On the Use of Torque Measurement in Centroidal State Estimation

State of the art legged robots are either capable of measuring torque at the output of their drive systems, or have transparent drive systems which enable the computation of joint torques from motor currents. In either case, this sensor modality is seldom used in state estimation. In this paper, we propose to use joint torque measurements to estimate the centroidal states of legged robots. To do so, we project the whole-body dynamics of a legged robot into the nullspace of the contact constraints, allowing expression of the dynamics independent of the contact forces. Using the constrained dynamics and the centroidal momentum matrix, we are able to directly relate joint torques and centroidal states dynamics. Using the resulting model as the process model of an Extended Kalman Filter (EKF), we fuse the torque measurement in the centroidal state estimation problem. Through real-world experiments on a quadruped robot with different gaits, we demonstrate that the estimated centroidal states from our torque-based EKF drastically improve the recovery of these quantities compared to direct computation.

==> files/jump.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{3.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{3.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560000in}{2.505429in}}%
\pgfpathlineto{\pgfqpoint{2.629767in}{2.505429in}}%
\pgfpathlineto{\pgfqpoint{2.629767in}{3.330000in}}%
\pgfpathlineto{\pgfqpoint{0.560000in}{3.330000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560000in}{2.505429in}}{\pgfqpoint{2.069767in}{0.824571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073557in}{2.625432in}}%
\pgfpathlineto{\pgfqpoint{1.309577in}{2.625432in}}%
\pgfpathlineto{\pgfqpoint{1.309577in}{3.324286in}}%
\pgfpathlineto{\pgfqpoint{1.073557in}{3.324286in}}%
\pgfpathlineto{\pgfqpoint{1.073557in}{2.625432in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654080in}{2.505429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191836in}{2.505429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729591in}{2.505429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267347in}{2.505429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.500000in,y=3.541863in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \_x\_}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.594884in,y=3.385556in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560000in}{2.886324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150161in,y=2.833517in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560000in}{3.274947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.268449in,y=3.222140in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.146047in,y=2.917714in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont COM}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.560000in,y=3.371667in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \times10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560000in}{2.505429in}}{\pgfqpoint{2.069767in}{0.824571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654080in}{3.228640in}}%
\pgfpathlineto{\pgfqpoint{0.654618in}{3.227911in}}%
\pgfpathlineto{\pgfqpoint{0.655694in}{3.222800in}}%
\pgfpathlineto{\pgfqpoint{0.656231in}{3.225335in}}%
\pgfpathlineto{\pgfqpoint{0.656769in}{3.223758in}}%
\pgfpathlineto{\pgfqpoint{0.657307in}{3.224157in}}%
\pgfpathlineto{\pgfqpoint{0.658920in}{3.214331in}}%
\pgfpathlineto{\pgfqpoint{0.659458in}{3.214040in}}%
\pgfpathlineto{\pgfqpoint{0.660533in}{3.210990in}}%
\pgfpathlineto{\pgfqpoint{0.661071in}{3.211477in}}%
\pgfpathlineto{\pgfqpoint{0.661609in}{3.211844in}}%
\pgfpathlineto{\pgfqpoint{0.662147in}{3.214981in}}%
\pgfpathlineto{\pgfqpoint{0.662684in}{3.212617in}}%
\pgfpathlineto{\pgfqpoint{0.664298in}{3.209138in}}%
\pgfpathlineto{\pgfqpoint{0.665911in}{3.214999in}}%
\pgfpathlineto{\pgfqpoint{0.666449in}{3.215026in}}%
\pgfpathlineto{\pgfqpoint{0.668600in}{3.211302in}}%
\pgfpathlineto{\pgfqpoint{0.669675in}{3.212678in}}%
\pgfpathlineto{\pgfqpoint{0.671826in}{3.207619in}}%
\pgfpathlineto{\pgfqpoint{0.672902in}{3.208397in}}%
\pgfpathlineto{\pgfqpoint{0.674515in}{3.204909in}}%
\pgfpathlineto{\pgfqpoint{0.677204in}{3.203548in}}%
\pgfpathlineto{\pgfqpoint{0.678817in}{3.212764in}}%
\pgfpathlineto{\pgfqpoint{0.679893in}{3.206837in}}%
\pgfpathlineto{\pgfqpoint{0.680430in}{3.206897in}}%
\pgfpathlineto{\pgfqpoint{0.681506in}{3.207172in}}%
\pgfpathlineto{\pgfqpoint{0.684195in}{3.198194in}}%
\pgfpathlineto{\pgfqpoint{0.685270in}{3.202089in}}%
\pgfpathlineto{\pgfqpoint{0.685808in}{3.201372in}}%
\pgfpathlineto{\pgfqpoint{0.687959in}{3.191530in}}%
\pgfpathlineto{\pgfqpoint{0.689572in}{3.194872in}}%
\pgfpathlineto{\pgfqpoint{0.690648in}{3.192012in}}%
\pgfpathlineto{\pgfqpoint{0.692261in}{3.196918in}}%
\pgfpathlineto{\pgfqpoint{0.692799in}{3.198647in}}%
\pgfpathlineto{\pgfqpoint{0.693336in}{3.197270in}}%
\pgfpathlineto{\pgfqpoint{0.694950in}{3.196204in}}%
\pgfpathlineto{\pgfqpoint{0.695488in}{3.195097in}}%
\pgfpathlineto{\pgfqpoint{0.696025in}{3.196581in}}%
\pgfpathlineto{\pgfqpoint{0.696563in}{3.195387in}}%
\pgfpathlineto{\pgfqpoint{0.698714in}{3.183014in}}%
\pgfpathlineto{\pgfqpoint{0.700327in}{3.185557in}}%
\pgfpathlineto{\pgfqpoint{0.700865in}{3.185398in}}%
\pgfpathlineto{\pgfqpoint{0.701403in}{3.181621in}}%
\pgfpathlineto{\pgfqpoint{0.701941in}{3.182787in}}%
\pgfpathlineto{\pgfqpoint{0.702478in}{3.183779in}}%
\pgfpathlineto{\pgfqpoint{0.704629in}{3.191105in}}%
\pgfpathlineto{\pgfqpoint{0.705167in}{3.191143in}}%
\pgfpathlineto{\pgfqpoint{0.705705in}{3.184677in}}%
\pgfpathlineto{\pgfqpoint{0.706243in}{3.188238in}}%
\pgfpathlineto{\pgfqpoint{0.707856in}{3.181125in}}%
\pgfpathlineto{\pgfqpoint{0.708931in}{3.185507in}}%
\pgfpathlineto{\pgfqpoint{0.709469in}{3.184728in}}%
\pgfpathlineto{\pgfqpoint{0.710545in}{3.183875in}}%
\pgfpathlineto{\pgfqpoint{0.711082in}{3.181197in}}%
\pgfpathlineto{\pgfqpoint{0.711620in}{3.184586in}}%
\pgfpathlineto{\pgfqpoint{0.712158in}{3.181506in}}%
\pgfpathlineto{\pgfqpoint{0.712696in}{3.181218in}}%
\pgfpathlineto{\pgfqpoint{0.714847in}{3.176679in}}%
\pgfpathlineto{\pgfqpoint{0.715384in}{3.176399in}}%
\pgfpathlineto{\pgfqpoint{0.716998in}{3.172839in}}%
\pgfpathlineto{\pgfqpoint{0.718611in}{3.171156in}}%
\pgfpathlineto{\pgfqpoint{0.720762in}{3.178161in}}%
\pgfpathlineto{\pgfqpoint{0.723451in}{3.185549in}}%
\pgfpathlineto{\pgfqpoint{0.725064in}{3.179093in}}%
\pgfpathlineto{\pgfqpoint{0.725602in}{3.181487in}}%
\pgfpathlineto{\pgfqpoint{0.726140in}{3.176783in}}%
\pgfpathlineto{\pgfqpoint{0.726677in}{3.177687in}}%
\pgfpathlineto{\pgfqpoint{0.727215in}{3.179010in}}%
\pgfpathlineto{\pgfqpoint{0.731517in}{3.166216in}}%
\pgfpathlineto{\pgfqpoint{0.732055in}{3.166220in}}%
\pgfpathlineto{\pgfqpoint{0.734206in}{3.158550in}}%
\pgfpathlineto{\pgfqpoint{0.734744in}{3.159162in}}%
\pgfpathlineto{\pgfqpoint{0.736357in}{3.155888in}}%
\pgfpathlineto{\pgfqpoint{0.737432in}{3.158810in}}%
\pgfpathlineto{\pgfqpoint{0.737970in}{3.156823in}}%
\pgfpathlineto{\pgfqpoint{0.738508in}{3.157533in}}%
\pgfpathlineto{\pgfqpoint{0.739046in}{3.157764in}}%
\pgfpathlineto{\pgfqpoint{0.739583in}{3.159984in}}%
\pgfpathlineto{\pgfqpoint{0.740121in}{3.157848in}}%
\pgfpathlineto{\pgfqpoint{0.741734in}{3.158953in}}%
\pgfpathlineto{\pgfqpoint{0.743886in}{3.155008in}}%
\pgfpathlineto{\pgfqpoint{0.744423in}{3.155559in}}%
\pgfpathlineto{\pgfqpoint{0.744961in}{3.157396in}}%
\pgfpathlineto{\pgfqpoint{0.747112in}{3.149817in}}%
\pgfpathlineto{\pgfqpoint{0.748188in}{3.149668in}}%
\pgfpathlineto{\pgfqpoint{0.749263in}{3.148112in}}%
\pgfpathlineto{\pgfqpoint{0.750339in}{3.152028in}}%
\pgfpathlineto{\pgfqpoint{0.751414in}{3.150635in}}%
\pgfpathlineto{\pgfqpoint{0.751952in}{3.150150in}}%
\pgfpathlineto{\pgfqpoint{0.752490in}{3.153169in}}%
\pgfpathlineto{\pgfqpoint{0.754103in}{3.144060in}}%
\pgfpathlineto{\pgfqpoint{0.756254in}{3.139508in}}%
\pgfpathlineto{\pgfqpoint{0.756792in}{3.140038in}}%
\pgfpathlineto{\pgfqpoint{0.757329in}{3.140989in}}%
\pgfpathlineto{\pgfqpoint{0.758943in}{3.135497in}}%
\pgfpathlineto{\pgfqpoint{0.759480in}{3.135555in}}%
\pgfpathlineto{\pgfqpoint{0.761631in}{3.139613in}}%
\pgfpathlineto{\pgfqpoint{0.762169in}{3.138932in}}%
\pgfpathlineto{\pgfqpoint{0.763245in}{3.142514in}}%
\pgfpathlineto{\pgfqpoint{0.763782in}{3.142191in}}%
\pgfpathlineto{\pgfqpoint{0.764858in}{3.140270in}}%
\pgfpathlineto{\pgfqpoint{0.768622in}{3.151095in}}%
\pgfpathlineto{\pgfqpoint{0.770773in}{3.150572in}}%
\pgfpathlineto{\pgfqpoint{0.772387in}{3.147631in}}%
\pgfpathlineto{\pgfqpoint{0.772924in}{3.146931in}}%
\pgfpathlineto{\pgfqpoint{0.775075in}{3.137320in}}%
\pgfpathlineto{\pgfqpoint{0.775613in}{3.137727in}}%
\pgfpathlineto{\pgfqpoint{0.776689in}{3.133245in}}%
\pgfpathlineto{\pgfqpoint{0.777226in}{3.135713in}}%
\pgfpathlineto{\pgfqpoint{0.777764in}{3.132014in}}%
\pgfpathlineto{\pgfqpoint{0.778302in}{3.134674in}}%
\pgfpathlineto{\pgfqpoint{0.778840in}{3.134860in}}%
\pgfpathlineto{\pgfqpoint{0.779377in}{3.133037in}}%
\pgfpathlineto{\pgfqpoint{0.779915in}{3.136107in}}%
\pgfpathlineto{\pgfqpoint{0.780453in}{3.129797in}}%
\pgfpathlineto{\pgfqpoint{0.780991in}{3.130563in}}%
\pgfpathlineto{\pgfqpoint{0.782604in}{3.133706in}}%
\pgfpathlineto{\pgfqpoint{0.783679in}{3.140078in}}%
\pgfpathlineto{\pgfqpoint{0.784217in}{3.139943in}}%
\pgfpathlineto{\pgfqpoint{0.784755in}{3.143069in}}%
\pgfpathlineto{\pgfqpoint{0.785293in}{3.141472in}}%
\pgfpathlineto{\pgfqpoint{0.787444in}{3.135914in}}%
\pgfpathlineto{\pgfqpoint{0.789595in}{3.142953in}}%
\pgfpathlineto{\pgfqpoint{0.792284in}{3.134805in}}%
\pgfpathlineto{\pgfqpoint{0.792821in}{3.135379in}}%
\pgfpathlineto{\pgfqpoint{0.793897in}{3.130018in}}%
\pgfpathlineto{\pgfqpoint{0.796048in}{3.133492in}}%
\pgfpathlineto{\pgfqpoint{0.796586in}{3.133257in}}%
\pgfpathlineto{\pgfqpoint{0.797123in}{3.134924in}}%
\pgfpathlineto{\pgfqpoint{0.797661in}{3.133311in}}%
\pgfpathlineto{\pgfqpoint{0.798737in}{3.132376in}}%
\pgfpathlineto{\pgfqpoint{0.799274in}{3.131098in}}%
\pgfpathlineto{\pgfqpoint{0.801963in}{3.142630in}}%
\pgfpathlineto{\pgfqpoint{0.803576in}{3.137612in}}%
\pgfpathlineto{\pgfqpoint{0.804114in}{3.138419in}}%
\pgfpathlineto{\pgfqpoint{0.804652in}{3.141820in}}%
\pgfpathlineto{\pgfqpoint{0.805190in}{3.138928in}}%
\pgfpathlineto{\pgfqpoint{0.805727in}{3.140221in}}%
\pgfpathlineto{\pgfqpoint{0.808416in}{3.133864in}}%
\pgfpathlineto{\pgfqpoint{0.809492in}{3.130776in}}%
\pgfpathlineto{\pgfqpoint{0.810029in}{3.132812in}}%
\pgfpathlineto{\pgfqpoint{0.811105in}{3.131899in}}%
\pgfpathlineto{\pgfqpoint{0.813256in}{3.125544in}}%
\pgfpathlineto{\pgfqpoint{0.814869in}{3.126547in}}%
\pgfpathlineto{\pgfqpoint{0.817020in}{3.142046in}}%
\pgfpathlineto{\pgfqpoint{0.817558in}{3.138041in}}%
\pgfpathlineto{\pgfqpoint{0.818096in}{3.141397in}}%
\pgfpathlineto{\pgfqpoint{0.822936in}{3.149442in}}%
\pgfpathlineto{\pgfqpoint{0.823473in}{3.152811in}}%
\pgfpathlineto{\pgfqpoint{0.824011in}{3.152660in}}%
\pgfpathlineto{\pgfqpoint{0.825087in}{3.149564in}}%
\pgfpathlineto{\pgfqpoint{0.826700in}{3.140875in}}%
\pgfpathlineto{\pgfqpoint{0.827238in}{3.141064in}}%
\pgfpathlineto{\pgfqpoint{0.827775in}{3.142081in}}%
\pgfpathlineto{\pgfqpoint{0.828313in}{3.138197in}}%
\pgfpathlineto{\pgfqpoint{0.828851in}{3.139148in}}%
\pgfpathlineto{\pgfqpoint{0.829389in}{3.143115in}}%
\pgfpathlineto{\pgfqpoint{0.829926in}{3.142585in}}%
\pgfpathlineto{\pgfqpoint{0.830464in}{3.138931in}}%
\pgfpathlineto{\pgfqpoint{0.831002in}{3.142195in}}%
\pgfpathlineto{\pgfqpoint{0.831540in}{3.144569in}}%
\pgfpathlineto{\pgfqpoint{0.832077in}{3.142498in}}%
\pgfpathlineto{\pgfqpoint{0.832615in}{3.143062in}}%
\pgfpathlineto{\pgfqpoint{0.834228in}{3.133594in}}%
\pgfpathlineto{\pgfqpoint{0.835304in}{3.134531in}}%
\pgfpathlineto{\pgfqpoint{0.836379in}{3.142740in}}%
\pgfpathlineto{\pgfqpoint{0.836917in}{3.149320in}}%
\pgfpathlineto{\pgfqpoint{0.837455in}{3.149136in}}%
\pgfpathlineto{\pgfqpoint{0.837993in}{3.148633in}}%
\pgfpathlineto{\pgfqpoint{0.841219in}{3.136022in}}%
\pgfpathlineto{\pgfqpoint{0.843370in}{3.146221in}}%
\pgfpathlineto{\pgfqpoint{0.846059in}{3.146513in}}%
\pgfpathlineto{\pgfqpoint{0.846597in}{3.145659in}}%
\pgfpathlineto{\pgfqpoint{0.848748in}{3.150818in}}%
\pgfpathlineto{\pgfqpoint{0.849286in}{3.150982in}}%
\pgfpathlineto{\pgfqpoint{0.850899in}{3.154455in}}%
\pgfpathlineto{\pgfqpoint{0.852512in}{3.157254in}}%
\pgfpathlineto{\pgfqpoint{0.853050in}{3.160111in}}%
\pgfpathlineto{\pgfqpoint{0.853588in}{3.156503in}}%
\pgfpathlineto{\pgfqpoint{0.854125in}{3.158767in}}%
\pgfpathlineto{\pgfqpoint{0.857352in}{3.164357in}}%
\pgfpathlineto{\pgfqpoint{0.857890in}{3.164091in}}%
\pgfpathlineto{\pgfqpoint{0.858427in}{3.159425in}}%
\pgfpathlineto{\pgfqpoint{0.858965in}{3.160374in}}%
\pgfpathlineto{\pgfqpoint{0.861116in}{3.159300in}}%
\pgfpathlineto{\pgfqpoint{0.863267in}{3.162616in}}%
\pgfpathlineto{\pgfqpoint{0.863805in}{3.160647in}}%
\pgfpathlineto{\pgfqpoint{0.864343in}{3.160746in}}%
\pgfpathlineto{\pgfqpoint{0.864881in}{3.157435in}}%
\pgfpathlineto{\pgfqpoint{0.865418in}{3.158013in}}%
\pgfpathlineto{\pgfqpoint{0.868107in}{3.163689in}}%
\pgfpathlineto{\pgfqpoint{0.868645in}{3.162867in}}%
\pgfpathlineto{\pgfqpoint{0.870258in}{3.170723in}}%
\pgfpathlineto{\pgfqpoint{0.870796in}{3.169979in}}%
\pgfpathlineto{\pgfqpoint{0.871334in}{3.169288in}}%
\pgfpathlineto{\pgfqpoint{0.871871in}{3.172600in}}%
\pgfpathlineto{\pgfqpoint{0.872409in}{3.171048in}}%
\pgfpathlineto{\pgfqpoint{0.872947in}{3.170706in}}%
\pgfpathlineto{\pgfqpoint{0.873485in}{3.172755in}}%
\pgfpathlineto{\pgfqpoint{0.874022in}{3.170946in}}%
\pgfpathlineto{\pgfqpoint{0.875098in}{3.168552in}}%
\pgfpathlineto{\pgfqpoint{0.875636in}{3.168876in}}%
\pgfpathlineto{\pgfqpoint{0.876173in}{3.168381in}}%
\pgfpathlineto{\pgfqpoint{0.879400in}{3.181888in}}%
\pgfpathlineto{\pgfqpoint{0.880475in}{3.178325in}}%
\pgfpathlineto{\pgfqpoint{0.881013in}{3.178702in}}%
\pgfpathlineto{\pgfqpoint{0.881551in}{3.177987in}}%
\pgfpathlineto{\pgfqpoint{0.882089in}{3.180826in}}%
\pgfpathlineto{\pgfqpoint{0.882626in}{3.178823in}}%
\pgfpathlineto{\pgfqpoint{0.884240in}{3.181640in}}%
\pgfpathlineto{\pgfqpoint{0.884777in}{3.180330in}}%
\pgfpathlineto{\pgfqpoint{0.886929in}{3.188088in}}%
\pgfpathlineto{\pgfqpoint{0.887466in}{3.187629in}}%
\pgfpathlineto{\pgfqpoint{0.889617in}{3.190035in}}%
\pgfpathlineto{\pgfqpoint{0.890155in}{3.189959in}}%
\pgfpathlineto{\pgfqpoint{0.892306in}{3.195203in}}%
\pgfpathlineto{\pgfqpoint{0.892844in}{3.194296in}}%
\pgfpathlineto{\pgfqpoint{0.893919in}{3.190239in}}%
\pgfpathlineto{\pgfqpoint{0.894457in}{3.191966in}}%
\pgfpathlineto{\pgfqpoint{0.895533in}{3.191388in}}%
\pgfpathlineto{\pgfqpoint{0.896070in}{3.188842in}}%
\pgfpathlineto{\pgfqpoint{0.896608in}{3.190394in}}%
\pgfpathlineto{\pgfqpoint{0.897684in}{3.192043in}}%
\pgfpathlineto{\pgfqpoint{0.898221in}{3.190669in}}%
\pgfpathlineto{\pgfqpoint{0.900372in}{3.196592in}}%
\pgfpathlineto{\pgfqpoint{0.901448in}{3.197179in}}%
\pgfpathlineto{\pgfqpoint{0.903061in}{3.198272in}}%
\pgfpathlineto{\pgfqpoint{0.903599in}{3.199318in}}%
\pgfpathlineto{\pgfqpoint{0.905750in}{3.194181in}}%
\pgfpathlineto{\pgfqpoint{0.906288in}{3.195058in}}%
\pgfpathlineto{\pgfqpoint{0.908439in}{3.191529in}}%
\pgfpathlineto{\pgfqpoint{0.909514in}{3.191707in}}%
\pgfpathlineto{\pgfqpoint{0.913279in}{3.176262in}}%
\pgfpathlineto{\pgfqpoint{0.914892in}{3.171119in}}%
\pgfpathlineto{\pgfqpoint{0.915430in}{3.170645in}}%
\pgfpathlineto{\pgfqpoint{0.917043in}{3.165444in}}%
\pgfpathlineto{\pgfqpoint{0.917581in}{3.167960in}}%
\pgfpathlineto{\pgfqpoint{0.918118in}{3.167826in}}%
\pgfpathlineto{\pgfqpoint{0.918656in}{3.166011in}}%
\pgfpathlineto{\pgfqpoint{0.919194in}{3.167513in}}%
\pgfpathlineto{\pgfqpoint{0.922420in}{3.165559in}}%
\pgfpathlineto{\pgfqpoint{0.924034in}{3.167013in}}%
\pgfpathlineto{\pgfqpoint{0.924571in}{3.165845in}}%
\pgfpathlineto{\pgfqpoint{0.925109in}{3.166639in}}%
\pgfpathlineto{\pgfqpoint{0.927260in}{3.167807in}}%
\pgfpathlineto{\pgfqpoint{0.928873in}{3.172001in}}%
\pgfpathlineto{\pgfqpoint{0.929411in}{3.174043in}}%
\pgfpathlineto{\pgfqpoint{0.929949in}{3.172146in}}%
\pgfpathlineto{\pgfqpoint{0.931024in}{3.171533in}}%
\pgfpathlineto{\pgfqpoint{0.934251in}{3.165628in}}%
\pgfpathlineto{\pgfqpoint{0.936940in}{3.170190in}}%
\pgfpathlineto{\pgfqpoint{0.939091in}{3.180364in}}%
\pgfpathlineto{\pgfqpoint{0.941242in}{3.188720in}}%
\pgfpathlineto{\pgfqpoint{0.941780in}{3.187662in}}%
\pgfpathlineto{\pgfqpoint{0.943393in}{3.186836in}}%
\pgfpathlineto{\pgfqpoint{0.946082in}{3.186309in}}%
\pgfpathlineto{\pgfqpoint{0.947695in}{3.181294in}}%
\pgfpathlineto{\pgfqpoint{0.948233in}{3.183592in}}%
\pgfpathlineto{\pgfqpoint{0.948770in}{3.179961in}}%
\pgfpathlineto{\pgfqpoint{0.949308in}{3.183425in}}%
\pgfpathlineto{\pgfqpoint{0.950384in}{3.182155in}}%
\pgfpathlineto{\pgfqpoint{0.951459in}{3.181644in}}%
\pgfpathlineto{\pgfqpoint{0.958988in}{3.192800in}}%
\pgfpathlineto{\pgfqpoint{0.959526in}{3.194908in}}%
\pgfpathlineto{\pgfqpoint{0.960063in}{3.193716in}}%
\pgfpathlineto{\pgfqpoint{0.960601in}{3.193899in}}%
\pgfpathlineto{\pgfqpoint{0.963290in}{3.203719in}}%
\pgfpathlineto{\pgfqpoint{0.963828in}{3.204090in}}%
\pgfpathlineto{\pgfqpoint{0.965441in}{3.209371in}}%
\pgfpathlineto{\pgfqpoint{0.965979in}{3.209442in}}%
\pgfpathlineto{\pgfqpoint{0.967592in}{3.210486in}}%
\pgfpathlineto{\pgfqpoint{0.968667in}{3.210452in}}%
\pgfpathlineto{\pgfqpoint{0.969205in}{3.209728in}}%
\pgfpathlineto{\pgfqpoint{0.969743in}{3.212034in}}%
\pgfpathlineto{\pgfqpoint{0.970281in}{3.211664in}}%
\pgfpathlineto{\pgfqpoint{0.970818in}{3.210914in}}%
\pgfpathlineto{\pgfqpoint{0.971356in}{3.211917in}}%
\pgfpathlineto{\pgfqpoint{0.972969in}{3.212658in}}%
\pgfpathlineto{\pgfqpoint{0.974045in}{3.210309in}}%
\pgfpathlineto{\pgfqpoint{0.976196in}{3.211765in}}%
\pgfpathlineto{\pgfqpoint{0.977271in}{3.208269in}}%
\pgfpathlineto{\pgfqpoint{0.977809in}{3.210330in}}%
\pgfpathlineto{\pgfqpoint{0.978347in}{3.209581in}}%
\pgfpathlineto{\pgfqpoint{0.978885in}{3.206811in}}%
\pgfpathlineto{\pgfqpoint{0.979422in}{3.207604in}}%
\pgfpathlineto{\pgfqpoint{0.980498in}{3.207330in}}%
\pgfpathlineto{\pgfqpoint{0.981036in}{3.206100in}}%
\pgfpathlineto{\pgfqpoint{0.981573in}{3.207236in}}%
\pgfpathlineto{\pgfqpoint{0.982649in}{3.207358in}}%
\pgfpathlineto{\pgfqpoint{0.986951in}{3.197734in}}%
\pgfpathlineto{\pgfqpoint{0.989102in}{3.197640in}}%
\pgfpathlineto{\pgfqpoint{0.989640in}{3.198938in}}%
\pgfpathlineto{\pgfqpoint{0.990178in}{3.197405in}}%
\pgfpathlineto{\pgfqpoint{0.990715in}{3.197355in}}%
\pgfpathlineto{\pgfqpoint{0.992329in}{3.191483in}}%
\pgfpathlineto{\pgfqpoint{0.993404in}{3.188201in}}%
\pgfpathlineto{\pgfqpoint{0.993942in}{3.190051in}}%
\pgfpathlineto{\pgfqpoint{0.994480in}{3.187675in}}%
\pgfpathlineto{\pgfqpoint{0.995017in}{3.189431in}}%
\pgfpathlineto{\pgfqpoint{0.997706in}{3.189979in}}%
\pgfpathlineto{\pgfqpoint{1.001470in}{3.184638in}}%
\pgfpathlineto{\pgfqpoint{1.007386in}{3.167555in}}%
\pgfpathlineto{\pgfqpoint{1.007924in}{3.162438in}}%
\pgfpathlineto{\pgfqpoint{1.008461in}{3.162824in}}%
\pgfpathlineto{\pgfqpoint{1.009537in}{3.162166in}}%
\pgfpathlineto{\pgfqpoint{1.011150in}{3.158707in}}%
\pgfpathlineto{\pgfqpoint{1.011688in}{3.159380in}}%
\pgfpathlineto{\pgfqpoint{1.012226in}{3.156790in}}%
\pgfpathlineto{\pgfqpoint{1.012763in}{3.159278in}}%
\pgfpathlineto{\pgfqpoint{1.014377in}{3.158635in}}%
\pgfpathlineto{\pgfqpoint{1.014914in}{3.159511in}}%
\pgfpathlineto{\pgfqpoint{1.016528in}{3.157342in}}%
\pgfpathlineto{\pgfqpoint{1.017603in}{3.158352in}}%
\pgfpathlineto{\pgfqpoint{1.019216in}{3.156552in}}%
\pgfpathlineto{\pgfqpoint{1.020830in}{3.158475in}}%
\pgfpathlineto{\pgfqpoint{1.025132in}{3.172050in}}%
\pgfpathlineto{\pgfqpoint{1.026207in}{3.170170in}}%
\pgfpathlineto{\pgfqpoint{1.028358in}{3.167975in}}%
\pgfpathlineto{\pgfqpoint{1.028896in}{3.168536in}}%
\pgfpathlineto{\pgfqpoint{1.029434in}{3.168409in}}%
\pgfpathlineto{\pgfqpoint{1.031047in}{3.170909in}}%
\pgfpathlineto{\pgfqpoint{1.032123in}{3.170069in}}%
\pgfpathlineto{\pgfqpoint{1.034274in}{3.164403in}}%
\pgfpathlineto{\pgfqpoint{1.036962in}{3.170787in}}%
\pgfpathlineto{\pgfqpoint{1.038576in}{3.163519in}}%
\pgfpathlineto{\pgfqpoint{1.039113in}{3.165373in}}%
\pgfpathlineto{\pgfqpoint{1.039651in}{3.166462in}}%
\pgfpathlineto{\pgfqpoint{1.040189in}{3.165065in}}%
\pgfpathlineto{\pgfqpoint{1.040727in}{3.164604in}}%
\pgfpathlineto{\pgfqpoint{1.041264in}{3.165711in}}%
\pgfpathlineto{\pgfqpoint{1.042340in}{3.173496in}}%
\pgfpathlineto{\pgfqpoint{1.043953in}{3.164390in}}%
\pgfpathlineto{\pgfqpoint{1.045029in}{3.166941in}}%
\pgfpathlineto{\pgfqpoint{1.046104in}{3.161568in}}%
\pgfpathlineto{\pgfqpoint{1.046642in}{3.162031in}}%
\pgfpathlineto{\pgfqpoint{1.048793in}{3.164780in}}%
\pgfpathlineto{\pgfqpoint{1.049331in}{3.160628in}}%
\pgfpathlineto{\pgfqpoint{1.049868in}{3.162011in}}%
\pgfpathlineto{\pgfqpoint{1.050944in}{3.161973in}}%
\pgfpathlineto{\pgfqpoint{1.052019in}{3.161375in}}%
\pgfpathlineto{\pgfqpoint{1.053633in}{3.166925in}}%
\pgfpathlineto{\pgfqpoint{1.054708in}{3.167166in}}%
\pgfpathlineto{\pgfqpoint{1.056322in}{3.169568in}}%
\pgfpathlineto{\pgfqpoint{1.056859in}{3.168868in}}%
\pgfpathlineto{\pgfqpoint{1.057935in}{3.160075in}}%
\pgfpathlineto{\pgfqpoint{1.058473in}{3.161762in}}%
\pgfpathlineto{\pgfqpoint{1.059010in}{3.164117in}}%
\pgfpathlineto{\pgfqpoint{1.059548in}{3.163403in}}%
\pgfpathlineto{\pgfqpoint{1.061161in}{3.164638in}}%
\pgfpathlineto{\pgfqpoint{1.063312in}{3.174670in}}%
\pgfpathlineto{\pgfqpoint{1.063850in}{3.173564in}}%
\pgfpathlineto{\pgfqpoint{1.064388in}{3.173549in}}%
\pgfpathlineto{\pgfqpoint{1.064926in}{3.172273in}}%
\pgfpathlineto{\pgfqpoint{1.065463in}{3.172859in}}%
\pgfpathlineto{\pgfqpoint{1.066001in}{3.174602in}}%
\pgfpathlineto{\pgfqpoint{1.066539in}{3.173888in}}%
\pgfpathlineto{\pgfqpoint{1.067077in}{3.167628in}}%
\pgfpathlineto{\pgfqpoint{1.067614in}{3.168908in}}%
\pgfpathlineto{\pgfqpoint{1.068152in}{3.169304in}}%
\pgfpathlineto{\pgfqpoint{1.068690in}{3.171941in}}%
\pgfpathlineto{\pgfqpoint{1.070303in}{3.163052in}}%
\pgfpathlineto{\pgfqpoint{1.071379in}{3.172052in}}%
\pgfpathlineto{\pgfqpoint{1.071916in}{3.169787in}}%
\pgfpathlineto{\pgfqpoint{1.072454in}{3.169339in}}%
\pgfpathlineto{\pgfqpoint{1.072992in}{3.166528in}}%
\pgfpathlineto{\pgfqpoint{1.075143in}{3.180615in}}%
\pgfpathlineto{\pgfqpoint{1.075681in}{3.177977in}}%
\pgfpathlineto{\pgfqpoint{1.076756in}{3.186450in}}%
\pgfpathlineto{\pgfqpoint{1.077294in}{3.183735in}}%
\pgfpathlineto{\pgfqpoint{1.077832in}{3.183719in}}%
\pgfpathlineto{\pgfqpoint{1.078907in}{3.180591in}}%
\pgfpathlineto{\pgfqpoint{1.079445in}{3.184057in}}%
\pgfpathlineto{\pgfqpoint{1.079983in}{3.179524in}}%
\pgfpathlineto{\pgfqpoint{1.080521in}{3.179710in}}%
\pgfpathlineto{\pgfqpoint{1.081596in}{3.184985in}}%
\pgfpathlineto{\pgfqpoint{1.082134in}{3.180877in}}%
\pgfpathlineto{\pgfqpoint{1.082672in}{3.181493in}}%
\pgfpathlineto{\pgfqpoint{1.084823in}{3.189485in}}%
\pgfpathlineto{\pgfqpoint{1.085898in}{3.183504in}}%
\pgfpathlineto{\pgfqpoint{1.086436in}{3.185453in}}%
\pgfpathlineto{\pgfqpoint{1.086974in}{3.179299in}}%
\pgfpathlineto{\pgfqpoint{1.087511in}{3.183392in}}%
\pgfpathlineto{\pgfqpoint{1.089125in}{3.179761in}}%
\pgfpathlineto{\pgfqpoint{1.089662in}{3.177653in}}%
\pgfpathlineto{\pgfqpoint{1.090200in}{3.182869in}}%
\pgfpathlineto{\pgfqpoint{1.090738in}{3.178310in}}%
\pgfpathlineto{\pgfqpoint{1.091276in}{3.178119in}}%
\pgfpathlineto{\pgfqpoint{1.092351in}{3.182736in}}%
\pgfpathlineto{\pgfqpoint{1.093964in}{3.189773in}}%
\pgfpathlineto{\pgfqpoint{1.096653in}{3.199320in}}%
\pgfpathlineto{\pgfqpoint{1.098266in}{3.195648in}}%
\pgfpathlineto{\pgfqpoint{1.098804in}{3.199383in}}%
\pgfpathlineto{\pgfqpoint{1.099342in}{3.198796in}}%
\pgfpathlineto{\pgfqpoint{1.099880in}{3.198168in}}%
\pgfpathlineto{\pgfqpoint{1.101493in}{3.189785in}}%
\pgfpathlineto{\pgfqpoint{1.102031in}{3.191035in}}%
\pgfpathlineto{\pgfqpoint{1.102568in}{3.196622in}}%
\pgfpathlineto{\pgfqpoint{1.103106in}{3.185811in}}%
\pgfpathlineto{\pgfqpoint{1.103644in}{3.191476in}}%
\pgfpathlineto{\pgfqpoint{1.104720in}{3.193608in}}%
\pgfpathlineto{\pgfqpoint{1.105257in}{3.182469in}}%
\pgfpathlineto{\pgfqpoint{1.105795in}{3.186795in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{3.185402in}}%
\pgfpathlineto{\pgfqpoint{1.106871in}{3.194145in}}%
\pgfpathlineto{\pgfqpoint{1.107408in}{3.193089in}}%
\pgfpathlineto{\pgfqpoint{1.107946in}{3.181810in}}%
\pgfpathlineto{\pgfqpoint{1.108484in}{3.185628in}}%
\pgfpathlineto{\pgfqpoint{1.109022in}{3.188439in}}%
\pgfpathlineto{\pgfqpoint{1.109559in}{3.187336in}}%
\pgfpathlineto{\pgfqpoint{1.110097in}{3.187253in}}%
\pgfpathlineto{\pgfqpoint{1.110635in}{3.181937in}}%
\pgfpathlineto{\pgfqpoint{1.111173in}{3.182868in}}%
\pgfpathlineto{\pgfqpoint{1.112786in}{3.193445in}}%
\pgfpathlineto{\pgfqpoint{1.113324in}{3.185014in}}%
\pgfpathlineto{\pgfqpoint{1.113861in}{3.193418in}}%
\pgfpathlineto{\pgfqpoint{1.114937in}{3.202278in}}%
\pgfpathlineto{\pgfqpoint{1.115475in}{3.198764in}}%
\pgfpathlineto{\pgfqpoint{1.116012in}{3.192389in}}%
\pgfpathlineto{\pgfqpoint{1.116550in}{3.197361in}}%
\pgfpathlineto{\pgfqpoint{1.117088in}{3.204134in}}%
\pgfpathlineto{\pgfqpoint{1.117626in}{3.199348in}}%
\pgfpathlineto{\pgfqpoint{1.118163in}{3.198954in}}%
\pgfpathlineto{\pgfqpoint{1.118701in}{3.194249in}}%
\pgfpathlineto{\pgfqpoint{1.119777in}{3.200952in}}%
\pgfpathlineto{\pgfqpoint{1.120852in}{3.197679in}}%
\pgfpathlineto{\pgfqpoint{1.121390in}{3.189116in}}%
\pgfpathlineto{\pgfqpoint{1.121928in}{3.194268in}}%
\pgfpathlineto{\pgfqpoint{1.122465in}{3.192864in}}%
\pgfpathlineto{\pgfqpoint{1.123003in}{3.193289in}}%
\pgfpathlineto{\pgfqpoint{1.123541in}{3.193706in}}%
\pgfpathlineto{\pgfqpoint{1.124079in}{3.183492in}}%
\pgfpathlineto{\pgfqpoint{1.124616in}{3.188943in}}%
\pgfpathlineto{\pgfqpoint{1.126230in}{3.194394in}}%
\pgfpathlineto{\pgfqpoint{1.126767in}{3.189959in}}%
\pgfpathlineto{\pgfqpoint{1.128381in}{3.200460in}}%
\pgfpathlineto{\pgfqpoint{1.128919in}{3.200894in}}%
\pgfpathlineto{\pgfqpoint{1.129456in}{3.195074in}}%
\pgfpathlineto{\pgfqpoint{1.129994in}{3.200889in}}%
\pgfpathlineto{\pgfqpoint{1.131070in}{3.204670in}}%
\pgfpathlineto{\pgfqpoint{1.131607in}{3.201153in}}%
\pgfpathlineto{\pgfqpoint{1.135909in}{3.249782in}}%
\pgfpathlineto{\pgfqpoint{1.136985in}{3.243551in}}%
\pgfpathlineto{\pgfqpoint{1.137523in}{3.247470in}}%
\pgfpathlineto{\pgfqpoint{1.138060in}{3.232866in}}%
\pgfpathlineto{\pgfqpoint{1.138598in}{3.241071in}}%
\pgfpathlineto{\pgfqpoint{1.140749in}{3.219567in}}%
\pgfpathlineto{\pgfqpoint{1.141825in}{3.231874in}}%
\pgfpathlineto{\pgfqpoint{1.142900in}{3.216847in}}%
\pgfpathlineto{\pgfqpoint{1.143438in}{3.218619in}}%
\pgfpathlineto{\pgfqpoint{1.145589in}{3.245490in}}%
\pgfpathlineto{\pgfqpoint{1.146127in}{3.244727in}}%
\pgfpathlineto{\pgfqpoint{1.146664in}{3.255719in}}%
\pgfpathlineto{\pgfqpoint{1.147202in}{3.243872in}}%
\pgfpathlineto{\pgfqpoint{1.147740in}{3.259193in}}%
\pgfpathlineto{\pgfqpoint{1.148278in}{3.255144in}}%
\pgfpathlineto{\pgfqpoint{1.149891in}{3.227471in}}%
\pgfpathlineto{\pgfqpoint{1.150429in}{3.236836in}}%
\pgfpathlineto{\pgfqpoint{1.151504in}{3.216629in}}%
\pgfpathlineto{\pgfqpoint{1.153655in}{3.252721in}}%
\pgfpathlineto{\pgfqpoint{1.154193in}{3.247529in}}%
\pgfpathlineto{\pgfqpoint{1.154731in}{3.257148in}}%
\pgfpathlineto{\pgfqpoint{1.155269in}{3.255260in}}%
\pgfpathlineto{\pgfqpoint{1.155806in}{3.250865in}}%
\pgfpathlineto{\pgfqpoint{1.157957in}{3.219736in}}%
\pgfpathlineto{\pgfqpoint{1.160646in}{3.274328in}}%
\pgfpathlineto{\pgfqpoint{1.161184in}{3.266581in}}%
\pgfpathlineto{\pgfqpoint{1.162259in}{3.267523in}}%
\pgfpathlineto{\pgfqpoint{1.166024in}{3.199177in}}%
\pgfpathlineto{\pgfqpoint{1.167637in}{3.231092in}}%
\pgfpathlineto{\pgfqpoint{1.169250in}{3.291536in}}%
\pgfpathlineto{\pgfqpoint{1.169788in}{3.292519in}}%
\pgfpathlineto{\pgfqpoint{1.170863in}{3.267184in}}%
\pgfpathlineto{\pgfqpoint{1.173552in}{3.178317in}}%
\pgfpathlineto{\pgfqpoint{1.174090in}{3.177071in}}%
\pgfpathlineto{\pgfqpoint{1.176241in}{3.237053in}}%
\pgfpathlineto{\pgfqpoint{1.177854in}{3.288453in}}%
\pgfpathlineto{\pgfqpoint{1.182156in}{3.197502in}}%
\pgfpathlineto{\pgfqpoint{1.184845in}{3.245231in}}%
\pgfpathlineto{\pgfqpoint{1.185383in}{3.235349in}}%
\pgfpathlineto{\pgfqpoint{1.185921in}{3.238503in}}%
\pgfpathlineto{\pgfqpoint{1.188609in}{3.179752in}}%
\pgfpathlineto{\pgfqpoint{1.189147in}{3.177993in}}%
\pgfpathlineto{\pgfqpoint{1.192374in}{3.277305in}}%
\pgfpathlineto{\pgfqpoint{1.192911in}{3.281535in}}%
\pgfpathlineto{\pgfqpoint{1.194525in}{3.227026in}}%
\pgfpathlineto{\pgfqpoint{1.196138in}{3.124040in}}%
\pgfpathlineto{\pgfqpoint{1.196676in}{3.130368in}}%
\pgfpathlineto{\pgfqpoint{1.197751in}{3.118519in}}%
\pgfpathlineto{\pgfqpoint{1.201516in}{3.287317in}}%
\pgfpathlineto{\pgfqpoint{1.202053in}{3.278649in}}%
\pgfpathlineto{\pgfqpoint{1.205280in}{3.109786in}}%
\pgfpathlineto{\pgfqpoint{1.205818in}{3.115742in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{3.221158in}}%
\pgfpathlineto{\pgfqpoint{1.210120in}{3.221158in}}%
\pgfpathlineto{\pgfqpoint{1.212808in}{3.089431in}}%
\pgfpathlineto{\pgfqpoint{1.215497in}{3.197826in}}%
\pgfpathlineto{\pgfqpoint{1.216035in}{3.188483in}}%
\pgfpathlineto{\pgfqpoint{1.217110in}{3.216336in}}%
\pgfpathlineto{\pgfqpoint{1.220337in}{3.073646in}}%
\pgfpathlineto{\pgfqpoint{1.220875in}{3.079684in}}%
\pgfpathlineto{\pgfqpoint{1.222488in}{3.123440in}}%
\pgfpathlineto{\pgfqpoint{1.224101in}{3.172849in}}%
\pgfpathlineto{\pgfqpoint{1.225715in}{3.148324in}}%
\pgfpathlineto{\pgfqpoint{1.228403in}{3.065088in}}%
\pgfpathlineto{\pgfqpoint{1.230554in}{3.107366in}}%
\pgfpathlineto{\pgfqpoint{1.231092in}{3.121655in}}%
\pgfpathlineto{\pgfqpoint{1.231630in}{3.113543in}}%
\pgfpathlineto{\pgfqpoint{1.232168in}{3.113244in}}%
\pgfpathlineto{\pgfqpoint{1.233243in}{3.088652in}}%
\pgfpathlineto{\pgfqpoint{1.234856in}{3.035163in}}%
\pgfpathlineto{\pgfqpoint{1.235394in}{3.036401in}}%
\pgfpathlineto{\pgfqpoint{1.235932in}{3.031291in}}%
\pgfpathlineto{\pgfqpoint{1.236470in}{3.034882in}}%
\pgfpathlineto{\pgfqpoint{1.238621in}{3.102135in}}%
\pgfpathlineto{\pgfqpoint{1.241847in}{3.021334in}}%
\pgfpathlineto{\pgfqpoint{1.242923in}{2.997093in}}%
\pgfpathlineto{\pgfqpoint{1.243460in}{2.997194in}}%
\pgfpathlineto{\pgfqpoint{1.246687in}{3.052588in}}%
\pgfpathlineto{\pgfqpoint{1.249376in}{2.994306in}}%
\pgfpathlineto{\pgfqpoint{1.250451in}{2.974519in}}%
\pgfpathlineto{\pgfqpoint{1.250989in}{2.975114in}}%
\pgfpathlineto{\pgfqpoint{1.251527in}{2.974530in}}%
\pgfpathlineto{\pgfqpoint{1.254216in}{3.003708in}}%
\pgfpathlineto{\pgfqpoint{1.254753in}{3.001935in}}%
\pgfpathlineto{\pgfqpoint{1.256904in}{2.955408in}}%
\pgfpathlineto{\pgfqpoint{1.257442in}{2.953359in}}%
\pgfpathlineto{\pgfqpoint{1.258518in}{2.939803in}}%
\pgfpathlineto{\pgfqpoint{1.259055in}{2.941313in}}%
\pgfpathlineto{\pgfqpoint{1.259593in}{2.943645in}}%
\pgfpathlineto{\pgfqpoint{1.260131in}{2.940276in}}%
\pgfpathlineto{\pgfqpoint{1.260669in}{2.940646in}}%
\pgfpathlineto{\pgfqpoint{1.261206in}{2.940756in}}%
\pgfpathlineto{\pgfqpoint{1.262820in}{2.938182in}}%
\pgfpathlineto{\pgfqpoint{1.264433in}{2.917810in}}%
\pgfpathlineto{\pgfqpoint{1.264971in}{2.918777in}}%
\pgfpathlineto{\pgfqpoint{1.266584in}{2.906339in}}%
\pgfpathlineto{\pgfqpoint{1.267122in}{2.907782in}}%
\pgfpathlineto{\pgfqpoint{1.267659in}{2.906528in}}%
\pgfpathlineto{\pgfqpoint{1.269810in}{2.880856in}}%
\pgfpathlineto{\pgfqpoint{1.270886in}{2.885302in}}%
\pgfpathlineto{\pgfqpoint{1.273575in}{2.865985in}}%
\pgfpathlineto{\pgfqpoint{1.277877in}{2.826343in}}%
\pgfpathlineto{\pgfqpoint{1.278415in}{2.827981in}}%
\pgfpathlineto{\pgfqpoint{1.278952in}{2.845116in}}%
\pgfpathlineto{\pgfqpoint{1.280566in}{2.815761in}}%
\pgfpathlineto{\pgfqpoint{1.281641in}{2.816453in}}%
\pgfpathlineto{\pgfqpoint{1.283792in}{2.790177in}}%
\pgfpathlineto{\pgfqpoint{1.284330in}{2.790624in}}%
\pgfpathlineto{\pgfqpoint{1.284868in}{2.793643in}}%
\pgfpathlineto{\pgfqpoint{1.285943in}{2.785273in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{2.785405in}}%
\pgfpathlineto{\pgfqpoint{1.287019in}{2.784850in}}%
\pgfpathlineto{\pgfqpoint{1.290245in}{2.730359in}}%
\pgfpathlineto{\pgfqpoint{1.291858in}{2.725010in}}%
\pgfpathlineto{\pgfqpoint{1.292396in}{2.723517in}}%
\pgfpathlineto{\pgfqpoint{1.294009in}{2.730620in}}%
\pgfpathlineto{\pgfqpoint{1.298312in}{2.672835in}}%
\pgfpathlineto{\pgfqpoint{1.299925in}{2.651598in}}%
\pgfpathlineto{\pgfqpoint{1.300463in}{2.653652in}}%
\pgfpathlineto{\pgfqpoint{1.301000in}{2.647701in}}%
\pgfpathlineto{\pgfqpoint{1.302614in}{2.666429in}}%
\pgfpathlineto{\pgfqpoint{1.304227in}{2.680388in}}%
\pgfpathlineto{\pgfqpoint{1.306378in}{2.728402in}}%
\pgfpathlineto{\pgfqpoint{1.306916in}{2.724555in}}%
\pgfpathlineto{\pgfqpoint{1.307453in}{2.729929in}}%
\pgfpathlineto{\pgfqpoint{1.311755in}{2.642167in}}%
\pgfpathlineto{\pgfqpoint{1.313369in}{2.554305in}}%
\pgfpathlineto{\pgfqpoint{1.313906in}{2.554825in}}%
\pgfpathlineto{\pgfqpoint{1.314982in}{2.542909in}}%
\pgfpathlineto{\pgfqpoint{1.318208in}{2.604405in}}%
\pgfpathlineto{\pgfqpoint{1.321435in}{2.705778in}}%
\pgfpathlineto{\pgfqpoint{1.321973in}{2.704632in}}%
\pgfpathlineto{\pgfqpoint{1.323048in}{2.721640in}}%
\pgfpathlineto{\pgfqpoint{1.323586in}{2.720666in}}%
\pgfpathlineto{\pgfqpoint{1.325737in}{2.709714in}}%
\pgfpathlineto{\pgfqpoint{1.326275in}{2.712615in}}%
\pgfpathlineto{\pgfqpoint{1.326813in}{2.709266in}}%
\pgfpathlineto{\pgfqpoint{1.327350in}{2.714327in}}%
\pgfpathlineto{\pgfqpoint{1.327888in}{2.709558in}}%
\pgfpathlineto{\pgfqpoint{1.328426in}{2.713378in}}%
\pgfpathlineto{\pgfqpoint{1.331115in}{2.676159in}}%
\pgfpathlineto{\pgfqpoint{1.333266in}{2.663369in}}%
\pgfpathlineto{\pgfqpoint{1.334341in}{2.667209in}}%
\pgfpathlineto{\pgfqpoint{1.340794in}{2.790114in}}%
\pgfpathlineto{\pgfqpoint{1.341332in}{2.790982in}}%
\pgfpathlineto{\pgfqpoint{1.343483in}{2.825521in}}%
\pgfpathlineto{\pgfqpoint{1.344021in}{2.825160in}}%
\pgfpathlineto{\pgfqpoint{1.345096in}{2.817570in}}%
\pgfpathlineto{\pgfqpoint{1.345634in}{2.821320in}}%
\pgfpathlineto{\pgfqpoint{1.346172in}{2.820714in}}%
\pgfpathlineto{\pgfqpoint{1.346710in}{2.820719in}}%
\pgfpathlineto{\pgfqpoint{1.347247in}{2.818282in}}%
\pgfpathlineto{\pgfqpoint{1.347785in}{2.818720in}}%
\pgfpathlineto{\pgfqpoint{1.348323in}{2.819066in}}%
\pgfpathlineto{\pgfqpoint{1.351012in}{2.813503in}}%
\pgfpathlineto{\pgfqpoint{1.355851in}{2.836349in}}%
\pgfpathlineto{\pgfqpoint{1.357465in}{2.862046in}}%
\pgfpathlineto{\pgfqpoint{1.358002in}{2.864335in}}%
\pgfpathlineto{\pgfqpoint{1.360153in}{2.883025in}}%
\pgfpathlineto{\pgfqpoint{1.360691in}{2.884453in}}%
\pgfpathlineto{\pgfqpoint{1.362842in}{2.899228in}}%
\pgfpathlineto{\pgfqpoint{1.363380in}{2.899648in}}%
\pgfpathlineto{\pgfqpoint{1.368758in}{2.926906in}}%
\pgfpathlineto{\pgfqpoint{1.369295in}{2.926564in}}%
\pgfpathlineto{\pgfqpoint{1.369833in}{2.925783in}}%
\pgfpathlineto{\pgfqpoint{1.370371in}{2.930889in}}%
\pgfpathlineto{\pgfqpoint{1.370909in}{2.927000in}}%
\pgfpathlineto{\pgfqpoint{1.371446in}{2.926652in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{2.919528in}}%
\pgfpathlineto{\pgfqpoint{1.376824in}{2.924821in}}%
\pgfpathlineto{\pgfqpoint{1.377362in}{2.924412in}}%
\pgfpathlineto{\pgfqpoint{1.380588in}{2.937030in}}%
\pgfpathlineto{\pgfqpoint{1.381664in}{2.945744in}}%
\pgfpathlineto{\pgfqpoint{1.382201in}{2.945588in}}%
\pgfpathlineto{\pgfqpoint{1.382739in}{2.945739in}}%
\pgfpathlineto{\pgfqpoint{1.383815in}{2.943720in}}%
\pgfpathlineto{\pgfqpoint{1.384352in}{2.944579in}}%
\pgfpathlineto{\pgfqpoint{1.385428in}{2.942806in}}%
\pgfpathlineto{\pgfqpoint{1.387041in}{2.944853in}}%
\pgfpathlineto{\pgfqpoint{1.388117in}{2.944757in}}%
\pgfpathlineto{\pgfqpoint{1.388654in}{2.949552in}}%
\pgfpathlineto{\pgfqpoint{1.389730in}{2.949245in}}%
\pgfpathlineto{\pgfqpoint{1.390805in}{2.954519in}}%
\pgfpathlineto{\pgfqpoint{1.391343in}{2.954254in}}%
\pgfpathlineto{\pgfqpoint{1.392419in}{2.950247in}}%
\pgfpathlineto{\pgfqpoint{1.395645in}{2.960518in}}%
\pgfpathlineto{\pgfqpoint{1.396183in}{2.959625in}}%
\pgfpathlineto{\pgfqpoint{1.397796in}{2.968946in}}%
\pgfpathlineto{\pgfqpoint{1.398334in}{2.969745in}}%
\pgfpathlineto{\pgfqpoint{1.398872in}{2.968212in}}%
\pgfpathlineto{\pgfqpoint{1.399410in}{2.969774in}}%
\pgfpathlineto{\pgfqpoint{1.400485in}{2.974306in}}%
\pgfpathlineto{\pgfqpoint{1.401023in}{2.973392in}}%
\pgfpathlineto{\pgfqpoint{1.402636in}{2.976422in}}%
\pgfpathlineto{\pgfqpoint{1.404249in}{2.973017in}}%
\pgfpathlineto{\pgfqpoint{1.406400in}{2.981381in}}%
\pgfpathlineto{\pgfqpoint{1.408551in}{2.988274in}}%
\pgfpathlineto{\pgfqpoint{1.410165in}{2.998179in}}%
\pgfpathlineto{\pgfqpoint{1.410702in}{2.993404in}}%
\pgfpathlineto{\pgfqpoint{1.411240in}{2.997060in}}%
\pgfpathlineto{\pgfqpoint{1.414467in}{3.005230in}}%
\pgfpathlineto{\pgfqpoint{1.416080in}{3.006220in}}%
\pgfpathlineto{\pgfqpoint{1.416618in}{3.009768in}}%
\pgfpathlineto{\pgfqpoint{1.417156in}{3.009237in}}%
\pgfpathlineto{\pgfqpoint{1.417693in}{3.009162in}}%
\pgfpathlineto{\pgfqpoint{1.419307in}{3.015834in}}%
\pgfpathlineto{\pgfqpoint{1.419844in}{3.014268in}}%
\pgfpathlineto{\pgfqpoint{1.420382in}{3.012877in}}%
\pgfpathlineto{\pgfqpoint{1.421995in}{3.018772in}}%
\pgfpathlineto{\pgfqpoint{1.425760in}{3.040236in}}%
\pgfpathlineto{\pgfqpoint{1.426297in}{3.039489in}}%
\pgfpathlineto{\pgfqpoint{1.427911in}{3.043426in}}%
\pgfpathlineto{\pgfqpoint{1.429524in}{3.046206in}}%
\pgfpathlineto{\pgfqpoint{1.430599in}{3.046863in}}%
\pgfpathlineto{\pgfqpoint{1.432750in}{3.056411in}}%
\pgfpathlineto{\pgfqpoint{1.435977in}{3.064302in}}%
\pgfpathlineto{\pgfqpoint{1.437052in}{3.063952in}}%
\pgfpathlineto{\pgfqpoint{1.438128in}{3.062613in}}%
\pgfpathlineto{\pgfqpoint{1.438666in}{3.065098in}}%
\pgfpathlineto{\pgfqpoint{1.439203in}{3.064351in}}%
\pgfpathlineto{\pgfqpoint{1.439741in}{3.064081in}}%
\pgfpathlineto{\pgfqpoint{1.441892in}{3.072524in}}%
\pgfpathlineto{\pgfqpoint{1.442430in}{3.072596in}}%
\pgfpathlineto{\pgfqpoint{1.448345in}{3.094916in}}%
\pgfpathlineto{\pgfqpoint{1.448883in}{3.095807in}}%
\pgfpathlineto{\pgfqpoint{1.450496in}{3.102391in}}%
\pgfpathlineto{\pgfqpoint{1.451572in}{3.107565in}}%
\pgfpathlineto{\pgfqpoint{1.453185in}{3.113605in}}%
\pgfpathlineto{\pgfqpoint{1.460176in}{3.136301in}}%
\pgfpathlineto{\pgfqpoint{1.460714in}{3.135099in}}%
\pgfpathlineto{\pgfqpoint{1.462327in}{3.136170in}}%
\pgfpathlineto{\pgfqpoint{1.462865in}{3.136184in}}%
\pgfpathlineto{\pgfqpoint{1.468242in}{3.151067in}}%
\pgfpathlineto{\pgfqpoint{1.469318in}{3.159453in}}%
\pgfpathlineto{\pgfqpoint{1.469856in}{3.159252in}}%
\pgfpathlineto{\pgfqpoint{1.472007in}{3.170105in}}%
\pgfpathlineto{\pgfqpoint{1.474158in}{3.176062in}}%
\pgfpathlineto{\pgfqpoint{1.474695in}{3.177695in}}%
\pgfpathlineto{\pgfqpoint{1.475233in}{3.177155in}}%
\pgfpathlineto{\pgfqpoint{1.476846in}{3.188770in}}%
\pgfpathlineto{\pgfqpoint{1.477922in}{3.191222in}}%
\pgfpathlineto{\pgfqpoint{1.480073in}{3.201754in}}%
\pgfpathlineto{\pgfqpoint{1.480611in}{3.201441in}}%
\pgfpathlineto{\pgfqpoint{1.482762in}{3.207988in}}%
\pgfpathlineto{\pgfqpoint{1.483299in}{3.208738in}}%
\pgfpathlineto{\pgfqpoint{1.484913in}{3.215972in}}%
\pgfpathlineto{\pgfqpoint{1.486526in}{3.220433in}}%
\pgfpathlineto{\pgfqpoint{1.489215in}{3.233321in}}%
\pgfpathlineto{\pgfqpoint{1.489753in}{3.233834in}}%
\pgfpathlineto{\pgfqpoint{1.490290in}{3.237426in}}%
\pgfpathlineto{\pgfqpoint{1.490828in}{3.235619in}}%
\pgfpathlineto{\pgfqpoint{1.491366in}{3.235434in}}%
\pgfpathlineto{\pgfqpoint{1.491904in}{3.236620in}}%
\pgfpathlineto{\pgfqpoint{1.492441in}{3.235704in}}%
\pgfpathlineto{\pgfqpoint{1.492979in}{3.235308in}}%
\pgfpathlineto{\pgfqpoint{1.494592in}{3.237545in}}%
\pgfpathlineto{\pgfqpoint{1.495130in}{3.235881in}}%
\pgfpathlineto{\pgfqpoint{1.496743in}{3.241020in}}%
\pgfpathlineto{\pgfqpoint{1.498357in}{3.243430in}}%
\pgfpathlineto{\pgfqpoint{1.499432in}{3.245338in}}%
\pgfpathlineto{\pgfqpoint{1.499970in}{3.243856in}}%
\pgfpathlineto{\pgfqpoint{1.501583in}{3.247806in}}%
\pgfpathlineto{\pgfqpoint{1.503196in}{3.248611in}}%
\pgfpathlineto{\pgfqpoint{1.504810in}{3.250707in}}%
\pgfpathlineto{\pgfqpoint{1.505347in}{3.250459in}}%
\pgfpathlineto{\pgfqpoint{1.510187in}{3.266072in}}%
\pgfpathlineto{\pgfqpoint{1.510725in}{3.266628in}}%
\pgfpathlineto{\pgfqpoint{1.511263in}{3.265904in}}%
\pgfpathlineto{\pgfqpoint{1.511800in}{3.265756in}}%
\pgfpathlineto{\pgfqpoint{1.515565in}{3.271375in}}%
\pgfpathlineto{\pgfqpoint{1.516103in}{3.271443in}}%
\pgfpathlineto{\pgfqpoint{1.517716in}{3.275555in}}%
\pgfpathlineto{\pgfqpoint{1.519329in}{3.272702in}}%
\pgfpathlineto{\pgfqpoint{1.519867in}{3.272781in}}%
\pgfpathlineto{\pgfqpoint{1.521480in}{3.268863in}}%
\pgfpathlineto{\pgfqpoint{1.522556in}{3.269845in}}%
\pgfpathlineto{\pgfqpoint{1.524707in}{3.262434in}}%
\pgfpathlineto{\pgfqpoint{1.525244in}{3.264856in}}%
\pgfpathlineto{\pgfqpoint{1.527395in}{3.254511in}}%
\pgfpathlineto{\pgfqpoint{1.527933in}{3.254948in}}%
\pgfpathlineto{\pgfqpoint{1.528471in}{3.254284in}}%
\pgfpathlineto{\pgfqpoint{1.531160in}{3.245518in}}%
\pgfpathlineto{\pgfqpoint{1.532235in}{3.244880in}}%
\pgfpathlineto{\pgfqpoint{1.534386in}{3.234326in}}%
\pgfpathlineto{\pgfqpoint{1.535462in}{3.233751in}}%
\pgfpathlineto{\pgfqpoint{1.537075in}{3.229951in}}%
\pgfpathlineto{\pgfqpoint{1.539226in}{3.219594in}}%
\pgfpathlineto{\pgfqpoint{1.540839in}{3.215070in}}%
\pgfpathlineto{\pgfqpoint{1.541377in}{3.215608in}}%
\pgfpathlineto{\pgfqpoint{1.545679in}{3.207645in}}%
\pgfpathlineto{\pgfqpoint{1.546217in}{3.207718in}}%
\pgfpathlineto{\pgfqpoint{1.547830in}{3.205015in}}%
\pgfpathlineto{\pgfqpoint{1.548906in}{3.204457in}}%
\pgfpathlineto{\pgfqpoint{1.549981in}{3.201293in}}%
\pgfpathlineto{\pgfqpoint{1.551057in}{3.203481in}}%
\pgfpathlineto{\pgfqpoint{1.551594in}{3.200484in}}%
\pgfpathlineto{\pgfqpoint{1.552132in}{3.202912in}}%
\pgfpathlineto{\pgfqpoint{1.552670in}{3.201614in}}%
\pgfpathlineto{\pgfqpoint{1.553208in}{3.201901in}}%
\pgfpathlineto{\pgfqpoint{1.553745in}{3.201935in}}%
\pgfpathlineto{\pgfqpoint{1.555896in}{3.205398in}}%
\pgfpathlineto{\pgfqpoint{1.556434in}{3.205412in}}%
\pgfpathlineto{\pgfqpoint{1.557510in}{3.202090in}}%
\pgfpathlineto{\pgfqpoint{1.558047in}{3.202950in}}%
\pgfpathlineto{\pgfqpoint{1.558585in}{3.203534in}}%
\pgfpathlineto{\pgfqpoint{1.560198in}{3.206633in}}%
\pgfpathlineto{\pgfqpoint{1.560736in}{3.204305in}}%
\pgfpathlineto{\pgfqpoint{1.561274in}{3.206578in}}%
\pgfpathlineto{\pgfqpoint{1.562350in}{3.205769in}}%
\pgfpathlineto{\pgfqpoint{1.563425in}{3.208402in}}%
\pgfpathlineto{\pgfqpoint{1.563963in}{3.207920in}}%
\pgfpathlineto{\pgfqpoint{1.565038in}{3.208065in}}%
\pgfpathlineto{\pgfqpoint{1.567189in}{3.213490in}}%
\pgfpathlineto{\pgfqpoint{1.569340in}{3.213807in}}%
\pgfpathlineto{\pgfqpoint{1.572029in}{3.216966in}}%
\pgfpathlineto{\pgfqpoint{1.573642in}{3.216219in}}%
\pgfpathlineto{\pgfqpoint{1.575256in}{3.220004in}}%
\pgfpathlineto{\pgfqpoint{1.576869in}{3.219130in}}%
\pgfpathlineto{\pgfqpoint{1.578482in}{3.218614in}}%
\pgfpathlineto{\pgfqpoint{1.580095in}{3.220713in}}%
\pgfpathlineto{\pgfqpoint{1.581709in}{3.219764in}}%
\pgfpathlineto{\pgfqpoint{1.586011in}{3.219541in}}%
\pgfpathlineto{\pgfqpoint{1.586549in}{3.219529in}}%
\pgfpathlineto{\pgfqpoint{1.587086in}{3.217128in}}%
\pgfpathlineto{\pgfqpoint{1.587624in}{3.219020in}}%
\pgfpathlineto{\pgfqpoint{1.588162in}{3.218836in}}%
\pgfpathlineto{\pgfqpoint{1.589775in}{3.216146in}}%
\pgfpathlineto{\pgfqpoint{1.590313in}{3.216878in}}%
\pgfpathlineto{\pgfqpoint{1.590851in}{3.214827in}}%
\pgfpathlineto{\pgfqpoint{1.591388in}{3.215887in}}%
\pgfpathlineto{\pgfqpoint{1.591926in}{3.215842in}}%
\pgfpathlineto{\pgfqpoint{1.593002in}{3.210804in}}%
\pgfpathlineto{\pgfqpoint{1.593539in}{3.211630in}}%
\pgfpathlineto{\pgfqpoint{1.594615in}{3.214389in}}%
\pgfpathlineto{\pgfqpoint{1.598379in}{3.208487in}}%
\pgfpathlineto{\pgfqpoint{1.598917in}{3.210103in}}%
\pgfpathlineto{\pgfqpoint{1.601068in}{3.205406in}}%
\pgfpathlineto{\pgfqpoint{1.601606in}{3.206365in}}%
\pgfpathlineto{\pgfqpoint{1.603757in}{3.202392in}}%
\pgfpathlineto{\pgfqpoint{1.604294in}{3.202563in}}%
\pgfpathlineto{\pgfqpoint{1.604832in}{3.201338in}}%
\pgfpathlineto{\pgfqpoint{1.605370in}{3.201828in}}%
\pgfpathlineto{\pgfqpoint{1.606445in}{3.201450in}}%
\pgfpathlineto{\pgfqpoint{1.608059in}{3.199735in}}%
\pgfpathlineto{\pgfqpoint{1.609134in}{3.197123in}}%
\pgfpathlineto{\pgfqpoint{1.609672in}{3.197700in}}%
\pgfpathlineto{\pgfqpoint{1.612361in}{3.196055in}}%
\pgfpathlineto{\pgfqpoint{1.612899in}{3.193472in}}%
\pgfpathlineto{\pgfqpoint{1.613436in}{3.194566in}}%
\pgfpathlineto{\pgfqpoint{1.614512in}{3.195172in}}%
\pgfpathlineto{\pgfqpoint{1.617201in}{3.188934in}}%
\pgfpathlineto{\pgfqpoint{1.618276in}{3.188967in}}%
\pgfpathlineto{\pgfqpoint{1.619352in}{3.185472in}}%
\pgfpathlineto{\pgfqpoint{1.619889in}{3.185921in}}%
\pgfpathlineto{\pgfqpoint{1.622578in}{3.181793in}}%
\pgfpathlineto{\pgfqpoint{1.624191in}{3.175392in}}%
\pgfpathlineto{\pgfqpoint{1.625267in}{3.174598in}}%
\pgfpathlineto{\pgfqpoint{1.627418in}{3.168850in}}%
\pgfpathlineto{\pgfqpoint{1.627956in}{3.170194in}}%
\pgfpathlineto{\pgfqpoint{1.629569in}{3.161092in}}%
\pgfpathlineto{\pgfqpoint{1.630644in}{3.160573in}}%
\pgfpathlineto{\pgfqpoint{1.631720in}{3.158270in}}%
\pgfpathlineto{\pgfqpoint{1.633871in}{3.154023in}}%
\pgfpathlineto{\pgfqpoint{1.640862in}{3.147622in}}%
\pgfpathlineto{\pgfqpoint{1.641937in}{3.148860in}}%
\pgfpathlineto{\pgfqpoint{1.644626in}{3.143516in}}%
\pgfpathlineto{\pgfqpoint{1.646239in}{3.147166in}}%
\pgfpathlineto{\pgfqpoint{1.646777in}{3.145877in}}%
\pgfpathlineto{\pgfqpoint{1.648390in}{3.148770in}}%
\pgfpathlineto{\pgfqpoint{1.650004in}{3.149187in}}%
\pgfpathlineto{\pgfqpoint{1.650541in}{3.148533in}}%
\pgfpathlineto{\pgfqpoint{1.652155in}{3.150168in}}%
\pgfpathlineto{\pgfqpoint{1.652692in}{3.149441in}}%
\pgfpathlineto{\pgfqpoint{1.653768in}{3.152063in}}%
\pgfpathlineto{\pgfqpoint{1.654306in}{3.150634in}}%
\pgfpathlineto{\pgfqpoint{1.654843in}{3.150651in}}%
\pgfpathlineto{\pgfqpoint{1.656457in}{3.154173in}}%
\pgfpathlineto{\pgfqpoint{1.656994in}{3.153359in}}%
\pgfpathlineto{\pgfqpoint{1.657532in}{3.153246in}}%
\pgfpathlineto{\pgfqpoint{1.659683in}{3.156487in}}%
\pgfpathlineto{\pgfqpoint{1.660221in}{3.156528in}}%
\pgfpathlineto{\pgfqpoint{1.660759in}{3.155396in}}%
\pgfpathlineto{\pgfqpoint{1.662372in}{3.157457in}}%
\pgfpathlineto{\pgfqpoint{1.662910in}{3.157638in}}%
\pgfpathlineto{\pgfqpoint{1.664523in}{3.162085in}}%
\pgfpathlineto{\pgfqpoint{1.668287in}{3.163870in}}%
\pgfpathlineto{\pgfqpoint{1.669363in}{3.161130in}}%
\pgfpathlineto{\pgfqpoint{1.669901in}{3.162714in}}%
\pgfpathlineto{\pgfqpoint{1.670438in}{3.162012in}}%
\pgfpathlineto{\pgfqpoint{1.672589in}{3.161100in}}%
\pgfpathlineto{\pgfqpoint{1.673665in}{3.159721in}}%
\pgfpathlineto{\pgfqpoint{1.674203in}{3.160635in}}%
\pgfpathlineto{\pgfqpoint{1.675816in}{3.158234in}}%
\pgfpathlineto{\pgfqpoint{1.676354in}{3.158052in}}%
\pgfpathlineto{\pgfqpoint{1.678505in}{3.152958in}}%
\pgfpathlineto{\pgfqpoint{1.681731in}{3.151398in}}%
\pgfpathlineto{\pgfqpoint{1.683345in}{3.147453in}}%
\pgfpathlineto{\pgfqpoint{1.684958in}{3.150383in}}%
\pgfpathlineto{\pgfqpoint{1.685496in}{3.149310in}}%
\pgfpathlineto{\pgfqpoint{1.686033in}{3.150611in}}%
\pgfpathlineto{\pgfqpoint{1.687109in}{3.152886in}}%
\pgfpathlineto{\pgfqpoint{1.687647in}{3.150302in}}%
\pgfpathlineto{\pgfqpoint{1.688184in}{3.152056in}}%
\pgfpathlineto{\pgfqpoint{1.689260in}{3.151978in}}%
\pgfpathlineto{\pgfqpoint{1.690335in}{3.152325in}}%
\pgfpathlineto{\pgfqpoint{1.690873in}{3.149919in}}%
\pgfpathlineto{\pgfqpoint{1.691411in}{3.150989in}}%
\pgfpathlineto{\pgfqpoint{1.692486in}{3.151914in}}%
\pgfpathlineto{\pgfqpoint{1.693562in}{3.149918in}}%
\pgfpathlineto{\pgfqpoint{1.694637in}{3.151984in}}%
\pgfpathlineto{\pgfqpoint{1.695175in}{3.150771in}}%
\pgfpathlineto{\pgfqpoint{1.695713in}{3.152569in}}%
\pgfpathlineto{\pgfqpoint{1.696251in}{3.151859in}}%
\pgfpathlineto{\pgfqpoint{1.696788in}{3.151677in}}%
\pgfpathlineto{\pgfqpoint{1.697326in}{3.154641in}}%
\pgfpathlineto{\pgfqpoint{1.697864in}{3.154011in}}%
\pgfpathlineto{\pgfqpoint{1.698939in}{3.153613in}}%
\pgfpathlineto{\pgfqpoint{1.700553in}{3.152421in}}%
\pgfpathlineto{\pgfqpoint{1.701628in}{3.152960in}}%
\pgfpathlineto{\pgfqpoint{1.702166in}{3.150990in}}%
\pgfpathlineto{\pgfqpoint{1.702704in}{3.153479in}}%
\pgfpathlineto{\pgfqpoint{1.703241in}{3.153264in}}%
\pgfpathlineto{\pgfqpoint{1.703779in}{3.153113in}}%
\pgfpathlineto{\pgfqpoint{1.704317in}{3.156658in}}%
\pgfpathlineto{\pgfqpoint{1.704855in}{3.154429in}}%
\pgfpathlineto{\pgfqpoint{1.707006in}{3.154691in}}%
\pgfpathlineto{\pgfqpoint{1.707544in}{3.151922in}}%
\pgfpathlineto{\pgfqpoint{1.708081in}{3.153479in}}%
\pgfpathlineto{\pgfqpoint{1.709157in}{3.152604in}}%
\pgfpathlineto{\pgfqpoint{1.710232in}{3.155123in}}%
\pgfpathlineto{\pgfqpoint{1.713997in}{3.161179in}}%
\pgfpathlineto{\pgfqpoint{1.714534in}{3.161393in}}%
\pgfpathlineto{\pgfqpoint{1.716685in}{3.170518in}}%
\pgfpathlineto{\pgfqpoint{1.717223in}{3.170287in}}%
\pgfpathlineto{\pgfqpoint{1.718836in}{3.173078in}}%
\pgfpathlineto{\pgfqpoint{1.720450in}{3.167198in}}%
\pgfpathlineto{\pgfqpoint{1.722063in}{3.164555in}}%
\pgfpathlineto{\pgfqpoint{1.724214in}{3.159685in}}%
\pgfpathlineto{\pgfqpoint{1.727978in}{3.150010in}}%
\pgfpathlineto{\pgfqpoint{1.731743in}{3.160563in}}%
\pgfpathlineto{\pgfqpoint{1.733356in}{3.163627in}}%
\pgfpathlineto{\pgfqpoint{1.734431in}{3.163804in}}%
\pgfpathlineto{\pgfqpoint{1.737658in}{3.175519in}}%
\pgfpathlineto{\pgfqpoint{1.739271in}{3.167503in}}%
\pgfpathlineto{\pgfqpoint{1.739809in}{3.168288in}}%
\pgfpathlineto{\pgfqpoint{1.741422in}{3.166396in}}%
\pgfpathlineto{\pgfqpoint{1.743035in}{3.169317in}}%
\pgfpathlineto{\pgfqpoint{1.744649in}{3.174184in}}%
\pgfpathlineto{\pgfqpoint{1.745186in}{3.174691in}}%
\pgfpathlineto{\pgfqpoint{1.751102in}{3.203810in}}%
\pgfpathlineto{\pgfqpoint{1.752715in}{3.210254in}}%
\pgfpathlineto{\pgfqpoint{1.759706in}{3.233562in}}%
\pgfpathlineto{\pgfqpoint{1.760781in}{3.233507in}}%
\pgfpathlineto{\pgfqpoint{1.762932in}{3.235867in}}%
\pgfpathlineto{\pgfqpoint{1.764546in}{3.235390in}}%
\pgfpathlineto{\pgfqpoint{1.768310in}{3.239421in}}%
\pgfpathlineto{\pgfqpoint{1.768848in}{3.238825in}}%
\pgfpathlineto{\pgfqpoint{1.769385in}{3.237120in}}%
\pgfpathlineto{\pgfqpoint{1.770999in}{3.243336in}}%
\pgfpathlineto{\pgfqpoint{1.772074in}{3.241649in}}%
\pgfpathlineto{\pgfqpoint{1.773150in}{3.245695in}}%
\pgfpathlineto{\pgfqpoint{1.773687in}{3.244499in}}%
\pgfpathlineto{\pgfqpoint{1.776376in}{3.261611in}}%
\pgfpathlineto{\pgfqpoint{1.777989in}{3.265009in}}%
\pgfpathlineto{\pgfqpoint{1.778527in}{3.264339in}}%
\pgfpathlineto{\pgfqpoint{1.779065in}{3.265453in}}%
\pgfpathlineto{\pgfqpoint{1.780678in}{3.262298in}}%
\pgfpathlineto{\pgfqpoint{1.781754in}{3.259785in}}%
\pgfpathlineto{\pgfqpoint{1.783905in}{3.255704in}}%
\pgfpathlineto{\pgfqpoint{1.785518in}{3.256630in}}%
\pgfpathlineto{\pgfqpoint{1.786594in}{3.254122in}}%
\pgfpathlineto{\pgfqpoint{1.787131in}{3.254318in}}%
\pgfpathlineto{\pgfqpoint{1.788745in}{3.255736in}}%
\pgfpathlineto{\pgfqpoint{1.789282in}{3.254821in}}%
\pgfpathlineto{\pgfqpoint{1.790896in}{3.258354in}}%
\pgfpathlineto{\pgfqpoint{1.793047in}{3.259379in}}%
\pgfpathlineto{\pgfqpoint{1.793584in}{3.258585in}}%
\pgfpathlineto{\pgfqpoint{1.794660in}{3.260281in}}%
\pgfpathlineto{\pgfqpoint{1.795198in}{3.258566in}}%
\pgfpathlineto{\pgfqpoint{1.795735in}{3.258973in}}%
\pgfpathlineto{\pgfqpoint{1.797886in}{3.259961in}}%
\pgfpathlineto{\pgfqpoint{1.798962in}{3.257690in}}%
\pgfpathlineto{\pgfqpoint{1.799500in}{3.258787in}}%
\pgfpathlineto{\pgfqpoint{1.802188in}{3.251082in}}%
\pgfpathlineto{\pgfqpoint{1.802726in}{3.251398in}}%
\pgfpathlineto{\pgfqpoint{1.803264in}{3.250229in}}%
\pgfpathlineto{\pgfqpoint{1.804340in}{3.244471in}}%
\pgfpathlineto{\pgfqpoint{1.804877in}{3.246262in}}%
\pgfpathlineto{\pgfqpoint{1.807028in}{3.241006in}}%
\pgfpathlineto{\pgfqpoint{1.809179in}{3.244101in}}%
\pgfpathlineto{\pgfqpoint{1.810793in}{3.244847in}}%
\pgfpathlineto{\pgfqpoint{1.813481in}{3.254856in}}%
\pgfpathlineto{\pgfqpoint{1.814557in}{3.253256in}}%
\pgfpathlineto{\pgfqpoint{1.815095in}{3.254194in}}%
\pgfpathlineto{\pgfqpoint{1.815632in}{3.258316in}}%
\pgfpathlineto{\pgfqpoint{1.816170in}{3.257645in}}%
\pgfpathlineto{\pgfqpoint{1.817783in}{3.257340in}}%
\pgfpathlineto{\pgfqpoint{1.818859in}{3.256716in}}%
\pgfpathlineto{\pgfqpoint{1.822085in}{3.238168in}}%
\pgfpathlineto{\pgfqpoint{1.824774in}{3.230932in}}%
\pgfpathlineto{\pgfqpoint{1.826387in}{3.233566in}}%
\pgfpathlineto{\pgfqpoint{1.828001in}{3.235583in}}%
\pgfpathlineto{\pgfqpoint{1.828539in}{3.235753in}}%
\pgfpathlineto{\pgfqpoint{1.829614in}{3.233218in}}%
\pgfpathlineto{\pgfqpoint{1.830152in}{3.233444in}}%
\pgfpathlineto{\pgfqpoint{1.832303in}{3.233620in}}%
\pgfpathlineto{\pgfqpoint{1.834992in}{3.238929in}}%
\pgfpathlineto{\pgfqpoint{1.840907in}{3.218997in}}%
\pgfpathlineto{\pgfqpoint{1.842520in}{3.213909in}}%
\pgfpathlineto{\pgfqpoint{1.843058in}{3.214738in}}%
\pgfpathlineto{\pgfqpoint{1.845747in}{3.214537in}}%
\pgfpathlineto{\pgfqpoint{1.846284in}{3.215504in}}%
\pgfpathlineto{\pgfqpoint{1.846822in}{3.213437in}}%
\pgfpathlineto{\pgfqpoint{1.847360in}{3.215241in}}%
\pgfpathlineto{\pgfqpoint{1.847898in}{3.215785in}}%
\pgfpathlineto{\pgfqpoint{1.848435in}{3.214376in}}%
\pgfpathlineto{\pgfqpoint{1.850586in}{3.219423in}}%
\pgfpathlineto{\pgfqpoint{1.851662in}{3.221521in}}%
\pgfpathlineto{\pgfqpoint{1.852200in}{3.219137in}}%
\pgfpathlineto{\pgfqpoint{1.852738in}{3.221094in}}%
\pgfpathlineto{\pgfqpoint{1.853813in}{3.218821in}}%
\pgfpathlineto{\pgfqpoint{1.855964in}{3.210820in}}%
\pgfpathlineto{\pgfqpoint{1.858115in}{3.206115in}}%
\pgfpathlineto{\pgfqpoint{1.858653in}{3.207380in}}%
\pgfpathlineto{\pgfqpoint{1.859191in}{3.206121in}}%
\pgfpathlineto{\pgfqpoint{1.859728in}{3.206620in}}%
\pgfpathlineto{\pgfqpoint{1.860804in}{3.205287in}}%
\pgfpathlineto{\pgfqpoint{1.861879in}{3.208046in}}%
\pgfpathlineto{\pgfqpoint{1.862417in}{3.206965in}}%
\pgfpathlineto{\pgfqpoint{1.863493in}{3.202630in}}%
\pgfpathlineto{\pgfqpoint{1.864568in}{3.204378in}}%
\pgfpathlineto{\pgfqpoint{1.865106in}{3.204469in}}%
\pgfpathlineto{\pgfqpoint{1.867257in}{3.209073in}}%
\pgfpathlineto{\pgfqpoint{1.869946in}{3.210000in}}%
\pgfpathlineto{\pgfqpoint{1.872097in}{3.207968in}}%
\pgfpathlineto{\pgfqpoint{1.874785in}{3.215912in}}%
\pgfpathlineto{\pgfqpoint{1.875323in}{3.215203in}}%
\pgfpathlineto{\pgfqpoint{1.878012in}{3.205527in}}%
\pgfpathlineto{\pgfqpoint{1.880163in}{3.203690in}}%
\pgfpathlineto{\pgfqpoint{1.882314in}{3.208257in}}%
\pgfpathlineto{\pgfqpoint{1.883927in}{3.211038in}}%
\pgfpathlineto{\pgfqpoint{1.885003in}{3.213491in}}%
\pgfpathlineto{\pgfqpoint{1.889305in}{3.226930in}}%
\pgfpathlineto{\pgfqpoint{1.889843in}{3.227361in}}%
\pgfpathlineto{\pgfqpoint{1.890918in}{3.229993in}}%
\pgfpathlineto{\pgfqpoint{1.891456in}{3.228389in}}%
\pgfpathlineto{\pgfqpoint{1.893069in}{3.233101in}}%
\pgfpathlineto{\pgfqpoint{1.897371in}{3.239576in}}%
\pgfpathlineto{\pgfqpoint{1.898447in}{3.236172in}}%
\pgfpathlineto{\pgfqpoint{1.900060in}{3.239014in}}%
\pgfpathlineto{\pgfqpoint{1.901136in}{3.239648in}}%
\pgfpathlineto{\pgfqpoint{1.903287in}{3.235824in}}%
\pgfpathlineto{\pgfqpoint{1.904900in}{3.234544in}}%
\pgfpathlineto{\pgfqpoint{1.905975in}{3.235949in}}%
\pgfpathlineto{\pgfqpoint{1.906513in}{3.233738in}}%
\pgfpathlineto{\pgfqpoint{1.907051in}{3.235170in}}%
\pgfpathlineto{\pgfqpoint{1.907589in}{3.235545in}}%
\pgfpathlineto{\pgfqpoint{1.909202in}{3.232586in}}%
\pgfpathlineto{\pgfqpoint{1.911891in}{3.235863in}}%
\pgfpathlineto{\pgfqpoint{1.913504in}{3.234809in}}%
\pgfpathlineto{\pgfqpoint{1.914579in}{3.235158in}}%
\pgfpathlineto{\pgfqpoint{1.915655in}{3.233365in}}%
\pgfpathlineto{\pgfqpoint{1.917806in}{3.221457in}}%
\pgfpathlineto{\pgfqpoint{1.919419in}{3.219278in}}%
\pgfpathlineto{\pgfqpoint{1.921032in}{3.215531in}}%
\pgfpathlineto{\pgfqpoint{1.921570in}{3.214989in}}%
\pgfpathlineto{\pgfqpoint{1.922108in}{3.216756in}}%
\pgfpathlineto{\pgfqpoint{1.922646in}{3.215710in}}%
\pgfpathlineto{\pgfqpoint{1.926948in}{3.216902in}}%
\pgfpathlineto{\pgfqpoint{1.929099in}{3.221680in}}%
\pgfpathlineto{\pgfqpoint{1.930174in}{3.220967in}}%
\pgfpathlineto{\pgfqpoint{1.930712in}{3.220316in}}%
\pgfpathlineto{\pgfqpoint{1.932325in}{3.211891in}}%
\pgfpathlineto{\pgfqpoint{1.932863in}{3.213625in}}%
\pgfpathlineto{\pgfqpoint{1.934476in}{3.209573in}}%
\pgfpathlineto{\pgfqpoint{1.935014in}{3.209345in}}%
\pgfpathlineto{\pgfqpoint{1.935552in}{3.206835in}}%
\pgfpathlineto{\pgfqpoint{1.936090in}{3.208356in}}%
\pgfpathlineto{\pgfqpoint{1.938241in}{3.206865in}}%
\pgfpathlineto{\pgfqpoint{1.939316in}{3.208065in}}%
\pgfpathlineto{\pgfqpoint{1.940929in}{3.212440in}}%
\pgfpathlineto{\pgfqpoint{1.941467in}{3.212280in}}%
\pgfpathlineto{\pgfqpoint{1.943080in}{3.220400in}}%
\pgfpathlineto{\pgfqpoint{1.943618in}{3.218120in}}%
\pgfpathlineto{\pgfqpoint{1.945231in}{3.221916in}}%
\pgfpathlineto{\pgfqpoint{1.946845in}{3.224960in}}%
\pgfpathlineto{\pgfqpoint{1.948458in}{3.230387in}}%
\pgfpathlineto{\pgfqpoint{1.948996in}{3.227098in}}%
\pgfpathlineto{\pgfqpoint{1.949534in}{3.231362in}}%
\pgfpathlineto{\pgfqpoint{1.950071in}{3.230504in}}%
\pgfpathlineto{\pgfqpoint{1.951685in}{3.230954in}}%
\pgfpathlineto{\pgfqpoint{1.952760in}{3.226093in}}%
\pgfpathlineto{\pgfqpoint{1.953836in}{3.228042in}}%
\pgfpathlineto{\pgfqpoint{1.954373in}{3.225186in}}%
\pgfpathlineto{\pgfqpoint{1.955987in}{3.229175in}}%
\pgfpathlineto{\pgfqpoint{1.956524in}{3.229449in}}%
\pgfpathlineto{\pgfqpoint{1.958675in}{3.233250in}}%
\pgfpathlineto{\pgfqpoint{1.959213in}{3.233612in}}%
\pgfpathlineto{\pgfqpoint{1.960826in}{3.236131in}}%
\pgfpathlineto{\pgfqpoint{1.963515in}{3.238802in}}%
\pgfpathlineto{\pgfqpoint{1.966204in}{3.234181in}}%
\pgfpathlineto{\pgfqpoint{1.967817in}{3.233617in}}%
\pgfpathlineto{\pgfqpoint{1.968355in}{3.237090in}}%
\pgfpathlineto{\pgfqpoint{1.968893in}{3.231480in}}%
\pgfpathlineto{\pgfqpoint{1.969430in}{3.237084in}}%
\pgfpathlineto{\pgfqpoint{1.970506in}{3.231917in}}%
\pgfpathlineto{\pgfqpoint{1.971582in}{3.224600in}}%
\pgfpathlineto{\pgfqpoint{1.972119in}{3.224731in}}%
\pgfpathlineto{\pgfqpoint{1.972657in}{3.225262in}}%
\pgfpathlineto{\pgfqpoint{1.974270in}{3.219587in}}%
\pgfpathlineto{\pgfqpoint{1.975884in}{3.226360in}}%
\pgfpathlineto{\pgfqpoint{1.976421in}{3.225363in}}%
\pgfpathlineto{\pgfqpoint{1.978572in}{3.231655in}}%
\pgfpathlineto{\pgfqpoint{1.979648in}{3.228478in}}%
\pgfpathlineto{\pgfqpoint{1.980186in}{3.230874in}}%
\pgfpathlineto{\pgfqpoint{1.980723in}{3.229395in}}%
\pgfpathlineto{\pgfqpoint{1.981261in}{3.229878in}}%
\pgfpathlineto{\pgfqpoint{1.982874in}{3.225063in}}%
\pgfpathlineto{\pgfqpoint{1.983950in}{3.220834in}}%
\pgfpathlineto{\pgfqpoint{1.984488in}{3.221325in}}%
\pgfpathlineto{\pgfqpoint{1.988252in}{3.229971in}}%
\pgfpathlineto{\pgfqpoint{1.991478in}{3.218279in}}%
\pgfpathlineto{\pgfqpoint{1.993629in}{3.213497in}}%
\pgfpathlineto{\pgfqpoint{1.994705in}{3.210657in}}%
\pgfpathlineto{\pgfqpoint{1.995243in}{3.212791in}}%
\pgfpathlineto{\pgfqpoint{1.995781in}{3.212137in}}%
\pgfpathlineto{\pgfqpoint{1.996318in}{3.212402in}}%
\pgfpathlineto{\pgfqpoint{1.996856in}{3.216556in}}%
\pgfpathlineto{\pgfqpoint{1.997394in}{3.215627in}}%
\pgfpathlineto{\pgfqpoint{1.997932in}{3.216027in}}%
\pgfpathlineto{\pgfqpoint{2.000620in}{3.223309in}}%
\pgfpathlineto{\pgfqpoint{2.001158in}{3.223605in}}%
\pgfpathlineto{\pgfqpoint{2.001696in}{3.225315in}}%
\pgfpathlineto{\pgfqpoint{2.003309in}{3.222679in}}%
\pgfpathlineto{\pgfqpoint{2.003847in}{3.222718in}}%
\pgfpathlineto{\pgfqpoint{2.005460in}{3.217293in}}%
\pgfpathlineto{\pgfqpoint{2.005998in}{3.218067in}}%
\pgfpathlineto{\pgfqpoint{2.007073in}{3.214578in}}%
\pgfpathlineto{\pgfqpoint{2.007611in}{3.215240in}}%
\pgfpathlineto{\pgfqpoint{2.008149in}{3.216513in}}%
\pgfpathlineto{\pgfqpoint{2.008687in}{3.215200in}}%
\pgfpathlineto{\pgfqpoint{2.011913in}{3.210857in}}%
\pgfpathlineto{\pgfqpoint{2.012989in}{3.213828in}}%
\pgfpathlineto{\pgfqpoint{2.013526in}{3.212502in}}%
\pgfpathlineto{\pgfqpoint{2.015677in}{3.218245in}}%
\pgfpathlineto{\pgfqpoint{2.016215in}{3.217844in}}%
\pgfpathlineto{\pgfqpoint{2.017291in}{3.221515in}}%
\pgfpathlineto{\pgfqpoint{2.017828in}{3.220075in}}%
\pgfpathlineto{\pgfqpoint{2.018366in}{3.218622in}}%
\pgfpathlineto{\pgfqpoint{2.018904in}{3.213261in}}%
\pgfpathlineto{\pgfqpoint{2.019442in}{3.213350in}}%
\pgfpathlineto{\pgfqpoint{2.021593in}{3.216634in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{3.214681in}}%
\pgfpathlineto{\pgfqpoint{2.023206in}{3.215846in}}%
\pgfpathlineto{\pgfqpoint{2.024282in}{3.219086in}}%
\pgfpathlineto{\pgfqpoint{2.024819in}{3.217614in}}%
\pgfpathlineto{\pgfqpoint{2.025357in}{3.217058in}}%
\pgfpathlineto{\pgfqpoint{2.025895in}{3.219690in}}%
\pgfpathlineto{\pgfqpoint{2.026433in}{3.218813in}}%
\pgfpathlineto{\pgfqpoint{2.027508in}{3.217888in}}%
\pgfpathlineto{\pgfqpoint{2.028046in}{3.220452in}}%
\pgfpathlineto{\pgfqpoint{2.028584in}{3.219818in}}%
\pgfpathlineto{\pgfqpoint{2.029659in}{3.215565in}}%
\pgfpathlineto{\pgfqpoint{2.030197in}{3.216765in}}%
\pgfpathlineto{\pgfqpoint{2.032348in}{3.213880in}}%
\pgfpathlineto{\pgfqpoint{2.032886in}{3.214356in}}%
\pgfpathlineto{\pgfqpoint{2.033423in}{3.211105in}}%
\pgfpathlineto{\pgfqpoint{2.033961in}{3.212518in}}%
\pgfpathlineto{\pgfqpoint{2.034499in}{3.215620in}}%
\pgfpathlineto{\pgfqpoint{2.035037in}{3.212440in}}%
\pgfpathlineto{\pgfqpoint{2.037725in}{3.223691in}}%
\pgfpathlineto{\pgfqpoint{2.038263in}{3.221242in}}%
\pgfpathlineto{\pgfqpoint{2.038801in}{3.223267in}}%
\pgfpathlineto{\pgfqpoint{2.039876in}{3.224098in}}%
\pgfpathlineto{\pgfqpoint{2.040952in}{3.219600in}}%
\pgfpathlineto{\pgfqpoint{2.041490in}{3.220162in}}%
\pgfpathlineto{\pgfqpoint{2.042027in}{3.219443in}}%
\pgfpathlineto{\pgfqpoint{2.043641in}{3.222680in}}%
\pgfpathlineto{\pgfqpoint{2.046330in}{3.226951in}}%
\pgfpathlineto{\pgfqpoint{2.047943in}{3.223482in}}%
\pgfpathlineto{\pgfqpoint{2.048481in}{3.223520in}}%
\pgfpathlineto{\pgfqpoint{2.049556in}{3.221174in}}%
\pgfpathlineto{\pgfqpoint{2.050094in}{3.222171in}}%
\pgfpathlineto{\pgfqpoint{2.050632in}{3.219050in}}%
\pgfpathlineto{\pgfqpoint{2.051169in}{3.221545in}}%
\pgfpathlineto{\pgfqpoint{2.052245in}{3.220694in}}%
\pgfpathlineto{\pgfqpoint{2.052783in}{3.218643in}}%
\pgfpathlineto{\pgfqpoint{2.054396in}{3.225290in}}%
\pgfpathlineto{\pgfqpoint{2.054934in}{3.224287in}}%
\pgfpathlineto{\pgfqpoint{2.056547in}{3.241105in}}%
\pgfpathlineto{\pgfqpoint{2.057085in}{3.240418in}}%
\pgfpathlineto{\pgfqpoint{2.058160in}{3.233722in}}%
\pgfpathlineto{\pgfqpoint{2.060311in}{3.240984in}}%
\pgfpathlineto{\pgfqpoint{2.060849in}{3.242168in}}%
\pgfpathlineto{\pgfqpoint{2.061387in}{3.241720in}}%
\pgfpathlineto{\pgfqpoint{2.061924in}{3.240906in}}%
\pgfpathlineto{\pgfqpoint{2.062462in}{3.242289in}}%
\pgfpathlineto{\pgfqpoint{2.064075in}{3.237006in}}%
\pgfpathlineto{\pgfqpoint{2.064613in}{3.239957in}}%
\pgfpathlineto{\pgfqpoint{2.065151in}{3.238649in}}%
\pgfpathlineto{\pgfqpoint{2.066226in}{3.238817in}}%
\pgfpathlineto{\pgfqpoint{2.066764in}{3.239829in}}%
\pgfpathlineto{\pgfqpoint{2.067302in}{3.239328in}}%
\pgfpathlineto{\pgfqpoint{2.067840in}{3.238899in}}%
\pgfpathlineto{\pgfqpoint{2.069991in}{3.233418in}}%
\pgfpathlineto{\pgfqpoint{2.071066in}{3.233523in}}%
\pgfpathlineto{\pgfqpoint{2.071604in}{3.231757in}}%
\pgfpathlineto{\pgfqpoint{2.072142in}{3.234860in}}%
\pgfpathlineto{\pgfqpoint{2.072680in}{3.233456in}}%
\pgfpathlineto{\pgfqpoint{2.076982in}{3.240135in}}%
\pgfpathlineto{\pgfqpoint{2.077519in}{3.238060in}}%
\pgfpathlineto{\pgfqpoint{2.078057in}{3.239519in}}%
\pgfpathlineto{\pgfqpoint{2.079133in}{3.237287in}}%
\pgfpathlineto{\pgfqpoint{2.079670in}{3.240512in}}%
\pgfpathlineto{\pgfqpoint{2.080208in}{3.239218in}}%
\pgfpathlineto{\pgfqpoint{2.080746in}{3.236258in}}%
\pgfpathlineto{\pgfqpoint{2.081284in}{3.237473in}}%
\pgfpathlineto{\pgfqpoint{2.081821in}{3.237713in}}%
\pgfpathlineto{\pgfqpoint{2.083972in}{3.232129in}}%
\pgfpathlineto{\pgfqpoint{2.085048in}{3.231672in}}%
\pgfpathlineto{\pgfqpoint{2.087737in}{3.223417in}}%
\pgfpathlineto{\pgfqpoint{2.089350in}{3.218784in}}%
\pgfpathlineto{\pgfqpoint{2.091501in}{3.209583in}}%
\pgfpathlineto{\pgfqpoint{2.094190in}{3.198425in}}%
\pgfpathlineto{\pgfqpoint{2.095265in}{3.199848in}}%
\pgfpathlineto{\pgfqpoint{2.096341in}{3.201955in}}%
\pgfpathlineto{\pgfqpoint{2.096879in}{3.201002in}}%
\pgfpathlineto{\pgfqpoint{2.097954in}{3.204972in}}%
\pgfpathlineto{\pgfqpoint{2.098492in}{3.201586in}}%
\pgfpathlineto{\pgfqpoint{2.100105in}{3.211100in}}%
\pgfpathlineto{\pgfqpoint{2.102256in}{3.214870in}}%
\pgfpathlineto{\pgfqpoint{2.102794in}{3.210278in}}%
\pgfpathlineto{\pgfqpoint{2.103332in}{3.212707in}}%
\pgfpathlineto{\pgfqpoint{2.106558in}{3.209636in}}%
\pgfpathlineto{\pgfqpoint{2.107096in}{3.212201in}}%
\pgfpathlineto{\pgfqpoint{2.107634in}{3.211176in}}%
\pgfpathlineto{\pgfqpoint{2.108171in}{3.210284in}}%
\pgfpathlineto{\pgfqpoint{2.109785in}{3.215067in}}%
\pgfpathlineto{\pgfqpoint{2.110322in}{3.214466in}}%
\pgfpathlineto{\pgfqpoint{2.110860in}{3.215005in}}%
\pgfpathlineto{\pgfqpoint{2.114624in}{3.219521in}}%
\pgfpathlineto{\pgfqpoint{2.116238in}{3.224152in}}%
\pgfpathlineto{\pgfqpoint{2.117313in}{3.224088in}}%
\pgfpathlineto{\pgfqpoint{2.117851in}{3.225088in}}%
\pgfpathlineto{\pgfqpoint{2.118389in}{3.223426in}}%
\pgfpathlineto{\pgfqpoint{2.118927in}{3.223939in}}%
\pgfpathlineto{\pgfqpoint{2.120002in}{3.224339in}}%
\pgfpathlineto{\pgfqpoint{2.120540in}{3.222220in}}%
\pgfpathlineto{\pgfqpoint{2.121078in}{3.222858in}}%
\pgfpathlineto{\pgfqpoint{2.123766in}{3.227284in}}%
\pgfpathlineto{\pgfqpoint{2.124304in}{3.226860in}}%
\pgfpathlineto{\pgfqpoint{2.125380in}{3.229090in}}%
\pgfpathlineto{\pgfqpoint{2.129144in}{3.225235in}}%
\pgfpathlineto{\pgfqpoint{2.131295in}{3.233803in}}%
\pgfpathlineto{\pgfqpoint{2.131833in}{3.233652in}}%
\pgfpathlineto{\pgfqpoint{2.132370in}{3.232889in}}%
\pgfpathlineto{\pgfqpoint{2.133984in}{3.239368in}}%
\pgfpathlineto{\pgfqpoint{2.135597in}{3.237257in}}%
\pgfpathlineto{\pgfqpoint{2.139361in}{3.234264in}}%
\pgfpathlineto{\pgfqpoint{2.139899in}{3.232416in}}%
\pgfpathlineto{\pgfqpoint{2.140437in}{3.232957in}}%
\pgfpathlineto{\pgfqpoint{2.143126in}{3.236025in}}%
\pgfpathlineto{\pgfqpoint{2.144739in}{3.234419in}}%
\pgfpathlineto{\pgfqpoint{2.146352in}{3.236902in}}%
\pgfpathlineto{\pgfqpoint{2.147965in}{3.230178in}}%
\pgfpathlineto{\pgfqpoint{2.148503in}{3.235459in}}%
\pgfpathlineto{\pgfqpoint{2.149041in}{3.233279in}}%
\pgfpathlineto{\pgfqpoint{2.153343in}{3.240048in}}%
\pgfpathlineto{\pgfqpoint{2.153881in}{3.239351in}}%
\pgfpathlineto{\pgfqpoint{2.154418in}{3.240292in}}%
\pgfpathlineto{\pgfqpoint{2.154956in}{3.239780in}}%
\pgfpathlineto{\pgfqpoint{2.157107in}{3.234746in}}%
\pgfpathlineto{\pgfqpoint{2.158720in}{3.233903in}}%
\pgfpathlineto{\pgfqpoint{2.159258in}{3.235643in}}%
\pgfpathlineto{\pgfqpoint{2.159796in}{3.233253in}}%
\pgfpathlineto{\pgfqpoint{2.160334in}{3.235845in}}%
\pgfpathlineto{\pgfqpoint{2.161409in}{3.234923in}}%
\pgfpathlineto{\pgfqpoint{2.161947in}{3.235630in}}%
\pgfpathlineto{\pgfqpoint{2.164098in}{3.236371in}}%
\pgfpathlineto{\pgfqpoint{2.165174in}{3.231505in}}%
\pgfpathlineto{\pgfqpoint{2.167325in}{3.235361in}}%
\pgfpathlineto{\pgfqpoint{2.169476in}{3.237443in}}%
\pgfpathlineto{\pgfqpoint{2.170013in}{3.235970in}}%
\pgfpathlineto{\pgfqpoint{2.171627in}{3.231452in}}%
\pgfpathlineto{\pgfqpoint{2.175391in}{3.221599in}}%
\pgfpathlineto{\pgfqpoint{2.176466in}{3.220362in}}%
\pgfpathlineto{\pgfqpoint{2.178080in}{3.223008in}}%
\pgfpathlineto{\pgfqpoint{2.181306in}{3.236321in}}%
\pgfpathlineto{\pgfqpoint{2.181844in}{3.235989in}}%
\pgfpathlineto{\pgfqpoint{2.184533in}{3.223357in}}%
\pgfpathlineto{\pgfqpoint{2.185070in}{3.222686in}}%
\pgfpathlineto{\pgfqpoint{2.186146in}{3.216741in}}%
\pgfpathlineto{\pgfqpoint{2.186684in}{3.216887in}}%
\pgfpathlineto{\pgfqpoint{2.187759in}{3.216171in}}%
\pgfpathlineto{\pgfqpoint{2.188297in}{3.218051in}}%
\pgfpathlineto{\pgfqpoint{2.188835in}{3.217604in}}%
\pgfpathlineto{\pgfqpoint{2.189373in}{3.217242in}}%
\pgfpathlineto{\pgfqpoint{2.191524in}{3.211628in}}%
\pgfpathlineto{\pgfqpoint{2.192599in}{3.207473in}}%
\pgfpathlineto{\pgfqpoint{2.193675in}{3.208678in}}%
\pgfpathlineto{\pgfqpoint{2.195826in}{3.212597in}}%
\pgfpathlineto{\pgfqpoint{2.196363in}{3.211282in}}%
\pgfpathlineto{\pgfqpoint{2.197977in}{3.210841in}}%
\pgfpathlineto{\pgfqpoint{2.198514in}{3.211574in}}%
\pgfpathlineto{\pgfqpoint{2.199052in}{3.209284in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{3.211640in}}%
\pgfpathlineto{\pgfqpoint{2.200128in}{3.212104in}}%
\pgfpathlineto{\pgfqpoint{2.200665in}{3.211452in}}%
\pgfpathlineto{\pgfqpoint{2.201203in}{3.210934in}}%
\pgfpathlineto{\pgfqpoint{2.202816in}{3.212828in}}%
\pgfpathlineto{\pgfqpoint{2.203892in}{3.213578in}}%
\pgfpathlineto{\pgfqpoint{2.206043in}{3.209382in}}%
\pgfpathlineto{\pgfqpoint{2.207118in}{3.209139in}}%
\pgfpathlineto{\pgfqpoint{2.207656in}{3.208071in}}%
\pgfpathlineto{\pgfqpoint{2.208194in}{3.210135in}}%
\pgfpathlineto{\pgfqpoint{2.208732in}{3.209765in}}%
\pgfpathlineto{\pgfqpoint{2.209807in}{3.209350in}}%
\pgfpathlineto{\pgfqpoint{2.210883in}{3.210855in}}%
\pgfpathlineto{\pgfqpoint{2.213034in}{3.206370in}}%
\pgfpathlineto{\pgfqpoint{2.213572in}{3.207243in}}%
\pgfpathlineto{\pgfqpoint{2.216260in}{3.203515in}}%
\pgfpathlineto{\pgfqpoint{2.216798in}{3.204144in}}%
\pgfpathlineto{\pgfqpoint{2.217336in}{3.206562in}}%
\pgfpathlineto{\pgfqpoint{2.217874in}{3.206422in}}%
\pgfpathlineto{\pgfqpoint{2.223789in}{3.195257in}}%
\pgfpathlineto{\pgfqpoint{2.227015in}{3.206803in}}%
\pgfpathlineto{\pgfqpoint{2.227553in}{3.203891in}}%
\pgfpathlineto{\pgfqpoint{2.228091in}{3.205464in}}%
\pgfpathlineto{\pgfqpoint{2.229704in}{3.204551in}}%
\pgfpathlineto{\pgfqpoint{2.230242in}{3.206406in}}%
\pgfpathlineto{\pgfqpoint{2.230780in}{3.204758in}}%
\pgfpathlineto{\pgfqpoint{2.232931in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{2.234006in}{3.206036in}}%
\pgfpathlineto{\pgfqpoint{2.234544in}{3.205817in}}%
\pgfpathlineto{\pgfqpoint{2.236157in}{3.205447in}}%
\pgfpathlineto{\pgfqpoint{2.237233in}{3.207760in}}%
\pgfpathlineto{\pgfqpoint{2.238308in}{3.205847in}}%
\pgfpathlineto{\pgfqpoint{2.238846in}{3.208718in}}%
\pgfpathlineto{\pgfqpoint{2.239384in}{3.208245in}}%
\pgfpathlineto{\pgfqpoint{2.242073in}{3.206889in}}%
\pgfpathlineto{\pgfqpoint{2.242610in}{3.206365in}}%
\pgfpathlineto{\pgfqpoint{2.243148in}{3.201219in}}%
\pgfpathlineto{\pgfqpoint{2.243686in}{3.205852in}}%
\pgfpathlineto{\pgfqpoint{2.245299in}{3.203453in}}%
\pgfpathlineto{\pgfqpoint{2.246375in}{3.206030in}}%
\pgfpathlineto{\pgfqpoint{2.248526in}{3.210364in}}%
\pgfpathlineto{\pgfqpoint{2.250677in}{3.208221in}}%
\pgfpathlineto{\pgfqpoint{2.253903in}{3.210454in}}%
\pgfpathlineto{\pgfqpoint{2.254441in}{3.207793in}}%
\pgfpathlineto{\pgfqpoint{2.254979in}{3.209502in}}%
\pgfpathlineto{\pgfqpoint{2.256054in}{3.208572in}}%
\pgfpathlineto{\pgfqpoint{2.258205in}{3.212434in}}%
\pgfpathlineto{\pgfqpoint{2.259818in}{3.213378in}}%
\pgfpathlineto{\pgfqpoint{2.260894in}{3.215868in}}%
\pgfpathlineto{\pgfqpoint{2.261432in}{3.215684in}}%
\pgfpathlineto{\pgfqpoint{2.263045in}{3.217658in}}%
\pgfpathlineto{\pgfqpoint{2.264121in}{3.214738in}}%
\pgfpathlineto{\pgfqpoint{2.265734in}{3.215717in}}%
\pgfpathlineto{\pgfqpoint{2.266809in}{3.216574in}}%
\pgfpathlineto{\pgfqpoint{2.267347in}{3.215609in}}%
\pgfpathlineto{\pgfqpoint{2.267885in}{3.216448in}}%
\pgfpathlineto{\pgfqpoint{2.269498in}{3.218312in}}%
\pgfpathlineto{\pgfqpoint{2.270036in}{3.217588in}}%
\pgfpathlineto{\pgfqpoint{2.270574in}{3.216910in}}%
\pgfpathlineto{\pgfqpoint{2.272187in}{3.219998in}}%
\pgfpathlineto{\pgfqpoint{2.274338in}{3.219835in}}%
\pgfpathlineto{\pgfqpoint{2.274876in}{3.219921in}}%
\pgfpathlineto{\pgfqpoint{2.275413in}{3.221273in}}%
\pgfpathlineto{\pgfqpoint{2.275951in}{3.221022in}}%
\pgfpathlineto{\pgfqpoint{2.278640in}{3.220299in}}%
\pgfpathlineto{\pgfqpoint{2.280791in}{3.224248in}}%
\pgfpathlineto{\pgfqpoint{2.281329in}{3.222788in}}%
\pgfpathlineto{\pgfqpoint{2.281866in}{3.223278in}}%
\pgfpathlineto{\pgfqpoint{2.282404in}{3.224140in}}%
\pgfpathlineto{\pgfqpoint{2.282942in}{3.223115in}}%
\pgfpathlineto{\pgfqpoint{2.285631in}{3.224136in}}%
\pgfpathlineto{\pgfqpoint{2.286169in}{3.223120in}}%
\pgfpathlineto{\pgfqpoint{2.286706in}{3.224204in}}%
\pgfpathlineto{\pgfqpoint{2.288320in}{3.226782in}}%
\pgfpathlineto{\pgfqpoint{2.288857in}{3.226600in}}%
\pgfpathlineto{\pgfqpoint{2.289395in}{3.224710in}}%
\pgfpathlineto{\pgfqpoint{2.289933in}{3.226111in}}%
\pgfpathlineto{\pgfqpoint{2.290471in}{3.225021in}}%
\pgfpathlineto{\pgfqpoint{2.291008in}{3.225772in}}%
\pgfpathlineto{\pgfqpoint{2.292622in}{3.226558in}}%
\pgfpathlineto{\pgfqpoint{2.295310in}{3.229820in}}%
\pgfpathlineto{\pgfqpoint{2.296924in}{3.227632in}}%
\pgfpathlineto{\pgfqpoint{2.299612in}{3.230881in}}%
\pgfpathlineto{\pgfqpoint{2.300150in}{3.229133in}}%
\pgfpathlineto{\pgfqpoint{2.300688in}{3.232368in}}%
\pgfpathlineto{\pgfqpoint{2.301226in}{3.231905in}}%
\pgfpathlineto{\pgfqpoint{2.302839in}{3.230769in}}%
\pgfpathlineto{\pgfqpoint{2.307679in}{3.233052in}}%
\pgfpathlineto{\pgfqpoint{2.308216in}{3.235671in}}%
\pgfpathlineto{\pgfqpoint{2.308754in}{3.235554in}}%
\pgfpathlineto{\pgfqpoint{2.309292in}{3.232840in}}%
\pgfpathlineto{\pgfqpoint{2.309830in}{3.235231in}}%
\pgfpathlineto{\pgfqpoint{2.311443in}{3.234501in}}%
\pgfpathlineto{\pgfqpoint{2.311981in}{3.237995in}}%
\pgfpathlineto{\pgfqpoint{2.312519in}{3.235347in}}%
\pgfpathlineto{\pgfqpoint{2.313594in}{3.236273in}}%
\pgfpathlineto{\pgfqpoint{2.314132in}{3.237126in}}%
\pgfpathlineto{\pgfqpoint{2.314670in}{3.236505in}}%
\pgfpathlineto{\pgfqpoint{2.315745in}{3.235343in}}%
\pgfpathlineto{\pgfqpoint{2.316283in}{3.236768in}}%
\pgfpathlineto{\pgfqpoint{2.316821in}{3.236442in}}%
\pgfpathlineto{\pgfqpoint{2.318434in}{3.235993in}}%
\pgfpathlineto{\pgfqpoint{2.320047in}{3.236545in}}%
\pgfpathlineto{\pgfqpoint{2.321123in}{3.234659in}}%
\pgfpathlineto{\pgfqpoint{2.321660in}{3.236886in}}%
\pgfpathlineto{\pgfqpoint{2.322198in}{3.235401in}}%
\pgfpathlineto{\pgfqpoint{2.322736in}{3.236031in}}%
\pgfpathlineto{\pgfqpoint{2.323274in}{3.235561in}}%
\pgfpathlineto{\pgfqpoint{2.325425in}{3.235302in}}%
\pgfpathlineto{\pgfqpoint{2.326500in}{3.236962in}}%
\pgfpathlineto{\pgfqpoint{2.327038in}{3.236451in}}%
\pgfpathlineto{\pgfqpoint{2.334029in}{3.235943in}}%
\pgfpathlineto{\pgfqpoint{2.335642in}{3.236571in}}%
\pgfpathlineto{\pgfqpoint{2.339944in}{3.235327in}}%
\pgfpathlineto{\pgfqpoint{2.340482in}{3.237179in}}%
\pgfpathlineto{\pgfqpoint{2.341020in}{3.235559in}}%
\pgfpathlineto{\pgfqpoint{2.342095in}{3.233999in}}%
\pgfpathlineto{\pgfqpoint{2.343171in}{3.237602in}}%
\pgfpathlineto{\pgfqpoint{2.345322in}{3.235361in}}%
\pgfpathlineto{\pgfqpoint{2.345859in}{3.235525in}}%
\pgfpathlineto{\pgfqpoint{2.346397in}{3.237517in}}%
\pgfpathlineto{\pgfqpoint{2.346935in}{3.236602in}}%
\pgfpathlineto{\pgfqpoint{2.347473in}{3.236063in}}%
\pgfpathlineto{\pgfqpoint{2.348010in}{3.236915in}}%
\pgfpathlineto{\pgfqpoint{2.349086in}{3.236660in}}%
\pgfpathlineto{\pgfqpoint{2.349624in}{3.234050in}}%
\pgfpathlineto{\pgfqpoint{2.350161in}{3.234561in}}%
\pgfpathlineto{\pgfqpoint{2.351237in}{3.234680in}}%
\pgfpathlineto{\pgfqpoint{2.351775in}{3.235969in}}%
\pgfpathlineto{\pgfqpoint{2.352312in}{3.234528in}}%
\pgfpathlineto{\pgfqpoint{2.354463in}{3.234314in}}%
\pgfpathlineto{\pgfqpoint{2.356614in}{3.236660in}}%
\pgfpathlineto{\pgfqpoint{2.357152in}{3.235668in}}%
\pgfpathlineto{\pgfqpoint{2.357690in}{3.236789in}}%
\pgfpathlineto{\pgfqpoint{2.358228in}{3.236432in}}%
\pgfpathlineto{\pgfqpoint{2.358766in}{3.232577in}}%
\pgfpathlineto{\pgfqpoint{2.359303in}{3.232727in}}%
\pgfpathlineto{\pgfqpoint{2.360379in}{3.235346in}}%
\pgfpathlineto{\pgfqpoint{2.360917in}{3.235153in}}%
\pgfpathlineto{\pgfqpoint{2.363068in}{3.235858in}}%
\pgfpathlineto{\pgfqpoint{2.363605in}{3.233130in}}%
\pgfpathlineto{\pgfqpoint{2.364143in}{3.233881in}}%
\pgfpathlineto{\pgfqpoint{2.366294in}{3.234237in}}%
\pgfpathlineto{\pgfqpoint{2.367370in}{3.233708in}}%
\pgfpathlineto{\pgfqpoint{2.369521in}{3.237552in}}%
\pgfpathlineto{\pgfqpoint{2.370058in}{3.237495in}}%
\pgfpathlineto{\pgfqpoint{2.370596in}{3.234791in}}%
\pgfpathlineto{\pgfqpoint{2.371134in}{3.236655in}}%
\pgfpathlineto{\pgfqpoint{2.373285in}{3.234472in}}%
\pgfpathlineto{\pgfqpoint{2.374898in}{3.236762in}}%
\pgfpathlineto{\pgfqpoint{2.375436in}{3.236503in}}%
\pgfpathlineto{\pgfqpoint{2.375974in}{3.234469in}}%
\pgfpathlineto{\pgfqpoint{2.376511in}{3.236684in}}%
\pgfpathlineto{\pgfqpoint{2.378662in}{3.234126in}}%
\pgfpathlineto{\pgfqpoint{2.380276in}{3.236590in}}%
\pgfpathlineto{\pgfqpoint{2.380813in}{3.236526in}}%
\pgfpathlineto{\pgfqpoint{2.381351in}{3.234446in}}%
\pgfpathlineto{\pgfqpoint{2.381889in}{3.236383in}}%
\pgfpathlineto{\pgfqpoint{2.384040in}{3.238400in}}%
\pgfpathlineto{\pgfqpoint{2.384578in}{3.236537in}}%
\pgfpathlineto{\pgfqpoint{2.385116in}{3.237064in}}%
\pgfpathlineto{\pgfqpoint{2.385653in}{3.236858in}}%
\pgfpathlineto{\pgfqpoint{2.386191in}{3.239117in}}%
\pgfpathlineto{\pgfqpoint{2.386729in}{3.236968in}}%
\pgfpathlineto{\pgfqpoint{2.387267in}{3.235946in}}%
\pgfpathlineto{\pgfqpoint{2.387804in}{3.236288in}}%
\pgfpathlineto{\pgfqpoint{2.388342in}{3.237187in}}%
\pgfpathlineto{\pgfqpoint{2.388880in}{3.236716in}}%
\pgfpathlineto{\pgfqpoint{2.392106in}{3.237181in}}%
\pgfpathlineto{\pgfqpoint{2.393182in}{3.233542in}}%
\pgfpathlineto{\pgfqpoint{2.393720in}{3.234862in}}%
\pgfpathlineto{\pgfqpoint{2.394795in}{3.236725in}}%
\pgfpathlineto{\pgfqpoint{2.395333in}{3.236367in}}%
\pgfpathlineto{\pgfqpoint{2.395871in}{3.235478in}}%
\pgfpathlineto{\pgfqpoint{2.396408in}{3.236162in}}%
\pgfpathlineto{\pgfqpoint{2.397484in}{3.236508in}}%
\pgfpathlineto{\pgfqpoint{2.399097in}{3.235076in}}%
\pgfpathlineto{\pgfqpoint{2.400710in}{3.233513in}}%
\pgfpathlineto{\pgfqpoint{2.401248in}{3.237059in}}%
\pgfpathlineto{\pgfqpoint{2.401786in}{3.234962in}}%
\pgfpathlineto{\pgfqpoint{2.403399in}{3.235008in}}%
\pgfpathlineto{\pgfqpoint{2.403937in}{3.236054in}}%
\pgfpathlineto{\pgfqpoint{2.404475in}{3.235344in}}%
\pgfpathlineto{\pgfqpoint{2.405550in}{3.235482in}}%
\pgfpathlineto{\pgfqpoint{2.406088in}{3.234169in}}%
\pgfpathlineto{\pgfqpoint{2.406626in}{3.235978in}}%
\pgfpathlineto{\pgfqpoint{2.407164in}{3.234586in}}%
\pgfpathlineto{\pgfqpoint{2.408777in}{3.236166in}}%
\pgfpathlineto{\pgfqpoint{2.409315in}{3.234438in}}%
\pgfpathlineto{\pgfqpoint{2.409852in}{3.234985in}}%
\pgfpathlineto{\pgfqpoint{2.411466in}{3.236835in}}%
\pgfpathlineto{\pgfqpoint{2.412003in}{3.234670in}}%
\pgfpathlineto{\pgfqpoint{2.412541in}{3.236188in}}%
\pgfpathlineto{\pgfqpoint{2.415230in}{3.235891in}}%
\pgfpathlineto{\pgfqpoint{2.419532in}{3.235931in}}%
\pgfpathlineto{\pgfqpoint{2.421683in}{3.233937in}}%
\pgfpathlineto{\pgfqpoint{2.422758in}{3.235903in}}%
\pgfpathlineto{\pgfqpoint{2.423296in}{3.235319in}}%
\pgfpathlineto{\pgfqpoint{2.424372in}{3.234657in}}%
\pgfpathlineto{\pgfqpoint{2.424909in}{3.236231in}}%
\pgfpathlineto{\pgfqpoint{2.425447in}{3.234403in}}%
\pgfpathlineto{\pgfqpoint{2.428674in}{3.234956in}}%
\pgfpathlineto{\pgfqpoint{2.432438in}{3.235012in}}%
\pgfpathlineto{\pgfqpoint{2.434589in}{3.234576in}}%
\pgfpathlineto{\pgfqpoint{2.435665in}{3.236173in}}%
\pgfpathlineto{\pgfqpoint{2.436202in}{3.234393in}}%
\pgfpathlineto{\pgfqpoint{2.436740in}{3.236159in}}%
\pgfpathlineto{\pgfqpoint{2.437278in}{3.235141in}}%
\pgfpathlineto{\pgfqpoint{2.438353in}{3.237430in}}%
\pgfpathlineto{\pgfqpoint{2.439967in}{3.235759in}}%
\pgfpathlineto{\pgfqpoint{2.442118in}{3.237250in}}%
\pgfpathlineto{\pgfqpoint{2.442655in}{3.234755in}}%
\pgfpathlineto{\pgfqpoint{2.443193in}{3.235127in}}%
\pgfpathlineto{\pgfqpoint{2.444806in}{3.235841in}}%
\pgfpathlineto{\pgfqpoint{2.445344in}{3.236652in}}%
\pgfpathlineto{\pgfqpoint{2.446957in}{3.234803in}}%
\pgfpathlineto{\pgfqpoint{2.452873in}{3.236116in}}%
\pgfpathlineto{\pgfqpoint{2.453411in}{3.234971in}}%
\pgfpathlineto{\pgfqpoint{2.454486in}{3.237003in}}%
\pgfpathlineto{\pgfqpoint{2.456099in}{3.236095in}}%
\pgfpathlineto{\pgfqpoint{2.457175in}{3.236971in}}%
\pgfpathlineto{\pgfqpoint{2.457713in}{3.235245in}}%
\pgfpathlineto{\pgfqpoint{2.458250in}{3.236675in}}%
\pgfpathlineto{\pgfqpoint{2.458788in}{3.235753in}}%
\pgfpathlineto{\pgfqpoint{2.459326in}{3.236419in}}%
\pgfpathlineto{\pgfqpoint{2.460939in}{3.235718in}}%
\pgfpathlineto{\pgfqpoint{2.463090in}{3.234876in}}%
\pgfpathlineto{\pgfqpoint{2.465241in}{3.236077in}}%
\pgfpathlineto{\pgfqpoint{2.466854in}{3.234735in}}%
\pgfpathlineto{\pgfqpoint{2.469005in}{3.236511in}}%
\pgfpathlineto{\pgfqpoint{2.470619in}{3.234628in}}%
\pgfpathlineto{\pgfqpoint{2.471156in}{3.235811in}}%
\pgfpathlineto{\pgfqpoint{2.471694in}{3.234635in}}%
\pgfpathlineto{\pgfqpoint{2.472770in}{3.235881in}}%
\pgfpathlineto{\pgfqpoint{2.473307in}{3.234745in}}%
\pgfpathlineto{\pgfqpoint{2.473845in}{3.234669in}}%
\pgfpathlineto{\pgfqpoint{2.474921in}{3.236237in}}%
\pgfpathlineto{\pgfqpoint{2.475996in}{3.234326in}}%
\pgfpathlineto{\pgfqpoint{2.477610in}{3.237251in}}%
\pgfpathlineto{\pgfqpoint{2.479223in}{3.235537in}}%
\pgfpathlineto{\pgfqpoint{2.481912in}{3.237386in}}%
\pgfpathlineto{\pgfqpoint{2.483525in}{3.237353in}}%
\pgfpathlineto{\pgfqpoint{2.484063in}{3.235390in}}%
\pgfpathlineto{\pgfqpoint{2.484600in}{3.235647in}}%
\pgfpathlineto{\pgfqpoint{2.486751in}{3.237126in}}%
\pgfpathlineto{\pgfqpoint{2.488365in}{3.236483in}}%
\pgfpathlineto{\pgfqpoint{2.488902in}{3.237449in}}%
\pgfpathlineto{\pgfqpoint{2.489440in}{3.235103in}}%
\pgfpathlineto{\pgfqpoint{2.489978in}{3.235475in}}%
\pgfpathlineto{\pgfqpoint{2.491591in}{3.237817in}}%
\pgfpathlineto{\pgfqpoint{2.492129in}{3.237246in}}%
\pgfpathlineto{\pgfqpoint{2.495355in}{3.236123in}}%
\pgfpathlineto{\pgfqpoint{2.496431in}{3.237265in}}%
\pgfpathlineto{\pgfqpoint{2.498044in}{3.235661in}}%
\pgfpathlineto{\pgfqpoint{2.498582in}{3.235422in}}%
\pgfpathlineto{\pgfqpoint{2.499657in}{3.236696in}}%
\pgfpathlineto{\pgfqpoint{2.500733in}{3.236387in}}%
\pgfpathlineto{\pgfqpoint{2.501271in}{3.237747in}}%
\pgfpathlineto{\pgfqpoint{2.501809in}{3.235451in}}%
\pgfpathlineto{\pgfqpoint{2.502346in}{3.236215in}}%
\pgfpathlineto{\pgfqpoint{2.503422in}{3.237190in}}%
\pgfpathlineto{\pgfqpoint{2.503960in}{3.235573in}}%
\pgfpathlineto{\pgfqpoint{2.504497in}{3.236709in}}%
\pgfpathlineto{\pgfqpoint{2.505035in}{3.237105in}}%
\pgfpathlineto{\pgfqpoint{2.506111in}{3.234909in}}%
\pgfpathlineto{\pgfqpoint{2.507186in}{3.237547in}}%
\pgfpathlineto{\pgfqpoint{2.507724in}{3.236008in}}%
\pgfpathlineto{\pgfqpoint{2.509337in}{3.236153in}}%
\pgfpathlineto{\pgfqpoint{2.510413in}{3.236032in}}%
\pgfpathlineto{\pgfqpoint{2.515252in}{3.236899in}}%
\pgfpathlineto{\pgfqpoint{2.515790in}{3.235974in}}%
\pgfpathlineto{\pgfqpoint{2.516328in}{3.237389in}}%
\pgfpathlineto{\pgfqpoint{2.516866in}{3.236320in}}%
\pgfpathlineto{\pgfqpoint{2.517403in}{3.236353in}}%
\pgfpathlineto{\pgfqpoint{2.518479in}{3.237503in}}%
\pgfpathlineto{\pgfqpoint{2.519554in}{3.235650in}}%
\pgfpathlineto{\pgfqpoint{2.521168in}{3.237115in}}%
\pgfpathlineto{\pgfqpoint{2.521705in}{3.236376in}}%
\pgfpathlineto{\pgfqpoint{2.522243in}{3.237222in}}%
\pgfpathlineto{\pgfqpoint{2.528696in}{3.237345in}}%
\pgfpathlineto{\pgfqpoint{2.529234in}{3.234566in}}%
\pgfpathlineto{\pgfqpoint{2.529772in}{3.235372in}}%
\pgfpathlineto{\pgfqpoint{2.530847in}{3.238472in}}%
\pgfpathlineto{\pgfqpoint{2.532461in}{3.235593in}}%
\pgfpathlineto{\pgfqpoint{2.533536in}{3.238119in}}%
\pgfpathlineto{\pgfqpoint{2.534612in}{3.236101in}}%
\pgfpathlineto{\pgfqpoint{2.535149in}{3.238123in}}%
\pgfpathlineto{\pgfqpoint{2.535687in}{3.237174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560000in}{2.505429in}}{\pgfqpoint{2.069767in}{0.824571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.654080in}{3.229499in}}%
\pgfpathlineto{\pgfqpoint{0.655694in}{3.228803in}}%
\pgfpathlineto{\pgfqpoint{0.658382in}{3.226197in}}%
\pgfpathlineto{\pgfqpoint{0.663760in}{3.219106in}}%
\pgfpathlineto{\pgfqpoint{0.665911in}{3.218338in}}%
\pgfpathlineto{\pgfqpoint{0.668600in}{3.217932in}}%
\pgfpathlineto{\pgfqpoint{0.673440in}{3.215089in}}%
\pgfpathlineto{\pgfqpoint{0.678279in}{3.211676in}}%
\pgfpathlineto{\pgfqpoint{0.680430in}{3.212110in}}%
\pgfpathlineto{\pgfqpoint{0.683119in}{3.210809in}}%
\pgfpathlineto{\pgfqpoint{0.692799in}{3.201726in}}%
\pgfpathlineto{\pgfqpoint{0.696563in}{3.201212in}}%
\pgfpathlineto{\pgfqpoint{0.704629in}{3.193630in}}%
\pgfpathlineto{\pgfqpoint{0.706243in}{3.193644in}}%
\pgfpathlineto{\pgfqpoint{0.710545in}{3.191206in}}%
\pgfpathlineto{\pgfqpoint{0.716998in}{3.184689in}}%
\pgfpathlineto{\pgfqpoint{0.719687in}{3.181956in}}%
\pgfpathlineto{\pgfqpoint{0.721838in}{3.183004in}}%
\pgfpathlineto{\pgfqpoint{0.725064in}{3.185325in}}%
\pgfpathlineto{\pgfqpoint{0.727215in}{3.184859in}}%
\pgfpathlineto{\pgfqpoint{0.729366in}{3.182556in}}%
\pgfpathlineto{\pgfqpoint{0.739583in}{3.167125in}}%
\pgfpathlineto{\pgfqpoint{0.747112in}{3.162360in}}%
\pgfpathlineto{\pgfqpoint{0.751414in}{3.159254in}}%
\pgfpathlineto{\pgfqpoint{0.754103in}{3.157350in}}%
\pgfpathlineto{\pgfqpoint{0.762169in}{3.148231in}}%
\pgfpathlineto{\pgfqpoint{0.767009in}{3.150010in}}%
\pgfpathlineto{\pgfqpoint{0.772924in}{3.155172in}}%
\pgfpathlineto{\pgfqpoint{0.775613in}{3.151740in}}%
\pgfpathlineto{\pgfqpoint{0.779377in}{3.146742in}}%
\pgfpathlineto{\pgfqpoint{0.784217in}{3.145861in}}%
\pgfpathlineto{\pgfqpoint{0.786906in}{3.147859in}}%
\pgfpathlineto{\pgfqpoint{0.789057in}{3.148059in}}%
\pgfpathlineto{\pgfqpoint{0.791746in}{3.149232in}}%
\pgfpathlineto{\pgfqpoint{0.800350in}{3.144783in}}%
\pgfpathlineto{\pgfqpoint{0.801963in}{3.146105in}}%
\pgfpathlineto{\pgfqpoint{0.804652in}{3.148089in}}%
\pgfpathlineto{\pgfqpoint{0.807341in}{3.148069in}}%
\pgfpathlineto{\pgfqpoint{0.812718in}{3.143718in}}%
\pgfpathlineto{\pgfqpoint{0.815407in}{3.141383in}}%
\pgfpathlineto{\pgfqpoint{0.819709in}{3.147963in}}%
\pgfpathlineto{\pgfqpoint{0.826162in}{3.155886in}}%
\pgfpathlineto{\pgfqpoint{0.831002in}{3.153609in}}%
\pgfpathlineto{\pgfqpoint{0.833153in}{3.153770in}}%
\pgfpathlineto{\pgfqpoint{0.836379in}{3.150893in}}%
\pgfpathlineto{\pgfqpoint{0.839068in}{3.154211in}}%
\pgfpathlineto{\pgfqpoint{0.843370in}{3.153000in}}%
\pgfpathlineto{\pgfqpoint{0.854125in}{3.163835in}}%
\pgfpathlineto{\pgfqpoint{0.860041in}{3.169721in}}%
\pgfpathlineto{\pgfqpoint{0.868107in}{3.170977in}}%
\pgfpathlineto{\pgfqpoint{0.870796in}{3.174122in}}%
\pgfpathlineto{\pgfqpoint{0.875636in}{3.178507in}}%
\pgfpathlineto{\pgfqpoint{0.877249in}{3.179428in}}%
\pgfpathlineto{\pgfqpoint{0.882089in}{3.185722in}}%
\pgfpathlineto{\pgfqpoint{0.886391in}{3.189838in}}%
\pgfpathlineto{\pgfqpoint{0.893382in}{3.199138in}}%
\pgfpathlineto{\pgfqpoint{0.901986in}{3.203573in}}%
\pgfpathlineto{\pgfqpoint{0.905212in}{3.205407in}}%
\pgfpathlineto{\pgfqpoint{0.910052in}{3.203118in}}%
\pgfpathlineto{\pgfqpoint{0.913279in}{3.197127in}}%
\pgfpathlineto{\pgfqpoint{0.919732in}{3.181925in}}%
\pgfpathlineto{\pgfqpoint{0.924034in}{3.177679in}}%
\pgfpathlineto{\pgfqpoint{0.927260in}{3.176792in}}%
\pgfpathlineto{\pgfqpoint{0.933175in}{3.178334in}}%
\pgfpathlineto{\pgfqpoint{0.936940in}{3.177411in}}%
\pgfpathlineto{\pgfqpoint{0.939629in}{3.181878in}}%
\pgfpathlineto{\pgfqpoint{0.945006in}{3.190388in}}%
\pgfpathlineto{\pgfqpoint{0.947695in}{3.190824in}}%
\pgfpathlineto{\pgfqpoint{0.954686in}{3.190898in}}%
\pgfpathlineto{\pgfqpoint{0.957912in}{3.193269in}}%
\pgfpathlineto{\pgfqpoint{0.961677in}{3.198153in}}%
\pgfpathlineto{\pgfqpoint{0.971894in}{3.214983in}}%
\pgfpathlineto{\pgfqpoint{0.976196in}{3.216756in}}%
\pgfpathlineto{\pgfqpoint{0.983725in}{3.213886in}}%
\pgfpathlineto{\pgfqpoint{0.993404in}{3.202088in}}%
\pgfpathlineto{\pgfqpoint{0.997168in}{3.198260in}}%
\pgfpathlineto{\pgfqpoint{1.000933in}{3.195603in}}%
\pgfpathlineto{\pgfqpoint{1.004697in}{3.190331in}}%
\pgfpathlineto{\pgfqpoint{1.015452in}{3.170722in}}%
\pgfpathlineto{\pgfqpoint{1.019216in}{3.168428in}}%
\pgfpathlineto{\pgfqpoint{1.021905in}{3.168742in}}%
\pgfpathlineto{\pgfqpoint{1.024056in}{3.171483in}}%
\pgfpathlineto{\pgfqpoint{1.027820in}{3.176736in}}%
\pgfpathlineto{\pgfqpoint{1.034811in}{3.179345in}}%
\pgfpathlineto{\pgfqpoint{1.036962in}{3.180145in}}%
\pgfpathlineto{\pgfqpoint{1.039651in}{3.180336in}}%
\pgfpathlineto{\pgfqpoint{1.041802in}{3.180880in}}%
\pgfpathlineto{\pgfqpoint{1.043953in}{3.182260in}}%
\pgfpathlineto{\pgfqpoint{1.053633in}{3.180864in}}%
\pgfpathlineto{\pgfqpoint{1.057935in}{3.182650in}}%
\pgfpathlineto{\pgfqpoint{1.061161in}{3.181759in}}%
\pgfpathlineto{\pgfqpoint{1.062775in}{3.183249in}}%
\pgfpathlineto{\pgfqpoint{1.066001in}{3.186741in}}%
\pgfpathlineto{\pgfqpoint{1.067614in}{3.186830in}}%
\pgfpathlineto{\pgfqpoint{1.074067in}{3.187062in}}%
\pgfpathlineto{\pgfqpoint{1.081058in}{3.195870in}}%
\pgfpathlineto{\pgfqpoint{1.085360in}{3.198826in}}%
\pgfpathlineto{\pgfqpoint{1.088049in}{3.198770in}}%
\pgfpathlineto{\pgfqpoint{1.092889in}{3.198065in}}%
\pgfpathlineto{\pgfqpoint{1.096115in}{3.203984in}}%
\pgfpathlineto{\pgfqpoint{1.099880in}{3.209687in}}%
\pgfpathlineto{\pgfqpoint{1.102031in}{3.209846in}}%
\pgfpathlineto{\pgfqpoint{1.103644in}{3.208880in}}%
\pgfpathlineto{\pgfqpoint{1.105795in}{3.207260in}}%
\pgfpathlineto{\pgfqpoint{1.109022in}{3.205610in}}%
\pgfpathlineto{\pgfqpoint{1.113861in}{3.205357in}}%
\pgfpathlineto{\pgfqpoint{1.118163in}{3.210639in}}%
\pgfpathlineto{\pgfqpoint{1.119777in}{3.211471in}}%
\pgfpathlineto{\pgfqpoint{1.121390in}{3.210994in}}%
\pgfpathlineto{\pgfqpoint{1.127843in}{3.208249in}}%
\pgfpathlineto{\pgfqpoint{1.132683in}{3.214909in}}%
\pgfpathlineto{\pgfqpoint{1.136985in}{3.235373in}}%
\pgfpathlineto{\pgfqpoint{1.139136in}{3.241706in}}%
\pgfpathlineto{\pgfqpoint{1.140211in}{3.242449in}}%
\pgfpathlineto{\pgfqpoint{1.140749in}{3.241618in}}%
\pgfpathlineto{\pgfqpoint{1.142362in}{3.241671in}}%
\pgfpathlineto{\pgfqpoint{1.143976in}{3.239866in}}%
\pgfpathlineto{\pgfqpoint{1.145589in}{3.243189in}}%
\pgfpathlineto{\pgfqpoint{1.148815in}{3.252982in}}%
\pgfpathlineto{\pgfqpoint{1.149353in}{3.252711in}}%
\pgfpathlineto{\pgfqpoint{1.152580in}{3.249550in}}%
\pgfpathlineto{\pgfqpoint{1.155806in}{3.258286in}}%
\pgfpathlineto{\pgfqpoint{1.156344in}{3.257613in}}%
\pgfpathlineto{\pgfqpoint{1.159033in}{3.251685in}}%
\pgfpathlineto{\pgfqpoint{1.159571in}{3.252008in}}%
\pgfpathlineto{\pgfqpoint{1.161722in}{3.262995in}}%
\pgfpathlineto{\pgfqpoint{1.162797in}{3.266012in}}%
\pgfpathlineto{\pgfqpoint{1.163335in}{3.265126in}}%
\pgfpathlineto{\pgfqpoint{1.166024in}{3.247340in}}%
\pgfpathlineto{\pgfqpoint{1.167637in}{3.242530in}}%
\pgfpathlineto{\pgfqpoint{1.169788in}{3.259965in}}%
\pgfpathlineto{\pgfqpoint{1.170863in}{3.265593in}}%
\pgfpathlineto{\pgfqpoint{1.171401in}{3.264913in}}%
\pgfpathlineto{\pgfqpoint{1.173014in}{3.251150in}}%
\pgfpathlineto{\pgfqpoint{1.175703in}{3.226811in}}%
\pgfpathlineto{\pgfqpoint{1.176241in}{3.227700in}}%
\pgfpathlineto{\pgfqpoint{1.179468in}{3.248597in}}%
\pgfpathlineto{\pgfqpoint{1.180005in}{3.247620in}}%
\pgfpathlineto{\pgfqpoint{1.181619in}{3.239831in}}%
\pgfpathlineto{\pgfqpoint{1.183770in}{3.229901in}}%
\pgfpathlineto{\pgfqpoint{1.184845in}{3.231086in}}%
\pgfpathlineto{\pgfqpoint{1.185921in}{3.231537in}}%
\pgfpathlineto{\pgfqpoint{1.186996in}{3.227481in}}%
\pgfpathlineto{\pgfqpoint{1.190223in}{3.209961in}}%
\pgfpathlineto{\pgfqpoint{1.191298in}{3.217400in}}%
\pgfpathlineto{\pgfqpoint{1.193987in}{3.240392in}}%
\pgfpathlineto{\pgfqpoint{1.194525in}{3.239098in}}%
\pgfpathlineto{\pgfqpoint{1.196138in}{3.216096in}}%
\pgfpathlineto{\pgfqpoint{1.198827in}{3.183680in}}%
\pgfpathlineto{\pgfqpoint{1.200440in}{3.198865in}}%
\pgfpathlineto{\pgfqpoint{1.202591in}{3.223714in}}%
\pgfpathlineto{\pgfqpoint{1.203129in}{3.222233in}}%
\pgfpathlineto{\pgfqpoint{1.205280in}{3.192873in}}%
\pgfpathlineto{\pgfqpoint{1.206893in}{3.176187in}}%
\pgfpathlineto{\pgfqpoint{1.207431in}{3.176241in}}%
\pgfpathlineto{\pgfqpoint{1.210120in}{3.190648in}}%
\pgfpathlineto{\pgfqpoint{1.210657in}{3.188939in}}%
\pgfpathlineto{\pgfqpoint{1.214422in}{3.154918in}}%
\pgfpathlineto{\pgfqpoint{1.214959in}{3.157183in}}%
\pgfpathlineto{\pgfqpoint{1.217648in}{3.173184in}}%
\pgfpathlineto{\pgfqpoint{1.218724in}{3.164551in}}%
\pgfpathlineto{\pgfqpoint{1.222488in}{3.123046in}}%
\pgfpathlineto{\pgfqpoint{1.224639in}{3.132852in}}%
\pgfpathlineto{\pgfqpoint{1.225715in}{3.134885in}}%
\pgfpathlineto{\pgfqpoint{1.227328in}{3.125160in}}%
\pgfpathlineto{\pgfqpoint{1.230017in}{3.100356in}}%
\pgfpathlineto{\pgfqpoint{1.230554in}{3.099935in}}%
\pgfpathlineto{\pgfqpoint{1.231092in}{3.100859in}}%
\pgfpathlineto{\pgfqpoint{1.232705in}{3.100438in}}%
\pgfpathlineto{\pgfqpoint{1.233781in}{3.093326in}}%
\pgfpathlineto{\pgfqpoint{1.237545in}{3.059305in}}%
\pgfpathlineto{\pgfqpoint{1.238083in}{3.059847in}}%
\pgfpathlineto{\pgfqpoint{1.239696in}{3.064908in}}%
\pgfpathlineto{\pgfqpoint{1.240772in}{3.063091in}}%
\pgfpathlineto{\pgfqpoint{1.242385in}{3.047484in}}%
\pgfpathlineto{\pgfqpoint{1.245074in}{3.025711in}}%
\pgfpathlineto{\pgfqpoint{1.246149in}{3.025991in}}%
\pgfpathlineto{\pgfqpoint{1.247225in}{3.026868in}}%
\pgfpathlineto{\pgfqpoint{1.248300in}{3.023864in}}%
\pgfpathlineto{\pgfqpoint{1.250451in}{3.004420in}}%
\pgfpathlineto{\pgfqpoint{1.253140in}{2.986604in}}%
\pgfpathlineto{\pgfqpoint{1.255829in}{2.979356in}}%
\pgfpathlineto{\pgfqpoint{1.262820in}{2.933700in}}%
\pgfpathlineto{\pgfqpoint{1.267122in}{2.908703in}}%
\pgfpathlineto{\pgfqpoint{1.274650in}{2.862322in}}%
\pgfpathlineto{\pgfqpoint{1.303151in}{2.658281in}}%
\pgfpathlineto{\pgfqpoint{1.304227in}{2.660273in}}%
\pgfpathlineto{\pgfqpoint{1.306916in}{2.677765in}}%
\pgfpathlineto{\pgfqpoint{1.309067in}{2.687883in}}%
\pgfpathlineto{\pgfqpoint{1.309604in}{2.688397in}}%
\pgfpathlineto{\pgfqpoint{1.310680in}{2.683501in}}%
\pgfpathlineto{\pgfqpoint{1.312831in}{2.660314in}}%
\pgfpathlineto{\pgfqpoint{1.316595in}{2.610671in}}%
\pgfpathlineto{\pgfqpoint{1.317671in}{2.609513in}}%
\pgfpathlineto{\pgfqpoint{1.318746in}{2.615180in}}%
\pgfpathlineto{\pgfqpoint{1.320897in}{2.640147in}}%
\pgfpathlineto{\pgfqpoint{1.325199in}{2.697316in}}%
\pgfpathlineto{\pgfqpoint{1.328964in}{2.717763in}}%
\pgfpathlineto{\pgfqpoint{1.330577in}{2.718706in}}%
\pgfpathlineto{\pgfqpoint{1.334341in}{2.710318in}}%
\pgfpathlineto{\pgfqpoint{1.334879in}{2.710970in}}%
\pgfpathlineto{\pgfqpoint{1.336492in}{2.716383in}}%
\pgfpathlineto{\pgfqpoint{1.338643in}{2.734032in}}%
\pgfpathlineto{\pgfqpoint{1.347785in}{2.831476in}}%
\pgfpathlineto{\pgfqpoint{1.351012in}{2.840239in}}%
\pgfpathlineto{\pgfqpoint{1.354776in}{2.849530in}}%
\pgfpathlineto{\pgfqpoint{1.356927in}{2.859946in}}%
\pgfpathlineto{\pgfqpoint{1.367144in}{2.921785in}}%
\pgfpathlineto{\pgfqpoint{1.371446in}{2.939244in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{2.941870in}}%
\pgfpathlineto{\pgfqpoint{1.377362in}{2.943719in}}%
\pgfpathlineto{\pgfqpoint{1.380050in}{2.947244in}}%
\pgfpathlineto{\pgfqpoint{1.387041in}{2.959635in}}%
\pgfpathlineto{\pgfqpoint{1.390268in}{2.962808in}}%
\pgfpathlineto{\pgfqpoint{1.393494in}{2.965975in}}%
\pgfpathlineto{\pgfqpoint{1.396183in}{2.970032in}}%
\pgfpathlineto{\pgfqpoint{1.403712in}{2.985166in}}%
\pgfpathlineto{\pgfqpoint{1.405863in}{2.988279in}}%
\pgfpathlineto{\pgfqpoint{1.409627in}{2.997910in}}%
\pgfpathlineto{\pgfqpoint{1.414467in}{3.011032in}}%
\pgfpathlineto{\pgfqpoint{1.428986in}{3.050292in}}%
\pgfpathlineto{\pgfqpoint{1.439741in}{3.077270in}}%
\pgfpathlineto{\pgfqpoint{1.444043in}{3.086161in}}%
\pgfpathlineto{\pgfqpoint{1.454798in}{3.120573in}}%
\pgfpathlineto{\pgfqpoint{1.461789in}{3.142235in}}%
\pgfpathlineto{\pgfqpoint{1.468780in}{3.156851in}}%
\pgfpathlineto{\pgfqpoint{1.493517in}{3.236221in}}%
\pgfpathlineto{\pgfqpoint{1.504272in}{3.250673in}}%
\pgfpathlineto{\pgfqpoint{1.508574in}{3.256704in}}%
\pgfpathlineto{\pgfqpoint{1.516640in}{3.270091in}}%
\pgfpathlineto{\pgfqpoint{1.519867in}{3.273348in}}%
\pgfpathlineto{\pgfqpoint{1.524169in}{3.271718in}}%
\pgfpathlineto{\pgfqpoint{1.528471in}{3.265125in}}%
\pgfpathlineto{\pgfqpoint{1.534924in}{3.250343in}}%
\pgfpathlineto{\pgfqpoint{1.550519in}{3.211999in}}%
\pgfpathlineto{\pgfqpoint{1.555359in}{3.207978in}}%
\pgfpathlineto{\pgfqpoint{1.563425in}{3.208626in}}%
\pgfpathlineto{\pgfqpoint{1.567727in}{3.211562in}}%
\pgfpathlineto{\pgfqpoint{1.576869in}{3.219683in}}%
\pgfpathlineto{\pgfqpoint{1.584935in}{3.222614in}}%
\pgfpathlineto{\pgfqpoint{1.591926in}{3.221847in}}%
\pgfpathlineto{\pgfqpoint{1.601068in}{3.215980in}}%
\pgfpathlineto{\pgfqpoint{1.618276in}{3.200746in}}%
\pgfpathlineto{\pgfqpoint{1.624191in}{3.192319in}}%
\pgfpathlineto{\pgfqpoint{1.631720in}{3.176740in}}%
\pgfpathlineto{\pgfqpoint{1.637635in}{3.165894in}}%
\pgfpathlineto{\pgfqpoint{1.643013in}{3.160074in}}%
\pgfpathlineto{\pgfqpoint{1.646777in}{3.157136in}}%
\pgfpathlineto{\pgfqpoint{1.651617in}{3.158000in}}%
\pgfpathlineto{\pgfqpoint{1.659683in}{3.162074in}}%
\pgfpathlineto{\pgfqpoint{1.672589in}{3.170935in}}%
\pgfpathlineto{\pgfqpoint{1.676891in}{3.169505in}}%
\pgfpathlineto{\pgfqpoint{1.684958in}{3.162573in}}%
\pgfpathlineto{\pgfqpoint{1.688184in}{3.161976in}}%
\pgfpathlineto{\pgfqpoint{1.698402in}{3.163292in}}%
\pgfpathlineto{\pgfqpoint{1.708619in}{3.165123in}}%
\pgfpathlineto{\pgfqpoint{1.711308in}{3.165877in}}%
\pgfpathlineto{\pgfqpoint{1.714534in}{3.169205in}}%
\pgfpathlineto{\pgfqpoint{1.720450in}{3.178396in}}%
\pgfpathlineto{\pgfqpoint{1.724214in}{3.176440in}}%
\pgfpathlineto{\pgfqpoint{1.731205in}{3.169416in}}%
\pgfpathlineto{\pgfqpoint{1.735507in}{3.174432in}}%
\pgfpathlineto{\pgfqpoint{1.739271in}{3.179198in}}%
\pgfpathlineto{\pgfqpoint{1.744649in}{3.181674in}}%
\pgfpathlineto{\pgfqpoint{1.747337in}{3.187011in}}%
\pgfpathlineto{\pgfqpoint{1.751102in}{3.199764in}}%
\pgfpathlineto{\pgfqpoint{1.760244in}{3.234156in}}%
\pgfpathlineto{\pgfqpoint{1.765083in}{3.243975in}}%
\pgfpathlineto{\pgfqpoint{1.776376in}{3.260358in}}%
\pgfpathlineto{\pgfqpoint{1.780141in}{3.269812in}}%
\pgfpathlineto{\pgfqpoint{1.782829in}{3.271051in}}%
\pgfpathlineto{\pgfqpoint{1.791433in}{3.270029in}}%
\pgfpathlineto{\pgfqpoint{1.799500in}{3.270981in}}%
\pgfpathlineto{\pgfqpoint{1.802188in}{3.268553in}}%
\pgfpathlineto{\pgfqpoint{1.805953in}{3.262192in}}%
\pgfpathlineto{\pgfqpoint{1.809179in}{3.257598in}}%
\pgfpathlineto{\pgfqpoint{1.811868in}{3.257041in}}%
\pgfpathlineto{\pgfqpoint{1.813481in}{3.258334in}}%
\pgfpathlineto{\pgfqpoint{1.818859in}{3.263316in}}%
\pgfpathlineto{\pgfqpoint{1.820472in}{3.261840in}}%
\pgfpathlineto{\pgfqpoint{1.823699in}{3.254605in}}%
\pgfpathlineto{\pgfqpoint{1.827463in}{3.248290in}}%
\pgfpathlineto{\pgfqpoint{1.833916in}{3.245199in}}%
\pgfpathlineto{\pgfqpoint{1.837143in}{3.245779in}}%
\pgfpathlineto{\pgfqpoint{1.839294in}{3.243587in}}%
\pgfpathlineto{\pgfqpoint{1.847898in}{3.229029in}}%
\pgfpathlineto{\pgfqpoint{1.850049in}{3.228922in}}%
\pgfpathlineto{\pgfqpoint{1.854351in}{3.229627in}}%
\pgfpathlineto{\pgfqpoint{1.857040in}{3.225908in}}%
\pgfpathlineto{\pgfqpoint{1.860804in}{3.221360in}}%
\pgfpathlineto{\pgfqpoint{1.866181in}{3.218766in}}%
\pgfpathlineto{\pgfqpoint{1.874785in}{3.222531in}}%
\pgfpathlineto{\pgfqpoint{1.876937in}{3.223210in}}%
\pgfpathlineto{\pgfqpoint{1.881776in}{3.220166in}}%
\pgfpathlineto{\pgfqpoint{1.884465in}{3.221669in}}%
\pgfpathlineto{\pgfqpoint{1.887154in}{3.225705in}}%
\pgfpathlineto{\pgfqpoint{1.893607in}{3.238930in}}%
\pgfpathlineto{\pgfqpoint{1.900598in}{3.248652in}}%
\pgfpathlineto{\pgfqpoint{1.902749in}{3.249723in}}%
\pgfpathlineto{\pgfqpoint{1.916193in}{3.247520in}}%
\pgfpathlineto{\pgfqpoint{1.917806in}{3.244867in}}%
\pgfpathlineto{\pgfqpoint{1.923721in}{3.233460in}}%
\pgfpathlineto{\pgfqpoint{1.927486in}{3.230737in}}%
\pgfpathlineto{\pgfqpoint{1.932325in}{3.229788in}}%
\pgfpathlineto{\pgfqpoint{1.940392in}{3.221426in}}%
\pgfpathlineto{\pgfqpoint{1.942543in}{3.222926in}}%
\pgfpathlineto{\pgfqpoint{1.952222in}{3.236017in}}%
\pgfpathlineto{\pgfqpoint{1.956524in}{3.237539in}}%
\pgfpathlineto{\pgfqpoint{1.967817in}{3.245564in}}%
\pgfpathlineto{\pgfqpoint{1.970506in}{3.245376in}}%
\pgfpathlineto{\pgfqpoint{1.973733in}{3.240790in}}%
\pgfpathlineto{\pgfqpoint{1.975884in}{3.238665in}}%
\pgfpathlineto{\pgfqpoint{1.978035in}{3.239043in}}%
\pgfpathlineto{\pgfqpoint{1.980723in}{3.239972in}}%
\pgfpathlineto{\pgfqpoint{1.982874in}{3.239071in}}%
\pgfpathlineto{\pgfqpoint{1.986101in}{3.236241in}}%
\pgfpathlineto{\pgfqpoint{1.991478in}{3.235671in}}%
\pgfpathlineto{\pgfqpoint{1.997932in}{3.227612in}}%
\pgfpathlineto{\pgfqpoint{2.000083in}{3.228812in}}%
\pgfpathlineto{\pgfqpoint{2.004385in}{3.231337in}}%
\pgfpathlineto{\pgfqpoint{2.010300in}{3.227150in}}%
\pgfpathlineto{\pgfqpoint{2.014064in}{3.225356in}}%
\pgfpathlineto{\pgfqpoint{2.019980in}{3.226605in}}%
\pgfpathlineto{\pgfqpoint{2.022131in}{3.226012in}}%
\pgfpathlineto{\pgfqpoint{2.025357in}{3.227045in}}%
\pgfpathlineto{\pgfqpoint{2.029121in}{3.228337in}}%
\pgfpathlineto{\pgfqpoint{2.036112in}{3.226138in}}%
\pgfpathlineto{\pgfqpoint{2.038801in}{3.229050in}}%
\pgfpathlineto{\pgfqpoint{2.041490in}{3.230374in}}%
\pgfpathlineto{\pgfqpoint{2.043641in}{3.230999in}}%
\pgfpathlineto{\pgfqpoint{2.050094in}{3.233718in}}%
\pgfpathlineto{\pgfqpoint{2.053320in}{3.232900in}}%
\pgfpathlineto{\pgfqpoint{2.055471in}{3.234787in}}%
\pgfpathlineto{\pgfqpoint{2.062462in}{3.247592in}}%
\pgfpathlineto{\pgfqpoint{2.066226in}{3.248768in}}%
\pgfpathlineto{\pgfqpoint{2.068915in}{3.248804in}}%
\pgfpathlineto{\pgfqpoint{2.073755in}{3.246559in}}%
\pgfpathlineto{\pgfqpoint{2.076444in}{3.248093in}}%
\pgfpathlineto{\pgfqpoint{2.079670in}{3.248935in}}%
\pgfpathlineto{\pgfqpoint{2.082359in}{3.248412in}}%
\pgfpathlineto{\pgfqpoint{2.086123in}{3.244953in}}%
\pgfpathlineto{\pgfqpoint{2.090425in}{3.236203in}}%
\pgfpathlineto{\pgfqpoint{2.097416in}{3.219030in}}%
\pgfpathlineto{\pgfqpoint{2.099567in}{3.218450in}}%
\pgfpathlineto{\pgfqpoint{2.104945in}{3.220987in}}%
\pgfpathlineto{\pgfqpoint{2.110860in}{3.222414in}}%
\pgfpathlineto{\pgfqpoint{2.116238in}{3.226920in}}%
\pgfpathlineto{\pgfqpoint{2.120002in}{3.230276in}}%
\pgfpathlineto{\pgfqpoint{2.124304in}{3.232521in}}%
\pgfpathlineto{\pgfqpoint{2.128068in}{3.234708in}}%
\pgfpathlineto{\pgfqpoint{2.130757in}{3.235681in}}%
\pgfpathlineto{\pgfqpoint{2.137210in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{2.139899in}{3.243507in}}%
\pgfpathlineto{\pgfqpoint{2.143663in}{3.243753in}}%
\pgfpathlineto{\pgfqpoint{2.151730in}{3.244566in}}%
\pgfpathlineto{\pgfqpoint{2.157107in}{3.246793in}}%
\pgfpathlineto{\pgfqpoint{2.162485in}{3.245475in}}%
\pgfpathlineto{\pgfqpoint{2.170013in}{3.245327in}}%
\pgfpathlineto{\pgfqpoint{2.172702in}{3.242775in}}%
\pgfpathlineto{\pgfqpoint{2.177004in}{3.236147in}}%
\pgfpathlineto{\pgfqpoint{2.178617in}{3.235299in}}%
\pgfpathlineto{\pgfqpoint{2.180768in}{3.237388in}}%
\pgfpathlineto{\pgfqpoint{2.182919in}{3.239635in}}%
\pgfpathlineto{\pgfqpoint{2.183995in}{3.239010in}}%
\pgfpathlineto{\pgfqpoint{2.196901in}{3.222881in}}%
\pgfpathlineto{\pgfqpoint{2.202279in}{3.221925in}}%
\pgfpathlineto{\pgfqpoint{2.206043in}{3.221200in}}%
\pgfpathlineto{\pgfqpoint{2.210883in}{3.220231in}}%
\pgfpathlineto{\pgfqpoint{2.215723in}{3.217985in}}%
\pgfpathlineto{\pgfqpoint{2.223789in}{3.211132in}}%
\pgfpathlineto{\pgfqpoint{2.225402in}{3.210556in}}%
\pgfpathlineto{\pgfqpoint{2.235082in}{3.214939in}}%
\pgfpathlineto{\pgfqpoint{2.258743in}{3.219586in}}%
\pgfpathlineto{\pgfqpoint{2.269498in}{3.225585in}}%
\pgfpathlineto{\pgfqpoint{2.285631in}{3.232593in}}%
\pgfpathlineto{\pgfqpoint{2.289395in}{3.233928in}}%
\pgfpathlineto{\pgfqpoint{2.301226in}{3.237816in}}%
\pgfpathlineto{\pgfqpoint{2.320585in}{3.244134in}}%
\pgfpathlineto{\pgfqpoint{2.326500in}{3.244367in}}%
\pgfpathlineto{\pgfqpoint{2.331878in}{3.244602in}}%
\pgfpathlineto{\pgfqpoint{2.342633in}{3.244082in}}%
\pgfpathlineto{\pgfqpoint{2.349086in}{3.244697in}}%
\pgfpathlineto{\pgfqpoint{2.354463in}{3.243629in}}%
\pgfpathlineto{\pgfqpoint{2.491591in}{3.244205in}}%
\pgfpathlineto{\pgfqpoint{2.498044in}{3.244227in}}%
\pgfpathlineto{\pgfqpoint{2.503422in}{3.244272in}}%
\pgfpathlineto{\pgfqpoint{2.513639in}{3.244141in}}%
\pgfpathlineto{\pgfqpoint{2.519017in}{3.244375in}}%
\pgfpathlineto{\pgfqpoint{2.523856in}{3.244362in}}%
\pgfpathlineto{\pgfqpoint{2.535687in}{3.245100in}}%
\pgfpathlineto{\pgfqpoint{2.535687in}{3.245100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560000in}{2.505429in}}%
\pgfpathlineto{\pgfqpoint{0.560000in}{3.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629767in}{2.505429in}}%
\pgfpathlineto{\pgfqpoint{2.629767in}{3.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560000in}{2.505429in}}%
\pgfpathlineto{\pgfqpoint{2.629767in}{2.505429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560000in}{3.330000in}}%
\pgfpathlineto{\pgfqpoint{2.629767in}{3.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491395in}{2.587886in}}%
\pgfpathlineto{\pgfqpoint{2.526279in}{2.587886in}}%
\pgfpathlineto{\pgfqpoint{2.526279in}{3.000171in}}%
\pgfpathlineto{\pgfqpoint{1.491395in}{3.000171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491395in}{2.587886in}}%
\pgfpathlineto{\pgfqpoint{1.073557in}{2.625432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526279in}{3.000171in}}%
\pgfpathlineto{\pgfqpoint{1.309577in}{3.324286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538436in}{2.587886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.010016in}{2.587886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.481597in}{2.587886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491395in}{2.741797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491395in}{2.971064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.491395in}{2.587886in}}{\pgfqpoint{1.034884in}{0.412286in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538436in}{2.917859in}}%
\pgfpathlineto{\pgfqpoint{1.540793in}{2.920646in}}%
\pgfpathlineto{\pgfqpoint{1.543151in}{2.917719in}}%
\pgfpathlineto{\pgfqpoint{1.545509in}{2.917118in}}%
\pgfpathlineto{\pgfqpoint{1.547867in}{2.918268in}}%
\pgfpathlineto{\pgfqpoint{1.550225in}{2.914637in}}%
\pgfpathlineto{\pgfqpoint{1.552583in}{2.917052in}}%
\pgfpathlineto{\pgfqpoint{1.559657in}{2.914909in}}%
\pgfpathlineto{\pgfqpoint{1.562015in}{2.913666in}}%
\pgfpathlineto{\pgfqpoint{1.564372in}{2.916743in}}%
\pgfpathlineto{\pgfqpoint{1.566730in}{2.914054in}}%
\pgfpathlineto{\pgfqpoint{1.571446in}{2.914856in}}%
\pgfpathlineto{\pgfqpoint{1.573804in}{2.916665in}}%
\pgfpathlineto{\pgfqpoint{1.576162in}{2.920076in}}%
\pgfpathlineto{\pgfqpoint{1.580878in}{2.920816in}}%
\pgfpathlineto{\pgfqpoint{1.583236in}{2.922334in}}%
\pgfpathlineto{\pgfqpoint{1.585594in}{2.921999in}}%
\pgfpathlineto{\pgfqpoint{1.587951in}{2.925933in}}%
\pgfpathlineto{\pgfqpoint{1.597383in}{2.925044in}}%
\pgfpathlineto{\pgfqpoint{1.599741in}{2.924282in}}%
\pgfpathlineto{\pgfqpoint{1.602099in}{2.926486in}}%
\pgfpathlineto{\pgfqpoint{1.606815in}{2.925769in}}%
\pgfpathlineto{\pgfqpoint{1.609173in}{2.924238in}}%
\pgfpathlineto{\pgfqpoint{1.611531in}{2.925275in}}%
\pgfpathlineto{\pgfqpoint{1.613888in}{2.920823in}}%
\pgfpathlineto{\pgfqpoint{1.616246in}{2.921561in}}%
\pgfpathlineto{\pgfqpoint{1.618604in}{2.924857in}}%
\pgfpathlineto{\pgfqpoint{1.620962in}{2.918479in}}%
\pgfpathlineto{\pgfqpoint{1.623320in}{2.921821in}}%
\pgfpathlineto{\pgfqpoint{1.628036in}{2.923079in}}%
\pgfpathlineto{\pgfqpoint{1.630394in}{2.916507in}}%
\pgfpathlineto{\pgfqpoint{1.632752in}{2.919060in}}%
\pgfpathlineto{\pgfqpoint{1.635110in}{2.918238in}}%
\pgfpathlineto{\pgfqpoint{1.637467in}{2.923396in}}%
\pgfpathlineto{\pgfqpoint{1.639825in}{2.922773in}}%
\pgfpathlineto{\pgfqpoint{1.642183in}{2.916119in}}%
\pgfpathlineto{\pgfqpoint{1.646899in}{2.920029in}}%
\pgfpathlineto{\pgfqpoint{1.651615in}{2.919330in}}%
\pgfpathlineto{\pgfqpoint{1.653973in}{2.916194in}}%
\pgfpathlineto{\pgfqpoint{1.656331in}{2.916743in}}%
\pgfpathlineto{\pgfqpoint{1.658689in}{2.920503in}}%
\pgfpathlineto{\pgfqpoint{1.663404in}{2.922983in}}%
\pgfpathlineto{\pgfqpoint{1.665762in}{2.918009in}}%
\pgfpathlineto{\pgfqpoint{1.670478in}{2.925884in}}%
\pgfpathlineto{\pgfqpoint{1.672836in}{2.928193in}}%
\pgfpathlineto{\pgfqpoint{1.675194in}{2.926120in}}%
\pgfpathlineto{\pgfqpoint{1.677552in}{2.922360in}}%
\pgfpathlineto{\pgfqpoint{1.682268in}{2.929289in}}%
\pgfpathlineto{\pgfqpoint{1.684626in}{2.926465in}}%
\pgfpathlineto{\pgfqpoint{1.686983in}{2.926233in}}%
\pgfpathlineto{\pgfqpoint{1.689341in}{2.923457in}}%
\pgfpathlineto{\pgfqpoint{1.691699in}{2.927371in}}%
\pgfpathlineto{\pgfqpoint{1.694057in}{2.927411in}}%
\pgfpathlineto{\pgfqpoint{1.698773in}{2.925480in}}%
\pgfpathlineto{\pgfqpoint{1.701131in}{2.920429in}}%
\pgfpathlineto{\pgfqpoint{1.703489in}{2.923468in}}%
\pgfpathlineto{\pgfqpoint{1.708205in}{2.922891in}}%
\pgfpathlineto{\pgfqpoint{1.710562in}{2.923137in}}%
\pgfpathlineto{\pgfqpoint{1.712920in}{2.917111in}}%
\pgfpathlineto{\pgfqpoint{1.717636in}{2.922268in}}%
\pgfpathlineto{\pgfqpoint{1.722352in}{2.923542in}}%
\pgfpathlineto{\pgfqpoint{1.724710in}{2.920926in}}%
\pgfpathlineto{\pgfqpoint{1.727068in}{2.924773in}}%
\pgfpathlineto{\pgfqpoint{1.731784in}{2.927121in}}%
\pgfpathlineto{\pgfqpoint{1.734141in}{2.927377in}}%
\pgfpathlineto{\pgfqpoint{1.736499in}{2.923943in}}%
\pgfpathlineto{\pgfqpoint{1.738857in}{2.927374in}}%
\pgfpathlineto{\pgfqpoint{1.743573in}{2.929605in}}%
\pgfpathlineto{\pgfqpoint{1.745931in}{2.927530in}}%
\pgfpathlineto{\pgfqpoint{1.748289in}{2.930599in}}%
\pgfpathlineto{\pgfqpoint{1.755363in}{2.943922in}}%
\pgfpathlineto{\pgfqpoint{1.757721in}{2.939979in}}%
\pgfpathlineto{\pgfqpoint{1.762436in}{2.945001in}}%
\pgfpathlineto{\pgfqpoint{1.764794in}{2.956218in}}%
\pgfpathlineto{\pgfqpoint{1.767152in}{2.952150in}}%
\pgfpathlineto{\pgfqpoint{1.769510in}{2.952542in}}%
\pgfpathlineto{\pgfqpoint{1.771868in}{2.954855in}}%
\pgfpathlineto{\pgfqpoint{1.774226in}{2.946239in}}%
\pgfpathlineto{\pgfqpoint{1.776584in}{2.951079in}}%
\pgfpathlineto{\pgfqpoint{1.781300in}{2.945137in}}%
\pgfpathlineto{\pgfqpoint{1.783657in}{2.945636in}}%
\pgfpathlineto{\pgfqpoint{1.786015in}{2.938393in}}%
\pgfpathlineto{\pgfqpoint{1.788373in}{2.945637in}}%
\pgfpathlineto{\pgfqpoint{1.790731in}{2.945654in}}%
\pgfpathlineto{\pgfqpoint{1.793089in}{2.942607in}}%
\pgfpathlineto{\pgfqpoint{1.795447in}{2.936788in}}%
\pgfpathlineto{\pgfqpoint{1.797805in}{2.937834in}}%
\pgfpathlineto{\pgfqpoint{1.802521in}{2.947523in}}%
\pgfpathlineto{\pgfqpoint{1.804879in}{2.948002in}}%
\pgfpathlineto{\pgfqpoint{1.807236in}{2.953687in}}%
\pgfpathlineto{\pgfqpoint{1.809594in}{2.953236in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{2.959721in}}%
\pgfpathlineto{\pgfqpoint{1.814310in}{2.952732in}}%
\pgfpathlineto{\pgfqpoint{1.816668in}{2.961770in}}%
\pgfpathlineto{\pgfqpoint{1.819026in}{2.959382in}}%
\pgfpathlineto{\pgfqpoint{1.821384in}{2.950049in}}%
\pgfpathlineto{\pgfqpoint{1.826100in}{2.943056in}}%
\pgfpathlineto{\pgfqpoint{1.828458in}{2.948581in}}%
\pgfpathlineto{\pgfqpoint{1.830816in}{2.939731in}}%
\pgfpathlineto{\pgfqpoint{1.833173in}{2.936660in}}%
\pgfpathlineto{\pgfqpoint{1.835531in}{2.943487in}}%
\pgfpathlineto{\pgfqpoint{1.837889in}{2.945478in}}%
\pgfpathlineto{\pgfqpoint{1.842605in}{2.957952in}}%
\pgfpathlineto{\pgfqpoint{1.844963in}{2.954889in}}%
\pgfpathlineto{\pgfqpoint{1.847321in}{2.960564in}}%
\pgfpathlineto{\pgfqpoint{1.849679in}{2.959450in}}%
\pgfpathlineto{\pgfqpoint{1.852037in}{2.956857in}}%
\pgfpathlineto{\pgfqpoint{1.854395in}{2.947835in}}%
\pgfpathlineto{\pgfqpoint{1.859110in}{2.943696in}}%
\pgfpathlineto{\pgfqpoint{1.861468in}{2.938493in}}%
\pgfpathlineto{\pgfqpoint{1.863826in}{2.945029in}}%
\pgfpathlineto{\pgfqpoint{1.866184in}{2.945488in}}%
\pgfpathlineto{\pgfqpoint{1.868542in}{2.948587in}}%
\pgfpathlineto{\pgfqpoint{1.873258in}{2.970699in}}%
\pgfpathlineto{\pgfqpoint{1.875616in}{2.966129in}}%
\pgfpathlineto{\pgfqpoint{1.880331in}{2.966685in}}%
\pgfpathlineto{\pgfqpoint{1.885047in}{2.949973in}}%
\pgfpathlineto{\pgfqpoint{1.887405in}{2.940489in}}%
\pgfpathlineto{\pgfqpoint{1.889763in}{2.940437in}}%
\pgfpathlineto{\pgfqpoint{1.892121in}{2.931968in}}%
\pgfpathlineto{\pgfqpoint{1.896837in}{2.926364in}}%
\pgfpathlineto{\pgfqpoint{1.899195in}{2.931695in}}%
\pgfpathlineto{\pgfqpoint{1.901553in}{2.941448in}}%
\pgfpathlineto{\pgfqpoint{1.903911in}{2.945192in}}%
\pgfpathlineto{\pgfqpoint{1.906268in}{2.964676in}}%
\pgfpathlineto{\pgfqpoint{1.910984in}{2.980851in}}%
\pgfpathlineto{\pgfqpoint{1.913342in}{2.981431in}}%
\pgfpathlineto{\pgfqpoint{1.915700in}{2.976542in}}%
\pgfpathlineto{\pgfqpoint{1.920416in}{2.952893in}}%
\pgfpathlineto{\pgfqpoint{1.925132in}{2.929108in}}%
\pgfpathlineto{\pgfqpoint{1.929847in}{2.914058in}}%
\pgfpathlineto{\pgfqpoint{1.932205in}{2.913323in}}%
\pgfpathlineto{\pgfqpoint{1.934563in}{2.920458in}}%
\pgfpathlineto{\pgfqpoint{1.936921in}{2.919961in}}%
\pgfpathlineto{\pgfqpoint{1.941637in}{2.948709in}}%
\pgfpathlineto{\pgfqpoint{1.943995in}{2.964032in}}%
\pgfpathlineto{\pgfqpoint{1.946353in}{2.968470in}}%
\pgfpathlineto{\pgfqpoint{1.948711in}{2.979032in}}%
\pgfpathlineto{\pgfqpoint{1.951069in}{2.970074in}}%
\pgfpathlineto{\pgfqpoint{1.953426in}{2.965739in}}%
\pgfpathlineto{\pgfqpoint{1.960500in}{2.940124in}}%
\pgfpathlineto{\pgfqpoint{1.962858in}{2.938274in}}%
\pgfpathlineto{\pgfqpoint{1.965216in}{2.925431in}}%
\pgfpathlineto{\pgfqpoint{1.967574in}{2.925376in}}%
\pgfpathlineto{\pgfqpoint{1.979363in}{2.953533in}}%
\pgfpathlineto{\pgfqpoint{1.981721in}{2.947703in}}%
\pgfpathlineto{\pgfqpoint{1.984079in}{2.949564in}}%
\pgfpathlineto{\pgfqpoint{1.988795in}{2.930710in}}%
\pgfpathlineto{\pgfqpoint{1.991153in}{2.927435in}}%
\pgfpathlineto{\pgfqpoint{1.993511in}{2.918474in}}%
\pgfpathlineto{\pgfqpoint{1.995869in}{2.914904in}}%
\pgfpathlineto{\pgfqpoint{1.998227in}{2.913867in}}%
\pgfpathlineto{\pgfqpoint{2.000585in}{2.928729in}}%
\pgfpathlineto{\pgfqpoint{2.002942in}{2.933129in}}%
\pgfpathlineto{\pgfqpoint{2.005300in}{2.947074in}}%
\pgfpathlineto{\pgfqpoint{2.007658in}{2.968564in}}%
\pgfpathlineto{\pgfqpoint{2.014732in}{2.974951in}}%
\pgfpathlineto{\pgfqpoint{2.019448in}{2.961366in}}%
\pgfpathlineto{\pgfqpoint{2.028879in}{2.882037in}}%
\pgfpathlineto{\pgfqpoint{2.031237in}{2.885770in}}%
\pgfpathlineto{\pgfqpoint{2.033595in}{2.880896in}}%
\pgfpathlineto{\pgfqpoint{2.035953in}{2.878780in}}%
\pgfpathlineto{\pgfqpoint{2.040669in}{2.919013in}}%
\pgfpathlineto{\pgfqpoint{2.043027in}{2.941052in}}%
\pgfpathlineto{\pgfqpoint{2.052458in}{2.978362in}}%
\pgfpathlineto{\pgfqpoint{2.054816in}{2.973248in}}%
\pgfpathlineto{\pgfqpoint{2.057174in}{2.956480in}}%
\pgfpathlineto{\pgfqpoint{2.061890in}{2.908434in}}%
\pgfpathlineto{\pgfqpoint{2.064248in}{2.903878in}}%
\pgfpathlineto{\pgfqpoint{2.066606in}{2.882817in}}%
\pgfpathlineto{\pgfqpoint{2.068964in}{2.873628in}}%
\pgfpathlineto{\pgfqpoint{2.071322in}{2.877142in}}%
\pgfpathlineto{\pgfqpoint{2.076037in}{2.900620in}}%
\pgfpathlineto{\pgfqpoint{2.080753in}{2.936579in}}%
\pgfpathlineto{\pgfqpoint{2.083111in}{2.936293in}}%
\pgfpathlineto{\pgfqpoint{2.087827in}{2.939332in}}%
\pgfpathlineto{\pgfqpoint{2.090185in}{2.939332in}}%
\pgfpathlineto{\pgfqpoint{2.094901in}{2.895171in}}%
\pgfpathlineto{\pgfqpoint{2.097259in}{2.885683in}}%
\pgfpathlineto{\pgfqpoint{2.101974in}{2.861620in}}%
\pgfpathlineto{\pgfqpoint{2.104332in}{2.878187in}}%
\pgfpathlineto{\pgfqpoint{2.109048in}{2.896243in}}%
\pgfpathlineto{\pgfqpoint{2.113764in}{2.925567in}}%
\pgfpathlineto{\pgfqpoint{2.116122in}{2.920055in}}%
\pgfpathlineto{\pgfqpoint{2.120838in}{2.936487in}}%
\pgfpathlineto{\pgfqpoint{2.125553in}{2.901230in}}%
\pgfpathlineto{\pgfqpoint{2.127911in}{2.879186in}}%
\pgfpathlineto{\pgfqpoint{2.130269in}{2.874408in}}%
\pgfpathlineto{\pgfqpoint{2.132627in}{2.857339in}}%
\pgfpathlineto{\pgfqpoint{2.134985in}{2.852307in}}%
\pgfpathlineto{\pgfqpoint{2.137343in}{2.855869in}}%
\pgfpathlineto{\pgfqpoint{2.142059in}{2.866784in}}%
\pgfpathlineto{\pgfqpoint{2.146775in}{2.896754in}}%
\pgfpathlineto{\pgfqpoint{2.149132in}{2.895027in}}%
\pgfpathlineto{\pgfqpoint{2.151490in}{2.910832in}}%
\pgfpathlineto{\pgfqpoint{2.156206in}{2.905228in}}%
\pgfpathlineto{\pgfqpoint{2.158564in}{2.896363in}}%
\pgfpathlineto{\pgfqpoint{2.160922in}{2.880810in}}%
\pgfpathlineto{\pgfqpoint{2.163280in}{2.881444in}}%
\pgfpathlineto{\pgfqpoint{2.167996in}{2.850070in}}%
\pgfpathlineto{\pgfqpoint{2.170354in}{2.847259in}}%
\pgfpathlineto{\pgfqpoint{2.172711in}{2.851381in}}%
\pgfpathlineto{\pgfqpoint{2.175069in}{2.852599in}}%
\pgfpathlineto{\pgfqpoint{2.182143in}{2.880630in}}%
\pgfpathlineto{\pgfqpoint{2.184501in}{2.875845in}}%
\pgfpathlineto{\pgfqpoint{2.186859in}{2.875668in}}%
\pgfpathlineto{\pgfqpoint{2.189217in}{2.871507in}}%
\pgfpathlineto{\pgfqpoint{2.193933in}{2.846679in}}%
\pgfpathlineto{\pgfqpoint{2.196291in}{2.834914in}}%
\pgfpathlineto{\pgfqpoint{2.198648in}{2.829605in}}%
\pgfpathlineto{\pgfqpoint{2.201006in}{2.830335in}}%
\pgfpathlineto{\pgfqpoint{2.203364in}{2.827320in}}%
\pgfpathlineto{\pgfqpoint{2.205722in}{2.829439in}}%
\pgfpathlineto{\pgfqpoint{2.208080in}{2.842760in}}%
\pgfpathlineto{\pgfqpoint{2.210438in}{2.844068in}}%
\pgfpathlineto{\pgfqpoint{2.215154in}{2.869115in}}%
\pgfpathlineto{\pgfqpoint{2.222227in}{2.851058in}}%
\pgfpathlineto{\pgfqpoint{2.224585in}{2.848812in}}%
\pgfpathlineto{\pgfqpoint{2.229301in}{2.821446in}}%
\pgfpathlineto{\pgfqpoint{2.231659in}{2.810111in}}%
\pgfpathlineto{\pgfqpoint{2.234017in}{2.807145in}}%
\pgfpathlineto{\pgfqpoint{2.236375in}{2.807205in}}%
\pgfpathlineto{\pgfqpoint{2.241091in}{2.819689in}}%
\pgfpathlineto{\pgfqpoint{2.243449in}{2.833342in}}%
\pgfpathlineto{\pgfqpoint{2.248164in}{2.836579in}}%
\pgfpathlineto{\pgfqpoint{2.250522in}{2.839885in}}%
\pgfpathlineto{\pgfqpoint{2.252880in}{2.835022in}}%
\pgfpathlineto{\pgfqpoint{2.264670in}{2.795579in}}%
\pgfpathlineto{\pgfqpoint{2.267028in}{2.793828in}}%
\pgfpathlineto{\pgfqpoint{2.271743in}{2.793834in}}%
\pgfpathlineto{\pgfqpoint{2.274101in}{2.796501in}}%
\pgfpathlineto{\pgfqpoint{2.276459in}{2.803182in}}%
\pgfpathlineto{\pgfqpoint{2.278817in}{2.805268in}}%
\pgfpathlineto{\pgfqpoint{2.281175in}{2.805194in}}%
\pgfpathlineto{\pgfqpoint{2.283533in}{2.811048in}}%
\pgfpathlineto{\pgfqpoint{2.285891in}{2.810002in}}%
\pgfpathlineto{\pgfqpoint{2.290607in}{2.790103in}}%
\pgfpathlineto{\pgfqpoint{2.292965in}{2.782802in}}%
\pgfpathlineto{\pgfqpoint{2.297680in}{2.781345in}}%
\pgfpathlineto{\pgfqpoint{2.300038in}{2.774616in}}%
\pgfpathlineto{\pgfqpoint{2.302396in}{2.773347in}}%
\pgfpathlineto{\pgfqpoint{2.307112in}{2.775614in}}%
\pgfpathlineto{\pgfqpoint{2.309470in}{2.773626in}}%
\pgfpathlineto{\pgfqpoint{2.314186in}{2.773910in}}%
\pgfpathlineto{\pgfqpoint{2.316544in}{2.772964in}}%
\pgfpathlineto{\pgfqpoint{2.318901in}{2.773352in}}%
\pgfpathlineto{\pgfqpoint{2.321259in}{2.772391in}}%
\pgfpathlineto{\pgfqpoint{2.325975in}{2.764022in}}%
\pgfpathlineto{\pgfqpoint{2.328333in}{2.760373in}}%
\pgfpathlineto{\pgfqpoint{2.330691in}{2.760943in}}%
\pgfpathlineto{\pgfqpoint{2.335407in}{2.754484in}}%
\pgfpathlineto{\pgfqpoint{2.337765in}{2.753605in}}%
\pgfpathlineto{\pgfqpoint{2.340123in}{2.754457in}}%
\pgfpathlineto{\pgfqpoint{2.342481in}{2.753717in}}%
\pgfpathlineto{\pgfqpoint{2.344838in}{2.747189in}}%
\pgfpathlineto{\pgfqpoint{2.347196in}{2.747522in}}%
\pgfpathlineto{\pgfqpoint{2.351912in}{2.738572in}}%
\pgfpathlineto{\pgfqpoint{2.356628in}{2.741195in}}%
\pgfpathlineto{\pgfqpoint{2.358986in}{2.737354in}}%
\pgfpathlineto{\pgfqpoint{2.361344in}{2.739313in}}%
\pgfpathlineto{\pgfqpoint{2.363702in}{2.731622in}}%
\pgfpathlineto{\pgfqpoint{2.368417in}{2.729799in}}%
\pgfpathlineto{\pgfqpoint{2.373133in}{2.723964in}}%
\pgfpathlineto{\pgfqpoint{2.375491in}{2.721893in}}%
\pgfpathlineto{\pgfqpoint{2.380207in}{2.712319in}}%
\pgfpathlineto{\pgfqpoint{2.382565in}{2.712828in}}%
\pgfpathlineto{\pgfqpoint{2.384923in}{2.711511in}}%
\pgfpathlineto{\pgfqpoint{2.387281in}{2.706412in}}%
\pgfpathlineto{\pgfqpoint{2.389639in}{2.707378in}}%
\pgfpathlineto{\pgfqpoint{2.391996in}{2.717487in}}%
\pgfpathlineto{\pgfqpoint{2.394354in}{2.704055in}}%
\pgfpathlineto{\pgfqpoint{2.396712in}{2.701238in}}%
\pgfpathlineto{\pgfqpoint{2.401428in}{2.700236in}}%
\pgfpathlineto{\pgfqpoint{2.403786in}{2.700578in}}%
\pgfpathlineto{\pgfqpoint{2.408502in}{2.688523in}}%
\pgfpathlineto{\pgfqpoint{2.410860in}{2.688869in}}%
\pgfpathlineto{\pgfqpoint{2.413218in}{2.685076in}}%
\pgfpathlineto{\pgfqpoint{2.415576in}{2.685340in}}%
\pgfpathlineto{\pgfqpoint{2.417933in}{2.687121in}}%
\pgfpathlineto{\pgfqpoint{2.422649in}{2.682183in}}%
\pgfpathlineto{\pgfqpoint{2.427365in}{2.681934in}}%
\pgfpathlineto{\pgfqpoint{2.429723in}{2.674116in}}%
\pgfpathlineto{\pgfqpoint{2.432081in}{2.671162in}}%
\pgfpathlineto{\pgfqpoint{2.436797in}{2.657109in}}%
\pgfpathlineto{\pgfqpoint{2.439155in}{2.657122in}}%
\pgfpathlineto{\pgfqpoint{2.441512in}{2.649787in}}%
\pgfpathlineto{\pgfqpoint{2.443870in}{2.647446in}}%
\pgfpathlineto{\pgfqpoint{2.450944in}{2.645750in}}%
\pgfpathlineto{\pgfqpoint{2.453302in}{2.647602in}}%
\pgfpathlineto{\pgfqpoint{2.455660in}{2.646862in}}%
\pgfpathlineto{\pgfqpoint{2.458018in}{2.649941in}}%
\pgfpathlineto{\pgfqpoint{2.460376in}{2.646362in}}%
\pgfpathlineto{\pgfqpoint{2.465091in}{2.643310in}}%
\pgfpathlineto{\pgfqpoint{2.467449in}{2.638766in}}%
\pgfpathlineto{\pgfqpoint{2.472165in}{2.622222in}}%
\pgfpathlineto{\pgfqpoint{2.474523in}{2.621083in}}%
\pgfpathlineto{\pgfqpoint{2.476881in}{2.615851in}}%
\pgfpathlineto{\pgfqpoint{2.479239in}{2.606626in}}%
\pgfpathlineto{\pgfqpoint{2.479239in}{2.606626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.491395in}{2.587886in}}{\pgfqpoint{1.034884in}{0.412286in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538436in}{2.925549in}}%
\pgfpathlineto{\pgfqpoint{1.547867in}{2.926360in}}%
\pgfpathlineto{\pgfqpoint{1.576162in}{2.925708in}}%
\pgfpathlineto{\pgfqpoint{1.590309in}{2.929200in}}%
\pgfpathlineto{\pgfqpoint{1.602099in}{2.931752in}}%
\pgfpathlineto{\pgfqpoint{1.613888in}{2.932836in}}%
\pgfpathlineto{\pgfqpoint{1.665762in}{2.929715in}}%
\pgfpathlineto{\pgfqpoint{1.701131in}{2.933336in}}%
\pgfpathlineto{\pgfqpoint{1.731784in}{2.932082in}}%
\pgfpathlineto{\pgfqpoint{1.750647in}{2.935645in}}%
\pgfpathlineto{\pgfqpoint{1.762436in}{2.942232in}}%
\pgfpathlineto{\pgfqpoint{1.769510in}{2.947718in}}%
\pgfpathlineto{\pgfqpoint{1.774226in}{2.949917in}}%
\pgfpathlineto{\pgfqpoint{1.781300in}{2.951693in}}%
\pgfpathlineto{\pgfqpoint{1.790731in}{2.951640in}}%
\pgfpathlineto{\pgfqpoint{1.804879in}{2.951330in}}%
\pgfpathlineto{\pgfqpoint{1.821384in}{2.958106in}}%
\pgfpathlineto{\pgfqpoint{1.830816in}{2.956873in}}%
\pgfpathlineto{\pgfqpoint{1.835531in}{2.955968in}}%
\pgfpathlineto{\pgfqpoint{1.840247in}{2.956843in}}%
\pgfpathlineto{\pgfqpoint{1.852037in}{2.961235in}}%
\pgfpathlineto{\pgfqpoint{1.859110in}{2.959316in}}%
\pgfpathlineto{\pgfqpoint{1.863826in}{2.957614in}}%
\pgfpathlineto{\pgfqpoint{1.868542in}{2.957531in}}%
\pgfpathlineto{\pgfqpoint{1.873258in}{2.960706in}}%
\pgfpathlineto{\pgfqpoint{1.880331in}{2.965307in}}%
\pgfpathlineto{\pgfqpoint{1.885047in}{2.965270in}}%
\pgfpathlineto{\pgfqpoint{1.892121in}{2.959834in}}%
\pgfpathlineto{\pgfqpoint{1.899195in}{2.952916in}}%
\pgfpathlineto{\pgfqpoint{1.903911in}{2.951940in}}%
\pgfpathlineto{\pgfqpoint{1.908626in}{2.956186in}}%
\pgfpathlineto{\pgfqpoint{1.915700in}{2.964488in}}%
\pgfpathlineto{\pgfqpoint{1.918058in}{2.965546in}}%
\pgfpathlineto{\pgfqpoint{1.920416in}{2.965145in}}%
\pgfpathlineto{\pgfqpoint{1.925132in}{2.960492in}}%
\pgfpathlineto{\pgfqpoint{1.936921in}{2.943823in}}%
\pgfpathlineto{\pgfqpoint{1.939279in}{2.942666in}}%
\pgfpathlineto{\pgfqpoint{1.941637in}{2.943191in}}%
\pgfpathlineto{\pgfqpoint{1.946353in}{2.947577in}}%
\pgfpathlineto{\pgfqpoint{1.951069in}{2.953062in}}%
\pgfpathlineto{\pgfqpoint{1.955784in}{2.955519in}}%
\pgfpathlineto{\pgfqpoint{1.962858in}{2.952671in}}%
\pgfpathlineto{\pgfqpoint{1.969932in}{2.946270in}}%
\pgfpathlineto{\pgfqpoint{1.974648in}{2.944490in}}%
\pgfpathlineto{\pgfqpoint{1.986437in}{2.944687in}}%
\pgfpathlineto{\pgfqpoint{1.993511in}{2.938751in}}%
\pgfpathlineto{\pgfqpoint{1.998227in}{2.933735in}}%
\pgfpathlineto{\pgfqpoint{2.002942in}{2.932726in}}%
\pgfpathlineto{\pgfqpoint{2.005300in}{2.933944in}}%
\pgfpathlineto{\pgfqpoint{2.017090in}{2.949496in}}%
\pgfpathlineto{\pgfqpoint{2.019448in}{2.950679in}}%
\pgfpathlineto{\pgfqpoint{2.021806in}{2.949915in}}%
\pgfpathlineto{\pgfqpoint{2.026521in}{2.942388in}}%
\pgfpathlineto{\pgfqpoint{2.035953in}{2.920498in}}%
\pgfpathlineto{\pgfqpoint{2.038311in}{2.917603in}}%
\pgfpathlineto{\pgfqpoint{2.040669in}{2.917222in}}%
\pgfpathlineto{\pgfqpoint{2.045385in}{2.922175in}}%
\pgfpathlineto{\pgfqpoint{2.057174in}{2.940840in}}%
\pgfpathlineto{\pgfqpoint{2.059532in}{2.939966in}}%
\pgfpathlineto{\pgfqpoint{2.064248in}{2.933370in}}%
\pgfpathlineto{\pgfqpoint{2.073680in}{2.914535in}}%
\pgfpathlineto{\pgfqpoint{2.076037in}{2.912801in}}%
\pgfpathlineto{\pgfqpoint{2.078395in}{2.912833in}}%
\pgfpathlineto{\pgfqpoint{2.090185in}{2.921333in}}%
\pgfpathlineto{\pgfqpoint{2.092543in}{2.920325in}}%
\pgfpathlineto{\pgfqpoint{2.097259in}{2.914201in}}%
\pgfpathlineto{\pgfqpoint{2.104332in}{2.902217in}}%
\pgfpathlineto{\pgfqpoint{2.109048in}{2.900254in}}%
\pgfpathlineto{\pgfqpoint{2.113764in}{2.904024in}}%
\pgfpathlineto{\pgfqpoint{2.123196in}{2.911030in}}%
\pgfpathlineto{\pgfqpoint{2.125553in}{2.909509in}}%
\pgfpathlineto{\pgfqpoint{2.132627in}{2.896790in}}%
\pgfpathlineto{\pgfqpoint{2.139701in}{2.884166in}}%
\pgfpathlineto{\pgfqpoint{2.142059in}{2.881971in}}%
\pgfpathlineto{\pgfqpoint{2.144417in}{2.881451in}}%
\pgfpathlineto{\pgfqpoint{2.151490in}{2.885489in}}%
\pgfpathlineto{\pgfqpoint{2.156206in}{2.888379in}}%
\pgfpathlineto{\pgfqpoint{2.158564in}{2.888435in}}%
\pgfpathlineto{\pgfqpoint{2.163280in}{2.885421in}}%
\pgfpathlineto{\pgfqpoint{2.167996in}{2.878780in}}%
\pgfpathlineto{\pgfqpoint{2.172711in}{2.871878in}}%
\pgfpathlineto{\pgfqpoint{2.177427in}{2.868065in}}%
\pgfpathlineto{\pgfqpoint{2.182143in}{2.868362in}}%
\pgfpathlineto{\pgfqpoint{2.189217in}{2.868113in}}%
\pgfpathlineto{\pgfqpoint{2.191575in}{2.866689in}}%
\pgfpathlineto{\pgfqpoint{2.196291in}{2.860180in}}%
\pgfpathlineto{\pgfqpoint{2.205722in}{2.846143in}}%
\pgfpathlineto{\pgfqpoint{2.210438in}{2.843847in}}%
\pgfpathlineto{\pgfqpoint{2.212796in}{2.844167in}}%
\pgfpathlineto{\pgfqpoint{2.217512in}{2.846846in}}%
\pgfpathlineto{\pgfqpoint{2.222227in}{2.846806in}}%
\pgfpathlineto{\pgfqpoint{2.224585in}{2.846081in}}%
\pgfpathlineto{\pgfqpoint{2.229301in}{2.840882in}}%
\pgfpathlineto{\pgfqpoint{2.238733in}{2.826390in}}%
\pgfpathlineto{\pgfqpoint{2.241091in}{2.824489in}}%
\pgfpathlineto{\pgfqpoint{2.248164in}{2.824194in}}%
\pgfpathlineto{\pgfqpoint{2.252880in}{2.824711in}}%
\pgfpathlineto{\pgfqpoint{2.257596in}{2.822939in}}%
\pgfpathlineto{\pgfqpoint{2.262312in}{2.818263in}}%
\pgfpathlineto{\pgfqpoint{2.271743in}{2.805602in}}%
\pgfpathlineto{\pgfqpoint{2.276459in}{2.801919in}}%
\pgfpathlineto{\pgfqpoint{2.283533in}{2.799925in}}%
\pgfpathlineto{\pgfqpoint{2.288249in}{2.798586in}}%
\pgfpathlineto{\pgfqpoint{2.295322in}{2.791789in}}%
\pgfpathlineto{\pgfqpoint{2.314186in}{2.773572in}}%
\pgfpathlineto{\pgfqpoint{2.333049in}{2.760999in}}%
\pgfpathlineto{\pgfqpoint{2.354270in}{2.743231in}}%
\pgfpathlineto{\pgfqpoint{2.368417in}{2.732175in}}%
\pgfpathlineto{\pgfqpoint{2.425007in}{2.679947in}}%
\pgfpathlineto{\pgfqpoint{2.432081in}{2.674250in}}%
\pgfpathlineto{\pgfqpoint{2.441512in}{2.662183in}}%
\pgfpathlineto{\pgfqpoint{2.450944in}{2.650180in}}%
\pgfpathlineto{\pgfqpoint{2.460376in}{2.642800in}}%
\pgfpathlineto{\pgfqpoint{2.467449in}{2.637562in}}%
\pgfpathlineto{\pgfqpoint{2.476881in}{2.625437in}}%
\pgfpathlineto{\pgfqpoint{2.479239in}{2.621584in}}%
\pgfpathlineto{\pgfqpoint{2.479239in}{2.621584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491395in}{2.587886in}}%
\pgfpathlineto{\pgfqpoint{1.491395in}{3.000171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526279in}{2.587886in}}%
\pgfpathlineto{\pgfqpoint{2.526279in}{3.000171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491395in}{2.587886in}}%
\pgfpathlineto{\pgfqpoint{2.526279in}{2.587886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491395in}{3.000171in}}%
\pgfpathlineto{\pgfqpoint{2.526279in}{3.000171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.491395in}{2.587886in}}{\pgfqpoint{1.034884in}{0.412286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491395in}{2.587886in}}%
\pgfpathlineto{\pgfqpoint{2.526279in}{2.587886in}}%
\pgfpathlineto{\pgfqpoint{2.526279in}{3.000171in}}%
\pgfpathlineto{\pgfqpoint{1.491395in}{3.000171in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491395in}{3.000171in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.491395in}{3.000171in}}{\pgfqpoint{1.491395in}{3.000171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526279in}{2.587886in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.526279in}{2.587886in}}{\pgfqpoint{2.526279in}{2.587886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085116in}{2.505429in}}%
\pgfpathlineto{\pgfqpoint{5.154884in}{2.505429in}}%
\pgfpathlineto{\pgfqpoint{5.154884in}{3.330000in}}%
\pgfpathlineto{\pgfqpoint{3.085116in}{3.330000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179197in}{2.505429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.716952in}{2.505429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.254708in}{2.505429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.792463in}{2.505429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.025117in,y=3.541863in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \_y\_}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.120000in,y=3.385556in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085116in}{2.703437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.911852in,y=2.650630in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085116in}{3.174616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.911852in,y=3.121809in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.085116in,y=3.371667in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \times10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.085116in}{2.505429in}}{\pgfqpoint{2.069767in}{0.824571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179197in}{2.844179in}}%
\pgfpathlineto{\pgfqpoint{3.179734in}{2.845673in}}%
\pgfpathlineto{\pgfqpoint{3.180810in}{2.842851in}}%
\pgfpathlineto{\pgfqpoint{3.181885in}{2.845726in}}%
\pgfpathlineto{\pgfqpoint{3.182423in}{2.845496in}}%
\pgfpathlineto{\pgfqpoint{3.184574in}{2.830818in}}%
\pgfpathlineto{\pgfqpoint{3.185112in}{2.831700in}}%
\pgfpathlineto{\pgfqpoint{3.186725in}{2.825736in}}%
\pgfpathlineto{\pgfqpoint{3.187263in}{2.815130in}}%
\pgfpathlineto{\pgfqpoint{3.187801in}{2.816039in}}%
\pgfpathlineto{\pgfqpoint{3.189414in}{2.824921in}}%
\pgfpathlineto{\pgfqpoint{3.191027in}{2.820582in}}%
\pgfpathlineto{\pgfqpoint{3.191565in}{2.820799in}}%
\pgfpathlineto{\pgfqpoint{3.194254in}{2.831631in}}%
\pgfpathlineto{\pgfqpoint{3.194792in}{2.830397in}}%
\pgfpathlineto{\pgfqpoint{3.196405in}{2.835435in}}%
\pgfpathlineto{\pgfqpoint{3.196943in}{2.834973in}}%
\pgfpathlineto{\pgfqpoint{3.197480in}{2.834404in}}%
\pgfpathlineto{\pgfqpoint{3.198018in}{2.836764in}}%
\pgfpathlineto{\pgfqpoint{3.198556in}{2.833937in}}%
\pgfpathlineto{\pgfqpoint{3.199094in}{2.836778in}}%
\pgfpathlineto{\pgfqpoint{3.200707in}{2.839816in}}%
\pgfpathlineto{\pgfqpoint{3.203933in}{2.832476in}}%
\pgfpathlineto{\pgfqpoint{3.206084in}{2.838891in}}%
\pgfpathlineto{\pgfqpoint{3.206622in}{2.834719in}}%
\pgfpathlineto{\pgfqpoint{3.207160in}{2.839399in}}%
\pgfpathlineto{\pgfqpoint{3.207698in}{2.836427in}}%
\pgfpathlineto{\pgfqpoint{3.209311in}{2.836725in}}%
\pgfpathlineto{\pgfqpoint{3.210924in}{2.823973in}}%
\pgfpathlineto{\pgfqpoint{3.211462in}{2.836895in}}%
\pgfpathlineto{\pgfqpoint{3.212000in}{2.831649in}}%
\pgfpathlineto{\pgfqpoint{3.212537in}{2.833056in}}%
\pgfpathlineto{\pgfqpoint{3.213075in}{2.832606in}}%
\pgfpathlineto{\pgfqpoint{3.213613in}{2.832439in}}%
\pgfpathlineto{\pgfqpoint{3.214151in}{2.830762in}}%
\pgfpathlineto{\pgfqpoint{3.214688in}{2.833303in}}%
\pgfpathlineto{\pgfqpoint{3.215226in}{2.826212in}}%
\pgfpathlineto{\pgfqpoint{3.215764in}{2.830310in}}%
\pgfpathlineto{\pgfqpoint{3.216302in}{2.830436in}}%
\pgfpathlineto{\pgfqpoint{3.217915in}{2.832336in}}%
\pgfpathlineto{\pgfqpoint{3.218991in}{2.829723in}}%
\pgfpathlineto{\pgfqpoint{3.219528in}{2.830149in}}%
\pgfpathlineto{\pgfqpoint{3.220066in}{2.831474in}}%
\pgfpathlineto{\pgfqpoint{3.220604in}{2.830027in}}%
\pgfpathlineto{\pgfqpoint{3.222217in}{2.828314in}}%
\pgfpathlineto{\pgfqpoint{3.223293in}{2.832259in}}%
\pgfpathlineto{\pgfqpoint{3.223830in}{2.830871in}}%
\pgfpathlineto{\pgfqpoint{3.224368in}{2.831155in}}%
\pgfpathlineto{\pgfqpoint{3.225981in}{2.834183in}}%
\pgfpathlineto{\pgfqpoint{3.228132in}{2.837950in}}%
\pgfpathlineto{\pgfqpoint{3.229746in}{2.848663in}}%
\pgfpathlineto{\pgfqpoint{3.230283in}{2.848423in}}%
\pgfpathlineto{\pgfqpoint{3.230821in}{2.847494in}}%
\pgfpathlineto{\pgfqpoint{3.231359in}{2.856732in}}%
\pgfpathlineto{\pgfqpoint{3.231897in}{2.852322in}}%
\pgfpathlineto{\pgfqpoint{3.232434in}{2.852385in}}%
\pgfpathlineto{\pgfqpoint{3.235661in}{2.862943in}}%
\pgfpathlineto{\pgfqpoint{3.236199in}{2.863941in}}%
\pgfpathlineto{\pgfqpoint{3.236736in}{2.867628in}}%
\pgfpathlineto{\pgfqpoint{3.237274in}{2.866725in}}%
\pgfpathlineto{\pgfqpoint{3.237812in}{2.866365in}}%
\pgfpathlineto{\pgfqpoint{3.240501in}{2.881538in}}%
\pgfpathlineto{\pgfqpoint{3.243190in}{2.893312in}}%
\pgfpathlineto{\pgfqpoint{3.243727in}{2.892910in}}%
\pgfpathlineto{\pgfqpoint{3.245341in}{2.899256in}}%
\pgfpathlineto{\pgfqpoint{3.245878in}{2.898861in}}%
\pgfpathlineto{\pgfqpoint{3.248029in}{2.908643in}}%
\pgfpathlineto{\pgfqpoint{3.248567in}{2.908384in}}%
\pgfpathlineto{\pgfqpoint{3.249105in}{2.907234in}}%
\pgfpathlineto{\pgfqpoint{3.250718in}{2.925969in}}%
\pgfpathlineto{\pgfqpoint{3.251794in}{2.921336in}}%
\pgfpathlineto{\pgfqpoint{3.252869in}{2.929946in}}%
\pgfpathlineto{\pgfqpoint{3.253945in}{2.927333in}}%
\pgfpathlineto{\pgfqpoint{3.255020in}{2.927051in}}%
\pgfpathlineto{\pgfqpoint{3.256096in}{2.931982in}}%
\pgfpathlineto{\pgfqpoint{3.257709in}{2.938002in}}%
\pgfpathlineto{\pgfqpoint{3.260398in}{2.945007in}}%
\pgfpathlineto{\pgfqpoint{3.262549in}{2.939095in}}%
\pgfpathlineto{\pgfqpoint{3.264162in}{2.949012in}}%
\pgfpathlineto{\pgfqpoint{3.265775in}{2.955292in}}%
\pgfpathlineto{\pgfqpoint{3.267926in}{2.960595in}}%
\pgfpathlineto{\pgfqpoint{3.269540in}{2.952989in}}%
\pgfpathlineto{\pgfqpoint{3.270615in}{2.958073in}}%
\pgfpathlineto{\pgfqpoint{3.271153in}{2.957388in}}%
\pgfpathlineto{\pgfqpoint{3.272766in}{2.965813in}}%
\pgfpathlineto{\pgfqpoint{3.273304in}{2.965521in}}%
\pgfpathlineto{\pgfqpoint{3.274917in}{2.968656in}}%
\pgfpathlineto{\pgfqpoint{3.275455in}{2.966611in}}%
\pgfpathlineto{\pgfqpoint{3.275993in}{2.966783in}}%
\pgfpathlineto{\pgfqpoint{3.276530in}{2.968222in}}%
\pgfpathlineto{\pgfqpoint{3.277068in}{2.966806in}}%
\pgfpathlineto{\pgfqpoint{3.277606in}{2.966588in}}%
\pgfpathlineto{\pgfqpoint{3.278144in}{2.972140in}}%
\pgfpathlineto{\pgfqpoint{3.278681in}{2.971154in}}%
\pgfpathlineto{\pgfqpoint{3.279219in}{2.970779in}}%
\pgfpathlineto{\pgfqpoint{3.281908in}{2.978596in}}%
\pgfpathlineto{\pgfqpoint{3.282446in}{2.976288in}}%
\pgfpathlineto{\pgfqpoint{3.285134in}{2.985048in}}%
\pgfpathlineto{\pgfqpoint{3.288899in}{2.993414in}}%
\pgfpathlineto{\pgfqpoint{3.291588in}{3.004395in}}%
\pgfpathlineto{\pgfqpoint{3.293201in}{3.003922in}}%
\pgfpathlineto{\pgfqpoint{3.293739in}{3.003226in}}%
\pgfpathlineto{\pgfqpoint{3.294814in}{3.012650in}}%
\pgfpathlineto{\pgfqpoint{3.295352in}{3.012507in}}%
\pgfpathlineto{\pgfqpoint{3.296427in}{3.018445in}}%
\pgfpathlineto{\pgfqpoint{3.296965in}{3.018216in}}%
\pgfpathlineto{\pgfqpoint{3.298041in}{3.017342in}}%
\pgfpathlineto{\pgfqpoint{3.300192in}{3.028339in}}%
\pgfpathlineto{\pgfqpoint{3.300729in}{3.028320in}}%
\pgfpathlineto{\pgfqpoint{3.301267in}{3.029501in}}%
\pgfpathlineto{\pgfqpoint{3.302343in}{3.036087in}}%
\pgfpathlineto{\pgfqpoint{3.302880in}{3.035874in}}%
\pgfpathlineto{\pgfqpoint{3.303418in}{3.038751in}}%
\pgfpathlineto{\pgfqpoint{3.303956in}{3.033386in}}%
\pgfpathlineto{\pgfqpoint{3.304494in}{3.034648in}}%
\pgfpathlineto{\pgfqpoint{3.305569in}{3.046058in}}%
\pgfpathlineto{\pgfqpoint{3.306107in}{3.045882in}}%
\pgfpathlineto{\pgfqpoint{3.306645in}{3.048328in}}%
\pgfpathlineto{\pgfqpoint{3.307182in}{3.044543in}}%
\pgfpathlineto{\pgfqpoint{3.307720in}{3.047562in}}%
\pgfpathlineto{\pgfqpoint{3.313098in}{3.056113in}}%
\pgfpathlineto{\pgfqpoint{3.314711in}{3.049971in}}%
\pgfpathlineto{\pgfqpoint{3.316324in}{3.056955in}}%
\pgfpathlineto{\pgfqpoint{3.316862in}{3.056663in}}%
\pgfpathlineto{\pgfqpoint{3.317400in}{3.052154in}}%
\pgfpathlineto{\pgfqpoint{3.317938in}{3.054891in}}%
\pgfpathlineto{\pgfqpoint{3.318475in}{3.056361in}}%
\pgfpathlineto{\pgfqpoint{3.319013in}{3.052016in}}%
\pgfpathlineto{\pgfqpoint{3.319551in}{3.052179in}}%
\pgfpathlineto{\pgfqpoint{3.320089in}{3.058405in}}%
\pgfpathlineto{\pgfqpoint{3.320626in}{3.050033in}}%
\pgfpathlineto{\pgfqpoint{3.321702in}{3.059677in}}%
\pgfpathlineto{\pgfqpoint{3.322240in}{3.059409in}}%
\pgfpathlineto{\pgfqpoint{3.322777in}{3.058824in}}%
\pgfpathlineto{\pgfqpoint{3.323315in}{3.063781in}}%
\pgfpathlineto{\pgfqpoint{3.323853in}{3.059522in}}%
\pgfpathlineto{\pgfqpoint{3.325466in}{3.053604in}}%
\pgfpathlineto{\pgfqpoint{3.326004in}{3.057540in}}%
\pgfpathlineto{\pgfqpoint{3.326542in}{3.055544in}}%
\pgfpathlineto{\pgfqpoint{3.327079in}{3.054972in}}%
\pgfpathlineto{\pgfqpoint{3.328155in}{3.057020in}}%
\pgfpathlineto{\pgfqpoint{3.329230in}{3.052656in}}%
\pgfpathlineto{\pgfqpoint{3.329768in}{3.056180in}}%
\pgfpathlineto{\pgfqpoint{3.330306in}{3.053656in}}%
\pgfpathlineto{\pgfqpoint{3.330844in}{3.053599in}}%
\pgfpathlineto{\pgfqpoint{3.331381in}{3.050969in}}%
\pgfpathlineto{\pgfqpoint{3.331919in}{3.053574in}}%
\pgfpathlineto{\pgfqpoint{3.334070in}{3.057364in}}%
\pgfpathlineto{\pgfqpoint{3.335683in}{3.047123in}}%
\pgfpathlineto{\pgfqpoint{3.336221in}{3.047386in}}%
\pgfpathlineto{\pgfqpoint{3.337835in}{3.055611in}}%
\pgfpathlineto{\pgfqpoint{3.338372in}{3.054148in}}%
\pgfpathlineto{\pgfqpoint{3.340523in}{3.054478in}}%
\pgfpathlineto{\pgfqpoint{3.342137in}{3.057308in}}%
\pgfpathlineto{\pgfqpoint{3.344288in}{3.055884in}}%
\pgfpathlineto{\pgfqpoint{3.345901in}{3.057471in}}%
\pgfpathlineto{\pgfqpoint{3.346976in}{3.056658in}}%
\pgfpathlineto{\pgfqpoint{3.347514in}{3.055081in}}%
\pgfpathlineto{\pgfqpoint{3.348052in}{3.055955in}}%
\pgfpathlineto{\pgfqpoint{3.349665in}{3.056615in}}%
\pgfpathlineto{\pgfqpoint{3.350741in}{3.046532in}}%
\pgfpathlineto{\pgfqpoint{3.351278in}{3.047841in}}%
\pgfpathlineto{\pgfqpoint{3.352892in}{3.057728in}}%
\pgfpathlineto{\pgfqpoint{3.354505in}{3.054394in}}%
\pgfpathlineto{\pgfqpoint{3.355043in}{3.054201in}}%
\pgfpathlineto{\pgfqpoint{3.356656in}{3.042869in}}%
\pgfpathlineto{\pgfqpoint{3.357194in}{3.045531in}}%
\pgfpathlineto{\pgfqpoint{3.357731in}{3.045321in}}%
\pgfpathlineto{\pgfqpoint{3.358807in}{3.038669in}}%
\pgfpathlineto{\pgfqpoint{3.359882in}{3.039970in}}%
\pgfpathlineto{\pgfqpoint{3.360420in}{3.040035in}}%
\pgfpathlineto{\pgfqpoint{3.362571in}{3.031960in}}%
\pgfpathlineto{\pgfqpoint{3.363109in}{3.032301in}}%
\pgfpathlineto{\pgfqpoint{3.368487in}{3.023416in}}%
\pgfpathlineto{\pgfqpoint{3.369024in}{3.024743in}}%
\pgfpathlineto{\pgfqpoint{3.369562in}{3.024363in}}%
\pgfpathlineto{\pgfqpoint{3.370638in}{3.023487in}}%
\pgfpathlineto{\pgfqpoint{3.371175in}{3.023872in}}%
\pgfpathlineto{\pgfqpoint{3.372789in}{3.015206in}}%
\pgfpathlineto{\pgfqpoint{3.376015in}{3.001537in}}%
\pgfpathlineto{\pgfqpoint{3.376553in}{3.001378in}}%
\pgfpathlineto{\pgfqpoint{3.377091in}{2.998626in}}%
\pgfpathlineto{\pgfqpoint{3.377628in}{2.999109in}}%
\pgfpathlineto{\pgfqpoint{3.378166in}{2.986897in}}%
\pgfpathlineto{\pgfqpoint{3.378704in}{2.991386in}}%
\pgfpathlineto{\pgfqpoint{3.379242in}{2.991510in}}%
\pgfpathlineto{\pgfqpoint{3.379779in}{2.995533in}}%
\pgfpathlineto{\pgfqpoint{3.380317in}{2.992630in}}%
\pgfpathlineto{\pgfqpoint{3.382468in}{2.994246in}}%
\pgfpathlineto{\pgfqpoint{3.384081in}{2.985049in}}%
\pgfpathlineto{\pgfqpoint{3.385157in}{2.985851in}}%
\pgfpathlineto{\pgfqpoint{3.385695in}{2.986501in}}%
\pgfpathlineto{\pgfqpoint{3.387308in}{2.982975in}}%
\pgfpathlineto{\pgfqpoint{3.387846in}{2.983136in}}%
\pgfpathlineto{\pgfqpoint{3.392148in}{2.967345in}}%
\pgfpathlineto{\pgfqpoint{3.392686in}{2.970434in}}%
\pgfpathlineto{\pgfqpoint{3.393223in}{2.970960in}}%
\pgfpathlineto{\pgfqpoint{3.394837in}{2.975264in}}%
\pgfpathlineto{\pgfqpoint{3.395912in}{2.975157in}}%
\pgfpathlineto{\pgfqpoint{3.396988in}{2.970923in}}%
\pgfpathlineto{\pgfqpoint{3.397525in}{2.971155in}}%
\pgfpathlineto{\pgfqpoint{3.398601in}{2.972035in}}%
\pgfpathlineto{\pgfqpoint{3.399139in}{2.971488in}}%
\pgfpathlineto{\pgfqpoint{3.401290in}{2.964972in}}%
\pgfpathlineto{\pgfqpoint{3.401827in}{2.966381in}}%
\pgfpathlineto{\pgfqpoint{3.402365in}{2.960783in}}%
\pgfpathlineto{\pgfqpoint{3.402903in}{2.964372in}}%
\pgfpathlineto{\pgfqpoint{3.405592in}{2.954761in}}%
\pgfpathlineto{\pgfqpoint{3.406129in}{2.958672in}}%
\pgfpathlineto{\pgfqpoint{3.406667in}{2.959063in}}%
\pgfpathlineto{\pgfqpoint{3.407205in}{2.960988in}}%
\pgfpathlineto{\pgfqpoint{3.408818in}{2.953407in}}%
\pgfpathlineto{\pgfqpoint{3.409356in}{2.954284in}}%
\pgfpathlineto{\pgfqpoint{3.411507in}{2.946063in}}%
\pgfpathlineto{\pgfqpoint{3.412045in}{2.947572in}}%
\pgfpathlineto{\pgfqpoint{3.412583in}{2.947334in}}%
\pgfpathlineto{\pgfqpoint{3.414196in}{2.942483in}}%
\pgfpathlineto{\pgfqpoint{3.414734in}{2.942567in}}%
\pgfpathlineto{\pgfqpoint{3.416347in}{2.936452in}}%
\pgfpathlineto{\pgfqpoint{3.419573in}{2.919684in}}%
\pgfpathlineto{\pgfqpoint{3.420649in}{2.920788in}}%
\pgfpathlineto{\pgfqpoint{3.422262in}{2.913590in}}%
\pgfpathlineto{\pgfqpoint{3.423338in}{2.913601in}}%
\pgfpathlineto{\pgfqpoint{3.427640in}{2.896787in}}%
\pgfpathlineto{\pgfqpoint{3.428177in}{2.896868in}}%
\pgfpathlineto{\pgfqpoint{3.433017in}{2.875564in}}%
\pgfpathlineto{\pgfqpoint{3.436782in}{2.867314in}}%
\pgfpathlineto{\pgfqpoint{3.437319in}{2.868593in}}%
\pgfpathlineto{\pgfqpoint{3.437857in}{2.862148in}}%
\pgfpathlineto{\pgfqpoint{3.438395in}{2.864273in}}%
\pgfpathlineto{\pgfqpoint{3.439470in}{2.866720in}}%
\pgfpathlineto{\pgfqpoint{3.440546in}{2.865853in}}%
\pgfpathlineto{\pgfqpoint{3.443235in}{2.869518in}}%
\pgfpathlineto{\pgfqpoint{3.446999in}{2.859928in}}%
\pgfpathlineto{\pgfqpoint{3.448612in}{2.859382in}}%
\pgfpathlineto{\pgfqpoint{3.449688in}{2.856688in}}%
\pgfpathlineto{\pgfqpoint{3.451301in}{2.861033in}}%
\pgfpathlineto{\pgfqpoint{3.453990in}{2.860894in}}%
\pgfpathlineto{\pgfqpoint{3.455065in}{2.861577in}}%
\pgfpathlineto{\pgfqpoint{3.456141in}{2.858341in}}%
\pgfpathlineto{\pgfqpoint{3.458292in}{2.862454in}}%
\pgfpathlineto{\pgfqpoint{3.458830in}{2.862363in}}%
\pgfpathlineto{\pgfqpoint{3.459367in}{2.866270in}}%
\pgfpathlineto{\pgfqpoint{3.459905in}{2.864395in}}%
\pgfpathlineto{\pgfqpoint{3.462056in}{2.867756in}}%
\pgfpathlineto{\pgfqpoint{3.464745in}{2.858375in}}%
\pgfpathlineto{\pgfqpoint{3.465283in}{2.860482in}}%
\pgfpathlineto{\pgfqpoint{3.465820in}{2.858339in}}%
\pgfpathlineto{\pgfqpoint{3.467971in}{2.857227in}}%
\pgfpathlineto{\pgfqpoint{3.468509in}{2.858211in}}%
\pgfpathlineto{\pgfqpoint{3.469047in}{2.853411in}}%
\pgfpathlineto{\pgfqpoint{3.469585in}{2.853833in}}%
\pgfpathlineto{\pgfqpoint{3.470122in}{2.857335in}}%
\pgfpathlineto{\pgfqpoint{3.470660in}{2.854154in}}%
\pgfpathlineto{\pgfqpoint{3.471198in}{2.855294in}}%
\pgfpathlineto{\pgfqpoint{3.472273in}{2.848531in}}%
\pgfpathlineto{\pgfqpoint{3.472811in}{2.849222in}}%
\pgfpathlineto{\pgfqpoint{3.474962in}{2.843152in}}%
\pgfpathlineto{\pgfqpoint{3.476575in}{2.839852in}}%
\pgfpathlineto{\pgfqpoint{3.478189in}{2.841557in}}%
\pgfpathlineto{\pgfqpoint{3.479802in}{2.839048in}}%
\pgfpathlineto{\pgfqpoint{3.480340in}{2.839350in}}%
\pgfpathlineto{\pgfqpoint{3.481415in}{2.837433in}}%
\pgfpathlineto{\pgfqpoint{3.481953in}{2.838609in}}%
\pgfpathlineto{\pgfqpoint{3.482491in}{2.834915in}}%
\pgfpathlineto{\pgfqpoint{3.483566in}{2.835142in}}%
\pgfpathlineto{\pgfqpoint{3.484104in}{2.832043in}}%
\pgfpathlineto{\pgfqpoint{3.484642in}{2.832292in}}%
\pgfpathlineto{\pgfqpoint{3.485717in}{2.833223in}}%
\pgfpathlineto{\pgfqpoint{3.487331in}{2.826616in}}%
\pgfpathlineto{\pgfqpoint{3.488406in}{2.827529in}}%
\pgfpathlineto{\pgfqpoint{3.490019in}{2.823338in}}%
\pgfpathlineto{\pgfqpoint{3.491095in}{2.825318in}}%
\pgfpathlineto{\pgfqpoint{3.491633in}{2.824634in}}%
\pgfpathlineto{\pgfqpoint{3.492170in}{2.825163in}}%
\pgfpathlineto{\pgfqpoint{3.492708in}{2.827368in}}%
\pgfpathlineto{\pgfqpoint{3.493246in}{2.825163in}}%
\pgfpathlineto{\pgfqpoint{3.494859in}{2.826085in}}%
\pgfpathlineto{\pgfqpoint{3.495397in}{2.824809in}}%
\pgfpathlineto{\pgfqpoint{3.497010in}{2.829399in}}%
\pgfpathlineto{\pgfqpoint{3.497548in}{2.828095in}}%
\pgfpathlineto{\pgfqpoint{3.499699in}{2.831446in}}%
\pgfpathlineto{\pgfqpoint{3.500237in}{2.825083in}}%
\pgfpathlineto{\pgfqpoint{3.500774in}{2.827041in}}%
\pgfpathlineto{\pgfqpoint{3.501312in}{2.827475in}}%
\pgfpathlineto{\pgfqpoint{3.502388in}{2.825483in}}%
\pgfpathlineto{\pgfqpoint{3.504001in}{2.825994in}}%
\pgfpathlineto{\pgfqpoint{3.505614in}{2.826087in}}%
\pgfpathlineto{\pgfqpoint{3.506152in}{2.827013in}}%
\pgfpathlineto{\pgfqpoint{3.507765in}{2.825637in}}%
\pgfpathlineto{\pgfqpoint{3.508303in}{2.830375in}}%
\pgfpathlineto{\pgfqpoint{3.508841in}{2.829007in}}%
\pgfpathlineto{\pgfqpoint{3.509379in}{2.828545in}}%
\pgfpathlineto{\pgfqpoint{3.509916in}{2.825775in}}%
\pgfpathlineto{\pgfqpoint{3.510454in}{2.826163in}}%
\pgfpathlineto{\pgfqpoint{3.510992in}{2.830842in}}%
\pgfpathlineto{\pgfqpoint{3.511530in}{2.827046in}}%
\pgfpathlineto{\pgfqpoint{3.512067in}{2.826560in}}%
\pgfpathlineto{\pgfqpoint{3.514756in}{2.819769in}}%
\pgfpathlineto{\pgfqpoint{3.515832in}{2.821254in}}%
\pgfpathlineto{\pgfqpoint{3.516369in}{2.817031in}}%
\pgfpathlineto{\pgfqpoint{3.516907in}{2.821911in}}%
\pgfpathlineto{\pgfqpoint{3.517445in}{2.818832in}}%
\pgfpathlineto{\pgfqpoint{3.518520in}{2.817942in}}%
\pgfpathlineto{\pgfqpoint{3.522822in}{2.797901in}}%
\pgfpathlineto{\pgfqpoint{3.523360in}{2.798986in}}%
\pgfpathlineto{\pgfqpoint{3.523898in}{2.799232in}}%
\pgfpathlineto{\pgfqpoint{3.525511in}{2.793689in}}%
\pgfpathlineto{\pgfqpoint{3.526587in}{2.796073in}}%
\pgfpathlineto{\pgfqpoint{3.527124in}{2.793563in}}%
\pgfpathlineto{\pgfqpoint{3.527662in}{2.796096in}}%
\pgfpathlineto{\pgfqpoint{3.528200in}{2.796495in}}%
\pgfpathlineto{\pgfqpoint{3.529813in}{2.788136in}}%
\pgfpathlineto{\pgfqpoint{3.530351in}{2.788835in}}%
\pgfpathlineto{\pgfqpoint{3.531964in}{2.785614in}}%
\pgfpathlineto{\pgfqpoint{3.532502in}{2.785632in}}%
\pgfpathlineto{\pgfqpoint{3.533040in}{2.784026in}}%
\pgfpathlineto{\pgfqpoint{3.535191in}{2.796624in}}%
\pgfpathlineto{\pgfqpoint{3.538955in}{2.804785in}}%
\pgfpathlineto{\pgfqpoint{3.541106in}{2.805857in}}%
\pgfpathlineto{\pgfqpoint{3.541644in}{2.806023in}}%
\pgfpathlineto{\pgfqpoint{3.542719in}{2.804477in}}%
\pgfpathlineto{\pgfqpoint{3.544333in}{2.816568in}}%
\pgfpathlineto{\pgfqpoint{3.544870in}{2.816014in}}%
\pgfpathlineto{\pgfqpoint{3.547559in}{2.827897in}}%
\pgfpathlineto{\pgfqpoint{3.548635in}{2.827328in}}%
\pgfpathlineto{\pgfqpoint{3.552399in}{2.840979in}}%
\pgfpathlineto{\pgfqpoint{3.552937in}{2.840244in}}%
\pgfpathlineto{\pgfqpoint{3.554550in}{2.847273in}}%
\pgfpathlineto{\pgfqpoint{3.555088in}{2.847536in}}%
\pgfpathlineto{\pgfqpoint{3.557239in}{2.851691in}}%
\pgfpathlineto{\pgfqpoint{3.558852in}{2.856784in}}%
\pgfpathlineto{\pgfqpoint{3.559390in}{2.855764in}}%
\pgfpathlineto{\pgfqpoint{3.563154in}{2.841569in}}%
\pgfpathlineto{\pgfqpoint{3.563692in}{2.843361in}}%
\pgfpathlineto{\pgfqpoint{3.566381in}{2.853983in}}%
\pgfpathlineto{\pgfqpoint{3.567456in}{2.846158in}}%
\pgfpathlineto{\pgfqpoint{3.567994in}{2.853920in}}%
\pgfpathlineto{\pgfqpoint{3.568532in}{2.849815in}}%
\pgfpathlineto{\pgfqpoint{3.570145in}{2.852711in}}%
\pgfpathlineto{\pgfqpoint{3.570683in}{2.853677in}}%
\pgfpathlineto{\pgfqpoint{3.572296in}{2.848034in}}%
\pgfpathlineto{\pgfqpoint{3.575522in}{2.853002in}}%
\pgfpathlineto{\pgfqpoint{3.576060in}{2.856871in}}%
\pgfpathlineto{\pgfqpoint{3.576598in}{2.855005in}}%
\pgfpathlineto{\pgfqpoint{3.577674in}{2.855523in}}%
\pgfpathlineto{\pgfqpoint{3.578211in}{2.854947in}}%
\pgfpathlineto{\pgfqpoint{3.579825in}{2.862253in}}%
\pgfpathlineto{\pgfqpoint{3.580362in}{2.862286in}}%
\pgfpathlineto{\pgfqpoint{3.581976in}{2.866949in}}%
\pgfpathlineto{\pgfqpoint{3.583589in}{2.877671in}}%
\pgfpathlineto{\pgfqpoint{3.586815in}{2.892280in}}%
\pgfpathlineto{\pgfqpoint{3.587353in}{2.892248in}}%
\pgfpathlineto{\pgfqpoint{3.587891in}{2.893393in}}%
\pgfpathlineto{\pgfqpoint{3.591117in}{2.916925in}}%
\pgfpathlineto{\pgfqpoint{3.591655in}{2.917088in}}%
\pgfpathlineto{\pgfqpoint{3.594344in}{2.942393in}}%
\pgfpathlineto{\pgfqpoint{3.594882in}{2.942262in}}%
\pgfpathlineto{\pgfqpoint{3.599184in}{2.971332in}}%
\pgfpathlineto{\pgfqpoint{3.599721in}{2.971383in}}%
\pgfpathlineto{\pgfqpoint{3.600259in}{2.973061in}}%
\pgfpathlineto{\pgfqpoint{3.602410in}{2.996500in}}%
\pgfpathlineto{\pgfqpoint{3.602948in}{2.996398in}}%
\pgfpathlineto{\pgfqpoint{3.606175in}{3.015494in}}%
\pgfpathlineto{\pgfqpoint{3.606712in}{3.012090in}}%
\pgfpathlineto{\pgfqpoint{3.608326in}{3.028003in}}%
\pgfpathlineto{\pgfqpoint{3.608863in}{3.023037in}}%
\pgfpathlineto{\pgfqpoint{3.610477in}{3.034703in}}%
\pgfpathlineto{\pgfqpoint{3.611014in}{3.035589in}}%
\pgfpathlineto{\pgfqpoint{3.611552in}{3.042836in}}%
\pgfpathlineto{\pgfqpoint{3.612090in}{3.033384in}}%
\pgfpathlineto{\pgfqpoint{3.612628in}{3.040359in}}%
\pgfpathlineto{\pgfqpoint{3.614241in}{3.042852in}}%
\pgfpathlineto{\pgfqpoint{3.614779in}{3.042184in}}%
\pgfpathlineto{\pgfqpoint{3.616930in}{3.053773in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{3.046303in}}%
\pgfpathlineto{\pgfqpoint{3.618005in}{3.051422in}}%
\pgfpathlineto{\pgfqpoint{3.619081in}{3.057632in}}%
\pgfpathlineto{\pgfqpoint{3.619618in}{3.057054in}}%
\pgfpathlineto{\pgfqpoint{3.620156in}{3.058582in}}%
\pgfpathlineto{\pgfqpoint{3.621769in}{3.066442in}}%
\pgfpathlineto{\pgfqpoint{3.623383in}{3.073919in}}%
\pgfpathlineto{\pgfqpoint{3.624458in}{3.073633in}}%
\pgfpathlineto{\pgfqpoint{3.624996in}{3.072180in}}%
\pgfpathlineto{\pgfqpoint{3.626072in}{3.079005in}}%
\pgfpathlineto{\pgfqpoint{3.626609in}{3.078228in}}%
\pgfpathlineto{\pgfqpoint{3.627147in}{3.078799in}}%
\pgfpathlineto{\pgfqpoint{3.628760in}{3.094265in}}%
\pgfpathlineto{\pgfqpoint{3.629298in}{3.091839in}}%
\pgfpathlineto{\pgfqpoint{3.629836in}{3.093415in}}%
\pgfpathlineto{\pgfqpoint{3.631987in}{3.118491in}}%
\pgfpathlineto{\pgfqpoint{3.632525in}{3.119587in}}%
\pgfpathlineto{\pgfqpoint{3.633062in}{3.117180in}}%
\pgfpathlineto{\pgfqpoint{3.634138in}{3.128885in}}%
\pgfpathlineto{\pgfqpoint{3.634676in}{3.125879in}}%
\pgfpathlineto{\pgfqpoint{3.635213in}{3.125878in}}%
\pgfpathlineto{\pgfqpoint{3.640591in}{3.157581in}}%
\pgfpathlineto{\pgfqpoint{3.641129in}{3.157279in}}%
\pgfpathlineto{\pgfqpoint{3.642742in}{3.172622in}}%
\pgfpathlineto{\pgfqpoint{3.643280in}{3.172115in}}%
\pgfpathlineto{\pgfqpoint{3.643817in}{3.173473in}}%
\pgfpathlineto{\pgfqpoint{3.644893in}{3.186312in}}%
\pgfpathlineto{\pgfqpoint{3.645431in}{3.180855in}}%
\pgfpathlineto{\pgfqpoint{3.645968in}{3.181127in}}%
\pgfpathlineto{\pgfqpoint{3.648119in}{3.209616in}}%
\pgfpathlineto{\pgfqpoint{3.649195in}{3.208341in}}%
\pgfpathlineto{\pgfqpoint{3.649733in}{3.217128in}}%
\pgfpathlineto{\pgfqpoint{3.650271in}{3.215382in}}%
\pgfpathlineto{\pgfqpoint{3.650808in}{3.213863in}}%
\pgfpathlineto{\pgfqpoint{3.653497in}{3.227276in}}%
\pgfpathlineto{\pgfqpoint{3.655110in}{3.237298in}}%
\pgfpathlineto{\pgfqpoint{3.655648in}{3.236597in}}%
\pgfpathlineto{\pgfqpoint{3.656186in}{3.250231in}}%
\pgfpathlineto{\pgfqpoint{3.656724in}{3.248007in}}%
\pgfpathlineto{\pgfqpoint{3.657261in}{3.247776in}}%
\pgfpathlineto{\pgfqpoint{3.658875in}{3.269558in}}%
\pgfpathlineto{\pgfqpoint{3.659412in}{3.269855in}}%
\pgfpathlineto{\pgfqpoint{3.661563in}{3.287772in}}%
\pgfpathlineto{\pgfqpoint{3.662101in}{3.287267in}}%
\pgfpathlineto{\pgfqpoint{3.662639in}{3.274289in}}%
\pgfpathlineto{\pgfqpoint{3.663177in}{3.286139in}}%
\pgfpathlineto{\pgfqpoint{3.663714in}{3.284504in}}%
\pgfpathlineto{\pgfqpoint{3.664252in}{3.291269in}}%
\pgfpathlineto{\pgfqpoint{3.664790in}{3.287228in}}%
\pgfpathlineto{\pgfqpoint{3.665328in}{3.285882in}}%
\pgfpathlineto{\pgfqpoint{3.666941in}{3.292519in}}%
\pgfpathlineto{\pgfqpoint{3.674470in}{3.159553in}}%
\pgfpathlineto{\pgfqpoint{3.675007in}{3.176123in}}%
\pgfpathlineto{\pgfqpoint{3.676083in}{3.171458in}}%
\pgfpathlineto{\pgfqpoint{3.678234in}{3.217539in}}%
\pgfpathlineto{\pgfqpoint{3.679309in}{3.235472in}}%
\pgfpathlineto{\pgfqpoint{3.680923in}{3.265469in}}%
\pgfpathlineto{\pgfqpoint{3.683074in}{3.235336in}}%
\pgfpathlineto{\pgfqpoint{3.686838in}{3.116283in}}%
\pgfpathlineto{\pgfqpoint{3.687376in}{3.122881in}}%
\pgfpathlineto{\pgfqpoint{3.688451in}{3.153475in}}%
\pgfpathlineto{\pgfqpoint{3.692753in}{3.272505in}}%
\pgfpathlineto{\pgfqpoint{3.695442in}{3.219188in}}%
\pgfpathlineto{\pgfqpoint{3.699206in}{3.125813in}}%
\pgfpathlineto{\pgfqpoint{3.700282in}{3.134643in}}%
\pgfpathlineto{\pgfqpoint{3.700820in}{3.133610in}}%
\pgfpathlineto{\pgfqpoint{3.705122in}{3.246000in}}%
\pgfpathlineto{\pgfqpoint{3.705659in}{3.245740in}}%
\pgfpathlineto{\pgfqpoint{3.706735in}{3.223779in}}%
\pgfpathlineto{\pgfqpoint{3.709961in}{3.131919in}}%
\pgfpathlineto{\pgfqpoint{3.710499in}{3.134917in}}%
\pgfpathlineto{\pgfqpoint{3.711037in}{3.130469in}}%
\pgfpathlineto{\pgfqpoint{3.715339in}{3.212819in}}%
\pgfpathlineto{\pgfqpoint{3.716952in}{3.207884in}}%
\pgfpathlineto{\pgfqpoint{3.721254in}{3.145081in}}%
\pgfpathlineto{\pgfqpoint{3.721792in}{3.148833in}}%
\pgfpathlineto{\pgfqpoint{3.722330in}{3.141026in}}%
\pgfpathlineto{\pgfqpoint{3.726094in}{3.195501in}}%
\pgfpathlineto{\pgfqpoint{3.727707in}{3.209413in}}%
\pgfpathlineto{\pgfqpoint{3.728245in}{3.206500in}}%
\pgfpathlineto{\pgfqpoint{3.731472in}{3.120928in}}%
\pgfpathlineto{\pgfqpoint{3.733085in}{3.080560in}}%
\pgfpathlineto{\pgfqpoint{3.735774in}{3.129449in}}%
\pgfpathlineto{\pgfqpoint{3.737925in}{3.180710in}}%
\pgfpathlineto{\pgfqpoint{3.738462in}{3.190181in}}%
\pgfpathlineto{\pgfqpoint{3.739000in}{3.183114in}}%
\pgfpathlineto{\pgfqpoint{3.740076in}{3.150021in}}%
\pgfpathlineto{\pgfqpoint{3.742764in}{3.066250in}}%
\pgfpathlineto{\pgfqpoint{3.743302in}{3.062972in}}%
\pgfpathlineto{\pgfqpoint{3.743840in}{3.065708in}}%
\pgfpathlineto{\pgfqpoint{3.744378in}{3.068603in}}%
\pgfpathlineto{\pgfqpoint{3.747067in}{3.120192in}}%
\pgfpathlineto{\pgfqpoint{3.747604in}{3.121277in}}%
\pgfpathlineto{\pgfqpoint{3.749218in}{3.096751in}}%
\pgfpathlineto{\pgfqpoint{3.751906in}{3.051936in}}%
\pgfpathlineto{\pgfqpoint{3.752444in}{3.048308in}}%
\pgfpathlineto{\pgfqpoint{3.752982in}{3.048885in}}%
\pgfpathlineto{\pgfqpoint{3.754057in}{3.066462in}}%
\pgfpathlineto{\pgfqpoint{3.754595in}{3.065560in}}%
\pgfpathlineto{\pgfqpoint{3.755671in}{3.069272in}}%
\pgfpathlineto{\pgfqpoint{3.756208in}{3.057964in}}%
\pgfpathlineto{\pgfqpoint{3.757284in}{3.058714in}}%
\pgfpathlineto{\pgfqpoint{3.758897in}{3.036327in}}%
\pgfpathlineto{\pgfqpoint{3.759435in}{3.036877in}}%
\pgfpathlineto{\pgfqpoint{3.759973in}{3.045692in}}%
\pgfpathlineto{\pgfqpoint{3.760510in}{3.043722in}}%
\pgfpathlineto{\pgfqpoint{3.761048in}{3.044133in}}%
\pgfpathlineto{\pgfqpoint{3.761586in}{3.042787in}}%
\pgfpathlineto{\pgfqpoint{3.762661in}{3.048383in}}%
\pgfpathlineto{\pgfqpoint{3.764812in}{3.008498in}}%
\pgfpathlineto{\pgfqpoint{3.765350in}{3.008420in}}%
\pgfpathlineto{\pgfqpoint{3.766963in}{2.990427in}}%
\pgfpathlineto{\pgfqpoint{3.769114in}{3.002073in}}%
\pgfpathlineto{\pgfqpoint{3.770190in}{2.997101in}}%
\pgfpathlineto{\pgfqpoint{3.771266in}{3.005748in}}%
\pgfpathlineto{\pgfqpoint{3.773954in}{2.972790in}}%
\pgfpathlineto{\pgfqpoint{3.775030in}{2.970033in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{2.958481in}}%
\pgfpathlineto{\pgfqpoint{3.778256in}{2.948783in}}%
\pgfpathlineto{\pgfqpoint{3.778794in}{2.954897in}}%
\pgfpathlineto{\pgfqpoint{3.779332in}{2.950766in}}%
\pgfpathlineto{\pgfqpoint{3.780945in}{2.955546in}}%
\pgfpathlineto{\pgfqpoint{3.782558in}{2.947499in}}%
\pgfpathlineto{\pgfqpoint{3.783096in}{2.947128in}}%
\pgfpathlineto{\pgfqpoint{3.789011in}{2.899994in}}%
\pgfpathlineto{\pgfqpoint{3.789549in}{2.899583in}}%
\pgfpathlineto{\pgfqpoint{3.790625in}{2.904106in}}%
\pgfpathlineto{\pgfqpoint{3.792776in}{2.886580in}}%
\pgfpathlineto{\pgfqpoint{3.794389in}{2.868690in}}%
\pgfpathlineto{\pgfqpoint{3.794927in}{2.869464in}}%
\pgfpathlineto{\pgfqpoint{3.795465in}{2.871355in}}%
\pgfpathlineto{\pgfqpoint{3.797078in}{2.855423in}}%
\pgfpathlineto{\pgfqpoint{3.798153in}{2.869812in}}%
\pgfpathlineto{\pgfqpoint{3.799767in}{2.860401in}}%
\pgfpathlineto{\pgfqpoint{3.800304in}{2.862579in}}%
\pgfpathlineto{\pgfqpoint{3.802455in}{2.836707in}}%
\pgfpathlineto{\pgfqpoint{3.802993in}{2.837173in}}%
\pgfpathlineto{\pgfqpoint{3.803531in}{2.835667in}}%
\pgfpathlineto{\pgfqpoint{3.805144in}{2.823673in}}%
\pgfpathlineto{\pgfqpoint{3.805682in}{2.828706in}}%
\pgfpathlineto{\pgfqpoint{3.806757in}{2.817819in}}%
\pgfpathlineto{\pgfqpoint{3.807295in}{2.834732in}}%
\pgfpathlineto{\pgfqpoint{3.807833in}{2.827181in}}%
\pgfpathlineto{\pgfqpoint{3.808371in}{2.831907in}}%
\pgfpathlineto{\pgfqpoint{3.809984in}{2.815602in}}%
\pgfpathlineto{\pgfqpoint{3.810522in}{2.815146in}}%
\pgfpathlineto{\pgfqpoint{3.811059in}{2.798646in}}%
\pgfpathlineto{\pgfqpoint{3.811597in}{2.804874in}}%
\pgfpathlineto{\pgfqpoint{3.813748in}{2.789745in}}%
\pgfpathlineto{\pgfqpoint{3.815361in}{2.795506in}}%
\pgfpathlineto{\pgfqpoint{3.819126in}{2.770558in}}%
\pgfpathlineto{\pgfqpoint{3.820201in}{2.754534in}}%
\pgfpathlineto{\pgfqpoint{3.820739in}{2.755926in}}%
\pgfpathlineto{\pgfqpoint{3.821815in}{2.740573in}}%
\pgfpathlineto{\pgfqpoint{3.822352in}{2.742926in}}%
\pgfpathlineto{\pgfqpoint{3.822890in}{2.742922in}}%
\pgfpathlineto{\pgfqpoint{3.825579in}{2.732568in}}%
\pgfpathlineto{\pgfqpoint{3.827192in}{2.744843in}}%
\pgfpathlineto{\pgfqpoint{3.827730in}{2.738506in}}%
\pgfpathlineto{\pgfqpoint{3.829881in}{2.784189in}}%
\pgfpathlineto{\pgfqpoint{3.831494in}{2.767933in}}%
\pgfpathlineto{\pgfqpoint{3.832032in}{2.778014in}}%
\pgfpathlineto{\pgfqpoint{3.832570in}{2.767781in}}%
\pgfpathlineto{\pgfqpoint{3.833107in}{2.775545in}}%
\pgfpathlineto{\pgfqpoint{3.836334in}{2.695335in}}%
\pgfpathlineto{\pgfqpoint{3.837947in}{2.687484in}}%
\pgfpathlineto{\pgfqpoint{3.841174in}{2.728256in}}%
\pgfpathlineto{\pgfqpoint{3.841711in}{2.727043in}}%
\pgfpathlineto{\pgfqpoint{3.842787in}{2.729776in}}%
\pgfpathlineto{\pgfqpoint{3.843325in}{2.717493in}}%
\pgfpathlineto{\pgfqpoint{3.843863in}{2.726942in}}%
\pgfpathlineto{\pgfqpoint{3.845476in}{2.719049in}}%
\pgfpathlineto{\pgfqpoint{3.846014in}{2.727561in}}%
\pgfpathlineto{\pgfqpoint{3.847089in}{2.709174in}}%
\pgfpathlineto{\pgfqpoint{3.847627in}{2.726075in}}%
\pgfpathlineto{\pgfqpoint{3.848165in}{2.724171in}}%
\pgfpathlineto{\pgfqpoint{3.849240in}{2.715482in}}%
\pgfpathlineto{\pgfqpoint{3.849778in}{2.718826in}}%
\pgfpathlineto{\pgfqpoint{3.851929in}{2.711538in}}%
\pgfpathlineto{\pgfqpoint{3.854618in}{2.760682in}}%
\pgfpathlineto{\pgfqpoint{3.856769in}{2.790768in}}%
\pgfpathlineto{\pgfqpoint{3.859457in}{2.804027in}}%
\pgfpathlineto{\pgfqpoint{3.859995in}{2.795706in}}%
\pgfpathlineto{\pgfqpoint{3.860533in}{2.805735in}}%
\pgfpathlineto{\pgfqpoint{3.861608in}{2.805516in}}%
\pgfpathlineto{\pgfqpoint{3.863222in}{2.813312in}}%
\pgfpathlineto{\pgfqpoint{3.864297in}{2.812006in}}%
\pgfpathlineto{\pgfqpoint{3.864835in}{2.813384in}}%
\pgfpathlineto{\pgfqpoint{3.865910in}{2.823400in}}%
\pgfpathlineto{\pgfqpoint{3.866448in}{2.821661in}}%
\pgfpathlineto{\pgfqpoint{3.866986in}{2.814226in}}%
\pgfpathlineto{\pgfqpoint{3.868599in}{2.831433in}}%
\pgfpathlineto{\pgfqpoint{3.869137in}{2.830105in}}%
\pgfpathlineto{\pgfqpoint{3.870750in}{2.841341in}}%
\pgfpathlineto{\pgfqpoint{3.873439in}{2.862297in}}%
\pgfpathlineto{\pgfqpoint{3.873977in}{2.861948in}}%
\pgfpathlineto{\pgfqpoint{3.875052in}{2.870914in}}%
\pgfpathlineto{\pgfqpoint{3.877203in}{2.895916in}}%
\pgfpathlineto{\pgfqpoint{3.877741in}{2.895625in}}%
\pgfpathlineto{\pgfqpoint{3.878279in}{2.896713in}}%
\pgfpathlineto{\pgfqpoint{3.881505in}{2.925841in}}%
\pgfpathlineto{\pgfqpoint{3.885270in}{2.952587in}}%
\pgfpathlineto{\pgfqpoint{3.885807in}{2.948515in}}%
\pgfpathlineto{\pgfqpoint{3.886345in}{2.952540in}}%
\pgfpathlineto{\pgfqpoint{3.886883in}{2.949142in}}%
\pgfpathlineto{\pgfqpoint{3.889572in}{2.966564in}}%
\pgfpathlineto{\pgfqpoint{3.893336in}{2.989126in}}%
\pgfpathlineto{\pgfqpoint{3.894412in}{2.984929in}}%
\pgfpathlineto{\pgfqpoint{3.895487in}{2.995648in}}%
\pgfpathlineto{\pgfqpoint{3.896025in}{2.995508in}}%
\pgfpathlineto{\pgfqpoint{3.897100in}{2.987161in}}%
\pgfpathlineto{\pgfqpoint{3.898176in}{2.988499in}}%
\pgfpathlineto{\pgfqpoint{3.899251in}{2.988165in}}%
\pgfpathlineto{\pgfqpoint{3.900865in}{2.999303in}}%
\pgfpathlineto{\pgfqpoint{3.901402in}{2.995950in}}%
\pgfpathlineto{\pgfqpoint{3.901940in}{2.999551in}}%
\pgfpathlineto{\pgfqpoint{3.902478in}{2.999831in}}%
\pgfpathlineto{\pgfqpoint{3.904091in}{3.003509in}}%
\pgfpathlineto{\pgfqpoint{3.904629in}{3.003107in}}%
\pgfpathlineto{\pgfqpoint{3.908393in}{2.987837in}}%
\pgfpathlineto{\pgfqpoint{3.908931in}{2.980390in}}%
\pgfpathlineto{\pgfqpoint{3.909469in}{2.984435in}}%
\pgfpathlineto{\pgfqpoint{3.910006in}{2.983288in}}%
\pgfpathlineto{\pgfqpoint{3.912695in}{2.965297in}}%
\pgfpathlineto{\pgfqpoint{3.913233in}{2.965297in}}%
\pgfpathlineto{\pgfqpoint{3.916460in}{2.941568in}}%
\pgfpathlineto{\pgfqpoint{3.917535in}{2.928362in}}%
\pgfpathlineto{\pgfqpoint{3.918073in}{2.935559in}}%
\pgfpathlineto{\pgfqpoint{3.918611in}{2.936066in}}%
\pgfpathlineto{\pgfqpoint{3.928828in}{2.842579in}}%
\pgfpathlineto{\pgfqpoint{3.929366in}{2.843148in}}%
\pgfpathlineto{\pgfqpoint{3.930441in}{2.839294in}}%
\pgfpathlineto{\pgfqpoint{3.933130in}{2.822252in}}%
\pgfpathlineto{\pgfqpoint{3.935281in}{2.816845in}}%
\pgfpathlineto{\pgfqpoint{3.936894in}{2.804185in}}%
\pgfpathlineto{\pgfqpoint{3.937432in}{2.804809in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{2.797654in}}%
\pgfpathlineto{\pgfqpoint{3.944423in}{2.768612in}}%
\pgfpathlineto{\pgfqpoint{3.944961in}{2.769410in}}%
\pgfpathlineto{\pgfqpoint{3.947112in}{2.773461in}}%
\pgfpathlineto{\pgfqpoint{3.947649in}{2.772594in}}%
\pgfpathlineto{\pgfqpoint{3.950338in}{2.769401in}}%
\pgfpathlineto{\pgfqpoint{3.952489in}{2.759602in}}%
\pgfpathlineto{\pgfqpoint{3.953027in}{2.763473in}}%
\pgfpathlineto{\pgfqpoint{3.953565in}{2.762892in}}%
\pgfpathlineto{\pgfqpoint{3.955178in}{2.762653in}}%
\pgfpathlineto{\pgfqpoint{3.955716in}{2.753913in}}%
\pgfpathlineto{\pgfqpoint{3.956253in}{2.757515in}}%
\pgfpathlineto{\pgfqpoint{3.956791in}{2.757587in}}%
\pgfpathlineto{\pgfqpoint{3.958942in}{2.754677in}}%
\pgfpathlineto{\pgfqpoint{3.959480in}{2.754817in}}%
\pgfpathlineto{\pgfqpoint{3.967009in}{2.716952in}}%
\pgfpathlineto{\pgfqpoint{3.967546in}{2.717157in}}%
\pgfpathlineto{\pgfqpoint{3.969697in}{2.712010in}}%
\pgfpathlineto{\pgfqpoint{3.970235in}{2.712147in}}%
\pgfpathlineto{\pgfqpoint{3.971311in}{2.708411in}}%
\pgfpathlineto{\pgfqpoint{3.972924in}{2.696520in}}%
\pgfpathlineto{\pgfqpoint{3.973462in}{2.695034in}}%
\pgfpathlineto{\pgfqpoint{3.976150in}{2.679160in}}%
\pgfpathlineto{\pgfqpoint{3.982603in}{2.652082in}}%
\pgfpathlineto{\pgfqpoint{3.984217in}{2.642897in}}%
\pgfpathlineto{\pgfqpoint{3.984754in}{2.642938in}}%
\pgfpathlineto{\pgfqpoint{3.986905in}{2.636045in}}%
\pgfpathlineto{\pgfqpoint{3.989594in}{2.630821in}}%
\pgfpathlineto{\pgfqpoint{3.992283in}{2.632110in}}%
\pgfpathlineto{\pgfqpoint{3.992821in}{2.628303in}}%
\pgfpathlineto{\pgfqpoint{3.993359in}{2.629137in}}%
\pgfpathlineto{\pgfqpoint{3.995510in}{2.630109in}}%
\pgfpathlineto{\pgfqpoint{3.996585in}{2.624395in}}%
\pgfpathlineto{\pgfqpoint{3.998198in}{2.625317in}}%
\pgfpathlineto{\pgfqpoint{4.000349in}{2.634825in}}%
\pgfpathlineto{\pgfqpoint{4.000887in}{2.635408in}}%
\pgfpathlineto{\pgfqpoint{4.002500in}{2.641813in}}%
\pgfpathlineto{\pgfqpoint{4.003576in}{2.640989in}}%
\pgfpathlineto{\pgfqpoint{4.004114in}{2.637760in}}%
\pgfpathlineto{\pgfqpoint{4.004651in}{2.641167in}}%
\pgfpathlineto{\pgfqpoint{4.005727in}{2.640075in}}%
\pgfpathlineto{\pgfqpoint{4.006802in}{2.634922in}}%
\pgfpathlineto{\pgfqpoint{4.007340in}{2.635323in}}%
\pgfpathlineto{\pgfqpoint{4.008416in}{2.633500in}}%
\pgfpathlineto{\pgfqpoint{4.008953in}{2.633933in}}%
\pgfpathlineto{\pgfqpoint{4.012718in}{2.644825in}}%
\pgfpathlineto{\pgfqpoint{4.013793in}{2.644435in}}%
\pgfpathlineto{\pgfqpoint{4.014331in}{2.645040in}}%
\pgfpathlineto{\pgfqpoint{4.017020in}{2.640745in}}%
\pgfpathlineto{\pgfqpoint{4.017558in}{2.641070in}}%
\pgfpathlineto{\pgfqpoint{4.021322in}{2.630076in}}%
\pgfpathlineto{\pgfqpoint{4.021860in}{2.630622in}}%
\pgfpathlineto{\pgfqpoint{4.024011in}{2.619758in}}%
\pgfpathlineto{\pgfqpoint{4.024548in}{2.619853in}}%
\pgfpathlineto{\pgfqpoint{4.032077in}{2.594531in}}%
\pgfpathlineto{\pgfqpoint{4.032615in}{2.594421in}}%
\pgfpathlineto{\pgfqpoint{4.034228in}{2.580731in}}%
\pgfpathlineto{\pgfqpoint{4.034766in}{2.581066in}}%
\pgfpathlineto{\pgfqpoint{4.035303in}{2.581426in}}%
\pgfpathlineto{\pgfqpoint{4.038530in}{2.567817in}}%
\pgfpathlineto{\pgfqpoint{4.039068in}{2.566750in}}%
\pgfpathlineto{\pgfqpoint{4.039606in}{2.563109in}}%
\pgfpathlineto{\pgfqpoint{4.040143in}{2.563633in}}%
\pgfpathlineto{\pgfqpoint{4.040681in}{2.563799in}}%
\pgfpathlineto{\pgfqpoint{4.043370in}{2.552610in}}%
\pgfpathlineto{\pgfqpoint{4.043908in}{2.552791in}}%
\pgfpathlineto{\pgfqpoint{4.044445in}{2.554451in}}%
\pgfpathlineto{\pgfqpoint{4.046059in}{2.549160in}}%
\pgfpathlineto{\pgfqpoint{4.046596in}{2.549588in}}%
\pgfpathlineto{\pgfqpoint{4.047134in}{2.546109in}}%
\pgfpathlineto{\pgfqpoint{4.048210in}{2.546345in}}%
\pgfpathlineto{\pgfqpoint{4.048747in}{2.549974in}}%
\pgfpathlineto{\pgfqpoint{4.049285in}{2.549831in}}%
\pgfpathlineto{\pgfqpoint{4.051974in}{2.545821in}}%
\pgfpathlineto{\pgfqpoint{4.053587in}{2.548731in}}%
\pgfpathlineto{\pgfqpoint{4.055200in}{2.543885in}}%
\pgfpathlineto{\pgfqpoint{4.056276in}{2.549605in}}%
\pgfpathlineto{\pgfqpoint{4.056814in}{2.549392in}}%
\pgfpathlineto{\pgfqpoint{4.057889in}{2.549072in}}%
\pgfpathlineto{\pgfqpoint{4.058427in}{2.556712in}}%
\pgfpathlineto{\pgfqpoint{4.059502in}{2.556571in}}%
\pgfpathlineto{\pgfqpoint{4.060040in}{2.556371in}}%
\pgfpathlineto{\pgfqpoint{4.064880in}{2.567502in}}%
\pgfpathlineto{\pgfqpoint{4.065418in}{2.567642in}}%
\pgfpathlineto{\pgfqpoint{4.068107in}{2.576169in}}%
\pgfpathlineto{\pgfqpoint{4.071333in}{2.579103in}}%
\pgfpathlineto{\pgfqpoint{4.072946in}{2.582358in}}%
\pgfpathlineto{\pgfqpoint{4.073484in}{2.582396in}}%
\pgfpathlineto{\pgfqpoint{4.075097in}{2.589047in}}%
\pgfpathlineto{\pgfqpoint{4.076173in}{2.586288in}}%
\pgfpathlineto{\pgfqpoint{4.077786in}{2.591761in}}%
\pgfpathlineto{\pgfqpoint{4.078862in}{2.592251in}}%
\pgfpathlineto{\pgfqpoint{4.080475in}{2.594761in}}%
\pgfpathlineto{\pgfqpoint{4.084777in}{2.603909in}}%
\pgfpathlineto{\pgfqpoint{4.085315in}{2.604199in}}%
\pgfpathlineto{\pgfqpoint{4.085853in}{2.606438in}}%
\pgfpathlineto{\pgfqpoint{4.086390in}{2.606133in}}%
\pgfpathlineto{\pgfqpoint{4.086928in}{2.606104in}}%
\pgfpathlineto{\pgfqpoint{4.088541in}{2.614970in}}%
\pgfpathlineto{\pgfqpoint{4.089079in}{2.614791in}}%
\pgfpathlineto{\pgfqpoint{4.090692in}{2.614076in}}%
\pgfpathlineto{\pgfqpoint{4.092306in}{2.622355in}}%
\pgfpathlineto{\pgfqpoint{4.092843in}{2.622262in}}%
\pgfpathlineto{\pgfqpoint{4.093381in}{2.619328in}}%
\pgfpathlineto{\pgfqpoint{4.094457in}{2.625952in}}%
\pgfpathlineto{\pgfqpoint{4.094994in}{2.625198in}}%
\pgfpathlineto{\pgfqpoint{4.095532in}{2.625106in}}%
\pgfpathlineto{\pgfqpoint{4.096070in}{2.629651in}}%
\pgfpathlineto{\pgfqpoint{4.096608in}{2.629580in}}%
\pgfpathlineto{\pgfqpoint{4.097145in}{2.628822in}}%
\pgfpathlineto{\pgfqpoint{4.098759in}{2.632966in}}%
\pgfpathlineto{\pgfqpoint{4.099296in}{2.633069in}}%
\pgfpathlineto{\pgfqpoint{4.099834in}{2.631097in}}%
\pgfpathlineto{\pgfqpoint{4.100372in}{2.632882in}}%
\pgfpathlineto{\pgfqpoint{4.100910in}{2.632882in}}%
\pgfpathlineto{\pgfqpoint{4.101447in}{2.637265in}}%
\pgfpathlineto{\pgfqpoint{4.101985in}{2.637038in}}%
\pgfpathlineto{\pgfqpoint{4.103061in}{2.636183in}}%
\pgfpathlineto{\pgfqpoint{4.104136in}{2.640892in}}%
\pgfpathlineto{\pgfqpoint{4.104674in}{2.639630in}}%
\pgfpathlineto{\pgfqpoint{4.105212in}{2.639711in}}%
\pgfpathlineto{\pgfqpoint{4.106825in}{2.642901in}}%
\pgfpathlineto{\pgfqpoint{4.107363in}{2.640608in}}%
\pgfpathlineto{\pgfqpoint{4.108976in}{2.644498in}}%
\pgfpathlineto{\pgfqpoint{4.110589in}{2.642147in}}%
\pgfpathlineto{\pgfqpoint{4.111665in}{2.640039in}}%
\pgfpathlineto{\pgfqpoint{4.112203in}{2.642888in}}%
\pgfpathlineto{\pgfqpoint{4.112740in}{2.641338in}}%
\pgfpathlineto{\pgfqpoint{4.114354in}{2.637893in}}%
\pgfpathlineto{\pgfqpoint{4.115429in}{2.640016in}}%
\pgfpathlineto{\pgfqpoint{4.117042in}{2.630697in}}%
\pgfpathlineto{\pgfqpoint{4.117580in}{2.635446in}}%
\pgfpathlineto{\pgfqpoint{4.118118in}{2.632050in}}%
\pgfpathlineto{\pgfqpoint{4.121344in}{2.626043in}}%
\pgfpathlineto{\pgfqpoint{4.125109in}{2.615688in}}%
\pgfpathlineto{\pgfqpoint{4.125646in}{2.615246in}}%
\pgfpathlineto{\pgfqpoint{4.127797in}{2.606241in}}%
\pgfpathlineto{\pgfqpoint{4.129948in}{2.603925in}}%
\pgfpathlineto{\pgfqpoint{4.132100in}{2.598775in}}%
\pgfpathlineto{\pgfqpoint{4.133175in}{2.597765in}}%
\pgfpathlineto{\pgfqpoint{4.133713in}{2.600172in}}%
\pgfpathlineto{\pgfqpoint{4.134251in}{2.598587in}}%
\pgfpathlineto{\pgfqpoint{4.135864in}{2.592692in}}%
\pgfpathlineto{\pgfqpoint{4.136939in}{2.592809in}}%
\pgfpathlineto{\pgfqpoint{4.138553in}{2.589700in}}%
\pgfpathlineto{\pgfqpoint{4.139090in}{2.589880in}}%
\pgfpathlineto{\pgfqpoint{4.141241in}{2.587394in}}%
\pgfpathlineto{\pgfqpoint{4.141779in}{2.592219in}}%
\pgfpathlineto{\pgfqpoint{4.142317in}{2.590062in}}%
\pgfpathlineto{\pgfqpoint{4.142855in}{2.589953in}}%
\pgfpathlineto{\pgfqpoint{4.143392in}{2.592518in}}%
\pgfpathlineto{\pgfqpoint{4.143930in}{2.589497in}}%
\pgfpathlineto{\pgfqpoint{4.144468in}{2.589715in}}%
\pgfpathlineto{\pgfqpoint{4.146619in}{2.594321in}}%
\pgfpathlineto{\pgfqpoint{4.147694in}{2.594603in}}%
\pgfpathlineto{\pgfqpoint{4.148232in}{2.596307in}}%
\pgfpathlineto{\pgfqpoint{4.148770in}{2.594074in}}%
\pgfpathlineto{\pgfqpoint{4.149308in}{2.596394in}}%
\pgfpathlineto{\pgfqpoint{4.150383in}{2.596260in}}%
\pgfpathlineto{\pgfqpoint{4.152534in}{2.601836in}}%
\pgfpathlineto{\pgfqpoint{4.153072in}{2.598439in}}%
\pgfpathlineto{\pgfqpoint{4.153610in}{2.598920in}}%
\pgfpathlineto{\pgfqpoint{4.155223in}{2.603300in}}%
\pgfpathlineto{\pgfqpoint{4.155761in}{2.600721in}}%
\pgfpathlineto{\pgfqpoint{4.156299in}{2.602050in}}%
\pgfpathlineto{\pgfqpoint{4.157374in}{2.604713in}}%
\pgfpathlineto{\pgfqpoint{4.157912in}{2.604549in}}%
\pgfpathlineto{\pgfqpoint{4.158450in}{2.601614in}}%
\pgfpathlineto{\pgfqpoint{4.158987in}{2.602747in}}%
\pgfpathlineto{\pgfqpoint{4.161138in}{2.605495in}}%
\pgfpathlineto{\pgfqpoint{4.162752in}{2.602872in}}%
\pgfpathlineto{\pgfqpoint{4.163289in}{2.602707in}}%
\pgfpathlineto{\pgfqpoint{4.163827in}{2.604595in}}%
\pgfpathlineto{\pgfqpoint{4.165440in}{2.599064in}}%
\pgfpathlineto{\pgfqpoint{4.167054in}{2.599341in}}%
\pgfpathlineto{\pgfqpoint{4.170818in}{2.589049in}}%
\pgfpathlineto{\pgfqpoint{4.171356in}{2.589036in}}%
\pgfpathlineto{\pgfqpoint{4.171893in}{2.587773in}}%
\pgfpathlineto{\pgfqpoint{4.174044in}{2.579161in}}%
\pgfpathlineto{\pgfqpoint{4.175120in}{2.579013in}}%
\pgfpathlineto{\pgfqpoint{4.176195in}{2.573066in}}%
\pgfpathlineto{\pgfqpoint{4.176733in}{2.573397in}}%
\pgfpathlineto{\pgfqpoint{4.177271in}{2.574647in}}%
\pgfpathlineto{\pgfqpoint{4.179422in}{2.567477in}}%
\pgfpathlineto{\pgfqpoint{4.180498in}{2.568643in}}%
\pgfpathlineto{\pgfqpoint{4.182111in}{2.563556in}}%
\pgfpathlineto{\pgfqpoint{4.182649in}{2.563751in}}%
\pgfpathlineto{\pgfqpoint{4.183186in}{2.560823in}}%
\pgfpathlineto{\pgfqpoint{4.183724in}{2.562394in}}%
\pgfpathlineto{\pgfqpoint{4.184262in}{2.563355in}}%
\pgfpathlineto{\pgfqpoint{4.185875in}{2.561388in}}%
\pgfpathlineto{\pgfqpoint{4.187488in}{2.567059in}}%
\pgfpathlineto{\pgfqpoint{4.188564in}{2.570300in}}%
\pgfpathlineto{\pgfqpoint{4.193404in}{2.583695in}}%
\pgfpathlineto{\pgfqpoint{4.193941in}{2.582276in}}%
\pgfpathlineto{\pgfqpoint{4.195017in}{2.584820in}}%
\pgfpathlineto{\pgfqpoint{4.195555in}{2.584150in}}%
\pgfpathlineto{\pgfqpoint{4.196092in}{2.584291in}}%
\pgfpathlineto{\pgfqpoint{4.198243in}{2.590052in}}%
\pgfpathlineto{\pgfqpoint{4.198781in}{2.589981in}}%
\pgfpathlineto{\pgfqpoint{4.200932in}{2.599749in}}%
\pgfpathlineto{\pgfqpoint{4.201470in}{2.599647in}}%
\pgfpathlineto{\pgfqpoint{4.205234in}{2.616223in}}%
\pgfpathlineto{\pgfqpoint{4.205772in}{2.615132in}}%
\pgfpathlineto{\pgfqpoint{4.207385in}{2.621110in}}%
\pgfpathlineto{\pgfqpoint{4.208461in}{2.620829in}}%
\pgfpathlineto{\pgfqpoint{4.210612in}{2.628642in}}%
\pgfpathlineto{\pgfqpoint{4.211150in}{2.628671in}}%
\pgfpathlineto{\pgfqpoint{4.212763in}{2.633576in}}%
\pgfpathlineto{\pgfqpoint{4.213301in}{2.635864in}}%
\pgfpathlineto{\pgfqpoint{4.213838in}{2.635129in}}%
\pgfpathlineto{\pgfqpoint{4.215452in}{2.635726in}}%
\pgfpathlineto{\pgfqpoint{4.217065in}{2.638668in}}%
\pgfpathlineto{\pgfqpoint{4.218678in}{2.634961in}}%
\pgfpathlineto{\pgfqpoint{4.220829in}{2.642102in}}%
\pgfpathlineto{\pgfqpoint{4.221367in}{2.641673in}}%
\pgfpathlineto{\pgfqpoint{4.221905in}{2.643225in}}%
\pgfpathlineto{\pgfqpoint{4.222442in}{2.641158in}}%
\pgfpathlineto{\pgfqpoint{4.222980in}{2.642683in}}%
\pgfpathlineto{\pgfqpoint{4.224593in}{2.643315in}}%
\pgfpathlineto{\pgfqpoint{4.226207in}{2.644711in}}%
\pgfpathlineto{\pgfqpoint{4.227282in}{2.634893in}}%
\pgfpathlineto{\pgfqpoint{4.227820in}{2.635293in}}%
\pgfpathlineto{\pgfqpoint{4.228358in}{2.635884in}}%
\pgfpathlineto{\pgfqpoint{4.230509in}{2.628082in}}%
\pgfpathlineto{\pgfqpoint{4.231047in}{2.628248in}}%
\pgfpathlineto{\pgfqpoint{4.232660in}{2.618990in}}%
\pgfpathlineto{\pgfqpoint{4.236424in}{2.604134in}}%
\pgfpathlineto{\pgfqpoint{4.237500in}{2.604605in}}%
\pgfpathlineto{\pgfqpoint{4.238575in}{2.605433in}}%
\pgfpathlineto{\pgfqpoint{4.239113in}{2.604684in}}%
\pgfpathlineto{\pgfqpoint{4.239651in}{2.604871in}}%
\pgfpathlineto{\pgfqpoint{4.242339in}{2.592596in}}%
\pgfpathlineto{\pgfqpoint{4.242877in}{2.591712in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{2.587009in}}%
\pgfpathlineto{\pgfqpoint{4.247179in}{2.588770in}}%
\pgfpathlineto{\pgfqpoint{4.247717in}{2.589269in}}%
\pgfpathlineto{\pgfqpoint{4.248255in}{2.591343in}}%
\pgfpathlineto{\pgfqpoint{4.248792in}{2.589634in}}%
\pgfpathlineto{\pgfqpoint{4.249330in}{2.587563in}}%
\pgfpathlineto{\pgfqpoint{4.249868in}{2.587914in}}%
\pgfpathlineto{\pgfqpoint{4.251481in}{2.587701in}}%
\pgfpathlineto{\pgfqpoint{4.253632in}{2.595165in}}%
\pgfpathlineto{\pgfqpoint{4.254708in}{2.595058in}}%
\pgfpathlineto{\pgfqpoint{4.256321in}{2.601727in}}%
\pgfpathlineto{\pgfqpoint{4.257397in}{2.605108in}}%
\pgfpathlineto{\pgfqpoint{4.261161in}{2.627633in}}%
\pgfpathlineto{\pgfqpoint{4.261699in}{2.627506in}}%
\pgfpathlineto{\pgfqpoint{4.262236in}{2.629307in}}%
\pgfpathlineto{\pgfqpoint{4.262774in}{2.638334in}}%
\pgfpathlineto{\pgfqpoint{4.263312in}{2.636807in}}%
\pgfpathlineto{\pgfqpoint{4.263850in}{2.636292in}}%
\pgfpathlineto{\pgfqpoint{4.266001in}{2.649932in}}%
\pgfpathlineto{\pgfqpoint{4.266538in}{2.649232in}}%
\pgfpathlineto{\pgfqpoint{4.267076in}{2.646872in}}%
\pgfpathlineto{\pgfqpoint{4.273529in}{2.685974in}}%
\pgfpathlineto{\pgfqpoint{4.274605in}{2.685281in}}%
\pgfpathlineto{\pgfqpoint{4.276218in}{2.692259in}}%
\pgfpathlineto{\pgfqpoint{4.276756in}{2.696230in}}%
\pgfpathlineto{\pgfqpoint{4.277294in}{2.694821in}}%
\pgfpathlineto{\pgfqpoint{4.277831in}{2.694821in}}%
\pgfpathlineto{\pgfqpoint{4.278907in}{2.699601in}}%
\pgfpathlineto{\pgfqpoint{4.279445in}{2.696950in}}%
\pgfpathlineto{\pgfqpoint{4.279982in}{2.699227in}}%
\pgfpathlineto{\pgfqpoint{4.281058in}{2.698467in}}%
\pgfpathlineto{\pgfqpoint{4.282671in}{2.695293in}}%
\pgfpathlineto{\pgfqpoint{4.284284in}{2.694500in}}%
\pgfpathlineto{\pgfqpoint{4.285898in}{2.695844in}}%
\pgfpathlineto{\pgfqpoint{4.287511in}{2.695224in}}%
\pgfpathlineto{\pgfqpoint{4.288586in}{2.695876in}}%
\pgfpathlineto{\pgfqpoint{4.289124in}{2.697705in}}%
\pgfpathlineto{\pgfqpoint{4.291275in}{2.692807in}}%
\pgfpathlineto{\pgfqpoint{4.291813in}{2.691689in}}%
\pgfpathlineto{\pgfqpoint{4.292351in}{2.693724in}}%
\pgfpathlineto{\pgfqpoint{4.292888in}{2.691614in}}%
\pgfpathlineto{\pgfqpoint{4.293426in}{2.692866in}}%
\pgfpathlineto{\pgfqpoint{4.293964in}{2.692627in}}%
\pgfpathlineto{\pgfqpoint{4.296115in}{2.683478in}}%
\pgfpathlineto{\pgfqpoint{4.296653in}{2.684015in}}%
\pgfpathlineto{\pgfqpoint{4.297728in}{2.685695in}}%
\pgfpathlineto{\pgfqpoint{4.298266in}{2.680454in}}%
\pgfpathlineto{\pgfqpoint{4.298804in}{2.687523in}}%
\pgfpathlineto{\pgfqpoint{4.299341in}{2.685030in}}%
\pgfpathlineto{\pgfqpoint{4.301493in}{2.686256in}}%
\pgfpathlineto{\pgfqpoint{4.303106in}{2.681793in}}%
\pgfpathlineto{\pgfqpoint{4.303644in}{2.686419in}}%
\pgfpathlineto{\pgfqpoint{4.304181in}{2.682610in}}%
\pgfpathlineto{\pgfqpoint{4.304719in}{2.683786in}}%
\pgfpathlineto{\pgfqpoint{4.305257in}{2.683244in}}%
\pgfpathlineto{\pgfqpoint{4.305795in}{2.682718in}}%
\pgfpathlineto{\pgfqpoint{4.306332in}{2.678481in}}%
\pgfpathlineto{\pgfqpoint{4.306870in}{2.682415in}}%
\pgfpathlineto{\pgfqpoint{4.308483in}{2.684785in}}%
\pgfpathlineto{\pgfqpoint{4.309021in}{2.683620in}}%
\pgfpathlineto{\pgfqpoint{4.309559in}{2.687645in}}%
\pgfpathlineto{\pgfqpoint{4.310097in}{2.685294in}}%
\pgfpathlineto{\pgfqpoint{4.310634in}{2.685579in}}%
\pgfpathlineto{\pgfqpoint{4.312248in}{2.693050in}}%
\pgfpathlineto{\pgfqpoint{4.312785in}{2.697296in}}%
\pgfpathlineto{\pgfqpoint{4.313323in}{2.697022in}}%
\pgfpathlineto{\pgfqpoint{4.313861in}{2.694245in}}%
\pgfpathlineto{\pgfqpoint{4.314399in}{2.695342in}}%
\pgfpathlineto{\pgfqpoint{4.315474in}{2.700345in}}%
\pgfpathlineto{\pgfqpoint{4.316012in}{2.700205in}}%
\pgfpathlineto{\pgfqpoint{4.316550in}{2.698409in}}%
\pgfpathlineto{\pgfqpoint{4.318163in}{2.708993in}}%
\pgfpathlineto{\pgfqpoint{4.318701in}{2.709631in}}%
\pgfpathlineto{\pgfqpoint{4.321389in}{2.723866in}}%
\pgfpathlineto{\pgfqpoint{4.321927in}{2.722366in}}%
\pgfpathlineto{\pgfqpoint{4.323540in}{2.734094in}}%
\pgfpathlineto{\pgfqpoint{4.324078in}{2.733471in}}%
\pgfpathlineto{\pgfqpoint{4.326229in}{2.739595in}}%
\pgfpathlineto{\pgfqpoint{4.326767in}{2.739253in}}%
\pgfpathlineto{\pgfqpoint{4.335371in}{2.773104in}}%
\pgfpathlineto{\pgfqpoint{4.335909in}{2.772007in}}%
\pgfpathlineto{\pgfqpoint{4.336447in}{2.772421in}}%
\pgfpathlineto{\pgfqpoint{4.336984in}{2.773534in}}%
\pgfpathlineto{\pgfqpoint{4.337522in}{2.772880in}}%
\pgfpathlineto{\pgfqpoint{4.338060in}{2.773124in}}%
\pgfpathlineto{\pgfqpoint{4.338598in}{2.771542in}}%
\pgfpathlineto{\pgfqpoint{4.340211in}{2.775788in}}%
\pgfpathlineto{\pgfqpoint{4.340749in}{2.776081in}}%
\pgfpathlineto{\pgfqpoint{4.342362in}{2.783141in}}%
\pgfpathlineto{\pgfqpoint{4.343437in}{2.780428in}}%
\pgfpathlineto{\pgfqpoint{4.345051in}{2.782466in}}%
\pgfpathlineto{\pgfqpoint{4.346126in}{2.778661in}}%
\pgfpathlineto{\pgfqpoint{4.347739in}{2.784017in}}%
\pgfpathlineto{\pgfqpoint{4.348277in}{2.782117in}}%
\pgfpathlineto{\pgfqpoint{4.349891in}{2.785452in}}%
\pgfpathlineto{\pgfqpoint{4.350428in}{2.784261in}}%
\pgfpathlineto{\pgfqpoint{4.350966in}{2.785293in}}%
\pgfpathlineto{\pgfqpoint{4.351504in}{2.785699in}}%
\pgfpathlineto{\pgfqpoint{4.352042in}{2.783858in}}%
\pgfpathlineto{\pgfqpoint{4.352579in}{2.786072in}}%
\pgfpathlineto{\pgfqpoint{4.353117in}{2.784138in}}%
\pgfpathlineto{\pgfqpoint{4.354730in}{2.782157in}}%
\pgfpathlineto{\pgfqpoint{4.356344in}{2.778971in}}%
\pgfpathlineto{\pgfqpoint{4.360108in}{2.774805in}}%
\pgfpathlineto{\pgfqpoint{4.361721in}{2.774786in}}%
\pgfpathlineto{\pgfqpoint{4.362259in}{2.775745in}}%
\pgfpathlineto{\pgfqpoint{4.362797in}{2.773429in}}%
\pgfpathlineto{\pgfqpoint{4.364410in}{2.778428in}}%
\pgfpathlineto{\pgfqpoint{4.366023in}{2.779802in}}%
\pgfpathlineto{\pgfqpoint{4.367636in}{2.773560in}}%
\pgfpathlineto{\pgfqpoint{4.368174in}{2.772692in}}%
\pgfpathlineto{\pgfqpoint{4.368712in}{2.773228in}}%
\pgfpathlineto{\pgfqpoint{4.369250in}{2.773785in}}%
\pgfpathlineto{\pgfqpoint{4.369787in}{2.770908in}}%
\pgfpathlineto{\pgfqpoint{4.370863in}{2.771164in}}%
\pgfpathlineto{\pgfqpoint{4.372476in}{2.774472in}}%
\pgfpathlineto{\pgfqpoint{4.373014in}{2.774079in}}%
\pgfpathlineto{\pgfqpoint{4.374627in}{2.782555in}}%
\pgfpathlineto{\pgfqpoint{4.375703in}{2.780518in}}%
\pgfpathlineto{\pgfqpoint{4.377854in}{2.786043in}}%
\pgfpathlineto{\pgfqpoint{4.379467in}{2.786994in}}%
\pgfpathlineto{\pgfqpoint{4.382694in}{2.804610in}}%
\pgfpathlineto{\pgfqpoint{4.383769in}{2.803254in}}%
\pgfpathlineto{\pgfqpoint{4.385920in}{2.808726in}}%
\pgfpathlineto{\pgfqpoint{4.386458in}{2.808379in}}%
\pgfpathlineto{\pgfqpoint{4.386996in}{2.806226in}}%
\pgfpathlineto{\pgfqpoint{4.389684in}{2.823810in}}%
\pgfpathlineto{\pgfqpoint{4.390222in}{2.822131in}}%
\pgfpathlineto{\pgfqpoint{4.391298in}{2.831420in}}%
\pgfpathlineto{\pgfqpoint{4.391835in}{2.831331in}}%
\pgfpathlineto{\pgfqpoint{4.392373in}{2.830771in}}%
\pgfpathlineto{\pgfqpoint{4.393986in}{2.837751in}}%
\pgfpathlineto{\pgfqpoint{4.394524in}{2.836594in}}%
\pgfpathlineto{\pgfqpoint{4.395062in}{2.837888in}}%
\pgfpathlineto{\pgfqpoint{4.396675in}{2.843842in}}%
\pgfpathlineto{\pgfqpoint{4.397213in}{2.844063in}}%
\pgfpathlineto{\pgfqpoint{4.399902in}{2.858248in}}%
\pgfpathlineto{\pgfqpoint{4.400440in}{2.858218in}}%
\pgfpathlineto{\pgfqpoint{4.402591in}{2.864933in}}%
\pgfpathlineto{\pgfqpoint{4.403128in}{2.864572in}}%
\pgfpathlineto{\pgfqpoint{4.404204in}{2.866846in}}%
\pgfpathlineto{\pgfqpoint{4.405817in}{2.875332in}}%
\pgfpathlineto{\pgfqpoint{4.407968in}{2.879527in}}%
\pgfpathlineto{\pgfqpoint{4.409044in}{2.879325in}}%
\pgfpathlineto{\pgfqpoint{4.410119in}{2.883553in}}%
\pgfpathlineto{\pgfqpoint{4.410657in}{2.883371in}}%
\pgfpathlineto{\pgfqpoint{4.412808in}{2.879658in}}%
\pgfpathlineto{\pgfqpoint{4.414421in}{2.874891in}}%
\pgfpathlineto{\pgfqpoint{4.414959in}{2.876645in}}%
\pgfpathlineto{\pgfqpoint{4.415497in}{2.871765in}}%
\pgfpathlineto{\pgfqpoint{4.416034in}{2.872401in}}%
\pgfpathlineto{\pgfqpoint{4.417648in}{2.877869in}}%
\pgfpathlineto{\pgfqpoint{4.419799in}{2.873543in}}%
\pgfpathlineto{\pgfqpoint{4.420336in}{2.876529in}}%
\pgfpathlineto{\pgfqpoint{4.420874in}{2.875027in}}%
\pgfpathlineto{\pgfqpoint{4.421412in}{2.875015in}}%
\pgfpathlineto{\pgfqpoint{4.422488in}{2.871159in}}%
\pgfpathlineto{\pgfqpoint{4.423025in}{2.872240in}}%
\pgfpathlineto{\pgfqpoint{4.423563in}{2.874774in}}%
\pgfpathlineto{\pgfqpoint{4.425176in}{2.868968in}}%
\pgfpathlineto{\pgfqpoint{4.425714in}{2.870182in}}%
\pgfpathlineto{\pgfqpoint{4.431092in}{2.849713in}}%
\pgfpathlineto{\pgfqpoint{4.432167in}{2.852586in}}%
\pgfpathlineto{\pgfqpoint{4.432705in}{2.853161in}}%
\pgfpathlineto{\pgfqpoint{4.434318in}{2.858337in}}%
\pgfpathlineto{\pgfqpoint{4.435931in}{2.855441in}}%
\pgfpathlineto{\pgfqpoint{4.436469in}{2.853475in}}%
\pgfpathlineto{\pgfqpoint{4.438082in}{2.859142in}}%
\pgfpathlineto{\pgfqpoint{4.438620in}{2.860125in}}%
\pgfpathlineto{\pgfqpoint{4.439158in}{2.857633in}}%
\pgfpathlineto{\pgfqpoint{4.439696in}{2.862392in}}%
\pgfpathlineto{\pgfqpoint{4.440233in}{2.859020in}}%
\pgfpathlineto{\pgfqpoint{4.440771in}{2.858829in}}%
\pgfpathlineto{\pgfqpoint{4.441309in}{2.863092in}}%
\pgfpathlineto{\pgfqpoint{4.441847in}{2.861158in}}%
\pgfpathlineto{\pgfqpoint{4.443998in}{2.863499in}}%
\pgfpathlineto{\pgfqpoint{4.444535in}{2.857856in}}%
\pgfpathlineto{\pgfqpoint{4.445073in}{2.861757in}}%
\pgfpathlineto{\pgfqpoint{4.446687in}{2.863754in}}%
\pgfpathlineto{\pgfqpoint{4.452064in}{2.880088in}}%
\pgfpathlineto{\pgfqpoint{4.452602in}{2.879449in}}%
\pgfpathlineto{\pgfqpoint{4.453140in}{2.877139in}}%
\pgfpathlineto{\pgfqpoint{4.453677in}{2.881146in}}%
\pgfpathlineto{\pgfqpoint{4.454215in}{2.879051in}}%
\pgfpathlineto{\pgfqpoint{4.456366in}{2.881463in}}%
\pgfpathlineto{\pgfqpoint{4.457979in}{2.878284in}}%
\pgfpathlineto{\pgfqpoint{4.459055in}{2.878018in}}%
\pgfpathlineto{\pgfqpoint{4.460668in}{2.880548in}}%
\pgfpathlineto{\pgfqpoint{4.461206in}{2.880856in}}%
\pgfpathlineto{\pgfqpoint{4.463895in}{2.894592in}}%
\pgfpathlineto{\pgfqpoint{4.464432in}{2.894229in}}%
\pgfpathlineto{\pgfqpoint{4.464970in}{2.897407in}}%
\pgfpathlineto{\pgfqpoint{4.465508in}{2.896300in}}%
\pgfpathlineto{\pgfqpoint{4.467121in}{2.891101in}}%
\pgfpathlineto{\pgfqpoint{4.467659in}{2.890808in}}%
\pgfpathlineto{\pgfqpoint{4.469272in}{2.884034in}}%
\pgfpathlineto{\pgfqpoint{4.470886in}{2.880269in}}%
\pgfpathlineto{\pgfqpoint{4.471961in}{2.881938in}}%
\pgfpathlineto{\pgfqpoint{4.474112in}{2.878244in}}%
\pgfpathlineto{\pgfqpoint{4.474650in}{2.877967in}}%
\pgfpathlineto{\pgfqpoint{4.475188in}{2.875131in}}%
\pgfpathlineto{\pgfqpoint{4.475725in}{2.876426in}}%
\pgfpathlineto{\pgfqpoint{4.477339in}{2.875566in}}%
\pgfpathlineto{\pgfqpoint{4.477876in}{2.876827in}}%
\pgfpathlineto{\pgfqpoint{4.478952in}{2.874069in}}%
\pgfpathlineto{\pgfqpoint{4.480565in}{2.877719in}}%
\pgfpathlineto{\pgfqpoint{4.483254in}{2.867722in}}%
\pgfpathlineto{\pgfqpoint{4.484329in}{2.870767in}}%
\pgfpathlineto{\pgfqpoint{4.485943in}{2.864421in}}%
\pgfpathlineto{\pgfqpoint{4.486480in}{2.867012in}}%
\pgfpathlineto{\pgfqpoint{4.488094in}{2.863231in}}%
\pgfpathlineto{\pgfqpoint{4.488631in}{2.862662in}}%
\pgfpathlineto{\pgfqpoint{4.489707in}{2.856969in}}%
\pgfpathlineto{\pgfqpoint{4.490245in}{2.857379in}}%
\pgfpathlineto{\pgfqpoint{4.491858in}{2.853748in}}%
\pgfpathlineto{\pgfqpoint{4.492396in}{2.854015in}}%
\pgfpathlineto{\pgfqpoint{4.492933in}{2.850761in}}%
\pgfpathlineto{\pgfqpoint{4.494009in}{2.850453in}}%
\pgfpathlineto{\pgfqpoint{4.494547in}{2.855086in}}%
\pgfpathlineto{\pgfqpoint{4.495085in}{2.854760in}}%
\pgfpathlineto{\pgfqpoint{4.496160in}{2.846978in}}%
\pgfpathlineto{\pgfqpoint{4.496698in}{2.852897in}}%
\pgfpathlineto{\pgfqpoint{4.497236in}{2.848805in}}%
\pgfpathlineto{\pgfqpoint{4.497773in}{2.848626in}}%
\pgfpathlineto{\pgfqpoint{4.498311in}{2.852848in}}%
\pgfpathlineto{\pgfqpoint{4.498849in}{2.852535in}}%
\pgfpathlineto{\pgfqpoint{4.499387in}{2.851911in}}%
\pgfpathlineto{\pgfqpoint{4.499924in}{2.852425in}}%
\pgfpathlineto{\pgfqpoint{4.500462in}{2.852419in}}%
\pgfpathlineto{\pgfqpoint{4.502075in}{2.862407in}}%
\pgfpathlineto{\pgfqpoint{4.502613in}{2.862250in}}%
\pgfpathlineto{\pgfqpoint{4.503689in}{2.857503in}}%
\pgfpathlineto{\pgfqpoint{4.504226in}{2.857744in}}%
\pgfpathlineto{\pgfqpoint{4.505302in}{2.858340in}}%
\pgfpathlineto{\pgfqpoint{4.506377in}{2.863292in}}%
\pgfpathlineto{\pgfqpoint{4.509604in}{2.857182in}}%
\pgfpathlineto{\pgfqpoint{4.510142in}{2.867930in}}%
\pgfpathlineto{\pgfqpoint{4.510679in}{2.867622in}}%
\pgfpathlineto{\pgfqpoint{4.512293in}{2.864630in}}%
\pgfpathlineto{\pgfqpoint{4.513368in}{2.869703in}}%
\pgfpathlineto{\pgfqpoint{4.514981in}{2.868747in}}%
\pgfpathlineto{\pgfqpoint{4.517132in}{2.870306in}}%
\pgfpathlineto{\pgfqpoint{4.517670in}{2.868496in}}%
\pgfpathlineto{\pgfqpoint{4.518208in}{2.870093in}}%
\pgfpathlineto{\pgfqpoint{4.518746in}{2.869009in}}%
\pgfpathlineto{\pgfqpoint{4.520359in}{2.864166in}}%
\pgfpathlineto{\pgfqpoint{4.522510in}{2.863150in}}%
\pgfpathlineto{\pgfqpoint{4.523048in}{2.863668in}}%
\pgfpathlineto{\pgfqpoint{4.525199in}{2.870019in}}%
\pgfpathlineto{\pgfqpoint{4.525737in}{2.867048in}}%
\pgfpathlineto{\pgfqpoint{4.526274in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{4.526812in}{2.868335in}}%
\pgfpathlineto{\pgfqpoint{4.527888in}{2.860808in}}%
\pgfpathlineto{\pgfqpoint{4.528425in}{2.860875in}}%
\pgfpathlineto{\pgfqpoint{4.531114in}{2.856105in}}%
\pgfpathlineto{\pgfqpoint{4.531652in}{2.857004in}}%
\pgfpathlineto{\pgfqpoint{4.532190in}{2.858881in}}%
\pgfpathlineto{\pgfqpoint{4.532727in}{2.857270in}}%
\pgfpathlineto{\pgfqpoint{4.533265in}{2.857527in}}%
\pgfpathlineto{\pgfqpoint{4.534878in}{2.849304in}}%
\pgfpathlineto{\pgfqpoint{4.535416in}{2.851463in}}%
\pgfpathlineto{\pgfqpoint{4.536492in}{2.852131in}}%
\pgfpathlineto{\pgfqpoint{4.537029in}{2.849871in}}%
\pgfpathlineto{\pgfqpoint{4.537567in}{2.851121in}}%
\pgfpathlineto{\pgfqpoint{4.538105in}{2.850518in}}%
\pgfpathlineto{\pgfqpoint{4.539718in}{2.852245in}}%
\pgfpathlineto{\pgfqpoint{4.540256in}{2.852573in}}%
\pgfpathlineto{\pgfqpoint{4.541869in}{2.858127in}}%
\pgfpathlineto{\pgfqpoint{4.542407in}{2.857707in}}%
\pgfpathlineto{\pgfqpoint{4.542945in}{2.856546in}}%
\pgfpathlineto{\pgfqpoint{4.543483in}{2.856865in}}%
\pgfpathlineto{\pgfqpoint{4.544558in}{2.850510in}}%
\pgfpathlineto{\pgfqpoint{4.546709in}{2.852951in}}%
\pgfpathlineto{\pgfqpoint{4.547247in}{2.851782in}}%
\pgfpathlineto{\pgfqpoint{4.547785in}{2.851177in}}%
\pgfpathlineto{\pgfqpoint{4.548322in}{2.855124in}}%
\pgfpathlineto{\pgfqpoint{4.549398in}{2.854965in}}%
\pgfpathlineto{\pgfqpoint{4.550473in}{2.855791in}}%
\pgfpathlineto{\pgfqpoint{4.551011in}{2.853624in}}%
\pgfpathlineto{\pgfqpoint{4.552087in}{2.857627in}}%
\pgfpathlineto{\pgfqpoint{4.552624in}{2.856017in}}%
\pgfpathlineto{\pgfqpoint{4.554775in}{2.863035in}}%
\pgfpathlineto{\pgfqpoint{4.555313in}{2.862204in}}%
\pgfpathlineto{\pgfqpoint{4.555851in}{2.863631in}}%
\pgfpathlineto{\pgfqpoint{4.556389in}{2.860719in}}%
\pgfpathlineto{\pgfqpoint{4.560153in}{2.878434in}}%
\pgfpathlineto{\pgfqpoint{4.560691in}{2.878129in}}%
\pgfpathlineto{\pgfqpoint{4.561766in}{2.885077in}}%
\pgfpathlineto{\pgfqpoint{4.562842in}{2.889535in}}%
\pgfpathlineto{\pgfqpoint{4.563379in}{2.887413in}}%
\pgfpathlineto{\pgfqpoint{4.563917in}{2.889458in}}%
\pgfpathlineto{\pgfqpoint{4.564455in}{2.888662in}}%
\pgfpathlineto{\pgfqpoint{4.564993in}{2.889479in}}%
\pgfpathlineto{\pgfqpoint{4.566606in}{2.891451in}}%
\pgfpathlineto{\pgfqpoint{4.567144in}{2.891028in}}%
\pgfpathlineto{\pgfqpoint{4.567682in}{2.888306in}}%
\pgfpathlineto{\pgfqpoint{4.568219in}{2.891044in}}%
\pgfpathlineto{\pgfqpoint{4.571446in}{2.895152in}}%
\pgfpathlineto{\pgfqpoint{4.573597in}{2.902966in}}%
\pgfpathlineto{\pgfqpoint{4.575210in}{2.902990in}}%
\pgfpathlineto{\pgfqpoint{4.576823in}{2.898675in}}%
\pgfpathlineto{\pgfqpoint{4.579512in}{2.912264in}}%
\pgfpathlineto{\pgfqpoint{4.580050in}{2.913043in}}%
\pgfpathlineto{\pgfqpoint{4.582201in}{2.923297in}}%
\pgfpathlineto{\pgfqpoint{4.583276in}{2.913654in}}%
\pgfpathlineto{\pgfqpoint{4.583814in}{2.916449in}}%
\pgfpathlineto{\pgfqpoint{4.585965in}{2.908208in}}%
\pgfpathlineto{\pgfqpoint{4.586503in}{2.910924in}}%
\pgfpathlineto{\pgfqpoint{4.587041in}{2.908879in}}%
\pgfpathlineto{\pgfqpoint{4.587578in}{2.909037in}}%
\pgfpathlineto{\pgfqpoint{4.588654in}{2.905335in}}%
\pgfpathlineto{\pgfqpoint{4.590805in}{2.912179in}}%
\pgfpathlineto{\pgfqpoint{4.592956in}{2.916196in}}%
\pgfpathlineto{\pgfqpoint{4.594032in}{2.915852in}}%
\pgfpathlineto{\pgfqpoint{4.596183in}{2.919821in}}%
\pgfpathlineto{\pgfqpoint{4.596720in}{2.917702in}}%
\pgfpathlineto{\pgfqpoint{4.597258in}{2.922726in}}%
\pgfpathlineto{\pgfqpoint{4.597796in}{2.921848in}}%
\pgfpathlineto{\pgfqpoint{4.598871in}{2.922702in}}%
\pgfpathlineto{\pgfqpoint{4.601560in}{2.930532in}}%
\pgfpathlineto{\pgfqpoint{4.602098in}{2.931591in}}%
\pgfpathlineto{\pgfqpoint{4.602636in}{2.930563in}}%
\pgfpathlineto{\pgfqpoint{4.604249in}{2.927044in}}%
\pgfpathlineto{\pgfqpoint{4.605324in}{2.933129in}}%
\pgfpathlineto{\pgfqpoint{4.605862in}{2.932125in}}%
\pgfpathlineto{\pgfqpoint{4.606400in}{2.932498in}}%
\pgfpathlineto{\pgfqpoint{4.608013in}{2.935264in}}%
\pgfpathlineto{\pgfqpoint{4.609626in}{2.932430in}}%
\pgfpathlineto{\pgfqpoint{4.611777in}{2.940753in}}%
\pgfpathlineto{\pgfqpoint{4.612853in}{2.941002in}}%
\pgfpathlineto{\pgfqpoint{4.615004in}{2.952894in}}%
\pgfpathlineto{\pgfqpoint{4.615542in}{2.954206in}}%
\pgfpathlineto{\pgfqpoint{4.616080in}{2.950306in}}%
\pgfpathlineto{\pgfqpoint{4.616617in}{2.952412in}}%
\pgfpathlineto{\pgfqpoint{4.617693in}{2.958136in}}%
\pgfpathlineto{\pgfqpoint{4.618231in}{2.956635in}}%
\pgfpathlineto{\pgfqpoint{4.619306in}{2.959541in}}%
\pgfpathlineto{\pgfqpoint{4.620382in}{2.957964in}}%
\pgfpathlineto{\pgfqpoint{4.620919in}{2.958539in}}%
\pgfpathlineto{\pgfqpoint{4.621457in}{2.960399in}}%
\pgfpathlineto{\pgfqpoint{4.621995in}{2.957901in}}%
\pgfpathlineto{\pgfqpoint{4.622533in}{2.958952in}}%
\pgfpathlineto{\pgfqpoint{4.623608in}{2.960038in}}%
\pgfpathlineto{\pgfqpoint{4.624146in}{2.956480in}}%
\pgfpathlineto{\pgfqpoint{4.624684in}{2.960140in}}%
\pgfpathlineto{\pgfqpoint{4.627372in}{2.965211in}}%
\pgfpathlineto{\pgfqpoint{4.627910in}{2.964820in}}%
\pgfpathlineto{\pgfqpoint{4.628986in}{2.966425in}}%
\pgfpathlineto{\pgfqpoint{4.629523in}{2.965277in}}%
\pgfpathlineto{\pgfqpoint{4.630599in}{2.968100in}}%
\pgfpathlineto{\pgfqpoint{4.632212in}{2.966690in}}%
\pgfpathlineto{\pgfqpoint{4.632750in}{2.967716in}}%
\pgfpathlineto{\pgfqpoint{4.634901in}{2.961287in}}%
\pgfpathlineto{\pgfqpoint{4.635439in}{2.964657in}}%
\pgfpathlineto{\pgfqpoint{4.635976in}{2.962087in}}%
\pgfpathlineto{\pgfqpoint{4.638665in}{2.967446in}}%
\pgfpathlineto{\pgfqpoint{4.640279in}{2.969289in}}%
\pgfpathlineto{\pgfqpoint{4.641892in}{2.971210in}}%
\pgfpathlineto{\pgfqpoint{4.645118in}{2.966484in}}%
\pgfpathlineto{\pgfqpoint{4.646732in}{2.968789in}}%
\pgfpathlineto{\pgfqpoint{4.647807in}{2.972599in}}%
\pgfpathlineto{\pgfqpoint{4.648345in}{2.972010in}}%
\pgfpathlineto{\pgfqpoint{4.648883in}{2.968913in}}%
\pgfpathlineto{\pgfqpoint{4.649420in}{2.970337in}}%
\pgfpathlineto{\pgfqpoint{4.651571in}{2.967520in}}%
\pgfpathlineto{\pgfqpoint{4.652109in}{2.963807in}}%
\pgfpathlineto{\pgfqpoint{4.652647in}{2.964591in}}%
\pgfpathlineto{\pgfqpoint{4.653185in}{2.964238in}}%
\pgfpathlineto{\pgfqpoint{4.654798in}{2.959166in}}%
\pgfpathlineto{\pgfqpoint{4.655873in}{2.958101in}}%
\pgfpathlineto{\pgfqpoint{4.657487in}{2.951420in}}%
\pgfpathlineto{\pgfqpoint{4.658562in}{2.950142in}}%
\pgfpathlineto{\pgfqpoint{4.659638in}{2.952343in}}%
\pgfpathlineto{\pgfqpoint{4.660175in}{2.955532in}}%
\pgfpathlineto{\pgfqpoint{4.660713in}{2.952046in}}%
\pgfpathlineto{\pgfqpoint{4.661251in}{2.951653in}}%
\pgfpathlineto{\pgfqpoint{4.662326in}{2.953257in}}%
\pgfpathlineto{\pgfqpoint{4.662864in}{2.952259in}}%
\pgfpathlineto{\pgfqpoint{4.663402in}{2.953527in}}%
\pgfpathlineto{\pgfqpoint{4.663940in}{2.953396in}}%
\pgfpathlineto{\pgfqpoint{4.666091in}{2.943755in}}%
\pgfpathlineto{\pgfqpoint{4.667166in}{2.943822in}}%
\pgfpathlineto{\pgfqpoint{4.668780in}{2.939838in}}%
\pgfpathlineto{\pgfqpoint{4.670393in}{2.939446in}}%
\pgfpathlineto{\pgfqpoint{4.670931in}{2.942109in}}%
\pgfpathlineto{\pgfqpoint{4.671468in}{2.939663in}}%
\pgfpathlineto{\pgfqpoint{4.672006in}{2.940517in}}%
\pgfpathlineto{\pgfqpoint{4.675770in}{2.928295in}}%
\pgfpathlineto{\pgfqpoint{4.676846in}{2.931651in}}%
\pgfpathlineto{\pgfqpoint{4.678459in}{2.926641in}}%
\pgfpathlineto{\pgfqpoint{4.678997in}{2.927281in}}%
\pgfpathlineto{\pgfqpoint{4.679535in}{2.925535in}}%
\pgfpathlineto{\pgfqpoint{4.680072in}{2.926344in}}%
\pgfpathlineto{\pgfqpoint{4.681686in}{2.932629in}}%
\pgfpathlineto{\pgfqpoint{4.682223in}{2.930357in}}%
\pgfpathlineto{\pgfqpoint{4.682761in}{2.930713in}}%
\pgfpathlineto{\pgfqpoint{4.683299in}{2.935246in}}%
\pgfpathlineto{\pgfqpoint{4.683837in}{2.934596in}}%
\pgfpathlineto{\pgfqpoint{4.684374in}{2.934221in}}%
\pgfpathlineto{\pgfqpoint{4.685988in}{2.935841in}}%
\pgfpathlineto{\pgfqpoint{4.688677in}{2.941357in}}%
\pgfpathlineto{\pgfqpoint{4.689214in}{2.941128in}}%
\pgfpathlineto{\pgfqpoint{4.689752in}{2.939355in}}%
\pgfpathlineto{\pgfqpoint{4.690290in}{2.943407in}}%
\pgfpathlineto{\pgfqpoint{4.690828in}{2.942301in}}%
\pgfpathlineto{\pgfqpoint{4.692979in}{2.943676in}}%
\pgfpathlineto{\pgfqpoint{4.693516in}{2.942308in}}%
\pgfpathlineto{\pgfqpoint{4.694054in}{2.945259in}}%
\pgfpathlineto{\pgfqpoint{4.694592in}{2.943069in}}%
\pgfpathlineto{\pgfqpoint{4.695667in}{2.944697in}}%
\pgfpathlineto{\pgfqpoint{4.696205in}{2.944000in}}%
\pgfpathlineto{\pgfqpoint{4.696743in}{2.943933in}}%
\pgfpathlineto{\pgfqpoint{4.697281in}{2.940653in}}%
\pgfpathlineto{\pgfqpoint{4.697818in}{2.943396in}}%
\pgfpathlineto{\pgfqpoint{4.699432in}{2.945889in}}%
\pgfpathlineto{\pgfqpoint{4.699969in}{2.943724in}}%
\pgfpathlineto{\pgfqpoint{4.700507in}{2.946829in}}%
\pgfpathlineto{\pgfqpoint{4.701045in}{2.945617in}}%
\pgfpathlineto{\pgfqpoint{4.701583in}{2.946024in}}%
\pgfpathlineto{\pgfqpoint{4.702120in}{2.944538in}}%
\pgfpathlineto{\pgfqpoint{4.702658in}{2.945401in}}%
\pgfpathlineto{\pgfqpoint{4.703196in}{2.947983in}}%
\pgfpathlineto{\pgfqpoint{4.705347in}{2.939300in}}%
\pgfpathlineto{\pgfqpoint{4.705885in}{2.939740in}}%
\pgfpathlineto{\pgfqpoint{4.706422in}{2.938881in}}%
\pgfpathlineto{\pgfqpoint{4.707498in}{2.938569in}}%
\pgfpathlineto{\pgfqpoint{4.708036in}{2.937692in}}%
\pgfpathlineto{\pgfqpoint{4.708573in}{2.932146in}}%
\pgfpathlineto{\pgfqpoint{4.709649in}{2.932399in}}%
\pgfpathlineto{\pgfqpoint{4.710187in}{2.932725in}}%
\pgfpathlineto{\pgfqpoint{4.710725in}{2.935612in}}%
\pgfpathlineto{\pgfqpoint{4.712876in}{2.925696in}}%
\pgfpathlineto{\pgfqpoint{4.713413in}{2.926814in}}%
\pgfpathlineto{\pgfqpoint{4.714489in}{2.917249in}}%
\pgfpathlineto{\pgfqpoint{4.715027in}{2.920536in}}%
\pgfpathlineto{\pgfqpoint{4.715564in}{2.921067in}}%
\pgfpathlineto{\pgfqpoint{4.716640in}{2.917982in}}%
\pgfpathlineto{\pgfqpoint{4.717178in}{2.918380in}}%
\pgfpathlineto{\pgfqpoint{4.718253in}{2.919791in}}%
\pgfpathlineto{\pgfqpoint{4.718791in}{2.913755in}}%
\pgfpathlineto{\pgfqpoint{4.719329in}{2.917593in}}%
\pgfpathlineto{\pgfqpoint{4.719866in}{2.916963in}}%
\pgfpathlineto{\pgfqpoint{4.721480in}{2.907126in}}%
\pgfpathlineto{\pgfqpoint{4.722017in}{2.907766in}}%
\pgfpathlineto{\pgfqpoint{4.724168in}{2.899002in}}%
\pgfpathlineto{\pgfqpoint{4.726319in}{2.891001in}}%
\pgfpathlineto{\pgfqpoint{4.726857in}{2.891197in}}%
\pgfpathlineto{\pgfqpoint{4.731697in}{2.872558in}}%
\pgfpathlineto{\pgfqpoint{4.732235in}{2.873590in}}%
\pgfpathlineto{\pgfqpoint{4.732772in}{2.872074in}}%
\pgfpathlineto{\pgfqpoint{4.734924in}{2.877993in}}%
\pgfpathlineto{\pgfqpoint{4.737612in}{2.873786in}}%
\pgfpathlineto{\pgfqpoint{4.739226in}{2.869094in}}%
\pgfpathlineto{\pgfqpoint{4.740301in}{2.867530in}}%
\pgfpathlineto{\pgfqpoint{4.740839in}{2.868018in}}%
\pgfpathlineto{\pgfqpoint{4.742452in}{2.873356in}}%
\pgfpathlineto{\pgfqpoint{4.742990in}{2.873878in}}%
\pgfpathlineto{\pgfqpoint{4.745141in}{2.885847in}}%
\pgfpathlineto{\pgfqpoint{4.746216in}{2.881660in}}%
\pgfpathlineto{\pgfqpoint{4.747830in}{2.886811in}}%
\pgfpathlineto{\pgfqpoint{4.748367in}{2.886443in}}%
\pgfpathlineto{\pgfqpoint{4.748905in}{2.885588in}}%
\pgfpathlineto{\pgfqpoint{4.751594in}{2.894114in}}%
\pgfpathlineto{\pgfqpoint{4.752132in}{2.894304in}}%
\pgfpathlineto{\pgfqpoint{4.752669in}{2.896714in}}%
\pgfpathlineto{\pgfqpoint{4.753207in}{2.894822in}}%
\pgfpathlineto{\pgfqpoint{4.753745in}{2.894775in}}%
\pgfpathlineto{\pgfqpoint{4.754820in}{2.900308in}}%
\pgfpathlineto{\pgfqpoint{4.756434in}{2.893048in}}%
\pgfpathlineto{\pgfqpoint{4.756971in}{2.896521in}}%
\pgfpathlineto{\pgfqpoint{4.757509in}{2.892061in}}%
\pgfpathlineto{\pgfqpoint{4.758047in}{2.893321in}}%
\pgfpathlineto{\pgfqpoint{4.760198in}{2.897616in}}%
\pgfpathlineto{\pgfqpoint{4.760736in}{2.897541in}}%
\pgfpathlineto{\pgfqpoint{4.762349in}{2.890600in}}%
\pgfpathlineto{\pgfqpoint{4.763425in}{2.897607in}}%
\pgfpathlineto{\pgfqpoint{4.763962in}{2.894708in}}%
\pgfpathlineto{\pgfqpoint{4.764500in}{2.897019in}}%
\pgfpathlineto{\pgfqpoint{4.765576in}{2.900806in}}%
\pgfpathlineto{\pgfqpoint{4.767189in}{2.895952in}}%
\pgfpathlineto{\pgfqpoint{4.767727in}{2.895341in}}%
\pgfpathlineto{\pgfqpoint{4.768802in}{2.898778in}}%
\pgfpathlineto{\pgfqpoint{4.770415in}{2.896955in}}%
\pgfpathlineto{\pgfqpoint{4.773104in}{2.899107in}}%
\pgfpathlineto{\pgfqpoint{4.773642in}{2.897516in}}%
\pgfpathlineto{\pgfqpoint{4.775255in}{2.891547in}}%
\pgfpathlineto{\pgfqpoint{4.775793in}{2.891204in}}%
\pgfpathlineto{\pgfqpoint{4.777944in}{2.882582in}}%
\pgfpathlineto{\pgfqpoint{4.779019in}{2.881871in}}%
\pgfpathlineto{\pgfqpoint{4.783859in}{2.865500in}}%
\pgfpathlineto{\pgfqpoint{4.784397in}{2.865033in}}%
\pgfpathlineto{\pgfqpoint{4.787086in}{2.852367in}}%
\pgfpathlineto{\pgfqpoint{4.788161in}{2.848338in}}%
\pgfpathlineto{\pgfqpoint{4.790850in}{2.835177in}}%
\pgfpathlineto{\pgfqpoint{4.791926in}{2.834954in}}%
\pgfpathlineto{\pgfqpoint{4.793539in}{2.823620in}}%
\pgfpathlineto{\pgfqpoint{4.794614in}{2.824587in}}%
\pgfpathlineto{\pgfqpoint{4.796228in}{2.816858in}}%
\pgfpathlineto{\pgfqpoint{4.796765in}{2.815901in}}%
\pgfpathlineto{\pgfqpoint{4.798379in}{2.808824in}}%
\pgfpathlineto{\pgfqpoint{4.801067in}{2.800227in}}%
\pgfpathlineto{\pgfqpoint{4.801605in}{2.798120in}}%
\pgfpathlineto{\pgfqpoint{4.802143in}{2.798558in}}%
\pgfpathlineto{\pgfqpoint{4.802681in}{2.798610in}}%
\pgfpathlineto{\pgfqpoint{4.804832in}{2.790714in}}%
\pgfpathlineto{\pgfqpoint{4.805369in}{2.789061in}}%
\pgfpathlineto{\pgfqpoint{4.805907in}{2.789249in}}%
\pgfpathlineto{\pgfqpoint{4.806445in}{2.791661in}}%
\pgfpathlineto{\pgfqpoint{4.808058in}{2.782620in}}%
\pgfpathlineto{\pgfqpoint{4.808596in}{2.782271in}}%
\pgfpathlineto{\pgfqpoint{4.809134in}{2.784608in}}%
\pgfpathlineto{\pgfqpoint{4.811285in}{2.775883in}}%
\pgfpathlineto{\pgfqpoint{4.812360in}{2.776349in}}%
\pgfpathlineto{\pgfqpoint{4.813974in}{2.770613in}}%
\pgfpathlineto{\pgfqpoint{4.814511in}{2.772258in}}%
\pgfpathlineto{\pgfqpoint{4.816125in}{2.768291in}}%
\pgfpathlineto{\pgfqpoint{4.816662in}{2.768289in}}%
\pgfpathlineto{\pgfqpoint{4.817200in}{2.769618in}}%
\pgfpathlineto{\pgfqpoint{4.817738in}{2.768886in}}%
\pgfpathlineto{\pgfqpoint{4.818276in}{2.768635in}}%
\pgfpathlineto{\pgfqpoint{4.819351in}{2.766270in}}%
\pgfpathlineto{\pgfqpoint{4.819889in}{2.767257in}}%
\pgfpathlineto{\pgfqpoint{4.820427in}{2.762143in}}%
\pgfpathlineto{\pgfqpoint{4.820964in}{2.765872in}}%
\pgfpathlineto{\pgfqpoint{4.821502in}{2.763693in}}%
\pgfpathlineto{\pgfqpoint{4.822040in}{2.763935in}}%
\pgfpathlineto{\pgfqpoint{4.822578in}{2.765618in}}%
\pgfpathlineto{\pgfqpoint{4.823653in}{2.762029in}}%
\pgfpathlineto{\pgfqpoint{4.824729in}{2.763452in}}%
\pgfpathlineto{\pgfqpoint{4.825266in}{2.760862in}}%
\pgfpathlineto{\pgfqpoint{4.825804in}{2.762782in}}%
\pgfpathlineto{\pgfqpoint{4.826342in}{2.763122in}}%
\pgfpathlineto{\pgfqpoint{4.826880in}{2.759725in}}%
\pgfpathlineto{\pgfqpoint{4.827417in}{2.759820in}}%
\pgfpathlineto{\pgfqpoint{4.829568in}{2.764044in}}%
\pgfpathlineto{\pgfqpoint{4.830644in}{2.763886in}}%
\pgfpathlineto{\pgfqpoint{4.832257in}{2.767160in}}%
\pgfpathlineto{\pgfqpoint{4.832795in}{2.767154in}}%
\pgfpathlineto{\pgfqpoint{4.833333in}{2.769958in}}%
\pgfpathlineto{\pgfqpoint{4.833871in}{2.768457in}}%
\pgfpathlineto{\pgfqpoint{4.834408in}{2.768879in}}%
\pgfpathlineto{\pgfqpoint{4.835484in}{2.773443in}}%
\pgfpathlineto{\pgfqpoint{4.836022in}{2.772139in}}%
\pgfpathlineto{\pgfqpoint{4.837635in}{2.777019in}}%
\pgfpathlineto{\pgfqpoint{4.838710in}{2.776438in}}%
\pgfpathlineto{\pgfqpoint{4.839248in}{2.780387in}}%
\pgfpathlineto{\pgfqpoint{4.839786in}{2.779249in}}%
\pgfpathlineto{\pgfqpoint{4.840861in}{2.777426in}}%
\pgfpathlineto{\pgfqpoint{4.842475in}{2.781866in}}%
\pgfpathlineto{\pgfqpoint{4.843550in}{2.781583in}}%
\pgfpathlineto{\pgfqpoint{4.845701in}{2.788015in}}%
\pgfpathlineto{\pgfqpoint{4.846239in}{2.788011in}}%
\pgfpathlineto{\pgfqpoint{4.846777in}{2.789336in}}%
\pgfpathlineto{\pgfqpoint{4.847314in}{2.793952in}}%
\pgfpathlineto{\pgfqpoint{4.847852in}{2.790415in}}%
\pgfpathlineto{\pgfqpoint{4.853230in}{2.806352in}}%
\pgfpathlineto{\pgfqpoint{4.853767in}{2.805606in}}%
\pgfpathlineto{\pgfqpoint{4.854843in}{2.810181in}}%
\pgfpathlineto{\pgfqpoint{4.855381in}{2.810111in}}%
\pgfpathlineto{\pgfqpoint{4.855919in}{2.808672in}}%
\pgfpathlineto{\pgfqpoint{4.856456in}{2.811875in}}%
\pgfpathlineto{\pgfqpoint{4.856994in}{2.811237in}}%
\pgfpathlineto{\pgfqpoint{4.857532in}{2.811233in}}%
\pgfpathlineto{\pgfqpoint{4.859683in}{2.820383in}}%
\pgfpathlineto{\pgfqpoint{4.860221in}{2.820378in}}%
\pgfpathlineto{\pgfqpoint{4.861834in}{2.826752in}}%
\pgfpathlineto{\pgfqpoint{4.862372in}{2.826803in}}%
\pgfpathlineto{\pgfqpoint{4.866136in}{2.838380in}}%
\pgfpathlineto{\pgfqpoint{4.872051in}{2.857247in}}%
\pgfpathlineto{\pgfqpoint{4.872589in}{2.857037in}}%
\pgfpathlineto{\pgfqpoint{4.873664in}{2.857371in}}%
\pgfpathlineto{\pgfqpoint{4.874202in}{2.861046in}}%
\pgfpathlineto{\pgfqpoint{4.874740in}{2.858249in}}%
\pgfpathlineto{\pgfqpoint{4.877429in}{2.867894in}}%
\pgfpathlineto{\pgfqpoint{4.877966in}{2.865316in}}%
\pgfpathlineto{\pgfqpoint{4.880118in}{2.874114in}}%
\pgfpathlineto{\pgfqpoint{4.880655in}{2.873257in}}%
\pgfpathlineto{\pgfqpoint{4.882269in}{2.875909in}}%
\pgfpathlineto{\pgfqpoint{4.882806in}{2.876299in}}%
\pgfpathlineto{\pgfqpoint{4.883882in}{2.881838in}}%
\pgfpathlineto{\pgfqpoint{4.884420in}{2.881637in}}%
\pgfpathlineto{\pgfqpoint{4.884957in}{2.879363in}}%
\pgfpathlineto{\pgfqpoint{4.887108in}{2.886243in}}%
\pgfpathlineto{\pgfqpoint{4.888184in}{2.884659in}}%
\pgfpathlineto{\pgfqpoint{4.889797in}{2.886399in}}%
\pgfpathlineto{\pgfqpoint{4.890335in}{2.884466in}}%
\pgfpathlineto{\pgfqpoint{4.891410in}{2.887171in}}%
\pgfpathlineto{\pgfqpoint{4.891948in}{2.886902in}}%
\pgfpathlineto{\pgfqpoint{4.892486in}{2.886765in}}%
\pgfpathlineto{\pgfqpoint{4.893024in}{2.891637in}}%
\pgfpathlineto{\pgfqpoint{4.893561in}{2.889207in}}%
\pgfpathlineto{\pgfqpoint{4.894099in}{2.890199in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{2.889756in}}%
\pgfpathlineto{\pgfqpoint{4.895712in}{2.890493in}}%
\pgfpathlineto{\pgfqpoint{4.896250in}{2.891421in}}%
\pgfpathlineto{\pgfqpoint{4.896788in}{2.889348in}}%
\pgfpathlineto{\pgfqpoint{4.897863in}{2.894079in}}%
\pgfpathlineto{\pgfqpoint{4.898401in}{2.892801in}}%
\pgfpathlineto{\pgfqpoint{4.900014in}{2.894674in}}%
\pgfpathlineto{\pgfqpoint{4.901090in}{2.895069in}}%
\pgfpathlineto{\pgfqpoint{4.901628in}{2.891811in}}%
\pgfpathlineto{\pgfqpoint{4.902165in}{2.895598in}}%
\pgfpathlineto{\pgfqpoint{4.902703in}{2.892967in}}%
\pgfpathlineto{\pgfqpoint{4.903779in}{2.893821in}}%
\pgfpathlineto{\pgfqpoint{4.905392in}{2.894040in}}%
\pgfpathlineto{\pgfqpoint{4.905930in}{2.894043in}}%
\pgfpathlineto{\pgfqpoint{4.906468in}{2.895345in}}%
\pgfpathlineto{\pgfqpoint{4.907543in}{2.889627in}}%
\pgfpathlineto{\pgfqpoint{4.908081in}{2.893572in}}%
\pgfpathlineto{\pgfqpoint{4.908619in}{2.889806in}}%
\pgfpathlineto{\pgfqpoint{4.909156in}{2.889845in}}%
\pgfpathlineto{\pgfqpoint{4.910770in}{2.890855in}}%
\pgfpathlineto{\pgfqpoint{4.911307in}{2.890647in}}%
\pgfpathlineto{\pgfqpoint{4.911845in}{2.891806in}}%
\pgfpathlineto{\pgfqpoint{4.912921in}{2.886721in}}%
\pgfpathlineto{\pgfqpoint{4.913458in}{2.888303in}}%
\pgfpathlineto{\pgfqpoint{4.914534in}{2.888571in}}%
\pgfpathlineto{\pgfqpoint{4.916147in}{2.884441in}}%
\pgfpathlineto{\pgfqpoint{4.916685in}{2.884686in}}%
\pgfpathlineto{\pgfqpoint{4.917223in}{2.884786in}}%
\pgfpathlineto{\pgfqpoint{4.917760in}{2.886815in}}%
\pgfpathlineto{\pgfqpoint{4.918298in}{2.884560in}}%
\pgfpathlineto{\pgfqpoint{4.918836in}{2.885540in}}%
\pgfpathlineto{\pgfqpoint{4.921525in}{2.879220in}}%
\pgfpathlineto{\pgfqpoint{4.922600in}{2.880415in}}%
\pgfpathlineto{\pgfqpoint{4.924213in}{2.875973in}}%
\pgfpathlineto{\pgfqpoint{4.925289in}{2.874473in}}%
\pgfpathlineto{\pgfqpoint{4.925827in}{2.875651in}}%
\pgfpathlineto{\pgfqpoint{4.927440in}{2.872058in}}%
\pgfpathlineto{\pgfqpoint{4.927978in}{2.871855in}}%
\pgfpathlineto{\pgfqpoint{4.929591in}{2.868994in}}%
\pgfpathlineto{\pgfqpoint{4.931742in}{2.865232in}}%
\pgfpathlineto{\pgfqpoint{4.932280in}{2.867077in}}%
\pgfpathlineto{\pgfqpoint{4.933893in}{2.861561in}}%
\pgfpathlineto{\pgfqpoint{4.935506in}{2.858317in}}%
\pgfpathlineto{\pgfqpoint{4.936044in}{2.858219in}}%
\pgfpathlineto{\pgfqpoint{4.937657in}{2.852717in}}%
\pgfpathlineto{\pgfqpoint{4.938733in}{2.853582in}}%
\pgfpathlineto{\pgfqpoint{4.939271in}{2.852920in}}%
\pgfpathlineto{\pgfqpoint{4.940884in}{2.848275in}}%
\pgfpathlineto{\pgfqpoint{4.941422in}{2.848272in}}%
\pgfpathlineto{\pgfqpoint{4.942497in}{2.844857in}}%
\pgfpathlineto{\pgfqpoint{4.943035in}{2.846845in}}%
\pgfpathlineto{\pgfqpoint{4.944110in}{2.843780in}}%
\pgfpathlineto{\pgfqpoint{4.944648in}{2.844084in}}%
\pgfpathlineto{\pgfqpoint{4.945724in}{2.841480in}}%
\pgfpathlineto{\pgfqpoint{4.947337in}{2.837152in}}%
\pgfpathlineto{\pgfqpoint{4.947875in}{2.838226in}}%
\pgfpathlineto{\pgfqpoint{4.949488in}{2.834472in}}%
\pgfpathlineto{\pgfqpoint{4.950563in}{2.830502in}}%
\pgfpathlineto{\pgfqpoint{4.951101in}{2.832887in}}%
\pgfpathlineto{\pgfqpoint{4.951639in}{2.830141in}}%
\pgfpathlineto{\pgfqpoint{4.952177in}{2.830778in}}%
\pgfpathlineto{\pgfqpoint{4.952715in}{2.830775in}}%
\pgfpathlineto{\pgfqpoint{4.954328in}{2.826408in}}%
\pgfpathlineto{\pgfqpoint{4.954866in}{2.827394in}}%
\pgfpathlineto{\pgfqpoint{4.955403in}{2.827395in}}%
\pgfpathlineto{\pgfqpoint{4.955941in}{2.828768in}}%
\pgfpathlineto{\pgfqpoint{4.957017in}{2.822841in}}%
\pgfpathlineto{\pgfqpoint{4.957554in}{2.823008in}}%
\pgfpathlineto{\pgfqpoint{4.958630in}{2.822836in}}%
\pgfpathlineto{\pgfqpoint{4.960243in}{2.821089in}}%
\pgfpathlineto{\pgfqpoint{4.960781in}{2.821090in}}%
\pgfpathlineto{\pgfqpoint{4.961319in}{2.818998in}}%
\pgfpathlineto{\pgfqpoint{4.961856in}{2.819457in}}%
\pgfpathlineto{\pgfqpoint{4.962394in}{2.820959in}}%
\pgfpathlineto{\pgfqpoint{4.963470in}{2.819052in}}%
\pgfpathlineto{\pgfqpoint{4.964007in}{2.819949in}}%
\pgfpathlineto{\pgfqpoint{4.964545in}{2.814089in}}%
\pgfpathlineto{\pgfqpoint{4.965083in}{2.817547in}}%
\pgfpathlineto{\pgfqpoint{4.966158in}{2.815775in}}%
\pgfpathlineto{\pgfqpoint{4.966696in}{2.817808in}}%
\pgfpathlineto{\pgfqpoint{4.967234in}{2.815735in}}%
\pgfpathlineto{\pgfqpoint{4.967772in}{2.813739in}}%
\pgfpathlineto{\pgfqpoint{4.968309in}{2.814407in}}%
\pgfpathlineto{\pgfqpoint{4.968847in}{2.814411in}}%
\pgfpathlineto{\pgfqpoint{4.969385in}{2.816780in}}%
\pgfpathlineto{\pgfqpoint{4.969923in}{2.815714in}}%
\pgfpathlineto{\pgfqpoint{4.970460in}{2.815031in}}%
\pgfpathlineto{\pgfqpoint{4.971536in}{2.812075in}}%
\pgfpathlineto{\pgfqpoint{4.972611in}{2.813396in}}%
\pgfpathlineto{\pgfqpoint{4.973149in}{2.812980in}}%
\pgfpathlineto{\pgfqpoint{4.974762in}{2.816680in}}%
\pgfpathlineto{\pgfqpoint{4.975838in}{2.812688in}}%
\pgfpathlineto{\pgfqpoint{4.976914in}{2.813268in}}%
\pgfpathlineto{\pgfqpoint{4.977989in}{2.813513in}}%
\pgfpathlineto{\pgfqpoint{4.978527in}{2.816841in}}%
\pgfpathlineto{\pgfqpoint{4.979602in}{2.813111in}}%
\pgfpathlineto{\pgfqpoint{4.981216in}{2.817181in}}%
\pgfpathlineto{\pgfqpoint{4.982291in}{2.812484in}}%
\pgfpathlineto{\pgfqpoint{4.984442in}{2.815496in}}%
\pgfpathlineto{\pgfqpoint{4.986593in}{2.814661in}}%
\pgfpathlineto{\pgfqpoint{4.987669in}{2.818226in}}%
\pgfpathlineto{\pgfqpoint{4.988206in}{2.816694in}}%
\pgfpathlineto{\pgfqpoint{4.988744in}{2.821141in}}%
\pgfpathlineto{\pgfqpoint{4.989282in}{2.817724in}}%
\pgfpathlineto{\pgfqpoint{4.990357in}{2.818156in}}%
\pgfpathlineto{\pgfqpoint{4.991433in}{2.823583in}}%
\pgfpathlineto{\pgfqpoint{4.991971in}{2.823218in}}%
\pgfpathlineto{\pgfqpoint{4.993046in}{2.827339in}}%
\pgfpathlineto{\pgfqpoint{4.993584in}{2.823345in}}%
\pgfpathlineto{\pgfqpoint{4.994122in}{2.825138in}}%
\pgfpathlineto{\pgfqpoint{4.994659in}{2.826711in}}%
\pgfpathlineto{\pgfqpoint{4.995197in}{2.826324in}}%
\pgfpathlineto{\pgfqpoint{4.995735in}{2.822482in}}%
\pgfpathlineto{\pgfqpoint{4.997348in}{2.831683in}}%
\pgfpathlineto{\pgfqpoint{4.999499in}{2.830500in}}%
\pgfpathlineto{\pgfqpoint{5.000037in}{2.831928in}}%
\pgfpathlineto{\pgfqpoint{5.000575in}{2.830703in}}%
\pgfpathlineto{\pgfqpoint{5.001113in}{2.830702in}}%
\pgfpathlineto{\pgfqpoint{5.003264in}{2.839560in}}%
\pgfpathlineto{\pgfqpoint{5.004339in}{2.836397in}}%
\pgfpathlineto{\pgfqpoint{5.005415in}{2.838879in}}%
\pgfpathlineto{\pgfqpoint{5.005952in}{2.836248in}}%
\pgfpathlineto{\pgfqpoint{5.007566in}{2.840333in}}%
\pgfpathlineto{\pgfqpoint{5.008103in}{2.843373in}}%
\pgfpathlineto{\pgfqpoint{5.009717in}{2.839072in}}%
\pgfpathlineto{\pgfqpoint{5.011330in}{2.845374in}}%
\pgfpathlineto{\pgfqpoint{5.012405in}{2.845729in}}%
\pgfpathlineto{\pgfqpoint{5.012943in}{2.844485in}}%
\pgfpathlineto{\pgfqpoint{5.014556in}{2.848814in}}%
\pgfpathlineto{\pgfqpoint{5.015632in}{2.849258in}}%
\pgfpathlineto{\pgfqpoint{5.016707in}{2.852708in}}%
\pgfpathlineto{\pgfqpoint{5.017245in}{2.851633in}}%
\pgfpathlineto{\pgfqpoint{5.017783in}{2.851642in}}%
\pgfpathlineto{\pgfqpoint{5.019396in}{2.856488in}}%
\pgfpathlineto{\pgfqpoint{5.020472in}{2.852482in}}%
\pgfpathlineto{\pgfqpoint{5.021547in}{2.859312in}}%
\pgfpathlineto{\pgfqpoint{5.022085in}{2.856928in}}%
\pgfpathlineto{\pgfqpoint{5.023160in}{2.858772in}}%
\pgfpathlineto{\pgfqpoint{5.023698in}{2.857505in}}%
\pgfpathlineto{\pgfqpoint{5.024236in}{2.858688in}}%
\pgfpathlineto{\pgfqpoint{5.025312in}{2.859166in}}%
\pgfpathlineto{\pgfqpoint{5.026387in}{2.859739in}}%
\pgfpathlineto{\pgfqpoint{5.026925in}{2.864300in}}%
\pgfpathlineto{\pgfqpoint{5.027463in}{2.860823in}}%
\pgfpathlineto{\pgfqpoint{5.028538in}{2.860108in}}%
\pgfpathlineto{\pgfqpoint{5.029076in}{2.863794in}}%
\pgfpathlineto{\pgfqpoint{5.029614in}{2.862604in}}%
\pgfpathlineto{\pgfqpoint{5.031227in}{2.862638in}}%
\pgfpathlineto{\pgfqpoint{5.032302in}{2.866143in}}%
\pgfpathlineto{\pgfqpoint{5.032840in}{2.864944in}}%
\pgfpathlineto{\pgfqpoint{5.033378in}{2.865776in}}%
\pgfpathlineto{\pgfqpoint{5.035529in}{2.869053in}}%
\pgfpathlineto{\pgfqpoint{5.037680in}{2.866562in}}%
\pgfpathlineto{\pgfqpoint{5.039293in}{2.869537in}}%
\pgfpathlineto{\pgfqpoint{5.039831in}{2.868100in}}%
\pgfpathlineto{\pgfqpoint{5.040369in}{2.869039in}}%
\pgfpathlineto{\pgfqpoint{5.040906in}{2.870757in}}%
\pgfpathlineto{\pgfqpoint{5.041444in}{2.868075in}}%
\pgfpathlineto{\pgfqpoint{5.041982in}{2.870006in}}%
\pgfpathlineto{\pgfqpoint{5.043595in}{2.869440in}}%
\pgfpathlineto{\pgfqpoint{5.044671in}{2.868236in}}%
\pgfpathlineto{\pgfqpoint{5.045746in}{2.870833in}}%
\pgfpathlineto{\pgfqpoint{5.046284in}{2.869395in}}%
\pgfpathlineto{\pgfqpoint{5.047897in}{2.869871in}}%
\pgfpathlineto{\pgfqpoint{5.048435in}{2.870957in}}%
\pgfpathlineto{\pgfqpoint{5.048973in}{2.870195in}}%
\pgfpathlineto{\pgfqpoint{5.049511in}{2.868688in}}%
\pgfpathlineto{\pgfqpoint{5.050586in}{2.871486in}}%
\pgfpathlineto{\pgfqpoint{5.051662in}{2.868071in}}%
\pgfpathlineto{\pgfqpoint{5.052199in}{2.869357in}}%
\pgfpathlineto{\pgfqpoint{5.052737in}{2.873206in}}%
\pgfpathlineto{\pgfqpoint{5.053813in}{2.868393in}}%
\pgfpathlineto{\pgfqpoint{5.054350in}{2.868805in}}%
\pgfpathlineto{\pgfqpoint{5.054888in}{2.866784in}}%
\pgfpathlineto{\pgfqpoint{5.055426in}{2.867728in}}%
\pgfpathlineto{\pgfqpoint{5.059190in}{2.868378in}}%
\pgfpathlineto{\pgfqpoint{5.060266in}{2.865085in}}%
\pgfpathlineto{\pgfqpoint{5.060803in}{2.869091in}}%
\pgfpathlineto{\pgfqpoint{5.060803in}{2.869091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.085116in}{2.505429in}}{\pgfqpoint{2.069767in}{0.824571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.179197in}{2.892941in}}%
\pgfpathlineto{\pgfqpoint{3.188338in}{2.848328in}}%
\pgfpathlineto{\pgfqpoint{3.192103in}{2.838734in}}%
\pgfpathlineto{\pgfqpoint{3.194254in}{2.837743in}}%
\pgfpathlineto{\pgfqpoint{3.197480in}{2.837797in}}%
\pgfpathlineto{\pgfqpoint{3.209311in}{2.841516in}}%
\pgfpathlineto{\pgfqpoint{3.212537in}{2.838368in}}%
\pgfpathlineto{\pgfqpoint{3.218453in}{2.835906in}}%
\pgfpathlineto{\pgfqpoint{3.223293in}{2.834185in}}%
\pgfpathlineto{\pgfqpoint{3.226519in}{2.835229in}}%
\pgfpathlineto{\pgfqpoint{3.229746in}{2.839663in}}%
\pgfpathlineto{\pgfqpoint{3.238350in}{2.860544in}}%
\pgfpathlineto{\pgfqpoint{3.246954in}{2.891564in}}%
\pgfpathlineto{\pgfqpoint{3.257171in}{2.925893in}}%
\pgfpathlineto{\pgfqpoint{3.263086in}{2.940213in}}%
\pgfpathlineto{\pgfqpoint{3.270615in}{2.955652in}}%
\pgfpathlineto{\pgfqpoint{3.272766in}{2.959199in}}%
\pgfpathlineto{\pgfqpoint{3.277606in}{2.965163in}}%
\pgfpathlineto{\pgfqpoint{3.285134in}{2.976569in}}%
\pgfpathlineto{\pgfqpoint{3.291588in}{2.989771in}}%
\pgfpathlineto{\pgfqpoint{3.313636in}{3.044181in}}%
\pgfpathlineto{\pgfqpoint{3.319013in}{3.047450in}}%
\pgfpathlineto{\pgfqpoint{3.321164in}{3.048079in}}%
\pgfpathlineto{\pgfqpoint{3.324391in}{3.050184in}}%
\pgfpathlineto{\pgfqpoint{3.332995in}{3.046432in}}%
\pgfpathlineto{\pgfqpoint{3.335146in}{3.045663in}}%
\pgfpathlineto{\pgfqpoint{3.337835in}{3.042992in}}%
\pgfpathlineto{\pgfqpoint{3.342137in}{3.043282in}}%
\pgfpathlineto{\pgfqpoint{3.347514in}{3.044152in}}%
\pgfpathlineto{\pgfqpoint{3.350741in}{3.042952in}}%
\pgfpathlineto{\pgfqpoint{3.352354in}{3.041926in}}%
\pgfpathlineto{\pgfqpoint{3.355043in}{3.042711in}}%
\pgfpathlineto{\pgfqpoint{3.363109in}{3.029690in}}%
\pgfpathlineto{\pgfqpoint{3.370638in}{3.016383in}}%
\pgfpathlineto{\pgfqpoint{3.372251in}{3.013493in}}%
\pgfpathlineto{\pgfqpoint{3.375477in}{3.004760in}}%
\pgfpathlineto{\pgfqpoint{3.381930in}{2.986926in}}%
\pgfpathlineto{\pgfqpoint{3.385157in}{2.981265in}}%
\pgfpathlineto{\pgfqpoint{3.395912in}{2.964161in}}%
\pgfpathlineto{\pgfqpoint{3.400752in}{2.959984in}}%
\pgfpathlineto{\pgfqpoint{3.416347in}{2.937273in}}%
\pgfpathlineto{\pgfqpoint{3.421187in}{2.921890in}}%
\pgfpathlineto{\pgfqpoint{3.438933in}{2.866359in}}%
\pgfpathlineto{\pgfqpoint{3.442159in}{2.862641in}}%
\pgfpathlineto{\pgfqpoint{3.446461in}{2.859061in}}%
\pgfpathlineto{\pgfqpoint{3.450763in}{2.854722in}}%
\pgfpathlineto{\pgfqpoint{3.458830in}{2.855750in}}%
\pgfpathlineto{\pgfqpoint{3.463132in}{2.859267in}}%
\pgfpathlineto{\pgfqpoint{3.466358in}{2.857838in}}%
\pgfpathlineto{\pgfqpoint{3.471736in}{2.854246in}}%
\pgfpathlineto{\pgfqpoint{3.480877in}{2.840794in}}%
\pgfpathlineto{\pgfqpoint{3.486255in}{2.834048in}}%
\pgfpathlineto{\pgfqpoint{3.490557in}{2.827894in}}%
\pgfpathlineto{\pgfqpoint{3.494321in}{2.825890in}}%
\pgfpathlineto{\pgfqpoint{3.497548in}{2.826030in}}%
\pgfpathlineto{\pgfqpoint{3.501850in}{2.826799in}}%
\pgfpathlineto{\pgfqpoint{3.506152in}{2.826777in}}%
\pgfpathlineto{\pgfqpoint{3.514218in}{2.827078in}}%
\pgfpathlineto{\pgfqpoint{3.521209in}{2.818127in}}%
\pgfpathlineto{\pgfqpoint{3.527662in}{2.804575in}}%
\pgfpathlineto{\pgfqpoint{3.529813in}{2.801359in}}%
\pgfpathlineto{\pgfqpoint{3.534115in}{2.795004in}}%
\pgfpathlineto{\pgfqpoint{3.536804in}{2.797323in}}%
\pgfpathlineto{\pgfqpoint{3.544333in}{2.808534in}}%
\pgfpathlineto{\pgfqpoint{3.549710in}{2.823855in}}%
\pgfpathlineto{\pgfqpoint{3.557777in}{2.848842in}}%
\pgfpathlineto{\pgfqpoint{3.561003in}{2.855026in}}%
\pgfpathlineto{\pgfqpoint{3.567994in}{2.855418in}}%
\pgfpathlineto{\pgfqpoint{3.573371in}{2.855423in}}%
\pgfpathlineto{\pgfqpoint{3.575522in}{2.855693in}}%
\pgfpathlineto{\pgfqpoint{3.582513in}{2.864682in}}%
\pgfpathlineto{\pgfqpoint{3.591117in}{2.896523in}}%
\pgfpathlineto{\pgfqpoint{3.596495in}{2.929730in}}%
\pgfpathlineto{\pgfqpoint{3.610477in}{3.019454in}}%
\pgfpathlineto{\pgfqpoint{3.616930in}{3.045393in}}%
\pgfpathlineto{\pgfqpoint{3.620694in}{3.056586in}}%
\pgfpathlineto{\pgfqpoint{3.627147in}{3.075079in}}%
\pgfpathlineto{\pgfqpoint{3.630911in}{3.088450in}}%
\pgfpathlineto{\pgfqpoint{3.643280in}{3.151433in}}%
\pgfpathlineto{\pgfqpoint{3.661026in}{3.253163in}}%
\pgfpathlineto{\pgfqpoint{3.664790in}{3.272437in}}%
\pgfpathlineto{\pgfqpoint{3.668016in}{3.280580in}}%
\pgfpathlineto{\pgfqpoint{3.670167in}{3.275705in}}%
\pgfpathlineto{\pgfqpoint{3.672318in}{3.256696in}}%
\pgfpathlineto{\pgfqpoint{3.677696in}{3.197729in}}%
\pgfpathlineto{\pgfqpoint{3.678772in}{3.198334in}}%
\pgfpathlineto{\pgfqpoint{3.679847in}{3.204528in}}%
\pgfpathlineto{\pgfqpoint{3.683074in}{3.225350in}}%
\pgfpathlineto{\pgfqpoint{3.683611in}{3.224383in}}%
\pgfpathlineto{\pgfqpoint{3.685225in}{3.208456in}}%
\pgfpathlineto{\pgfqpoint{3.688989in}{3.161251in}}%
\pgfpathlineto{\pgfqpoint{3.690064in}{3.164163in}}%
\pgfpathlineto{\pgfqpoint{3.695442in}{3.214001in}}%
\pgfpathlineto{\pgfqpoint{3.695980in}{3.212854in}}%
\pgfpathlineto{\pgfqpoint{3.698131in}{3.195809in}}%
\pgfpathlineto{\pgfqpoint{3.701895in}{3.161469in}}%
\pgfpathlineto{\pgfqpoint{3.702433in}{3.161353in}}%
\pgfpathlineto{\pgfqpoint{3.703508in}{3.167245in}}%
\pgfpathlineto{\pgfqpoint{3.707273in}{3.200345in}}%
\pgfpathlineto{\pgfqpoint{3.707810in}{3.200183in}}%
\pgfpathlineto{\pgfqpoint{3.708886in}{3.195013in}}%
\pgfpathlineto{\pgfqpoint{3.712650in}{3.164388in}}%
\pgfpathlineto{\pgfqpoint{3.713726in}{3.166483in}}%
\pgfpathlineto{\pgfqpoint{3.716414in}{3.185438in}}%
\pgfpathlineto{\pgfqpoint{3.718028in}{3.190746in}}%
\pgfpathlineto{\pgfqpoint{3.719103in}{3.187839in}}%
\pgfpathlineto{\pgfqpoint{3.720716in}{3.178938in}}%
\pgfpathlineto{\pgfqpoint{3.723405in}{3.164699in}}%
\pgfpathlineto{\pgfqpoint{3.724481in}{3.164031in}}%
\pgfpathlineto{\pgfqpoint{3.725556in}{3.166664in}}%
\pgfpathlineto{\pgfqpoint{3.729321in}{3.183674in}}%
\pgfpathlineto{\pgfqpoint{3.729858in}{3.182986in}}%
\pgfpathlineto{\pgfqpoint{3.730934in}{3.177227in}}%
\pgfpathlineto{\pgfqpoint{3.735774in}{3.128506in}}%
\pgfpathlineto{\pgfqpoint{3.736311in}{3.129238in}}%
\pgfpathlineto{\pgfqpoint{3.740076in}{3.149833in}}%
\pgfpathlineto{\pgfqpoint{3.740613in}{3.147374in}}%
\pgfpathlineto{\pgfqpoint{3.741689in}{3.139163in}}%
\pgfpathlineto{\pgfqpoint{3.745453in}{3.099115in}}%
\pgfpathlineto{\pgfqpoint{3.746529in}{3.098831in}}%
\pgfpathlineto{\pgfqpoint{3.748680in}{3.103510in}}%
\pgfpathlineto{\pgfqpoint{3.749218in}{3.102612in}}%
\pgfpathlineto{\pgfqpoint{3.750831in}{3.091737in}}%
\pgfpathlineto{\pgfqpoint{3.754595in}{3.066728in}}%
\pgfpathlineto{\pgfqpoint{3.757822in}{3.057111in}}%
\pgfpathlineto{\pgfqpoint{3.761048in}{3.043525in}}%
\pgfpathlineto{\pgfqpoint{3.764275in}{3.034610in}}%
\pgfpathlineto{\pgfqpoint{3.770728in}{2.996968in}}%
\pgfpathlineto{\pgfqpoint{3.772341in}{2.993240in}}%
\pgfpathlineto{\pgfqpoint{3.775030in}{2.980686in}}%
\pgfpathlineto{\pgfqpoint{3.780407in}{2.952215in}}%
\pgfpathlineto{\pgfqpoint{3.784172in}{2.939762in}}%
\pgfpathlineto{\pgfqpoint{3.788474in}{2.912865in}}%
\pgfpathlineto{\pgfqpoint{3.797616in}{2.863091in}}%
\pgfpathlineto{\pgfqpoint{3.801918in}{2.848629in}}%
\pgfpathlineto{\pgfqpoint{3.807833in}{2.820066in}}%
\pgfpathlineto{\pgfqpoint{3.809446in}{2.816478in}}%
\pgfpathlineto{\pgfqpoint{3.812673in}{2.800657in}}%
\pgfpathlineto{\pgfqpoint{3.816437in}{2.785671in}}%
\pgfpathlineto{\pgfqpoint{3.818588in}{2.777544in}}%
\pgfpathlineto{\pgfqpoint{3.821277in}{2.759902in}}%
\pgfpathlineto{\pgfqpoint{3.825579in}{2.734082in}}%
\pgfpathlineto{\pgfqpoint{3.827730in}{2.728757in}}%
\pgfpathlineto{\pgfqpoint{3.828805in}{2.729677in}}%
\pgfpathlineto{\pgfqpoint{3.833645in}{2.748128in}}%
\pgfpathlineto{\pgfqpoint{3.834183in}{2.747726in}}%
\pgfpathlineto{\pgfqpoint{3.835258in}{2.742489in}}%
\pgfpathlineto{\pgfqpoint{3.840636in}{2.704693in}}%
\pgfpathlineto{\pgfqpoint{3.849778in}{2.712119in}}%
\pgfpathlineto{\pgfqpoint{3.851391in}{2.709807in}}%
\pgfpathlineto{\pgfqpoint{3.852467in}{2.708580in}}%
\pgfpathlineto{\pgfqpoint{3.853542in}{2.711263in}}%
\pgfpathlineto{\pgfqpoint{3.855693in}{2.727353in}}%
\pgfpathlineto{\pgfqpoint{3.861071in}{2.770978in}}%
\pgfpathlineto{\pgfqpoint{3.866448in}{2.801538in}}%
\pgfpathlineto{\pgfqpoint{3.869675in}{2.812111in}}%
\pgfpathlineto{\pgfqpoint{3.873977in}{2.835628in}}%
\pgfpathlineto{\pgfqpoint{3.881505in}{2.888759in}}%
\pgfpathlineto{\pgfqpoint{3.888496in}{2.932347in}}%
\pgfpathlineto{\pgfqpoint{3.896563in}{2.973306in}}%
\pgfpathlineto{\pgfqpoint{3.906242in}{2.988804in}}%
\pgfpathlineto{\pgfqpoint{3.907855in}{2.987287in}}%
\pgfpathlineto{\pgfqpoint{3.910544in}{2.980586in}}%
\pgfpathlineto{\pgfqpoint{3.915922in}{2.956684in}}%
\pgfpathlineto{\pgfqpoint{3.924526in}{2.901530in}}%
\pgfpathlineto{\pgfqpoint{3.933668in}{2.825813in}}%
\pgfpathlineto{\pgfqpoint{3.943347in}{2.771054in}}%
\pgfpathlineto{\pgfqpoint{3.947112in}{2.757248in}}%
\pgfpathlineto{\pgfqpoint{3.957329in}{2.739941in}}%
\pgfpathlineto{\pgfqpoint{3.961631in}{2.734799in}}%
\pgfpathlineto{\pgfqpoint{3.963782in}{2.729214in}}%
\pgfpathlineto{\pgfqpoint{3.973999in}{2.692842in}}%
\pgfpathlineto{\pgfqpoint{3.986368in}{2.639117in}}%
\pgfpathlineto{\pgfqpoint{3.991745in}{2.623179in}}%
\pgfpathlineto{\pgfqpoint{3.997661in}{2.615929in}}%
\pgfpathlineto{\pgfqpoint{3.999274in}{2.616051in}}%
\pgfpathlineto{\pgfqpoint{4.002500in}{2.621120in}}%
\pgfpathlineto{\pgfqpoint{4.005727in}{2.624841in}}%
\pgfpathlineto{\pgfqpoint{4.010567in}{2.625640in}}%
\pgfpathlineto{\pgfqpoint{4.013793in}{2.630113in}}%
\pgfpathlineto{\pgfqpoint{4.017020in}{2.632623in}}%
\pgfpathlineto{\pgfqpoint{4.019709in}{2.632385in}}%
\pgfpathlineto{\pgfqpoint{4.022397in}{2.629364in}}%
\pgfpathlineto{\pgfqpoint{4.026162in}{2.620403in}}%
\pgfpathlineto{\pgfqpoint{4.041757in}{2.567888in}}%
\pgfpathlineto{\pgfqpoint{4.046059in}{2.555119in}}%
\pgfpathlineto{\pgfqpoint{4.050898in}{2.546864in}}%
\pgfpathlineto{\pgfqpoint{4.055200in}{2.543143in}}%
\pgfpathlineto{\pgfqpoint{4.057351in}{2.543136in}}%
\pgfpathlineto{\pgfqpoint{4.058427in}{2.543993in}}%
\pgfpathlineto{\pgfqpoint{4.062729in}{2.551223in}}%
\pgfpathlineto{\pgfqpoint{4.075635in}{2.579543in}}%
\pgfpathlineto{\pgfqpoint{4.083164in}{2.592754in}}%
\pgfpathlineto{\pgfqpoint{4.096070in}{2.619503in}}%
\pgfpathlineto{\pgfqpoint{4.101985in}{2.630457in}}%
\pgfpathlineto{\pgfqpoint{4.109514in}{2.640603in}}%
\pgfpathlineto{\pgfqpoint{4.112203in}{2.641509in}}%
\pgfpathlineto{\pgfqpoint{4.114354in}{2.640952in}}%
\pgfpathlineto{\pgfqpoint{4.116505in}{2.639440in}}%
\pgfpathlineto{\pgfqpoint{4.126722in}{2.619733in}}%
\pgfpathlineto{\pgfqpoint{4.134788in}{2.600646in}}%
\pgfpathlineto{\pgfqpoint{4.141779in}{2.588580in}}%
\pgfpathlineto{\pgfqpoint{4.145543in}{2.586942in}}%
\pgfpathlineto{\pgfqpoint{4.149845in}{2.588757in}}%
\pgfpathlineto{\pgfqpoint{4.154147in}{2.592719in}}%
\pgfpathlineto{\pgfqpoint{4.158987in}{2.597238in}}%
\pgfpathlineto{\pgfqpoint{4.164365in}{2.599953in}}%
\pgfpathlineto{\pgfqpoint{4.167054in}{2.598805in}}%
\pgfpathlineto{\pgfqpoint{4.169742in}{2.595743in}}%
\pgfpathlineto{\pgfqpoint{4.175658in}{2.584967in}}%
\pgfpathlineto{\pgfqpoint{4.182649in}{2.569406in}}%
\pgfpathlineto{\pgfqpoint{4.186413in}{2.563996in}}%
\pgfpathlineto{\pgfqpoint{4.188026in}{2.563876in}}%
\pgfpathlineto{\pgfqpoint{4.190715in}{2.567494in}}%
\pgfpathlineto{\pgfqpoint{4.204159in}{2.597958in}}%
\pgfpathlineto{\pgfqpoint{4.213838in}{2.626930in}}%
\pgfpathlineto{\pgfqpoint{4.218140in}{2.635235in}}%
\pgfpathlineto{\pgfqpoint{4.222442in}{2.640230in}}%
\pgfpathlineto{\pgfqpoint{4.226744in}{2.643392in}}%
\pgfpathlineto{\pgfqpoint{4.230509in}{2.638578in}}%
\pgfpathlineto{\pgfqpoint{4.233198in}{2.632316in}}%
\pgfpathlineto{\pgfqpoint{4.239651in}{2.613166in}}%
\pgfpathlineto{\pgfqpoint{4.243953in}{2.601502in}}%
\pgfpathlineto{\pgfqpoint{4.247717in}{2.593267in}}%
\pgfpathlineto{\pgfqpoint{4.253632in}{2.589271in}}%
\pgfpathlineto{\pgfqpoint{4.256321in}{2.591951in}}%
\pgfpathlineto{\pgfqpoint{4.259010in}{2.597881in}}%
\pgfpathlineto{\pgfqpoint{4.262774in}{2.612704in}}%
\pgfpathlineto{\pgfqpoint{4.281058in}{2.690600in}}%
\pgfpathlineto{\pgfqpoint{4.284284in}{2.693527in}}%
\pgfpathlineto{\pgfqpoint{4.290737in}{2.695837in}}%
\pgfpathlineto{\pgfqpoint{4.295039in}{2.692488in}}%
\pgfpathlineto{\pgfqpoint{4.299341in}{2.686220in}}%
\pgfpathlineto{\pgfqpoint{4.309021in}{2.679743in}}%
\pgfpathlineto{\pgfqpoint{4.312248in}{2.681896in}}%
\pgfpathlineto{\pgfqpoint{4.320314in}{2.698709in}}%
\pgfpathlineto{\pgfqpoint{4.338060in}{2.759519in}}%
\pgfpathlineto{\pgfqpoint{4.347739in}{2.773635in}}%
\pgfpathlineto{\pgfqpoint{4.354730in}{2.776455in}}%
\pgfpathlineto{\pgfqpoint{4.360108in}{2.771208in}}%
\pgfpathlineto{\pgfqpoint{4.363872in}{2.769036in}}%
\pgfpathlineto{\pgfqpoint{4.367099in}{2.768224in}}%
\pgfpathlineto{\pgfqpoint{4.371938in}{2.765068in}}%
\pgfpathlineto{\pgfqpoint{4.374090in}{2.765569in}}%
\pgfpathlineto{\pgfqpoint{4.381618in}{2.774361in}}%
\pgfpathlineto{\pgfqpoint{4.393449in}{2.808592in}}%
\pgfpathlineto{\pgfqpoint{4.409581in}{2.860360in}}%
\pgfpathlineto{\pgfqpoint{4.412808in}{2.866392in}}%
\pgfpathlineto{\pgfqpoint{4.415497in}{2.866433in}}%
\pgfpathlineto{\pgfqpoint{4.418185in}{2.865934in}}%
\pgfpathlineto{\pgfqpoint{4.421412in}{2.864362in}}%
\pgfpathlineto{\pgfqpoint{4.427865in}{2.857803in}}%
\pgfpathlineto{\pgfqpoint{4.431092in}{2.849283in}}%
\pgfpathlineto{\pgfqpoint{4.433780in}{2.844398in}}%
\pgfpathlineto{\pgfqpoint{4.440771in}{2.842913in}}%
\pgfpathlineto{\pgfqpoint{4.448300in}{2.845339in}}%
\pgfpathlineto{\pgfqpoint{4.451526in}{2.852775in}}%
\pgfpathlineto{\pgfqpoint{4.454753in}{2.858284in}}%
\pgfpathlineto{\pgfqpoint{4.459055in}{2.861027in}}%
\pgfpathlineto{\pgfqpoint{4.461744in}{2.863258in}}%
\pgfpathlineto{\pgfqpoint{4.468197in}{2.873162in}}%
\pgfpathlineto{\pgfqpoint{4.471423in}{2.870688in}}%
\pgfpathlineto{\pgfqpoint{4.474650in}{2.867656in}}%
\pgfpathlineto{\pgfqpoint{4.478952in}{2.863057in}}%
\pgfpathlineto{\pgfqpoint{4.487556in}{2.854653in}}%
\pgfpathlineto{\pgfqpoint{4.490782in}{2.848537in}}%
\pgfpathlineto{\pgfqpoint{4.496698in}{2.838726in}}%
\pgfpathlineto{\pgfqpoint{4.499387in}{2.836608in}}%
\pgfpathlineto{\pgfqpoint{4.501538in}{2.836711in}}%
\pgfpathlineto{\pgfqpoint{4.504226in}{2.838637in}}%
\pgfpathlineto{\pgfqpoint{4.506377in}{2.839936in}}%
\pgfpathlineto{\pgfqpoint{4.509066in}{2.841370in}}%
\pgfpathlineto{\pgfqpoint{4.510142in}{2.842411in}}%
\pgfpathlineto{\pgfqpoint{4.514444in}{2.848258in}}%
\pgfpathlineto{\pgfqpoint{4.518746in}{2.851165in}}%
\pgfpathlineto{\pgfqpoint{4.524123in}{2.850174in}}%
\pgfpathlineto{\pgfqpoint{4.527350in}{2.852006in}}%
\pgfpathlineto{\pgfqpoint{4.536492in}{2.841729in}}%
\pgfpathlineto{\pgfqpoint{4.539718in}{2.838710in}}%
\pgfpathlineto{\pgfqpoint{4.541869in}{2.838797in}}%
\pgfpathlineto{\pgfqpoint{4.544020in}{2.839151in}}%
\pgfpathlineto{\pgfqpoint{4.547785in}{2.837423in}}%
\pgfpathlineto{\pgfqpoint{4.553700in}{2.840532in}}%
\pgfpathlineto{\pgfqpoint{4.560153in}{2.849968in}}%
\pgfpathlineto{\pgfqpoint{4.572521in}{2.879088in}}%
\pgfpathlineto{\pgfqpoint{4.577899in}{2.886657in}}%
\pgfpathlineto{\pgfqpoint{4.580050in}{2.890564in}}%
\pgfpathlineto{\pgfqpoint{4.584352in}{2.898819in}}%
\pgfpathlineto{\pgfqpoint{4.586503in}{2.898688in}}%
\pgfpathlineto{\pgfqpoint{4.591343in}{2.897930in}}%
\pgfpathlineto{\pgfqpoint{4.601560in}{2.907931in}}%
\pgfpathlineto{\pgfqpoint{4.605324in}{2.911403in}}%
\pgfpathlineto{\pgfqpoint{4.612853in}{2.920150in}}%
\pgfpathlineto{\pgfqpoint{4.621995in}{2.938356in}}%
\pgfpathlineto{\pgfqpoint{4.627910in}{2.944308in}}%
\pgfpathlineto{\pgfqpoint{4.632750in}{2.948447in}}%
\pgfpathlineto{\pgfqpoint{4.644581in}{2.950459in}}%
\pgfpathlineto{\pgfqpoint{4.647269in}{2.949953in}}%
\pgfpathlineto{\pgfqpoint{4.651034in}{2.951648in}}%
\pgfpathlineto{\pgfqpoint{4.653185in}{2.950640in}}%
\pgfpathlineto{\pgfqpoint{4.658024in}{2.942767in}}%
\pgfpathlineto{\pgfqpoint{4.661251in}{2.938593in}}%
\pgfpathlineto{\pgfqpoint{4.666091in}{2.933062in}}%
\pgfpathlineto{\pgfqpoint{4.672544in}{2.923592in}}%
\pgfpathlineto{\pgfqpoint{4.676846in}{2.916552in}}%
\pgfpathlineto{\pgfqpoint{4.681148in}{2.911626in}}%
\pgfpathlineto{\pgfqpoint{4.685450in}{2.912579in}}%
\pgfpathlineto{\pgfqpoint{4.688677in}{2.915233in}}%
\pgfpathlineto{\pgfqpoint{4.696743in}{2.921995in}}%
\pgfpathlineto{\pgfqpoint{4.698894in}{2.923443in}}%
\pgfpathlineto{\pgfqpoint{4.703734in}{2.927104in}}%
\pgfpathlineto{\pgfqpoint{4.705885in}{2.926413in}}%
\pgfpathlineto{\pgfqpoint{4.710187in}{2.922069in}}%
\pgfpathlineto{\pgfqpoint{4.712338in}{2.919092in}}%
\pgfpathlineto{\pgfqpoint{4.725244in}{2.892155in}}%
\pgfpathlineto{\pgfqpoint{4.735461in}{2.864764in}}%
\pgfpathlineto{\pgfqpoint{4.742990in}{2.855454in}}%
\pgfpathlineto{\pgfqpoint{4.745141in}{2.858677in}}%
\pgfpathlineto{\pgfqpoint{4.751594in}{2.867518in}}%
\pgfpathlineto{\pgfqpoint{4.756971in}{2.877313in}}%
\pgfpathlineto{\pgfqpoint{4.759660in}{2.878719in}}%
\pgfpathlineto{\pgfqpoint{4.763425in}{2.881159in}}%
\pgfpathlineto{\pgfqpoint{4.774717in}{2.884833in}}%
\pgfpathlineto{\pgfqpoint{4.777406in}{2.881770in}}%
\pgfpathlineto{\pgfqpoint{4.782784in}{2.869908in}}%
\pgfpathlineto{\pgfqpoint{4.790312in}{2.844304in}}%
\pgfpathlineto{\pgfqpoint{4.801067in}{2.802200in}}%
\pgfpathlineto{\pgfqpoint{4.806983in}{2.785051in}}%
\pgfpathlineto{\pgfqpoint{4.816662in}{2.763832in}}%
\pgfpathlineto{\pgfqpoint{4.823653in}{2.755478in}}%
\pgfpathlineto{\pgfqpoint{4.829568in}{2.752593in}}%
\pgfpathlineto{\pgfqpoint{4.832795in}{2.753895in}}%
\pgfpathlineto{\pgfqpoint{4.838710in}{2.762032in}}%
\pgfpathlineto{\pgfqpoint{4.843550in}{2.768858in}}%
\pgfpathlineto{\pgfqpoint{4.850003in}{2.780612in}}%
\pgfpathlineto{\pgfqpoint{4.870438in}{2.832819in}}%
\pgfpathlineto{\pgfqpoint{4.879042in}{2.854379in}}%
\pgfpathlineto{\pgfqpoint{4.888722in}{2.874257in}}%
\pgfpathlineto{\pgfqpoint{4.893024in}{2.878541in}}%
\pgfpathlineto{\pgfqpoint{4.902165in}{2.885489in}}%
\pgfpathlineto{\pgfqpoint{4.907543in}{2.885494in}}%
\pgfpathlineto{\pgfqpoint{4.910770in}{2.883872in}}%
\pgfpathlineto{\pgfqpoint{4.916147in}{2.880217in}}%
\pgfpathlineto{\pgfqpoint{4.927978in}{2.866361in}}%
\pgfpathlineto{\pgfqpoint{4.946261in}{2.835257in}}%
\pgfpathlineto{\pgfqpoint{4.955941in}{2.819759in}}%
\pgfpathlineto{\pgfqpoint{4.967234in}{2.807642in}}%
\pgfpathlineto{\pgfqpoint{4.970998in}{2.805169in}}%
\pgfpathlineto{\pgfqpoint{4.974225in}{2.803819in}}%
\pgfpathlineto{\pgfqpoint{4.976914in}{2.803567in}}%
\pgfpathlineto{\pgfqpoint{4.983367in}{2.803349in}}%
\pgfpathlineto{\pgfqpoint{4.988206in}{2.805019in}}%
\pgfpathlineto{\pgfqpoint{5.014019in}{2.833960in}}%
\pgfpathlineto{\pgfqpoint{5.025849in}{2.847218in}}%
\pgfpathlineto{\pgfqpoint{5.041444in}{2.858894in}}%
\pgfpathlineto{\pgfqpoint{5.047897in}{2.860363in}}%
\pgfpathlineto{\pgfqpoint{5.052737in}{2.861025in}}%
\pgfpathlineto{\pgfqpoint{5.060803in}{2.858584in}}%
\pgfpathlineto{\pgfqpoint{5.060803in}{2.858584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085116in}{2.505429in}}%
\pgfpathlineto{\pgfqpoint{3.085116in}{3.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.154884in}{2.505429in}}%
\pgfpathlineto{\pgfqpoint{5.154884in}{3.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085116in}{2.505429in}}%
\pgfpathlineto{\pgfqpoint{5.154884in}{2.505429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085116in}{3.330000in}}%
\pgfpathlineto{\pgfqpoint{5.154884in}{3.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.610233in}{2.505429in}}%
\pgfpathlineto{\pgfqpoint{7.680000in}{2.505429in}}%
\pgfpathlineto{\pgfqpoint{7.680000in}{3.330000in}}%
\pgfpathlineto{\pgfqpoint{5.610233in}{3.330000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704313in}{2.505429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.242068in}{2.505429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.779824in}{2.505429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.317580in}{2.505429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.556570in,y=3.541863in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \_z\_}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.645116in,y=3.385556in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.610233in}{2.530770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.436969in,y=2.477963in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.610233in}{2.827509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.436969in,y=2.774703in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.610233in}{3.124249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.436969in,y=3.071443in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.610233in,y=3.371667in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \times10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610233in}{2.505429in}}{\pgfqpoint{2.069767in}{0.824571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.704313in}{2.846351in}}%
\pgfpathlineto{\pgfqpoint{5.726361in}{2.841260in}}%
\pgfpathlineto{\pgfqpoint{5.740880in}{2.835532in}}%
\pgfpathlineto{\pgfqpoint{5.743031in}{2.834690in}}%
\pgfpathlineto{\pgfqpoint{5.767230in}{2.819475in}}%
\pgfpathlineto{\pgfqpoint{5.773146in}{2.814620in}}%
\pgfpathlineto{\pgfqpoint{5.774221in}{2.814104in}}%
\pgfpathlineto{\pgfqpoint{5.784438in}{2.804024in}}%
\pgfpathlineto{\pgfqpoint{5.785514in}{2.803374in}}%
\pgfpathlineto{\pgfqpoint{5.792505in}{2.795448in}}%
\pgfpathlineto{\pgfqpoint{5.793580in}{2.794741in}}%
\pgfpathlineto{\pgfqpoint{5.800571in}{2.786107in}}%
\pgfpathlineto{\pgfqpoint{5.801647in}{2.785358in}}%
\pgfpathlineto{\pgfqpoint{5.806486in}{2.778474in}}%
\pgfpathlineto{\pgfqpoint{5.807562in}{2.777713in}}%
\pgfpathlineto{\pgfqpoint{5.814553in}{2.768192in}}%
\pgfpathlineto{\pgfqpoint{5.815628in}{2.767404in}}%
\pgfpathlineto{\pgfqpoint{5.822619in}{2.757406in}}%
\pgfpathlineto{\pgfqpoint{5.823695in}{2.756497in}}%
\pgfpathlineto{\pgfqpoint{5.830685in}{2.746105in}}%
\pgfpathlineto{\pgfqpoint{5.831761in}{2.745331in}}%
\pgfpathlineto{\pgfqpoint{5.838752in}{2.734618in}}%
\pgfpathlineto{\pgfqpoint{5.839827in}{2.733748in}}%
\pgfpathlineto{\pgfqpoint{5.849507in}{2.719136in}}%
\pgfpathlineto{\pgfqpoint{5.850582in}{2.718212in}}%
\pgfpathlineto{\pgfqpoint{5.858111in}{2.706217in}}%
\pgfpathlineto{\pgfqpoint{5.859187in}{2.705348in}}%
\pgfpathlineto{\pgfqpoint{5.863489in}{2.698295in}}%
\pgfpathlineto{\pgfqpoint{5.864564in}{2.697440in}}%
\pgfpathlineto{\pgfqpoint{5.868866in}{2.690565in}}%
\pgfpathlineto{\pgfqpoint{5.869942in}{2.689729in}}%
\pgfpathlineto{\pgfqpoint{5.876932in}{2.678837in}}%
\pgfpathlineto{\pgfqpoint{5.878008in}{2.677938in}}%
\pgfpathlineto{\pgfqpoint{5.884999in}{2.667628in}}%
\pgfpathlineto{\pgfqpoint{5.886074in}{2.666779in}}%
\pgfpathlineto{\pgfqpoint{5.893603in}{2.655612in}}%
\pgfpathlineto{\pgfqpoint{5.894678in}{2.654737in}}%
\pgfpathlineto{\pgfqpoint{5.901131in}{2.645889in}}%
\pgfpathlineto{\pgfqpoint{5.902207in}{2.645086in}}%
\pgfpathlineto{\pgfqpoint{5.912424in}{2.631594in}}%
\pgfpathlineto{\pgfqpoint{5.913500in}{2.630761in}}%
\pgfpathlineto{\pgfqpoint{5.920491in}{2.621896in}}%
\pgfpathlineto{\pgfqpoint{5.921566in}{2.621223in}}%
\pgfpathlineto{\pgfqpoint{5.928557in}{2.613207in}}%
\pgfpathlineto{\pgfqpoint{5.929632in}{2.612452in}}%
\pgfpathlineto{\pgfqpoint{5.937161in}{2.604151in}}%
\pgfpathlineto{\pgfqpoint{5.938237in}{2.603474in}}%
\pgfpathlineto{\pgfqpoint{5.944690in}{2.597258in}}%
\pgfpathlineto{\pgfqpoint{5.945765in}{2.596669in}}%
\pgfpathlineto{\pgfqpoint{5.950605in}{2.592126in}}%
\pgfpathlineto{\pgfqpoint{5.951680in}{2.591680in}}%
\pgfpathlineto{\pgfqpoint{5.958671in}{2.586089in}}%
\pgfpathlineto{\pgfqpoint{5.960285in}{2.585147in}}%
\pgfpathlineto{\pgfqpoint{5.965662in}{2.581556in}}%
\pgfpathlineto{\pgfqpoint{5.972115in}{2.577452in}}%
\pgfpathlineto{\pgfqpoint{5.973728in}{2.576712in}}%
\pgfpathlineto{\pgfqpoint{5.982333in}{2.572546in}}%
\pgfpathlineto{\pgfqpoint{5.988786in}{2.570023in}}%
\pgfpathlineto{\pgfqpoint{5.992012in}{2.569356in}}%
\pgfpathlineto{\pgfqpoint{6.002229in}{2.566884in}}%
\pgfpathlineto{\pgfqpoint{6.034495in}{2.568154in}}%
\pgfpathlineto{\pgfqpoint{6.052779in}{2.573513in}}%
\pgfpathlineto{\pgfqpoint{6.072138in}{2.585419in}}%
\pgfpathlineto{\pgfqpoint{6.078591in}{2.591643in}}%
\pgfpathlineto{\pgfqpoint{6.079666in}{2.592205in}}%
\pgfpathlineto{\pgfqpoint{6.086657in}{2.601114in}}%
\pgfpathlineto{\pgfqpoint{6.087733in}{2.601828in}}%
\pgfpathlineto{\pgfqpoint{6.097412in}{2.617237in}}%
\pgfpathlineto{\pgfqpoint{6.097950in}{2.617155in}}%
\pgfpathlineto{\pgfqpoint{6.104941in}{2.630968in}}%
\pgfpathlineto{\pgfqpoint{6.105479in}{2.630811in}}%
\pgfpathlineto{\pgfqpoint{6.126989in}{2.687302in}}%
\pgfpathlineto{\pgfqpoint{6.132366in}{2.705114in}}%
\pgfpathlineto{\pgfqpoint{6.132904in}{2.704830in}}%
\pgfpathlineto{\pgfqpoint{6.143659in}{2.748080in}}%
\pgfpathlineto{\pgfqpoint{6.144197in}{2.747725in}}%
\pgfpathlineto{\pgfqpoint{6.151726in}{2.783723in}}%
\pgfpathlineto{\pgfqpoint{6.152263in}{2.783422in}}%
\pgfpathlineto{\pgfqpoint{6.159792in}{2.823742in}}%
\pgfpathlineto{\pgfqpoint{6.160330in}{2.823299in}}%
\pgfpathlineto{\pgfqpoint{6.165707in}{2.857075in}}%
\pgfpathlineto{\pgfqpoint{6.166245in}{2.856839in}}%
\pgfpathlineto{\pgfqpoint{6.170547in}{2.884712in}}%
\pgfpathlineto{\pgfqpoint{6.171085in}{2.884226in}}%
\pgfpathlineto{\pgfqpoint{6.175387in}{2.913840in}}%
\pgfpathlineto{\pgfqpoint{6.175925in}{2.913319in}}%
\pgfpathlineto{\pgfqpoint{6.183991in}{2.971599in}}%
\pgfpathlineto{\pgfqpoint{6.184529in}{2.971163in}}%
\pgfpathlineto{\pgfqpoint{6.189906in}{3.013785in}}%
\pgfpathlineto{\pgfqpoint{6.190444in}{3.013529in}}%
\pgfpathlineto{\pgfqpoint{6.197973in}{3.071809in}}%
\pgfpathlineto{\pgfqpoint{6.198510in}{3.071673in}}%
\pgfpathlineto{\pgfqpoint{6.202275in}{3.096742in}}%
\pgfpathlineto{\pgfqpoint{6.202812in}{3.096516in}}%
\pgfpathlineto{\pgfqpoint{6.208728in}{3.137009in}}%
\pgfpathlineto{\pgfqpoint{6.209265in}{3.137039in}}%
\pgfpathlineto{\pgfqpoint{6.214643in}{3.165878in}}%
\pgfpathlineto{\pgfqpoint{6.219483in}{3.191179in}}%
\pgfpathlineto{\pgfqpoint{6.220020in}{3.191214in}}%
\pgfpathlineto{\pgfqpoint{6.224860in}{3.213803in}}%
\pgfpathlineto{\pgfqpoint{6.225398in}{3.213890in}}%
\pgfpathlineto{\pgfqpoint{6.231313in}{3.236281in}}%
\pgfpathlineto{\pgfqpoint{6.235615in}{3.250316in}}%
\pgfpathlineto{\pgfqpoint{6.236153in}{3.250406in}}%
\pgfpathlineto{\pgfqpoint{6.241531in}{3.266182in}}%
\pgfpathlineto{\pgfqpoint{6.242068in}{3.266426in}}%
\pgfpathlineto{\pgfqpoint{6.245833in}{3.274275in}}%
\pgfpathlineto{\pgfqpoint{6.252824in}{3.285600in}}%
\pgfpathlineto{\pgfqpoint{6.256050in}{3.287667in}}%
\pgfpathlineto{\pgfqpoint{6.261965in}{3.292157in}}%
\pgfpathlineto{\pgfqpoint{6.265192in}{3.291601in}}%
\pgfpathlineto{\pgfqpoint{6.268418in}{3.291636in}}%
\pgfpathlineto{\pgfqpoint{6.278636in}{3.281482in}}%
\pgfpathlineto{\pgfqpoint{6.281325in}{3.276661in}}%
\pgfpathlineto{\pgfqpoint{6.282400in}{3.275813in}}%
\pgfpathlineto{\pgfqpoint{6.286164in}{3.267962in}}%
\pgfpathlineto{\pgfqpoint{6.289929in}{3.257925in}}%
\pgfpathlineto{\pgfqpoint{6.290466in}{3.257991in}}%
\pgfpathlineto{\pgfqpoint{6.302297in}{3.218625in}}%
\pgfpathlineto{\pgfqpoint{6.306599in}{3.199382in}}%
\pgfpathlineto{\pgfqpoint{6.307137in}{3.199361in}}%
\pgfpathlineto{\pgfqpoint{6.325421in}{3.099958in}}%
\pgfpathlineto{\pgfqpoint{6.331336in}{3.060366in}}%
\pgfpathlineto{\pgfqpoint{6.331874in}{3.060365in}}%
\pgfpathlineto{\pgfqpoint{6.342629in}{2.975502in}}%
\pgfpathlineto{\pgfqpoint{6.343167in}{2.975522in}}%
\pgfpathlineto{\pgfqpoint{6.349620in}{2.920049in}}%
\pgfpathlineto{\pgfqpoint{6.350157in}{2.920060in}}%
\pgfpathlineto{\pgfqpoint{6.352308in}{2.897247in}}%
\pgfpathlineto{\pgfqpoint{6.355535in}{2.873893in}}%
\pgfpathlineto{\pgfqpoint{6.356073in}{2.874140in}}%
\pgfpathlineto{\pgfqpoint{6.361450in}{2.839630in}}%
\pgfpathlineto{\pgfqpoint{6.361988in}{2.839868in}}%
\pgfpathlineto{\pgfqpoint{6.367903in}{2.803539in}}%
\pgfpathlineto{\pgfqpoint{6.371668in}{2.786079in}}%
\pgfpathlineto{\pgfqpoint{6.372205in}{2.786477in}}%
\pgfpathlineto{\pgfqpoint{6.377583in}{2.758132in}}%
\pgfpathlineto{\pgfqpoint{6.378121in}{2.758274in}}%
\pgfpathlineto{\pgfqpoint{6.382960in}{2.737895in}}%
\pgfpathlineto{\pgfqpoint{6.383498in}{2.738042in}}%
\pgfpathlineto{\pgfqpoint{6.388338in}{2.720222in}}%
\pgfpathlineto{\pgfqpoint{6.388876in}{2.720377in}}%
\pgfpathlineto{\pgfqpoint{6.393716in}{2.705555in}}%
\pgfpathlineto{\pgfqpoint{6.394253in}{2.705750in}}%
\pgfpathlineto{\pgfqpoint{6.399093in}{2.692170in}}%
\pgfpathlineto{\pgfqpoint{6.399631in}{2.692289in}}%
\pgfpathlineto{\pgfqpoint{6.405008in}{2.679201in}}%
\pgfpathlineto{\pgfqpoint{6.405546in}{2.679333in}}%
\pgfpathlineto{\pgfqpoint{6.410386in}{2.669737in}}%
\pgfpathlineto{\pgfqpoint{6.410924in}{2.669882in}}%
\pgfpathlineto{\pgfqpoint{6.415764in}{2.661569in}}%
\pgfpathlineto{\pgfqpoint{6.416839in}{2.660718in}}%
\pgfpathlineto{\pgfqpoint{6.423830in}{2.650646in}}%
\pgfpathlineto{\pgfqpoint{6.424905in}{2.649868in}}%
\pgfpathlineto{\pgfqpoint{6.431358in}{2.641822in}}%
\pgfpathlineto{\pgfqpoint{6.435660in}{2.637446in}}%
\pgfpathlineto{\pgfqpoint{6.443189in}{2.629527in}}%
\pgfpathlineto{\pgfqpoint{6.444265in}{2.628913in}}%
\pgfpathlineto{\pgfqpoint{6.450718in}{2.622609in}}%
\pgfpathlineto{\pgfqpoint{6.451793in}{2.622021in}}%
\pgfpathlineto{\pgfqpoint{6.459322in}{2.614600in}}%
\pgfpathlineto{\pgfqpoint{6.460397in}{2.614062in}}%
\pgfpathlineto{\pgfqpoint{6.470077in}{2.604775in}}%
\pgfpathlineto{\pgfqpoint{6.471152in}{2.604170in}}%
\pgfpathlineto{\pgfqpoint{6.478681in}{2.597090in}}%
\pgfpathlineto{\pgfqpoint{6.479756in}{2.596558in}}%
\pgfpathlineto{\pgfqpoint{6.486747in}{2.590026in}}%
\pgfpathlineto{\pgfqpoint{6.487823in}{2.589497in}}%
\pgfpathlineto{\pgfqpoint{6.497502in}{2.581042in}}%
\pgfpathlineto{\pgfqpoint{6.498578in}{2.580557in}}%
\pgfpathlineto{\pgfqpoint{6.505569in}{2.575163in}}%
\pgfpathlineto{\pgfqpoint{6.506644in}{2.574700in}}%
\pgfpathlineto{\pgfqpoint{6.513635in}{2.569264in}}%
\pgfpathlineto{\pgfqpoint{6.515248in}{2.568313in}}%
\pgfpathlineto{\pgfqpoint{6.520088in}{2.565256in}}%
\pgfpathlineto{\pgfqpoint{6.527617in}{2.560401in}}%
\pgfpathlineto{\pgfqpoint{6.529230in}{2.559652in}}%
\pgfpathlineto{\pgfqpoint{6.538372in}{2.554794in}}%
\pgfpathlineto{\pgfqpoint{6.540523in}{2.553978in}}%
\pgfpathlineto{\pgfqpoint{6.549127in}{2.550532in}}%
\pgfpathlineto{\pgfqpoint{6.553429in}{2.549299in}}%
\pgfpathlineto{\pgfqpoint{6.564722in}{2.546624in}}%
\pgfpathlineto{\pgfqpoint{6.580854in}{2.544558in}}%
\pgfpathlineto{\pgfqpoint{6.596449in}{2.543994in}}%
\pgfpathlineto{\pgfqpoint{6.634092in}{2.545731in}}%
\pgfpathlineto{\pgfqpoint{6.728200in}{2.554052in}}%
\pgfpathlineto{\pgfqpoint{6.754550in}{2.561787in}}%
\pgfpathlineto{\pgfqpoint{6.766918in}{2.565942in}}%
\pgfpathlineto{\pgfqpoint{6.770144in}{2.566831in}}%
\pgfpathlineto{\pgfqpoint{6.793806in}{2.575617in}}%
\pgfpathlineto{\pgfqpoint{6.796494in}{2.576560in}}%
\pgfpathlineto{\pgfqpoint{6.805099in}{2.579896in}}%
\pgfpathlineto{\pgfqpoint{6.807250in}{2.580684in}}%
\pgfpathlineto{\pgfqpoint{6.813165in}{2.583199in}}%
\pgfpathlineto{\pgfqpoint{6.815316in}{2.583928in}}%
\pgfpathlineto{\pgfqpoint{6.827147in}{2.588857in}}%
\pgfpathlineto{\pgfqpoint{6.829298in}{2.589724in}}%
\pgfpathlineto{\pgfqpoint{6.840590in}{2.594687in}}%
\pgfpathlineto{\pgfqpoint{6.842741in}{2.595616in}}%
\pgfpathlineto{\pgfqpoint{6.850808in}{2.599272in}}%
\pgfpathlineto{\pgfqpoint{6.864789in}{2.605797in}}%
\pgfpathlineto{\pgfqpoint{6.866940in}{2.606674in}}%
\pgfpathlineto{\pgfqpoint{6.892215in}{2.618460in}}%
\pgfpathlineto{\pgfqpoint{6.894366in}{2.619052in}}%
\pgfpathlineto{\pgfqpoint{6.897055in}{2.620877in}}%
\pgfpathlineto{\pgfqpoint{6.898668in}{2.621553in}}%
\pgfpathlineto{\pgfqpoint{6.940613in}{2.643992in}}%
\pgfpathlineto{\pgfqpoint{6.942226in}{2.644762in}}%
\pgfpathlineto{\pgfqpoint{6.949217in}{2.648900in}}%
\pgfpathlineto{\pgfqpoint{6.950830in}{2.649647in}}%
\pgfpathlineto{\pgfqpoint{6.957283in}{2.653665in}}%
\pgfpathlineto{\pgfqpoint{6.958897in}{2.654449in}}%
\pgfpathlineto{\pgfqpoint{6.970727in}{2.661490in}}%
\pgfpathlineto{\pgfqpoint{6.972341in}{2.662259in}}%
\pgfpathlineto{\pgfqpoint{6.979331in}{2.666547in}}%
\pgfpathlineto{\pgfqpoint{6.980945in}{2.667347in}}%
\pgfpathlineto{\pgfqpoint{6.990086in}{2.672725in}}%
\pgfpathlineto{\pgfqpoint{6.991700in}{2.673592in}}%
\pgfpathlineto{\pgfqpoint{6.998153in}{2.677530in}}%
\pgfpathlineto{\pgfqpoint{7.000304in}{2.678682in}}%
\pgfpathlineto{\pgfqpoint{7.008908in}{2.683880in}}%
\pgfpathlineto{\pgfqpoint{7.010521in}{2.684595in}}%
\pgfpathlineto{\pgfqpoint{7.022352in}{2.691421in}}%
\pgfpathlineto{\pgfqpoint{7.023965in}{2.692146in}}%
\pgfpathlineto{\pgfqpoint{7.028805in}{2.694528in}}%
\pgfpathlineto{\pgfqpoint{7.039022in}{2.700413in}}%
\pgfpathlineto{\pgfqpoint{7.040636in}{2.701087in}}%
\pgfpathlineto{\pgfqpoint{7.047626in}{2.704967in}}%
\pgfpathlineto{\pgfqpoint{7.049240in}{2.705634in}}%
\pgfpathlineto{\pgfqpoint{7.061070in}{2.712044in}}%
\pgfpathlineto{\pgfqpoint{7.062683in}{2.712742in}}%
\pgfpathlineto{\pgfqpoint{7.071288in}{2.717378in}}%
\pgfpathlineto{\pgfqpoint{7.073439in}{2.718289in}}%
\pgfpathlineto{\pgfqpoint{7.087420in}{2.725447in}}%
\pgfpathlineto{\pgfqpoint{7.089571in}{2.726434in}}%
\pgfpathlineto{\pgfqpoint{7.094949in}{2.728678in}}%
\pgfpathlineto{\pgfqpoint{7.109468in}{2.736384in}}%
\pgfpathlineto{\pgfqpoint{7.111081in}{2.737014in}}%
\pgfpathlineto{\pgfqpoint{7.117535in}{2.740307in}}%
\pgfpathlineto{\pgfqpoint{7.119148in}{2.740984in}}%
\pgfpathlineto{\pgfqpoint{7.126139in}{2.744627in}}%
\pgfpathlineto{\pgfqpoint{7.127752in}{2.745309in}}%
\pgfpathlineto{\pgfqpoint{7.134205in}{2.748632in}}%
\pgfpathlineto{\pgfqpoint{7.136356in}{2.749443in}}%
\pgfpathlineto{\pgfqpoint{7.147649in}{2.755038in}}%
\pgfpathlineto{\pgfqpoint{7.149262in}{2.755718in}}%
\pgfpathlineto{\pgfqpoint{7.158404in}{2.760385in}}%
\pgfpathlineto{\pgfqpoint{7.175074in}{2.768435in}}%
\pgfpathlineto{\pgfqpoint{7.177763in}{2.769163in}}%
\pgfpathlineto{\pgfqpoint{7.196585in}{2.777546in}}%
\pgfpathlineto{\pgfqpoint{7.198736in}{2.778434in}}%
\pgfpathlineto{\pgfqpoint{7.213255in}{2.784274in}}%
\pgfpathlineto{\pgfqpoint{7.215406in}{2.785099in}}%
\pgfpathlineto{\pgfqpoint{7.223472in}{2.788291in}}%
\pgfpathlineto{\pgfqpoint{7.247671in}{2.797422in}}%
\pgfpathlineto{\pgfqpoint{7.267568in}{2.804450in}}%
\pgfpathlineto{\pgfqpoint{7.270257in}{2.805205in}}%
\pgfpathlineto{\pgfqpoint{7.281550in}{2.808020in}}%
\pgfpathlineto{\pgfqpoint{7.286928in}{2.808787in}}%
\pgfpathlineto{\pgfqpoint{7.300909in}{2.810394in}}%
\pgfpathlineto{\pgfqpoint{7.315429in}{2.811670in}}%
\pgfpathlineto{\pgfqpoint{7.364364in}{2.812595in}}%
\pgfpathlineto{\pgfqpoint{7.396092in}{2.812578in}}%
\pgfpathlineto{\pgfqpoint{7.585920in}{2.812550in}}%
\pgfpathlineto{\pgfqpoint{7.585920in}{2.812550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610233in}{2.505429in}}{\pgfqpoint{2.069767in}{0.824571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.704313in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{5.718295in}{2.842907in}}%
\pgfpathlineto{\pgfqpoint{5.737654in}{2.836165in}}%
\pgfpathlineto{\pgfqpoint{5.758088in}{2.825026in}}%
\pgfpathlineto{\pgfqpoint{5.770995in}{2.815306in}}%
\pgfpathlineto{\pgfqpoint{5.783363in}{2.804157in}}%
\pgfpathlineto{\pgfqpoint{5.801109in}{2.784572in}}%
\pgfpathlineto{\pgfqpoint{5.817779in}{2.763109in}}%
\pgfpathlineto{\pgfqpoint{5.840903in}{2.730684in}}%
\pgfpathlineto{\pgfqpoint{5.871017in}{2.686574in}}%
\pgfpathlineto{\pgfqpoint{5.925868in}{2.614874in}}%
\pgfpathlineto{\pgfqpoint{5.952756in}{2.589270in}}%
\pgfpathlineto{\pgfqpoint{5.975342in}{2.574481in}}%
\pgfpathlineto{\pgfqpoint{5.989323in}{2.568541in}}%
\pgfpathlineto{\pgfqpoint{6.003305in}{2.565461in}}%
\pgfpathlineto{\pgfqpoint{6.015673in}{2.564825in}}%
\pgfpathlineto{\pgfqpoint{6.030193in}{2.566523in}}%
\pgfpathlineto{\pgfqpoint{6.045788in}{2.570592in}}%
\pgfpathlineto{\pgfqpoint{6.057081in}{2.575296in}}%
\pgfpathlineto{\pgfqpoint{6.068373in}{2.582174in}}%
\pgfpathlineto{\pgfqpoint{6.079129in}{2.592016in}}%
\pgfpathlineto{\pgfqpoint{6.087733in}{2.602417in}}%
\pgfpathlineto{\pgfqpoint{6.096874in}{2.616235in}}%
\pgfpathlineto{\pgfqpoint{6.109781in}{2.641359in}}%
\pgfpathlineto{\pgfqpoint{6.121073in}{2.669972in}}%
\pgfpathlineto{\pgfqpoint{6.133980in}{2.710680in}}%
\pgfpathlineto{\pgfqpoint{6.145810in}{2.756778in}}%
\pgfpathlineto{\pgfqpoint{6.161405in}{2.831930in}}%
\pgfpathlineto{\pgfqpoint{6.176462in}{2.921141in}}%
\pgfpathlineto{\pgfqpoint{6.190444in}{3.017234in}}%
\pgfpathlineto{\pgfqpoint{6.206039in}{3.119723in}}%
\pgfpathlineto{\pgfqpoint{6.218407in}{3.185191in}}%
\pgfpathlineto{\pgfqpoint{6.227549in}{3.223370in}}%
\pgfpathlineto{\pgfqpoint{6.238304in}{3.257604in}}%
\pgfpathlineto{\pgfqpoint{6.247446in}{3.277430in}}%
\pgfpathlineto{\pgfqpoint{6.255512in}{3.288322in}}%
\pgfpathlineto{\pgfqpoint{6.263041in}{3.292497in}}%
\pgfpathlineto{\pgfqpoint{6.268418in}{3.291752in}}%
\pgfpathlineto{\pgfqpoint{6.272183in}{3.289363in}}%
\pgfpathlineto{\pgfqpoint{6.279711in}{3.280706in}}%
\pgfpathlineto{\pgfqpoint{6.287778in}{3.264494in}}%
\pgfpathlineto{\pgfqpoint{6.295844in}{3.241574in}}%
\pgfpathlineto{\pgfqpoint{6.304448in}{3.210368in}}%
\pgfpathlineto{\pgfqpoint{6.315203in}{3.160132in}}%
\pgfpathlineto{\pgfqpoint{6.324883in}{3.105423in}}%
\pgfpathlineto{\pgfqpoint{6.338327in}{3.012586in}}%
\pgfpathlineto{\pgfqpoint{6.363601in}{2.825913in}}%
\pgfpathlineto{\pgfqpoint{6.377045in}{2.761120in}}%
\pgfpathlineto{\pgfqpoint{6.384574in}{2.731990in}}%
\pgfpathlineto{\pgfqpoint{6.393178in}{2.705996in}}%
\pgfpathlineto{\pgfqpoint{6.402857in}{2.682897in}}%
\pgfpathlineto{\pgfqpoint{6.412537in}{2.665144in}}%
\pgfpathlineto{\pgfqpoint{6.421679in}{2.652358in}}%
\pgfpathlineto{\pgfqpoint{6.438349in}{2.633183in}}%
\pgfpathlineto{\pgfqpoint{6.467388in}{2.606248in}}%
\pgfpathlineto{\pgfqpoint{6.506644in}{2.573265in}}%
\pgfpathlineto{\pgfqpoint{6.529768in}{2.558178in}}%
\pgfpathlineto{\pgfqpoint{6.543212in}{2.551660in}}%
\pgfpathlineto{\pgfqpoint{6.557193in}{2.546975in}}%
\pgfpathlineto{\pgfqpoint{6.572788in}{2.544356in}}%
\pgfpathlineto{\pgfqpoint{6.596449in}{2.542939in}}%
\pgfpathlineto{\pgfqpoint{6.623875in}{2.544649in}}%
\pgfpathlineto{\pgfqpoint{6.701312in}{2.550499in}}%
\pgfpathlineto{\pgfqpoint{6.730888in}{2.554569in}}%
\pgfpathlineto{\pgfqpoint{6.746483in}{2.558912in}}%
\pgfpathlineto{\pgfqpoint{6.820693in}{2.586511in}}%
\pgfpathlineto{\pgfqpoint{6.899206in}{2.622361in}}%
\pgfpathlineto{\pgfqpoint{6.962123in}{2.656840in}}%
\pgfpathlineto{\pgfqpoint{7.020739in}{2.690908in}}%
\pgfpathlineto{\pgfqpoint{7.055155in}{2.709246in}}%
\pgfpathlineto{\pgfqpoint{7.108393in}{2.736309in}}%
\pgfpathlineto{\pgfqpoint{7.144960in}{2.754267in}}%
\pgfpathlineto{\pgfqpoint{7.219708in}{2.787462in}}%
\pgfpathlineto{\pgfqpoint{7.249822in}{2.798838in}}%
\pgfpathlineto{\pgfqpoint{7.281550in}{2.808581in}}%
\pgfpathlineto{\pgfqpoint{7.298220in}{2.810665in}}%
\pgfpathlineto{\pgfqpoint{7.331024in}{2.812665in}}%
\pgfpathlineto{\pgfqpoint{7.371893in}{2.812910in}}%
\pgfpathlineto{\pgfqpoint{7.432659in}{2.812931in}}%
\pgfpathlineto{\pgfqpoint{7.585920in}{2.812958in}}%
\pgfpathlineto{\pgfqpoint{7.585920in}{2.812958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.610233in}{2.505429in}}%
\pgfpathlineto{\pgfqpoint{5.610233in}{3.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.680000in}{2.505429in}}%
\pgfpathlineto{\pgfqpoint{7.680000in}{3.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.610233in}{2.505429in}}%
\pgfpathlineto{\pgfqpoint{7.680000in}{2.505429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.610233in}{3.330000in}}%
\pgfpathlineto{\pgfqpoint{7.680000in}{3.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560000in}{1.474714in}}%
\pgfpathlineto{\pgfqpoint{2.629767in}{1.474714in}}%
\pgfpathlineto{\pgfqpoint{2.629767in}{2.299286in}}%
\pgfpathlineto{\pgfqpoint{0.560000in}{2.299286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654080in}{1.474714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191836in}{1.474714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729591in}{1.474714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267347in}{1.474714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560000in}{1.862317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.386736in,y=1.809510in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560000in}{2.262307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.386736in,y=2.209500in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.146047in,y=1.887000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont LM}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.560000in,y=2.340952in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \times10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560000in}{1.474714in}}{\pgfqpoint{2.069767in}{0.824571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654080in}{1.864347in}}%
\pgfpathlineto{\pgfqpoint{0.654618in}{1.851751in}}%
\pgfpathlineto{\pgfqpoint{0.655694in}{1.807289in}}%
\pgfpathlineto{\pgfqpoint{0.656231in}{1.879727in}}%
\pgfpathlineto{\pgfqpoint{0.656769in}{1.852632in}}%
\pgfpathlineto{\pgfqpoint{0.657307in}{1.867620in}}%
\pgfpathlineto{\pgfqpoint{0.657845in}{1.804467in}}%
\pgfpathlineto{\pgfqpoint{0.658382in}{1.831246in}}%
\pgfpathlineto{\pgfqpoint{0.658920in}{1.830222in}}%
\pgfpathlineto{\pgfqpoint{0.659458in}{1.860609in}}%
\pgfpathlineto{\pgfqpoint{0.659996in}{1.851943in}}%
\pgfpathlineto{\pgfqpoint{0.661071in}{1.847863in}}%
\pgfpathlineto{\pgfqpoint{0.662147in}{1.874749in}}%
\pgfpathlineto{\pgfqpoint{0.662684in}{1.839480in}}%
\pgfpathlineto{\pgfqpoint{0.663222in}{1.858293in}}%
\pgfpathlineto{\pgfqpoint{0.663760in}{1.857726in}}%
\pgfpathlineto{\pgfqpoint{0.664298in}{1.849770in}}%
\pgfpathlineto{\pgfqpoint{0.665373in}{1.886905in}}%
\pgfpathlineto{\pgfqpoint{0.666986in}{1.846537in}}%
\pgfpathlineto{\pgfqpoint{0.667524in}{1.850462in}}%
\pgfpathlineto{\pgfqpoint{0.668062in}{1.865017in}}%
\pgfpathlineto{\pgfqpoint{0.668600in}{1.847727in}}%
\pgfpathlineto{\pgfqpoint{0.669137in}{1.873214in}}%
\pgfpathlineto{\pgfqpoint{0.669675in}{1.871750in}}%
\pgfpathlineto{\pgfqpoint{0.670213in}{1.842408in}}%
\pgfpathlineto{\pgfqpoint{0.670751in}{1.874594in}}%
\pgfpathlineto{\pgfqpoint{0.671289in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{0.671826in}{1.837829in}}%
\pgfpathlineto{\pgfqpoint{0.672364in}{1.840062in}}%
\pgfpathlineto{\pgfqpoint{0.672902in}{1.866329in}}%
\pgfpathlineto{\pgfqpoint{0.673440in}{1.844732in}}%
\pgfpathlineto{\pgfqpoint{0.673977in}{1.863149in}}%
\pgfpathlineto{\pgfqpoint{0.674515in}{1.845659in}}%
\pgfpathlineto{\pgfqpoint{0.675053in}{1.846298in}}%
\pgfpathlineto{\pgfqpoint{0.677742in}{1.873533in}}%
\pgfpathlineto{\pgfqpoint{0.678279in}{1.868995in}}%
\pgfpathlineto{\pgfqpoint{0.678817in}{1.901860in}}%
\pgfpathlineto{\pgfqpoint{0.679355in}{1.830626in}}%
\pgfpathlineto{\pgfqpoint{0.679893in}{1.848857in}}%
\pgfpathlineto{\pgfqpoint{0.680430in}{1.847353in}}%
\pgfpathlineto{\pgfqpoint{0.680968in}{1.872423in}}%
\pgfpathlineto{\pgfqpoint{0.681506in}{1.859171in}}%
\pgfpathlineto{\pgfqpoint{0.683119in}{1.834541in}}%
\pgfpathlineto{\pgfqpoint{0.684195in}{1.834032in}}%
\pgfpathlineto{\pgfqpoint{0.684732in}{1.858985in}}%
\pgfpathlineto{\pgfqpoint{0.685808in}{1.868630in}}%
\pgfpathlineto{\pgfqpoint{0.686346in}{1.839782in}}%
\pgfpathlineto{\pgfqpoint{0.687421in}{1.840656in}}%
\pgfpathlineto{\pgfqpoint{0.689572in}{1.880316in}}%
\pgfpathlineto{\pgfqpoint{0.690110in}{1.848359in}}%
\pgfpathlineto{\pgfqpoint{0.690648in}{1.859697in}}%
\pgfpathlineto{\pgfqpoint{0.691185in}{1.857915in}}%
\pgfpathlineto{\pgfqpoint{0.692261in}{1.884974in}}%
\pgfpathlineto{\pgfqpoint{0.692799in}{1.872273in}}%
\pgfpathlineto{\pgfqpoint{0.693874in}{1.840069in}}%
\pgfpathlineto{\pgfqpoint{0.694412in}{1.859851in}}%
\pgfpathlineto{\pgfqpoint{0.694950in}{1.850938in}}%
\pgfpathlineto{\pgfqpoint{0.695488in}{1.853364in}}%
\pgfpathlineto{\pgfqpoint{0.696025in}{1.867106in}}%
\pgfpathlineto{\pgfqpoint{0.696563in}{1.866179in}}%
\pgfpathlineto{\pgfqpoint{0.697101in}{1.810814in}}%
\pgfpathlineto{\pgfqpoint{0.697639in}{1.842615in}}%
\pgfpathlineto{\pgfqpoint{0.698176in}{1.852203in}}%
\pgfpathlineto{\pgfqpoint{0.698714in}{1.845327in}}%
\pgfpathlineto{\pgfqpoint{0.699252in}{1.847622in}}%
\pgfpathlineto{\pgfqpoint{0.700327in}{1.863732in}}%
\pgfpathlineto{\pgfqpoint{0.700865in}{1.862456in}}%
\pgfpathlineto{\pgfqpoint{0.701403in}{1.850030in}}%
\pgfpathlineto{\pgfqpoint{0.701941in}{1.857275in}}%
\pgfpathlineto{\pgfqpoint{0.702478in}{1.859451in}}%
\pgfpathlineto{\pgfqpoint{0.703016in}{1.905267in}}%
\pgfpathlineto{\pgfqpoint{0.703554in}{1.856086in}}%
\pgfpathlineto{\pgfqpoint{0.704092in}{1.885509in}}%
\pgfpathlineto{\pgfqpoint{0.705167in}{1.871284in}}%
\pgfpathlineto{\pgfqpoint{0.705705in}{1.811722in}}%
\pgfpathlineto{\pgfqpoint{0.706243in}{1.890235in}}%
\pgfpathlineto{\pgfqpoint{0.706780in}{1.828585in}}%
\pgfpathlineto{\pgfqpoint{0.707318in}{1.831684in}}%
\pgfpathlineto{\pgfqpoint{0.707856in}{1.823181in}}%
\pgfpathlineto{\pgfqpoint{0.708394in}{1.890615in}}%
\pgfpathlineto{\pgfqpoint{0.708931in}{1.876470in}}%
\pgfpathlineto{\pgfqpoint{0.710007in}{1.843162in}}%
\pgfpathlineto{\pgfqpoint{0.710545in}{1.857455in}}%
\pgfpathlineto{\pgfqpoint{0.711082in}{1.825914in}}%
\pgfpathlineto{\pgfqpoint{0.711620in}{1.888732in}}%
\pgfpathlineto{\pgfqpoint{0.712158in}{1.849757in}}%
\pgfpathlineto{\pgfqpoint{0.713233in}{1.842952in}}%
\pgfpathlineto{\pgfqpoint{0.713771in}{1.837461in}}%
\pgfpathlineto{\pgfqpoint{0.714309in}{1.859641in}}%
\pgfpathlineto{\pgfqpoint{0.714847in}{1.852174in}}%
\pgfpathlineto{\pgfqpoint{0.715384in}{1.851453in}}%
\pgfpathlineto{\pgfqpoint{0.715922in}{1.834853in}}%
\pgfpathlineto{\pgfqpoint{0.716460in}{1.882576in}}%
\pgfpathlineto{\pgfqpoint{0.716998in}{1.834795in}}%
\pgfpathlineto{\pgfqpoint{0.719149in}{1.882140in}}%
\pgfpathlineto{\pgfqpoint{0.719687in}{1.860567in}}%
\pgfpathlineto{\pgfqpoint{0.720224in}{1.884246in}}%
\pgfpathlineto{\pgfqpoint{0.720762in}{1.880505in}}%
\pgfpathlineto{\pgfqpoint{0.721300in}{1.871050in}}%
\pgfpathlineto{\pgfqpoint{0.721838in}{1.885871in}}%
\pgfpathlineto{\pgfqpoint{0.722375in}{1.874105in}}%
\pgfpathlineto{\pgfqpoint{0.723989in}{1.844434in}}%
\pgfpathlineto{\pgfqpoint{0.724526in}{1.870737in}}%
\pgfpathlineto{\pgfqpoint{0.725064in}{1.842188in}}%
\pgfpathlineto{\pgfqpoint{0.725602in}{1.890084in}}%
\pgfpathlineto{\pgfqpoint{0.726677in}{1.819831in}}%
\pgfpathlineto{\pgfqpoint{0.727215in}{1.868223in}}%
\pgfpathlineto{\pgfqpoint{0.727753in}{1.838090in}}%
\pgfpathlineto{\pgfqpoint{0.728828in}{1.829203in}}%
\pgfpathlineto{\pgfqpoint{0.729366in}{1.830648in}}%
\pgfpathlineto{\pgfqpoint{0.730979in}{1.855073in}}%
\pgfpathlineto{\pgfqpoint{0.731517in}{1.844663in}}%
\pgfpathlineto{\pgfqpoint{0.732055in}{1.848242in}}%
\pgfpathlineto{\pgfqpoint{0.732593in}{1.845839in}}%
\pgfpathlineto{\pgfqpoint{0.733130in}{1.830492in}}%
\pgfpathlineto{\pgfqpoint{0.734744in}{1.859069in}}%
\pgfpathlineto{\pgfqpoint{0.735281in}{1.848114in}}%
\pgfpathlineto{\pgfqpoint{0.736895in}{1.873633in}}%
\pgfpathlineto{\pgfqpoint{0.737432in}{1.875031in}}%
\pgfpathlineto{\pgfqpoint{0.737970in}{1.849590in}}%
\pgfpathlineto{\pgfqpoint{0.738508in}{1.871294in}}%
\pgfpathlineto{\pgfqpoint{0.739046in}{1.862224in}}%
\pgfpathlineto{\pgfqpoint{0.739583in}{1.882476in}}%
\pgfpathlineto{\pgfqpoint{0.740121in}{1.878877in}}%
\pgfpathlineto{\pgfqpoint{0.741197in}{1.847403in}}%
\pgfpathlineto{\pgfqpoint{0.741734in}{1.854181in}}%
\pgfpathlineto{\pgfqpoint{0.742272in}{1.854774in}}%
\pgfpathlineto{\pgfqpoint{0.742810in}{1.860204in}}%
\pgfpathlineto{\pgfqpoint{0.743348in}{1.843353in}}%
\pgfpathlineto{\pgfqpoint{0.743886in}{1.860283in}}%
\pgfpathlineto{\pgfqpoint{0.744961in}{1.864841in}}%
\pgfpathlineto{\pgfqpoint{0.745499in}{1.863620in}}%
\pgfpathlineto{\pgfqpoint{0.747112in}{1.846534in}}%
\pgfpathlineto{\pgfqpoint{0.747650in}{1.862021in}}%
\pgfpathlineto{\pgfqpoint{0.748188in}{1.858636in}}%
\pgfpathlineto{\pgfqpoint{0.748725in}{1.851620in}}%
\pgfpathlineto{\pgfqpoint{0.749263in}{1.854659in}}%
\pgfpathlineto{\pgfqpoint{0.750339in}{1.876686in}}%
\pgfpathlineto{\pgfqpoint{0.750876in}{1.873949in}}%
\pgfpathlineto{\pgfqpoint{0.751952in}{1.827286in}}%
\pgfpathlineto{\pgfqpoint{0.752490in}{1.904675in}}%
\pgfpathlineto{\pgfqpoint{0.753027in}{1.809487in}}%
\pgfpathlineto{\pgfqpoint{0.753565in}{1.848358in}}%
\pgfpathlineto{\pgfqpoint{0.755178in}{1.859490in}}%
\pgfpathlineto{\pgfqpoint{0.755716in}{1.840320in}}%
\pgfpathlineto{\pgfqpoint{0.756254in}{1.858289in}}%
\pgfpathlineto{\pgfqpoint{0.756792in}{1.857597in}}%
\pgfpathlineto{\pgfqpoint{0.757329in}{1.863839in}}%
\pgfpathlineto{\pgfqpoint{0.758405in}{1.831555in}}%
\pgfpathlineto{\pgfqpoint{0.758943in}{1.833299in}}%
\pgfpathlineto{\pgfqpoint{0.760018in}{1.886163in}}%
\pgfpathlineto{\pgfqpoint{0.760556in}{1.861665in}}%
\pgfpathlineto{\pgfqpoint{0.761094in}{1.883095in}}%
\pgfpathlineto{\pgfqpoint{0.762707in}{1.860195in}}%
\pgfpathlineto{\pgfqpoint{0.763245in}{1.871623in}}%
\pgfpathlineto{\pgfqpoint{0.763782in}{1.860743in}}%
\pgfpathlineto{\pgfqpoint{0.764320in}{1.852609in}}%
\pgfpathlineto{\pgfqpoint{0.764858in}{1.858846in}}%
\pgfpathlineto{\pgfqpoint{0.766471in}{1.886779in}}%
\pgfpathlineto{\pgfqpoint{0.767009in}{1.881502in}}%
\pgfpathlineto{\pgfqpoint{0.768085in}{1.876076in}}%
\pgfpathlineto{\pgfqpoint{0.768622in}{1.888085in}}%
\pgfpathlineto{\pgfqpoint{0.769160in}{1.845205in}}%
\pgfpathlineto{\pgfqpoint{0.769698in}{1.864674in}}%
\pgfpathlineto{\pgfqpoint{0.770773in}{1.853810in}}%
\pgfpathlineto{\pgfqpoint{0.771311in}{1.830198in}}%
\pgfpathlineto{\pgfqpoint{0.771849in}{1.865914in}}%
\pgfpathlineto{\pgfqpoint{0.772387in}{1.835251in}}%
\pgfpathlineto{\pgfqpoint{0.772924in}{1.834044in}}%
\pgfpathlineto{\pgfqpoint{0.773462in}{1.837057in}}%
\pgfpathlineto{\pgfqpoint{0.774000in}{1.849423in}}%
\pgfpathlineto{\pgfqpoint{0.775075in}{1.831064in}}%
\pgfpathlineto{\pgfqpoint{0.776689in}{1.861402in}}%
\pgfpathlineto{\pgfqpoint{0.777226in}{1.843452in}}%
\pgfpathlineto{\pgfqpoint{0.777764in}{1.843641in}}%
\pgfpathlineto{\pgfqpoint{0.778302in}{1.879268in}}%
\pgfpathlineto{\pgfqpoint{0.778840in}{1.859460in}}%
\pgfpathlineto{\pgfqpoint{0.779377in}{1.849176in}}%
\pgfpathlineto{\pgfqpoint{0.779915in}{1.875869in}}%
\pgfpathlineto{\pgfqpoint{0.780453in}{1.834991in}}%
\pgfpathlineto{\pgfqpoint{0.780991in}{1.837056in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{1.916427in}}%
\pgfpathlineto{\pgfqpoint{0.783679in}{1.910439in}}%
\pgfpathlineto{\pgfqpoint{0.785293in}{1.845847in}}%
\pgfpathlineto{\pgfqpoint{0.786368in}{1.855608in}}%
\pgfpathlineto{\pgfqpoint{0.786906in}{1.842306in}}%
\pgfpathlineto{\pgfqpoint{0.787444in}{1.851668in}}%
\pgfpathlineto{\pgfqpoint{0.787981in}{1.891393in}}%
\pgfpathlineto{\pgfqpoint{0.788519in}{1.875897in}}%
\pgfpathlineto{\pgfqpoint{0.789057in}{1.866841in}}%
\pgfpathlineto{\pgfqpoint{0.789595in}{1.888605in}}%
\pgfpathlineto{\pgfqpoint{0.790670in}{1.846326in}}%
\pgfpathlineto{\pgfqpoint{0.791746in}{1.858400in}}%
\pgfpathlineto{\pgfqpoint{0.792284in}{1.810774in}}%
\pgfpathlineto{\pgfqpoint{0.792821in}{1.875293in}}%
\pgfpathlineto{\pgfqpoint{0.793897in}{1.871798in}}%
\pgfpathlineto{\pgfqpoint{0.794435in}{1.872918in}}%
\pgfpathlineto{\pgfqpoint{0.794972in}{1.860599in}}%
\pgfpathlineto{\pgfqpoint{0.795510in}{1.870059in}}%
\pgfpathlineto{\pgfqpoint{0.796048in}{1.888249in}}%
\pgfpathlineto{\pgfqpoint{0.797661in}{1.850876in}}%
\pgfpathlineto{\pgfqpoint{0.798737in}{1.864196in}}%
\pgfpathlineto{\pgfqpoint{0.799274in}{1.854521in}}%
\pgfpathlineto{\pgfqpoint{0.799812in}{1.857209in}}%
\pgfpathlineto{\pgfqpoint{0.801425in}{1.911290in}}%
\pgfpathlineto{\pgfqpoint{0.801963in}{1.897414in}}%
\pgfpathlineto{\pgfqpoint{0.803576in}{1.824531in}}%
\pgfpathlineto{\pgfqpoint{0.804652in}{1.900609in}}%
\pgfpathlineto{\pgfqpoint{0.805727in}{1.838158in}}%
\pgfpathlineto{\pgfqpoint{0.806803in}{1.861759in}}%
\pgfpathlineto{\pgfqpoint{0.807341in}{1.833719in}}%
\pgfpathlineto{\pgfqpoint{0.807878in}{1.860453in}}%
\pgfpathlineto{\pgfqpoint{0.808954in}{1.851795in}}%
\pgfpathlineto{\pgfqpoint{0.809492in}{1.828159in}}%
\pgfpathlineto{\pgfqpoint{0.810567in}{1.884777in}}%
\pgfpathlineto{\pgfqpoint{0.812180in}{1.841666in}}%
\pgfpathlineto{\pgfqpoint{0.812718in}{1.867238in}}%
\pgfpathlineto{\pgfqpoint{0.813256in}{1.851175in}}%
\pgfpathlineto{\pgfqpoint{0.814332in}{1.856389in}}%
\pgfpathlineto{\pgfqpoint{0.815407in}{1.916214in}}%
\pgfpathlineto{\pgfqpoint{0.815945in}{1.903951in}}%
\pgfpathlineto{\pgfqpoint{0.816483in}{1.900769in}}%
\pgfpathlineto{\pgfqpoint{0.817020in}{1.889978in}}%
\pgfpathlineto{\pgfqpoint{0.817558in}{1.845992in}}%
\pgfpathlineto{\pgfqpoint{0.818096in}{1.892843in}}%
\pgfpathlineto{\pgfqpoint{0.819709in}{1.864233in}}%
\pgfpathlineto{\pgfqpoint{0.820247in}{1.882391in}}%
\pgfpathlineto{\pgfqpoint{0.820785in}{1.869045in}}%
\pgfpathlineto{\pgfqpoint{0.821322in}{1.868622in}}%
\pgfpathlineto{\pgfqpoint{0.821860in}{1.866254in}}%
\pgfpathlineto{\pgfqpoint{0.822398in}{1.852358in}}%
\pgfpathlineto{\pgfqpoint{0.823473in}{1.895631in}}%
\pgfpathlineto{\pgfqpoint{0.825087in}{1.828152in}}%
\pgfpathlineto{\pgfqpoint{0.825624in}{1.832855in}}%
\pgfpathlineto{\pgfqpoint{0.827775in}{1.858635in}}%
\pgfpathlineto{\pgfqpoint{0.828313in}{1.839255in}}%
\pgfpathlineto{\pgfqpoint{0.829926in}{1.900549in}}%
\pgfpathlineto{\pgfqpoint{0.830464in}{1.841855in}}%
\pgfpathlineto{\pgfqpoint{0.831002in}{1.872296in}}%
\pgfpathlineto{\pgfqpoint{0.831540in}{1.890569in}}%
\pgfpathlineto{\pgfqpoint{0.833153in}{1.816966in}}%
\pgfpathlineto{\pgfqpoint{0.834766in}{1.877556in}}%
\pgfpathlineto{\pgfqpoint{0.835304in}{1.878109in}}%
\pgfpathlineto{\pgfqpoint{0.836917in}{1.917036in}}%
\pgfpathlineto{\pgfqpoint{0.838531in}{1.837635in}}%
\pgfpathlineto{\pgfqpoint{0.839068in}{1.821695in}}%
\pgfpathlineto{\pgfqpoint{0.839606in}{1.836392in}}%
\pgfpathlineto{\pgfqpoint{0.841757in}{1.896850in}}%
\pgfpathlineto{\pgfqpoint{0.842833in}{1.883253in}}%
\pgfpathlineto{\pgfqpoint{0.843908in}{1.864021in}}%
\pgfpathlineto{\pgfqpoint{0.844446in}{1.867207in}}%
\pgfpathlineto{\pgfqpoint{0.844984in}{1.848828in}}%
\pgfpathlineto{\pgfqpoint{0.845521in}{1.864737in}}%
\pgfpathlineto{\pgfqpoint{0.846059in}{1.870037in}}%
\pgfpathlineto{\pgfqpoint{0.846597in}{1.850260in}}%
\pgfpathlineto{\pgfqpoint{0.848210in}{1.906307in}}%
\pgfpathlineto{\pgfqpoint{0.849286in}{1.865193in}}%
\pgfpathlineto{\pgfqpoint{0.850899in}{1.882144in}}%
\pgfpathlineto{\pgfqpoint{0.851437in}{1.886696in}}%
\pgfpathlineto{\pgfqpoint{0.851974in}{1.853866in}}%
\pgfpathlineto{\pgfqpoint{0.852512in}{1.887521in}}%
\pgfpathlineto{\pgfqpoint{0.853050in}{1.882191in}}%
\pgfpathlineto{\pgfqpoint{0.854125in}{1.841502in}}%
\pgfpathlineto{\pgfqpoint{0.854663in}{1.889433in}}%
\pgfpathlineto{\pgfqpoint{0.855201in}{1.883827in}}%
\pgfpathlineto{\pgfqpoint{0.856276in}{1.860087in}}%
\pgfpathlineto{\pgfqpoint{0.857352in}{1.865914in}}%
\pgfpathlineto{\pgfqpoint{0.857890in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{0.858427in}{1.818160in}}%
\pgfpathlineto{\pgfqpoint{0.858965in}{1.860335in}}%
\pgfpathlineto{\pgfqpoint{0.859503in}{1.852244in}}%
\pgfpathlineto{\pgfqpoint{0.860041in}{1.855130in}}%
\pgfpathlineto{\pgfqpoint{0.860578in}{1.882408in}}%
\pgfpathlineto{\pgfqpoint{0.861116in}{1.862612in}}%
\pgfpathlineto{\pgfqpoint{0.862192in}{1.873706in}}%
\pgfpathlineto{\pgfqpoint{0.863267in}{1.872797in}}%
\pgfpathlineto{\pgfqpoint{0.864881in}{1.828169in}}%
\pgfpathlineto{\pgfqpoint{0.865418in}{1.832098in}}%
\pgfpathlineto{\pgfqpoint{0.865956in}{1.884221in}}%
\pgfpathlineto{\pgfqpoint{0.866494in}{1.869082in}}%
\pgfpathlineto{\pgfqpoint{0.867032in}{1.863562in}}%
\pgfpathlineto{\pgfqpoint{0.868107in}{1.901027in}}%
\pgfpathlineto{\pgfqpoint{0.868645in}{1.851957in}}%
\pgfpathlineto{\pgfqpoint{0.869183in}{1.892113in}}%
\pgfpathlineto{\pgfqpoint{0.869720in}{1.870008in}}%
\pgfpathlineto{\pgfqpoint{0.870258in}{1.888144in}}%
\pgfpathlineto{\pgfqpoint{0.870796in}{1.888883in}}%
\pgfpathlineto{\pgfqpoint{0.872409in}{1.855723in}}%
\pgfpathlineto{\pgfqpoint{0.872947in}{1.854774in}}%
\pgfpathlineto{\pgfqpoint{0.873485in}{1.881511in}}%
\pgfpathlineto{\pgfqpoint{0.874022in}{1.878449in}}%
\pgfpathlineto{\pgfqpoint{0.874560in}{1.841104in}}%
\pgfpathlineto{\pgfqpoint{0.875098in}{1.853708in}}%
\pgfpathlineto{\pgfqpoint{0.876173in}{1.861913in}}%
\pgfpathlineto{\pgfqpoint{0.877787in}{1.901496in}}%
\pgfpathlineto{\pgfqpoint{0.878862in}{1.868497in}}%
\pgfpathlineto{\pgfqpoint{0.879400in}{1.873520in}}%
\pgfpathlineto{\pgfqpoint{0.880475in}{1.852135in}}%
\pgfpathlineto{\pgfqpoint{0.882089in}{1.874081in}}%
\pgfpathlineto{\pgfqpoint{0.882626in}{1.855713in}}%
\pgfpathlineto{\pgfqpoint{0.883164in}{1.872813in}}%
\pgfpathlineto{\pgfqpoint{0.884240in}{1.880089in}}%
\pgfpathlineto{\pgfqpoint{0.884777in}{1.846248in}}%
\pgfpathlineto{\pgfqpoint{0.885315in}{1.895509in}}%
\pgfpathlineto{\pgfqpoint{0.885853in}{1.869237in}}%
\pgfpathlineto{\pgfqpoint{0.886391in}{1.868064in}}%
\pgfpathlineto{\pgfqpoint{0.887466in}{1.895313in}}%
\pgfpathlineto{\pgfqpoint{0.888542in}{1.856748in}}%
\pgfpathlineto{\pgfqpoint{0.889617in}{1.878886in}}%
\pgfpathlineto{\pgfqpoint{0.890693in}{1.866736in}}%
\pgfpathlineto{\pgfqpoint{0.891231in}{1.872915in}}%
\pgfpathlineto{\pgfqpoint{0.891768in}{1.848213in}}%
\pgfpathlineto{\pgfqpoint{0.892306in}{1.889269in}}%
\pgfpathlineto{\pgfqpoint{0.892844in}{1.887027in}}%
\pgfpathlineto{\pgfqpoint{0.893919in}{1.838669in}}%
\pgfpathlineto{\pgfqpoint{0.894995in}{1.882115in}}%
\pgfpathlineto{\pgfqpoint{0.896070in}{1.842921in}}%
\pgfpathlineto{\pgfqpoint{0.897684in}{1.880362in}}%
\pgfpathlineto{\pgfqpoint{0.898221in}{1.853608in}}%
\pgfpathlineto{\pgfqpoint{0.898759in}{1.884912in}}%
\pgfpathlineto{\pgfqpoint{0.899297in}{1.853362in}}%
\pgfpathlineto{\pgfqpoint{0.899835in}{1.882606in}}%
\pgfpathlineto{\pgfqpoint{0.900372in}{1.867487in}}%
\pgfpathlineto{\pgfqpoint{0.900910in}{1.866747in}}%
\pgfpathlineto{\pgfqpoint{0.901448in}{1.876935in}}%
\pgfpathlineto{\pgfqpoint{0.901986in}{1.860657in}}%
\pgfpathlineto{\pgfqpoint{0.902523in}{1.870841in}}%
\pgfpathlineto{\pgfqpoint{0.903599in}{1.866936in}}%
\pgfpathlineto{\pgfqpoint{0.905212in}{1.844508in}}%
\pgfpathlineto{\pgfqpoint{0.905750in}{1.857760in}}%
\pgfpathlineto{\pgfqpoint{0.906288in}{1.857513in}}%
\pgfpathlineto{\pgfqpoint{0.906825in}{1.853353in}}%
\pgfpathlineto{\pgfqpoint{0.907363in}{1.871320in}}%
\pgfpathlineto{\pgfqpoint{0.908976in}{1.841714in}}%
\pgfpathlineto{\pgfqpoint{0.909514in}{1.859196in}}%
\pgfpathlineto{\pgfqpoint{0.910052in}{1.841557in}}%
\pgfpathlineto{\pgfqpoint{0.910590in}{1.831398in}}%
\pgfpathlineto{\pgfqpoint{0.911128in}{1.842845in}}%
\pgfpathlineto{\pgfqpoint{0.911665in}{1.842418in}}%
\pgfpathlineto{\pgfqpoint{0.912203in}{1.830455in}}%
\pgfpathlineto{\pgfqpoint{0.912741in}{1.844332in}}%
\pgfpathlineto{\pgfqpoint{0.913279in}{1.831497in}}%
\pgfpathlineto{\pgfqpoint{0.914354in}{1.827276in}}%
\pgfpathlineto{\pgfqpoint{0.914892in}{1.848416in}}%
\pgfpathlineto{\pgfqpoint{0.915430in}{1.847865in}}%
\pgfpathlineto{\pgfqpoint{0.915967in}{1.837162in}}%
\pgfpathlineto{\pgfqpoint{0.916505in}{1.848156in}}%
\pgfpathlineto{\pgfqpoint{0.917043in}{1.848863in}}%
\pgfpathlineto{\pgfqpoint{0.917581in}{1.879925in}}%
\pgfpathlineto{\pgfqpoint{0.918118in}{1.856728in}}%
\pgfpathlineto{\pgfqpoint{0.918656in}{1.845108in}}%
\pgfpathlineto{\pgfqpoint{0.919194in}{1.872574in}}%
\pgfpathlineto{\pgfqpoint{0.919732in}{1.870919in}}%
\pgfpathlineto{\pgfqpoint{0.920269in}{1.848978in}}%
\pgfpathlineto{\pgfqpoint{0.920807in}{1.861602in}}%
\pgfpathlineto{\pgfqpoint{0.921345in}{1.852051in}}%
\pgfpathlineto{\pgfqpoint{0.922420in}{1.871139in}}%
\pgfpathlineto{\pgfqpoint{0.922958in}{1.870712in}}%
\pgfpathlineto{\pgfqpoint{0.923496in}{1.855983in}}%
\pgfpathlineto{\pgfqpoint{0.924034in}{1.874705in}}%
\pgfpathlineto{\pgfqpoint{0.924571in}{1.852687in}}%
\pgfpathlineto{\pgfqpoint{0.925109in}{1.873870in}}%
\pgfpathlineto{\pgfqpoint{0.925647in}{1.873366in}}%
\pgfpathlineto{\pgfqpoint{0.927260in}{1.853310in}}%
\pgfpathlineto{\pgfqpoint{0.927798in}{1.903728in}}%
\pgfpathlineto{\pgfqpoint{0.928336in}{1.902721in}}%
\pgfpathlineto{\pgfqpoint{0.929949in}{1.839616in}}%
\pgfpathlineto{\pgfqpoint{0.930487in}{1.864448in}}%
\pgfpathlineto{\pgfqpoint{0.931024in}{1.863727in}}%
\pgfpathlineto{\pgfqpoint{0.932100in}{1.845978in}}%
\pgfpathlineto{\pgfqpoint{0.933713in}{1.864153in}}%
\pgfpathlineto{\pgfqpoint{0.934251in}{1.846472in}}%
\pgfpathlineto{\pgfqpoint{0.935864in}{1.890969in}}%
\pgfpathlineto{\pgfqpoint{0.936402in}{1.892982in}}%
\pgfpathlineto{\pgfqpoint{0.936940in}{1.867679in}}%
\pgfpathlineto{\pgfqpoint{0.937478in}{1.911420in}}%
\pgfpathlineto{\pgfqpoint{0.938015in}{1.875202in}}%
\pgfpathlineto{\pgfqpoint{0.938553in}{1.892096in}}%
\pgfpathlineto{\pgfqpoint{0.939091in}{1.891057in}}%
\pgfpathlineto{\pgfqpoint{0.939629in}{1.887351in}}%
\pgfpathlineto{\pgfqpoint{0.940166in}{1.873092in}}%
\pgfpathlineto{\pgfqpoint{0.940704in}{1.882014in}}%
\pgfpathlineto{\pgfqpoint{0.941242in}{1.882073in}}%
\pgfpathlineto{\pgfqpoint{0.941780in}{1.880154in}}%
\pgfpathlineto{\pgfqpoint{0.943393in}{1.853046in}}%
\pgfpathlineto{\pgfqpoint{0.945544in}{1.863512in}}%
\pgfpathlineto{\pgfqpoint{0.946082in}{1.858887in}}%
\pgfpathlineto{\pgfqpoint{0.946619in}{1.839272in}}%
\pgfpathlineto{\pgfqpoint{0.947157in}{1.839353in}}%
\pgfpathlineto{\pgfqpoint{0.947695in}{1.844499in}}%
\pgfpathlineto{\pgfqpoint{0.948770in}{1.843475in}}%
\pgfpathlineto{\pgfqpoint{0.949308in}{1.884296in}}%
\pgfpathlineto{\pgfqpoint{0.949846in}{1.885866in}}%
\pgfpathlineto{\pgfqpoint{0.950384in}{1.852932in}}%
\pgfpathlineto{\pgfqpoint{0.950921in}{1.856435in}}%
\pgfpathlineto{\pgfqpoint{0.952535in}{1.872344in}}%
\pgfpathlineto{\pgfqpoint{0.954148in}{1.861468in}}%
\pgfpathlineto{\pgfqpoint{0.955761in}{1.876926in}}%
\pgfpathlineto{\pgfqpoint{0.956299in}{1.868633in}}%
\pgfpathlineto{\pgfqpoint{0.956837in}{1.885142in}}%
\pgfpathlineto{\pgfqpoint{0.957374in}{1.858845in}}%
\pgfpathlineto{\pgfqpoint{0.957912in}{1.859879in}}%
\pgfpathlineto{\pgfqpoint{0.958988in}{1.888491in}}%
\pgfpathlineto{\pgfqpoint{0.959526in}{1.884434in}}%
\pgfpathlineto{\pgfqpoint{0.960601in}{1.853489in}}%
\pgfpathlineto{\pgfqpoint{0.961677in}{1.891163in}}%
\pgfpathlineto{\pgfqpoint{0.962214in}{1.875829in}}%
\pgfpathlineto{\pgfqpoint{0.962752in}{1.890050in}}%
\pgfpathlineto{\pgfqpoint{0.963290in}{1.888891in}}%
\pgfpathlineto{\pgfqpoint{0.963828in}{1.864035in}}%
\pgfpathlineto{\pgfqpoint{0.964365in}{1.908974in}}%
\pgfpathlineto{\pgfqpoint{0.964903in}{1.863615in}}%
\pgfpathlineto{\pgfqpoint{0.966516in}{1.874112in}}%
\pgfpathlineto{\pgfqpoint{0.967054in}{1.857671in}}%
\pgfpathlineto{\pgfqpoint{0.967592in}{1.868324in}}%
\pgfpathlineto{\pgfqpoint{0.969205in}{1.855713in}}%
\pgfpathlineto{\pgfqpoint{0.969743in}{1.880826in}}%
\pgfpathlineto{\pgfqpoint{0.970281in}{1.858338in}}%
\pgfpathlineto{\pgfqpoint{0.970818in}{1.854344in}}%
\pgfpathlineto{\pgfqpoint{0.971894in}{1.873181in}}%
\pgfpathlineto{\pgfqpoint{0.972432in}{1.850766in}}%
\pgfpathlineto{\pgfqpoint{0.972969in}{1.880173in}}%
\pgfpathlineto{\pgfqpoint{0.974045in}{1.839165in}}%
\pgfpathlineto{\pgfqpoint{0.974583in}{1.871655in}}%
\pgfpathlineto{\pgfqpoint{0.975120in}{1.869201in}}%
\pgfpathlineto{\pgfqpoint{0.976196in}{1.859655in}}%
\pgfpathlineto{\pgfqpoint{0.977271in}{1.828678in}}%
\pgfpathlineto{\pgfqpoint{0.977809in}{1.881392in}}%
\pgfpathlineto{\pgfqpoint{0.978347in}{1.855887in}}%
\pgfpathlineto{\pgfqpoint{0.978885in}{1.833907in}}%
\pgfpathlineto{\pgfqpoint{0.979422in}{1.867709in}}%
\pgfpathlineto{\pgfqpoint{0.979960in}{1.867376in}}%
\pgfpathlineto{\pgfqpoint{0.981036in}{1.849385in}}%
\pgfpathlineto{\pgfqpoint{0.981573in}{1.871436in}}%
\pgfpathlineto{\pgfqpoint{0.982111in}{1.871368in}}%
\pgfpathlineto{\pgfqpoint{0.982649in}{1.865766in}}%
\pgfpathlineto{\pgfqpoint{0.984262in}{1.830459in}}%
\pgfpathlineto{\pgfqpoint{0.985338in}{1.865251in}}%
\pgfpathlineto{\pgfqpoint{0.985876in}{1.842039in}}%
\pgfpathlineto{\pgfqpoint{0.986413in}{1.849419in}}%
\pgfpathlineto{\pgfqpoint{0.989640in}{1.872513in}}%
\pgfpathlineto{\pgfqpoint{0.991253in}{1.821981in}}%
\pgfpathlineto{\pgfqpoint{0.992329in}{1.859894in}}%
\pgfpathlineto{\pgfqpoint{0.992866in}{1.840960in}}%
\pgfpathlineto{\pgfqpoint{0.993404in}{1.841151in}}%
\pgfpathlineto{\pgfqpoint{0.993942in}{1.867739in}}%
\pgfpathlineto{\pgfqpoint{0.994480in}{1.838562in}}%
\pgfpathlineto{\pgfqpoint{0.995017in}{1.878759in}}%
\pgfpathlineto{\pgfqpoint{0.995555in}{1.862532in}}%
\pgfpathlineto{\pgfqpoint{0.996093in}{1.862043in}}%
\pgfpathlineto{\pgfqpoint{0.996631in}{1.856352in}}%
\pgfpathlineto{\pgfqpoint{0.997168in}{1.875088in}}%
\pgfpathlineto{\pgfqpoint{0.998244in}{1.853291in}}%
\pgfpathlineto{\pgfqpoint{0.998782in}{1.853966in}}%
\pgfpathlineto{\pgfqpoint{0.999319in}{1.837956in}}%
\pgfpathlineto{\pgfqpoint{0.999857in}{1.873947in}}%
\pgfpathlineto{\pgfqpoint{1.000395in}{1.839254in}}%
\pgfpathlineto{\pgfqpoint{1.001470in}{1.848419in}}%
\pgfpathlineto{\pgfqpoint{1.002008in}{1.845869in}}%
\pgfpathlineto{\pgfqpoint{1.002546in}{1.851159in}}%
\pgfpathlineto{\pgfqpoint{1.003084in}{1.827850in}}%
\pgfpathlineto{\pgfqpoint{1.003621in}{1.851180in}}%
\pgfpathlineto{\pgfqpoint{1.004159in}{1.850814in}}%
\pgfpathlineto{\pgfqpoint{1.004697in}{1.846346in}}%
\pgfpathlineto{\pgfqpoint{1.005235in}{1.822804in}}%
\pgfpathlineto{\pgfqpoint{1.005772in}{1.850860in}}%
\pgfpathlineto{\pgfqpoint{1.006310in}{1.850750in}}%
\pgfpathlineto{\pgfqpoint{1.007386in}{1.843984in}}%
\pgfpathlineto{\pgfqpoint{1.007924in}{1.811373in}}%
\pgfpathlineto{\pgfqpoint{1.009537in}{1.863850in}}%
\pgfpathlineto{\pgfqpoint{1.010075in}{1.839857in}}%
\pgfpathlineto{\pgfqpoint{1.010612in}{1.859815in}}%
\pgfpathlineto{\pgfqpoint{1.011150in}{1.853187in}}%
\pgfpathlineto{\pgfqpoint{1.011688in}{1.854567in}}%
\pgfpathlineto{\pgfqpoint{1.012226in}{1.855935in}}%
\pgfpathlineto{\pgfqpoint{1.012763in}{1.872030in}}%
\pgfpathlineto{\pgfqpoint{1.013301in}{1.856070in}}%
\pgfpathlineto{\pgfqpoint{1.013839in}{1.865049in}}%
\pgfpathlineto{\pgfqpoint{1.014377in}{1.851629in}}%
\pgfpathlineto{\pgfqpoint{1.014914in}{1.861010in}}%
\pgfpathlineto{\pgfqpoint{1.015452in}{1.860906in}}%
\pgfpathlineto{\pgfqpoint{1.015990in}{1.853572in}}%
\pgfpathlineto{\pgfqpoint{1.017603in}{1.872949in}}%
\pgfpathlineto{\pgfqpoint{1.018141in}{1.844319in}}%
\pgfpathlineto{\pgfqpoint{1.019754in}{1.882678in}}%
\pgfpathlineto{\pgfqpoint{1.020292in}{1.863574in}}%
\pgfpathlineto{\pgfqpoint{1.020830in}{1.864445in}}%
\pgfpathlineto{\pgfqpoint{1.021905in}{1.898751in}}%
\pgfpathlineto{\pgfqpoint{1.022443in}{1.864643in}}%
\pgfpathlineto{\pgfqpoint{1.022981in}{1.891253in}}%
\pgfpathlineto{\pgfqpoint{1.023518in}{1.891273in}}%
\pgfpathlineto{\pgfqpoint{1.024056in}{1.867217in}}%
\pgfpathlineto{\pgfqpoint{1.024594in}{1.882449in}}%
\pgfpathlineto{\pgfqpoint{1.025669in}{1.886318in}}%
\pgfpathlineto{\pgfqpoint{1.026207in}{1.840008in}}%
\pgfpathlineto{\pgfqpoint{1.026745in}{1.858480in}}%
\pgfpathlineto{\pgfqpoint{1.027283in}{1.851589in}}%
\pgfpathlineto{\pgfqpoint{1.027820in}{1.874595in}}%
\pgfpathlineto{\pgfqpoint{1.028358in}{1.860486in}}%
\pgfpathlineto{\pgfqpoint{1.028896in}{1.859767in}}%
\pgfpathlineto{\pgfqpoint{1.029434in}{1.861284in}}%
\pgfpathlineto{\pgfqpoint{1.029971in}{1.886477in}}%
\pgfpathlineto{\pgfqpoint{1.030509in}{1.850849in}}%
\pgfpathlineto{\pgfqpoint{1.031047in}{1.873936in}}%
\pgfpathlineto{\pgfqpoint{1.031585in}{1.873184in}}%
\pgfpathlineto{\pgfqpoint{1.032123in}{1.839658in}}%
\pgfpathlineto{\pgfqpoint{1.032660in}{1.862209in}}%
\pgfpathlineto{\pgfqpoint{1.034274in}{1.834294in}}%
\pgfpathlineto{\pgfqpoint{1.035349in}{1.873935in}}%
\pgfpathlineto{\pgfqpoint{1.035887in}{1.860289in}}%
\pgfpathlineto{\pgfqpoint{1.036962in}{1.887303in}}%
\pgfpathlineto{\pgfqpoint{1.038576in}{1.841907in}}%
\pgfpathlineto{\pgfqpoint{1.039113in}{1.875575in}}%
\pgfpathlineto{\pgfqpoint{1.039651in}{1.874612in}}%
\pgfpathlineto{\pgfqpoint{1.040727in}{1.851448in}}%
\pgfpathlineto{\pgfqpoint{1.042340in}{1.924996in}}%
\pgfpathlineto{\pgfqpoint{1.042878in}{1.826114in}}%
\pgfpathlineto{\pgfqpoint{1.043953in}{1.832248in}}%
\pgfpathlineto{\pgfqpoint{1.044491in}{1.833929in}}%
\pgfpathlineto{\pgfqpoint{1.045029in}{1.875941in}}%
\pgfpathlineto{\pgfqpoint{1.045566in}{1.836212in}}%
\pgfpathlineto{\pgfqpoint{1.047180in}{1.872265in}}%
\pgfpathlineto{\pgfqpoint{1.047717in}{1.874609in}}%
\pgfpathlineto{\pgfqpoint{1.049331in}{1.823624in}}%
\pgfpathlineto{\pgfqpoint{1.050406in}{1.879634in}}%
\pgfpathlineto{\pgfqpoint{1.050944in}{1.861563in}}%
\pgfpathlineto{\pgfqpoint{1.051482in}{1.870778in}}%
\pgfpathlineto{\pgfqpoint{1.052019in}{1.868361in}}%
\pgfpathlineto{\pgfqpoint{1.052557in}{1.891924in}}%
\pgfpathlineto{\pgfqpoint{1.053095in}{1.889683in}}%
\pgfpathlineto{\pgfqpoint{1.054708in}{1.861384in}}%
\pgfpathlineto{\pgfqpoint{1.055246in}{1.861468in}}%
\pgfpathlineto{\pgfqpoint{1.055784in}{1.858916in}}%
\pgfpathlineto{\pgfqpoint{1.056322in}{1.879800in}}%
\pgfpathlineto{\pgfqpoint{1.057935in}{1.822217in}}%
\pgfpathlineto{\pgfqpoint{1.058473in}{1.824832in}}%
\pgfpathlineto{\pgfqpoint{1.059010in}{1.889318in}}%
\pgfpathlineto{\pgfqpoint{1.059548in}{1.865728in}}%
\pgfpathlineto{\pgfqpoint{1.060086in}{1.862392in}}%
\pgfpathlineto{\pgfqpoint{1.061699in}{1.880503in}}%
\pgfpathlineto{\pgfqpoint{1.062237in}{1.902581in}}%
\pgfpathlineto{\pgfqpoint{1.063850in}{1.850060in}}%
\pgfpathlineto{\pgfqpoint{1.064388in}{1.848581in}}%
\pgfpathlineto{\pgfqpoint{1.064926in}{1.873185in}}%
\pgfpathlineto{\pgfqpoint{1.065463in}{1.861355in}}%
\pgfpathlineto{\pgfqpoint{1.066539in}{1.854932in}}%
\pgfpathlineto{\pgfqpoint{1.067077in}{1.812303in}}%
\pgfpathlineto{\pgfqpoint{1.067614in}{1.882388in}}%
\pgfpathlineto{\pgfqpoint{1.068152in}{1.861374in}}%
\pgfpathlineto{\pgfqpoint{1.068690in}{1.871164in}}%
\pgfpathlineto{\pgfqpoint{1.069765in}{1.820048in}}%
\pgfpathlineto{\pgfqpoint{1.071379in}{1.897907in}}%
\pgfpathlineto{\pgfqpoint{1.072992in}{1.843891in}}%
\pgfpathlineto{\pgfqpoint{1.073530in}{1.916820in}}%
\pgfpathlineto{\pgfqpoint{1.074067in}{1.891183in}}%
\pgfpathlineto{\pgfqpoint{1.074605in}{1.887218in}}%
\pgfpathlineto{\pgfqpoint{1.075143in}{1.888131in}}%
\pgfpathlineto{\pgfqpoint{1.075681in}{1.850651in}}%
\pgfpathlineto{\pgfqpoint{1.076218in}{1.884386in}}%
\pgfpathlineto{\pgfqpoint{1.076756in}{1.893014in}}%
\pgfpathlineto{\pgfqpoint{1.078369in}{1.853993in}}%
\pgfpathlineto{\pgfqpoint{1.078907in}{1.858642in}}%
\pgfpathlineto{\pgfqpoint{1.079445in}{1.883734in}}%
\pgfpathlineto{\pgfqpoint{1.079983in}{1.831702in}}%
\pgfpathlineto{\pgfqpoint{1.080521in}{1.833173in}}%
\pgfpathlineto{\pgfqpoint{1.081058in}{1.896965in}}%
\pgfpathlineto{\pgfqpoint{1.081596in}{1.876808in}}%
\pgfpathlineto{\pgfqpoint{1.082134in}{1.821254in}}%
\pgfpathlineto{\pgfqpoint{1.082672in}{1.821595in}}%
\pgfpathlineto{\pgfqpoint{1.083747in}{1.892157in}}%
\pgfpathlineto{\pgfqpoint{1.085898in}{1.814573in}}%
\pgfpathlineto{\pgfqpoint{1.086436in}{1.906517in}}%
\pgfpathlineto{\pgfqpoint{1.086974in}{1.790087in}}%
\pgfpathlineto{\pgfqpoint{1.087511in}{1.868791in}}%
\pgfpathlineto{\pgfqpoint{1.088587in}{1.858465in}}%
\pgfpathlineto{\pgfqpoint{1.089125in}{1.867792in}}%
\pgfpathlineto{\pgfqpoint{1.089662in}{1.847808in}}%
\pgfpathlineto{\pgfqpoint{1.090200in}{1.859262in}}%
\pgfpathlineto{\pgfqpoint{1.091276in}{1.867345in}}%
\pgfpathlineto{\pgfqpoint{1.092889in}{1.887826in}}%
\pgfpathlineto{\pgfqpoint{1.093427in}{1.887672in}}%
\pgfpathlineto{\pgfqpoint{1.093964in}{1.884522in}}%
\pgfpathlineto{\pgfqpoint{1.094502in}{1.903414in}}%
\pgfpathlineto{\pgfqpoint{1.095040in}{1.856691in}}%
\pgfpathlineto{\pgfqpoint{1.095578in}{1.891496in}}%
\pgfpathlineto{\pgfqpoint{1.097191in}{1.867713in}}%
\pgfpathlineto{\pgfqpoint{1.097729in}{1.877268in}}%
\pgfpathlineto{\pgfqpoint{1.098266in}{1.816450in}}%
\pgfpathlineto{\pgfqpoint{1.098804in}{1.910354in}}%
\pgfpathlineto{\pgfqpoint{1.099342in}{1.906499in}}%
\pgfpathlineto{\pgfqpoint{1.099880in}{1.828925in}}%
\pgfpathlineto{\pgfqpoint{1.100417in}{1.859931in}}%
\pgfpathlineto{\pgfqpoint{1.101493in}{1.815968in}}%
\pgfpathlineto{\pgfqpoint{1.102031in}{1.821399in}}%
\pgfpathlineto{\pgfqpoint{1.102568in}{1.904699in}}%
\pgfpathlineto{\pgfqpoint{1.103106in}{1.825809in}}%
\pgfpathlineto{\pgfqpoint{1.103644in}{1.869035in}}%
\pgfpathlineto{\pgfqpoint{1.104182in}{1.864797in}}%
\pgfpathlineto{\pgfqpoint{1.105257in}{1.829189in}}%
\pgfpathlineto{\pgfqpoint{1.105795in}{1.902940in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{1.779506in}}%
\pgfpathlineto{\pgfqpoint{1.106871in}{1.914843in}}%
\pgfpathlineto{\pgfqpoint{1.107408in}{1.911931in}}%
\pgfpathlineto{\pgfqpoint{1.107946in}{1.821937in}}%
\pgfpathlineto{\pgfqpoint{1.108484in}{1.866955in}}%
\pgfpathlineto{\pgfqpoint{1.109022in}{1.867730in}}%
\pgfpathlineto{\pgfqpoint{1.109559in}{1.856475in}}%
\pgfpathlineto{\pgfqpoint{1.110097in}{1.859399in}}%
\pgfpathlineto{\pgfqpoint{1.110635in}{1.871000in}}%
\pgfpathlineto{\pgfqpoint{1.111173in}{1.852140in}}%
\pgfpathlineto{\pgfqpoint{1.112248in}{1.894393in}}%
\pgfpathlineto{\pgfqpoint{1.113861in}{1.869289in}}%
\pgfpathlineto{\pgfqpoint{1.114399in}{1.879319in}}%
\pgfpathlineto{\pgfqpoint{1.114937in}{1.913227in}}%
\pgfpathlineto{\pgfqpoint{1.115475in}{1.838922in}}%
\pgfpathlineto{\pgfqpoint{1.116012in}{1.843093in}}%
\pgfpathlineto{\pgfqpoint{1.116550in}{1.882590in}}%
\pgfpathlineto{\pgfqpoint{1.117088in}{1.875779in}}%
\pgfpathlineto{\pgfqpoint{1.118163in}{1.839803in}}%
\pgfpathlineto{\pgfqpoint{1.119239in}{1.872339in}}%
\pgfpathlineto{\pgfqpoint{1.120852in}{1.838621in}}%
\pgfpathlineto{\pgfqpoint{1.121390in}{1.839465in}}%
\pgfpathlineto{\pgfqpoint{1.123003in}{1.875208in}}%
\pgfpathlineto{\pgfqpoint{1.123541in}{1.868547in}}%
\pgfpathlineto{\pgfqpoint{1.124079in}{1.820826in}}%
\pgfpathlineto{\pgfqpoint{1.124616in}{1.883267in}}%
\pgfpathlineto{\pgfqpoint{1.125154in}{1.860760in}}%
\pgfpathlineto{\pgfqpoint{1.125692in}{1.849463in}}%
\pgfpathlineto{\pgfqpoint{1.127843in}{1.893910in}}%
\pgfpathlineto{\pgfqpoint{1.128381in}{1.868793in}}%
\pgfpathlineto{\pgfqpoint{1.128919in}{1.877700in}}%
\pgfpathlineto{\pgfqpoint{1.129456in}{1.871496in}}%
\pgfpathlineto{\pgfqpoint{1.131070in}{1.910652in}}%
\pgfpathlineto{\pgfqpoint{1.131607in}{1.879961in}}%
\pgfpathlineto{\pgfqpoint{1.132145in}{1.884945in}}%
\pgfpathlineto{\pgfqpoint{1.132683in}{1.948879in}}%
\pgfpathlineto{\pgfqpoint{1.133221in}{1.889935in}}%
\pgfpathlineto{\pgfqpoint{1.133758in}{1.921217in}}%
\pgfpathlineto{\pgfqpoint{1.134296in}{1.917600in}}%
\pgfpathlineto{\pgfqpoint{1.135372in}{1.877362in}}%
\pgfpathlineto{\pgfqpoint{1.135909in}{1.965451in}}%
\pgfpathlineto{\pgfqpoint{1.136985in}{1.825444in}}%
\pgfpathlineto{\pgfqpoint{1.137523in}{1.859662in}}%
\pgfpathlineto{\pgfqpoint{1.138060in}{1.852305in}}%
\pgfpathlineto{\pgfqpoint{1.140211in}{1.809663in}}%
\pgfpathlineto{\pgfqpoint{1.140749in}{1.833606in}}%
\pgfpathlineto{\pgfqpoint{1.141287in}{1.910719in}}%
\pgfpathlineto{\pgfqpoint{1.141825in}{1.784557in}}%
\pgfpathlineto{\pgfqpoint{1.142362in}{1.851840in}}%
\pgfpathlineto{\pgfqpoint{1.142900in}{1.862582in}}%
\pgfpathlineto{\pgfqpoint{1.143438in}{1.972465in}}%
\pgfpathlineto{\pgfqpoint{1.143976in}{1.870250in}}%
\pgfpathlineto{\pgfqpoint{1.144513in}{1.923556in}}%
\pgfpathlineto{\pgfqpoint{1.145051in}{1.886093in}}%
\pgfpathlineto{\pgfqpoint{1.145589in}{1.859554in}}%
\pgfpathlineto{\pgfqpoint{1.146127in}{1.881913in}}%
\pgfpathlineto{\pgfqpoint{1.146664in}{1.896513in}}%
\pgfpathlineto{\pgfqpoint{1.147202in}{1.736979in}}%
\pgfpathlineto{\pgfqpoint{1.148278in}{1.916763in}}%
\pgfpathlineto{\pgfqpoint{1.148815in}{1.761845in}}%
\pgfpathlineto{\pgfqpoint{1.149353in}{1.817502in}}%
\pgfpathlineto{\pgfqpoint{1.150429in}{1.924229in}}%
\pgfpathlineto{\pgfqpoint{1.150966in}{1.898874in}}%
\pgfpathlineto{\pgfqpoint{1.151504in}{1.921267in}}%
\pgfpathlineto{\pgfqpoint{1.152042in}{1.914988in}}%
\pgfpathlineto{\pgfqpoint{1.154193in}{1.816506in}}%
\pgfpathlineto{\pgfqpoint{1.156344in}{1.729729in}}%
\pgfpathlineto{\pgfqpoint{1.158495in}{2.026564in}}%
\pgfpathlineto{\pgfqpoint{1.159033in}{2.030080in}}%
\pgfpathlineto{\pgfqpoint{1.159571in}{1.979428in}}%
\pgfpathlineto{\pgfqpoint{1.160108in}{1.981465in}}%
\pgfpathlineto{\pgfqpoint{1.160646in}{1.994030in}}%
\pgfpathlineto{\pgfqpoint{1.162259in}{1.737246in}}%
\pgfpathlineto{\pgfqpoint{1.162797in}{1.736715in}}%
\pgfpathlineto{\pgfqpoint{1.163335in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{1.163873in}{1.704051in}}%
\pgfpathlineto{\pgfqpoint{1.168175in}{2.125268in}}%
\pgfpathlineto{\pgfqpoint{1.170326in}{1.703658in}}%
\pgfpathlineto{\pgfqpoint{1.171401in}{1.620238in}}%
\pgfpathlineto{\pgfqpoint{1.171939in}{1.645815in}}%
\pgfpathlineto{\pgfqpoint{1.175703in}{2.080963in}}%
\pgfpathlineto{\pgfqpoint{1.176779in}{2.024625in}}%
\pgfpathlineto{\pgfqpoint{1.178392in}{1.858235in}}%
\pgfpathlineto{\pgfqpoint{1.180005in}{1.722490in}}%
\pgfpathlineto{\pgfqpoint{1.180543in}{1.718080in}}%
\pgfpathlineto{\pgfqpoint{1.182694in}{1.935352in}}%
\pgfpathlineto{\pgfqpoint{1.183232in}{1.945897in}}%
\pgfpathlineto{\pgfqpoint{1.184307in}{1.876220in}}%
\pgfpathlineto{\pgfqpoint{1.184845in}{1.881098in}}%
\pgfpathlineto{\pgfqpoint{1.185383in}{1.727161in}}%
\pgfpathlineto{\pgfqpoint{1.186458in}{1.727980in}}%
\pgfpathlineto{\pgfqpoint{1.186996in}{1.751667in}}%
\pgfpathlineto{\pgfqpoint{1.187534in}{1.870611in}}%
\pgfpathlineto{\pgfqpoint{1.188072in}{1.817290in}}%
\pgfpathlineto{\pgfqpoint{1.188609in}{1.828601in}}%
\pgfpathlineto{\pgfqpoint{1.189685in}{2.157948in}}%
\pgfpathlineto{\pgfqpoint{1.190760in}{2.113088in}}%
\pgfpathlineto{\pgfqpoint{1.191298in}{2.144526in}}%
\pgfpathlineto{\pgfqpoint{1.195062in}{1.533036in}}%
\pgfpathlineto{\pgfqpoint{1.198827in}{2.261805in}}%
\pgfpathlineto{\pgfqpoint{1.200440in}{1.981503in}}%
\pgfpathlineto{\pgfqpoint{1.203129in}{1.512195in}}%
\pgfpathlineto{\pgfqpoint{1.207431in}{2.080372in}}%
\pgfpathlineto{\pgfqpoint{1.210120in}{1.671289in}}%
\pgfpathlineto{\pgfqpoint{1.210657in}{1.695284in}}%
\pgfpathlineto{\pgfqpoint{1.213346in}{2.150873in}}%
\pgfpathlineto{\pgfqpoint{1.213884in}{2.109833in}}%
\pgfpathlineto{\pgfqpoint{1.214959in}{2.047712in}}%
\pgfpathlineto{\pgfqpoint{1.217110in}{1.573774in}}%
\pgfpathlineto{\pgfqpoint{1.217648in}{1.531005in}}%
\pgfpathlineto{\pgfqpoint{1.218186in}{1.536814in}}%
\pgfpathlineto{\pgfqpoint{1.219261in}{1.726264in}}%
\pgfpathlineto{\pgfqpoint{1.221412in}{2.161465in}}%
\pgfpathlineto{\pgfqpoint{1.224639in}{1.637793in}}%
\pgfpathlineto{\pgfqpoint{1.225177in}{1.639597in}}%
\pgfpathlineto{\pgfqpoint{1.226252in}{1.649609in}}%
\pgfpathlineto{\pgfqpoint{1.228941in}{2.028838in}}%
\pgfpathlineto{\pgfqpoint{1.233243in}{1.613828in}}%
\pgfpathlineto{\pgfqpoint{1.234319in}{1.732418in}}%
\pgfpathlineto{\pgfqpoint{1.237007in}{2.072680in}}%
\pgfpathlineto{\pgfqpoint{1.238621in}{1.961984in}}%
\pgfpathlineto{\pgfqpoint{1.240234in}{1.674400in}}%
\pgfpathlineto{\pgfqpoint{1.240772in}{1.770731in}}%
\pgfpathlineto{\pgfqpoint{1.241309in}{1.567851in}}%
\pgfpathlineto{\pgfqpoint{1.241847in}{1.674392in}}%
\pgfpathlineto{\pgfqpoint{1.245074in}{2.062815in}}%
\pgfpathlineto{\pgfqpoint{1.246149in}{1.843156in}}%
\pgfpathlineto{\pgfqpoint{1.246687in}{1.892750in}}%
\pgfpathlineto{\pgfqpoint{1.248300in}{1.700428in}}%
\pgfpathlineto{\pgfqpoint{1.248838in}{1.665251in}}%
\pgfpathlineto{\pgfqpoint{1.252602in}{1.975114in}}%
\pgfpathlineto{\pgfqpoint{1.253678in}{1.869381in}}%
\pgfpathlineto{\pgfqpoint{1.254216in}{1.930857in}}%
\pgfpathlineto{\pgfqpoint{1.255291in}{1.668081in}}%
\pgfpathlineto{\pgfqpoint{1.255829in}{1.735308in}}%
\pgfpathlineto{\pgfqpoint{1.256904in}{1.724150in}}%
\pgfpathlineto{\pgfqpoint{1.258518in}{1.830344in}}%
\pgfpathlineto{\pgfqpoint{1.260669in}{1.887114in}}%
\pgfpathlineto{\pgfqpoint{1.261206in}{1.887761in}}%
\pgfpathlineto{\pgfqpoint{1.261744in}{1.890510in}}%
\pgfpathlineto{\pgfqpoint{1.263895in}{1.773711in}}%
\pgfpathlineto{\pgfqpoint{1.264433in}{1.792082in}}%
\pgfpathlineto{\pgfqpoint{1.264971in}{1.787583in}}%
\pgfpathlineto{\pgfqpoint{1.265508in}{1.771355in}}%
\pgfpathlineto{\pgfqpoint{1.266046in}{1.782692in}}%
\pgfpathlineto{\pgfqpoint{1.267659in}{1.872581in}}%
\pgfpathlineto{\pgfqpoint{1.268197in}{1.805641in}}%
\pgfpathlineto{\pgfqpoint{1.268735in}{1.898892in}}%
\pgfpathlineto{\pgfqpoint{1.269273in}{1.847292in}}%
\pgfpathlineto{\pgfqpoint{1.270348in}{1.803442in}}%
\pgfpathlineto{\pgfqpoint{1.270886in}{1.874863in}}%
\pgfpathlineto{\pgfqpoint{1.272499in}{1.730511in}}%
\pgfpathlineto{\pgfqpoint{1.273037in}{1.730312in}}%
\pgfpathlineto{\pgfqpoint{1.275188in}{1.838044in}}%
\pgfpathlineto{\pgfqpoint{1.275726in}{1.784630in}}%
\pgfpathlineto{\pgfqpoint{1.276264in}{1.838964in}}%
\pgfpathlineto{\pgfqpoint{1.277339in}{1.861466in}}%
\pgfpathlineto{\pgfqpoint{1.278415in}{1.811853in}}%
\pgfpathlineto{\pgfqpoint{1.278952in}{1.980509in}}%
\pgfpathlineto{\pgfqpoint{1.279490in}{1.693873in}}%
\pgfpathlineto{\pgfqpoint{1.280028in}{1.783645in}}%
\pgfpathlineto{\pgfqpoint{1.281103in}{1.816537in}}%
\pgfpathlineto{\pgfqpoint{1.281641in}{1.814048in}}%
\pgfpathlineto{\pgfqpoint{1.282179in}{1.748440in}}%
\pgfpathlineto{\pgfqpoint{1.282717in}{1.774189in}}%
\pgfpathlineto{\pgfqpoint{1.283254in}{1.854098in}}%
\pgfpathlineto{\pgfqpoint{1.283792in}{1.830148in}}%
\pgfpathlineto{\pgfqpoint{1.284330in}{1.840198in}}%
\pgfpathlineto{\pgfqpoint{1.284868in}{1.890032in}}%
\pgfpathlineto{\pgfqpoint{1.285405in}{1.831155in}}%
\pgfpathlineto{\pgfqpoint{1.285943in}{1.843875in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.864146in}}%
\pgfpathlineto{\pgfqpoint{1.287019in}{1.843755in}}%
\pgfpathlineto{\pgfqpoint{1.287556in}{1.724189in}}%
\pgfpathlineto{\pgfqpoint{1.288632in}{1.728764in}}%
\pgfpathlineto{\pgfqpoint{1.290783in}{1.800815in}}%
\pgfpathlineto{\pgfqpoint{1.291858in}{1.869549in}}%
\pgfpathlineto{\pgfqpoint{1.292396in}{1.863265in}}%
\pgfpathlineto{\pgfqpoint{1.292934in}{1.868025in}}%
\pgfpathlineto{\pgfqpoint{1.293472in}{1.857568in}}%
\pgfpathlineto{\pgfqpoint{1.294009in}{1.909225in}}%
\pgfpathlineto{\pgfqpoint{1.295085in}{1.772213in}}%
\pgfpathlineto{\pgfqpoint{1.295623in}{1.815667in}}%
\pgfpathlineto{\pgfqpoint{1.296698in}{1.690418in}}%
\pgfpathlineto{\pgfqpoint{1.297236in}{1.745843in}}%
\pgfpathlineto{\pgfqpoint{1.297774in}{1.745169in}}%
\pgfpathlineto{\pgfqpoint{1.298312in}{1.763370in}}%
\pgfpathlineto{\pgfqpoint{1.298849in}{1.729410in}}%
\pgfpathlineto{\pgfqpoint{1.300463in}{1.925847in}}%
\pgfpathlineto{\pgfqpoint{1.301000in}{1.908206in}}%
\pgfpathlineto{\pgfqpoint{1.301538in}{1.919787in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.929800in}}%
\pgfpathlineto{\pgfqpoint{1.303151in}{2.007951in}}%
\pgfpathlineto{\pgfqpoint{1.303689in}{1.985777in}}%
\pgfpathlineto{\pgfqpoint{1.304227in}{1.957572in}}%
\pgfpathlineto{\pgfqpoint{1.304765in}{2.047468in}}%
\pgfpathlineto{\pgfqpoint{1.305840in}{1.921643in}}%
\pgfpathlineto{\pgfqpoint{1.306378in}{2.008801in}}%
\pgfpathlineto{\pgfqpoint{1.307991in}{1.729388in}}%
\pgfpathlineto{\pgfqpoint{1.309067in}{1.791173in}}%
\pgfpathlineto{\pgfqpoint{1.310680in}{1.586381in}}%
\pgfpathlineto{\pgfqpoint{1.311218in}{1.656204in}}%
\pgfpathlineto{\pgfqpoint{1.311755in}{1.679944in}}%
\pgfpathlineto{\pgfqpoint{1.312293in}{1.539342in}}%
\pgfpathlineto{\pgfqpoint{1.313906in}{1.726907in}}%
\pgfpathlineto{\pgfqpoint{1.316595in}{2.077267in}}%
\pgfpathlineto{\pgfqpoint{1.317133in}{2.072060in}}%
\pgfpathlineto{\pgfqpoint{1.317671in}{1.938686in}}%
\pgfpathlineto{\pgfqpoint{1.318208in}{2.022899in}}%
\pgfpathlineto{\pgfqpoint{1.319822in}{2.036425in}}%
\pgfpathlineto{\pgfqpoint{1.320359in}{2.066210in}}%
\pgfpathlineto{\pgfqpoint{1.322511in}{1.971832in}}%
\pgfpathlineto{\pgfqpoint{1.324662in}{1.841497in}}%
\pgfpathlineto{\pgfqpoint{1.325199in}{1.856945in}}%
\pgfpathlineto{\pgfqpoint{1.325737in}{1.858295in}}%
\pgfpathlineto{\pgfqpoint{1.326275in}{1.896150in}}%
\pgfpathlineto{\pgfqpoint{1.327888in}{1.824349in}}%
\pgfpathlineto{\pgfqpoint{1.328426in}{1.857085in}}%
\pgfpathlineto{\pgfqpoint{1.328964in}{1.714617in}}%
\pgfpathlineto{\pgfqpoint{1.329501in}{1.776640in}}%
\pgfpathlineto{\pgfqpoint{1.331115in}{1.799266in}}%
\pgfpathlineto{\pgfqpoint{1.331652in}{1.794888in}}%
\pgfpathlineto{\pgfqpoint{1.333266in}{1.890813in}}%
\pgfpathlineto{\pgfqpoint{1.333803in}{1.881493in}}%
\pgfpathlineto{\pgfqpoint{1.334341in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.334879in}{1.974776in}}%
\pgfpathlineto{\pgfqpoint{1.335417in}{1.952286in}}%
\pgfpathlineto{\pgfqpoint{1.337030in}{1.977635in}}%
\pgfpathlineto{\pgfqpoint{1.337568in}{1.966308in}}%
\pgfpathlineto{\pgfqpoint{1.338643in}{2.034122in}}%
\pgfpathlineto{\pgfqpoint{1.339719in}{2.007893in}}%
\pgfpathlineto{\pgfqpoint{1.340256in}{2.013798in}}%
\pgfpathlineto{\pgfqpoint{1.341332in}{1.926327in}}%
\pgfpathlineto{\pgfqpoint{1.342407in}{1.977356in}}%
\pgfpathlineto{\pgfqpoint{1.344558in}{1.823354in}}%
\pgfpathlineto{\pgfqpoint{1.345634in}{1.891698in}}%
\pgfpathlineto{\pgfqpoint{1.346172in}{1.837609in}}%
\pgfpathlineto{\pgfqpoint{1.346710in}{1.848406in}}%
\pgfpathlineto{\pgfqpoint{1.347247in}{1.847542in}}%
\pgfpathlineto{\pgfqpoint{1.347785in}{1.865530in}}%
\pgfpathlineto{\pgfqpoint{1.348323in}{1.849726in}}%
\pgfpathlineto{\pgfqpoint{1.349398in}{1.823737in}}%
\pgfpathlineto{\pgfqpoint{1.349936in}{1.860129in}}%
\pgfpathlineto{\pgfqpoint{1.350474in}{1.853831in}}%
\pgfpathlineto{\pgfqpoint{1.351012in}{1.856459in}}%
\pgfpathlineto{\pgfqpoint{1.351549in}{1.890889in}}%
\pgfpathlineto{\pgfqpoint{1.352087in}{1.877166in}}%
\pgfpathlineto{\pgfqpoint{1.352625in}{1.878737in}}%
\pgfpathlineto{\pgfqpoint{1.354238in}{1.919988in}}%
\pgfpathlineto{\pgfqpoint{1.354776in}{1.893391in}}%
\pgfpathlineto{\pgfqpoint{1.355314in}{1.901043in}}%
\pgfpathlineto{\pgfqpoint{1.355851in}{1.923102in}}%
\pgfpathlineto{\pgfqpoint{1.356389in}{2.029640in}}%
\pgfpathlineto{\pgfqpoint{1.356927in}{1.852369in}}%
\pgfpathlineto{\pgfqpoint{1.357465in}{1.958330in}}%
\pgfpathlineto{\pgfqpoint{1.358002in}{1.956033in}}%
\pgfpathlineto{\pgfqpoint{1.359616in}{1.899277in}}%
\pgfpathlineto{\pgfqpoint{1.360153in}{1.918912in}}%
\pgfpathlineto{\pgfqpoint{1.360691in}{1.918202in}}%
\pgfpathlineto{\pgfqpoint{1.361767in}{1.865546in}}%
\pgfpathlineto{\pgfqpoint{1.362304in}{1.966905in}}%
\pgfpathlineto{\pgfqpoint{1.362842in}{1.876152in}}%
\pgfpathlineto{\pgfqpoint{1.363380in}{1.877412in}}%
\pgfpathlineto{\pgfqpoint{1.364993in}{1.897547in}}%
\pgfpathlineto{\pgfqpoint{1.365531in}{1.888191in}}%
\pgfpathlineto{\pgfqpoint{1.366069in}{1.888962in}}%
\pgfpathlineto{\pgfqpoint{1.367682in}{1.900641in}}%
\pgfpathlineto{\pgfqpoint{1.369295in}{1.856548in}}%
\pgfpathlineto{\pgfqpoint{1.369833in}{1.856854in}}%
\pgfpathlineto{\pgfqpoint{1.370371in}{1.898745in}}%
\pgfpathlineto{\pgfqpoint{1.371446in}{1.838484in}}%
\pgfpathlineto{\pgfqpoint{1.372522in}{1.860101in}}%
\pgfpathlineto{\pgfqpoint{1.373060in}{1.842087in}}%
\pgfpathlineto{\pgfqpoint{1.373597in}{1.847528in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{1.849023in}}%
\pgfpathlineto{\pgfqpoint{1.374673in}{1.875855in}}%
\pgfpathlineto{\pgfqpoint{1.375211in}{1.864702in}}%
\pgfpathlineto{\pgfqpoint{1.375748in}{1.859157in}}%
\pgfpathlineto{\pgfqpoint{1.376286in}{1.876028in}}%
\pgfpathlineto{\pgfqpoint{1.376824in}{1.862993in}}%
\pgfpathlineto{\pgfqpoint{1.377362in}{1.866911in}}%
\pgfpathlineto{\pgfqpoint{1.378975in}{1.884989in}}%
\pgfpathlineto{\pgfqpoint{1.379513in}{1.886813in}}%
\pgfpathlineto{\pgfqpoint{1.380050in}{1.902586in}}%
\pgfpathlineto{\pgfqpoint{1.380588in}{1.881132in}}%
\pgfpathlineto{\pgfqpoint{1.381126in}{1.905212in}}%
\pgfpathlineto{\pgfqpoint{1.381664in}{1.895124in}}%
\pgfpathlineto{\pgfqpoint{1.382201in}{1.893437in}}%
\pgfpathlineto{\pgfqpoint{1.383815in}{1.852839in}}%
\pgfpathlineto{\pgfqpoint{1.384890in}{1.870454in}}%
\pgfpathlineto{\pgfqpoint{1.385428in}{1.849379in}}%
\pgfpathlineto{\pgfqpoint{1.385966in}{1.872741in}}%
\pgfpathlineto{\pgfqpoint{1.386503in}{1.871855in}}%
\pgfpathlineto{\pgfqpoint{1.388117in}{1.863972in}}%
\pgfpathlineto{\pgfqpoint{1.388654in}{1.900056in}}%
\pgfpathlineto{\pgfqpoint{1.389730in}{1.854747in}}%
\pgfpathlineto{\pgfqpoint{1.390805in}{1.883342in}}%
\pgfpathlineto{\pgfqpoint{1.392419in}{1.842730in}}%
\pgfpathlineto{\pgfqpoint{1.393494in}{1.888579in}}%
\pgfpathlineto{\pgfqpoint{1.394032in}{1.888156in}}%
\pgfpathlineto{\pgfqpoint{1.394570in}{1.892785in}}%
\pgfpathlineto{\pgfqpoint{1.395108in}{1.877263in}}%
\pgfpathlineto{\pgfqpoint{1.395645in}{1.881891in}}%
\pgfpathlineto{\pgfqpoint{1.396183in}{1.880255in}}%
\pgfpathlineto{\pgfqpoint{1.396721in}{1.911267in}}%
\pgfpathlineto{\pgfqpoint{1.398334in}{1.870794in}}%
\pgfpathlineto{\pgfqpoint{1.398872in}{1.870902in}}%
\pgfpathlineto{\pgfqpoint{1.399410in}{1.865446in}}%
\pgfpathlineto{\pgfqpoint{1.399947in}{1.889511in}}%
\pgfpathlineto{\pgfqpoint{1.400485in}{1.875071in}}%
\pgfpathlineto{\pgfqpoint{1.401023in}{1.871410in}}%
\pgfpathlineto{\pgfqpoint{1.401561in}{1.852691in}}%
\pgfpathlineto{\pgfqpoint{1.402098in}{1.864749in}}%
\pgfpathlineto{\pgfqpoint{1.402636in}{1.880283in}}%
\pgfpathlineto{\pgfqpoint{1.403174in}{1.847153in}}%
\pgfpathlineto{\pgfqpoint{1.403712in}{1.852413in}}%
\pgfpathlineto{\pgfqpoint{1.404249in}{1.855172in}}%
\pgfpathlineto{\pgfqpoint{1.404787in}{1.899844in}}%
\pgfpathlineto{\pgfqpoint{1.405325in}{1.894702in}}%
\pgfpathlineto{\pgfqpoint{1.405863in}{1.865605in}}%
\pgfpathlineto{\pgfqpoint{1.406400in}{1.880906in}}%
\pgfpathlineto{\pgfqpoint{1.406938in}{1.881188in}}%
\pgfpathlineto{\pgfqpoint{1.407476in}{1.902377in}}%
\pgfpathlineto{\pgfqpoint{1.408014in}{1.867904in}}%
\pgfpathlineto{\pgfqpoint{1.408551in}{1.885015in}}%
\pgfpathlineto{\pgfqpoint{1.409089in}{1.927677in}}%
\pgfpathlineto{\pgfqpoint{1.409627in}{1.924007in}}%
\pgfpathlineto{\pgfqpoint{1.410702in}{1.816926in}}%
\pgfpathlineto{\pgfqpoint{1.411240in}{1.897449in}}%
\pgfpathlineto{\pgfqpoint{1.411778in}{1.874838in}}%
\pgfpathlineto{\pgfqpoint{1.412316in}{1.876603in}}%
\pgfpathlineto{\pgfqpoint{1.413391in}{1.885286in}}%
\pgfpathlineto{\pgfqpoint{1.415004in}{1.865899in}}%
\pgfpathlineto{\pgfqpoint{1.415542in}{1.865976in}}%
\pgfpathlineto{\pgfqpoint{1.416618in}{1.891894in}}%
\pgfpathlineto{\pgfqpoint{1.417693in}{1.855795in}}%
\pgfpathlineto{\pgfqpoint{1.419307in}{1.897583in}}%
\pgfpathlineto{\pgfqpoint{1.419844in}{1.850052in}}%
\pgfpathlineto{\pgfqpoint{1.420382in}{1.852987in}}%
\pgfpathlineto{\pgfqpoint{1.420920in}{1.909270in}}%
\pgfpathlineto{\pgfqpoint{1.421458in}{1.863681in}}%
\pgfpathlineto{\pgfqpoint{1.421995in}{1.873035in}}%
\pgfpathlineto{\pgfqpoint{1.422533in}{1.907276in}}%
\pgfpathlineto{\pgfqpoint{1.423071in}{1.883348in}}%
\pgfpathlineto{\pgfqpoint{1.424684in}{1.895199in}}%
\pgfpathlineto{\pgfqpoint{1.425222in}{1.932249in}}%
\pgfpathlineto{\pgfqpoint{1.426297in}{1.857636in}}%
\pgfpathlineto{\pgfqpoint{1.426835in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{1.427373in}{1.851774in}}%
\pgfpathlineto{\pgfqpoint{1.427911in}{1.876725in}}%
\pgfpathlineto{\pgfqpoint{1.428986in}{1.887478in}}%
\pgfpathlineto{\pgfqpoint{1.430062in}{1.864924in}}%
\pgfpathlineto{\pgfqpoint{1.430599in}{1.873839in}}%
\pgfpathlineto{\pgfqpoint{1.431137in}{1.901452in}}%
\pgfpathlineto{\pgfqpoint{1.431675in}{1.901026in}}%
\pgfpathlineto{\pgfqpoint{1.432213in}{1.877255in}}%
\pgfpathlineto{\pgfqpoint{1.432750in}{1.898933in}}%
\pgfpathlineto{\pgfqpoint{1.434364in}{1.879696in}}%
\pgfpathlineto{\pgfqpoint{1.434901in}{1.891134in}}%
\pgfpathlineto{\pgfqpoint{1.435977in}{1.859605in}}%
\pgfpathlineto{\pgfqpoint{1.436515in}{1.867861in}}%
\pgfpathlineto{\pgfqpoint{1.437052in}{1.865875in}}%
\pgfpathlineto{\pgfqpoint{1.437590in}{1.851151in}}%
\pgfpathlineto{\pgfqpoint{1.438128in}{1.861328in}}%
\pgfpathlineto{\pgfqpoint{1.440279in}{1.891711in}}%
\pgfpathlineto{\pgfqpoint{1.440817in}{1.862758in}}%
\pgfpathlineto{\pgfqpoint{1.441355in}{1.883137in}}%
\pgfpathlineto{\pgfqpoint{1.442430in}{1.900084in}}%
\pgfpathlineto{\pgfqpoint{1.443506in}{1.879777in}}%
\pgfpathlineto{\pgfqpoint{1.445119in}{1.893053in}}%
\pgfpathlineto{\pgfqpoint{1.445657in}{1.879617in}}%
\pgfpathlineto{\pgfqpoint{1.446194in}{1.906517in}}%
\pgfpathlineto{\pgfqpoint{1.446732in}{1.891026in}}%
\pgfpathlineto{\pgfqpoint{1.447270in}{1.876343in}}%
\pgfpathlineto{\pgfqpoint{1.447808in}{1.877301in}}%
\pgfpathlineto{\pgfqpoint{1.448345in}{1.884845in}}%
\pgfpathlineto{\pgfqpoint{1.448883in}{1.873882in}}%
\pgfpathlineto{\pgfqpoint{1.449421in}{1.906710in}}%
\pgfpathlineto{\pgfqpoint{1.449959in}{1.877040in}}%
\pgfpathlineto{\pgfqpoint{1.450496in}{1.880018in}}%
\pgfpathlineto{\pgfqpoint{1.452110in}{1.912460in}}%
\pgfpathlineto{\pgfqpoint{1.453185in}{1.867940in}}%
\pgfpathlineto{\pgfqpoint{1.455336in}{1.894817in}}%
\pgfpathlineto{\pgfqpoint{1.455874in}{1.893423in}}%
\pgfpathlineto{\pgfqpoint{1.456412in}{1.870361in}}%
\pgfpathlineto{\pgfqpoint{1.456949in}{1.902306in}}%
\pgfpathlineto{\pgfqpoint{1.457487in}{1.882919in}}%
\pgfpathlineto{\pgfqpoint{1.458025in}{1.889716in}}%
\pgfpathlineto{\pgfqpoint{1.458563in}{1.888596in}}%
\pgfpathlineto{\pgfqpoint{1.460176in}{1.862202in}}%
\pgfpathlineto{\pgfqpoint{1.460714in}{1.859837in}}%
\pgfpathlineto{\pgfqpoint{1.461251in}{1.875361in}}%
\pgfpathlineto{\pgfqpoint{1.461789in}{1.854986in}}%
\pgfpathlineto{\pgfqpoint{1.462327in}{1.861771in}}%
\pgfpathlineto{\pgfqpoint{1.462865in}{1.863210in}}%
\pgfpathlineto{\pgfqpoint{1.464478in}{1.893383in}}%
\pgfpathlineto{\pgfqpoint{1.465016in}{1.865855in}}%
\pgfpathlineto{\pgfqpoint{1.465554in}{1.888550in}}%
\pgfpathlineto{\pgfqpoint{1.466091in}{1.888927in}}%
\pgfpathlineto{\pgfqpoint{1.467705in}{1.877373in}}%
\pgfpathlineto{\pgfqpoint{1.468780in}{1.916270in}}%
\pgfpathlineto{\pgfqpoint{1.469318in}{1.877098in}}%
\pgfpathlineto{\pgfqpoint{1.469856in}{1.877477in}}%
\pgfpathlineto{\pgfqpoint{1.470393in}{1.906233in}}%
\pgfpathlineto{\pgfqpoint{1.470931in}{1.882027in}}%
\pgfpathlineto{\pgfqpoint{1.471469in}{1.882007in}}%
\pgfpathlineto{\pgfqpoint{1.473620in}{1.892161in}}%
\pgfpathlineto{\pgfqpoint{1.474158in}{1.873657in}}%
\pgfpathlineto{\pgfqpoint{1.474695in}{1.877245in}}%
\pgfpathlineto{\pgfqpoint{1.475233in}{1.877142in}}%
\pgfpathlineto{\pgfqpoint{1.475771in}{1.949967in}}%
\pgfpathlineto{\pgfqpoint{1.476309in}{1.872409in}}%
\pgfpathlineto{\pgfqpoint{1.476846in}{1.870733in}}%
\pgfpathlineto{\pgfqpoint{1.478460in}{1.908282in}}%
\pgfpathlineto{\pgfqpoint{1.478997in}{1.876278in}}%
\pgfpathlineto{\pgfqpoint{1.479535in}{1.890529in}}%
\pgfpathlineto{\pgfqpoint{1.480611in}{1.881305in}}%
\pgfpathlineto{\pgfqpoint{1.481148in}{1.893713in}}%
\pgfpathlineto{\pgfqpoint{1.481686in}{1.887149in}}%
\pgfpathlineto{\pgfqpoint{1.482224in}{1.868513in}}%
\pgfpathlineto{\pgfqpoint{1.482762in}{1.876794in}}%
\pgfpathlineto{\pgfqpoint{1.483299in}{1.876137in}}%
\pgfpathlineto{\pgfqpoint{1.483837in}{1.896204in}}%
\pgfpathlineto{\pgfqpoint{1.484375in}{1.890474in}}%
\pgfpathlineto{\pgfqpoint{1.484913in}{1.864132in}}%
\pgfpathlineto{\pgfqpoint{1.485450in}{1.886262in}}%
\pgfpathlineto{\pgfqpoint{1.487064in}{1.898088in}}%
\pgfpathlineto{\pgfqpoint{1.487601in}{1.864911in}}%
\pgfpathlineto{\pgfqpoint{1.489215in}{1.906148in}}%
\pgfpathlineto{\pgfqpoint{1.490828in}{1.842253in}}%
\pgfpathlineto{\pgfqpoint{1.491366in}{1.842254in}}%
\pgfpathlineto{\pgfqpoint{1.491904in}{1.874428in}}%
\pgfpathlineto{\pgfqpoint{1.492441in}{1.856811in}}%
\pgfpathlineto{\pgfqpoint{1.492979in}{1.859390in}}%
\pgfpathlineto{\pgfqpoint{1.493517in}{1.879250in}}%
\pgfpathlineto{\pgfqpoint{1.494055in}{1.878752in}}%
\pgfpathlineto{\pgfqpoint{1.495130in}{1.848985in}}%
\pgfpathlineto{\pgfqpoint{1.495668in}{1.897511in}}%
\pgfpathlineto{\pgfqpoint{1.496206in}{1.866364in}}%
\pgfpathlineto{\pgfqpoint{1.496743in}{1.866578in}}%
\pgfpathlineto{\pgfqpoint{1.497281in}{1.876662in}}%
\pgfpathlineto{\pgfqpoint{1.497819in}{1.856802in}}%
\pgfpathlineto{\pgfqpoint{1.498357in}{1.889441in}}%
\pgfpathlineto{\pgfqpoint{1.498894in}{1.867785in}}%
\pgfpathlineto{\pgfqpoint{1.499432in}{1.867197in}}%
\pgfpathlineto{\pgfqpoint{1.499970in}{1.860456in}}%
\pgfpathlineto{\pgfqpoint{1.500508in}{1.889454in}}%
\pgfpathlineto{\pgfqpoint{1.501045in}{1.867348in}}%
\pgfpathlineto{\pgfqpoint{1.501583in}{1.865741in}}%
\pgfpathlineto{\pgfqpoint{1.502121in}{1.866854in}}%
\pgfpathlineto{\pgfqpoint{1.503196in}{1.867176in}}%
\pgfpathlineto{\pgfqpoint{1.503734in}{1.875295in}}%
\pgfpathlineto{\pgfqpoint{1.504272in}{1.870256in}}%
\pgfpathlineto{\pgfqpoint{1.504810in}{1.870973in}}%
\pgfpathlineto{\pgfqpoint{1.505347in}{1.864446in}}%
\pgfpathlineto{\pgfqpoint{1.506423in}{1.886865in}}%
\pgfpathlineto{\pgfqpoint{1.507498in}{1.866019in}}%
\pgfpathlineto{\pgfqpoint{1.508036in}{1.914945in}}%
\pgfpathlineto{\pgfqpoint{1.508574in}{1.865779in}}%
\pgfpathlineto{\pgfqpoint{1.509112in}{1.866658in}}%
\pgfpathlineto{\pgfqpoint{1.509649in}{1.894732in}}%
\pgfpathlineto{\pgfqpoint{1.510187in}{1.894712in}}%
\pgfpathlineto{\pgfqpoint{1.511263in}{1.856858in}}%
\pgfpathlineto{\pgfqpoint{1.511800in}{1.866824in}}%
\pgfpathlineto{\pgfqpoint{1.512876in}{1.875756in}}%
\pgfpathlineto{\pgfqpoint{1.513414in}{1.871482in}}%
\pgfpathlineto{\pgfqpoint{1.513952in}{1.883086in}}%
\pgfpathlineto{\pgfqpoint{1.514489in}{1.862797in}}%
\pgfpathlineto{\pgfqpoint{1.515027in}{1.879293in}}%
\pgfpathlineto{\pgfqpoint{1.515565in}{1.879037in}}%
\pgfpathlineto{\pgfqpoint{1.516103in}{1.860189in}}%
\pgfpathlineto{\pgfqpoint{1.516640in}{1.892209in}}%
\pgfpathlineto{\pgfqpoint{1.518254in}{1.842641in}}%
\pgfpathlineto{\pgfqpoint{1.518791in}{1.841975in}}%
\pgfpathlineto{\pgfqpoint{1.519867in}{1.863449in}}%
\pgfpathlineto{\pgfqpoint{1.520405in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.520942in}{1.858836in}}%
\pgfpathlineto{\pgfqpoint{1.521480in}{1.857532in}}%
\pgfpathlineto{\pgfqpoint{1.522556in}{1.866866in}}%
\pgfpathlineto{\pgfqpoint{1.523093in}{1.828927in}}%
\pgfpathlineto{\pgfqpoint{1.523631in}{1.842096in}}%
\pgfpathlineto{\pgfqpoint{1.524169in}{1.842458in}}%
\pgfpathlineto{\pgfqpoint{1.524707in}{1.840052in}}%
\pgfpathlineto{\pgfqpoint{1.525244in}{1.887478in}}%
\pgfpathlineto{\pgfqpoint{1.525782in}{1.815245in}}%
\pgfpathlineto{\pgfqpoint{1.526320in}{1.834096in}}%
\pgfpathlineto{\pgfqpoint{1.527395in}{1.832433in}}%
\pgfpathlineto{\pgfqpoint{1.527933in}{1.864890in}}%
\pgfpathlineto{\pgfqpoint{1.528471in}{1.854657in}}%
\pgfpathlineto{\pgfqpoint{1.529009in}{1.833379in}}%
\pgfpathlineto{\pgfqpoint{1.529546in}{1.833822in}}%
\pgfpathlineto{\pgfqpoint{1.530084in}{1.853700in}}%
\pgfpathlineto{\pgfqpoint{1.530622in}{1.836386in}}%
\pgfpathlineto{\pgfqpoint{1.531160in}{1.836863in}}%
\pgfpathlineto{\pgfqpoint{1.532235in}{1.856698in}}%
\pgfpathlineto{\pgfqpoint{1.532773in}{1.820070in}}%
\pgfpathlineto{\pgfqpoint{1.533311in}{1.841199in}}%
\pgfpathlineto{\pgfqpoint{1.533848in}{1.849920in}}%
\pgfpathlineto{\pgfqpoint{1.534924in}{1.831564in}}%
\pgfpathlineto{\pgfqpoint{1.535462in}{1.855422in}}%
\pgfpathlineto{\pgfqpoint{1.535999in}{1.846480in}}%
\pgfpathlineto{\pgfqpoint{1.537613in}{1.815341in}}%
\pgfpathlineto{\pgfqpoint{1.538151in}{1.851790in}}%
\pgfpathlineto{\pgfqpoint{1.538688in}{1.838525in}}%
\pgfpathlineto{\pgfqpoint{1.539226in}{1.845394in}}%
\pgfpathlineto{\pgfqpoint{1.539764in}{1.844764in}}%
\pgfpathlineto{\pgfqpoint{1.540302in}{1.844709in}}%
\pgfpathlineto{\pgfqpoint{1.540839in}{1.834571in}}%
\pgfpathlineto{\pgfqpoint{1.541377in}{1.866298in}}%
\pgfpathlineto{\pgfqpoint{1.541915in}{1.847601in}}%
\pgfpathlineto{\pgfqpoint{1.542990in}{1.850771in}}%
\pgfpathlineto{\pgfqpoint{1.543528in}{1.829730in}}%
\pgfpathlineto{\pgfqpoint{1.544066in}{1.847263in}}%
\pgfpathlineto{\pgfqpoint{1.544604in}{1.876547in}}%
\pgfpathlineto{\pgfqpoint{1.545141in}{1.837495in}}%
\pgfpathlineto{\pgfqpoint{1.545679in}{1.837582in}}%
\pgfpathlineto{\pgfqpoint{1.547292in}{1.867778in}}%
\pgfpathlineto{\pgfqpoint{1.549443in}{1.841627in}}%
\pgfpathlineto{\pgfqpoint{1.551057in}{1.882042in}}%
\pgfpathlineto{\pgfqpoint{1.551594in}{1.832148in}}%
\pgfpathlineto{\pgfqpoint{1.552132in}{1.885192in}}%
\pgfpathlineto{\pgfqpoint{1.552670in}{1.850005in}}%
\pgfpathlineto{\pgfqpoint{1.553208in}{1.864176in}}%
\pgfpathlineto{\pgfqpoint{1.553745in}{1.864541in}}%
\pgfpathlineto{\pgfqpoint{1.554283in}{1.877542in}}%
\pgfpathlineto{\pgfqpoint{1.554821in}{1.859252in}}%
\pgfpathlineto{\pgfqpoint{1.555359in}{1.876029in}}%
\pgfpathlineto{\pgfqpoint{1.557510in}{1.842111in}}%
\pgfpathlineto{\pgfqpoint{1.559123in}{1.888167in}}%
\pgfpathlineto{\pgfqpoint{1.559661in}{1.887929in}}%
\pgfpathlineto{\pgfqpoint{1.560736in}{1.838187in}}%
\pgfpathlineto{\pgfqpoint{1.561812in}{1.884455in}}%
\pgfpathlineto{\pgfqpoint{1.562350in}{1.856985in}}%
\pgfpathlineto{\pgfqpoint{1.562887in}{1.878429in}}%
\pgfpathlineto{\pgfqpoint{1.563963in}{1.858487in}}%
\pgfpathlineto{\pgfqpoint{1.564501in}{1.864778in}}%
\pgfpathlineto{\pgfqpoint{1.565038in}{1.864606in}}%
\pgfpathlineto{\pgfqpoint{1.565576in}{1.890869in}}%
\pgfpathlineto{\pgfqpoint{1.566114in}{1.859037in}}%
\pgfpathlineto{\pgfqpoint{1.566652in}{1.868376in}}%
\pgfpathlineto{\pgfqpoint{1.567189in}{1.881951in}}%
\pgfpathlineto{\pgfqpoint{1.567727in}{1.881354in}}%
\pgfpathlineto{\pgfqpoint{1.568803in}{1.854965in}}%
\pgfpathlineto{\pgfqpoint{1.569340in}{1.865805in}}%
\pgfpathlineto{\pgfqpoint{1.570416in}{1.875078in}}%
\pgfpathlineto{\pgfqpoint{1.570954in}{1.864987in}}%
\pgfpathlineto{\pgfqpoint{1.571491in}{1.867591in}}%
\pgfpathlineto{\pgfqpoint{1.572029in}{1.872780in}}%
\pgfpathlineto{\pgfqpoint{1.572567in}{1.855072in}}%
\pgfpathlineto{\pgfqpoint{1.573105in}{1.855202in}}%
\pgfpathlineto{\pgfqpoint{1.573642in}{1.863455in}}%
\pgfpathlineto{\pgfqpoint{1.574180in}{1.897473in}}%
\pgfpathlineto{\pgfqpoint{1.574718in}{1.852701in}}%
\pgfpathlineto{\pgfqpoint{1.575256in}{1.872723in}}%
\pgfpathlineto{\pgfqpoint{1.575793in}{1.872723in}}%
\pgfpathlineto{\pgfqpoint{1.577407in}{1.855074in}}%
\pgfpathlineto{\pgfqpoint{1.577944in}{1.854736in}}%
\pgfpathlineto{\pgfqpoint{1.579558in}{1.873475in}}%
\pgfpathlineto{\pgfqpoint{1.580633in}{1.851532in}}%
\pgfpathlineto{\pgfqpoint{1.581171in}{1.851653in}}%
\pgfpathlineto{\pgfqpoint{1.582784in}{1.867415in}}%
\pgfpathlineto{\pgfqpoint{1.583860in}{1.846176in}}%
\pgfpathlineto{\pgfqpoint{1.584397in}{1.869326in}}%
\pgfpathlineto{\pgfqpoint{1.584935in}{1.857407in}}%
\pgfpathlineto{\pgfqpoint{1.586549in}{1.869888in}}%
\pgfpathlineto{\pgfqpoint{1.587086in}{1.837863in}}%
\pgfpathlineto{\pgfqpoint{1.587624in}{1.878544in}}%
\pgfpathlineto{\pgfqpoint{1.588162in}{1.861659in}}%
\pgfpathlineto{\pgfqpoint{1.588700in}{1.843970in}}%
\pgfpathlineto{\pgfqpoint{1.589237in}{1.844152in}}%
\pgfpathlineto{\pgfqpoint{1.590313in}{1.870839in}}%
\pgfpathlineto{\pgfqpoint{1.590851in}{1.841993in}}%
\pgfpathlineto{\pgfqpoint{1.591388in}{1.873178in}}%
\pgfpathlineto{\pgfqpoint{1.591926in}{1.872858in}}%
\pgfpathlineto{\pgfqpoint{1.593002in}{1.836068in}}%
\pgfpathlineto{\pgfqpoint{1.594615in}{1.885776in}}%
\pgfpathlineto{\pgfqpoint{1.596228in}{1.835854in}}%
\pgfpathlineto{\pgfqpoint{1.597841in}{1.864205in}}%
\pgfpathlineto{\pgfqpoint{1.598379in}{1.855440in}}%
\pgfpathlineto{\pgfqpoint{1.598917in}{1.874740in}}%
\pgfpathlineto{\pgfqpoint{1.599455in}{1.842698in}}%
\pgfpathlineto{\pgfqpoint{1.599992in}{1.842797in}}%
\pgfpathlineto{\pgfqpoint{1.600530in}{1.862032in}}%
\pgfpathlineto{\pgfqpoint{1.601068in}{1.840060in}}%
\pgfpathlineto{\pgfqpoint{1.601606in}{1.870147in}}%
\pgfpathlineto{\pgfqpoint{1.602143in}{1.842159in}}%
\pgfpathlineto{\pgfqpoint{1.603219in}{1.853378in}}%
\pgfpathlineto{\pgfqpoint{1.603757in}{1.849930in}}%
\pgfpathlineto{\pgfqpoint{1.604832in}{1.849320in}}%
\pgfpathlineto{\pgfqpoint{1.605370in}{1.868790in}}%
\pgfpathlineto{\pgfqpoint{1.605908in}{1.868942in}}%
\pgfpathlineto{\pgfqpoint{1.606983in}{1.841005in}}%
\pgfpathlineto{\pgfqpoint{1.608059in}{1.863333in}}%
\pgfpathlineto{\pgfqpoint{1.608596in}{1.845015in}}%
\pgfpathlineto{\pgfqpoint{1.609134in}{1.855458in}}%
\pgfpathlineto{\pgfqpoint{1.610748in}{1.865873in}}%
\pgfpathlineto{\pgfqpoint{1.611285in}{1.865968in}}%
\pgfpathlineto{\pgfqpoint{1.612899in}{1.838502in}}%
\pgfpathlineto{\pgfqpoint{1.613974in}{1.871745in}}%
\pgfpathlineto{\pgfqpoint{1.614512in}{1.865902in}}%
\pgfpathlineto{\pgfqpoint{1.615587in}{1.837193in}}%
\pgfpathlineto{\pgfqpoint{1.616125in}{1.837753in}}%
\pgfpathlineto{\pgfqpoint{1.617738in}{1.861451in}}%
\pgfpathlineto{\pgfqpoint{1.618276in}{1.862077in}}%
\pgfpathlineto{\pgfqpoint{1.618814in}{1.840207in}}%
\pgfpathlineto{\pgfqpoint{1.619352in}{1.840376in}}%
\pgfpathlineto{\pgfqpoint{1.620427in}{1.854793in}}%
\pgfpathlineto{\pgfqpoint{1.620965in}{1.851198in}}%
\pgfpathlineto{\pgfqpoint{1.621503in}{1.851686in}}%
\pgfpathlineto{\pgfqpoint{1.622040in}{1.851837in}}%
\pgfpathlineto{\pgfqpoint{1.622578in}{1.848328in}}%
\pgfpathlineto{\pgfqpoint{1.623116in}{1.817256in}}%
\pgfpathlineto{\pgfqpoint{1.623654in}{1.861831in}}%
\pgfpathlineto{\pgfqpoint{1.624191in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.624729in}{1.842210in}}%
\pgfpathlineto{\pgfqpoint{1.625267in}{1.853666in}}%
\pgfpathlineto{\pgfqpoint{1.625805in}{1.837618in}}%
\pgfpathlineto{\pgfqpoint{1.626342in}{1.849840in}}%
\pgfpathlineto{\pgfqpoint{1.626880in}{1.840492in}}%
\pgfpathlineto{\pgfqpoint{1.627418in}{1.840917in}}%
\pgfpathlineto{\pgfqpoint{1.627956in}{1.875200in}}%
\pgfpathlineto{\pgfqpoint{1.628493in}{1.815796in}}%
\pgfpathlineto{\pgfqpoint{1.629031in}{1.847729in}}%
\pgfpathlineto{\pgfqpoint{1.629569in}{1.835940in}}%
\pgfpathlineto{\pgfqpoint{1.630107in}{1.836083in}}%
\pgfpathlineto{\pgfqpoint{1.631182in}{1.853679in}}%
\pgfpathlineto{\pgfqpoint{1.632795in}{1.842761in}}%
\pgfpathlineto{\pgfqpoint{1.634409in}{1.857038in}}%
\pgfpathlineto{\pgfqpoint{1.636022in}{1.843605in}}%
\pgfpathlineto{\pgfqpoint{1.636560in}{1.869970in}}%
\pgfpathlineto{\pgfqpoint{1.637098in}{1.854114in}}%
\pgfpathlineto{\pgfqpoint{1.638173in}{1.847433in}}%
\pgfpathlineto{\pgfqpoint{1.639786in}{1.866239in}}%
\pgfpathlineto{\pgfqpoint{1.640324in}{1.845124in}}%
\pgfpathlineto{\pgfqpoint{1.640862in}{1.845165in}}%
\pgfpathlineto{\pgfqpoint{1.641400in}{1.869697in}}%
\pgfpathlineto{\pgfqpoint{1.641937in}{1.867333in}}%
\pgfpathlineto{\pgfqpoint{1.642475in}{1.846001in}}%
\pgfpathlineto{\pgfqpoint{1.643013in}{1.875228in}}%
\pgfpathlineto{\pgfqpoint{1.644088in}{1.831013in}}%
\pgfpathlineto{\pgfqpoint{1.645164in}{1.883919in}}%
\pgfpathlineto{\pgfqpoint{1.646239in}{1.873575in}}%
\pgfpathlineto{\pgfqpoint{1.646777in}{1.849802in}}%
\pgfpathlineto{\pgfqpoint{1.647315in}{1.882973in}}%
\pgfpathlineto{\pgfqpoint{1.647853in}{1.851497in}}%
\pgfpathlineto{\pgfqpoint{1.648390in}{1.878457in}}%
\pgfpathlineto{\pgfqpoint{1.648928in}{1.866740in}}%
\pgfpathlineto{\pgfqpoint{1.649466in}{1.867277in}}%
\pgfpathlineto{\pgfqpoint{1.650541in}{1.856312in}}%
\pgfpathlineto{\pgfqpoint{1.651079in}{1.874451in}}%
\pgfpathlineto{\pgfqpoint{1.651617in}{1.874431in}}%
\pgfpathlineto{\pgfqpoint{1.652692in}{1.854298in}}%
\pgfpathlineto{\pgfqpoint{1.653230in}{1.878236in}}%
\pgfpathlineto{\pgfqpoint{1.653768in}{1.871960in}}%
\pgfpathlineto{\pgfqpoint{1.654306in}{1.851280in}}%
\pgfpathlineto{\pgfqpoint{1.654843in}{1.851745in}}%
\pgfpathlineto{\pgfqpoint{1.655919in}{1.882219in}}%
\pgfpathlineto{\pgfqpoint{1.657532in}{1.852433in}}%
\pgfpathlineto{\pgfqpoint{1.659146in}{1.879810in}}%
\pgfpathlineto{\pgfqpoint{1.660759in}{1.851876in}}%
\pgfpathlineto{\pgfqpoint{1.661297in}{1.879644in}}%
\pgfpathlineto{\pgfqpoint{1.661834in}{1.862251in}}%
\pgfpathlineto{\pgfqpoint{1.662910in}{1.864022in}}%
\pgfpathlineto{\pgfqpoint{1.663448in}{1.887879in}}%
\pgfpathlineto{\pgfqpoint{1.663985in}{1.870396in}}%
\pgfpathlineto{\pgfqpoint{1.664523in}{1.873796in}}%
\pgfpathlineto{\pgfqpoint{1.665061in}{1.861983in}}%
\pgfpathlineto{\pgfqpoint{1.665599in}{1.862207in}}%
\pgfpathlineto{\pgfqpoint{1.666136in}{1.868303in}}%
\pgfpathlineto{\pgfqpoint{1.666674in}{1.853376in}}%
\pgfpathlineto{\pgfqpoint{1.667212in}{1.874179in}}%
\pgfpathlineto{\pgfqpoint{1.667750in}{1.865463in}}%
\pgfpathlineto{\pgfqpoint{1.668287in}{1.865391in}}%
\pgfpathlineto{\pgfqpoint{1.668825in}{1.849153in}}%
\pgfpathlineto{\pgfqpoint{1.669363in}{1.854798in}}%
\pgfpathlineto{\pgfqpoint{1.669901in}{1.874939in}}%
\pgfpathlineto{\pgfqpoint{1.670438in}{1.856127in}}%
\pgfpathlineto{\pgfqpoint{1.670976in}{1.855766in}}%
\pgfpathlineto{\pgfqpoint{1.671514in}{1.866945in}}%
\pgfpathlineto{\pgfqpoint{1.672052in}{1.856429in}}%
\pgfpathlineto{\pgfqpoint{1.673665in}{1.849451in}}%
\pgfpathlineto{\pgfqpoint{1.674203in}{1.868977in}}%
\pgfpathlineto{\pgfqpoint{1.674740in}{1.837519in}}%
\pgfpathlineto{\pgfqpoint{1.675278in}{1.872072in}}%
\pgfpathlineto{\pgfqpoint{1.675816in}{1.853829in}}%
\pgfpathlineto{\pgfqpoint{1.676354in}{1.853740in}}%
\pgfpathlineto{\pgfqpoint{1.676891in}{1.837804in}}%
\pgfpathlineto{\pgfqpoint{1.677429in}{1.843228in}}%
\pgfpathlineto{\pgfqpoint{1.677967in}{1.868778in}}%
\pgfpathlineto{\pgfqpoint{1.678505in}{1.844640in}}%
\pgfpathlineto{\pgfqpoint{1.679042in}{1.843714in}}%
\pgfpathlineto{\pgfqpoint{1.680118in}{1.862865in}}%
\pgfpathlineto{\pgfqpoint{1.680656in}{1.862693in}}%
\pgfpathlineto{\pgfqpoint{1.682269in}{1.847226in}}%
\pgfpathlineto{\pgfqpoint{1.682807in}{1.848632in}}%
\pgfpathlineto{\pgfqpoint{1.683345in}{1.840812in}}%
\pgfpathlineto{\pgfqpoint{1.683882in}{1.891575in}}%
\pgfpathlineto{\pgfqpoint{1.684420in}{1.859929in}}%
\pgfpathlineto{\pgfqpoint{1.684958in}{1.863769in}}%
\pgfpathlineto{\pgfqpoint{1.685496in}{1.851411in}}%
\pgfpathlineto{\pgfqpoint{1.686033in}{1.871899in}}%
\pgfpathlineto{\pgfqpoint{1.687109in}{1.870875in}}%
\pgfpathlineto{\pgfqpoint{1.687647in}{1.847122in}}%
\pgfpathlineto{\pgfqpoint{1.688184in}{1.879901in}}%
\pgfpathlineto{\pgfqpoint{1.688722in}{1.858851in}}%
\pgfpathlineto{\pgfqpoint{1.689798in}{1.867175in}}%
\pgfpathlineto{\pgfqpoint{1.690335in}{1.865790in}}%
\pgfpathlineto{\pgfqpoint{1.690873in}{1.843643in}}%
\pgfpathlineto{\pgfqpoint{1.691411in}{1.871999in}}%
\pgfpathlineto{\pgfqpoint{1.691949in}{1.867978in}}%
\pgfpathlineto{\pgfqpoint{1.692486in}{1.868964in}}%
\pgfpathlineto{\pgfqpoint{1.693562in}{1.850757in}}%
\pgfpathlineto{\pgfqpoint{1.694637in}{1.882832in}}%
\pgfpathlineto{\pgfqpoint{1.695175in}{1.851387in}}%
\pgfpathlineto{\pgfqpoint{1.695713in}{1.879531in}}%
\pgfpathlineto{\pgfqpoint{1.696251in}{1.855890in}}%
\pgfpathlineto{\pgfqpoint{1.696788in}{1.859738in}}%
\pgfpathlineto{\pgfqpoint{1.697326in}{1.890967in}}%
\pgfpathlineto{\pgfqpoint{1.697864in}{1.857904in}}%
\pgfpathlineto{\pgfqpoint{1.698939in}{1.856390in}}%
\pgfpathlineto{\pgfqpoint{1.699477in}{1.851864in}}%
\pgfpathlineto{\pgfqpoint{1.700553in}{1.864254in}}%
\pgfpathlineto{\pgfqpoint{1.701090in}{1.863959in}}%
\pgfpathlineto{\pgfqpoint{1.701628in}{1.864367in}}%
\pgfpathlineto{\pgfqpoint{1.702166in}{1.845175in}}%
\pgfpathlineto{\pgfqpoint{1.702704in}{1.881857in}}%
\pgfpathlineto{\pgfqpoint{1.703241in}{1.881794in}}%
\pgfpathlineto{\pgfqpoint{1.703779in}{1.855652in}}%
\pgfpathlineto{\pgfqpoint{1.704317in}{1.892864in}}%
\pgfpathlineto{\pgfqpoint{1.704855in}{1.845548in}}%
\pgfpathlineto{\pgfqpoint{1.705392in}{1.862877in}}%
\pgfpathlineto{\pgfqpoint{1.705930in}{1.864009in}}%
\pgfpathlineto{\pgfqpoint{1.706468in}{1.870417in}}%
\pgfpathlineto{\pgfqpoint{1.707544in}{1.839991in}}%
\pgfpathlineto{\pgfqpoint{1.708081in}{1.877735in}}%
\pgfpathlineto{\pgfqpoint{1.708619in}{1.853882in}}%
\pgfpathlineto{\pgfqpoint{1.709157in}{1.853281in}}%
\pgfpathlineto{\pgfqpoint{1.710232in}{1.880320in}}%
\pgfpathlineto{\pgfqpoint{1.710770in}{1.870397in}}%
\pgfpathlineto{\pgfqpoint{1.711308in}{1.870170in}}%
\pgfpathlineto{\pgfqpoint{1.711846in}{1.871869in}}%
\pgfpathlineto{\pgfqpoint{1.713459in}{1.880670in}}%
\pgfpathlineto{\pgfqpoint{1.714534in}{1.875281in}}%
\pgfpathlineto{\pgfqpoint{1.715072in}{1.902333in}}%
\pgfpathlineto{\pgfqpoint{1.715610in}{1.879477in}}%
\pgfpathlineto{\pgfqpoint{1.716148in}{1.871579in}}%
\pgfpathlineto{\pgfqpoint{1.716685in}{1.873466in}}%
\pgfpathlineto{\pgfqpoint{1.717223in}{1.872255in}}%
\pgfpathlineto{\pgfqpoint{1.717761in}{1.885028in}}%
\pgfpathlineto{\pgfqpoint{1.719912in}{1.817850in}}%
\pgfpathlineto{\pgfqpoint{1.721525in}{1.858524in}}%
\pgfpathlineto{\pgfqpoint{1.722601in}{1.843686in}}%
\pgfpathlineto{\pgfqpoint{1.723138in}{1.844420in}}%
\pgfpathlineto{\pgfqpoint{1.723676in}{1.847383in}}%
\pgfpathlineto{\pgfqpoint{1.724214in}{1.834890in}}%
\pgfpathlineto{\pgfqpoint{1.724752in}{1.844568in}}%
\pgfpathlineto{\pgfqpoint{1.725289in}{1.847168in}}%
\pgfpathlineto{\pgfqpoint{1.725827in}{1.864783in}}%
\pgfpathlineto{\pgfqpoint{1.727440in}{1.832430in}}%
\pgfpathlineto{\pgfqpoint{1.727978in}{1.833031in}}%
\pgfpathlineto{\pgfqpoint{1.729591in}{1.882704in}}%
\pgfpathlineto{\pgfqpoint{1.730667in}{1.883867in}}%
\pgfpathlineto{\pgfqpoint{1.731205in}{1.874641in}}%
\pgfpathlineto{\pgfqpoint{1.731743in}{1.895235in}}%
\pgfpathlineto{\pgfqpoint{1.732280in}{1.884135in}}%
\pgfpathlineto{\pgfqpoint{1.733894in}{1.861718in}}%
\pgfpathlineto{\pgfqpoint{1.735507in}{1.882801in}}%
\pgfpathlineto{\pgfqpoint{1.736582in}{1.869305in}}%
\pgfpathlineto{\pgfqpoint{1.737120in}{1.876347in}}%
\pgfpathlineto{\pgfqpoint{1.737658in}{1.907441in}}%
\pgfpathlineto{\pgfqpoint{1.738196in}{1.806410in}}%
\pgfpathlineto{\pgfqpoint{1.738733in}{1.806751in}}%
\pgfpathlineto{\pgfqpoint{1.739809in}{1.869800in}}%
\pgfpathlineto{\pgfqpoint{1.740347in}{1.849009in}}%
\pgfpathlineto{\pgfqpoint{1.741960in}{1.873452in}}%
\pgfpathlineto{\pgfqpoint{1.742498in}{1.855579in}}%
\pgfpathlineto{\pgfqpoint{1.744111in}{1.890390in}}%
\pgfpathlineto{\pgfqpoint{1.745186in}{1.864891in}}%
\pgfpathlineto{\pgfqpoint{1.746262in}{1.912803in}}%
\pgfpathlineto{\pgfqpoint{1.746800in}{1.867027in}}%
\pgfpathlineto{\pgfqpoint{1.747337in}{1.867107in}}%
\pgfpathlineto{\pgfqpoint{1.747875in}{1.905572in}}%
\pgfpathlineto{\pgfqpoint{1.748413in}{1.902667in}}%
\pgfpathlineto{\pgfqpoint{1.750026in}{1.888386in}}%
\pgfpathlineto{\pgfqpoint{1.750564in}{1.896378in}}%
\pgfpathlineto{\pgfqpoint{1.751102in}{1.885376in}}%
\pgfpathlineto{\pgfqpoint{1.751639in}{1.907877in}}%
\pgfpathlineto{\pgfqpoint{1.752715in}{1.882766in}}%
\pgfpathlineto{\pgfqpoint{1.753790in}{1.899308in}}%
\pgfpathlineto{\pgfqpoint{1.754328in}{1.882305in}}%
\pgfpathlineto{\pgfqpoint{1.754866in}{1.886367in}}%
\pgfpathlineto{\pgfqpoint{1.755404in}{1.884910in}}%
\pgfpathlineto{\pgfqpoint{1.755942in}{1.885623in}}%
\pgfpathlineto{\pgfqpoint{1.756479in}{1.895982in}}%
\pgfpathlineto{\pgfqpoint{1.757017in}{1.878044in}}%
\pgfpathlineto{\pgfqpoint{1.757555in}{1.881392in}}%
\pgfpathlineto{\pgfqpoint{1.758093in}{1.881696in}}%
\pgfpathlineto{\pgfqpoint{1.760781in}{1.866161in}}%
\pgfpathlineto{\pgfqpoint{1.761857in}{1.865903in}}%
\pgfpathlineto{\pgfqpoint{1.762395in}{1.874123in}}%
\pgfpathlineto{\pgfqpoint{1.764008in}{1.858789in}}%
\pgfpathlineto{\pgfqpoint{1.765083in}{1.869345in}}%
\pgfpathlineto{\pgfqpoint{1.766159in}{1.866777in}}%
\pgfpathlineto{\pgfqpoint{1.766697in}{1.871369in}}%
\pgfpathlineto{\pgfqpoint{1.767234in}{1.867226in}}%
\pgfpathlineto{\pgfqpoint{1.767772in}{1.863363in}}%
\pgfpathlineto{\pgfqpoint{1.768310in}{1.874367in}}%
\pgfpathlineto{\pgfqpoint{1.768848in}{1.872606in}}%
\pgfpathlineto{\pgfqpoint{1.769385in}{1.836688in}}%
\pgfpathlineto{\pgfqpoint{1.769923in}{1.893625in}}%
\pgfpathlineto{\pgfqpoint{1.770461in}{1.884821in}}%
\pgfpathlineto{\pgfqpoint{1.771536in}{1.847973in}}%
\pgfpathlineto{\pgfqpoint{1.772074in}{1.849101in}}%
\pgfpathlineto{\pgfqpoint{1.773150in}{1.896119in}}%
\pgfpathlineto{\pgfqpoint{1.773687in}{1.856866in}}%
\pgfpathlineto{\pgfqpoint{1.774763in}{1.914463in}}%
\pgfpathlineto{\pgfqpoint{1.775301in}{1.881504in}}%
\pgfpathlineto{\pgfqpoint{1.775838in}{1.908033in}}%
\pgfpathlineto{\pgfqpoint{1.776376in}{1.908096in}}%
\pgfpathlineto{\pgfqpoint{1.777989in}{1.870968in}}%
\pgfpathlineto{\pgfqpoint{1.778527in}{1.856581in}}%
\pgfpathlineto{\pgfqpoint{1.779065in}{1.873704in}}%
\pgfpathlineto{\pgfqpoint{1.780141in}{1.836314in}}%
\pgfpathlineto{\pgfqpoint{1.780678in}{1.861783in}}%
\pgfpathlineto{\pgfqpoint{1.781216in}{1.853831in}}%
\pgfpathlineto{\pgfqpoint{1.782292in}{1.841229in}}%
\pgfpathlineto{\pgfqpoint{1.782829in}{1.841304in}}%
\pgfpathlineto{\pgfqpoint{1.784443in}{1.863761in}}%
\pgfpathlineto{\pgfqpoint{1.785518in}{1.867507in}}%
\pgfpathlineto{\pgfqpoint{1.786056in}{1.848987in}}%
\pgfpathlineto{\pgfqpoint{1.786594in}{1.855630in}}%
\pgfpathlineto{\pgfqpoint{1.787131in}{1.859880in}}%
\pgfpathlineto{\pgfqpoint{1.787669in}{1.875253in}}%
\pgfpathlineto{\pgfqpoint{1.788207in}{1.875223in}}%
\pgfpathlineto{\pgfqpoint{1.789282in}{1.852896in}}%
\pgfpathlineto{\pgfqpoint{1.789820in}{1.883378in}}%
\pgfpathlineto{\pgfqpoint{1.790358in}{1.866613in}}%
\pgfpathlineto{\pgfqpoint{1.790896in}{1.868095in}}%
\pgfpathlineto{\pgfqpoint{1.791433in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.791971in}{1.857178in}}%
\pgfpathlineto{\pgfqpoint{1.792509in}{1.873819in}}%
\pgfpathlineto{\pgfqpoint{1.793047in}{1.870829in}}%
\pgfpathlineto{\pgfqpoint{1.794122in}{1.866693in}}%
\pgfpathlineto{\pgfqpoint{1.794660in}{1.869059in}}%
\pgfpathlineto{\pgfqpoint{1.795198in}{1.848559in}}%
\pgfpathlineto{\pgfqpoint{1.795735in}{1.866039in}}%
\pgfpathlineto{\pgfqpoint{1.796811in}{1.863845in}}%
\pgfpathlineto{\pgfqpoint{1.797349in}{1.865565in}}%
\pgfpathlineto{\pgfqpoint{1.798424in}{1.843677in}}%
\pgfpathlineto{\pgfqpoint{1.798962in}{1.844556in}}%
\pgfpathlineto{\pgfqpoint{1.799500in}{1.873684in}}%
\pgfpathlineto{\pgfqpoint{1.800037in}{1.842873in}}%
\pgfpathlineto{\pgfqpoint{1.800575in}{1.855550in}}%
\pgfpathlineto{\pgfqpoint{1.801651in}{1.835242in}}%
\pgfpathlineto{\pgfqpoint{1.802188in}{1.840471in}}%
\pgfpathlineto{\pgfqpoint{1.802726in}{1.860101in}}%
\pgfpathlineto{\pgfqpoint{1.803264in}{1.850617in}}%
\pgfpathlineto{\pgfqpoint{1.804340in}{1.821295in}}%
\pgfpathlineto{\pgfqpoint{1.804877in}{1.866097in}}%
\pgfpathlineto{\pgfqpoint{1.805415in}{1.839539in}}%
\pgfpathlineto{\pgfqpoint{1.805953in}{1.854338in}}%
\pgfpathlineto{\pgfqpoint{1.807028in}{1.837390in}}%
\pgfpathlineto{\pgfqpoint{1.807566in}{1.875694in}}%
\pgfpathlineto{\pgfqpoint{1.808104in}{1.866839in}}%
\pgfpathlineto{\pgfqpoint{1.808642in}{1.860851in}}%
\pgfpathlineto{\pgfqpoint{1.809717in}{1.872391in}}%
\pgfpathlineto{\pgfqpoint{1.810255in}{1.862945in}}%
\pgfpathlineto{\pgfqpoint{1.810793in}{1.869716in}}%
\pgfpathlineto{\pgfqpoint{1.811330in}{1.886731in}}%
\pgfpathlineto{\pgfqpoint{1.811868in}{1.862448in}}%
\pgfpathlineto{\pgfqpoint{1.812406in}{1.863243in}}%
\pgfpathlineto{\pgfqpoint{1.812944in}{1.906035in}}%
\pgfpathlineto{\pgfqpoint{1.813481in}{1.894060in}}%
\pgfpathlineto{\pgfqpoint{1.815095in}{1.853462in}}%
\pgfpathlineto{\pgfqpoint{1.815632in}{1.898919in}}%
\pgfpathlineto{\pgfqpoint{1.816170in}{1.852492in}}%
\pgfpathlineto{\pgfqpoint{1.816708in}{1.860521in}}%
\pgfpathlineto{\pgfqpoint{1.817246in}{1.859344in}}%
\pgfpathlineto{\pgfqpoint{1.818321in}{1.850141in}}%
\pgfpathlineto{\pgfqpoint{1.818859in}{1.858379in}}%
\pgfpathlineto{\pgfqpoint{1.819397in}{1.817621in}}%
\pgfpathlineto{\pgfqpoint{1.819934in}{1.835059in}}%
\pgfpathlineto{\pgfqpoint{1.820472in}{1.833304in}}%
\pgfpathlineto{\pgfqpoint{1.821548in}{1.838329in}}%
\pgfpathlineto{\pgfqpoint{1.822085in}{1.829041in}}%
\pgfpathlineto{\pgfqpoint{1.823161in}{1.845832in}}%
\pgfpathlineto{\pgfqpoint{1.823699in}{1.826592in}}%
\pgfpathlineto{\pgfqpoint{1.825312in}{1.880761in}}%
\pgfpathlineto{\pgfqpoint{1.825850in}{1.850563in}}%
\pgfpathlineto{\pgfqpoint{1.826387in}{1.852052in}}%
\pgfpathlineto{\pgfqpoint{1.826925in}{1.881636in}}%
\pgfpathlineto{\pgfqpoint{1.827463in}{1.858356in}}%
\pgfpathlineto{\pgfqpoint{1.828539in}{1.868495in}}%
\pgfpathlineto{\pgfqpoint{1.829076in}{1.849526in}}%
\pgfpathlineto{\pgfqpoint{1.829614in}{1.860007in}}%
\pgfpathlineto{\pgfqpoint{1.830152in}{1.876571in}}%
\pgfpathlineto{\pgfqpoint{1.830690in}{1.860561in}}%
\pgfpathlineto{\pgfqpoint{1.831765in}{1.866136in}}%
\pgfpathlineto{\pgfqpoint{1.832303in}{1.857101in}}%
\pgfpathlineto{\pgfqpoint{1.833916in}{1.879369in}}%
\pgfpathlineto{\pgfqpoint{1.834454in}{1.879160in}}%
\pgfpathlineto{\pgfqpoint{1.835529in}{1.847094in}}%
\pgfpathlineto{\pgfqpoint{1.836067in}{1.851550in}}%
\pgfpathlineto{\pgfqpoint{1.836605in}{1.851059in}}%
\pgfpathlineto{\pgfqpoint{1.837680in}{1.845627in}}%
\pgfpathlineto{\pgfqpoint{1.838218in}{1.836923in}}%
\pgfpathlineto{\pgfqpoint{1.838756in}{1.842678in}}%
\pgfpathlineto{\pgfqpoint{1.839294in}{1.842676in}}%
\pgfpathlineto{\pgfqpoint{1.839831in}{1.813526in}}%
\pgfpathlineto{\pgfqpoint{1.840369in}{1.823679in}}%
\pgfpathlineto{\pgfqpoint{1.840907in}{1.849544in}}%
\pgfpathlineto{\pgfqpoint{1.841445in}{1.847599in}}%
\pgfpathlineto{\pgfqpoint{1.841982in}{1.838707in}}%
\pgfpathlineto{\pgfqpoint{1.842520in}{1.839091in}}%
\pgfpathlineto{\pgfqpoint{1.843058in}{1.866401in}}%
\pgfpathlineto{\pgfqpoint{1.843596in}{1.858190in}}%
\pgfpathlineto{\pgfqpoint{1.844133in}{1.859595in}}%
\pgfpathlineto{\pgfqpoint{1.845209in}{1.878174in}}%
\pgfpathlineto{\pgfqpoint{1.846822in}{1.858802in}}%
\pgfpathlineto{\pgfqpoint{1.847360in}{1.861040in}}%
\pgfpathlineto{\pgfqpoint{1.849511in}{1.884196in}}%
\pgfpathlineto{\pgfqpoint{1.851124in}{1.861579in}}%
\pgfpathlineto{\pgfqpoint{1.851662in}{1.869481in}}%
\pgfpathlineto{\pgfqpoint{1.852200in}{1.851699in}}%
\pgfpathlineto{\pgfqpoint{1.852738in}{1.869777in}}%
\pgfpathlineto{\pgfqpoint{1.853275in}{1.869349in}}%
\pgfpathlineto{\pgfqpoint{1.854351in}{1.823123in}}%
\pgfpathlineto{\pgfqpoint{1.854889in}{1.856552in}}%
\pgfpathlineto{\pgfqpoint{1.855426in}{1.835633in}}%
\pgfpathlineto{\pgfqpoint{1.856502in}{1.844063in}}%
\pgfpathlineto{\pgfqpoint{1.857040in}{1.841499in}}%
\pgfpathlineto{\pgfqpoint{1.858115in}{1.860701in}}%
\pgfpathlineto{\pgfqpoint{1.858653in}{1.860536in}}%
\pgfpathlineto{\pgfqpoint{1.859728in}{1.861075in}}%
\pgfpathlineto{\pgfqpoint{1.860266in}{1.848675in}}%
\pgfpathlineto{\pgfqpoint{1.861879in}{1.880065in}}%
\pgfpathlineto{\pgfqpoint{1.863493in}{1.844489in}}%
\pgfpathlineto{\pgfqpoint{1.864030in}{1.846161in}}%
\pgfpathlineto{\pgfqpoint{1.865644in}{1.892811in}}%
\pgfpathlineto{\pgfqpoint{1.867257in}{1.866468in}}%
\pgfpathlineto{\pgfqpoint{1.868870in}{1.872861in}}%
\pgfpathlineto{\pgfqpoint{1.869408in}{1.871932in}}%
\pgfpathlineto{\pgfqpoint{1.870483in}{1.856206in}}%
\pgfpathlineto{\pgfqpoint{1.871021in}{1.869586in}}%
\pgfpathlineto{\pgfqpoint{1.872097in}{1.847033in}}%
\pgfpathlineto{\pgfqpoint{1.872634in}{1.874909in}}%
\pgfpathlineto{\pgfqpoint{1.873172in}{1.870988in}}%
\pgfpathlineto{\pgfqpoint{1.873710in}{1.872842in}}%
\pgfpathlineto{\pgfqpoint{1.874248in}{1.862523in}}%
\pgfpathlineto{\pgfqpoint{1.874785in}{1.879176in}}%
\pgfpathlineto{\pgfqpoint{1.875323in}{1.875379in}}%
\pgfpathlineto{\pgfqpoint{1.876937in}{1.825037in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{1.855824in}}%
\pgfpathlineto{\pgfqpoint{1.879088in}{1.863410in}}%
\pgfpathlineto{\pgfqpoint{1.880163in}{1.852656in}}%
\pgfpathlineto{\pgfqpoint{1.881239in}{1.873577in}}%
\pgfpathlineto{\pgfqpoint{1.881776in}{1.870611in}}%
\pgfpathlineto{\pgfqpoint{1.882314in}{1.859196in}}%
\pgfpathlineto{\pgfqpoint{1.883390in}{1.883124in}}%
\pgfpathlineto{\pgfqpoint{1.883927in}{1.870411in}}%
\pgfpathlineto{\pgfqpoint{1.884465in}{1.877809in}}%
\pgfpathlineto{\pgfqpoint{1.886078in}{1.887545in}}%
\pgfpathlineto{\pgfqpoint{1.886616in}{1.888054in}}%
\pgfpathlineto{\pgfqpoint{1.887692in}{1.898864in}}%
\pgfpathlineto{\pgfqpoint{1.888767in}{1.864527in}}%
\pgfpathlineto{\pgfqpoint{1.889305in}{1.871138in}}%
\pgfpathlineto{\pgfqpoint{1.889843in}{1.862181in}}%
\pgfpathlineto{\pgfqpoint{1.890918in}{1.890719in}}%
\pgfpathlineto{\pgfqpoint{1.891456in}{1.849430in}}%
\pgfpathlineto{\pgfqpoint{1.891994in}{1.891279in}}%
\pgfpathlineto{\pgfqpoint{1.893069in}{1.866016in}}%
\pgfpathlineto{\pgfqpoint{1.893607in}{1.871870in}}%
\pgfpathlineto{\pgfqpoint{1.894682in}{1.873278in}}%
\pgfpathlineto{\pgfqpoint{1.895220in}{1.870975in}}%
\pgfpathlineto{\pgfqpoint{1.895758in}{1.878338in}}%
\pgfpathlineto{\pgfqpoint{1.896296in}{1.877525in}}%
\pgfpathlineto{\pgfqpoint{1.896833in}{1.873203in}}%
\pgfpathlineto{\pgfqpoint{1.898447in}{1.841485in}}%
\pgfpathlineto{\pgfqpoint{1.899522in}{1.887779in}}%
\pgfpathlineto{\pgfqpoint{1.900060in}{1.862261in}}%
\pgfpathlineto{\pgfqpoint{1.901136in}{1.863405in}}%
\pgfpathlineto{\pgfqpoint{1.902211in}{1.841382in}}%
\pgfpathlineto{\pgfqpoint{1.902749in}{1.855645in}}%
\pgfpathlineto{\pgfqpoint{1.903287in}{1.848576in}}%
\pgfpathlineto{\pgfqpoint{1.903824in}{1.847953in}}%
\pgfpathlineto{\pgfqpoint{1.905438in}{1.882521in}}%
\pgfpathlineto{\pgfqpoint{1.905975in}{1.844935in}}%
\pgfpathlineto{\pgfqpoint{1.906513in}{1.856951in}}%
\pgfpathlineto{\pgfqpoint{1.907051in}{1.874823in}}%
\pgfpathlineto{\pgfqpoint{1.907589in}{1.874343in}}%
\pgfpathlineto{\pgfqpoint{1.908126in}{1.845952in}}%
\pgfpathlineto{\pgfqpoint{1.908664in}{1.866836in}}%
\pgfpathlineto{\pgfqpoint{1.909202in}{1.853006in}}%
\pgfpathlineto{\pgfqpoint{1.910815in}{1.882466in}}%
\pgfpathlineto{\pgfqpoint{1.911353in}{1.852326in}}%
\pgfpathlineto{\pgfqpoint{1.911891in}{1.869008in}}%
\pgfpathlineto{\pgfqpoint{1.912966in}{1.853483in}}%
\pgfpathlineto{\pgfqpoint{1.914042in}{1.862568in}}%
\pgfpathlineto{\pgfqpoint{1.914579in}{1.860600in}}%
\pgfpathlineto{\pgfqpoint{1.915655in}{1.849696in}}%
\pgfpathlineto{\pgfqpoint{1.916193in}{1.820101in}}%
\pgfpathlineto{\pgfqpoint{1.916730in}{1.850414in}}%
\pgfpathlineto{\pgfqpoint{1.917806in}{1.824081in}}%
\pgfpathlineto{\pgfqpoint{1.918344in}{1.827877in}}%
\pgfpathlineto{\pgfqpoint{1.918881in}{1.875580in}}%
\pgfpathlineto{\pgfqpoint{1.919419in}{1.821996in}}%
\pgfpathlineto{\pgfqpoint{1.919957in}{1.848091in}}%
\pgfpathlineto{\pgfqpoint{1.920495in}{1.856953in}}%
\pgfpathlineto{\pgfqpoint{1.921032in}{1.856476in}}%
\pgfpathlineto{\pgfqpoint{1.921570in}{1.849491in}}%
\pgfpathlineto{\pgfqpoint{1.922108in}{1.877867in}}%
\pgfpathlineto{\pgfqpoint{1.922646in}{1.841819in}}%
\pgfpathlineto{\pgfqpoint{1.923184in}{1.858625in}}%
\pgfpathlineto{\pgfqpoint{1.923721in}{1.858752in}}%
\pgfpathlineto{\pgfqpoint{1.924259in}{1.860339in}}%
\pgfpathlineto{\pgfqpoint{1.924797in}{1.872595in}}%
\pgfpathlineto{\pgfqpoint{1.925335in}{1.858324in}}%
\pgfpathlineto{\pgfqpoint{1.925872in}{1.872918in}}%
\pgfpathlineto{\pgfqpoint{1.926410in}{1.870990in}}%
\pgfpathlineto{\pgfqpoint{1.928023in}{1.874286in}}%
\pgfpathlineto{\pgfqpoint{1.929637in}{1.870748in}}%
\pgfpathlineto{\pgfqpoint{1.931250in}{1.828645in}}%
\pgfpathlineto{\pgfqpoint{1.932863in}{1.856408in}}%
\pgfpathlineto{\pgfqpoint{1.933401in}{1.832502in}}%
\pgfpathlineto{\pgfqpoint{1.933939in}{1.869600in}}%
\pgfpathlineto{\pgfqpoint{1.934476in}{1.840132in}}%
\pgfpathlineto{\pgfqpoint{1.935014in}{1.839726in}}%
\pgfpathlineto{\pgfqpoint{1.935552in}{1.833739in}}%
\pgfpathlineto{\pgfqpoint{1.936090in}{1.877527in}}%
\pgfpathlineto{\pgfqpoint{1.936627in}{1.858882in}}%
\pgfpathlineto{\pgfqpoint{1.937165in}{1.854978in}}%
\pgfpathlineto{\pgfqpoint{1.937703in}{1.856829in}}%
\pgfpathlineto{\pgfqpoint{1.939854in}{1.886080in}}%
\pgfpathlineto{\pgfqpoint{1.940392in}{1.884444in}}%
\pgfpathlineto{\pgfqpoint{1.940929in}{1.868694in}}%
\pgfpathlineto{\pgfqpoint{1.941467in}{1.874435in}}%
\pgfpathlineto{\pgfqpoint{1.942543in}{1.890277in}}%
\pgfpathlineto{\pgfqpoint{1.943618in}{1.861434in}}%
\pgfpathlineto{\pgfqpoint{1.944156in}{1.890218in}}%
\pgfpathlineto{\pgfqpoint{1.944694in}{1.867706in}}%
\pgfpathlineto{\pgfqpoint{1.945231in}{1.885149in}}%
\pgfpathlineto{\pgfqpoint{1.945769in}{1.869757in}}%
\pgfpathlineto{\pgfqpoint{1.946307in}{1.867936in}}%
\pgfpathlineto{\pgfqpoint{1.947383in}{1.880862in}}%
\pgfpathlineto{\pgfqpoint{1.947920in}{1.880788in}}%
\pgfpathlineto{\pgfqpoint{1.948458in}{1.876869in}}%
\pgfpathlineto{\pgfqpoint{1.948996in}{1.838169in}}%
\pgfpathlineto{\pgfqpoint{1.949534in}{1.896389in}}%
\pgfpathlineto{\pgfqpoint{1.950071in}{1.860463in}}%
\pgfpathlineto{\pgfqpoint{1.950609in}{1.860451in}}%
\pgfpathlineto{\pgfqpoint{1.951685in}{1.869003in}}%
\pgfpathlineto{\pgfqpoint{1.952222in}{1.828636in}}%
\pgfpathlineto{\pgfqpoint{1.952760in}{1.862300in}}%
\pgfpathlineto{\pgfqpoint{1.953836in}{1.877900in}}%
\pgfpathlineto{\pgfqpoint{1.954373in}{1.836243in}}%
\pgfpathlineto{\pgfqpoint{1.954911in}{1.891096in}}%
\pgfpathlineto{\pgfqpoint{1.955449in}{1.850269in}}%
\pgfpathlineto{\pgfqpoint{1.956524in}{1.874790in}}%
\pgfpathlineto{\pgfqpoint{1.957062in}{1.873355in}}%
\pgfpathlineto{\pgfqpoint{1.957600in}{1.881994in}}%
\pgfpathlineto{\pgfqpoint{1.958138in}{1.854690in}}%
\pgfpathlineto{\pgfqpoint{1.958675in}{1.885854in}}%
\pgfpathlineto{\pgfqpoint{1.959213in}{1.885592in}}%
\pgfpathlineto{\pgfqpoint{1.960289in}{1.851567in}}%
\pgfpathlineto{\pgfqpoint{1.960826in}{1.880519in}}%
\pgfpathlineto{\pgfqpoint{1.961364in}{1.869049in}}%
\pgfpathlineto{\pgfqpoint{1.961902in}{1.868939in}}%
\pgfpathlineto{\pgfqpoint{1.962440in}{1.867160in}}%
\pgfpathlineto{\pgfqpoint{1.962977in}{1.872001in}}%
\pgfpathlineto{\pgfqpoint{1.964053in}{1.857434in}}%
\pgfpathlineto{\pgfqpoint{1.964591in}{1.857566in}}%
\pgfpathlineto{\pgfqpoint{1.965128in}{1.855802in}}%
\pgfpathlineto{\pgfqpoint{1.965666in}{1.848819in}}%
\pgfpathlineto{\pgfqpoint{1.966204in}{1.864478in}}%
\pgfpathlineto{\pgfqpoint{1.966742in}{1.863868in}}%
\pgfpathlineto{\pgfqpoint{1.967279in}{1.861636in}}%
\pgfpathlineto{\pgfqpoint{1.967817in}{1.846896in}}%
\pgfpathlineto{\pgfqpoint{1.968355in}{1.887673in}}%
\pgfpathlineto{\pgfqpoint{1.968893in}{1.803173in}}%
\pgfpathlineto{\pgfqpoint{1.969430in}{1.888615in}}%
\pgfpathlineto{\pgfqpoint{1.969968in}{1.889352in}}%
\pgfpathlineto{\pgfqpoint{1.971044in}{1.825433in}}%
\pgfpathlineto{\pgfqpoint{1.971582in}{1.831471in}}%
\pgfpathlineto{\pgfqpoint{1.972657in}{1.871235in}}%
\pgfpathlineto{\pgfqpoint{1.973195in}{1.844512in}}%
\pgfpathlineto{\pgfqpoint{1.973733in}{1.867398in}}%
\pgfpathlineto{\pgfqpoint{1.974270in}{1.846655in}}%
\pgfpathlineto{\pgfqpoint{1.975884in}{1.882049in}}%
\pgfpathlineto{\pgfqpoint{1.976959in}{1.867510in}}%
\pgfpathlineto{\pgfqpoint{1.978035in}{1.882449in}}%
\pgfpathlineto{\pgfqpoint{1.978572in}{1.877915in}}%
\pgfpathlineto{\pgfqpoint{1.979648in}{1.845347in}}%
\pgfpathlineto{\pgfqpoint{1.980186in}{1.876011in}}%
\pgfpathlineto{\pgfqpoint{1.980723in}{1.847356in}}%
\pgfpathlineto{\pgfqpoint{1.981261in}{1.844214in}}%
\pgfpathlineto{\pgfqpoint{1.981799in}{1.854932in}}%
\pgfpathlineto{\pgfqpoint{1.982337in}{1.833752in}}%
\pgfpathlineto{\pgfqpoint{1.982874in}{1.857421in}}%
\pgfpathlineto{\pgfqpoint{1.983412in}{1.831083in}}%
\pgfpathlineto{\pgfqpoint{1.983950in}{1.838531in}}%
\pgfpathlineto{\pgfqpoint{1.985563in}{1.896846in}}%
\pgfpathlineto{\pgfqpoint{1.986101in}{1.861231in}}%
\pgfpathlineto{\pgfqpoint{1.987176in}{1.862128in}}%
\pgfpathlineto{\pgfqpoint{1.988252in}{1.887933in}}%
\pgfpathlineto{\pgfqpoint{1.989327in}{1.827934in}}%
\pgfpathlineto{\pgfqpoint{1.989865in}{1.849580in}}%
\pgfpathlineto{\pgfqpoint{1.990403in}{1.836527in}}%
\pgfpathlineto{\pgfqpoint{1.990941in}{1.840133in}}%
\pgfpathlineto{\pgfqpoint{1.991478in}{1.837512in}}%
\pgfpathlineto{\pgfqpoint{1.992016in}{1.835882in}}%
\pgfpathlineto{\pgfqpoint{1.993629in}{1.854829in}}%
\pgfpathlineto{\pgfqpoint{1.994167in}{1.833312in}}%
\pgfpathlineto{\pgfqpoint{1.994705in}{1.835861in}}%
\pgfpathlineto{\pgfqpoint{1.995243in}{1.878834in}}%
\pgfpathlineto{\pgfqpoint{1.995781in}{1.856846in}}%
\pgfpathlineto{\pgfqpoint{1.996856in}{1.894484in}}%
\pgfpathlineto{\pgfqpoint{1.997394in}{1.856588in}}%
\pgfpathlineto{\pgfqpoint{1.997932in}{1.856666in}}%
\pgfpathlineto{\pgfqpoint{1.999007in}{1.882102in}}%
\pgfpathlineto{\pgfqpoint{1.999545in}{1.873942in}}%
\pgfpathlineto{\pgfqpoint{2.000083in}{1.874052in}}%
\pgfpathlineto{\pgfqpoint{2.000620in}{1.875585in}}%
\pgfpathlineto{\pgfqpoint{2.001158in}{1.866957in}}%
\pgfpathlineto{\pgfqpoint{2.001696in}{1.881860in}}%
\pgfpathlineto{\pgfqpoint{2.002234in}{1.836990in}}%
\pgfpathlineto{\pgfqpoint{2.002771in}{1.863262in}}%
\pgfpathlineto{\pgfqpoint{2.003309in}{1.862513in}}%
\pgfpathlineto{\pgfqpoint{2.003847in}{1.867029in}}%
\pgfpathlineto{\pgfqpoint{2.005460in}{1.829247in}}%
\pgfpathlineto{\pgfqpoint{2.005998in}{1.860549in}}%
\pgfpathlineto{\pgfqpoint{2.006536in}{1.859180in}}%
\pgfpathlineto{\pgfqpoint{2.007073in}{1.826030in}}%
\pgfpathlineto{\pgfqpoint{2.007611in}{1.864806in}}%
\pgfpathlineto{\pgfqpoint{2.008149in}{1.862425in}}%
\pgfpathlineto{\pgfqpoint{2.008687in}{1.851777in}}%
\pgfpathlineto{\pgfqpoint{2.009224in}{1.854527in}}%
\pgfpathlineto{\pgfqpoint{2.009762in}{1.863968in}}%
\pgfpathlineto{\pgfqpoint{2.010300in}{1.849841in}}%
\pgfpathlineto{\pgfqpoint{2.010838in}{1.859292in}}%
\pgfpathlineto{\pgfqpoint{2.011375in}{1.860618in}}%
\pgfpathlineto{\pgfqpoint{2.011913in}{1.854244in}}%
\pgfpathlineto{\pgfqpoint{2.012451in}{1.891436in}}%
\pgfpathlineto{\pgfqpoint{2.012989in}{1.859723in}}%
\pgfpathlineto{\pgfqpoint{2.014602in}{1.881548in}}%
\pgfpathlineto{\pgfqpoint{2.016215in}{1.858036in}}%
\pgfpathlineto{\pgfqpoint{2.017291in}{1.879765in}}%
\pgfpathlineto{\pgfqpoint{2.019442in}{1.813956in}}%
\pgfpathlineto{\pgfqpoint{2.021055in}{1.890068in}}%
\pgfpathlineto{\pgfqpoint{2.021593in}{1.890230in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{1.836345in}}%
\pgfpathlineto{\pgfqpoint{2.023206in}{1.868518in}}%
\pgfpathlineto{\pgfqpoint{2.023744in}{1.880731in}}%
\pgfpathlineto{\pgfqpoint{2.024819in}{1.880299in}}%
\pgfpathlineto{\pgfqpoint{2.025357in}{1.855908in}}%
\pgfpathlineto{\pgfqpoint{2.025895in}{1.882144in}}%
\pgfpathlineto{\pgfqpoint{2.026433in}{1.854630in}}%
\pgfpathlineto{\pgfqpoint{2.027508in}{1.847545in}}%
\pgfpathlineto{\pgfqpoint{2.028046in}{1.864233in}}%
\pgfpathlineto{\pgfqpoint{2.028584in}{1.862866in}}%
\pgfpathlineto{\pgfqpoint{2.029121in}{1.826630in}}%
\pgfpathlineto{\pgfqpoint{2.030197in}{1.867093in}}%
\pgfpathlineto{\pgfqpoint{2.030735in}{1.851545in}}%
\pgfpathlineto{\pgfqpoint{2.031272in}{1.858710in}}%
\pgfpathlineto{\pgfqpoint{2.031810in}{1.856135in}}%
\pgfpathlineto{\pgfqpoint{2.032886in}{1.873060in}}%
\pgfpathlineto{\pgfqpoint{2.033423in}{1.842694in}}%
\pgfpathlineto{\pgfqpoint{2.034499in}{1.892236in}}%
\pgfpathlineto{\pgfqpoint{2.035574in}{1.852657in}}%
\pgfpathlineto{\pgfqpoint{2.037188in}{1.895737in}}%
\pgfpathlineto{\pgfqpoint{2.037725in}{1.896863in}}%
\pgfpathlineto{\pgfqpoint{2.038263in}{1.854450in}}%
\pgfpathlineto{\pgfqpoint{2.038801in}{1.867232in}}%
\pgfpathlineto{\pgfqpoint{2.040414in}{1.833473in}}%
\pgfpathlineto{\pgfqpoint{2.040952in}{1.835973in}}%
\pgfpathlineto{\pgfqpoint{2.042565in}{1.890958in}}%
\pgfpathlineto{\pgfqpoint{2.043641in}{1.864135in}}%
\pgfpathlineto{\pgfqpoint{2.044179in}{1.865979in}}%
\pgfpathlineto{\pgfqpoint{2.044716in}{1.886788in}}%
\pgfpathlineto{\pgfqpoint{2.045254in}{1.856021in}}%
\pgfpathlineto{\pgfqpoint{2.045792in}{1.875586in}}%
\pgfpathlineto{\pgfqpoint{2.046330in}{1.874218in}}%
\pgfpathlineto{\pgfqpoint{2.046867in}{1.845892in}}%
\pgfpathlineto{\pgfqpoint{2.047405in}{1.860369in}}%
\pgfpathlineto{\pgfqpoint{2.047943in}{1.849129in}}%
\pgfpathlineto{\pgfqpoint{2.048481in}{1.864034in}}%
\pgfpathlineto{\pgfqpoint{2.049018in}{1.841710in}}%
\pgfpathlineto{\pgfqpoint{2.049556in}{1.843008in}}%
\pgfpathlineto{\pgfqpoint{2.050094in}{1.870697in}}%
\pgfpathlineto{\pgfqpoint{2.050632in}{1.836193in}}%
\pgfpathlineto{\pgfqpoint{2.051169in}{1.875327in}}%
\pgfpathlineto{\pgfqpoint{2.051707in}{1.874108in}}%
\pgfpathlineto{\pgfqpoint{2.052783in}{1.848301in}}%
\pgfpathlineto{\pgfqpoint{2.053320in}{1.912857in}}%
\pgfpathlineto{\pgfqpoint{2.053858in}{1.857017in}}%
\pgfpathlineto{\pgfqpoint{2.054934in}{1.866393in}}%
\pgfpathlineto{\pgfqpoint{2.055471in}{1.959045in}}%
\pgfpathlineto{\pgfqpoint{2.056009in}{1.863235in}}%
\pgfpathlineto{\pgfqpoint{2.056547in}{1.919993in}}%
\pgfpathlineto{\pgfqpoint{2.057085in}{1.919063in}}%
\pgfpathlineto{\pgfqpoint{2.057622in}{1.809587in}}%
\pgfpathlineto{\pgfqpoint{2.058160in}{1.852520in}}%
\pgfpathlineto{\pgfqpoint{2.058698in}{1.890855in}}%
\pgfpathlineto{\pgfqpoint{2.059236in}{1.886125in}}%
\pgfpathlineto{\pgfqpoint{2.059773in}{1.884296in}}%
\pgfpathlineto{\pgfqpoint{2.061387in}{1.855655in}}%
\pgfpathlineto{\pgfqpoint{2.062462in}{1.861627in}}%
\pgfpathlineto{\pgfqpoint{2.063000in}{1.846658in}}%
\pgfpathlineto{\pgfqpoint{2.063538in}{1.853824in}}%
\pgfpathlineto{\pgfqpoint{2.064075in}{1.856378in}}%
\pgfpathlineto{\pgfqpoint{2.064613in}{1.892211in}}%
\pgfpathlineto{\pgfqpoint{2.065689in}{1.847613in}}%
\pgfpathlineto{\pgfqpoint{2.066764in}{1.870059in}}%
\pgfpathlineto{\pgfqpoint{2.067302in}{1.842127in}}%
\pgfpathlineto{\pgfqpoint{2.067840in}{1.842843in}}%
\pgfpathlineto{\pgfqpoint{2.069453in}{1.855583in}}%
\pgfpathlineto{\pgfqpoint{2.069991in}{1.846410in}}%
\pgfpathlineto{\pgfqpoint{2.071066in}{1.863456in}}%
\pgfpathlineto{\pgfqpoint{2.071604in}{1.850887in}}%
\pgfpathlineto{\pgfqpoint{2.072142in}{1.886982in}}%
\pgfpathlineto{\pgfqpoint{2.072680in}{1.850605in}}%
\pgfpathlineto{\pgfqpoint{2.073217in}{1.854652in}}%
\pgfpathlineto{\pgfqpoint{2.074831in}{1.882895in}}%
\pgfpathlineto{\pgfqpoint{2.077519in}{1.844889in}}%
\pgfpathlineto{\pgfqpoint{2.078057in}{1.865875in}}%
\pgfpathlineto{\pgfqpoint{2.078595in}{1.860073in}}%
\pgfpathlineto{\pgfqpoint{2.079133in}{1.860476in}}%
\pgfpathlineto{\pgfqpoint{2.079670in}{1.866837in}}%
\pgfpathlineto{\pgfqpoint{2.080746in}{1.832649in}}%
\pgfpathlineto{\pgfqpoint{2.081821in}{1.873433in}}%
\pgfpathlineto{\pgfqpoint{2.082359in}{1.842939in}}%
\pgfpathlineto{\pgfqpoint{2.082897in}{1.851212in}}%
\pgfpathlineto{\pgfqpoint{2.083435in}{1.856233in}}%
\pgfpathlineto{\pgfqpoint{2.083972in}{1.853674in}}%
\pgfpathlineto{\pgfqpoint{2.084510in}{1.853937in}}%
\pgfpathlineto{\pgfqpoint{2.086123in}{1.836993in}}%
\pgfpathlineto{\pgfqpoint{2.086661in}{1.851939in}}%
\pgfpathlineto{\pgfqpoint{2.087199in}{1.848162in}}%
\pgfpathlineto{\pgfqpoint{2.088812in}{1.832343in}}%
\pgfpathlineto{\pgfqpoint{2.089350in}{1.835898in}}%
\pgfpathlineto{\pgfqpoint{2.089888in}{1.820913in}}%
\pgfpathlineto{\pgfqpoint{2.090425in}{1.835736in}}%
\pgfpathlineto{\pgfqpoint{2.092039in}{1.846095in}}%
\pgfpathlineto{\pgfqpoint{2.092577in}{1.846688in}}%
\pgfpathlineto{\pgfqpoint{2.094190in}{1.838691in}}%
\pgfpathlineto{\pgfqpoint{2.094728in}{1.839574in}}%
\pgfpathlineto{\pgfqpoint{2.096341in}{1.885230in}}%
\pgfpathlineto{\pgfqpoint{2.096879in}{1.858208in}}%
\pgfpathlineto{\pgfqpoint{2.097416in}{1.893412in}}%
\pgfpathlineto{\pgfqpoint{2.097954in}{1.892896in}}%
\pgfpathlineto{\pgfqpoint{2.098492in}{1.853761in}}%
\pgfpathlineto{\pgfqpoint{2.099030in}{1.896737in}}%
\pgfpathlineto{\pgfqpoint{2.099567in}{1.875805in}}%
\pgfpathlineto{\pgfqpoint{2.100105in}{1.875839in}}%
\pgfpathlineto{\pgfqpoint{2.101181in}{1.864647in}}%
\pgfpathlineto{\pgfqpoint{2.101718in}{1.866971in}}%
\pgfpathlineto{\pgfqpoint{2.102256in}{1.881386in}}%
\pgfpathlineto{\pgfqpoint{2.102794in}{1.827286in}}%
\pgfpathlineto{\pgfqpoint{2.103332in}{1.885047in}}%
\pgfpathlineto{\pgfqpoint{2.103869in}{1.881012in}}%
\pgfpathlineto{\pgfqpoint{2.104945in}{1.845432in}}%
\pgfpathlineto{\pgfqpoint{2.105483in}{1.866682in}}%
\pgfpathlineto{\pgfqpoint{2.106020in}{1.846367in}}%
\pgfpathlineto{\pgfqpoint{2.106558in}{1.851943in}}%
\pgfpathlineto{\pgfqpoint{2.107096in}{1.884342in}}%
\pgfpathlineto{\pgfqpoint{2.107634in}{1.854420in}}%
\pgfpathlineto{\pgfqpoint{2.108709in}{1.883008in}}%
\pgfpathlineto{\pgfqpoint{2.109247in}{1.880957in}}%
\pgfpathlineto{\pgfqpoint{2.109785in}{1.864333in}}%
\pgfpathlineto{\pgfqpoint{2.110322in}{1.880989in}}%
\pgfpathlineto{\pgfqpoint{2.111398in}{1.853681in}}%
\pgfpathlineto{\pgfqpoint{2.111936in}{1.855079in}}%
\pgfpathlineto{\pgfqpoint{2.112473in}{1.879262in}}%
\pgfpathlineto{\pgfqpoint{2.113011in}{1.864947in}}%
\pgfpathlineto{\pgfqpoint{2.113549in}{1.863982in}}%
\pgfpathlineto{\pgfqpoint{2.114087in}{1.864443in}}%
\pgfpathlineto{\pgfqpoint{2.114624in}{1.866449in}}%
\pgfpathlineto{\pgfqpoint{2.116238in}{1.886535in}}%
\pgfpathlineto{\pgfqpoint{2.117313in}{1.856293in}}%
\pgfpathlineto{\pgfqpoint{2.117851in}{1.867508in}}%
\pgfpathlineto{\pgfqpoint{2.118389in}{1.851219in}}%
\pgfpathlineto{\pgfqpoint{2.118927in}{1.863956in}}%
\pgfpathlineto{\pgfqpoint{2.120002in}{1.870805in}}%
\pgfpathlineto{\pgfqpoint{2.120540in}{1.846512in}}%
\pgfpathlineto{\pgfqpoint{2.121078in}{1.874694in}}%
\pgfpathlineto{\pgfqpoint{2.121615in}{1.871762in}}%
\pgfpathlineto{\pgfqpoint{2.122691in}{1.859658in}}%
\pgfpathlineto{\pgfqpoint{2.123766in}{1.873421in}}%
\pgfpathlineto{\pgfqpoint{2.124304in}{1.857972in}}%
\pgfpathlineto{\pgfqpoint{2.124842in}{1.877053in}}%
\pgfpathlineto{\pgfqpoint{2.125380in}{1.875806in}}%
\pgfpathlineto{\pgfqpoint{2.125917in}{1.848136in}}%
\pgfpathlineto{\pgfqpoint{2.126455in}{1.872111in}}%
\pgfpathlineto{\pgfqpoint{2.126993in}{1.852738in}}%
\pgfpathlineto{\pgfqpoint{2.127531in}{1.854211in}}%
\pgfpathlineto{\pgfqpoint{2.130219in}{1.876018in}}%
\pgfpathlineto{\pgfqpoint{2.130757in}{1.903682in}}%
\pgfpathlineto{\pgfqpoint{2.131295in}{1.876089in}}%
\pgfpathlineto{\pgfqpoint{2.132370in}{1.859437in}}%
\pgfpathlineto{\pgfqpoint{2.133446in}{1.886428in}}%
\pgfpathlineto{\pgfqpoint{2.133984in}{1.884646in}}%
\pgfpathlineto{\pgfqpoint{2.134521in}{1.843128in}}%
\pgfpathlineto{\pgfqpoint{2.135059in}{1.864794in}}%
\pgfpathlineto{\pgfqpoint{2.135597in}{1.854969in}}%
\pgfpathlineto{\pgfqpoint{2.136135in}{1.857127in}}%
\pgfpathlineto{\pgfqpoint{2.136672in}{1.872320in}}%
\pgfpathlineto{\pgfqpoint{2.137210in}{1.857663in}}%
\pgfpathlineto{\pgfqpoint{2.138823in}{1.851822in}}%
\pgfpathlineto{\pgfqpoint{2.140437in}{1.865724in}}%
\pgfpathlineto{\pgfqpoint{2.140975in}{1.864977in}}%
\pgfpathlineto{\pgfqpoint{2.141512in}{1.859688in}}%
\pgfpathlineto{\pgfqpoint{2.142050in}{1.860026in}}%
\pgfpathlineto{\pgfqpoint{2.142588in}{1.874239in}}%
\pgfpathlineto{\pgfqpoint{2.143126in}{1.861298in}}%
\pgfpathlineto{\pgfqpoint{2.143663in}{1.852064in}}%
\pgfpathlineto{\pgfqpoint{2.144201in}{1.852664in}}%
\pgfpathlineto{\pgfqpoint{2.145814in}{1.875213in}}%
\pgfpathlineto{\pgfqpoint{2.146352in}{1.847520in}}%
\pgfpathlineto{\pgfqpoint{2.146890in}{1.850247in}}%
\pgfpathlineto{\pgfqpoint{2.148503in}{1.864904in}}%
\pgfpathlineto{\pgfqpoint{2.149041in}{1.855692in}}%
\pgfpathlineto{\pgfqpoint{2.150654in}{1.881067in}}%
\pgfpathlineto{\pgfqpoint{2.151192in}{1.857168in}}%
\pgfpathlineto{\pgfqpoint{2.151730in}{1.868608in}}%
\pgfpathlineto{\pgfqpoint{2.153343in}{1.878408in}}%
\pgfpathlineto{\pgfqpoint{2.153881in}{1.852075in}}%
\pgfpathlineto{\pgfqpoint{2.154418in}{1.870113in}}%
\pgfpathlineto{\pgfqpoint{2.154956in}{1.869032in}}%
\pgfpathlineto{\pgfqpoint{2.155494in}{1.844021in}}%
\pgfpathlineto{\pgfqpoint{2.156032in}{1.875758in}}%
\pgfpathlineto{\pgfqpoint{2.156569in}{1.844249in}}%
\pgfpathlineto{\pgfqpoint{2.157645in}{1.846959in}}%
\pgfpathlineto{\pgfqpoint{2.158720in}{1.858451in}}%
\pgfpathlineto{\pgfqpoint{2.159258in}{1.857101in}}%
\pgfpathlineto{\pgfqpoint{2.159796in}{1.855390in}}%
\pgfpathlineto{\pgfqpoint{2.160871in}{1.872702in}}%
\pgfpathlineto{\pgfqpoint{2.161409in}{1.860300in}}%
\pgfpathlineto{\pgfqpoint{2.161947in}{1.864238in}}%
\pgfpathlineto{\pgfqpoint{2.162485in}{1.861629in}}%
\pgfpathlineto{\pgfqpoint{2.163560in}{1.870222in}}%
\pgfpathlineto{\pgfqpoint{2.165174in}{1.846196in}}%
\pgfpathlineto{\pgfqpoint{2.165711in}{1.877378in}}%
\pgfpathlineto{\pgfqpoint{2.166249in}{1.875154in}}%
\pgfpathlineto{\pgfqpoint{2.167862in}{1.866107in}}%
\pgfpathlineto{\pgfqpoint{2.168400in}{1.843268in}}%
\pgfpathlineto{\pgfqpoint{2.168938in}{1.871057in}}%
\pgfpathlineto{\pgfqpoint{2.169476in}{1.850059in}}%
\pgfpathlineto{\pgfqpoint{2.170013in}{1.862961in}}%
\pgfpathlineto{\pgfqpoint{2.170551in}{1.831353in}}%
\pgfpathlineto{\pgfqpoint{2.171089in}{1.831546in}}%
\pgfpathlineto{\pgfqpoint{2.171627in}{1.853919in}}%
\pgfpathlineto{\pgfqpoint{2.172164in}{1.847792in}}%
\pgfpathlineto{\pgfqpoint{2.172702in}{1.825908in}}%
\pgfpathlineto{\pgfqpoint{2.173240in}{1.838313in}}%
\pgfpathlineto{\pgfqpoint{2.173778in}{1.869275in}}%
\pgfpathlineto{\pgfqpoint{2.174315in}{1.868603in}}%
\pgfpathlineto{\pgfqpoint{2.174853in}{1.831694in}}%
\pgfpathlineto{\pgfqpoint{2.175391in}{1.865615in}}%
\pgfpathlineto{\pgfqpoint{2.175929in}{1.848471in}}%
\pgfpathlineto{\pgfqpoint{2.176466in}{1.856591in}}%
\pgfpathlineto{\pgfqpoint{2.179155in}{1.895243in}}%
\pgfpathlineto{\pgfqpoint{2.179693in}{1.889269in}}%
\pgfpathlineto{\pgfqpoint{2.180231in}{1.865932in}}%
\pgfpathlineto{\pgfqpoint{2.180768in}{1.902893in}}%
\pgfpathlineto{\pgfqpoint{2.181306in}{1.866019in}}%
\pgfpathlineto{\pgfqpoint{2.182382in}{1.828544in}}%
\pgfpathlineto{\pgfqpoint{2.182919in}{1.854009in}}%
\pgfpathlineto{\pgfqpoint{2.183457in}{1.833058in}}%
\pgfpathlineto{\pgfqpoint{2.183995in}{1.821516in}}%
\pgfpathlineto{\pgfqpoint{2.185070in}{1.841888in}}%
\pgfpathlineto{\pgfqpoint{2.185608in}{1.841635in}}%
\pgfpathlineto{\pgfqpoint{2.186146in}{1.842088in}}%
\pgfpathlineto{\pgfqpoint{2.186684in}{1.862571in}}%
\pgfpathlineto{\pgfqpoint{2.187221in}{1.854724in}}%
\pgfpathlineto{\pgfqpoint{2.188297in}{1.856052in}}%
\pgfpathlineto{\pgfqpoint{2.188835in}{1.873973in}}%
\pgfpathlineto{\pgfqpoint{2.190986in}{1.823540in}}%
\pgfpathlineto{\pgfqpoint{2.191524in}{1.855180in}}%
\pgfpathlineto{\pgfqpoint{2.192061in}{1.849789in}}%
\pgfpathlineto{\pgfqpoint{2.192599in}{1.840381in}}%
\pgfpathlineto{\pgfqpoint{2.193137in}{1.841930in}}%
\pgfpathlineto{\pgfqpoint{2.193675in}{1.868032in}}%
\pgfpathlineto{\pgfqpoint{2.194750in}{1.867774in}}%
\pgfpathlineto{\pgfqpoint{2.195826in}{1.878184in}}%
\pgfpathlineto{\pgfqpoint{2.196901in}{1.855661in}}%
\pgfpathlineto{\pgfqpoint{2.197439in}{1.868743in}}%
\pgfpathlineto{\pgfqpoint{2.197977in}{1.867355in}}%
\pgfpathlineto{\pgfqpoint{2.198514in}{1.867369in}}%
\pgfpathlineto{\pgfqpoint{2.199052in}{1.852952in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.882693in}}%
\pgfpathlineto{\pgfqpoint{2.200128in}{1.862056in}}%
\pgfpathlineto{\pgfqpoint{2.200665in}{1.853880in}}%
\pgfpathlineto{\pgfqpoint{2.201203in}{1.868166in}}%
\pgfpathlineto{\pgfqpoint{2.201741in}{1.867421in}}%
\pgfpathlineto{\pgfqpoint{2.202279in}{1.844810in}}%
\pgfpathlineto{\pgfqpoint{2.202816in}{1.860399in}}%
\pgfpathlineto{\pgfqpoint{2.203354in}{1.864329in}}%
\pgfpathlineto{\pgfqpoint{2.203892in}{1.842358in}}%
\pgfpathlineto{\pgfqpoint{2.204430in}{1.846611in}}%
\pgfpathlineto{\pgfqpoint{2.205505in}{1.874362in}}%
\pgfpathlineto{\pgfqpoint{2.206043in}{1.857806in}}%
\pgfpathlineto{\pgfqpoint{2.206581in}{1.866030in}}%
\pgfpathlineto{\pgfqpoint{2.207118in}{1.863077in}}%
\pgfpathlineto{\pgfqpoint{2.207656in}{1.853638in}}%
\pgfpathlineto{\pgfqpoint{2.208194in}{1.874831in}}%
\pgfpathlineto{\pgfqpoint{2.208732in}{1.856893in}}%
\pgfpathlineto{\pgfqpoint{2.209269in}{1.850283in}}%
\pgfpathlineto{\pgfqpoint{2.209807in}{1.851992in}}%
\pgfpathlineto{\pgfqpoint{2.210345in}{1.872422in}}%
\pgfpathlineto{\pgfqpoint{2.210883in}{1.858817in}}%
\pgfpathlineto{\pgfqpoint{2.211420in}{1.840122in}}%
\pgfpathlineto{\pgfqpoint{2.212496in}{1.864435in}}%
\pgfpathlineto{\pgfqpoint{2.213034in}{1.842214in}}%
\pgfpathlineto{\pgfqpoint{2.213572in}{1.874175in}}%
\pgfpathlineto{\pgfqpoint{2.214109in}{1.855275in}}%
\pgfpathlineto{\pgfqpoint{2.215185in}{1.868226in}}%
\pgfpathlineto{\pgfqpoint{2.215723in}{1.847949in}}%
\pgfpathlineto{\pgfqpoint{2.216260in}{1.857786in}}%
\pgfpathlineto{\pgfqpoint{2.216798in}{1.872674in}}%
\pgfpathlineto{\pgfqpoint{2.217336in}{1.865440in}}%
\pgfpathlineto{\pgfqpoint{2.218949in}{1.855064in}}%
\pgfpathlineto{\pgfqpoint{2.219487in}{1.828457in}}%
\pgfpathlineto{\pgfqpoint{2.220025in}{1.849382in}}%
\pgfpathlineto{\pgfqpoint{2.220562in}{1.834423in}}%
\pgfpathlineto{\pgfqpoint{2.221100in}{1.836010in}}%
\pgfpathlineto{\pgfqpoint{2.221638in}{1.866367in}}%
\pgfpathlineto{\pgfqpoint{2.222176in}{1.832943in}}%
\pgfpathlineto{\pgfqpoint{2.222713in}{1.850866in}}%
\pgfpathlineto{\pgfqpoint{2.224327in}{1.878027in}}%
\pgfpathlineto{\pgfqpoint{2.224864in}{1.866740in}}%
\pgfpathlineto{\pgfqpoint{2.225402in}{1.906581in}}%
\pgfpathlineto{\pgfqpoint{2.225940in}{1.900971in}}%
\pgfpathlineto{\pgfqpoint{2.227553in}{1.840390in}}%
\pgfpathlineto{\pgfqpoint{2.229166in}{1.873933in}}%
\pgfpathlineto{\pgfqpoint{2.229704in}{1.844408in}}%
\pgfpathlineto{\pgfqpoint{2.230242in}{1.880677in}}%
\pgfpathlineto{\pgfqpoint{2.230780in}{1.854259in}}%
\pgfpathlineto{\pgfqpoint{2.231855in}{1.864662in}}%
\pgfpathlineto{\pgfqpoint{2.232393in}{1.862478in}}%
\pgfpathlineto{\pgfqpoint{2.232931in}{1.863326in}}%
\pgfpathlineto{\pgfqpoint{2.233468in}{1.876888in}}%
\pgfpathlineto{\pgfqpoint{2.234006in}{1.874680in}}%
\pgfpathlineto{\pgfqpoint{2.234544in}{1.856865in}}%
\pgfpathlineto{\pgfqpoint{2.235082in}{1.861656in}}%
\pgfpathlineto{\pgfqpoint{2.236157in}{1.864238in}}%
\pgfpathlineto{\pgfqpoint{2.237233in}{1.873654in}}%
\pgfpathlineto{\pgfqpoint{2.237771in}{1.840900in}}%
\pgfpathlineto{\pgfqpoint{2.238308in}{1.841531in}}%
\pgfpathlineto{\pgfqpoint{2.238846in}{1.886750in}}%
\pgfpathlineto{\pgfqpoint{2.239384in}{1.850702in}}%
\pgfpathlineto{\pgfqpoint{2.240459in}{1.863854in}}%
\pgfpathlineto{\pgfqpoint{2.241535in}{1.850100in}}%
\pgfpathlineto{\pgfqpoint{2.242610in}{1.872802in}}%
\pgfpathlineto{\pgfqpoint{2.243148in}{1.837035in}}%
\pgfpathlineto{\pgfqpoint{2.243686in}{1.884626in}}%
\pgfpathlineto{\pgfqpoint{2.244224in}{1.842424in}}%
\pgfpathlineto{\pgfqpoint{2.245837in}{1.864067in}}%
\pgfpathlineto{\pgfqpoint{2.246912in}{1.879675in}}%
\pgfpathlineto{\pgfqpoint{2.249063in}{1.851612in}}%
\pgfpathlineto{\pgfqpoint{2.249601in}{1.858732in}}%
\pgfpathlineto{\pgfqpoint{2.250677in}{1.854906in}}%
\pgfpathlineto{\pgfqpoint{2.251752in}{1.874575in}}%
\pgfpathlineto{\pgfqpoint{2.252290in}{1.854367in}}%
\pgfpathlineto{\pgfqpoint{2.252828in}{1.872863in}}%
\pgfpathlineto{\pgfqpoint{2.253365in}{1.872110in}}%
\pgfpathlineto{\pgfqpoint{2.253903in}{1.849377in}}%
\pgfpathlineto{\pgfqpoint{2.254441in}{1.852982in}}%
\pgfpathlineto{\pgfqpoint{2.254979in}{1.875690in}}%
\pgfpathlineto{\pgfqpoint{2.255516in}{1.853648in}}%
\pgfpathlineto{\pgfqpoint{2.256054in}{1.855936in}}%
\pgfpathlineto{\pgfqpoint{2.257667in}{1.886344in}}%
\pgfpathlineto{\pgfqpoint{2.259281in}{1.863896in}}%
\pgfpathlineto{\pgfqpoint{2.260356in}{1.879597in}}%
\pgfpathlineto{\pgfqpoint{2.261970in}{1.862315in}}%
\pgfpathlineto{\pgfqpoint{2.262507in}{1.872211in}}%
\pgfpathlineto{\pgfqpoint{2.263045in}{1.862888in}}%
\pgfpathlineto{\pgfqpoint{2.264121in}{1.836345in}}%
\pgfpathlineto{\pgfqpoint{2.264658in}{1.878298in}}%
\pgfpathlineto{\pgfqpoint{2.265196in}{1.845650in}}%
\pgfpathlineto{\pgfqpoint{2.266809in}{1.871462in}}%
\pgfpathlineto{\pgfqpoint{2.267347in}{1.861264in}}%
\pgfpathlineto{\pgfqpoint{2.267885in}{1.866828in}}%
\pgfpathlineto{\pgfqpoint{2.268423in}{1.866352in}}%
\pgfpathlineto{\pgfqpoint{2.268960in}{1.876178in}}%
\pgfpathlineto{\pgfqpoint{2.269498in}{1.875194in}}%
\pgfpathlineto{\pgfqpoint{2.270036in}{1.854629in}}%
\pgfpathlineto{\pgfqpoint{2.270574in}{1.859170in}}%
\pgfpathlineto{\pgfqpoint{2.271111in}{1.877317in}}%
\pgfpathlineto{\pgfqpoint{2.271649in}{1.870297in}}%
\pgfpathlineto{\pgfqpoint{2.273800in}{1.859264in}}%
\pgfpathlineto{\pgfqpoint{2.275413in}{1.875240in}}%
\pgfpathlineto{\pgfqpoint{2.277027in}{1.855636in}}%
\pgfpathlineto{\pgfqpoint{2.277564in}{1.854110in}}%
\pgfpathlineto{\pgfqpoint{2.278102in}{1.873069in}}%
\pgfpathlineto{\pgfqpoint{2.278640in}{1.853128in}}%
\pgfpathlineto{\pgfqpoint{2.279715in}{1.877414in}}%
\pgfpathlineto{\pgfqpoint{2.280253in}{1.869924in}}%
\pgfpathlineto{\pgfqpoint{2.280791in}{1.869995in}}%
\pgfpathlineto{\pgfqpoint{2.281329in}{1.850547in}}%
\pgfpathlineto{\pgfqpoint{2.281866in}{1.868103in}}%
\pgfpathlineto{\pgfqpoint{2.282404in}{1.878415in}}%
\pgfpathlineto{\pgfqpoint{2.283480in}{1.853032in}}%
\pgfpathlineto{\pgfqpoint{2.284017in}{1.871731in}}%
\pgfpathlineto{\pgfqpoint{2.284555in}{1.861890in}}%
\pgfpathlineto{\pgfqpoint{2.285093in}{1.865302in}}%
\pgfpathlineto{\pgfqpoint{2.285631in}{1.864027in}}%
\pgfpathlineto{\pgfqpoint{2.286169in}{1.851998in}}%
\pgfpathlineto{\pgfqpoint{2.287244in}{1.884773in}}%
\pgfpathlineto{\pgfqpoint{2.287782in}{1.858875in}}%
\pgfpathlineto{\pgfqpoint{2.288857in}{1.860056in}}%
\pgfpathlineto{\pgfqpoint{2.289395in}{1.850744in}}%
\pgfpathlineto{\pgfqpoint{2.289933in}{1.873669in}}%
\pgfpathlineto{\pgfqpoint{2.290471in}{1.860070in}}%
\pgfpathlineto{\pgfqpoint{2.291008in}{1.870490in}}%
\pgfpathlineto{\pgfqpoint{2.291546in}{1.868997in}}%
\pgfpathlineto{\pgfqpoint{2.292084in}{1.856756in}}%
\pgfpathlineto{\pgfqpoint{2.292622in}{1.868755in}}%
\pgfpathlineto{\pgfqpoint{2.293159in}{1.864336in}}%
\pgfpathlineto{\pgfqpoint{2.294235in}{1.873314in}}%
\pgfpathlineto{\pgfqpoint{2.294773in}{1.855664in}}%
\pgfpathlineto{\pgfqpoint{2.295310in}{1.878116in}}%
\pgfpathlineto{\pgfqpoint{2.295848in}{1.844811in}}%
\pgfpathlineto{\pgfqpoint{2.296386in}{1.863543in}}%
\pgfpathlineto{\pgfqpoint{2.296924in}{1.864815in}}%
\pgfpathlineto{\pgfqpoint{2.297461in}{1.872767in}}%
\pgfpathlineto{\pgfqpoint{2.297999in}{1.865479in}}%
\pgfpathlineto{\pgfqpoint{2.299612in}{1.871236in}}%
\pgfpathlineto{\pgfqpoint{2.300150in}{1.843765in}}%
\pgfpathlineto{\pgfqpoint{2.300688in}{1.894955in}}%
\pgfpathlineto{\pgfqpoint{2.301226in}{1.855761in}}%
\pgfpathlineto{\pgfqpoint{2.301763in}{1.853466in}}%
\pgfpathlineto{\pgfqpoint{2.302301in}{1.853865in}}%
\pgfpathlineto{\pgfqpoint{2.303377in}{1.869778in}}%
\pgfpathlineto{\pgfqpoint{2.304452in}{1.868557in}}%
\pgfpathlineto{\pgfqpoint{2.304990in}{1.854753in}}%
\pgfpathlineto{\pgfqpoint{2.305528in}{1.867895in}}%
\pgfpathlineto{\pgfqpoint{2.306065in}{1.876399in}}%
\pgfpathlineto{\pgfqpoint{2.306603in}{1.851889in}}%
\pgfpathlineto{\pgfqpoint{2.307141in}{1.865459in}}%
\pgfpathlineto{\pgfqpoint{2.307679in}{1.864574in}}%
\pgfpathlineto{\pgfqpoint{2.308216in}{1.885644in}}%
\pgfpathlineto{\pgfqpoint{2.309292in}{1.839744in}}%
\pgfpathlineto{\pgfqpoint{2.310368in}{1.883849in}}%
\pgfpathlineto{\pgfqpoint{2.310905in}{1.850039in}}%
\pgfpathlineto{\pgfqpoint{2.311443in}{1.872101in}}%
\pgfpathlineto{\pgfqpoint{2.311981in}{1.889585in}}%
\pgfpathlineto{\pgfqpoint{2.312519in}{1.835288in}}%
\pgfpathlineto{\pgfqpoint{2.313056in}{1.836789in}}%
\pgfpathlineto{\pgfqpoint{2.314132in}{1.871857in}}%
\pgfpathlineto{\pgfqpoint{2.315745in}{1.854646in}}%
\pgfpathlineto{\pgfqpoint{2.316283in}{1.869024in}}%
\pgfpathlineto{\pgfqpoint{2.316821in}{1.859959in}}%
\pgfpathlineto{\pgfqpoint{2.317358in}{1.856794in}}%
\pgfpathlineto{\pgfqpoint{2.318434in}{1.865529in}}%
\pgfpathlineto{\pgfqpoint{2.320047in}{1.861931in}}%
\pgfpathlineto{\pgfqpoint{2.321123in}{1.847622in}}%
\pgfpathlineto{\pgfqpoint{2.321660in}{1.880375in}}%
\pgfpathlineto{\pgfqpoint{2.322198in}{1.851453in}}%
\pgfpathlineto{\pgfqpoint{2.322736in}{1.867851in}}%
\pgfpathlineto{\pgfqpoint{2.323274in}{1.854566in}}%
\pgfpathlineto{\pgfqpoint{2.323811in}{1.853873in}}%
\pgfpathlineto{\pgfqpoint{2.324349in}{1.868609in}}%
\pgfpathlineto{\pgfqpoint{2.324887in}{1.861248in}}%
\pgfpathlineto{\pgfqpoint{2.325425in}{1.859400in}}%
\pgfpathlineto{\pgfqpoint{2.326500in}{1.877922in}}%
\pgfpathlineto{\pgfqpoint{2.327038in}{1.859864in}}%
\pgfpathlineto{\pgfqpoint{2.327576in}{1.862254in}}%
\pgfpathlineto{\pgfqpoint{2.328113in}{1.868571in}}%
\pgfpathlineto{\pgfqpoint{2.328651in}{1.846624in}}%
\pgfpathlineto{\pgfqpoint{2.329189in}{1.868538in}}%
\pgfpathlineto{\pgfqpoint{2.330264in}{1.866548in}}%
\pgfpathlineto{\pgfqpoint{2.331340in}{1.846839in}}%
\pgfpathlineto{\pgfqpoint{2.332953in}{1.869644in}}%
\pgfpathlineto{\pgfqpoint{2.333491in}{1.853206in}}%
\pgfpathlineto{\pgfqpoint{2.334029in}{1.870773in}}%
\pgfpathlineto{\pgfqpoint{2.334567in}{1.863751in}}%
\pgfpathlineto{\pgfqpoint{2.335642in}{1.866621in}}%
\pgfpathlineto{\pgfqpoint{2.336180in}{1.852346in}}%
\pgfpathlineto{\pgfqpoint{2.336718in}{1.874372in}}%
\pgfpathlineto{\pgfqpoint{2.337255in}{1.874096in}}%
\pgfpathlineto{\pgfqpoint{2.337793in}{1.844904in}}%
\pgfpathlineto{\pgfqpoint{2.338331in}{1.853699in}}%
\pgfpathlineto{\pgfqpoint{2.338869in}{1.875025in}}%
\pgfpathlineto{\pgfqpoint{2.339406in}{1.854011in}}%
\pgfpathlineto{\pgfqpoint{2.339944in}{1.853646in}}%
\pgfpathlineto{\pgfqpoint{2.340482in}{1.876124in}}%
\pgfpathlineto{\pgfqpoint{2.342095in}{1.848264in}}%
\pgfpathlineto{\pgfqpoint{2.343171in}{1.893388in}}%
\pgfpathlineto{\pgfqpoint{2.343708in}{1.853929in}}%
\pgfpathlineto{\pgfqpoint{2.344784in}{1.855689in}}%
\pgfpathlineto{\pgfqpoint{2.345322in}{1.855002in}}%
\pgfpathlineto{\pgfqpoint{2.345859in}{1.857077in}}%
\pgfpathlineto{\pgfqpoint{2.346397in}{1.878152in}}%
\pgfpathlineto{\pgfqpoint{2.346935in}{1.856056in}}%
\pgfpathlineto{\pgfqpoint{2.347473in}{1.854245in}}%
\pgfpathlineto{\pgfqpoint{2.348010in}{1.870355in}}%
\pgfpathlineto{\pgfqpoint{2.348548in}{1.869463in}}%
\pgfpathlineto{\pgfqpoint{2.349086in}{1.839649in}}%
\pgfpathlineto{\pgfqpoint{2.349624in}{1.859130in}}%
\pgfpathlineto{\pgfqpoint{2.350699in}{1.866803in}}%
\pgfpathlineto{\pgfqpoint{2.351237in}{1.863937in}}%
\pgfpathlineto{\pgfqpoint{2.351775in}{1.874581in}}%
\pgfpathlineto{\pgfqpoint{2.352312in}{1.849537in}}%
\pgfpathlineto{\pgfqpoint{2.352850in}{1.860347in}}%
\pgfpathlineto{\pgfqpoint{2.353388in}{1.863672in}}%
\pgfpathlineto{\pgfqpoint{2.353926in}{1.862820in}}%
\pgfpathlineto{\pgfqpoint{2.354463in}{1.856568in}}%
\pgfpathlineto{\pgfqpoint{2.355001in}{1.875682in}}%
\pgfpathlineto{\pgfqpoint{2.355539in}{1.847427in}}%
\pgfpathlineto{\pgfqpoint{2.356077in}{1.886971in}}%
\pgfpathlineto{\pgfqpoint{2.356614in}{1.886750in}}%
\pgfpathlineto{\pgfqpoint{2.357152in}{1.850753in}}%
\pgfpathlineto{\pgfqpoint{2.357690in}{1.873977in}}%
\pgfpathlineto{\pgfqpoint{2.358766in}{1.823759in}}%
\pgfpathlineto{\pgfqpoint{2.359303in}{1.825403in}}%
\pgfpathlineto{\pgfqpoint{2.359841in}{1.887171in}}%
\pgfpathlineto{\pgfqpoint{2.360379in}{1.866836in}}%
\pgfpathlineto{\pgfqpoint{2.361992in}{1.854078in}}%
\pgfpathlineto{\pgfqpoint{2.362530in}{1.867681in}}%
\pgfpathlineto{\pgfqpoint{2.363068in}{1.860664in}}%
\pgfpathlineto{\pgfqpoint{2.363605in}{1.834430in}}%
\pgfpathlineto{\pgfqpoint{2.364681in}{1.874274in}}%
\pgfpathlineto{\pgfqpoint{2.365219in}{1.871565in}}%
\pgfpathlineto{\pgfqpoint{2.366832in}{1.856616in}}%
\pgfpathlineto{\pgfqpoint{2.367370in}{1.855671in}}%
\pgfpathlineto{\pgfqpoint{2.367907in}{1.871589in}}%
\pgfpathlineto{\pgfqpoint{2.368445in}{1.866564in}}%
\pgfpathlineto{\pgfqpoint{2.368983in}{1.857636in}}%
\pgfpathlineto{\pgfqpoint{2.370058in}{1.877952in}}%
\pgfpathlineto{\pgfqpoint{2.370596in}{1.839725in}}%
\pgfpathlineto{\pgfqpoint{2.371134in}{1.880854in}}%
\pgfpathlineto{\pgfqpoint{2.371672in}{1.853042in}}%
\pgfpathlineto{\pgfqpoint{2.373823in}{1.875889in}}%
\pgfpathlineto{\pgfqpoint{2.375974in}{1.843091in}}%
\pgfpathlineto{\pgfqpoint{2.376511in}{1.878707in}}%
\pgfpathlineto{\pgfqpoint{2.377049in}{1.853307in}}%
\pgfpathlineto{\pgfqpoint{2.378125in}{1.864456in}}%
\pgfpathlineto{\pgfqpoint{2.378662in}{1.845815in}}%
\pgfpathlineto{\pgfqpoint{2.379200in}{1.884601in}}%
\pgfpathlineto{\pgfqpoint{2.380276in}{1.883198in}}%
\pgfpathlineto{\pgfqpoint{2.380813in}{1.884029in}}%
\pgfpathlineto{\pgfqpoint{2.381351in}{1.841621in}}%
\pgfpathlineto{\pgfqpoint{2.381889in}{1.876369in}}%
\pgfpathlineto{\pgfqpoint{2.382965in}{1.856817in}}%
\pgfpathlineto{\pgfqpoint{2.384040in}{1.877597in}}%
\pgfpathlineto{\pgfqpoint{2.384578in}{1.843632in}}%
\pgfpathlineto{\pgfqpoint{2.385116in}{1.872549in}}%
\pgfpathlineto{\pgfqpoint{2.386191in}{1.858179in}}%
\pgfpathlineto{\pgfqpoint{2.386729in}{1.870374in}}%
\pgfpathlineto{\pgfqpoint{2.387267in}{1.849015in}}%
\pgfpathlineto{\pgfqpoint{2.387804in}{1.862540in}}%
\pgfpathlineto{\pgfqpoint{2.388342in}{1.869148in}}%
\pgfpathlineto{\pgfqpoint{2.388880in}{1.852491in}}%
\pgfpathlineto{\pgfqpoint{2.389418in}{1.852763in}}%
\pgfpathlineto{\pgfqpoint{2.391569in}{1.873144in}}%
\pgfpathlineto{\pgfqpoint{2.392106in}{1.872509in}}%
\pgfpathlineto{\pgfqpoint{2.393182in}{1.845339in}}%
\pgfpathlineto{\pgfqpoint{2.393720in}{1.878545in}}%
\pgfpathlineto{\pgfqpoint{2.394257in}{1.875110in}}%
\pgfpathlineto{\pgfqpoint{2.394795in}{1.875484in}}%
\pgfpathlineto{\pgfqpoint{2.395871in}{1.851519in}}%
\pgfpathlineto{\pgfqpoint{2.397484in}{1.870449in}}%
\pgfpathlineto{\pgfqpoint{2.398022in}{1.846859in}}%
\pgfpathlineto{\pgfqpoint{2.398559in}{1.872320in}}%
\pgfpathlineto{\pgfqpoint{2.399097in}{1.856179in}}%
\pgfpathlineto{\pgfqpoint{2.399635in}{1.860404in}}%
\pgfpathlineto{\pgfqpoint{2.400173in}{1.859505in}}%
\pgfpathlineto{\pgfqpoint{2.400710in}{1.847696in}}%
\pgfpathlineto{\pgfqpoint{2.401248in}{1.894057in}}%
\pgfpathlineto{\pgfqpoint{2.402324in}{1.844243in}}%
\pgfpathlineto{\pgfqpoint{2.403937in}{1.866329in}}%
\pgfpathlineto{\pgfqpoint{2.406088in}{1.849363in}}%
\pgfpathlineto{\pgfqpoint{2.407164in}{1.870712in}}%
\pgfpathlineto{\pgfqpoint{2.407701in}{1.867631in}}%
\pgfpathlineto{\pgfqpoint{2.408239in}{1.867199in}}%
\pgfpathlineto{\pgfqpoint{2.408777in}{1.868473in}}%
\pgfpathlineto{\pgfqpoint{2.409315in}{1.843202in}}%
\pgfpathlineto{\pgfqpoint{2.409852in}{1.869751in}}%
\pgfpathlineto{\pgfqpoint{2.410390in}{1.867381in}}%
\pgfpathlineto{\pgfqpoint{2.410928in}{1.867596in}}%
\pgfpathlineto{\pgfqpoint{2.411466in}{1.870752in}}%
\pgfpathlineto{\pgfqpoint{2.412003in}{1.841581in}}%
\pgfpathlineto{\pgfqpoint{2.412541in}{1.877727in}}%
\pgfpathlineto{\pgfqpoint{2.413079in}{1.865438in}}%
\pgfpathlineto{\pgfqpoint{2.413617in}{1.865550in}}%
\pgfpathlineto{\pgfqpoint{2.415230in}{1.858968in}}%
\pgfpathlineto{\pgfqpoint{2.416305in}{1.865558in}}%
\pgfpathlineto{\pgfqpoint{2.416843in}{1.864215in}}%
\pgfpathlineto{\pgfqpoint{2.417381in}{1.852870in}}%
\pgfpathlineto{\pgfqpoint{2.417919in}{1.861683in}}%
\pgfpathlineto{\pgfqpoint{2.418994in}{1.863679in}}%
\pgfpathlineto{\pgfqpoint{2.419532in}{1.861869in}}%
\pgfpathlineto{\pgfqpoint{2.420070in}{1.853797in}}%
\pgfpathlineto{\pgfqpoint{2.420607in}{1.868304in}}%
\pgfpathlineto{\pgfqpoint{2.421145in}{1.848819in}}%
\pgfpathlineto{\pgfqpoint{2.421683in}{1.848936in}}%
\pgfpathlineto{\pgfqpoint{2.422221in}{1.874530in}}%
\pgfpathlineto{\pgfqpoint{2.422758in}{1.862890in}}%
\pgfpathlineto{\pgfqpoint{2.423296in}{1.858149in}}%
\pgfpathlineto{\pgfqpoint{2.423834in}{1.862947in}}%
\pgfpathlineto{\pgfqpoint{2.424372in}{1.861593in}}%
\pgfpathlineto{\pgfqpoint{2.424909in}{1.872996in}}%
\pgfpathlineto{\pgfqpoint{2.425447in}{1.843174in}}%
\pgfpathlineto{\pgfqpoint{2.425985in}{1.863223in}}%
\pgfpathlineto{\pgfqpoint{2.426523in}{1.864358in}}%
\pgfpathlineto{\pgfqpoint{2.427060in}{1.855919in}}%
\pgfpathlineto{\pgfqpoint{2.427598in}{1.856476in}}%
\pgfpathlineto{\pgfqpoint{2.428136in}{1.870455in}}%
\pgfpathlineto{\pgfqpoint{2.428674in}{1.860512in}}%
\pgfpathlineto{\pgfqpoint{2.429211in}{1.860502in}}%
\pgfpathlineto{\pgfqpoint{2.430287in}{1.858797in}}%
\pgfpathlineto{\pgfqpoint{2.430825in}{1.866303in}}%
\pgfpathlineto{\pgfqpoint{2.431363in}{1.865507in}}%
\pgfpathlineto{\pgfqpoint{2.431900in}{1.854633in}}%
\pgfpathlineto{\pgfqpoint{2.432438in}{1.868849in}}%
\pgfpathlineto{\pgfqpoint{2.433514in}{1.868007in}}%
\pgfpathlineto{\pgfqpoint{2.434051in}{1.856129in}}%
\pgfpathlineto{\pgfqpoint{2.434589in}{1.861450in}}%
\pgfpathlineto{\pgfqpoint{2.435665in}{1.874363in}}%
\pgfpathlineto{\pgfqpoint{2.436202in}{1.848927in}}%
\pgfpathlineto{\pgfqpoint{2.436740in}{1.871182in}}%
\pgfpathlineto{\pgfqpoint{2.437278in}{1.856004in}}%
\pgfpathlineto{\pgfqpoint{2.438353in}{1.880937in}}%
\pgfpathlineto{\pgfqpoint{2.439429in}{1.851616in}}%
\pgfpathlineto{\pgfqpoint{2.441042in}{1.868472in}}%
\pgfpathlineto{\pgfqpoint{2.441580in}{1.864864in}}%
\pgfpathlineto{\pgfqpoint{2.442118in}{1.867287in}}%
\pgfpathlineto{\pgfqpoint{2.442655in}{1.838070in}}%
\pgfpathlineto{\pgfqpoint{2.443193in}{1.867309in}}%
\pgfpathlineto{\pgfqpoint{2.443731in}{1.867124in}}%
\pgfpathlineto{\pgfqpoint{2.444269in}{1.859970in}}%
\pgfpathlineto{\pgfqpoint{2.445344in}{1.870462in}}%
\pgfpathlineto{\pgfqpoint{2.446957in}{1.852536in}}%
\pgfpathlineto{\pgfqpoint{2.448571in}{1.868581in}}%
\pgfpathlineto{\pgfqpoint{2.449108in}{1.866845in}}%
\pgfpathlineto{\pgfqpoint{2.450184in}{1.858295in}}%
\pgfpathlineto{\pgfqpoint{2.451259in}{1.868251in}}%
\pgfpathlineto{\pgfqpoint{2.453411in}{1.850719in}}%
\pgfpathlineto{\pgfqpoint{2.454486in}{1.883204in}}%
\pgfpathlineto{\pgfqpoint{2.455024in}{1.853659in}}%
\pgfpathlineto{\pgfqpoint{2.455562in}{1.865660in}}%
\pgfpathlineto{\pgfqpoint{2.456099in}{1.861286in}}%
\pgfpathlineto{\pgfqpoint{2.456637in}{1.863953in}}%
\pgfpathlineto{\pgfqpoint{2.457175in}{1.865172in}}%
\pgfpathlineto{\pgfqpoint{2.457713in}{1.850449in}}%
\pgfpathlineto{\pgfqpoint{2.458250in}{1.873321in}}%
\pgfpathlineto{\pgfqpoint{2.458788in}{1.852157in}}%
\pgfpathlineto{\pgfqpoint{2.459864in}{1.866226in}}%
\pgfpathlineto{\pgfqpoint{2.460401in}{1.857823in}}%
\pgfpathlineto{\pgfqpoint{2.460939in}{1.861396in}}%
\pgfpathlineto{\pgfqpoint{2.461477in}{1.860533in}}%
\pgfpathlineto{\pgfqpoint{2.462552in}{1.864468in}}%
\pgfpathlineto{\pgfqpoint{2.463090in}{1.856236in}}%
\pgfpathlineto{\pgfqpoint{2.463628in}{1.862850in}}%
\pgfpathlineto{\pgfqpoint{2.464166in}{1.868204in}}%
\pgfpathlineto{\pgfqpoint{2.464703in}{1.862675in}}%
\pgfpathlineto{\pgfqpoint{2.465241in}{1.863305in}}%
\pgfpathlineto{\pgfqpoint{2.465779in}{1.852051in}}%
\pgfpathlineto{\pgfqpoint{2.466317in}{1.872195in}}%
\pgfpathlineto{\pgfqpoint{2.466854in}{1.852283in}}%
\pgfpathlineto{\pgfqpoint{2.468468in}{1.866456in}}%
\pgfpathlineto{\pgfqpoint{2.469005in}{1.866968in}}%
\pgfpathlineto{\pgfqpoint{2.469543in}{1.849614in}}%
\pgfpathlineto{\pgfqpoint{2.470081in}{1.860535in}}%
\pgfpathlineto{\pgfqpoint{2.470619in}{1.861056in}}%
\pgfpathlineto{\pgfqpoint{2.471156in}{1.869484in}}%
\pgfpathlineto{\pgfqpoint{2.471694in}{1.852062in}}%
\pgfpathlineto{\pgfqpoint{2.472232in}{1.867196in}}%
\pgfpathlineto{\pgfqpoint{2.472770in}{1.865277in}}%
\pgfpathlineto{\pgfqpoint{2.473307in}{1.854034in}}%
\pgfpathlineto{\pgfqpoint{2.473845in}{1.854322in}}%
\pgfpathlineto{\pgfqpoint{2.474383in}{1.870325in}}%
\pgfpathlineto{\pgfqpoint{2.474921in}{1.869460in}}%
\pgfpathlineto{\pgfqpoint{2.475458in}{1.845222in}}%
\pgfpathlineto{\pgfqpoint{2.475996in}{1.845418in}}%
\pgfpathlineto{\pgfqpoint{2.476534in}{1.884771in}}%
\pgfpathlineto{\pgfqpoint{2.477072in}{1.847880in}}%
\pgfpathlineto{\pgfqpoint{2.477610in}{1.877708in}}%
\pgfpathlineto{\pgfqpoint{2.478147in}{1.853694in}}%
\pgfpathlineto{\pgfqpoint{2.479761in}{1.865190in}}%
\pgfpathlineto{\pgfqpoint{2.480298in}{1.854515in}}%
\pgfpathlineto{\pgfqpoint{2.481912in}{1.874165in}}%
\pgfpathlineto{\pgfqpoint{2.482987in}{1.856727in}}%
\pgfpathlineto{\pgfqpoint{2.483525in}{1.866367in}}%
\pgfpathlineto{\pgfqpoint{2.484063in}{1.848174in}}%
\pgfpathlineto{\pgfqpoint{2.484600in}{1.849372in}}%
\pgfpathlineto{\pgfqpoint{2.485138in}{1.867262in}}%
\pgfpathlineto{\pgfqpoint{2.485676in}{1.864079in}}%
\pgfpathlineto{\pgfqpoint{2.486214in}{1.858066in}}%
\pgfpathlineto{\pgfqpoint{2.486751in}{1.867036in}}%
\pgfpathlineto{\pgfqpoint{2.487289in}{1.866103in}}%
\pgfpathlineto{\pgfqpoint{2.487827in}{1.851778in}}%
\pgfpathlineto{\pgfqpoint{2.488902in}{1.871129in}}%
\pgfpathlineto{\pgfqpoint{2.489440in}{1.845002in}}%
\pgfpathlineto{\pgfqpoint{2.489978in}{1.846922in}}%
\pgfpathlineto{\pgfqpoint{2.490516in}{1.874062in}}%
\pgfpathlineto{\pgfqpoint{2.491591in}{1.873287in}}%
\pgfpathlineto{\pgfqpoint{2.492667in}{1.852223in}}%
\pgfpathlineto{\pgfqpoint{2.493204in}{1.866554in}}%
\pgfpathlineto{\pgfqpoint{2.493742in}{1.847155in}}%
\pgfpathlineto{\pgfqpoint{2.494280in}{1.868386in}}%
\pgfpathlineto{\pgfqpoint{2.494818in}{1.855156in}}%
\pgfpathlineto{\pgfqpoint{2.495355in}{1.855501in}}%
\pgfpathlineto{\pgfqpoint{2.495893in}{1.874022in}}%
\pgfpathlineto{\pgfqpoint{2.496431in}{1.865418in}}%
\pgfpathlineto{\pgfqpoint{2.496969in}{1.850890in}}%
\pgfpathlineto{\pgfqpoint{2.497506in}{1.857539in}}%
\pgfpathlineto{\pgfqpoint{2.498582in}{1.859121in}}%
\pgfpathlineto{\pgfqpoint{2.499120in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{2.499657in}{1.858000in}}%
\pgfpathlineto{\pgfqpoint{2.500733in}{1.858303in}}%
\pgfpathlineto{\pgfqpoint{2.501271in}{1.876979in}}%
\pgfpathlineto{\pgfqpoint{2.501809in}{1.840290in}}%
\pgfpathlineto{\pgfqpoint{2.502346in}{1.869620in}}%
\pgfpathlineto{\pgfqpoint{2.502884in}{1.867966in}}%
\pgfpathlineto{\pgfqpoint{2.503422in}{1.869128in}}%
\pgfpathlineto{\pgfqpoint{2.503960in}{1.851483in}}%
\pgfpathlineto{\pgfqpoint{2.504497in}{1.868859in}}%
\pgfpathlineto{\pgfqpoint{2.505035in}{1.867357in}}%
\pgfpathlineto{\pgfqpoint{2.506111in}{1.842286in}}%
\pgfpathlineto{\pgfqpoint{2.506648in}{1.872302in}}%
\pgfpathlineto{\pgfqpoint{2.507186in}{1.870192in}}%
\pgfpathlineto{\pgfqpoint{2.507724in}{1.847757in}}%
\pgfpathlineto{\pgfqpoint{2.508262in}{1.866851in}}%
\pgfpathlineto{\pgfqpoint{2.509875in}{1.860710in}}%
\pgfpathlineto{\pgfqpoint{2.510413in}{1.866116in}}%
\pgfpathlineto{\pgfqpoint{2.512026in}{1.860227in}}%
\pgfpathlineto{\pgfqpoint{2.512564in}{1.859562in}}%
\pgfpathlineto{\pgfqpoint{2.513101in}{1.871817in}}%
\pgfpathlineto{\pgfqpoint{2.513639in}{1.868345in}}%
\pgfpathlineto{\pgfqpoint{2.514177in}{1.866433in}}%
\pgfpathlineto{\pgfqpoint{2.515790in}{1.854827in}}%
\pgfpathlineto{\pgfqpoint{2.516328in}{1.872912in}}%
\pgfpathlineto{\pgfqpoint{2.516866in}{1.855785in}}%
\pgfpathlineto{\pgfqpoint{2.517403in}{1.855813in}}%
\pgfpathlineto{\pgfqpoint{2.517941in}{1.873992in}}%
\pgfpathlineto{\pgfqpoint{2.518479in}{1.860166in}}%
\pgfpathlineto{\pgfqpoint{2.519554in}{1.844494in}}%
\pgfpathlineto{\pgfqpoint{2.520092in}{1.875451in}}%
\pgfpathlineto{\pgfqpoint{2.520630in}{1.853637in}}%
\pgfpathlineto{\pgfqpoint{2.521168in}{1.867425in}}%
\pgfpathlineto{\pgfqpoint{2.521705in}{1.859535in}}%
\pgfpathlineto{\pgfqpoint{2.522781in}{1.866060in}}%
\pgfpathlineto{\pgfqpoint{2.523856in}{1.855786in}}%
\pgfpathlineto{\pgfqpoint{2.524394in}{1.871948in}}%
\pgfpathlineto{\pgfqpoint{2.524932in}{1.857489in}}%
\pgfpathlineto{\pgfqpoint{2.526008in}{1.856239in}}%
\pgfpathlineto{\pgfqpoint{2.526545in}{1.863577in}}%
\pgfpathlineto{\pgfqpoint{2.527083in}{1.859580in}}%
\pgfpathlineto{\pgfqpoint{2.527621in}{1.859155in}}%
\pgfpathlineto{\pgfqpoint{2.528159in}{1.869922in}}%
\pgfpathlineto{\pgfqpoint{2.528696in}{1.859080in}}%
\pgfpathlineto{\pgfqpoint{2.529234in}{1.839612in}}%
\pgfpathlineto{\pgfqpoint{2.530847in}{1.893865in}}%
\pgfpathlineto{\pgfqpoint{2.531385in}{1.846292in}}%
\pgfpathlineto{\pgfqpoint{2.531923in}{1.856549in}}%
\pgfpathlineto{\pgfqpoint{2.532461in}{1.859321in}}%
\pgfpathlineto{\pgfqpoint{2.533536in}{1.883956in}}%
\pgfpathlineto{\pgfqpoint{2.534612in}{1.849522in}}%
\pgfpathlineto{\pgfqpoint{2.535149in}{1.880512in}}%
\pgfpathlineto{\pgfqpoint{2.535687in}{1.853212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560000in}{1.474714in}}{\pgfqpoint{2.069767in}{0.824571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.654080in}{1.865279in}}%
\pgfpathlineto{\pgfqpoint{0.654618in}{1.865093in}}%
\pgfpathlineto{\pgfqpoint{0.655694in}{1.861706in}}%
\pgfpathlineto{\pgfqpoint{0.656231in}{1.862778in}}%
\pgfpathlineto{\pgfqpoint{0.660533in}{1.863406in}}%
\pgfpathlineto{\pgfqpoint{0.666986in}{1.867170in}}%
\pgfpathlineto{\pgfqpoint{0.669137in}{1.866425in}}%
\pgfpathlineto{\pgfqpoint{0.670751in}{1.867013in}}%
\pgfpathlineto{\pgfqpoint{0.673440in}{1.865028in}}%
\pgfpathlineto{\pgfqpoint{0.675053in}{1.864792in}}%
\pgfpathlineto{\pgfqpoint{0.676666in}{1.865826in}}%
\pgfpathlineto{\pgfqpoint{0.678817in}{1.868784in}}%
\pgfpathlineto{\pgfqpoint{0.679355in}{1.867725in}}%
\pgfpathlineto{\pgfqpoint{0.684195in}{1.864488in}}%
\pgfpathlineto{\pgfqpoint{0.687421in}{1.865355in}}%
\pgfpathlineto{\pgfqpoint{0.689034in}{1.865576in}}%
\pgfpathlineto{\pgfqpoint{0.690648in}{1.866594in}}%
\pgfpathlineto{\pgfqpoint{0.691723in}{1.866930in}}%
\pgfpathlineto{\pgfqpoint{0.692799in}{1.868278in}}%
\pgfpathlineto{\pgfqpoint{0.693336in}{1.867802in}}%
\pgfpathlineto{\pgfqpoint{0.695488in}{1.866384in}}%
\pgfpathlineto{\pgfqpoint{0.696563in}{1.867225in}}%
\pgfpathlineto{\pgfqpoint{0.698176in}{1.865434in}}%
\pgfpathlineto{\pgfqpoint{0.699252in}{1.865436in}}%
\pgfpathlineto{\pgfqpoint{0.705167in}{1.869358in}}%
\pgfpathlineto{\pgfqpoint{0.707318in}{1.866180in}}%
\pgfpathlineto{\pgfqpoint{0.707856in}{1.865406in}}%
\pgfpathlineto{\pgfqpoint{0.708394in}{1.866451in}}%
\pgfpathlineto{\pgfqpoint{0.710007in}{1.867626in}}%
\pgfpathlineto{\pgfqpoint{0.715922in}{1.865348in}}%
\pgfpathlineto{\pgfqpoint{0.717535in}{1.865923in}}%
\pgfpathlineto{\pgfqpoint{0.722913in}{1.869877in}}%
\pgfpathlineto{\pgfqpoint{0.726140in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{0.728828in}{1.864840in}}%
\pgfpathlineto{\pgfqpoint{0.730442in}{1.863546in}}%
\pgfpathlineto{\pgfqpoint{0.733130in}{1.864455in}}%
\pgfpathlineto{\pgfqpoint{0.735281in}{1.865480in}}%
\pgfpathlineto{\pgfqpoint{0.737970in}{1.868065in}}%
\pgfpathlineto{\pgfqpoint{0.740659in}{1.869290in}}%
\pgfpathlineto{\pgfqpoint{0.743348in}{1.867560in}}%
\pgfpathlineto{\pgfqpoint{0.746574in}{1.868443in}}%
\pgfpathlineto{\pgfqpoint{0.748725in}{1.868497in}}%
\pgfpathlineto{\pgfqpoint{0.750339in}{1.870055in}}%
\pgfpathlineto{\pgfqpoint{0.751414in}{1.870117in}}%
\pgfpathlineto{\pgfqpoint{0.753565in}{1.868131in}}%
\pgfpathlineto{\pgfqpoint{0.757329in}{1.868936in}}%
\pgfpathlineto{\pgfqpoint{0.758943in}{1.867177in}}%
\pgfpathlineto{\pgfqpoint{0.759480in}{1.867721in}}%
\pgfpathlineto{\pgfqpoint{0.762707in}{1.871413in}}%
\pgfpathlineto{\pgfqpoint{0.764320in}{1.871293in}}%
\pgfpathlineto{\pgfqpoint{0.765933in}{1.871916in}}%
\pgfpathlineto{\pgfqpoint{0.768622in}{1.874606in}}%
\pgfpathlineto{\pgfqpoint{0.772924in}{1.869980in}}%
\pgfpathlineto{\pgfqpoint{0.775075in}{1.868224in}}%
\pgfpathlineto{\pgfqpoint{0.779915in}{1.872076in}}%
\pgfpathlineto{\pgfqpoint{0.781528in}{1.871580in}}%
\pgfpathlineto{\pgfqpoint{0.782604in}{1.872772in}}%
\pgfpathlineto{\pgfqpoint{0.784755in}{1.876662in}}%
\pgfpathlineto{\pgfqpoint{0.787444in}{1.872489in}}%
\pgfpathlineto{\pgfqpoint{0.789595in}{1.875170in}}%
\pgfpathlineto{\pgfqpoint{0.793359in}{1.870941in}}%
\pgfpathlineto{\pgfqpoint{0.793897in}{1.871486in}}%
\pgfpathlineto{\pgfqpoint{0.797661in}{1.874781in}}%
\pgfpathlineto{\pgfqpoint{0.799812in}{1.874086in}}%
\pgfpathlineto{\pgfqpoint{0.801963in}{1.877773in}}%
\pgfpathlineto{\pgfqpoint{0.802501in}{1.877214in}}%
\pgfpathlineto{\pgfqpoint{0.805727in}{1.873422in}}%
\pgfpathlineto{\pgfqpoint{0.809492in}{1.872049in}}%
\pgfpathlineto{\pgfqpoint{0.811105in}{1.874214in}}%
\pgfpathlineto{\pgfqpoint{0.811643in}{1.873918in}}%
\pgfpathlineto{\pgfqpoint{0.814869in}{1.873867in}}%
\pgfpathlineto{\pgfqpoint{0.817020in}{1.879190in}}%
\pgfpathlineto{\pgfqpoint{0.819171in}{1.877701in}}%
\pgfpathlineto{\pgfqpoint{0.821322in}{1.877180in}}%
\pgfpathlineto{\pgfqpoint{0.825087in}{1.875832in}}%
\pgfpathlineto{\pgfqpoint{0.827238in}{1.872978in}}%
\pgfpathlineto{\pgfqpoint{0.829389in}{1.874787in}}%
\pgfpathlineto{\pgfqpoint{0.831002in}{1.876509in}}%
\pgfpathlineto{\pgfqpoint{0.831540in}{1.877379in}}%
\pgfpathlineto{\pgfqpoint{0.834228in}{1.871720in}}%
\pgfpathlineto{\pgfqpoint{0.834766in}{1.872446in}}%
\pgfpathlineto{\pgfqpoint{0.836917in}{1.879095in}}%
\pgfpathlineto{\pgfqpoint{0.837993in}{1.877996in}}%
\pgfpathlineto{\pgfqpoint{0.840682in}{1.872248in}}%
\pgfpathlineto{\pgfqpoint{0.841219in}{1.872506in}}%
\pgfpathlineto{\pgfqpoint{0.843370in}{1.876350in}}%
\pgfpathlineto{\pgfqpoint{0.844984in}{1.875489in}}%
\pgfpathlineto{\pgfqpoint{0.847672in}{1.875205in}}%
\pgfpathlineto{\pgfqpoint{0.849286in}{1.876498in}}%
\pgfpathlineto{\pgfqpoint{0.851437in}{1.878023in}}%
\pgfpathlineto{\pgfqpoint{0.852512in}{1.877765in}}%
\pgfpathlineto{\pgfqpoint{0.853050in}{1.877982in}}%
\pgfpathlineto{\pgfqpoint{0.854125in}{1.875980in}}%
\pgfpathlineto{\pgfqpoint{0.854663in}{1.876523in}}%
\pgfpathlineto{\pgfqpoint{0.856814in}{1.876949in}}%
\pgfpathlineto{\pgfqpoint{0.860041in}{1.873905in}}%
\pgfpathlineto{\pgfqpoint{0.860578in}{1.875085in}}%
\pgfpathlineto{\pgfqpoint{0.863805in}{1.874861in}}%
\pgfpathlineto{\pgfqpoint{0.864881in}{1.873489in}}%
\pgfpathlineto{\pgfqpoint{0.865418in}{1.872500in}}%
\pgfpathlineto{\pgfqpoint{0.865956in}{1.873518in}}%
\pgfpathlineto{\pgfqpoint{0.867569in}{1.875862in}}%
\pgfpathlineto{\pgfqpoint{0.869183in}{1.876918in}}%
\pgfpathlineto{\pgfqpoint{0.870258in}{1.876653in}}%
\pgfpathlineto{\pgfqpoint{0.871871in}{1.877040in}}%
\pgfpathlineto{\pgfqpoint{0.873485in}{1.875731in}}%
\pgfpathlineto{\pgfqpoint{0.874560in}{1.875125in}}%
\pgfpathlineto{\pgfqpoint{0.876173in}{1.874367in}}%
\pgfpathlineto{\pgfqpoint{0.878324in}{1.877216in}}%
\pgfpathlineto{\pgfqpoint{0.882626in}{1.875199in}}%
\pgfpathlineto{\pgfqpoint{0.885853in}{1.876150in}}%
\pgfpathlineto{\pgfqpoint{0.886929in}{1.876565in}}%
\pgfpathlineto{\pgfqpoint{0.888004in}{1.877153in}}%
\pgfpathlineto{\pgfqpoint{0.890155in}{1.876586in}}%
\pgfpathlineto{\pgfqpoint{0.893382in}{1.875231in}}%
\pgfpathlineto{\pgfqpoint{0.894457in}{1.874297in}}%
\pgfpathlineto{\pgfqpoint{0.894995in}{1.874729in}}%
\pgfpathlineto{\pgfqpoint{0.898221in}{1.875293in}}%
\pgfpathlineto{\pgfqpoint{0.899835in}{1.875278in}}%
\pgfpathlineto{\pgfqpoint{0.903599in}{1.874533in}}%
\pgfpathlineto{\pgfqpoint{0.906288in}{1.872394in}}%
\pgfpathlineto{\pgfqpoint{0.910052in}{1.870269in}}%
\pgfpathlineto{\pgfqpoint{0.912741in}{1.868226in}}%
\pgfpathlineto{\pgfqpoint{0.915967in}{1.866783in}}%
\pgfpathlineto{\pgfqpoint{0.924034in}{1.871375in}}%
\pgfpathlineto{\pgfqpoint{0.925647in}{1.871431in}}%
\pgfpathlineto{\pgfqpoint{0.927798in}{1.872583in}}%
\pgfpathlineto{\pgfqpoint{0.929411in}{1.873589in}}%
\pgfpathlineto{\pgfqpoint{0.932100in}{1.870632in}}%
\pgfpathlineto{\pgfqpoint{0.934789in}{1.871079in}}%
\pgfpathlineto{\pgfqpoint{0.935864in}{1.872213in}}%
\pgfpathlineto{\pgfqpoint{0.938553in}{1.875443in}}%
\pgfpathlineto{\pgfqpoint{0.940704in}{1.875255in}}%
\pgfpathlineto{\pgfqpoint{0.942855in}{1.873723in}}%
\pgfpathlineto{\pgfqpoint{0.945544in}{1.871516in}}%
\pgfpathlineto{\pgfqpoint{0.947157in}{1.869952in}}%
\pgfpathlineto{\pgfqpoint{0.948770in}{1.869330in}}%
\pgfpathlineto{\pgfqpoint{0.950921in}{1.871273in}}%
\pgfpathlineto{\pgfqpoint{0.957374in}{1.872645in}}%
\pgfpathlineto{\pgfqpoint{0.958450in}{1.872509in}}%
\pgfpathlineto{\pgfqpoint{0.960063in}{1.872958in}}%
\pgfpathlineto{\pgfqpoint{0.961139in}{1.873109in}}%
\pgfpathlineto{\pgfqpoint{0.964365in}{1.875336in}}%
\pgfpathlineto{\pgfqpoint{0.969205in}{1.871629in}}%
\pgfpathlineto{\pgfqpoint{0.970281in}{1.871724in}}%
\pgfpathlineto{\pgfqpoint{0.972432in}{1.871094in}}%
\pgfpathlineto{\pgfqpoint{0.972969in}{1.871545in}}%
\pgfpathlineto{\pgfqpoint{0.973507in}{1.870707in}}%
\pgfpathlineto{\pgfqpoint{0.975120in}{1.870097in}}%
\pgfpathlineto{\pgfqpoint{0.976734in}{1.869012in}}%
\pgfpathlineto{\pgfqpoint{0.978347in}{1.868145in}}%
\pgfpathlineto{\pgfqpoint{0.978885in}{1.867325in}}%
\pgfpathlineto{\pgfqpoint{0.979422in}{1.867945in}}%
\pgfpathlineto{\pgfqpoint{0.982111in}{1.868934in}}%
\pgfpathlineto{\pgfqpoint{0.983725in}{1.868111in}}%
\pgfpathlineto{\pgfqpoint{0.985338in}{1.867082in}}%
\pgfpathlineto{\pgfqpoint{0.987489in}{1.866311in}}%
\pgfpathlineto{\pgfqpoint{0.989102in}{1.867056in}}%
\pgfpathlineto{\pgfqpoint{0.990178in}{1.867317in}}%
\pgfpathlineto{\pgfqpoint{0.993404in}{1.865317in}}%
\pgfpathlineto{\pgfqpoint{0.996093in}{1.867502in}}%
\pgfpathlineto{\pgfqpoint{0.999857in}{1.867716in}}%
\pgfpathlineto{\pgfqpoint{1.002008in}{1.866853in}}%
\pgfpathlineto{\pgfqpoint{1.008461in}{1.866129in}}%
\pgfpathlineto{\pgfqpoint{1.011688in}{1.868432in}}%
\pgfpathlineto{\pgfqpoint{1.021367in}{1.873619in}}%
\pgfpathlineto{\pgfqpoint{1.024056in}{1.877505in}}%
\pgfpathlineto{\pgfqpoint{1.025669in}{1.878573in}}%
\pgfpathlineto{\pgfqpoint{1.027820in}{1.876153in}}%
\pgfpathlineto{\pgfqpoint{1.029434in}{1.876078in}}%
\pgfpathlineto{\pgfqpoint{1.031585in}{1.877553in}}%
\pgfpathlineto{\pgfqpoint{1.034274in}{1.875398in}}%
\pgfpathlineto{\pgfqpoint{1.038038in}{1.879069in}}%
\pgfpathlineto{\pgfqpoint{1.039113in}{1.878607in}}%
\pgfpathlineto{\pgfqpoint{1.042340in}{1.883164in}}%
\pgfpathlineto{\pgfqpoint{1.042878in}{1.882085in}}%
\pgfpathlineto{\pgfqpoint{1.045566in}{1.878051in}}%
\pgfpathlineto{\pgfqpoint{1.050406in}{1.881022in}}%
\pgfpathlineto{\pgfqpoint{1.052019in}{1.882079in}}%
\pgfpathlineto{\pgfqpoint{1.054170in}{1.883380in}}%
\pgfpathlineto{\pgfqpoint{1.056859in}{1.882327in}}%
\pgfpathlineto{\pgfqpoint{1.057935in}{1.880784in}}%
\pgfpathlineto{\pgfqpoint{1.058473in}{1.879535in}}%
\pgfpathlineto{\pgfqpoint{1.059010in}{1.880585in}}%
\pgfpathlineto{\pgfqpoint{1.063312in}{1.884341in}}%
\pgfpathlineto{\pgfqpoint{1.063850in}{1.883551in}}%
\pgfpathlineto{\pgfqpoint{1.065463in}{1.882211in}}%
\pgfpathlineto{\pgfqpoint{1.066539in}{1.882104in}}%
\pgfpathlineto{\pgfqpoint{1.067077in}{1.880529in}}%
\pgfpathlineto{\pgfqpoint{1.067614in}{1.881213in}}%
\pgfpathlineto{\pgfqpoint{1.069228in}{1.881329in}}%
\pgfpathlineto{\pgfqpoint{1.070303in}{1.879581in}}%
\pgfpathlineto{\pgfqpoint{1.071916in}{1.882784in}}%
\pgfpathlineto{\pgfqpoint{1.072454in}{1.882462in}}%
\pgfpathlineto{\pgfqpoint{1.072992in}{1.881521in}}%
\pgfpathlineto{\pgfqpoint{1.075143in}{1.885747in}}%
\pgfpathlineto{\pgfqpoint{1.076218in}{1.884649in}}%
\pgfpathlineto{\pgfqpoint{1.076756in}{1.885071in}}%
\pgfpathlineto{\pgfqpoint{1.077294in}{1.884294in}}%
\pgfpathlineto{\pgfqpoint{1.080521in}{1.881073in}}%
\pgfpathlineto{\pgfqpoint{1.081058in}{1.882220in}}%
\pgfpathlineto{\pgfqpoint{1.081596in}{1.882500in}}%
\pgfpathlineto{\pgfqpoint{1.082672in}{1.880289in}}%
\pgfpathlineto{\pgfqpoint{1.083209in}{1.881146in}}%
\pgfpathlineto{\pgfqpoint{1.084823in}{1.882534in}}%
\pgfpathlineto{\pgfqpoint{1.085360in}{1.881813in}}%
\pgfpathlineto{\pgfqpoint{1.086974in}{1.878917in}}%
\pgfpathlineto{\pgfqpoint{1.090200in}{1.879932in}}%
\pgfpathlineto{\pgfqpoint{1.091813in}{1.880914in}}%
\pgfpathlineto{\pgfqpoint{1.094502in}{1.884696in}}%
\pgfpathlineto{\pgfqpoint{1.095040in}{1.883902in}}%
\pgfpathlineto{\pgfqpoint{1.095578in}{1.884285in}}%
\pgfpathlineto{\pgfqpoint{1.097729in}{1.883777in}}%
\pgfpathlineto{\pgfqpoint{1.098266in}{1.881871in}}%
\pgfpathlineto{\pgfqpoint{1.098804in}{1.882891in}}%
\pgfpathlineto{\pgfqpoint{1.099342in}{1.883869in}}%
\pgfpathlineto{\pgfqpoint{1.102031in}{1.877695in}}%
\pgfpathlineto{\pgfqpoint{1.102568in}{1.879226in}}%
\pgfpathlineto{\pgfqpoint{1.103106in}{1.878226in}}%
\pgfpathlineto{\pgfqpoint{1.104720in}{1.879446in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{1.876901in}}%
\pgfpathlineto{\pgfqpoint{1.107408in}{1.880593in}}%
\pgfpathlineto{\pgfqpoint{1.107946in}{1.879589in}}%
\pgfpathlineto{\pgfqpoint{1.109022in}{1.881300in}}%
\pgfpathlineto{\pgfqpoint{1.109559in}{1.880488in}}%
\pgfpathlineto{\pgfqpoint{1.111173in}{1.879882in}}%
\pgfpathlineto{\pgfqpoint{1.114937in}{1.883220in}}%
\pgfpathlineto{\pgfqpoint{1.116012in}{1.881055in}}%
\pgfpathlineto{\pgfqpoint{1.116550in}{1.881389in}}%
\pgfpathlineto{\pgfqpoint{1.117088in}{1.881465in}}%
\pgfpathlineto{\pgfqpoint{1.118701in}{1.879716in}}%
\pgfpathlineto{\pgfqpoint{1.119777in}{1.879026in}}%
\pgfpathlineto{\pgfqpoint{1.123003in}{1.877083in}}%
\pgfpathlineto{\pgfqpoint{1.123541in}{1.877596in}}%
\pgfpathlineto{\pgfqpoint{1.124079in}{1.876482in}}%
\pgfpathlineto{\pgfqpoint{1.124616in}{1.877282in}}%
\pgfpathlineto{\pgfqpoint{1.130532in}{1.880867in}}%
\pgfpathlineto{\pgfqpoint{1.134296in}{1.887715in}}%
\pgfpathlineto{\pgfqpoint{1.135372in}{1.886977in}}%
\pgfpathlineto{\pgfqpoint{1.135909in}{1.889375in}}%
\pgfpathlineto{\pgfqpoint{1.136447in}{1.887153in}}%
\pgfpathlineto{\pgfqpoint{1.139136in}{1.879988in}}%
\pgfpathlineto{\pgfqpoint{1.142362in}{1.874232in}}%
\pgfpathlineto{\pgfqpoint{1.142900in}{1.874157in}}%
\pgfpathlineto{\pgfqpoint{1.145051in}{1.881528in}}%
\pgfpathlineto{\pgfqpoint{1.146127in}{1.883082in}}%
\pgfpathlineto{\pgfqpoint{1.146664in}{1.884707in}}%
\pgfpathlineto{\pgfqpoint{1.147202in}{1.881146in}}%
\pgfpathlineto{\pgfqpoint{1.147740in}{1.882716in}}%
\pgfpathlineto{\pgfqpoint{1.148278in}{1.884394in}}%
\pgfpathlineto{\pgfqpoint{1.149891in}{1.879651in}}%
\pgfpathlineto{\pgfqpoint{1.153118in}{1.886316in}}%
\pgfpathlineto{\pgfqpoint{1.153655in}{1.886946in}}%
\pgfpathlineto{\pgfqpoint{1.155269in}{1.881129in}}%
\pgfpathlineto{\pgfqpoint{1.156882in}{1.873704in}}%
\pgfpathlineto{\pgfqpoint{1.157420in}{1.874476in}}%
\pgfpathlineto{\pgfqpoint{1.157957in}{1.874393in}}%
\pgfpathlineto{\pgfqpoint{1.160646in}{1.893174in}}%
\pgfpathlineto{\pgfqpoint{1.162259in}{1.883938in}}%
\pgfpathlineto{\pgfqpoint{1.165486in}{1.861466in}}%
\pgfpathlineto{\pgfqpoint{1.166024in}{1.862082in}}%
\pgfpathlineto{\pgfqpoint{1.167099in}{1.871822in}}%
\pgfpathlineto{\pgfqpoint{1.169250in}{1.890042in}}%
\pgfpathlineto{\pgfqpoint{1.169788in}{1.888729in}}%
\pgfpathlineto{\pgfqpoint{1.173552in}{1.847786in}}%
\pgfpathlineto{\pgfqpoint{1.174628in}{1.852391in}}%
\pgfpathlineto{\pgfqpoint{1.177854in}{1.879344in}}%
\pgfpathlineto{\pgfqpoint{1.178392in}{1.879181in}}%
\pgfpathlineto{\pgfqpoint{1.180005in}{1.867134in}}%
\pgfpathlineto{\pgfqpoint{1.182156in}{1.853734in}}%
\pgfpathlineto{\pgfqpoint{1.184845in}{1.861145in}}%
\pgfpathlineto{\pgfqpoint{1.186996in}{1.847302in}}%
\pgfpathlineto{\pgfqpoint{1.187534in}{1.848027in}}%
\pgfpathlineto{\pgfqpoint{1.188609in}{1.846496in}}%
\pgfpathlineto{\pgfqpoint{1.190223in}{1.863888in}}%
\pgfpathlineto{\pgfqpoint{1.191836in}{1.885436in}}%
\pgfpathlineto{\pgfqpoint{1.192374in}{1.881744in}}%
\pgfpathlineto{\pgfqpoint{1.193987in}{1.859221in}}%
\pgfpathlineto{\pgfqpoint{1.196676in}{1.828765in}}%
\pgfpathlineto{\pgfqpoint{1.197751in}{1.839702in}}%
\pgfpathlineto{\pgfqpoint{1.200440in}{1.883844in}}%
\pgfpathlineto{\pgfqpoint{1.200978in}{1.882753in}}%
\pgfpathlineto{\pgfqpoint{1.204742in}{1.833539in}}%
\pgfpathlineto{\pgfqpoint{1.205280in}{1.835323in}}%
\pgfpathlineto{\pgfqpoint{1.208506in}{1.865786in}}%
\pgfpathlineto{\pgfqpoint{1.212271in}{1.841924in}}%
\pgfpathlineto{\pgfqpoint{1.212808in}{1.844834in}}%
\pgfpathlineto{\pgfqpoint{1.214959in}{1.874413in}}%
\pgfpathlineto{\pgfqpoint{1.215497in}{1.873819in}}%
\pgfpathlineto{\pgfqpoint{1.217110in}{1.854984in}}%
\pgfpathlineto{\pgfqpoint{1.219261in}{1.824726in}}%
\pgfpathlineto{\pgfqpoint{1.220875in}{1.833136in}}%
\pgfpathlineto{\pgfqpoint{1.223026in}{1.860379in}}%
\pgfpathlineto{\pgfqpoint{1.224101in}{1.862162in}}%
\pgfpathlineto{\pgfqpoint{1.227328in}{1.831494in}}%
\pgfpathlineto{\pgfqpoint{1.227866in}{1.830854in}}%
\pgfpathlineto{\pgfqpoint{1.231092in}{1.851380in}}%
\pgfpathlineto{\pgfqpoint{1.232168in}{1.846177in}}%
\pgfpathlineto{\pgfqpoint{1.234856in}{1.825648in}}%
\pgfpathlineto{\pgfqpoint{1.235394in}{1.826965in}}%
\pgfpathlineto{\pgfqpoint{1.238621in}{1.855667in}}%
\pgfpathlineto{\pgfqpoint{1.239158in}{1.851845in}}%
\pgfpathlineto{\pgfqpoint{1.242385in}{1.823403in}}%
\pgfpathlineto{\pgfqpoint{1.242923in}{1.824306in}}%
\pgfpathlineto{\pgfqpoint{1.243460in}{1.825567in}}%
\pgfpathlineto{\pgfqpoint{1.246687in}{1.844419in}}%
\pgfpathlineto{\pgfqpoint{1.248300in}{1.833922in}}%
\pgfpathlineto{\pgfqpoint{1.249914in}{1.821795in}}%
\pgfpathlineto{\pgfqpoint{1.250451in}{1.822306in}}%
\pgfpathlineto{\pgfqpoint{1.252065in}{1.828587in}}%
\pgfpathlineto{\pgfqpoint{1.254216in}{1.839158in}}%
\pgfpathlineto{\pgfqpoint{1.254753in}{1.838595in}}%
\pgfpathlineto{\pgfqpoint{1.257442in}{1.822887in}}%
\pgfpathlineto{\pgfqpoint{1.257980in}{1.820595in}}%
\pgfpathlineto{\pgfqpoint{1.258518in}{1.820899in}}%
\pgfpathlineto{\pgfqpoint{1.260131in}{1.825420in}}%
\pgfpathlineto{\pgfqpoint{1.262820in}{1.832382in}}%
\pgfpathlineto{\pgfqpoint{1.266584in}{1.823360in}}%
\pgfpathlineto{\pgfqpoint{1.268197in}{1.824639in}}%
\pgfpathlineto{\pgfqpoint{1.269273in}{1.827584in}}%
\pgfpathlineto{\pgfqpoint{1.269810in}{1.827235in}}%
\pgfpathlineto{\pgfqpoint{1.270348in}{1.826495in}}%
\pgfpathlineto{\pgfqpoint{1.271961in}{1.827764in}}%
\pgfpathlineto{\pgfqpoint{1.274650in}{1.818268in}}%
\pgfpathlineto{\pgfqpoint{1.277877in}{1.820562in}}%
\pgfpathlineto{\pgfqpoint{1.278415in}{1.820291in}}%
\pgfpathlineto{\pgfqpoint{1.278952in}{1.825278in}}%
\pgfpathlineto{\pgfqpoint{1.279490in}{1.821187in}}%
\pgfpathlineto{\pgfqpoint{1.281103in}{1.819484in}}%
\pgfpathlineto{\pgfqpoint{1.281641in}{1.819315in}}%
\pgfpathlineto{\pgfqpoint{1.282717in}{1.815773in}}%
\pgfpathlineto{\pgfqpoint{1.283254in}{1.816965in}}%
\pgfpathlineto{\pgfqpoint{1.284330in}{1.818086in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.822716in}}%
\pgfpathlineto{\pgfqpoint{1.287019in}{1.823371in}}%
\pgfpathlineto{\pgfqpoint{1.290245in}{1.810620in}}%
\pgfpathlineto{\pgfqpoint{1.290783in}{1.810315in}}%
\pgfpathlineto{\pgfqpoint{1.293472in}{1.817836in}}%
\pgfpathlineto{\pgfqpoint{1.294009in}{1.820680in}}%
\pgfpathlineto{\pgfqpoint{1.294547in}{1.819553in}}%
\pgfpathlineto{\pgfqpoint{1.298312in}{1.806759in}}%
\pgfpathlineto{\pgfqpoint{1.298849in}{1.808314in}}%
\pgfpathlineto{\pgfqpoint{1.304765in}{1.861904in}}%
\pgfpathlineto{\pgfqpoint{1.305840in}{1.861832in}}%
\pgfpathlineto{\pgfqpoint{1.306378in}{1.864578in}}%
\pgfpathlineto{\pgfqpoint{1.308529in}{1.852852in}}%
\pgfpathlineto{\pgfqpoint{1.310142in}{1.849288in}}%
\pgfpathlineto{\pgfqpoint{1.312293in}{1.840434in}}%
\pgfpathlineto{\pgfqpoint{1.315520in}{1.866618in}}%
\pgfpathlineto{\pgfqpoint{1.319284in}{1.904607in}}%
\pgfpathlineto{\pgfqpoint{1.321973in}{1.913867in}}%
\pgfpathlineto{\pgfqpoint{1.322511in}{1.913459in}}%
\pgfpathlineto{\pgfqpoint{1.327350in}{1.900142in}}%
\pgfpathlineto{\pgfqpoint{1.327888in}{1.899584in}}%
\pgfpathlineto{\pgfqpoint{1.328426in}{1.900374in}}%
\pgfpathlineto{\pgfqpoint{1.330039in}{1.894564in}}%
\pgfpathlineto{\pgfqpoint{1.331652in}{1.894812in}}%
\pgfpathlineto{\pgfqpoint{1.333803in}{1.904397in}}%
\pgfpathlineto{\pgfqpoint{1.340256in}{1.930650in}}%
\pgfpathlineto{\pgfqpoint{1.343483in}{1.922387in}}%
\pgfpathlineto{\pgfqpoint{1.344021in}{1.921148in}}%
\pgfpathlineto{\pgfqpoint{1.346710in}{1.908267in}}%
\pgfpathlineto{\pgfqpoint{1.351012in}{1.904208in}}%
\pgfpathlineto{\pgfqpoint{1.353700in}{1.907996in}}%
\pgfpathlineto{\pgfqpoint{1.356389in}{1.912761in}}%
\pgfpathlineto{\pgfqpoint{1.356927in}{1.910351in}}%
\pgfpathlineto{\pgfqpoint{1.357465in}{1.911461in}}%
\pgfpathlineto{\pgfqpoint{1.358002in}{1.912436in}}%
\pgfpathlineto{\pgfqpoint{1.358540in}{1.911982in}}%
\pgfpathlineto{\pgfqpoint{1.361767in}{1.906080in}}%
\pgfpathlineto{\pgfqpoint{1.362304in}{1.907728in}}%
\pgfpathlineto{\pgfqpoint{1.362842in}{1.906298in}}%
\pgfpathlineto{\pgfqpoint{1.366069in}{1.900804in}}%
\pgfpathlineto{\pgfqpoint{1.369295in}{1.897019in}}%
\pgfpathlineto{\pgfqpoint{1.373597in}{1.888456in}}%
\pgfpathlineto{\pgfqpoint{1.375748in}{1.888221in}}%
\pgfpathlineto{\pgfqpoint{1.377899in}{1.888500in}}%
\pgfpathlineto{\pgfqpoint{1.382739in}{1.889477in}}%
\pgfpathlineto{\pgfqpoint{1.385966in}{1.884144in}}%
\pgfpathlineto{\pgfqpoint{1.389192in}{1.884026in}}%
\pgfpathlineto{\pgfqpoint{1.391343in}{1.882920in}}%
\pgfpathlineto{\pgfqpoint{1.393494in}{1.883173in}}%
\pgfpathlineto{\pgfqpoint{1.395645in}{1.884835in}}%
\pgfpathlineto{\pgfqpoint{1.404787in}{1.883114in}}%
\pgfpathlineto{\pgfqpoint{1.406400in}{1.885053in}}%
\pgfpathlineto{\pgfqpoint{1.408551in}{1.885867in}}%
\pgfpathlineto{\pgfqpoint{1.410165in}{1.888539in}}%
\pgfpathlineto{\pgfqpoint{1.411778in}{1.886008in}}%
\pgfpathlineto{\pgfqpoint{1.413391in}{1.887260in}}%
\pgfpathlineto{\pgfqpoint{1.415004in}{1.886830in}}%
\pgfpathlineto{\pgfqpoint{1.416080in}{1.886483in}}%
\pgfpathlineto{\pgfqpoint{1.417156in}{1.886526in}}%
\pgfpathlineto{\pgfqpoint{1.418769in}{1.885711in}}%
\pgfpathlineto{\pgfqpoint{1.419307in}{1.886649in}}%
\pgfpathlineto{\pgfqpoint{1.419844in}{1.886066in}}%
\pgfpathlineto{\pgfqpoint{1.420382in}{1.885525in}}%
\pgfpathlineto{\pgfqpoint{1.422533in}{1.888091in}}%
\pgfpathlineto{\pgfqpoint{1.424684in}{1.889465in}}%
\pgfpathlineto{\pgfqpoint{1.425222in}{1.890915in}}%
\pgfpathlineto{\pgfqpoint{1.425760in}{1.890093in}}%
\pgfpathlineto{\pgfqpoint{1.427911in}{1.887271in}}%
\pgfpathlineto{\pgfqpoint{1.433288in}{1.889561in}}%
\pgfpathlineto{\pgfqpoint{1.437052in}{1.886951in}}%
\pgfpathlineto{\pgfqpoint{1.438666in}{1.885699in}}%
\pgfpathlineto{\pgfqpoint{1.441355in}{1.886739in}}%
\pgfpathlineto{\pgfqpoint{1.443506in}{1.888365in}}%
\pgfpathlineto{\pgfqpoint{1.448345in}{1.887926in}}%
\pgfpathlineto{\pgfqpoint{1.449959in}{1.887531in}}%
\pgfpathlineto{\pgfqpoint{1.451572in}{1.887688in}}%
\pgfpathlineto{\pgfqpoint{1.452110in}{1.888332in}}%
\pgfpathlineto{\pgfqpoint{1.452647in}{1.887721in}}%
\pgfpathlineto{\pgfqpoint{1.454798in}{1.886395in}}%
\pgfpathlineto{\pgfqpoint{1.456949in}{1.886901in}}%
\pgfpathlineto{\pgfqpoint{1.460176in}{1.884754in}}%
\pgfpathlineto{\pgfqpoint{1.462865in}{1.881495in}}%
\pgfpathlineto{\pgfqpoint{1.470931in}{1.883880in}}%
\pgfpathlineto{\pgfqpoint{1.473082in}{1.882603in}}%
\pgfpathlineto{\pgfqpoint{1.474695in}{1.881577in}}%
\pgfpathlineto{\pgfqpoint{1.475233in}{1.881174in}}%
\pgfpathlineto{\pgfqpoint{1.475771in}{1.883020in}}%
\pgfpathlineto{\pgfqpoint{1.476309in}{1.882445in}}%
\pgfpathlineto{\pgfqpoint{1.478997in}{1.881141in}}%
\pgfpathlineto{\pgfqpoint{1.480611in}{1.880426in}}%
\pgfpathlineto{\pgfqpoint{1.482224in}{1.879363in}}%
\pgfpathlineto{\pgfqpoint{1.485450in}{1.878114in}}%
\pgfpathlineto{\pgfqpoint{1.490290in}{1.878370in}}%
\pgfpathlineto{\pgfqpoint{1.492979in}{1.872836in}}%
\pgfpathlineto{\pgfqpoint{1.494592in}{1.873064in}}%
\pgfpathlineto{\pgfqpoint{1.496206in}{1.872727in}}%
\pgfpathlineto{\pgfqpoint{1.499970in}{1.871105in}}%
\pgfpathlineto{\pgfqpoint{1.501045in}{1.871446in}}%
\pgfpathlineto{\pgfqpoint{1.507498in}{1.869478in}}%
\pgfpathlineto{\pgfqpoint{1.508036in}{1.870796in}}%
\pgfpathlineto{\pgfqpoint{1.508574in}{1.870391in}}%
\pgfpathlineto{\pgfqpoint{1.509649in}{1.870737in}}%
\pgfpathlineto{\pgfqpoint{1.510187in}{1.871254in}}%
\pgfpathlineto{\pgfqpoint{1.510725in}{1.870579in}}%
\pgfpathlineto{\pgfqpoint{1.513414in}{1.868688in}}%
\pgfpathlineto{\pgfqpoint{1.515565in}{1.869200in}}%
\pgfpathlineto{\pgfqpoint{1.524707in}{1.863332in}}%
\pgfpathlineto{\pgfqpoint{1.525244in}{1.864353in}}%
\pgfpathlineto{\pgfqpoint{1.525782in}{1.863313in}}%
\pgfpathlineto{\pgfqpoint{1.527933in}{1.862431in}}%
\pgfpathlineto{\pgfqpoint{1.530084in}{1.862872in}}%
\pgfpathlineto{\pgfqpoint{1.531697in}{1.862584in}}%
\pgfpathlineto{\pgfqpoint{1.532235in}{1.863067in}}%
\pgfpathlineto{\pgfqpoint{1.532773in}{1.862159in}}%
\pgfpathlineto{\pgfqpoint{1.542453in}{1.861864in}}%
\pgfpathlineto{\pgfqpoint{1.545141in}{1.861872in}}%
\pgfpathlineto{\pgfqpoint{1.546755in}{1.861591in}}%
\pgfpathlineto{\pgfqpoint{1.548906in}{1.862729in}}%
\pgfpathlineto{\pgfqpoint{1.549981in}{1.862439in}}%
\pgfpathlineto{\pgfqpoint{1.552132in}{1.864474in}}%
\pgfpathlineto{\pgfqpoint{1.553745in}{1.863893in}}%
\pgfpathlineto{\pgfqpoint{1.555896in}{1.865221in}}%
\pgfpathlineto{\pgfqpoint{1.556972in}{1.864831in}}%
\pgfpathlineto{\pgfqpoint{1.558585in}{1.864427in}}%
\pgfpathlineto{\pgfqpoint{1.560198in}{1.866416in}}%
\pgfpathlineto{\pgfqpoint{1.560736in}{1.865592in}}%
\pgfpathlineto{\pgfqpoint{1.562887in}{1.866503in}}%
\pgfpathlineto{\pgfqpoint{1.589237in}{1.866934in}}%
\pgfpathlineto{\pgfqpoint{1.590851in}{1.866762in}}%
\pgfpathlineto{\pgfqpoint{1.591926in}{1.867883in}}%
\pgfpathlineto{\pgfqpoint{1.592464in}{1.867191in}}%
\pgfpathlineto{\pgfqpoint{1.593539in}{1.866972in}}%
\pgfpathlineto{\pgfqpoint{1.595153in}{1.868838in}}%
\pgfpathlineto{\pgfqpoint{1.595690in}{1.868366in}}%
\pgfpathlineto{\pgfqpoint{1.597304in}{1.867126in}}%
\pgfpathlineto{\pgfqpoint{1.599455in}{1.867792in}}%
\pgfpathlineto{\pgfqpoint{1.601068in}{1.866999in}}%
\pgfpathlineto{\pgfqpoint{1.602681in}{1.867314in}}%
\pgfpathlineto{\pgfqpoint{1.610748in}{1.869016in}}%
\pgfpathlineto{\pgfqpoint{1.612361in}{1.869078in}}%
\pgfpathlineto{\pgfqpoint{1.612899in}{1.868452in}}%
\pgfpathlineto{\pgfqpoint{1.613436in}{1.868956in}}%
\pgfpathlineto{\pgfqpoint{1.615050in}{1.869582in}}%
\pgfpathlineto{\pgfqpoint{1.617201in}{1.868039in}}%
\pgfpathlineto{\pgfqpoint{1.619352in}{1.868457in}}%
\pgfpathlineto{\pgfqpoint{1.629569in}{1.867766in}}%
\pgfpathlineto{\pgfqpoint{1.631182in}{1.868118in}}%
\pgfpathlineto{\pgfqpoint{1.646777in}{1.872398in}}%
\pgfpathlineto{\pgfqpoint{1.648390in}{1.873324in}}%
\pgfpathlineto{\pgfqpoint{1.658070in}{1.873978in}}%
\pgfpathlineto{\pgfqpoint{1.659146in}{1.873942in}}%
\pgfpathlineto{\pgfqpoint{1.661834in}{1.874364in}}%
\pgfpathlineto{\pgfqpoint{1.663985in}{1.874967in}}%
\pgfpathlineto{\pgfqpoint{1.666136in}{1.874862in}}%
\pgfpathlineto{\pgfqpoint{1.667750in}{1.874671in}}%
\pgfpathlineto{\pgfqpoint{1.672052in}{1.873895in}}%
\pgfpathlineto{\pgfqpoint{1.675278in}{1.872941in}}%
\pgfpathlineto{\pgfqpoint{1.678505in}{1.871912in}}%
\pgfpathlineto{\pgfqpoint{1.680118in}{1.872227in}}%
\pgfpathlineto{\pgfqpoint{1.682269in}{1.872161in}}%
\pgfpathlineto{\pgfqpoint{1.683345in}{1.871417in}}%
\pgfpathlineto{\pgfqpoint{1.683882in}{1.872562in}}%
\pgfpathlineto{\pgfqpoint{1.701628in}{1.874957in}}%
\pgfpathlineto{\pgfqpoint{1.702704in}{1.875396in}}%
\pgfpathlineto{\pgfqpoint{1.704855in}{1.876564in}}%
\pgfpathlineto{\pgfqpoint{1.709695in}{1.875643in}}%
\pgfpathlineto{\pgfqpoint{1.712383in}{1.878046in}}%
\pgfpathlineto{\pgfqpoint{1.717223in}{1.880001in}}%
\pgfpathlineto{\pgfqpoint{1.718836in}{1.879542in}}%
\pgfpathlineto{\pgfqpoint{1.720987in}{1.874944in}}%
\pgfpathlineto{\pgfqpoint{1.724752in}{1.873609in}}%
\pgfpathlineto{\pgfqpoint{1.729054in}{1.875165in}}%
\pgfpathlineto{\pgfqpoint{1.732280in}{1.880435in}}%
\pgfpathlineto{\pgfqpoint{1.737120in}{1.880223in}}%
\pgfpathlineto{\pgfqpoint{1.737658in}{1.881389in}}%
\pgfpathlineto{\pgfqpoint{1.739809in}{1.876565in}}%
\pgfpathlineto{\pgfqpoint{1.740347in}{1.875573in}}%
\pgfpathlineto{\pgfqpoint{1.740884in}{1.876064in}}%
\pgfpathlineto{\pgfqpoint{1.744649in}{1.880739in}}%
\pgfpathlineto{\pgfqpoint{1.745724in}{1.881258in}}%
\pgfpathlineto{\pgfqpoint{1.746262in}{1.882352in}}%
\pgfpathlineto{\pgfqpoint{1.746800in}{1.881887in}}%
\pgfpathlineto{\pgfqpoint{1.747337in}{1.881506in}}%
\pgfpathlineto{\pgfqpoint{1.747875in}{1.882362in}}%
\pgfpathlineto{\pgfqpoint{1.751639in}{1.884754in}}%
\pgfpathlineto{\pgfqpoint{1.755942in}{1.884434in}}%
\pgfpathlineto{\pgfqpoint{1.757555in}{1.884450in}}%
\pgfpathlineto{\pgfqpoint{1.770461in}{1.881176in}}%
\pgfpathlineto{\pgfqpoint{1.771536in}{1.880621in}}%
\pgfpathlineto{\pgfqpoint{1.772612in}{1.879972in}}%
\pgfpathlineto{\pgfqpoint{1.776376in}{1.884320in}}%
\pgfpathlineto{\pgfqpoint{1.779065in}{1.880998in}}%
\pgfpathlineto{\pgfqpoint{1.781754in}{1.877166in}}%
\pgfpathlineto{\pgfqpoint{1.784443in}{1.876498in}}%
\pgfpathlineto{\pgfqpoint{1.786056in}{1.876882in}}%
\pgfpathlineto{\pgfqpoint{1.787669in}{1.876687in}}%
\pgfpathlineto{\pgfqpoint{1.789820in}{1.877452in}}%
\pgfpathlineto{\pgfqpoint{1.797886in}{1.875863in}}%
\pgfpathlineto{\pgfqpoint{1.800575in}{1.874079in}}%
\pgfpathlineto{\pgfqpoint{1.804340in}{1.870405in}}%
\pgfpathlineto{\pgfqpoint{1.804877in}{1.870941in}}%
\pgfpathlineto{\pgfqpoint{1.806491in}{1.870526in}}%
\pgfpathlineto{\pgfqpoint{1.807566in}{1.871259in}}%
\pgfpathlineto{\pgfqpoint{1.811330in}{1.874648in}}%
\pgfpathlineto{\pgfqpoint{1.812406in}{1.874315in}}%
\pgfpathlineto{\pgfqpoint{1.813481in}{1.876136in}}%
\pgfpathlineto{\pgfqpoint{1.814019in}{1.875572in}}%
\pgfpathlineto{\pgfqpoint{1.824236in}{1.868641in}}%
\pgfpathlineto{\pgfqpoint{1.824774in}{1.868625in}}%
\pgfpathlineto{\pgfqpoint{1.826925in}{1.871253in}}%
\pgfpathlineto{\pgfqpoint{1.829076in}{1.871583in}}%
\pgfpathlineto{\pgfqpoint{1.831227in}{1.872095in}}%
\pgfpathlineto{\pgfqpoint{1.835529in}{1.873291in}}%
\pgfpathlineto{\pgfqpoint{1.840907in}{1.868695in}}%
\pgfpathlineto{\pgfqpoint{1.843058in}{1.870138in}}%
\pgfpathlineto{\pgfqpoint{1.850049in}{1.875586in}}%
\pgfpathlineto{\pgfqpoint{1.853813in}{1.873914in}}%
\pgfpathlineto{\pgfqpoint{1.855964in}{1.871519in}}%
\pgfpathlineto{\pgfqpoint{1.858115in}{1.872456in}}%
\pgfpathlineto{\pgfqpoint{1.861879in}{1.875076in}}%
\pgfpathlineto{\pgfqpoint{1.865106in}{1.874553in}}%
\pgfpathlineto{\pgfqpoint{1.867257in}{1.877194in}}%
\pgfpathlineto{\pgfqpoint{1.869946in}{1.877412in}}%
\pgfpathlineto{\pgfqpoint{1.873172in}{1.876503in}}%
\pgfpathlineto{\pgfqpoint{1.875323in}{1.877933in}}%
\pgfpathlineto{\pgfqpoint{1.878012in}{1.874752in}}%
\pgfpathlineto{\pgfqpoint{1.882314in}{1.877252in}}%
\pgfpathlineto{\pgfqpoint{1.886078in}{1.880818in}}%
\pgfpathlineto{\pgfqpoint{1.888229in}{1.881881in}}%
\pgfpathlineto{\pgfqpoint{1.890380in}{1.880413in}}%
\pgfpathlineto{\pgfqpoint{1.891994in}{1.880971in}}%
\pgfpathlineto{\pgfqpoint{1.896833in}{1.880416in}}%
\pgfpathlineto{\pgfqpoint{1.898984in}{1.879265in}}%
\pgfpathlineto{\pgfqpoint{1.900598in}{1.879635in}}%
\pgfpathlineto{\pgfqpoint{1.901136in}{1.879729in}}%
\pgfpathlineto{\pgfqpoint{1.903824in}{1.876264in}}%
\pgfpathlineto{\pgfqpoint{1.907589in}{1.878048in}}%
\pgfpathlineto{\pgfqpoint{1.909202in}{1.877629in}}%
\pgfpathlineto{\pgfqpoint{1.912428in}{1.877660in}}%
\pgfpathlineto{\pgfqpoint{1.915117in}{1.875750in}}%
\pgfpathlineto{\pgfqpoint{1.916730in}{1.873784in}}%
\pgfpathlineto{\pgfqpoint{1.919419in}{1.871338in}}%
\pgfpathlineto{\pgfqpoint{1.921570in}{1.872739in}}%
\pgfpathlineto{\pgfqpoint{1.923184in}{1.873959in}}%
\pgfpathlineto{\pgfqpoint{1.930174in}{1.875073in}}%
\pgfpathlineto{\pgfqpoint{1.934476in}{1.871739in}}%
\pgfpathlineto{\pgfqpoint{1.935552in}{1.870898in}}%
\pgfpathlineto{\pgfqpoint{1.936090in}{1.871619in}}%
\pgfpathlineto{\pgfqpoint{1.944156in}{1.876554in}}%
\pgfpathlineto{\pgfqpoint{1.946307in}{1.876010in}}%
\pgfpathlineto{\pgfqpoint{1.948458in}{1.876906in}}%
\pgfpathlineto{\pgfqpoint{1.950071in}{1.875989in}}%
\pgfpathlineto{\pgfqpoint{1.951685in}{1.875681in}}%
\pgfpathlineto{\pgfqpoint{1.952760in}{1.874373in}}%
\pgfpathlineto{\pgfqpoint{1.953298in}{1.874685in}}%
\pgfpathlineto{\pgfqpoint{1.954911in}{1.875470in}}%
\pgfpathlineto{\pgfqpoint{1.955987in}{1.875191in}}%
\pgfpathlineto{\pgfqpoint{1.957600in}{1.876339in}}%
\pgfpathlineto{\pgfqpoint{1.958675in}{1.876296in}}%
\pgfpathlineto{\pgfqpoint{1.960289in}{1.876200in}}%
\pgfpathlineto{\pgfqpoint{1.963515in}{1.876149in}}%
\pgfpathlineto{\pgfqpoint{1.967817in}{1.873991in}}%
\pgfpathlineto{\pgfqpoint{1.968355in}{1.874744in}}%
\pgfpathlineto{\pgfqpoint{1.968893in}{1.872872in}}%
\pgfpathlineto{\pgfqpoint{1.969430in}{1.873825in}}%
\pgfpathlineto{\pgfqpoint{1.969968in}{1.874949in}}%
\pgfpathlineto{\pgfqpoint{1.970506in}{1.873845in}}%
\pgfpathlineto{\pgfqpoint{1.972119in}{1.871998in}}%
\pgfpathlineto{\pgfqpoint{1.973733in}{1.873320in}}%
\pgfpathlineto{\pgfqpoint{1.974808in}{1.873512in}}%
\pgfpathlineto{\pgfqpoint{1.977497in}{1.875860in}}%
\pgfpathlineto{\pgfqpoint{1.979110in}{1.875631in}}%
\pgfpathlineto{\pgfqpoint{1.981799in}{1.873160in}}%
\pgfpathlineto{\pgfqpoint{1.983950in}{1.871279in}}%
\pgfpathlineto{\pgfqpoint{1.985025in}{1.873261in}}%
\pgfpathlineto{\pgfqpoint{1.986639in}{1.875573in}}%
\pgfpathlineto{\pgfqpoint{1.988790in}{1.875003in}}%
\pgfpathlineto{\pgfqpoint{1.991478in}{1.871249in}}%
\pgfpathlineto{\pgfqpoint{1.993092in}{1.871083in}}%
\pgfpathlineto{\pgfqpoint{2.001696in}{1.876097in}}%
\pgfpathlineto{\pgfqpoint{2.003847in}{1.874189in}}%
\pgfpathlineto{\pgfqpoint{2.007073in}{1.871136in}}%
\pgfpathlineto{\pgfqpoint{2.007611in}{1.871918in}}%
\pgfpathlineto{\pgfqpoint{2.009762in}{1.873209in}}%
\pgfpathlineto{\pgfqpoint{2.011913in}{1.873021in}}%
\pgfpathlineto{\pgfqpoint{2.014064in}{1.874823in}}%
\pgfpathlineto{\pgfqpoint{2.015140in}{1.874921in}}%
\pgfpathlineto{\pgfqpoint{2.018366in}{1.874179in}}%
\pgfpathlineto{\pgfqpoint{2.020517in}{1.871244in}}%
\pgfpathlineto{\pgfqpoint{2.023206in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{2.026433in}{1.875693in}}%
\pgfpathlineto{\pgfqpoint{2.029121in}{1.873011in}}%
\pgfpathlineto{\pgfqpoint{2.031810in}{1.873764in}}%
\pgfpathlineto{\pgfqpoint{2.037188in}{1.876156in}}%
\pgfpathlineto{\pgfqpoint{2.038801in}{1.877079in}}%
\pgfpathlineto{\pgfqpoint{2.040414in}{1.874546in}}%
\pgfpathlineto{\pgfqpoint{2.042027in}{1.873540in}}%
\pgfpathlineto{\pgfqpoint{2.043641in}{1.875298in}}%
\pgfpathlineto{\pgfqpoint{2.048481in}{1.875044in}}%
\pgfpathlineto{\pgfqpoint{2.050632in}{1.873455in}}%
\pgfpathlineto{\pgfqpoint{2.056547in}{1.879546in}}%
\pgfpathlineto{\pgfqpoint{2.057085in}{1.881191in}}%
\pgfpathlineto{\pgfqpoint{2.057622in}{1.879285in}}%
\pgfpathlineto{\pgfqpoint{2.059236in}{1.878082in}}%
\pgfpathlineto{\pgfqpoint{2.061387in}{1.877566in}}%
\pgfpathlineto{\pgfqpoint{2.064075in}{1.874784in}}%
\pgfpathlineto{\pgfqpoint{2.064613in}{1.875648in}}%
\pgfpathlineto{\pgfqpoint{2.065151in}{1.875273in}}%
\pgfpathlineto{\pgfqpoint{2.069991in}{1.873520in}}%
\pgfpathlineto{\pgfqpoint{2.076982in}{1.875677in}}%
\pgfpathlineto{\pgfqpoint{2.078595in}{1.874387in}}%
\pgfpathlineto{\pgfqpoint{2.087737in}{1.871072in}}%
\pgfpathlineto{\pgfqpoint{2.094728in}{1.869409in}}%
\pgfpathlineto{\pgfqpoint{2.097416in}{1.873534in}}%
\pgfpathlineto{\pgfqpoint{2.099567in}{1.875704in}}%
\pgfpathlineto{\pgfqpoint{2.102256in}{1.874848in}}%
\pgfpathlineto{\pgfqpoint{2.102794in}{1.873389in}}%
\pgfpathlineto{\pgfqpoint{2.103332in}{1.873855in}}%
\pgfpathlineto{\pgfqpoint{2.104407in}{1.874227in}}%
\pgfpathlineto{\pgfqpoint{2.106558in}{1.872879in}}%
\pgfpathlineto{\pgfqpoint{2.109247in}{1.874967in}}%
\pgfpathlineto{\pgfqpoint{2.113549in}{1.874049in}}%
\pgfpathlineto{\pgfqpoint{2.117851in}{1.873957in}}%
\pgfpathlineto{\pgfqpoint{2.119464in}{1.873345in}}%
\pgfpathlineto{\pgfqpoint{2.123766in}{1.873479in}}%
\pgfpathlineto{\pgfqpoint{2.128606in}{1.872773in}}%
\pgfpathlineto{\pgfqpoint{2.133984in}{1.875944in}}%
\pgfpathlineto{\pgfqpoint{2.136135in}{1.873550in}}%
\pgfpathlineto{\pgfqpoint{2.136672in}{1.874020in}}%
\pgfpathlineto{\pgfqpoint{2.142050in}{1.872875in}}%
\pgfpathlineto{\pgfqpoint{2.143663in}{1.872959in}}%
\pgfpathlineto{\pgfqpoint{2.145277in}{1.873124in}}%
\pgfpathlineto{\pgfqpoint{2.146352in}{1.873358in}}%
\pgfpathlineto{\pgfqpoint{2.147965in}{1.872875in}}%
\pgfpathlineto{\pgfqpoint{2.154956in}{1.874399in}}%
\pgfpathlineto{\pgfqpoint{2.158183in}{1.872105in}}%
\pgfpathlineto{\pgfqpoint{2.168400in}{1.873614in}}%
\pgfpathlineto{\pgfqpoint{2.170013in}{1.872832in}}%
\pgfpathlineto{\pgfqpoint{2.172702in}{1.869632in}}%
\pgfpathlineto{\pgfqpoint{2.173778in}{1.870427in}}%
\pgfpathlineto{\pgfqpoint{2.175929in}{1.871271in}}%
\pgfpathlineto{\pgfqpoint{2.177004in}{1.871214in}}%
\pgfpathlineto{\pgfqpoint{2.180768in}{1.876392in}}%
\pgfpathlineto{\pgfqpoint{2.181306in}{1.876091in}}%
\pgfpathlineto{\pgfqpoint{2.184533in}{1.869595in}}%
\pgfpathlineto{\pgfqpoint{2.187221in}{1.870355in}}%
\pgfpathlineto{\pgfqpoint{2.190448in}{1.871958in}}%
\pgfpathlineto{\pgfqpoint{2.192061in}{1.870492in}}%
\pgfpathlineto{\pgfqpoint{2.193675in}{1.870505in}}%
\pgfpathlineto{\pgfqpoint{2.197977in}{1.872922in}}%
\pgfpathlineto{\pgfqpoint{2.220025in}{1.872162in}}%
\pgfpathlineto{\pgfqpoint{2.222176in}{1.870838in}}%
\pgfpathlineto{\pgfqpoint{2.223789in}{1.871915in}}%
\pgfpathlineto{\pgfqpoint{2.227015in}{1.876915in}}%
\pgfpathlineto{\pgfqpoint{2.227553in}{1.876097in}}%
\pgfpathlineto{\pgfqpoint{2.229704in}{1.874074in}}%
\pgfpathlineto{\pgfqpoint{2.230780in}{1.874331in}}%
\pgfpathlineto{\pgfqpoint{2.233468in}{1.874347in}}%
\pgfpathlineto{\pgfqpoint{2.235082in}{1.874441in}}%
\pgfpathlineto{\pgfqpoint{2.247450in}{1.874769in}}%
\pgfpathlineto{\pgfqpoint{2.248526in}{1.875093in}}%
\pgfpathlineto{\pgfqpoint{2.251214in}{1.873007in}}%
\pgfpathlineto{\pgfqpoint{2.253365in}{1.874281in}}%
\pgfpathlineto{\pgfqpoint{2.256054in}{1.872999in}}%
\pgfpathlineto{\pgfqpoint{2.259281in}{1.874871in}}%
\pgfpathlineto{\pgfqpoint{2.262507in}{1.874925in}}%
\pgfpathlineto{\pgfqpoint{2.266272in}{1.873633in}}%
\pgfpathlineto{\pgfqpoint{2.268423in}{1.874566in}}%
\pgfpathlineto{\pgfqpoint{2.271111in}{1.874842in}}%
\pgfpathlineto{\pgfqpoint{2.307679in}{1.872604in}}%
\pgfpathlineto{\pgfqpoint{2.308754in}{1.873178in}}%
\pgfpathlineto{\pgfqpoint{2.309292in}{1.872398in}}%
\pgfpathlineto{\pgfqpoint{2.309830in}{1.872945in}}%
\pgfpathlineto{\pgfqpoint{2.311981in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{2.313594in}{1.871797in}}%
\pgfpathlineto{\pgfqpoint{2.330802in}{1.872119in}}%
\pgfpathlineto{\pgfqpoint{2.332415in}{1.871776in}}%
\pgfpathlineto{\pgfqpoint{2.334567in}{1.872062in}}%
\pgfpathlineto{\pgfqpoint{2.342633in}{1.871517in}}%
\pgfpathlineto{\pgfqpoint{2.344246in}{1.872760in}}%
\pgfpathlineto{\pgfqpoint{2.345859in}{1.871321in}}%
\pgfpathlineto{\pgfqpoint{2.348010in}{1.871719in}}%
\pgfpathlineto{\pgfqpoint{2.349086in}{1.871295in}}%
\pgfpathlineto{\pgfqpoint{2.356077in}{1.872297in}}%
\pgfpathlineto{\pgfqpoint{2.357690in}{1.872769in}}%
\pgfpathlineto{\pgfqpoint{2.358228in}{1.872720in}}%
\pgfpathlineto{\pgfqpoint{2.359303in}{1.869578in}}%
\pgfpathlineto{\pgfqpoint{2.359841in}{1.870287in}}%
\pgfpathlineto{\pgfqpoint{2.364143in}{1.870955in}}%
\pgfpathlineto{\pgfqpoint{2.366294in}{1.872060in}}%
\pgfpathlineto{\pgfqpoint{2.368983in}{1.871419in}}%
\pgfpathlineto{\pgfqpoint{2.371134in}{1.872087in}}%
\pgfpathlineto{\pgfqpoint{2.374360in}{1.871155in}}%
\pgfpathlineto{\pgfqpoint{2.377049in}{1.870694in}}%
\pgfpathlineto{\pgfqpoint{2.380276in}{1.871308in}}%
\pgfpathlineto{\pgfqpoint{2.381889in}{1.871758in}}%
\pgfpathlineto{\pgfqpoint{2.394795in}{1.871401in}}%
\pgfpathlineto{\pgfqpoint{2.399097in}{1.871138in}}%
\pgfpathlineto{\pgfqpoint{2.402861in}{1.870705in}}%
\pgfpathlineto{\pgfqpoint{2.410390in}{1.871133in}}%
\pgfpathlineto{\pgfqpoint{2.420607in}{1.870973in}}%
\pgfpathlineto{\pgfqpoint{2.422221in}{1.870583in}}%
\pgfpathlineto{\pgfqpoint{2.426523in}{1.870685in}}%
\pgfpathlineto{\pgfqpoint{2.428674in}{1.870727in}}%
\pgfpathlineto{\pgfqpoint{2.437816in}{1.871569in}}%
\pgfpathlineto{\pgfqpoint{2.439429in}{1.871633in}}%
\pgfpathlineto{\pgfqpoint{2.446420in}{1.871111in}}%
\pgfpathlineto{\pgfqpoint{2.448571in}{1.870964in}}%
\pgfpathlineto{\pgfqpoint{2.451259in}{1.871565in}}%
\pgfpathlineto{\pgfqpoint{2.467930in}{1.871402in}}%
\pgfpathlineto{\pgfqpoint{2.470081in}{1.871232in}}%
\pgfpathlineto{\pgfqpoint{2.475996in}{1.870389in}}%
\pgfpathlineto{\pgfqpoint{2.477610in}{1.870995in}}%
\pgfpathlineto{\pgfqpoint{2.497506in}{1.870988in}}%
\pgfpathlineto{\pgfqpoint{2.499657in}{1.871127in}}%
\pgfpathlineto{\pgfqpoint{2.508799in}{1.870823in}}%
\pgfpathlineto{\pgfqpoint{2.512026in}{1.870938in}}%
\pgfpathlineto{\pgfqpoint{2.517403in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{2.518479in}{1.870952in}}%
\pgfpathlineto{\pgfqpoint{2.520630in}{1.870300in}}%
\pgfpathlineto{\pgfqpoint{2.523319in}{1.871227in}}%
\pgfpathlineto{\pgfqpoint{2.527621in}{1.870762in}}%
\pgfpathlineto{\pgfqpoint{2.528696in}{1.871024in}}%
\pgfpathlineto{\pgfqpoint{2.529772in}{1.870651in}}%
\pgfpathlineto{\pgfqpoint{2.531923in}{1.872193in}}%
\pgfpathlineto{\pgfqpoint{2.532998in}{1.871748in}}%
\pgfpathlineto{\pgfqpoint{2.534074in}{1.872187in}}%
\pgfpathlineto{\pgfqpoint{2.535687in}{1.871312in}}%
\pgfpathlineto{\pgfqpoint{2.535687in}{1.871312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560000in}{1.474714in}}%
\pgfpathlineto{\pgfqpoint{0.560000in}{2.299286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629767in}{1.474714in}}%
\pgfpathlineto{\pgfqpoint{2.629767in}{2.299286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560000in}{1.474714in}}%
\pgfpathlineto{\pgfqpoint{2.629767in}{1.474714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560000in}{2.299286in}}%
\pgfpathlineto{\pgfqpoint{2.629767in}{2.299286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085116in}{1.474714in}}%
\pgfpathlineto{\pgfqpoint{5.154884in}{1.474714in}}%
\pgfpathlineto{\pgfqpoint{5.154884in}{2.299286in}}%
\pgfpathlineto{\pgfqpoint{3.085116in}{2.299286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179197in}{1.474714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.716952in}{1.474714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.254708in}{1.474714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.792463in}{1.474714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085116in}{1.488601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.675278in,y=1.435794in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085116in}{1.901724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.793565in,y=1.848918in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.085116in,y=2.340952in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \times10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.085116in}{1.474714in}}{\pgfqpoint{2.069767in}{0.824571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179197in}{1.924627in}}%
\pgfpathlineto{\pgfqpoint{3.180810in}{1.871857in}}%
\pgfpathlineto{\pgfqpoint{3.181348in}{1.912591in}}%
\pgfpathlineto{\pgfqpoint{3.181885in}{1.895296in}}%
\pgfpathlineto{\pgfqpoint{3.182423in}{1.885407in}}%
\pgfpathlineto{\pgfqpoint{3.183499in}{1.813996in}}%
\pgfpathlineto{\pgfqpoint{3.184036in}{1.817486in}}%
\pgfpathlineto{\pgfqpoint{3.185112in}{1.894274in}}%
\pgfpathlineto{\pgfqpoint{3.185650in}{1.885684in}}%
\pgfpathlineto{\pgfqpoint{3.186187in}{1.891659in}}%
\pgfpathlineto{\pgfqpoint{3.187263in}{1.821615in}}%
\pgfpathlineto{\pgfqpoint{3.188876in}{1.933044in}}%
\pgfpathlineto{\pgfqpoint{3.189414in}{1.920802in}}%
\pgfpathlineto{\pgfqpoint{3.189952in}{1.879448in}}%
\pgfpathlineto{\pgfqpoint{3.190489in}{1.941025in}}%
\pgfpathlineto{\pgfqpoint{3.191565in}{1.868453in}}%
\pgfpathlineto{\pgfqpoint{3.192103in}{1.957097in}}%
\pgfpathlineto{\pgfqpoint{3.192641in}{1.931681in}}%
\pgfpathlineto{\pgfqpoint{3.193716in}{1.906316in}}%
\pgfpathlineto{\pgfqpoint{3.194792in}{1.881840in}}%
\pgfpathlineto{\pgfqpoint{3.195329in}{1.906860in}}%
\pgfpathlineto{\pgfqpoint{3.195867in}{1.870666in}}%
\pgfpathlineto{\pgfqpoint{3.196405in}{1.919586in}}%
\pgfpathlineto{\pgfqpoint{3.196943in}{1.883515in}}%
\pgfpathlineto{\pgfqpoint{3.197480in}{1.885831in}}%
\pgfpathlineto{\pgfqpoint{3.198018in}{1.914095in}}%
\pgfpathlineto{\pgfqpoint{3.198556in}{1.878781in}}%
\pgfpathlineto{\pgfqpoint{3.199094in}{1.931106in}}%
\pgfpathlineto{\pgfqpoint{3.199631in}{1.915556in}}%
\pgfpathlineto{\pgfqpoint{3.200169in}{1.918142in}}%
\pgfpathlineto{\pgfqpoint{3.200707in}{1.938738in}}%
\pgfpathlineto{\pgfqpoint{3.201245in}{1.896645in}}%
\pgfpathlineto{\pgfqpoint{3.201782in}{1.902713in}}%
\pgfpathlineto{\pgfqpoint{3.202320in}{1.907133in}}%
\pgfpathlineto{\pgfqpoint{3.202858in}{1.906314in}}%
\pgfpathlineto{\pgfqpoint{3.203396in}{1.936221in}}%
\pgfpathlineto{\pgfqpoint{3.203933in}{1.898691in}}%
\pgfpathlineto{\pgfqpoint{3.204471in}{1.910910in}}%
\pgfpathlineto{\pgfqpoint{3.205009in}{1.929723in}}%
\pgfpathlineto{\pgfqpoint{3.205547in}{1.928086in}}%
\pgfpathlineto{\pgfqpoint{3.206084in}{1.928437in}}%
\pgfpathlineto{\pgfqpoint{3.206622in}{1.856341in}}%
\pgfpathlineto{\pgfqpoint{3.207160in}{1.932406in}}%
\pgfpathlineto{\pgfqpoint{3.208235in}{1.863982in}}%
\pgfpathlineto{\pgfqpoint{3.208773in}{1.891026in}}%
\pgfpathlineto{\pgfqpoint{3.209311in}{1.889506in}}%
\pgfpathlineto{\pgfqpoint{3.209849in}{1.819399in}}%
\pgfpathlineto{\pgfqpoint{3.210386in}{1.865555in}}%
\pgfpathlineto{\pgfqpoint{3.210924in}{1.866109in}}%
\pgfpathlineto{\pgfqpoint{3.211462in}{1.983588in}}%
\pgfpathlineto{\pgfqpoint{3.212000in}{1.848734in}}%
\pgfpathlineto{\pgfqpoint{3.212537in}{1.916931in}}%
\pgfpathlineto{\pgfqpoint{3.213075in}{1.888682in}}%
\pgfpathlineto{\pgfqpoint{3.213613in}{1.890799in}}%
\pgfpathlineto{\pgfqpoint{3.214688in}{1.924200in}}%
\pgfpathlineto{\pgfqpoint{3.215226in}{1.838151in}}%
\pgfpathlineto{\pgfqpoint{3.215764in}{1.935233in}}%
\pgfpathlineto{\pgfqpoint{3.216302in}{1.929691in}}%
\pgfpathlineto{\pgfqpoint{3.217377in}{1.881067in}}%
\pgfpathlineto{\pgfqpoint{3.218453in}{1.882006in}}%
\pgfpathlineto{\pgfqpoint{3.218991in}{1.884597in}}%
\pgfpathlineto{\pgfqpoint{3.220066in}{1.915321in}}%
\pgfpathlineto{\pgfqpoint{3.220604in}{1.899885in}}%
\pgfpathlineto{\pgfqpoint{3.221679in}{1.906324in}}%
\pgfpathlineto{\pgfqpoint{3.222217in}{1.900456in}}%
\pgfpathlineto{\pgfqpoint{3.222755in}{1.960251in}}%
\pgfpathlineto{\pgfqpoint{3.223293in}{1.919113in}}%
\pgfpathlineto{\pgfqpoint{3.224906in}{1.903285in}}%
\pgfpathlineto{\pgfqpoint{3.225444in}{1.916552in}}%
\pgfpathlineto{\pgfqpoint{3.225981in}{1.915486in}}%
\pgfpathlineto{\pgfqpoint{3.228132in}{1.909312in}}%
\pgfpathlineto{\pgfqpoint{3.228670in}{1.947106in}}%
\pgfpathlineto{\pgfqpoint{3.229208in}{1.902177in}}%
\pgfpathlineto{\pgfqpoint{3.229746in}{1.942932in}}%
\pgfpathlineto{\pgfqpoint{3.230283in}{1.946751in}}%
\pgfpathlineto{\pgfqpoint{3.230821in}{1.884547in}}%
\pgfpathlineto{\pgfqpoint{3.231359in}{2.002952in}}%
\pgfpathlineto{\pgfqpoint{3.231897in}{1.865356in}}%
\pgfpathlineto{\pgfqpoint{3.232434in}{1.869316in}}%
\pgfpathlineto{\pgfqpoint{3.234048in}{1.981892in}}%
\pgfpathlineto{\pgfqpoint{3.235123in}{1.915252in}}%
\pgfpathlineto{\pgfqpoint{3.235661in}{1.930259in}}%
\pgfpathlineto{\pgfqpoint{3.236199in}{1.909714in}}%
\pgfpathlineto{\pgfqpoint{3.236736in}{1.957055in}}%
\pgfpathlineto{\pgfqpoint{3.237812in}{1.893343in}}%
\pgfpathlineto{\pgfqpoint{3.238350in}{1.964809in}}%
\pgfpathlineto{\pgfqpoint{3.238887in}{1.941043in}}%
\pgfpathlineto{\pgfqpoint{3.239425in}{1.955148in}}%
\pgfpathlineto{\pgfqpoint{3.240501in}{1.908986in}}%
\pgfpathlineto{\pgfqpoint{3.241576in}{1.954422in}}%
\pgfpathlineto{\pgfqpoint{3.243190in}{1.925208in}}%
\pgfpathlineto{\pgfqpoint{3.243727in}{1.924930in}}%
\pgfpathlineto{\pgfqpoint{3.244265in}{1.957317in}}%
\pgfpathlineto{\pgfqpoint{3.244803in}{1.919580in}}%
\pgfpathlineto{\pgfqpoint{3.245341in}{1.942779in}}%
\pgfpathlineto{\pgfqpoint{3.245878in}{1.942473in}}%
\pgfpathlineto{\pgfqpoint{3.246416in}{1.951101in}}%
\pgfpathlineto{\pgfqpoint{3.246954in}{1.943836in}}%
\pgfpathlineto{\pgfqpoint{3.249105in}{1.892231in}}%
\pgfpathlineto{\pgfqpoint{3.249643in}{2.009182in}}%
\pgfpathlineto{\pgfqpoint{3.250180in}{1.940526in}}%
\pgfpathlineto{\pgfqpoint{3.250718in}{1.971787in}}%
\pgfpathlineto{\pgfqpoint{3.251794in}{1.864593in}}%
\pgfpathlineto{\pgfqpoint{3.252869in}{1.957155in}}%
\pgfpathlineto{\pgfqpoint{3.253407in}{1.871780in}}%
\pgfpathlineto{\pgfqpoint{3.253945in}{1.913034in}}%
\pgfpathlineto{\pgfqpoint{3.254482in}{1.912641in}}%
\pgfpathlineto{\pgfqpoint{3.255020in}{1.894206in}}%
\pgfpathlineto{\pgfqpoint{3.255558in}{1.911897in}}%
\pgfpathlineto{\pgfqpoint{3.257171in}{1.953417in}}%
\pgfpathlineto{\pgfqpoint{3.258247in}{1.923755in}}%
\pgfpathlineto{\pgfqpoint{3.258784in}{1.932665in}}%
\pgfpathlineto{\pgfqpoint{3.259860in}{1.945022in}}%
\pgfpathlineto{\pgfqpoint{3.261473in}{1.885750in}}%
\pgfpathlineto{\pgfqpoint{3.263086in}{2.001375in}}%
\pgfpathlineto{\pgfqpoint{3.264162in}{1.914545in}}%
\pgfpathlineto{\pgfqpoint{3.264700in}{1.952611in}}%
\pgfpathlineto{\pgfqpoint{3.265238in}{1.949400in}}%
\pgfpathlineto{\pgfqpoint{3.266851in}{1.910219in}}%
\pgfpathlineto{\pgfqpoint{3.267389in}{1.903958in}}%
\pgfpathlineto{\pgfqpoint{3.267926in}{1.907661in}}%
\pgfpathlineto{\pgfqpoint{3.268464in}{1.854794in}}%
\pgfpathlineto{\pgfqpoint{3.270077in}{1.950547in}}%
\pgfpathlineto{\pgfqpoint{3.270615in}{1.950583in}}%
\pgfpathlineto{\pgfqpoint{3.271153in}{1.892780in}}%
\pgfpathlineto{\pgfqpoint{3.271691in}{1.969320in}}%
\pgfpathlineto{\pgfqpoint{3.272228in}{1.908952in}}%
\pgfpathlineto{\pgfqpoint{3.273304in}{1.914105in}}%
\pgfpathlineto{\pgfqpoint{3.273842in}{1.911794in}}%
\pgfpathlineto{\pgfqpoint{3.274379in}{1.933942in}}%
\pgfpathlineto{\pgfqpoint{3.274917in}{1.904112in}}%
\pgfpathlineto{\pgfqpoint{3.275455in}{1.907217in}}%
\pgfpathlineto{\pgfqpoint{3.275993in}{1.906414in}}%
\pgfpathlineto{\pgfqpoint{3.276530in}{1.919977in}}%
\pgfpathlineto{\pgfqpoint{3.277068in}{1.897190in}}%
\pgfpathlineto{\pgfqpoint{3.277606in}{1.902285in}}%
\pgfpathlineto{\pgfqpoint{3.278144in}{1.961532in}}%
\pgfpathlineto{\pgfqpoint{3.278681in}{1.901486in}}%
\pgfpathlineto{\pgfqpoint{3.279219in}{1.899643in}}%
\pgfpathlineto{\pgfqpoint{3.280295in}{1.930150in}}%
\pgfpathlineto{\pgfqpoint{3.280832in}{1.918259in}}%
\pgfpathlineto{\pgfqpoint{3.281908in}{1.942003in}}%
\pgfpathlineto{\pgfqpoint{3.282446in}{1.889460in}}%
\pgfpathlineto{\pgfqpoint{3.282983in}{1.922729in}}%
\pgfpathlineto{\pgfqpoint{3.283521in}{1.956305in}}%
\pgfpathlineto{\pgfqpoint{3.284059in}{1.954165in}}%
\pgfpathlineto{\pgfqpoint{3.285672in}{1.906689in}}%
\pgfpathlineto{\pgfqpoint{3.286210in}{1.930645in}}%
\pgfpathlineto{\pgfqpoint{3.287285in}{1.930105in}}%
\pgfpathlineto{\pgfqpoint{3.287823in}{1.895591in}}%
\pgfpathlineto{\pgfqpoint{3.288361in}{1.943818in}}%
\pgfpathlineto{\pgfqpoint{3.289437in}{1.942744in}}%
\pgfpathlineto{\pgfqpoint{3.289974in}{1.945298in}}%
\pgfpathlineto{\pgfqpoint{3.290512in}{1.942118in}}%
\pgfpathlineto{\pgfqpoint{3.291050in}{1.924618in}}%
\pgfpathlineto{\pgfqpoint{3.291588in}{1.947639in}}%
\pgfpathlineto{\pgfqpoint{3.292125in}{1.946250in}}%
\pgfpathlineto{\pgfqpoint{3.293739in}{1.889805in}}%
\pgfpathlineto{\pgfqpoint{3.294276in}{1.975638in}}%
\pgfpathlineto{\pgfqpoint{3.294814in}{1.915791in}}%
\pgfpathlineto{\pgfqpoint{3.295352in}{1.915231in}}%
\pgfpathlineto{\pgfqpoint{3.295890in}{1.938349in}}%
\pgfpathlineto{\pgfqpoint{3.296427in}{1.927890in}}%
\pgfpathlineto{\pgfqpoint{3.296965in}{1.907263in}}%
\pgfpathlineto{\pgfqpoint{3.297503in}{1.907930in}}%
\pgfpathlineto{\pgfqpoint{3.298041in}{1.910519in}}%
\pgfpathlineto{\pgfqpoint{3.299654in}{1.981173in}}%
\pgfpathlineto{\pgfqpoint{3.300192in}{1.983661in}}%
\pgfpathlineto{\pgfqpoint{3.300729in}{1.922591in}}%
\pgfpathlineto{\pgfqpoint{3.301267in}{1.933124in}}%
\pgfpathlineto{\pgfqpoint{3.301805in}{1.982545in}}%
\pgfpathlineto{\pgfqpoint{3.302880in}{1.909976in}}%
\pgfpathlineto{\pgfqpoint{3.303418in}{1.936482in}}%
\pgfpathlineto{\pgfqpoint{3.303956in}{1.861961in}}%
\pgfpathlineto{\pgfqpoint{3.304494in}{1.905132in}}%
\pgfpathlineto{\pgfqpoint{3.305031in}{1.993626in}}%
\pgfpathlineto{\pgfqpoint{3.305569in}{1.917248in}}%
\pgfpathlineto{\pgfqpoint{3.306107in}{1.916255in}}%
\pgfpathlineto{\pgfqpoint{3.306645in}{1.921873in}}%
\pgfpathlineto{\pgfqpoint{3.307182in}{1.857631in}}%
\pgfpathlineto{\pgfqpoint{3.307720in}{1.934818in}}%
\pgfpathlineto{\pgfqpoint{3.308258in}{1.923619in}}%
\pgfpathlineto{\pgfqpoint{3.308796in}{1.927519in}}%
\pgfpathlineto{\pgfqpoint{3.309333in}{1.911703in}}%
\pgfpathlineto{\pgfqpoint{3.309871in}{1.921115in}}%
\pgfpathlineto{\pgfqpoint{3.310409in}{1.919833in}}%
\pgfpathlineto{\pgfqpoint{3.310947in}{1.932987in}}%
\pgfpathlineto{\pgfqpoint{3.311484in}{1.930185in}}%
\pgfpathlineto{\pgfqpoint{3.312022in}{1.916720in}}%
\pgfpathlineto{\pgfqpoint{3.312560in}{1.919277in}}%
\pgfpathlineto{\pgfqpoint{3.313098in}{1.920545in}}%
\pgfpathlineto{\pgfqpoint{3.313636in}{1.855227in}}%
\pgfpathlineto{\pgfqpoint{3.314173in}{1.856085in}}%
\pgfpathlineto{\pgfqpoint{3.316324in}{1.947577in}}%
\pgfpathlineto{\pgfqpoint{3.316862in}{1.943547in}}%
\pgfpathlineto{\pgfqpoint{3.317400in}{1.855029in}}%
\pgfpathlineto{\pgfqpoint{3.317938in}{1.923307in}}%
\pgfpathlineto{\pgfqpoint{3.318475in}{1.925445in}}%
\pgfpathlineto{\pgfqpoint{3.319013in}{1.861661in}}%
\pgfpathlineto{\pgfqpoint{3.319551in}{1.865692in}}%
\pgfpathlineto{\pgfqpoint{3.320089in}{1.973663in}}%
\pgfpathlineto{\pgfqpoint{3.320626in}{1.817119in}}%
\pgfpathlineto{\pgfqpoint{3.321164in}{1.989190in}}%
\pgfpathlineto{\pgfqpoint{3.321702in}{1.905350in}}%
\pgfpathlineto{\pgfqpoint{3.322777in}{1.896568in}}%
\pgfpathlineto{\pgfqpoint{3.323315in}{1.953182in}}%
\pgfpathlineto{\pgfqpoint{3.324391in}{1.849872in}}%
\pgfpathlineto{\pgfqpoint{3.324928in}{1.853043in}}%
\pgfpathlineto{\pgfqpoint{3.326004in}{1.933683in}}%
\pgfpathlineto{\pgfqpoint{3.326542in}{1.886888in}}%
\pgfpathlineto{\pgfqpoint{3.327079in}{1.898147in}}%
\pgfpathlineto{\pgfqpoint{3.328155in}{1.924854in}}%
\pgfpathlineto{\pgfqpoint{3.328693in}{1.882205in}}%
\pgfpathlineto{\pgfqpoint{3.329230in}{1.885202in}}%
\pgfpathlineto{\pgfqpoint{3.329768in}{1.932575in}}%
\pgfpathlineto{\pgfqpoint{3.330306in}{1.883661in}}%
\pgfpathlineto{\pgfqpoint{3.330844in}{1.882437in}}%
\pgfpathlineto{\pgfqpoint{3.331381in}{1.870707in}}%
\pgfpathlineto{\pgfqpoint{3.331919in}{1.916144in}}%
\pgfpathlineto{\pgfqpoint{3.332457in}{1.914078in}}%
\pgfpathlineto{\pgfqpoint{3.333532in}{1.909895in}}%
\pgfpathlineto{\pgfqpoint{3.334070in}{1.923630in}}%
\pgfpathlineto{\pgfqpoint{3.335146in}{1.832164in}}%
\pgfpathlineto{\pgfqpoint{3.335683in}{1.835283in}}%
\pgfpathlineto{\pgfqpoint{3.336759in}{1.935190in}}%
\pgfpathlineto{\pgfqpoint{3.337297in}{1.918421in}}%
\pgfpathlineto{\pgfqpoint{3.337835in}{1.926145in}}%
\pgfpathlineto{\pgfqpoint{3.338372in}{1.887822in}}%
\pgfpathlineto{\pgfqpoint{3.338910in}{1.890315in}}%
\pgfpathlineto{\pgfqpoint{3.339448in}{1.919075in}}%
\pgfpathlineto{\pgfqpoint{3.339986in}{1.901849in}}%
\pgfpathlineto{\pgfqpoint{3.340523in}{1.909031in}}%
\pgfpathlineto{\pgfqpoint{3.341061in}{1.935463in}}%
\pgfpathlineto{\pgfqpoint{3.341599in}{1.933219in}}%
\pgfpathlineto{\pgfqpoint{3.343212in}{1.890495in}}%
\pgfpathlineto{\pgfqpoint{3.344825in}{1.914711in}}%
\pgfpathlineto{\pgfqpoint{3.345363in}{1.882393in}}%
\pgfpathlineto{\pgfqpoint{3.345901in}{1.908573in}}%
\pgfpathlineto{\pgfqpoint{3.346439in}{1.906486in}}%
\pgfpathlineto{\pgfqpoint{3.347514in}{1.879554in}}%
\pgfpathlineto{\pgfqpoint{3.349665in}{1.919844in}}%
\pgfpathlineto{\pgfqpoint{3.350741in}{1.845630in}}%
\pgfpathlineto{\pgfqpoint{3.351816in}{1.961326in}}%
\pgfpathlineto{\pgfqpoint{3.352354in}{1.960579in}}%
\pgfpathlineto{\pgfqpoint{3.355580in}{1.824883in}}%
\pgfpathlineto{\pgfqpoint{3.357194in}{1.923233in}}%
\pgfpathlineto{\pgfqpoint{3.357731in}{1.924230in}}%
\pgfpathlineto{\pgfqpoint{3.358807in}{1.855917in}}%
\pgfpathlineto{\pgfqpoint{3.359345in}{1.925297in}}%
\pgfpathlineto{\pgfqpoint{3.359882in}{1.889320in}}%
\pgfpathlineto{\pgfqpoint{3.360420in}{1.890571in}}%
\pgfpathlineto{\pgfqpoint{3.360958in}{1.879154in}}%
\pgfpathlineto{\pgfqpoint{3.361496in}{1.893974in}}%
\pgfpathlineto{\pgfqpoint{3.362034in}{1.883786in}}%
\pgfpathlineto{\pgfqpoint{3.363109in}{1.857376in}}%
\pgfpathlineto{\pgfqpoint{3.364185in}{1.877707in}}%
\pgfpathlineto{\pgfqpoint{3.364722in}{1.871832in}}%
\pgfpathlineto{\pgfqpoint{3.365798in}{1.917847in}}%
\pgfpathlineto{\pgfqpoint{3.366336in}{1.831989in}}%
\pgfpathlineto{\pgfqpoint{3.366873in}{1.920994in}}%
\pgfpathlineto{\pgfqpoint{3.368487in}{1.883898in}}%
\pgfpathlineto{\pgfqpoint{3.369024in}{1.880660in}}%
\pgfpathlineto{\pgfqpoint{3.370100in}{1.924380in}}%
\pgfpathlineto{\pgfqpoint{3.371713in}{1.814187in}}%
\pgfpathlineto{\pgfqpoint{3.372251in}{1.921211in}}%
\pgfpathlineto{\pgfqpoint{3.372789in}{1.867358in}}%
\pgfpathlineto{\pgfqpoint{3.374402in}{1.845232in}}%
\pgfpathlineto{\pgfqpoint{3.376015in}{1.865332in}}%
\pgfpathlineto{\pgfqpoint{3.376553in}{1.869067in}}%
\pgfpathlineto{\pgfqpoint{3.377091in}{1.864230in}}%
\pgfpathlineto{\pgfqpoint{3.377628in}{1.909410in}}%
\pgfpathlineto{\pgfqpoint{3.378166in}{1.787297in}}%
\pgfpathlineto{\pgfqpoint{3.378704in}{1.914839in}}%
\pgfpathlineto{\pgfqpoint{3.379242in}{1.913276in}}%
\pgfpathlineto{\pgfqpoint{3.379779in}{1.944605in}}%
\pgfpathlineto{\pgfqpoint{3.380317in}{1.869489in}}%
\pgfpathlineto{\pgfqpoint{3.380855in}{1.907256in}}%
\pgfpathlineto{\pgfqpoint{3.381393in}{1.891496in}}%
\pgfpathlineto{\pgfqpoint{3.382468in}{1.919891in}}%
\pgfpathlineto{\pgfqpoint{3.384081in}{1.806613in}}%
\pgfpathlineto{\pgfqpoint{3.385695in}{1.903868in}}%
\pgfpathlineto{\pgfqpoint{3.386233in}{1.874736in}}%
\pgfpathlineto{\pgfqpoint{3.386770in}{1.899257in}}%
\pgfpathlineto{\pgfqpoint{3.388384in}{1.875369in}}%
\pgfpathlineto{\pgfqpoint{3.388921in}{1.883901in}}%
\pgfpathlineto{\pgfqpoint{3.389997in}{1.866915in}}%
\pgfpathlineto{\pgfqpoint{3.391072in}{1.881141in}}%
\pgfpathlineto{\pgfqpoint{3.391610in}{1.887841in}}%
\pgfpathlineto{\pgfqpoint{3.392148in}{1.859241in}}%
\pgfpathlineto{\pgfqpoint{3.393761in}{1.953590in}}%
\pgfpathlineto{\pgfqpoint{3.394299in}{1.873418in}}%
\pgfpathlineto{\pgfqpoint{3.394837in}{1.937579in}}%
\pgfpathlineto{\pgfqpoint{3.396450in}{1.876572in}}%
\pgfpathlineto{\pgfqpoint{3.396988in}{1.867171in}}%
\pgfpathlineto{\pgfqpoint{3.398063in}{1.901835in}}%
\pgfpathlineto{\pgfqpoint{3.399676in}{1.860682in}}%
\pgfpathlineto{\pgfqpoint{3.400752in}{1.869697in}}%
\pgfpathlineto{\pgfqpoint{3.401290in}{1.871938in}}%
\pgfpathlineto{\pgfqpoint{3.401827in}{1.914185in}}%
\pgfpathlineto{\pgfqpoint{3.402365in}{1.840364in}}%
\pgfpathlineto{\pgfqpoint{3.402903in}{1.948245in}}%
\pgfpathlineto{\pgfqpoint{3.403441in}{1.891724in}}%
\pgfpathlineto{\pgfqpoint{3.404516in}{1.896037in}}%
\pgfpathlineto{\pgfqpoint{3.405592in}{1.854872in}}%
\pgfpathlineto{\pgfqpoint{3.406129in}{1.937793in}}%
\pgfpathlineto{\pgfqpoint{3.406667in}{1.934272in}}%
\pgfpathlineto{\pgfqpoint{3.407743in}{1.852647in}}%
\pgfpathlineto{\pgfqpoint{3.408818in}{1.855916in}}%
\pgfpathlineto{\pgfqpoint{3.409894in}{1.867244in}}%
\pgfpathlineto{\pgfqpoint{3.410432in}{1.904104in}}%
\pgfpathlineto{\pgfqpoint{3.410969in}{1.901612in}}%
\pgfpathlineto{\pgfqpoint{3.411507in}{1.858857in}}%
\pgfpathlineto{\pgfqpoint{3.412045in}{1.924191in}}%
\pgfpathlineto{\pgfqpoint{3.412583in}{1.921032in}}%
\pgfpathlineto{\pgfqpoint{3.413120in}{1.854501in}}%
\pgfpathlineto{\pgfqpoint{3.413658in}{1.888504in}}%
\pgfpathlineto{\pgfqpoint{3.414196in}{1.899153in}}%
\pgfpathlineto{\pgfqpoint{3.414734in}{1.898665in}}%
\pgfpathlineto{\pgfqpoint{3.415271in}{1.832683in}}%
\pgfpathlineto{\pgfqpoint{3.415809in}{1.931469in}}%
\pgfpathlineto{\pgfqpoint{3.416347in}{1.848856in}}%
\pgfpathlineto{\pgfqpoint{3.416885in}{1.846271in}}%
\pgfpathlineto{\pgfqpoint{3.417422in}{1.817795in}}%
\pgfpathlineto{\pgfqpoint{3.417960in}{1.817916in}}%
\pgfpathlineto{\pgfqpoint{3.419036in}{1.881227in}}%
\pgfpathlineto{\pgfqpoint{3.419573in}{1.852786in}}%
\pgfpathlineto{\pgfqpoint{3.420111in}{1.854055in}}%
\pgfpathlineto{\pgfqpoint{3.420649in}{1.904662in}}%
\pgfpathlineto{\pgfqpoint{3.421187in}{1.857864in}}%
\pgfpathlineto{\pgfqpoint{3.421724in}{1.862864in}}%
\pgfpathlineto{\pgfqpoint{3.423338in}{1.898677in}}%
\pgfpathlineto{\pgfqpoint{3.424413in}{1.840720in}}%
\pgfpathlineto{\pgfqpoint{3.425489in}{1.893260in}}%
\pgfpathlineto{\pgfqpoint{3.426026in}{1.893127in}}%
\pgfpathlineto{\pgfqpoint{3.426564in}{1.827124in}}%
\pgfpathlineto{\pgfqpoint{3.427102in}{1.876159in}}%
\pgfpathlineto{\pgfqpoint{3.427640in}{1.880424in}}%
\pgfpathlineto{\pgfqpoint{3.428177in}{1.880087in}}%
\pgfpathlineto{\pgfqpoint{3.428715in}{1.863330in}}%
\pgfpathlineto{\pgfqpoint{3.429253in}{1.897137in}}%
\pgfpathlineto{\pgfqpoint{3.430328in}{1.849647in}}%
\pgfpathlineto{\pgfqpoint{3.430866in}{1.870194in}}%
\pgfpathlineto{\pgfqpoint{3.431404in}{1.868615in}}%
\pgfpathlineto{\pgfqpoint{3.432479in}{1.852493in}}%
\pgfpathlineto{\pgfqpoint{3.434631in}{1.888578in}}%
\pgfpathlineto{\pgfqpoint{3.435168in}{1.853258in}}%
\pgfpathlineto{\pgfqpoint{3.435706in}{1.936319in}}%
\pgfpathlineto{\pgfqpoint{3.436244in}{1.848108in}}%
\pgfpathlineto{\pgfqpoint{3.436782in}{1.848240in}}%
\pgfpathlineto{\pgfqpoint{3.437319in}{1.921316in}}%
\pgfpathlineto{\pgfqpoint{3.437857in}{1.833610in}}%
\pgfpathlineto{\pgfqpoint{3.438933in}{1.935766in}}%
\pgfpathlineto{\pgfqpoint{3.439470in}{1.934269in}}%
\pgfpathlineto{\pgfqpoint{3.440008in}{1.890539in}}%
\pgfpathlineto{\pgfqpoint{3.440546in}{1.900199in}}%
\pgfpathlineto{\pgfqpoint{3.441084in}{1.909153in}}%
\pgfpathlineto{\pgfqpoint{3.441621in}{1.902135in}}%
\pgfpathlineto{\pgfqpoint{3.442159in}{1.900522in}}%
\pgfpathlineto{\pgfqpoint{3.442697in}{1.890715in}}%
\pgfpathlineto{\pgfqpoint{3.443235in}{1.906817in}}%
\pgfpathlineto{\pgfqpoint{3.443772in}{1.863950in}}%
\pgfpathlineto{\pgfqpoint{3.444310in}{1.865572in}}%
\pgfpathlineto{\pgfqpoint{3.445386in}{1.870914in}}%
\pgfpathlineto{\pgfqpoint{3.445923in}{1.861393in}}%
\pgfpathlineto{\pgfqpoint{3.446461in}{1.895427in}}%
\pgfpathlineto{\pgfqpoint{3.446999in}{1.882419in}}%
\pgfpathlineto{\pgfqpoint{3.447537in}{1.884784in}}%
\pgfpathlineto{\pgfqpoint{3.448074in}{1.904153in}}%
\pgfpathlineto{\pgfqpoint{3.448612in}{1.903963in}}%
\pgfpathlineto{\pgfqpoint{3.449688in}{1.894931in}}%
\pgfpathlineto{\pgfqpoint{3.450225in}{1.948396in}}%
\pgfpathlineto{\pgfqpoint{3.450763in}{1.946804in}}%
\pgfpathlineto{\pgfqpoint{3.452376in}{1.884499in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{1.914672in}}%
\pgfpathlineto{\pgfqpoint{3.456141in}{1.865074in}}%
\pgfpathlineto{\pgfqpoint{3.456678in}{1.922551in}}%
\pgfpathlineto{\pgfqpoint{3.457216in}{1.907311in}}%
\pgfpathlineto{\pgfqpoint{3.457754in}{1.901471in}}%
\pgfpathlineto{\pgfqpoint{3.459367in}{1.951042in}}%
\pgfpathlineto{\pgfqpoint{3.459905in}{1.878006in}}%
\pgfpathlineto{\pgfqpoint{3.460443in}{1.912608in}}%
\pgfpathlineto{\pgfqpoint{3.460981in}{1.904723in}}%
\pgfpathlineto{\pgfqpoint{3.461518in}{1.905858in}}%
\pgfpathlineto{\pgfqpoint{3.462056in}{1.918234in}}%
\pgfpathlineto{\pgfqpoint{3.463669in}{1.860410in}}%
\pgfpathlineto{\pgfqpoint{3.464207in}{1.859014in}}%
\pgfpathlineto{\pgfqpoint{3.464745in}{1.869687in}}%
\pgfpathlineto{\pgfqpoint{3.465283in}{1.928354in}}%
\pgfpathlineto{\pgfqpoint{3.465820in}{1.888695in}}%
\pgfpathlineto{\pgfqpoint{3.466896in}{1.892244in}}%
\pgfpathlineto{\pgfqpoint{3.468509in}{1.911925in}}%
\pgfpathlineto{\pgfqpoint{3.469585in}{1.831133in}}%
\pgfpathlineto{\pgfqpoint{3.470122in}{1.936959in}}%
\pgfpathlineto{\pgfqpoint{3.470660in}{1.856935in}}%
\pgfpathlineto{\pgfqpoint{3.471198in}{1.894960in}}%
\pgfpathlineto{\pgfqpoint{3.472273in}{1.816537in}}%
\pgfpathlineto{\pgfqpoint{3.472811in}{1.890532in}}%
\pgfpathlineto{\pgfqpoint{3.473349in}{1.857200in}}%
\pgfpathlineto{\pgfqpoint{3.474962in}{1.892854in}}%
\pgfpathlineto{\pgfqpoint{3.475500in}{1.880800in}}%
\pgfpathlineto{\pgfqpoint{3.477113in}{1.930006in}}%
\pgfpathlineto{\pgfqpoint{3.477651in}{1.929548in}}%
\pgfpathlineto{\pgfqpoint{3.478726in}{1.890734in}}%
\pgfpathlineto{\pgfqpoint{3.479264in}{1.895034in}}%
\pgfpathlineto{\pgfqpoint{3.479802in}{1.904306in}}%
\pgfpathlineto{\pgfqpoint{3.480340in}{1.901689in}}%
\pgfpathlineto{\pgfqpoint{3.480877in}{1.883689in}}%
\pgfpathlineto{\pgfqpoint{3.481415in}{1.893035in}}%
\pgfpathlineto{\pgfqpoint{3.481953in}{1.908718in}}%
\pgfpathlineto{\pgfqpoint{3.483029in}{1.847628in}}%
\pgfpathlineto{\pgfqpoint{3.484642in}{1.895449in}}%
\pgfpathlineto{\pgfqpoint{3.485180in}{1.901380in}}%
\pgfpathlineto{\pgfqpoint{3.485717in}{1.900999in}}%
\pgfpathlineto{\pgfqpoint{3.486255in}{1.854698in}}%
\pgfpathlineto{\pgfqpoint{3.486793in}{1.864031in}}%
\pgfpathlineto{\pgfqpoint{3.488406in}{1.912696in}}%
\pgfpathlineto{\pgfqpoint{3.490019in}{1.874148in}}%
\pgfpathlineto{\pgfqpoint{3.491095in}{1.925005in}}%
\pgfpathlineto{\pgfqpoint{3.491633in}{1.897506in}}%
\pgfpathlineto{\pgfqpoint{3.492170in}{1.910336in}}%
\pgfpathlineto{\pgfqpoint{3.492708in}{1.930249in}}%
\pgfpathlineto{\pgfqpoint{3.493784in}{1.881562in}}%
\pgfpathlineto{\pgfqpoint{3.494859in}{1.905012in}}%
\pgfpathlineto{\pgfqpoint{3.495397in}{1.893088in}}%
\pgfpathlineto{\pgfqpoint{3.496472in}{1.927463in}}%
\pgfpathlineto{\pgfqpoint{3.497010in}{1.927094in}}%
\pgfpathlineto{\pgfqpoint{3.497548in}{1.895002in}}%
\pgfpathlineto{\pgfqpoint{3.498086in}{1.905985in}}%
\pgfpathlineto{\pgfqpoint{3.499161in}{1.902677in}}%
\pgfpathlineto{\pgfqpoint{3.499699in}{1.925596in}}%
\pgfpathlineto{\pgfqpoint{3.500237in}{1.836069in}}%
\pgfpathlineto{\pgfqpoint{3.500774in}{1.929751in}}%
\pgfpathlineto{\pgfqpoint{3.501850in}{1.882615in}}%
\pgfpathlineto{\pgfqpoint{3.502388in}{1.882766in}}%
\pgfpathlineto{\pgfqpoint{3.502925in}{1.911226in}}%
\pgfpathlineto{\pgfqpoint{3.503463in}{1.903663in}}%
\pgfpathlineto{\pgfqpoint{3.504001in}{1.901673in}}%
\pgfpathlineto{\pgfqpoint{3.506152in}{1.909836in}}%
\pgfpathlineto{\pgfqpoint{3.506690in}{1.888024in}}%
\pgfpathlineto{\pgfqpoint{3.507228in}{1.888703in}}%
\pgfpathlineto{\pgfqpoint{3.507765in}{1.899588in}}%
\pgfpathlineto{\pgfqpoint{3.508303in}{1.955272in}}%
\pgfpathlineto{\pgfqpoint{3.509916in}{1.874544in}}%
\pgfpathlineto{\pgfqpoint{3.510454in}{1.872274in}}%
\pgfpathlineto{\pgfqpoint{3.510992in}{1.948781in}}%
\pgfpathlineto{\pgfqpoint{3.511530in}{1.851868in}}%
\pgfpathlineto{\pgfqpoint{3.512067in}{1.896586in}}%
\pgfpathlineto{\pgfqpoint{3.512605in}{1.864176in}}%
\pgfpathlineto{\pgfqpoint{3.513143in}{1.864850in}}%
\pgfpathlineto{\pgfqpoint{3.513681in}{1.902099in}}%
\pgfpathlineto{\pgfqpoint{3.514218in}{1.849085in}}%
\pgfpathlineto{\pgfqpoint{3.514756in}{1.897226in}}%
\pgfpathlineto{\pgfqpoint{3.515294in}{1.907108in}}%
\pgfpathlineto{\pgfqpoint{3.515832in}{1.906256in}}%
\pgfpathlineto{\pgfqpoint{3.516369in}{1.876286in}}%
\pgfpathlineto{\pgfqpoint{3.516907in}{1.931291in}}%
\pgfpathlineto{\pgfqpoint{3.517445in}{1.866701in}}%
\pgfpathlineto{\pgfqpoint{3.517983in}{1.889980in}}%
\pgfpathlineto{\pgfqpoint{3.518520in}{1.886285in}}%
\pgfpathlineto{\pgfqpoint{3.520134in}{1.818276in}}%
\pgfpathlineto{\pgfqpoint{3.521747in}{1.888678in}}%
\pgfpathlineto{\pgfqpoint{3.522285in}{1.863672in}}%
\pgfpathlineto{\pgfqpoint{3.522822in}{1.875861in}}%
\pgfpathlineto{\pgfqpoint{3.523898in}{1.920690in}}%
\pgfpathlineto{\pgfqpoint{3.524436in}{1.850885in}}%
\pgfpathlineto{\pgfqpoint{3.524973in}{1.937405in}}%
\pgfpathlineto{\pgfqpoint{3.525511in}{1.867884in}}%
\pgfpathlineto{\pgfqpoint{3.526049in}{1.925945in}}%
\pgfpathlineto{\pgfqpoint{3.526587in}{1.920873in}}%
\pgfpathlineto{\pgfqpoint{3.527124in}{1.880531in}}%
\pgfpathlineto{\pgfqpoint{3.527662in}{1.928341in}}%
\pgfpathlineto{\pgfqpoint{3.528200in}{1.893560in}}%
\pgfpathlineto{\pgfqpoint{3.529813in}{1.841335in}}%
\pgfpathlineto{\pgfqpoint{3.530351in}{1.895988in}}%
\pgfpathlineto{\pgfqpoint{3.530889in}{1.866536in}}%
\pgfpathlineto{\pgfqpoint{3.532502in}{1.899494in}}%
\pgfpathlineto{\pgfqpoint{3.533040in}{1.896334in}}%
\pgfpathlineto{\pgfqpoint{3.534115in}{1.956556in}}%
\pgfpathlineto{\pgfqpoint{3.534653in}{1.956028in}}%
\pgfpathlineto{\pgfqpoint{3.536266in}{1.906353in}}%
\pgfpathlineto{\pgfqpoint{3.536804in}{1.901938in}}%
\pgfpathlineto{\pgfqpoint{3.537880in}{1.945718in}}%
\pgfpathlineto{\pgfqpoint{3.538417in}{1.891526in}}%
\pgfpathlineto{\pgfqpoint{3.538955in}{1.924973in}}%
\pgfpathlineto{\pgfqpoint{3.539493in}{1.908692in}}%
\pgfpathlineto{\pgfqpoint{3.540031in}{1.915974in}}%
\pgfpathlineto{\pgfqpoint{3.540568in}{1.916796in}}%
\pgfpathlineto{\pgfqpoint{3.542182in}{1.885834in}}%
\pgfpathlineto{\pgfqpoint{3.542719in}{1.887107in}}%
\pgfpathlineto{\pgfqpoint{3.543257in}{1.998018in}}%
\pgfpathlineto{\pgfqpoint{3.543795in}{1.925684in}}%
\pgfpathlineto{\pgfqpoint{3.544333in}{1.942381in}}%
\pgfpathlineto{\pgfqpoint{3.544870in}{1.895884in}}%
\pgfpathlineto{\pgfqpoint{3.545946in}{1.948939in}}%
\pgfpathlineto{\pgfqpoint{3.546484in}{1.944561in}}%
\pgfpathlineto{\pgfqpoint{3.547021in}{1.919964in}}%
\pgfpathlineto{\pgfqpoint{3.547559in}{1.966460in}}%
\pgfpathlineto{\pgfqpoint{3.548635in}{1.912402in}}%
\pgfpathlineto{\pgfqpoint{3.549710in}{1.982202in}}%
\pgfpathlineto{\pgfqpoint{3.550248in}{1.925845in}}%
\pgfpathlineto{\pgfqpoint{3.550786in}{1.926176in}}%
\pgfpathlineto{\pgfqpoint{3.551323in}{1.965066in}}%
\pgfpathlineto{\pgfqpoint{3.551861in}{1.888951in}}%
\pgfpathlineto{\pgfqpoint{3.552399in}{1.912144in}}%
\pgfpathlineto{\pgfqpoint{3.552937in}{1.894063in}}%
\pgfpathlineto{\pgfqpoint{3.553474in}{1.958656in}}%
\pgfpathlineto{\pgfqpoint{3.554012in}{1.956467in}}%
\pgfpathlineto{\pgfqpoint{3.555088in}{1.906492in}}%
\pgfpathlineto{\pgfqpoint{3.555626in}{1.926128in}}%
\pgfpathlineto{\pgfqpoint{3.556163in}{1.915309in}}%
\pgfpathlineto{\pgfqpoint{3.556701in}{1.914981in}}%
\pgfpathlineto{\pgfqpoint{3.557239in}{1.903838in}}%
\pgfpathlineto{\pgfqpoint{3.558314in}{1.938057in}}%
\pgfpathlineto{\pgfqpoint{3.558852in}{1.935691in}}%
\pgfpathlineto{\pgfqpoint{3.560465in}{1.873143in}}%
\pgfpathlineto{\pgfqpoint{3.561003in}{1.887197in}}%
\pgfpathlineto{\pgfqpoint{3.561541in}{1.844440in}}%
\pgfpathlineto{\pgfqpoint{3.562079in}{1.845038in}}%
\pgfpathlineto{\pgfqpoint{3.563692in}{1.930523in}}%
\pgfpathlineto{\pgfqpoint{3.564230in}{1.930213in}}%
\pgfpathlineto{\pgfqpoint{3.564767in}{1.928535in}}%
\pgfpathlineto{\pgfqpoint{3.565305in}{1.920462in}}%
\pgfpathlineto{\pgfqpoint{3.565843in}{1.953665in}}%
\pgfpathlineto{\pgfqpoint{3.566381in}{1.940306in}}%
\pgfpathlineto{\pgfqpoint{3.567456in}{1.812542in}}%
\pgfpathlineto{\pgfqpoint{3.567994in}{1.971461in}}%
\pgfpathlineto{\pgfqpoint{3.568532in}{1.852224in}}%
\pgfpathlineto{\pgfqpoint{3.569069in}{1.913507in}}%
\pgfpathlineto{\pgfqpoint{3.569607in}{1.910949in}}%
\pgfpathlineto{\pgfqpoint{3.571220in}{1.866966in}}%
\pgfpathlineto{\pgfqpoint{3.573371in}{1.917279in}}%
\pgfpathlineto{\pgfqpoint{3.573909in}{1.922360in}}%
\pgfpathlineto{\pgfqpoint{3.574447in}{1.893376in}}%
\pgfpathlineto{\pgfqpoint{3.576060in}{1.954336in}}%
\pgfpathlineto{\pgfqpoint{3.576598in}{1.897294in}}%
\pgfpathlineto{\pgfqpoint{3.577136in}{1.910948in}}%
\pgfpathlineto{\pgfqpoint{3.578211in}{1.904637in}}%
\pgfpathlineto{\pgfqpoint{3.578749in}{1.941650in}}%
\pgfpathlineto{\pgfqpoint{3.579287in}{1.902822in}}%
\pgfpathlineto{\pgfqpoint{3.580900in}{1.925934in}}%
\pgfpathlineto{\pgfqpoint{3.581438in}{1.903261in}}%
\pgfpathlineto{\pgfqpoint{3.582513in}{2.016152in}}%
\pgfpathlineto{\pgfqpoint{3.583589in}{1.905113in}}%
\pgfpathlineto{\pgfqpoint{3.584127in}{1.950749in}}%
\pgfpathlineto{\pgfqpoint{3.584664in}{1.904857in}}%
\pgfpathlineto{\pgfqpoint{3.586278in}{1.977405in}}%
\pgfpathlineto{\pgfqpoint{3.587353in}{1.927179in}}%
\pgfpathlineto{\pgfqpoint{3.587891in}{1.935128in}}%
\pgfpathlineto{\pgfqpoint{3.588429in}{1.976818in}}%
\pgfpathlineto{\pgfqpoint{3.588966in}{1.947798in}}%
\pgfpathlineto{\pgfqpoint{3.589504in}{1.953190in}}%
\pgfpathlineto{\pgfqpoint{3.591117in}{2.003104in}}%
\pgfpathlineto{\pgfqpoint{3.592193in}{2.001334in}}%
\pgfpathlineto{\pgfqpoint{3.592731in}{1.934369in}}%
\pgfpathlineto{\pgfqpoint{3.593268in}{1.954482in}}%
\pgfpathlineto{\pgfqpoint{3.593806in}{1.981295in}}%
\pgfpathlineto{\pgfqpoint{3.594344in}{1.965106in}}%
\pgfpathlineto{\pgfqpoint{3.594882in}{1.962931in}}%
\pgfpathlineto{\pgfqpoint{3.595419in}{1.979656in}}%
\pgfpathlineto{\pgfqpoint{3.595957in}{1.924255in}}%
\pgfpathlineto{\pgfqpoint{3.596495in}{1.928983in}}%
\pgfpathlineto{\pgfqpoint{3.597570in}{1.988844in}}%
\pgfpathlineto{\pgfqpoint{3.599184in}{1.931503in}}%
\pgfpathlineto{\pgfqpoint{3.599721in}{1.932062in}}%
\pgfpathlineto{\pgfqpoint{3.600259in}{1.937765in}}%
\pgfpathlineto{\pgfqpoint{3.600797in}{2.012346in}}%
\pgfpathlineto{\pgfqpoint{3.601335in}{1.962324in}}%
\pgfpathlineto{\pgfqpoint{3.601873in}{1.962701in}}%
\pgfpathlineto{\pgfqpoint{3.602948in}{2.016849in}}%
\pgfpathlineto{\pgfqpoint{3.604024in}{1.951633in}}%
\pgfpathlineto{\pgfqpoint{3.604561in}{1.956934in}}%
\pgfpathlineto{\pgfqpoint{3.605099in}{1.998437in}}%
\pgfpathlineto{\pgfqpoint{3.605637in}{1.993500in}}%
\pgfpathlineto{\pgfqpoint{3.606712in}{1.884698in}}%
\pgfpathlineto{\pgfqpoint{3.607250in}{2.014757in}}%
\pgfpathlineto{\pgfqpoint{3.607788in}{2.010946in}}%
\pgfpathlineto{\pgfqpoint{3.608863in}{1.871166in}}%
\pgfpathlineto{\pgfqpoint{3.609401in}{1.972397in}}%
\pgfpathlineto{\pgfqpoint{3.609939in}{1.912403in}}%
\pgfpathlineto{\pgfqpoint{3.611552in}{1.991376in}}%
\pgfpathlineto{\pgfqpoint{3.612090in}{1.817383in}}%
\pgfpathlineto{\pgfqpoint{3.612628in}{1.974632in}}%
\pgfpathlineto{\pgfqpoint{3.613703in}{1.922209in}}%
\pgfpathlineto{\pgfqpoint{3.614241in}{1.934756in}}%
\pgfpathlineto{\pgfqpoint{3.614779in}{1.902103in}}%
\pgfpathlineto{\pgfqpoint{3.615854in}{1.995346in}}%
\pgfpathlineto{\pgfqpoint{3.616392in}{1.993707in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{1.838131in}}%
\pgfpathlineto{\pgfqpoint{3.619081in}{1.975678in}}%
\pgfpathlineto{\pgfqpoint{3.619618in}{1.908540in}}%
\pgfpathlineto{\pgfqpoint{3.620156in}{1.943412in}}%
\pgfpathlineto{\pgfqpoint{3.620694in}{1.966027in}}%
\pgfpathlineto{\pgfqpoint{3.621769in}{1.912390in}}%
\pgfpathlineto{\pgfqpoint{3.622307in}{1.948266in}}%
\pgfpathlineto{\pgfqpoint{3.622845in}{1.900644in}}%
\pgfpathlineto{\pgfqpoint{3.623383in}{1.970946in}}%
\pgfpathlineto{\pgfqpoint{3.623920in}{1.900447in}}%
\pgfpathlineto{\pgfqpoint{3.624458in}{1.900479in}}%
\pgfpathlineto{\pgfqpoint{3.624996in}{1.904212in}}%
\pgfpathlineto{\pgfqpoint{3.625534in}{1.943789in}}%
\pgfpathlineto{\pgfqpoint{3.626072in}{1.930569in}}%
\pgfpathlineto{\pgfqpoint{3.626609in}{1.894861in}}%
\pgfpathlineto{\pgfqpoint{3.627147in}{1.895130in}}%
\pgfpathlineto{\pgfqpoint{3.627685in}{1.978287in}}%
\pgfpathlineto{\pgfqpoint{3.628760in}{1.975550in}}%
\pgfpathlineto{\pgfqpoint{3.629298in}{1.889169in}}%
\pgfpathlineto{\pgfqpoint{3.629836in}{1.891870in}}%
\pgfpathlineto{\pgfqpoint{3.630374in}{2.017481in}}%
\pgfpathlineto{\pgfqpoint{3.630911in}{1.925121in}}%
\pgfpathlineto{\pgfqpoint{3.631987in}{2.016601in}}%
\pgfpathlineto{\pgfqpoint{3.632525in}{2.005780in}}%
\pgfpathlineto{\pgfqpoint{3.633062in}{1.900166in}}%
\pgfpathlineto{\pgfqpoint{3.633600in}{1.962927in}}%
\pgfpathlineto{\pgfqpoint{3.634138in}{1.967241in}}%
\pgfpathlineto{\pgfqpoint{3.634676in}{1.902652in}}%
\pgfpathlineto{\pgfqpoint{3.635213in}{1.906772in}}%
\pgfpathlineto{\pgfqpoint{3.636289in}{1.950086in}}%
\pgfpathlineto{\pgfqpoint{3.636827in}{1.884462in}}%
\pgfpathlineto{\pgfqpoint{3.637364in}{1.970284in}}%
\pgfpathlineto{\pgfqpoint{3.638440in}{1.968560in}}%
\pgfpathlineto{\pgfqpoint{3.638978in}{1.952801in}}%
\pgfpathlineto{\pgfqpoint{3.639515in}{1.995408in}}%
\pgfpathlineto{\pgfqpoint{3.640053in}{1.924900in}}%
\pgfpathlineto{\pgfqpoint{3.640591in}{1.968748in}}%
\pgfpathlineto{\pgfqpoint{3.641129in}{1.965947in}}%
\pgfpathlineto{\pgfqpoint{3.641666in}{1.981516in}}%
\pgfpathlineto{\pgfqpoint{3.642204in}{1.962025in}}%
\pgfpathlineto{\pgfqpoint{3.642742in}{1.988449in}}%
\pgfpathlineto{\pgfqpoint{3.643280in}{1.987131in}}%
\pgfpathlineto{\pgfqpoint{3.643817in}{1.919403in}}%
\pgfpathlineto{\pgfqpoint{3.644355in}{1.995581in}}%
\pgfpathlineto{\pgfqpoint{3.644893in}{1.965775in}}%
\pgfpathlineto{\pgfqpoint{3.645431in}{1.884932in}}%
\pgfpathlineto{\pgfqpoint{3.645968in}{1.886646in}}%
\pgfpathlineto{\pgfqpoint{3.646506in}{2.040076in}}%
\pgfpathlineto{\pgfqpoint{3.647044in}{2.014442in}}%
\pgfpathlineto{\pgfqpoint{3.647582in}{1.899483in}}%
\pgfpathlineto{\pgfqpoint{3.648119in}{1.964491in}}%
\pgfpathlineto{\pgfqpoint{3.648657in}{1.954058in}}%
\pgfpathlineto{\pgfqpoint{3.649195in}{1.913062in}}%
\pgfpathlineto{\pgfqpoint{3.649733in}{1.965761in}}%
\pgfpathlineto{\pgfqpoint{3.650271in}{1.910882in}}%
\pgfpathlineto{\pgfqpoint{3.650808in}{1.906773in}}%
\pgfpathlineto{\pgfqpoint{3.651346in}{1.928729in}}%
\pgfpathlineto{\pgfqpoint{3.651884in}{1.912025in}}%
\pgfpathlineto{\pgfqpoint{3.652422in}{1.911359in}}%
\pgfpathlineto{\pgfqpoint{3.652959in}{1.963755in}}%
\pgfpathlineto{\pgfqpoint{3.654035in}{1.962689in}}%
\pgfpathlineto{\pgfqpoint{3.654573in}{1.934054in}}%
\pgfpathlineto{\pgfqpoint{3.655110in}{2.022499in}}%
\pgfpathlineto{\pgfqpoint{3.655648in}{1.923666in}}%
\pgfpathlineto{\pgfqpoint{3.656186in}{2.049586in}}%
\pgfpathlineto{\pgfqpoint{3.657261in}{1.907172in}}%
\pgfpathlineto{\pgfqpoint{3.657799in}{2.035483in}}%
\pgfpathlineto{\pgfqpoint{3.658337in}{1.963826in}}%
\pgfpathlineto{\pgfqpoint{3.658875in}{1.964002in}}%
\pgfpathlineto{\pgfqpoint{3.659412in}{1.956957in}}%
\pgfpathlineto{\pgfqpoint{3.659950in}{1.980578in}}%
\pgfpathlineto{\pgfqpoint{3.661026in}{1.873881in}}%
\pgfpathlineto{\pgfqpoint{3.662101in}{1.998099in}}%
\pgfpathlineto{\pgfqpoint{3.662639in}{1.840907in}}%
\pgfpathlineto{\pgfqpoint{3.663177in}{1.984326in}}%
\pgfpathlineto{\pgfqpoint{3.664790in}{1.884638in}}%
\pgfpathlineto{\pgfqpoint{3.665328in}{1.887981in}}%
\pgfpathlineto{\pgfqpoint{3.665865in}{1.947653in}}%
\pgfpathlineto{\pgfqpoint{3.668016in}{1.782045in}}%
\pgfpathlineto{\pgfqpoint{3.668554in}{1.788839in}}%
\pgfpathlineto{\pgfqpoint{3.669092in}{1.785193in}}%
\pgfpathlineto{\pgfqpoint{3.669630in}{1.691856in}}%
\pgfpathlineto{\pgfqpoint{3.670167in}{1.781421in}}%
\pgfpathlineto{\pgfqpoint{3.670705in}{1.758171in}}%
\pgfpathlineto{\pgfqpoint{3.671243in}{1.660687in}}%
\pgfpathlineto{\pgfqpoint{3.672318in}{1.666526in}}%
\pgfpathlineto{\pgfqpoint{3.672856in}{1.643444in}}%
\pgfpathlineto{\pgfqpoint{3.673932in}{1.791682in}}%
\pgfpathlineto{\pgfqpoint{3.674470in}{1.701465in}}%
\pgfpathlineto{\pgfqpoint{3.675545in}{1.930830in}}%
\pgfpathlineto{\pgfqpoint{3.676083in}{1.852766in}}%
\pgfpathlineto{\pgfqpoint{3.676621in}{2.098586in}}%
\pgfpathlineto{\pgfqpoint{3.677158in}{1.994345in}}%
\pgfpathlineto{\pgfqpoint{3.679309in}{2.241911in}}%
\pgfpathlineto{\pgfqpoint{3.679847in}{2.222848in}}%
\pgfpathlineto{\pgfqpoint{3.683074in}{1.644380in}}%
\pgfpathlineto{\pgfqpoint{3.685225in}{1.512195in}}%
\pgfpathlineto{\pgfqpoint{3.688451in}{2.130806in}}%
\pgfpathlineto{\pgfqpoint{3.689527in}{2.261805in}}%
\pgfpathlineto{\pgfqpoint{3.690064in}{2.210237in}}%
\pgfpathlineto{\pgfqpoint{3.690602in}{2.230417in}}%
\pgfpathlineto{\pgfqpoint{3.693291in}{1.803703in}}%
\pgfpathlineto{\pgfqpoint{3.693829in}{1.774885in}}%
\pgfpathlineto{\pgfqpoint{3.694366in}{1.894625in}}%
\pgfpathlineto{\pgfqpoint{3.694904in}{1.822804in}}%
\pgfpathlineto{\pgfqpoint{3.695442in}{1.623413in}}%
\pgfpathlineto{\pgfqpoint{3.695980in}{1.720085in}}%
\pgfpathlineto{\pgfqpoint{3.697055in}{1.684647in}}%
\pgfpathlineto{\pgfqpoint{3.698669in}{1.767460in}}%
\pgfpathlineto{\pgfqpoint{3.699206in}{1.743106in}}%
\pgfpathlineto{\pgfqpoint{3.702971in}{2.191396in}}%
\pgfpathlineto{\pgfqpoint{3.704046in}{2.116440in}}%
\pgfpathlineto{\pgfqpoint{3.704584in}{1.978542in}}%
\pgfpathlineto{\pgfqpoint{3.705122in}{2.071560in}}%
\pgfpathlineto{\pgfqpoint{3.706197in}{1.796296in}}%
\pgfpathlineto{\pgfqpoint{3.708348in}{1.589730in}}%
\pgfpathlineto{\pgfqpoint{3.708886in}{1.572599in}}%
\pgfpathlineto{\pgfqpoint{3.709961in}{1.740969in}}%
\pgfpathlineto{\pgfqpoint{3.713726in}{2.229405in}}%
\pgfpathlineto{\pgfqpoint{3.714801in}{2.137769in}}%
\pgfpathlineto{\pgfqpoint{3.717490in}{1.666139in}}%
\pgfpathlineto{\pgfqpoint{3.719641in}{1.715674in}}%
\pgfpathlineto{\pgfqpoint{3.720179in}{1.683436in}}%
\pgfpathlineto{\pgfqpoint{3.721792in}{1.908900in}}%
\pgfpathlineto{\pgfqpoint{3.723405in}{2.080791in}}%
\pgfpathlineto{\pgfqpoint{3.723943in}{2.060027in}}%
\pgfpathlineto{\pgfqpoint{3.725019in}{2.016990in}}%
\pgfpathlineto{\pgfqpoint{3.725556in}{2.048916in}}%
\pgfpathlineto{\pgfqpoint{3.726094in}{2.035769in}}%
\pgfpathlineto{\pgfqpoint{3.730396in}{1.645539in}}%
\pgfpathlineto{\pgfqpoint{3.731472in}{1.688421in}}%
\pgfpathlineto{\pgfqpoint{3.734160in}{1.854834in}}%
\pgfpathlineto{\pgfqpoint{3.735236in}{2.102639in}}%
\pgfpathlineto{\pgfqpoint{3.735774in}{2.009806in}}%
\pgfpathlineto{\pgfqpoint{3.736849in}{2.195507in}}%
\pgfpathlineto{\pgfqpoint{3.741151in}{1.548600in}}%
\pgfpathlineto{\pgfqpoint{3.742227in}{1.632186in}}%
\pgfpathlineto{\pgfqpoint{3.744378in}{1.993246in}}%
\pgfpathlineto{\pgfqpoint{3.745453in}{2.179675in}}%
\pgfpathlineto{\pgfqpoint{3.745991in}{2.151335in}}%
\pgfpathlineto{\pgfqpoint{3.749218in}{1.601980in}}%
\pgfpathlineto{\pgfqpoint{3.749755in}{1.648231in}}%
\pgfpathlineto{\pgfqpoint{3.750831in}{1.677830in}}%
\pgfpathlineto{\pgfqpoint{3.751906in}{1.850367in}}%
\pgfpathlineto{\pgfqpoint{3.752444in}{1.830212in}}%
\pgfpathlineto{\pgfqpoint{3.753520in}{2.007010in}}%
\pgfpathlineto{\pgfqpoint{3.754057in}{1.940670in}}%
\pgfpathlineto{\pgfqpoint{3.754595in}{1.956276in}}%
\pgfpathlineto{\pgfqpoint{3.755671in}{1.917860in}}%
\pgfpathlineto{\pgfqpoint{3.756746in}{1.781891in}}%
\pgfpathlineto{\pgfqpoint{3.757284in}{1.856637in}}%
\pgfpathlineto{\pgfqpoint{3.757822in}{1.835516in}}%
\pgfpathlineto{\pgfqpoint{3.758359in}{1.804736in}}%
\pgfpathlineto{\pgfqpoint{3.759973in}{2.006029in}}%
\pgfpathlineto{\pgfqpoint{3.760510in}{1.993220in}}%
\pgfpathlineto{\pgfqpoint{3.761048in}{1.904580in}}%
\pgfpathlineto{\pgfqpoint{3.761586in}{1.906628in}}%
\pgfpathlineto{\pgfqpoint{3.762124in}{1.930655in}}%
\pgfpathlineto{\pgfqpoint{3.762661in}{1.904436in}}%
\pgfpathlineto{\pgfqpoint{3.764275in}{1.731775in}}%
\pgfpathlineto{\pgfqpoint{3.765350in}{1.770338in}}%
\pgfpathlineto{\pgfqpoint{3.765888in}{1.732014in}}%
\pgfpathlineto{\pgfqpoint{3.767501in}{1.937275in}}%
\pgfpathlineto{\pgfqpoint{3.768039in}{1.909824in}}%
\pgfpathlineto{\pgfqpoint{3.768577in}{1.932657in}}%
\pgfpathlineto{\pgfqpoint{3.769114in}{1.987456in}}%
\pgfpathlineto{\pgfqpoint{3.769652in}{1.902087in}}%
\pgfpathlineto{\pgfqpoint{3.770190in}{1.903488in}}%
\pgfpathlineto{\pgfqpoint{3.770728in}{1.963482in}}%
\pgfpathlineto{\pgfqpoint{3.771266in}{1.948043in}}%
\pgfpathlineto{\pgfqpoint{3.771803in}{1.809272in}}%
\pgfpathlineto{\pgfqpoint{3.772341in}{1.854083in}}%
\pgfpathlineto{\pgfqpoint{3.773417in}{1.841717in}}%
\pgfpathlineto{\pgfqpoint{3.773954in}{1.772463in}}%
\pgfpathlineto{\pgfqpoint{3.774492in}{1.874135in}}%
\pgfpathlineto{\pgfqpoint{3.775030in}{1.810203in}}%
\pgfpathlineto{\pgfqpoint{3.776105in}{1.835115in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{1.898241in}}%
\pgfpathlineto{\pgfqpoint{3.777181in}{1.817324in}}%
\pgfpathlineto{\pgfqpoint{3.777719in}{1.927013in}}%
\pgfpathlineto{\pgfqpoint{3.778256in}{1.867675in}}%
\pgfpathlineto{\pgfqpoint{3.778794in}{1.877793in}}%
\pgfpathlineto{\pgfqpoint{3.779332in}{1.857114in}}%
\pgfpathlineto{\pgfqpoint{3.780407in}{1.947673in}}%
\pgfpathlineto{\pgfqpoint{3.780945in}{1.905989in}}%
\pgfpathlineto{\pgfqpoint{3.782021in}{1.805539in}}%
\pgfpathlineto{\pgfqpoint{3.783096in}{1.846855in}}%
\pgfpathlineto{\pgfqpoint{3.785247in}{1.768466in}}%
\pgfpathlineto{\pgfqpoint{3.785785in}{1.816869in}}%
\pgfpathlineto{\pgfqpoint{3.786323in}{1.795838in}}%
\pgfpathlineto{\pgfqpoint{3.786860in}{1.805966in}}%
\pgfpathlineto{\pgfqpoint{3.788474in}{1.944987in}}%
\pgfpathlineto{\pgfqpoint{3.789011in}{1.861009in}}%
\pgfpathlineto{\pgfqpoint{3.789549in}{1.964720in}}%
\pgfpathlineto{\pgfqpoint{3.790087in}{1.940356in}}%
\pgfpathlineto{\pgfqpoint{3.790625in}{1.940102in}}%
\pgfpathlineto{\pgfqpoint{3.791162in}{1.807148in}}%
\pgfpathlineto{\pgfqpoint{3.791700in}{1.874305in}}%
\pgfpathlineto{\pgfqpoint{3.793313in}{1.718501in}}%
\pgfpathlineto{\pgfqpoint{3.794927in}{1.860097in}}%
\pgfpathlineto{\pgfqpoint{3.795465in}{1.897423in}}%
\pgfpathlineto{\pgfqpoint{3.796002in}{1.815669in}}%
\pgfpathlineto{\pgfqpoint{3.797616in}{2.001789in}}%
\pgfpathlineto{\pgfqpoint{3.798153in}{1.984550in}}%
\pgfpathlineto{\pgfqpoint{3.798691in}{1.860879in}}%
\pgfpathlineto{\pgfqpoint{3.799229in}{1.914796in}}%
\pgfpathlineto{\pgfqpoint{3.799767in}{1.883904in}}%
\pgfpathlineto{\pgfqpoint{3.800304in}{1.909844in}}%
\pgfpathlineto{\pgfqpoint{3.800842in}{1.755487in}}%
\pgfpathlineto{\pgfqpoint{3.801380in}{1.819791in}}%
\pgfpathlineto{\pgfqpoint{3.801918in}{1.809808in}}%
\pgfpathlineto{\pgfqpoint{3.802455in}{1.749706in}}%
\pgfpathlineto{\pgfqpoint{3.803531in}{1.884842in}}%
\pgfpathlineto{\pgfqpoint{3.804069in}{1.799960in}}%
\pgfpathlineto{\pgfqpoint{3.804606in}{1.838175in}}%
\pgfpathlineto{\pgfqpoint{3.805682in}{1.983391in}}%
\pgfpathlineto{\pgfqpoint{3.806220in}{1.842602in}}%
\pgfpathlineto{\pgfqpoint{3.806757in}{1.846695in}}%
\pgfpathlineto{\pgfqpoint{3.807295in}{2.060873in}}%
\pgfpathlineto{\pgfqpoint{3.807833in}{1.848971in}}%
\pgfpathlineto{\pgfqpoint{3.808371in}{1.944379in}}%
\pgfpathlineto{\pgfqpoint{3.809984in}{1.788270in}}%
\pgfpathlineto{\pgfqpoint{3.810522in}{1.853339in}}%
\pgfpathlineto{\pgfqpoint{3.811059in}{1.708428in}}%
\pgfpathlineto{\pgfqpoint{3.811597in}{1.874473in}}%
\pgfpathlineto{\pgfqpoint{3.812135in}{1.873512in}}%
\pgfpathlineto{\pgfqpoint{3.812673in}{1.811360in}}%
\pgfpathlineto{\pgfqpoint{3.814286in}{1.929042in}}%
\pgfpathlineto{\pgfqpoint{3.814824in}{1.941441in}}%
\pgfpathlineto{\pgfqpoint{3.815899in}{1.875011in}}%
\pgfpathlineto{\pgfqpoint{3.816437in}{1.941568in}}%
\pgfpathlineto{\pgfqpoint{3.818050in}{1.781032in}}%
\pgfpathlineto{\pgfqpoint{3.819126in}{1.839616in}}%
\pgfpathlineto{\pgfqpoint{3.820201in}{1.711059in}}%
\pgfpathlineto{\pgfqpoint{3.820739in}{1.895037in}}%
\pgfpathlineto{\pgfqpoint{3.821277in}{1.773734in}}%
\pgfpathlineto{\pgfqpoint{3.822890in}{1.911195in}}%
\pgfpathlineto{\pgfqpoint{3.823428in}{1.878246in}}%
\pgfpathlineto{\pgfqpoint{3.825041in}{1.917957in}}%
\pgfpathlineto{\pgfqpoint{3.826117in}{1.970807in}}%
\pgfpathlineto{\pgfqpoint{3.827192in}{1.908285in}}%
\pgfpathlineto{\pgfqpoint{3.827730in}{1.950902in}}%
\pgfpathlineto{\pgfqpoint{3.829881in}{2.099717in}}%
\pgfpathlineto{\pgfqpoint{3.831494in}{1.961708in}}%
\pgfpathlineto{\pgfqpoint{3.832032in}{2.070198in}}%
\pgfpathlineto{\pgfqpoint{3.834183in}{1.574425in}}%
\pgfpathlineto{\pgfqpoint{3.834721in}{1.625107in}}%
\pgfpathlineto{\pgfqpoint{3.835258in}{1.532064in}}%
\pgfpathlineto{\pgfqpoint{3.835796in}{1.672474in}}%
\pgfpathlineto{\pgfqpoint{3.836334in}{1.598551in}}%
\pgfpathlineto{\pgfqpoint{3.836872in}{1.630788in}}%
\pgfpathlineto{\pgfqpoint{3.839023in}{1.963668in}}%
\pgfpathlineto{\pgfqpoint{3.839560in}{1.835350in}}%
\pgfpathlineto{\pgfqpoint{3.840098in}{2.043141in}}%
\pgfpathlineto{\pgfqpoint{3.840636in}{1.989654in}}%
\pgfpathlineto{\pgfqpoint{3.841174in}{1.989580in}}%
\pgfpathlineto{\pgfqpoint{3.842787in}{2.023839in}}%
\pgfpathlineto{\pgfqpoint{3.843325in}{1.933748in}}%
\pgfpathlineto{\pgfqpoint{3.843863in}{2.091746in}}%
\pgfpathlineto{\pgfqpoint{3.844400in}{2.011779in}}%
\pgfpathlineto{\pgfqpoint{3.844938in}{2.012612in}}%
\pgfpathlineto{\pgfqpoint{3.845476in}{1.975249in}}%
\pgfpathlineto{\pgfqpoint{3.846014in}{2.039006in}}%
\pgfpathlineto{\pgfqpoint{3.847089in}{1.768116in}}%
\pgfpathlineto{\pgfqpoint{3.847627in}{1.991845in}}%
\pgfpathlineto{\pgfqpoint{3.848165in}{1.837303in}}%
\pgfpathlineto{\pgfqpoint{3.848702in}{1.792857in}}%
\pgfpathlineto{\pgfqpoint{3.849240in}{1.821736in}}%
\pgfpathlineto{\pgfqpoint{3.849778in}{1.848089in}}%
\pgfpathlineto{\pgfqpoint{3.850316in}{1.809966in}}%
\pgfpathlineto{\pgfqpoint{3.850853in}{1.828990in}}%
\pgfpathlineto{\pgfqpoint{3.854080in}{2.107911in}}%
\pgfpathlineto{\pgfqpoint{3.854618in}{2.019122in}}%
\pgfpathlineto{\pgfqpoint{3.855155in}{2.042656in}}%
\pgfpathlineto{\pgfqpoint{3.856231in}{1.989646in}}%
\pgfpathlineto{\pgfqpoint{3.856769in}{1.948240in}}%
\pgfpathlineto{\pgfqpoint{3.857306in}{1.957165in}}%
\pgfpathlineto{\pgfqpoint{3.858382in}{1.973354in}}%
\pgfpathlineto{\pgfqpoint{3.858920in}{2.039913in}}%
\pgfpathlineto{\pgfqpoint{3.859995in}{1.897268in}}%
\pgfpathlineto{\pgfqpoint{3.861071in}{2.067551in}}%
\pgfpathlineto{\pgfqpoint{3.862684in}{1.904495in}}%
\pgfpathlineto{\pgfqpoint{3.863222in}{1.936764in}}%
\pgfpathlineto{\pgfqpoint{3.863759in}{1.914957in}}%
\pgfpathlineto{\pgfqpoint{3.864297in}{1.840917in}}%
\pgfpathlineto{\pgfqpoint{3.864835in}{1.874440in}}%
\pgfpathlineto{\pgfqpoint{3.865373in}{1.887305in}}%
\pgfpathlineto{\pgfqpoint{3.866986in}{1.754485in}}%
\pgfpathlineto{\pgfqpoint{3.868599in}{1.963363in}}%
\pgfpathlineto{\pgfqpoint{3.870213in}{2.006332in}}%
\pgfpathlineto{\pgfqpoint{3.870750in}{1.994077in}}%
\pgfpathlineto{\pgfqpoint{3.872364in}{2.047090in}}%
\pgfpathlineto{\pgfqpoint{3.872901in}{2.003413in}}%
\pgfpathlineto{\pgfqpoint{3.873439in}{2.069495in}}%
\pgfpathlineto{\pgfqpoint{3.874515in}{1.958780in}}%
\pgfpathlineto{\pgfqpoint{3.875590in}{2.036872in}}%
\pgfpathlineto{\pgfqpoint{3.876128in}{1.926484in}}%
\pgfpathlineto{\pgfqpoint{3.876666in}{1.995471in}}%
\pgfpathlineto{\pgfqpoint{3.878279in}{1.912307in}}%
\pgfpathlineto{\pgfqpoint{3.878817in}{1.945546in}}%
\pgfpathlineto{\pgfqpoint{3.879354in}{1.869324in}}%
\pgfpathlineto{\pgfqpoint{3.880968in}{1.979151in}}%
\pgfpathlineto{\pgfqpoint{3.881505in}{1.914475in}}%
\pgfpathlineto{\pgfqpoint{3.882043in}{1.922624in}}%
\pgfpathlineto{\pgfqpoint{3.883656in}{1.971456in}}%
\pgfpathlineto{\pgfqpoint{3.885270in}{1.916329in}}%
\pgfpathlineto{\pgfqpoint{3.885807in}{1.910964in}}%
\pgfpathlineto{\pgfqpoint{3.887421in}{1.976573in}}%
\pgfpathlineto{\pgfqpoint{3.889034in}{2.028596in}}%
\pgfpathlineto{\pgfqpoint{3.891185in}{1.932595in}}%
\pgfpathlineto{\pgfqpoint{3.891723in}{2.027281in}}%
\pgfpathlineto{\pgfqpoint{3.892261in}{1.932765in}}%
\pgfpathlineto{\pgfqpoint{3.892798in}{1.898464in}}%
\pgfpathlineto{\pgfqpoint{3.893336in}{1.921373in}}%
\pgfpathlineto{\pgfqpoint{3.893874in}{1.908546in}}%
\pgfpathlineto{\pgfqpoint{3.894412in}{1.856666in}}%
\pgfpathlineto{\pgfqpoint{3.894949in}{1.898839in}}%
\pgfpathlineto{\pgfqpoint{3.895487in}{1.930806in}}%
\pgfpathlineto{\pgfqpoint{3.897100in}{1.816050in}}%
\pgfpathlineto{\pgfqpoint{3.897638in}{1.939961in}}%
\pgfpathlineto{\pgfqpoint{3.898176in}{1.878938in}}%
\pgfpathlineto{\pgfqpoint{3.899251in}{1.915420in}}%
\pgfpathlineto{\pgfqpoint{3.899789in}{2.013207in}}%
\pgfpathlineto{\pgfqpoint{3.900327in}{1.913907in}}%
\pgfpathlineto{\pgfqpoint{3.900865in}{1.979537in}}%
\pgfpathlineto{\pgfqpoint{3.901402in}{1.895181in}}%
\pgfpathlineto{\pgfqpoint{3.901940in}{1.956648in}}%
\pgfpathlineto{\pgfqpoint{3.903016in}{1.943715in}}%
\pgfpathlineto{\pgfqpoint{3.903553in}{1.903083in}}%
\pgfpathlineto{\pgfqpoint{3.904091in}{1.922389in}}%
\pgfpathlineto{\pgfqpoint{3.904629in}{1.912613in}}%
\pgfpathlineto{\pgfqpoint{3.905167in}{1.876815in}}%
\pgfpathlineto{\pgfqpoint{3.905704in}{1.881055in}}%
\pgfpathlineto{\pgfqpoint{3.906242in}{1.880793in}}%
\pgfpathlineto{\pgfqpoint{3.907318in}{1.839356in}}%
\pgfpathlineto{\pgfqpoint{3.907855in}{1.868063in}}%
\pgfpathlineto{\pgfqpoint{3.908393in}{1.855567in}}%
\pgfpathlineto{\pgfqpoint{3.908931in}{1.828283in}}%
\pgfpathlineto{\pgfqpoint{3.909469in}{1.894354in}}%
\pgfpathlineto{\pgfqpoint{3.910006in}{1.893245in}}%
\pgfpathlineto{\pgfqpoint{3.911082in}{1.807070in}}%
\pgfpathlineto{\pgfqpoint{3.912157in}{1.873046in}}%
\pgfpathlineto{\pgfqpoint{3.912695in}{1.860847in}}%
\pgfpathlineto{\pgfqpoint{3.913233in}{1.860847in}}%
\pgfpathlineto{\pgfqpoint{3.913771in}{1.843554in}}%
\pgfpathlineto{\pgfqpoint{3.914308in}{1.863116in}}%
\pgfpathlineto{\pgfqpoint{3.914846in}{1.861090in}}%
\pgfpathlineto{\pgfqpoint{3.915384in}{1.826236in}}%
\pgfpathlineto{\pgfqpoint{3.915922in}{1.859948in}}%
\pgfpathlineto{\pgfqpoint{3.916460in}{1.859873in}}%
\pgfpathlineto{\pgfqpoint{3.916997in}{1.866087in}}%
\pgfpathlineto{\pgfqpoint{3.917535in}{1.835617in}}%
\pgfpathlineto{\pgfqpoint{3.918073in}{1.950061in}}%
\pgfpathlineto{\pgfqpoint{3.918611in}{1.947268in}}%
\pgfpathlineto{\pgfqpoint{3.919686in}{1.837862in}}%
\pgfpathlineto{\pgfqpoint{3.920224in}{1.839166in}}%
\pgfpathlineto{\pgfqpoint{3.920762in}{1.844077in}}%
\pgfpathlineto{\pgfqpoint{3.921299in}{1.838418in}}%
\pgfpathlineto{\pgfqpoint{3.922375in}{1.783784in}}%
\pgfpathlineto{\pgfqpoint{3.922913in}{1.802361in}}%
\pgfpathlineto{\pgfqpoint{3.923988in}{1.764023in}}%
\pgfpathlineto{\pgfqpoint{3.924526in}{1.807557in}}%
\pgfpathlineto{\pgfqpoint{3.925064in}{1.785048in}}%
\pgfpathlineto{\pgfqpoint{3.928290in}{1.848418in}}%
\pgfpathlineto{\pgfqpoint{3.929366in}{1.827219in}}%
\pgfpathlineto{\pgfqpoint{3.929903in}{1.882943in}}%
\pgfpathlineto{\pgfqpoint{3.930441in}{1.867331in}}%
\pgfpathlineto{\pgfqpoint{3.930979in}{1.825376in}}%
\pgfpathlineto{\pgfqpoint{3.931517in}{1.865185in}}%
\pgfpathlineto{\pgfqpoint{3.932054in}{1.863399in}}%
\pgfpathlineto{\pgfqpoint{3.932592in}{1.863622in}}%
\pgfpathlineto{\pgfqpoint{3.933130in}{1.844050in}}%
\pgfpathlineto{\pgfqpoint{3.934743in}{1.880097in}}%
\pgfpathlineto{\pgfqpoint{3.935281in}{1.866938in}}%
\pgfpathlineto{\pgfqpoint{3.935819in}{1.801586in}}%
\pgfpathlineto{\pgfqpoint{3.936356in}{1.858872in}}%
\pgfpathlineto{\pgfqpoint{3.936894in}{1.869609in}}%
\pgfpathlineto{\pgfqpoint{3.937432in}{1.866880in}}%
\pgfpathlineto{\pgfqpoint{3.937970in}{1.861170in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{1.820770in}}%
\pgfpathlineto{\pgfqpoint{3.939045in}{1.852991in}}%
\pgfpathlineto{\pgfqpoint{3.939583in}{1.838409in}}%
\pgfpathlineto{\pgfqpoint{3.940121in}{1.847963in}}%
\pgfpathlineto{\pgfqpoint{3.940659in}{1.850562in}}%
\pgfpathlineto{\pgfqpoint{3.941196in}{1.820052in}}%
\pgfpathlineto{\pgfqpoint{3.941734in}{1.891329in}}%
\pgfpathlineto{\pgfqpoint{3.942272in}{1.859723in}}%
\pgfpathlineto{\pgfqpoint{3.944423in}{1.913181in}}%
\pgfpathlineto{\pgfqpoint{3.944961in}{1.898023in}}%
\pgfpathlineto{\pgfqpoint{3.945498in}{1.893337in}}%
\pgfpathlineto{\pgfqpoint{3.946036in}{1.896413in}}%
\pgfpathlineto{\pgfqpoint{3.947112in}{1.924530in}}%
\pgfpathlineto{\pgfqpoint{3.948725in}{1.873726in}}%
\pgfpathlineto{\pgfqpoint{3.949263in}{1.860825in}}%
\pgfpathlineto{\pgfqpoint{3.949800in}{1.868287in}}%
\pgfpathlineto{\pgfqpoint{3.950338in}{1.888258in}}%
\pgfpathlineto{\pgfqpoint{3.950876in}{1.848755in}}%
\pgfpathlineto{\pgfqpoint{3.951414in}{1.851543in}}%
\pgfpathlineto{\pgfqpoint{3.952489in}{1.859348in}}%
\pgfpathlineto{\pgfqpoint{3.953027in}{1.945809in}}%
\pgfpathlineto{\pgfqpoint{3.953565in}{1.897666in}}%
\pgfpathlineto{\pgfqpoint{3.954102in}{1.901564in}}%
\pgfpathlineto{\pgfqpoint{3.954640in}{1.899764in}}%
\pgfpathlineto{\pgfqpoint{3.955178in}{1.928883in}}%
\pgfpathlineto{\pgfqpoint{3.955716in}{1.818984in}}%
\pgfpathlineto{\pgfqpoint{3.956791in}{1.954554in}}%
\pgfpathlineto{\pgfqpoint{3.957329in}{1.880252in}}%
\pgfpathlineto{\pgfqpoint{3.958404in}{1.883734in}}%
\pgfpathlineto{\pgfqpoint{3.958942in}{1.892807in}}%
\pgfpathlineto{\pgfqpoint{3.959480in}{1.891350in}}%
\pgfpathlineto{\pgfqpoint{3.960018in}{1.856666in}}%
\pgfpathlineto{\pgfqpoint{3.960555in}{1.874671in}}%
\pgfpathlineto{\pgfqpoint{3.962169in}{1.869322in}}%
\pgfpathlineto{\pgfqpoint{3.962706in}{1.825072in}}%
\pgfpathlineto{\pgfqpoint{3.963244in}{1.851551in}}%
\pgfpathlineto{\pgfqpoint{3.963782in}{1.852792in}}%
\pgfpathlineto{\pgfqpoint{3.964858in}{1.883518in}}%
\pgfpathlineto{\pgfqpoint{3.965395in}{1.829087in}}%
\pgfpathlineto{\pgfqpoint{3.965933in}{1.847173in}}%
\pgfpathlineto{\pgfqpoint{3.966471in}{1.876021in}}%
\pgfpathlineto{\pgfqpoint{3.967009in}{1.858010in}}%
\pgfpathlineto{\pgfqpoint{3.967546in}{1.858796in}}%
\pgfpathlineto{\pgfqpoint{3.968622in}{1.897358in}}%
\pgfpathlineto{\pgfqpoint{3.970235in}{1.874909in}}%
\pgfpathlineto{\pgfqpoint{3.970773in}{1.876120in}}%
\pgfpathlineto{\pgfqpoint{3.971311in}{1.862205in}}%
\pgfpathlineto{\pgfqpoint{3.971848in}{1.815414in}}%
\pgfpathlineto{\pgfqpoint{3.972386in}{1.840757in}}%
\pgfpathlineto{\pgfqpoint{3.972924in}{1.841362in}}%
\pgfpathlineto{\pgfqpoint{3.973462in}{1.874553in}}%
\pgfpathlineto{\pgfqpoint{3.973999in}{1.829870in}}%
\pgfpathlineto{\pgfqpoint{3.974537in}{1.850849in}}%
\pgfpathlineto{\pgfqpoint{3.975613in}{1.865995in}}%
\pgfpathlineto{\pgfqpoint{3.976150in}{1.837278in}}%
\pgfpathlineto{\pgfqpoint{3.976688in}{1.878389in}}%
\pgfpathlineto{\pgfqpoint{3.977226in}{1.871668in}}%
\pgfpathlineto{\pgfqpoint{3.977764in}{1.850884in}}%
\pgfpathlineto{\pgfqpoint{3.978301in}{1.853359in}}%
\pgfpathlineto{\pgfqpoint{3.978839in}{1.893313in}}%
\pgfpathlineto{\pgfqpoint{3.979377in}{1.859982in}}%
\pgfpathlineto{\pgfqpoint{3.979915in}{1.858970in}}%
\pgfpathlineto{\pgfqpoint{3.980452in}{1.872897in}}%
\pgfpathlineto{\pgfqpoint{3.980990in}{1.870827in}}%
\pgfpathlineto{\pgfqpoint{3.982603in}{1.858633in}}%
\pgfpathlineto{\pgfqpoint{3.983679in}{1.805506in}}%
\pgfpathlineto{\pgfqpoint{3.984754in}{1.889775in}}%
\pgfpathlineto{\pgfqpoint{3.985830in}{1.856260in}}%
\pgfpathlineto{\pgfqpoint{3.986368in}{1.883986in}}%
\pgfpathlineto{\pgfqpoint{3.986905in}{1.848325in}}%
\pgfpathlineto{\pgfqpoint{3.987443in}{1.862555in}}%
\pgfpathlineto{\pgfqpoint{3.987981in}{1.895388in}}%
\pgfpathlineto{\pgfqpoint{3.988519in}{1.843302in}}%
\pgfpathlineto{\pgfqpoint{3.989057in}{1.848242in}}%
\pgfpathlineto{\pgfqpoint{3.990670in}{1.914595in}}%
\pgfpathlineto{\pgfqpoint{3.992821in}{1.859828in}}%
\pgfpathlineto{\pgfqpoint{3.993359in}{1.910182in}}%
\pgfpathlineto{\pgfqpoint{3.993896in}{1.899276in}}%
\pgfpathlineto{\pgfqpoint{3.994972in}{1.901425in}}%
\pgfpathlineto{\pgfqpoint{3.995510in}{1.913501in}}%
\pgfpathlineto{\pgfqpoint{3.996585in}{1.854362in}}%
\pgfpathlineto{\pgfqpoint{3.997661in}{1.946341in}}%
\pgfpathlineto{\pgfqpoint{3.998198in}{1.881418in}}%
\pgfpathlineto{\pgfqpoint{3.998736in}{1.961063in}}%
\pgfpathlineto{\pgfqpoint{3.999274in}{1.955132in}}%
\pgfpathlineto{\pgfqpoint{4.000887in}{1.907696in}}%
\pgfpathlineto{\pgfqpoint{4.001425in}{1.970229in}}%
\pgfpathlineto{\pgfqpoint{4.001963in}{1.897531in}}%
\pgfpathlineto{\pgfqpoint{4.002500in}{1.912354in}}%
\pgfpathlineto{\pgfqpoint{4.003038in}{1.910513in}}%
\pgfpathlineto{\pgfqpoint{4.004114in}{1.863406in}}%
\pgfpathlineto{\pgfqpoint{4.004651in}{1.933143in}}%
\pgfpathlineto{\pgfqpoint{4.005189in}{1.877030in}}%
\pgfpathlineto{\pgfqpoint{4.005727in}{1.878311in}}%
\pgfpathlineto{\pgfqpoint{4.006265in}{1.829136in}}%
\pgfpathlineto{\pgfqpoint{4.007340in}{1.910152in}}%
\pgfpathlineto{\pgfqpoint{4.008416in}{1.886286in}}%
\pgfpathlineto{\pgfqpoint{4.010029in}{1.936332in}}%
\pgfpathlineto{\pgfqpoint{4.010567in}{1.917610in}}%
\pgfpathlineto{\pgfqpoint{4.011104in}{1.917939in}}%
\pgfpathlineto{\pgfqpoint{4.012180in}{1.932982in}}%
\pgfpathlineto{\pgfqpoint{4.014331in}{1.896992in}}%
\pgfpathlineto{\pgfqpoint{4.014869in}{1.892990in}}%
\pgfpathlineto{\pgfqpoint{4.015407in}{1.904656in}}%
\pgfpathlineto{\pgfqpoint{4.016482in}{1.878195in}}%
\pgfpathlineto{\pgfqpoint{4.017020in}{1.881960in}}%
\pgfpathlineto{\pgfqpoint{4.017558in}{1.903427in}}%
\pgfpathlineto{\pgfqpoint{4.018095in}{1.885424in}}%
\pgfpathlineto{\pgfqpoint{4.019171in}{1.896783in}}%
\pgfpathlineto{\pgfqpoint{4.019709in}{1.823865in}}%
\pgfpathlineto{\pgfqpoint{4.020246in}{1.918081in}}%
\pgfpathlineto{\pgfqpoint{4.020784in}{1.894923in}}%
\pgfpathlineto{\pgfqpoint{4.021860in}{1.847221in}}%
\pgfpathlineto{\pgfqpoint{4.022397in}{1.851964in}}%
\pgfpathlineto{\pgfqpoint{4.022935in}{1.894805in}}%
\pgfpathlineto{\pgfqpoint{4.023473in}{1.875784in}}%
\pgfpathlineto{\pgfqpoint{4.024548in}{1.862213in}}%
\pgfpathlineto{\pgfqpoint{4.025086in}{1.878807in}}%
\pgfpathlineto{\pgfqpoint{4.025624in}{1.868126in}}%
\pgfpathlineto{\pgfqpoint{4.026162in}{1.846476in}}%
\pgfpathlineto{\pgfqpoint{4.027775in}{1.882846in}}%
\pgfpathlineto{\pgfqpoint{4.028313in}{1.840979in}}%
\pgfpathlineto{\pgfqpoint{4.028850in}{1.890590in}}%
\pgfpathlineto{\pgfqpoint{4.029388in}{1.842412in}}%
\pgfpathlineto{\pgfqpoint{4.029926in}{1.840976in}}%
\pgfpathlineto{\pgfqpoint{4.030464in}{1.886793in}}%
\pgfpathlineto{\pgfqpoint{4.031001in}{1.885464in}}%
\pgfpathlineto{\pgfqpoint{4.031539in}{1.856239in}}%
\pgfpathlineto{\pgfqpoint{4.032077in}{1.864990in}}%
\pgfpathlineto{\pgfqpoint{4.032615in}{1.866297in}}%
\pgfpathlineto{\pgfqpoint{4.033152in}{1.828748in}}%
\pgfpathlineto{\pgfqpoint{4.034766in}{1.909525in}}%
\pgfpathlineto{\pgfqpoint{4.035303in}{1.909726in}}%
\pgfpathlineto{\pgfqpoint{4.036917in}{1.854034in}}%
\pgfpathlineto{\pgfqpoint{4.037455in}{1.871974in}}%
\pgfpathlineto{\pgfqpoint{4.037992in}{1.871759in}}%
\pgfpathlineto{\pgfqpoint{4.038530in}{1.866704in}}%
\pgfpathlineto{\pgfqpoint{4.039068in}{1.886256in}}%
\pgfpathlineto{\pgfqpoint{4.039606in}{1.848557in}}%
\pgfpathlineto{\pgfqpoint{4.040143in}{1.903412in}}%
\pgfpathlineto{\pgfqpoint{4.040681in}{1.902935in}}%
\pgfpathlineto{\pgfqpoint{4.041757in}{1.833637in}}%
\pgfpathlineto{\pgfqpoint{4.042832in}{1.908280in}}%
\pgfpathlineto{\pgfqpoint{4.043370in}{1.876830in}}%
\pgfpathlineto{\pgfqpoint{4.043908in}{1.878515in}}%
\pgfpathlineto{\pgfqpoint{4.044445in}{1.915860in}}%
\pgfpathlineto{\pgfqpoint{4.044983in}{1.843030in}}%
\pgfpathlineto{\pgfqpoint{4.045521in}{1.927856in}}%
\pgfpathlineto{\pgfqpoint{4.046059in}{1.875518in}}%
\pgfpathlineto{\pgfqpoint{4.046596in}{1.876272in}}%
\pgfpathlineto{\pgfqpoint{4.047134in}{1.857521in}}%
\pgfpathlineto{\pgfqpoint{4.048747in}{1.937002in}}%
\pgfpathlineto{\pgfqpoint{4.049285in}{1.932879in}}%
\pgfpathlineto{\pgfqpoint{4.050361in}{1.863101in}}%
\pgfpathlineto{\pgfqpoint{4.050898in}{1.900060in}}%
\pgfpathlineto{\pgfqpoint{4.051436in}{1.886186in}}%
\pgfpathlineto{\pgfqpoint{4.051974in}{1.886349in}}%
\pgfpathlineto{\pgfqpoint{4.052512in}{1.930388in}}%
\pgfpathlineto{\pgfqpoint{4.054125in}{1.866809in}}%
\pgfpathlineto{\pgfqpoint{4.054663in}{1.868762in}}%
\pgfpathlineto{\pgfqpoint{4.055200in}{1.885108in}}%
\pgfpathlineto{\pgfqpoint{4.055738in}{1.940786in}}%
\pgfpathlineto{\pgfqpoint{4.056276in}{1.931019in}}%
\pgfpathlineto{\pgfqpoint{4.056814in}{1.901796in}}%
\pgfpathlineto{\pgfqpoint{4.057351in}{1.903695in}}%
\pgfpathlineto{\pgfqpoint{4.057889in}{1.903777in}}%
\pgfpathlineto{\pgfqpoint{4.058427in}{1.994306in}}%
\pgfpathlineto{\pgfqpoint{4.058965in}{1.888048in}}%
\pgfpathlineto{\pgfqpoint{4.059502in}{1.925232in}}%
\pgfpathlineto{\pgfqpoint{4.060040in}{1.925703in}}%
\pgfpathlineto{\pgfqpoint{4.060578in}{1.925051in}}%
\pgfpathlineto{\pgfqpoint{4.061116in}{1.902427in}}%
\pgfpathlineto{\pgfqpoint{4.062191in}{1.973816in}}%
\pgfpathlineto{\pgfqpoint{4.063805in}{1.903203in}}%
\pgfpathlineto{\pgfqpoint{4.064342in}{1.926408in}}%
\pgfpathlineto{\pgfqpoint{4.064880in}{1.916505in}}%
\pgfpathlineto{\pgfqpoint{4.065418in}{1.914870in}}%
\pgfpathlineto{\pgfqpoint{4.065956in}{1.933263in}}%
\pgfpathlineto{\pgfqpoint{4.066493in}{1.920989in}}%
\pgfpathlineto{\pgfqpoint{4.067031in}{1.906511in}}%
\pgfpathlineto{\pgfqpoint{4.067569in}{1.955632in}}%
\pgfpathlineto{\pgfqpoint{4.068107in}{1.955327in}}%
\pgfpathlineto{\pgfqpoint{4.068644in}{1.906923in}}%
\pgfpathlineto{\pgfqpoint{4.069720in}{1.908813in}}%
\pgfpathlineto{\pgfqpoint{4.070258in}{1.903722in}}%
\pgfpathlineto{\pgfqpoint{4.070795in}{1.905101in}}%
\pgfpathlineto{\pgfqpoint{4.071871in}{1.928932in}}%
\pgfpathlineto{\pgfqpoint{4.073484in}{1.910529in}}%
\pgfpathlineto{\pgfqpoint{4.074022in}{1.947301in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.933884in}}%
\pgfpathlineto{\pgfqpoint{4.076173in}{1.873848in}}%
\pgfpathlineto{\pgfqpoint{4.076711in}{1.942757in}}%
\pgfpathlineto{\pgfqpoint{4.077248in}{1.914221in}}%
\pgfpathlineto{\pgfqpoint{4.077786in}{1.917538in}}%
\pgfpathlineto{\pgfqpoint{4.078862in}{1.907195in}}%
\pgfpathlineto{\pgfqpoint{4.079399in}{1.928857in}}%
\pgfpathlineto{\pgfqpoint{4.079937in}{1.894184in}}%
\pgfpathlineto{\pgfqpoint{4.080475in}{1.913765in}}%
\pgfpathlineto{\pgfqpoint{4.081550in}{1.919451in}}%
\pgfpathlineto{\pgfqpoint{4.082088in}{1.948905in}}%
\pgfpathlineto{\pgfqpoint{4.082626in}{1.897831in}}%
\pgfpathlineto{\pgfqpoint{4.083164in}{1.927826in}}%
\pgfpathlineto{\pgfqpoint{4.083701in}{1.914963in}}%
\pgfpathlineto{\pgfqpoint{4.084239in}{1.926228in}}%
\pgfpathlineto{\pgfqpoint{4.084777in}{1.926074in}}%
\pgfpathlineto{\pgfqpoint{4.085315in}{1.911824in}}%
\pgfpathlineto{\pgfqpoint{4.085853in}{1.930457in}}%
\pgfpathlineto{\pgfqpoint{4.086390in}{1.905433in}}%
\pgfpathlineto{\pgfqpoint{4.086928in}{1.905478in}}%
\pgfpathlineto{\pgfqpoint{4.087466in}{1.938917in}}%
\pgfpathlineto{\pgfqpoint{4.088004in}{1.894380in}}%
\pgfpathlineto{\pgfqpoint{4.088541in}{1.966664in}}%
\pgfpathlineto{\pgfqpoint{4.089079in}{1.906092in}}%
\pgfpathlineto{\pgfqpoint{4.090155in}{1.910895in}}%
\pgfpathlineto{\pgfqpoint{4.090692in}{1.895868in}}%
\pgfpathlineto{\pgfqpoint{4.091230in}{1.989929in}}%
\pgfpathlineto{\pgfqpoint{4.091768in}{1.857901in}}%
\pgfpathlineto{\pgfqpoint{4.092306in}{1.955291in}}%
\pgfpathlineto{\pgfqpoint{4.092843in}{1.954936in}}%
\pgfpathlineto{\pgfqpoint{4.093381in}{1.867550in}}%
\pgfpathlineto{\pgfqpoint{4.093919in}{1.957797in}}%
\pgfpathlineto{\pgfqpoint{4.094994in}{1.899382in}}%
\pgfpathlineto{\pgfqpoint{4.095532in}{1.900307in}}%
\pgfpathlineto{\pgfqpoint{4.096070in}{1.953677in}}%
\pgfpathlineto{\pgfqpoint{4.096608in}{1.905063in}}%
\pgfpathlineto{\pgfqpoint{4.097145in}{1.897544in}}%
\pgfpathlineto{\pgfqpoint{4.098221in}{1.935271in}}%
\pgfpathlineto{\pgfqpoint{4.099296in}{1.910707in}}%
\pgfpathlineto{\pgfqpoint{4.099834in}{1.882843in}}%
\pgfpathlineto{\pgfqpoint{4.101447in}{1.951536in}}%
\pgfpathlineto{\pgfqpoint{4.103061in}{1.895641in}}%
\pgfpathlineto{\pgfqpoint{4.103598in}{1.935322in}}%
\pgfpathlineto{\pgfqpoint{4.104136in}{1.926747in}}%
\pgfpathlineto{\pgfqpoint{4.104674in}{1.889389in}}%
\pgfpathlineto{\pgfqpoint{4.105212in}{1.905027in}}%
\pgfpathlineto{\pgfqpoint{4.106287in}{1.925874in}}%
\pgfpathlineto{\pgfqpoint{4.106825in}{1.920482in}}%
\pgfpathlineto{\pgfqpoint{4.107363in}{1.875318in}}%
\pgfpathlineto{\pgfqpoint{4.107900in}{1.934087in}}%
\pgfpathlineto{\pgfqpoint{4.108438in}{1.918154in}}%
\pgfpathlineto{\pgfqpoint{4.108976in}{1.918850in}}%
\pgfpathlineto{\pgfqpoint{4.109514in}{1.872440in}}%
\pgfpathlineto{\pgfqpoint{4.110052in}{1.919908in}}%
\pgfpathlineto{\pgfqpoint{4.111127in}{1.874638in}}%
\pgfpathlineto{\pgfqpoint{4.111665in}{1.875209in}}%
\pgfpathlineto{\pgfqpoint{4.112203in}{1.936664in}}%
\pgfpathlineto{\pgfqpoint{4.112740in}{1.885016in}}%
\pgfpathlineto{\pgfqpoint{4.113278in}{1.877791in}}%
\pgfpathlineto{\pgfqpoint{4.113816in}{1.880937in}}%
\pgfpathlineto{\pgfqpoint{4.114354in}{1.879499in}}%
\pgfpathlineto{\pgfqpoint{4.114891in}{1.911602in}}%
\pgfpathlineto{\pgfqpoint{4.115429in}{1.903627in}}%
\pgfpathlineto{\pgfqpoint{4.116505in}{1.816957in}}%
\pgfpathlineto{\pgfqpoint{4.117042in}{1.817843in}}%
\pgfpathlineto{\pgfqpoint{4.117580in}{1.958564in}}%
\pgfpathlineto{\pgfqpoint{4.118118in}{1.865062in}}%
\pgfpathlineto{\pgfqpoint{4.118656in}{1.873599in}}%
\pgfpathlineto{\pgfqpoint{4.119193in}{1.900624in}}%
\pgfpathlineto{\pgfqpoint{4.119731in}{1.899371in}}%
\pgfpathlineto{\pgfqpoint{4.120269in}{1.862999in}}%
\pgfpathlineto{\pgfqpoint{4.120807in}{1.898858in}}%
\pgfpathlineto{\pgfqpoint{4.122420in}{1.876115in}}%
\pgfpathlineto{\pgfqpoint{4.123495in}{1.886882in}}%
\pgfpathlineto{\pgfqpoint{4.125109in}{1.856573in}}%
\pgfpathlineto{\pgfqpoint{4.125646in}{1.885938in}}%
\pgfpathlineto{\pgfqpoint{4.126184in}{1.849228in}}%
\pgfpathlineto{\pgfqpoint{4.126722in}{1.874858in}}%
\pgfpathlineto{\pgfqpoint{4.127260in}{1.886697in}}%
\pgfpathlineto{\pgfqpoint{4.127797in}{1.866324in}}%
\pgfpathlineto{\pgfqpoint{4.128335in}{1.868455in}}%
\pgfpathlineto{\pgfqpoint{4.129948in}{1.898731in}}%
\pgfpathlineto{\pgfqpoint{4.131562in}{1.870412in}}%
\pgfpathlineto{\pgfqpoint{4.133713in}{1.917117in}}%
\pgfpathlineto{\pgfqpoint{4.134788in}{1.858031in}}%
\pgfpathlineto{\pgfqpoint{4.135326in}{1.893054in}}%
\pgfpathlineto{\pgfqpoint{4.135864in}{1.877822in}}%
\pgfpathlineto{\pgfqpoint{4.136402in}{1.877997in}}%
\pgfpathlineto{\pgfqpoint{4.136939in}{1.900893in}}%
\pgfpathlineto{\pgfqpoint{4.137477in}{1.880376in}}%
\pgfpathlineto{\pgfqpoint{4.138015in}{1.890626in}}%
\pgfpathlineto{\pgfqpoint{4.138553in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{4.139090in}{1.888127in}}%
\pgfpathlineto{\pgfqpoint{4.139628in}{1.886833in}}%
\pgfpathlineto{\pgfqpoint{4.140166in}{1.907128in}}%
\pgfpathlineto{\pgfqpoint{4.140704in}{1.877474in}}%
\pgfpathlineto{\pgfqpoint{4.141241in}{1.879091in}}%
\pgfpathlineto{\pgfqpoint{4.141779in}{1.957289in}}%
\pgfpathlineto{\pgfqpoint{4.142317in}{1.878093in}}%
\pgfpathlineto{\pgfqpoint{4.143392in}{1.934264in}}%
\pgfpathlineto{\pgfqpoint{4.143930in}{1.869779in}}%
\pgfpathlineto{\pgfqpoint{4.144468in}{1.870146in}}%
\pgfpathlineto{\pgfqpoint{4.145006in}{1.931721in}}%
\pgfpathlineto{\pgfqpoint{4.145543in}{1.907142in}}%
\pgfpathlineto{\pgfqpoint{4.146081in}{1.916933in}}%
\pgfpathlineto{\pgfqpoint{4.146619in}{1.914674in}}%
\pgfpathlineto{\pgfqpoint{4.147157in}{1.914530in}}%
\pgfpathlineto{\pgfqpoint{4.147694in}{1.908373in}}%
\pgfpathlineto{\pgfqpoint{4.148232in}{1.921319in}}%
\pgfpathlineto{\pgfqpoint{4.148770in}{1.877877in}}%
\pgfpathlineto{\pgfqpoint{4.149845in}{1.932995in}}%
\pgfpathlineto{\pgfqpoint{4.150921in}{1.935314in}}%
\pgfpathlineto{\pgfqpoint{4.151459in}{1.896439in}}%
\pgfpathlineto{\pgfqpoint{4.152534in}{1.941779in}}%
\pgfpathlineto{\pgfqpoint{4.153072in}{1.868166in}}%
\pgfpathlineto{\pgfqpoint{4.153610in}{1.911849in}}%
\pgfpathlineto{\pgfqpoint{4.154685in}{1.932864in}}%
\pgfpathlineto{\pgfqpoint{4.155223in}{1.931166in}}%
\pgfpathlineto{\pgfqpoint{4.155761in}{1.871994in}}%
\pgfpathlineto{\pgfqpoint{4.156299in}{1.915544in}}%
\pgfpathlineto{\pgfqpoint{4.156836in}{1.921948in}}%
\pgfpathlineto{\pgfqpoint{4.158450in}{1.866298in}}%
\pgfpathlineto{\pgfqpoint{4.160063in}{1.916168in}}%
\pgfpathlineto{\pgfqpoint{4.160601in}{1.917081in}}%
\pgfpathlineto{\pgfqpoint{4.161676in}{1.877102in}}%
\pgfpathlineto{\pgfqpoint{4.162214in}{1.912456in}}%
\pgfpathlineto{\pgfqpoint{4.162752in}{1.889666in}}%
\pgfpathlineto{\pgfqpoint{4.163289in}{1.888823in}}%
\pgfpathlineto{\pgfqpoint{4.163827in}{1.924508in}}%
\pgfpathlineto{\pgfqpoint{4.164365in}{1.870955in}}%
\pgfpathlineto{\pgfqpoint{4.165440in}{1.871052in}}%
\pgfpathlineto{\pgfqpoint{4.165978in}{1.870877in}}%
\pgfpathlineto{\pgfqpoint{4.167054in}{1.914443in}}%
\pgfpathlineto{\pgfqpoint{4.168129in}{1.866760in}}%
\pgfpathlineto{\pgfqpoint{4.168667in}{1.879803in}}%
\pgfpathlineto{\pgfqpoint{4.169205in}{1.878702in}}%
\pgfpathlineto{\pgfqpoint{4.169742in}{1.889307in}}%
\pgfpathlineto{\pgfqpoint{4.170280in}{1.875773in}}%
\pgfpathlineto{\pgfqpoint{4.170818in}{1.894278in}}%
\pgfpathlineto{\pgfqpoint{4.171356in}{1.892067in}}%
\pgfpathlineto{\pgfqpoint{4.171893in}{1.885067in}}%
\pgfpathlineto{\pgfqpoint{4.172431in}{1.859726in}}%
\pgfpathlineto{\pgfqpoint{4.172969in}{1.900091in}}%
\pgfpathlineto{\pgfqpoint{4.173507in}{1.878960in}}%
\pgfpathlineto{\pgfqpoint{4.174044in}{1.858419in}}%
\pgfpathlineto{\pgfqpoint{4.174582in}{1.858630in}}%
\pgfpathlineto{\pgfqpoint{4.175120in}{1.898152in}}%
\pgfpathlineto{\pgfqpoint{4.175658in}{1.862429in}}%
\pgfpathlineto{\pgfqpoint{4.176195in}{1.872597in}}%
\pgfpathlineto{\pgfqpoint{4.176733in}{1.870822in}}%
\pgfpathlineto{\pgfqpoint{4.177271in}{1.914238in}}%
\pgfpathlineto{\pgfqpoint{4.177809in}{1.871757in}}%
\pgfpathlineto{\pgfqpoint{4.178346in}{1.861571in}}%
\pgfpathlineto{\pgfqpoint{4.178884in}{1.890208in}}%
\pgfpathlineto{\pgfqpoint{4.179422in}{1.877611in}}%
\pgfpathlineto{\pgfqpoint{4.179960in}{1.877290in}}%
\pgfpathlineto{\pgfqpoint{4.180498in}{1.913175in}}%
\pgfpathlineto{\pgfqpoint{4.181035in}{1.849328in}}%
\pgfpathlineto{\pgfqpoint{4.181573in}{1.889416in}}%
\pgfpathlineto{\pgfqpoint{4.182111in}{1.888541in}}%
\pgfpathlineto{\pgfqpoint{4.182649in}{1.890746in}}%
\pgfpathlineto{\pgfqpoint{4.183186in}{1.859863in}}%
\pgfpathlineto{\pgfqpoint{4.183724in}{1.920256in}}%
\pgfpathlineto{\pgfqpoint{4.184262in}{1.912854in}}%
\pgfpathlineto{\pgfqpoint{4.184800in}{1.885197in}}%
\pgfpathlineto{\pgfqpoint{4.185337in}{1.887278in}}%
\pgfpathlineto{\pgfqpoint{4.185875in}{1.897411in}}%
\pgfpathlineto{\pgfqpoint{4.186413in}{1.951666in}}%
\pgfpathlineto{\pgfqpoint{4.186951in}{1.893298in}}%
\pgfpathlineto{\pgfqpoint{4.187488in}{1.950870in}}%
\pgfpathlineto{\pgfqpoint{4.188026in}{1.953393in}}%
\pgfpathlineto{\pgfqpoint{4.189102in}{1.926451in}}%
\pgfpathlineto{\pgfqpoint{4.189639in}{1.930858in}}%
\pgfpathlineto{\pgfqpoint{4.190177in}{1.939826in}}%
\pgfpathlineto{\pgfqpoint{4.191253in}{1.939322in}}%
\pgfpathlineto{\pgfqpoint{4.193941in}{1.893249in}}%
\pgfpathlineto{\pgfqpoint{4.194479in}{1.925131in}}%
\pgfpathlineto{\pgfqpoint{4.195017in}{1.913593in}}%
\pgfpathlineto{\pgfqpoint{4.196092in}{1.897029in}}%
\pgfpathlineto{\pgfqpoint{4.196630in}{1.927975in}}%
\pgfpathlineto{\pgfqpoint{4.197168in}{1.894987in}}%
\pgfpathlineto{\pgfqpoint{4.199319in}{1.952251in}}%
\pgfpathlineto{\pgfqpoint{4.199857in}{1.945946in}}%
\pgfpathlineto{\pgfqpoint{4.200394in}{1.894858in}}%
\pgfpathlineto{\pgfqpoint{4.200932in}{1.943180in}}%
\pgfpathlineto{\pgfqpoint{4.201470in}{1.944462in}}%
\pgfpathlineto{\pgfqpoint{4.202008in}{1.929303in}}%
\pgfpathlineto{\pgfqpoint{4.202545in}{1.965546in}}%
\pgfpathlineto{\pgfqpoint{4.203083in}{1.935989in}}%
\pgfpathlineto{\pgfqpoint{4.204159in}{1.928170in}}%
\pgfpathlineto{\pgfqpoint{4.204697in}{1.929670in}}%
\pgfpathlineto{\pgfqpoint{4.207385in}{1.918779in}}%
\pgfpathlineto{\pgfqpoint{4.207923in}{1.921713in}}%
\pgfpathlineto{\pgfqpoint{4.208461in}{1.915892in}}%
\pgfpathlineto{\pgfqpoint{4.208999in}{1.940292in}}%
\pgfpathlineto{\pgfqpoint{4.209536in}{1.904743in}}%
\pgfpathlineto{\pgfqpoint{4.210074in}{1.945542in}}%
\pgfpathlineto{\pgfqpoint{4.210612in}{1.939488in}}%
\pgfpathlineto{\pgfqpoint{4.211150in}{1.914570in}}%
\pgfpathlineto{\pgfqpoint{4.212225in}{1.958465in}}%
\pgfpathlineto{\pgfqpoint{4.213838in}{1.899579in}}%
\pgfpathlineto{\pgfqpoint{4.215989in}{1.931557in}}%
\pgfpathlineto{\pgfqpoint{4.216527in}{1.880210in}}%
\pgfpathlineto{\pgfqpoint{4.217065in}{1.913727in}}%
\pgfpathlineto{\pgfqpoint{4.217603in}{1.912740in}}%
\pgfpathlineto{\pgfqpoint{4.218140in}{1.901691in}}%
\pgfpathlineto{\pgfqpoint{4.218678in}{1.857711in}}%
\pgfpathlineto{\pgfqpoint{4.219754in}{1.922670in}}%
\pgfpathlineto{\pgfqpoint{4.220291in}{1.920734in}}%
\pgfpathlineto{\pgfqpoint{4.220829in}{1.926753in}}%
\pgfpathlineto{\pgfqpoint{4.222442in}{1.884526in}}%
\pgfpathlineto{\pgfqpoint{4.222980in}{1.928122in}}%
\pgfpathlineto{\pgfqpoint{4.223518in}{1.927143in}}%
\pgfpathlineto{\pgfqpoint{4.224056in}{1.897750in}}%
\pgfpathlineto{\pgfqpoint{4.224593in}{1.915484in}}%
\pgfpathlineto{\pgfqpoint{4.225669in}{1.910003in}}%
\pgfpathlineto{\pgfqpoint{4.226207in}{1.915432in}}%
\pgfpathlineto{\pgfqpoint{4.226744in}{1.824511in}}%
\pgfpathlineto{\pgfqpoint{4.227282in}{1.865464in}}%
\pgfpathlineto{\pgfqpoint{4.227820in}{1.903844in}}%
\pgfpathlineto{\pgfqpoint{4.228358in}{1.903428in}}%
\pgfpathlineto{\pgfqpoint{4.228896in}{1.846116in}}%
\pgfpathlineto{\pgfqpoint{4.229433in}{1.875431in}}%
\pgfpathlineto{\pgfqpoint{4.229971in}{1.897763in}}%
\pgfpathlineto{\pgfqpoint{4.231047in}{1.860935in}}%
\pgfpathlineto{\pgfqpoint{4.232122in}{1.876396in}}%
\pgfpathlineto{\pgfqpoint{4.232660in}{1.832079in}}%
\pgfpathlineto{\pgfqpoint{4.233198in}{1.864332in}}%
\pgfpathlineto{\pgfqpoint{4.233735in}{1.852577in}}%
\pgfpathlineto{\pgfqpoint{4.234273in}{1.855976in}}%
\pgfpathlineto{\pgfqpoint{4.234811in}{1.877037in}}%
\pgfpathlineto{\pgfqpoint{4.235349in}{1.853018in}}%
\pgfpathlineto{\pgfqpoint{4.235886in}{1.925551in}}%
\pgfpathlineto{\pgfqpoint{4.236424in}{1.866988in}}%
\pgfpathlineto{\pgfqpoint{4.236962in}{1.867913in}}%
\pgfpathlineto{\pgfqpoint{4.237500in}{1.917386in}}%
\pgfpathlineto{\pgfqpoint{4.238037in}{1.903815in}}%
\pgfpathlineto{\pgfqpoint{4.238575in}{1.900254in}}%
\pgfpathlineto{\pgfqpoint{4.239113in}{1.927108in}}%
\pgfpathlineto{\pgfqpoint{4.239651in}{1.923025in}}%
\pgfpathlineto{\pgfqpoint{4.240726in}{1.923426in}}%
\pgfpathlineto{\pgfqpoint{4.241264in}{1.829643in}}%
\pgfpathlineto{\pgfqpoint{4.242339in}{1.835683in}}%
\pgfpathlineto{\pgfqpoint{4.243953in}{1.907638in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{1.860298in}}%
\pgfpathlineto{\pgfqpoint{4.245028in}{1.864428in}}%
\pgfpathlineto{\pgfqpoint{4.245566in}{1.913965in}}%
\pgfpathlineto{\pgfqpoint{4.246104in}{1.902694in}}%
\pgfpathlineto{\pgfqpoint{4.246641in}{1.900645in}}%
\pgfpathlineto{\pgfqpoint{4.247179in}{1.904005in}}%
\pgfpathlineto{\pgfqpoint{4.247717in}{1.903126in}}%
\pgfpathlineto{\pgfqpoint{4.248255in}{1.924605in}}%
\pgfpathlineto{\pgfqpoint{4.248792in}{1.882861in}}%
\pgfpathlineto{\pgfqpoint{4.249330in}{1.887977in}}%
\pgfpathlineto{\pgfqpoint{4.250943in}{1.917672in}}%
\pgfpathlineto{\pgfqpoint{4.251481in}{1.890181in}}%
\pgfpathlineto{\pgfqpoint{4.252019in}{1.935345in}}%
\pgfpathlineto{\pgfqpoint{4.252557in}{1.905523in}}%
\pgfpathlineto{\pgfqpoint{4.253095in}{1.904731in}}%
\pgfpathlineto{\pgfqpoint{4.253632in}{1.942501in}}%
\pgfpathlineto{\pgfqpoint{4.254170in}{1.896524in}}%
\pgfpathlineto{\pgfqpoint{4.254708in}{1.904897in}}%
\pgfpathlineto{\pgfqpoint{4.255783in}{1.949977in}}%
\pgfpathlineto{\pgfqpoint{4.256859in}{1.927145in}}%
\pgfpathlineto{\pgfqpoint{4.258472in}{1.947903in}}%
\pgfpathlineto{\pgfqpoint{4.259010in}{1.958675in}}%
\pgfpathlineto{\pgfqpoint{4.259548in}{1.937954in}}%
\pgfpathlineto{\pgfqpoint{4.260085in}{1.964878in}}%
\pgfpathlineto{\pgfqpoint{4.260623in}{1.953372in}}%
\pgfpathlineto{\pgfqpoint{4.262236in}{1.928703in}}%
\pgfpathlineto{\pgfqpoint{4.262774in}{2.010996in}}%
\pgfpathlineto{\pgfqpoint{4.263850in}{1.887939in}}%
\pgfpathlineto{\pgfqpoint{4.266001in}{1.999794in}}%
\pgfpathlineto{\pgfqpoint{4.266538in}{2.000104in}}%
\pgfpathlineto{\pgfqpoint{4.267076in}{1.905711in}}%
\pgfpathlineto{\pgfqpoint{4.267614in}{1.942469in}}%
\pgfpathlineto{\pgfqpoint{4.268152in}{1.983743in}}%
\pgfpathlineto{\pgfqpoint{4.268689in}{1.946081in}}%
\pgfpathlineto{\pgfqpoint{4.269227in}{1.948913in}}%
\pgfpathlineto{\pgfqpoint{4.269765in}{1.944190in}}%
\pgfpathlineto{\pgfqpoint{4.271378in}{1.963511in}}%
\pgfpathlineto{\pgfqpoint{4.272991in}{1.952952in}}%
\pgfpathlineto{\pgfqpoint{4.274605in}{1.920769in}}%
\pgfpathlineto{\pgfqpoint{4.275142in}{1.965633in}}%
\pgfpathlineto{\pgfqpoint{4.275680in}{1.910457in}}%
\pgfpathlineto{\pgfqpoint{4.276218in}{1.926359in}}%
\pgfpathlineto{\pgfqpoint{4.276756in}{1.945618in}}%
\pgfpathlineto{\pgfqpoint{4.277831in}{1.894402in}}%
\pgfpathlineto{\pgfqpoint{4.278907in}{1.918025in}}%
\pgfpathlineto{\pgfqpoint{4.279445in}{1.900739in}}%
\pgfpathlineto{\pgfqpoint{4.279982in}{1.923209in}}%
\pgfpathlineto{\pgfqpoint{4.280520in}{1.921815in}}%
\pgfpathlineto{\pgfqpoint{4.281596in}{1.865055in}}%
\pgfpathlineto{\pgfqpoint{4.282133in}{1.906164in}}%
\pgfpathlineto{\pgfqpoint{4.282671in}{1.872687in}}%
\pgfpathlineto{\pgfqpoint{4.283209in}{1.874596in}}%
\pgfpathlineto{\pgfqpoint{4.285360in}{1.919855in}}%
\pgfpathlineto{\pgfqpoint{4.286435in}{1.905100in}}%
\pgfpathlineto{\pgfqpoint{4.287511in}{1.930101in}}%
\pgfpathlineto{\pgfqpoint{4.288586in}{1.891224in}}%
\pgfpathlineto{\pgfqpoint{4.289124in}{1.924147in}}%
\pgfpathlineto{\pgfqpoint{4.290737in}{1.861259in}}%
\pgfpathlineto{\pgfqpoint{4.291275in}{1.855893in}}%
\pgfpathlineto{\pgfqpoint{4.292351in}{1.920330in}}%
\pgfpathlineto{\pgfqpoint{4.292888in}{1.858046in}}%
\pgfpathlineto{\pgfqpoint{4.293426in}{1.900353in}}%
\pgfpathlineto{\pgfqpoint{4.293964in}{1.902489in}}%
\pgfpathlineto{\pgfqpoint{4.295577in}{1.849449in}}%
\pgfpathlineto{\pgfqpoint{4.297190in}{1.900626in}}%
\pgfpathlineto{\pgfqpoint{4.297728in}{1.911331in}}%
\pgfpathlineto{\pgfqpoint{4.298266in}{1.839227in}}%
\pgfpathlineto{\pgfqpoint{4.298804in}{1.989569in}}%
\pgfpathlineto{\pgfqpoint{4.299341in}{1.880223in}}%
\pgfpathlineto{\pgfqpoint{4.299879in}{1.877552in}}%
\pgfpathlineto{\pgfqpoint{4.300417in}{1.923573in}}%
\pgfpathlineto{\pgfqpoint{4.300955in}{1.879428in}}%
\pgfpathlineto{\pgfqpoint{4.301493in}{1.912058in}}%
\pgfpathlineto{\pgfqpoint{4.302030in}{1.883867in}}%
\pgfpathlineto{\pgfqpoint{4.303106in}{1.882540in}}%
\pgfpathlineto{\pgfqpoint{4.303644in}{1.928403in}}%
\pgfpathlineto{\pgfqpoint{4.304181in}{1.883753in}}%
\pgfpathlineto{\pgfqpoint{4.304719in}{1.906291in}}%
\pgfpathlineto{\pgfqpoint{4.305257in}{1.905770in}}%
\pgfpathlineto{\pgfqpoint{4.305795in}{1.896732in}}%
\pgfpathlineto{\pgfqpoint{4.306332in}{1.853493in}}%
\pgfpathlineto{\pgfqpoint{4.306870in}{1.945950in}}%
\pgfpathlineto{\pgfqpoint{4.307408in}{1.912377in}}%
\pgfpathlineto{\pgfqpoint{4.307946in}{1.912096in}}%
\pgfpathlineto{\pgfqpoint{4.308483in}{1.913185in}}%
\pgfpathlineto{\pgfqpoint{4.309021in}{1.900097in}}%
\pgfpathlineto{\pgfqpoint{4.309559in}{1.950345in}}%
\pgfpathlineto{\pgfqpoint{4.310097in}{1.890223in}}%
\pgfpathlineto{\pgfqpoint{4.310634in}{1.891864in}}%
\pgfpathlineto{\pgfqpoint{4.311172in}{1.991202in}}%
\pgfpathlineto{\pgfqpoint{4.311710in}{1.905698in}}%
\pgfpathlineto{\pgfqpoint{4.312785in}{1.957387in}}%
\pgfpathlineto{\pgfqpoint{4.313323in}{1.954445in}}%
\pgfpathlineto{\pgfqpoint{4.313861in}{1.873150in}}%
\pgfpathlineto{\pgfqpoint{4.314399in}{1.913883in}}%
\pgfpathlineto{\pgfqpoint{4.315474in}{1.935187in}}%
\pgfpathlineto{\pgfqpoint{4.316012in}{1.934424in}}%
\pgfpathlineto{\pgfqpoint{4.316550in}{1.873792in}}%
\pgfpathlineto{\pgfqpoint{4.317087in}{1.967199in}}%
\pgfpathlineto{\pgfqpoint{4.317625in}{1.932777in}}%
\pgfpathlineto{\pgfqpoint{4.318163in}{1.915990in}}%
\pgfpathlineto{\pgfqpoint{4.318701in}{1.920193in}}%
\pgfpathlineto{\pgfqpoint{4.320314in}{1.963287in}}%
\pgfpathlineto{\pgfqpoint{4.321927in}{1.919742in}}%
\pgfpathlineto{\pgfqpoint{4.322465in}{1.958518in}}%
\pgfpathlineto{\pgfqpoint{4.323003in}{1.934297in}}%
\pgfpathlineto{\pgfqpoint{4.323540in}{1.953020in}}%
\pgfpathlineto{\pgfqpoint{4.324078in}{1.947235in}}%
\pgfpathlineto{\pgfqpoint{4.325692in}{1.920253in}}%
\pgfpathlineto{\pgfqpoint{4.327305in}{1.930652in}}%
\pgfpathlineto{\pgfqpoint{4.327843in}{1.928980in}}%
\pgfpathlineto{\pgfqpoint{4.329456in}{1.954615in}}%
\pgfpathlineto{\pgfqpoint{4.329994in}{1.919143in}}%
\pgfpathlineto{\pgfqpoint{4.330531in}{1.969580in}}%
\pgfpathlineto{\pgfqpoint{4.331069in}{1.898224in}}%
\pgfpathlineto{\pgfqpoint{4.331607in}{1.973192in}}%
\pgfpathlineto{\pgfqpoint{4.332682in}{1.945319in}}%
\pgfpathlineto{\pgfqpoint{4.333220in}{1.888088in}}%
\pgfpathlineto{\pgfqpoint{4.333758in}{1.954049in}}%
\pgfpathlineto{\pgfqpoint{4.334296in}{1.889479in}}%
\pgfpathlineto{\pgfqpoint{4.334833in}{1.892423in}}%
\pgfpathlineto{\pgfqpoint{4.335371in}{1.935037in}}%
\pgfpathlineto{\pgfqpoint{4.335909in}{1.884525in}}%
\pgfpathlineto{\pgfqpoint{4.336447in}{1.913607in}}%
\pgfpathlineto{\pgfqpoint{4.337522in}{1.933464in}}%
\pgfpathlineto{\pgfqpoint{4.338598in}{1.906743in}}%
\pgfpathlineto{\pgfqpoint{4.339135in}{1.963485in}}%
\pgfpathlineto{\pgfqpoint{4.339673in}{1.910586in}}%
\pgfpathlineto{\pgfqpoint{4.340211in}{1.911480in}}%
\pgfpathlineto{\pgfqpoint{4.340749in}{1.951607in}}%
\pgfpathlineto{\pgfqpoint{4.341286in}{1.927370in}}%
\pgfpathlineto{\pgfqpoint{4.341824in}{1.931134in}}%
\pgfpathlineto{\pgfqpoint{4.343437in}{1.872686in}}%
\pgfpathlineto{\pgfqpoint{4.343975in}{1.907668in}}%
\pgfpathlineto{\pgfqpoint{4.344513in}{1.894451in}}%
\pgfpathlineto{\pgfqpoint{4.345051in}{1.893139in}}%
\pgfpathlineto{\pgfqpoint{4.345588in}{1.872315in}}%
\pgfpathlineto{\pgfqpoint{4.346126in}{1.872904in}}%
\pgfpathlineto{\pgfqpoint{4.347739in}{1.922961in}}%
\pgfpathlineto{\pgfqpoint{4.348277in}{1.926179in}}%
\pgfpathlineto{\pgfqpoint{4.349353in}{1.889734in}}%
\pgfpathlineto{\pgfqpoint{4.349891in}{1.936770in}}%
\pgfpathlineto{\pgfqpoint{4.350428in}{1.890966in}}%
\pgfpathlineto{\pgfqpoint{4.351504in}{1.926491in}}%
\pgfpathlineto{\pgfqpoint{4.352042in}{1.895978in}}%
\pgfpathlineto{\pgfqpoint{4.352579in}{1.932216in}}%
\pgfpathlineto{\pgfqpoint{4.353655in}{1.882153in}}%
\pgfpathlineto{\pgfqpoint{4.354193in}{1.900403in}}%
\pgfpathlineto{\pgfqpoint{4.354730in}{1.883351in}}%
\pgfpathlineto{\pgfqpoint{4.355268in}{1.874039in}}%
\pgfpathlineto{\pgfqpoint{4.355806in}{1.902681in}}%
\pgfpathlineto{\pgfqpoint{4.356344in}{1.873734in}}%
\pgfpathlineto{\pgfqpoint{4.356881in}{1.869761in}}%
\pgfpathlineto{\pgfqpoint{4.357957in}{1.889907in}}%
\pgfpathlineto{\pgfqpoint{4.358495in}{1.874950in}}%
\pgfpathlineto{\pgfqpoint{4.359570in}{1.910874in}}%
\pgfpathlineto{\pgfqpoint{4.360108in}{1.893181in}}%
\pgfpathlineto{\pgfqpoint{4.360646in}{1.894954in}}%
\pgfpathlineto{\pgfqpoint{4.361183in}{1.915382in}}%
\pgfpathlineto{\pgfqpoint{4.361721in}{1.911528in}}%
\pgfpathlineto{\pgfqpoint{4.362259in}{1.911742in}}%
\pgfpathlineto{\pgfqpoint{4.362797in}{1.874233in}}%
\pgfpathlineto{\pgfqpoint{4.363334in}{1.952340in}}%
\pgfpathlineto{\pgfqpoint{4.363872in}{1.898382in}}%
\pgfpathlineto{\pgfqpoint{4.364410in}{1.898336in}}%
\pgfpathlineto{\pgfqpoint{4.364948in}{1.909892in}}%
\pgfpathlineto{\pgfqpoint{4.365485in}{1.881963in}}%
\pgfpathlineto{\pgfqpoint{4.366023in}{1.918430in}}%
\pgfpathlineto{\pgfqpoint{4.366561in}{1.838824in}}%
\pgfpathlineto{\pgfqpoint{4.367099in}{1.890461in}}%
\pgfpathlineto{\pgfqpoint{4.367636in}{1.891582in}}%
\pgfpathlineto{\pgfqpoint{4.368174in}{1.886905in}}%
\pgfpathlineto{\pgfqpoint{4.369250in}{1.918564in}}%
\pgfpathlineto{\pgfqpoint{4.369787in}{1.915271in}}%
\pgfpathlineto{\pgfqpoint{4.370325in}{1.919156in}}%
\pgfpathlineto{\pgfqpoint{4.370863in}{1.898652in}}%
\pgfpathlineto{\pgfqpoint{4.371401in}{1.924963in}}%
\pgfpathlineto{\pgfqpoint{4.371938in}{1.907868in}}%
\pgfpathlineto{\pgfqpoint{4.372476in}{1.908476in}}%
\pgfpathlineto{\pgfqpoint{4.373014in}{1.899411in}}%
\pgfpathlineto{\pgfqpoint{4.373552in}{1.945417in}}%
\pgfpathlineto{\pgfqpoint{4.374090in}{1.916778in}}%
\pgfpathlineto{\pgfqpoint{4.375703in}{1.888177in}}%
\pgfpathlineto{\pgfqpoint{4.376241in}{1.928375in}}%
\pgfpathlineto{\pgfqpoint{4.376778in}{1.906024in}}%
\pgfpathlineto{\pgfqpoint{4.378392in}{1.928989in}}%
\pgfpathlineto{\pgfqpoint{4.378929in}{1.930959in}}%
\pgfpathlineto{\pgfqpoint{4.379467in}{1.926716in}}%
\pgfpathlineto{\pgfqpoint{4.380005in}{1.948199in}}%
\pgfpathlineto{\pgfqpoint{4.380543in}{1.936829in}}%
\pgfpathlineto{\pgfqpoint{4.381080in}{1.927901in}}%
\pgfpathlineto{\pgfqpoint{4.381618in}{1.974484in}}%
\pgfpathlineto{\pgfqpoint{4.382156in}{1.926310in}}%
\pgfpathlineto{\pgfqpoint{4.382694in}{1.957855in}}%
\pgfpathlineto{\pgfqpoint{4.383769in}{1.880880in}}%
\pgfpathlineto{\pgfqpoint{4.385920in}{1.925261in}}%
\pgfpathlineto{\pgfqpoint{4.386458in}{1.932911in}}%
\pgfpathlineto{\pgfqpoint{4.386996in}{1.887772in}}%
\pgfpathlineto{\pgfqpoint{4.388071in}{1.979293in}}%
\pgfpathlineto{\pgfqpoint{4.388609in}{1.923469in}}%
\pgfpathlineto{\pgfqpoint{4.389147in}{1.923996in}}%
\pgfpathlineto{\pgfqpoint{4.389684in}{1.987421in}}%
\pgfpathlineto{\pgfqpoint{4.390222in}{1.894402in}}%
\pgfpathlineto{\pgfqpoint{4.390760in}{1.953883in}}%
\pgfpathlineto{\pgfqpoint{4.391298in}{1.959790in}}%
\pgfpathlineto{\pgfqpoint{4.391835in}{1.952934in}}%
\pgfpathlineto{\pgfqpoint{4.392373in}{1.895689in}}%
\pgfpathlineto{\pgfqpoint{4.392911in}{1.951018in}}%
\pgfpathlineto{\pgfqpoint{4.393449in}{1.918241in}}%
\pgfpathlineto{\pgfqpoint{4.393986in}{1.927228in}}%
\pgfpathlineto{\pgfqpoint{4.394524in}{1.929777in}}%
\pgfpathlineto{\pgfqpoint{4.395062in}{1.921686in}}%
\pgfpathlineto{\pgfqpoint{4.395600in}{1.964926in}}%
\pgfpathlineto{\pgfqpoint{4.396137in}{1.911655in}}%
\pgfpathlineto{\pgfqpoint{4.396675in}{1.935821in}}%
\pgfpathlineto{\pgfqpoint{4.397213in}{1.941221in}}%
\pgfpathlineto{\pgfqpoint{4.397751in}{1.962363in}}%
\pgfpathlineto{\pgfqpoint{4.398289in}{1.907485in}}%
\pgfpathlineto{\pgfqpoint{4.398826in}{1.941918in}}%
\pgfpathlineto{\pgfqpoint{4.399364in}{1.951638in}}%
\pgfpathlineto{\pgfqpoint{4.400440in}{1.925037in}}%
\pgfpathlineto{\pgfqpoint{4.400977in}{1.945299in}}%
\pgfpathlineto{\pgfqpoint{4.402053in}{1.902524in}}%
\pgfpathlineto{\pgfqpoint{4.403128in}{1.933973in}}%
\pgfpathlineto{\pgfqpoint{4.403666in}{1.911166in}}%
\pgfpathlineto{\pgfqpoint{4.404204in}{1.917713in}}%
\pgfpathlineto{\pgfqpoint{4.405279in}{1.978794in}}%
\pgfpathlineto{\pgfqpoint{4.406893in}{1.904555in}}%
\pgfpathlineto{\pgfqpoint{4.407430in}{1.929127in}}%
\pgfpathlineto{\pgfqpoint{4.407968in}{1.926952in}}%
\pgfpathlineto{\pgfqpoint{4.408506in}{1.926600in}}%
\pgfpathlineto{\pgfqpoint{4.409044in}{1.916427in}}%
\pgfpathlineto{\pgfqpoint{4.409581in}{1.933290in}}%
\pgfpathlineto{\pgfqpoint{4.410119in}{1.923617in}}%
\pgfpathlineto{\pgfqpoint{4.411195in}{1.900660in}}%
\pgfpathlineto{\pgfqpoint{4.411732in}{1.908072in}}%
\pgfpathlineto{\pgfqpoint{4.413346in}{1.878659in}}%
\pgfpathlineto{\pgfqpoint{4.413883in}{1.882686in}}%
\pgfpathlineto{\pgfqpoint{4.414421in}{1.880296in}}%
\pgfpathlineto{\pgfqpoint{4.414959in}{1.930745in}}%
\pgfpathlineto{\pgfqpoint{4.416034in}{1.851583in}}%
\pgfpathlineto{\pgfqpoint{4.416572in}{1.945410in}}%
\pgfpathlineto{\pgfqpoint{4.417110in}{1.881058in}}%
\pgfpathlineto{\pgfqpoint{4.417648in}{1.909548in}}%
\pgfpathlineto{\pgfqpoint{4.419261in}{1.871857in}}%
\pgfpathlineto{\pgfqpoint{4.419799in}{1.873302in}}%
\pgfpathlineto{\pgfqpoint{4.420336in}{1.909581in}}%
\pgfpathlineto{\pgfqpoint{4.420874in}{1.890131in}}%
\pgfpathlineto{\pgfqpoint{4.421412in}{1.896683in}}%
\pgfpathlineto{\pgfqpoint{4.421950in}{1.876472in}}%
\pgfpathlineto{\pgfqpoint{4.422488in}{1.887991in}}%
\pgfpathlineto{\pgfqpoint{4.423563in}{1.943809in}}%
\pgfpathlineto{\pgfqpoint{4.424639in}{1.864614in}}%
\pgfpathlineto{\pgfqpoint{4.425714in}{1.921083in}}%
\pgfpathlineto{\pgfqpoint{4.427327in}{1.874938in}}%
\pgfpathlineto{\pgfqpoint{4.428941in}{1.834068in}}%
\pgfpathlineto{\pgfqpoint{4.430554in}{1.890226in}}%
\pgfpathlineto{\pgfqpoint{4.431092in}{1.844216in}}%
\pgfpathlineto{\pgfqpoint{4.432705in}{1.936078in}}%
\pgfpathlineto{\pgfqpoint{4.433243in}{1.948261in}}%
\pgfpathlineto{\pgfqpoint{4.434318in}{1.950171in}}%
\pgfpathlineto{\pgfqpoint{4.434856in}{1.903578in}}%
\pgfpathlineto{\pgfqpoint{4.435394in}{1.903762in}}%
\pgfpathlineto{\pgfqpoint{4.435931in}{1.885300in}}%
\pgfpathlineto{\pgfqpoint{4.436469in}{1.887530in}}%
\pgfpathlineto{\pgfqpoint{4.437007in}{1.951594in}}%
\pgfpathlineto{\pgfqpoint{4.437545in}{1.904067in}}%
\pgfpathlineto{\pgfqpoint{4.438082in}{1.899248in}}%
\pgfpathlineto{\pgfqpoint{4.438620in}{1.902577in}}%
\pgfpathlineto{\pgfqpoint{4.439158in}{1.866807in}}%
\pgfpathlineto{\pgfqpoint{4.439696in}{1.928920in}}%
\pgfpathlineto{\pgfqpoint{4.440771in}{1.856452in}}%
\pgfpathlineto{\pgfqpoint{4.441309in}{1.919322in}}%
\pgfpathlineto{\pgfqpoint{4.441847in}{1.871313in}}%
\pgfpathlineto{\pgfqpoint{4.442384in}{1.901647in}}%
\pgfpathlineto{\pgfqpoint{4.442922in}{1.881665in}}%
\pgfpathlineto{\pgfqpoint{4.443460in}{1.887503in}}%
\pgfpathlineto{\pgfqpoint{4.443998in}{1.909812in}}%
\pgfpathlineto{\pgfqpoint{4.444535in}{1.857561in}}%
\pgfpathlineto{\pgfqpoint{4.445073in}{1.955758in}}%
\pgfpathlineto{\pgfqpoint{4.445611in}{1.912982in}}%
\pgfpathlineto{\pgfqpoint{4.446149in}{1.913587in}}%
\pgfpathlineto{\pgfqpoint{4.447762in}{1.940399in}}%
\pgfpathlineto{\pgfqpoint{4.448300in}{1.934164in}}%
\pgfpathlineto{\pgfqpoint{4.449913in}{1.968057in}}%
\pgfpathlineto{\pgfqpoint{4.451526in}{1.922250in}}%
\pgfpathlineto{\pgfqpoint{4.453140in}{1.880307in}}%
\pgfpathlineto{\pgfqpoint{4.453677in}{1.924791in}}%
\pgfpathlineto{\pgfqpoint{4.454215in}{1.879795in}}%
\pgfpathlineto{\pgfqpoint{4.454753in}{1.876643in}}%
\pgfpathlineto{\pgfqpoint{4.456366in}{1.904969in}}%
\pgfpathlineto{\pgfqpoint{4.456904in}{1.874121in}}%
\pgfpathlineto{\pgfqpoint{4.457442in}{1.875016in}}%
\pgfpathlineto{\pgfqpoint{4.458517in}{1.906734in}}%
\pgfpathlineto{\pgfqpoint{4.459055in}{1.904679in}}%
\pgfpathlineto{\pgfqpoint{4.460130in}{1.933794in}}%
\pgfpathlineto{\pgfqpoint{4.461206in}{1.910896in}}%
\pgfpathlineto{\pgfqpoint{4.461744in}{1.953760in}}%
\pgfpathlineto{\pgfqpoint{4.462281in}{1.939756in}}%
\pgfpathlineto{\pgfqpoint{4.462819in}{1.932782in}}%
\pgfpathlineto{\pgfqpoint{4.463357in}{1.968816in}}%
\pgfpathlineto{\pgfqpoint{4.464432in}{1.891993in}}%
\pgfpathlineto{\pgfqpoint{4.464970in}{1.921020in}}%
\pgfpathlineto{\pgfqpoint{4.465508in}{1.919323in}}%
\pgfpathlineto{\pgfqpoint{4.466046in}{1.851233in}}%
\pgfpathlineto{\pgfqpoint{4.466583in}{1.886939in}}%
\pgfpathlineto{\pgfqpoint{4.467121in}{1.878302in}}%
\pgfpathlineto{\pgfqpoint{4.467659in}{1.880885in}}%
\pgfpathlineto{\pgfqpoint{4.468197in}{1.827138in}}%
\pgfpathlineto{\pgfqpoint{4.468734in}{1.917534in}}%
\pgfpathlineto{\pgfqpoint{4.469272in}{1.883379in}}%
\pgfpathlineto{\pgfqpoint{4.469810in}{1.883044in}}%
\pgfpathlineto{\pgfqpoint{4.470348in}{1.909949in}}%
\pgfpathlineto{\pgfqpoint{4.470886in}{1.890199in}}%
\pgfpathlineto{\pgfqpoint{4.471423in}{1.891066in}}%
\pgfpathlineto{\pgfqpoint{4.471961in}{1.908903in}}%
\pgfpathlineto{\pgfqpoint{4.472499in}{1.883701in}}%
\pgfpathlineto{\pgfqpoint{4.473037in}{1.891332in}}%
\pgfpathlineto{\pgfqpoint{4.473574in}{1.889182in}}%
\pgfpathlineto{\pgfqpoint{4.474112in}{1.878260in}}%
\pgfpathlineto{\pgfqpoint{4.474650in}{1.892453in}}%
\pgfpathlineto{\pgfqpoint{4.475188in}{1.856333in}}%
\pgfpathlineto{\pgfqpoint{4.476263in}{1.912432in}}%
\pgfpathlineto{\pgfqpoint{4.477339in}{1.890577in}}%
\pgfpathlineto{\pgfqpoint{4.477876in}{1.921276in}}%
\pgfpathlineto{\pgfqpoint{4.478414in}{1.873416in}}%
\pgfpathlineto{\pgfqpoint{4.478952in}{1.875567in}}%
\pgfpathlineto{\pgfqpoint{4.480565in}{1.931218in}}%
\pgfpathlineto{\pgfqpoint{4.481641in}{1.861026in}}%
\pgfpathlineto{\pgfqpoint{4.482716in}{1.879990in}}%
\pgfpathlineto{\pgfqpoint{4.483254in}{1.877901in}}%
\pgfpathlineto{\pgfqpoint{4.484329in}{1.938198in}}%
\pgfpathlineto{\pgfqpoint{4.484867in}{1.872945in}}%
\pgfpathlineto{\pgfqpoint{4.485405in}{1.917642in}}%
\pgfpathlineto{\pgfqpoint{4.485943in}{1.882682in}}%
\pgfpathlineto{\pgfqpoint{4.486480in}{1.941017in}}%
\pgfpathlineto{\pgfqpoint{4.487556in}{1.856567in}}%
\pgfpathlineto{\pgfqpoint{4.488094in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{4.488631in}{1.855739in}}%
\pgfpathlineto{\pgfqpoint{4.489169in}{1.861253in}}%
\pgfpathlineto{\pgfqpoint{4.489707in}{1.857758in}}%
\pgfpathlineto{\pgfqpoint{4.490245in}{1.894250in}}%
\pgfpathlineto{\pgfqpoint{4.490782in}{1.869879in}}%
\pgfpathlineto{\pgfqpoint{4.492396in}{1.883260in}}%
\pgfpathlineto{\pgfqpoint{4.492933in}{1.862645in}}%
\pgfpathlineto{\pgfqpoint{4.493471in}{1.930866in}}%
\pgfpathlineto{\pgfqpoint{4.494009in}{1.849366in}}%
\pgfpathlineto{\pgfqpoint{4.494547in}{1.945599in}}%
\pgfpathlineto{\pgfqpoint{4.495085in}{1.942107in}}%
\pgfpathlineto{\pgfqpoint{4.495622in}{1.837125in}}%
\pgfpathlineto{\pgfqpoint{4.496160in}{1.886699in}}%
\pgfpathlineto{\pgfqpoint{4.496698in}{1.924899in}}%
\pgfpathlineto{\pgfqpoint{4.497236in}{1.899202in}}%
\pgfpathlineto{\pgfqpoint{4.497773in}{1.904445in}}%
\pgfpathlineto{\pgfqpoint{4.498311in}{1.957233in}}%
\pgfpathlineto{\pgfqpoint{4.498849in}{1.918849in}}%
\pgfpathlineto{\pgfqpoint{4.499387in}{1.904152in}}%
\pgfpathlineto{\pgfqpoint{4.499924in}{1.915905in}}%
\pgfpathlineto{\pgfqpoint{4.500462in}{1.911912in}}%
\pgfpathlineto{\pgfqpoint{4.501000in}{1.937080in}}%
\pgfpathlineto{\pgfqpoint{4.501538in}{1.914907in}}%
\pgfpathlineto{\pgfqpoint{4.502075in}{1.922797in}}%
\pgfpathlineto{\pgfqpoint{4.502613in}{1.918492in}}%
\pgfpathlineto{\pgfqpoint{4.503151in}{1.850346in}}%
\pgfpathlineto{\pgfqpoint{4.503689in}{1.851845in}}%
\pgfpathlineto{\pgfqpoint{4.505840in}{1.954658in}}%
\pgfpathlineto{\pgfqpoint{4.506377in}{1.958686in}}%
\pgfpathlineto{\pgfqpoint{4.507453in}{1.886853in}}%
\pgfpathlineto{\pgfqpoint{4.510142in}{1.972097in}}%
\pgfpathlineto{\pgfqpoint{4.510679in}{1.968582in}}%
\pgfpathlineto{\pgfqpoint{4.512293in}{1.892065in}}%
\pgfpathlineto{\pgfqpoint{4.513368in}{1.927617in}}%
\pgfpathlineto{\pgfqpoint{4.514444in}{1.889416in}}%
\pgfpathlineto{\pgfqpoint{4.514981in}{1.891518in}}%
\pgfpathlineto{\pgfqpoint{4.515519in}{1.894105in}}%
\pgfpathlineto{\pgfqpoint{4.516057in}{1.888628in}}%
\pgfpathlineto{\pgfqpoint{4.516595in}{1.895832in}}%
\pgfpathlineto{\pgfqpoint{4.517132in}{1.894866in}}%
\pgfpathlineto{\pgfqpoint{4.517670in}{1.882514in}}%
\pgfpathlineto{\pgfqpoint{4.518208in}{1.915199in}}%
\pgfpathlineto{\pgfqpoint{4.519284in}{1.858867in}}%
\pgfpathlineto{\pgfqpoint{4.519821in}{1.861640in}}%
\pgfpathlineto{\pgfqpoint{4.521435in}{1.918575in}}%
\pgfpathlineto{\pgfqpoint{4.521972in}{1.909012in}}%
\pgfpathlineto{\pgfqpoint{4.522510in}{1.911411in}}%
\pgfpathlineto{\pgfqpoint{4.523048in}{1.912675in}}%
\pgfpathlineto{\pgfqpoint{4.523586in}{1.952349in}}%
\pgfpathlineto{\pgfqpoint{4.524123in}{1.931663in}}%
\pgfpathlineto{\pgfqpoint{4.525737in}{1.866192in}}%
\pgfpathlineto{\pgfqpoint{4.526274in}{1.953179in}}%
\pgfpathlineto{\pgfqpoint{4.526812in}{1.867500in}}%
\pgfpathlineto{\pgfqpoint{4.527350in}{1.836835in}}%
\pgfpathlineto{\pgfqpoint{4.528963in}{1.889448in}}%
\pgfpathlineto{\pgfqpoint{4.530576in}{1.902431in}}%
\pgfpathlineto{\pgfqpoint{4.531114in}{1.853102in}}%
\pgfpathlineto{\pgfqpoint{4.532190in}{1.929022in}}%
\pgfpathlineto{\pgfqpoint{4.533803in}{1.869794in}}%
\pgfpathlineto{\pgfqpoint{4.534341in}{1.887745in}}%
\pgfpathlineto{\pgfqpoint{4.534878in}{1.836851in}}%
\pgfpathlineto{\pgfqpoint{4.535416in}{1.915814in}}%
\pgfpathlineto{\pgfqpoint{4.535954in}{1.887376in}}%
\pgfpathlineto{\pgfqpoint{4.536492in}{1.886345in}}%
\pgfpathlineto{\pgfqpoint{4.537029in}{1.875594in}}%
\pgfpathlineto{\pgfqpoint{4.538643in}{1.911048in}}%
\pgfpathlineto{\pgfqpoint{4.539180in}{1.915987in}}%
\pgfpathlineto{\pgfqpoint{4.539718in}{1.905358in}}%
\pgfpathlineto{\pgfqpoint{4.540256in}{1.910930in}}%
\pgfpathlineto{\pgfqpoint{4.541869in}{1.938064in}}%
\pgfpathlineto{\pgfqpoint{4.543483in}{1.892814in}}%
\pgfpathlineto{\pgfqpoint{4.544558in}{1.864981in}}%
\pgfpathlineto{\pgfqpoint{4.546171in}{1.911275in}}%
\pgfpathlineto{\pgfqpoint{4.546709in}{1.912507in}}%
\pgfpathlineto{\pgfqpoint{4.547247in}{1.900569in}}%
\pgfpathlineto{\pgfqpoint{4.547785in}{1.904701in}}%
\pgfpathlineto{\pgfqpoint{4.548322in}{1.953025in}}%
\pgfpathlineto{\pgfqpoint{4.548860in}{1.898606in}}%
\pgfpathlineto{\pgfqpoint{4.549398in}{1.931176in}}%
\pgfpathlineto{\pgfqpoint{4.549936in}{1.931394in}}%
\pgfpathlineto{\pgfqpoint{4.551011in}{1.894747in}}%
\pgfpathlineto{\pgfqpoint{4.551549in}{1.948687in}}%
\pgfpathlineto{\pgfqpoint{4.552087in}{1.944758in}}%
\pgfpathlineto{\pgfqpoint{4.552624in}{1.882966in}}%
\pgfpathlineto{\pgfqpoint{4.553162in}{1.929682in}}%
\pgfpathlineto{\pgfqpoint{4.553700in}{1.890084in}}%
\pgfpathlineto{\pgfqpoint{4.554238in}{1.919400in}}%
\pgfpathlineto{\pgfqpoint{4.556389in}{1.857595in}}%
\pgfpathlineto{\pgfqpoint{4.558002in}{1.925795in}}%
\pgfpathlineto{\pgfqpoint{4.558540in}{1.931866in}}%
\pgfpathlineto{\pgfqpoint{4.560153in}{1.954828in}}%
\pgfpathlineto{\pgfqpoint{4.560691in}{1.961568in}}%
\pgfpathlineto{\pgfqpoint{4.561228in}{1.931697in}}%
\pgfpathlineto{\pgfqpoint{4.561766in}{1.979356in}}%
\pgfpathlineto{\pgfqpoint{4.562304in}{1.950424in}}%
\pgfpathlineto{\pgfqpoint{4.562842in}{1.949639in}}%
\pgfpathlineto{\pgfqpoint{4.564455in}{1.877263in}}%
\pgfpathlineto{\pgfqpoint{4.564993in}{1.953513in}}%
\pgfpathlineto{\pgfqpoint{4.565530in}{1.927013in}}%
\pgfpathlineto{\pgfqpoint{4.566068in}{1.927898in}}%
\pgfpathlineto{\pgfqpoint{4.566606in}{1.936564in}}%
\pgfpathlineto{\pgfqpoint{4.567682in}{1.886086in}}%
\pgfpathlineto{\pgfqpoint{4.568757in}{1.934196in}}%
\pgfpathlineto{\pgfqpoint{4.569295in}{1.911049in}}%
\pgfpathlineto{\pgfqpoint{4.569833in}{1.925809in}}%
\pgfpathlineto{\pgfqpoint{4.570370in}{1.932531in}}%
\pgfpathlineto{\pgfqpoint{4.570908in}{1.908335in}}%
\pgfpathlineto{\pgfqpoint{4.571446in}{1.908501in}}%
\pgfpathlineto{\pgfqpoint{4.571984in}{1.939874in}}%
\pgfpathlineto{\pgfqpoint{4.572521in}{1.896897in}}%
\pgfpathlineto{\pgfqpoint{4.573059in}{1.926239in}}%
\pgfpathlineto{\pgfqpoint{4.573597in}{1.931542in}}%
\pgfpathlineto{\pgfqpoint{4.575748in}{1.869484in}}%
\pgfpathlineto{\pgfqpoint{4.577899in}{1.961789in}}%
\pgfpathlineto{\pgfqpoint{4.578437in}{1.831414in}}%
\pgfpathlineto{\pgfqpoint{4.579512in}{1.979074in}}%
\pgfpathlineto{\pgfqpoint{4.581125in}{1.904305in}}%
\pgfpathlineto{\pgfqpoint{4.582201in}{1.979345in}}%
\pgfpathlineto{\pgfqpoint{4.582739in}{1.856542in}}%
\pgfpathlineto{\pgfqpoint{4.583276in}{1.880269in}}%
\pgfpathlineto{\pgfqpoint{4.583814in}{1.933142in}}%
\pgfpathlineto{\pgfqpoint{4.584890in}{1.866549in}}%
\pgfpathlineto{\pgfqpoint{4.585427in}{1.893856in}}%
\pgfpathlineto{\pgfqpoint{4.585965in}{1.864232in}}%
\pgfpathlineto{\pgfqpoint{4.586503in}{1.924404in}}%
\pgfpathlineto{\pgfqpoint{4.587041in}{1.875991in}}%
\pgfpathlineto{\pgfqpoint{4.587578in}{1.880793in}}%
\pgfpathlineto{\pgfqpoint{4.588116in}{1.897383in}}%
\pgfpathlineto{\pgfqpoint{4.588654in}{1.879052in}}%
\pgfpathlineto{\pgfqpoint{4.589192in}{1.949626in}}%
\pgfpathlineto{\pgfqpoint{4.589729in}{1.935023in}}%
\pgfpathlineto{\pgfqpoint{4.590805in}{1.912222in}}%
\pgfpathlineto{\pgfqpoint{4.591343in}{1.949154in}}%
\pgfpathlineto{\pgfqpoint{4.591881in}{1.922936in}}%
\pgfpathlineto{\pgfqpoint{4.592418in}{1.929192in}}%
\pgfpathlineto{\pgfqpoint{4.592956in}{1.924499in}}%
\pgfpathlineto{\pgfqpoint{4.593494in}{1.904995in}}%
\pgfpathlineto{\pgfqpoint{4.594032in}{1.909215in}}%
\pgfpathlineto{\pgfqpoint{4.595645in}{1.925695in}}%
\pgfpathlineto{\pgfqpoint{4.596183in}{1.924160in}}%
\pgfpathlineto{\pgfqpoint{4.596720in}{1.875476in}}%
\pgfpathlineto{\pgfqpoint{4.597258in}{1.951555in}}%
\pgfpathlineto{\pgfqpoint{4.597796in}{1.879083in}}%
\pgfpathlineto{\pgfqpoint{4.598334in}{1.875831in}}%
\pgfpathlineto{\pgfqpoint{4.598871in}{1.905993in}}%
\pgfpathlineto{\pgfqpoint{4.599409in}{1.886260in}}%
\pgfpathlineto{\pgfqpoint{4.600485in}{1.909192in}}%
\pgfpathlineto{\pgfqpoint{4.601022in}{1.901257in}}%
\pgfpathlineto{\pgfqpoint{4.601560in}{1.904739in}}%
\pgfpathlineto{\pgfqpoint{4.602098in}{1.904769in}}%
\pgfpathlineto{\pgfqpoint{4.602636in}{1.890625in}}%
\pgfpathlineto{\pgfqpoint{4.605324in}{1.937769in}}%
\pgfpathlineto{\pgfqpoint{4.605862in}{1.909712in}}%
\pgfpathlineto{\pgfqpoint{4.606400in}{1.930074in}}%
\pgfpathlineto{\pgfqpoint{4.606938in}{1.931463in}}%
\pgfpathlineto{\pgfqpoint{4.607475in}{1.939931in}}%
\pgfpathlineto{\pgfqpoint{4.609089in}{1.900520in}}%
\pgfpathlineto{\pgfqpoint{4.609626in}{1.901275in}}%
\pgfpathlineto{\pgfqpoint{4.610164in}{1.942117in}}%
\pgfpathlineto{\pgfqpoint{4.610702in}{1.923887in}}%
\pgfpathlineto{\pgfqpoint{4.611240in}{1.899165in}}%
\pgfpathlineto{\pgfqpoint{4.612315in}{1.966539in}}%
\pgfpathlineto{\pgfqpoint{4.612853in}{1.917174in}}%
\pgfpathlineto{\pgfqpoint{4.613391in}{1.950556in}}%
\pgfpathlineto{\pgfqpoint{4.613928in}{1.934492in}}%
\pgfpathlineto{\pgfqpoint{4.614466in}{1.935680in}}%
\pgfpathlineto{\pgfqpoint{4.615004in}{1.953356in}}%
\pgfpathlineto{\pgfqpoint{4.616080in}{1.859805in}}%
\pgfpathlineto{\pgfqpoint{4.616617in}{1.914343in}}%
\pgfpathlineto{\pgfqpoint{4.617693in}{1.944314in}}%
\pgfpathlineto{\pgfqpoint{4.618231in}{1.872040in}}%
\pgfpathlineto{\pgfqpoint{4.618768in}{1.917208in}}%
\pgfpathlineto{\pgfqpoint{4.620382in}{1.880233in}}%
\pgfpathlineto{\pgfqpoint{4.621457in}{1.921022in}}%
\pgfpathlineto{\pgfqpoint{4.621995in}{1.878365in}}%
\pgfpathlineto{\pgfqpoint{4.622533in}{1.918578in}}%
\pgfpathlineto{\pgfqpoint{4.623608in}{1.931343in}}%
\pgfpathlineto{\pgfqpoint{4.624146in}{1.877036in}}%
\pgfpathlineto{\pgfqpoint{4.624684in}{1.958151in}}%
\pgfpathlineto{\pgfqpoint{4.625221in}{1.927627in}}%
\pgfpathlineto{\pgfqpoint{4.626297in}{1.915747in}}%
\pgfpathlineto{\pgfqpoint{4.626835in}{1.929124in}}%
\pgfpathlineto{\pgfqpoint{4.627910in}{1.888957in}}%
\pgfpathlineto{\pgfqpoint{4.628986in}{1.914861in}}%
\pgfpathlineto{\pgfqpoint{4.629523in}{1.888872in}}%
\pgfpathlineto{\pgfqpoint{4.630061in}{1.921531in}}%
\pgfpathlineto{\pgfqpoint{4.630599in}{1.891679in}}%
\pgfpathlineto{\pgfqpoint{4.632750in}{1.926062in}}%
\pgfpathlineto{\pgfqpoint{4.633288in}{1.904948in}}%
\pgfpathlineto{\pgfqpoint{4.633825in}{1.921518in}}%
\pgfpathlineto{\pgfqpoint{4.634363in}{1.918840in}}%
\pgfpathlineto{\pgfqpoint{4.634901in}{1.874397in}}%
\pgfpathlineto{\pgfqpoint{4.635439in}{1.944140in}}%
\pgfpathlineto{\pgfqpoint{4.635976in}{1.890788in}}%
\pgfpathlineto{\pgfqpoint{4.636514in}{1.925397in}}%
\pgfpathlineto{\pgfqpoint{4.637052in}{1.924737in}}%
\pgfpathlineto{\pgfqpoint{4.637590in}{1.897227in}}%
\pgfpathlineto{\pgfqpoint{4.638127in}{1.918807in}}%
\pgfpathlineto{\pgfqpoint{4.639741in}{1.884872in}}%
\pgfpathlineto{\pgfqpoint{4.640279in}{1.895439in}}%
\pgfpathlineto{\pgfqpoint{4.641892in}{1.875467in}}%
\pgfpathlineto{\pgfqpoint{4.644581in}{1.891573in}}%
\pgfpathlineto{\pgfqpoint{4.645118in}{1.896420in}}%
\pgfpathlineto{\pgfqpoint{4.647269in}{1.957186in}}%
\pgfpathlineto{\pgfqpoint{4.647807in}{1.957248in}}%
\pgfpathlineto{\pgfqpoint{4.648883in}{1.895821in}}%
\pgfpathlineto{\pgfqpoint{4.649420in}{1.930833in}}%
\pgfpathlineto{\pgfqpoint{4.649958in}{1.922624in}}%
\pgfpathlineto{\pgfqpoint{4.650496in}{1.921444in}}%
\pgfpathlineto{\pgfqpoint{4.652109in}{1.876944in}}%
\pgfpathlineto{\pgfqpoint{4.652647in}{1.876667in}}%
\pgfpathlineto{\pgfqpoint{4.653185in}{1.892232in}}%
\pgfpathlineto{\pgfqpoint{4.653722in}{1.853453in}}%
\pgfpathlineto{\pgfqpoint{4.654260in}{1.926270in}}%
\pgfpathlineto{\pgfqpoint{4.655336in}{1.844442in}}%
\pgfpathlineto{\pgfqpoint{4.655873in}{1.889188in}}%
\pgfpathlineto{\pgfqpoint{4.656411in}{1.833826in}}%
\pgfpathlineto{\pgfqpoint{4.656949in}{1.907428in}}%
\pgfpathlineto{\pgfqpoint{4.657487in}{1.870791in}}%
\pgfpathlineto{\pgfqpoint{4.658024in}{1.895820in}}%
\pgfpathlineto{\pgfqpoint{4.658562in}{1.895201in}}%
\pgfpathlineto{\pgfqpoint{4.659100in}{1.888109in}}%
\pgfpathlineto{\pgfqpoint{4.660175in}{1.931903in}}%
\pgfpathlineto{\pgfqpoint{4.661251in}{1.869652in}}%
\pgfpathlineto{\pgfqpoint{4.661789in}{1.904168in}}%
\pgfpathlineto{\pgfqpoint{4.662326in}{1.893955in}}%
\pgfpathlineto{\pgfqpoint{4.662864in}{1.876184in}}%
\pgfpathlineto{\pgfqpoint{4.663402in}{1.895751in}}%
\pgfpathlineto{\pgfqpoint{4.663940in}{1.893490in}}%
\pgfpathlineto{\pgfqpoint{4.664478in}{1.848321in}}%
\pgfpathlineto{\pgfqpoint{4.665015in}{1.899208in}}%
\pgfpathlineto{\pgfqpoint{4.665553in}{1.841074in}}%
\pgfpathlineto{\pgfqpoint{4.666091in}{1.887048in}}%
\pgfpathlineto{\pgfqpoint{4.666629in}{1.897891in}}%
\pgfpathlineto{\pgfqpoint{4.667166in}{1.896394in}}%
\pgfpathlineto{\pgfqpoint{4.667704in}{1.867919in}}%
\pgfpathlineto{\pgfqpoint{4.668242in}{1.906440in}}%
\pgfpathlineto{\pgfqpoint{4.668780in}{1.893336in}}%
\pgfpathlineto{\pgfqpoint{4.669855in}{1.898475in}}%
\pgfpathlineto{\pgfqpoint{4.670393in}{1.875319in}}%
\pgfpathlineto{\pgfqpoint{4.670931in}{1.926345in}}%
\pgfpathlineto{\pgfqpoint{4.671468in}{1.862598in}}%
\pgfpathlineto{\pgfqpoint{4.672006in}{1.865326in}}%
\pgfpathlineto{\pgfqpoint{4.672544in}{1.896531in}}%
\pgfpathlineto{\pgfqpoint{4.673082in}{1.892461in}}%
\pgfpathlineto{\pgfqpoint{4.673619in}{1.870845in}}%
\pgfpathlineto{\pgfqpoint{4.674157in}{1.899962in}}%
\pgfpathlineto{\pgfqpoint{4.674695in}{1.883132in}}%
\pgfpathlineto{\pgfqpoint{4.675233in}{1.883899in}}%
\pgfpathlineto{\pgfqpoint{4.675770in}{1.890550in}}%
\pgfpathlineto{\pgfqpoint{4.676308in}{1.929611in}}%
\pgfpathlineto{\pgfqpoint{4.676846in}{1.920379in}}%
\pgfpathlineto{\pgfqpoint{4.677384in}{1.880747in}}%
\pgfpathlineto{\pgfqpoint{4.677921in}{1.884248in}}%
\pgfpathlineto{\pgfqpoint{4.678459in}{1.888961in}}%
\pgfpathlineto{\pgfqpoint{4.678997in}{1.914186in}}%
\pgfpathlineto{\pgfqpoint{4.680072in}{1.871899in}}%
\pgfpathlineto{\pgfqpoint{4.680610in}{1.951598in}}%
\pgfpathlineto{\pgfqpoint{4.681148in}{1.882553in}}%
\pgfpathlineto{\pgfqpoint{4.681686in}{1.934495in}}%
\pgfpathlineto{\pgfqpoint{4.682223in}{1.881517in}}%
\pgfpathlineto{\pgfqpoint{4.682761in}{1.879546in}}%
\pgfpathlineto{\pgfqpoint{4.683299in}{1.945166in}}%
\pgfpathlineto{\pgfqpoint{4.683837in}{1.891470in}}%
\pgfpathlineto{\pgfqpoint{4.684374in}{1.887094in}}%
\pgfpathlineto{\pgfqpoint{4.684912in}{1.919556in}}%
\pgfpathlineto{\pgfqpoint{4.685450in}{1.901665in}}%
\pgfpathlineto{\pgfqpoint{4.685988in}{1.903768in}}%
\pgfpathlineto{\pgfqpoint{4.686526in}{1.913649in}}%
\pgfpathlineto{\pgfqpoint{4.687063in}{1.896413in}}%
\pgfpathlineto{\pgfqpoint{4.687601in}{1.904769in}}%
\pgfpathlineto{\pgfqpoint{4.688677in}{1.911142in}}%
\pgfpathlineto{\pgfqpoint{4.689752in}{1.882497in}}%
\pgfpathlineto{\pgfqpoint{4.690290in}{1.944399in}}%
\pgfpathlineto{\pgfqpoint{4.690828in}{1.878265in}}%
\pgfpathlineto{\pgfqpoint{4.691365in}{1.880386in}}%
\pgfpathlineto{\pgfqpoint{4.691903in}{1.919726in}}%
\pgfpathlineto{\pgfqpoint{4.692441in}{1.898847in}}%
\pgfpathlineto{\pgfqpoint{4.692979in}{1.895136in}}%
\pgfpathlineto{\pgfqpoint{4.693516in}{1.896495in}}%
\pgfpathlineto{\pgfqpoint{4.694054in}{1.926235in}}%
\pgfpathlineto{\pgfqpoint{4.694592in}{1.888596in}}%
\pgfpathlineto{\pgfqpoint{4.695130in}{1.919812in}}%
\pgfpathlineto{\pgfqpoint{4.696205in}{1.908866in}}%
\pgfpathlineto{\pgfqpoint{4.696743in}{1.913053in}}%
\pgfpathlineto{\pgfqpoint{4.697281in}{1.880832in}}%
\pgfpathlineto{\pgfqpoint{4.697818in}{1.940030in}}%
\pgfpathlineto{\pgfqpoint{4.698356in}{1.925922in}}%
\pgfpathlineto{\pgfqpoint{4.699969in}{1.892327in}}%
\pgfpathlineto{\pgfqpoint{4.700507in}{1.948460in}}%
\pgfpathlineto{\pgfqpoint{4.701045in}{1.896712in}}%
\pgfpathlineto{\pgfqpoint{4.701583in}{1.895098in}}%
\pgfpathlineto{\pgfqpoint{4.702658in}{1.904711in}}%
\pgfpathlineto{\pgfqpoint{4.703196in}{1.936128in}}%
\pgfpathlineto{\pgfqpoint{4.703734in}{1.851611in}}%
\pgfpathlineto{\pgfqpoint{4.704271in}{1.882341in}}%
\pgfpathlineto{\pgfqpoint{4.704809in}{1.879416in}}%
\pgfpathlineto{\pgfqpoint{4.705347in}{1.857812in}}%
\pgfpathlineto{\pgfqpoint{4.705885in}{1.897859in}}%
\pgfpathlineto{\pgfqpoint{4.706422in}{1.887521in}}%
\pgfpathlineto{\pgfqpoint{4.706960in}{1.870545in}}%
\pgfpathlineto{\pgfqpoint{4.707498in}{1.875318in}}%
\pgfpathlineto{\pgfqpoint{4.708036in}{1.890845in}}%
\pgfpathlineto{\pgfqpoint{4.708573in}{1.837783in}}%
\pgfpathlineto{\pgfqpoint{4.709111in}{1.940037in}}%
\pgfpathlineto{\pgfqpoint{4.709649in}{1.861450in}}%
\pgfpathlineto{\pgfqpoint{4.710187in}{1.857912in}}%
\pgfpathlineto{\pgfqpoint{4.710725in}{1.925412in}}%
\pgfpathlineto{\pgfqpoint{4.711262in}{1.856977in}}%
\pgfpathlineto{\pgfqpoint{4.711800in}{1.884241in}}%
\pgfpathlineto{\pgfqpoint{4.712338in}{1.859860in}}%
\pgfpathlineto{\pgfqpoint{4.712876in}{1.860225in}}%
\pgfpathlineto{\pgfqpoint{4.713413in}{1.907159in}}%
\pgfpathlineto{\pgfqpoint{4.713951in}{1.869279in}}%
\pgfpathlineto{\pgfqpoint{4.714489in}{1.843755in}}%
\pgfpathlineto{\pgfqpoint{4.715564in}{1.924052in}}%
\pgfpathlineto{\pgfqpoint{4.716640in}{1.874669in}}%
\pgfpathlineto{\pgfqpoint{4.717715in}{1.904453in}}%
\pgfpathlineto{\pgfqpoint{4.718253in}{1.902337in}}%
\pgfpathlineto{\pgfqpoint{4.718791in}{1.827795in}}%
\pgfpathlineto{\pgfqpoint{4.719329in}{1.928415in}}%
\pgfpathlineto{\pgfqpoint{4.719866in}{1.871195in}}%
\pgfpathlineto{\pgfqpoint{4.721480in}{1.828110in}}%
\pgfpathlineto{\pgfqpoint{4.722017in}{1.890795in}}%
\pgfpathlineto{\pgfqpoint{4.722555in}{1.878551in}}%
\pgfpathlineto{\pgfqpoint{4.723093in}{1.871673in}}%
\pgfpathlineto{\pgfqpoint{4.723631in}{1.879118in}}%
\pgfpathlineto{\pgfqpoint{4.724168in}{1.851120in}}%
\pgfpathlineto{\pgfqpoint{4.725782in}{1.909299in}}%
\pgfpathlineto{\pgfqpoint{4.726857in}{1.884982in}}%
\pgfpathlineto{\pgfqpoint{4.727933in}{1.895373in}}%
\pgfpathlineto{\pgfqpoint{4.728470in}{1.857015in}}%
\pgfpathlineto{\pgfqpoint{4.729008in}{1.897147in}}%
\pgfpathlineto{\pgfqpoint{4.730621in}{1.875355in}}%
\pgfpathlineto{\pgfqpoint{4.731159in}{1.863514in}}%
\pgfpathlineto{\pgfqpoint{4.732235in}{1.889139in}}%
\pgfpathlineto{\pgfqpoint{4.732772in}{1.862140in}}%
\pgfpathlineto{\pgfqpoint{4.733310in}{1.904949in}}%
\pgfpathlineto{\pgfqpoint{4.733848in}{1.894066in}}%
\pgfpathlineto{\pgfqpoint{4.735999in}{1.867706in}}%
\pgfpathlineto{\pgfqpoint{4.736537in}{1.880250in}}%
\pgfpathlineto{\pgfqpoint{4.737075in}{1.877360in}}%
\pgfpathlineto{\pgfqpoint{4.737612in}{1.877893in}}%
\pgfpathlineto{\pgfqpoint{4.738150in}{1.872517in}}%
\pgfpathlineto{\pgfqpoint{4.738688in}{1.923480in}}%
\pgfpathlineto{\pgfqpoint{4.739226in}{1.883479in}}%
\pgfpathlineto{\pgfqpoint{4.740301in}{1.892488in}}%
\pgfpathlineto{\pgfqpoint{4.741377in}{1.952557in}}%
\pgfpathlineto{\pgfqpoint{4.741914in}{1.934489in}}%
\pgfpathlineto{\pgfqpoint{4.742990in}{1.904242in}}%
\pgfpathlineto{\pgfqpoint{4.743528in}{1.952599in}}%
\pgfpathlineto{\pgfqpoint{4.744065in}{1.916187in}}%
\pgfpathlineto{\pgfqpoint{4.745679in}{1.856353in}}%
\pgfpathlineto{\pgfqpoint{4.746216in}{1.858105in}}%
\pgfpathlineto{\pgfqpoint{4.747830in}{1.920246in}}%
\pgfpathlineto{\pgfqpoint{4.748367in}{1.928656in}}%
\pgfpathlineto{\pgfqpoint{4.748905in}{1.916756in}}%
\pgfpathlineto{\pgfqpoint{4.749443in}{1.933693in}}%
\pgfpathlineto{\pgfqpoint{4.749981in}{1.912846in}}%
\pgfpathlineto{\pgfqpoint{4.750518in}{1.968235in}}%
\pgfpathlineto{\pgfqpoint{4.751056in}{1.966064in}}%
\pgfpathlineto{\pgfqpoint{4.752132in}{1.915370in}}%
\pgfpathlineto{\pgfqpoint{4.752669in}{1.928133in}}%
\pgfpathlineto{\pgfqpoint{4.753745in}{1.888439in}}%
\pgfpathlineto{\pgfqpoint{4.754283in}{1.935484in}}%
\pgfpathlineto{\pgfqpoint{4.754820in}{1.929002in}}%
\pgfpathlineto{\pgfqpoint{4.756434in}{1.859738in}}%
\pgfpathlineto{\pgfqpoint{4.756971in}{1.858906in}}%
\pgfpathlineto{\pgfqpoint{4.758585in}{1.920339in}}%
\pgfpathlineto{\pgfqpoint{4.759123in}{1.920144in}}%
\pgfpathlineto{\pgfqpoint{4.759660in}{1.910366in}}%
\pgfpathlineto{\pgfqpoint{4.760198in}{1.917193in}}%
\pgfpathlineto{\pgfqpoint{4.760736in}{1.918669in}}%
\pgfpathlineto{\pgfqpoint{4.761274in}{1.876392in}}%
\pgfpathlineto{\pgfqpoint{4.762887in}{1.935707in}}%
\pgfpathlineto{\pgfqpoint{4.763425in}{1.932840in}}%
\pgfpathlineto{\pgfqpoint{4.763962in}{1.879756in}}%
\pgfpathlineto{\pgfqpoint{4.765038in}{1.883039in}}%
\pgfpathlineto{\pgfqpoint{4.765576in}{1.953463in}}%
\pgfpathlineto{\pgfqpoint{4.766113in}{1.843632in}}%
\pgfpathlineto{\pgfqpoint{4.766651in}{1.907093in}}%
\pgfpathlineto{\pgfqpoint{4.767727in}{1.886602in}}%
\pgfpathlineto{\pgfqpoint{4.768264in}{1.924823in}}%
\pgfpathlineto{\pgfqpoint{4.768802in}{1.906252in}}%
\pgfpathlineto{\pgfqpoint{4.769878in}{1.892081in}}%
\pgfpathlineto{\pgfqpoint{4.770415in}{1.897622in}}%
\pgfpathlineto{\pgfqpoint{4.770953in}{1.927937in}}%
\pgfpathlineto{\pgfqpoint{4.771491in}{1.908538in}}%
\pgfpathlineto{\pgfqpoint{4.772566in}{1.928790in}}%
\pgfpathlineto{\pgfqpoint{4.773104in}{1.924625in}}%
\pgfpathlineto{\pgfqpoint{4.774180in}{1.851452in}}%
\pgfpathlineto{\pgfqpoint{4.774717in}{1.889443in}}%
\pgfpathlineto{\pgfqpoint{4.775793in}{1.879721in}}%
\pgfpathlineto{\pgfqpoint{4.776331in}{1.851582in}}%
\pgfpathlineto{\pgfqpoint{4.776868in}{1.858852in}}%
\pgfpathlineto{\pgfqpoint{4.777406in}{1.883983in}}%
\pgfpathlineto{\pgfqpoint{4.777944in}{1.854217in}}%
\pgfpathlineto{\pgfqpoint{4.778482in}{1.855516in}}%
\pgfpathlineto{\pgfqpoint{4.779019in}{1.867772in}}%
\pgfpathlineto{\pgfqpoint{4.779557in}{1.867518in}}%
\pgfpathlineto{\pgfqpoint{4.780095in}{1.865615in}}%
\pgfpathlineto{\pgfqpoint{4.781170in}{1.888629in}}%
\pgfpathlineto{\pgfqpoint{4.781708in}{1.868094in}}%
\pgfpathlineto{\pgfqpoint{4.782246in}{1.891456in}}%
\pgfpathlineto{\pgfqpoint{4.782784in}{1.869248in}}%
\pgfpathlineto{\pgfqpoint{4.783859in}{1.865479in}}%
\pgfpathlineto{\pgfqpoint{4.784397in}{1.903629in}}%
\pgfpathlineto{\pgfqpoint{4.786010in}{1.841640in}}%
\pgfpathlineto{\pgfqpoint{4.786548in}{1.842917in}}%
\pgfpathlineto{\pgfqpoint{4.787624in}{1.877458in}}%
\pgfpathlineto{\pgfqpoint{4.789237in}{1.847411in}}%
\pgfpathlineto{\pgfqpoint{4.789775in}{1.855743in}}%
\pgfpathlineto{\pgfqpoint{4.790312in}{1.836385in}}%
\pgfpathlineto{\pgfqpoint{4.791388in}{1.874430in}}%
\pgfpathlineto{\pgfqpoint{4.791926in}{1.874223in}}%
\pgfpathlineto{\pgfqpoint{4.792463in}{1.816709in}}%
\pgfpathlineto{\pgfqpoint{4.793001in}{1.870665in}}%
\pgfpathlineto{\pgfqpoint{4.793539in}{1.866862in}}%
\pgfpathlineto{\pgfqpoint{4.794614in}{1.902734in}}%
\pgfpathlineto{\pgfqpoint{4.795152in}{1.836417in}}%
\pgfpathlineto{\pgfqpoint{4.795690in}{1.894518in}}%
\pgfpathlineto{\pgfqpoint{4.796228in}{1.890264in}}%
\pgfpathlineto{\pgfqpoint{4.796765in}{1.891420in}}%
\pgfpathlineto{\pgfqpoint{4.797841in}{1.832054in}}%
\pgfpathlineto{\pgfqpoint{4.798379in}{1.885611in}}%
\pgfpathlineto{\pgfqpoint{4.799454in}{1.883334in}}%
\pgfpathlineto{\pgfqpoint{4.799992in}{1.882978in}}%
\pgfpathlineto{\pgfqpoint{4.801067in}{1.851853in}}%
\pgfpathlineto{\pgfqpoint{4.802681in}{1.893350in}}%
\pgfpathlineto{\pgfqpoint{4.803218in}{1.856694in}}%
\pgfpathlineto{\pgfqpoint{4.803756in}{1.906108in}}%
\pgfpathlineto{\pgfqpoint{4.804294in}{1.864883in}}%
\pgfpathlineto{\pgfqpoint{4.806445in}{1.919160in}}%
\pgfpathlineto{\pgfqpoint{4.806983in}{1.846059in}}%
\pgfpathlineto{\pgfqpoint{4.807521in}{1.901210in}}%
\pgfpathlineto{\pgfqpoint{4.808596in}{1.865676in}}%
\pgfpathlineto{\pgfqpoint{4.809134in}{1.924054in}}%
\pgfpathlineto{\pgfqpoint{4.809672in}{1.866239in}}%
\pgfpathlineto{\pgfqpoint{4.811823in}{1.896361in}}%
\pgfpathlineto{\pgfqpoint{4.812360in}{1.891213in}}%
\pgfpathlineto{\pgfqpoint{4.813974in}{1.866313in}}%
\pgfpathlineto{\pgfqpoint{4.814511in}{1.907749in}}%
\pgfpathlineto{\pgfqpoint{4.815049in}{1.866322in}}%
\pgfpathlineto{\pgfqpoint{4.815587in}{1.899331in}}%
\pgfpathlineto{\pgfqpoint{4.816125in}{1.877756in}}%
\pgfpathlineto{\pgfqpoint{4.816662in}{1.877884in}}%
\pgfpathlineto{\pgfqpoint{4.817200in}{1.908409in}}%
\pgfpathlineto{\pgfqpoint{4.817738in}{1.894534in}}%
\pgfpathlineto{\pgfqpoint{4.818276in}{1.897508in}}%
\pgfpathlineto{\pgfqpoint{4.818813in}{1.873757in}}%
\pgfpathlineto{\pgfqpoint{4.819351in}{1.874942in}}%
\pgfpathlineto{\pgfqpoint{4.819889in}{1.912491in}}%
\pgfpathlineto{\pgfqpoint{4.820427in}{1.852793in}}%
\pgfpathlineto{\pgfqpoint{4.820964in}{1.944190in}}%
\pgfpathlineto{\pgfqpoint{4.821502in}{1.878936in}}%
\pgfpathlineto{\pgfqpoint{4.822040in}{1.879989in}}%
\pgfpathlineto{\pgfqpoint{4.822578in}{1.926518in}}%
\pgfpathlineto{\pgfqpoint{4.823115in}{1.867013in}}%
\pgfpathlineto{\pgfqpoint{4.823653in}{1.899906in}}%
\pgfpathlineto{\pgfqpoint{4.824191in}{1.913479in}}%
\pgfpathlineto{\pgfqpoint{4.824729in}{1.913365in}}%
\pgfpathlineto{\pgfqpoint{4.825266in}{1.871566in}}%
\pgfpathlineto{\pgfqpoint{4.825804in}{1.911254in}}%
\pgfpathlineto{\pgfqpoint{4.826880in}{1.867416in}}%
\pgfpathlineto{\pgfqpoint{4.827417in}{1.868083in}}%
\pgfpathlineto{\pgfqpoint{4.828493in}{1.918273in}}%
\pgfpathlineto{\pgfqpoint{4.829031in}{1.915376in}}%
\pgfpathlineto{\pgfqpoint{4.830106in}{1.891798in}}%
\pgfpathlineto{\pgfqpoint{4.830644in}{1.904672in}}%
\pgfpathlineto{\pgfqpoint{4.831182in}{1.931972in}}%
\pgfpathlineto{\pgfqpoint{4.831720in}{1.890981in}}%
\pgfpathlineto{\pgfqpoint{4.832257in}{1.929165in}}%
\pgfpathlineto{\pgfqpoint{4.832795in}{1.929296in}}%
\pgfpathlineto{\pgfqpoint{4.833333in}{1.937563in}}%
\pgfpathlineto{\pgfqpoint{4.833871in}{1.900683in}}%
\pgfpathlineto{\pgfqpoint{4.834408in}{1.905445in}}%
\pgfpathlineto{\pgfqpoint{4.834946in}{1.956461in}}%
\pgfpathlineto{\pgfqpoint{4.835484in}{1.954893in}}%
\pgfpathlineto{\pgfqpoint{4.837097in}{1.881770in}}%
\pgfpathlineto{\pgfqpoint{4.837635in}{1.935187in}}%
\pgfpathlineto{\pgfqpoint{4.838173in}{1.934251in}}%
\pgfpathlineto{\pgfqpoint{4.838710in}{1.897672in}}%
\pgfpathlineto{\pgfqpoint{4.839248in}{1.946980in}}%
\pgfpathlineto{\pgfqpoint{4.840324in}{1.888182in}}%
\pgfpathlineto{\pgfqpoint{4.840861in}{1.889324in}}%
\pgfpathlineto{\pgfqpoint{4.841399in}{1.929624in}}%
\pgfpathlineto{\pgfqpoint{4.841937in}{1.906444in}}%
\pgfpathlineto{\pgfqpoint{4.842475in}{1.920257in}}%
\pgfpathlineto{\pgfqpoint{4.843012in}{1.909973in}}%
\pgfpathlineto{\pgfqpoint{4.843550in}{1.909286in}}%
\pgfpathlineto{\pgfqpoint{4.845163in}{1.928363in}}%
\pgfpathlineto{\pgfqpoint{4.846239in}{1.912175in}}%
\pgfpathlineto{\pgfqpoint{4.847314in}{1.952657in}}%
\pgfpathlineto{\pgfqpoint{4.847852in}{1.875191in}}%
\pgfpathlineto{\pgfqpoint{4.848390in}{1.919675in}}%
\pgfpathlineto{\pgfqpoint{4.848928in}{1.916276in}}%
\pgfpathlineto{\pgfqpoint{4.849465in}{1.939463in}}%
\pgfpathlineto{\pgfqpoint{4.850003in}{1.918196in}}%
\pgfpathlineto{\pgfqpoint{4.850541in}{1.934733in}}%
\pgfpathlineto{\pgfqpoint{4.851079in}{1.915588in}}%
\pgfpathlineto{\pgfqpoint{4.851616in}{1.916628in}}%
\pgfpathlineto{\pgfqpoint{4.853230in}{1.927326in}}%
\pgfpathlineto{\pgfqpoint{4.853767in}{1.901456in}}%
\pgfpathlineto{\pgfqpoint{4.854843in}{1.950950in}}%
\pgfpathlineto{\pgfqpoint{4.855381in}{1.898210in}}%
\pgfpathlineto{\pgfqpoint{4.855919in}{1.909015in}}%
\pgfpathlineto{\pgfqpoint{4.856456in}{1.942111in}}%
\pgfpathlineto{\pgfqpoint{4.857532in}{1.895011in}}%
\pgfpathlineto{\pgfqpoint{4.858070in}{1.970611in}}%
\pgfpathlineto{\pgfqpoint{4.858607in}{1.920007in}}%
\pgfpathlineto{\pgfqpoint{4.859145in}{1.919581in}}%
\pgfpathlineto{\pgfqpoint{4.860758in}{1.959926in}}%
\pgfpathlineto{\pgfqpoint{4.861296in}{1.894699in}}%
\pgfpathlineto{\pgfqpoint{4.861834in}{1.940837in}}%
\pgfpathlineto{\pgfqpoint{4.862372in}{1.941373in}}%
\pgfpathlineto{\pgfqpoint{4.863447in}{1.913958in}}%
\pgfpathlineto{\pgfqpoint{4.863985in}{1.948795in}}%
\pgfpathlineto{\pgfqpoint{4.864523in}{1.918834in}}%
\pgfpathlineto{\pgfqpoint{4.865060in}{1.919012in}}%
\pgfpathlineto{\pgfqpoint{4.865598in}{1.911780in}}%
\pgfpathlineto{\pgfqpoint{4.866136in}{1.944500in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{1.925837in}}%
\pgfpathlineto{\pgfqpoint{4.867211in}{1.913203in}}%
\pgfpathlineto{\pgfqpoint{4.868287in}{1.948289in}}%
\pgfpathlineto{\pgfqpoint{4.869900in}{1.914697in}}%
\pgfpathlineto{\pgfqpoint{4.870976in}{1.955361in}}%
\pgfpathlineto{\pgfqpoint{4.872589in}{1.903717in}}%
\pgfpathlineto{\pgfqpoint{4.874202in}{1.945639in}}%
\pgfpathlineto{\pgfqpoint{4.874740in}{1.881765in}}%
\pgfpathlineto{\pgfqpoint{4.875278in}{1.929966in}}%
\pgfpathlineto{\pgfqpoint{4.875815in}{1.928985in}}%
\pgfpathlineto{\pgfqpoint{4.876353in}{1.922630in}}%
\pgfpathlineto{\pgfqpoint{4.876891in}{1.924559in}}%
\pgfpathlineto{\pgfqpoint{4.877429in}{1.938623in}}%
\pgfpathlineto{\pgfqpoint{4.877966in}{1.886413in}}%
\pgfpathlineto{\pgfqpoint{4.879042in}{1.954013in}}%
\pgfpathlineto{\pgfqpoint{4.880118in}{1.954283in}}%
\pgfpathlineto{\pgfqpoint{4.880655in}{1.894089in}}%
\pgfpathlineto{\pgfqpoint{4.881731in}{1.943091in}}%
\pgfpathlineto{\pgfqpoint{4.882269in}{1.901829in}}%
\pgfpathlineto{\pgfqpoint{4.882806in}{1.915033in}}%
\pgfpathlineto{\pgfqpoint{4.883344in}{1.935656in}}%
\pgfpathlineto{\pgfqpoint{4.883882in}{1.933060in}}%
\pgfpathlineto{\pgfqpoint{4.884420in}{1.930895in}}%
\pgfpathlineto{\pgfqpoint{4.884957in}{1.890959in}}%
\pgfpathlineto{\pgfqpoint{4.885495in}{1.926390in}}%
\pgfpathlineto{\pgfqpoint{4.886033in}{1.902584in}}%
\pgfpathlineto{\pgfqpoint{4.886571in}{1.947694in}}%
\pgfpathlineto{\pgfqpoint{4.887108in}{1.945576in}}%
\pgfpathlineto{\pgfqpoint{4.887646in}{1.897819in}}%
\pgfpathlineto{\pgfqpoint{4.888184in}{1.908051in}}%
\pgfpathlineto{\pgfqpoint{4.888722in}{1.916867in}}%
\pgfpathlineto{\pgfqpoint{4.889259in}{1.897172in}}%
\pgfpathlineto{\pgfqpoint{4.889797in}{1.898100in}}%
\pgfpathlineto{\pgfqpoint{4.890335in}{1.925701in}}%
\pgfpathlineto{\pgfqpoint{4.890873in}{1.892151in}}%
\pgfpathlineto{\pgfqpoint{4.891410in}{1.907322in}}%
\pgfpathlineto{\pgfqpoint{4.892486in}{1.896314in}}%
\pgfpathlineto{\pgfqpoint{4.893024in}{1.946155in}}%
\pgfpathlineto{\pgfqpoint{4.893561in}{1.888368in}}%
\pgfpathlineto{\pgfqpoint{4.894099in}{1.915081in}}%
\pgfpathlineto{\pgfqpoint{4.895175in}{1.897919in}}%
\pgfpathlineto{\pgfqpoint{4.896250in}{1.916626in}}%
\pgfpathlineto{\pgfqpoint{4.896788in}{1.893360in}}%
\pgfpathlineto{\pgfqpoint{4.897326in}{1.942710in}}%
\pgfpathlineto{\pgfqpoint{4.897863in}{1.942162in}}%
\pgfpathlineto{\pgfqpoint{4.898401in}{1.891938in}}%
\pgfpathlineto{\pgfqpoint{4.898939in}{1.920269in}}%
\pgfpathlineto{\pgfqpoint{4.899477in}{1.901964in}}%
\pgfpathlineto{\pgfqpoint{4.900014in}{1.907891in}}%
\pgfpathlineto{\pgfqpoint{4.900552in}{1.908085in}}%
\pgfpathlineto{\pgfqpoint{4.901090in}{1.901082in}}%
\pgfpathlineto{\pgfqpoint{4.901628in}{1.877911in}}%
\pgfpathlineto{\pgfqpoint{4.902165in}{1.938453in}}%
\pgfpathlineto{\pgfqpoint{4.902703in}{1.869751in}}%
\pgfpathlineto{\pgfqpoint{4.903241in}{1.870254in}}%
\pgfpathlineto{\pgfqpoint{4.903779in}{1.912792in}}%
\pgfpathlineto{\pgfqpoint{4.904317in}{1.900291in}}%
\pgfpathlineto{\pgfqpoint{4.904854in}{1.900498in}}%
\pgfpathlineto{\pgfqpoint{4.905392in}{1.897183in}}%
\pgfpathlineto{\pgfqpoint{4.905930in}{1.897584in}}%
\pgfpathlineto{\pgfqpoint{4.906468in}{1.917488in}}%
\pgfpathlineto{\pgfqpoint{4.907005in}{1.866492in}}%
\pgfpathlineto{\pgfqpoint{4.907543in}{1.872366in}}%
\pgfpathlineto{\pgfqpoint{4.908081in}{1.948770in}}%
\pgfpathlineto{\pgfqpoint{4.908619in}{1.861954in}}%
\pgfpathlineto{\pgfqpoint{4.909156in}{1.862643in}}%
\pgfpathlineto{\pgfqpoint{4.909694in}{1.915401in}}%
\pgfpathlineto{\pgfqpoint{4.910232in}{1.895830in}}%
\pgfpathlineto{\pgfqpoint{4.911845in}{1.911042in}}%
\pgfpathlineto{\pgfqpoint{4.912383in}{1.862603in}}%
\pgfpathlineto{\pgfqpoint{4.912921in}{1.894758in}}%
\pgfpathlineto{\pgfqpoint{4.913996in}{1.908292in}}%
\pgfpathlineto{\pgfqpoint{4.914534in}{1.907852in}}%
\pgfpathlineto{\pgfqpoint{4.916147in}{1.868058in}}%
\pgfpathlineto{\pgfqpoint{4.917760in}{1.923696in}}%
\pgfpathlineto{\pgfqpoint{4.919374in}{1.877268in}}%
\pgfpathlineto{\pgfqpoint{4.920449in}{1.875044in}}%
\pgfpathlineto{\pgfqpoint{4.921525in}{1.873488in}}%
\pgfpathlineto{\pgfqpoint{4.922062in}{1.908041in}}%
\pgfpathlineto{\pgfqpoint{4.922600in}{1.906699in}}%
\pgfpathlineto{\pgfqpoint{4.923138in}{1.867077in}}%
\pgfpathlineto{\pgfqpoint{4.923676in}{1.925966in}}%
\pgfpathlineto{\pgfqpoint{4.924213in}{1.862972in}}%
\pgfpathlineto{\pgfqpoint{4.924751in}{1.877752in}}%
\pgfpathlineto{\pgfqpoint{4.925289in}{1.878605in}}%
\pgfpathlineto{\pgfqpoint{4.925827in}{1.917822in}}%
\pgfpathlineto{\pgfqpoint{4.926364in}{1.872094in}}%
\pgfpathlineto{\pgfqpoint{4.926902in}{1.885586in}}%
\pgfpathlineto{\pgfqpoint{4.927440in}{1.885216in}}%
\pgfpathlineto{\pgfqpoint{4.927978in}{1.893935in}}%
\pgfpathlineto{\pgfqpoint{4.928516in}{1.874389in}}%
\pgfpathlineto{\pgfqpoint{4.929053in}{1.896169in}}%
\pgfpathlineto{\pgfqpoint{4.929591in}{1.891315in}}%
\pgfpathlineto{\pgfqpoint{4.930129in}{1.888356in}}%
\pgfpathlineto{\pgfqpoint{4.930667in}{1.889167in}}%
\pgfpathlineto{\pgfqpoint{4.931204in}{1.868259in}}%
\pgfpathlineto{\pgfqpoint{4.932280in}{1.904149in}}%
\pgfpathlineto{\pgfqpoint{4.933355in}{1.858562in}}%
\pgfpathlineto{\pgfqpoint{4.934969in}{1.900247in}}%
\pgfpathlineto{\pgfqpoint{4.936582in}{1.866660in}}%
\pgfpathlineto{\pgfqpoint{4.937120in}{1.880212in}}%
\pgfpathlineto{\pgfqpoint{4.937657in}{1.883233in}}%
\pgfpathlineto{\pgfqpoint{4.938733in}{1.908071in}}%
\pgfpathlineto{\pgfqpoint{4.939808in}{1.861223in}}%
\pgfpathlineto{\pgfqpoint{4.940346in}{1.898078in}}%
\pgfpathlineto{\pgfqpoint{4.940884in}{1.884567in}}%
\pgfpathlineto{\pgfqpoint{4.941422in}{1.884291in}}%
\pgfpathlineto{\pgfqpoint{4.941959in}{1.869774in}}%
\pgfpathlineto{\pgfqpoint{4.943035in}{1.914396in}}%
\pgfpathlineto{\pgfqpoint{4.943573in}{1.862319in}}%
\pgfpathlineto{\pgfqpoint{4.944110in}{1.864703in}}%
\pgfpathlineto{\pgfqpoint{4.945186in}{1.899546in}}%
\pgfpathlineto{\pgfqpoint{4.946799in}{1.868232in}}%
\pgfpathlineto{\pgfqpoint{4.947875in}{1.898911in}}%
\pgfpathlineto{\pgfqpoint{4.948412in}{1.871926in}}%
\pgfpathlineto{\pgfqpoint{4.948950in}{1.894919in}}%
\pgfpathlineto{\pgfqpoint{4.949488in}{1.894912in}}%
\pgfpathlineto{\pgfqpoint{4.950026in}{1.870873in}}%
\pgfpathlineto{\pgfqpoint{4.950563in}{1.882868in}}%
\pgfpathlineto{\pgfqpoint{4.951101in}{1.915316in}}%
\pgfpathlineto{\pgfqpoint{4.951639in}{1.871471in}}%
\pgfpathlineto{\pgfqpoint{4.952177in}{1.905623in}}%
\pgfpathlineto{\pgfqpoint{4.952715in}{1.903550in}}%
\pgfpathlineto{\pgfqpoint{4.953252in}{1.881956in}}%
\pgfpathlineto{\pgfqpoint{4.953790in}{1.883814in}}%
\pgfpathlineto{\pgfqpoint{4.954328in}{1.885385in}}%
\pgfpathlineto{\pgfqpoint{4.954866in}{1.914941in}}%
\pgfpathlineto{\pgfqpoint{4.955403in}{1.912664in}}%
\pgfpathlineto{\pgfqpoint{4.955941in}{1.909590in}}%
\pgfpathlineto{\pgfqpoint{4.956479in}{1.858189in}}%
\pgfpathlineto{\pgfqpoint{4.957017in}{1.879107in}}%
\pgfpathlineto{\pgfqpoint{4.958092in}{1.900371in}}%
\pgfpathlineto{\pgfqpoint{4.958630in}{1.899126in}}%
\pgfpathlineto{\pgfqpoint{4.959168in}{1.886574in}}%
\pgfpathlineto{\pgfqpoint{4.959705in}{1.913607in}}%
\pgfpathlineto{\pgfqpoint{4.961319in}{1.874639in}}%
\pgfpathlineto{\pgfqpoint{4.962394in}{1.922174in}}%
\pgfpathlineto{\pgfqpoint{4.963470in}{1.879583in}}%
\pgfpathlineto{\pgfqpoint{4.964007in}{1.901762in}}%
\pgfpathlineto{\pgfqpoint{4.964545in}{1.845506in}}%
\pgfpathlineto{\pgfqpoint{4.965083in}{1.932702in}}%
\pgfpathlineto{\pgfqpoint{4.965621in}{1.880167in}}%
\pgfpathlineto{\pgfqpoint{4.966158in}{1.879455in}}%
\pgfpathlineto{\pgfqpoint{4.966696in}{1.919877in}}%
\pgfpathlineto{\pgfqpoint{4.967234in}{1.877433in}}%
\pgfpathlineto{\pgfqpoint{4.967772in}{1.883858in}}%
\pgfpathlineto{\pgfqpoint{4.969385in}{1.920361in}}%
\pgfpathlineto{\pgfqpoint{4.971536in}{1.873097in}}%
\pgfpathlineto{\pgfqpoint{4.972074in}{1.912235in}}%
\pgfpathlineto{\pgfqpoint{4.972611in}{1.900638in}}%
\pgfpathlineto{\pgfqpoint{4.974762in}{1.919543in}}%
\pgfpathlineto{\pgfqpoint{4.975838in}{1.871310in}}%
\pgfpathlineto{\pgfqpoint{4.976376in}{1.922115in}}%
\pgfpathlineto{\pgfqpoint{4.976914in}{1.892231in}}%
\pgfpathlineto{\pgfqpoint{4.977451in}{1.894331in}}%
\pgfpathlineto{\pgfqpoint{4.977989in}{1.902020in}}%
\pgfpathlineto{\pgfqpoint{4.978527in}{1.935931in}}%
\pgfpathlineto{\pgfqpoint{4.979065in}{1.863214in}}%
\pgfpathlineto{\pgfqpoint{4.979602in}{1.863352in}}%
\pgfpathlineto{\pgfqpoint{4.980678in}{1.921471in}}%
\pgfpathlineto{\pgfqpoint{4.981216in}{1.910033in}}%
\pgfpathlineto{\pgfqpoint{4.982291in}{1.860148in}}%
\pgfpathlineto{\pgfqpoint{4.983367in}{1.919781in}}%
\pgfpathlineto{\pgfqpoint{4.983904in}{1.901821in}}%
\pgfpathlineto{\pgfqpoint{4.984442in}{1.908307in}}%
\pgfpathlineto{\pgfqpoint{4.984980in}{1.908480in}}%
\pgfpathlineto{\pgfqpoint{4.985518in}{1.912328in}}%
\pgfpathlineto{\pgfqpoint{4.986593in}{1.887551in}}%
\pgfpathlineto{\pgfqpoint{4.987131in}{1.935900in}}%
\pgfpathlineto{\pgfqpoint{4.987669in}{1.935295in}}%
\pgfpathlineto{\pgfqpoint{4.988206in}{1.892160in}}%
\pgfpathlineto{\pgfqpoint{4.988744in}{1.945982in}}%
\pgfpathlineto{\pgfqpoint{4.989282in}{1.867279in}}%
\pgfpathlineto{\pgfqpoint{4.989820in}{1.907545in}}%
\pgfpathlineto{\pgfqpoint{4.990357in}{1.907826in}}%
\pgfpathlineto{\pgfqpoint{4.990895in}{1.952317in}}%
\pgfpathlineto{\pgfqpoint{4.991433in}{1.912528in}}%
\pgfpathlineto{\pgfqpoint{4.991971in}{1.905413in}}%
\pgfpathlineto{\pgfqpoint{4.992508in}{1.913920in}}%
\pgfpathlineto{\pgfqpoint{4.993584in}{1.894393in}}%
\pgfpathlineto{\pgfqpoint{4.994122in}{1.923657in}}%
\pgfpathlineto{\pgfqpoint{4.994659in}{1.912657in}}%
\pgfpathlineto{\pgfqpoint{4.995197in}{1.902279in}}%
\pgfpathlineto{\pgfqpoint{4.995735in}{1.902491in}}%
\pgfpathlineto{\pgfqpoint{4.996273in}{1.920098in}}%
\pgfpathlineto{\pgfqpoint{4.996810in}{1.896177in}}%
\pgfpathlineto{\pgfqpoint{4.997348in}{1.950203in}}%
\pgfpathlineto{\pgfqpoint{4.997886in}{1.904400in}}%
\pgfpathlineto{\pgfqpoint{4.998961in}{1.897256in}}%
\pgfpathlineto{\pgfqpoint{5.000037in}{1.920505in}}%
\pgfpathlineto{\pgfqpoint{5.001113in}{1.892761in}}%
\pgfpathlineto{\pgfqpoint{5.001650in}{1.945975in}}%
\pgfpathlineto{\pgfqpoint{5.002188in}{1.896693in}}%
\pgfpathlineto{\pgfqpoint{5.002726in}{1.918500in}}%
\pgfpathlineto{\pgfqpoint{5.003264in}{1.911289in}}%
\pgfpathlineto{\pgfqpoint{5.004339in}{1.905777in}}%
\pgfpathlineto{\pgfqpoint{5.005415in}{1.929388in}}%
\pgfpathlineto{\pgfqpoint{5.005952in}{1.875610in}}%
\pgfpathlineto{\pgfqpoint{5.007028in}{1.938407in}}%
\pgfpathlineto{\pgfqpoint{5.008641in}{1.873847in}}%
\pgfpathlineto{\pgfqpoint{5.010254in}{1.936083in}}%
\pgfpathlineto{\pgfqpoint{5.010792in}{1.927796in}}%
\pgfpathlineto{\pgfqpoint{5.012943in}{1.890145in}}%
\pgfpathlineto{\pgfqpoint{5.013481in}{1.938331in}}%
\pgfpathlineto{\pgfqpoint{5.014019in}{1.906048in}}%
\pgfpathlineto{\pgfqpoint{5.014556in}{1.918449in}}%
\pgfpathlineto{\pgfqpoint{5.015094in}{1.918383in}}%
\pgfpathlineto{\pgfqpoint{5.015632in}{1.907654in}}%
\pgfpathlineto{\pgfqpoint{5.016170in}{1.923340in}}%
\pgfpathlineto{\pgfqpoint{5.016707in}{1.921479in}}%
\pgfpathlineto{\pgfqpoint{5.017245in}{1.885443in}}%
\pgfpathlineto{\pgfqpoint{5.017783in}{1.886020in}}%
\pgfpathlineto{\pgfqpoint{5.018321in}{1.932097in}}%
\pgfpathlineto{\pgfqpoint{5.018858in}{1.922027in}}%
\pgfpathlineto{\pgfqpoint{5.019396in}{1.914340in}}%
\pgfpathlineto{\pgfqpoint{5.020472in}{1.867160in}}%
\pgfpathlineto{\pgfqpoint{5.021009in}{1.947612in}}%
\pgfpathlineto{\pgfqpoint{5.021547in}{1.929011in}}%
\pgfpathlineto{\pgfqpoint{5.022085in}{1.878051in}}%
\pgfpathlineto{\pgfqpoint{5.022623in}{1.928749in}}%
\pgfpathlineto{\pgfqpoint{5.023160in}{1.928484in}}%
\pgfpathlineto{\pgfqpoint{5.023698in}{1.892750in}}%
\pgfpathlineto{\pgfqpoint{5.024236in}{1.907606in}}%
\pgfpathlineto{\pgfqpoint{5.024774in}{1.905920in}}%
\pgfpathlineto{\pgfqpoint{5.025849in}{1.911595in}}%
\pgfpathlineto{\pgfqpoint{5.026387in}{1.908470in}}%
\pgfpathlineto{\pgfqpoint{5.026925in}{1.951541in}}%
\pgfpathlineto{\pgfqpoint{5.027463in}{1.873760in}}%
\pgfpathlineto{\pgfqpoint{5.028000in}{1.891414in}}%
\pgfpathlineto{\pgfqpoint{5.028538in}{1.891460in}}%
\pgfpathlineto{\pgfqpoint{5.029076in}{1.943330in}}%
\pgfpathlineto{\pgfqpoint{5.029614in}{1.894868in}}%
\pgfpathlineto{\pgfqpoint{5.030151in}{1.902434in}}%
\pgfpathlineto{\pgfqpoint{5.030689in}{1.901238in}}%
\pgfpathlineto{\pgfqpoint{5.031227in}{1.901146in}}%
\pgfpathlineto{\pgfqpoint{5.031765in}{1.934730in}}%
\pgfpathlineto{\pgfqpoint{5.032302in}{1.904759in}}%
\pgfpathlineto{\pgfqpoint{5.032840in}{1.897642in}}%
\pgfpathlineto{\pgfqpoint{5.033916in}{1.915489in}}%
\pgfpathlineto{\pgfqpoint{5.034453in}{1.915308in}}%
\pgfpathlineto{\pgfqpoint{5.036067in}{1.899972in}}%
\pgfpathlineto{\pgfqpoint{5.036604in}{1.899766in}}%
\pgfpathlineto{\pgfqpoint{5.037142in}{1.911057in}}%
\pgfpathlineto{\pgfqpoint{5.037680in}{1.874982in}}%
\pgfpathlineto{\pgfqpoint{5.038218in}{1.927868in}}%
\pgfpathlineto{\pgfqpoint{5.038755in}{1.908767in}}%
\pgfpathlineto{\pgfqpoint{5.039293in}{1.907512in}}%
\pgfpathlineto{\pgfqpoint{5.039831in}{1.882053in}}%
\pgfpathlineto{\pgfqpoint{5.040906in}{1.923641in}}%
\pgfpathlineto{\pgfqpoint{5.041444in}{1.876319in}}%
\pgfpathlineto{\pgfqpoint{5.041982in}{1.922722in}}%
\pgfpathlineto{\pgfqpoint{5.042520in}{1.922976in}}%
\pgfpathlineto{\pgfqpoint{5.044133in}{1.889492in}}%
\pgfpathlineto{\pgfqpoint{5.044671in}{1.889285in}}%
\pgfpathlineto{\pgfqpoint{5.045208in}{1.919319in}}%
\pgfpathlineto{\pgfqpoint{5.045746in}{1.910951in}}%
\pgfpathlineto{\pgfqpoint{5.046284in}{1.889981in}}%
\pgfpathlineto{\pgfqpoint{5.046822in}{1.893963in}}%
\pgfpathlineto{\pgfqpoint{5.047359in}{1.917546in}}%
\pgfpathlineto{\pgfqpoint{5.047897in}{1.917167in}}%
\pgfpathlineto{\pgfqpoint{5.049511in}{1.882056in}}%
\pgfpathlineto{\pgfqpoint{5.050586in}{1.931457in}}%
\pgfpathlineto{\pgfqpoint{5.051124in}{1.881431in}}%
\pgfpathlineto{\pgfqpoint{5.051662in}{1.881869in}}%
\pgfpathlineto{\pgfqpoint{5.052199in}{1.916635in}}%
\pgfpathlineto{\pgfqpoint{5.052737in}{1.916254in}}%
\pgfpathlineto{\pgfqpoint{5.053275in}{1.895833in}}%
\pgfpathlineto{\pgfqpoint{5.053813in}{1.896508in}}%
\pgfpathlineto{\pgfqpoint{5.054350in}{1.906294in}}%
\pgfpathlineto{\pgfqpoint{5.054888in}{1.887688in}}%
\pgfpathlineto{\pgfqpoint{5.055426in}{1.898981in}}%
\pgfpathlineto{\pgfqpoint{5.055964in}{1.898868in}}%
\pgfpathlineto{\pgfqpoint{5.056501in}{1.903974in}}%
\pgfpathlineto{\pgfqpoint{5.057039in}{1.895855in}}%
\pgfpathlineto{\pgfqpoint{5.057577in}{1.908858in}}%
\pgfpathlineto{\pgfqpoint{5.058115in}{1.892787in}}%
\pgfpathlineto{\pgfqpoint{5.058652in}{1.893474in}}%
\pgfpathlineto{\pgfqpoint{5.059190in}{1.907351in}}%
\pgfpathlineto{\pgfqpoint{5.059728in}{1.869527in}}%
\pgfpathlineto{\pgfqpoint{5.060266in}{1.898378in}}%
\pgfpathlineto{\pgfqpoint{5.060803in}{1.898524in}}%
\pgfpathlineto{\pgfqpoint{5.060803in}{1.898524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.085116in}{1.474714in}}{\pgfqpoint{2.069767in}{0.824571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.179197in}{1.917142in}}%
\pgfpathlineto{\pgfqpoint{3.182423in}{1.912613in}}%
\pgfpathlineto{\pgfqpoint{3.184574in}{1.904826in}}%
\pgfpathlineto{\pgfqpoint{3.185112in}{1.904982in}}%
\pgfpathlineto{\pgfqpoint{3.186725in}{1.905448in}}%
\pgfpathlineto{\pgfqpoint{3.187263in}{1.903322in}}%
\pgfpathlineto{\pgfqpoint{3.187801in}{1.904443in}}%
\pgfpathlineto{\pgfqpoint{3.190489in}{1.909155in}}%
\pgfpathlineto{\pgfqpoint{3.191565in}{1.906778in}}%
\pgfpathlineto{\pgfqpoint{3.193716in}{1.910521in}}%
\pgfpathlineto{\pgfqpoint{3.194792in}{1.909410in}}%
\pgfpathlineto{\pgfqpoint{3.199094in}{1.907437in}}%
\pgfpathlineto{\pgfqpoint{3.202320in}{1.909892in}}%
\pgfpathlineto{\pgfqpoint{3.202858in}{1.909781in}}%
\pgfpathlineto{\pgfqpoint{3.205009in}{1.912327in}}%
\pgfpathlineto{\pgfqpoint{3.206084in}{1.913473in}}%
\pgfpathlineto{\pgfqpoint{3.208235in}{1.909651in}}%
\pgfpathlineto{\pgfqpoint{3.209311in}{1.908950in}}%
\pgfpathlineto{\pgfqpoint{3.210924in}{1.905071in}}%
\pgfpathlineto{\pgfqpoint{3.212537in}{1.908130in}}%
\pgfpathlineto{\pgfqpoint{3.215226in}{1.904976in}}%
\pgfpathlineto{\pgfqpoint{3.215764in}{1.905955in}}%
\pgfpathlineto{\pgfqpoint{3.217377in}{1.906727in}}%
\pgfpathlineto{\pgfqpoint{3.222217in}{1.905338in}}%
\pgfpathlineto{\pgfqpoint{3.223830in}{1.908045in}}%
\pgfpathlineto{\pgfqpoint{3.230821in}{1.909369in}}%
\pgfpathlineto{\pgfqpoint{3.231359in}{1.911900in}}%
\pgfpathlineto{\pgfqpoint{3.231897in}{1.909955in}}%
\pgfpathlineto{\pgfqpoint{3.232434in}{1.907987in}}%
\pgfpathlineto{\pgfqpoint{3.232972in}{1.908471in}}%
\pgfpathlineto{\pgfqpoint{3.233510in}{1.908704in}}%
\pgfpathlineto{\pgfqpoint{3.235123in}{1.911482in}}%
\pgfpathlineto{\pgfqpoint{3.237274in}{1.911594in}}%
\pgfpathlineto{\pgfqpoint{3.237812in}{1.910816in}}%
\pgfpathlineto{\pgfqpoint{3.239963in}{1.913577in}}%
\pgfpathlineto{\pgfqpoint{3.241039in}{1.913142in}}%
\pgfpathlineto{\pgfqpoint{3.243190in}{1.914611in}}%
\pgfpathlineto{\pgfqpoint{3.244803in}{1.914890in}}%
\pgfpathlineto{\pgfqpoint{3.248029in}{1.916944in}}%
\pgfpathlineto{\pgfqpoint{3.249105in}{1.915379in}}%
\pgfpathlineto{\pgfqpoint{3.250718in}{1.919294in}}%
\pgfpathlineto{\pgfqpoint{3.252331in}{1.915884in}}%
\pgfpathlineto{\pgfqpoint{3.252869in}{1.916422in}}%
\pgfpathlineto{\pgfqpoint{3.255020in}{1.912054in}}%
\pgfpathlineto{\pgfqpoint{3.256096in}{1.911915in}}%
\pgfpathlineto{\pgfqpoint{3.258784in}{1.914194in}}%
\pgfpathlineto{\pgfqpoint{3.260398in}{1.914594in}}%
\pgfpathlineto{\pgfqpoint{3.262549in}{1.911398in}}%
\pgfpathlineto{\pgfqpoint{3.264162in}{1.913721in}}%
\pgfpathlineto{\pgfqpoint{3.265238in}{1.915333in}}%
\pgfpathlineto{\pgfqpoint{3.265775in}{1.914913in}}%
\pgfpathlineto{\pgfqpoint{3.267389in}{1.912678in}}%
\pgfpathlineto{\pgfqpoint{3.269540in}{1.907379in}}%
\pgfpathlineto{\pgfqpoint{3.270077in}{1.908263in}}%
\pgfpathlineto{\pgfqpoint{3.271691in}{1.910199in}}%
\pgfpathlineto{\pgfqpoint{3.276530in}{1.905843in}}%
\pgfpathlineto{\pgfqpoint{3.277606in}{1.904301in}}%
\pgfpathlineto{\pgfqpoint{3.278144in}{1.905683in}}%
\pgfpathlineto{\pgfqpoint{3.278681in}{1.904995in}}%
\pgfpathlineto{\pgfqpoint{3.279757in}{1.904886in}}%
\pgfpathlineto{\pgfqpoint{3.282446in}{1.904916in}}%
\pgfpathlineto{\pgfqpoint{3.283521in}{1.905685in}}%
\pgfpathlineto{\pgfqpoint{3.284059in}{1.906156in}}%
\pgfpathlineto{\pgfqpoint{3.284597in}{1.905245in}}%
\pgfpathlineto{\pgfqpoint{3.289437in}{1.904149in}}%
\pgfpathlineto{\pgfqpoint{3.292125in}{1.905830in}}%
\pgfpathlineto{\pgfqpoint{3.295352in}{1.902433in}}%
\pgfpathlineto{\pgfqpoint{3.296427in}{1.903140in}}%
\pgfpathlineto{\pgfqpoint{3.298041in}{1.901424in}}%
\pgfpathlineto{\pgfqpoint{3.301805in}{1.906982in}}%
\pgfpathlineto{\pgfqpoint{3.304494in}{1.901816in}}%
\pgfpathlineto{\pgfqpoint{3.305031in}{1.903945in}}%
\pgfpathlineto{\pgfqpoint{3.305569in}{1.903637in}}%
\pgfpathlineto{\pgfqpoint{3.306645in}{1.903498in}}%
\pgfpathlineto{\pgfqpoint{3.308258in}{1.900581in}}%
\pgfpathlineto{\pgfqpoint{3.312560in}{1.900236in}}%
\pgfpathlineto{\pgfqpoint{3.313098in}{1.900049in}}%
\pgfpathlineto{\pgfqpoint{3.314711in}{1.894452in}}%
\pgfpathlineto{\pgfqpoint{3.315249in}{1.894740in}}%
\pgfpathlineto{\pgfqpoint{3.315787in}{1.894484in}}%
\pgfpathlineto{\pgfqpoint{3.316862in}{1.897421in}}%
\pgfpathlineto{\pgfqpoint{3.317400in}{1.895847in}}%
\pgfpathlineto{\pgfqpoint{3.318475in}{1.896492in}}%
\pgfpathlineto{\pgfqpoint{3.319551in}{1.893054in}}%
\pgfpathlineto{\pgfqpoint{3.320089in}{1.894981in}}%
\pgfpathlineto{\pgfqpoint{3.320626in}{1.891659in}}%
\pgfpathlineto{\pgfqpoint{3.321164in}{1.893745in}}%
\pgfpathlineto{\pgfqpoint{3.322240in}{1.893076in}}%
\pgfpathlineto{\pgfqpoint{3.322777in}{1.892352in}}%
\pgfpathlineto{\pgfqpoint{3.323315in}{1.893960in}}%
\pgfpathlineto{\pgfqpoint{3.325466in}{1.886857in}}%
\pgfpathlineto{\pgfqpoint{3.328155in}{1.889061in}}%
\pgfpathlineto{\pgfqpoint{3.328693in}{1.888137in}}%
\pgfpathlineto{\pgfqpoint{3.331919in}{1.886307in}}%
\pgfpathlineto{\pgfqpoint{3.334070in}{1.887848in}}%
\pgfpathlineto{\pgfqpoint{3.336221in}{1.880349in}}%
\pgfpathlineto{\pgfqpoint{3.336759in}{1.881140in}}%
\pgfpathlineto{\pgfqpoint{3.338910in}{1.882902in}}%
\pgfpathlineto{\pgfqpoint{3.341061in}{1.884115in}}%
\pgfpathlineto{\pgfqpoint{3.342137in}{1.884967in}}%
\pgfpathlineto{\pgfqpoint{3.345363in}{1.883542in}}%
\pgfpathlineto{\pgfqpoint{3.346439in}{1.883938in}}%
\pgfpathlineto{\pgfqpoint{3.348590in}{1.882096in}}%
\pgfpathlineto{\pgfqpoint{3.349665in}{1.883271in}}%
\pgfpathlineto{\pgfqpoint{3.350203in}{1.882204in}}%
\pgfpathlineto{\pgfqpoint{3.350741in}{1.880374in}}%
\pgfpathlineto{\pgfqpoint{3.351278in}{1.880983in}}%
\pgfpathlineto{\pgfqpoint{3.352892in}{1.885543in}}%
\pgfpathlineto{\pgfqpoint{3.353429in}{1.885215in}}%
\pgfpathlineto{\pgfqpoint{3.354505in}{1.883107in}}%
\pgfpathlineto{\pgfqpoint{3.356656in}{1.878141in}}%
\pgfpathlineto{\pgfqpoint{3.358269in}{1.880928in}}%
\pgfpathlineto{\pgfqpoint{3.358807in}{1.879921in}}%
\pgfpathlineto{\pgfqpoint{3.359345in}{1.881097in}}%
\pgfpathlineto{\pgfqpoint{3.364722in}{1.877098in}}%
\pgfpathlineto{\pgfqpoint{3.365260in}{1.878171in}}%
\pgfpathlineto{\pgfqpoint{3.365798in}{1.879368in}}%
\pgfpathlineto{\pgfqpoint{3.366336in}{1.877761in}}%
\pgfpathlineto{\pgfqpoint{3.366873in}{1.878920in}}%
\pgfpathlineto{\pgfqpoint{3.369024in}{1.879256in}}%
\pgfpathlineto{\pgfqpoint{3.371175in}{1.878743in}}%
\pgfpathlineto{\pgfqpoint{3.371713in}{1.876626in}}%
\pgfpathlineto{\pgfqpoint{3.372251in}{1.877607in}}%
\pgfpathlineto{\pgfqpoint{3.377091in}{1.872798in}}%
\pgfpathlineto{\pgfqpoint{3.377628in}{1.873993in}}%
\pgfpathlineto{\pgfqpoint{3.378166in}{1.871385in}}%
\pgfpathlineto{\pgfqpoint{3.378704in}{1.872539in}}%
\pgfpathlineto{\pgfqpoint{3.382468in}{1.878727in}}%
\pgfpathlineto{\pgfqpoint{3.385157in}{1.875798in}}%
\pgfpathlineto{\pgfqpoint{3.387308in}{1.876559in}}%
\pgfpathlineto{\pgfqpoint{3.392148in}{1.875956in}}%
\pgfpathlineto{\pgfqpoint{3.394837in}{1.882342in}}%
\pgfpathlineto{\pgfqpoint{3.396450in}{1.881545in}}%
\pgfpathlineto{\pgfqpoint{3.397525in}{1.880746in}}%
\pgfpathlineto{\pgfqpoint{3.399676in}{1.880763in}}%
\pgfpathlineto{\pgfqpoint{3.401290in}{1.879664in}}%
\pgfpathlineto{\pgfqpoint{3.403441in}{1.882118in}}%
\pgfpathlineto{\pgfqpoint{3.404516in}{1.882881in}}%
\pgfpathlineto{\pgfqpoint{3.405592in}{1.880638in}}%
\pgfpathlineto{\pgfqpoint{3.407205in}{1.885024in}}%
\pgfpathlineto{\pgfqpoint{3.407743in}{1.884373in}}%
\pgfpathlineto{\pgfqpoint{3.409894in}{1.880808in}}%
\pgfpathlineto{\pgfqpoint{3.410432in}{1.881513in}}%
\pgfpathlineto{\pgfqpoint{3.412583in}{1.884181in}}%
\pgfpathlineto{\pgfqpoint{3.413120in}{1.883158in}}%
\pgfpathlineto{\pgfqpoint{3.413658in}{1.883658in}}%
\pgfpathlineto{\pgfqpoint{3.414734in}{1.884257in}}%
\pgfpathlineto{\pgfqpoint{3.415271in}{1.882947in}}%
\pgfpathlineto{\pgfqpoint{3.415809in}{1.884497in}}%
\pgfpathlineto{\pgfqpoint{3.418498in}{1.878641in}}%
\pgfpathlineto{\pgfqpoint{3.419036in}{1.879328in}}%
\pgfpathlineto{\pgfqpoint{3.422262in}{1.879800in}}%
\pgfpathlineto{\pgfqpoint{3.423875in}{1.881432in}}%
\pgfpathlineto{\pgfqpoint{3.424413in}{1.880088in}}%
\pgfpathlineto{\pgfqpoint{3.424951in}{1.880328in}}%
\pgfpathlineto{\pgfqpoint{3.426026in}{1.881223in}}%
\pgfpathlineto{\pgfqpoint{3.426564in}{1.879975in}}%
\pgfpathlineto{\pgfqpoint{3.427102in}{1.880381in}}%
\pgfpathlineto{\pgfqpoint{3.429791in}{1.880280in}}%
\pgfpathlineto{\pgfqpoint{3.431404in}{1.879433in}}%
\pgfpathlineto{\pgfqpoint{3.433555in}{1.879199in}}%
\pgfpathlineto{\pgfqpoint{3.435706in}{1.881863in}}%
\pgfpathlineto{\pgfqpoint{3.436244in}{1.881067in}}%
\pgfpathlineto{\pgfqpoint{3.436782in}{1.880302in}}%
\pgfpathlineto{\pgfqpoint{3.440008in}{1.886374in}}%
\pgfpathlineto{\pgfqpoint{3.443235in}{1.888645in}}%
\pgfpathlineto{\pgfqpoint{3.445923in}{1.885408in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{1.894364in}}%
\pgfpathlineto{\pgfqpoint{3.455603in}{1.894539in}}%
\pgfpathlineto{\pgfqpoint{3.456141in}{1.893520in}}%
\pgfpathlineto{\pgfqpoint{3.456678in}{1.894492in}}%
\pgfpathlineto{\pgfqpoint{3.458830in}{1.896852in}}%
\pgfpathlineto{\pgfqpoint{3.459367in}{1.898063in}}%
\pgfpathlineto{\pgfqpoint{3.459905in}{1.897105in}}%
\pgfpathlineto{\pgfqpoint{3.462056in}{1.897870in}}%
\pgfpathlineto{\pgfqpoint{3.464745in}{1.894830in}}%
\pgfpathlineto{\pgfqpoint{3.466358in}{1.897059in}}%
\pgfpathlineto{\pgfqpoint{3.468509in}{1.898919in}}%
\pgfpathlineto{\pgfqpoint{3.470660in}{1.894869in}}%
\pgfpathlineto{\pgfqpoint{3.471198in}{1.895013in}}%
\pgfpathlineto{\pgfqpoint{3.473887in}{1.890085in}}%
\pgfpathlineto{\pgfqpoint{3.479264in}{1.897166in}}%
\pgfpathlineto{\pgfqpoint{3.481953in}{1.897135in}}%
\pgfpathlineto{\pgfqpoint{3.484104in}{1.892992in}}%
\pgfpathlineto{\pgfqpoint{3.485180in}{1.893653in}}%
\pgfpathlineto{\pgfqpoint{3.485717in}{1.894320in}}%
\pgfpathlineto{\pgfqpoint{3.486255in}{1.893474in}}%
\pgfpathlineto{\pgfqpoint{3.487331in}{1.893567in}}%
\pgfpathlineto{\pgfqpoint{3.492708in}{1.899836in}}%
\pgfpathlineto{\pgfqpoint{3.494859in}{1.898992in}}%
\pgfpathlineto{\pgfqpoint{3.495935in}{1.899572in}}%
\pgfpathlineto{\pgfqpoint{3.498086in}{1.902119in}}%
\pgfpathlineto{\pgfqpoint{3.499699in}{1.902320in}}%
\pgfpathlineto{\pgfqpoint{3.500237in}{1.900354in}}%
\pgfpathlineto{\pgfqpoint{3.500774in}{1.901365in}}%
\pgfpathlineto{\pgfqpoint{3.501850in}{1.901320in}}%
\pgfpathlineto{\pgfqpoint{3.502388in}{1.900950in}}%
\pgfpathlineto{\pgfqpoint{3.502925in}{1.901817in}}%
\pgfpathlineto{\pgfqpoint{3.505614in}{1.903943in}}%
\pgfpathlineto{\pgfqpoint{3.507228in}{1.904161in}}%
\pgfpathlineto{\pgfqpoint{3.507765in}{1.904053in}}%
\pgfpathlineto{\pgfqpoint{3.508303in}{1.905637in}}%
\pgfpathlineto{\pgfqpoint{3.508841in}{1.905125in}}%
\pgfpathlineto{\pgfqpoint{3.509916in}{1.904688in}}%
\pgfpathlineto{\pgfqpoint{3.511530in}{1.903766in}}%
\pgfpathlineto{\pgfqpoint{3.512605in}{1.903448in}}%
\pgfpathlineto{\pgfqpoint{3.514218in}{1.901725in}}%
\pgfpathlineto{\pgfqpoint{3.517983in}{1.902454in}}%
\pgfpathlineto{\pgfqpoint{3.519596in}{1.901195in}}%
\pgfpathlineto{\pgfqpoint{3.521209in}{1.898713in}}%
\pgfpathlineto{\pgfqpoint{3.528200in}{1.904591in}}%
\pgfpathlineto{\pgfqpoint{3.529813in}{1.900662in}}%
\pgfpathlineto{\pgfqpoint{3.530351in}{1.901040in}}%
\pgfpathlineto{\pgfqpoint{3.531427in}{1.900843in}}%
\pgfpathlineto{\pgfqpoint{3.533040in}{1.902593in}}%
\pgfpathlineto{\pgfqpoint{3.535729in}{1.909062in}}%
\pgfpathlineto{\pgfqpoint{3.536804in}{1.907811in}}%
\pgfpathlineto{\pgfqpoint{3.537342in}{1.908651in}}%
\pgfpathlineto{\pgfqpoint{3.538955in}{1.909531in}}%
\pgfpathlineto{\pgfqpoint{3.542719in}{1.909301in}}%
\pgfpathlineto{\pgfqpoint{3.544333in}{1.914196in}}%
\pgfpathlineto{\pgfqpoint{3.545408in}{1.914939in}}%
\pgfpathlineto{\pgfqpoint{3.547021in}{1.915821in}}%
\pgfpathlineto{\pgfqpoint{3.547559in}{1.917408in}}%
\pgfpathlineto{\pgfqpoint{3.548097in}{1.917000in}}%
\pgfpathlineto{\pgfqpoint{3.549172in}{1.917032in}}%
\pgfpathlineto{\pgfqpoint{3.551323in}{1.921209in}}%
\pgfpathlineto{\pgfqpoint{3.552937in}{1.918781in}}%
\pgfpathlineto{\pgfqpoint{3.554012in}{1.921033in}}%
\pgfpathlineto{\pgfqpoint{3.554550in}{1.920770in}}%
\pgfpathlineto{\pgfqpoint{3.557777in}{1.918821in}}%
\pgfpathlineto{\pgfqpoint{3.558852in}{1.920102in}}%
\pgfpathlineto{\pgfqpoint{3.559390in}{1.919466in}}%
\pgfpathlineto{\pgfqpoint{3.563154in}{1.912464in}}%
\pgfpathlineto{\pgfqpoint{3.565843in}{1.916237in}}%
\pgfpathlineto{\pgfqpoint{3.566381in}{1.916857in}}%
\pgfpathlineto{\pgfqpoint{3.568532in}{1.910191in}}%
\pgfpathlineto{\pgfqpoint{3.569607in}{1.911309in}}%
\pgfpathlineto{\pgfqpoint{3.572834in}{1.908122in}}%
\pgfpathlineto{\pgfqpoint{3.577136in}{1.911809in}}%
\pgfpathlineto{\pgfqpoint{3.578211in}{1.910790in}}%
\pgfpathlineto{\pgfqpoint{3.579825in}{1.911843in}}%
\pgfpathlineto{\pgfqpoint{3.581976in}{1.912666in}}%
\pgfpathlineto{\pgfqpoint{3.582513in}{1.915646in}}%
\pgfpathlineto{\pgfqpoint{3.583051in}{1.915054in}}%
\pgfpathlineto{\pgfqpoint{3.585202in}{1.913274in}}%
\pgfpathlineto{\pgfqpoint{3.587353in}{1.916121in}}%
\pgfpathlineto{\pgfqpoint{3.587891in}{1.915847in}}%
\pgfpathlineto{\pgfqpoint{3.592193in}{1.927032in}}%
\pgfpathlineto{\pgfqpoint{3.593268in}{1.925737in}}%
\pgfpathlineto{\pgfqpoint{3.593806in}{1.926319in}}%
\pgfpathlineto{\pgfqpoint{3.594882in}{1.926321in}}%
\pgfpathlineto{\pgfqpoint{3.595419in}{1.927157in}}%
\pgfpathlineto{\pgfqpoint{3.596495in}{1.925236in}}%
\pgfpathlineto{\pgfqpoint{3.598646in}{1.928677in}}%
\pgfpathlineto{\pgfqpoint{3.600259in}{1.926013in}}%
\pgfpathlineto{\pgfqpoint{3.602948in}{1.932826in}}%
\pgfpathlineto{\pgfqpoint{3.604561in}{1.931355in}}%
\pgfpathlineto{\pgfqpoint{3.605099in}{1.931997in}}%
\pgfpathlineto{\pgfqpoint{3.606175in}{1.932477in}}%
\pgfpathlineto{\pgfqpoint{3.606712in}{1.930080in}}%
\pgfpathlineto{\pgfqpoint{3.607250in}{1.931885in}}%
\pgfpathlineto{\pgfqpoint{3.607788in}{1.933305in}}%
\pgfpathlineto{\pgfqpoint{3.608326in}{1.932797in}}%
\pgfpathlineto{\pgfqpoint{3.610477in}{1.926749in}}%
\pgfpathlineto{\pgfqpoint{3.611014in}{1.926741in}}%
\pgfpathlineto{\pgfqpoint{3.611552in}{1.928805in}}%
\pgfpathlineto{\pgfqpoint{3.612090in}{1.924443in}}%
\pgfpathlineto{\pgfqpoint{3.613165in}{1.924722in}}%
\pgfpathlineto{\pgfqpoint{3.615316in}{1.921931in}}%
\pgfpathlineto{\pgfqpoint{3.616392in}{1.925313in}}%
\pgfpathlineto{\pgfqpoint{3.616930in}{1.924064in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{1.920883in}}%
\pgfpathlineto{\pgfqpoint{3.618005in}{1.921811in}}%
\pgfpathlineto{\pgfqpoint{3.620694in}{1.923501in}}%
\pgfpathlineto{\pgfqpoint{3.621769in}{1.921347in}}%
\pgfpathlineto{\pgfqpoint{3.622307in}{1.921892in}}%
\pgfpathlineto{\pgfqpoint{3.624996in}{1.917941in}}%
\pgfpathlineto{\pgfqpoint{3.625534in}{1.918366in}}%
\pgfpathlineto{\pgfqpoint{3.627147in}{1.915642in}}%
\pgfpathlineto{\pgfqpoint{3.627685in}{1.917423in}}%
\pgfpathlineto{\pgfqpoint{3.629298in}{1.918467in}}%
\pgfpathlineto{\pgfqpoint{3.629836in}{1.917106in}}%
\pgfpathlineto{\pgfqpoint{3.632525in}{1.924827in}}%
\pgfpathlineto{\pgfqpoint{3.634676in}{1.920425in}}%
\pgfpathlineto{\pgfqpoint{3.636827in}{1.916561in}}%
\pgfpathlineto{\pgfqpoint{3.639515in}{1.921428in}}%
\pgfpathlineto{\pgfqpoint{3.640053in}{1.920461in}}%
\pgfpathlineto{\pgfqpoint{3.640591in}{1.920994in}}%
\pgfpathlineto{\pgfqpoint{3.644893in}{1.923479in}}%
\pgfpathlineto{\pgfqpoint{3.645968in}{1.918947in}}%
\pgfpathlineto{\pgfqpoint{3.647044in}{1.923376in}}%
\pgfpathlineto{\pgfqpoint{3.647582in}{1.921644in}}%
\pgfpathlineto{\pgfqpoint{3.648657in}{1.922740in}}%
\pgfpathlineto{\pgfqpoint{3.650808in}{1.918473in}}%
\pgfpathlineto{\pgfqpoint{3.652422in}{1.915568in}}%
\pgfpathlineto{\pgfqpoint{3.652959in}{1.916102in}}%
\pgfpathlineto{\pgfqpoint{3.655110in}{1.920010in}}%
\pgfpathlineto{\pgfqpoint{3.655648in}{1.919456in}}%
\pgfpathlineto{\pgfqpoint{3.656186in}{1.922588in}}%
\pgfpathlineto{\pgfqpoint{3.656724in}{1.921323in}}%
\pgfpathlineto{\pgfqpoint{3.657261in}{1.920026in}}%
\pgfpathlineto{\pgfqpoint{3.658337in}{1.922394in}}%
\pgfpathlineto{\pgfqpoint{3.658875in}{1.921497in}}%
\pgfpathlineto{\pgfqpoint{3.659412in}{1.922389in}}%
\pgfpathlineto{\pgfqpoint{3.659950in}{1.922946in}}%
\pgfpathlineto{\pgfqpoint{3.660488in}{1.921988in}}%
\pgfpathlineto{\pgfqpoint{3.661026in}{1.919279in}}%
\pgfpathlineto{\pgfqpoint{3.661563in}{1.920162in}}%
\pgfpathlineto{\pgfqpoint{3.662101in}{1.920892in}}%
\pgfpathlineto{\pgfqpoint{3.662639in}{1.917087in}}%
\pgfpathlineto{\pgfqpoint{3.663177in}{1.918367in}}%
\pgfpathlineto{\pgfqpoint{3.667479in}{1.910364in}}%
\pgfpathlineto{\pgfqpoint{3.674470in}{1.851068in}}%
\pgfpathlineto{\pgfqpoint{3.676083in}{1.854119in}}%
\pgfpathlineto{\pgfqpoint{3.680923in}{1.912140in}}%
\pgfpathlineto{\pgfqpoint{3.681460in}{1.910377in}}%
\pgfpathlineto{\pgfqpoint{3.682536in}{1.902437in}}%
\pgfpathlineto{\pgfqpoint{3.686838in}{1.839113in}}%
\pgfpathlineto{\pgfqpoint{3.687376in}{1.841432in}}%
\pgfpathlineto{\pgfqpoint{3.688989in}{1.863642in}}%
\pgfpathlineto{\pgfqpoint{3.692215in}{1.911350in}}%
\pgfpathlineto{\pgfqpoint{3.692753in}{1.913092in}}%
\pgfpathlineto{\pgfqpoint{3.695980in}{1.893375in}}%
\pgfpathlineto{\pgfqpoint{3.699744in}{1.859683in}}%
\pgfpathlineto{\pgfqpoint{3.700282in}{1.860138in}}%
\pgfpathlineto{\pgfqpoint{3.701357in}{1.870559in}}%
\pgfpathlineto{\pgfqpoint{3.705659in}{1.927269in}}%
\pgfpathlineto{\pgfqpoint{3.706735in}{1.919096in}}%
\pgfpathlineto{\pgfqpoint{3.710499in}{1.869195in}}%
\pgfpathlineto{\pgfqpoint{3.711037in}{1.870843in}}%
\pgfpathlineto{\pgfqpoint{3.714263in}{1.920156in}}%
\pgfpathlineto{\pgfqpoint{3.715339in}{1.929773in}}%
\pgfpathlineto{\pgfqpoint{3.715877in}{1.927875in}}%
\pgfpathlineto{\pgfqpoint{3.716952in}{1.921818in}}%
\pgfpathlineto{\pgfqpoint{3.720716in}{1.880703in}}%
\pgfpathlineto{\pgfqpoint{3.721254in}{1.878616in}}%
\pgfpathlineto{\pgfqpoint{3.721792in}{1.879559in}}%
\pgfpathlineto{\pgfqpoint{3.722868in}{1.886544in}}%
\pgfpathlineto{\pgfqpoint{3.726632in}{1.916480in}}%
\pgfpathlineto{\pgfqpoint{3.727707in}{1.913187in}}%
\pgfpathlineto{\pgfqpoint{3.728783in}{1.906712in}}%
\pgfpathlineto{\pgfqpoint{3.734160in}{1.863580in}}%
\pgfpathlineto{\pgfqpoint{3.737925in}{1.910387in}}%
\pgfpathlineto{\pgfqpoint{3.738462in}{1.908681in}}%
\pgfpathlineto{\pgfqpoint{3.739000in}{1.907321in}}%
\pgfpathlineto{\pgfqpoint{3.740613in}{1.883798in}}%
\pgfpathlineto{\pgfqpoint{3.742764in}{1.855134in}}%
\pgfpathlineto{\pgfqpoint{3.743302in}{1.854981in}}%
\pgfpathlineto{\pgfqpoint{3.744915in}{1.870094in}}%
\pgfpathlineto{\pgfqpoint{3.747604in}{1.899484in}}%
\pgfpathlineto{\pgfqpoint{3.748680in}{1.894932in}}%
\pgfpathlineto{\pgfqpoint{3.751369in}{1.864574in}}%
\pgfpathlineto{\pgfqpoint{3.752444in}{1.863076in}}%
\pgfpathlineto{\pgfqpoint{3.754057in}{1.871467in}}%
\pgfpathlineto{\pgfqpoint{3.755671in}{1.877195in}}%
\pgfpathlineto{\pgfqpoint{3.758359in}{1.867866in}}%
\pgfpathlineto{\pgfqpoint{3.759435in}{1.872189in}}%
\pgfpathlineto{\pgfqpoint{3.761586in}{1.881563in}}%
\pgfpathlineto{\pgfqpoint{3.762661in}{1.883756in}}%
\pgfpathlineto{\pgfqpoint{3.766426in}{1.859588in}}%
\pgfpathlineto{\pgfqpoint{3.766963in}{1.858601in}}%
\pgfpathlineto{\pgfqpoint{3.771266in}{1.875874in}}%
\pgfpathlineto{\pgfqpoint{3.773954in}{1.868439in}}%
\pgfpathlineto{\pgfqpoint{3.774492in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{3.776105in}{1.864575in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{1.865623in}}%
\pgfpathlineto{\pgfqpoint{3.777181in}{1.864119in}}%
\pgfpathlineto{\pgfqpoint{3.778794in}{1.866490in}}%
\pgfpathlineto{\pgfqpoint{3.779332in}{1.866198in}}%
\pgfpathlineto{\pgfqpoint{3.780945in}{1.870915in}}%
\pgfpathlineto{\pgfqpoint{3.781483in}{1.869709in}}%
\pgfpathlineto{\pgfqpoint{3.783634in}{1.865340in}}%
\pgfpathlineto{\pgfqpoint{3.785785in}{1.857720in}}%
\pgfpathlineto{\pgfqpoint{3.787398in}{1.853917in}}%
\pgfpathlineto{\pgfqpoint{3.789549in}{1.861380in}}%
\pgfpathlineto{\pgfqpoint{3.790625in}{1.866212in}}%
\pgfpathlineto{\pgfqpoint{3.791162in}{1.864373in}}%
\pgfpathlineto{\pgfqpoint{3.792238in}{1.863982in}}%
\pgfpathlineto{\pgfqpoint{3.792776in}{1.863674in}}%
\pgfpathlineto{\pgfqpoint{3.794389in}{1.854416in}}%
\pgfpathlineto{\pgfqpoint{3.794927in}{1.854593in}}%
\pgfpathlineto{\pgfqpoint{3.800304in}{1.868789in}}%
\pgfpathlineto{\pgfqpoint{3.802455in}{1.858664in}}%
\pgfpathlineto{\pgfqpoint{3.803531in}{1.859773in}}%
\pgfpathlineto{\pgfqpoint{3.804606in}{1.857297in}}%
\pgfpathlineto{\pgfqpoint{3.808371in}{1.869616in}}%
\pgfpathlineto{\pgfqpoint{3.808908in}{1.867420in}}%
\pgfpathlineto{\pgfqpoint{3.811059in}{1.857633in}}%
\pgfpathlineto{\pgfqpoint{3.811597in}{1.858157in}}%
\pgfpathlineto{\pgfqpoint{3.812135in}{1.858635in}}%
\pgfpathlineto{\pgfqpoint{3.812673in}{1.857164in}}%
\pgfpathlineto{\pgfqpoint{3.813210in}{1.858444in}}%
\pgfpathlineto{\pgfqpoint{3.813748in}{1.858237in}}%
\pgfpathlineto{\pgfqpoint{3.816975in}{1.867102in}}%
\pgfpathlineto{\pgfqpoint{3.821815in}{1.849858in}}%
\pgfpathlineto{\pgfqpoint{3.828805in}{1.873331in}}%
\pgfpathlineto{\pgfqpoint{3.832032in}{1.896335in}}%
\pgfpathlineto{\pgfqpoint{3.832570in}{1.895877in}}%
\pgfpathlineto{\pgfqpoint{3.833107in}{1.899874in}}%
\pgfpathlineto{\pgfqpoint{3.837409in}{1.851917in}}%
\pgfpathlineto{\pgfqpoint{3.837947in}{1.852760in}}%
\pgfpathlineto{\pgfqpoint{3.842249in}{1.885124in}}%
\pgfpathlineto{\pgfqpoint{3.845476in}{1.896665in}}%
\pgfpathlineto{\pgfqpoint{3.846014in}{1.901770in}}%
\pgfpathlineto{\pgfqpoint{3.846551in}{1.898910in}}%
\pgfpathlineto{\pgfqpoint{3.847089in}{1.894327in}}%
\pgfpathlineto{\pgfqpoint{3.847627in}{1.897169in}}%
\pgfpathlineto{\pgfqpoint{3.851391in}{1.880416in}}%
\pgfpathlineto{\pgfqpoint{3.851929in}{1.881660in}}%
\pgfpathlineto{\pgfqpoint{3.856231in}{1.910753in}}%
\pgfpathlineto{\pgfqpoint{3.858382in}{1.907934in}}%
\pgfpathlineto{\pgfqpoint{3.859457in}{1.910717in}}%
\pgfpathlineto{\pgfqpoint{3.859995in}{1.909328in}}%
\pgfpathlineto{\pgfqpoint{3.862146in}{1.921093in}}%
\pgfpathlineto{\pgfqpoint{3.863759in}{1.917422in}}%
\pgfpathlineto{\pgfqpoint{3.866986in}{1.903649in}}%
\pgfpathlineto{\pgfqpoint{3.868062in}{1.902149in}}%
\pgfpathlineto{\pgfqpoint{3.868599in}{1.903256in}}%
\pgfpathlineto{\pgfqpoint{3.875590in}{1.923903in}}%
\pgfpathlineto{\pgfqpoint{3.876128in}{1.922233in}}%
\pgfpathlineto{\pgfqpoint{3.876666in}{1.923578in}}%
\pgfpathlineto{\pgfqpoint{3.877741in}{1.921677in}}%
\pgfpathlineto{\pgfqpoint{3.880430in}{1.913751in}}%
\pgfpathlineto{\pgfqpoint{3.880968in}{1.914143in}}%
\pgfpathlineto{\pgfqpoint{3.883119in}{1.909614in}}%
\pgfpathlineto{\pgfqpoint{3.884732in}{1.909627in}}%
\pgfpathlineto{\pgfqpoint{3.886883in}{1.907661in}}%
\pgfpathlineto{\pgfqpoint{3.888496in}{1.911832in}}%
\pgfpathlineto{\pgfqpoint{3.890109in}{1.915039in}}%
\pgfpathlineto{\pgfqpoint{3.895487in}{1.904528in}}%
\pgfpathlineto{\pgfqpoint{3.898714in}{1.892162in}}%
\pgfpathlineto{\pgfqpoint{3.899251in}{1.891792in}}%
\pgfpathlineto{\pgfqpoint{3.900865in}{1.895515in}}%
\pgfpathlineto{\pgfqpoint{3.901402in}{1.894500in}}%
\pgfpathlineto{\pgfqpoint{3.901940in}{1.895344in}}%
\pgfpathlineto{\pgfqpoint{3.904629in}{1.893937in}}%
\pgfpathlineto{\pgfqpoint{3.913233in}{1.869663in}}%
\pgfpathlineto{\pgfqpoint{3.917535in}{1.863906in}}%
\pgfpathlineto{\pgfqpoint{3.918611in}{1.868191in}}%
\pgfpathlineto{\pgfqpoint{3.919148in}{1.866984in}}%
\pgfpathlineto{\pgfqpoint{3.923450in}{1.850473in}}%
\pgfpathlineto{\pgfqpoint{3.925601in}{1.845218in}}%
\pgfpathlineto{\pgfqpoint{3.927215in}{1.844527in}}%
\pgfpathlineto{\pgfqpoint{3.929903in}{1.845343in}}%
\pgfpathlineto{\pgfqpoint{3.931517in}{1.845851in}}%
\pgfpathlineto{\pgfqpoint{3.933668in}{1.846804in}}%
\pgfpathlineto{\pgfqpoint{3.935281in}{1.848866in}}%
\pgfpathlineto{\pgfqpoint{3.936356in}{1.846595in}}%
\pgfpathlineto{\pgfqpoint{3.936894in}{1.846758in}}%
\pgfpathlineto{\pgfqpoint{3.937970in}{1.848052in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{1.846937in}}%
\pgfpathlineto{\pgfqpoint{3.941196in}{1.846072in}}%
\pgfpathlineto{\pgfqpoint{3.945498in}{1.855423in}}%
\pgfpathlineto{\pgfqpoint{3.948725in}{1.858519in}}%
\pgfpathlineto{\pgfqpoint{3.949800in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{3.950338in}{1.858498in}}%
\pgfpathlineto{\pgfqpoint{3.950876in}{1.857904in}}%
\pgfpathlineto{\pgfqpoint{3.952489in}{1.857192in}}%
\pgfpathlineto{\pgfqpoint{3.954640in}{1.863163in}}%
\pgfpathlineto{\pgfqpoint{3.955178in}{1.864366in}}%
\pgfpathlineto{\pgfqpoint{3.955716in}{1.862294in}}%
\pgfpathlineto{\pgfqpoint{3.957867in}{1.868792in}}%
\pgfpathlineto{\pgfqpoint{3.960555in}{1.867678in}}%
\pgfpathlineto{\pgfqpoint{3.962706in}{1.865953in}}%
\pgfpathlineto{\pgfqpoint{3.964320in}{1.865244in}}%
\pgfpathlineto{\pgfqpoint{3.965395in}{1.865374in}}%
\pgfpathlineto{\pgfqpoint{3.967546in}{1.864711in}}%
\pgfpathlineto{\pgfqpoint{3.970773in}{1.867536in}}%
\pgfpathlineto{\pgfqpoint{3.971848in}{1.865339in}}%
\pgfpathlineto{\pgfqpoint{3.973999in}{1.863481in}}%
\pgfpathlineto{\pgfqpoint{3.982603in}{1.867193in}}%
\pgfpathlineto{\pgfqpoint{3.983679in}{1.863857in}}%
\pgfpathlineto{\pgfqpoint{3.984217in}{1.864479in}}%
\pgfpathlineto{\pgfqpoint{3.986368in}{1.867920in}}%
\pgfpathlineto{\pgfqpoint{3.987443in}{1.867236in}}%
\pgfpathlineto{\pgfqpoint{3.987981in}{1.868271in}}%
\pgfpathlineto{\pgfqpoint{3.988519in}{1.867868in}}%
\pgfpathlineto{\pgfqpoint{3.989057in}{1.867214in}}%
\pgfpathlineto{\pgfqpoint{3.989594in}{1.867980in}}%
\pgfpathlineto{\pgfqpoint{3.995510in}{1.877279in}}%
\pgfpathlineto{\pgfqpoint{3.997123in}{1.878288in}}%
\pgfpathlineto{\pgfqpoint{4.000349in}{1.886458in}}%
\pgfpathlineto{\pgfqpoint{4.000887in}{1.886730in}}%
\pgfpathlineto{\pgfqpoint{4.001425in}{1.888426in}}%
\pgfpathlineto{\pgfqpoint{4.001963in}{1.887720in}}%
\pgfpathlineto{\pgfqpoint{4.003576in}{1.886975in}}%
\pgfpathlineto{\pgfqpoint{4.004114in}{1.885627in}}%
\pgfpathlineto{\pgfqpoint{4.004651in}{1.886964in}}%
\pgfpathlineto{\pgfqpoint{4.006265in}{1.884508in}}%
\pgfpathlineto{\pgfqpoint{4.007340in}{1.885583in}}%
\pgfpathlineto{\pgfqpoint{4.008416in}{1.886157in}}%
\pgfpathlineto{\pgfqpoint{4.011642in}{1.892402in}}%
\pgfpathlineto{\pgfqpoint{4.013793in}{1.892742in}}%
\pgfpathlineto{\pgfqpoint{4.018095in}{1.891289in}}%
\pgfpathlineto{\pgfqpoint{4.019171in}{1.892231in}}%
\pgfpathlineto{\pgfqpoint{4.019709in}{1.890342in}}%
\pgfpathlineto{\pgfqpoint{4.020246in}{1.891096in}}%
\pgfpathlineto{\pgfqpoint{4.020784in}{1.891357in}}%
\pgfpathlineto{\pgfqpoint{4.022397in}{1.888057in}}%
\pgfpathlineto{\pgfqpoint{4.022935in}{1.888433in}}%
\pgfpathlineto{\pgfqpoint{4.027237in}{1.886663in}}%
\pgfpathlineto{\pgfqpoint{4.027775in}{1.886734in}}%
\pgfpathlineto{\pgfqpoint{4.029926in}{1.883602in}}%
\pgfpathlineto{\pgfqpoint{4.032615in}{1.884673in}}%
\pgfpathlineto{\pgfqpoint{4.034228in}{1.882448in}}%
\pgfpathlineto{\pgfqpoint{4.036379in}{1.885663in}}%
\pgfpathlineto{\pgfqpoint{4.038530in}{1.883576in}}%
\pgfpathlineto{\pgfqpoint{4.041219in}{1.885702in}}%
\pgfpathlineto{\pgfqpoint{4.042294in}{1.884553in}}%
\pgfpathlineto{\pgfqpoint{4.044445in}{1.887292in}}%
\pgfpathlineto{\pgfqpoint{4.044983in}{1.886220in}}%
\pgfpathlineto{\pgfqpoint{4.045521in}{1.887482in}}%
\pgfpathlineto{\pgfqpoint{4.048210in}{1.886883in}}%
\pgfpathlineto{\pgfqpoint{4.049823in}{1.890799in}}%
\pgfpathlineto{\pgfqpoint{4.050361in}{1.890047in}}%
\pgfpathlineto{\pgfqpoint{4.051436in}{1.889996in}}%
\pgfpathlineto{\pgfqpoint{4.051974in}{1.889661in}}%
\pgfpathlineto{\pgfqpoint{4.053587in}{1.891925in}}%
\pgfpathlineto{\pgfqpoint{4.055200in}{1.890476in}}%
\pgfpathlineto{\pgfqpoint{4.058427in}{1.898030in}}%
\pgfpathlineto{\pgfqpoint{4.058965in}{1.897518in}}%
\pgfpathlineto{\pgfqpoint{4.059502in}{1.898222in}}%
\pgfpathlineto{\pgfqpoint{4.064342in}{1.904268in}}%
\pgfpathlineto{\pgfqpoint{4.065956in}{1.904562in}}%
\pgfpathlineto{\pgfqpoint{4.067569in}{1.905938in}}%
\pgfpathlineto{\pgfqpoint{4.069182in}{1.907061in}}%
\pgfpathlineto{\pgfqpoint{4.071333in}{1.906408in}}%
\pgfpathlineto{\pgfqpoint{4.072946in}{1.907453in}}%
\pgfpathlineto{\pgfqpoint{4.074022in}{1.908174in}}%
\pgfpathlineto{\pgfqpoint{4.075097in}{1.908099in}}%
\pgfpathlineto{\pgfqpoint{4.076173in}{1.905501in}}%
\pgfpathlineto{\pgfqpoint{4.076711in}{1.906261in}}%
\pgfpathlineto{\pgfqpoint{4.078862in}{1.906586in}}%
\pgfpathlineto{\pgfqpoint{4.079937in}{1.906328in}}%
\pgfpathlineto{\pgfqpoint{4.081550in}{1.906694in}}%
\pgfpathlineto{\pgfqpoint{4.083164in}{1.907750in}}%
\pgfpathlineto{\pgfqpoint{4.088004in}{1.907284in}}%
\pgfpathlineto{\pgfqpoint{4.088541in}{1.908865in}}%
\pgfpathlineto{\pgfqpoint{4.089079in}{1.908486in}}%
\pgfpathlineto{\pgfqpoint{4.090692in}{1.907055in}}%
\pgfpathlineto{\pgfqpoint{4.091230in}{1.908976in}}%
\pgfpathlineto{\pgfqpoint{4.091768in}{1.907235in}}%
\pgfpathlineto{\pgfqpoint{4.092843in}{1.909974in}}%
\pgfpathlineto{\pgfqpoint{4.093381in}{1.908225in}}%
\pgfpathlineto{\pgfqpoint{4.093919in}{1.909077in}}%
\pgfpathlineto{\pgfqpoint{4.094457in}{1.909773in}}%
\pgfpathlineto{\pgfqpoint{4.095532in}{1.908275in}}%
\pgfpathlineto{\pgfqpoint{4.096070in}{1.909700in}}%
\pgfpathlineto{\pgfqpoint{4.096608in}{1.909097in}}%
\pgfpathlineto{\pgfqpoint{4.097145in}{1.908240in}}%
\pgfpathlineto{\pgfqpoint{4.097683in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.099296in}{1.909164in}}%
\pgfpathlineto{\pgfqpoint{4.100910in}{1.908033in}}%
\pgfpathlineto{\pgfqpoint{4.101985in}{1.908929in}}%
\pgfpathlineto{\pgfqpoint{4.104674in}{1.907253in}}%
\pgfpathlineto{\pgfqpoint{4.110589in}{1.904601in}}%
\pgfpathlineto{\pgfqpoint{4.111665in}{1.902541in}}%
\pgfpathlineto{\pgfqpoint{4.112203in}{1.903393in}}%
\pgfpathlineto{\pgfqpoint{4.116505in}{1.897049in}}%
\pgfpathlineto{\pgfqpoint{4.117042in}{1.894417in}}%
\pgfpathlineto{\pgfqpoint{4.117580in}{1.896184in}}%
\pgfpathlineto{\pgfqpoint{4.119193in}{1.895913in}}%
\pgfpathlineto{\pgfqpoint{4.124033in}{1.892071in}}%
\pgfpathlineto{\pgfqpoint{4.126722in}{1.889352in}}%
\pgfpathlineto{\pgfqpoint{4.128873in}{1.889733in}}%
\pgfpathlineto{\pgfqpoint{4.141241in}{1.889969in}}%
\pgfpathlineto{\pgfqpoint{4.142855in}{1.892103in}}%
\pgfpathlineto{\pgfqpoint{4.143392in}{1.893671in}}%
\pgfpathlineto{\pgfqpoint{4.143930in}{1.892549in}}%
\pgfpathlineto{\pgfqpoint{4.144468in}{1.891875in}}%
\pgfpathlineto{\pgfqpoint{4.147157in}{1.895110in}}%
\pgfpathlineto{\pgfqpoint{4.150383in}{1.896557in}}%
\pgfpathlineto{\pgfqpoint{4.152534in}{1.898987in}}%
\pgfpathlineto{\pgfqpoint{4.153610in}{1.897719in}}%
\pgfpathlineto{\pgfqpoint{4.156836in}{1.899405in}}%
\pgfpathlineto{\pgfqpoint{4.159525in}{1.898822in}}%
\pgfpathlineto{\pgfqpoint{4.162214in}{1.899380in}}%
\pgfpathlineto{\pgfqpoint{4.166516in}{1.896694in}}%
\pgfpathlineto{\pgfqpoint{4.167054in}{1.897387in}}%
\pgfpathlineto{\pgfqpoint{4.167591in}{1.896784in}}%
\pgfpathlineto{\pgfqpoint{4.170280in}{1.895242in}}%
\pgfpathlineto{\pgfqpoint{4.171893in}{1.895972in}}%
\pgfpathlineto{\pgfqpoint{4.174582in}{1.893011in}}%
\pgfpathlineto{\pgfqpoint{4.175120in}{1.893575in}}%
\pgfpathlineto{\pgfqpoint{4.175658in}{1.892689in}}%
\pgfpathlineto{\pgfqpoint{4.176733in}{1.892060in}}%
\pgfpathlineto{\pgfqpoint{4.177271in}{1.893175in}}%
\pgfpathlineto{\pgfqpoint{4.177809in}{1.892756in}}%
\pgfpathlineto{\pgfqpoint{4.179960in}{1.892101in}}%
\pgfpathlineto{\pgfqpoint{4.180498in}{1.893079in}}%
\pgfpathlineto{\pgfqpoint{4.181035in}{1.892251in}}%
\pgfpathlineto{\pgfqpoint{4.182649in}{1.893099in}}%
\pgfpathlineto{\pgfqpoint{4.183186in}{1.891989in}}%
\pgfpathlineto{\pgfqpoint{4.183724in}{1.893412in}}%
\pgfpathlineto{\pgfqpoint{4.193404in}{1.905886in}}%
\pgfpathlineto{\pgfqpoint{4.195017in}{1.905448in}}%
\pgfpathlineto{\pgfqpoint{4.197168in}{1.905013in}}%
\pgfpathlineto{\pgfqpoint{4.203621in}{1.911548in}}%
\pgfpathlineto{\pgfqpoint{4.210074in}{1.912999in}}%
\pgfpathlineto{\pgfqpoint{4.213301in}{1.914752in}}%
\pgfpathlineto{\pgfqpoint{4.216527in}{1.911150in}}%
\pgfpathlineto{\pgfqpoint{4.218140in}{1.910663in}}%
\pgfpathlineto{\pgfqpoint{4.218678in}{1.908983in}}%
\pgfpathlineto{\pgfqpoint{4.219216in}{1.909511in}}%
\pgfpathlineto{\pgfqpoint{4.221367in}{1.909815in}}%
\pgfpathlineto{\pgfqpoint{4.226207in}{1.907890in}}%
\pgfpathlineto{\pgfqpoint{4.227820in}{1.903560in}}%
\pgfpathlineto{\pgfqpoint{4.228358in}{1.903367in}}%
\pgfpathlineto{\pgfqpoint{4.229433in}{1.900903in}}%
\pgfpathlineto{\pgfqpoint{4.229971in}{1.901060in}}%
\pgfpathlineto{\pgfqpoint{4.233735in}{1.895429in}}%
\pgfpathlineto{\pgfqpoint{4.235349in}{1.894001in}}%
\pgfpathlineto{\pgfqpoint{4.235886in}{1.895497in}}%
\pgfpathlineto{\pgfqpoint{4.236424in}{1.895035in}}%
\pgfpathlineto{\pgfqpoint{4.236962in}{1.894490in}}%
\pgfpathlineto{\pgfqpoint{4.237500in}{1.895393in}}%
\pgfpathlineto{\pgfqpoint{4.240726in}{1.897948in}}%
\pgfpathlineto{\pgfqpoint{4.243415in}{1.891715in}}%
\pgfpathlineto{\pgfqpoint{4.243953in}{1.893038in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{1.892672in}}%
\pgfpathlineto{\pgfqpoint{4.245028in}{1.892371in}}%
\pgfpathlineto{\pgfqpoint{4.248255in}{1.896252in}}%
\pgfpathlineto{\pgfqpoint{4.250406in}{1.894924in}}%
\pgfpathlineto{\pgfqpoint{4.256859in}{1.902871in}}%
\pgfpathlineto{\pgfqpoint{4.261699in}{1.908991in}}%
\pgfpathlineto{\pgfqpoint{4.262236in}{1.908968in}}%
\pgfpathlineto{\pgfqpoint{4.262774in}{1.911282in}}%
\pgfpathlineto{\pgfqpoint{4.263312in}{1.909798in}}%
\pgfpathlineto{\pgfqpoint{4.264925in}{1.908506in}}%
\pgfpathlineto{\pgfqpoint{4.265463in}{1.908429in}}%
\pgfpathlineto{\pgfqpoint{4.266538in}{1.913399in}}%
\pgfpathlineto{\pgfqpoint{4.267614in}{1.912968in}}%
\pgfpathlineto{\pgfqpoint{4.268152in}{1.914140in}}%
\pgfpathlineto{\pgfqpoint{4.268689in}{1.913785in}}%
\pgfpathlineto{\pgfqpoint{4.270303in}{1.914555in}}%
\pgfpathlineto{\pgfqpoint{4.271378in}{1.915209in}}%
\pgfpathlineto{\pgfqpoint{4.273529in}{1.916907in}}%
\pgfpathlineto{\pgfqpoint{4.276218in}{1.915196in}}%
\pgfpathlineto{\pgfqpoint{4.276756in}{1.915758in}}%
\pgfpathlineto{\pgfqpoint{4.279445in}{1.910685in}}%
\pgfpathlineto{\pgfqpoint{4.280520in}{1.910518in}}%
\pgfpathlineto{\pgfqpoint{4.284284in}{1.904566in}}%
\pgfpathlineto{\pgfqpoint{4.286973in}{1.905493in}}%
\pgfpathlineto{\pgfqpoint{4.288049in}{1.904732in}}%
\pgfpathlineto{\pgfqpoint{4.293426in}{1.898049in}}%
\pgfpathlineto{\pgfqpoint{4.293964in}{1.898086in}}%
\pgfpathlineto{\pgfqpoint{4.296115in}{1.893827in}}%
\pgfpathlineto{\pgfqpoint{4.297728in}{1.895188in}}%
\pgfpathlineto{\pgfqpoint{4.298266in}{1.892965in}}%
\pgfpathlineto{\pgfqpoint{4.298804in}{1.895416in}}%
\pgfpathlineto{\pgfqpoint{4.300955in}{1.892959in}}%
\pgfpathlineto{\pgfqpoint{4.302030in}{1.892618in}}%
\pgfpathlineto{\pgfqpoint{4.303106in}{1.891322in}}%
\pgfpathlineto{\pgfqpoint{4.305257in}{1.893173in}}%
\pgfpathlineto{\pgfqpoint{4.306332in}{1.891622in}}%
\pgfpathlineto{\pgfqpoint{4.306870in}{1.893254in}}%
\pgfpathlineto{\pgfqpoint{4.310097in}{1.894439in}}%
\pgfpathlineto{\pgfqpoint{4.310634in}{1.893759in}}%
\pgfpathlineto{\pgfqpoint{4.312785in}{1.899076in}}%
\pgfpathlineto{\pgfqpoint{4.313323in}{1.899736in}}%
\pgfpathlineto{\pgfqpoint{4.314936in}{1.898037in}}%
\pgfpathlineto{\pgfqpoint{4.319238in}{1.900320in}}%
\pgfpathlineto{\pgfqpoint{4.319776in}{1.900296in}}%
\pgfpathlineto{\pgfqpoint{4.321389in}{1.901826in}}%
\pgfpathlineto{\pgfqpoint{4.321927in}{1.901081in}}%
\pgfpathlineto{\pgfqpoint{4.322465in}{1.901659in}}%
\pgfpathlineto{\pgfqpoint{4.324078in}{1.903125in}}%
\pgfpathlineto{\pgfqpoint{4.327305in}{1.903940in}}%
\pgfpathlineto{\pgfqpoint{4.328380in}{1.904629in}}%
\pgfpathlineto{\pgfqpoint{4.330531in}{1.905565in}}%
\pgfpathlineto{\pgfqpoint{4.331069in}{1.904009in}}%
\pgfpathlineto{\pgfqpoint{4.331607in}{1.904738in}}%
\pgfpathlineto{\pgfqpoint{4.332682in}{1.905285in}}%
\pgfpathlineto{\pgfqpoint{4.334833in}{1.901659in}}%
\pgfpathlineto{\pgfqpoint{4.335371in}{1.901969in}}%
\pgfpathlineto{\pgfqpoint{4.336447in}{1.900305in}}%
\pgfpathlineto{\pgfqpoint{4.336984in}{1.900678in}}%
\pgfpathlineto{\pgfqpoint{4.339673in}{1.901068in}}%
\pgfpathlineto{\pgfqpoint{4.340211in}{1.900611in}}%
\pgfpathlineto{\pgfqpoint{4.341824in}{1.901803in}}%
\pgfpathlineto{\pgfqpoint{4.342362in}{1.901419in}}%
\pgfpathlineto{\pgfqpoint{4.345051in}{1.895769in}}%
\pgfpathlineto{\pgfqpoint{4.347202in}{1.893297in}}%
\pgfpathlineto{\pgfqpoint{4.348815in}{1.893901in}}%
\pgfpathlineto{\pgfqpoint{4.350428in}{1.892297in}}%
\pgfpathlineto{\pgfqpoint{4.353117in}{1.891620in}}%
\pgfpathlineto{\pgfqpoint{4.356881in}{1.886869in}}%
\pgfpathlineto{\pgfqpoint{4.358495in}{1.885515in}}%
\pgfpathlineto{\pgfqpoint{4.359032in}{1.886207in}}%
\pgfpathlineto{\pgfqpoint{4.360646in}{1.886633in}}%
\pgfpathlineto{\pgfqpoint{4.362259in}{1.887478in}}%
\pgfpathlineto{\pgfqpoint{4.362797in}{1.886443in}}%
\pgfpathlineto{\pgfqpoint{4.363334in}{1.887850in}}%
\pgfpathlineto{\pgfqpoint{4.363872in}{1.887431in}}%
\pgfpathlineto{\pgfqpoint{4.368712in}{1.884604in}}%
\pgfpathlineto{\pgfqpoint{4.370863in}{1.886142in}}%
\pgfpathlineto{\pgfqpoint{4.371938in}{1.885878in}}%
\pgfpathlineto{\pgfqpoint{4.373014in}{1.884823in}}%
\pgfpathlineto{\pgfqpoint{4.373552in}{1.885857in}}%
\pgfpathlineto{\pgfqpoint{4.374627in}{1.885746in}}%
\pgfpathlineto{\pgfqpoint{4.376778in}{1.884658in}}%
\pgfpathlineto{\pgfqpoint{4.382156in}{1.891274in}}%
\pgfpathlineto{\pgfqpoint{4.382694in}{1.892356in}}%
\pgfpathlineto{\pgfqpoint{4.383231in}{1.891287in}}%
\pgfpathlineto{\pgfqpoint{4.385382in}{1.887780in}}%
\pgfpathlineto{\pgfqpoint{4.387533in}{1.889914in}}%
\pgfpathlineto{\pgfqpoint{4.389684in}{1.893850in}}%
\pgfpathlineto{\pgfqpoint{4.390222in}{1.892204in}}%
\pgfpathlineto{\pgfqpoint{4.390760in}{1.892624in}}%
\pgfpathlineto{\pgfqpoint{4.391835in}{1.894123in}}%
\pgfpathlineto{\pgfqpoint{4.393449in}{1.892465in}}%
\pgfpathlineto{\pgfqpoint{4.395062in}{1.891812in}}%
\pgfpathlineto{\pgfqpoint{4.396675in}{1.892879in}}%
\pgfpathlineto{\pgfqpoint{4.400440in}{1.894844in}}%
\pgfpathlineto{\pgfqpoint{4.400977in}{1.895269in}}%
\pgfpathlineto{\pgfqpoint{4.401515in}{1.894332in}}%
\pgfpathlineto{\pgfqpoint{4.403128in}{1.893270in}}%
\pgfpathlineto{\pgfqpoint{4.404204in}{1.892699in}}%
\pgfpathlineto{\pgfqpoint{4.405817in}{1.895940in}}%
\pgfpathlineto{\pgfqpoint{4.413346in}{1.888906in}}%
\pgfpathlineto{\pgfqpoint{4.416034in}{1.884232in}}%
\pgfpathlineto{\pgfqpoint{4.416572in}{1.885493in}}%
\pgfpathlineto{\pgfqpoint{4.417110in}{1.884356in}}%
\pgfpathlineto{\pgfqpoint{4.418723in}{1.883009in}}%
\pgfpathlineto{\pgfqpoint{4.420874in}{1.880066in}}%
\pgfpathlineto{\pgfqpoint{4.421950in}{1.879252in}}%
\pgfpathlineto{\pgfqpoint{4.422488in}{1.878649in}}%
\pgfpathlineto{\pgfqpoint{4.423025in}{1.879220in}}%
\pgfpathlineto{\pgfqpoint{4.423563in}{1.880378in}}%
\pgfpathlineto{\pgfqpoint{4.424101in}{1.879095in}}%
\pgfpathlineto{\pgfqpoint{4.426252in}{1.877159in}}%
\pgfpathlineto{\pgfqpoint{4.427327in}{1.876907in}}%
\pgfpathlineto{\pgfqpoint{4.431092in}{1.869698in}}%
\pgfpathlineto{\pgfqpoint{4.434318in}{1.878007in}}%
\pgfpathlineto{\pgfqpoint{4.435394in}{1.877439in}}%
\pgfpathlineto{\pgfqpoint{4.436469in}{1.876012in}}%
\pgfpathlineto{\pgfqpoint{4.438082in}{1.877116in}}%
\pgfpathlineto{\pgfqpoint{4.438620in}{1.877275in}}%
\pgfpathlineto{\pgfqpoint{4.440771in}{1.873630in}}%
\pgfpathlineto{\pgfqpoint{4.441309in}{1.874270in}}%
\pgfpathlineto{\pgfqpoint{4.443460in}{1.873114in}}%
\pgfpathlineto{\pgfqpoint{4.443998in}{1.873327in}}%
\pgfpathlineto{\pgfqpoint{4.444535in}{1.872198in}}%
\pgfpathlineto{\pgfqpoint{4.447224in}{1.878382in}}%
\pgfpathlineto{\pgfqpoint{4.451526in}{1.884744in}}%
\pgfpathlineto{\pgfqpoint{4.452064in}{1.883991in}}%
\pgfpathlineto{\pgfqpoint{4.455291in}{1.878933in}}%
\pgfpathlineto{\pgfqpoint{4.459055in}{1.879015in}}%
\pgfpathlineto{\pgfqpoint{4.461744in}{1.882116in}}%
\pgfpathlineto{\pgfqpoint{4.463357in}{1.884947in}}%
\pgfpathlineto{\pgfqpoint{4.463895in}{1.884263in}}%
\pgfpathlineto{\pgfqpoint{4.468197in}{1.878002in}}%
\pgfpathlineto{\pgfqpoint{4.468734in}{1.878641in}}%
\pgfpathlineto{\pgfqpoint{4.471423in}{1.877801in}}%
\pgfpathlineto{\pgfqpoint{4.472499in}{1.877422in}}%
\pgfpathlineto{\pgfqpoint{4.476801in}{1.875406in}}%
\pgfpathlineto{\pgfqpoint{4.478414in}{1.875483in}}%
\pgfpathlineto{\pgfqpoint{4.478952in}{1.874858in}}%
\pgfpathlineto{\pgfqpoint{4.479490in}{1.875430in}}%
\pgfpathlineto{\pgfqpoint{4.480027in}{1.875388in}}%
\pgfpathlineto{\pgfqpoint{4.480565in}{1.876826in}}%
\pgfpathlineto{\pgfqpoint{4.481103in}{1.876060in}}%
\pgfpathlineto{\pgfqpoint{4.483254in}{1.873714in}}%
\pgfpathlineto{\pgfqpoint{4.485405in}{1.877120in}}%
\pgfpathlineto{\pgfqpoint{4.489707in}{1.871096in}}%
\pgfpathlineto{\pgfqpoint{4.491858in}{1.870704in}}%
\pgfpathlineto{\pgfqpoint{4.492933in}{1.869561in}}%
\pgfpathlineto{\pgfqpoint{4.495085in}{1.874011in}}%
\pgfpathlineto{\pgfqpoint{4.496160in}{1.871404in}}%
\pgfpathlineto{\pgfqpoint{4.496698in}{1.871893in}}%
\pgfpathlineto{\pgfqpoint{4.497773in}{1.872591in}}%
\pgfpathlineto{\pgfqpoint{4.499387in}{1.874843in}}%
\pgfpathlineto{\pgfqpoint{4.502613in}{1.877082in}}%
\pgfpathlineto{\pgfqpoint{4.503151in}{1.875318in}}%
\pgfpathlineto{\pgfqpoint{4.503689in}{1.873781in}}%
\pgfpathlineto{\pgfqpoint{4.504226in}{1.874062in}}%
\pgfpathlineto{\pgfqpoint{4.505302in}{1.874513in}}%
\pgfpathlineto{\pgfqpoint{4.506915in}{1.879194in}}%
\pgfpathlineto{\pgfqpoint{4.508528in}{1.878825in}}%
\pgfpathlineto{\pgfqpoint{4.509604in}{1.879736in}}%
\pgfpathlineto{\pgfqpoint{4.510679in}{1.883808in}}%
\pgfpathlineto{\pgfqpoint{4.511217in}{1.883451in}}%
\pgfpathlineto{\pgfqpoint{4.520897in}{1.876228in}}%
\pgfpathlineto{\pgfqpoint{4.524661in}{1.882424in}}%
\pgfpathlineto{\pgfqpoint{4.525199in}{1.882631in}}%
\pgfpathlineto{\pgfqpoint{4.528425in}{1.876493in}}%
\pgfpathlineto{\pgfqpoint{4.529501in}{1.876089in}}%
\pgfpathlineto{\pgfqpoint{4.530576in}{1.877266in}}%
\pgfpathlineto{\pgfqpoint{4.531114in}{1.876062in}}%
\pgfpathlineto{\pgfqpoint{4.531652in}{1.876775in}}%
\pgfpathlineto{\pgfqpoint{4.532190in}{1.877813in}}%
\pgfpathlineto{\pgfqpoint{4.532727in}{1.877357in}}%
\pgfpathlineto{\pgfqpoint{4.534341in}{1.876233in}}%
\pgfpathlineto{\pgfqpoint{4.534878in}{1.874119in}}%
\pgfpathlineto{\pgfqpoint{4.535416in}{1.874872in}}%
\pgfpathlineto{\pgfqpoint{4.538105in}{1.874812in}}%
\pgfpathlineto{\pgfqpoint{4.542945in}{1.878588in}}%
\pgfpathlineto{\pgfqpoint{4.545096in}{1.875377in}}%
\pgfpathlineto{\pgfqpoint{4.546171in}{1.876485in}}%
\pgfpathlineto{\pgfqpoint{4.549936in}{1.880915in}}%
\pgfpathlineto{\pgfqpoint{4.551549in}{1.882022in}}%
\pgfpathlineto{\pgfqpoint{4.552087in}{1.882996in}}%
\pgfpathlineto{\pgfqpoint{4.552624in}{1.881873in}}%
\pgfpathlineto{\pgfqpoint{4.553162in}{1.882624in}}%
\pgfpathlineto{\pgfqpoint{4.553700in}{1.882079in}}%
\pgfpathlineto{\pgfqpoint{4.555313in}{1.881373in}}%
\pgfpathlineto{\pgfqpoint{4.557464in}{1.879833in}}%
\pgfpathlineto{\pgfqpoint{4.559077in}{1.883173in}}%
\pgfpathlineto{\pgfqpoint{4.562842in}{1.889556in}}%
\pgfpathlineto{\pgfqpoint{4.563379in}{1.888864in}}%
\pgfpathlineto{\pgfqpoint{4.563917in}{1.889027in}}%
\pgfpathlineto{\pgfqpoint{4.564455in}{1.887368in}}%
\pgfpathlineto{\pgfqpoint{4.564993in}{1.888234in}}%
\pgfpathlineto{\pgfqpoint{4.566068in}{1.888944in}}%
\pgfpathlineto{\pgfqpoint{4.566606in}{1.889931in}}%
\pgfpathlineto{\pgfqpoint{4.567144in}{1.889585in}}%
\pgfpathlineto{\pgfqpoint{4.567682in}{1.888345in}}%
\pgfpathlineto{\pgfqpoint{4.568219in}{1.888755in}}%
\pgfpathlineto{\pgfqpoint{4.570908in}{1.889534in}}%
\pgfpathlineto{\pgfqpoint{4.573059in}{1.888884in}}%
\pgfpathlineto{\pgfqpoint{4.574135in}{1.888692in}}%
\pgfpathlineto{\pgfqpoint{4.575748in}{1.885868in}}%
\pgfpathlineto{\pgfqpoint{4.576823in}{1.884095in}}%
\pgfpathlineto{\pgfqpoint{4.577361in}{1.884572in}}%
\pgfpathlineto{\pgfqpoint{4.577899in}{1.886267in}}%
\pgfpathlineto{\pgfqpoint{4.578437in}{1.883811in}}%
\pgfpathlineto{\pgfqpoint{4.578974in}{1.885658in}}%
\pgfpathlineto{\pgfqpoint{4.579512in}{1.887390in}}%
\pgfpathlineto{\pgfqpoint{4.580050in}{1.886582in}}%
\pgfpathlineto{\pgfqpoint{4.582201in}{1.889595in}}%
\pgfpathlineto{\pgfqpoint{4.584890in}{1.882918in}}%
\pgfpathlineto{\pgfqpoint{4.585427in}{1.882995in}}%
\pgfpathlineto{\pgfqpoint{4.587578in}{1.880680in}}%
\pgfpathlineto{\pgfqpoint{4.589192in}{1.881209in}}%
\pgfpathlineto{\pgfqpoint{4.591881in}{1.884756in}}%
\pgfpathlineto{\pgfqpoint{4.593494in}{1.884647in}}%
\pgfpathlineto{\pgfqpoint{4.595645in}{1.884014in}}%
\pgfpathlineto{\pgfqpoint{4.596183in}{1.884185in}}%
\pgfpathlineto{\pgfqpoint{4.598334in}{1.881052in}}%
\pgfpathlineto{\pgfqpoint{4.602098in}{1.879573in}}%
\pgfpathlineto{\pgfqpoint{4.603711in}{1.878689in}}%
\pgfpathlineto{\pgfqpoint{4.604787in}{1.879449in}}%
\pgfpathlineto{\pgfqpoint{4.606938in}{1.881318in}}%
\pgfpathlineto{\pgfqpoint{4.609089in}{1.881994in}}%
\pgfpathlineto{\pgfqpoint{4.610164in}{1.882562in}}%
\pgfpathlineto{\pgfqpoint{4.611777in}{1.884291in}}%
\pgfpathlineto{\pgfqpoint{4.613391in}{1.886471in}}%
\pgfpathlineto{\pgfqpoint{4.615004in}{1.887247in}}%
\pgfpathlineto{\pgfqpoint{4.615542in}{1.886668in}}%
\pgfpathlineto{\pgfqpoint{4.616617in}{1.883792in}}%
\pgfpathlineto{\pgfqpoint{4.617155in}{1.884109in}}%
\pgfpathlineto{\pgfqpoint{4.617693in}{1.884551in}}%
\pgfpathlineto{\pgfqpoint{4.620382in}{1.879409in}}%
\pgfpathlineto{\pgfqpoint{4.622533in}{1.878686in}}%
\pgfpathlineto{\pgfqpoint{4.626835in}{1.881996in}}%
\pgfpathlineto{\pgfqpoint{4.632750in}{1.878033in}}%
\pgfpathlineto{\pgfqpoint{4.636514in}{1.879438in}}%
\pgfpathlineto{\pgfqpoint{4.637052in}{1.879905in}}%
\pgfpathlineto{\pgfqpoint{4.637590in}{1.879114in}}%
\pgfpathlineto{\pgfqpoint{4.638665in}{1.878717in}}%
\pgfpathlineto{\pgfqpoint{4.645118in}{1.870712in}}%
\pgfpathlineto{\pgfqpoint{4.647269in}{1.875026in}}%
\pgfpathlineto{\pgfqpoint{4.648345in}{1.876734in}}%
\pgfpathlineto{\pgfqpoint{4.649420in}{1.876605in}}%
\pgfpathlineto{\pgfqpoint{4.651571in}{1.876556in}}%
\pgfpathlineto{\pgfqpoint{4.653722in}{1.873219in}}%
\pgfpathlineto{\pgfqpoint{4.654260in}{1.874232in}}%
\pgfpathlineto{\pgfqpoint{4.656411in}{1.868956in}}%
\pgfpathlineto{\pgfqpoint{4.658024in}{1.870217in}}%
\pgfpathlineto{\pgfqpoint{4.660175in}{1.872353in}}%
\pgfpathlineto{\pgfqpoint{4.660713in}{1.871521in}}%
\pgfpathlineto{\pgfqpoint{4.662864in}{1.869377in}}%
\pgfpathlineto{\pgfqpoint{4.663940in}{1.869294in}}%
\pgfpathlineto{\pgfqpoint{4.666091in}{1.866294in}}%
\pgfpathlineto{\pgfqpoint{4.668780in}{1.867710in}}%
\pgfpathlineto{\pgfqpoint{4.670931in}{1.868569in}}%
\pgfpathlineto{\pgfqpoint{4.673082in}{1.866427in}}%
\pgfpathlineto{\pgfqpoint{4.675233in}{1.865973in}}%
\pgfpathlineto{\pgfqpoint{4.676308in}{1.867450in}}%
\pgfpathlineto{\pgfqpoint{4.677921in}{1.868490in}}%
\pgfpathlineto{\pgfqpoint{4.680072in}{1.868008in}}%
\pgfpathlineto{\pgfqpoint{4.681686in}{1.871048in}}%
\pgfpathlineto{\pgfqpoint{4.684912in}{1.870887in}}%
\pgfpathlineto{\pgfqpoint{4.690290in}{1.873126in}}%
\pgfpathlineto{\pgfqpoint{4.691365in}{1.871532in}}%
\pgfpathlineto{\pgfqpoint{4.691903in}{1.872213in}}%
\pgfpathlineto{\pgfqpoint{4.694592in}{1.872885in}}%
\pgfpathlineto{\pgfqpoint{4.696743in}{1.875703in}}%
\pgfpathlineto{\pgfqpoint{4.697281in}{1.875250in}}%
\pgfpathlineto{\pgfqpoint{4.699432in}{1.878554in}}%
\pgfpathlineto{\pgfqpoint{4.699969in}{1.878004in}}%
\pgfpathlineto{\pgfqpoint{4.700507in}{1.879155in}}%
\pgfpathlineto{\pgfqpoint{4.701045in}{1.878649in}}%
\pgfpathlineto{\pgfqpoint{4.702658in}{1.878003in}}%
\pgfpathlineto{\pgfqpoint{4.703196in}{1.879002in}}%
\pgfpathlineto{\pgfqpoint{4.705347in}{1.875452in}}%
\pgfpathlineto{\pgfqpoint{4.708036in}{1.874604in}}%
\pgfpathlineto{\pgfqpoint{4.708573in}{1.872794in}}%
\pgfpathlineto{\pgfqpoint{4.709111in}{1.874138in}}%
\pgfpathlineto{\pgfqpoint{4.711262in}{1.872710in}}%
\pgfpathlineto{\pgfqpoint{4.714489in}{1.870805in}}%
\pgfpathlineto{\pgfqpoint{4.716640in}{1.873604in}}%
\pgfpathlineto{\pgfqpoint{4.718253in}{1.873846in}}%
\pgfpathlineto{\pgfqpoint{4.718791in}{1.871943in}}%
\pgfpathlineto{\pgfqpoint{4.719329in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{4.720942in}{1.869658in}}%
\pgfpathlineto{\pgfqpoint{4.722555in}{1.868337in}}%
\pgfpathlineto{\pgfqpoint{4.726319in}{1.869413in}}%
\pgfpathlineto{\pgfqpoint{4.731697in}{1.870852in}}%
\pgfpathlineto{\pgfqpoint{4.733848in}{1.870409in}}%
\pgfpathlineto{\pgfqpoint{4.738150in}{1.867066in}}%
\pgfpathlineto{\pgfqpoint{4.739763in}{1.868982in}}%
\pgfpathlineto{\pgfqpoint{4.740839in}{1.870724in}}%
\pgfpathlineto{\pgfqpoint{4.742990in}{1.874947in}}%
\pgfpathlineto{\pgfqpoint{4.744603in}{1.876593in}}%
\pgfpathlineto{\pgfqpoint{4.745141in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{4.746216in}{1.874145in}}%
\pgfpathlineto{\pgfqpoint{4.746754in}{1.874531in}}%
\pgfpathlineto{\pgfqpoint{4.748367in}{1.876988in}}%
\pgfpathlineto{\pgfqpoint{4.750518in}{1.881217in}}%
\pgfpathlineto{\pgfqpoint{4.752132in}{1.883760in}}%
\pgfpathlineto{\pgfqpoint{4.752669in}{1.884527in}}%
\pgfpathlineto{\pgfqpoint{4.753207in}{1.883618in}}%
\pgfpathlineto{\pgfqpoint{4.753745in}{1.882835in}}%
\pgfpathlineto{\pgfqpoint{4.754283in}{1.883901in}}%
\pgfpathlineto{\pgfqpoint{4.755896in}{1.884582in}}%
\pgfpathlineto{\pgfqpoint{4.757509in}{1.881108in}}%
\pgfpathlineto{\pgfqpoint{4.758047in}{1.881858in}}%
\pgfpathlineto{\pgfqpoint{4.761811in}{1.883979in}}%
\pgfpathlineto{\pgfqpoint{4.762349in}{1.883302in}}%
\pgfpathlineto{\pgfqpoint{4.762887in}{1.884193in}}%
\pgfpathlineto{\pgfqpoint{4.764500in}{1.885343in}}%
\pgfpathlineto{\pgfqpoint{4.765038in}{1.884613in}}%
\pgfpathlineto{\pgfqpoint{4.765576in}{1.885972in}}%
\pgfpathlineto{\pgfqpoint{4.767189in}{1.883810in}}%
\pgfpathlineto{\pgfqpoint{4.767727in}{1.883130in}}%
\pgfpathlineto{\pgfqpoint{4.768264in}{1.883677in}}%
\pgfpathlineto{\pgfqpoint{4.769878in}{1.883727in}}%
\pgfpathlineto{\pgfqpoint{4.770953in}{1.884286in}}%
\pgfpathlineto{\pgfqpoint{4.772029in}{1.885128in}}%
\pgfpathlineto{\pgfqpoint{4.773104in}{1.886849in}}%
\pgfpathlineto{\pgfqpoint{4.773642in}{1.886392in}}%
\pgfpathlineto{\pgfqpoint{4.775793in}{1.883579in}}%
\pgfpathlineto{\pgfqpoint{4.779019in}{1.879008in}}%
\pgfpathlineto{\pgfqpoint{4.780633in}{1.878158in}}%
\pgfpathlineto{\pgfqpoint{4.782784in}{1.878215in}}%
\pgfpathlineto{\pgfqpoint{4.784935in}{1.876978in}}%
\pgfpathlineto{\pgfqpoint{4.785473in}{1.877321in}}%
\pgfpathlineto{\pgfqpoint{4.788699in}{1.873138in}}%
\pgfpathlineto{\pgfqpoint{4.793001in}{1.869850in}}%
\pgfpathlineto{\pgfqpoint{4.794077in}{1.870527in}}%
\pgfpathlineto{\pgfqpoint{4.795690in}{1.871621in}}%
\pgfpathlineto{\pgfqpoint{4.796765in}{1.872422in}}%
\pgfpathlineto{\pgfqpoint{4.797841in}{1.870212in}}%
\pgfpathlineto{\pgfqpoint{4.798379in}{1.870535in}}%
\pgfpathlineto{\pgfqpoint{4.799454in}{1.870718in}}%
\pgfpathlineto{\pgfqpoint{4.800530in}{1.871784in}}%
\pgfpathlineto{\pgfqpoint{4.801067in}{1.871219in}}%
\pgfpathlineto{\pgfqpoint{4.803218in}{1.872324in}}%
\pgfpathlineto{\pgfqpoint{4.804832in}{1.873283in}}%
\pgfpathlineto{\pgfqpoint{4.805907in}{1.874228in}}%
\pgfpathlineto{\pgfqpoint{4.807521in}{1.875483in}}%
\pgfpathlineto{\pgfqpoint{4.808596in}{1.874724in}}%
\pgfpathlineto{\pgfqpoint{4.810209in}{1.876187in}}%
\pgfpathlineto{\pgfqpoint{4.819889in}{1.880512in}}%
\pgfpathlineto{\pgfqpoint{4.820427in}{1.879418in}}%
\pgfpathlineto{\pgfqpoint{4.822040in}{1.881300in}}%
\pgfpathlineto{\pgfqpoint{4.822578in}{1.882734in}}%
\pgfpathlineto{\pgfqpoint{4.823115in}{1.881747in}}%
\pgfpathlineto{\pgfqpoint{4.826342in}{1.884424in}}%
\pgfpathlineto{\pgfqpoint{4.827417in}{1.882853in}}%
\pgfpathlineto{\pgfqpoint{4.827955in}{1.883319in}}%
\pgfpathlineto{\pgfqpoint{4.831182in}{1.886818in}}%
\pgfpathlineto{\pgfqpoint{4.831720in}{1.886622in}}%
\pgfpathlineto{\pgfqpoint{4.833871in}{1.889600in}}%
\pgfpathlineto{\pgfqpoint{4.834408in}{1.889547in}}%
\pgfpathlineto{\pgfqpoint{4.836559in}{1.893369in}}%
\pgfpathlineto{\pgfqpoint{4.837097in}{1.892114in}}%
\pgfpathlineto{\pgfqpoint{4.837635in}{1.892810in}}%
\pgfpathlineto{\pgfqpoint{4.839248in}{1.894634in}}%
\pgfpathlineto{\pgfqpoint{4.840861in}{1.892556in}}%
\pgfpathlineto{\pgfqpoint{4.841399in}{1.893075in}}%
\pgfpathlineto{\pgfqpoint{4.844088in}{1.894554in}}%
\pgfpathlineto{\pgfqpoint{4.847314in}{1.897296in}}%
\pgfpathlineto{\pgfqpoint{4.848928in}{1.896330in}}%
\pgfpathlineto{\pgfqpoint{4.851079in}{1.898153in}}%
\pgfpathlineto{\pgfqpoint{4.853767in}{1.898182in}}%
\pgfpathlineto{\pgfqpoint{4.854843in}{1.899842in}}%
\pgfpathlineto{\pgfqpoint{4.855381in}{1.899132in}}%
\pgfpathlineto{\pgfqpoint{4.857532in}{1.898197in}}%
\pgfpathlineto{\pgfqpoint{4.859145in}{1.899822in}}%
\pgfpathlineto{\pgfqpoint{4.864523in}{1.900798in}}%
\pgfpathlineto{\pgfqpoint{4.867211in}{1.900509in}}%
\pgfpathlineto{\pgfqpoint{4.869362in}{1.901565in}}%
\pgfpathlineto{\pgfqpoint{4.870438in}{1.901539in}}%
\pgfpathlineto{\pgfqpoint{4.872051in}{1.903236in}}%
\pgfpathlineto{\pgfqpoint{4.874740in}{1.899608in}}%
\pgfpathlineto{\pgfqpoint{4.877429in}{1.901048in}}%
\pgfpathlineto{\pgfqpoint{4.877966in}{1.899804in}}%
\pgfpathlineto{\pgfqpoint{4.878504in}{1.900612in}}%
\pgfpathlineto{\pgfqpoint{4.880118in}{1.901594in}}%
\pgfpathlineto{\pgfqpoint{4.881731in}{1.900404in}}%
\pgfpathlineto{\pgfqpoint{4.882806in}{1.898829in}}%
\pgfpathlineto{\pgfqpoint{4.883344in}{1.899285in}}%
\pgfpathlineto{\pgfqpoint{4.885495in}{1.898612in}}%
\pgfpathlineto{\pgfqpoint{4.886033in}{1.897778in}}%
\pgfpathlineto{\pgfqpoint{4.886571in}{1.898376in}}%
\pgfpathlineto{\pgfqpoint{4.887108in}{1.898903in}}%
\pgfpathlineto{\pgfqpoint{4.887646in}{1.898191in}}%
\pgfpathlineto{\pgfqpoint{4.895712in}{1.893187in}}%
\pgfpathlineto{\pgfqpoint{4.899477in}{1.893926in}}%
\pgfpathlineto{\pgfqpoint{4.904854in}{1.889678in}}%
\pgfpathlineto{\pgfqpoint{4.907005in}{1.888714in}}%
\pgfpathlineto{\pgfqpoint{4.909156in}{1.886245in}}%
\pgfpathlineto{\pgfqpoint{4.910232in}{1.886533in}}%
\pgfpathlineto{\pgfqpoint{4.911307in}{1.886484in}}%
\pgfpathlineto{\pgfqpoint{4.911845in}{1.887082in}}%
\pgfpathlineto{\pgfqpoint{4.913458in}{1.885589in}}%
\pgfpathlineto{\pgfqpoint{4.915072in}{1.885207in}}%
\pgfpathlineto{\pgfqpoint{4.915609in}{1.885288in}}%
\pgfpathlineto{\pgfqpoint{4.917223in}{1.883568in}}%
\pgfpathlineto{\pgfqpoint{4.917760in}{1.884469in}}%
\pgfpathlineto{\pgfqpoint{4.918298in}{1.883652in}}%
\pgfpathlineto{\pgfqpoint{4.919374in}{1.883474in}}%
\pgfpathlineto{\pgfqpoint{4.921525in}{1.881361in}}%
\pgfpathlineto{\pgfqpoint{4.923676in}{1.882622in}}%
\pgfpathlineto{\pgfqpoint{4.925289in}{1.880543in}}%
\pgfpathlineto{\pgfqpoint{4.925827in}{1.881341in}}%
\pgfpathlineto{\pgfqpoint{4.926364in}{1.880591in}}%
\pgfpathlineto{\pgfqpoint{4.932818in}{1.879388in}}%
\pgfpathlineto{\pgfqpoint{4.934431in}{1.877941in}}%
\pgfpathlineto{\pgfqpoint{4.937120in}{1.878219in}}%
\pgfpathlineto{\pgfqpoint{4.938195in}{1.878672in}}%
\pgfpathlineto{\pgfqpoint{4.939271in}{1.879481in}}%
\pgfpathlineto{\pgfqpoint{4.940884in}{1.878624in}}%
\pgfpathlineto{\pgfqpoint{4.942497in}{1.878419in}}%
\pgfpathlineto{\pgfqpoint{4.943035in}{1.879129in}}%
\pgfpathlineto{\pgfqpoint{4.943573in}{1.878255in}}%
\pgfpathlineto{\pgfqpoint{4.944648in}{1.878168in}}%
\pgfpathlineto{\pgfqpoint{4.945724in}{1.878053in}}%
\pgfpathlineto{\pgfqpoint{4.948412in}{1.877137in}}%
\pgfpathlineto{\pgfqpoint{4.950026in}{1.877471in}}%
\pgfpathlineto{\pgfqpoint{4.950563in}{1.877395in}}%
\pgfpathlineto{\pgfqpoint{4.952715in}{1.879325in}}%
\pgfpathlineto{\pgfqpoint{4.954866in}{1.880000in}}%
\pgfpathlineto{\pgfqpoint{4.955941in}{1.881512in}}%
\pgfpathlineto{\pgfqpoint{4.956479in}{1.880570in}}%
\pgfpathlineto{\pgfqpoint{4.958630in}{1.880561in}}%
\pgfpathlineto{\pgfqpoint{4.960781in}{1.881008in}}%
\pgfpathlineto{\pgfqpoint{4.961856in}{1.880647in}}%
\pgfpathlineto{\pgfqpoint{4.963470in}{1.881146in}}%
\pgfpathlineto{\pgfqpoint{4.964007in}{1.881707in}}%
\pgfpathlineto{\pgfqpoint{4.964545in}{1.880240in}}%
\pgfpathlineto{\pgfqpoint{4.965083in}{1.881266in}}%
\pgfpathlineto{\pgfqpoint{4.966158in}{1.880836in}}%
\pgfpathlineto{\pgfqpoint{4.967234in}{1.881546in}}%
\pgfpathlineto{\pgfqpoint{4.967772in}{1.880960in}}%
\pgfpathlineto{\pgfqpoint{4.968309in}{1.881756in}}%
\pgfpathlineto{\pgfqpoint{4.970460in}{1.883741in}}%
\pgfpathlineto{\pgfqpoint{4.971536in}{1.882128in}}%
\pgfpathlineto{\pgfqpoint{4.972074in}{1.882600in}}%
\pgfpathlineto{\pgfqpoint{4.974225in}{1.884651in}}%
\pgfpathlineto{\pgfqpoint{4.975300in}{1.885010in}}%
\pgfpathlineto{\pgfqpoint{4.975838in}{1.884183in}}%
\pgfpathlineto{\pgfqpoint{4.976376in}{1.884946in}}%
\pgfpathlineto{\pgfqpoint{4.977989in}{1.884667in}}%
\pgfpathlineto{\pgfqpoint{4.978527in}{1.886122in}}%
\pgfpathlineto{\pgfqpoint{4.979065in}{1.884997in}}%
\pgfpathlineto{\pgfqpoint{4.979602in}{1.884011in}}%
\pgfpathlineto{\pgfqpoint{4.980140in}{1.884685in}}%
\pgfpathlineto{\pgfqpoint{4.981216in}{1.885533in}}%
\pgfpathlineto{\pgfqpoint{4.982829in}{1.884240in}}%
\pgfpathlineto{\pgfqpoint{4.986055in}{1.886505in}}%
\pgfpathlineto{\pgfqpoint{4.986593in}{1.886154in}}%
\pgfpathlineto{\pgfqpoint{4.988744in}{1.889316in}}%
\pgfpathlineto{\pgfqpoint{4.990357in}{1.887960in}}%
\pgfpathlineto{\pgfqpoint{4.991971in}{1.889745in}}%
\pgfpathlineto{\pgfqpoint{4.993046in}{1.889337in}}%
\pgfpathlineto{\pgfqpoint{4.993584in}{1.888620in}}%
\pgfpathlineto{\pgfqpoint{4.994122in}{1.889097in}}%
\pgfpathlineto{\pgfqpoint{4.998961in}{1.890418in}}%
\pgfpathlineto{\pgfqpoint{5.002726in}{1.891017in}}%
\pgfpathlineto{\pgfqpoint{5.005415in}{1.892000in}}%
\pgfpathlineto{\pgfqpoint{5.005952in}{1.891007in}}%
\pgfpathlineto{\pgfqpoint{5.006490in}{1.891956in}}%
\pgfpathlineto{\pgfqpoint{5.008103in}{1.893110in}}%
\pgfpathlineto{\pgfqpoint{5.009717in}{1.891149in}}%
\pgfpathlineto{\pgfqpoint{5.011868in}{1.892306in}}%
\pgfpathlineto{\pgfqpoint{5.014019in}{1.891858in}}%
\pgfpathlineto{\pgfqpoint{5.016707in}{1.892854in}}%
\pgfpathlineto{\pgfqpoint{5.017783in}{1.891074in}}%
\pgfpathlineto{\pgfqpoint{5.018321in}{1.891677in}}%
\pgfpathlineto{\pgfqpoint{5.019396in}{1.892268in}}%
\pgfpathlineto{\pgfqpoint{5.020472in}{1.889461in}}%
\pgfpathlineto{\pgfqpoint{5.021009in}{1.890553in}}%
\pgfpathlineto{\pgfqpoint{5.023160in}{1.891872in}}%
\pgfpathlineto{\pgfqpoint{5.025312in}{1.890963in}}%
\pgfpathlineto{\pgfqpoint{5.026387in}{1.891159in}}%
\pgfpathlineto{\pgfqpoint{5.026925in}{1.892516in}}%
\pgfpathlineto{\pgfqpoint{5.027463in}{1.891351in}}%
\pgfpathlineto{\pgfqpoint{5.029614in}{1.890642in}}%
\pgfpathlineto{\pgfqpoint{5.035529in}{1.890773in}}%
\pgfpathlineto{\pgfqpoint{5.037680in}{1.889019in}}%
\pgfpathlineto{\pgfqpoint{5.038218in}{1.889746in}}%
\pgfpathlineto{\pgfqpoint{5.043595in}{1.889519in}}%
\pgfpathlineto{\pgfqpoint{5.044671in}{1.888141in}}%
\pgfpathlineto{\pgfqpoint{5.045208in}{1.888575in}}%
\pgfpathlineto{\pgfqpoint{5.046822in}{1.888297in}}%
\pgfpathlineto{\pgfqpoint{5.048973in}{1.888721in}}%
\pgfpathlineto{\pgfqpoint{5.049511in}{1.887675in}}%
\pgfpathlineto{\pgfqpoint{5.050048in}{1.888358in}}%
\pgfpathlineto{\pgfqpoint{5.050586in}{1.889138in}}%
\pgfpathlineto{\pgfqpoint{5.051124in}{1.888375in}}%
\pgfpathlineto{\pgfqpoint{5.052737in}{1.888063in}}%
\pgfpathlineto{\pgfqpoint{5.060803in}{1.885479in}}%
\pgfpathlineto{\pgfqpoint{5.060803in}{1.885479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085116in}{1.474714in}}%
\pgfpathlineto{\pgfqpoint{3.085116in}{2.299286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.154884in}{1.474714in}}%
\pgfpathlineto{\pgfqpoint{5.154884in}{2.299286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085116in}{1.474714in}}%
\pgfpathlineto{\pgfqpoint{5.154884in}{1.474714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085116in}{2.299286in}}%
\pgfpathlineto{\pgfqpoint{5.154884in}{2.299286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.610233in}{1.474714in}}%
\pgfpathlineto{\pgfqpoint{7.680000in}{1.474714in}}%
\pgfpathlineto{\pgfqpoint{7.680000in}{2.299286in}}%
\pgfpathlineto{\pgfqpoint{5.610233in}{2.299286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610233in}{1.474714in}}{\pgfqpoint{2.069767in}{0.824571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.250162in}{1.489673in}}%
\pgfpathlineto{\pgfqpoint{6.427030in}{1.489673in}}%
\pgfpathlineto{\pgfqpoint{6.427030in}{1.985161in}}%
\pgfpathlineto{\pgfqpoint{6.250162in}{1.985161in}}%
\pgfpathlineto{\pgfqpoint{6.250162in}{1.489673in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704313in}{1.474714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.242068in}{1.474714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.779824in}{1.474714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.317580in}{1.474714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.610233in}{1.653939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.200394in,y=1.601132in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.610233in}{1.909149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.318681in,y=1.856343in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.610233in}{2.164360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.318681in,y=2.111553in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610233in}{1.474714in}}{\pgfqpoint{2.069767in}{0.824571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.704313in}{1.901920in}}%
\pgfpathlineto{\pgfqpoint{5.705926in}{1.904569in}}%
\pgfpathlineto{\pgfqpoint{5.707539in}{1.898024in}}%
\pgfpathlineto{\pgfqpoint{5.708077in}{1.902738in}}%
\pgfpathlineto{\pgfqpoint{5.708615in}{1.900268in}}%
\pgfpathlineto{\pgfqpoint{5.709690in}{1.899555in}}%
\pgfpathlineto{\pgfqpoint{5.710228in}{1.896225in}}%
\pgfpathlineto{\pgfqpoint{5.710766in}{1.898984in}}%
\pgfpathlineto{\pgfqpoint{5.711841in}{1.897653in}}%
\pgfpathlineto{\pgfqpoint{5.712379in}{1.903779in}}%
\pgfpathlineto{\pgfqpoint{5.712917in}{1.899842in}}%
\pgfpathlineto{\pgfqpoint{5.713992in}{1.892066in}}%
\pgfpathlineto{\pgfqpoint{5.714530in}{1.899557in}}%
\pgfpathlineto{\pgfqpoint{5.715068in}{1.897113in}}%
\pgfpathlineto{\pgfqpoint{5.717219in}{1.901229in}}%
\pgfpathlineto{\pgfqpoint{5.717757in}{1.896212in}}%
\pgfpathlineto{\pgfqpoint{5.718295in}{1.901202in}}%
\pgfpathlineto{\pgfqpoint{5.718832in}{1.896903in}}%
\pgfpathlineto{\pgfqpoint{5.719370in}{1.898976in}}%
\pgfpathlineto{\pgfqpoint{5.720446in}{1.898871in}}%
\pgfpathlineto{\pgfqpoint{5.722059in}{1.895378in}}%
\pgfpathlineto{\pgfqpoint{5.726899in}{1.895871in}}%
\pgfpathlineto{\pgfqpoint{5.727436in}{1.898000in}}%
\pgfpathlineto{\pgfqpoint{5.727974in}{1.897801in}}%
\pgfpathlineto{\pgfqpoint{5.728512in}{1.893340in}}%
\pgfpathlineto{\pgfqpoint{5.729050in}{1.895158in}}%
\pgfpathlineto{\pgfqpoint{5.729587in}{1.896087in}}%
\pgfpathlineto{\pgfqpoint{5.731201in}{1.890400in}}%
\pgfpathlineto{\pgfqpoint{5.731738in}{1.891246in}}%
\pgfpathlineto{\pgfqpoint{5.732276in}{1.890826in}}%
\pgfpathlineto{\pgfqpoint{5.733889in}{1.889514in}}%
\pgfpathlineto{\pgfqpoint{5.734965in}{1.893034in}}%
\pgfpathlineto{\pgfqpoint{5.736040in}{1.891518in}}%
\pgfpathlineto{\pgfqpoint{5.736578in}{1.880929in}}%
\pgfpathlineto{\pgfqpoint{5.737116in}{1.889631in}}%
\pgfpathlineto{\pgfqpoint{5.738729in}{1.890201in}}%
\pgfpathlineto{\pgfqpoint{5.739267in}{1.887948in}}%
\pgfpathlineto{\pgfqpoint{5.739805in}{1.890327in}}%
\pgfpathlineto{\pgfqpoint{5.741418in}{1.890841in}}%
\pgfpathlineto{\pgfqpoint{5.742494in}{1.890364in}}%
\pgfpathlineto{\pgfqpoint{5.743031in}{1.886997in}}%
\pgfpathlineto{\pgfqpoint{5.743569in}{1.888016in}}%
\pgfpathlineto{\pgfqpoint{5.745182in}{1.884819in}}%
\pgfpathlineto{\pgfqpoint{5.746796in}{1.882885in}}%
\pgfpathlineto{\pgfqpoint{5.747333in}{1.885619in}}%
\pgfpathlineto{\pgfqpoint{5.747871in}{1.882770in}}%
\pgfpathlineto{\pgfqpoint{5.748409in}{1.884794in}}%
\pgfpathlineto{\pgfqpoint{5.749484in}{1.882561in}}%
\pgfpathlineto{\pgfqpoint{5.750022in}{1.883158in}}%
\pgfpathlineto{\pgfqpoint{5.750560in}{1.881181in}}%
\pgfpathlineto{\pgfqpoint{5.751098in}{1.884587in}}%
\pgfpathlineto{\pgfqpoint{5.751635in}{1.881812in}}%
\pgfpathlineto{\pgfqpoint{5.752711in}{1.884540in}}%
\pgfpathlineto{\pgfqpoint{5.753249in}{1.882258in}}%
\pgfpathlineto{\pgfqpoint{5.753786in}{1.883568in}}%
\pgfpathlineto{\pgfqpoint{5.754324in}{1.883834in}}%
\pgfpathlineto{\pgfqpoint{5.755400in}{1.878582in}}%
\pgfpathlineto{\pgfqpoint{5.755937in}{1.886572in}}%
\pgfpathlineto{\pgfqpoint{5.756475in}{1.875605in}}%
\pgfpathlineto{\pgfqpoint{5.757013in}{1.881012in}}%
\pgfpathlineto{\pgfqpoint{5.758088in}{1.880399in}}%
\pgfpathlineto{\pgfqpoint{5.758626in}{1.875320in}}%
\pgfpathlineto{\pgfqpoint{5.759164in}{1.877411in}}%
\pgfpathlineto{\pgfqpoint{5.760777in}{1.875195in}}%
\pgfpathlineto{\pgfqpoint{5.761315in}{1.879667in}}%
\pgfpathlineto{\pgfqpoint{5.761853in}{1.875731in}}%
\pgfpathlineto{\pgfqpoint{5.762928in}{1.876011in}}%
\pgfpathlineto{\pgfqpoint{5.763466in}{1.879419in}}%
\pgfpathlineto{\pgfqpoint{5.764004in}{1.876453in}}%
\pgfpathlineto{\pgfqpoint{5.764542in}{1.872963in}}%
\pgfpathlineto{\pgfqpoint{5.765079in}{1.874673in}}%
\pgfpathlineto{\pgfqpoint{5.765617in}{1.874109in}}%
\pgfpathlineto{\pgfqpoint{5.766693in}{1.869297in}}%
\pgfpathlineto{\pgfqpoint{5.767230in}{1.873282in}}%
\pgfpathlineto{\pgfqpoint{5.767768in}{1.870301in}}%
\pgfpathlineto{\pgfqpoint{5.769919in}{1.874657in}}%
\pgfpathlineto{\pgfqpoint{5.770457in}{1.872136in}}%
\pgfpathlineto{\pgfqpoint{5.770995in}{1.872908in}}%
\pgfpathlineto{\pgfqpoint{5.772070in}{1.874278in}}%
\pgfpathlineto{\pgfqpoint{5.772608in}{1.869135in}}%
\pgfpathlineto{\pgfqpoint{5.773146in}{1.871665in}}%
\pgfpathlineto{\pgfqpoint{5.773683in}{1.871312in}}%
\pgfpathlineto{\pgfqpoint{5.774221in}{1.869345in}}%
\pgfpathlineto{\pgfqpoint{5.774759in}{1.870068in}}%
\pgfpathlineto{\pgfqpoint{5.775297in}{1.871008in}}%
\pgfpathlineto{\pgfqpoint{5.775834in}{1.866894in}}%
\pgfpathlineto{\pgfqpoint{5.776372in}{1.870844in}}%
\pgfpathlineto{\pgfqpoint{5.776910in}{1.870377in}}%
\pgfpathlineto{\pgfqpoint{5.777448in}{1.865352in}}%
\pgfpathlineto{\pgfqpoint{5.777985in}{1.866134in}}%
\pgfpathlineto{\pgfqpoint{5.778523in}{1.868203in}}%
\pgfpathlineto{\pgfqpoint{5.779061in}{1.864275in}}%
\pgfpathlineto{\pgfqpoint{5.779599in}{1.864525in}}%
\pgfpathlineto{\pgfqpoint{5.780136in}{1.865691in}}%
\pgfpathlineto{\pgfqpoint{5.780674in}{1.862698in}}%
\pgfpathlineto{\pgfqpoint{5.781212in}{1.863938in}}%
\pgfpathlineto{\pgfqpoint{5.782825in}{1.865095in}}%
\pgfpathlineto{\pgfqpoint{5.784976in}{1.862544in}}%
\pgfpathlineto{\pgfqpoint{5.785514in}{1.862771in}}%
\pgfpathlineto{\pgfqpoint{5.786052in}{1.858524in}}%
\pgfpathlineto{\pgfqpoint{5.786589in}{1.860208in}}%
\pgfpathlineto{\pgfqpoint{5.787665in}{1.861706in}}%
\pgfpathlineto{\pgfqpoint{5.788741in}{1.858767in}}%
\pgfpathlineto{\pgfqpoint{5.789278in}{1.859664in}}%
\pgfpathlineto{\pgfqpoint{5.790892in}{1.861234in}}%
\pgfpathlineto{\pgfqpoint{5.792505in}{1.857396in}}%
\pgfpathlineto{\pgfqpoint{5.793580in}{1.858523in}}%
\pgfpathlineto{\pgfqpoint{5.795194in}{1.855598in}}%
\pgfpathlineto{\pgfqpoint{5.796269in}{1.854959in}}%
\pgfpathlineto{\pgfqpoint{5.796807in}{1.858860in}}%
\pgfpathlineto{\pgfqpoint{5.797345in}{1.857596in}}%
\pgfpathlineto{\pgfqpoint{5.802722in}{1.850565in}}%
\pgfpathlineto{\pgfqpoint{5.803260in}{1.854508in}}%
\pgfpathlineto{\pgfqpoint{5.803798in}{1.852556in}}%
\pgfpathlineto{\pgfqpoint{5.807024in}{1.849244in}}%
\pgfpathlineto{\pgfqpoint{5.807562in}{1.851565in}}%
\pgfpathlineto{\pgfqpoint{5.808100in}{1.850465in}}%
\pgfpathlineto{\pgfqpoint{5.809713in}{1.853343in}}%
\pgfpathlineto{\pgfqpoint{5.811326in}{1.848383in}}%
\pgfpathlineto{\pgfqpoint{5.813477in}{1.848759in}}%
\pgfpathlineto{\pgfqpoint{5.815628in}{1.850042in}}%
\pgfpathlineto{\pgfqpoint{5.816166in}{1.847018in}}%
\pgfpathlineto{\pgfqpoint{5.816704in}{1.847849in}}%
\pgfpathlineto{\pgfqpoint{5.817242in}{1.847509in}}%
\pgfpathlineto{\pgfqpoint{5.817779in}{1.849037in}}%
\pgfpathlineto{\pgfqpoint{5.818317in}{1.844438in}}%
\pgfpathlineto{\pgfqpoint{5.818855in}{1.844751in}}%
\pgfpathlineto{\pgfqpoint{5.819393in}{1.849246in}}%
\pgfpathlineto{\pgfqpoint{5.819930in}{1.846889in}}%
\pgfpathlineto{\pgfqpoint{5.821006in}{1.845589in}}%
\pgfpathlineto{\pgfqpoint{5.821544in}{1.848770in}}%
\pgfpathlineto{\pgfqpoint{5.822081in}{1.845635in}}%
\pgfpathlineto{\pgfqpoint{5.823157in}{1.847749in}}%
\pgfpathlineto{\pgfqpoint{5.823695in}{1.841127in}}%
\pgfpathlineto{\pgfqpoint{5.824770in}{1.841573in}}%
\pgfpathlineto{\pgfqpoint{5.825308in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{5.825846in}{1.844965in}}%
\pgfpathlineto{\pgfqpoint{5.826383in}{1.844210in}}%
\pgfpathlineto{\pgfqpoint{5.826921in}{1.843449in}}%
\pgfpathlineto{\pgfqpoint{5.828534in}{1.846090in}}%
\pgfpathlineto{\pgfqpoint{5.829072in}{1.847845in}}%
\pgfpathlineto{\pgfqpoint{5.830148in}{1.843088in}}%
\pgfpathlineto{\pgfqpoint{5.830685in}{1.844997in}}%
\pgfpathlineto{\pgfqpoint{5.831223in}{1.844870in}}%
\pgfpathlineto{\pgfqpoint{5.831761in}{1.846709in}}%
\pgfpathlineto{\pgfqpoint{5.833374in}{1.842590in}}%
\pgfpathlineto{\pgfqpoint{5.834450in}{1.843677in}}%
\pgfpathlineto{\pgfqpoint{5.834988in}{1.846644in}}%
\pgfpathlineto{\pgfqpoint{5.835525in}{1.843458in}}%
\pgfpathlineto{\pgfqpoint{5.836601in}{1.843561in}}%
\pgfpathlineto{\pgfqpoint{5.838214in}{1.837893in}}%
\pgfpathlineto{\pgfqpoint{5.840365in}{1.847156in}}%
\pgfpathlineto{\pgfqpoint{5.840903in}{1.839087in}}%
\pgfpathlineto{\pgfqpoint{5.841441in}{1.840917in}}%
\pgfpathlineto{\pgfqpoint{5.841978in}{1.840734in}}%
\pgfpathlineto{\pgfqpoint{5.842516in}{1.847354in}}%
\pgfpathlineto{\pgfqpoint{5.843054in}{1.840587in}}%
\pgfpathlineto{\pgfqpoint{5.843592in}{1.845496in}}%
\pgfpathlineto{\pgfqpoint{5.844129in}{1.841522in}}%
\pgfpathlineto{\pgfqpoint{5.844667in}{1.841376in}}%
\pgfpathlineto{\pgfqpoint{5.845205in}{1.844092in}}%
\pgfpathlineto{\pgfqpoint{5.845743in}{1.839971in}}%
\pgfpathlineto{\pgfqpoint{5.846280in}{1.840561in}}%
\pgfpathlineto{\pgfqpoint{5.847894in}{1.842806in}}%
\pgfpathlineto{\pgfqpoint{5.848431in}{1.843175in}}%
\pgfpathlineto{\pgfqpoint{5.848969in}{1.840084in}}%
\pgfpathlineto{\pgfqpoint{5.849507in}{1.843673in}}%
\pgfpathlineto{\pgfqpoint{5.850045in}{1.843295in}}%
\pgfpathlineto{\pgfqpoint{5.851658in}{1.840916in}}%
\pgfpathlineto{\pgfqpoint{5.852196in}{1.842948in}}%
\pgfpathlineto{\pgfqpoint{5.852733in}{1.842446in}}%
\pgfpathlineto{\pgfqpoint{5.853809in}{1.842927in}}%
\pgfpathlineto{\pgfqpoint{5.854347in}{1.837910in}}%
\pgfpathlineto{\pgfqpoint{5.854884in}{1.839624in}}%
\pgfpathlineto{\pgfqpoint{5.855422in}{1.842703in}}%
\pgfpathlineto{\pgfqpoint{5.855960in}{1.842595in}}%
\pgfpathlineto{\pgfqpoint{5.856498in}{1.841843in}}%
\pgfpathlineto{\pgfqpoint{5.857035in}{1.838082in}}%
\pgfpathlineto{\pgfqpoint{5.857573in}{1.842614in}}%
\pgfpathlineto{\pgfqpoint{5.858111in}{1.837767in}}%
\pgfpathlineto{\pgfqpoint{5.858649in}{1.837929in}}%
\pgfpathlineto{\pgfqpoint{5.859187in}{1.841543in}}%
\pgfpathlineto{\pgfqpoint{5.859724in}{1.837872in}}%
\pgfpathlineto{\pgfqpoint{5.861875in}{1.841023in}}%
\pgfpathlineto{\pgfqpoint{5.862413in}{1.843762in}}%
\pgfpathlineto{\pgfqpoint{5.862951in}{1.843152in}}%
\pgfpathlineto{\pgfqpoint{5.864026in}{1.843243in}}%
\pgfpathlineto{\pgfqpoint{5.864564in}{1.841202in}}%
\pgfpathlineto{\pgfqpoint{5.865102in}{1.844017in}}%
\pgfpathlineto{\pgfqpoint{5.865640in}{1.839938in}}%
\pgfpathlineto{\pgfqpoint{5.866177in}{1.843849in}}%
\pgfpathlineto{\pgfqpoint{5.867253in}{1.841451in}}%
\pgfpathlineto{\pgfqpoint{5.867791in}{1.843131in}}%
\pgfpathlineto{\pgfqpoint{5.868328in}{1.844633in}}%
\pgfpathlineto{\pgfqpoint{5.868866in}{1.843067in}}%
\pgfpathlineto{\pgfqpoint{5.869942in}{1.842892in}}%
\pgfpathlineto{\pgfqpoint{5.870479in}{1.844218in}}%
\pgfpathlineto{\pgfqpoint{5.872093in}{1.840177in}}%
\pgfpathlineto{\pgfqpoint{5.872630in}{1.842187in}}%
\pgfpathlineto{\pgfqpoint{5.873168in}{1.841830in}}%
\pgfpathlineto{\pgfqpoint{5.874781in}{1.841570in}}%
\pgfpathlineto{\pgfqpoint{5.875319in}{1.842322in}}%
\pgfpathlineto{\pgfqpoint{5.875857in}{1.840128in}}%
\pgfpathlineto{\pgfqpoint{5.876395in}{1.842046in}}%
\pgfpathlineto{\pgfqpoint{5.876932in}{1.840744in}}%
\pgfpathlineto{\pgfqpoint{5.877470in}{1.841280in}}%
\pgfpathlineto{\pgfqpoint{5.878546in}{1.845376in}}%
\pgfpathlineto{\pgfqpoint{5.879083in}{1.841828in}}%
\pgfpathlineto{\pgfqpoint{5.879621in}{1.842686in}}%
\pgfpathlineto{\pgfqpoint{5.880159in}{1.842406in}}%
\pgfpathlineto{\pgfqpoint{5.881772in}{1.846242in}}%
\pgfpathlineto{\pgfqpoint{5.882848in}{1.845485in}}%
\pgfpathlineto{\pgfqpoint{5.883386in}{1.846843in}}%
\pgfpathlineto{\pgfqpoint{5.883923in}{1.843638in}}%
\pgfpathlineto{\pgfqpoint{5.884461in}{1.846779in}}%
\pgfpathlineto{\pgfqpoint{5.885537in}{1.845329in}}%
\pgfpathlineto{\pgfqpoint{5.886074in}{1.846370in}}%
\pgfpathlineto{\pgfqpoint{5.886612in}{1.845223in}}%
\pgfpathlineto{\pgfqpoint{5.887150in}{1.843518in}}%
\pgfpathlineto{\pgfqpoint{5.887688in}{1.844798in}}%
\pgfpathlineto{\pgfqpoint{5.888763in}{1.845699in}}%
\pgfpathlineto{\pgfqpoint{5.890914in}{1.849598in}}%
\pgfpathlineto{\pgfqpoint{5.891452in}{1.840025in}}%
\pgfpathlineto{\pgfqpoint{5.891990in}{1.845839in}}%
\pgfpathlineto{\pgfqpoint{5.892527in}{1.844414in}}%
\pgfpathlineto{\pgfqpoint{5.893065in}{1.844693in}}%
\pgfpathlineto{\pgfqpoint{5.895216in}{1.848681in}}%
\pgfpathlineto{\pgfqpoint{5.895754in}{1.844508in}}%
\pgfpathlineto{\pgfqpoint{5.896292in}{1.845314in}}%
\pgfpathlineto{\pgfqpoint{5.897905in}{1.849432in}}%
\pgfpathlineto{\pgfqpoint{5.900056in}{1.849307in}}%
\pgfpathlineto{\pgfqpoint{5.900594in}{1.847307in}}%
\pgfpathlineto{\pgfqpoint{5.901131in}{1.848896in}}%
\pgfpathlineto{\pgfqpoint{5.901669in}{1.849303in}}%
\pgfpathlineto{\pgfqpoint{5.902207in}{1.848347in}}%
\pgfpathlineto{\pgfqpoint{5.903282in}{1.857283in}}%
\pgfpathlineto{\pgfqpoint{5.903820in}{1.844879in}}%
\pgfpathlineto{\pgfqpoint{5.904358in}{1.845173in}}%
\pgfpathlineto{\pgfqpoint{5.906509in}{1.852451in}}%
\pgfpathlineto{\pgfqpoint{5.908122in}{1.848528in}}%
\pgfpathlineto{\pgfqpoint{5.908660in}{1.853685in}}%
\pgfpathlineto{\pgfqpoint{5.909198in}{1.850827in}}%
\pgfpathlineto{\pgfqpoint{5.910273in}{1.849476in}}%
\pgfpathlineto{\pgfqpoint{5.911887in}{1.852305in}}%
\pgfpathlineto{\pgfqpoint{5.913500in}{1.848446in}}%
\pgfpathlineto{\pgfqpoint{5.914038in}{1.853172in}}%
\pgfpathlineto{\pgfqpoint{5.914575in}{1.849388in}}%
\pgfpathlineto{\pgfqpoint{5.915651in}{1.852577in}}%
\pgfpathlineto{\pgfqpoint{5.916189in}{1.851868in}}%
\pgfpathlineto{\pgfqpoint{5.917802in}{1.854277in}}%
\pgfpathlineto{\pgfqpoint{5.918877in}{1.856064in}}%
\pgfpathlineto{\pgfqpoint{5.919415in}{1.854559in}}%
\pgfpathlineto{\pgfqpoint{5.919953in}{1.859391in}}%
\pgfpathlineto{\pgfqpoint{5.921028in}{1.859032in}}%
\pgfpathlineto{\pgfqpoint{5.922104in}{1.860219in}}%
\pgfpathlineto{\pgfqpoint{5.923179in}{1.855706in}}%
\pgfpathlineto{\pgfqpoint{5.924793in}{1.858908in}}%
\pgfpathlineto{\pgfqpoint{5.928019in}{1.860440in}}%
\pgfpathlineto{\pgfqpoint{5.929632in}{1.857602in}}%
\pgfpathlineto{\pgfqpoint{5.930170in}{1.859800in}}%
\pgfpathlineto{\pgfqpoint{5.930708in}{1.858124in}}%
\pgfpathlineto{\pgfqpoint{5.931784in}{1.858234in}}%
\pgfpathlineto{\pgfqpoint{5.933397in}{1.861648in}}%
\pgfpathlineto{\pgfqpoint{5.934472in}{1.861407in}}%
\pgfpathlineto{\pgfqpoint{5.935010in}{1.864258in}}%
\pgfpathlineto{\pgfqpoint{5.935548in}{1.861966in}}%
\pgfpathlineto{\pgfqpoint{5.936623in}{1.863240in}}%
\pgfpathlineto{\pgfqpoint{5.937699in}{1.865971in}}%
\pgfpathlineto{\pgfqpoint{5.938237in}{1.862009in}}%
\pgfpathlineto{\pgfqpoint{5.938774in}{1.864021in}}%
\pgfpathlineto{\pgfqpoint{5.939850in}{1.863618in}}%
\pgfpathlineto{\pgfqpoint{5.942001in}{1.868080in}}%
\pgfpathlineto{\pgfqpoint{5.943076in}{1.866545in}}%
\pgfpathlineto{\pgfqpoint{5.943614in}{1.867164in}}%
\pgfpathlineto{\pgfqpoint{5.944152in}{1.868690in}}%
\pgfpathlineto{\pgfqpoint{5.945227in}{1.865689in}}%
\pgfpathlineto{\pgfqpoint{5.946303in}{1.867820in}}%
\pgfpathlineto{\pgfqpoint{5.946841in}{1.867336in}}%
\pgfpathlineto{\pgfqpoint{5.948454in}{1.869931in}}%
\pgfpathlineto{\pgfqpoint{5.950067in}{1.874205in}}%
\pgfpathlineto{\pgfqpoint{5.951143in}{1.872446in}}%
\pgfpathlineto{\pgfqpoint{5.951680in}{1.875086in}}%
\pgfpathlineto{\pgfqpoint{5.952218in}{1.873364in}}%
\pgfpathlineto{\pgfqpoint{5.953294in}{1.872408in}}%
\pgfpathlineto{\pgfqpoint{5.955445in}{1.875374in}}%
\pgfpathlineto{\pgfqpoint{5.956520in}{1.873379in}}%
\pgfpathlineto{\pgfqpoint{5.957596in}{1.875645in}}%
\pgfpathlineto{\pgfqpoint{5.958134in}{1.872752in}}%
\pgfpathlineto{\pgfqpoint{5.958671in}{1.875901in}}%
\pgfpathlineto{\pgfqpoint{5.960285in}{1.876680in}}%
\pgfpathlineto{\pgfqpoint{5.960822in}{1.874313in}}%
\pgfpathlineto{\pgfqpoint{5.961898in}{1.879018in}}%
\pgfpathlineto{\pgfqpoint{5.962436in}{1.876619in}}%
\pgfpathlineto{\pgfqpoint{5.962973in}{1.878068in}}%
\pgfpathlineto{\pgfqpoint{5.964587in}{1.880898in}}%
\pgfpathlineto{\pgfqpoint{5.965124in}{1.878465in}}%
\pgfpathlineto{\pgfqpoint{5.965662in}{1.880574in}}%
\pgfpathlineto{\pgfqpoint{5.966200in}{1.879828in}}%
\pgfpathlineto{\pgfqpoint{5.966738in}{1.881780in}}%
\pgfpathlineto{\pgfqpoint{5.967275in}{1.881394in}}%
\pgfpathlineto{\pgfqpoint{5.968889in}{1.879092in}}%
\pgfpathlineto{\pgfqpoint{5.969426in}{1.881556in}}%
\pgfpathlineto{\pgfqpoint{5.969964in}{1.881391in}}%
\pgfpathlineto{\pgfqpoint{5.970502in}{1.879516in}}%
\pgfpathlineto{\pgfqpoint{5.971040in}{1.881360in}}%
\pgfpathlineto{\pgfqpoint{5.971577in}{1.883878in}}%
\pgfpathlineto{\pgfqpoint{5.972115in}{1.881110in}}%
\pgfpathlineto{\pgfqpoint{5.972653in}{1.880909in}}%
\pgfpathlineto{\pgfqpoint{5.974266in}{1.886310in}}%
\pgfpathlineto{\pgfqpoint{5.974804in}{1.883990in}}%
\pgfpathlineto{\pgfqpoint{5.975342in}{1.884556in}}%
\pgfpathlineto{\pgfqpoint{5.975879in}{1.884386in}}%
\pgfpathlineto{\pgfqpoint{5.976955in}{1.888082in}}%
\pgfpathlineto{\pgfqpoint{5.977493in}{1.887042in}}%
\pgfpathlineto{\pgfqpoint{5.978568in}{1.886691in}}%
\pgfpathlineto{\pgfqpoint{5.981257in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{5.981795in}{1.887992in}}%
\pgfpathlineto{\pgfqpoint{5.982333in}{1.890802in}}%
\pgfpathlineto{\pgfqpoint{5.982870in}{1.890382in}}%
\pgfpathlineto{\pgfqpoint{5.983946in}{1.888494in}}%
\pgfpathlineto{\pgfqpoint{5.985559in}{1.891894in}}%
\pgfpathlineto{\pgfqpoint{5.986635in}{1.890938in}}%
\pgfpathlineto{\pgfqpoint{5.988248in}{1.896543in}}%
\pgfpathlineto{\pgfqpoint{5.988786in}{1.893778in}}%
\pgfpathlineto{\pgfqpoint{5.989323in}{1.894217in}}%
\pgfpathlineto{\pgfqpoint{5.989861in}{1.897094in}}%
\pgfpathlineto{\pgfqpoint{5.990399in}{1.896111in}}%
\pgfpathlineto{\pgfqpoint{5.990937in}{1.896241in}}%
\pgfpathlineto{\pgfqpoint{5.991474in}{1.898916in}}%
\pgfpathlineto{\pgfqpoint{5.992012in}{1.898403in}}%
\pgfpathlineto{\pgfqpoint{5.992550in}{1.896634in}}%
\pgfpathlineto{\pgfqpoint{5.993088in}{1.896800in}}%
\pgfpathlineto{\pgfqpoint{5.993625in}{1.899503in}}%
\pgfpathlineto{\pgfqpoint{5.995239in}{1.895611in}}%
\pgfpathlineto{\pgfqpoint{5.995776in}{1.899332in}}%
\pgfpathlineto{\pgfqpoint{5.996314in}{1.896006in}}%
\pgfpathlineto{\pgfqpoint{5.999003in}{1.899540in}}%
\pgfpathlineto{\pgfqpoint{6.000078in}{1.896912in}}%
\pgfpathlineto{\pgfqpoint{6.000616in}{1.901619in}}%
\pgfpathlineto{\pgfqpoint{6.001692in}{1.901306in}}%
\pgfpathlineto{\pgfqpoint{6.002767in}{1.901942in}}%
\pgfpathlineto{\pgfqpoint{6.003843in}{1.902032in}}%
\pgfpathlineto{\pgfqpoint{6.005994in}{1.904589in}}%
\pgfpathlineto{\pgfqpoint{6.006532in}{1.902620in}}%
\pgfpathlineto{\pgfqpoint{6.008145in}{1.906560in}}%
\pgfpathlineto{\pgfqpoint{6.008683in}{1.905017in}}%
\pgfpathlineto{\pgfqpoint{6.009220in}{1.905305in}}%
\pgfpathlineto{\pgfqpoint{6.009758in}{1.907295in}}%
\pgfpathlineto{\pgfqpoint{6.010296in}{1.906662in}}%
\pgfpathlineto{\pgfqpoint{6.010834in}{1.906470in}}%
\pgfpathlineto{\pgfqpoint{6.012447in}{1.910046in}}%
\pgfpathlineto{\pgfqpoint{6.013522in}{1.908006in}}%
\pgfpathlineto{\pgfqpoint{6.014060in}{1.910498in}}%
\pgfpathlineto{\pgfqpoint{6.014598in}{1.908338in}}%
\pgfpathlineto{\pgfqpoint{6.015136in}{1.908828in}}%
\pgfpathlineto{\pgfqpoint{6.015673in}{1.912034in}}%
\pgfpathlineto{\pgfqpoint{6.016211in}{1.911755in}}%
\pgfpathlineto{\pgfqpoint{6.016749in}{1.907993in}}%
\pgfpathlineto{\pgfqpoint{6.017287in}{1.911168in}}%
\pgfpathlineto{\pgfqpoint{6.019438in}{1.910143in}}%
\pgfpathlineto{\pgfqpoint{6.022126in}{1.913303in}}%
\pgfpathlineto{\pgfqpoint{6.022664in}{1.911809in}}%
\pgfpathlineto{\pgfqpoint{6.023202in}{1.912613in}}%
\pgfpathlineto{\pgfqpoint{6.024277in}{1.915637in}}%
\pgfpathlineto{\pgfqpoint{6.024815in}{1.915394in}}%
\pgfpathlineto{\pgfqpoint{6.025353in}{1.914393in}}%
\pgfpathlineto{\pgfqpoint{6.025891in}{1.914895in}}%
\pgfpathlineto{\pgfqpoint{6.026428in}{1.916676in}}%
\pgfpathlineto{\pgfqpoint{6.027504in}{1.914303in}}%
\pgfpathlineto{\pgfqpoint{6.029117in}{1.916577in}}%
\pgfpathlineto{\pgfqpoint{6.032882in}{1.915776in}}%
\pgfpathlineto{\pgfqpoint{6.034495in}{1.918597in}}%
\pgfpathlineto{\pgfqpoint{6.035033in}{1.916983in}}%
\pgfpathlineto{\pgfqpoint{6.035570in}{1.917239in}}%
\pgfpathlineto{\pgfqpoint{6.036646in}{1.919921in}}%
\pgfpathlineto{\pgfqpoint{6.037184in}{1.918273in}}%
\pgfpathlineto{\pgfqpoint{6.037721in}{1.922155in}}%
\pgfpathlineto{\pgfqpoint{6.038259in}{1.922042in}}%
\pgfpathlineto{\pgfqpoint{6.039872in}{1.918074in}}%
\pgfpathlineto{\pgfqpoint{6.041486in}{1.923631in}}%
\pgfpathlineto{\pgfqpoint{6.042023in}{1.920359in}}%
\pgfpathlineto{\pgfqpoint{6.042561in}{1.921025in}}%
\pgfpathlineto{\pgfqpoint{6.044712in}{1.924241in}}%
\pgfpathlineto{\pgfqpoint{6.046325in}{1.922100in}}%
\pgfpathlineto{\pgfqpoint{6.047939in}{1.926612in}}%
\pgfpathlineto{\pgfqpoint{6.049552in}{1.924116in}}%
\pgfpathlineto{\pgfqpoint{6.051165in}{1.929308in}}%
\pgfpathlineto{\pgfqpoint{6.054930in}{1.927962in}}%
\pgfpathlineto{\pgfqpoint{6.056543in}{1.931276in}}%
\pgfpathlineto{\pgfqpoint{6.057081in}{1.930328in}}%
\pgfpathlineto{\pgfqpoint{6.057618in}{1.930822in}}%
\pgfpathlineto{\pgfqpoint{6.058156in}{1.938562in}}%
\pgfpathlineto{\pgfqpoint{6.058694in}{1.927674in}}%
\pgfpathlineto{\pgfqpoint{6.059232in}{1.933674in}}%
\pgfpathlineto{\pgfqpoint{6.061920in}{1.931889in}}%
\pgfpathlineto{\pgfqpoint{6.062458in}{1.932430in}}%
\pgfpathlineto{\pgfqpoint{6.062996in}{1.931283in}}%
\pgfpathlineto{\pgfqpoint{6.064609in}{1.937170in}}%
\pgfpathlineto{\pgfqpoint{6.066760in}{1.945050in}}%
\pgfpathlineto{\pgfqpoint{6.067298in}{1.944130in}}%
\pgfpathlineto{\pgfqpoint{6.067836in}{1.943998in}}%
\pgfpathlineto{\pgfqpoint{6.069449in}{1.947554in}}%
\pgfpathlineto{\pgfqpoint{6.069987in}{1.946272in}}%
\pgfpathlineto{\pgfqpoint{6.070524in}{1.947667in}}%
\pgfpathlineto{\pgfqpoint{6.071600in}{1.945315in}}%
\pgfpathlineto{\pgfqpoint{6.073213in}{1.948556in}}%
\pgfpathlineto{\pgfqpoint{6.074826in}{1.949158in}}%
\pgfpathlineto{\pgfqpoint{6.076440in}{1.951886in}}%
\pgfpathlineto{\pgfqpoint{6.078053in}{1.955983in}}%
\pgfpathlineto{\pgfqpoint{6.079129in}{1.954853in}}%
\pgfpathlineto{\pgfqpoint{6.080742in}{1.963146in}}%
\pgfpathlineto{\pgfqpoint{6.081817in}{1.965542in}}%
\pgfpathlineto{\pgfqpoint{6.082355in}{1.964985in}}%
\pgfpathlineto{\pgfqpoint{6.082893in}{1.965754in}}%
\pgfpathlineto{\pgfqpoint{6.083431in}{1.965886in}}%
\pgfpathlineto{\pgfqpoint{6.084506in}{1.963645in}}%
\pgfpathlineto{\pgfqpoint{6.085044in}{1.966066in}}%
\pgfpathlineto{\pgfqpoint{6.085582in}{1.961942in}}%
\pgfpathlineto{\pgfqpoint{6.086119in}{1.964482in}}%
\pgfpathlineto{\pgfqpoint{6.087733in}{1.966436in}}%
\pgfpathlineto{\pgfqpoint{6.091497in}{1.978982in}}%
\pgfpathlineto{\pgfqpoint{6.092572in}{1.976776in}}%
\pgfpathlineto{\pgfqpoint{6.094186in}{1.984673in}}%
\pgfpathlineto{\pgfqpoint{6.094723in}{1.984686in}}%
\pgfpathlineto{\pgfqpoint{6.095261in}{1.981149in}}%
\pgfpathlineto{\pgfqpoint{6.095799in}{1.983431in}}%
\pgfpathlineto{\pgfqpoint{6.096337in}{1.983075in}}%
\pgfpathlineto{\pgfqpoint{6.099563in}{1.992347in}}%
\pgfpathlineto{\pgfqpoint{6.100101in}{1.991140in}}%
\pgfpathlineto{\pgfqpoint{6.100639in}{1.991525in}}%
\pgfpathlineto{\pgfqpoint{6.108167in}{2.010566in}}%
\pgfpathlineto{\pgfqpoint{6.109243in}{2.009355in}}%
\pgfpathlineto{\pgfqpoint{6.109781in}{2.008960in}}%
\pgfpathlineto{\pgfqpoint{6.111394in}{2.017420in}}%
\pgfpathlineto{\pgfqpoint{6.111932in}{2.014949in}}%
\pgfpathlineto{\pgfqpoint{6.114083in}{2.022275in}}%
\pgfpathlineto{\pgfqpoint{6.114620in}{2.020907in}}%
\pgfpathlineto{\pgfqpoint{6.115158in}{2.021578in}}%
\pgfpathlineto{\pgfqpoint{6.116771in}{2.025864in}}%
\pgfpathlineto{\pgfqpoint{6.117309in}{2.029647in}}%
\pgfpathlineto{\pgfqpoint{6.117847in}{2.025455in}}%
\pgfpathlineto{\pgfqpoint{6.119460in}{2.037510in}}%
\pgfpathlineto{\pgfqpoint{6.119998in}{2.036952in}}%
\pgfpathlineto{\pgfqpoint{6.120536in}{2.037948in}}%
\pgfpathlineto{\pgfqpoint{6.121073in}{2.033315in}}%
\pgfpathlineto{\pgfqpoint{6.121611in}{2.037203in}}%
\pgfpathlineto{\pgfqpoint{6.123224in}{2.046421in}}%
\pgfpathlineto{\pgfqpoint{6.123762in}{2.041488in}}%
\pgfpathlineto{\pgfqpoint{6.124300in}{2.045339in}}%
\pgfpathlineto{\pgfqpoint{6.125376in}{2.044155in}}%
\pgfpathlineto{\pgfqpoint{6.126989in}{2.052457in}}%
\pgfpathlineto{\pgfqpoint{6.130215in}{2.066604in}}%
\pgfpathlineto{\pgfqpoint{6.130753in}{2.065932in}}%
\pgfpathlineto{\pgfqpoint{6.131291in}{2.059336in}}%
\pgfpathlineto{\pgfqpoint{6.131829in}{2.064400in}}%
\pgfpathlineto{\pgfqpoint{6.132904in}{2.071553in}}%
\pgfpathlineto{\pgfqpoint{6.133980in}{2.066018in}}%
\pgfpathlineto{\pgfqpoint{6.135055in}{2.075427in}}%
\pgfpathlineto{\pgfqpoint{6.136131in}{2.071495in}}%
\pgfpathlineto{\pgfqpoint{6.137206in}{2.080224in}}%
\pgfpathlineto{\pgfqpoint{6.138282in}{2.079164in}}%
\pgfpathlineto{\pgfqpoint{6.138819in}{2.079093in}}%
\pgfpathlineto{\pgfqpoint{6.140970in}{2.094690in}}%
\pgfpathlineto{\pgfqpoint{6.141508in}{2.094371in}}%
\pgfpathlineto{\pgfqpoint{6.142046in}{2.090855in}}%
\pgfpathlineto{\pgfqpoint{6.143659in}{2.100959in}}%
\pgfpathlineto{\pgfqpoint{6.144735in}{2.100625in}}%
\pgfpathlineto{\pgfqpoint{6.146348in}{2.111868in}}%
\pgfpathlineto{\pgfqpoint{6.147961in}{2.110849in}}%
\pgfpathlineto{\pgfqpoint{6.149037in}{2.116619in}}%
\pgfpathlineto{\pgfqpoint{6.149575in}{2.116497in}}%
\pgfpathlineto{\pgfqpoint{6.151188in}{2.121825in}}%
\pgfpathlineto{\pgfqpoint{6.152801in}{2.132958in}}%
\pgfpathlineto{\pgfqpoint{6.153339in}{2.124363in}}%
\pgfpathlineto{\pgfqpoint{6.153877in}{2.128874in}}%
\pgfpathlineto{\pgfqpoint{6.155490in}{2.135651in}}%
\pgfpathlineto{\pgfqpoint{6.156028in}{2.136560in}}%
\pgfpathlineto{\pgfqpoint{6.156565in}{2.144038in}}%
\pgfpathlineto{\pgfqpoint{6.157103in}{2.138818in}}%
\pgfpathlineto{\pgfqpoint{6.157641in}{2.138845in}}%
\pgfpathlineto{\pgfqpoint{6.159254in}{2.150633in}}%
\pgfpathlineto{\pgfqpoint{6.159792in}{2.147624in}}%
\pgfpathlineto{\pgfqpoint{6.160330in}{2.147745in}}%
\pgfpathlineto{\pgfqpoint{6.161943in}{2.157950in}}%
\pgfpathlineto{\pgfqpoint{6.162481in}{2.164111in}}%
\pgfpathlineto{\pgfqpoint{6.163018in}{2.161712in}}%
\pgfpathlineto{\pgfqpoint{6.163556in}{2.161622in}}%
\pgfpathlineto{\pgfqpoint{6.165707in}{2.173435in}}%
\pgfpathlineto{\pgfqpoint{6.166245in}{2.173322in}}%
\pgfpathlineto{\pgfqpoint{6.169471in}{2.182911in}}%
\pgfpathlineto{\pgfqpoint{6.174311in}{2.197452in}}%
\pgfpathlineto{\pgfqpoint{6.174849in}{2.196365in}}%
\pgfpathlineto{\pgfqpoint{6.175925in}{2.204200in}}%
\pgfpathlineto{\pgfqpoint{6.176462in}{2.202828in}}%
\pgfpathlineto{\pgfqpoint{6.179151in}{2.213846in}}%
\pgfpathlineto{\pgfqpoint{6.180764in}{2.216406in}}%
\pgfpathlineto{\pgfqpoint{6.181840in}{2.220911in}}%
\pgfpathlineto{\pgfqpoint{6.182378in}{2.220220in}}%
\pgfpathlineto{\pgfqpoint{6.182915in}{2.217794in}}%
\pgfpathlineto{\pgfqpoint{6.183453in}{2.224931in}}%
\pgfpathlineto{\pgfqpoint{6.183991in}{2.221048in}}%
\pgfpathlineto{\pgfqpoint{6.184529in}{2.221275in}}%
\pgfpathlineto{\pgfqpoint{6.185604in}{2.230016in}}%
\pgfpathlineto{\pgfqpoint{6.186142in}{2.225909in}}%
\pgfpathlineto{\pgfqpoint{6.187217in}{2.233975in}}%
\pgfpathlineto{\pgfqpoint{6.187755in}{2.233178in}}%
\pgfpathlineto{\pgfqpoint{6.188293in}{2.231687in}}%
\pgfpathlineto{\pgfqpoint{6.189906in}{2.236441in}}%
\pgfpathlineto{\pgfqpoint{6.190982in}{2.235910in}}%
\pgfpathlineto{\pgfqpoint{6.191519in}{2.232676in}}%
\pgfpathlineto{\pgfqpoint{6.193133in}{2.251119in}}%
\pgfpathlineto{\pgfqpoint{6.193670in}{2.247968in}}%
\pgfpathlineto{\pgfqpoint{6.194208in}{2.261805in}}%
\pgfpathlineto{\pgfqpoint{6.194746in}{2.252788in}}%
\pgfpathlineto{\pgfqpoint{6.195284in}{2.252234in}}%
\pgfpathlineto{\pgfqpoint{6.195821in}{2.253594in}}%
\pgfpathlineto{\pgfqpoint{6.196359in}{2.250289in}}%
\pgfpathlineto{\pgfqpoint{6.198510in}{2.210857in}}%
\pgfpathlineto{\pgfqpoint{6.199048in}{2.210566in}}%
\pgfpathlineto{\pgfqpoint{6.200661in}{2.188447in}}%
\pgfpathlineto{\pgfqpoint{6.203350in}{2.202381in}}%
\pgfpathlineto{\pgfqpoint{6.203888in}{2.199295in}}%
\pgfpathlineto{\pgfqpoint{6.204426in}{2.209482in}}%
\pgfpathlineto{\pgfqpoint{6.204963in}{2.196484in}}%
\pgfpathlineto{\pgfqpoint{6.205501in}{2.199190in}}%
\pgfpathlineto{\pgfqpoint{6.206039in}{2.201515in}}%
\pgfpathlineto{\pgfqpoint{6.208190in}{2.166200in}}%
\pgfpathlineto{\pgfqpoint{6.208728in}{2.165632in}}%
\pgfpathlineto{\pgfqpoint{6.210879in}{2.157576in}}%
\pgfpathlineto{\pgfqpoint{6.211416in}{2.164473in}}%
\pgfpathlineto{\pgfqpoint{6.211954in}{2.163967in}}%
\pgfpathlineto{\pgfqpoint{6.213567in}{2.149362in}}%
\pgfpathlineto{\pgfqpoint{6.214643in}{2.153112in}}%
\pgfpathlineto{\pgfqpoint{6.216256in}{2.126725in}}%
\pgfpathlineto{\pgfqpoint{6.216794in}{2.128540in}}%
\pgfpathlineto{\pgfqpoint{6.217869in}{2.119229in}}%
\pgfpathlineto{\pgfqpoint{6.219483in}{2.129400in}}%
\pgfpathlineto{\pgfqpoint{6.220020in}{2.127580in}}%
\pgfpathlineto{\pgfqpoint{6.223247in}{2.100721in}}%
\pgfpathlineto{\pgfqpoint{6.223785in}{2.098309in}}%
\pgfpathlineto{\pgfqpoint{6.224860in}{2.085409in}}%
\pgfpathlineto{\pgfqpoint{6.225398in}{2.087844in}}%
\pgfpathlineto{\pgfqpoint{6.226474in}{2.080930in}}%
\pgfpathlineto{\pgfqpoint{6.227549in}{2.087607in}}%
\pgfpathlineto{\pgfqpoint{6.228087in}{2.086203in}}%
\pgfpathlineto{\pgfqpoint{6.228625in}{2.088902in}}%
\pgfpathlineto{\pgfqpoint{6.235078in}{2.035196in}}%
\pgfpathlineto{\pgfqpoint{6.236153in}{2.048861in}}%
\pgfpathlineto{\pgfqpoint{6.237766in}{2.032715in}}%
\pgfpathlineto{\pgfqpoint{6.238304in}{2.041555in}}%
\pgfpathlineto{\pgfqpoint{6.238842in}{2.041406in}}%
\pgfpathlineto{\pgfqpoint{6.239917in}{2.022008in}}%
\pgfpathlineto{\pgfqpoint{6.240455in}{2.035027in}}%
\pgfpathlineto{\pgfqpoint{6.240993in}{2.024008in}}%
\pgfpathlineto{\pgfqpoint{6.242068in}{2.012474in}}%
\pgfpathlineto{\pgfqpoint{6.242606in}{2.018255in}}%
\pgfpathlineto{\pgfqpoint{6.244219in}{1.999777in}}%
\pgfpathlineto{\pgfqpoint{6.244757in}{1.998214in}}%
\pgfpathlineto{\pgfqpoint{6.245833in}{1.983399in}}%
\pgfpathlineto{\pgfqpoint{6.246371in}{1.983465in}}%
\pgfpathlineto{\pgfqpoint{6.249059in}{1.995612in}}%
\pgfpathlineto{\pgfqpoint{6.250673in}{1.992934in}}%
\pgfpathlineto{\pgfqpoint{6.252286in}{1.971654in}}%
\pgfpathlineto{\pgfqpoint{6.254975in}{1.933762in}}%
\pgfpathlineto{\pgfqpoint{6.255512in}{1.933523in}}%
\pgfpathlineto{\pgfqpoint{6.256050in}{1.935695in}}%
\pgfpathlineto{\pgfqpoint{6.258739in}{1.962639in}}%
\pgfpathlineto{\pgfqpoint{6.260352in}{1.946856in}}%
\pgfpathlineto{\pgfqpoint{6.263041in}{1.902266in}}%
\pgfpathlineto{\pgfqpoint{6.263579in}{1.898302in}}%
\pgfpathlineto{\pgfqpoint{6.264116in}{1.898579in}}%
\pgfpathlineto{\pgfqpoint{6.266267in}{1.922276in}}%
\pgfpathlineto{\pgfqpoint{6.266805in}{1.920462in}}%
\pgfpathlineto{\pgfqpoint{6.268418in}{1.892083in}}%
\pgfpathlineto{\pgfqpoint{6.270570in}{1.861953in}}%
\pgfpathlineto{\pgfqpoint{6.271107in}{1.858614in}}%
\pgfpathlineto{\pgfqpoint{6.271645in}{1.862187in}}%
\pgfpathlineto{\pgfqpoint{6.272183in}{1.862974in}}%
\pgfpathlineto{\pgfqpoint{6.273796in}{1.882826in}}%
\pgfpathlineto{\pgfqpoint{6.274334in}{1.877529in}}%
\pgfpathlineto{\pgfqpoint{6.274872in}{1.893308in}}%
\pgfpathlineto{\pgfqpoint{6.275409in}{1.878668in}}%
\pgfpathlineto{\pgfqpoint{6.279174in}{1.818106in}}%
\pgfpathlineto{\pgfqpoint{6.280249in}{1.820206in}}%
\pgfpathlineto{\pgfqpoint{6.282400in}{1.847052in}}%
\pgfpathlineto{\pgfqpoint{6.283476in}{1.838508in}}%
\pgfpathlineto{\pgfqpoint{6.286702in}{1.787459in}}%
\pgfpathlineto{\pgfqpoint{6.287240in}{1.787840in}}%
\pgfpathlineto{\pgfqpoint{6.288853in}{1.787919in}}%
\pgfpathlineto{\pgfqpoint{6.290466in}{1.808659in}}%
\pgfpathlineto{\pgfqpoint{6.293155in}{1.764451in}}%
\pgfpathlineto{\pgfqpoint{6.293693in}{1.765234in}}%
\pgfpathlineto{\pgfqpoint{6.295306in}{1.741521in}}%
\pgfpathlineto{\pgfqpoint{6.295844in}{1.765738in}}%
\pgfpathlineto{\pgfqpoint{6.296382in}{1.765672in}}%
\pgfpathlineto{\pgfqpoint{6.296920in}{1.755820in}}%
\pgfpathlineto{\pgfqpoint{6.297457in}{1.762586in}}%
\pgfpathlineto{\pgfqpoint{6.297995in}{1.765641in}}%
\pgfpathlineto{\pgfqpoint{6.298533in}{1.765361in}}%
\pgfpathlineto{\pgfqpoint{6.299608in}{1.755707in}}%
\pgfpathlineto{\pgfqpoint{6.302297in}{1.719022in}}%
\pgfpathlineto{\pgfqpoint{6.302835in}{1.712337in}}%
\pgfpathlineto{\pgfqpoint{6.303373in}{1.714977in}}%
\pgfpathlineto{\pgfqpoint{6.303910in}{1.715386in}}%
\pgfpathlineto{\pgfqpoint{6.304448in}{1.713081in}}%
\pgfpathlineto{\pgfqpoint{6.304986in}{1.718516in}}%
\pgfpathlineto{\pgfqpoint{6.305524in}{1.736523in}}%
\pgfpathlineto{\pgfqpoint{6.306061in}{1.722904in}}%
\pgfpathlineto{\pgfqpoint{6.307137in}{1.722573in}}%
\pgfpathlineto{\pgfqpoint{6.311439in}{1.680420in}}%
\pgfpathlineto{\pgfqpoint{6.312514in}{1.681856in}}%
\pgfpathlineto{\pgfqpoint{6.313590in}{1.687355in}}%
\pgfpathlineto{\pgfqpoint{6.314128in}{1.685859in}}%
\pgfpathlineto{\pgfqpoint{6.316279in}{1.670740in}}%
\pgfpathlineto{\pgfqpoint{6.318430in}{1.644797in}}%
\pgfpathlineto{\pgfqpoint{6.318968in}{1.646302in}}%
\pgfpathlineto{\pgfqpoint{6.319505in}{1.641557in}}%
\pgfpathlineto{\pgfqpoint{6.320043in}{1.647931in}}%
\pgfpathlineto{\pgfqpoint{6.320581in}{1.647525in}}%
\pgfpathlineto{\pgfqpoint{6.321119in}{1.644945in}}%
\pgfpathlineto{\pgfqpoint{6.321656in}{1.649475in}}%
\pgfpathlineto{\pgfqpoint{6.322194in}{1.642305in}}%
\pgfpathlineto{\pgfqpoint{6.322732in}{1.648060in}}%
\pgfpathlineto{\pgfqpoint{6.323270in}{1.648330in}}%
\pgfpathlineto{\pgfqpoint{6.327034in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{6.327572in}{1.607035in}}%
\pgfpathlineto{\pgfqpoint{6.329185in}{1.599170in}}%
\pgfpathlineto{\pgfqpoint{6.329723in}{1.619390in}}%
\pgfpathlineto{\pgfqpoint{6.330260in}{1.606297in}}%
\pgfpathlineto{\pgfqpoint{6.330798in}{1.605460in}}%
\pgfpathlineto{\pgfqpoint{6.331336in}{1.599176in}}%
\pgfpathlineto{\pgfqpoint{6.331874in}{1.599406in}}%
\pgfpathlineto{\pgfqpoint{6.332411in}{1.599722in}}%
\pgfpathlineto{\pgfqpoint{6.334025in}{1.575803in}}%
\pgfpathlineto{\pgfqpoint{6.334562in}{1.575846in}}%
\pgfpathlineto{\pgfqpoint{6.336176in}{1.565397in}}%
\pgfpathlineto{\pgfqpoint{6.336713in}{1.572512in}}%
\pgfpathlineto{\pgfqpoint{6.337251in}{1.571935in}}%
\pgfpathlineto{\pgfqpoint{6.338327in}{1.566812in}}%
\pgfpathlineto{\pgfqpoint{6.338864in}{1.567249in}}%
\pgfpathlineto{\pgfqpoint{6.339940in}{1.557945in}}%
\pgfpathlineto{\pgfqpoint{6.340478in}{1.563470in}}%
\pgfpathlineto{\pgfqpoint{6.342629in}{1.533544in}}%
\pgfpathlineto{\pgfqpoint{6.344242in}{1.534141in}}%
\pgfpathlineto{\pgfqpoint{6.345318in}{1.528741in}}%
\pgfpathlineto{\pgfqpoint{6.345855in}{1.531906in}}%
\pgfpathlineto{\pgfqpoint{6.346393in}{1.526748in}}%
\pgfpathlineto{\pgfqpoint{6.346931in}{1.527356in}}%
\pgfpathlineto{\pgfqpoint{6.348006in}{1.529626in}}%
\pgfpathlineto{\pgfqpoint{6.350157in}{1.512195in}}%
\pgfpathlineto{\pgfqpoint{6.352308in}{1.529014in}}%
\pgfpathlineto{\pgfqpoint{6.357148in}{1.661433in}}%
\pgfpathlineto{\pgfqpoint{6.358761in}{1.652327in}}%
\pgfpathlineto{\pgfqpoint{6.359837in}{1.653319in}}%
\pgfpathlineto{\pgfqpoint{6.363063in}{1.606670in}}%
\pgfpathlineto{\pgfqpoint{6.363601in}{1.616231in}}%
\pgfpathlineto{\pgfqpoint{6.364677in}{1.609416in}}%
\pgfpathlineto{\pgfqpoint{6.365752in}{1.618807in}}%
\pgfpathlineto{\pgfqpoint{6.367903in}{1.687847in}}%
\pgfpathlineto{\pgfqpoint{6.371668in}{1.723943in}}%
\pgfpathlineto{\pgfqpoint{6.372205in}{1.717561in}}%
\pgfpathlineto{\pgfqpoint{6.373819in}{1.690449in}}%
\pgfpathlineto{\pgfqpoint{6.374894in}{1.682294in}}%
\pgfpathlineto{\pgfqpoint{6.375970in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{6.378121in}{1.713928in}}%
\pgfpathlineto{\pgfqpoint{6.378658in}{1.715322in}}%
\pgfpathlineto{\pgfqpoint{6.380272in}{1.730536in}}%
\pgfpathlineto{\pgfqpoint{6.381885in}{1.744786in}}%
\pgfpathlineto{\pgfqpoint{6.382423in}{1.748770in}}%
\pgfpathlineto{\pgfqpoint{6.382960in}{1.745368in}}%
\pgfpathlineto{\pgfqpoint{6.383498in}{1.744064in}}%
\pgfpathlineto{\pgfqpoint{6.385111in}{1.750572in}}%
\pgfpathlineto{\pgfqpoint{6.387262in}{1.760112in}}%
\pgfpathlineto{\pgfqpoint{6.388876in}{1.772954in}}%
\pgfpathlineto{\pgfqpoint{6.391565in}{1.783816in}}%
\pgfpathlineto{\pgfqpoint{6.392640in}{1.788239in}}%
\pgfpathlineto{\pgfqpoint{6.393178in}{1.786896in}}%
\pgfpathlineto{\pgfqpoint{6.394253in}{1.780983in}}%
\pgfpathlineto{\pgfqpoint{6.394791in}{1.791492in}}%
\pgfpathlineto{\pgfqpoint{6.395329in}{1.786845in}}%
\pgfpathlineto{\pgfqpoint{6.395867in}{1.787627in}}%
\pgfpathlineto{\pgfqpoint{6.397480in}{1.793119in}}%
\pgfpathlineto{\pgfqpoint{6.398018in}{1.793286in}}%
\pgfpathlineto{\pgfqpoint{6.399631in}{1.803547in}}%
\pgfpathlineto{\pgfqpoint{6.400169in}{1.802690in}}%
\pgfpathlineto{\pgfqpoint{6.403933in}{1.814141in}}%
\pgfpathlineto{\pgfqpoint{6.405008in}{1.820633in}}%
\pgfpathlineto{\pgfqpoint{6.405546in}{1.820269in}}%
\pgfpathlineto{\pgfqpoint{6.406622in}{1.819167in}}%
\pgfpathlineto{\pgfqpoint{6.407159in}{1.830339in}}%
\pgfpathlineto{\pgfqpoint{6.407697in}{1.826878in}}%
\pgfpathlineto{\pgfqpoint{6.409848in}{1.831691in}}%
\pgfpathlineto{\pgfqpoint{6.411461in}{1.834317in}}%
\pgfpathlineto{\pgfqpoint{6.411999in}{1.843058in}}%
\pgfpathlineto{\pgfqpoint{6.412537in}{1.829323in}}%
\pgfpathlineto{\pgfqpoint{6.413075in}{1.840585in}}%
\pgfpathlineto{\pgfqpoint{6.414688in}{1.838592in}}%
\pgfpathlineto{\pgfqpoint{6.415226in}{1.841908in}}%
\pgfpathlineto{\pgfqpoint{6.416301in}{1.841612in}}%
\pgfpathlineto{\pgfqpoint{6.417915in}{1.846512in}}%
\pgfpathlineto{\pgfqpoint{6.419528in}{1.843737in}}%
\pgfpathlineto{\pgfqpoint{6.420066in}{1.845730in}}%
\pgfpathlineto{\pgfqpoint{6.420603in}{1.843424in}}%
\pgfpathlineto{\pgfqpoint{6.421679in}{1.850470in}}%
\pgfpathlineto{\pgfqpoint{6.422217in}{1.847008in}}%
\pgfpathlineto{\pgfqpoint{6.422754in}{1.847781in}}%
\pgfpathlineto{\pgfqpoint{6.425981in}{1.854829in}}%
\pgfpathlineto{\pgfqpoint{6.426519in}{1.852432in}}%
\pgfpathlineto{\pgfqpoint{6.427056in}{1.856327in}}%
\pgfpathlineto{\pgfqpoint{6.427594in}{1.855558in}}%
\pgfpathlineto{\pgfqpoint{6.428132in}{1.852510in}}%
\pgfpathlineto{\pgfqpoint{6.428670in}{1.856896in}}%
\pgfpathlineto{\pgfqpoint{6.429207in}{1.855495in}}%
\pgfpathlineto{\pgfqpoint{6.429745in}{1.855452in}}%
\pgfpathlineto{\pgfqpoint{6.430821in}{1.853581in}}%
\pgfpathlineto{\pgfqpoint{6.433509in}{1.857956in}}%
\pgfpathlineto{\pgfqpoint{6.434047in}{1.863699in}}%
\pgfpathlineto{\pgfqpoint{6.434585in}{1.855588in}}%
\pgfpathlineto{\pgfqpoint{6.435123in}{1.856094in}}%
\pgfpathlineto{\pgfqpoint{6.436736in}{1.864896in}}%
\pgfpathlineto{\pgfqpoint{6.439425in}{1.862025in}}%
\pgfpathlineto{\pgfqpoint{6.439963in}{1.861591in}}%
\pgfpathlineto{\pgfqpoint{6.441038in}{1.863865in}}%
\pgfpathlineto{\pgfqpoint{6.441576in}{1.863635in}}%
\pgfpathlineto{\pgfqpoint{6.442114in}{1.863420in}}%
\pgfpathlineto{\pgfqpoint{6.442651in}{1.869413in}}%
\pgfpathlineto{\pgfqpoint{6.443189in}{1.861201in}}%
\pgfpathlineto{\pgfqpoint{6.443727in}{1.861593in}}%
\pgfpathlineto{\pgfqpoint{6.444265in}{1.865443in}}%
\pgfpathlineto{\pgfqpoint{6.444802in}{1.865209in}}%
\pgfpathlineto{\pgfqpoint{6.445340in}{1.864444in}}%
\pgfpathlineto{\pgfqpoint{6.445878in}{1.866121in}}%
\pgfpathlineto{\pgfqpoint{6.446416in}{1.865787in}}%
\pgfpathlineto{\pgfqpoint{6.447491in}{1.865740in}}%
\pgfpathlineto{\pgfqpoint{6.448029in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{6.448567in}{1.866558in}}%
\pgfpathlineto{\pgfqpoint{6.449104in}{1.865635in}}%
\pgfpathlineto{\pgfqpoint{6.449642in}{1.867377in}}%
\pgfpathlineto{\pgfqpoint{6.450180in}{1.863212in}}%
\pgfpathlineto{\pgfqpoint{6.450718in}{1.865688in}}%
\pgfpathlineto{\pgfqpoint{6.452331in}{1.868163in}}%
\pgfpathlineto{\pgfqpoint{6.452869in}{1.866134in}}%
\pgfpathlineto{\pgfqpoint{6.453406in}{1.866705in}}%
\pgfpathlineto{\pgfqpoint{6.457171in}{1.867029in}}%
\pgfpathlineto{\pgfqpoint{6.457708in}{1.869782in}}%
\pgfpathlineto{\pgfqpoint{6.459322in}{1.863846in}}%
\pgfpathlineto{\pgfqpoint{6.459859in}{1.863834in}}%
\pgfpathlineto{\pgfqpoint{6.460935in}{1.868836in}}%
\pgfpathlineto{\pgfqpoint{6.461473in}{1.863544in}}%
\pgfpathlineto{\pgfqpoint{6.462011in}{1.864324in}}%
\pgfpathlineto{\pgfqpoint{6.463086in}{1.865150in}}%
\pgfpathlineto{\pgfqpoint{6.463624in}{1.867024in}}%
\pgfpathlineto{\pgfqpoint{6.464162in}{1.866022in}}%
\pgfpathlineto{\pgfqpoint{6.465775in}{1.866610in}}%
\pgfpathlineto{\pgfqpoint{6.466850in}{1.865341in}}%
\pgfpathlineto{\pgfqpoint{6.467388in}{1.866090in}}%
\pgfpathlineto{\pgfqpoint{6.468464in}{1.865849in}}%
\pgfpathlineto{\pgfqpoint{6.469539in}{1.870055in}}%
\pgfpathlineto{\pgfqpoint{6.471152in}{1.866201in}}%
\pgfpathlineto{\pgfqpoint{6.471690in}{1.868448in}}%
\pgfpathlineto{\pgfqpoint{6.472228in}{1.867141in}}%
\pgfpathlineto{\pgfqpoint{6.472766in}{1.866420in}}%
\pgfpathlineto{\pgfqpoint{6.474379in}{1.869653in}}%
\pgfpathlineto{\pgfqpoint{6.474917in}{1.867452in}}%
\pgfpathlineto{\pgfqpoint{6.475454in}{1.869137in}}%
\pgfpathlineto{\pgfqpoint{6.477068in}{1.870472in}}%
\pgfpathlineto{\pgfqpoint{6.480294in}{1.868517in}}%
\pgfpathlineto{\pgfqpoint{6.480832in}{1.870283in}}%
\pgfpathlineto{\pgfqpoint{6.482445in}{1.867499in}}%
\pgfpathlineto{\pgfqpoint{6.483521in}{1.868594in}}%
\pgfpathlineto{\pgfqpoint{6.484058in}{1.867959in}}%
\pgfpathlineto{\pgfqpoint{6.486210in}{1.868065in}}%
\pgfpathlineto{\pgfqpoint{6.487285in}{1.870582in}}%
\pgfpathlineto{\pgfqpoint{6.487823in}{1.870277in}}%
\pgfpathlineto{\pgfqpoint{6.488898in}{1.871558in}}%
\pgfpathlineto{\pgfqpoint{6.489974in}{1.869289in}}%
\pgfpathlineto{\pgfqpoint{6.491049in}{1.873016in}}%
\pgfpathlineto{\pgfqpoint{6.492663in}{1.868206in}}%
\pgfpathlineto{\pgfqpoint{6.493738in}{1.871344in}}%
\pgfpathlineto{\pgfqpoint{6.495351in}{1.868170in}}%
\pgfpathlineto{\pgfqpoint{6.495889in}{1.868500in}}%
\pgfpathlineto{\pgfqpoint{6.497502in}{1.871333in}}%
\pgfpathlineto{\pgfqpoint{6.498578in}{1.873302in}}%
\pgfpathlineto{\pgfqpoint{6.499116in}{1.874474in}}%
\pgfpathlineto{\pgfqpoint{6.499653in}{1.872819in}}%
\pgfpathlineto{\pgfqpoint{6.500191in}{1.874074in}}%
\pgfpathlineto{\pgfqpoint{6.501267in}{1.874541in}}%
\pgfpathlineto{\pgfqpoint{6.502880in}{1.878371in}}%
\pgfpathlineto{\pgfqpoint{6.503418in}{1.878496in}}%
\pgfpathlineto{\pgfqpoint{6.504493in}{1.874921in}}%
\pgfpathlineto{\pgfqpoint{6.505031in}{1.877874in}}%
\pgfpathlineto{\pgfqpoint{6.505569in}{1.876135in}}%
\pgfpathlineto{\pgfqpoint{6.508795in}{1.873775in}}%
\pgfpathlineto{\pgfqpoint{6.509333in}{1.876940in}}%
\pgfpathlineto{\pgfqpoint{6.509871in}{1.873616in}}%
\pgfpathlineto{\pgfqpoint{6.510946in}{1.876687in}}%
\pgfpathlineto{\pgfqpoint{6.511484in}{1.874092in}}%
\pgfpathlineto{\pgfqpoint{6.512022in}{1.877191in}}%
\pgfpathlineto{\pgfqpoint{6.512560in}{1.875001in}}%
\pgfpathlineto{\pgfqpoint{6.513097in}{1.876672in}}%
\pgfpathlineto{\pgfqpoint{6.513635in}{1.875709in}}%
\pgfpathlineto{\pgfqpoint{6.514711in}{1.874790in}}%
\pgfpathlineto{\pgfqpoint{6.516862in}{1.878410in}}%
\pgfpathlineto{\pgfqpoint{6.517399in}{1.878466in}}%
\pgfpathlineto{\pgfqpoint{6.518475in}{1.881107in}}%
\pgfpathlineto{\pgfqpoint{6.519013in}{1.878757in}}%
\pgfpathlineto{\pgfqpoint{6.519550in}{1.881161in}}%
\pgfpathlineto{\pgfqpoint{6.521164in}{1.880720in}}%
\pgfpathlineto{\pgfqpoint{6.521701in}{1.880011in}}%
\pgfpathlineto{\pgfqpoint{6.522239in}{1.881881in}}%
\pgfpathlineto{\pgfqpoint{6.522777in}{1.881492in}}%
\pgfpathlineto{\pgfqpoint{6.524390in}{1.880937in}}%
\pgfpathlineto{\pgfqpoint{6.524928in}{1.886731in}}%
\pgfpathlineto{\pgfqpoint{6.525466in}{1.886578in}}%
\pgfpathlineto{\pgfqpoint{6.526003in}{1.875509in}}%
\pgfpathlineto{\pgfqpoint{6.526541in}{1.884514in}}%
\pgfpathlineto{\pgfqpoint{6.527079in}{1.885072in}}%
\pgfpathlineto{\pgfqpoint{6.528154in}{1.881431in}}%
\pgfpathlineto{\pgfqpoint{6.529768in}{1.884637in}}%
\pgfpathlineto{\pgfqpoint{6.531381in}{1.881167in}}%
\pgfpathlineto{\pgfqpoint{6.531919in}{1.885470in}}%
\pgfpathlineto{\pgfqpoint{6.532994in}{1.885272in}}%
\pgfpathlineto{\pgfqpoint{6.534070in}{1.886661in}}%
\pgfpathlineto{\pgfqpoint{6.534608in}{1.883670in}}%
\pgfpathlineto{\pgfqpoint{6.535145in}{1.887327in}}%
\pgfpathlineto{\pgfqpoint{6.535683in}{1.885888in}}%
\pgfpathlineto{\pgfqpoint{6.536221in}{1.885569in}}%
\pgfpathlineto{\pgfqpoint{6.536759in}{1.888220in}}%
\pgfpathlineto{\pgfqpoint{6.537296in}{1.886247in}}%
\pgfpathlineto{\pgfqpoint{6.537834in}{1.886618in}}%
\pgfpathlineto{\pgfqpoint{6.538910in}{1.889128in}}%
\pgfpathlineto{\pgfqpoint{6.539447in}{1.887833in}}%
\pgfpathlineto{\pgfqpoint{6.541061in}{1.889887in}}%
\pgfpathlineto{\pgfqpoint{6.542136in}{1.889851in}}%
\pgfpathlineto{\pgfqpoint{6.542674in}{1.892065in}}%
\pgfpathlineto{\pgfqpoint{6.544287in}{1.887606in}}%
\pgfpathlineto{\pgfqpoint{6.545363in}{1.887351in}}%
\pgfpathlineto{\pgfqpoint{6.545900in}{1.892326in}}%
\pgfpathlineto{\pgfqpoint{6.546438in}{1.889473in}}%
\pgfpathlineto{\pgfqpoint{6.546976in}{1.889931in}}%
\pgfpathlineto{\pgfqpoint{6.550740in}{1.896500in}}%
\pgfpathlineto{\pgfqpoint{6.551278in}{1.893492in}}%
\pgfpathlineto{\pgfqpoint{6.551816in}{1.895922in}}%
\pgfpathlineto{\pgfqpoint{6.552891in}{1.895117in}}%
\pgfpathlineto{\pgfqpoint{6.553429in}{1.893038in}}%
\pgfpathlineto{\pgfqpoint{6.553967in}{1.896856in}}%
\pgfpathlineto{\pgfqpoint{6.554504in}{1.893303in}}%
\pgfpathlineto{\pgfqpoint{6.555042in}{1.893499in}}%
\pgfpathlineto{\pgfqpoint{6.557193in}{1.899800in}}%
\pgfpathlineto{\pgfqpoint{6.557731in}{1.899633in}}%
\pgfpathlineto{\pgfqpoint{6.558807in}{1.896026in}}%
\pgfpathlineto{\pgfqpoint{6.559344in}{1.898769in}}%
\pgfpathlineto{\pgfqpoint{6.559882in}{1.898034in}}%
\pgfpathlineto{\pgfqpoint{6.560958in}{1.898253in}}%
\pgfpathlineto{\pgfqpoint{6.562571in}{1.900737in}}%
\pgfpathlineto{\pgfqpoint{6.564184in}{1.900344in}}%
\pgfpathlineto{\pgfqpoint{6.564722in}{1.904610in}}%
\pgfpathlineto{\pgfqpoint{6.565260in}{1.902305in}}%
\pgfpathlineto{\pgfqpoint{6.565797in}{1.902355in}}%
\pgfpathlineto{\pgfqpoint{6.566335in}{1.906279in}}%
\pgfpathlineto{\pgfqpoint{6.567948in}{1.901554in}}%
\pgfpathlineto{\pgfqpoint{6.568486in}{1.904706in}}%
\pgfpathlineto{\pgfqpoint{6.569024in}{1.904148in}}%
\pgfpathlineto{\pgfqpoint{6.570099in}{1.901083in}}%
\pgfpathlineto{\pgfqpoint{6.571175in}{1.903733in}}%
\pgfpathlineto{\pgfqpoint{6.571713in}{1.903511in}}%
\pgfpathlineto{\pgfqpoint{6.572250in}{1.903296in}}%
\pgfpathlineto{\pgfqpoint{6.572788in}{1.901810in}}%
\pgfpathlineto{\pgfqpoint{6.573326in}{1.902527in}}%
\pgfpathlineto{\pgfqpoint{6.574401in}{1.903567in}}%
\pgfpathlineto{\pgfqpoint{6.575477in}{1.901777in}}%
\pgfpathlineto{\pgfqpoint{6.577090in}{1.903821in}}%
\pgfpathlineto{\pgfqpoint{6.578703in}{1.904018in}}%
\pgfpathlineto{\pgfqpoint{6.579779in}{1.902395in}}%
\pgfpathlineto{\pgfqpoint{6.580317in}{1.906691in}}%
\pgfpathlineto{\pgfqpoint{6.580854in}{1.902610in}}%
\pgfpathlineto{\pgfqpoint{6.582468in}{1.904923in}}%
\pgfpathlineto{\pgfqpoint{6.586232in}{1.907363in}}%
\pgfpathlineto{\pgfqpoint{6.587845in}{1.905653in}}%
\pgfpathlineto{\pgfqpoint{6.588921in}{1.907888in}}%
\pgfpathlineto{\pgfqpoint{6.589459in}{1.906710in}}%
\pgfpathlineto{\pgfqpoint{6.589996in}{1.907600in}}%
\pgfpathlineto{\pgfqpoint{6.591610in}{1.906959in}}%
\pgfpathlineto{\pgfqpoint{6.592147in}{1.908709in}}%
\pgfpathlineto{\pgfqpoint{6.592685in}{1.907611in}}%
\pgfpathlineto{\pgfqpoint{6.593223in}{1.907680in}}%
\pgfpathlineto{\pgfqpoint{6.593761in}{1.911093in}}%
\pgfpathlineto{\pgfqpoint{6.594298in}{1.908473in}}%
\pgfpathlineto{\pgfqpoint{6.594836in}{1.910765in}}%
\pgfpathlineto{\pgfqpoint{6.595374in}{1.910142in}}%
\pgfpathlineto{\pgfqpoint{6.596987in}{1.909703in}}%
\pgfpathlineto{\pgfqpoint{6.597525in}{1.908948in}}%
\pgfpathlineto{\pgfqpoint{6.599138in}{1.911293in}}%
\pgfpathlineto{\pgfqpoint{6.599676in}{1.911479in}}%
\pgfpathlineto{\pgfqpoint{6.600214in}{1.909189in}}%
\pgfpathlineto{\pgfqpoint{6.600751in}{1.911475in}}%
\pgfpathlineto{\pgfqpoint{6.601289in}{1.911331in}}%
\pgfpathlineto{\pgfqpoint{6.601827in}{1.912998in}}%
\pgfpathlineto{\pgfqpoint{6.602365in}{1.909178in}}%
\pgfpathlineto{\pgfqpoint{6.602902in}{1.910307in}}%
\pgfpathlineto{\pgfqpoint{6.604516in}{1.911898in}}%
\pgfpathlineto{\pgfqpoint{6.606667in}{1.911052in}}%
\pgfpathlineto{\pgfqpoint{6.607742in}{1.912727in}}%
\pgfpathlineto{\pgfqpoint{6.608818in}{1.910565in}}%
\pgfpathlineto{\pgfqpoint{6.609356in}{1.911581in}}%
\pgfpathlineto{\pgfqpoint{6.610431in}{1.910942in}}%
\pgfpathlineto{\pgfqpoint{6.610969in}{1.915015in}}%
\pgfpathlineto{\pgfqpoint{6.611507in}{1.911442in}}%
\pgfpathlineto{\pgfqpoint{6.612582in}{1.910835in}}%
\pgfpathlineto{\pgfqpoint{6.613120in}{1.913099in}}%
\pgfpathlineto{\pgfqpoint{6.613658in}{1.912914in}}%
\pgfpathlineto{\pgfqpoint{6.615271in}{1.911406in}}%
\pgfpathlineto{\pgfqpoint{6.616346in}{1.912768in}}%
\pgfpathlineto{\pgfqpoint{6.616884in}{1.910169in}}%
\pgfpathlineto{\pgfqpoint{6.617960in}{1.914165in}}%
\pgfpathlineto{\pgfqpoint{6.619035in}{1.910209in}}%
\pgfpathlineto{\pgfqpoint{6.619573in}{1.910911in}}%
\pgfpathlineto{\pgfqpoint{6.620648in}{1.911241in}}%
\pgfpathlineto{\pgfqpoint{6.621186in}{1.913023in}}%
\pgfpathlineto{\pgfqpoint{6.621724in}{1.910309in}}%
\pgfpathlineto{\pgfqpoint{6.622262in}{1.911120in}}%
\pgfpathlineto{\pgfqpoint{6.623875in}{1.911682in}}%
\pgfpathlineto{\pgfqpoint{6.625488in}{1.910033in}}%
\pgfpathlineto{\pgfqpoint{6.626026in}{1.910033in}}%
\pgfpathlineto{\pgfqpoint{6.626564in}{1.912417in}}%
\pgfpathlineto{\pgfqpoint{6.627101in}{1.911218in}}%
\pgfpathlineto{\pgfqpoint{6.628715in}{1.910274in}}%
\pgfpathlineto{\pgfqpoint{6.629252in}{1.912942in}}%
\pgfpathlineto{\pgfqpoint{6.629790in}{1.909204in}}%
\pgfpathlineto{\pgfqpoint{6.630328in}{1.910882in}}%
\pgfpathlineto{\pgfqpoint{6.631404in}{1.911364in}}%
\pgfpathlineto{\pgfqpoint{6.631941in}{1.909365in}}%
\pgfpathlineto{\pgfqpoint{6.632479in}{1.910964in}}%
\pgfpathlineto{\pgfqpoint{6.635168in}{1.911497in}}%
\pgfpathlineto{\pgfqpoint{6.635706in}{1.910997in}}%
\pgfpathlineto{\pgfqpoint{6.636781in}{1.908799in}}%
\pgfpathlineto{\pgfqpoint{6.637319in}{1.913298in}}%
\pgfpathlineto{\pgfqpoint{6.637857in}{1.910771in}}%
\pgfpathlineto{\pgfqpoint{6.638394in}{1.912610in}}%
\pgfpathlineto{\pgfqpoint{6.638932in}{1.910780in}}%
\pgfpathlineto{\pgfqpoint{6.639470in}{1.910663in}}%
\pgfpathlineto{\pgfqpoint{6.640008in}{1.911955in}}%
\pgfpathlineto{\pgfqpoint{6.641621in}{1.909383in}}%
\pgfpathlineto{\pgfqpoint{6.642159in}{1.909556in}}%
\pgfpathlineto{\pgfqpoint{6.643234in}{1.915385in}}%
\pgfpathlineto{\pgfqpoint{6.643772in}{1.907084in}}%
\pgfpathlineto{\pgfqpoint{6.644310in}{1.910934in}}%
\pgfpathlineto{\pgfqpoint{6.645385in}{1.910377in}}%
\pgfpathlineto{\pgfqpoint{6.645923in}{1.912906in}}%
\pgfpathlineto{\pgfqpoint{6.646461in}{1.910762in}}%
\pgfpathlineto{\pgfqpoint{6.647536in}{1.911272in}}%
\pgfpathlineto{\pgfqpoint{6.648074in}{1.910441in}}%
\pgfpathlineto{\pgfqpoint{6.649687in}{1.912067in}}%
\pgfpathlineto{\pgfqpoint{6.650225in}{1.912059in}}%
\pgfpathlineto{\pgfqpoint{6.651300in}{1.909808in}}%
\pgfpathlineto{\pgfqpoint{6.651838in}{1.913106in}}%
\pgfpathlineto{\pgfqpoint{6.652376in}{1.911370in}}%
\pgfpathlineto{\pgfqpoint{6.654527in}{1.912083in}}%
\pgfpathlineto{\pgfqpoint{6.655065in}{1.913332in}}%
\pgfpathlineto{\pgfqpoint{6.655603in}{1.912618in}}%
\pgfpathlineto{\pgfqpoint{6.659905in}{1.912153in}}%
\pgfpathlineto{\pgfqpoint{6.660442in}{1.910862in}}%
\pgfpathlineto{\pgfqpoint{6.661518in}{1.914335in}}%
\pgfpathlineto{\pgfqpoint{6.662593in}{1.911872in}}%
\pgfpathlineto{\pgfqpoint{6.663131in}{1.912827in}}%
\pgfpathlineto{\pgfqpoint{6.664207in}{1.911856in}}%
\pgfpathlineto{\pgfqpoint{6.665282in}{1.913822in}}%
\pgfpathlineto{\pgfqpoint{6.666358in}{1.911258in}}%
\pgfpathlineto{\pgfqpoint{6.667433in}{1.912910in}}%
\pgfpathlineto{\pgfqpoint{6.668509in}{1.911308in}}%
\pgfpathlineto{\pgfqpoint{6.670122in}{1.913037in}}%
\pgfpathlineto{\pgfqpoint{6.671735in}{1.911836in}}%
\pgfpathlineto{\pgfqpoint{6.672273in}{1.911840in}}%
\pgfpathlineto{\pgfqpoint{6.672811in}{1.913931in}}%
\pgfpathlineto{\pgfqpoint{6.673348in}{1.911517in}}%
\pgfpathlineto{\pgfqpoint{6.673886in}{1.912697in}}%
\pgfpathlineto{\pgfqpoint{6.676037in}{1.912558in}}%
\pgfpathlineto{\pgfqpoint{6.676575in}{1.910329in}}%
\pgfpathlineto{\pgfqpoint{6.677650in}{1.913740in}}%
\pgfpathlineto{\pgfqpoint{6.678188in}{1.913349in}}%
\pgfpathlineto{\pgfqpoint{6.678726in}{1.911620in}}%
\pgfpathlineto{\pgfqpoint{6.679264in}{1.913884in}}%
\pgfpathlineto{\pgfqpoint{6.679802in}{1.912343in}}%
\pgfpathlineto{\pgfqpoint{6.680339in}{1.912239in}}%
\pgfpathlineto{\pgfqpoint{6.681953in}{1.914715in}}%
\pgfpathlineto{\pgfqpoint{6.684104in}{1.912488in}}%
\pgfpathlineto{\pgfqpoint{6.684641in}{1.913253in}}%
\pgfpathlineto{\pgfqpoint{6.685717in}{1.914886in}}%
\pgfpathlineto{\pgfqpoint{6.687330in}{1.913545in}}%
\pgfpathlineto{\pgfqpoint{6.688943in}{1.913588in}}%
\pgfpathlineto{\pgfqpoint{6.689481in}{1.912521in}}%
\pgfpathlineto{\pgfqpoint{6.690019in}{1.915688in}}%
\pgfpathlineto{\pgfqpoint{6.690557in}{1.912277in}}%
\pgfpathlineto{\pgfqpoint{6.693245in}{1.913601in}}%
\pgfpathlineto{\pgfqpoint{6.693783in}{1.916209in}}%
\pgfpathlineto{\pgfqpoint{6.694321in}{1.916029in}}%
\pgfpathlineto{\pgfqpoint{6.695934in}{1.912580in}}%
\pgfpathlineto{\pgfqpoint{6.697547in}{1.913404in}}%
\pgfpathlineto{\pgfqpoint{6.698085in}{1.911107in}}%
\pgfpathlineto{\pgfqpoint{6.699698in}{1.914550in}}%
\pgfpathlineto{\pgfqpoint{6.701312in}{1.913461in}}%
\pgfpathlineto{\pgfqpoint{6.702925in}{1.914804in}}%
\pgfpathlineto{\pgfqpoint{6.703463in}{1.911723in}}%
\pgfpathlineto{\pgfqpoint{6.704001in}{1.915583in}}%
\pgfpathlineto{\pgfqpoint{6.704538in}{1.912866in}}%
\pgfpathlineto{\pgfqpoint{6.705076in}{1.912995in}}%
\pgfpathlineto{\pgfqpoint{6.705614in}{1.916530in}}%
\pgfpathlineto{\pgfqpoint{6.706152in}{1.914091in}}%
\pgfpathlineto{\pgfqpoint{6.708840in}{1.914927in}}%
\pgfpathlineto{\pgfqpoint{6.709378in}{1.913279in}}%
\pgfpathlineto{\pgfqpoint{6.709916in}{1.914656in}}%
\pgfpathlineto{\pgfqpoint{6.710991in}{1.914536in}}%
\pgfpathlineto{\pgfqpoint{6.711529in}{1.911668in}}%
\pgfpathlineto{\pgfqpoint{6.712067in}{1.914078in}}%
\pgfpathlineto{\pgfqpoint{6.714218in}{1.912077in}}%
\pgfpathlineto{\pgfqpoint{6.714756in}{1.915283in}}%
\pgfpathlineto{\pgfqpoint{6.715293in}{1.911317in}}%
\pgfpathlineto{\pgfqpoint{6.715831in}{1.911416in}}%
\pgfpathlineto{\pgfqpoint{6.717982in}{1.916118in}}%
\pgfpathlineto{\pgfqpoint{6.719058in}{1.916250in}}%
\pgfpathlineto{\pgfqpoint{6.719595in}{1.914498in}}%
\pgfpathlineto{\pgfqpoint{6.720133in}{1.915184in}}%
\pgfpathlineto{\pgfqpoint{6.721209in}{1.918304in}}%
\pgfpathlineto{\pgfqpoint{6.721746in}{1.913338in}}%
\pgfpathlineto{\pgfqpoint{6.722284in}{1.917655in}}%
\pgfpathlineto{\pgfqpoint{6.722822in}{1.914700in}}%
\pgfpathlineto{\pgfqpoint{6.723897in}{1.918154in}}%
\pgfpathlineto{\pgfqpoint{6.724435in}{1.914904in}}%
\pgfpathlineto{\pgfqpoint{6.726048in}{1.919077in}}%
\pgfpathlineto{\pgfqpoint{6.728200in}{1.919589in}}%
\pgfpathlineto{\pgfqpoint{6.729275in}{1.917987in}}%
\pgfpathlineto{\pgfqpoint{6.729813in}{1.919570in}}%
\pgfpathlineto{\pgfqpoint{6.730351in}{1.918947in}}%
\pgfpathlineto{\pgfqpoint{6.731426in}{1.919373in}}%
\pgfpathlineto{\pgfqpoint{6.731964in}{1.916989in}}%
\pgfpathlineto{\pgfqpoint{6.733577in}{1.920547in}}%
\pgfpathlineto{\pgfqpoint{6.734115in}{1.917410in}}%
\pgfpathlineto{\pgfqpoint{6.734653in}{1.919697in}}%
\pgfpathlineto{\pgfqpoint{6.736266in}{1.922928in}}%
\pgfpathlineto{\pgfqpoint{6.736804in}{1.921118in}}%
\pgfpathlineto{\pgfqpoint{6.738417in}{1.920119in}}%
\pgfpathlineto{\pgfqpoint{6.738955in}{1.925615in}}%
\pgfpathlineto{\pgfqpoint{6.739492in}{1.922096in}}%
\pgfpathlineto{\pgfqpoint{6.741106in}{1.925906in}}%
\pgfpathlineto{\pgfqpoint{6.741643in}{1.925492in}}%
\pgfpathlineto{\pgfqpoint{6.743794in}{1.924035in}}%
\pgfpathlineto{\pgfqpoint{6.744870in}{1.925721in}}%
\pgfpathlineto{\pgfqpoint{6.745408in}{1.925084in}}%
\pgfpathlineto{\pgfqpoint{6.745945in}{1.921200in}}%
\pgfpathlineto{\pgfqpoint{6.746483in}{1.924744in}}%
\pgfpathlineto{\pgfqpoint{6.747021in}{1.925192in}}%
\pgfpathlineto{\pgfqpoint{6.747559in}{1.922791in}}%
\pgfpathlineto{\pgfqpoint{6.748634in}{1.928475in}}%
\pgfpathlineto{\pgfqpoint{6.749172in}{1.925143in}}%
\pgfpathlineto{\pgfqpoint{6.749710in}{1.926165in}}%
\pgfpathlineto{\pgfqpoint{6.752399in}{1.925893in}}%
\pgfpathlineto{\pgfqpoint{6.753474in}{1.923068in}}%
\pgfpathlineto{\pgfqpoint{6.754012in}{1.924779in}}%
\pgfpathlineto{\pgfqpoint{6.754550in}{1.921871in}}%
\pgfpathlineto{\pgfqpoint{6.755087in}{1.924139in}}%
\pgfpathlineto{\pgfqpoint{6.756163in}{1.926405in}}%
\pgfpathlineto{\pgfqpoint{6.756701in}{1.925583in}}%
\pgfpathlineto{\pgfqpoint{6.757238in}{1.922452in}}%
\pgfpathlineto{\pgfqpoint{6.757776in}{1.925827in}}%
\pgfpathlineto{\pgfqpoint{6.759389in}{1.923006in}}%
\pgfpathlineto{\pgfqpoint{6.759927in}{1.925486in}}%
\pgfpathlineto{\pgfqpoint{6.760465in}{1.925138in}}%
\pgfpathlineto{\pgfqpoint{6.761003in}{1.923396in}}%
\pgfpathlineto{\pgfqpoint{6.761540in}{1.924416in}}%
\pgfpathlineto{\pgfqpoint{6.762616in}{1.924554in}}%
\pgfpathlineto{\pgfqpoint{6.763691in}{1.923771in}}%
\pgfpathlineto{\pgfqpoint{6.764767in}{1.924842in}}%
\pgfpathlineto{\pgfqpoint{6.765305in}{1.922047in}}%
\pgfpathlineto{\pgfqpoint{6.765842in}{1.922928in}}%
\pgfpathlineto{\pgfqpoint{6.766380in}{1.924414in}}%
\pgfpathlineto{\pgfqpoint{6.766918in}{1.921405in}}%
\pgfpathlineto{\pgfqpoint{6.767456in}{1.921857in}}%
\pgfpathlineto{\pgfqpoint{6.767993in}{1.926223in}}%
\pgfpathlineto{\pgfqpoint{6.768531in}{1.923231in}}%
\pgfpathlineto{\pgfqpoint{6.769069in}{1.922607in}}%
\pgfpathlineto{\pgfqpoint{6.769607in}{1.927479in}}%
\pgfpathlineto{\pgfqpoint{6.770144in}{1.926863in}}%
\pgfpathlineto{\pgfqpoint{6.771758in}{1.921903in}}%
\pgfpathlineto{\pgfqpoint{6.772295in}{1.925092in}}%
\pgfpathlineto{\pgfqpoint{6.772833in}{1.924999in}}%
\pgfpathlineto{\pgfqpoint{6.774446in}{1.922553in}}%
\pgfpathlineto{\pgfqpoint{6.775522in}{1.925951in}}%
\pgfpathlineto{\pgfqpoint{6.776060in}{1.925698in}}%
\pgfpathlineto{\pgfqpoint{6.776598in}{1.925658in}}%
\pgfpathlineto{\pgfqpoint{6.777135in}{1.927513in}}%
\pgfpathlineto{\pgfqpoint{6.777673in}{1.925880in}}%
\pgfpathlineto{\pgfqpoint{6.778211in}{1.925934in}}%
\pgfpathlineto{\pgfqpoint{6.778749in}{1.928473in}}%
\pgfpathlineto{\pgfqpoint{6.779286in}{1.923463in}}%
\pgfpathlineto{\pgfqpoint{6.779824in}{1.928115in}}%
\pgfpathlineto{\pgfqpoint{6.780362in}{1.926290in}}%
\pgfpathlineto{\pgfqpoint{6.780900in}{1.926449in}}%
\pgfpathlineto{\pgfqpoint{6.782513in}{1.928636in}}%
\pgfpathlineto{\pgfqpoint{6.783051in}{1.926567in}}%
\pgfpathlineto{\pgfqpoint{6.783588in}{1.926789in}}%
\pgfpathlineto{\pgfqpoint{6.784126in}{1.929988in}}%
\pgfpathlineto{\pgfqpoint{6.784664in}{1.929014in}}%
\pgfpathlineto{\pgfqpoint{6.785739in}{1.929042in}}%
\pgfpathlineto{\pgfqpoint{6.786815in}{1.926550in}}%
\pgfpathlineto{\pgfqpoint{6.787353in}{1.927827in}}%
\pgfpathlineto{\pgfqpoint{6.787890in}{1.924608in}}%
\pgfpathlineto{\pgfqpoint{6.788428in}{1.928682in}}%
\pgfpathlineto{\pgfqpoint{6.788966in}{1.928222in}}%
\pgfpathlineto{\pgfqpoint{6.790579in}{1.922541in}}%
\pgfpathlineto{\pgfqpoint{6.792192in}{1.924136in}}%
\pgfpathlineto{\pgfqpoint{6.792730in}{1.923115in}}%
\pgfpathlineto{\pgfqpoint{6.794343in}{1.925135in}}%
\pgfpathlineto{\pgfqpoint{6.795419in}{1.924403in}}%
\pgfpathlineto{\pgfqpoint{6.797032in}{1.927803in}}%
\pgfpathlineto{\pgfqpoint{6.798645in}{1.929768in}}%
\pgfpathlineto{\pgfqpoint{6.800259in}{1.927768in}}%
\pgfpathlineto{\pgfqpoint{6.800797in}{1.928466in}}%
\pgfpathlineto{\pgfqpoint{6.802410in}{1.924095in}}%
\pgfpathlineto{\pgfqpoint{6.802948in}{1.924095in}}%
\pgfpathlineto{\pgfqpoint{6.803485in}{1.925563in}}%
\pgfpathlineto{\pgfqpoint{6.804023in}{1.924303in}}%
\pgfpathlineto{\pgfqpoint{6.804561in}{1.925165in}}%
\pgfpathlineto{\pgfqpoint{6.805636in}{1.928785in}}%
\pgfpathlineto{\pgfqpoint{6.806174in}{1.924625in}}%
\pgfpathlineto{\pgfqpoint{6.807787in}{1.930525in}}%
\pgfpathlineto{\pgfqpoint{6.808325in}{1.930632in}}%
\pgfpathlineto{\pgfqpoint{6.809938in}{1.927499in}}%
\pgfpathlineto{\pgfqpoint{6.810476in}{1.927406in}}%
\pgfpathlineto{\pgfqpoint{6.811014in}{1.930535in}}%
\pgfpathlineto{\pgfqpoint{6.812627in}{1.926078in}}%
\pgfpathlineto{\pgfqpoint{6.813165in}{1.928639in}}%
\pgfpathlineto{\pgfqpoint{6.813703in}{1.928393in}}%
\pgfpathlineto{\pgfqpoint{6.815316in}{1.924534in}}%
\pgfpathlineto{\pgfqpoint{6.816391in}{1.929007in}}%
\pgfpathlineto{\pgfqpoint{6.816929in}{1.927369in}}%
\pgfpathlineto{\pgfqpoint{6.817467in}{1.927784in}}%
\pgfpathlineto{\pgfqpoint{6.818005in}{1.929929in}}%
\pgfpathlineto{\pgfqpoint{6.818542in}{1.928497in}}%
\pgfpathlineto{\pgfqpoint{6.820156in}{1.927555in}}%
\pgfpathlineto{\pgfqpoint{6.820693in}{1.929442in}}%
\pgfpathlineto{\pgfqpoint{6.821231in}{1.929252in}}%
\pgfpathlineto{\pgfqpoint{6.824458in}{1.926230in}}%
\pgfpathlineto{\pgfqpoint{6.826609in}{1.927287in}}%
\pgfpathlineto{\pgfqpoint{6.827684in}{1.929062in}}%
\pgfpathlineto{\pgfqpoint{6.828222in}{1.926883in}}%
\pgfpathlineto{\pgfqpoint{6.829298in}{1.930959in}}%
\pgfpathlineto{\pgfqpoint{6.829835in}{1.929604in}}%
\pgfpathlineto{\pgfqpoint{6.830911in}{1.929286in}}%
\pgfpathlineto{\pgfqpoint{6.831449in}{1.933217in}}%
\pgfpathlineto{\pgfqpoint{6.831986in}{1.925949in}}%
\pgfpathlineto{\pgfqpoint{6.832524in}{1.930293in}}%
\pgfpathlineto{\pgfqpoint{6.833062in}{1.930533in}}%
\pgfpathlineto{\pgfqpoint{6.834137in}{1.926381in}}%
\pgfpathlineto{\pgfqpoint{6.835751in}{1.929876in}}%
\pgfpathlineto{\pgfqpoint{6.836288in}{1.928841in}}%
\pgfpathlineto{\pgfqpoint{6.836826in}{1.929259in}}%
\pgfpathlineto{\pgfqpoint{6.838439in}{1.930390in}}%
\pgfpathlineto{\pgfqpoint{6.838977in}{1.927439in}}%
\pgfpathlineto{\pgfqpoint{6.839515in}{1.929139in}}%
\pgfpathlineto{\pgfqpoint{6.840053in}{1.929184in}}%
\pgfpathlineto{\pgfqpoint{6.841128in}{1.931984in}}%
\pgfpathlineto{\pgfqpoint{6.842204in}{1.930048in}}%
\pgfpathlineto{\pgfqpoint{6.842741in}{1.930728in}}%
\pgfpathlineto{\pgfqpoint{6.843817in}{1.931595in}}%
\pgfpathlineto{\pgfqpoint{6.844355in}{1.929258in}}%
\pgfpathlineto{\pgfqpoint{6.844892in}{1.930802in}}%
\pgfpathlineto{\pgfqpoint{6.845968in}{1.930061in}}%
\pgfpathlineto{\pgfqpoint{6.848119in}{1.930061in}}%
\pgfpathlineto{\pgfqpoint{6.849195in}{1.928675in}}%
\pgfpathlineto{\pgfqpoint{6.849732in}{1.930484in}}%
\pgfpathlineto{\pgfqpoint{6.850270in}{1.928135in}}%
\pgfpathlineto{\pgfqpoint{6.850808in}{1.930202in}}%
\pgfpathlineto{\pgfqpoint{6.852421in}{1.929061in}}%
\pgfpathlineto{\pgfqpoint{6.852959in}{1.930497in}}%
\pgfpathlineto{\pgfqpoint{6.853497in}{1.928511in}}%
\pgfpathlineto{\pgfqpoint{6.854572in}{1.932068in}}%
\pgfpathlineto{\pgfqpoint{6.855110in}{1.929004in}}%
\pgfpathlineto{\pgfqpoint{6.855648in}{1.929771in}}%
\pgfpathlineto{\pgfqpoint{6.857261in}{1.929737in}}%
\pgfpathlineto{\pgfqpoint{6.858874in}{1.930644in}}%
\pgfpathlineto{\pgfqpoint{6.859412in}{1.928692in}}%
\pgfpathlineto{\pgfqpoint{6.859950in}{1.929087in}}%
\pgfpathlineto{\pgfqpoint{6.860487in}{1.931939in}}%
\pgfpathlineto{\pgfqpoint{6.861025in}{1.931279in}}%
\pgfpathlineto{\pgfqpoint{6.861563in}{1.930880in}}%
\pgfpathlineto{\pgfqpoint{6.862101in}{1.933181in}}%
\pgfpathlineto{\pgfqpoint{6.862638in}{1.932991in}}%
\pgfpathlineto{\pgfqpoint{6.863176in}{1.930028in}}%
\pgfpathlineto{\pgfqpoint{6.863714in}{1.930943in}}%
\pgfpathlineto{\pgfqpoint{6.864252in}{1.933218in}}%
\pgfpathlineto{\pgfqpoint{6.865865in}{1.929236in}}%
\pgfpathlineto{\pgfqpoint{6.866403in}{1.931054in}}%
\pgfpathlineto{\pgfqpoint{6.866940in}{1.926903in}}%
\pgfpathlineto{\pgfqpoint{6.867478in}{1.927857in}}%
\pgfpathlineto{\pgfqpoint{6.871242in}{1.933877in}}%
\pgfpathlineto{\pgfqpoint{6.871780in}{1.926329in}}%
\pgfpathlineto{\pgfqpoint{6.872318in}{1.930268in}}%
\pgfpathlineto{\pgfqpoint{6.872856in}{1.931414in}}%
\pgfpathlineto{\pgfqpoint{6.873394in}{1.930998in}}%
\pgfpathlineto{\pgfqpoint{6.876620in}{1.930531in}}%
\pgfpathlineto{\pgfqpoint{6.877158in}{1.927787in}}%
\pgfpathlineto{\pgfqpoint{6.877696in}{1.929026in}}%
\pgfpathlineto{\pgfqpoint{6.878771in}{1.931457in}}%
\pgfpathlineto{\pgfqpoint{6.880384in}{1.929627in}}%
\pgfpathlineto{\pgfqpoint{6.881460in}{1.931989in}}%
\pgfpathlineto{\pgfqpoint{6.881998in}{1.931531in}}%
\pgfpathlineto{\pgfqpoint{6.882535in}{1.929436in}}%
\pgfpathlineto{\pgfqpoint{6.883073in}{1.930593in}}%
\pgfpathlineto{\pgfqpoint{6.884686in}{1.930359in}}%
\pgfpathlineto{\pgfqpoint{6.885224in}{1.930818in}}%
\pgfpathlineto{\pgfqpoint{6.886300in}{1.934406in}}%
\pgfpathlineto{\pgfqpoint{6.887375in}{1.931118in}}%
\pgfpathlineto{\pgfqpoint{6.889526in}{1.932404in}}%
\pgfpathlineto{\pgfqpoint{6.891139in}{1.929112in}}%
\pgfpathlineto{\pgfqpoint{6.891677in}{1.930353in}}%
\pgfpathlineto{\pgfqpoint{6.892215in}{1.929880in}}%
\pgfpathlineto{\pgfqpoint{6.892753in}{1.930032in}}%
\pgfpathlineto{\pgfqpoint{6.894904in}{1.933665in}}%
\pgfpathlineto{\pgfqpoint{6.895442in}{1.933996in}}%
\pgfpathlineto{\pgfqpoint{6.895979in}{1.932988in}}%
\pgfpathlineto{\pgfqpoint{6.896517in}{1.935250in}}%
\pgfpathlineto{\pgfqpoint{6.897055in}{1.932449in}}%
\pgfpathlineto{\pgfqpoint{6.897593in}{1.932560in}}%
\pgfpathlineto{\pgfqpoint{6.898130in}{1.933332in}}%
\pgfpathlineto{\pgfqpoint{6.898668in}{1.932296in}}%
\pgfpathlineto{\pgfqpoint{6.899206in}{1.931388in}}%
\pgfpathlineto{\pgfqpoint{6.899744in}{1.932788in}}%
\pgfpathlineto{\pgfqpoint{6.900281in}{1.931661in}}%
\pgfpathlineto{\pgfqpoint{6.900819in}{1.931640in}}%
\pgfpathlineto{\pgfqpoint{6.902432in}{1.935293in}}%
\pgfpathlineto{\pgfqpoint{6.902970in}{1.930574in}}%
\pgfpathlineto{\pgfqpoint{6.903508in}{1.930776in}}%
\pgfpathlineto{\pgfqpoint{6.904046in}{1.935636in}}%
\pgfpathlineto{\pgfqpoint{6.905121in}{1.935364in}}%
\pgfpathlineto{\pgfqpoint{6.906734in}{1.932605in}}%
\pgfpathlineto{\pgfqpoint{6.907272in}{1.934111in}}%
\pgfpathlineto{\pgfqpoint{6.907810in}{1.933903in}}%
\pgfpathlineto{\pgfqpoint{6.908885in}{1.932610in}}%
\pgfpathlineto{\pgfqpoint{6.909423in}{1.933205in}}%
\pgfpathlineto{\pgfqpoint{6.909961in}{1.933361in}}%
\pgfpathlineto{\pgfqpoint{6.910499in}{1.931012in}}%
\pgfpathlineto{\pgfqpoint{6.912112in}{1.934539in}}%
\pgfpathlineto{\pgfqpoint{6.912650in}{1.929926in}}%
\pgfpathlineto{\pgfqpoint{6.913187in}{1.934603in}}%
\pgfpathlineto{\pgfqpoint{6.913725in}{1.930738in}}%
\pgfpathlineto{\pgfqpoint{6.914263in}{1.930973in}}%
\pgfpathlineto{\pgfqpoint{6.915338in}{1.934381in}}%
\pgfpathlineto{\pgfqpoint{6.915876in}{1.932376in}}%
\pgfpathlineto{\pgfqpoint{6.917489in}{1.934782in}}%
\pgfpathlineto{\pgfqpoint{6.918027in}{1.933075in}}%
\pgfpathlineto{\pgfqpoint{6.918565in}{1.936607in}}%
\pgfpathlineto{\pgfqpoint{6.919103in}{1.936062in}}%
\pgfpathlineto{\pgfqpoint{6.922867in}{1.934975in}}%
\pgfpathlineto{\pgfqpoint{6.923405in}{1.934514in}}%
\pgfpathlineto{\pgfqpoint{6.925556in}{1.928844in}}%
\pgfpathlineto{\pgfqpoint{6.928245in}{1.934148in}}%
\pgfpathlineto{\pgfqpoint{6.930396in}{1.932473in}}%
\pgfpathlineto{\pgfqpoint{6.931471in}{1.934409in}}%
\pgfpathlineto{\pgfqpoint{6.932009in}{1.932089in}}%
\pgfpathlineto{\pgfqpoint{6.932547in}{1.932872in}}%
\pgfpathlineto{\pgfqpoint{6.933622in}{1.935437in}}%
\pgfpathlineto{\pgfqpoint{6.934160in}{1.934555in}}%
\pgfpathlineto{\pgfqpoint{6.934698in}{1.931675in}}%
\pgfpathlineto{\pgfqpoint{6.935235in}{1.934581in}}%
\pgfpathlineto{\pgfqpoint{6.936311in}{1.932682in}}%
\pgfpathlineto{\pgfqpoint{6.939000in}{1.936324in}}%
\pgfpathlineto{\pgfqpoint{6.939537in}{1.935943in}}%
\pgfpathlineto{\pgfqpoint{6.940075in}{1.937023in}}%
\pgfpathlineto{\pgfqpoint{6.941151in}{1.935094in}}%
\pgfpathlineto{\pgfqpoint{6.941688in}{1.936822in}}%
\pgfpathlineto{\pgfqpoint{6.942226in}{1.936598in}}%
\pgfpathlineto{\pgfqpoint{6.944915in}{1.935927in}}%
\pgfpathlineto{\pgfqpoint{6.945453in}{1.932853in}}%
\pgfpathlineto{\pgfqpoint{6.945991in}{1.935924in}}%
\pgfpathlineto{\pgfqpoint{6.947604in}{1.932462in}}%
\pgfpathlineto{\pgfqpoint{6.948142in}{1.934775in}}%
\pgfpathlineto{\pgfqpoint{6.950830in}{1.934959in}}%
\pgfpathlineto{\pgfqpoint{6.951368in}{1.937981in}}%
\pgfpathlineto{\pgfqpoint{6.951906in}{1.936125in}}%
\pgfpathlineto{\pgfqpoint{6.952981in}{1.935952in}}%
\pgfpathlineto{\pgfqpoint{6.953519in}{1.934537in}}%
\pgfpathlineto{\pgfqpoint{6.954057in}{1.938977in}}%
\pgfpathlineto{\pgfqpoint{6.954595in}{1.937220in}}%
\pgfpathlineto{\pgfqpoint{6.955132in}{1.937332in}}%
\pgfpathlineto{\pgfqpoint{6.955670in}{1.934327in}}%
\pgfpathlineto{\pgfqpoint{6.956208in}{1.939055in}}%
\pgfpathlineto{\pgfqpoint{6.956746in}{1.936508in}}%
\pgfpathlineto{\pgfqpoint{6.957283in}{1.937557in}}%
\pgfpathlineto{\pgfqpoint{6.957821in}{1.937018in}}%
\pgfpathlineto{\pgfqpoint{6.959434in}{1.933680in}}%
\pgfpathlineto{\pgfqpoint{6.960510in}{1.935307in}}%
\pgfpathlineto{\pgfqpoint{6.961585in}{1.934127in}}%
\pgfpathlineto{\pgfqpoint{6.963199in}{1.938489in}}%
\pgfpathlineto{\pgfqpoint{6.964812in}{1.935633in}}%
\pgfpathlineto{\pgfqpoint{6.965350in}{1.939517in}}%
\pgfpathlineto{\pgfqpoint{6.965887in}{1.939320in}}%
\pgfpathlineto{\pgfqpoint{6.966425in}{1.934143in}}%
\pgfpathlineto{\pgfqpoint{6.967501in}{1.934439in}}%
\pgfpathlineto{\pgfqpoint{6.968576in}{1.937277in}}%
\pgfpathlineto{\pgfqpoint{6.969114in}{1.932139in}}%
\pgfpathlineto{\pgfqpoint{6.969652in}{1.937365in}}%
\pgfpathlineto{\pgfqpoint{6.970190in}{1.937509in}}%
\pgfpathlineto{\pgfqpoint{6.971803in}{1.935363in}}%
\pgfpathlineto{\pgfqpoint{6.972878in}{1.937664in}}%
\pgfpathlineto{\pgfqpoint{6.973416in}{1.935117in}}%
\pgfpathlineto{\pgfqpoint{6.973954in}{1.935397in}}%
\pgfpathlineto{\pgfqpoint{6.975029in}{1.935639in}}%
\pgfpathlineto{\pgfqpoint{6.975567in}{1.933116in}}%
\pgfpathlineto{\pgfqpoint{6.976105in}{1.935177in}}%
\pgfpathlineto{\pgfqpoint{6.977180in}{1.934862in}}%
\pgfpathlineto{\pgfqpoint{6.977718in}{1.933664in}}%
\pgfpathlineto{\pgfqpoint{6.978256in}{1.940612in}}%
\pgfpathlineto{\pgfqpoint{6.978794in}{1.936738in}}%
\pgfpathlineto{\pgfqpoint{6.979869in}{1.936081in}}%
\pgfpathlineto{\pgfqpoint{6.980407in}{1.938800in}}%
\pgfpathlineto{\pgfqpoint{6.982020in}{1.934581in}}%
\pgfpathlineto{\pgfqpoint{6.983096in}{1.935008in}}%
\pgfpathlineto{\pgfqpoint{6.983633in}{1.936616in}}%
\pgfpathlineto{\pgfqpoint{6.984171in}{1.934571in}}%
\pgfpathlineto{\pgfqpoint{6.984709in}{1.936592in}}%
\pgfpathlineto{\pgfqpoint{6.985784in}{1.936698in}}%
\pgfpathlineto{\pgfqpoint{6.986322in}{1.933567in}}%
\pgfpathlineto{\pgfqpoint{6.986860in}{1.936507in}}%
\pgfpathlineto{\pgfqpoint{6.987398in}{1.935413in}}%
\pgfpathlineto{\pgfqpoint{6.987935in}{1.935747in}}%
\pgfpathlineto{\pgfqpoint{6.991162in}{1.938291in}}%
\pgfpathlineto{\pgfqpoint{6.991700in}{1.937349in}}%
\pgfpathlineto{\pgfqpoint{6.992775in}{1.939839in}}%
\pgfpathlineto{\pgfqpoint{6.993313in}{1.939097in}}%
\pgfpathlineto{\pgfqpoint{6.994926in}{1.935222in}}%
\pgfpathlineto{\pgfqpoint{6.995464in}{1.935749in}}%
\pgfpathlineto{\pgfqpoint{6.996540in}{1.933900in}}%
\pgfpathlineto{\pgfqpoint{6.997077in}{1.937153in}}%
\pgfpathlineto{\pgfqpoint{6.997615in}{1.934051in}}%
\pgfpathlineto{\pgfqpoint{6.998691in}{1.933862in}}%
\pgfpathlineto{\pgfqpoint{6.999228in}{1.935760in}}%
\pgfpathlineto{\pgfqpoint{6.999766in}{1.933271in}}%
\pgfpathlineto{\pgfqpoint{7.000304in}{1.938093in}}%
\pgfpathlineto{\pgfqpoint{7.000842in}{1.936751in}}%
\pgfpathlineto{\pgfqpoint{7.001379in}{1.936882in}}%
\pgfpathlineto{\pgfqpoint{7.001917in}{1.934751in}}%
\pgfpathlineto{\pgfqpoint{7.002455in}{1.938825in}}%
\pgfpathlineto{\pgfqpoint{7.002993in}{1.938110in}}%
\pgfpathlineto{\pgfqpoint{7.005144in}{1.934993in}}%
\pgfpathlineto{\pgfqpoint{7.005681in}{1.937203in}}%
\pgfpathlineto{\pgfqpoint{7.006219in}{1.935685in}}%
\pgfpathlineto{\pgfqpoint{7.009983in}{1.935361in}}%
\pgfpathlineto{\pgfqpoint{7.011059in}{1.932193in}}%
\pgfpathlineto{\pgfqpoint{7.012672in}{1.934233in}}%
\pgfpathlineto{\pgfqpoint{7.013210in}{1.935114in}}%
\pgfpathlineto{\pgfqpoint{7.013748in}{1.932368in}}%
\pgfpathlineto{\pgfqpoint{7.014285in}{1.934480in}}%
\pgfpathlineto{\pgfqpoint{7.018050in}{1.937434in}}%
\pgfpathlineto{\pgfqpoint{7.018588in}{1.933834in}}%
\pgfpathlineto{\pgfqpoint{7.019125in}{1.937649in}}%
\pgfpathlineto{\pgfqpoint{7.020201in}{1.933740in}}%
\pgfpathlineto{\pgfqpoint{7.020739in}{1.937026in}}%
\pgfpathlineto{\pgfqpoint{7.021276in}{1.936915in}}%
\pgfpathlineto{\pgfqpoint{7.022890in}{1.935313in}}%
\pgfpathlineto{\pgfqpoint{7.023427in}{1.936153in}}%
\pgfpathlineto{\pgfqpoint{7.025578in}{1.931589in}}%
\pgfpathlineto{\pgfqpoint{7.026116in}{1.933736in}}%
\pgfpathlineto{\pgfqpoint{7.026654in}{1.932055in}}%
\pgfpathlineto{\pgfqpoint{7.027192in}{1.932628in}}%
\pgfpathlineto{\pgfqpoint{7.027729in}{1.930477in}}%
\pgfpathlineto{\pgfqpoint{7.028267in}{1.932417in}}%
\pgfpathlineto{\pgfqpoint{7.028805in}{1.932718in}}%
\pgfpathlineto{\pgfqpoint{7.029343in}{1.934703in}}%
\pgfpathlineto{\pgfqpoint{7.029880in}{1.931699in}}%
\pgfpathlineto{\pgfqpoint{7.030418in}{1.935301in}}%
\pgfpathlineto{\pgfqpoint{7.030956in}{1.930929in}}%
\pgfpathlineto{\pgfqpoint{7.031494in}{1.931138in}}%
\pgfpathlineto{\pgfqpoint{7.032569in}{1.935587in}}%
\pgfpathlineto{\pgfqpoint{7.033107in}{1.933878in}}%
\pgfpathlineto{\pgfqpoint{7.034182in}{1.935949in}}%
\pgfpathlineto{\pgfqpoint{7.035796in}{1.931795in}}%
\pgfpathlineto{\pgfqpoint{7.036871in}{1.936261in}}%
\pgfpathlineto{\pgfqpoint{7.037409in}{1.934178in}}%
\pgfpathlineto{\pgfqpoint{7.037947in}{1.935754in}}%
\pgfpathlineto{\pgfqpoint{7.038484in}{1.934863in}}%
\pgfpathlineto{\pgfqpoint{7.039560in}{1.935411in}}%
\pgfpathlineto{\pgfqpoint{7.040636in}{1.933300in}}%
\pgfpathlineto{\pgfqpoint{7.041173in}{1.934176in}}%
\pgfpathlineto{\pgfqpoint{7.041711in}{1.933424in}}%
\pgfpathlineto{\pgfqpoint{7.042249in}{1.933422in}}%
\pgfpathlineto{\pgfqpoint{7.042787in}{1.934794in}}%
\pgfpathlineto{\pgfqpoint{7.043862in}{1.931502in}}%
\pgfpathlineto{\pgfqpoint{7.044938in}{1.934922in}}%
\pgfpathlineto{\pgfqpoint{7.046013in}{1.931725in}}%
\pgfpathlineto{\pgfqpoint{7.046551in}{1.935625in}}%
\pgfpathlineto{\pgfqpoint{7.047089in}{1.932825in}}%
\pgfpathlineto{\pgfqpoint{7.048702in}{1.933430in}}%
\pgfpathlineto{\pgfqpoint{7.049240in}{1.931329in}}%
\pgfpathlineto{\pgfqpoint{7.049777in}{1.932208in}}%
\pgfpathlineto{\pgfqpoint{7.050853in}{1.931993in}}%
\pgfpathlineto{\pgfqpoint{7.051391in}{1.929215in}}%
\pgfpathlineto{\pgfqpoint{7.051928in}{1.931104in}}%
\pgfpathlineto{\pgfqpoint{7.052466in}{1.932727in}}%
\pgfpathlineto{\pgfqpoint{7.053004in}{1.931860in}}%
\pgfpathlineto{\pgfqpoint{7.054079in}{1.933971in}}%
\pgfpathlineto{\pgfqpoint{7.054617in}{1.930754in}}%
\pgfpathlineto{\pgfqpoint{7.055693in}{1.938968in}}%
\pgfpathlineto{\pgfqpoint{7.056768in}{1.933209in}}%
\pgfpathlineto{\pgfqpoint{7.057306in}{1.939616in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{1.934658in}}%
\pgfpathlineto{\pgfqpoint{7.058381in}{1.934589in}}%
\pgfpathlineto{\pgfqpoint{7.058919in}{1.936069in}}%
\pgfpathlineto{\pgfqpoint{7.059457in}{1.932095in}}%
\pgfpathlineto{\pgfqpoint{7.059995in}{1.933924in}}%
\pgfpathlineto{\pgfqpoint{7.061608in}{1.932673in}}%
\pgfpathlineto{\pgfqpoint{7.062146in}{1.934610in}}%
\pgfpathlineto{\pgfqpoint{7.062683in}{1.931524in}}%
\pgfpathlineto{\pgfqpoint{7.063221in}{1.933848in}}%
\pgfpathlineto{\pgfqpoint{7.064297in}{1.934942in}}%
\pgfpathlineto{\pgfqpoint{7.064835in}{1.930614in}}%
\pgfpathlineto{\pgfqpoint{7.065372in}{1.934260in}}%
\pgfpathlineto{\pgfqpoint{7.066986in}{1.931088in}}%
\pgfpathlineto{\pgfqpoint{7.069137in}{1.938383in}}%
\pgfpathlineto{\pgfqpoint{7.069674in}{1.938419in}}%
\pgfpathlineto{\pgfqpoint{7.071288in}{1.931262in}}%
\pgfpathlineto{\pgfqpoint{7.072901in}{1.930677in}}%
\pgfpathlineto{\pgfqpoint{7.073439in}{1.928255in}}%
\pgfpathlineto{\pgfqpoint{7.075052in}{1.930903in}}%
\pgfpathlineto{\pgfqpoint{7.076665in}{1.932649in}}%
\pgfpathlineto{\pgfqpoint{7.077203in}{1.932433in}}%
\pgfpathlineto{\pgfqpoint{7.077741in}{1.935775in}}%
\pgfpathlineto{\pgfqpoint{7.078278in}{1.931554in}}%
\pgfpathlineto{\pgfqpoint{7.078816in}{1.933784in}}%
\pgfpathlineto{\pgfqpoint{7.080967in}{1.933470in}}%
\pgfpathlineto{\pgfqpoint{7.082580in}{1.931526in}}%
\pgfpathlineto{\pgfqpoint{7.083118in}{1.931338in}}%
\pgfpathlineto{\pgfqpoint{7.083656in}{1.934798in}}%
\pgfpathlineto{\pgfqpoint{7.084194in}{1.930926in}}%
\pgfpathlineto{\pgfqpoint{7.084731in}{1.933626in}}%
\pgfpathlineto{\pgfqpoint{7.085807in}{1.934008in}}%
\pgfpathlineto{\pgfqpoint{7.087958in}{1.930866in}}%
\pgfpathlineto{\pgfqpoint{7.088496in}{1.934406in}}%
\pgfpathlineto{\pgfqpoint{7.089034in}{1.930558in}}%
\pgfpathlineto{\pgfqpoint{7.089571in}{1.931851in}}%
\pgfpathlineto{\pgfqpoint{7.091185in}{1.928997in}}%
\pgfpathlineto{\pgfqpoint{7.092798in}{1.928590in}}%
\pgfpathlineto{\pgfqpoint{7.093336in}{1.926143in}}%
\pgfpathlineto{\pgfqpoint{7.093873in}{1.926573in}}%
\pgfpathlineto{\pgfqpoint{7.094949in}{1.928940in}}%
\pgfpathlineto{\pgfqpoint{7.097100in}{1.934131in}}%
\pgfpathlineto{\pgfqpoint{7.097638in}{1.933640in}}%
\pgfpathlineto{\pgfqpoint{7.098713in}{1.937329in}}%
\pgfpathlineto{\pgfqpoint{7.102477in}{1.931552in}}%
\pgfpathlineto{\pgfqpoint{7.103015in}{1.932744in}}%
\pgfpathlineto{\pgfqpoint{7.103553in}{1.928272in}}%
\pgfpathlineto{\pgfqpoint{7.104628in}{1.933917in}}%
\pgfpathlineto{\pgfqpoint{7.107317in}{1.930201in}}%
\pgfpathlineto{\pgfqpoint{7.108393in}{1.935654in}}%
\pgfpathlineto{\pgfqpoint{7.108930in}{1.931053in}}%
\pgfpathlineto{\pgfqpoint{7.109468in}{1.932517in}}%
\pgfpathlineto{\pgfqpoint{7.110544in}{1.932488in}}%
\pgfpathlineto{\pgfqpoint{7.111081in}{1.931306in}}%
\pgfpathlineto{\pgfqpoint{7.111619in}{1.933449in}}%
\pgfpathlineto{\pgfqpoint{7.112157in}{1.931580in}}%
\pgfpathlineto{\pgfqpoint{7.116997in}{1.930591in}}%
\pgfpathlineto{\pgfqpoint{7.117535in}{1.934177in}}%
\pgfpathlineto{\pgfqpoint{7.118072in}{1.933924in}}%
\pgfpathlineto{\pgfqpoint{7.119148in}{1.932775in}}%
\pgfpathlineto{\pgfqpoint{7.120223in}{1.934714in}}%
\pgfpathlineto{\pgfqpoint{7.121837in}{1.932643in}}%
\pgfpathlineto{\pgfqpoint{7.122374in}{1.930639in}}%
\pgfpathlineto{\pgfqpoint{7.122912in}{1.931380in}}%
\pgfpathlineto{\pgfqpoint{7.123450in}{1.931602in}}%
\pgfpathlineto{\pgfqpoint{7.124525in}{1.929975in}}%
\pgfpathlineto{\pgfqpoint{7.126139in}{1.931230in}}%
\pgfpathlineto{\pgfqpoint{7.126676in}{1.930936in}}%
\pgfpathlineto{\pgfqpoint{7.128290in}{1.934310in}}%
\pgfpathlineto{\pgfqpoint{7.129903in}{1.932306in}}%
\pgfpathlineto{\pgfqpoint{7.130441in}{1.934216in}}%
\pgfpathlineto{\pgfqpoint{7.132054in}{1.930552in}}%
\pgfpathlineto{\pgfqpoint{7.133667in}{1.930953in}}%
\pgfpathlineto{\pgfqpoint{7.135280in}{1.927140in}}%
\pgfpathlineto{\pgfqpoint{7.137432in}{1.929769in}}%
\pgfpathlineto{\pgfqpoint{7.137969in}{1.926847in}}%
\pgfpathlineto{\pgfqpoint{7.139583in}{1.932842in}}%
\pgfpathlineto{\pgfqpoint{7.140120in}{1.935810in}}%
\pgfpathlineto{\pgfqpoint{7.140658in}{1.934954in}}%
\pgfpathlineto{\pgfqpoint{7.142809in}{1.932228in}}%
\pgfpathlineto{\pgfqpoint{7.143347in}{1.933831in}}%
\pgfpathlineto{\pgfqpoint{7.144960in}{1.928751in}}%
\pgfpathlineto{\pgfqpoint{7.146036in}{1.929325in}}%
\pgfpathlineto{\pgfqpoint{7.147649in}{1.932777in}}%
\pgfpathlineto{\pgfqpoint{7.148724in}{1.934726in}}%
\pgfpathlineto{\pgfqpoint{7.149262in}{1.931381in}}%
\pgfpathlineto{\pgfqpoint{7.149800in}{1.933338in}}%
\pgfpathlineto{\pgfqpoint{7.150875in}{1.932692in}}%
\pgfpathlineto{\pgfqpoint{7.151951in}{1.933970in}}%
\pgfpathlineto{\pgfqpoint{7.152489in}{1.931213in}}%
\pgfpathlineto{\pgfqpoint{7.153026in}{1.935050in}}%
\pgfpathlineto{\pgfqpoint{7.154102in}{1.930251in}}%
\pgfpathlineto{\pgfqpoint{7.154640in}{1.932973in}}%
\pgfpathlineto{\pgfqpoint{7.155177in}{1.932051in}}%
\pgfpathlineto{\pgfqpoint{7.155715in}{1.930079in}}%
\pgfpathlineto{\pgfqpoint{7.156253in}{1.930784in}}%
\pgfpathlineto{\pgfqpoint{7.157328in}{1.930646in}}%
\pgfpathlineto{\pgfqpoint{7.157866in}{1.931590in}}%
\pgfpathlineto{\pgfqpoint{7.158404in}{1.928893in}}%
\pgfpathlineto{\pgfqpoint{7.158942in}{1.930904in}}%
\pgfpathlineto{\pgfqpoint{7.159479in}{1.931032in}}%
\pgfpathlineto{\pgfqpoint{7.160555in}{1.933411in}}%
\pgfpathlineto{\pgfqpoint{7.161093in}{1.932800in}}%
\pgfpathlineto{\pgfqpoint{7.162168in}{1.933618in}}%
\pgfpathlineto{\pgfqpoint{7.162706in}{1.931265in}}%
\pgfpathlineto{\pgfqpoint{7.163782in}{1.934180in}}%
\pgfpathlineto{\pgfqpoint{7.165395in}{1.931171in}}%
\pgfpathlineto{\pgfqpoint{7.166470in}{1.929848in}}%
\pgfpathlineto{\pgfqpoint{7.167546in}{1.931289in}}%
\pgfpathlineto{\pgfqpoint{7.168084in}{1.928720in}}%
\pgfpathlineto{\pgfqpoint{7.168621in}{1.931174in}}%
\pgfpathlineto{\pgfqpoint{7.170235in}{1.929567in}}%
\pgfpathlineto{\pgfqpoint{7.172386in}{1.932066in}}%
\pgfpathlineto{\pgfqpoint{7.172923in}{1.931921in}}%
\pgfpathlineto{\pgfqpoint{7.173461in}{1.930186in}}%
\pgfpathlineto{\pgfqpoint{7.173999in}{1.932366in}}%
\pgfpathlineto{\pgfqpoint{7.174537in}{1.928513in}}%
\pgfpathlineto{\pgfqpoint{7.175074in}{1.929998in}}%
\pgfpathlineto{\pgfqpoint{7.176150in}{1.929201in}}%
\pgfpathlineto{\pgfqpoint{7.176688in}{1.925944in}}%
\pgfpathlineto{\pgfqpoint{7.177225in}{1.927351in}}%
\pgfpathlineto{\pgfqpoint{7.180452in}{1.928156in}}%
\pgfpathlineto{\pgfqpoint{7.180990in}{1.925512in}}%
\pgfpathlineto{\pgfqpoint{7.181527in}{1.928238in}}%
\pgfpathlineto{\pgfqpoint{7.182603in}{1.933218in}}%
\pgfpathlineto{\pgfqpoint{7.184216in}{1.929282in}}%
\pgfpathlineto{\pgfqpoint{7.184754in}{1.934240in}}%
\pgfpathlineto{\pgfqpoint{7.185292in}{1.931037in}}%
\pgfpathlineto{\pgfqpoint{7.186905in}{1.929179in}}%
\pgfpathlineto{\pgfqpoint{7.187443in}{1.930125in}}%
\pgfpathlineto{\pgfqpoint{7.187981in}{1.929575in}}%
\pgfpathlineto{\pgfqpoint{7.189056in}{1.929295in}}%
\pgfpathlineto{\pgfqpoint{7.189594in}{1.930481in}}%
\pgfpathlineto{\pgfqpoint{7.190132in}{1.930061in}}%
\pgfpathlineto{\pgfqpoint{7.191207in}{1.929763in}}%
\pgfpathlineto{\pgfqpoint{7.192283in}{1.925672in}}%
\pgfpathlineto{\pgfqpoint{7.192820in}{1.929242in}}%
\pgfpathlineto{\pgfqpoint{7.193358in}{1.925829in}}%
\pgfpathlineto{\pgfqpoint{7.194434in}{1.927948in}}%
\pgfpathlineto{\pgfqpoint{7.194971in}{1.926868in}}%
\pgfpathlineto{\pgfqpoint{7.195509in}{1.929001in}}%
\pgfpathlineto{\pgfqpoint{7.196047in}{1.926283in}}%
\pgfpathlineto{\pgfqpoint{7.196585in}{1.928374in}}%
\pgfpathlineto{\pgfqpoint{7.197122in}{1.928366in}}%
\pgfpathlineto{\pgfqpoint{7.197660in}{1.930457in}}%
\pgfpathlineto{\pgfqpoint{7.198198in}{1.929364in}}%
\pgfpathlineto{\pgfqpoint{7.200887in}{1.926890in}}%
\pgfpathlineto{\pgfqpoint{7.201424in}{1.927661in}}%
\pgfpathlineto{\pgfqpoint{7.201962in}{1.926119in}}%
\pgfpathlineto{\pgfqpoint{7.202500in}{1.926923in}}%
\pgfpathlineto{\pgfqpoint{7.204113in}{1.926577in}}%
\pgfpathlineto{\pgfqpoint{7.204651in}{1.929371in}}%
\pgfpathlineto{\pgfqpoint{7.205189in}{1.929143in}}%
\pgfpathlineto{\pgfqpoint{7.205726in}{1.927071in}}%
\pgfpathlineto{\pgfqpoint{7.206264in}{1.928202in}}%
\pgfpathlineto{\pgfqpoint{7.206802in}{1.932763in}}%
\pgfpathlineto{\pgfqpoint{7.207340in}{1.928748in}}%
\pgfpathlineto{\pgfqpoint{7.207877in}{1.928720in}}%
\pgfpathlineto{\pgfqpoint{7.208415in}{1.927472in}}%
\pgfpathlineto{\pgfqpoint{7.208953in}{1.929169in}}%
\pgfpathlineto{\pgfqpoint{7.209491in}{1.928319in}}%
\pgfpathlineto{\pgfqpoint{7.210029in}{1.924614in}}%
\pgfpathlineto{\pgfqpoint{7.210566in}{1.927717in}}%
\pgfpathlineto{\pgfqpoint{7.211104in}{1.927911in}}%
\pgfpathlineto{\pgfqpoint{7.211642in}{1.925436in}}%
\pgfpathlineto{\pgfqpoint{7.212717in}{1.925680in}}%
\pgfpathlineto{\pgfqpoint{7.213793in}{1.925933in}}%
\pgfpathlineto{\pgfqpoint{7.215944in}{1.929401in}}%
\pgfpathlineto{\pgfqpoint{7.216482in}{1.929640in}}%
\pgfpathlineto{\pgfqpoint{7.218095in}{1.927818in}}%
\pgfpathlineto{\pgfqpoint{7.218633in}{1.930103in}}%
\pgfpathlineto{\pgfqpoint{7.219170in}{1.929765in}}%
\pgfpathlineto{\pgfqpoint{7.220784in}{1.926378in}}%
\pgfpathlineto{\pgfqpoint{7.222397in}{1.923950in}}%
\pgfpathlineto{\pgfqpoint{7.223472in}{1.927807in}}%
\pgfpathlineto{\pgfqpoint{7.224548in}{1.924870in}}%
\pgfpathlineto{\pgfqpoint{7.225086in}{1.925076in}}%
\pgfpathlineto{\pgfqpoint{7.227774in}{1.925359in}}%
\pgfpathlineto{\pgfqpoint{7.228312in}{1.925863in}}%
\pgfpathlineto{\pgfqpoint{7.228850in}{1.922820in}}%
\pgfpathlineto{\pgfqpoint{7.230463in}{1.927896in}}%
\pgfpathlineto{\pgfqpoint{7.231001in}{1.925136in}}%
\pgfpathlineto{\pgfqpoint{7.231539in}{1.929748in}}%
\pgfpathlineto{\pgfqpoint{7.232076in}{1.928286in}}%
\pgfpathlineto{\pgfqpoint{7.233690in}{1.928899in}}%
\pgfpathlineto{\pgfqpoint{7.234228in}{1.929959in}}%
\pgfpathlineto{\pgfqpoint{7.234765in}{1.929035in}}%
\pgfpathlineto{\pgfqpoint{7.235303in}{1.929064in}}%
\pgfpathlineto{\pgfqpoint{7.236916in}{1.925396in}}%
\pgfpathlineto{\pgfqpoint{7.237992in}{1.925215in}}%
\pgfpathlineto{\pgfqpoint{7.239067in}{1.928745in}}%
\pgfpathlineto{\pgfqpoint{7.240681in}{1.927422in}}%
\pgfpathlineto{\pgfqpoint{7.241218in}{1.931105in}}%
\pgfpathlineto{\pgfqpoint{7.241756in}{1.928276in}}%
\pgfpathlineto{\pgfqpoint{7.242294in}{1.926981in}}%
\pgfpathlineto{\pgfqpoint{7.243369in}{1.929278in}}%
\pgfpathlineto{\pgfqpoint{7.245520in}{1.922584in}}%
\pgfpathlineto{\pgfqpoint{7.250360in}{1.925293in}}%
\pgfpathlineto{\pgfqpoint{7.251973in}{1.927679in}}%
\pgfpathlineto{\pgfqpoint{7.252511in}{1.926724in}}%
\pgfpathlineto{\pgfqpoint{7.253049in}{1.929203in}}%
\pgfpathlineto{\pgfqpoint{7.253587in}{1.927158in}}%
\pgfpathlineto{\pgfqpoint{7.257889in}{1.923320in}}%
\pgfpathlineto{\pgfqpoint{7.259502in}{1.927094in}}%
\pgfpathlineto{\pgfqpoint{7.260040in}{1.927200in}}%
\pgfpathlineto{\pgfqpoint{7.261115in}{1.924465in}}%
\pgfpathlineto{\pgfqpoint{7.261653in}{1.925684in}}%
\pgfpathlineto{\pgfqpoint{7.262191in}{1.925036in}}%
\pgfpathlineto{\pgfqpoint{7.263266in}{1.925985in}}%
\pgfpathlineto{\pgfqpoint{7.264880in}{1.923648in}}%
\pgfpathlineto{\pgfqpoint{7.268644in}{1.920610in}}%
\pgfpathlineto{\pgfqpoint{7.269182in}{1.922175in}}%
\pgfpathlineto{\pgfqpoint{7.269719in}{1.922081in}}%
\pgfpathlineto{\pgfqpoint{7.270257in}{1.923185in}}%
\pgfpathlineto{\pgfqpoint{7.270795in}{1.921888in}}%
\pgfpathlineto{\pgfqpoint{7.271333in}{1.922514in}}%
\pgfpathlineto{\pgfqpoint{7.271870in}{1.920700in}}%
\pgfpathlineto{\pgfqpoint{7.272408in}{1.923190in}}%
\pgfpathlineto{\pgfqpoint{7.272946in}{1.919580in}}%
\pgfpathlineto{\pgfqpoint{7.273484in}{1.919678in}}%
\pgfpathlineto{\pgfqpoint{7.274021in}{1.922304in}}%
\pgfpathlineto{\pgfqpoint{7.274559in}{1.921554in}}%
\pgfpathlineto{\pgfqpoint{7.275097in}{1.921631in}}%
\pgfpathlineto{\pgfqpoint{7.276172in}{1.920250in}}%
\pgfpathlineto{\pgfqpoint{7.277786in}{1.921933in}}%
\pgfpathlineto{\pgfqpoint{7.278861in}{1.920013in}}%
\pgfpathlineto{\pgfqpoint{7.279399in}{1.921783in}}%
\pgfpathlineto{\pgfqpoint{7.281012in}{1.916846in}}%
\pgfpathlineto{\pgfqpoint{7.282088in}{1.917015in}}%
\pgfpathlineto{\pgfqpoint{7.282626in}{1.918147in}}%
\pgfpathlineto{\pgfqpoint{7.283163in}{1.916128in}}%
\pgfpathlineto{\pgfqpoint{7.283701in}{1.917240in}}%
\pgfpathlineto{\pgfqpoint{7.286390in}{1.915670in}}%
\pgfpathlineto{\pgfqpoint{7.286928in}{1.916771in}}%
\pgfpathlineto{\pgfqpoint{7.287465in}{1.914442in}}%
\pgfpathlineto{\pgfqpoint{7.288003in}{1.914749in}}%
\pgfpathlineto{\pgfqpoint{7.290154in}{1.914490in}}%
\pgfpathlineto{\pgfqpoint{7.290692in}{1.913910in}}%
\pgfpathlineto{\pgfqpoint{7.291230in}{1.915136in}}%
\pgfpathlineto{\pgfqpoint{7.291767in}{1.913308in}}%
\pgfpathlineto{\pgfqpoint{7.292305in}{1.914583in}}%
\pgfpathlineto{\pgfqpoint{7.293918in}{1.914399in}}%
\pgfpathlineto{\pgfqpoint{7.294456in}{1.911724in}}%
\pgfpathlineto{\pgfqpoint{7.295532in}{1.915276in}}%
\pgfpathlineto{\pgfqpoint{7.296607in}{1.911820in}}%
\pgfpathlineto{\pgfqpoint{7.298220in}{1.917252in}}%
\pgfpathlineto{\pgfqpoint{7.298758in}{1.914064in}}%
\pgfpathlineto{\pgfqpoint{7.299296in}{1.917346in}}%
\pgfpathlineto{\pgfqpoint{7.300909in}{1.914301in}}%
\pgfpathlineto{\pgfqpoint{7.301447in}{1.915139in}}%
\pgfpathlineto{\pgfqpoint{7.301985in}{1.914731in}}%
\pgfpathlineto{\pgfqpoint{7.303598in}{1.912911in}}%
\pgfpathlineto{\pgfqpoint{7.306287in}{1.914657in}}%
\pgfpathlineto{\pgfqpoint{7.306825in}{1.912040in}}%
\pgfpathlineto{\pgfqpoint{7.307362in}{1.915676in}}%
\pgfpathlineto{\pgfqpoint{7.307900in}{1.912589in}}%
\pgfpathlineto{\pgfqpoint{7.308976in}{1.911019in}}%
\pgfpathlineto{\pgfqpoint{7.309513in}{1.913439in}}%
\pgfpathlineto{\pgfqpoint{7.310051in}{1.912191in}}%
\pgfpathlineto{\pgfqpoint{7.310589in}{1.910645in}}%
\pgfpathlineto{\pgfqpoint{7.311127in}{1.914039in}}%
\pgfpathlineto{\pgfqpoint{7.311664in}{1.913866in}}%
\pgfpathlineto{\pgfqpoint{7.313278in}{1.912550in}}%
\pgfpathlineto{\pgfqpoint{7.314353in}{1.913076in}}%
\pgfpathlineto{\pgfqpoint{7.314891in}{1.910171in}}%
\pgfpathlineto{\pgfqpoint{7.315429in}{1.912971in}}%
\pgfpathlineto{\pgfqpoint{7.315966in}{1.910790in}}%
\pgfpathlineto{\pgfqpoint{7.316504in}{1.912392in}}%
\pgfpathlineto{\pgfqpoint{7.317042in}{1.912251in}}%
\pgfpathlineto{\pgfqpoint{7.318655in}{1.910198in}}%
\pgfpathlineto{\pgfqpoint{7.320268in}{1.911110in}}%
\pgfpathlineto{\pgfqpoint{7.321882in}{1.909782in}}%
\pgfpathlineto{\pgfqpoint{7.322957in}{1.912851in}}%
\pgfpathlineto{\pgfqpoint{7.324570in}{1.909758in}}%
\pgfpathlineto{\pgfqpoint{7.325646in}{1.909516in}}%
\pgfpathlineto{\pgfqpoint{7.327259in}{1.911697in}}%
\pgfpathlineto{\pgfqpoint{7.327797in}{1.911704in}}%
\pgfpathlineto{\pgfqpoint{7.328335in}{1.909785in}}%
\pgfpathlineto{\pgfqpoint{7.328872in}{1.910996in}}%
\pgfpathlineto{\pgfqpoint{7.329410in}{1.911852in}}%
\pgfpathlineto{\pgfqpoint{7.329948in}{1.910798in}}%
\pgfpathlineto{\pgfqpoint{7.332099in}{1.912122in}}%
\pgfpathlineto{\pgfqpoint{7.332637in}{1.908734in}}%
\pgfpathlineto{\pgfqpoint{7.333175in}{1.911958in}}%
\pgfpathlineto{\pgfqpoint{7.335863in}{1.910520in}}%
\pgfpathlineto{\pgfqpoint{7.336401in}{1.912160in}}%
\pgfpathlineto{\pgfqpoint{7.336939in}{1.911539in}}%
\pgfpathlineto{\pgfqpoint{7.337477in}{1.909815in}}%
\pgfpathlineto{\pgfqpoint{7.338552in}{1.912615in}}%
\pgfpathlineto{\pgfqpoint{7.340165in}{1.909649in}}%
\pgfpathlineto{\pgfqpoint{7.340703in}{1.911322in}}%
\pgfpathlineto{\pgfqpoint{7.341241in}{1.910769in}}%
\pgfpathlineto{\pgfqpoint{7.343392in}{1.910154in}}%
\pgfpathlineto{\pgfqpoint{7.344467in}{1.908615in}}%
\pgfpathlineto{\pgfqpoint{7.345005in}{1.911726in}}%
\pgfpathlineto{\pgfqpoint{7.345543in}{1.908812in}}%
\pgfpathlineto{\pgfqpoint{7.346081in}{1.910882in}}%
\pgfpathlineto{\pgfqpoint{7.346618in}{1.909222in}}%
\pgfpathlineto{\pgfqpoint{7.347156in}{1.909193in}}%
\pgfpathlineto{\pgfqpoint{7.347694in}{1.910452in}}%
\pgfpathlineto{\pgfqpoint{7.348232in}{1.909666in}}%
\pgfpathlineto{\pgfqpoint{7.348769in}{1.909081in}}%
\pgfpathlineto{\pgfqpoint{7.349307in}{1.909771in}}%
\pgfpathlineto{\pgfqpoint{7.351458in}{1.909770in}}%
\pgfpathlineto{\pgfqpoint{7.353071in}{1.907724in}}%
\pgfpathlineto{\pgfqpoint{7.354685in}{1.910286in}}%
\pgfpathlineto{\pgfqpoint{7.356298in}{1.907221in}}%
\pgfpathlineto{\pgfqpoint{7.357911in}{1.908651in}}%
\pgfpathlineto{\pgfqpoint{7.358449in}{1.907972in}}%
\pgfpathlineto{\pgfqpoint{7.358987in}{1.908418in}}%
\pgfpathlineto{\pgfqpoint{7.359525in}{1.909747in}}%
\pgfpathlineto{\pgfqpoint{7.360600in}{1.907776in}}%
\pgfpathlineto{\pgfqpoint{7.363289in}{1.908937in}}%
\pgfpathlineto{\pgfqpoint{7.364364in}{1.907129in}}%
\pgfpathlineto{\pgfqpoint{7.366515in}{1.908521in}}%
\pgfpathlineto{\pgfqpoint{7.367053in}{1.909092in}}%
\pgfpathlineto{\pgfqpoint{7.367591in}{1.907724in}}%
\pgfpathlineto{\pgfqpoint{7.368129in}{1.908599in}}%
\pgfpathlineto{\pgfqpoint{7.369742in}{1.909322in}}%
\pgfpathlineto{\pgfqpoint{7.370280in}{1.907103in}}%
\pgfpathlineto{\pgfqpoint{7.370817in}{1.907624in}}%
\pgfpathlineto{\pgfqpoint{7.371355in}{1.907702in}}%
\pgfpathlineto{\pgfqpoint{7.371893in}{1.911988in}}%
\pgfpathlineto{\pgfqpoint{7.372431in}{1.906080in}}%
\pgfpathlineto{\pgfqpoint{7.372968in}{1.909120in}}%
\pgfpathlineto{\pgfqpoint{7.374044in}{1.907695in}}%
\pgfpathlineto{\pgfqpoint{7.374582in}{1.909697in}}%
\pgfpathlineto{\pgfqpoint{7.375119in}{1.908638in}}%
\pgfpathlineto{\pgfqpoint{7.375657in}{1.909315in}}%
\pgfpathlineto{\pgfqpoint{7.376195in}{1.908476in}}%
\pgfpathlineto{\pgfqpoint{7.377808in}{1.908962in}}%
\pgfpathlineto{\pgfqpoint{7.378346in}{1.910263in}}%
\pgfpathlineto{\pgfqpoint{7.378884in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{7.379422in}{1.910082in}}%
\pgfpathlineto{\pgfqpoint{7.379959in}{1.909987in}}%
\pgfpathlineto{\pgfqpoint{7.380497in}{1.908704in}}%
\pgfpathlineto{\pgfqpoint{7.381035in}{1.909221in}}%
\pgfpathlineto{\pgfqpoint{7.381573in}{1.909259in}}%
\pgfpathlineto{\pgfqpoint{7.382648in}{1.910785in}}%
\pgfpathlineto{\pgfqpoint{7.383186in}{1.908802in}}%
\pgfpathlineto{\pgfqpoint{7.383724in}{1.909580in}}%
\pgfpathlineto{\pgfqpoint{7.385337in}{1.909301in}}%
\pgfpathlineto{\pgfqpoint{7.385875in}{1.908249in}}%
\pgfpathlineto{\pgfqpoint{7.386412in}{1.910738in}}%
\pgfpathlineto{\pgfqpoint{7.386950in}{1.909710in}}%
\pgfpathlineto{\pgfqpoint{7.390177in}{1.909933in}}%
\pgfpathlineto{\pgfqpoint{7.390714in}{1.910337in}}%
\pgfpathlineto{\pgfqpoint{7.391790in}{1.908884in}}%
\pgfpathlineto{\pgfqpoint{7.392328in}{1.910123in}}%
\pgfpathlineto{\pgfqpoint{7.392865in}{1.909428in}}%
\pgfpathlineto{\pgfqpoint{7.399318in}{1.910132in}}%
\pgfpathlineto{\pgfqpoint{7.399856in}{1.908342in}}%
\pgfpathlineto{\pgfqpoint{7.400394in}{1.908737in}}%
\pgfpathlineto{\pgfqpoint{7.404158in}{1.907968in}}%
\pgfpathlineto{\pgfqpoint{7.404696in}{1.909672in}}%
\pgfpathlineto{\pgfqpoint{7.405234in}{1.909416in}}%
\pgfpathlineto{\pgfqpoint{7.406847in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.409536in}{1.910041in}}%
\pgfpathlineto{\pgfqpoint{7.410074in}{1.908358in}}%
\pgfpathlineto{\pgfqpoint{7.410611in}{1.910029in}}%
\pgfpathlineto{\pgfqpoint{7.411149in}{1.908781in}}%
\pgfpathlineto{\pgfqpoint{7.411687in}{1.909475in}}%
\pgfpathlineto{\pgfqpoint{7.416527in}{1.907789in}}%
\pgfpathlineto{\pgfqpoint{7.417602in}{1.910064in}}%
\pgfpathlineto{\pgfqpoint{7.418140in}{1.908442in}}%
\pgfpathlineto{\pgfqpoint{7.418678in}{1.908794in}}%
\pgfpathlineto{\pgfqpoint{7.419215in}{1.910059in}}%
\pgfpathlineto{\pgfqpoint{7.420291in}{1.907924in}}%
\pgfpathlineto{\pgfqpoint{7.420829in}{1.910906in}}%
\pgfpathlineto{\pgfqpoint{7.421366in}{1.907446in}}%
\pgfpathlineto{\pgfqpoint{7.421904in}{1.909615in}}%
\pgfpathlineto{\pgfqpoint{7.423517in}{1.909052in}}%
\pgfpathlineto{\pgfqpoint{7.425668in}{1.909311in}}%
\pgfpathlineto{\pgfqpoint{7.426206in}{1.911462in}}%
\pgfpathlineto{\pgfqpoint{7.426744in}{1.907241in}}%
\pgfpathlineto{\pgfqpoint{7.427282in}{1.909933in}}%
\pgfpathlineto{\pgfqpoint{7.429971in}{1.908015in}}%
\pgfpathlineto{\pgfqpoint{7.431046in}{1.910289in}}%
\pgfpathlineto{\pgfqpoint{7.432659in}{1.907816in}}%
\pgfpathlineto{\pgfqpoint{7.433197in}{1.909891in}}%
\pgfpathlineto{\pgfqpoint{7.433735in}{1.908681in}}%
\pgfpathlineto{\pgfqpoint{7.434273in}{1.908567in}}%
\pgfpathlineto{\pgfqpoint{7.434810in}{1.910234in}}%
\pgfpathlineto{\pgfqpoint{7.435348in}{1.908912in}}%
\pgfpathlineto{\pgfqpoint{7.438037in}{1.909197in}}%
\pgfpathlineto{\pgfqpoint{7.438575in}{1.908438in}}%
\pgfpathlineto{\pgfqpoint{7.439112in}{1.909437in}}%
\pgfpathlineto{\pgfqpoint{7.440188in}{1.910215in}}%
\pgfpathlineto{\pgfqpoint{7.440726in}{1.908252in}}%
\pgfpathlineto{\pgfqpoint{7.441263in}{1.910886in}}%
\pgfpathlineto{\pgfqpoint{7.441801in}{1.909045in}}%
\pgfpathlineto{\pgfqpoint{7.447716in}{1.908750in}}%
\pgfpathlineto{\pgfqpoint{7.448254in}{1.909781in}}%
\pgfpathlineto{\pgfqpoint{7.448792in}{1.907944in}}%
\pgfpathlineto{\pgfqpoint{7.449330in}{1.909997in}}%
\pgfpathlineto{\pgfqpoint{7.452019in}{1.909111in}}%
\pgfpathlineto{\pgfqpoint{7.456321in}{1.908000in}}%
\pgfpathlineto{\pgfqpoint{7.456858in}{1.911014in}}%
\pgfpathlineto{\pgfqpoint{7.457396in}{1.909071in}}%
\pgfpathlineto{\pgfqpoint{7.459009in}{1.908428in}}%
\pgfpathlineto{\pgfqpoint{7.459547in}{1.911238in}}%
\pgfpathlineto{\pgfqpoint{7.460085in}{1.906643in}}%
\pgfpathlineto{\pgfqpoint{7.460623in}{1.909126in}}%
\pgfpathlineto{\pgfqpoint{7.462236in}{1.908505in}}%
\pgfpathlineto{\pgfqpoint{7.462774in}{1.910242in}}%
\pgfpathlineto{\pgfqpoint{7.463311in}{1.909137in}}%
\pgfpathlineto{\pgfqpoint{7.464387in}{1.909773in}}%
\pgfpathlineto{\pgfqpoint{7.464925in}{1.907720in}}%
\pgfpathlineto{\pgfqpoint{7.465462in}{1.909560in}}%
\pgfpathlineto{\pgfqpoint{7.467613in}{1.908554in}}%
\pgfpathlineto{\pgfqpoint{7.468151in}{1.910089in}}%
\pgfpathlineto{\pgfqpoint{7.468689in}{1.908964in}}%
\pgfpathlineto{\pgfqpoint{7.470302in}{1.908407in}}%
\pgfpathlineto{\pgfqpoint{7.470840in}{1.910172in}}%
\pgfpathlineto{\pgfqpoint{7.471378in}{1.908872in}}%
\pgfpathlineto{\pgfqpoint{7.472453in}{1.909201in}}%
\pgfpathlineto{\pgfqpoint{7.472991in}{1.907546in}}%
\pgfpathlineto{\pgfqpoint{7.474604in}{1.910883in}}%
\pgfpathlineto{\pgfqpoint{7.475142in}{1.908043in}}%
\pgfpathlineto{\pgfqpoint{7.475680in}{1.909168in}}%
\pgfpathlineto{\pgfqpoint{7.476218in}{1.908482in}}%
\pgfpathlineto{\pgfqpoint{7.476755in}{1.909804in}}%
\pgfpathlineto{\pgfqpoint{7.477293in}{1.909248in}}%
\pgfpathlineto{\pgfqpoint{7.478369in}{1.909225in}}%
\pgfpathlineto{\pgfqpoint{7.478906in}{1.909764in}}%
\pgfpathlineto{\pgfqpoint{7.479444in}{1.907864in}}%
\pgfpathlineto{\pgfqpoint{7.480520in}{1.910877in}}%
\pgfpathlineto{\pgfqpoint{7.481595in}{1.907992in}}%
\pgfpathlineto{\pgfqpoint{7.482133in}{1.910302in}}%
\pgfpathlineto{\pgfqpoint{7.482671in}{1.908530in}}%
\pgfpathlineto{\pgfqpoint{7.483208in}{1.908561in}}%
\pgfpathlineto{\pgfqpoint{7.483746in}{1.910634in}}%
\pgfpathlineto{\pgfqpoint{7.484284in}{1.908172in}}%
\pgfpathlineto{\pgfqpoint{7.484822in}{1.908712in}}%
\pgfpathlineto{\pgfqpoint{7.485897in}{1.909554in}}%
\pgfpathlineto{\pgfqpoint{7.487510in}{1.908396in}}%
\pgfpathlineto{\pgfqpoint{7.489661in}{1.909799in}}%
\pgfpathlineto{\pgfqpoint{7.491275in}{1.907594in}}%
\pgfpathlineto{\pgfqpoint{7.492888in}{1.910430in}}%
\pgfpathlineto{\pgfqpoint{7.495577in}{1.908289in}}%
\pgfpathlineto{\pgfqpoint{7.496652in}{1.910369in}}%
\pgfpathlineto{\pgfqpoint{7.497190in}{1.908853in}}%
\pgfpathlineto{\pgfqpoint{7.497728in}{1.909425in}}%
\pgfpathlineto{\pgfqpoint{7.498266in}{1.909924in}}%
\pgfpathlineto{\pgfqpoint{7.498803in}{1.907180in}}%
\pgfpathlineto{\pgfqpoint{7.499341in}{1.907335in}}%
\pgfpathlineto{\pgfqpoint{7.499879in}{1.910652in}}%
\pgfpathlineto{\pgfqpoint{7.500417in}{1.909573in}}%
\pgfpathlineto{\pgfqpoint{7.500954in}{1.907979in}}%
\pgfpathlineto{\pgfqpoint{7.501492in}{1.909007in}}%
\pgfpathlineto{\pgfqpoint{7.503643in}{1.909640in}}%
\pgfpathlineto{\pgfqpoint{7.504719in}{1.908270in}}%
\pgfpathlineto{\pgfqpoint{7.505256in}{1.910419in}}%
\pgfpathlineto{\pgfqpoint{7.505794in}{1.909067in}}%
\pgfpathlineto{\pgfqpoint{7.506332in}{1.908223in}}%
\pgfpathlineto{\pgfqpoint{7.506870in}{1.909422in}}%
\pgfpathlineto{\pgfqpoint{7.507945in}{1.910330in}}%
\pgfpathlineto{\pgfqpoint{7.508483in}{1.907920in}}%
\pgfpathlineto{\pgfqpoint{7.509021in}{1.909699in}}%
\pgfpathlineto{\pgfqpoint{7.510634in}{1.908607in}}%
\pgfpathlineto{\pgfqpoint{7.511172in}{1.909615in}}%
\pgfpathlineto{\pgfqpoint{7.511709in}{1.909147in}}%
\pgfpathlineto{\pgfqpoint{7.512785in}{1.908256in}}%
\pgfpathlineto{\pgfqpoint{7.514398in}{1.910109in}}%
\pgfpathlineto{\pgfqpoint{7.515474in}{1.907634in}}%
\pgfpathlineto{\pgfqpoint{7.516011in}{1.910188in}}%
\pgfpathlineto{\pgfqpoint{7.516549in}{1.908552in}}%
\pgfpathlineto{\pgfqpoint{7.517087in}{1.909748in}}%
\pgfpathlineto{\pgfqpoint{7.517625in}{1.909122in}}%
\pgfpathlineto{\pgfqpoint{7.518700in}{1.908215in}}%
\pgfpathlineto{\pgfqpoint{7.519776in}{1.910448in}}%
\pgfpathlineto{\pgfqpoint{7.520851in}{1.907462in}}%
\pgfpathlineto{\pgfqpoint{7.521389in}{1.909856in}}%
\pgfpathlineto{\pgfqpoint{7.521927in}{1.909097in}}%
\pgfpathlineto{\pgfqpoint{7.522465in}{1.908599in}}%
\pgfpathlineto{\pgfqpoint{7.523002in}{1.909204in}}%
\pgfpathlineto{\pgfqpoint{7.524078in}{1.909592in}}%
\pgfpathlineto{\pgfqpoint{7.524616in}{1.907995in}}%
\pgfpathlineto{\pgfqpoint{7.525153in}{1.910578in}}%
\pgfpathlineto{\pgfqpoint{7.525691in}{1.909241in}}%
\pgfpathlineto{\pgfqpoint{7.527304in}{1.910075in}}%
\pgfpathlineto{\pgfqpoint{7.527842in}{1.907559in}}%
\pgfpathlineto{\pgfqpoint{7.528380in}{1.910265in}}%
\pgfpathlineto{\pgfqpoint{7.529455in}{1.908326in}}%
\pgfpathlineto{\pgfqpoint{7.529993in}{1.909545in}}%
\pgfpathlineto{\pgfqpoint{7.530531in}{1.908012in}}%
\pgfpathlineto{\pgfqpoint{7.532682in}{1.909977in}}%
\pgfpathlineto{\pgfqpoint{7.533220in}{1.910285in}}%
\pgfpathlineto{\pgfqpoint{7.533757in}{1.907678in}}%
\pgfpathlineto{\pgfqpoint{7.534295in}{1.910067in}}%
\pgfpathlineto{\pgfqpoint{7.540210in}{1.907911in}}%
\pgfpathlineto{\pgfqpoint{7.540748in}{1.911001in}}%
\pgfpathlineto{\pgfqpoint{7.541286in}{1.908593in}}%
\pgfpathlineto{\pgfqpoint{7.543975in}{1.909985in}}%
\pgfpathlineto{\pgfqpoint{7.544512in}{1.907472in}}%
\pgfpathlineto{\pgfqpoint{7.545588in}{1.910274in}}%
\pgfpathlineto{\pgfqpoint{7.546126in}{1.907878in}}%
\pgfpathlineto{\pgfqpoint{7.546664in}{1.909173in}}%
\pgfpathlineto{\pgfqpoint{7.548815in}{1.909896in}}%
\pgfpathlineto{\pgfqpoint{7.549352in}{1.908451in}}%
\pgfpathlineto{\pgfqpoint{7.549890in}{1.909043in}}%
\pgfpathlineto{\pgfqpoint{7.550966in}{1.909214in}}%
\pgfpathlineto{\pgfqpoint{7.551503in}{1.907929in}}%
\pgfpathlineto{\pgfqpoint{7.552041in}{1.911096in}}%
\pgfpathlineto{\pgfqpoint{7.552579in}{1.908374in}}%
\pgfpathlineto{\pgfqpoint{7.553654in}{1.908348in}}%
\pgfpathlineto{\pgfqpoint{7.554192in}{1.910513in}}%
\pgfpathlineto{\pgfqpoint{7.554730in}{1.907704in}}%
\pgfpathlineto{\pgfqpoint{7.555268in}{1.909502in}}%
\pgfpathlineto{\pgfqpoint{7.556343in}{1.909780in}}%
\pgfpathlineto{\pgfqpoint{7.557419in}{1.908084in}}%
\pgfpathlineto{\pgfqpoint{7.559032in}{1.910304in}}%
\pgfpathlineto{\pgfqpoint{7.559570in}{1.910206in}}%
\pgfpathlineto{\pgfqpoint{7.560645in}{1.908656in}}%
\pgfpathlineto{\pgfqpoint{7.561721in}{1.910060in}}%
\pgfpathlineto{\pgfqpoint{7.563334in}{1.907398in}}%
\pgfpathlineto{\pgfqpoint{7.564409in}{1.910445in}}%
\pgfpathlineto{\pgfqpoint{7.566023in}{1.907848in}}%
\pgfpathlineto{\pgfqpoint{7.566560in}{1.910425in}}%
\pgfpathlineto{\pgfqpoint{7.567098in}{1.908345in}}%
\pgfpathlineto{\pgfqpoint{7.568711in}{1.908922in}}%
\pgfpathlineto{\pgfqpoint{7.569787in}{1.910439in}}%
\pgfpathlineto{\pgfqpoint{7.571400in}{1.908419in}}%
\pgfpathlineto{\pgfqpoint{7.571938in}{1.910055in}}%
\pgfpathlineto{\pgfqpoint{7.572476in}{1.909207in}}%
\pgfpathlineto{\pgfqpoint{7.581080in}{1.908404in}}%
\pgfpathlineto{\pgfqpoint{7.581618in}{1.910864in}}%
\pgfpathlineto{\pgfqpoint{7.582155in}{1.908862in}}%
\pgfpathlineto{\pgfqpoint{7.582693in}{1.908883in}}%
\pgfpathlineto{\pgfqpoint{7.583769in}{1.907965in}}%
\pgfpathlineto{\pgfqpoint{7.584306in}{1.910743in}}%
\pgfpathlineto{\pgfqpoint{7.584844in}{1.910002in}}%
\pgfpathlineto{\pgfqpoint{7.585920in}{1.908789in}}%
\pgfpathlineto{\pgfqpoint{7.585920in}{1.908789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610233in}{1.474714in}}{\pgfqpoint{2.069767in}{0.824571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.704313in}{1.901122in}}%
\pgfpathlineto{\pgfqpoint{5.724210in}{1.888947in}}%
\pgfpathlineto{\pgfqpoint{5.730663in}{1.885997in}}%
\pgfpathlineto{\pgfqpoint{5.735503in}{1.882940in}}%
\pgfpathlineto{\pgfqpoint{5.745182in}{1.877635in}}%
\pgfpathlineto{\pgfqpoint{5.750560in}{1.873687in}}%
\pgfpathlineto{\pgfqpoint{5.755937in}{1.871235in}}%
\pgfpathlineto{\pgfqpoint{5.759164in}{1.868747in}}%
\pgfpathlineto{\pgfqpoint{5.763466in}{1.866206in}}%
\pgfpathlineto{\pgfqpoint{5.779061in}{1.856705in}}%
\pgfpathlineto{\pgfqpoint{5.788203in}{1.850820in}}%
\pgfpathlineto{\pgfqpoint{5.796807in}{1.846053in}}%
\pgfpathlineto{\pgfqpoint{5.800571in}{1.844041in}}%
\pgfpathlineto{\pgfqpoint{5.807562in}{1.840332in}}%
\pgfpathlineto{\pgfqpoint{5.830685in}{1.834007in}}%
\pgfpathlineto{\pgfqpoint{5.852196in}{1.831732in}}%
\pgfpathlineto{\pgfqpoint{5.867791in}{1.832173in}}%
\pgfpathlineto{\pgfqpoint{5.871555in}{1.832573in}}%
\pgfpathlineto{\pgfqpoint{5.875857in}{1.832543in}}%
\pgfpathlineto{\pgfqpoint{5.883923in}{1.834658in}}%
\pgfpathlineto{\pgfqpoint{5.888225in}{1.835558in}}%
\pgfpathlineto{\pgfqpoint{5.902745in}{1.839792in}}%
\pgfpathlineto{\pgfqpoint{5.904358in}{1.840081in}}%
\pgfpathlineto{\pgfqpoint{5.910811in}{1.842044in}}%
\pgfpathlineto{\pgfqpoint{5.920491in}{1.845953in}}%
\pgfpathlineto{\pgfqpoint{5.926406in}{1.849221in}}%
\pgfpathlineto{\pgfqpoint{5.950067in}{1.860747in}}%
\pgfpathlineto{\pgfqpoint{5.957058in}{1.864615in}}%
\pgfpathlineto{\pgfqpoint{5.991474in}{1.885922in}}%
\pgfpathlineto{\pgfqpoint{5.995776in}{1.888604in}}%
\pgfpathlineto{\pgfqpoint{6.001154in}{1.891402in}}%
\pgfpathlineto{\pgfqpoint{6.035570in}{1.914924in}}%
\pgfpathlineto{\pgfqpoint{6.050627in}{1.925896in}}%
\pgfpathlineto{\pgfqpoint{6.057081in}{1.932011in}}%
\pgfpathlineto{\pgfqpoint{6.065685in}{1.940562in}}%
\pgfpathlineto{\pgfqpoint{6.071600in}{1.949574in}}%
\pgfpathlineto{\pgfqpoint{6.081280in}{1.963974in}}%
\pgfpathlineto{\pgfqpoint{6.085582in}{1.970712in}}%
\pgfpathlineto{\pgfqpoint{6.090421in}{1.978555in}}%
\pgfpathlineto{\pgfqpoint{6.101177in}{1.999626in}}%
\pgfpathlineto{\pgfqpoint{6.108705in}{2.015475in}}%
\pgfpathlineto{\pgfqpoint{6.124300in}{2.053367in}}%
\pgfpathlineto{\pgfqpoint{6.134517in}{2.081486in}}%
\pgfpathlineto{\pgfqpoint{6.161943in}{2.169886in}}%
\pgfpathlineto{\pgfqpoint{6.171622in}{2.204986in}}%
\pgfpathlineto{\pgfqpoint{6.185604in}{2.248208in}}%
\pgfpathlineto{\pgfqpoint{6.189906in}{2.257738in}}%
\pgfpathlineto{\pgfqpoint{6.190444in}{2.256223in}}%
\pgfpathlineto{\pgfqpoint{6.195284in}{2.236789in}}%
\pgfpathlineto{\pgfqpoint{6.197435in}{2.229562in}}%
\pgfpathlineto{\pgfqpoint{6.205501in}{2.186603in}}%
\pgfpathlineto{\pgfqpoint{6.207114in}{2.180308in}}%
\pgfpathlineto{\pgfqpoint{6.218945in}{2.121842in}}%
\pgfpathlineto{\pgfqpoint{6.223247in}{2.103169in}}%
\pgfpathlineto{\pgfqpoint{6.237766in}{2.033584in}}%
\pgfpathlineto{\pgfqpoint{6.242068in}{2.015653in}}%
\pgfpathlineto{\pgfqpoint{6.245295in}{1.998758in}}%
\pgfpathlineto{\pgfqpoint{6.249059in}{1.981807in}}%
\pgfpathlineto{\pgfqpoint{6.252286in}{1.971238in}}%
\pgfpathlineto{\pgfqpoint{6.259277in}{1.937317in}}%
\pgfpathlineto{\pgfqpoint{6.261428in}{1.928133in}}%
\pgfpathlineto{\pgfqpoint{6.265730in}{1.903709in}}%
\pgfpathlineto{\pgfqpoint{6.267881in}{1.897997in}}%
\pgfpathlineto{\pgfqpoint{6.291004in}{1.786075in}}%
\pgfpathlineto{\pgfqpoint{6.292617in}{1.779835in}}%
\pgfpathlineto{\pgfqpoint{6.297995in}{1.752090in}}%
\pgfpathlineto{\pgfqpoint{6.300146in}{1.744707in}}%
\pgfpathlineto{\pgfqpoint{6.307137in}{1.710617in}}%
\pgfpathlineto{\pgfqpoint{6.309826in}{1.697502in}}%
\pgfpathlineto{\pgfqpoint{6.314128in}{1.676551in}}%
\pgfpathlineto{\pgfqpoint{6.317892in}{1.660170in}}%
\pgfpathlineto{\pgfqpoint{6.322194in}{1.639126in}}%
\pgfpathlineto{\pgfqpoint{6.325421in}{1.625338in}}%
\pgfpathlineto{\pgfqpoint{6.331336in}{1.596391in}}%
\pgfpathlineto{\pgfqpoint{6.335638in}{1.575023in}}%
\pgfpathlineto{\pgfqpoint{6.340478in}{1.554370in}}%
\pgfpathlineto{\pgfqpoint{6.348544in}{1.517504in}}%
\pgfpathlineto{\pgfqpoint{6.352846in}{1.539427in}}%
\pgfpathlineto{\pgfqpoint{6.356073in}{1.578476in}}%
\pgfpathlineto{\pgfqpoint{6.360375in}{1.624609in}}%
\pgfpathlineto{\pgfqpoint{6.363063in}{1.633647in}}%
\pgfpathlineto{\pgfqpoint{6.366290in}{1.642116in}}%
\pgfpathlineto{\pgfqpoint{6.368979in}{1.664917in}}%
\pgfpathlineto{\pgfqpoint{6.372743in}{1.695310in}}%
\pgfpathlineto{\pgfqpoint{6.374894in}{1.699733in}}%
\pgfpathlineto{\pgfqpoint{6.376507in}{1.702638in}}%
\pgfpathlineto{\pgfqpoint{6.379734in}{1.718440in}}%
\pgfpathlineto{\pgfqpoint{6.392102in}{1.772618in}}%
\pgfpathlineto{\pgfqpoint{6.396404in}{1.784484in}}%
\pgfpathlineto{\pgfqpoint{6.411999in}{1.824350in}}%
\pgfpathlineto{\pgfqpoint{6.413613in}{1.827232in}}%
\pgfpathlineto{\pgfqpoint{6.418990in}{1.835635in}}%
\pgfpathlineto{\pgfqpoint{6.438887in}{1.852793in}}%
\pgfpathlineto{\pgfqpoint{6.458246in}{1.858570in}}%
\pgfpathlineto{\pgfqpoint{6.488361in}{1.861159in}}%
\pgfpathlineto{\pgfqpoint{6.492663in}{1.861860in}}%
\pgfpathlineto{\pgfqpoint{6.503418in}{1.865709in}}%
\pgfpathlineto{\pgfqpoint{6.508257in}{1.866763in}}%
\pgfpathlineto{\pgfqpoint{6.513097in}{1.867955in}}%
\pgfpathlineto{\pgfqpoint{6.518475in}{1.869847in}}%
\pgfpathlineto{\pgfqpoint{6.524928in}{1.873173in}}%
\pgfpathlineto{\pgfqpoint{6.527079in}{1.874102in}}%
\pgfpathlineto{\pgfqpoint{6.531919in}{1.875489in}}%
\pgfpathlineto{\pgfqpoint{6.551816in}{1.885577in}}%
\pgfpathlineto{\pgfqpoint{6.560420in}{1.889489in}}%
\pgfpathlineto{\pgfqpoint{6.565797in}{1.892592in}}%
\pgfpathlineto{\pgfqpoint{6.569024in}{1.894339in}}%
\pgfpathlineto{\pgfqpoint{6.618497in}{1.906768in}}%
\pgfpathlineto{\pgfqpoint{6.626026in}{1.906663in}}%
\pgfpathlineto{\pgfqpoint{6.631941in}{1.906788in}}%
\pgfpathlineto{\pgfqpoint{6.677650in}{1.911137in}}%
\pgfpathlineto{\pgfqpoint{6.697547in}{1.913443in}}%
\pgfpathlineto{\pgfqpoint{6.700774in}{1.913830in}}%
\pgfpathlineto{\pgfqpoint{6.720671in}{1.916258in}}%
\pgfpathlineto{\pgfqpoint{6.726048in}{1.917772in}}%
\pgfpathlineto{\pgfqpoint{6.733577in}{1.919895in}}%
\pgfpathlineto{\pgfqpoint{6.736804in}{1.920890in}}%
\pgfpathlineto{\pgfqpoint{6.757776in}{1.926356in}}%
\pgfpathlineto{\pgfqpoint{6.777673in}{1.927643in}}%
\pgfpathlineto{\pgfqpoint{6.791117in}{1.928900in}}%
\pgfpathlineto{\pgfqpoint{6.795957in}{1.928708in}}%
\pgfpathlineto{\pgfqpoint{6.803485in}{1.929520in}}%
\pgfpathlineto{\pgfqpoint{6.806174in}{1.929752in}}%
\pgfpathlineto{\pgfqpoint{6.809938in}{1.930858in}}%
\pgfpathlineto{\pgfqpoint{6.819080in}{1.931441in}}%
\pgfpathlineto{\pgfqpoint{6.824996in}{1.931412in}}%
\pgfpathlineto{\pgfqpoint{6.840590in}{1.933239in}}%
\pgfpathlineto{\pgfqpoint{6.845430in}{1.933973in}}%
\pgfpathlineto{\pgfqpoint{6.888451in}{1.935982in}}%
\pgfpathlineto{\pgfqpoint{6.908885in}{1.937814in}}%
\pgfpathlineto{\pgfqpoint{6.953519in}{1.940031in}}%
\pgfpathlineto{\pgfqpoint{6.957821in}{1.940763in}}%
\pgfpathlineto{\pgfqpoint{6.962661in}{1.940417in}}%
\pgfpathlineto{\pgfqpoint{6.966963in}{1.941011in}}%
\pgfpathlineto{\pgfqpoint{6.971803in}{1.940656in}}%
\pgfpathlineto{\pgfqpoint{7.026116in}{1.939245in}}%
\pgfpathlineto{\pgfqpoint{7.032031in}{1.938382in}}%
\pgfpathlineto{\pgfqpoint{7.036871in}{1.938701in}}%
\pgfpathlineto{\pgfqpoint{7.049240in}{1.938151in}}%
\pgfpathlineto{\pgfqpoint{7.055155in}{1.937963in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{1.939046in}}%
\pgfpathlineto{\pgfqpoint{7.069137in}{1.938964in}}%
\pgfpathlineto{\pgfqpoint{7.070750in}{1.939000in}}%
\pgfpathlineto{\pgfqpoint{7.076665in}{1.937478in}}%
\pgfpathlineto{\pgfqpoint{7.090647in}{1.936969in}}%
\pgfpathlineto{\pgfqpoint{7.095487in}{1.935617in}}%
\pgfpathlineto{\pgfqpoint{7.101402in}{1.937749in}}%
\pgfpathlineto{\pgfqpoint{7.107855in}{1.937394in}}%
\pgfpathlineto{\pgfqpoint{7.110006in}{1.937542in}}%
\pgfpathlineto{\pgfqpoint{7.127752in}{1.937167in}}%
\pgfpathlineto{\pgfqpoint{7.131516in}{1.937369in}}%
\pgfpathlineto{\pgfqpoint{7.139045in}{1.935890in}}%
\pgfpathlineto{\pgfqpoint{7.144422in}{1.936776in}}%
\pgfpathlineto{\pgfqpoint{7.147649in}{1.936417in}}%
\pgfpathlineto{\pgfqpoint{7.153564in}{1.937081in}}%
\pgfpathlineto{\pgfqpoint{7.159479in}{1.936392in}}%
\pgfpathlineto{\pgfqpoint{7.165933in}{1.936756in}}%
\pgfpathlineto{\pgfqpoint{7.171848in}{1.936154in}}%
\pgfpathlineto{\pgfqpoint{7.176150in}{1.935562in}}%
\pgfpathlineto{\pgfqpoint{7.179914in}{1.934358in}}%
\pgfpathlineto{\pgfqpoint{7.240681in}{1.931969in}}%
\pgfpathlineto{\pgfqpoint{7.243907in}{1.932176in}}%
\pgfpathlineto{\pgfqpoint{7.249822in}{1.930244in}}%
\pgfpathlineto{\pgfqpoint{7.265955in}{1.928746in}}%
\pgfpathlineto{\pgfqpoint{7.278323in}{1.924499in}}%
\pgfpathlineto{\pgfqpoint{7.288003in}{1.920497in}}%
\pgfpathlineto{\pgfqpoint{7.297145in}{1.917827in}}%
\pgfpathlineto{\pgfqpoint{7.301985in}{1.917751in}}%
\pgfpathlineto{\pgfqpoint{7.327259in}{1.914008in}}%
\pgfpathlineto{\pgfqpoint{7.341779in}{1.913752in}}%
\pgfpathlineto{\pgfqpoint{7.383724in}{1.912184in}}%
\pgfpathlineto{\pgfqpoint{7.496114in}{1.912138in}}%
\pgfpathlineto{\pgfqpoint{7.503643in}{1.912063in}}%
\pgfpathlineto{\pgfqpoint{7.513860in}{1.911979in}}%
\pgfpathlineto{\pgfqpoint{7.520313in}{1.911890in}}%
\pgfpathlineto{\pgfqpoint{7.525153in}{1.912042in}}%
\pgfpathlineto{\pgfqpoint{7.585920in}{1.912049in}}%
\pgfpathlineto{\pgfqpoint{7.585920in}{1.912049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.610233in}{1.474714in}}%
\pgfpathlineto{\pgfqpoint{5.610233in}{2.299286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.680000in}{1.474714in}}%
\pgfpathlineto{\pgfqpoint{7.680000in}{2.299286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.610233in}{1.474714in}}%
\pgfpathlineto{\pgfqpoint{7.680000in}{1.474714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.610233in}{2.299286in}}%
\pgfpathlineto{\pgfqpoint{7.680000in}{2.299286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.541628in}{1.515943in}}%
\pgfpathlineto{\pgfqpoint{7.576512in}{1.515943in}}%
\pgfpathlineto{\pgfqpoint{7.576512in}{1.845771in}}%
\pgfpathlineto{\pgfqpoint{6.541628in}{1.845771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.541628in}{1.515943in}}%
\pgfpathlineto{\pgfqpoint{6.250162in}{1.489673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.576512in}{1.845771in}}%
\pgfpathlineto{\pgfqpoint{6.427030in}{1.985161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.808923in}{1.515943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.123573in}{1.515943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.438223in}{1.515943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.541628in}{1.625289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.541628in}{1.795173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.541628in}{1.515943in}}{\pgfqpoint{1.034884in}{0.329829in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.588668in}{1.828427in}}%
\pgfpathlineto{\pgfqpoint{6.591815in}{1.830779in}}%
\pgfpathlineto{\pgfqpoint{6.594961in}{1.827629in}}%
\pgfpathlineto{\pgfqpoint{6.598108in}{1.820273in}}%
\pgfpathlineto{\pgfqpoint{6.601254in}{1.820273in}}%
\pgfpathlineto{\pgfqpoint{6.610694in}{1.793253in}}%
\pgfpathlineto{\pgfqpoint{6.623280in}{1.788137in}}%
\pgfpathlineto{\pgfqpoint{6.635866in}{1.803911in}}%
\pgfpathlineto{\pgfqpoint{6.639012in}{1.802703in}}%
\pgfpathlineto{\pgfqpoint{6.642159in}{1.798316in}}%
\pgfpathlineto{\pgfqpoint{6.648452in}{1.783813in}}%
\pgfpathlineto{\pgfqpoint{6.651598in}{1.774459in}}%
\pgfpathlineto{\pgfqpoint{6.654745in}{1.772502in}}%
\pgfpathlineto{\pgfqpoint{6.661038in}{1.763756in}}%
\pgfpathlineto{\pgfqpoint{6.664184in}{1.761534in}}%
\pgfpathlineto{\pgfqpoint{6.667331in}{1.763912in}}%
\pgfpathlineto{\pgfqpoint{6.670477in}{1.764436in}}%
\pgfpathlineto{\pgfqpoint{6.676770in}{1.777027in}}%
\pgfpathlineto{\pgfqpoint{6.679917in}{1.777651in}}%
\pgfpathlineto{\pgfqpoint{6.683063in}{1.774125in}}%
\pgfpathlineto{\pgfqpoint{6.686210in}{1.784628in}}%
\pgfpathlineto{\pgfqpoint{6.695649in}{1.757392in}}%
\pgfpathlineto{\pgfqpoint{6.698796in}{1.756814in}}%
\pgfpathlineto{\pgfqpoint{6.701942in}{1.745658in}}%
\pgfpathlineto{\pgfqpoint{6.708235in}{1.735924in}}%
\pgfpathlineto{\pgfqpoint{6.711382in}{1.734569in}}%
\pgfpathlineto{\pgfqpoint{6.717675in}{1.735967in}}%
\pgfpathlineto{\pgfqpoint{6.720821in}{1.742758in}}%
\pgfpathlineto{\pgfqpoint{6.723968in}{1.746815in}}%
\pgfpathlineto{\pgfqpoint{6.727114in}{1.747382in}}%
\pgfpathlineto{\pgfqpoint{6.730261in}{1.753837in}}%
\pgfpathlineto{\pgfqpoint{6.733407in}{1.752205in}}%
\pgfpathlineto{\pgfqpoint{6.736554in}{1.748150in}}%
\pgfpathlineto{\pgfqpoint{6.739700in}{1.741314in}}%
\pgfpathlineto{\pgfqpoint{6.745993in}{1.724519in}}%
\pgfpathlineto{\pgfqpoint{6.749140in}{1.724212in}}%
\pgfpathlineto{\pgfqpoint{6.752286in}{1.714886in}}%
\pgfpathlineto{\pgfqpoint{6.758579in}{1.714422in}}%
\pgfpathlineto{\pgfqpoint{6.768019in}{1.714475in}}%
\pgfpathlineto{\pgfqpoint{6.771165in}{1.726006in}}%
\pgfpathlineto{\pgfqpoint{6.774312in}{1.728212in}}%
\pgfpathlineto{\pgfqpoint{6.777458in}{1.728281in}}%
\pgfpathlineto{\pgfqpoint{6.780605in}{1.718456in}}%
\pgfpathlineto{\pgfqpoint{6.783751in}{1.723906in}}%
\pgfpathlineto{\pgfqpoint{6.790044in}{1.706124in}}%
\pgfpathlineto{\pgfqpoint{6.793191in}{1.698853in}}%
\pgfpathlineto{\pgfqpoint{6.796337in}{1.699374in}}%
\pgfpathlineto{\pgfqpoint{6.805777in}{1.683589in}}%
\pgfpathlineto{\pgfqpoint{6.808923in}{1.699710in}}%
\pgfpathlineto{\pgfqpoint{6.812070in}{1.699666in}}%
\pgfpathlineto{\pgfqpoint{6.815216in}{1.693107in}}%
\pgfpathlineto{\pgfqpoint{6.818363in}{1.697611in}}%
\pgfpathlineto{\pgfqpoint{6.821509in}{1.699645in}}%
\pgfpathlineto{\pgfqpoint{6.824656in}{1.699459in}}%
\pgfpathlineto{\pgfqpoint{6.827802in}{1.697276in}}%
\pgfpathlineto{\pgfqpoint{6.830949in}{1.693032in}}%
\pgfpathlineto{\pgfqpoint{6.837242in}{1.678481in}}%
\pgfpathlineto{\pgfqpoint{6.840388in}{1.677972in}}%
\pgfpathlineto{\pgfqpoint{6.846681in}{1.668612in}}%
\pgfpathlineto{\pgfqpoint{6.849828in}{1.664163in}}%
\pgfpathlineto{\pgfqpoint{6.852974in}{1.665920in}}%
\pgfpathlineto{\pgfqpoint{6.856121in}{1.666192in}}%
\pgfpathlineto{\pgfqpoint{6.859267in}{1.664658in}}%
\pgfpathlineto{\pgfqpoint{6.862414in}{1.668275in}}%
\pgfpathlineto{\pgfqpoint{6.865560in}{1.680262in}}%
\pgfpathlineto{\pgfqpoint{6.868707in}{1.671196in}}%
\pgfpathlineto{\pgfqpoint{6.875000in}{1.670976in}}%
\pgfpathlineto{\pgfqpoint{6.878146in}{1.666365in}}%
\pgfpathlineto{\pgfqpoint{6.884439in}{1.653896in}}%
\pgfpathlineto{\pgfqpoint{6.887586in}{1.653987in}}%
\pgfpathlineto{\pgfqpoint{6.890732in}{1.651144in}}%
\pgfpathlineto{\pgfqpoint{6.893879in}{1.643531in}}%
\pgfpathlineto{\pgfqpoint{6.900172in}{1.642917in}}%
\pgfpathlineto{\pgfqpoint{6.906465in}{1.643872in}}%
\pgfpathlineto{\pgfqpoint{6.912758in}{1.647533in}}%
\pgfpathlineto{\pgfqpoint{6.915904in}{1.646537in}}%
\pgfpathlineto{\pgfqpoint{6.919051in}{1.644339in}}%
\pgfpathlineto{\pgfqpoint{6.922197in}{1.644843in}}%
\pgfpathlineto{\pgfqpoint{6.925344in}{1.639370in}}%
\pgfpathlineto{\pgfqpoint{6.928490in}{1.636473in}}%
\pgfpathlineto{\pgfqpoint{6.931637in}{1.630889in}}%
\pgfpathlineto{\pgfqpoint{6.934783in}{1.631055in}}%
\pgfpathlineto{\pgfqpoint{6.941076in}{1.619203in}}%
\pgfpathlineto{\pgfqpoint{6.944223in}{1.620205in}}%
\pgfpathlineto{\pgfqpoint{6.947369in}{1.617047in}}%
\pgfpathlineto{\pgfqpoint{6.950516in}{1.621290in}}%
\pgfpathlineto{\pgfqpoint{6.953662in}{1.621019in}}%
\pgfpathlineto{\pgfqpoint{6.956809in}{1.619302in}}%
\pgfpathlineto{\pgfqpoint{6.959955in}{1.622318in}}%
\pgfpathlineto{\pgfqpoint{6.963102in}{1.617545in}}%
\pgfpathlineto{\pgfqpoint{6.966248in}{1.621375in}}%
\pgfpathlineto{\pgfqpoint{6.969395in}{1.621555in}}%
\pgfpathlineto{\pgfqpoint{6.981981in}{1.599406in}}%
\pgfpathlineto{\pgfqpoint{6.985127in}{1.597455in}}%
\pgfpathlineto{\pgfqpoint{6.988274in}{1.593925in}}%
\pgfpathlineto{\pgfqpoint{7.000860in}{1.591871in}}%
\pgfpathlineto{\pgfqpoint{7.004006in}{1.588831in}}%
\pgfpathlineto{\pgfqpoint{7.007153in}{1.602291in}}%
\pgfpathlineto{\pgfqpoint{7.010299in}{1.593575in}}%
\pgfpathlineto{\pgfqpoint{7.013446in}{1.593018in}}%
\pgfpathlineto{\pgfqpoint{7.016592in}{1.588835in}}%
\pgfpathlineto{\pgfqpoint{7.022885in}{1.589199in}}%
\pgfpathlineto{\pgfqpoint{7.029178in}{1.576115in}}%
\pgfpathlineto{\pgfqpoint{7.032325in}{1.573277in}}%
\pgfpathlineto{\pgfqpoint{7.035471in}{1.573306in}}%
\pgfpathlineto{\pgfqpoint{7.038618in}{1.569841in}}%
\pgfpathlineto{\pgfqpoint{7.041764in}{1.570439in}}%
\pgfpathlineto{\pgfqpoint{7.044911in}{1.566350in}}%
\pgfpathlineto{\pgfqpoint{7.048057in}{1.571086in}}%
\pgfpathlineto{\pgfqpoint{7.054350in}{1.569833in}}%
\pgfpathlineto{\pgfqpoint{7.057497in}{1.567292in}}%
\pgfpathlineto{\pgfqpoint{7.060643in}{1.567583in}}%
\pgfpathlineto{\pgfqpoint{7.063790in}{1.561388in}}%
\pgfpathlineto{\pgfqpoint{7.066936in}{1.561389in}}%
\pgfpathlineto{\pgfqpoint{7.070083in}{1.565067in}}%
\pgfpathlineto{\pgfqpoint{7.073229in}{1.556289in}}%
\pgfpathlineto{\pgfqpoint{7.076376in}{1.550857in}}%
\pgfpathlineto{\pgfqpoint{7.079522in}{1.550216in}}%
\pgfpathlineto{\pgfqpoint{7.082669in}{1.545147in}}%
\pgfpathlineto{\pgfqpoint{7.092108in}{1.545544in}}%
\pgfpathlineto{\pgfqpoint{7.095255in}{1.542000in}}%
\pgfpathlineto{\pgfqpoint{7.098401in}{1.541950in}}%
\pgfpathlineto{\pgfqpoint{7.101548in}{1.544056in}}%
\pgfpathlineto{\pgfqpoint{7.104694in}{1.540623in}}%
\pgfpathlineto{\pgfqpoint{7.114134in}{1.542538in}}%
\pgfpathlineto{\pgfqpoint{7.117280in}{1.538704in}}%
\pgfpathlineto{\pgfqpoint{7.120427in}{1.539927in}}%
\pgfpathlineto{\pgfqpoint{7.123573in}{1.532968in}}%
\pgfpathlineto{\pgfqpoint{7.126720in}{1.530935in}}%
\pgfpathlineto{\pgfqpoint{7.136159in}{1.537602in}}%
\pgfpathlineto{\pgfqpoint{7.139306in}{1.542131in}}%
\pgfpathlineto{\pgfqpoint{7.145599in}{1.564369in}}%
\pgfpathlineto{\pgfqpoint{7.148745in}{1.565756in}}%
\pgfpathlineto{\pgfqpoint{7.158185in}{1.613881in}}%
\pgfpathlineto{\pgfqpoint{7.161331in}{1.612788in}}%
\pgfpathlineto{\pgfqpoint{7.164478in}{1.619370in}}%
\pgfpathlineto{\pgfqpoint{7.167624in}{1.630278in}}%
\pgfpathlineto{\pgfqpoint{7.170771in}{1.625237in}}%
\pgfpathlineto{\pgfqpoint{7.173917in}{1.626228in}}%
\pgfpathlineto{\pgfqpoint{7.177064in}{1.624216in}}%
\pgfpathlineto{\pgfqpoint{7.183357in}{1.624877in}}%
\pgfpathlineto{\pgfqpoint{7.189650in}{1.613367in}}%
\pgfpathlineto{\pgfqpoint{7.192796in}{1.607952in}}%
\pgfpathlineto{\pgfqpoint{7.195943in}{1.605156in}}%
\pgfpathlineto{\pgfqpoint{7.199089in}{1.608323in}}%
\pgfpathlineto{\pgfqpoint{7.202235in}{1.593823in}}%
\pgfpathlineto{\pgfqpoint{7.205382in}{1.600188in}}%
\pgfpathlineto{\pgfqpoint{7.211675in}{1.595652in}}%
\pgfpathlineto{\pgfqpoint{7.217968in}{1.601903in}}%
\pgfpathlineto{\pgfqpoint{7.221114in}{1.622175in}}%
\pgfpathlineto{\pgfqpoint{7.224261in}{1.623654in}}%
\pgfpathlineto{\pgfqpoint{7.227407in}{1.627509in}}%
\pgfpathlineto{\pgfqpoint{7.230554in}{1.647861in}}%
\pgfpathlineto{\pgfqpoint{7.236847in}{1.655224in}}%
\pgfpathlineto{\pgfqpoint{7.239993in}{1.668369in}}%
\pgfpathlineto{\pgfqpoint{7.243140in}{1.669590in}}%
\pgfpathlineto{\pgfqpoint{7.246286in}{1.664529in}}%
\pgfpathlineto{\pgfqpoint{7.249433in}{1.665964in}}%
\pgfpathlineto{\pgfqpoint{7.252579in}{1.671888in}}%
\pgfpathlineto{\pgfqpoint{7.255726in}{1.667640in}}%
\pgfpathlineto{\pgfqpoint{7.258872in}{1.653105in}}%
\pgfpathlineto{\pgfqpoint{7.262019in}{1.656229in}}%
\pgfpathlineto{\pgfqpoint{7.265165in}{1.649592in}}%
\pgfpathlineto{\pgfqpoint{7.268312in}{1.648179in}}%
\pgfpathlineto{\pgfqpoint{7.271458in}{1.644164in}}%
\pgfpathlineto{\pgfqpoint{7.277751in}{1.644738in}}%
\pgfpathlineto{\pgfqpoint{7.280898in}{1.652986in}}%
\pgfpathlineto{\pgfqpoint{7.284044in}{1.656338in}}%
\pgfpathlineto{\pgfqpoint{7.287191in}{1.664134in}}%
\pgfpathlineto{\pgfqpoint{7.293484in}{1.666150in}}%
\pgfpathlineto{\pgfqpoint{7.296630in}{1.676252in}}%
\pgfpathlineto{\pgfqpoint{7.299777in}{1.674023in}}%
\pgfpathlineto{\pgfqpoint{7.309216in}{1.681126in}}%
\pgfpathlineto{\pgfqpoint{7.312363in}{1.685763in}}%
\pgfpathlineto{\pgfqpoint{7.315509in}{1.688415in}}%
\pgfpathlineto{\pgfqpoint{7.318656in}{1.686150in}}%
\pgfpathlineto{\pgfqpoint{7.321802in}{1.685282in}}%
\pgfpathlineto{\pgfqpoint{7.324949in}{1.688955in}}%
\pgfpathlineto{\pgfqpoint{7.328095in}{1.687631in}}%
\pgfpathlineto{\pgfqpoint{7.334388in}{1.691194in}}%
\pgfpathlineto{\pgfqpoint{7.337535in}{1.690208in}}%
\pgfpathlineto{\pgfqpoint{7.340681in}{1.691814in}}%
\pgfpathlineto{\pgfqpoint{7.343828in}{1.695964in}}%
\pgfpathlineto{\pgfqpoint{7.346974in}{1.702267in}}%
\pgfpathlineto{\pgfqpoint{7.356414in}{1.706724in}}%
\pgfpathlineto{\pgfqpoint{7.359560in}{1.709939in}}%
\pgfpathlineto{\pgfqpoint{7.372146in}{1.713083in}}%
\pgfpathlineto{\pgfqpoint{7.375293in}{1.714687in}}%
\pgfpathlineto{\pgfqpoint{7.378439in}{1.713793in}}%
\pgfpathlineto{\pgfqpoint{7.381586in}{1.710734in}}%
\pgfpathlineto{\pgfqpoint{7.384732in}{1.709858in}}%
\pgfpathlineto{\pgfqpoint{7.387879in}{1.716853in}}%
\pgfpathlineto{\pgfqpoint{7.391025in}{1.713760in}}%
\pgfpathlineto{\pgfqpoint{7.394172in}{1.714280in}}%
\pgfpathlineto{\pgfqpoint{7.397318in}{1.717745in}}%
\pgfpathlineto{\pgfqpoint{7.406758in}{1.718047in}}%
\pgfpathlineto{\pgfqpoint{7.413051in}{1.724913in}}%
\pgfpathlineto{\pgfqpoint{7.425637in}{1.724411in}}%
\pgfpathlineto{\pgfqpoint{7.428783in}{1.727708in}}%
\pgfpathlineto{\pgfqpoint{7.435076in}{1.727768in}}%
\pgfpathlineto{\pgfqpoint{7.447662in}{1.736251in}}%
\pgfpathlineto{\pgfqpoint{7.457102in}{1.735276in}}%
\pgfpathlineto{\pgfqpoint{7.460248in}{1.742712in}}%
\pgfpathlineto{\pgfqpoint{7.463395in}{1.740408in}}%
\pgfpathlineto{\pgfqpoint{7.469688in}{1.742393in}}%
\pgfpathlineto{\pgfqpoint{7.485420in}{1.745360in}}%
\pgfpathlineto{\pgfqpoint{7.488567in}{1.751179in}}%
\pgfpathlineto{\pgfqpoint{7.491713in}{1.742036in}}%
\pgfpathlineto{\pgfqpoint{7.494860in}{1.749533in}}%
\pgfpathlineto{\pgfqpoint{7.504299in}{1.748205in}}%
\pgfpathlineto{\pgfqpoint{7.507446in}{1.750413in}}%
\pgfpathlineto{\pgfqpoint{7.513739in}{1.750216in}}%
\pgfpathlineto{\pgfqpoint{7.520032in}{1.752271in}}%
\pgfpathlineto{\pgfqpoint{7.523178in}{1.753478in}}%
\pgfpathlineto{\pgfqpoint{7.529471in}{1.751653in}}%
\pgfpathlineto{\pgfqpoint{7.529471in}{1.751653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.541628in}{1.515943in}}{\pgfqpoint{1.034884in}{0.329829in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.588668in}{1.815066in}}%
\pgfpathlineto{\pgfqpoint{6.598108in}{1.812804in}}%
\pgfpathlineto{\pgfqpoint{6.604401in}{1.810120in}}%
\pgfpathlineto{\pgfqpoint{6.629573in}{1.792482in}}%
\pgfpathlineto{\pgfqpoint{6.648452in}{1.785928in}}%
\pgfpathlineto{\pgfqpoint{6.673624in}{1.767989in}}%
\pgfpathlineto{\pgfqpoint{6.695649in}{1.760842in}}%
\pgfpathlineto{\pgfqpoint{6.701942in}{1.756550in}}%
\pgfpathlineto{\pgfqpoint{6.717675in}{1.743722in}}%
\pgfpathlineto{\pgfqpoint{6.727114in}{1.739764in}}%
\pgfpathlineto{\pgfqpoint{6.739700in}{1.736313in}}%
\pgfpathlineto{\pgfqpoint{6.749140in}{1.730116in}}%
\pgfpathlineto{\pgfqpoint{6.761726in}{1.720662in}}%
\pgfpathlineto{\pgfqpoint{6.771165in}{1.715905in}}%
\pgfpathlineto{\pgfqpoint{6.783751in}{1.712422in}}%
\pgfpathlineto{\pgfqpoint{6.790044in}{1.709093in}}%
\pgfpathlineto{\pgfqpoint{6.812070in}{1.694507in}}%
\pgfpathlineto{\pgfqpoint{6.821509in}{1.690625in}}%
\pgfpathlineto{\pgfqpoint{6.834095in}{1.685710in}}%
\pgfpathlineto{\pgfqpoint{6.865560in}{1.666513in}}%
\pgfpathlineto{\pgfqpoint{6.884439in}{1.658012in}}%
\pgfpathlineto{\pgfqpoint{6.919051in}{1.639061in}}%
\pgfpathlineto{\pgfqpoint{6.928490in}{1.634899in}}%
\pgfpathlineto{\pgfqpoint{6.963102in}{1.615429in}}%
\pgfpathlineto{\pgfqpoint{6.975688in}{1.610268in}}%
\pgfpathlineto{\pgfqpoint{6.988274in}{1.601850in}}%
\pgfpathlineto{\pgfqpoint{7.004006in}{1.592099in}}%
\pgfpathlineto{\pgfqpoint{7.013446in}{1.588512in}}%
\pgfpathlineto{\pgfqpoint{7.035471in}{1.576608in}}%
\pgfpathlineto{\pgfqpoint{7.051204in}{1.567783in}}%
\pgfpathlineto{\pgfqpoint{7.076376in}{1.555281in}}%
\pgfpathlineto{\pgfqpoint{7.104694in}{1.539287in}}%
\pgfpathlineto{\pgfqpoint{7.117280in}{1.534469in}}%
\pgfpathlineto{\pgfqpoint{7.139306in}{1.546092in}}%
\pgfpathlineto{\pgfqpoint{7.148745in}{1.555685in}}%
\pgfpathlineto{\pgfqpoint{7.158185in}{1.570058in}}%
\pgfpathlineto{\pgfqpoint{7.173917in}{1.593497in}}%
\pgfpathlineto{\pgfqpoint{7.183357in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{7.189650in}{1.607653in}}%
\pgfpathlineto{\pgfqpoint{7.199089in}{1.611525in}}%
\pgfpathlineto{\pgfqpoint{7.211675in}{1.613638in}}%
\pgfpathlineto{\pgfqpoint{7.217968in}{1.615210in}}%
\pgfpathlineto{\pgfqpoint{7.227407in}{1.621828in}}%
\pgfpathlineto{\pgfqpoint{7.252579in}{1.649381in}}%
\pgfpathlineto{\pgfqpoint{7.258872in}{1.652828in}}%
\pgfpathlineto{\pgfqpoint{7.265165in}{1.654815in}}%
\pgfpathlineto{\pgfqpoint{7.284044in}{1.659023in}}%
\pgfpathlineto{\pgfqpoint{7.334388in}{1.685975in}}%
\pgfpathlineto{\pgfqpoint{7.346974in}{1.691662in}}%
\pgfpathlineto{\pgfqpoint{7.372146in}{1.704289in}}%
\pgfpathlineto{\pgfqpoint{7.381586in}{1.707606in}}%
\pgfpathlineto{\pgfqpoint{7.397318in}{1.712188in}}%
\pgfpathlineto{\pgfqpoint{7.472834in}{1.734581in}}%
\pgfpathlineto{\pgfqpoint{7.516885in}{1.744215in}}%
\pgfpathlineto{\pgfqpoint{7.529471in}{1.746237in}}%
\pgfpathlineto{\pgfqpoint{7.529471in}{1.746237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.541628in}{1.515943in}}%
\pgfpathlineto{\pgfqpoint{6.541628in}{1.845771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.576512in}{1.515943in}}%
\pgfpathlineto{\pgfqpoint{7.576512in}{1.845771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.541628in}{1.515943in}}%
\pgfpathlineto{\pgfqpoint{7.576512in}{1.515943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.541628in}{1.845771in}}%
\pgfpathlineto{\pgfqpoint{7.576512in}{1.845771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.541628in}{1.515943in}}{\pgfqpoint{1.034884in}{0.329829in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.541628in}{1.515943in}}%
\pgfpathlineto{\pgfqpoint{7.576512in}{1.515943in}}%
\pgfpathlineto{\pgfqpoint{7.576512in}{1.845771in}}%
\pgfpathlineto{\pgfqpoint{6.541628in}{1.845771in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.541628in}{1.515943in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.541628in}{1.515943in}}{\pgfqpoint{6.541628in}{1.515943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.541628in}{1.845771in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.541628in}{1.845771in}}{\pgfqpoint{6.541628in}{1.845771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560000in}{0.444000in}}%
\pgfpathlineto{\pgfqpoint{2.629767in}{0.444000in}}%
\pgfpathlineto{\pgfqpoint{2.629767in}{1.268571in}}%
\pgfpathlineto{\pgfqpoint{0.560000in}{1.268571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654080in}{0.444000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.654080in,y=0.346778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191836in}{0.444000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.191836in,y=0.346778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729591in}{0.444000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.729591in,y=0.346778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267347in}{0.444000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.267347in,y=0.346778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560000in}{0.544833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.268449in,y=0.492027in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560000in}{0.873310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.386736in,y=0.820503in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560000in}{1.201786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.386736in,y=1.148980in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.146047in,y=0.856286in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont AM}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.560000in,y=1.310238in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \times10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560000in}{0.444000in}}{\pgfqpoint{2.069767in}{0.824571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654080in}{0.864192in}}%
\pgfpathlineto{\pgfqpoint{0.655694in}{0.838331in}}%
\pgfpathlineto{\pgfqpoint{0.656231in}{0.840368in}}%
\pgfpathlineto{\pgfqpoint{0.657845in}{0.849526in}}%
\pgfpathlineto{\pgfqpoint{0.659996in}{0.863095in}}%
\pgfpathlineto{\pgfqpoint{0.661071in}{0.871394in}}%
\pgfpathlineto{\pgfqpoint{0.665373in}{0.898559in}}%
\pgfpathlineto{\pgfqpoint{0.666449in}{0.895059in}}%
\pgfpathlineto{\pgfqpoint{0.668600in}{0.867706in}}%
\pgfpathlineto{\pgfqpoint{0.670213in}{0.849888in}}%
\pgfpathlineto{\pgfqpoint{0.676666in}{0.906436in}}%
\pgfpathlineto{\pgfqpoint{0.678817in}{0.897953in}}%
\pgfpathlineto{\pgfqpoint{0.685270in}{0.849557in}}%
\pgfpathlineto{\pgfqpoint{0.685808in}{0.852271in}}%
\pgfpathlineto{\pgfqpoint{0.686883in}{0.854840in}}%
\pgfpathlineto{\pgfqpoint{0.687421in}{0.850638in}}%
\pgfpathlineto{\pgfqpoint{0.687959in}{0.852464in}}%
\pgfpathlineto{\pgfqpoint{0.690648in}{0.857700in}}%
\pgfpathlineto{\pgfqpoint{0.692261in}{0.845248in}}%
\pgfpathlineto{\pgfqpoint{0.693874in}{0.858389in}}%
\pgfpathlineto{\pgfqpoint{0.696563in}{0.885891in}}%
\pgfpathlineto{\pgfqpoint{0.697101in}{0.886635in}}%
\pgfpathlineto{\pgfqpoint{0.700327in}{0.866175in}}%
\pgfpathlineto{\pgfqpoint{0.703554in}{0.848455in}}%
\pgfpathlineto{\pgfqpoint{0.704092in}{0.849000in}}%
\pgfpathlineto{\pgfqpoint{0.704629in}{0.851823in}}%
\pgfpathlineto{\pgfqpoint{0.708394in}{0.899621in}}%
\pgfpathlineto{\pgfqpoint{0.708931in}{0.902222in}}%
\pgfpathlineto{\pgfqpoint{0.709469in}{0.901904in}}%
\pgfpathlineto{\pgfqpoint{0.712696in}{0.863030in}}%
\pgfpathlineto{\pgfqpoint{0.713233in}{0.865967in}}%
\pgfpathlineto{\pgfqpoint{0.713771in}{0.865158in}}%
\pgfpathlineto{\pgfqpoint{0.716998in}{0.889184in}}%
\pgfpathlineto{\pgfqpoint{0.718611in}{0.890850in}}%
\pgfpathlineto{\pgfqpoint{0.719149in}{0.887535in}}%
\pgfpathlineto{\pgfqpoint{0.719687in}{0.887674in}}%
\pgfpathlineto{\pgfqpoint{0.720224in}{0.892803in}}%
\pgfpathlineto{\pgfqpoint{0.720762in}{0.891106in}}%
\pgfpathlineto{\pgfqpoint{0.722913in}{0.889343in}}%
\pgfpathlineto{\pgfqpoint{0.724526in}{0.892540in}}%
\pgfpathlineto{\pgfqpoint{0.726140in}{0.874632in}}%
\pgfpathlineto{\pgfqpoint{0.728828in}{0.845344in}}%
\pgfpathlineto{\pgfqpoint{0.729366in}{0.843281in}}%
\pgfpathlineto{\pgfqpoint{0.729904in}{0.845608in}}%
\pgfpathlineto{\pgfqpoint{0.734744in}{0.889643in}}%
\pgfpathlineto{\pgfqpoint{0.735281in}{0.893806in}}%
\pgfpathlineto{\pgfqpoint{0.735819in}{0.890789in}}%
\pgfpathlineto{\pgfqpoint{0.737970in}{0.877636in}}%
\pgfpathlineto{\pgfqpoint{0.741197in}{0.837332in}}%
\pgfpathlineto{\pgfqpoint{0.741734in}{0.838665in}}%
\pgfpathlineto{\pgfqpoint{0.742272in}{0.840737in}}%
\pgfpathlineto{\pgfqpoint{0.744423in}{0.855713in}}%
\pgfpathlineto{\pgfqpoint{0.746037in}{0.859788in}}%
\pgfpathlineto{\pgfqpoint{0.748188in}{0.864489in}}%
\pgfpathlineto{\pgfqpoint{0.748725in}{0.868632in}}%
\pgfpathlineto{\pgfqpoint{0.749263in}{0.865469in}}%
\pgfpathlineto{\pgfqpoint{0.749801in}{0.866922in}}%
\pgfpathlineto{\pgfqpoint{0.751952in}{0.858356in}}%
\pgfpathlineto{\pgfqpoint{0.755716in}{0.872530in}}%
\pgfpathlineto{\pgfqpoint{0.757329in}{0.873211in}}%
\pgfpathlineto{\pgfqpoint{0.761094in}{0.848867in}}%
\pgfpathlineto{\pgfqpoint{0.762169in}{0.855181in}}%
\pgfpathlineto{\pgfqpoint{0.766471in}{0.883739in}}%
\pgfpathlineto{\pgfqpoint{0.769160in}{0.864556in}}%
\pgfpathlineto{\pgfqpoint{0.769698in}{0.864956in}}%
\pgfpathlineto{\pgfqpoint{0.773462in}{0.886139in}}%
\pgfpathlineto{\pgfqpoint{0.775075in}{0.900079in}}%
\pgfpathlineto{\pgfqpoint{0.775613in}{0.899952in}}%
\pgfpathlineto{\pgfqpoint{0.778302in}{0.874190in}}%
\pgfpathlineto{\pgfqpoint{0.779915in}{0.861384in}}%
\pgfpathlineto{\pgfqpoint{0.780991in}{0.862635in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{0.871727in}}%
\pgfpathlineto{\pgfqpoint{0.784755in}{0.884701in}}%
\pgfpathlineto{\pgfqpoint{0.787981in}{0.866554in}}%
\pgfpathlineto{\pgfqpoint{0.789057in}{0.872513in}}%
\pgfpathlineto{\pgfqpoint{0.790132in}{0.863350in}}%
\pgfpathlineto{\pgfqpoint{0.791208in}{0.853871in}}%
\pgfpathlineto{\pgfqpoint{0.791746in}{0.846353in}}%
\pgfpathlineto{\pgfqpoint{0.792284in}{0.846545in}}%
\pgfpathlineto{\pgfqpoint{0.793359in}{0.852198in}}%
\pgfpathlineto{\pgfqpoint{0.794435in}{0.865253in}}%
\pgfpathlineto{\pgfqpoint{0.795510in}{0.863851in}}%
\pgfpathlineto{\pgfqpoint{0.796586in}{0.856600in}}%
\pgfpathlineto{\pgfqpoint{0.797123in}{0.857198in}}%
\pgfpathlineto{\pgfqpoint{0.798199in}{0.865532in}}%
\pgfpathlineto{\pgfqpoint{0.798737in}{0.861226in}}%
\pgfpathlineto{\pgfqpoint{0.799274in}{0.860648in}}%
\pgfpathlineto{\pgfqpoint{0.803039in}{0.879304in}}%
\pgfpathlineto{\pgfqpoint{0.803576in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.808954in}{0.842037in}}%
\pgfpathlineto{\pgfqpoint{0.809492in}{0.838953in}}%
\pgfpathlineto{\pgfqpoint{0.810567in}{0.850608in}}%
\pgfpathlineto{\pgfqpoint{0.814869in}{0.897516in}}%
\pgfpathlineto{\pgfqpoint{0.815407in}{0.899986in}}%
\pgfpathlineto{\pgfqpoint{0.821860in}{0.851048in}}%
\pgfpathlineto{\pgfqpoint{0.822398in}{0.853433in}}%
\pgfpathlineto{\pgfqpoint{0.825087in}{0.877545in}}%
\pgfpathlineto{\pgfqpoint{0.825624in}{0.876775in}}%
\pgfpathlineto{\pgfqpoint{0.827238in}{0.874995in}}%
\pgfpathlineto{\pgfqpoint{0.829389in}{0.884670in}}%
\pgfpathlineto{\pgfqpoint{0.829926in}{0.880508in}}%
\pgfpathlineto{\pgfqpoint{0.831002in}{0.875359in}}%
\pgfpathlineto{\pgfqpoint{0.832077in}{0.881326in}}%
\pgfpathlineto{\pgfqpoint{0.833691in}{0.893730in}}%
\pgfpathlineto{\pgfqpoint{0.834228in}{0.893634in}}%
\pgfpathlineto{\pgfqpoint{0.839068in}{0.842772in}}%
\pgfpathlineto{\pgfqpoint{0.840682in}{0.846281in}}%
\pgfpathlineto{\pgfqpoint{0.843370in}{0.878421in}}%
\pgfpathlineto{\pgfqpoint{0.845521in}{0.864694in}}%
\pgfpathlineto{\pgfqpoint{0.847672in}{0.844028in}}%
\pgfpathlineto{\pgfqpoint{0.848210in}{0.843796in}}%
\pgfpathlineto{\pgfqpoint{0.849823in}{0.847322in}}%
\pgfpathlineto{\pgfqpoint{0.851974in}{0.872494in}}%
\pgfpathlineto{\pgfqpoint{0.852512in}{0.869774in}}%
\pgfpathlineto{\pgfqpoint{0.853050in}{0.869789in}}%
\pgfpathlineto{\pgfqpoint{0.853588in}{0.872558in}}%
\pgfpathlineto{\pgfqpoint{0.854125in}{0.871816in}}%
\pgfpathlineto{\pgfqpoint{0.854663in}{0.870957in}}%
\pgfpathlineto{\pgfqpoint{0.855201in}{0.872549in}}%
\pgfpathlineto{\pgfqpoint{0.857352in}{0.859268in}}%
\pgfpathlineto{\pgfqpoint{0.858427in}{0.856212in}}%
\pgfpathlineto{\pgfqpoint{0.860578in}{0.866965in}}%
\pgfpathlineto{\pgfqpoint{0.862192in}{0.868110in}}%
\pgfpathlineto{\pgfqpoint{0.863267in}{0.860276in}}%
\pgfpathlineto{\pgfqpoint{0.863805in}{0.860632in}}%
\pgfpathlineto{\pgfqpoint{0.868107in}{0.902031in}}%
\pgfpathlineto{\pgfqpoint{0.869720in}{0.887544in}}%
\pgfpathlineto{\pgfqpoint{0.871871in}{0.864191in}}%
\pgfpathlineto{\pgfqpoint{0.872947in}{0.870746in}}%
\pgfpathlineto{\pgfqpoint{0.874560in}{0.861160in}}%
\pgfpathlineto{\pgfqpoint{0.875098in}{0.861558in}}%
\pgfpathlineto{\pgfqpoint{0.876711in}{0.878338in}}%
\pgfpathlineto{\pgfqpoint{0.878324in}{0.893474in}}%
\pgfpathlineto{\pgfqpoint{0.879400in}{0.885025in}}%
\pgfpathlineto{\pgfqpoint{0.882626in}{0.835654in}}%
\pgfpathlineto{\pgfqpoint{0.883164in}{0.844373in}}%
\pgfpathlineto{\pgfqpoint{0.886391in}{0.895669in}}%
\pgfpathlineto{\pgfqpoint{0.889617in}{0.878417in}}%
\pgfpathlineto{\pgfqpoint{0.892844in}{0.844237in}}%
\pgfpathlineto{\pgfqpoint{0.893919in}{0.842477in}}%
\pgfpathlineto{\pgfqpoint{0.894457in}{0.843295in}}%
\pgfpathlineto{\pgfqpoint{0.898221in}{0.881405in}}%
\pgfpathlineto{\pgfqpoint{0.898759in}{0.880325in}}%
\pgfpathlineto{\pgfqpoint{0.899835in}{0.877668in}}%
\pgfpathlineto{\pgfqpoint{0.901986in}{0.863603in}}%
\pgfpathlineto{\pgfqpoint{0.902523in}{0.866829in}}%
\pgfpathlineto{\pgfqpoint{0.903061in}{0.865020in}}%
\pgfpathlineto{\pgfqpoint{0.903599in}{0.863228in}}%
\pgfpathlineto{\pgfqpoint{0.904137in}{0.866326in}}%
\pgfpathlineto{\pgfqpoint{0.904674in}{0.864980in}}%
\pgfpathlineto{\pgfqpoint{0.906825in}{0.852282in}}%
\pgfpathlineto{\pgfqpoint{0.907363in}{0.852713in}}%
\pgfpathlineto{\pgfqpoint{0.908439in}{0.861870in}}%
\pgfpathlineto{\pgfqpoint{0.910590in}{0.883828in}}%
\pgfpathlineto{\pgfqpoint{0.912741in}{0.888957in}}%
\pgfpathlineto{\pgfqpoint{0.913279in}{0.888209in}}%
\pgfpathlineto{\pgfqpoint{0.916505in}{0.849639in}}%
\pgfpathlineto{\pgfqpoint{0.918118in}{0.830106in}}%
\pgfpathlineto{\pgfqpoint{0.918656in}{0.830678in}}%
\pgfpathlineto{\pgfqpoint{0.919732in}{0.837026in}}%
\pgfpathlineto{\pgfqpoint{0.921345in}{0.873329in}}%
\pgfpathlineto{\pgfqpoint{0.924034in}{0.914411in}}%
\pgfpathlineto{\pgfqpoint{0.925109in}{0.913748in}}%
\pgfpathlineto{\pgfqpoint{0.928336in}{0.877247in}}%
\pgfpathlineto{\pgfqpoint{0.928873in}{0.879016in}}%
\pgfpathlineto{\pgfqpoint{0.930487in}{0.882166in}}%
\pgfpathlineto{\pgfqpoint{0.931024in}{0.878647in}}%
\pgfpathlineto{\pgfqpoint{0.931562in}{0.879160in}}%
\pgfpathlineto{\pgfqpoint{0.933175in}{0.878578in}}%
\pgfpathlineto{\pgfqpoint{0.936402in}{0.898513in}}%
\pgfpathlineto{\pgfqpoint{0.936940in}{0.896983in}}%
\pgfpathlineto{\pgfqpoint{0.937478in}{0.897791in}}%
\pgfpathlineto{\pgfqpoint{0.939091in}{0.895402in}}%
\pgfpathlineto{\pgfqpoint{0.940704in}{0.898222in}}%
\pgfpathlineto{\pgfqpoint{0.942317in}{0.885680in}}%
\pgfpathlineto{\pgfqpoint{0.946619in}{0.832650in}}%
\pgfpathlineto{\pgfqpoint{0.947695in}{0.836227in}}%
\pgfpathlineto{\pgfqpoint{0.948770in}{0.847915in}}%
\pgfpathlineto{\pgfqpoint{0.951997in}{0.902757in}}%
\pgfpathlineto{\pgfqpoint{0.952535in}{0.902204in}}%
\pgfpathlineto{\pgfqpoint{0.953610in}{0.890447in}}%
\pgfpathlineto{\pgfqpoint{0.957374in}{0.840611in}}%
\pgfpathlineto{\pgfqpoint{0.958450in}{0.844361in}}%
\pgfpathlineto{\pgfqpoint{0.963828in}{0.889442in}}%
\pgfpathlineto{\pgfqpoint{0.964903in}{0.892936in}}%
\pgfpathlineto{\pgfqpoint{0.965441in}{0.892095in}}%
\pgfpathlineto{\pgfqpoint{0.970818in}{0.866932in}}%
\pgfpathlineto{\pgfqpoint{0.973507in}{0.874661in}}%
\pgfpathlineto{\pgfqpoint{0.974583in}{0.874818in}}%
\pgfpathlineto{\pgfqpoint{0.976196in}{0.879552in}}%
\pgfpathlineto{\pgfqpoint{0.978347in}{0.874042in}}%
\pgfpathlineto{\pgfqpoint{0.978885in}{0.875208in}}%
\pgfpathlineto{\pgfqpoint{0.979422in}{0.872547in}}%
\pgfpathlineto{\pgfqpoint{0.979960in}{0.873899in}}%
\pgfpathlineto{\pgfqpoint{0.982111in}{0.873270in}}%
\pgfpathlineto{\pgfqpoint{0.984262in}{0.860077in}}%
\pgfpathlineto{\pgfqpoint{0.984800in}{0.859995in}}%
\pgfpathlineto{\pgfqpoint{0.986951in}{0.852906in}}%
\pgfpathlineto{\pgfqpoint{0.988027in}{0.853715in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{0.854353in}}%
\pgfpathlineto{\pgfqpoint{0.991791in}{0.873414in}}%
\pgfpathlineto{\pgfqpoint{0.992329in}{0.873198in}}%
\pgfpathlineto{\pgfqpoint{0.995555in}{0.858634in}}%
\pgfpathlineto{\pgfqpoint{0.996631in}{0.857195in}}%
\pgfpathlineto{\pgfqpoint{0.997168in}{0.858195in}}%
\pgfpathlineto{\pgfqpoint{1.000933in}{0.895159in}}%
\pgfpathlineto{\pgfqpoint{1.002546in}{0.872453in}}%
\pgfpathlineto{\pgfqpoint{1.005235in}{0.823274in}}%
\pgfpathlineto{\pgfqpoint{1.005772in}{0.822592in}}%
\pgfpathlineto{\pgfqpoint{1.007924in}{0.844936in}}%
\pgfpathlineto{\pgfqpoint{1.011688in}{0.898648in}}%
\pgfpathlineto{\pgfqpoint{1.012226in}{0.893920in}}%
\pgfpathlineto{\pgfqpoint{1.012763in}{0.897497in}}%
\pgfpathlineto{\pgfqpoint{1.014914in}{0.903772in}}%
\pgfpathlineto{\pgfqpoint{1.015452in}{0.903402in}}%
\pgfpathlineto{\pgfqpoint{1.017065in}{0.898307in}}%
\pgfpathlineto{\pgfqpoint{1.017603in}{0.898771in}}%
\pgfpathlineto{\pgfqpoint{1.018141in}{0.897364in}}%
\pgfpathlineto{\pgfqpoint{1.020830in}{0.923232in}}%
\pgfpathlineto{\pgfqpoint{1.022443in}{0.929348in}}%
\pgfpathlineto{\pgfqpoint{1.024594in}{0.909967in}}%
\pgfpathlineto{\pgfqpoint{1.029434in}{0.869235in}}%
\pgfpathlineto{\pgfqpoint{1.029971in}{0.869245in}}%
\pgfpathlineto{\pgfqpoint{1.034274in}{0.892975in}}%
\pgfpathlineto{\pgfqpoint{1.034811in}{0.889882in}}%
\pgfpathlineto{\pgfqpoint{1.035887in}{0.876976in}}%
\pgfpathlineto{\pgfqpoint{1.037500in}{0.856661in}}%
\pgfpathlineto{\pgfqpoint{1.039113in}{0.881693in}}%
\pgfpathlineto{\pgfqpoint{1.039651in}{0.877629in}}%
\pgfpathlineto{\pgfqpoint{1.040189in}{0.881553in}}%
\pgfpathlineto{\pgfqpoint{1.040727in}{0.879354in}}%
\pgfpathlineto{\pgfqpoint{1.044491in}{0.821633in}}%
\pgfpathlineto{\pgfqpoint{1.045566in}{0.832786in}}%
\pgfpathlineto{\pgfqpoint{1.048255in}{0.885171in}}%
\pgfpathlineto{\pgfqpoint{1.048793in}{0.887786in}}%
\pgfpathlineto{\pgfqpoint{1.049331in}{0.886421in}}%
\pgfpathlineto{\pgfqpoint{1.051482in}{0.881300in}}%
\pgfpathlineto{\pgfqpoint{1.054708in}{0.850503in}}%
\pgfpathlineto{\pgfqpoint{1.058473in}{0.863388in}}%
\pgfpathlineto{\pgfqpoint{1.064388in}{0.929379in}}%
\pgfpathlineto{\pgfqpoint{1.064926in}{0.927749in}}%
\pgfpathlineto{\pgfqpoint{1.067614in}{0.900596in}}%
\pgfpathlineto{\pgfqpoint{1.069228in}{0.884136in}}%
\pgfpathlineto{\pgfqpoint{1.070841in}{0.869583in}}%
\pgfpathlineto{\pgfqpoint{1.071379in}{0.873880in}}%
\pgfpathlineto{\pgfqpoint{1.074067in}{0.888429in}}%
\pgfpathlineto{\pgfqpoint{1.074605in}{0.887709in}}%
\pgfpathlineto{\pgfqpoint{1.078369in}{0.928286in}}%
\pgfpathlineto{\pgfqpoint{1.079983in}{0.926655in}}%
\pgfpathlineto{\pgfqpoint{1.084285in}{0.848793in}}%
\pgfpathlineto{\pgfqpoint{1.086436in}{0.855676in}}%
\pgfpathlineto{\pgfqpoint{1.086974in}{0.855706in}}%
\pgfpathlineto{\pgfqpoint{1.090738in}{0.872170in}}%
\pgfpathlineto{\pgfqpoint{1.092351in}{0.870402in}}%
\pgfpathlineto{\pgfqpoint{1.093427in}{0.880074in}}%
\pgfpathlineto{\pgfqpoint{1.093964in}{0.878089in}}%
\pgfpathlineto{\pgfqpoint{1.096653in}{0.860531in}}%
\pgfpathlineto{\pgfqpoint{1.098266in}{0.850582in}}%
\pgfpathlineto{\pgfqpoint{1.098804in}{0.851602in}}%
\pgfpathlineto{\pgfqpoint{1.100955in}{0.837134in}}%
\pgfpathlineto{\pgfqpoint{1.102031in}{0.840659in}}%
\pgfpathlineto{\pgfqpoint{1.103106in}{0.841834in}}%
\pgfpathlineto{\pgfqpoint{1.105795in}{0.864530in}}%
\pgfpathlineto{\pgfqpoint{1.107408in}{0.853615in}}%
\pgfpathlineto{\pgfqpoint{1.107946in}{0.845630in}}%
\pgfpathlineto{\pgfqpoint{1.108484in}{0.854715in}}%
\pgfpathlineto{\pgfqpoint{1.109022in}{0.847813in}}%
\pgfpathlineto{\pgfqpoint{1.113861in}{0.895524in}}%
\pgfpathlineto{\pgfqpoint{1.114399in}{0.894681in}}%
\pgfpathlineto{\pgfqpoint{1.114937in}{0.901008in}}%
\pgfpathlineto{\pgfqpoint{1.115475in}{0.897659in}}%
\pgfpathlineto{\pgfqpoint{1.116012in}{0.892923in}}%
\pgfpathlineto{\pgfqpoint{1.116550in}{0.898158in}}%
\pgfpathlineto{\pgfqpoint{1.117088in}{0.897980in}}%
\pgfpathlineto{\pgfqpoint{1.117626in}{0.897536in}}%
\pgfpathlineto{\pgfqpoint{1.119239in}{0.883448in}}%
\pgfpathlineto{\pgfqpoint{1.119777in}{0.883667in}}%
\pgfpathlineto{\pgfqpoint{1.120314in}{0.894475in}}%
\pgfpathlineto{\pgfqpoint{1.120852in}{0.888309in}}%
\pgfpathlineto{\pgfqpoint{1.121928in}{0.883691in}}%
\pgfpathlineto{\pgfqpoint{1.123003in}{0.887590in}}%
\pgfpathlineto{\pgfqpoint{1.124616in}{0.874698in}}%
\pgfpathlineto{\pgfqpoint{1.125692in}{0.881771in}}%
\pgfpathlineto{\pgfqpoint{1.126230in}{0.877782in}}%
\pgfpathlineto{\pgfqpoint{1.126767in}{0.878518in}}%
\pgfpathlineto{\pgfqpoint{1.127305in}{0.878336in}}%
\pgfpathlineto{\pgfqpoint{1.131070in}{0.936639in}}%
\pgfpathlineto{\pgfqpoint{1.131607in}{0.932769in}}%
\pgfpathlineto{\pgfqpoint{1.132683in}{0.927948in}}%
\pgfpathlineto{\pgfqpoint{1.134296in}{0.909588in}}%
\pgfpathlineto{\pgfqpoint{1.135909in}{0.887251in}}%
\pgfpathlineto{\pgfqpoint{1.136447in}{0.888652in}}%
\pgfpathlineto{\pgfqpoint{1.139136in}{0.875723in}}%
\pgfpathlineto{\pgfqpoint{1.139674in}{0.877503in}}%
\pgfpathlineto{\pgfqpoint{1.140211in}{0.884783in}}%
\pgfpathlineto{\pgfqpoint{1.142900in}{0.825222in}}%
\pgfpathlineto{\pgfqpoint{1.144513in}{0.734931in}}%
\pgfpathlineto{\pgfqpoint{1.145051in}{0.742282in}}%
\pgfpathlineto{\pgfqpoint{1.147202in}{0.666693in}}%
\pgfpathlineto{\pgfqpoint{1.149353in}{0.754155in}}%
\pgfpathlineto{\pgfqpoint{1.151504in}{0.916340in}}%
\pgfpathlineto{\pgfqpoint{1.154193in}{1.133096in}}%
\pgfpathlineto{\pgfqpoint{1.154731in}{1.116964in}}%
\pgfpathlineto{\pgfqpoint{1.159033in}{0.638194in}}%
\pgfpathlineto{\pgfqpoint{1.160108in}{0.657663in}}%
\pgfpathlineto{\pgfqpoint{1.164948in}{1.080521in}}%
\pgfpathlineto{\pgfqpoint{1.165486in}{1.070408in}}%
\pgfpathlineto{\pgfqpoint{1.166561in}{1.064966in}}%
\pgfpathlineto{\pgfqpoint{1.171939in}{0.727618in}}%
\pgfpathlineto{\pgfqpoint{1.173552in}{0.794511in}}%
\pgfpathlineto{\pgfqpoint{1.177317in}{1.074146in}}%
\pgfpathlineto{\pgfqpoint{1.178392in}{1.092486in}}%
\pgfpathlineto{\pgfqpoint{1.183770in}{0.651574in}}%
\pgfpathlineto{\pgfqpoint{1.184307in}{0.688763in}}%
\pgfpathlineto{\pgfqpoint{1.188609in}{1.182676in}}%
\pgfpathlineto{\pgfqpoint{1.190223in}{1.039733in}}%
\pgfpathlineto{\pgfqpoint{1.193449in}{0.650960in}}%
\pgfpathlineto{\pgfqpoint{1.193987in}{0.636464in}}%
\pgfpathlineto{\pgfqpoint{1.198827in}{1.064188in}}%
\pgfpathlineto{\pgfqpoint{1.199364in}{1.029807in}}%
\pgfpathlineto{\pgfqpoint{1.199902in}{1.016048in}}%
\pgfpathlineto{\pgfqpoint{1.200440in}{1.048191in}}%
\pgfpathlineto{\pgfqpoint{1.200978in}{1.043363in}}%
\pgfpathlineto{\pgfqpoint{1.201516in}{1.008489in}}%
\pgfpathlineto{\pgfqpoint{1.203129in}{0.837721in}}%
\pgfpathlineto{\pgfqpoint{1.205818in}{0.688149in}}%
\pgfpathlineto{\pgfqpoint{1.206355in}{0.704417in}}%
\pgfpathlineto{\pgfqpoint{1.211195in}{1.108935in}}%
\pgfpathlineto{\pgfqpoint{1.211733in}{1.104257in}}%
\pgfpathlineto{\pgfqpoint{1.212271in}{1.104865in}}%
\pgfpathlineto{\pgfqpoint{1.212808in}{1.057872in}}%
\pgfpathlineto{\pgfqpoint{1.214422in}{0.752255in}}%
\pgfpathlineto{\pgfqpoint{1.216035in}{0.627514in}}%
\pgfpathlineto{\pgfqpoint{1.217648in}{0.838310in}}%
\pgfpathlineto{\pgfqpoint{1.220337in}{1.084381in}}%
\pgfpathlineto{\pgfqpoint{1.224639in}{0.696338in}}%
\pgfpathlineto{\pgfqpoint{1.225177in}{0.733175in}}%
\pgfpathlineto{\pgfqpoint{1.228403in}{0.862804in}}%
\pgfpathlineto{\pgfqpoint{1.230017in}{0.877897in}}%
\pgfpathlineto{\pgfqpoint{1.230554in}{0.901984in}}%
\pgfpathlineto{\pgfqpoint{1.231092in}{0.894534in}}%
\pgfpathlineto{\pgfqpoint{1.231630in}{0.893866in}}%
\pgfpathlineto{\pgfqpoint{1.232705in}{0.916075in}}%
\pgfpathlineto{\pgfqpoint{1.234319in}{0.965683in}}%
\pgfpathlineto{\pgfqpoint{1.234856in}{0.958395in}}%
\pgfpathlineto{\pgfqpoint{1.238621in}{0.788201in}}%
\pgfpathlineto{\pgfqpoint{1.239696in}{0.804403in}}%
\pgfpathlineto{\pgfqpoint{1.240234in}{0.806598in}}%
\pgfpathlineto{\pgfqpoint{1.240772in}{0.795804in}}%
\pgfpathlineto{\pgfqpoint{1.241309in}{0.806634in}}%
\pgfpathlineto{\pgfqpoint{1.243998in}{0.926624in}}%
\pgfpathlineto{\pgfqpoint{1.245074in}{0.906584in}}%
\pgfpathlineto{\pgfqpoint{1.246149in}{0.922600in}}%
\pgfpathlineto{\pgfqpoint{1.249914in}{0.855354in}}%
\pgfpathlineto{\pgfqpoint{1.250451in}{0.861559in}}%
\pgfpathlineto{\pgfqpoint{1.251527in}{0.847962in}}%
\pgfpathlineto{\pgfqpoint{1.252602in}{0.876036in}}%
\pgfpathlineto{\pgfqpoint{1.253678in}{0.864890in}}%
\pgfpathlineto{\pgfqpoint{1.255291in}{0.907757in}}%
\pgfpathlineto{\pgfqpoint{1.255829in}{0.897676in}}%
\pgfpathlineto{\pgfqpoint{1.259055in}{0.810600in}}%
\pgfpathlineto{\pgfqpoint{1.259593in}{0.814561in}}%
\pgfpathlineto{\pgfqpoint{1.260131in}{0.807853in}}%
\pgfpathlineto{\pgfqpoint{1.264433in}{0.965280in}}%
\pgfpathlineto{\pgfqpoint{1.264971in}{0.941452in}}%
\pgfpathlineto{\pgfqpoint{1.268735in}{0.775099in}}%
\pgfpathlineto{\pgfqpoint{1.271961in}{0.918539in}}%
\pgfpathlineto{\pgfqpoint{1.272499in}{0.913623in}}%
\pgfpathlineto{\pgfqpoint{1.273575in}{0.899523in}}%
\pgfpathlineto{\pgfqpoint{1.274113in}{0.905542in}}%
\pgfpathlineto{\pgfqpoint{1.276801in}{0.826082in}}%
\pgfpathlineto{\pgfqpoint{1.282179in}{0.929690in}}%
\pgfpathlineto{\pgfqpoint{1.284330in}{0.874596in}}%
\pgfpathlineto{\pgfqpoint{1.285943in}{0.842932in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{0.839287in}}%
\pgfpathlineto{\pgfqpoint{1.287019in}{0.839812in}}%
\pgfpathlineto{\pgfqpoint{1.290245in}{0.898032in}}%
\pgfpathlineto{\pgfqpoint{1.291321in}{0.907225in}}%
\pgfpathlineto{\pgfqpoint{1.295085in}{0.847793in}}%
\pgfpathlineto{\pgfqpoint{1.296160in}{0.854596in}}%
\pgfpathlineto{\pgfqpoint{1.296698in}{0.853564in}}%
\pgfpathlineto{\pgfqpoint{1.297236in}{0.850095in}}%
\pgfpathlineto{\pgfqpoint{1.297774in}{0.868085in}}%
\pgfpathlineto{\pgfqpoint{1.298849in}{0.867702in}}%
\pgfpathlineto{\pgfqpoint{1.299387in}{0.856662in}}%
\pgfpathlineto{\pgfqpoint{1.299925in}{0.872664in}}%
\pgfpathlineto{\pgfqpoint{1.300463in}{0.850194in}}%
\pgfpathlineto{\pgfqpoint{1.301000in}{0.853469in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.902660in}}%
\pgfpathlineto{\pgfqpoint{1.304765in}{1.231091in}}%
\pgfpathlineto{\pgfqpoint{1.305302in}{1.207394in}}%
\pgfpathlineto{\pgfqpoint{1.306378in}{1.169394in}}%
\pgfpathlineto{\pgfqpoint{1.310142in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{1.311755in}{0.639489in}}%
\pgfpathlineto{\pgfqpoint{1.312831in}{0.637266in}}%
\pgfpathlineto{\pgfqpoint{1.315520in}{0.774511in}}%
\pgfpathlineto{\pgfqpoint{1.318208in}{1.123407in}}%
\pgfpathlineto{\pgfqpoint{1.320359in}{0.985920in}}%
\pgfpathlineto{\pgfqpoint{1.323586in}{0.733262in}}%
\pgfpathlineto{\pgfqpoint{1.324662in}{0.748646in}}%
\pgfpathlineto{\pgfqpoint{1.326275in}{0.786847in}}%
\pgfpathlineto{\pgfqpoint{1.327350in}{0.745755in}}%
\pgfpathlineto{\pgfqpoint{1.327888in}{0.759091in}}%
\pgfpathlineto{\pgfqpoint{1.329501in}{0.776045in}}%
\pgfpathlineto{\pgfqpoint{1.330577in}{0.757713in}}%
\pgfpathlineto{\pgfqpoint{1.331115in}{0.760942in}}%
\pgfpathlineto{\pgfqpoint{1.331652in}{0.771588in}}%
\pgfpathlineto{\pgfqpoint{1.334341in}{0.919280in}}%
\pgfpathlineto{\pgfqpoint{1.335417in}{0.921921in}}%
\pgfpathlineto{\pgfqpoint{1.337030in}{0.954589in}}%
\pgfpathlineto{\pgfqpoint{1.338105in}{0.902911in}}%
\pgfpathlineto{\pgfqpoint{1.341332in}{0.670794in}}%
\pgfpathlineto{\pgfqpoint{1.341870in}{0.662203in}}%
\pgfpathlineto{\pgfqpoint{1.342945in}{0.707440in}}%
\pgfpathlineto{\pgfqpoint{1.346710in}{1.008338in}}%
\pgfpathlineto{\pgfqpoint{1.347247in}{1.021150in}}%
\pgfpathlineto{\pgfqpoint{1.347785in}{1.010686in}}%
\pgfpathlineto{\pgfqpoint{1.348323in}{1.005449in}}%
\pgfpathlineto{\pgfqpoint{1.352625in}{0.770163in}}%
\pgfpathlineto{\pgfqpoint{1.353700in}{0.776566in}}%
\pgfpathlineto{\pgfqpoint{1.354776in}{0.786961in}}%
\pgfpathlineto{\pgfqpoint{1.360153in}{0.915939in}}%
\pgfpathlineto{\pgfqpoint{1.360691in}{0.917239in}}%
\pgfpathlineto{\pgfqpoint{1.364455in}{1.042694in}}%
\pgfpathlineto{\pgfqpoint{1.364993in}{1.030737in}}%
\pgfpathlineto{\pgfqpoint{1.368220in}{0.860188in}}%
\pgfpathlineto{\pgfqpoint{1.370371in}{0.789016in}}%
\pgfpathlineto{\pgfqpoint{1.371446in}{0.808537in}}%
\pgfpathlineto{\pgfqpoint{1.375748in}{0.970136in}}%
\pgfpathlineto{\pgfqpoint{1.376286in}{0.969537in}}%
\pgfpathlineto{\pgfqpoint{1.377899in}{0.939157in}}%
\pgfpathlineto{\pgfqpoint{1.380588in}{0.874918in}}%
\pgfpathlineto{\pgfqpoint{1.382201in}{0.856408in}}%
\pgfpathlineto{\pgfqpoint{1.382739in}{0.856507in}}%
\pgfpathlineto{\pgfqpoint{1.383277in}{0.858280in}}%
\pgfpathlineto{\pgfqpoint{1.384890in}{0.875586in}}%
\pgfpathlineto{\pgfqpoint{1.385428in}{0.876789in}}%
\pgfpathlineto{\pgfqpoint{1.387579in}{0.868486in}}%
\pgfpathlineto{\pgfqpoint{1.388117in}{0.868486in}}%
\pgfpathlineto{\pgfqpoint{1.389730in}{0.864665in}}%
\pgfpathlineto{\pgfqpoint{1.392419in}{0.904601in}}%
\pgfpathlineto{\pgfqpoint{1.392957in}{0.897189in}}%
\pgfpathlineto{\pgfqpoint{1.396721in}{0.829929in}}%
\pgfpathlineto{\pgfqpoint{1.397259in}{0.829110in}}%
\pgfpathlineto{\pgfqpoint{1.398872in}{0.837490in}}%
\pgfpathlineto{\pgfqpoint{1.401023in}{0.833810in}}%
\pgfpathlineto{\pgfqpoint{1.402098in}{0.836851in}}%
\pgfpathlineto{\pgfqpoint{1.404787in}{0.866412in}}%
\pgfpathlineto{\pgfqpoint{1.405325in}{0.864969in}}%
\pgfpathlineto{\pgfqpoint{1.405863in}{0.864825in}}%
\pgfpathlineto{\pgfqpoint{1.409089in}{0.850351in}}%
\pgfpathlineto{\pgfqpoint{1.410702in}{0.856002in}}%
\pgfpathlineto{\pgfqpoint{1.411778in}{0.851694in}}%
\pgfpathlineto{\pgfqpoint{1.413929in}{0.838664in}}%
\pgfpathlineto{\pgfqpoint{1.414467in}{0.836961in}}%
\pgfpathlineto{\pgfqpoint{1.415542in}{0.845894in}}%
\pgfpathlineto{\pgfqpoint{1.419307in}{0.920115in}}%
\pgfpathlineto{\pgfqpoint{1.419844in}{0.915670in}}%
\pgfpathlineto{\pgfqpoint{1.423609in}{0.858900in}}%
\pgfpathlineto{\pgfqpoint{1.424146in}{0.861550in}}%
\pgfpathlineto{\pgfqpoint{1.425222in}{0.867540in}}%
\pgfpathlineto{\pgfqpoint{1.426835in}{0.889559in}}%
\pgfpathlineto{\pgfqpoint{1.430062in}{0.940951in}}%
\pgfpathlineto{\pgfqpoint{1.430599in}{0.939235in}}%
\pgfpathlineto{\pgfqpoint{1.438128in}{0.853933in}}%
\pgfpathlineto{\pgfqpoint{1.438666in}{0.855163in}}%
\pgfpathlineto{\pgfqpoint{1.440279in}{0.870273in}}%
\pgfpathlineto{\pgfqpoint{1.441892in}{0.883918in}}%
\pgfpathlineto{\pgfqpoint{1.442968in}{0.886094in}}%
\pgfpathlineto{\pgfqpoint{1.446732in}{0.853178in}}%
\pgfpathlineto{\pgfqpoint{1.449959in}{0.863798in}}%
\pgfpathlineto{\pgfqpoint{1.450496in}{0.863069in}}%
\pgfpathlineto{\pgfqpoint{1.451034in}{0.863597in}}%
\pgfpathlineto{\pgfqpoint{1.452647in}{0.868365in}}%
\pgfpathlineto{\pgfqpoint{1.454261in}{0.882217in}}%
\pgfpathlineto{\pgfqpoint{1.454798in}{0.881940in}}%
\pgfpathlineto{\pgfqpoint{1.455336in}{0.881530in}}%
\pgfpathlineto{\pgfqpoint{1.459100in}{0.839761in}}%
\pgfpathlineto{\pgfqpoint{1.461251in}{0.815958in}}%
\pgfpathlineto{\pgfqpoint{1.462327in}{0.817017in}}%
\pgfpathlineto{\pgfqpoint{1.463940in}{0.837129in}}%
\pgfpathlineto{\pgfqpoint{1.467167in}{0.877428in}}%
\pgfpathlineto{\pgfqpoint{1.467705in}{0.876945in}}%
\pgfpathlineto{\pgfqpoint{1.469856in}{0.870775in}}%
\pgfpathlineto{\pgfqpoint{1.470931in}{0.878319in}}%
\pgfpathlineto{\pgfqpoint{1.474158in}{0.925155in}}%
\pgfpathlineto{\pgfqpoint{1.474695in}{0.924227in}}%
\pgfpathlineto{\pgfqpoint{1.475771in}{0.913730in}}%
\pgfpathlineto{\pgfqpoint{1.479535in}{0.860028in}}%
\pgfpathlineto{\pgfqpoint{1.480073in}{0.859632in}}%
\pgfpathlineto{\pgfqpoint{1.481148in}{0.862581in}}%
\pgfpathlineto{\pgfqpoint{1.483837in}{0.879827in}}%
\pgfpathlineto{\pgfqpoint{1.488139in}{0.906040in}}%
\pgfpathlineto{\pgfqpoint{1.488677in}{0.903386in}}%
\pgfpathlineto{\pgfqpoint{1.491366in}{0.880068in}}%
\pgfpathlineto{\pgfqpoint{1.492441in}{0.881937in}}%
\pgfpathlineto{\pgfqpoint{1.494592in}{0.883007in}}%
\pgfpathlineto{\pgfqpoint{1.500508in}{0.858873in}}%
\pgfpathlineto{\pgfqpoint{1.503734in}{0.852699in}}%
\pgfpathlineto{\pgfqpoint{1.505347in}{0.848590in}}%
\pgfpathlineto{\pgfqpoint{1.505885in}{0.848887in}}%
\pgfpathlineto{\pgfqpoint{1.507498in}{0.856401in}}%
\pgfpathlineto{\pgfqpoint{1.511263in}{0.883429in}}%
\pgfpathlineto{\pgfqpoint{1.516103in}{0.860815in}}%
\pgfpathlineto{\pgfqpoint{1.516640in}{0.860929in}}%
\pgfpathlineto{\pgfqpoint{1.520405in}{0.854236in}}%
\pgfpathlineto{\pgfqpoint{1.523631in}{0.865688in}}%
\pgfpathlineto{\pgfqpoint{1.524169in}{0.863734in}}%
\pgfpathlineto{\pgfqpoint{1.525782in}{0.870174in}}%
\pgfpathlineto{\pgfqpoint{1.526320in}{0.869661in}}%
\pgfpathlineto{\pgfqpoint{1.530084in}{0.886891in}}%
\pgfpathlineto{\pgfqpoint{1.532773in}{0.902435in}}%
\pgfpathlineto{\pgfqpoint{1.535462in}{0.902390in}}%
\pgfpathlineto{\pgfqpoint{1.537075in}{0.899198in}}%
\pgfpathlineto{\pgfqpoint{1.544066in}{0.871696in}}%
\pgfpathlineto{\pgfqpoint{1.545679in}{0.873295in}}%
\pgfpathlineto{\pgfqpoint{1.546755in}{0.869421in}}%
\pgfpathlineto{\pgfqpoint{1.551057in}{0.854716in}}%
\pgfpathlineto{\pgfqpoint{1.551594in}{0.854764in}}%
\pgfpathlineto{\pgfqpoint{1.553745in}{0.851350in}}%
\pgfpathlineto{\pgfqpoint{1.555359in}{0.852891in}}%
\pgfpathlineto{\pgfqpoint{1.557510in}{0.866306in}}%
\pgfpathlineto{\pgfqpoint{1.558047in}{0.865960in}}%
\pgfpathlineto{\pgfqpoint{1.561274in}{0.869912in}}%
\pgfpathlineto{\pgfqpoint{1.562887in}{0.869450in}}%
\pgfpathlineto{\pgfqpoint{1.565038in}{0.874141in}}%
\pgfpathlineto{\pgfqpoint{1.566114in}{0.873659in}}%
\pgfpathlineto{\pgfqpoint{1.572029in}{0.888672in}}%
\pgfpathlineto{\pgfqpoint{1.572567in}{0.887669in}}%
\pgfpathlineto{\pgfqpoint{1.579020in}{0.877729in}}%
\pgfpathlineto{\pgfqpoint{1.581171in}{0.880439in}}%
\pgfpathlineto{\pgfqpoint{1.583322in}{0.883793in}}%
\pgfpathlineto{\pgfqpoint{1.584935in}{0.886544in}}%
\pgfpathlineto{\pgfqpoint{1.585473in}{0.886688in}}%
\pgfpathlineto{\pgfqpoint{1.590313in}{0.869354in}}%
\pgfpathlineto{\pgfqpoint{1.591388in}{0.870044in}}%
\pgfpathlineto{\pgfqpoint{1.592464in}{0.873005in}}%
\pgfpathlineto{\pgfqpoint{1.594077in}{0.874998in}}%
\pgfpathlineto{\pgfqpoint{1.602143in}{0.858450in}}%
\pgfpathlineto{\pgfqpoint{1.604294in}{0.862889in}}%
\pgfpathlineto{\pgfqpoint{1.605370in}{0.862700in}}%
\pgfpathlineto{\pgfqpoint{1.607521in}{0.866795in}}%
\pgfpathlineto{\pgfqpoint{1.609134in}{0.864617in}}%
\pgfpathlineto{\pgfqpoint{1.610748in}{0.864469in}}%
\pgfpathlineto{\pgfqpoint{1.611823in}{0.862951in}}%
\pgfpathlineto{\pgfqpoint{1.616663in}{0.879087in}}%
\pgfpathlineto{\pgfqpoint{1.620427in}{0.892134in}}%
\pgfpathlineto{\pgfqpoint{1.624191in}{0.887658in}}%
\pgfpathlineto{\pgfqpoint{1.624729in}{0.888426in}}%
\pgfpathlineto{\pgfqpoint{1.628493in}{0.895186in}}%
\pgfpathlineto{\pgfqpoint{1.631182in}{0.889820in}}%
\pgfpathlineto{\pgfqpoint{1.633871in}{0.886797in}}%
\pgfpathlineto{\pgfqpoint{1.636022in}{0.891292in}}%
\pgfpathlineto{\pgfqpoint{1.637098in}{0.891782in}}%
\pgfpathlineto{\pgfqpoint{1.637635in}{0.893532in}}%
\pgfpathlineto{\pgfqpoint{1.638173in}{0.892206in}}%
\pgfpathlineto{\pgfqpoint{1.648928in}{0.852713in}}%
\pgfpathlineto{\pgfqpoint{1.650541in}{0.851888in}}%
\pgfpathlineto{\pgfqpoint{1.651617in}{0.848182in}}%
\pgfpathlineto{\pgfqpoint{1.653768in}{0.830290in}}%
\pgfpathlineto{\pgfqpoint{1.655381in}{0.821216in}}%
\pgfpathlineto{\pgfqpoint{1.656457in}{0.826568in}}%
\pgfpathlineto{\pgfqpoint{1.657532in}{0.835186in}}%
\pgfpathlineto{\pgfqpoint{1.660759in}{0.868645in}}%
\pgfpathlineto{\pgfqpoint{1.663448in}{0.879053in}}%
\pgfpathlineto{\pgfqpoint{1.663985in}{0.880537in}}%
\pgfpathlineto{\pgfqpoint{1.664523in}{0.879042in}}%
\pgfpathlineto{\pgfqpoint{1.665061in}{0.879738in}}%
\pgfpathlineto{\pgfqpoint{1.672052in}{0.857645in}}%
\pgfpathlineto{\pgfqpoint{1.672589in}{0.859113in}}%
\pgfpathlineto{\pgfqpoint{1.675816in}{0.889784in}}%
\pgfpathlineto{\pgfqpoint{1.676891in}{0.897877in}}%
\pgfpathlineto{\pgfqpoint{1.677429in}{0.897614in}}%
\pgfpathlineto{\pgfqpoint{1.678505in}{0.891210in}}%
\pgfpathlineto{\pgfqpoint{1.680656in}{0.871538in}}%
\pgfpathlineto{\pgfqpoint{1.681193in}{0.872537in}}%
\pgfpathlineto{\pgfqpoint{1.682269in}{0.875779in}}%
\pgfpathlineto{\pgfqpoint{1.687109in}{0.914631in}}%
\pgfpathlineto{\pgfqpoint{1.688184in}{0.911097in}}%
\pgfpathlineto{\pgfqpoint{1.694100in}{0.863320in}}%
\pgfpathlineto{\pgfqpoint{1.695175in}{0.869405in}}%
\pgfpathlineto{\pgfqpoint{1.698939in}{0.881760in}}%
\pgfpathlineto{\pgfqpoint{1.699477in}{0.882784in}}%
\pgfpathlineto{\pgfqpoint{1.700553in}{0.879532in}}%
\pgfpathlineto{\pgfqpoint{1.703779in}{0.857220in}}%
\pgfpathlineto{\pgfqpoint{1.705930in}{0.851168in}}%
\pgfpathlineto{\pgfqpoint{1.707006in}{0.849066in}}%
\pgfpathlineto{\pgfqpoint{1.710232in}{0.867906in}}%
\pgfpathlineto{\pgfqpoint{1.712383in}{0.885246in}}%
\pgfpathlineto{\pgfqpoint{1.712921in}{0.884957in}}%
\pgfpathlineto{\pgfqpoint{1.715610in}{0.854938in}}%
\pgfpathlineto{\pgfqpoint{1.718299in}{0.824609in}}%
\pgfpathlineto{\pgfqpoint{1.718836in}{0.825499in}}%
\pgfpathlineto{\pgfqpoint{1.719374in}{0.825008in}}%
\pgfpathlineto{\pgfqpoint{1.722063in}{0.847276in}}%
\pgfpathlineto{\pgfqpoint{1.722601in}{0.846897in}}%
\pgfpathlineto{\pgfqpoint{1.723676in}{0.851934in}}%
\pgfpathlineto{\pgfqpoint{1.724214in}{0.851288in}}%
\pgfpathlineto{\pgfqpoint{1.724752in}{0.849763in}}%
\pgfpathlineto{\pgfqpoint{1.727978in}{0.863280in}}%
\pgfpathlineto{\pgfqpoint{1.728516in}{0.862155in}}%
\pgfpathlineto{\pgfqpoint{1.730667in}{0.869221in}}%
\pgfpathlineto{\pgfqpoint{1.733356in}{0.880240in}}%
\pgfpathlineto{\pgfqpoint{1.739271in}{0.904428in}}%
\pgfpathlineto{\pgfqpoint{1.740347in}{0.900276in}}%
\pgfpathlineto{\pgfqpoint{1.740884in}{0.901438in}}%
\pgfpathlineto{\pgfqpoint{1.741422in}{0.899898in}}%
\pgfpathlineto{\pgfqpoint{1.741960in}{0.900857in}}%
\pgfpathlineto{\pgfqpoint{1.743035in}{0.905358in}}%
\pgfpathlineto{\pgfqpoint{1.743573in}{0.902806in}}%
\pgfpathlineto{\pgfqpoint{1.745186in}{0.909163in}}%
\pgfpathlineto{\pgfqpoint{1.745724in}{0.908581in}}%
\pgfpathlineto{\pgfqpoint{1.746262in}{0.909401in}}%
\pgfpathlineto{\pgfqpoint{1.748413in}{0.924118in}}%
\pgfpathlineto{\pgfqpoint{1.748951in}{0.926245in}}%
\pgfpathlineto{\pgfqpoint{1.750564in}{0.914619in}}%
\pgfpathlineto{\pgfqpoint{1.753253in}{0.877377in}}%
\pgfpathlineto{\pgfqpoint{1.753790in}{0.877376in}}%
\pgfpathlineto{\pgfqpoint{1.755404in}{0.868877in}}%
\pgfpathlineto{\pgfqpoint{1.757555in}{0.864755in}}%
\pgfpathlineto{\pgfqpoint{1.758093in}{0.865921in}}%
\pgfpathlineto{\pgfqpoint{1.758630in}{0.866087in}}%
\pgfpathlineto{\pgfqpoint{1.762395in}{0.882340in}}%
\pgfpathlineto{\pgfqpoint{1.762932in}{0.880765in}}%
\pgfpathlineto{\pgfqpoint{1.764546in}{0.860102in}}%
\pgfpathlineto{\pgfqpoint{1.767234in}{0.817921in}}%
\pgfpathlineto{\pgfqpoint{1.768310in}{0.814296in}}%
\pgfpathlineto{\pgfqpoint{1.770461in}{0.833258in}}%
\pgfpathlineto{\pgfqpoint{1.773150in}{0.867224in}}%
\pgfpathlineto{\pgfqpoint{1.774763in}{0.873211in}}%
\pgfpathlineto{\pgfqpoint{1.776914in}{0.877777in}}%
\pgfpathlineto{\pgfqpoint{1.777989in}{0.876693in}}%
\pgfpathlineto{\pgfqpoint{1.780678in}{0.865045in}}%
\pgfpathlineto{\pgfqpoint{1.781216in}{0.865154in}}%
\pgfpathlineto{\pgfqpoint{1.782292in}{0.865619in}}%
\pgfpathlineto{\pgfqpoint{1.782829in}{0.864420in}}%
\pgfpathlineto{\pgfqpoint{1.786594in}{0.884313in}}%
\pgfpathlineto{\pgfqpoint{1.787669in}{0.886670in}}%
\pgfpathlineto{\pgfqpoint{1.789282in}{0.875108in}}%
\pgfpathlineto{\pgfqpoint{1.791971in}{0.843997in}}%
\pgfpathlineto{\pgfqpoint{1.793047in}{0.843138in}}%
\pgfpathlineto{\pgfqpoint{1.794660in}{0.862708in}}%
\pgfpathlineto{\pgfqpoint{1.797886in}{0.915720in}}%
\pgfpathlineto{\pgfqpoint{1.798424in}{0.917629in}}%
\pgfpathlineto{\pgfqpoint{1.802188in}{0.878905in}}%
\pgfpathlineto{\pgfqpoint{1.802726in}{0.879826in}}%
\pgfpathlineto{\pgfqpoint{1.805415in}{0.894318in}}%
\pgfpathlineto{\pgfqpoint{1.806491in}{0.894172in}}%
\pgfpathlineto{\pgfqpoint{1.809179in}{0.880284in}}%
\pgfpathlineto{\pgfqpoint{1.810793in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.813481in}{0.913330in}}%
\pgfpathlineto{\pgfqpoint{1.814019in}{0.912037in}}%
\pgfpathlineto{\pgfqpoint{1.815095in}{0.899913in}}%
\pgfpathlineto{\pgfqpoint{1.818321in}{0.837081in}}%
\pgfpathlineto{\pgfqpoint{1.819397in}{0.832213in}}%
\pgfpathlineto{\pgfqpoint{1.821010in}{0.840603in}}%
\pgfpathlineto{\pgfqpoint{1.824236in}{0.887065in}}%
\pgfpathlineto{\pgfqpoint{1.826387in}{0.909454in}}%
\pgfpathlineto{\pgfqpoint{1.826925in}{0.912073in}}%
\pgfpathlineto{\pgfqpoint{1.829076in}{0.888991in}}%
\pgfpathlineto{\pgfqpoint{1.832303in}{0.845096in}}%
\pgfpathlineto{\pgfqpoint{1.833916in}{0.849891in}}%
\pgfpathlineto{\pgfqpoint{1.836067in}{0.865026in}}%
\pgfpathlineto{\pgfqpoint{1.836605in}{0.863584in}}%
\pgfpathlineto{\pgfqpoint{1.837143in}{0.864969in}}%
\pgfpathlineto{\pgfqpoint{1.837680in}{0.863844in}}%
\pgfpathlineto{\pgfqpoint{1.838756in}{0.859453in}}%
\pgfpathlineto{\pgfqpoint{1.839294in}{0.860379in}}%
\pgfpathlineto{\pgfqpoint{1.841445in}{0.843878in}}%
\pgfpathlineto{\pgfqpoint{1.842520in}{0.837124in}}%
\pgfpathlineto{\pgfqpoint{1.847360in}{0.883833in}}%
\pgfpathlineto{\pgfqpoint{1.848973in}{0.869690in}}%
\pgfpathlineto{\pgfqpoint{1.850586in}{0.856532in}}%
\pgfpathlineto{\pgfqpoint{1.851662in}{0.868674in}}%
\pgfpathlineto{\pgfqpoint{1.854889in}{0.930327in}}%
\pgfpathlineto{\pgfqpoint{1.855964in}{0.909205in}}%
\pgfpathlineto{\pgfqpoint{1.859191in}{0.822987in}}%
\pgfpathlineto{\pgfqpoint{1.860266in}{0.833804in}}%
\pgfpathlineto{\pgfqpoint{1.864030in}{0.891999in}}%
\pgfpathlineto{\pgfqpoint{1.866719in}{0.878665in}}%
\pgfpathlineto{\pgfqpoint{1.867795in}{0.882678in}}%
\pgfpathlineto{\pgfqpoint{1.871021in}{0.906305in}}%
\pgfpathlineto{\pgfqpoint{1.871559in}{0.904877in}}%
\pgfpathlineto{\pgfqpoint{1.872097in}{0.904627in}}%
\pgfpathlineto{\pgfqpoint{1.876937in}{0.853573in}}%
\pgfpathlineto{\pgfqpoint{1.880701in}{0.892819in}}%
\pgfpathlineto{\pgfqpoint{1.883927in}{0.914593in}}%
\pgfpathlineto{\pgfqpoint{1.891456in}{0.858486in}}%
\pgfpathlineto{\pgfqpoint{1.893607in}{0.829511in}}%
\pgfpathlineto{\pgfqpoint{1.894682in}{0.838066in}}%
\pgfpathlineto{\pgfqpoint{1.898447in}{0.894622in}}%
\pgfpathlineto{\pgfqpoint{1.898984in}{0.889380in}}%
\pgfpathlineto{\pgfqpoint{1.900598in}{0.860448in}}%
\pgfpathlineto{\pgfqpoint{1.903287in}{0.798193in}}%
\pgfpathlineto{\pgfqpoint{1.903824in}{0.799710in}}%
\pgfpathlineto{\pgfqpoint{1.906513in}{0.873439in}}%
\pgfpathlineto{\pgfqpoint{1.908664in}{0.903555in}}%
\pgfpathlineto{\pgfqpoint{1.911891in}{0.880104in}}%
\pgfpathlineto{\pgfqpoint{1.915655in}{0.817916in}}%
\pgfpathlineto{\pgfqpoint{1.916193in}{0.821386in}}%
\pgfpathlineto{\pgfqpoint{1.917806in}{0.853038in}}%
\pgfpathlineto{\pgfqpoint{1.920495in}{0.901965in}}%
\pgfpathlineto{\pgfqpoint{1.921570in}{0.907872in}}%
\pgfpathlineto{\pgfqpoint{1.922108in}{0.907469in}}%
\pgfpathlineto{\pgfqpoint{1.922646in}{0.906189in}}%
\pgfpathlineto{\pgfqpoint{1.923184in}{0.910167in}}%
\pgfpathlineto{\pgfqpoint{1.923721in}{0.910001in}}%
\pgfpathlineto{\pgfqpoint{1.924797in}{0.906650in}}%
\pgfpathlineto{\pgfqpoint{1.929099in}{0.855942in}}%
\pgfpathlineto{\pgfqpoint{1.929637in}{0.857256in}}%
\pgfpathlineto{\pgfqpoint{1.932325in}{0.870231in}}%
\pgfpathlineto{\pgfqpoint{1.932863in}{0.870666in}}%
\pgfpathlineto{\pgfqpoint{1.935552in}{0.904644in}}%
\pgfpathlineto{\pgfqpoint{1.936090in}{0.904927in}}%
\pgfpathlineto{\pgfqpoint{1.937703in}{0.892366in}}%
\pgfpathlineto{\pgfqpoint{1.941467in}{0.847849in}}%
\pgfpathlineto{\pgfqpoint{1.943080in}{0.852988in}}%
\pgfpathlineto{\pgfqpoint{1.946307in}{0.875215in}}%
\pgfpathlineto{\pgfqpoint{1.946845in}{0.874449in}}%
\pgfpathlineto{\pgfqpoint{1.947383in}{0.875551in}}%
\pgfpathlineto{\pgfqpoint{1.947920in}{0.875598in}}%
\pgfpathlineto{\pgfqpoint{1.951685in}{0.889554in}}%
\pgfpathlineto{\pgfqpoint{1.952222in}{0.886401in}}%
\pgfpathlineto{\pgfqpoint{1.956524in}{0.860948in}}%
\pgfpathlineto{\pgfqpoint{1.957062in}{0.862391in}}%
\pgfpathlineto{\pgfqpoint{1.960289in}{0.882989in}}%
\pgfpathlineto{\pgfqpoint{1.962977in}{0.861438in}}%
\pgfpathlineto{\pgfqpoint{1.965128in}{0.843232in}}%
\pgfpathlineto{\pgfqpoint{1.966204in}{0.852143in}}%
\pgfpathlineto{\pgfqpoint{1.966742in}{0.850886in}}%
\pgfpathlineto{\pgfqpoint{1.967279in}{0.852129in}}%
\pgfpathlineto{\pgfqpoint{1.967817in}{0.861645in}}%
\pgfpathlineto{\pgfqpoint{1.968355in}{0.857898in}}%
\pgfpathlineto{\pgfqpoint{1.968893in}{0.858855in}}%
\pgfpathlineto{\pgfqpoint{1.971044in}{0.871269in}}%
\pgfpathlineto{\pgfqpoint{1.974808in}{0.904710in}}%
\pgfpathlineto{\pgfqpoint{1.975346in}{0.901971in}}%
\pgfpathlineto{\pgfqpoint{1.976421in}{0.894474in}}%
\pgfpathlineto{\pgfqpoint{1.979110in}{0.880427in}}%
\pgfpathlineto{\pgfqpoint{1.979648in}{0.885501in}}%
\pgfpathlineto{\pgfqpoint{1.980186in}{0.884212in}}%
\pgfpathlineto{\pgfqpoint{1.980723in}{0.883608in}}%
\pgfpathlineto{\pgfqpoint{1.982337in}{0.887092in}}%
\pgfpathlineto{\pgfqpoint{1.982874in}{0.886042in}}%
\pgfpathlineto{\pgfqpoint{1.983412in}{0.886484in}}%
\pgfpathlineto{\pgfqpoint{1.985025in}{0.885588in}}%
\pgfpathlineto{\pgfqpoint{1.987176in}{0.879153in}}%
\pgfpathlineto{\pgfqpoint{1.989865in}{0.867609in}}%
\pgfpathlineto{\pgfqpoint{1.990403in}{0.866991in}}%
\pgfpathlineto{\pgfqpoint{1.995781in}{0.891049in}}%
\pgfpathlineto{\pgfqpoint{1.997394in}{0.897482in}}%
\pgfpathlineto{\pgfqpoint{1.998469in}{0.892743in}}%
\pgfpathlineto{\pgfqpoint{2.002771in}{0.849296in}}%
\pgfpathlineto{\pgfqpoint{2.005460in}{0.874997in}}%
\pgfpathlineto{\pgfqpoint{2.006536in}{0.870958in}}%
\pgfpathlineto{\pgfqpoint{2.007073in}{0.872259in}}%
\pgfpathlineto{\pgfqpoint{2.010300in}{0.843505in}}%
\pgfpathlineto{\pgfqpoint{2.012451in}{0.858937in}}%
\pgfpathlineto{\pgfqpoint{2.014064in}{0.876120in}}%
\pgfpathlineto{\pgfqpoint{2.014602in}{0.874606in}}%
\pgfpathlineto{\pgfqpoint{2.015140in}{0.875338in}}%
\pgfpathlineto{\pgfqpoint{2.015677in}{0.874713in}}%
\pgfpathlineto{\pgfqpoint{2.016215in}{0.874608in}}%
\pgfpathlineto{\pgfqpoint{2.018366in}{0.869843in}}%
\pgfpathlineto{\pgfqpoint{2.020517in}{0.857736in}}%
\pgfpathlineto{\pgfqpoint{2.021055in}{0.859299in}}%
\pgfpathlineto{\pgfqpoint{2.021593in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{2.024819in}{0.896252in}}%
\pgfpathlineto{\pgfqpoint{2.025895in}{0.890379in}}%
\pgfpathlineto{\pgfqpoint{2.030197in}{0.841902in}}%
\pgfpathlineto{\pgfqpoint{2.030735in}{0.842606in}}%
\pgfpathlineto{\pgfqpoint{2.033961in}{0.903015in}}%
\pgfpathlineto{\pgfqpoint{2.036112in}{0.927011in}}%
\pgfpathlineto{\pgfqpoint{2.040952in}{0.881671in}}%
\pgfpathlineto{\pgfqpoint{2.041490in}{0.881722in}}%
\pgfpathlineto{\pgfqpoint{2.042565in}{0.877616in}}%
\pgfpathlineto{\pgfqpoint{2.043103in}{0.878231in}}%
\pgfpathlineto{\pgfqpoint{2.045792in}{0.892652in}}%
\pgfpathlineto{\pgfqpoint{2.046330in}{0.891260in}}%
\pgfpathlineto{\pgfqpoint{2.047943in}{0.876950in}}%
\pgfpathlineto{\pgfqpoint{2.051169in}{0.824321in}}%
\pgfpathlineto{\pgfqpoint{2.051707in}{0.826606in}}%
\pgfpathlineto{\pgfqpoint{2.053320in}{0.848697in}}%
\pgfpathlineto{\pgfqpoint{2.056009in}{0.896766in}}%
\pgfpathlineto{\pgfqpoint{2.057085in}{0.895219in}}%
\pgfpathlineto{\pgfqpoint{2.058160in}{0.882942in}}%
\pgfpathlineto{\pgfqpoint{2.060849in}{0.842428in}}%
\pgfpathlineto{\pgfqpoint{2.061387in}{0.839835in}}%
\pgfpathlineto{\pgfqpoint{2.062462in}{0.851917in}}%
\pgfpathlineto{\pgfqpoint{2.066226in}{0.893196in}}%
\pgfpathlineto{\pgfqpoint{2.069991in}{0.876661in}}%
\pgfpathlineto{\pgfqpoint{2.071066in}{0.873530in}}%
\pgfpathlineto{\pgfqpoint{2.072142in}{0.865684in}}%
\pgfpathlineto{\pgfqpoint{2.074831in}{0.839302in}}%
\pgfpathlineto{\pgfqpoint{2.076982in}{0.866874in}}%
\pgfpathlineto{\pgfqpoint{2.079670in}{0.903926in}}%
\pgfpathlineto{\pgfqpoint{2.081284in}{0.908213in}}%
\pgfpathlineto{\pgfqpoint{2.081821in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{2.086661in}{0.866791in}}%
\pgfpathlineto{\pgfqpoint{2.087737in}{0.862933in}}%
\pgfpathlineto{\pgfqpoint{2.088274in}{0.866692in}}%
\pgfpathlineto{\pgfqpoint{2.089350in}{0.866516in}}%
\pgfpathlineto{\pgfqpoint{2.089888in}{0.867194in}}%
\pgfpathlineto{\pgfqpoint{2.090425in}{0.866296in}}%
\pgfpathlineto{\pgfqpoint{2.091501in}{0.861923in}}%
\pgfpathlineto{\pgfqpoint{2.093652in}{0.840721in}}%
\pgfpathlineto{\pgfqpoint{2.094728in}{0.846484in}}%
\pgfpathlineto{\pgfqpoint{2.096341in}{0.876174in}}%
\pgfpathlineto{\pgfqpoint{2.099030in}{0.914807in}}%
\pgfpathlineto{\pgfqpoint{2.100643in}{0.886037in}}%
\pgfpathlineto{\pgfqpoint{2.103869in}{0.841294in}}%
\pgfpathlineto{\pgfqpoint{2.104945in}{0.856673in}}%
\pgfpathlineto{\pgfqpoint{2.107634in}{0.907214in}}%
\pgfpathlineto{\pgfqpoint{2.108171in}{0.907078in}}%
\pgfpathlineto{\pgfqpoint{2.108709in}{0.906281in}}%
\pgfpathlineto{\pgfqpoint{2.110860in}{0.882346in}}%
\pgfpathlineto{\pgfqpoint{2.112473in}{0.868109in}}%
\pgfpathlineto{\pgfqpoint{2.113011in}{0.868615in}}%
\pgfpathlineto{\pgfqpoint{2.114087in}{0.859761in}}%
\pgfpathlineto{\pgfqpoint{2.115700in}{0.838370in}}%
\pgfpathlineto{\pgfqpoint{2.116238in}{0.839520in}}%
\pgfpathlineto{\pgfqpoint{2.117851in}{0.858605in}}%
\pgfpathlineto{\pgfqpoint{2.120540in}{0.908041in}}%
\pgfpathlineto{\pgfqpoint{2.121078in}{0.907803in}}%
\pgfpathlineto{\pgfqpoint{2.124304in}{0.896392in}}%
\pgfpathlineto{\pgfqpoint{2.124842in}{0.896391in}}%
\pgfpathlineto{\pgfqpoint{2.128606in}{0.854128in}}%
\pgfpathlineto{\pgfqpoint{2.129144in}{0.854181in}}%
\pgfpathlineto{\pgfqpoint{2.130219in}{0.861789in}}%
\pgfpathlineto{\pgfqpoint{2.132908in}{0.890581in}}%
\pgfpathlineto{\pgfqpoint{2.133446in}{0.888790in}}%
\pgfpathlineto{\pgfqpoint{2.137748in}{0.849783in}}%
\pgfpathlineto{\pgfqpoint{2.138823in}{0.853788in}}%
\pgfpathlineto{\pgfqpoint{2.140975in}{0.874344in}}%
\pgfpathlineto{\pgfqpoint{2.141512in}{0.875354in}}%
\pgfpathlineto{\pgfqpoint{2.144739in}{0.848955in}}%
\pgfpathlineto{\pgfqpoint{2.145814in}{0.851163in}}%
\pgfpathlineto{\pgfqpoint{2.151730in}{0.893019in}}%
\pgfpathlineto{\pgfqpoint{2.152805in}{0.890082in}}%
\pgfpathlineto{\pgfqpoint{2.156032in}{0.858754in}}%
\pgfpathlineto{\pgfqpoint{2.159258in}{0.869667in}}%
\pgfpathlineto{\pgfqpoint{2.159796in}{0.869456in}}%
\pgfpathlineto{\pgfqpoint{2.163022in}{0.859240in}}%
\pgfpathlineto{\pgfqpoint{2.164636in}{0.862626in}}%
\pgfpathlineto{\pgfqpoint{2.169476in}{0.897452in}}%
\pgfpathlineto{\pgfqpoint{2.170013in}{0.897638in}}%
\pgfpathlineto{\pgfqpoint{2.170551in}{0.900290in}}%
\pgfpathlineto{\pgfqpoint{2.173778in}{0.883453in}}%
\pgfpathlineto{\pgfqpoint{2.174315in}{0.884540in}}%
\pgfpathlineto{\pgfqpoint{2.174853in}{0.884401in}}%
\pgfpathlineto{\pgfqpoint{2.176466in}{0.894519in}}%
\pgfpathlineto{\pgfqpoint{2.177004in}{0.892525in}}%
\pgfpathlineto{\pgfqpoint{2.181306in}{0.865409in}}%
\pgfpathlineto{\pgfqpoint{2.181844in}{0.866038in}}%
\pgfpathlineto{\pgfqpoint{2.182382in}{0.868761in}}%
\pgfpathlineto{\pgfqpoint{2.182919in}{0.867809in}}%
\pgfpathlineto{\pgfqpoint{2.184533in}{0.868841in}}%
\pgfpathlineto{\pgfqpoint{2.185070in}{0.866515in}}%
\pgfpathlineto{\pgfqpoint{2.187759in}{0.878113in}}%
\pgfpathlineto{\pgfqpoint{2.188835in}{0.880662in}}%
\pgfpathlineto{\pgfqpoint{2.193675in}{0.848300in}}%
\pgfpathlineto{\pgfqpoint{2.195288in}{0.846383in}}%
\pgfpathlineto{\pgfqpoint{2.195826in}{0.846641in}}%
\pgfpathlineto{\pgfqpoint{2.196901in}{0.852139in}}%
\pgfpathlineto{\pgfqpoint{2.200128in}{0.888374in}}%
\pgfpathlineto{\pgfqpoint{2.201203in}{0.891946in}}%
\pgfpathlineto{\pgfqpoint{2.203892in}{0.870761in}}%
\pgfpathlineto{\pgfqpoint{2.206043in}{0.836146in}}%
\pgfpathlineto{\pgfqpoint{2.207656in}{0.817693in}}%
\pgfpathlineto{\pgfqpoint{2.208194in}{0.816721in}}%
\pgfpathlineto{\pgfqpoint{2.210345in}{0.838438in}}%
\pgfpathlineto{\pgfqpoint{2.214109in}{0.900641in}}%
\pgfpathlineto{\pgfqpoint{2.215723in}{0.910692in}}%
\pgfpathlineto{\pgfqpoint{2.216260in}{0.909350in}}%
\pgfpathlineto{\pgfqpoint{2.216798in}{0.908206in}}%
\pgfpathlineto{\pgfqpoint{2.219487in}{0.851242in}}%
\pgfpathlineto{\pgfqpoint{2.220025in}{0.851575in}}%
\pgfpathlineto{\pgfqpoint{2.220562in}{0.852976in}}%
\pgfpathlineto{\pgfqpoint{2.222713in}{0.900978in}}%
\pgfpathlineto{\pgfqpoint{2.223789in}{0.920685in}}%
\pgfpathlineto{\pgfqpoint{2.224327in}{0.919961in}}%
\pgfpathlineto{\pgfqpoint{2.224864in}{0.922352in}}%
\pgfpathlineto{\pgfqpoint{2.225940in}{0.911614in}}%
\pgfpathlineto{\pgfqpoint{2.228091in}{0.885070in}}%
\pgfpathlineto{\pgfqpoint{2.229166in}{0.882806in}}%
\pgfpathlineto{\pgfqpoint{2.229704in}{0.883393in}}%
\pgfpathlineto{\pgfqpoint{2.233468in}{0.872445in}}%
\pgfpathlineto{\pgfqpoint{2.234544in}{0.868685in}}%
\pgfpathlineto{\pgfqpoint{2.237771in}{0.890427in}}%
\pgfpathlineto{\pgfqpoint{2.238308in}{0.887329in}}%
\pgfpathlineto{\pgfqpoint{2.239384in}{0.880905in}}%
\pgfpathlineto{\pgfqpoint{2.240997in}{0.870624in}}%
\pgfpathlineto{\pgfqpoint{2.241535in}{0.870751in}}%
\pgfpathlineto{\pgfqpoint{2.243148in}{0.876105in}}%
\pgfpathlineto{\pgfqpoint{2.246912in}{0.916971in}}%
\pgfpathlineto{\pgfqpoint{2.247988in}{0.908572in}}%
\pgfpathlineto{\pgfqpoint{2.252828in}{0.844408in}}%
\pgfpathlineto{\pgfqpoint{2.253365in}{0.846194in}}%
\pgfpathlineto{\pgfqpoint{2.257667in}{0.883268in}}%
\pgfpathlineto{\pgfqpoint{2.259818in}{0.876749in}}%
\pgfpathlineto{\pgfqpoint{2.263045in}{0.858815in}}%
\pgfpathlineto{\pgfqpoint{2.263583in}{0.857781in}}%
\pgfpathlineto{\pgfqpoint{2.265734in}{0.845159in}}%
\pgfpathlineto{\pgfqpoint{2.267347in}{0.851079in}}%
\pgfpathlineto{\pgfqpoint{2.270574in}{0.883579in}}%
\pgfpathlineto{\pgfqpoint{2.271111in}{0.884850in}}%
\pgfpathlineto{\pgfqpoint{2.271649in}{0.884217in}}%
\pgfpathlineto{\pgfqpoint{2.273262in}{0.878701in}}%
\pgfpathlineto{\pgfqpoint{2.275951in}{0.867332in}}%
\pgfpathlineto{\pgfqpoint{2.278102in}{0.877262in}}%
\pgfpathlineto{\pgfqpoint{2.279178in}{0.886256in}}%
\pgfpathlineto{\pgfqpoint{2.279715in}{0.885947in}}%
\pgfpathlineto{\pgfqpoint{2.281866in}{0.890805in}}%
\pgfpathlineto{\pgfqpoint{2.283480in}{0.888365in}}%
\pgfpathlineto{\pgfqpoint{2.284017in}{0.888735in}}%
\pgfpathlineto{\pgfqpoint{2.287244in}{0.870467in}}%
\pgfpathlineto{\pgfqpoint{2.289395in}{0.862599in}}%
\pgfpathlineto{\pgfqpoint{2.295310in}{0.876646in}}%
\pgfpathlineto{\pgfqpoint{2.296924in}{0.879750in}}%
\pgfpathlineto{\pgfqpoint{2.297461in}{0.879750in}}%
\pgfpathlineto{\pgfqpoint{2.299075in}{0.867516in}}%
\pgfpathlineto{\pgfqpoint{2.299612in}{0.867357in}}%
\pgfpathlineto{\pgfqpoint{2.300688in}{0.863362in}}%
\pgfpathlineto{\pgfqpoint{2.301226in}{0.864645in}}%
\pgfpathlineto{\pgfqpoint{2.308754in}{0.883876in}}%
\pgfpathlineto{\pgfqpoint{2.311443in}{0.877170in}}%
\pgfpathlineto{\pgfqpoint{2.313594in}{0.869003in}}%
\pgfpathlineto{\pgfqpoint{2.314132in}{0.866997in}}%
\pgfpathlineto{\pgfqpoint{2.314670in}{0.868141in}}%
\pgfpathlineto{\pgfqpoint{2.317358in}{0.873917in}}%
\pgfpathlineto{\pgfqpoint{2.318434in}{0.876265in}}%
\pgfpathlineto{\pgfqpoint{2.318972in}{0.875957in}}%
\pgfpathlineto{\pgfqpoint{2.320585in}{0.877830in}}%
\pgfpathlineto{\pgfqpoint{2.325962in}{0.866501in}}%
\pgfpathlineto{\pgfqpoint{2.326500in}{0.866761in}}%
\pgfpathlineto{\pgfqpoint{2.328113in}{0.867127in}}%
\pgfpathlineto{\pgfqpoint{2.329727in}{0.871746in}}%
\pgfpathlineto{\pgfqpoint{2.331878in}{0.874253in}}%
\pgfpathlineto{\pgfqpoint{2.332415in}{0.873204in}}%
\pgfpathlineto{\pgfqpoint{2.332953in}{0.874259in}}%
\pgfpathlineto{\pgfqpoint{2.334567in}{0.875106in}}%
\pgfpathlineto{\pgfqpoint{2.335104in}{0.873601in}}%
\pgfpathlineto{\pgfqpoint{2.335642in}{0.875027in}}%
\pgfpathlineto{\pgfqpoint{2.336180in}{0.875865in}}%
\pgfpathlineto{\pgfqpoint{2.337793in}{0.872091in}}%
\pgfpathlineto{\pgfqpoint{2.339944in}{0.871149in}}%
\pgfpathlineto{\pgfqpoint{2.341020in}{0.871018in}}%
\pgfpathlineto{\pgfqpoint{2.342633in}{0.872755in}}%
\pgfpathlineto{\pgfqpoint{2.343171in}{0.872921in}}%
\pgfpathlineto{\pgfqpoint{2.345322in}{0.880757in}}%
\pgfpathlineto{\pgfqpoint{2.346397in}{0.881523in}}%
\pgfpathlineto{\pgfqpoint{2.348010in}{0.875411in}}%
\pgfpathlineto{\pgfqpoint{2.349086in}{0.872668in}}%
\pgfpathlineto{\pgfqpoint{2.349624in}{0.872886in}}%
\pgfpathlineto{\pgfqpoint{2.351237in}{0.869438in}}%
\pgfpathlineto{\pgfqpoint{2.353388in}{0.872455in}}%
\pgfpathlineto{\pgfqpoint{2.355001in}{0.874481in}}%
\pgfpathlineto{\pgfqpoint{2.355539in}{0.873272in}}%
\pgfpathlineto{\pgfqpoint{2.356077in}{0.871426in}}%
\pgfpathlineto{\pgfqpoint{2.356614in}{0.874056in}}%
\pgfpathlineto{\pgfqpoint{2.357152in}{0.870958in}}%
\pgfpathlineto{\pgfqpoint{2.357690in}{0.872175in}}%
\pgfpathlineto{\pgfqpoint{2.358766in}{0.873352in}}%
\pgfpathlineto{\pgfqpoint{2.359303in}{0.871713in}}%
\pgfpathlineto{\pgfqpoint{2.360917in}{0.874482in}}%
\pgfpathlineto{\pgfqpoint{2.363068in}{0.870561in}}%
\pgfpathlineto{\pgfqpoint{2.366832in}{0.873324in}}%
\pgfpathlineto{\pgfqpoint{2.368983in}{0.872607in}}%
\pgfpathlineto{\pgfqpoint{2.369521in}{0.874198in}}%
\pgfpathlineto{\pgfqpoint{2.370058in}{0.873669in}}%
\pgfpathlineto{\pgfqpoint{2.370596in}{0.872711in}}%
\pgfpathlineto{\pgfqpoint{2.372209in}{0.876017in}}%
\pgfpathlineto{\pgfqpoint{2.377587in}{0.870976in}}%
\pgfpathlineto{\pgfqpoint{2.379738in}{0.873256in}}%
\pgfpathlineto{\pgfqpoint{2.381351in}{0.872247in}}%
\pgfpathlineto{\pgfqpoint{2.381889in}{0.872249in}}%
\pgfpathlineto{\pgfqpoint{2.384040in}{0.875767in}}%
\pgfpathlineto{\pgfqpoint{2.384578in}{0.876510in}}%
\pgfpathlineto{\pgfqpoint{2.386191in}{0.873526in}}%
\pgfpathlineto{\pgfqpoint{2.386729in}{0.874253in}}%
\pgfpathlineto{\pgfqpoint{2.388342in}{0.870057in}}%
\pgfpathlineto{\pgfqpoint{2.389955in}{0.870945in}}%
\pgfpathlineto{\pgfqpoint{2.390493in}{0.870612in}}%
\pgfpathlineto{\pgfqpoint{2.392106in}{0.872757in}}%
\pgfpathlineto{\pgfqpoint{2.393720in}{0.872365in}}%
\pgfpathlineto{\pgfqpoint{2.394795in}{0.870607in}}%
\pgfpathlineto{\pgfqpoint{2.395333in}{0.871752in}}%
\pgfpathlineto{\pgfqpoint{2.398022in}{0.876378in}}%
\pgfpathlineto{\pgfqpoint{2.399635in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{2.401248in}{0.875830in}}%
\pgfpathlineto{\pgfqpoint{2.403399in}{0.869667in}}%
\pgfpathlineto{\pgfqpoint{2.405012in}{0.873119in}}%
\pgfpathlineto{\pgfqpoint{2.405550in}{0.874142in}}%
\pgfpathlineto{\pgfqpoint{2.406088in}{0.873599in}}%
\pgfpathlineto{\pgfqpoint{2.407164in}{0.873434in}}%
\pgfpathlineto{\pgfqpoint{2.408239in}{0.873490in}}%
\pgfpathlineto{\pgfqpoint{2.409852in}{0.872839in}}%
\pgfpathlineto{\pgfqpoint{2.412003in}{0.872634in}}%
\pgfpathlineto{\pgfqpoint{2.414154in}{0.873235in}}%
\pgfpathlineto{\pgfqpoint{2.417919in}{0.874476in}}%
\pgfpathlineto{\pgfqpoint{2.418456in}{0.872132in}}%
\pgfpathlineto{\pgfqpoint{2.418994in}{0.873927in}}%
\pgfpathlineto{\pgfqpoint{2.419532in}{0.875275in}}%
\pgfpathlineto{\pgfqpoint{2.420070in}{0.874416in}}%
\pgfpathlineto{\pgfqpoint{2.424372in}{0.873131in}}%
\pgfpathlineto{\pgfqpoint{2.424909in}{0.874154in}}%
\pgfpathlineto{\pgfqpoint{2.425447in}{0.873410in}}%
\pgfpathlineto{\pgfqpoint{2.426523in}{0.872784in}}%
\pgfpathlineto{\pgfqpoint{2.427060in}{0.875371in}}%
\pgfpathlineto{\pgfqpoint{2.427598in}{0.873331in}}%
\pgfpathlineto{\pgfqpoint{2.429749in}{0.875278in}}%
\pgfpathlineto{\pgfqpoint{2.431363in}{0.872815in}}%
\pgfpathlineto{\pgfqpoint{2.434589in}{0.874638in}}%
\pgfpathlineto{\pgfqpoint{2.436740in}{0.872144in}}%
\pgfpathlineto{\pgfqpoint{2.437278in}{0.872978in}}%
\pgfpathlineto{\pgfqpoint{2.438353in}{0.874359in}}%
\pgfpathlineto{\pgfqpoint{2.439429in}{0.872876in}}%
\pgfpathlineto{\pgfqpoint{2.440504in}{0.874705in}}%
\pgfpathlineto{\pgfqpoint{2.441580in}{0.872330in}}%
\pgfpathlineto{\pgfqpoint{2.442118in}{0.873067in}}%
\pgfpathlineto{\pgfqpoint{2.444806in}{0.875877in}}%
\pgfpathlineto{\pgfqpoint{2.445344in}{0.875325in}}%
\pgfpathlineto{\pgfqpoint{2.446420in}{0.871977in}}%
\pgfpathlineto{\pgfqpoint{2.446957in}{0.873544in}}%
\pgfpathlineto{\pgfqpoint{2.449108in}{0.874751in}}%
\pgfpathlineto{\pgfqpoint{2.451797in}{0.873062in}}%
\pgfpathlineto{\pgfqpoint{2.452335in}{0.873902in}}%
\pgfpathlineto{\pgfqpoint{2.453948in}{0.872137in}}%
\pgfpathlineto{\pgfqpoint{2.456099in}{0.872926in}}%
\pgfpathlineto{\pgfqpoint{2.456637in}{0.874972in}}%
\pgfpathlineto{\pgfqpoint{2.457175in}{0.874437in}}%
\pgfpathlineto{\pgfqpoint{2.459326in}{0.872529in}}%
\pgfpathlineto{\pgfqpoint{2.461477in}{0.875234in}}%
\pgfpathlineto{\pgfqpoint{2.463628in}{0.872693in}}%
\pgfpathlineto{\pgfqpoint{2.464166in}{0.872314in}}%
\pgfpathlineto{\pgfqpoint{2.465779in}{0.874833in}}%
\pgfpathlineto{\pgfqpoint{2.466317in}{0.874367in}}%
\pgfpathlineto{\pgfqpoint{2.468468in}{0.870103in}}%
\pgfpathlineto{\pgfqpoint{2.469005in}{0.870862in}}%
\pgfpathlineto{\pgfqpoint{2.471156in}{0.874898in}}%
\pgfpathlineto{\pgfqpoint{2.472770in}{0.873632in}}%
\pgfpathlineto{\pgfqpoint{2.473307in}{0.876034in}}%
\pgfpathlineto{\pgfqpoint{2.473845in}{0.875476in}}%
\pgfpathlineto{\pgfqpoint{2.475996in}{0.871831in}}%
\pgfpathlineto{\pgfqpoint{2.476534in}{0.873031in}}%
\pgfpathlineto{\pgfqpoint{2.477072in}{0.872050in}}%
\pgfpathlineto{\pgfqpoint{2.477610in}{0.872666in}}%
\pgfpathlineto{\pgfqpoint{2.478147in}{0.871992in}}%
\pgfpathlineto{\pgfqpoint{2.479223in}{0.871182in}}%
\pgfpathlineto{\pgfqpoint{2.480298in}{0.874016in}}%
\pgfpathlineto{\pgfqpoint{2.480836in}{0.872837in}}%
\pgfpathlineto{\pgfqpoint{2.481374in}{0.873332in}}%
\pgfpathlineto{\pgfqpoint{2.482449in}{0.873640in}}%
\pgfpathlineto{\pgfqpoint{2.482987in}{0.872402in}}%
\pgfpathlineto{\pgfqpoint{2.483525in}{0.873888in}}%
\pgfpathlineto{\pgfqpoint{2.484600in}{0.873296in}}%
\pgfpathlineto{\pgfqpoint{2.485138in}{0.874142in}}%
\pgfpathlineto{\pgfqpoint{2.485676in}{0.873303in}}%
\pgfpathlineto{\pgfqpoint{2.486751in}{0.872735in}}%
\pgfpathlineto{\pgfqpoint{2.487827in}{0.871932in}}%
\pgfpathlineto{\pgfqpoint{2.488365in}{0.872356in}}%
\pgfpathlineto{\pgfqpoint{2.489978in}{0.874461in}}%
\pgfpathlineto{\pgfqpoint{2.490516in}{0.872352in}}%
\pgfpathlineto{\pgfqpoint{2.491053in}{0.874833in}}%
\pgfpathlineto{\pgfqpoint{2.491591in}{0.872899in}}%
\pgfpathlineto{\pgfqpoint{2.492129in}{0.871523in}}%
\pgfpathlineto{\pgfqpoint{2.492667in}{0.872979in}}%
\pgfpathlineto{\pgfqpoint{2.493204in}{0.875507in}}%
\pgfpathlineto{\pgfqpoint{2.493742in}{0.874561in}}%
\pgfpathlineto{\pgfqpoint{2.495355in}{0.870956in}}%
\pgfpathlineto{\pgfqpoint{2.497506in}{0.873414in}}%
\pgfpathlineto{\pgfqpoint{2.499120in}{0.874431in}}%
\pgfpathlineto{\pgfqpoint{2.500195in}{0.872271in}}%
\pgfpathlineto{\pgfqpoint{2.500733in}{0.873111in}}%
\pgfpathlineto{\pgfqpoint{2.501271in}{0.874484in}}%
\pgfpathlineto{\pgfqpoint{2.501809in}{0.871708in}}%
\pgfpathlineto{\pgfqpoint{2.502346in}{0.871953in}}%
\pgfpathlineto{\pgfqpoint{2.503422in}{0.873521in}}%
\pgfpathlineto{\pgfqpoint{2.503960in}{0.872366in}}%
\pgfpathlineto{\pgfqpoint{2.505035in}{0.872485in}}%
\pgfpathlineto{\pgfqpoint{2.506111in}{0.873605in}}%
\pgfpathlineto{\pgfqpoint{2.506648in}{0.872422in}}%
\pgfpathlineto{\pgfqpoint{2.508262in}{0.874122in}}%
\pgfpathlineto{\pgfqpoint{2.509875in}{0.872580in}}%
\pgfpathlineto{\pgfqpoint{2.511488in}{0.871877in}}%
\pgfpathlineto{\pgfqpoint{2.512564in}{0.874110in}}%
\pgfpathlineto{\pgfqpoint{2.515252in}{0.872507in}}%
\pgfpathlineto{\pgfqpoint{2.516866in}{0.874240in}}%
\pgfpathlineto{\pgfqpoint{2.517941in}{0.874773in}}%
\pgfpathlineto{\pgfqpoint{2.519554in}{0.873479in}}%
\pgfpathlineto{\pgfqpoint{2.520092in}{0.874481in}}%
\pgfpathlineto{\pgfqpoint{2.521705in}{0.871522in}}%
\pgfpathlineto{\pgfqpoint{2.522781in}{0.870556in}}%
\pgfpathlineto{\pgfqpoint{2.524394in}{0.873585in}}%
\pgfpathlineto{\pgfqpoint{2.524932in}{0.873380in}}%
\pgfpathlineto{\pgfqpoint{2.525470in}{0.874559in}}%
\pgfpathlineto{\pgfqpoint{2.526008in}{0.873310in}}%
\pgfpathlineto{\pgfqpoint{2.527621in}{0.872927in}}%
\pgfpathlineto{\pgfqpoint{2.528159in}{0.874481in}}%
\pgfpathlineto{\pgfqpoint{2.529234in}{0.872245in}}%
\pgfpathlineto{\pgfqpoint{2.532461in}{0.874256in}}%
\pgfpathlineto{\pgfqpoint{2.532998in}{0.871802in}}%
\pgfpathlineto{\pgfqpoint{2.533536in}{0.872691in}}%
\pgfpathlineto{\pgfqpoint{2.534074in}{0.874508in}}%
\pgfpathlineto{\pgfqpoint{2.534612in}{0.873535in}}%
\pgfpathlineto{\pgfqpoint{2.535687in}{0.873379in}}%
\pgfpathlineto{\pgfqpoint{2.535687in}{0.873379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560000in}{0.444000in}}{\pgfqpoint{2.069767in}{0.824571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.654080in}{0.879837in}}%
\pgfpathlineto{\pgfqpoint{0.660533in}{0.869398in}}%
\pgfpathlineto{\pgfqpoint{0.662147in}{0.870271in}}%
\pgfpathlineto{\pgfqpoint{0.664835in}{0.875247in}}%
\pgfpathlineto{\pgfqpoint{0.666986in}{0.879830in}}%
\pgfpathlineto{\pgfqpoint{0.669137in}{0.878614in}}%
\pgfpathlineto{\pgfqpoint{0.672364in}{0.874012in}}%
\pgfpathlineto{\pgfqpoint{0.673977in}{0.875588in}}%
\pgfpathlineto{\pgfqpoint{0.680430in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{0.683119in}{0.881631in}}%
\pgfpathlineto{\pgfqpoint{0.689572in}{0.868815in}}%
\pgfpathlineto{\pgfqpoint{0.694412in}{0.864320in}}%
\pgfpathlineto{\pgfqpoint{0.700327in}{0.868626in}}%
\pgfpathlineto{\pgfqpoint{0.701941in}{0.867890in}}%
\pgfpathlineto{\pgfqpoint{0.706243in}{0.864733in}}%
\pgfpathlineto{\pgfqpoint{0.708394in}{0.868260in}}%
\pgfpathlineto{\pgfqpoint{0.711082in}{0.872620in}}%
\pgfpathlineto{\pgfqpoint{0.716998in}{0.873008in}}%
\pgfpathlineto{\pgfqpoint{0.722375in}{0.878659in}}%
\pgfpathlineto{\pgfqpoint{0.726140in}{0.879967in}}%
\pgfpathlineto{\pgfqpoint{0.728828in}{0.874287in}}%
\pgfpathlineto{\pgfqpoint{0.731517in}{0.869389in}}%
\pgfpathlineto{\pgfqpoint{0.733668in}{0.870269in}}%
\pgfpathlineto{\pgfqpoint{0.738508in}{0.873561in}}%
\pgfpathlineto{\pgfqpoint{0.741197in}{0.867967in}}%
\pgfpathlineto{\pgfqpoint{0.743886in}{0.863998in}}%
\pgfpathlineto{\pgfqpoint{0.747112in}{0.862356in}}%
\pgfpathlineto{\pgfqpoint{0.751414in}{0.862959in}}%
\pgfpathlineto{\pgfqpoint{0.753027in}{0.862661in}}%
\pgfpathlineto{\pgfqpoint{0.758405in}{0.865092in}}%
\pgfpathlineto{\pgfqpoint{0.760556in}{0.863353in}}%
\pgfpathlineto{\pgfqpoint{0.762707in}{0.861932in}}%
\pgfpathlineto{\pgfqpoint{0.764858in}{0.863692in}}%
\pgfpathlineto{\pgfqpoint{0.769160in}{0.867094in}}%
\pgfpathlineto{\pgfqpoint{0.771849in}{0.867814in}}%
\pgfpathlineto{\pgfqpoint{0.778302in}{0.876974in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{0.873270in}}%
\pgfpathlineto{\pgfqpoint{0.790670in}{0.872068in}}%
\pgfpathlineto{\pgfqpoint{0.794972in}{0.866515in}}%
\pgfpathlineto{\pgfqpoint{0.796586in}{0.866004in}}%
\pgfpathlineto{\pgfqpoint{0.797661in}{0.865508in}}%
\pgfpathlineto{\pgfqpoint{0.799274in}{0.865461in}}%
\pgfpathlineto{\pgfqpoint{0.801963in}{0.866215in}}%
\pgfpathlineto{\pgfqpoint{0.805190in}{0.868152in}}%
\pgfpathlineto{\pgfqpoint{0.806803in}{0.866865in}}%
\pgfpathlineto{\pgfqpoint{0.811105in}{0.861740in}}%
\pgfpathlineto{\pgfqpoint{0.812718in}{0.863752in}}%
\pgfpathlineto{\pgfqpoint{0.818634in}{0.874205in}}%
\pgfpathlineto{\pgfqpoint{0.821322in}{0.872041in}}%
\pgfpathlineto{\pgfqpoint{0.823473in}{0.869534in}}%
\pgfpathlineto{\pgfqpoint{0.827238in}{0.871399in}}%
\pgfpathlineto{\pgfqpoint{0.832615in}{0.874656in}}%
\pgfpathlineto{\pgfqpoint{0.836379in}{0.877243in}}%
\pgfpathlineto{\pgfqpoint{0.837455in}{0.876194in}}%
\pgfpathlineto{\pgfqpoint{0.841219in}{0.868926in}}%
\pgfpathlineto{\pgfqpoint{0.843370in}{0.870041in}}%
\pgfpathlineto{\pgfqpoint{0.845521in}{0.870911in}}%
\pgfpathlineto{\pgfqpoint{0.847672in}{0.867964in}}%
\pgfpathlineto{\pgfqpoint{0.850361in}{0.865250in}}%
\pgfpathlineto{\pgfqpoint{0.851974in}{0.866029in}}%
\pgfpathlineto{\pgfqpoint{0.856276in}{0.868822in}}%
\pgfpathlineto{\pgfqpoint{0.859503in}{0.867553in}}%
\pgfpathlineto{\pgfqpoint{0.861654in}{0.868494in}}%
\pgfpathlineto{\pgfqpoint{0.863805in}{0.869180in}}%
\pgfpathlineto{\pgfqpoint{0.865956in}{0.871177in}}%
\pgfpathlineto{\pgfqpoint{0.870258in}{0.879367in}}%
\pgfpathlineto{\pgfqpoint{0.872409in}{0.878705in}}%
\pgfpathlineto{\pgfqpoint{0.877249in}{0.877698in}}%
\pgfpathlineto{\pgfqpoint{0.879938in}{0.880749in}}%
\pgfpathlineto{\pgfqpoint{0.881013in}{0.879274in}}%
\pgfpathlineto{\pgfqpoint{0.883702in}{0.873694in}}%
\pgfpathlineto{\pgfqpoint{0.884240in}{0.873969in}}%
\pgfpathlineto{\pgfqpoint{0.890155in}{0.881180in}}%
\pgfpathlineto{\pgfqpoint{0.891768in}{0.879619in}}%
\pgfpathlineto{\pgfqpoint{0.896070in}{0.872806in}}%
\pgfpathlineto{\pgfqpoint{0.897684in}{0.874053in}}%
\pgfpathlineto{\pgfqpoint{0.900372in}{0.876578in}}%
\pgfpathlineto{\pgfqpoint{0.909514in}{0.874398in}}%
\pgfpathlineto{\pgfqpoint{0.914892in}{0.881543in}}%
\pgfpathlineto{\pgfqpoint{0.915430in}{0.881027in}}%
\pgfpathlineto{\pgfqpoint{0.917043in}{0.877808in}}%
\pgfpathlineto{\pgfqpoint{0.920269in}{0.870114in}}%
\pgfpathlineto{\pgfqpoint{0.921345in}{0.870796in}}%
\pgfpathlineto{\pgfqpoint{0.923496in}{0.877078in}}%
\pgfpathlineto{\pgfqpoint{0.926722in}{0.884991in}}%
\pgfpathlineto{\pgfqpoint{0.936940in}{0.887184in}}%
\pgfpathlineto{\pgfqpoint{0.941780in}{0.890464in}}%
\pgfpathlineto{\pgfqpoint{0.943393in}{0.888765in}}%
\pgfpathlineto{\pgfqpoint{0.946619in}{0.877884in}}%
\pgfpathlineto{\pgfqpoint{0.949308in}{0.872021in}}%
\pgfpathlineto{\pgfqpoint{0.950384in}{0.872721in}}%
\pgfpathlineto{\pgfqpoint{0.954686in}{0.879277in}}%
\pgfpathlineto{\pgfqpoint{0.956299in}{0.876681in}}%
\pgfpathlineto{\pgfqpoint{0.960063in}{0.870462in}}%
\pgfpathlineto{\pgfqpoint{0.961677in}{0.871037in}}%
\pgfpathlineto{\pgfqpoint{0.964365in}{0.875472in}}%
\pgfpathlineto{\pgfqpoint{0.967054in}{0.879272in}}%
\pgfpathlineto{\pgfqpoint{0.969205in}{0.878992in}}%
\pgfpathlineto{\pgfqpoint{0.974045in}{0.878681in}}%
\pgfpathlineto{\pgfqpoint{0.982111in}{0.880951in}}%
\pgfpathlineto{\pgfqpoint{0.984800in}{0.879765in}}%
\pgfpathlineto{\pgfqpoint{0.990178in}{0.876625in}}%
\pgfpathlineto{\pgfqpoint{0.999319in}{0.879955in}}%
\pgfpathlineto{\pgfqpoint{1.002546in}{0.884482in}}%
\pgfpathlineto{\pgfqpoint{1.004159in}{0.881602in}}%
\pgfpathlineto{\pgfqpoint{1.007924in}{0.872561in}}%
\pgfpathlineto{\pgfqpoint{1.008999in}{0.872910in}}%
\pgfpathlineto{\pgfqpoint{1.010612in}{0.876285in}}%
\pgfpathlineto{\pgfqpoint{1.016528in}{0.890456in}}%
\pgfpathlineto{\pgfqpoint{1.020292in}{0.896801in}}%
\pgfpathlineto{\pgfqpoint{1.024056in}{0.904342in}}%
\pgfpathlineto{\pgfqpoint{1.025669in}{0.904783in}}%
\pgfpathlineto{\pgfqpoint{1.027820in}{0.901544in}}%
\pgfpathlineto{\pgfqpoint{1.032123in}{0.894556in}}%
\pgfpathlineto{\pgfqpoint{1.036425in}{0.891879in}}%
\pgfpathlineto{\pgfqpoint{1.039113in}{0.887022in}}%
\pgfpathlineto{\pgfqpoint{1.042340in}{0.884450in}}%
\pgfpathlineto{\pgfqpoint{1.046642in}{0.873019in}}%
\pgfpathlineto{\pgfqpoint{1.047180in}{0.873400in}}%
\pgfpathlineto{\pgfqpoint{1.049331in}{0.876237in}}%
\pgfpathlineto{\pgfqpoint{1.053095in}{0.879316in}}%
\pgfpathlineto{\pgfqpoint{1.055784in}{0.875387in}}%
\pgfpathlineto{\pgfqpoint{1.057935in}{0.873561in}}%
\pgfpathlineto{\pgfqpoint{1.059548in}{0.873984in}}%
\pgfpathlineto{\pgfqpoint{1.061699in}{0.877691in}}%
\pgfpathlineto{\pgfqpoint{1.067614in}{0.895818in}}%
\pgfpathlineto{\pgfqpoint{1.070303in}{0.893821in}}%
\pgfpathlineto{\pgfqpoint{1.072992in}{0.891428in}}%
\pgfpathlineto{\pgfqpoint{1.075143in}{0.891668in}}%
\pgfpathlineto{\pgfqpoint{1.076756in}{0.893532in}}%
\pgfpathlineto{\pgfqpoint{1.081058in}{0.902347in}}%
\pgfpathlineto{\pgfqpoint{1.081596in}{0.902192in}}%
\pgfpathlineto{\pgfqpoint{1.088049in}{0.885410in}}%
\pgfpathlineto{\pgfqpoint{1.089125in}{0.884708in}}%
\pgfpathlineto{\pgfqpoint{1.090738in}{0.882234in}}%
\pgfpathlineto{\pgfqpoint{1.093964in}{0.882627in}}%
\pgfpathlineto{\pgfqpoint{1.095578in}{0.883415in}}%
\pgfpathlineto{\pgfqpoint{1.097191in}{0.880665in}}%
\pgfpathlineto{\pgfqpoint{1.099880in}{0.875823in}}%
\pgfpathlineto{\pgfqpoint{1.104720in}{0.869263in}}%
\pgfpathlineto{\pgfqpoint{1.112248in}{0.877794in}}%
\pgfpathlineto{\pgfqpoint{1.116550in}{0.890929in}}%
\pgfpathlineto{\pgfqpoint{1.119777in}{0.899658in}}%
\pgfpathlineto{\pgfqpoint{1.123003in}{0.903178in}}%
\pgfpathlineto{\pgfqpoint{1.128381in}{0.902758in}}%
\pgfpathlineto{\pgfqpoint{1.130532in}{0.908543in}}%
\pgfpathlineto{\pgfqpoint{1.135372in}{0.925615in}}%
\pgfpathlineto{\pgfqpoint{1.135909in}{0.925635in}}%
\pgfpathlineto{\pgfqpoint{1.138060in}{0.928790in}}%
\pgfpathlineto{\pgfqpoint{1.139674in}{0.926169in}}%
\pgfpathlineto{\pgfqpoint{1.140211in}{0.931559in}}%
\pgfpathlineto{\pgfqpoint{1.140749in}{0.927565in}}%
\pgfpathlineto{\pgfqpoint{1.142900in}{0.912269in}}%
\pgfpathlineto{\pgfqpoint{1.150966in}{0.825295in}}%
\pgfpathlineto{\pgfqpoint{1.152042in}{0.832450in}}%
\pgfpathlineto{\pgfqpoint{1.156344in}{0.891046in}}%
\pgfpathlineto{\pgfqpoint{1.156882in}{0.888332in}}%
\pgfpathlineto{\pgfqpoint{1.158495in}{0.867267in}}%
\pgfpathlineto{\pgfqpoint{1.161722in}{0.823548in}}%
\pgfpathlineto{\pgfqpoint{1.162259in}{0.822859in}}%
\pgfpathlineto{\pgfqpoint{1.163335in}{0.828998in}}%
\pgfpathlineto{\pgfqpoint{1.165486in}{0.858918in}}%
\pgfpathlineto{\pgfqpoint{1.168175in}{0.888725in}}%
\pgfpathlineto{\pgfqpoint{1.169788in}{0.882426in}}%
\pgfpathlineto{\pgfqpoint{1.174628in}{0.841309in}}%
\pgfpathlineto{\pgfqpoint{1.175703in}{0.848971in}}%
\pgfpathlineto{\pgfqpoint{1.180005in}{0.905019in}}%
\pgfpathlineto{\pgfqpoint{1.180543in}{0.902685in}}%
\pgfpathlineto{\pgfqpoint{1.182156in}{0.883077in}}%
\pgfpathlineto{\pgfqpoint{1.184845in}{0.846260in}}%
\pgfpathlineto{\pgfqpoint{1.185383in}{0.846360in}}%
\pgfpathlineto{\pgfqpoint{1.186996in}{0.866591in}}%
\pgfpathlineto{\pgfqpoint{1.190760in}{0.929111in}}%
\pgfpathlineto{\pgfqpoint{1.192374in}{0.908544in}}%
\pgfpathlineto{\pgfqpoint{1.195600in}{0.858555in}}%
\pgfpathlineto{\pgfqpoint{1.196138in}{0.858293in}}%
\pgfpathlineto{\pgfqpoint{1.198289in}{0.879098in}}%
\pgfpathlineto{\pgfqpoint{1.201516in}{0.915610in}}%
\pgfpathlineto{\pgfqpoint{1.202591in}{0.912201in}}%
\pgfpathlineto{\pgfqpoint{1.204742in}{0.893547in}}%
\pgfpathlineto{\pgfqpoint{1.207969in}{0.859225in}}%
\pgfpathlineto{\pgfqpoint{1.208506in}{0.857398in}}%
\pgfpathlineto{\pgfqpoint{1.209044in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{1.211733in}{0.896481in}}%
\pgfpathlineto{\pgfqpoint{1.212808in}{0.912254in}}%
\pgfpathlineto{\pgfqpoint{1.213346in}{0.907706in}}%
\pgfpathlineto{\pgfqpoint{1.214959in}{0.887893in}}%
\pgfpathlineto{\pgfqpoint{1.217648in}{0.853556in}}%
\pgfpathlineto{\pgfqpoint{1.218724in}{0.859120in}}%
\pgfpathlineto{\pgfqpoint{1.222488in}{0.896269in}}%
\pgfpathlineto{\pgfqpoint{1.223563in}{0.892226in}}%
\pgfpathlineto{\pgfqpoint{1.226790in}{0.858244in}}%
\pgfpathlineto{\pgfqpoint{1.227866in}{0.856765in}}%
\pgfpathlineto{\pgfqpoint{1.230017in}{0.858984in}}%
\pgfpathlineto{\pgfqpoint{1.234319in}{0.877754in}}%
\pgfpathlineto{\pgfqpoint{1.236470in}{0.885434in}}%
\pgfpathlineto{\pgfqpoint{1.237545in}{0.882766in}}%
\pgfpathlineto{\pgfqpoint{1.242385in}{0.858667in}}%
\pgfpathlineto{\pgfqpoint{1.243460in}{0.862728in}}%
\pgfpathlineto{\pgfqpoint{1.247225in}{0.876446in}}%
\pgfpathlineto{\pgfqpoint{1.248838in}{0.878488in}}%
\pgfpathlineto{\pgfqpoint{1.249376in}{0.877875in}}%
\pgfpathlineto{\pgfqpoint{1.252602in}{0.874153in}}%
\pgfpathlineto{\pgfqpoint{1.254216in}{0.873681in}}%
\pgfpathlineto{\pgfqpoint{1.256367in}{0.876905in}}%
\pgfpathlineto{\pgfqpoint{1.256904in}{0.876519in}}%
\pgfpathlineto{\pgfqpoint{1.258518in}{0.871200in}}%
\pgfpathlineto{\pgfqpoint{1.261206in}{0.861115in}}%
\pgfpathlineto{\pgfqpoint{1.261744in}{0.861030in}}%
\pgfpathlineto{\pgfqpoint{1.263357in}{0.870099in}}%
\pgfpathlineto{\pgfqpoint{1.266046in}{0.882633in}}%
\pgfpathlineto{\pgfqpoint{1.267122in}{0.879275in}}%
\pgfpathlineto{\pgfqpoint{1.269810in}{0.863207in}}%
\pgfpathlineto{\pgfqpoint{1.270348in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{1.274650in}{0.875348in}}%
\pgfpathlineto{\pgfqpoint{1.275188in}{0.874670in}}%
\pgfpathlineto{\pgfqpoint{1.278415in}{0.867562in}}%
\pgfpathlineto{\pgfqpoint{1.278952in}{0.867828in}}%
\pgfpathlineto{\pgfqpoint{1.281641in}{0.876991in}}%
\pgfpathlineto{\pgfqpoint{1.283792in}{0.882254in}}%
\pgfpathlineto{\pgfqpoint{1.284868in}{0.880765in}}%
\pgfpathlineto{\pgfqpoint{1.288632in}{0.872693in}}%
\pgfpathlineto{\pgfqpoint{1.289707in}{0.873473in}}%
\pgfpathlineto{\pgfqpoint{1.292934in}{0.878943in}}%
\pgfpathlineto{\pgfqpoint{1.295085in}{0.875635in}}%
\pgfpathlineto{\pgfqpoint{1.297774in}{0.871656in}}%
\pgfpathlineto{\pgfqpoint{1.298312in}{0.874408in}}%
\pgfpathlineto{\pgfqpoint{1.300463in}{0.863826in}}%
\pgfpathlineto{\pgfqpoint{1.301538in}{0.858030in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.858313in}}%
\pgfpathlineto{\pgfqpoint{1.303151in}{0.868773in}}%
\pgfpathlineto{\pgfqpoint{1.306916in}{0.945477in}}%
\pgfpathlineto{\pgfqpoint{1.307991in}{0.939938in}}%
\pgfpathlineto{\pgfqpoint{1.309604in}{0.905405in}}%
\pgfpathlineto{\pgfqpoint{1.312293in}{0.837887in}}%
\pgfpathlineto{\pgfqpoint{1.314982in}{0.804679in}}%
\pgfpathlineto{\pgfqpoint{1.315520in}{0.801728in}}%
\pgfpathlineto{\pgfqpoint{1.316057in}{0.802748in}}%
\pgfpathlineto{\pgfqpoint{1.318208in}{0.841159in}}%
\pgfpathlineto{\pgfqpoint{1.320897in}{0.872173in}}%
\pgfpathlineto{\pgfqpoint{1.321973in}{0.865999in}}%
\pgfpathlineto{\pgfqpoint{1.327888in}{0.823410in}}%
\pgfpathlineto{\pgfqpoint{1.331115in}{0.815792in}}%
\pgfpathlineto{\pgfqpoint{1.332190in}{0.817732in}}%
\pgfpathlineto{\pgfqpoint{1.334879in}{0.842240in}}%
\pgfpathlineto{\pgfqpoint{1.338643in}{0.873599in}}%
\pgfpathlineto{\pgfqpoint{1.339719in}{0.869130in}}%
\pgfpathlineto{\pgfqpoint{1.344021in}{0.830887in}}%
\pgfpathlineto{\pgfqpoint{1.345096in}{0.836578in}}%
\pgfpathlineto{\pgfqpoint{1.350474in}{0.893853in}}%
\pgfpathlineto{\pgfqpoint{1.351012in}{0.892025in}}%
\pgfpathlineto{\pgfqpoint{1.356389in}{0.866762in}}%
\pgfpathlineto{\pgfqpoint{1.356927in}{0.867170in}}%
\pgfpathlineto{\pgfqpoint{1.358540in}{0.874445in}}%
\pgfpathlineto{\pgfqpoint{1.363380in}{0.909607in}}%
\pgfpathlineto{\pgfqpoint{1.366069in}{0.931442in}}%
\pgfpathlineto{\pgfqpoint{1.366606in}{0.932014in}}%
\pgfpathlineto{\pgfqpoint{1.367144in}{0.931270in}}%
\pgfpathlineto{\pgfqpoint{1.368220in}{0.927109in}}%
\pgfpathlineto{\pgfqpoint{1.373060in}{0.893702in}}%
\pgfpathlineto{\pgfqpoint{1.373597in}{0.893833in}}%
\pgfpathlineto{\pgfqpoint{1.375211in}{0.899927in}}%
\pgfpathlineto{\pgfqpoint{1.378437in}{0.911266in}}%
\pgfpathlineto{\pgfqpoint{1.380050in}{0.908433in}}%
\pgfpathlineto{\pgfqpoint{1.388117in}{0.885137in}}%
\pgfpathlineto{\pgfqpoint{1.390268in}{0.880966in}}%
\pgfpathlineto{\pgfqpoint{1.390805in}{0.881238in}}%
\pgfpathlineto{\pgfqpoint{1.394032in}{0.881880in}}%
\pgfpathlineto{\pgfqpoint{1.396183in}{0.874497in}}%
\pgfpathlineto{\pgfqpoint{1.400485in}{0.862119in}}%
\pgfpathlineto{\pgfqpoint{1.403174in}{0.857908in}}%
\pgfpathlineto{\pgfqpoint{1.409089in}{0.858107in}}%
\pgfpathlineto{\pgfqpoint{1.412853in}{0.857054in}}%
\pgfpathlineto{\pgfqpoint{1.416080in}{0.854685in}}%
\pgfpathlineto{\pgfqpoint{1.417156in}{0.857111in}}%
\pgfpathlineto{\pgfqpoint{1.421995in}{0.872929in}}%
\pgfpathlineto{\pgfqpoint{1.425760in}{0.870919in}}%
\pgfpathlineto{\pgfqpoint{1.427373in}{0.873352in}}%
\pgfpathlineto{\pgfqpoint{1.434364in}{0.891831in}}%
\pgfpathlineto{\pgfqpoint{1.435439in}{0.890844in}}%
\pgfpathlineto{\pgfqpoint{1.441892in}{0.877763in}}%
\pgfpathlineto{\pgfqpoint{1.444581in}{0.876217in}}%
\pgfpathlineto{\pgfqpoint{1.449959in}{0.867734in}}%
\pgfpathlineto{\pgfqpoint{1.452647in}{0.866193in}}%
\pgfpathlineto{\pgfqpoint{1.458025in}{0.867922in}}%
\pgfpathlineto{\pgfqpoint{1.460714in}{0.860376in}}%
\pgfpathlineto{\pgfqpoint{1.463940in}{0.851837in}}%
\pgfpathlineto{\pgfqpoint{1.465554in}{0.852698in}}%
\pgfpathlineto{\pgfqpoint{1.473082in}{0.868808in}}%
\pgfpathlineto{\pgfqpoint{1.476846in}{0.880292in}}%
\pgfpathlineto{\pgfqpoint{1.478460in}{0.879601in}}%
\pgfpathlineto{\pgfqpoint{1.483299in}{0.874454in}}%
\pgfpathlineto{\pgfqpoint{1.485988in}{0.876541in}}%
\pgfpathlineto{\pgfqpoint{1.490828in}{0.881954in}}%
\pgfpathlineto{\pgfqpoint{1.498894in}{0.875770in}}%
\pgfpathlineto{\pgfqpoint{1.503734in}{0.868184in}}%
\pgfpathlineto{\pgfqpoint{1.507498in}{0.863472in}}%
\pgfpathlineto{\pgfqpoint{1.509112in}{0.864161in}}%
\pgfpathlineto{\pgfqpoint{1.513414in}{0.868187in}}%
\pgfpathlineto{\pgfqpoint{1.519329in}{0.866688in}}%
\pgfpathlineto{\pgfqpoint{1.524169in}{0.865343in}}%
\pgfpathlineto{\pgfqpoint{1.529009in}{0.869208in}}%
\pgfpathlineto{\pgfqpoint{1.532773in}{0.876126in}}%
\pgfpathlineto{\pgfqpoint{1.537613in}{0.883913in}}%
\pgfpathlineto{\pgfqpoint{1.539764in}{0.884264in}}%
\pgfpathlineto{\pgfqpoint{1.542453in}{0.882090in}}%
\pgfpathlineto{\pgfqpoint{1.557510in}{0.866991in}}%
\pgfpathlineto{\pgfqpoint{1.569878in}{0.873303in}}%
\pgfpathlineto{\pgfqpoint{1.574718in}{0.878019in}}%
\pgfpathlineto{\pgfqpoint{1.579020in}{0.878623in}}%
\pgfpathlineto{\pgfqpoint{1.584935in}{0.879714in}}%
\pgfpathlineto{\pgfqpoint{1.587624in}{0.879842in}}%
\pgfpathlineto{\pgfqpoint{1.591926in}{0.876869in}}%
\pgfpathlineto{\pgfqpoint{1.599992in}{0.872522in}}%
\pgfpathlineto{\pgfqpoint{1.605370in}{0.868232in}}%
\pgfpathlineto{\pgfqpoint{1.611823in}{0.866529in}}%
\pgfpathlineto{\pgfqpoint{1.615587in}{0.867617in}}%
\pgfpathlineto{\pgfqpoint{1.620427in}{0.873400in}}%
\pgfpathlineto{\pgfqpoint{1.624729in}{0.877171in}}%
\pgfpathlineto{\pgfqpoint{1.633871in}{0.880328in}}%
\pgfpathlineto{\pgfqpoint{1.641937in}{0.878654in}}%
\pgfpathlineto{\pgfqpoint{1.648390in}{0.868629in}}%
\pgfpathlineto{\pgfqpoint{1.655381in}{0.854780in}}%
\pgfpathlineto{\pgfqpoint{1.658070in}{0.850935in}}%
\pgfpathlineto{\pgfqpoint{1.659683in}{0.852098in}}%
\pgfpathlineto{\pgfqpoint{1.662372in}{0.857400in}}%
\pgfpathlineto{\pgfqpoint{1.667212in}{0.866715in}}%
\pgfpathlineto{\pgfqpoint{1.670438in}{0.869057in}}%
\pgfpathlineto{\pgfqpoint{1.674203in}{0.869136in}}%
\pgfpathlineto{\pgfqpoint{1.676354in}{0.873242in}}%
\pgfpathlineto{\pgfqpoint{1.679042in}{0.877901in}}%
\pgfpathlineto{\pgfqpoint{1.684420in}{0.879902in}}%
\pgfpathlineto{\pgfqpoint{1.690335in}{0.889096in}}%
\pgfpathlineto{\pgfqpoint{1.691949in}{0.887913in}}%
\pgfpathlineto{\pgfqpoint{1.696788in}{0.880573in}}%
\pgfpathlineto{\pgfqpoint{1.703779in}{0.875696in}}%
\pgfpathlineto{\pgfqpoint{1.708619in}{0.868397in}}%
\pgfpathlineto{\pgfqpoint{1.710770in}{0.868799in}}%
\pgfpathlineto{\pgfqpoint{1.715072in}{0.872557in}}%
\pgfpathlineto{\pgfqpoint{1.716685in}{0.870299in}}%
\pgfpathlineto{\pgfqpoint{1.722063in}{0.860592in}}%
\pgfpathlineto{\pgfqpoint{1.724752in}{0.860735in}}%
\pgfpathlineto{\pgfqpoint{1.727978in}{0.862708in}}%
\pgfpathlineto{\pgfqpoint{1.731743in}{0.866980in}}%
\pgfpathlineto{\pgfqpoint{1.737120in}{0.877682in}}%
\pgfpathlineto{\pgfqpoint{1.742498in}{0.887563in}}%
\pgfpathlineto{\pgfqpoint{1.751639in}{0.898916in}}%
\pgfpathlineto{\pgfqpoint{1.754866in}{0.892116in}}%
\pgfpathlineto{\pgfqpoint{1.760244in}{0.881335in}}%
\pgfpathlineto{\pgfqpoint{1.764546in}{0.877521in}}%
\pgfpathlineto{\pgfqpoint{1.767234in}{0.867665in}}%
\pgfpathlineto{\pgfqpoint{1.770999in}{0.857084in}}%
\pgfpathlineto{\pgfqpoint{1.772612in}{0.857479in}}%
\pgfpathlineto{\pgfqpoint{1.782292in}{0.866870in}}%
\pgfpathlineto{\pgfqpoint{1.784443in}{0.867869in}}%
\pgfpathlineto{\pgfqpoint{1.789820in}{0.873318in}}%
\pgfpathlineto{\pgfqpoint{1.790358in}{0.872542in}}%
\pgfpathlineto{\pgfqpoint{1.793047in}{0.867688in}}%
\pgfpathlineto{\pgfqpoint{1.794660in}{0.866171in}}%
\pgfpathlineto{\pgfqpoint{1.796273in}{0.868833in}}%
\pgfpathlineto{\pgfqpoint{1.801651in}{0.881750in}}%
\pgfpathlineto{\pgfqpoint{1.812944in}{0.884421in}}%
\pgfpathlineto{\pgfqpoint{1.815095in}{0.886474in}}%
\pgfpathlineto{\pgfqpoint{1.816708in}{0.883939in}}%
\pgfpathlineto{\pgfqpoint{1.823161in}{0.865704in}}%
\pgfpathlineto{\pgfqpoint{1.824774in}{0.867846in}}%
\pgfpathlineto{\pgfqpoint{1.829076in}{0.876860in}}%
\pgfpathlineto{\pgfqpoint{1.830152in}{0.876159in}}%
\pgfpathlineto{\pgfqpoint{1.836605in}{0.865418in}}%
\pgfpathlineto{\pgfqpoint{1.839294in}{0.864126in}}%
\pgfpathlineto{\pgfqpoint{1.844671in}{0.858064in}}%
\pgfpathlineto{\pgfqpoint{1.850049in}{0.863684in}}%
\pgfpathlineto{\pgfqpoint{1.851662in}{0.863609in}}%
\pgfpathlineto{\pgfqpoint{1.853275in}{0.867802in}}%
\pgfpathlineto{\pgfqpoint{1.856502in}{0.878332in}}%
\pgfpathlineto{\pgfqpoint{1.857577in}{0.876858in}}%
\pgfpathlineto{\pgfqpoint{1.861342in}{0.865492in}}%
\pgfpathlineto{\pgfqpoint{1.861879in}{0.865711in}}%
\pgfpathlineto{\pgfqpoint{1.870483in}{0.875522in}}%
\pgfpathlineto{\pgfqpoint{1.873710in}{0.879043in}}%
\pgfpathlineto{\pgfqpoint{1.875323in}{0.877217in}}%
\pgfpathlineto{\pgfqpoint{1.879088in}{0.871178in}}%
\pgfpathlineto{\pgfqpoint{1.880701in}{0.871978in}}%
\pgfpathlineto{\pgfqpoint{1.884465in}{0.879832in}}%
\pgfpathlineto{\pgfqpoint{1.886616in}{0.881643in}}%
\pgfpathlineto{\pgfqpoint{1.889305in}{0.879600in}}%
\pgfpathlineto{\pgfqpoint{1.891456in}{0.875708in}}%
\pgfpathlineto{\pgfqpoint{1.896296in}{0.864190in}}%
\pgfpathlineto{\pgfqpoint{1.900060in}{0.868148in}}%
\pgfpathlineto{\pgfqpoint{1.900598in}{0.867532in}}%
\pgfpathlineto{\pgfqpoint{1.902211in}{0.861817in}}%
\pgfpathlineto{\pgfqpoint{1.905438in}{0.850925in}}%
\pgfpathlineto{\pgfqpoint{1.906513in}{0.852182in}}%
\pgfpathlineto{\pgfqpoint{1.912428in}{0.868069in}}%
\pgfpathlineto{\pgfqpoint{1.912966in}{0.867692in}}%
\pgfpathlineto{\pgfqpoint{1.914579in}{0.863863in}}%
\pgfpathlineto{\pgfqpoint{1.917268in}{0.857363in}}%
\pgfpathlineto{\pgfqpoint{1.918881in}{0.858796in}}%
\pgfpathlineto{\pgfqpoint{1.921032in}{0.865320in}}%
\pgfpathlineto{\pgfqpoint{1.924797in}{0.876570in}}%
\pgfpathlineto{\pgfqpoint{1.926948in}{0.878278in}}%
\pgfpathlineto{\pgfqpoint{1.932863in}{0.873665in}}%
\pgfpathlineto{\pgfqpoint{1.936627in}{0.880537in}}%
\pgfpathlineto{\pgfqpoint{1.938241in}{0.881953in}}%
\pgfpathlineto{\pgfqpoint{1.939854in}{0.880610in}}%
\pgfpathlineto{\pgfqpoint{1.944694in}{0.872041in}}%
\pgfpathlineto{\pgfqpoint{1.951147in}{0.876499in}}%
\pgfpathlineto{\pgfqpoint{1.953298in}{0.877942in}}%
\pgfpathlineto{\pgfqpoint{1.954911in}{0.877067in}}%
\pgfpathlineto{\pgfqpoint{1.959213in}{0.875012in}}%
\pgfpathlineto{\pgfqpoint{1.961364in}{0.875279in}}%
\pgfpathlineto{\pgfqpoint{1.963515in}{0.873047in}}%
\pgfpathlineto{\pgfqpoint{1.968355in}{0.867179in}}%
\pgfpathlineto{\pgfqpoint{1.969968in}{0.867146in}}%
\pgfpathlineto{\pgfqpoint{1.972119in}{0.868881in}}%
\pgfpathlineto{\pgfqpoint{1.978035in}{0.878976in}}%
\pgfpathlineto{\pgfqpoint{1.986639in}{0.881159in}}%
\pgfpathlineto{\pgfqpoint{1.990941in}{0.876852in}}%
\pgfpathlineto{\pgfqpoint{1.993092in}{0.876103in}}%
\pgfpathlineto{\pgfqpoint{1.995781in}{0.877281in}}%
\pgfpathlineto{\pgfqpoint{1.999007in}{0.880306in}}%
\pgfpathlineto{\pgfqpoint{2.000620in}{0.877985in}}%
\pgfpathlineto{\pgfqpoint{2.004922in}{0.871397in}}%
\pgfpathlineto{\pgfqpoint{2.007611in}{0.871063in}}%
\pgfpathlineto{\pgfqpoint{2.013526in}{0.864634in}}%
\pgfpathlineto{\pgfqpoint{2.017828in}{0.866933in}}%
\pgfpathlineto{\pgfqpoint{2.020517in}{0.866639in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{0.866417in}}%
\pgfpathlineto{\pgfqpoint{2.025357in}{0.871283in}}%
\pgfpathlineto{\pgfqpoint{2.026970in}{0.873119in}}%
\pgfpathlineto{\pgfqpoint{2.028584in}{0.871480in}}%
\pgfpathlineto{\pgfqpoint{2.032348in}{0.865685in}}%
\pgfpathlineto{\pgfqpoint{2.033961in}{0.868973in}}%
\pgfpathlineto{\pgfqpoint{2.038801in}{0.882734in}}%
\pgfpathlineto{\pgfqpoint{2.040952in}{0.882661in}}%
\pgfpathlineto{\pgfqpoint{2.042565in}{0.881933in}}%
\pgfpathlineto{\pgfqpoint{2.044179in}{0.881449in}}%
\pgfpathlineto{\pgfqpoint{2.047943in}{0.882440in}}%
\pgfpathlineto{\pgfqpoint{2.049556in}{0.878909in}}%
\pgfpathlineto{\pgfqpoint{2.053858in}{0.865662in}}%
\pgfpathlineto{\pgfqpoint{2.054934in}{0.866297in}}%
\pgfpathlineto{\pgfqpoint{2.058698in}{0.872271in}}%
\pgfpathlineto{\pgfqpoint{2.063538in}{0.865467in}}%
\pgfpathlineto{\pgfqpoint{2.065151in}{0.868052in}}%
\pgfpathlineto{\pgfqpoint{2.067840in}{0.872221in}}%
\pgfpathlineto{\pgfqpoint{2.071604in}{0.873297in}}%
\pgfpathlineto{\pgfqpoint{2.073755in}{0.870203in}}%
\pgfpathlineto{\pgfqpoint{2.076444in}{0.865991in}}%
\pgfpathlineto{\pgfqpoint{2.077519in}{0.866603in}}%
\pgfpathlineto{\pgfqpoint{2.080208in}{0.872733in}}%
\pgfpathlineto{\pgfqpoint{2.083435in}{0.879048in}}%
\pgfpathlineto{\pgfqpoint{2.086123in}{0.878593in}}%
\pgfpathlineto{\pgfqpoint{2.090425in}{0.875115in}}%
\pgfpathlineto{\pgfqpoint{2.093114in}{0.871249in}}%
\pgfpathlineto{\pgfqpoint{2.095803in}{0.867489in}}%
\pgfpathlineto{\pgfqpoint{2.096879in}{0.869004in}}%
\pgfpathlineto{\pgfqpoint{2.100643in}{0.877787in}}%
\pgfpathlineto{\pgfqpoint{2.101181in}{0.877366in}}%
\pgfpathlineto{\pgfqpoint{2.102256in}{0.875852in}}%
\pgfpathlineto{\pgfqpoint{2.105483in}{0.869307in}}%
\pgfpathlineto{\pgfqpoint{2.107096in}{0.871879in}}%
\pgfpathlineto{\pgfqpoint{2.110322in}{0.877573in}}%
\pgfpathlineto{\pgfqpoint{2.111936in}{0.877194in}}%
\pgfpathlineto{\pgfqpoint{2.114624in}{0.873641in}}%
\pgfpathlineto{\pgfqpoint{2.117851in}{0.867197in}}%
\pgfpathlineto{\pgfqpoint{2.119464in}{0.868849in}}%
\pgfpathlineto{\pgfqpoint{2.124842in}{0.879419in}}%
\pgfpathlineto{\pgfqpoint{2.126455in}{0.879698in}}%
\pgfpathlineto{\pgfqpoint{2.128068in}{0.877539in}}%
\pgfpathlineto{\pgfqpoint{2.130757in}{0.873573in}}%
\pgfpathlineto{\pgfqpoint{2.132370in}{0.874680in}}%
\pgfpathlineto{\pgfqpoint{2.134521in}{0.875871in}}%
\pgfpathlineto{\pgfqpoint{2.136135in}{0.873740in}}%
\pgfpathlineto{\pgfqpoint{2.139899in}{0.868692in}}%
\pgfpathlineto{\pgfqpoint{2.142588in}{0.869242in}}%
\pgfpathlineto{\pgfqpoint{2.148503in}{0.864909in}}%
\pgfpathlineto{\pgfqpoint{2.150116in}{0.866488in}}%
\pgfpathlineto{\pgfqpoint{2.153881in}{0.872462in}}%
\pgfpathlineto{\pgfqpoint{2.156032in}{0.871362in}}%
\pgfpathlineto{\pgfqpoint{2.160334in}{0.870364in}}%
\pgfpathlineto{\pgfqpoint{2.167325in}{0.870151in}}%
\pgfpathlineto{\pgfqpoint{2.170013in}{0.876124in}}%
\pgfpathlineto{\pgfqpoint{2.172702in}{0.880870in}}%
\pgfpathlineto{\pgfqpoint{2.179693in}{0.883823in}}%
\pgfpathlineto{\pgfqpoint{2.186146in}{0.878048in}}%
\pgfpathlineto{\pgfqpoint{2.190448in}{0.878588in}}%
\pgfpathlineto{\pgfqpoint{2.193137in}{0.874139in}}%
\pgfpathlineto{\pgfqpoint{2.196901in}{0.868598in}}%
\pgfpathlineto{\pgfqpoint{2.198514in}{0.869333in}}%
\pgfpathlineto{\pgfqpoint{2.204430in}{0.876274in}}%
\pgfpathlineto{\pgfqpoint{2.206043in}{0.873467in}}%
\pgfpathlineto{\pgfqpoint{2.210883in}{0.860093in}}%
\pgfpathlineto{\pgfqpoint{2.211958in}{0.861345in}}%
\pgfpathlineto{\pgfqpoint{2.214647in}{0.869864in}}%
\pgfpathlineto{\pgfqpoint{2.217874in}{0.878179in}}%
\pgfpathlineto{\pgfqpoint{2.218949in}{0.877454in}}%
\pgfpathlineto{\pgfqpoint{2.221100in}{0.875096in}}%
\pgfpathlineto{\pgfqpoint{2.222176in}{0.876213in}}%
\pgfpathlineto{\pgfqpoint{2.224864in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{2.227015in}{0.888782in}}%
\pgfpathlineto{\pgfqpoint{2.232931in}{0.887185in}}%
\pgfpathlineto{\pgfqpoint{2.236157in}{0.883951in}}%
\pgfpathlineto{\pgfqpoint{2.240459in}{0.884250in}}%
\pgfpathlineto{\pgfqpoint{2.243686in}{0.881917in}}%
\pgfpathlineto{\pgfqpoint{2.244761in}{0.882743in}}%
\pgfpathlineto{\pgfqpoint{2.249601in}{0.890027in}}%
\pgfpathlineto{\pgfqpoint{2.251214in}{0.886398in}}%
\pgfpathlineto{\pgfqpoint{2.255516in}{0.876480in}}%
\pgfpathlineto{\pgfqpoint{2.257130in}{0.876563in}}%
\pgfpathlineto{\pgfqpoint{2.259818in}{0.877384in}}%
\pgfpathlineto{\pgfqpoint{2.263045in}{0.874420in}}%
\pgfpathlineto{\pgfqpoint{2.268960in}{0.866911in}}%
\pgfpathlineto{\pgfqpoint{2.269498in}{0.867329in}}%
\pgfpathlineto{\pgfqpoint{2.274876in}{0.872367in}}%
\pgfpathlineto{\pgfqpoint{2.278640in}{0.872608in}}%
\pgfpathlineto{\pgfqpoint{2.285631in}{0.879181in}}%
\pgfpathlineto{\pgfqpoint{2.288320in}{0.877231in}}%
\pgfpathlineto{\pgfqpoint{2.292622in}{0.873523in}}%
\pgfpathlineto{\pgfqpoint{2.295310in}{0.873322in}}%
\pgfpathlineto{\pgfqpoint{2.300688in}{0.873209in}}%
\pgfpathlineto{\pgfqpoint{2.303377in}{0.871874in}}%
\pgfpathlineto{\pgfqpoint{2.308216in}{0.873116in}}%
\pgfpathlineto{\pgfqpoint{2.310905in}{0.874825in}}%
\pgfpathlineto{\pgfqpoint{2.313056in}{0.874540in}}%
\pgfpathlineto{\pgfqpoint{2.318434in}{0.873140in}}%
\pgfpathlineto{\pgfqpoint{2.323811in}{0.874066in}}%
\pgfpathlineto{\pgfqpoint{2.331878in}{0.872040in}}%
\pgfpathlineto{\pgfqpoint{2.336180in}{0.872958in}}%
\pgfpathlineto{\pgfqpoint{2.340482in}{0.872989in}}%
\pgfpathlineto{\pgfqpoint{2.342633in}{0.873178in}}%
\pgfpathlineto{\pgfqpoint{2.352312in}{0.874752in}}%
\pgfpathlineto{\pgfqpoint{2.359841in}{0.874466in}}%
\pgfpathlineto{\pgfqpoint{2.368445in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{2.399097in}{0.874826in}}%
\pgfpathlineto{\pgfqpoint{2.405012in}{0.874594in}}%
\pgfpathlineto{\pgfqpoint{2.431900in}{0.874960in}}%
\pgfpathlineto{\pgfqpoint{2.444806in}{0.874463in}}%
\pgfpathlineto{\pgfqpoint{2.450184in}{0.874819in}}%
\pgfpathlineto{\pgfqpoint{2.485138in}{0.874399in}}%
\pgfpathlineto{\pgfqpoint{2.489440in}{0.874353in}}%
\pgfpathlineto{\pgfqpoint{2.515252in}{0.874325in}}%
\pgfpathlineto{\pgfqpoint{2.521705in}{0.874691in}}%
\pgfpathlineto{\pgfqpoint{2.535687in}{0.875113in}}%
\pgfpathlineto{\pgfqpoint{2.535687in}{0.875113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560000in}{0.444000in}}%
\pgfpathlineto{\pgfqpoint{0.560000in}{1.268571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629767in}{0.444000in}}%
\pgfpathlineto{\pgfqpoint{2.629767in}{1.268571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560000in}{0.444000in}}%
\pgfpathlineto{\pgfqpoint{2.629767in}{0.444000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560000in}{1.268571in}}%
\pgfpathlineto{\pgfqpoint{2.629767in}{1.268571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085116in}{0.444000in}}%
\pgfpathlineto{\pgfqpoint{5.154884in}{0.444000in}}%
\pgfpathlineto{\pgfqpoint{5.154884in}{1.268571in}}%
\pgfpathlineto{\pgfqpoint{3.085116in}{1.268571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179197in}{0.444000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.179197in,y=0.346778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.716952in}{0.444000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.716952in,y=0.346778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.254708in}{0.444000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.254708in,y=0.346778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.792463in}{0.444000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.792463in,y=0.346778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.120000in,y=0.156037in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Time (sec)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085116in}{0.604748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.793565in,y=0.551941in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085116in}{0.838116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.911852in,y=0.785310in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085116in}{1.071485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.911852in,y=1.018678in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.085116in,y=1.310238in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \times10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.085116in}{0.444000in}}{\pgfqpoint{2.069767in}{0.824571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179197in}{0.845893in}}%
\pgfpathlineto{\pgfqpoint{3.180810in}{0.849778in}}%
\pgfpathlineto{\pgfqpoint{3.181348in}{0.849354in}}%
\pgfpathlineto{\pgfqpoint{3.184036in}{0.837615in}}%
\pgfpathlineto{\pgfqpoint{3.184574in}{0.838029in}}%
\pgfpathlineto{\pgfqpoint{3.185650in}{0.839114in}}%
\pgfpathlineto{\pgfqpoint{3.189414in}{0.845667in}}%
\pgfpathlineto{\pgfqpoint{3.190489in}{0.844711in}}%
\pgfpathlineto{\pgfqpoint{3.192641in}{0.843139in}}%
\pgfpathlineto{\pgfqpoint{3.196943in}{0.852860in}}%
\pgfpathlineto{\pgfqpoint{3.199094in}{0.845505in}}%
\pgfpathlineto{\pgfqpoint{3.200169in}{0.841240in}}%
\pgfpathlineto{\pgfqpoint{3.200707in}{0.841878in}}%
\pgfpathlineto{\pgfqpoint{3.203933in}{0.850415in}}%
\pgfpathlineto{\pgfqpoint{3.204471in}{0.848379in}}%
\pgfpathlineto{\pgfqpoint{3.207160in}{0.838963in}}%
\pgfpathlineto{\pgfqpoint{3.207698in}{0.839665in}}%
\pgfpathlineto{\pgfqpoint{3.208235in}{0.839974in}}%
\pgfpathlineto{\pgfqpoint{3.210924in}{0.849105in}}%
\pgfpathlineto{\pgfqpoint{3.212000in}{0.846505in}}%
\pgfpathlineto{\pgfqpoint{3.214151in}{0.835047in}}%
\pgfpathlineto{\pgfqpoint{3.215226in}{0.837147in}}%
\pgfpathlineto{\pgfqpoint{3.217915in}{0.850229in}}%
\pgfpathlineto{\pgfqpoint{3.218453in}{0.849418in}}%
\pgfpathlineto{\pgfqpoint{3.221679in}{0.838034in}}%
\pgfpathlineto{\pgfqpoint{3.224368in}{0.849140in}}%
\pgfpathlineto{\pgfqpoint{3.225444in}{0.848755in}}%
\pgfpathlineto{\pgfqpoint{3.226519in}{0.847163in}}%
\pgfpathlineto{\pgfqpoint{3.229208in}{0.842011in}}%
\pgfpathlineto{\pgfqpoint{3.230821in}{0.841842in}}%
\pgfpathlineto{\pgfqpoint{3.232434in}{0.843361in}}%
\pgfpathlineto{\pgfqpoint{3.234048in}{0.841419in}}%
\pgfpathlineto{\pgfqpoint{3.237812in}{0.845731in}}%
\pgfpathlineto{\pgfqpoint{3.239425in}{0.841914in}}%
\pgfpathlineto{\pgfqpoint{3.241576in}{0.835623in}}%
\pgfpathlineto{\pgfqpoint{3.243190in}{0.834732in}}%
\pgfpathlineto{\pgfqpoint{3.244803in}{0.844233in}}%
\pgfpathlineto{\pgfqpoint{3.245878in}{0.848988in}}%
\pgfpathlineto{\pgfqpoint{3.246416in}{0.848341in}}%
\pgfpathlineto{\pgfqpoint{3.250180in}{0.831708in}}%
\pgfpathlineto{\pgfqpoint{3.251256in}{0.833504in}}%
\pgfpathlineto{\pgfqpoint{3.253945in}{0.845067in}}%
\pgfpathlineto{\pgfqpoint{3.254482in}{0.843696in}}%
\pgfpathlineto{\pgfqpoint{3.255558in}{0.841345in}}%
\pgfpathlineto{\pgfqpoint{3.258784in}{0.825600in}}%
\pgfpathlineto{\pgfqpoint{3.262549in}{0.845741in}}%
\pgfpathlineto{\pgfqpoint{3.263086in}{0.844779in}}%
\pgfpathlineto{\pgfqpoint{3.265238in}{0.839961in}}%
\pgfpathlineto{\pgfqpoint{3.266313in}{0.838752in}}%
\pgfpathlineto{\pgfqpoint{3.267926in}{0.835957in}}%
\pgfpathlineto{\pgfqpoint{3.270615in}{0.828607in}}%
\pgfpathlineto{\pgfqpoint{3.271153in}{0.829390in}}%
\pgfpathlineto{\pgfqpoint{3.274379in}{0.849443in}}%
\pgfpathlineto{\pgfqpoint{3.274917in}{0.849273in}}%
\pgfpathlineto{\pgfqpoint{3.277068in}{0.834287in}}%
\pgfpathlineto{\pgfqpoint{3.278144in}{0.829233in}}%
\pgfpathlineto{\pgfqpoint{3.281370in}{0.839355in}}%
\pgfpathlineto{\pgfqpoint{3.284597in}{0.832590in}}%
\pgfpathlineto{\pgfqpoint{3.285134in}{0.833186in}}%
\pgfpathlineto{\pgfqpoint{3.286210in}{0.837818in}}%
\pgfpathlineto{\pgfqpoint{3.288899in}{0.845692in}}%
\pgfpathlineto{\pgfqpoint{3.289974in}{0.841793in}}%
\pgfpathlineto{\pgfqpoint{3.292125in}{0.828641in}}%
\pgfpathlineto{\pgfqpoint{3.292663in}{0.828766in}}%
\pgfpathlineto{\pgfqpoint{3.295890in}{0.848746in}}%
\pgfpathlineto{\pgfqpoint{3.296427in}{0.847632in}}%
\pgfpathlineto{\pgfqpoint{3.299654in}{0.827266in}}%
\pgfpathlineto{\pgfqpoint{3.300192in}{0.829008in}}%
\pgfpathlineto{\pgfqpoint{3.302343in}{0.839866in}}%
\pgfpathlineto{\pgfqpoint{3.302880in}{0.839755in}}%
\pgfpathlineto{\pgfqpoint{3.305031in}{0.838434in}}%
\pgfpathlineto{\pgfqpoint{3.307182in}{0.839392in}}%
\pgfpathlineto{\pgfqpoint{3.307720in}{0.839234in}}%
\pgfpathlineto{\pgfqpoint{3.309871in}{0.845801in}}%
\pgfpathlineto{\pgfqpoint{3.311484in}{0.841267in}}%
\pgfpathlineto{\pgfqpoint{3.313636in}{0.834311in}}%
\pgfpathlineto{\pgfqpoint{3.314173in}{0.834422in}}%
\pgfpathlineto{\pgfqpoint{3.316324in}{0.839711in}}%
\pgfpathlineto{\pgfqpoint{3.316862in}{0.840241in}}%
\pgfpathlineto{\pgfqpoint{3.317938in}{0.837521in}}%
\pgfpathlineto{\pgfqpoint{3.318475in}{0.837853in}}%
\pgfpathlineto{\pgfqpoint{3.320089in}{0.840029in}}%
\pgfpathlineto{\pgfqpoint{3.321702in}{0.839548in}}%
\pgfpathlineto{\pgfqpoint{3.322240in}{0.839564in}}%
\pgfpathlineto{\pgfqpoint{3.322777in}{0.840779in}}%
\pgfpathlineto{\pgfqpoint{3.323315in}{0.840384in}}%
\pgfpathlineto{\pgfqpoint{3.325466in}{0.838187in}}%
\pgfpathlineto{\pgfqpoint{3.326004in}{0.838593in}}%
\pgfpathlineto{\pgfqpoint{3.327617in}{0.843247in}}%
\pgfpathlineto{\pgfqpoint{3.328693in}{0.845480in}}%
\pgfpathlineto{\pgfqpoint{3.329768in}{0.841489in}}%
\pgfpathlineto{\pgfqpoint{3.331919in}{0.835613in}}%
\pgfpathlineto{\pgfqpoint{3.332457in}{0.835858in}}%
\pgfpathlineto{\pgfqpoint{3.334608in}{0.844172in}}%
\pgfpathlineto{\pgfqpoint{3.336759in}{0.840463in}}%
\pgfpathlineto{\pgfqpoint{3.338372in}{0.835498in}}%
\pgfpathlineto{\pgfqpoint{3.341599in}{0.849113in}}%
\pgfpathlineto{\pgfqpoint{3.342137in}{0.847887in}}%
\pgfpathlineto{\pgfqpoint{3.345363in}{0.837401in}}%
\pgfpathlineto{\pgfqpoint{3.348590in}{0.846283in}}%
\pgfpathlineto{\pgfqpoint{3.349127in}{0.845716in}}%
\pgfpathlineto{\pgfqpoint{3.350203in}{0.841884in}}%
\pgfpathlineto{\pgfqpoint{3.352354in}{0.832528in}}%
\pgfpathlineto{\pgfqpoint{3.352892in}{0.832984in}}%
\pgfpathlineto{\pgfqpoint{3.353967in}{0.839679in}}%
\pgfpathlineto{\pgfqpoint{3.355580in}{0.849167in}}%
\pgfpathlineto{\pgfqpoint{3.358269in}{0.836378in}}%
\pgfpathlineto{\pgfqpoint{3.359345in}{0.833821in}}%
\pgfpathlineto{\pgfqpoint{3.359882in}{0.834414in}}%
\pgfpathlineto{\pgfqpoint{3.363109in}{0.845956in}}%
\pgfpathlineto{\pgfqpoint{3.364185in}{0.843750in}}%
\pgfpathlineto{\pgfqpoint{3.366336in}{0.833288in}}%
\pgfpathlineto{\pgfqpoint{3.366873in}{0.833892in}}%
\pgfpathlineto{\pgfqpoint{3.369024in}{0.841348in}}%
\pgfpathlineto{\pgfqpoint{3.370100in}{0.840972in}}%
\pgfpathlineto{\pgfqpoint{3.372789in}{0.835788in}}%
\pgfpathlineto{\pgfqpoint{3.374402in}{0.837729in}}%
\pgfpathlineto{\pgfqpoint{3.376015in}{0.842870in}}%
\pgfpathlineto{\pgfqpoint{3.378704in}{0.834267in}}%
\pgfpathlineto{\pgfqpoint{3.379242in}{0.835927in}}%
\pgfpathlineto{\pgfqpoint{3.380855in}{0.845562in}}%
\pgfpathlineto{\pgfqpoint{3.381393in}{0.844323in}}%
\pgfpathlineto{\pgfqpoint{3.385157in}{0.831764in}}%
\pgfpathlineto{\pgfqpoint{3.385695in}{0.833031in}}%
\pgfpathlineto{\pgfqpoint{3.387846in}{0.844179in}}%
\pgfpathlineto{\pgfqpoint{3.388384in}{0.843934in}}%
\pgfpathlineto{\pgfqpoint{3.392148in}{0.835607in}}%
\pgfpathlineto{\pgfqpoint{3.394837in}{0.842445in}}%
\pgfpathlineto{\pgfqpoint{3.396450in}{0.845933in}}%
\pgfpathlineto{\pgfqpoint{3.399139in}{0.837826in}}%
\pgfpathlineto{\pgfqpoint{3.402903in}{0.843343in}}%
\pgfpathlineto{\pgfqpoint{3.403978in}{0.842285in}}%
\pgfpathlineto{\pgfqpoint{3.405592in}{0.837122in}}%
\pgfpathlineto{\pgfqpoint{3.406129in}{0.837796in}}%
\pgfpathlineto{\pgfqpoint{3.406667in}{0.838098in}}%
\pgfpathlineto{\pgfqpoint{3.409356in}{0.846767in}}%
\pgfpathlineto{\pgfqpoint{3.409894in}{0.846684in}}%
\pgfpathlineto{\pgfqpoint{3.411507in}{0.840272in}}%
\pgfpathlineto{\pgfqpoint{3.413120in}{0.835201in}}%
\pgfpathlineto{\pgfqpoint{3.413658in}{0.835686in}}%
\pgfpathlineto{\pgfqpoint{3.416347in}{0.847238in}}%
\pgfpathlineto{\pgfqpoint{3.416885in}{0.846710in}}%
\pgfpathlineto{\pgfqpoint{3.421187in}{0.835561in}}%
\pgfpathlineto{\pgfqpoint{3.421724in}{0.835365in}}%
\pgfpathlineto{\pgfqpoint{3.425489in}{0.846688in}}%
\pgfpathlineto{\pgfqpoint{3.426026in}{0.846681in}}%
\pgfpathlineto{\pgfqpoint{3.427102in}{0.847588in}}%
\pgfpathlineto{\pgfqpoint{3.428177in}{0.845091in}}%
\pgfpathlineto{\pgfqpoint{3.430866in}{0.835768in}}%
\pgfpathlineto{\pgfqpoint{3.431942in}{0.838990in}}%
\pgfpathlineto{\pgfqpoint{3.435168in}{0.845452in}}%
\pgfpathlineto{\pgfqpoint{3.436782in}{0.842428in}}%
\pgfpathlineto{\pgfqpoint{3.438933in}{0.839494in}}%
\pgfpathlineto{\pgfqpoint{3.440546in}{0.841284in}}%
\pgfpathlineto{\pgfqpoint{3.443235in}{0.836874in}}%
\pgfpathlineto{\pgfqpoint{3.444848in}{0.839481in}}%
\pgfpathlineto{\pgfqpoint{3.448074in}{0.847594in}}%
\pgfpathlineto{\pgfqpoint{3.449150in}{0.844682in}}%
\pgfpathlineto{\pgfqpoint{3.451301in}{0.840225in}}%
\pgfpathlineto{\pgfqpoint{3.452376in}{0.842587in}}%
\pgfpathlineto{\pgfqpoint{3.453990in}{0.847519in}}%
\pgfpathlineto{\pgfqpoint{3.458292in}{0.839422in}}%
\pgfpathlineto{\pgfqpoint{3.458830in}{0.839609in}}%
\pgfpathlineto{\pgfqpoint{3.461518in}{0.848369in}}%
\pgfpathlineto{\pgfqpoint{3.462056in}{0.847258in}}%
\pgfpathlineto{\pgfqpoint{3.465820in}{0.843110in}}%
\pgfpathlineto{\pgfqpoint{3.470122in}{0.838178in}}%
\pgfpathlineto{\pgfqpoint{3.472811in}{0.833081in}}%
\pgfpathlineto{\pgfqpoint{3.475500in}{0.836098in}}%
\pgfpathlineto{\pgfqpoint{3.477651in}{0.835356in}}%
\pgfpathlineto{\pgfqpoint{3.479264in}{0.835678in}}%
\pgfpathlineto{\pgfqpoint{3.483029in}{0.834892in}}%
\pgfpathlineto{\pgfqpoint{3.484642in}{0.833397in}}%
\pgfpathlineto{\pgfqpoint{3.489482in}{0.844457in}}%
\pgfpathlineto{\pgfqpoint{3.490019in}{0.843665in}}%
\pgfpathlineto{\pgfqpoint{3.492170in}{0.841016in}}%
\pgfpathlineto{\pgfqpoint{3.493246in}{0.840765in}}%
\pgfpathlineto{\pgfqpoint{3.497010in}{0.848289in}}%
\pgfpathlineto{\pgfqpoint{3.499161in}{0.845680in}}%
\pgfpathlineto{\pgfqpoint{3.500774in}{0.844539in}}%
\pgfpathlineto{\pgfqpoint{3.502388in}{0.844265in}}%
\pgfpathlineto{\pgfqpoint{3.505614in}{0.839700in}}%
\pgfpathlineto{\pgfqpoint{3.507228in}{0.840687in}}%
\pgfpathlineto{\pgfqpoint{3.508303in}{0.840681in}}%
\pgfpathlineto{\pgfqpoint{3.512605in}{0.829082in}}%
\pgfpathlineto{\pgfqpoint{3.513143in}{0.830029in}}%
\pgfpathlineto{\pgfqpoint{3.515832in}{0.833583in}}%
\pgfpathlineto{\pgfqpoint{3.519058in}{0.828304in}}%
\pgfpathlineto{\pgfqpoint{3.520134in}{0.829961in}}%
\pgfpathlineto{\pgfqpoint{3.521747in}{0.833252in}}%
\pgfpathlineto{\pgfqpoint{3.522822in}{0.833307in}}%
\pgfpathlineto{\pgfqpoint{3.530351in}{0.821415in}}%
\pgfpathlineto{\pgfqpoint{3.533040in}{0.824889in}}%
\pgfpathlineto{\pgfqpoint{3.534653in}{0.824245in}}%
\pgfpathlineto{\pgfqpoint{3.535191in}{0.825218in}}%
\pgfpathlineto{\pgfqpoint{3.535729in}{0.824553in}}%
\pgfpathlineto{\pgfqpoint{3.537880in}{0.823106in}}%
\pgfpathlineto{\pgfqpoint{3.542182in}{0.829035in}}%
\pgfpathlineto{\pgfqpoint{3.542719in}{0.828332in}}%
\pgfpathlineto{\pgfqpoint{3.543257in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{3.545946in}{0.814174in}}%
\pgfpathlineto{\pgfqpoint{3.546484in}{0.814266in}}%
\pgfpathlineto{\pgfqpoint{3.550248in}{0.838648in}}%
\pgfpathlineto{\pgfqpoint{3.550786in}{0.835857in}}%
\pgfpathlineto{\pgfqpoint{3.554012in}{0.813999in}}%
\pgfpathlineto{\pgfqpoint{3.554550in}{0.815213in}}%
\pgfpathlineto{\pgfqpoint{3.555626in}{0.815035in}}%
\pgfpathlineto{\pgfqpoint{3.557239in}{0.824896in}}%
\pgfpathlineto{\pgfqpoint{3.560465in}{0.830579in}}%
\pgfpathlineto{\pgfqpoint{3.562079in}{0.823762in}}%
\pgfpathlineto{\pgfqpoint{3.563692in}{0.816228in}}%
\pgfpathlineto{\pgfqpoint{3.564230in}{0.818027in}}%
\pgfpathlineto{\pgfqpoint{3.567994in}{0.836234in}}%
\pgfpathlineto{\pgfqpoint{3.568532in}{0.835789in}}%
\pgfpathlineto{\pgfqpoint{3.570145in}{0.825413in}}%
\pgfpathlineto{\pgfqpoint{3.571758in}{0.816838in}}%
\pgfpathlineto{\pgfqpoint{3.574447in}{0.834076in}}%
\pgfpathlineto{\pgfqpoint{3.574985in}{0.832478in}}%
\pgfpathlineto{\pgfqpoint{3.577136in}{0.822386in}}%
\pgfpathlineto{\pgfqpoint{3.577674in}{0.824022in}}%
\pgfpathlineto{\pgfqpoint{3.580900in}{0.835814in}}%
\pgfpathlineto{\pgfqpoint{3.581438in}{0.836286in}}%
\pgfpathlineto{\pgfqpoint{3.584664in}{0.820081in}}%
\pgfpathlineto{\pgfqpoint{3.587353in}{0.837715in}}%
\pgfpathlineto{\pgfqpoint{3.588429in}{0.834040in}}%
\pgfpathlineto{\pgfqpoint{3.588966in}{0.832308in}}%
\pgfpathlineto{\pgfqpoint{3.589504in}{0.834512in}}%
\pgfpathlineto{\pgfqpoint{3.590042in}{0.831310in}}%
\pgfpathlineto{\pgfqpoint{3.590580in}{0.831973in}}%
\pgfpathlineto{\pgfqpoint{3.593268in}{0.834958in}}%
\pgfpathlineto{\pgfqpoint{3.595419in}{0.829215in}}%
\pgfpathlineto{\pgfqpoint{3.597033in}{0.823734in}}%
\pgfpathlineto{\pgfqpoint{3.597570in}{0.824488in}}%
\pgfpathlineto{\pgfqpoint{3.600797in}{0.844083in}}%
\pgfpathlineto{\pgfqpoint{3.601335in}{0.843196in}}%
\pgfpathlineto{\pgfqpoint{3.604024in}{0.831911in}}%
\pgfpathlineto{\pgfqpoint{3.605637in}{0.827921in}}%
\pgfpathlineto{\pgfqpoint{3.606175in}{0.830946in}}%
\pgfpathlineto{\pgfqpoint{3.606712in}{0.829693in}}%
\pgfpathlineto{\pgfqpoint{3.611014in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{3.612628in}{0.840483in}}%
\pgfpathlineto{\pgfqpoint{3.613703in}{0.833998in}}%
\pgfpathlineto{\pgfqpoint{3.615316in}{0.823900in}}%
\pgfpathlineto{\pgfqpoint{3.615854in}{0.824178in}}%
\pgfpathlineto{\pgfqpoint{3.619618in}{0.840438in}}%
\pgfpathlineto{\pgfqpoint{3.622845in}{0.834568in}}%
\pgfpathlineto{\pgfqpoint{3.623920in}{0.836231in}}%
\pgfpathlineto{\pgfqpoint{3.624458in}{0.838604in}}%
\pgfpathlineto{\pgfqpoint{3.624996in}{0.837368in}}%
\pgfpathlineto{\pgfqpoint{3.626609in}{0.832977in}}%
\pgfpathlineto{\pgfqpoint{3.629298in}{0.822653in}}%
\pgfpathlineto{\pgfqpoint{3.630911in}{0.832893in}}%
\pgfpathlineto{\pgfqpoint{3.632525in}{0.843385in}}%
\pgfpathlineto{\pgfqpoint{3.634138in}{0.838111in}}%
\pgfpathlineto{\pgfqpoint{3.635751in}{0.831973in}}%
\pgfpathlineto{\pgfqpoint{3.636827in}{0.831152in}}%
\pgfpathlineto{\pgfqpoint{3.637364in}{0.827142in}}%
\pgfpathlineto{\pgfqpoint{3.637902in}{0.830951in}}%
\pgfpathlineto{\pgfqpoint{3.639515in}{0.832132in}}%
\pgfpathlineto{\pgfqpoint{3.640053in}{0.827575in}}%
\pgfpathlineto{\pgfqpoint{3.641666in}{0.835629in}}%
\pgfpathlineto{\pgfqpoint{3.642204in}{0.837011in}}%
\pgfpathlineto{\pgfqpoint{3.642742in}{0.835078in}}%
\pgfpathlineto{\pgfqpoint{3.644893in}{0.842809in}}%
\pgfpathlineto{\pgfqpoint{3.648119in}{0.817320in}}%
\pgfpathlineto{\pgfqpoint{3.648657in}{0.819772in}}%
\pgfpathlineto{\pgfqpoint{3.651346in}{0.840309in}}%
\pgfpathlineto{\pgfqpoint{3.652422in}{0.842561in}}%
\pgfpathlineto{\pgfqpoint{3.656186in}{0.817867in}}%
\pgfpathlineto{\pgfqpoint{3.656724in}{0.819064in}}%
\pgfpathlineto{\pgfqpoint{3.659950in}{0.835077in}}%
\pgfpathlineto{\pgfqpoint{3.660488in}{0.833606in}}%
\pgfpathlineto{\pgfqpoint{3.661026in}{0.827079in}}%
\pgfpathlineto{\pgfqpoint{3.663177in}{0.840956in}}%
\pgfpathlineto{\pgfqpoint{3.663714in}{0.834648in}}%
\pgfpathlineto{\pgfqpoint{3.664252in}{0.840237in}}%
\pgfpathlineto{\pgfqpoint{3.665865in}{0.847021in}}%
\pgfpathlineto{\pgfqpoint{3.667479in}{0.826714in}}%
\pgfpathlineto{\pgfqpoint{3.668016in}{0.830202in}}%
\pgfpathlineto{\pgfqpoint{3.671781in}{0.895615in}}%
\pgfpathlineto{\pgfqpoint{3.672318in}{0.896252in}}%
\pgfpathlineto{\pgfqpoint{3.675545in}{0.704530in}}%
\pgfpathlineto{\pgfqpoint{3.676083in}{0.707857in}}%
\pgfpathlineto{\pgfqpoint{3.678234in}{0.895979in}}%
\pgfpathlineto{\pgfqpoint{3.679847in}{1.005325in}}%
\pgfpathlineto{\pgfqpoint{3.680385in}{1.000650in}}%
\pgfpathlineto{\pgfqpoint{3.681998in}{0.806633in}}%
\pgfpathlineto{\pgfqpoint{3.683611in}{0.658319in}}%
\pgfpathlineto{\pgfqpoint{3.684149in}{0.667582in}}%
\pgfpathlineto{\pgfqpoint{3.687913in}{0.977304in}}%
\pgfpathlineto{\pgfqpoint{3.688451in}{0.971693in}}%
\pgfpathlineto{\pgfqpoint{3.692215in}{0.695077in}}%
\pgfpathlineto{\pgfqpoint{3.692753in}{0.706973in}}%
\pgfpathlineto{\pgfqpoint{3.695442in}{0.980487in}}%
\pgfpathlineto{\pgfqpoint{3.695980in}{0.966031in}}%
\pgfpathlineto{\pgfqpoint{3.697593in}{0.832508in}}%
\pgfpathlineto{\pgfqpoint{3.699206in}{0.730654in}}%
\pgfpathlineto{\pgfqpoint{3.699744in}{0.733274in}}%
\pgfpathlineto{\pgfqpoint{3.701895in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{3.702971in}{0.894691in}}%
\pgfpathlineto{\pgfqpoint{3.703508in}{0.883167in}}%
\pgfpathlineto{\pgfqpoint{3.704584in}{0.858380in}}%
\pgfpathlineto{\pgfqpoint{3.706735in}{0.789146in}}%
\pgfpathlineto{\pgfqpoint{3.707273in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{3.708886in}{0.876041in}}%
\pgfpathlineto{\pgfqpoint{3.709961in}{0.927382in}}%
\pgfpathlineto{\pgfqpoint{3.710499in}{0.925394in}}%
\pgfpathlineto{\pgfqpoint{3.714263in}{0.658202in}}%
\pgfpathlineto{\pgfqpoint{3.714801in}{0.667038in}}%
\pgfpathlineto{\pgfqpoint{3.718565in}{1.050681in}}%
\pgfpathlineto{\pgfqpoint{3.719103in}{1.023929in}}%
\pgfpathlineto{\pgfqpoint{3.720716in}{0.784534in}}%
\pgfpathlineto{\pgfqpoint{3.722330in}{0.586377in}}%
\pgfpathlineto{\pgfqpoint{3.722868in}{0.590665in}}%
\pgfpathlineto{\pgfqpoint{3.724481in}{0.822553in}}%
\pgfpathlineto{\pgfqpoint{3.726632in}{1.061962in}}%
\pgfpathlineto{\pgfqpoint{3.727707in}{0.961351in}}%
\pgfpathlineto{\pgfqpoint{3.730396in}{0.586512in}}%
\pgfpathlineto{\pgfqpoint{3.731472in}{0.677298in}}%
\pgfpathlineto{\pgfqpoint{3.734160in}{1.134382in}}%
\pgfpathlineto{\pgfqpoint{3.737925in}{0.496685in}}%
\pgfpathlineto{\pgfqpoint{3.738462in}{0.552062in}}%
\pgfpathlineto{\pgfqpoint{3.741689in}{1.231091in}}%
\pgfpathlineto{\pgfqpoint{3.742227in}{1.195681in}}%
\pgfpathlineto{\pgfqpoint{3.745991in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{3.746529in}{0.530695in}}%
\pgfpathlineto{\pgfqpoint{3.749755in}{1.144917in}}%
\pgfpathlineto{\pgfqpoint{3.750293in}{1.097134in}}%
\pgfpathlineto{\pgfqpoint{3.753520in}{0.553267in}}%
\pgfpathlineto{\pgfqpoint{3.754057in}{0.580824in}}%
\pgfpathlineto{\pgfqpoint{3.757284in}{1.054311in}}%
\pgfpathlineto{\pgfqpoint{3.757822in}{1.028166in}}%
\pgfpathlineto{\pgfqpoint{3.761048in}{0.638151in}}%
\pgfpathlineto{\pgfqpoint{3.761586in}{0.650701in}}%
\pgfpathlineto{\pgfqpoint{3.764812in}{0.971364in}}%
\pgfpathlineto{\pgfqpoint{3.765888in}{0.940688in}}%
\pgfpathlineto{\pgfqpoint{3.769114in}{0.719359in}}%
\pgfpathlineto{\pgfqpoint{3.769652in}{0.723417in}}%
\pgfpathlineto{\pgfqpoint{3.771803in}{0.865502in}}%
\pgfpathlineto{\pgfqpoint{3.773417in}{0.918359in}}%
\pgfpathlineto{\pgfqpoint{3.775568in}{0.820425in}}%
\pgfpathlineto{\pgfqpoint{3.777719in}{0.749081in}}%
\pgfpathlineto{\pgfqpoint{3.778794in}{0.777091in}}%
\pgfpathlineto{\pgfqpoint{3.782021in}{0.897200in}}%
\pgfpathlineto{\pgfqpoint{3.782558in}{0.891094in}}%
\pgfpathlineto{\pgfqpoint{3.785785in}{0.745407in}}%
\pgfpathlineto{\pgfqpoint{3.786860in}{0.757332in}}%
\pgfpathlineto{\pgfqpoint{3.790087in}{0.900737in}}%
\pgfpathlineto{\pgfqpoint{3.790625in}{0.898806in}}%
\pgfpathlineto{\pgfqpoint{3.792238in}{0.819430in}}%
\pgfpathlineto{\pgfqpoint{3.793851in}{0.739867in}}%
\pgfpathlineto{\pgfqpoint{3.794389in}{0.740827in}}%
\pgfpathlineto{\pgfqpoint{3.796002in}{0.812921in}}%
\pgfpathlineto{\pgfqpoint{3.798153in}{0.905499in}}%
\pgfpathlineto{\pgfqpoint{3.799229in}{0.878334in}}%
\pgfpathlineto{\pgfqpoint{3.801918in}{0.754446in}}%
\pgfpathlineto{\pgfqpoint{3.802455in}{0.754545in}}%
\pgfpathlineto{\pgfqpoint{3.803531in}{0.785093in}}%
\pgfpathlineto{\pgfqpoint{3.806220in}{0.893904in}}%
\pgfpathlineto{\pgfqpoint{3.806757in}{0.888403in}}%
\pgfpathlineto{\pgfqpoint{3.809984in}{0.768138in}}%
\pgfpathlineto{\pgfqpoint{3.810522in}{0.772232in}}%
\pgfpathlineto{\pgfqpoint{3.812673in}{0.842196in}}%
\pgfpathlineto{\pgfqpoint{3.814286in}{0.868393in}}%
\pgfpathlineto{\pgfqpoint{3.814824in}{0.867378in}}%
\pgfpathlineto{\pgfqpoint{3.816975in}{0.804853in}}%
\pgfpathlineto{\pgfqpoint{3.818050in}{0.779379in}}%
\pgfpathlineto{\pgfqpoint{3.818588in}{0.780677in}}%
\pgfpathlineto{\pgfqpoint{3.819664in}{0.808631in}}%
\pgfpathlineto{\pgfqpoint{3.822352in}{0.876066in}}%
\pgfpathlineto{\pgfqpoint{3.822890in}{0.875139in}}%
\pgfpathlineto{\pgfqpoint{3.825579in}{0.849192in}}%
\pgfpathlineto{\pgfqpoint{3.826117in}{0.852257in}}%
\pgfpathlineto{\pgfqpoint{3.826654in}{0.864832in}}%
\pgfpathlineto{\pgfqpoint{3.827192in}{0.852228in}}%
\pgfpathlineto{\pgfqpoint{3.829881in}{0.701067in}}%
\pgfpathlineto{\pgfqpoint{3.830956in}{0.769088in}}%
\pgfpathlineto{\pgfqpoint{3.832570in}{0.933620in}}%
\pgfpathlineto{\pgfqpoint{3.834183in}{0.845467in}}%
\pgfpathlineto{\pgfqpoint{3.835796in}{0.921802in}}%
\pgfpathlineto{\pgfqpoint{3.836334in}{0.915078in}}%
\pgfpathlineto{\pgfqpoint{3.839023in}{0.773913in}}%
\pgfpathlineto{\pgfqpoint{3.840098in}{0.755920in}}%
\pgfpathlineto{\pgfqpoint{3.840636in}{0.760896in}}%
\pgfpathlineto{\pgfqpoint{3.842249in}{0.878112in}}%
\pgfpathlineto{\pgfqpoint{3.844400in}{0.976342in}}%
\pgfpathlineto{\pgfqpoint{3.844938in}{0.976292in}}%
\pgfpathlineto{\pgfqpoint{3.845476in}{0.971924in}}%
\pgfpathlineto{\pgfqpoint{3.849240in}{0.855222in}}%
\pgfpathlineto{\pgfqpoint{3.850853in}{0.794620in}}%
\pgfpathlineto{\pgfqpoint{3.851929in}{0.832705in}}%
\pgfpathlineto{\pgfqpoint{3.854080in}{0.951008in}}%
\pgfpathlineto{\pgfqpoint{3.855693in}{0.903787in}}%
\pgfpathlineto{\pgfqpoint{3.856769in}{0.891203in}}%
\pgfpathlineto{\pgfqpoint{3.857844in}{0.907936in}}%
\pgfpathlineto{\pgfqpoint{3.859457in}{0.928110in}}%
\pgfpathlineto{\pgfqpoint{3.861071in}{0.904005in}}%
\pgfpathlineto{\pgfqpoint{3.862146in}{0.906240in}}%
\pgfpathlineto{\pgfqpoint{3.863222in}{0.911793in}}%
\pgfpathlineto{\pgfqpoint{3.863759in}{0.911689in}}%
\pgfpathlineto{\pgfqpoint{3.864297in}{0.910340in}}%
\pgfpathlineto{\pgfqpoint{3.866448in}{0.930685in}}%
\pgfpathlineto{\pgfqpoint{3.866986in}{0.929427in}}%
\pgfpathlineto{\pgfqpoint{3.871288in}{0.892320in}}%
\pgfpathlineto{\pgfqpoint{3.875590in}{0.905238in}}%
\pgfpathlineto{\pgfqpoint{3.876128in}{0.902561in}}%
\pgfpathlineto{\pgfqpoint{3.877741in}{0.887028in}}%
\pgfpathlineto{\pgfqpoint{3.878279in}{0.888302in}}%
\pgfpathlineto{\pgfqpoint{3.879892in}{0.895242in}}%
\pgfpathlineto{\pgfqpoint{3.882581in}{0.911075in}}%
\pgfpathlineto{\pgfqpoint{3.883119in}{0.910626in}}%
\pgfpathlineto{\pgfqpoint{3.885807in}{0.888780in}}%
\pgfpathlineto{\pgfqpoint{3.887958in}{0.894230in}}%
\pgfpathlineto{\pgfqpoint{3.889572in}{0.877435in}}%
\pgfpathlineto{\pgfqpoint{3.891185in}{0.863520in}}%
\pgfpathlineto{\pgfqpoint{3.891723in}{0.863729in}}%
\pgfpathlineto{\pgfqpoint{3.893874in}{0.877194in}}%
\pgfpathlineto{\pgfqpoint{3.897100in}{0.855397in}}%
\pgfpathlineto{\pgfqpoint{3.898176in}{0.851939in}}%
\pgfpathlineto{\pgfqpoint{3.899251in}{0.853267in}}%
\pgfpathlineto{\pgfqpoint{3.899789in}{0.853475in}}%
\pgfpathlineto{\pgfqpoint{3.900327in}{0.852432in}}%
\pgfpathlineto{\pgfqpoint{3.900865in}{0.853104in}}%
\pgfpathlineto{\pgfqpoint{3.901402in}{0.854474in}}%
\pgfpathlineto{\pgfqpoint{3.904091in}{0.843230in}}%
\pgfpathlineto{\pgfqpoint{3.906242in}{0.849088in}}%
\pgfpathlineto{\pgfqpoint{3.907318in}{0.847452in}}%
\pgfpathlineto{\pgfqpoint{3.908393in}{0.842668in}}%
\pgfpathlineto{\pgfqpoint{3.910006in}{0.834915in}}%
\pgfpathlineto{\pgfqpoint{3.912157in}{0.832856in}}%
\pgfpathlineto{\pgfqpoint{3.913233in}{0.832925in}}%
\pgfpathlineto{\pgfqpoint{3.914846in}{0.837818in}}%
\pgfpathlineto{\pgfqpoint{3.915384in}{0.837199in}}%
\pgfpathlineto{\pgfqpoint{3.919686in}{0.820028in}}%
\pgfpathlineto{\pgfqpoint{3.920224in}{0.820198in}}%
\pgfpathlineto{\pgfqpoint{3.923450in}{0.816044in}}%
\pgfpathlineto{\pgfqpoint{3.924526in}{0.816510in}}%
\pgfpathlineto{\pgfqpoint{3.925064in}{0.815934in}}%
\pgfpathlineto{\pgfqpoint{3.925601in}{0.816627in}}%
\pgfpathlineto{\pgfqpoint{3.926677in}{0.818748in}}%
\pgfpathlineto{\pgfqpoint{3.927215in}{0.818339in}}%
\pgfpathlineto{\pgfqpoint{3.930979in}{0.813434in}}%
\pgfpathlineto{\pgfqpoint{3.932054in}{0.814030in}}%
\pgfpathlineto{\pgfqpoint{3.934743in}{0.821975in}}%
\pgfpathlineto{\pgfqpoint{3.939583in}{0.817291in}}%
\pgfpathlineto{\pgfqpoint{3.941196in}{0.815218in}}%
\pgfpathlineto{\pgfqpoint{3.944423in}{0.826592in}}%
\pgfpathlineto{\pgfqpoint{3.944961in}{0.825472in}}%
\pgfpathlineto{\pgfqpoint{3.947649in}{0.820482in}}%
\pgfpathlineto{\pgfqpoint{3.949263in}{0.823498in}}%
\pgfpathlineto{\pgfqpoint{3.951414in}{0.832626in}}%
\pgfpathlineto{\pgfqpoint{3.952489in}{0.831496in}}%
\pgfpathlineto{\pgfqpoint{3.954102in}{0.822393in}}%
\pgfpathlineto{\pgfqpoint{3.954640in}{0.823512in}}%
\pgfpathlineto{\pgfqpoint{3.957867in}{0.833580in}}%
\pgfpathlineto{\pgfqpoint{3.958404in}{0.833353in}}%
\pgfpathlineto{\pgfqpoint{3.958942in}{0.834384in}}%
\pgfpathlineto{\pgfqpoint{3.959480in}{0.833230in}}%
\pgfpathlineto{\pgfqpoint{3.961631in}{0.832483in}}%
\pgfpathlineto{\pgfqpoint{3.962169in}{0.832803in}}%
\pgfpathlineto{\pgfqpoint{3.964858in}{0.843034in}}%
\pgfpathlineto{\pgfqpoint{3.965395in}{0.841321in}}%
\pgfpathlineto{\pgfqpoint{3.967546in}{0.836896in}}%
\pgfpathlineto{\pgfqpoint{3.968084in}{0.838109in}}%
\pgfpathlineto{\pgfqpoint{3.971848in}{0.846273in}}%
\pgfpathlineto{\pgfqpoint{3.972386in}{0.847131in}}%
\pgfpathlineto{\pgfqpoint{3.975075in}{0.841870in}}%
\pgfpathlineto{\pgfqpoint{3.976688in}{0.844451in}}%
\pgfpathlineto{\pgfqpoint{3.977764in}{0.846937in}}%
\pgfpathlineto{\pgfqpoint{3.978301in}{0.846027in}}%
\pgfpathlineto{\pgfqpoint{3.982603in}{0.841399in}}%
\pgfpathlineto{\pgfqpoint{3.984754in}{0.841773in}}%
\pgfpathlineto{\pgfqpoint{3.985292in}{0.843560in}}%
\pgfpathlineto{\pgfqpoint{3.985830in}{0.843333in}}%
\pgfpathlineto{\pgfqpoint{3.990132in}{0.838978in}}%
\pgfpathlineto{\pgfqpoint{3.991745in}{0.843093in}}%
\pgfpathlineto{\pgfqpoint{3.994972in}{0.856622in}}%
\pgfpathlineto{\pgfqpoint{3.995510in}{0.855468in}}%
\pgfpathlineto{\pgfqpoint{3.999274in}{0.838348in}}%
\pgfpathlineto{\pgfqpoint{4.000349in}{0.840763in}}%
\pgfpathlineto{\pgfqpoint{4.003038in}{0.852407in}}%
\pgfpathlineto{\pgfqpoint{4.003576in}{0.852267in}}%
\pgfpathlineto{\pgfqpoint{4.005727in}{0.844368in}}%
\pgfpathlineto{\pgfqpoint{4.008416in}{0.848207in}}%
\pgfpathlineto{\pgfqpoint{4.011642in}{0.837127in}}%
\pgfpathlineto{\pgfqpoint{4.013793in}{0.843225in}}%
\pgfpathlineto{\pgfqpoint{4.016482in}{0.849305in}}%
\pgfpathlineto{\pgfqpoint{4.017558in}{0.847323in}}%
\pgfpathlineto{\pgfqpoint{4.020784in}{0.836966in}}%
\pgfpathlineto{\pgfqpoint{4.022397in}{0.836020in}}%
\pgfpathlineto{\pgfqpoint{4.023473in}{0.837945in}}%
\pgfpathlineto{\pgfqpoint{4.027237in}{0.851882in}}%
\pgfpathlineto{\pgfqpoint{4.027775in}{0.851912in}}%
\pgfpathlineto{\pgfqpoint{4.028850in}{0.846152in}}%
\pgfpathlineto{\pgfqpoint{4.031001in}{0.830706in}}%
\pgfpathlineto{\pgfqpoint{4.031539in}{0.830917in}}%
\pgfpathlineto{\pgfqpoint{4.033152in}{0.838108in}}%
\pgfpathlineto{\pgfqpoint{4.034766in}{0.844775in}}%
\pgfpathlineto{\pgfqpoint{4.036379in}{0.839417in}}%
\pgfpathlineto{\pgfqpoint{4.038530in}{0.829696in}}%
\pgfpathlineto{\pgfqpoint{4.039068in}{0.829719in}}%
\pgfpathlineto{\pgfqpoint{4.041757in}{0.838421in}}%
\pgfpathlineto{\pgfqpoint{4.042294in}{0.836648in}}%
\pgfpathlineto{\pgfqpoint{4.044983in}{0.829658in}}%
\pgfpathlineto{\pgfqpoint{4.045521in}{0.830361in}}%
\pgfpathlineto{\pgfqpoint{4.047134in}{0.833909in}}%
\pgfpathlineto{\pgfqpoint{4.051436in}{0.829762in}}%
\pgfpathlineto{\pgfqpoint{4.051974in}{0.831032in}}%
\pgfpathlineto{\pgfqpoint{4.053049in}{0.834700in}}%
\pgfpathlineto{\pgfqpoint{4.054663in}{0.838777in}}%
\pgfpathlineto{\pgfqpoint{4.058427in}{0.837256in}}%
\pgfpathlineto{\pgfqpoint{4.061116in}{0.847385in}}%
\pgfpathlineto{\pgfqpoint{4.061654in}{0.846663in}}%
\pgfpathlineto{\pgfqpoint{4.064342in}{0.841468in}}%
\pgfpathlineto{\pgfqpoint{4.064880in}{0.842500in}}%
\pgfpathlineto{\pgfqpoint{4.065956in}{0.845204in}}%
\pgfpathlineto{\pgfqpoint{4.068107in}{0.850444in}}%
\pgfpathlineto{\pgfqpoint{4.071333in}{0.845516in}}%
\pgfpathlineto{\pgfqpoint{4.072409in}{0.845619in}}%
\pgfpathlineto{\pgfqpoint{4.074022in}{0.847788in}}%
\pgfpathlineto{\pgfqpoint{4.076711in}{0.844187in}}%
\pgfpathlineto{\pgfqpoint{4.078324in}{0.843139in}}%
\pgfpathlineto{\pgfqpoint{4.079937in}{0.843738in}}%
\pgfpathlineto{\pgfqpoint{4.082088in}{0.842076in}}%
\pgfpathlineto{\pgfqpoint{4.084777in}{0.838943in}}%
\pgfpathlineto{\pgfqpoint{4.092306in}{0.834541in}}%
\pgfpathlineto{\pgfqpoint{4.094994in}{0.834030in}}%
\pgfpathlineto{\pgfqpoint{4.096608in}{0.832371in}}%
\pgfpathlineto{\pgfqpoint{4.097145in}{0.832795in}}%
\pgfpathlineto{\pgfqpoint{4.099834in}{0.834360in}}%
\pgfpathlineto{\pgfqpoint{4.104136in}{0.834175in}}%
\pgfpathlineto{\pgfqpoint{4.105749in}{0.835988in}}%
\pgfpathlineto{\pgfqpoint{4.106287in}{0.835278in}}%
\pgfpathlineto{\pgfqpoint{4.107900in}{0.833620in}}%
\pgfpathlineto{\pgfqpoint{4.109514in}{0.832844in}}%
\pgfpathlineto{\pgfqpoint{4.111127in}{0.834250in}}%
\pgfpathlineto{\pgfqpoint{4.113278in}{0.835918in}}%
\pgfpathlineto{\pgfqpoint{4.116505in}{0.832700in}}%
\pgfpathlineto{\pgfqpoint{4.117580in}{0.832966in}}%
\pgfpathlineto{\pgfqpoint{4.121882in}{0.836366in}}%
\pgfpathlineto{\pgfqpoint{4.125646in}{0.835742in}}%
\pgfpathlineto{\pgfqpoint{4.126722in}{0.837094in}}%
\pgfpathlineto{\pgfqpoint{4.131562in}{0.832957in}}%
\pgfpathlineto{\pgfqpoint{4.135326in}{0.834602in}}%
\pgfpathlineto{\pgfqpoint{4.136402in}{0.833574in}}%
\pgfpathlineto{\pgfqpoint{4.136939in}{0.834080in}}%
\pgfpathlineto{\pgfqpoint{4.145543in}{0.837688in}}%
\pgfpathlineto{\pgfqpoint{4.147694in}{0.837778in}}%
\pgfpathlineto{\pgfqpoint{4.149308in}{0.838596in}}%
\pgfpathlineto{\pgfqpoint{4.150921in}{0.839003in}}%
\pgfpathlineto{\pgfqpoint{4.153610in}{0.835658in}}%
\pgfpathlineto{\pgfqpoint{4.154685in}{0.836185in}}%
\pgfpathlineto{\pgfqpoint{4.158450in}{0.840373in}}%
\pgfpathlineto{\pgfqpoint{4.160601in}{0.838744in}}%
\pgfpathlineto{\pgfqpoint{4.162214in}{0.840767in}}%
\pgfpathlineto{\pgfqpoint{4.164903in}{0.843977in}}%
\pgfpathlineto{\pgfqpoint{4.165440in}{0.844229in}}%
\pgfpathlineto{\pgfqpoint{4.167591in}{0.839983in}}%
\pgfpathlineto{\pgfqpoint{4.169205in}{0.840023in}}%
\pgfpathlineto{\pgfqpoint{4.174582in}{0.844978in}}%
\pgfpathlineto{\pgfqpoint{4.179960in}{0.840361in}}%
\pgfpathlineto{\pgfqpoint{4.181573in}{0.842207in}}%
\pgfpathlineto{\pgfqpoint{4.183724in}{0.839828in}}%
\pgfpathlineto{\pgfqpoint{4.185337in}{0.837448in}}%
\pgfpathlineto{\pgfqpoint{4.187488in}{0.835360in}}%
\pgfpathlineto{\pgfqpoint{4.188564in}{0.836497in}}%
\pgfpathlineto{\pgfqpoint{4.190715in}{0.839144in}}%
\pgfpathlineto{\pgfqpoint{4.193941in}{0.839417in}}%
\pgfpathlineto{\pgfqpoint{4.196092in}{0.838362in}}%
\pgfpathlineto{\pgfqpoint{4.198781in}{0.841358in}}%
\pgfpathlineto{\pgfqpoint{4.202545in}{0.840649in}}%
\pgfpathlineto{\pgfqpoint{4.204159in}{0.843700in}}%
\pgfpathlineto{\pgfqpoint{4.205234in}{0.842326in}}%
\pgfpathlineto{\pgfqpoint{4.208999in}{0.833728in}}%
\pgfpathlineto{\pgfqpoint{4.209536in}{0.834077in}}%
\pgfpathlineto{\pgfqpoint{4.210612in}{0.835874in}}%
\pgfpathlineto{\pgfqpoint{4.211150in}{0.835697in}}%
\pgfpathlineto{\pgfqpoint{4.212225in}{0.834297in}}%
\pgfpathlineto{\pgfqpoint{4.213838in}{0.830939in}}%
\pgfpathlineto{\pgfqpoint{4.218678in}{0.837680in}}%
\pgfpathlineto{\pgfqpoint{4.222980in}{0.834968in}}%
\pgfpathlineto{\pgfqpoint{4.226207in}{0.828310in}}%
\pgfpathlineto{\pgfqpoint{4.227820in}{0.832336in}}%
\pgfpathlineto{\pgfqpoint{4.229433in}{0.836485in}}%
\pgfpathlineto{\pgfqpoint{4.229971in}{0.836109in}}%
\pgfpathlineto{\pgfqpoint{4.232660in}{0.828077in}}%
\pgfpathlineto{\pgfqpoint{4.233198in}{0.828470in}}%
\pgfpathlineto{\pgfqpoint{4.236424in}{0.835651in}}%
\pgfpathlineto{\pgfqpoint{4.239651in}{0.830439in}}%
\pgfpathlineto{\pgfqpoint{4.241264in}{0.836836in}}%
\pgfpathlineto{\pgfqpoint{4.241802in}{0.836648in}}%
\pgfpathlineto{\pgfqpoint{4.242877in}{0.835619in}}%
\pgfpathlineto{\pgfqpoint{4.246104in}{0.824126in}}%
\pgfpathlineto{\pgfqpoint{4.246641in}{0.824405in}}%
\pgfpathlineto{\pgfqpoint{4.249868in}{0.831114in}}%
\pgfpathlineto{\pgfqpoint{4.250406in}{0.830355in}}%
\pgfpathlineto{\pgfqpoint{4.252557in}{0.829213in}}%
\pgfpathlineto{\pgfqpoint{4.254708in}{0.836138in}}%
\pgfpathlineto{\pgfqpoint{4.255246in}{0.835572in}}%
\pgfpathlineto{\pgfqpoint{4.256321in}{0.834763in}}%
\pgfpathlineto{\pgfqpoint{4.259010in}{0.828759in}}%
\pgfpathlineto{\pgfqpoint{4.260085in}{0.832558in}}%
\pgfpathlineto{\pgfqpoint{4.262236in}{0.843108in}}%
\pgfpathlineto{\pgfqpoint{4.263850in}{0.837945in}}%
\pgfpathlineto{\pgfqpoint{4.265463in}{0.832298in}}%
\pgfpathlineto{\pgfqpoint{4.266001in}{0.832600in}}%
\pgfpathlineto{\pgfqpoint{4.268689in}{0.835350in}}%
\pgfpathlineto{\pgfqpoint{4.270303in}{0.836415in}}%
\pgfpathlineto{\pgfqpoint{4.272991in}{0.836185in}}%
\pgfpathlineto{\pgfqpoint{4.274605in}{0.840802in}}%
\pgfpathlineto{\pgfqpoint{4.275142in}{0.840043in}}%
\pgfpathlineto{\pgfqpoint{4.276756in}{0.832137in}}%
\pgfpathlineto{\pgfqpoint{4.278369in}{0.823455in}}%
\pgfpathlineto{\pgfqpoint{4.278907in}{0.823455in}}%
\pgfpathlineto{\pgfqpoint{4.283747in}{0.833565in}}%
\pgfpathlineto{\pgfqpoint{4.284284in}{0.833274in}}%
\pgfpathlineto{\pgfqpoint{4.287511in}{0.840845in}}%
\pgfpathlineto{\pgfqpoint{4.288049in}{0.840099in}}%
\pgfpathlineto{\pgfqpoint{4.291275in}{0.825451in}}%
\pgfpathlineto{\pgfqpoint{4.292888in}{0.834265in}}%
\pgfpathlineto{\pgfqpoint{4.295039in}{0.847653in}}%
\pgfpathlineto{\pgfqpoint{4.296115in}{0.845135in}}%
\pgfpathlineto{\pgfqpoint{4.299341in}{0.830490in}}%
\pgfpathlineto{\pgfqpoint{4.299879in}{0.831274in}}%
\pgfpathlineto{\pgfqpoint{4.302568in}{0.842714in}}%
\pgfpathlineto{\pgfqpoint{4.304719in}{0.840302in}}%
\pgfpathlineto{\pgfqpoint{4.306332in}{0.836819in}}%
\pgfpathlineto{\pgfqpoint{4.307946in}{0.837678in}}%
\pgfpathlineto{\pgfqpoint{4.309559in}{0.839903in}}%
\pgfpathlineto{\pgfqpoint{4.311172in}{0.838958in}}%
\pgfpathlineto{\pgfqpoint{4.312248in}{0.838491in}}%
\pgfpathlineto{\pgfqpoint{4.316012in}{0.847004in}}%
\pgfpathlineto{\pgfqpoint{4.319776in}{0.845838in}}%
\pgfpathlineto{\pgfqpoint{4.322465in}{0.851130in}}%
\pgfpathlineto{\pgfqpoint{4.327843in}{0.843422in}}%
\pgfpathlineto{\pgfqpoint{4.331607in}{0.838080in}}%
\pgfpathlineto{\pgfqpoint{4.332145in}{0.839928in}}%
\pgfpathlineto{\pgfqpoint{4.333220in}{0.842206in}}%
\pgfpathlineto{\pgfqpoint{4.334833in}{0.846747in}}%
\pgfpathlineto{\pgfqpoint{4.338598in}{0.836355in}}%
\pgfpathlineto{\pgfqpoint{4.340211in}{0.839401in}}%
\pgfpathlineto{\pgfqpoint{4.342362in}{0.844153in}}%
\pgfpathlineto{\pgfqpoint{4.343437in}{0.843742in}}%
\pgfpathlineto{\pgfqpoint{4.347202in}{0.826656in}}%
\pgfpathlineto{\pgfqpoint{4.347739in}{0.826744in}}%
\pgfpathlineto{\pgfqpoint{4.351504in}{0.843585in}}%
\pgfpathlineto{\pgfqpoint{4.352042in}{0.841308in}}%
\pgfpathlineto{\pgfqpoint{4.353655in}{0.832468in}}%
\pgfpathlineto{\pgfqpoint{4.354730in}{0.829522in}}%
\pgfpathlineto{\pgfqpoint{4.355268in}{0.830186in}}%
\pgfpathlineto{\pgfqpoint{4.355806in}{0.830216in}}%
\pgfpathlineto{\pgfqpoint{4.359032in}{0.839013in}}%
\pgfpathlineto{\pgfqpoint{4.359570in}{0.837924in}}%
\pgfpathlineto{\pgfqpoint{4.361721in}{0.835136in}}%
\pgfpathlineto{\pgfqpoint{4.362797in}{0.834357in}}%
\pgfpathlineto{\pgfqpoint{4.366561in}{0.827203in}}%
\pgfpathlineto{\pgfqpoint{4.367636in}{0.829758in}}%
\pgfpathlineto{\pgfqpoint{4.371401in}{0.845068in}}%
\pgfpathlineto{\pgfqpoint{4.371938in}{0.843950in}}%
\pgfpathlineto{\pgfqpoint{4.374627in}{0.833357in}}%
\pgfpathlineto{\pgfqpoint{4.376241in}{0.833939in}}%
\pgfpathlineto{\pgfqpoint{4.377316in}{0.835714in}}%
\pgfpathlineto{\pgfqpoint{4.379467in}{0.837666in}}%
\pgfpathlineto{\pgfqpoint{4.381080in}{0.833107in}}%
\pgfpathlineto{\pgfqpoint{4.383231in}{0.826221in}}%
\pgfpathlineto{\pgfqpoint{4.384307in}{0.826761in}}%
\pgfpathlineto{\pgfqpoint{4.388071in}{0.838662in}}%
\pgfpathlineto{\pgfqpoint{4.390222in}{0.833501in}}%
\pgfpathlineto{\pgfqpoint{4.390760in}{0.834218in}}%
\pgfpathlineto{\pgfqpoint{4.393986in}{0.840838in}}%
\pgfpathlineto{\pgfqpoint{4.396675in}{0.835020in}}%
\pgfpathlineto{\pgfqpoint{4.397213in}{0.836851in}}%
\pgfpathlineto{\pgfqpoint{4.399364in}{0.838353in}}%
\pgfpathlineto{\pgfqpoint{4.400977in}{0.836311in}}%
\pgfpathlineto{\pgfqpoint{4.403128in}{0.827280in}}%
\pgfpathlineto{\pgfqpoint{4.403666in}{0.828803in}}%
\pgfpathlineto{\pgfqpoint{4.406355in}{0.841303in}}%
\pgfpathlineto{\pgfqpoint{4.407430in}{0.839842in}}%
\pgfpathlineto{\pgfqpoint{4.410657in}{0.829736in}}%
\pgfpathlineto{\pgfqpoint{4.411732in}{0.830024in}}%
\pgfpathlineto{\pgfqpoint{4.415497in}{0.841030in}}%
\pgfpathlineto{\pgfqpoint{4.417648in}{0.840290in}}%
\pgfpathlineto{\pgfqpoint{4.420336in}{0.842520in}}%
\pgfpathlineto{\pgfqpoint{4.423025in}{0.834737in}}%
\pgfpathlineto{\pgfqpoint{4.424101in}{0.834205in}}%
\pgfpathlineto{\pgfqpoint{4.427865in}{0.847534in}}%
\pgfpathlineto{\pgfqpoint{4.428403in}{0.846102in}}%
\pgfpathlineto{\pgfqpoint{4.431092in}{0.839365in}}%
\pgfpathlineto{\pgfqpoint{4.432705in}{0.843820in}}%
\pgfpathlineto{\pgfqpoint{4.435394in}{0.853976in}}%
\pgfpathlineto{\pgfqpoint{4.436469in}{0.849618in}}%
\pgfpathlineto{\pgfqpoint{4.438620in}{0.842016in}}%
\pgfpathlineto{\pgfqpoint{4.440771in}{0.846997in}}%
\pgfpathlineto{\pgfqpoint{4.441309in}{0.846498in}}%
\pgfpathlineto{\pgfqpoint{4.442922in}{0.842599in}}%
\pgfpathlineto{\pgfqpoint{4.444535in}{0.838491in}}%
\pgfpathlineto{\pgfqpoint{4.445611in}{0.841992in}}%
\pgfpathlineto{\pgfqpoint{4.448300in}{0.857803in}}%
\pgfpathlineto{\pgfqpoint{4.449375in}{0.851998in}}%
\pgfpathlineto{\pgfqpoint{4.451526in}{0.835411in}}%
\pgfpathlineto{\pgfqpoint{4.452064in}{0.835600in}}%
\pgfpathlineto{\pgfqpoint{4.452602in}{0.836484in}}%
\pgfpathlineto{\pgfqpoint{4.455828in}{0.851449in}}%
\pgfpathlineto{\pgfqpoint{4.456366in}{0.850667in}}%
\pgfpathlineto{\pgfqpoint{4.460130in}{0.835894in}}%
\pgfpathlineto{\pgfqpoint{4.460668in}{0.836327in}}%
\pgfpathlineto{\pgfqpoint{4.463357in}{0.833410in}}%
\pgfpathlineto{\pgfqpoint{4.467121in}{0.847733in}}%
\pgfpathlineto{\pgfqpoint{4.467659in}{0.846971in}}%
\pgfpathlineto{\pgfqpoint{4.470886in}{0.828397in}}%
\pgfpathlineto{\pgfqpoint{4.471423in}{0.830162in}}%
\pgfpathlineto{\pgfqpoint{4.475188in}{0.846380in}}%
\pgfpathlineto{\pgfqpoint{4.478414in}{0.833704in}}%
\pgfpathlineto{\pgfqpoint{4.481103in}{0.837855in}}%
\pgfpathlineto{\pgfqpoint{4.481641in}{0.838076in}}%
\pgfpathlineto{\pgfqpoint{4.484329in}{0.832047in}}%
\pgfpathlineto{\pgfqpoint{4.487556in}{0.844929in}}%
\pgfpathlineto{\pgfqpoint{4.488094in}{0.843312in}}%
\pgfpathlineto{\pgfqpoint{4.491320in}{0.829431in}}%
\pgfpathlineto{\pgfqpoint{4.491858in}{0.830824in}}%
\pgfpathlineto{\pgfqpoint{4.495085in}{0.846551in}}%
\pgfpathlineto{\pgfqpoint{4.495622in}{0.844008in}}%
\pgfpathlineto{\pgfqpoint{4.498311in}{0.829349in}}%
\pgfpathlineto{\pgfqpoint{4.498849in}{0.828890in}}%
\pgfpathlineto{\pgfqpoint{4.500462in}{0.834678in}}%
\pgfpathlineto{\pgfqpoint{4.501538in}{0.834038in}}%
\pgfpathlineto{\pgfqpoint{4.503689in}{0.832717in}}%
\pgfpathlineto{\pgfqpoint{4.506377in}{0.837560in}}%
\pgfpathlineto{\pgfqpoint{4.508528in}{0.828378in}}%
\pgfpathlineto{\pgfqpoint{4.510142in}{0.822299in}}%
\pgfpathlineto{\pgfqpoint{4.510679in}{0.823504in}}%
\pgfpathlineto{\pgfqpoint{4.514444in}{0.847106in}}%
\pgfpathlineto{\pgfqpoint{4.517670in}{0.830987in}}%
\pgfpathlineto{\pgfqpoint{4.518208in}{0.831860in}}%
\pgfpathlineto{\pgfqpoint{4.519284in}{0.832822in}}%
\pgfpathlineto{\pgfqpoint{4.521972in}{0.842262in}}%
\pgfpathlineto{\pgfqpoint{4.522510in}{0.841904in}}%
\pgfpathlineto{\pgfqpoint{4.524123in}{0.840573in}}%
\pgfpathlineto{\pgfqpoint{4.526274in}{0.838691in}}%
\pgfpathlineto{\pgfqpoint{4.527350in}{0.838503in}}%
\pgfpathlineto{\pgfqpoint{4.529501in}{0.832018in}}%
\pgfpathlineto{\pgfqpoint{4.531114in}{0.839995in}}%
\pgfpathlineto{\pgfqpoint{4.533265in}{0.854044in}}%
\pgfpathlineto{\pgfqpoint{4.534341in}{0.849672in}}%
\pgfpathlineto{\pgfqpoint{4.537029in}{0.829425in}}%
\pgfpathlineto{\pgfqpoint{4.537567in}{0.829791in}}%
\pgfpathlineto{\pgfqpoint{4.538643in}{0.835336in}}%
\pgfpathlineto{\pgfqpoint{4.540794in}{0.843897in}}%
\pgfpathlineto{\pgfqpoint{4.541331in}{0.843542in}}%
\pgfpathlineto{\pgfqpoint{4.544020in}{0.835844in}}%
\pgfpathlineto{\pgfqpoint{4.546171in}{0.837899in}}%
\pgfpathlineto{\pgfqpoint{4.549398in}{0.827812in}}%
\pgfpathlineto{\pgfqpoint{4.551011in}{0.832931in}}%
\pgfpathlineto{\pgfqpoint{4.553700in}{0.853184in}}%
\pgfpathlineto{\pgfqpoint{4.554238in}{0.852975in}}%
\pgfpathlineto{\pgfqpoint{4.558002in}{0.827506in}}%
\pgfpathlineto{\pgfqpoint{4.558540in}{0.828352in}}%
\pgfpathlineto{\pgfqpoint{4.560153in}{0.835085in}}%
\pgfpathlineto{\pgfqpoint{4.561766in}{0.841289in}}%
\pgfpathlineto{\pgfqpoint{4.562304in}{0.841767in}}%
\pgfpathlineto{\pgfqpoint{4.562842in}{0.841056in}}%
\pgfpathlineto{\pgfqpoint{4.564993in}{0.838354in}}%
\pgfpathlineto{\pgfqpoint{4.565530in}{0.839232in}}%
\pgfpathlineto{\pgfqpoint{4.569833in}{0.826152in}}%
\pgfpathlineto{\pgfqpoint{4.570908in}{0.827610in}}%
\pgfpathlineto{\pgfqpoint{4.574135in}{0.852404in}}%
\pgfpathlineto{\pgfqpoint{4.578437in}{0.834747in}}%
\pgfpathlineto{\pgfqpoint{4.579512in}{0.836018in}}%
\pgfpathlineto{\pgfqpoint{4.582739in}{0.847650in}}%
\pgfpathlineto{\pgfqpoint{4.584890in}{0.848026in}}%
\pgfpathlineto{\pgfqpoint{4.588654in}{0.834542in}}%
\pgfpathlineto{\pgfqpoint{4.590267in}{0.828968in}}%
\pgfpathlineto{\pgfqpoint{4.591343in}{0.833605in}}%
\pgfpathlineto{\pgfqpoint{4.595107in}{0.847819in}}%
\pgfpathlineto{\pgfqpoint{4.598871in}{0.839495in}}%
\pgfpathlineto{\pgfqpoint{4.600485in}{0.833163in}}%
\pgfpathlineto{\pgfqpoint{4.601022in}{0.833278in}}%
\pgfpathlineto{\pgfqpoint{4.605324in}{0.849517in}}%
\pgfpathlineto{\pgfqpoint{4.605862in}{0.848549in}}%
\pgfpathlineto{\pgfqpoint{4.609089in}{0.830541in}}%
\pgfpathlineto{\pgfqpoint{4.613391in}{0.835243in}}%
\pgfpathlineto{\pgfqpoint{4.617155in}{0.851918in}}%
\pgfpathlineto{\pgfqpoint{4.617693in}{0.851056in}}%
\pgfpathlineto{\pgfqpoint{4.618768in}{0.843708in}}%
\pgfpathlineto{\pgfqpoint{4.620919in}{0.831247in}}%
\pgfpathlineto{\pgfqpoint{4.621995in}{0.835015in}}%
\pgfpathlineto{\pgfqpoint{4.624684in}{0.849954in}}%
\pgfpathlineto{\pgfqpoint{4.625759in}{0.848160in}}%
\pgfpathlineto{\pgfqpoint{4.628986in}{0.832000in}}%
\pgfpathlineto{\pgfqpoint{4.629523in}{0.834074in}}%
\pgfpathlineto{\pgfqpoint{4.631137in}{0.840145in}}%
\pgfpathlineto{\pgfqpoint{4.632212in}{0.839288in}}%
\pgfpathlineto{\pgfqpoint{4.634901in}{0.834955in}}%
\pgfpathlineto{\pgfqpoint{4.637590in}{0.846812in}}%
\pgfpathlineto{\pgfqpoint{4.638665in}{0.847881in}}%
\pgfpathlineto{\pgfqpoint{4.639203in}{0.846907in}}%
\pgfpathlineto{\pgfqpoint{4.641354in}{0.841616in}}%
\pgfpathlineto{\pgfqpoint{4.641892in}{0.841674in}}%
\pgfpathlineto{\pgfqpoint{4.642967in}{0.843190in}}%
\pgfpathlineto{\pgfqpoint{4.644043in}{0.839723in}}%
\pgfpathlineto{\pgfqpoint{4.646194in}{0.832677in}}%
\pgfpathlineto{\pgfqpoint{4.647269in}{0.834947in}}%
\pgfpathlineto{\pgfqpoint{4.649420in}{0.839162in}}%
\pgfpathlineto{\pgfqpoint{4.649958in}{0.839162in}}%
\pgfpathlineto{\pgfqpoint{4.653185in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{4.653722in}{0.822812in}}%
\pgfpathlineto{\pgfqpoint{4.656949in}{0.835846in}}%
\pgfpathlineto{\pgfqpoint{4.658562in}{0.838709in}}%
\pgfpathlineto{\pgfqpoint{4.659100in}{0.838298in}}%
\pgfpathlineto{\pgfqpoint{4.662326in}{0.839627in}}%
\pgfpathlineto{\pgfqpoint{4.663402in}{0.838149in}}%
\pgfpathlineto{\pgfqpoint{4.665015in}{0.835600in}}%
\pgfpathlineto{\pgfqpoint{4.665553in}{0.836185in}}%
\pgfpathlineto{\pgfqpoint{4.666629in}{0.836497in}}%
\pgfpathlineto{\pgfqpoint{4.667166in}{0.834800in}}%
\pgfpathlineto{\pgfqpoint{4.667704in}{0.835486in}}%
\pgfpathlineto{\pgfqpoint{4.672006in}{0.839469in}}%
\pgfpathlineto{\pgfqpoint{4.673082in}{0.840616in}}%
\pgfpathlineto{\pgfqpoint{4.674695in}{0.837395in}}%
\pgfpathlineto{\pgfqpoint{4.676846in}{0.827360in}}%
\pgfpathlineto{\pgfqpoint{4.677384in}{0.827622in}}%
\pgfpathlineto{\pgfqpoint{4.677921in}{0.828193in}}%
\pgfpathlineto{\pgfqpoint{4.681148in}{0.839688in}}%
\pgfpathlineto{\pgfqpoint{4.681686in}{0.840897in}}%
\pgfpathlineto{\pgfqpoint{4.682223in}{0.840451in}}%
\pgfpathlineto{\pgfqpoint{4.683299in}{0.838164in}}%
\pgfpathlineto{\pgfqpoint{4.683837in}{0.838405in}}%
\pgfpathlineto{\pgfqpoint{4.684912in}{0.839699in}}%
\pgfpathlineto{\pgfqpoint{4.687063in}{0.841778in}}%
\pgfpathlineto{\pgfqpoint{4.688139in}{0.841661in}}%
\pgfpathlineto{\pgfqpoint{4.689752in}{0.839704in}}%
\pgfpathlineto{\pgfqpoint{4.690828in}{0.841365in}}%
\pgfpathlineto{\pgfqpoint{4.692979in}{0.845870in}}%
\pgfpathlineto{\pgfqpoint{4.694592in}{0.841526in}}%
\pgfpathlineto{\pgfqpoint{4.696743in}{0.833738in}}%
\pgfpathlineto{\pgfqpoint{4.699432in}{0.846050in}}%
\pgfpathlineto{\pgfqpoint{4.700507in}{0.843911in}}%
\pgfpathlineto{\pgfqpoint{4.703734in}{0.822295in}}%
\pgfpathlineto{\pgfqpoint{4.707498in}{0.851700in}}%
\pgfpathlineto{\pgfqpoint{4.708036in}{0.849647in}}%
\pgfpathlineto{\pgfqpoint{4.709649in}{0.837705in}}%
\pgfpathlineto{\pgfqpoint{4.711262in}{0.828584in}}%
\pgfpathlineto{\pgfqpoint{4.711800in}{0.828281in}}%
\pgfpathlineto{\pgfqpoint{4.715564in}{0.846546in}}%
\pgfpathlineto{\pgfqpoint{4.716640in}{0.849299in}}%
\pgfpathlineto{\pgfqpoint{4.717178in}{0.848642in}}%
\pgfpathlineto{\pgfqpoint{4.722555in}{0.828647in}}%
\pgfpathlineto{\pgfqpoint{4.723093in}{0.829076in}}%
\pgfpathlineto{\pgfqpoint{4.724168in}{0.833809in}}%
\pgfpathlineto{\pgfqpoint{4.727395in}{0.852597in}}%
\pgfpathlineto{\pgfqpoint{4.727933in}{0.851893in}}%
\pgfpathlineto{\pgfqpoint{4.731159in}{0.824991in}}%
\pgfpathlineto{\pgfqpoint{4.731697in}{0.826491in}}%
\pgfpathlineto{\pgfqpoint{4.733848in}{0.843372in}}%
\pgfpathlineto{\pgfqpoint{4.735461in}{0.848874in}}%
\pgfpathlineto{\pgfqpoint{4.735999in}{0.849176in}}%
\pgfpathlineto{\pgfqpoint{4.740301in}{0.833529in}}%
\pgfpathlineto{\pgfqpoint{4.740839in}{0.833955in}}%
\pgfpathlineto{\pgfqpoint{4.742990in}{0.848210in}}%
\pgfpathlineto{\pgfqpoint{4.745141in}{0.856091in}}%
\pgfpathlineto{\pgfqpoint{4.746216in}{0.850652in}}%
\pgfpathlineto{\pgfqpoint{4.749443in}{0.825621in}}%
\pgfpathlineto{\pgfqpoint{4.751056in}{0.835647in}}%
\pgfpathlineto{\pgfqpoint{4.753745in}{0.854671in}}%
\pgfpathlineto{\pgfqpoint{4.754283in}{0.853731in}}%
\pgfpathlineto{\pgfqpoint{4.758047in}{0.830329in}}%
\pgfpathlineto{\pgfqpoint{4.758585in}{0.830694in}}%
\pgfpathlineto{\pgfqpoint{4.762887in}{0.842888in}}%
\pgfpathlineto{\pgfqpoint{4.763425in}{0.841967in}}%
\pgfpathlineto{\pgfqpoint{4.764500in}{0.842976in}}%
\pgfpathlineto{\pgfqpoint{4.767727in}{0.835659in}}%
\pgfpathlineto{\pgfqpoint{4.772029in}{0.844114in}}%
\pgfpathlineto{\pgfqpoint{4.772566in}{0.843533in}}%
\pgfpathlineto{\pgfqpoint{4.775255in}{0.837264in}}%
\pgfpathlineto{\pgfqpoint{4.775793in}{0.837182in}}%
\pgfpathlineto{\pgfqpoint{4.777406in}{0.835456in}}%
\pgfpathlineto{\pgfqpoint{4.781170in}{0.837406in}}%
\pgfpathlineto{\pgfqpoint{4.782246in}{0.836514in}}%
\pgfpathlineto{\pgfqpoint{4.784397in}{0.833249in}}%
\pgfpathlineto{\pgfqpoint{4.784935in}{0.833139in}}%
\pgfpathlineto{\pgfqpoint{4.787624in}{0.839183in}}%
\pgfpathlineto{\pgfqpoint{4.788161in}{0.838584in}}%
\pgfpathlineto{\pgfqpoint{4.788699in}{0.839383in}}%
\pgfpathlineto{\pgfqpoint{4.789237in}{0.840649in}}%
\pgfpathlineto{\pgfqpoint{4.789775in}{0.839441in}}%
\pgfpathlineto{\pgfqpoint{4.792463in}{0.832559in}}%
\pgfpathlineto{\pgfqpoint{4.793001in}{0.833302in}}%
\pgfpathlineto{\pgfqpoint{4.794077in}{0.836031in}}%
\pgfpathlineto{\pgfqpoint{4.796765in}{0.843132in}}%
\pgfpathlineto{\pgfqpoint{4.797841in}{0.842600in}}%
\pgfpathlineto{\pgfqpoint{4.798916in}{0.842945in}}%
\pgfpathlineto{\pgfqpoint{4.800530in}{0.840909in}}%
\pgfpathlineto{\pgfqpoint{4.802143in}{0.845500in}}%
\pgfpathlineto{\pgfqpoint{4.804832in}{0.855815in}}%
\pgfpathlineto{\pgfqpoint{4.808596in}{0.850341in}}%
\pgfpathlineto{\pgfqpoint{4.811823in}{0.856450in}}%
\pgfpathlineto{\pgfqpoint{4.812360in}{0.856041in}}%
\pgfpathlineto{\pgfqpoint{4.816125in}{0.844482in}}%
\pgfpathlineto{\pgfqpoint{4.816662in}{0.845458in}}%
\pgfpathlineto{\pgfqpoint{4.818813in}{0.847275in}}%
\pgfpathlineto{\pgfqpoint{4.819889in}{0.844979in}}%
\pgfpathlineto{\pgfqpoint{4.823115in}{0.834777in}}%
\pgfpathlineto{\pgfqpoint{4.824729in}{0.836173in}}%
\pgfpathlineto{\pgfqpoint{4.826880in}{0.833872in}}%
\pgfpathlineto{\pgfqpoint{4.828493in}{0.829332in}}%
\pgfpathlineto{\pgfqpoint{4.829031in}{0.830044in}}%
\pgfpathlineto{\pgfqpoint{4.832257in}{0.831191in}}%
\pgfpathlineto{\pgfqpoint{4.833871in}{0.831556in}}%
\pgfpathlineto{\pgfqpoint{4.836022in}{0.832000in}}%
\pgfpathlineto{\pgfqpoint{4.838710in}{0.833486in}}%
\pgfpathlineto{\pgfqpoint{4.840861in}{0.834756in}}%
\pgfpathlineto{\pgfqpoint{4.843550in}{0.839246in}}%
\pgfpathlineto{\pgfqpoint{4.845701in}{0.840451in}}%
\pgfpathlineto{\pgfqpoint{4.847314in}{0.841076in}}%
\pgfpathlineto{\pgfqpoint{4.848928in}{0.842788in}}%
\pgfpathlineto{\pgfqpoint{4.851079in}{0.843917in}}%
\pgfpathlineto{\pgfqpoint{4.856456in}{0.844135in}}%
\pgfpathlineto{\pgfqpoint{4.858607in}{0.842702in}}%
\pgfpathlineto{\pgfqpoint{4.862909in}{0.841939in}}%
\pgfpathlineto{\pgfqpoint{4.865598in}{0.838238in}}%
\pgfpathlineto{\pgfqpoint{4.869362in}{0.838283in}}%
\pgfpathlineto{\pgfqpoint{4.872051in}{0.835743in}}%
\pgfpathlineto{\pgfqpoint{4.885495in}{0.838172in}}%
\pgfpathlineto{\pgfqpoint{4.887108in}{0.841105in}}%
\pgfpathlineto{\pgfqpoint{4.890335in}{0.837875in}}%
\pgfpathlineto{\pgfqpoint{4.890873in}{0.836156in}}%
\pgfpathlineto{\pgfqpoint{4.891410in}{0.836617in}}%
\pgfpathlineto{\pgfqpoint{4.894099in}{0.846806in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{0.846147in}}%
\pgfpathlineto{\pgfqpoint{4.897863in}{0.835314in}}%
\pgfpathlineto{\pgfqpoint{4.898401in}{0.836771in}}%
\pgfpathlineto{\pgfqpoint{4.900552in}{0.845864in}}%
\pgfpathlineto{\pgfqpoint{4.901090in}{0.845295in}}%
\pgfpathlineto{\pgfqpoint{4.903779in}{0.836380in}}%
\pgfpathlineto{\pgfqpoint{4.904854in}{0.834706in}}%
\pgfpathlineto{\pgfqpoint{4.906468in}{0.839687in}}%
\pgfpathlineto{\pgfqpoint{4.908081in}{0.844255in}}%
\pgfpathlineto{\pgfqpoint{4.911307in}{0.833677in}}%
\pgfpathlineto{\pgfqpoint{4.911845in}{0.835406in}}%
\pgfpathlineto{\pgfqpoint{4.914534in}{0.841261in}}%
\pgfpathlineto{\pgfqpoint{4.915609in}{0.839327in}}%
\pgfpathlineto{\pgfqpoint{4.918298in}{0.835143in}}%
\pgfpathlineto{\pgfqpoint{4.921525in}{0.840769in}}%
\pgfpathlineto{\pgfqpoint{4.922062in}{0.840148in}}%
\pgfpathlineto{\pgfqpoint{4.924213in}{0.837211in}}%
\pgfpathlineto{\pgfqpoint{4.925289in}{0.837399in}}%
\pgfpathlineto{\pgfqpoint{4.927978in}{0.840774in}}%
\pgfpathlineto{\pgfqpoint{4.928516in}{0.839987in}}%
\pgfpathlineto{\pgfqpoint{4.930667in}{0.840081in}}%
\pgfpathlineto{\pgfqpoint{4.934969in}{0.839783in}}%
\pgfpathlineto{\pgfqpoint{4.936044in}{0.839461in}}%
\pgfpathlineto{\pgfqpoint{4.937657in}{0.840817in}}%
\pgfpathlineto{\pgfqpoint{4.942497in}{0.838799in}}%
\pgfpathlineto{\pgfqpoint{4.944110in}{0.839637in}}%
\pgfpathlineto{\pgfqpoint{4.946261in}{0.838883in}}%
\pgfpathlineto{\pgfqpoint{4.951101in}{0.838802in}}%
\pgfpathlineto{\pgfqpoint{4.953252in}{0.838605in}}%
\pgfpathlineto{\pgfqpoint{4.958630in}{0.838764in}}%
\pgfpathlineto{\pgfqpoint{4.960243in}{0.838757in}}%
\pgfpathlineto{\pgfqpoint{4.963470in}{0.838975in}}%
\pgfpathlineto{\pgfqpoint{4.964007in}{0.837866in}}%
\pgfpathlineto{\pgfqpoint{4.964545in}{0.838859in}}%
\pgfpathlineto{\pgfqpoint{4.966696in}{0.838476in}}%
\pgfpathlineto{\pgfqpoint{4.968309in}{0.839186in}}%
\pgfpathlineto{\pgfqpoint{4.970998in}{0.840319in}}%
\pgfpathlineto{\pgfqpoint{4.973687in}{0.838683in}}%
\pgfpathlineto{\pgfqpoint{4.978527in}{0.839962in}}%
\pgfpathlineto{\pgfqpoint{4.980678in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{4.984442in}{0.840313in}}%
\pgfpathlineto{\pgfqpoint{4.986055in}{0.837651in}}%
\pgfpathlineto{\pgfqpoint{4.986593in}{0.837987in}}%
\pgfpathlineto{\pgfqpoint{4.989282in}{0.838768in}}%
\pgfpathlineto{\pgfqpoint{4.989820in}{0.839950in}}%
\pgfpathlineto{\pgfqpoint{4.990357in}{0.839343in}}%
\pgfpathlineto{\pgfqpoint{4.990895in}{0.839612in}}%
\pgfpathlineto{\pgfqpoint{4.991971in}{0.838766in}}%
\pgfpathlineto{\pgfqpoint{4.992508in}{0.839373in}}%
\pgfpathlineto{\pgfqpoint{4.993046in}{0.838845in}}%
\pgfpathlineto{\pgfqpoint{4.993584in}{0.837785in}}%
\pgfpathlineto{\pgfqpoint{4.994122in}{0.838162in}}%
\pgfpathlineto{\pgfqpoint{4.998424in}{0.838938in}}%
\pgfpathlineto{\pgfqpoint{5.004877in}{0.840356in}}%
\pgfpathlineto{\pgfqpoint{5.005952in}{0.840507in}}%
\pgfpathlineto{\pgfqpoint{5.009179in}{0.838109in}}%
\pgfpathlineto{\pgfqpoint{5.012943in}{0.840611in}}%
\pgfpathlineto{\pgfqpoint{5.015632in}{0.836669in}}%
\pgfpathlineto{\pgfqpoint{5.016170in}{0.837184in}}%
\pgfpathlineto{\pgfqpoint{5.018858in}{0.841201in}}%
\pgfpathlineto{\pgfqpoint{5.019934in}{0.839383in}}%
\pgfpathlineto{\pgfqpoint{5.022085in}{0.836657in}}%
\pgfpathlineto{\pgfqpoint{5.025312in}{0.840254in}}%
\pgfpathlineto{\pgfqpoint{5.029076in}{0.835933in}}%
\pgfpathlineto{\pgfqpoint{5.031765in}{0.842242in}}%
\pgfpathlineto{\pgfqpoint{5.032302in}{0.841610in}}%
\pgfpathlineto{\pgfqpoint{5.035529in}{0.836294in}}%
\pgfpathlineto{\pgfqpoint{5.038218in}{0.841947in}}%
\pgfpathlineto{\pgfqpoint{5.038755in}{0.840820in}}%
\pgfpathlineto{\pgfqpoint{5.042520in}{0.837178in}}%
\pgfpathlineto{\pgfqpoint{5.043057in}{0.837998in}}%
\pgfpathlineto{\pgfqpoint{5.045208in}{0.840475in}}%
\pgfpathlineto{\pgfqpoint{5.045746in}{0.841379in}}%
\pgfpathlineto{\pgfqpoint{5.046284in}{0.840575in}}%
\pgfpathlineto{\pgfqpoint{5.048973in}{0.837117in}}%
\pgfpathlineto{\pgfqpoint{5.049511in}{0.837758in}}%
\pgfpathlineto{\pgfqpoint{5.052737in}{0.840745in}}%
\pgfpathlineto{\pgfqpoint{5.056501in}{0.837335in}}%
\pgfpathlineto{\pgfqpoint{5.057577in}{0.838265in}}%
\pgfpathlineto{\pgfqpoint{5.060266in}{0.841251in}}%
\pgfpathlineto{\pgfqpoint{5.060803in}{0.840076in}}%
\pgfpathlineto{\pgfqpoint{5.060803in}{0.840076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.085116in}{0.444000in}}{\pgfqpoint{2.069767in}{0.824571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.179197in}{0.840600in}}%
\pgfpathlineto{\pgfqpoint{3.182961in}{0.844490in}}%
\pgfpathlineto{\pgfqpoint{3.187263in}{0.842288in}}%
\pgfpathlineto{\pgfqpoint{3.196405in}{0.846762in}}%
\pgfpathlineto{\pgfqpoint{3.198556in}{0.847834in}}%
\pgfpathlineto{\pgfqpoint{3.203396in}{0.846206in}}%
\pgfpathlineto{\pgfqpoint{3.205009in}{0.846465in}}%
\pgfpathlineto{\pgfqpoint{3.210386in}{0.843960in}}%
\pgfpathlineto{\pgfqpoint{3.212537in}{0.844811in}}%
\pgfpathlineto{\pgfqpoint{3.216840in}{0.842073in}}%
\pgfpathlineto{\pgfqpoint{3.218991in}{0.844167in}}%
\pgfpathlineto{\pgfqpoint{3.223293in}{0.842206in}}%
\pgfpathlineto{\pgfqpoint{3.227057in}{0.844776in}}%
\pgfpathlineto{\pgfqpoint{3.229746in}{0.843377in}}%
\pgfpathlineto{\pgfqpoint{3.231897in}{0.842543in}}%
\pgfpathlineto{\pgfqpoint{3.239425in}{0.842747in}}%
\pgfpathlineto{\pgfqpoint{3.244265in}{0.838337in}}%
\pgfpathlineto{\pgfqpoint{3.244803in}{0.838914in}}%
\pgfpathlineto{\pgfqpoint{3.246954in}{0.841318in}}%
\pgfpathlineto{\pgfqpoint{3.249643in}{0.838633in}}%
\pgfpathlineto{\pgfqpoint{3.251794in}{0.836576in}}%
\pgfpathlineto{\pgfqpoint{3.255558in}{0.839535in}}%
\pgfpathlineto{\pgfqpoint{3.257171in}{0.837970in}}%
\pgfpathlineto{\pgfqpoint{3.259860in}{0.833740in}}%
\pgfpathlineto{\pgfqpoint{3.261473in}{0.835228in}}%
\pgfpathlineto{\pgfqpoint{3.264162in}{0.838447in}}%
\pgfpathlineto{\pgfqpoint{3.266851in}{0.838251in}}%
\pgfpathlineto{\pgfqpoint{3.272766in}{0.834803in}}%
\pgfpathlineto{\pgfqpoint{3.275993in}{0.840430in}}%
\pgfpathlineto{\pgfqpoint{3.276530in}{0.840131in}}%
\pgfpathlineto{\pgfqpoint{3.280295in}{0.836218in}}%
\pgfpathlineto{\pgfqpoint{3.283521in}{0.836380in}}%
\pgfpathlineto{\pgfqpoint{3.286210in}{0.835785in}}%
\pgfpathlineto{\pgfqpoint{3.290512in}{0.839539in}}%
\pgfpathlineto{\pgfqpoint{3.293739in}{0.835558in}}%
\pgfpathlineto{\pgfqpoint{3.297503in}{0.840463in}}%
\pgfpathlineto{\pgfqpoint{3.298041in}{0.839734in}}%
\pgfpathlineto{\pgfqpoint{3.300729in}{0.835566in}}%
\pgfpathlineto{\pgfqpoint{3.302343in}{0.836714in}}%
\pgfpathlineto{\pgfqpoint{3.305031in}{0.837975in}}%
\pgfpathlineto{\pgfqpoint{3.309333in}{0.839783in}}%
\pgfpathlineto{\pgfqpoint{3.311484in}{0.840676in}}%
\pgfpathlineto{\pgfqpoint{3.316862in}{0.838387in}}%
\pgfpathlineto{\pgfqpoint{3.325466in}{0.839432in}}%
\pgfpathlineto{\pgfqpoint{3.327079in}{0.839570in}}%
\pgfpathlineto{\pgfqpoint{3.330844in}{0.840449in}}%
\pgfpathlineto{\pgfqpoint{3.333532in}{0.839164in}}%
\pgfpathlineto{\pgfqpoint{3.336221in}{0.840504in}}%
\pgfpathlineto{\pgfqpoint{3.337835in}{0.839746in}}%
\pgfpathlineto{\pgfqpoint{3.339448in}{0.839316in}}%
\pgfpathlineto{\pgfqpoint{3.341061in}{0.840524in}}%
\pgfpathlineto{\pgfqpoint{3.343212in}{0.841943in}}%
\pgfpathlineto{\pgfqpoint{3.348590in}{0.841870in}}%
\pgfpathlineto{\pgfqpoint{3.350203in}{0.842139in}}%
\pgfpathlineto{\pgfqpoint{3.353967in}{0.838095in}}%
\pgfpathlineto{\pgfqpoint{3.357194in}{0.841402in}}%
\pgfpathlineto{\pgfqpoint{3.362034in}{0.838562in}}%
\pgfpathlineto{\pgfqpoint{3.364722in}{0.840227in}}%
\pgfpathlineto{\pgfqpoint{3.369024in}{0.838582in}}%
\pgfpathlineto{\pgfqpoint{3.371175in}{0.838920in}}%
\pgfpathlineto{\pgfqpoint{3.374940in}{0.837633in}}%
\pgfpathlineto{\pgfqpoint{3.377628in}{0.838872in}}%
\pgfpathlineto{\pgfqpoint{3.380855in}{0.839181in}}%
\pgfpathlineto{\pgfqpoint{3.383006in}{0.839810in}}%
\pgfpathlineto{\pgfqpoint{3.387308in}{0.837864in}}%
\pgfpathlineto{\pgfqpoint{3.389997in}{0.839423in}}%
\pgfpathlineto{\pgfqpoint{3.394837in}{0.838545in}}%
\pgfpathlineto{\pgfqpoint{3.398063in}{0.840201in}}%
\pgfpathlineto{\pgfqpoint{3.401290in}{0.839384in}}%
\pgfpathlineto{\pgfqpoint{3.404516in}{0.840186in}}%
\pgfpathlineto{\pgfqpoint{3.407205in}{0.839141in}}%
\pgfpathlineto{\pgfqpoint{3.411507in}{0.841624in}}%
\pgfpathlineto{\pgfqpoint{3.414734in}{0.838920in}}%
\pgfpathlineto{\pgfqpoint{3.418498in}{0.841375in}}%
\pgfpathlineto{\pgfqpoint{3.420649in}{0.839759in}}%
\pgfpathlineto{\pgfqpoint{3.422800in}{0.838561in}}%
\pgfpathlineto{\pgfqpoint{3.429253in}{0.841863in}}%
\pgfpathlineto{\pgfqpoint{3.432479in}{0.839234in}}%
\pgfpathlineto{\pgfqpoint{3.438395in}{0.840183in}}%
\pgfpathlineto{\pgfqpoint{3.445923in}{0.838317in}}%
\pgfpathlineto{\pgfqpoint{3.450763in}{0.840651in}}%
\pgfpathlineto{\pgfqpoint{3.452914in}{0.840566in}}%
\pgfpathlineto{\pgfqpoint{3.455603in}{0.841505in}}%
\pgfpathlineto{\pgfqpoint{3.460443in}{0.840229in}}%
\pgfpathlineto{\pgfqpoint{3.463132in}{0.841860in}}%
\pgfpathlineto{\pgfqpoint{3.467434in}{0.840447in}}%
\pgfpathlineto{\pgfqpoint{3.471736in}{0.837109in}}%
\pgfpathlineto{\pgfqpoint{3.475500in}{0.834828in}}%
\pgfpathlineto{\pgfqpoint{3.486255in}{0.833540in}}%
\pgfpathlineto{\pgfqpoint{3.493246in}{0.837850in}}%
\pgfpathlineto{\pgfqpoint{3.495397in}{0.839385in}}%
\pgfpathlineto{\pgfqpoint{3.498623in}{0.841666in}}%
\pgfpathlineto{\pgfqpoint{3.503463in}{0.841104in}}%
\pgfpathlineto{\pgfqpoint{3.511530in}{0.835454in}}%
\pgfpathlineto{\pgfqpoint{3.514218in}{0.832465in}}%
\pgfpathlineto{\pgfqpoint{3.517983in}{0.831092in}}%
\pgfpathlineto{\pgfqpoint{3.520671in}{0.830054in}}%
\pgfpathlineto{\pgfqpoint{3.524436in}{0.830534in}}%
\pgfpathlineto{\pgfqpoint{3.529275in}{0.826948in}}%
\pgfpathlineto{\pgfqpoint{3.531964in}{0.825213in}}%
\pgfpathlineto{\pgfqpoint{3.539493in}{0.825830in}}%
\pgfpathlineto{\pgfqpoint{3.543795in}{0.827891in}}%
\pgfpathlineto{\pgfqpoint{3.547559in}{0.823998in}}%
\pgfpathlineto{\pgfqpoint{3.548097in}{0.824630in}}%
\pgfpathlineto{\pgfqpoint{3.551861in}{0.831707in}}%
\pgfpathlineto{\pgfqpoint{3.552399in}{0.831292in}}%
\pgfpathlineto{\pgfqpoint{3.557239in}{0.826699in}}%
\pgfpathlineto{\pgfqpoint{3.562079in}{0.830196in}}%
\pgfpathlineto{\pgfqpoint{3.565305in}{0.828559in}}%
\pgfpathlineto{\pgfqpoint{3.567994in}{0.832935in}}%
\pgfpathlineto{\pgfqpoint{3.570145in}{0.833970in}}%
\pgfpathlineto{\pgfqpoint{3.572834in}{0.831103in}}%
\pgfpathlineto{\pgfqpoint{3.576060in}{0.833532in}}%
\pgfpathlineto{\pgfqpoint{3.578211in}{0.832604in}}%
\pgfpathlineto{\pgfqpoint{3.580362in}{0.835039in}}%
\pgfpathlineto{\pgfqpoint{3.582513in}{0.837044in}}%
\pgfpathlineto{\pgfqpoint{3.586278in}{0.834159in}}%
\pgfpathlineto{\pgfqpoint{3.589504in}{0.837620in}}%
\pgfpathlineto{\pgfqpoint{3.595957in}{0.839060in}}%
\pgfpathlineto{\pgfqpoint{3.598646in}{0.836561in}}%
\pgfpathlineto{\pgfqpoint{3.602948in}{0.842515in}}%
\pgfpathlineto{\pgfqpoint{3.604561in}{0.841341in}}%
\pgfpathlineto{\pgfqpoint{3.607250in}{0.839743in}}%
\pgfpathlineto{\pgfqpoint{3.614779in}{0.841221in}}%
\pgfpathlineto{\pgfqpoint{3.616930in}{0.839062in}}%
\pgfpathlineto{\pgfqpoint{3.623383in}{0.842242in}}%
\pgfpathlineto{\pgfqpoint{3.624996in}{0.843120in}}%
\pgfpathlineto{\pgfqpoint{3.626072in}{0.843712in}}%
\pgfpathlineto{\pgfqpoint{3.626609in}{0.843049in}}%
\pgfpathlineto{\pgfqpoint{3.628760in}{0.839538in}}%
\pgfpathlineto{\pgfqpoint{3.630374in}{0.838021in}}%
\pgfpathlineto{\pgfqpoint{3.631987in}{0.839669in}}%
\pgfpathlineto{\pgfqpoint{3.634676in}{0.844121in}}%
\pgfpathlineto{\pgfqpoint{3.635751in}{0.842338in}}%
\pgfpathlineto{\pgfqpoint{3.637364in}{0.840227in}}%
\pgfpathlineto{\pgfqpoint{3.637902in}{0.840536in}}%
\pgfpathlineto{\pgfqpoint{3.639515in}{0.840548in}}%
\pgfpathlineto{\pgfqpoint{3.640591in}{0.839940in}}%
\pgfpathlineto{\pgfqpoint{3.645968in}{0.844418in}}%
\pgfpathlineto{\pgfqpoint{3.647044in}{0.843548in}}%
\pgfpathlineto{\pgfqpoint{3.649195in}{0.838811in}}%
\pgfpathlineto{\pgfqpoint{3.649733in}{0.839307in}}%
\pgfpathlineto{\pgfqpoint{3.651884in}{0.842075in}}%
\pgfpathlineto{\pgfqpoint{3.653497in}{0.844795in}}%
\pgfpathlineto{\pgfqpoint{3.654035in}{0.844457in}}%
\pgfpathlineto{\pgfqpoint{3.655648in}{0.840701in}}%
\pgfpathlineto{\pgfqpoint{3.657261in}{0.836786in}}%
\pgfpathlineto{\pgfqpoint{3.657799in}{0.837116in}}%
\pgfpathlineto{\pgfqpoint{3.661563in}{0.835348in}}%
\pgfpathlineto{\pgfqpoint{3.664790in}{0.840598in}}%
\pgfpathlineto{\pgfqpoint{3.665328in}{0.844780in}}%
\pgfpathlineto{\pgfqpoint{3.665865in}{0.843264in}}%
\pgfpathlineto{\pgfqpoint{3.668016in}{0.838227in}}%
\pgfpathlineto{\pgfqpoint{3.668554in}{0.838722in}}%
\pgfpathlineto{\pgfqpoint{3.669092in}{0.839143in}}%
\pgfpathlineto{\pgfqpoint{3.671781in}{0.855724in}}%
\pgfpathlineto{\pgfqpoint{3.672856in}{0.859759in}}%
\pgfpathlineto{\pgfqpoint{3.673932in}{0.852949in}}%
\pgfpathlineto{\pgfqpoint{3.677158in}{0.799027in}}%
\pgfpathlineto{\pgfqpoint{3.677696in}{0.802238in}}%
\pgfpathlineto{\pgfqpoint{3.679847in}{0.859122in}}%
\pgfpathlineto{\pgfqpoint{3.681460in}{0.883258in}}%
\pgfpathlineto{\pgfqpoint{3.683074in}{0.844392in}}%
\pgfpathlineto{\pgfqpoint{3.685225in}{0.794996in}}%
\pgfpathlineto{\pgfqpoint{3.685762in}{0.797670in}}%
\pgfpathlineto{\pgfqpoint{3.687913in}{0.850998in}}%
\pgfpathlineto{\pgfqpoint{3.689527in}{0.872882in}}%
\pgfpathlineto{\pgfqpoint{3.690602in}{0.860881in}}%
\pgfpathlineto{\pgfqpoint{3.693291in}{0.803184in}}%
\pgfpathlineto{\pgfqpoint{3.693829in}{0.804891in}}%
\pgfpathlineto{\pgfqpoint{3.697055in}{0.867871in}}%
\pgfpathlineto{\pgfqpoint{3.698131in}{0.858418in}}%
\pgfpathlineto{\pgfqpoint{3.701357in}{0.813678in}}%
\pgfpathlineto{\pgfqpoint{3.702971in}{0.830272in}}%
\pgfpathlineto{\pgfqpoint{3.704584in}{0.841880in}}%
\pgfpathlineto{\pgfqpoint{3.705122in}{0.841822in}}%
\pgfpathlineto{\pgfqpoint{3.706735in}{0.834051in}}%
\pgfpathlineto{\pgfqpoint{3.707810in}{0.828863in}}%
\pgfpathlineto{\pgfqpoint{3.708348in}{0.830105in}}%
\pgfpathlineto{\pgfqpoint{3.709961in}{0.851515in}}%
\pgfpathlineto{\pgfqpoint{3.711575in}{0.863570in}}%
\pgfpathlineto{\pgfqpoint{3.712650in}{0.848408in}}%
\pgfpathlineto{\pgfqpoint{3.715339in}{0.780409in}}%
\pgfpathlineto{\pgfqpoint{3.715877in}{0.780948in}}%
\pgfpathlineto{\pgfqpoint{3.716952in}{0.805167in}}%
\pgfpathlineto{\pgfqpoint{3.719641in}{0.894085in}}%
\pgfpathlineto{\pgfqpoint{3.720179in}{0.893161in}}%
\pgfpathlineto{\pgfqpoint{3.721792in}{0.839169in}}%
\pgfpathlineto{\pgfqpoint{3.723943in}{0.767431in}}%
\pgfpathlineto{\pgfqpoint{3.725019in}{0.788608in}}%
\pgfpathlineto{\pgfqpoint{3.727707in}{0.885056in}}%
\pgfpathlineto{\pgfqpoint{3.728245in}{0.882445in}}%
\pgfpathlineto{\pgfqpoint{3.730396in}{0.799858in}}%
\pgfpathlineto{\pgfqpoint{3.731472in}{0.769585in}}%
\pgfpathlineto{\pgfqpoint{3.732009in}{0.771377in}}%
\pgfpathlineto{\pgfqpoint{3.733085in}{0.805667in}}%
\pgfpathlineto{\pgfqpoint{3.735236in}{0.901006in}}%
\pgfpathlineto{\pgfqpoint{3.736311in}{0.862083in}}%
\pgfpathlineto{\pgfqpoint{3.739000in}{0.733288in}}%
\pgfpathlineto{\pgfqpoint{3.739538in}{0.738928in}}%
\pgfpathlineto{\pgfqpoint{3.741151in}{0.832589in}}%
\pgfpathlineto{\pgfqpoint{3.743302in}{0.927222in}}%
\pgfpathlineto{\pgfqpoint{3.744378in}{0.884187in}}%
\pgfpathlineto{\pgfqpoint{3.747067in}{0.738862in}}%
\pgfpathlineto{\pgfqpoint{3.747604in}{0.743334in}}%
\pgfpathlineto{\pgfqpoint{3.749218in}{0.829002in}}%
\pgfpathlineto{\pgfqpoint{3.750831in}{0.898899in}}%
\pgfpathlineto{\pgfqpoint{3.751369in}{0.897313in}}%
\pgfpathlineto{\pgfqpoint{3.752982in}{0.829363in}}%
\pgfpathlineto{\pgfqpoint{3.754595in}{0.765917in}}%
\pgfpathlineto{\pgfqpoint{3.755133in}{0.767174in}}%
\pgfpathlineto{\pgfqpoint{3.756746in}{0.823368in}}%
\pgfpathlineto{\pgfqpoint{3.758897in}{0.878286in}}%
\pgfpathlineto{\pgfqpoint{3.759973in}{0.854248in}}%
\pgfpathlineto{\pgfqpoint{3.762661in}{0.782983in}}%
\pgfpathlineto{\pgfqpoint{3.763737in}{0.798437in}}%
\pgfpathlineto{\pgfqpoint{3.766426in}{0.858971in}}%
\pgfpathlineto{\pgfqpoint{3.766963in}{0.857454in}}%
\pgfpathlineto{\pgfqpoint{3.770728in}{0.798680in}}%
\pgfpathlineto{\pgfqpoint{3.771266in}{0.802310in}}%
\pgfpathlineto{\pgfqpoint{3.775030in}{0.847184in}}%
\pgfpathlineto{\pgfqpoint{3.775568in}{0.844409in}}%
\pgfpathlineto{\pgfqpoint{3.779332in}{0.806331in}}%
\pgfpathlineto{\pgfqpoint{3.779870in}{0.808943in}}%
\pgfpathlineto{\pgfqpoint{3.783096in}{0.844467in}}%
\pgfpathlineto{\pgfqpoint{3.784172in}{0.841188in}}%
\pgfpathlineto{\pgfqpoint{3.787398in}{0.803918in}}%
\pgfpathlineto{\pgfqpoint{3.787936in}{0.805065in}}%
\pgfpathlineto{\pgfqpoint{3.789549in}{0.824446in}}%
\pgfpathlineto{\pgfqpoint{3.791700in}{0.844404in}}%
\pgfpathlineto{\pgfqpoint{3.792776in}{0.836004in}}%
\pgfpathlineto{\pgfqpoint{3.795465in}{0.802392in}}%
\pgfpathlineto{\pgfqpoint{3.796002in}{0.803484in}}%
\pgfpathlineto{\pgfqpoint{3.797616in}{0.824422in}}%
\pgfpathlineto{\pgfqpoint{3.799767in}{0.844241in}}%
\pgfpathlineto{\pgfqpoint{3.800842in}{0.836460in}}%
\pgfpathlineto{\pgfqpoint{3.803531in}{0.806867in}}%
\pgfpathlineto{\pgfqpoint{3.804069in}{0.807671in}}%
\pgfpathlineto{\pgfqpoint{3.805682in}{0.825255in}}%
\pgfpathlineto{\pgfqpoint{3.807833in}{0.841767in}}%
\pgfpathlineto{\pgfqpoint{3.808908in}{0.834655in}}%
\pgfpathlineto{\pgfqpoint{3.811597in}{0.812314in}}%
\pgfpathlineto{\pgfqpoint{3.812673in}{0.816417in}}%
\pgfpathlineto{\pgfqpoint{3.815899in}{0.836647in}}%
\pgfpathlineto{\pgfqpoint{3.816975in}{0.831895in}}%
\pgfpathlineto{\pgfqpoint{3.819664in}{0.814500in}}%
\pgfpathlineto{\pgfqpoint{3.820739in}{0.819589in}}%
\pgfpathlineto{\pgfqpoint{3.825579in}{0.857064in}}%
\pgfpathlineto{\pgfqpoint{3.827192in}{0.862983in}}%
\pgfpathlineto{\pgfqpoint{3.827730in}{0.860967in}}%
\pgfpathlineto{\pgfqpoint{3.830956in}{0.811449in}}%
\pgfpathlineto{\pgfqpoint{3.831494in}{0.819483in}}%
\pgfpathlineto{\pgfqpoint{3.833645in}{0.856962in}}%
\pgfpathlineto{\pgfqpoint{3.834183in}{0.857330in}}%
\pgfpathlineto{\pgfqpoint{3.835258in}{0.865066in}}%
\pgfpathlineto{\pgfqpoint{3.836872in}{0.879738in}}%
\pgfpathlineto{\pgfqpoint{3.838485in}{0.869061in}}%
\pgfpathlineto{\pgfqpoint{3.841174in}{0.841012in}}%
\pgfpathlineto{\pgfqpoint{3.841711in}{0.841820in}}%
\pgfpathlineto{\pgfqpoint{3.843325in}{0.871850in}}%
\pgfpathlineto{\pgfqpoint{3.846551in}{0.922461in}}%
\pgfpathlineto{\pgfqpoint{3.847089in}{0.922037in}}%
\pgfpathlineto{\pgfqpoint{3.849240in}{0.907799in}}%
\pgfpathlineto{\pgfqpoint{3.851929in}{0.874510in}}%
\pgfpathlineto{\pgfqpoint{3.852467in}{0.876044in}}%
\pgfpathlineto{\pgfqpoint{3.855693in}{0.905093in}}%
\pgfpathlineto{\pgfqpoint{3.856769in}{0.903672in}}%
\pgfpathlineto{\pgfqpoint{3.857306in}{0.903515in}}%
\pgfpathlineto{\pgfqpoint{3.858382in}{0.907278in}}%
\pgfpathlineto{\pgfqpoint{3.860533in}{0.917012in}}%
\pgfpathlineto{\pgfqpoint{3.865910in}{0.916965in}}%
\pgfpathlineto{\pgfqpoint{3.867524in}{0.919267in}}%
\pgfpathlineto{\pgfqpoint{3.869675in}{0.912499in}}%
\pgfpathlineto{\pgfqpoint{3.873439in}{0.903723in}}%
\pgfpathlineto{\pgfqpoint{3.877203in}{0.899676in}}%
\pgfpathlineto{\pgfqpoint{3.879892in}{0.894457in}}%
\pgfpathlineto{\pgfqpoint{3.882043in}{0.896354in}}%
\pgfpathlineto{\pgfqpoint{3.883656in}{0.897833in}}%
\pgfpathlineto{\pgfqpoint{3.885270in}{0.894494in}}%
\pgfpathlineto{\pgfqpoint{3.887958in}{0.890023in}}%
\pgfpathlineto{\pgfqpoint{3.889572in}{0.886038in}}%
\pgfpathlineto{\pgfqpoint{3.893336in}{0.872748in}}%
\pgfpathlineto{\pgfqpoint{3.894949in}{0.869820in}}%
\pgfpathlineto{\pgfqpoint{3.904091in}{0.847111in}}%
\pgfpathlineto{\pgfqpoint{3.906780in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{3.908393in}{0.842366in}}%
\pgfpathlineto{\pgfqpoint{3.912695in}{0.834102in}}%
\pgfpathlineto{\pgfqpoint{3.914846in}{0.832756in}}%
\pgfpathlineto{\pgfqpoint{3.916997in}{0.831258in}}%
\pgfpathlineto{\pgfqpoint{3.920224in}{0.825244in}}%
\pgfpathlineto{\pgfqpoint{3.924526in}{0.818628in}}%
\pgfpathlineto{\pgfqpoint{3.926677in}{0.817559in}}%
\pgfpathlineto{\pgfqpoint{3.929903in}{0.816165in}}%
\pgfpathlineto{\pgfqpoint{3.933130in}{0.815488in}}%
\pgfpathlineto{\pgfqpoint{3.938507in}{0.819012in}}%
\pgfpathlineto{\pgfqpoint{3.943347in}{0.819537in}}%
\pgfpathlineto{\pgfqpoint{3.946036in}{0.822075in}}%
\pgfpathlineto{\pgfqpoint{3.949800in}{0.823298in}}%
\pgfpathlineto{\pgfqpoint{3.953565in}{0.827523in}}%
\pgfpathlineto{\pgfqpoint{3.955178in}{0.827055in}}%
\pgfpathlineto{\pgfqpoint{3.958404in}{0.830318in}}%
\pgfpathlineto{\pgfqpoint{3.961631in}{0.832376in}}%
\pgfpathlineto{\pgfqpoint{3.963244in}{0.833724in}}%
\pgfpathlineto{\pgfqpoint{3.966471in}{0.838200in}}%
\pgfpathlineto{\pgfqpoint{3.969697in}{0.839345in}}%
\pgfpathlineto{\pgfqpoint{3.974537in}{0.843078in}}%
\pgfpathlineto{\pgfqpoint{3.977764in}{0.843775in}}%
\pgfpathlineto{\pgfqpoint{3.980452in}{0.843894in}}%
\pgfpathlineto{\pgfqpoint{3.992283in}{0.841314in}}%
\pgfpathlineto{\pgfqpoint{3.996585in}{0.847510in}}%
\pgfpathlineto{\pgfqpoint{3.997123in}{0.847046in}}%
\pgfpathlineto{\pgfqpoint{4.001425in}{0.843091in}}%
\pgfpathlineto{\pgfqpoint{4.004651in}{0.845389in}}%
\pgfpathlineto{\pgfqpoint{4.007340in}{0.844799in}}%
\pgfpathlineto{\pgfqpoint{4.009491in}{0.844615in}}%
\pgfpathlineto{\pgfqpoint{4.014331in}{0.840652in}}%
\pgfpathlineto{\pgfqpoint{4.018633in}{0.843139in}}%
\pgfpathlineto{\pgfqpoint{4.025086in}{0.838590in}}%
\pgfpathlineto{\pgfqpoint{4.029388in}{0.842777in}}%
\pgfpathlineto{\pgfqpoint{4.033152in}{0.837081in}}%
\pgfpathlineto{\pgfqpoint{4.033690in}{0.837449in}}%
\pgfpathlineto{\pgfqpoint{4.035841in}{0.838671in}}%
\pgfpathlineto{\pgfqpoint{4.037455in}{0.837186in}}%
\pgfpathlineto{\pgfqpoint{4.040143in}{0.834079in}}%
\pgfpathlineto{\pgfqpoint{4.044445in}{0.833284in}}%
\pgfpathlineto{\pgfqpoint{4.046596in}{0.832250in}}%
\pgfpathlineto{\pgfqpoint{4.050898in}{0.831911in}}%
\pgfpathlineto{\pgfqpoint{4.053049in}{0.831586in}}%
\pgfpathlineto{\pgfqpoint{4.057889in}{0.834741in}}%
\pgfpathlineto{\pgfqpoint{4.059502in}{0.835741in}}%
\pgfpathlineto{\pgfqpoint{4.063805in}{0.840378in}}%
\pgfpathlineto{\pgfqpoint{4.065956in}{0.840693in}}%
\pgfpathlineto{\pgfqpoint{4.070795in}{0.843566in}}%
\pgfpathlineto{\pgfqpoint{4.082088in}{0.841196in}}%
\pgfpathlineto{\pgfqpoint{4.098759in}{0.832693in}}%
\pgfpathlineto{\pgfqpoint{4.117580in}{0.833075in}}%
\pgfpathlineto{\pgfqpoint{4.120807in}{0.834286in}}%
\pgfpathlineto{\pgfqpoint{4.128335in}{0.835510in}}%
\pgfpathlineto{\pgfqpoint{4.133713in}{0.834365in}}%
\pgfpathlineto{\pgfqpoint{4.146081in}{0.836812in}}%
\pgfpathlineto{\pgfqpoint{4.152534in}{0.837960in}}%
\pgfpathlineto{\pgfqpoint{4.155761in}{0.837481in}}%
\pgfpathlineto{\pgfqpoint{4.160601in}{0.839075in}}%
\pgfpathlineto{\pgfqpoint{4.163827in}{0.840422in}}%
\pgfpathlineto{\pgfqpoint{4.166516in}{0.841477in}}%
\pgfpathlineto{\pgfqpoint{4.170818in}{0.840949in}}%
\pgfpathlineto{\pgfqpoint{4.176733in}{0.842784in}}%
\pgfpathlineto{\pgfqpoint{4.179960in}{0.841897in}}%
\pgfpathlineto{\pgfqpoint{4.191253in}{0.837950in}}%
\pgfpathlineto{\pgfqpoint{4.201470in}{0.839371in}}%
\pgfpathlineto{\pgfqpoint{4.203621in}{0.840058in}}%
\pgfpathlineto{\pgfqpoint{4.205772in}{0.840712in}}%
\pgfpathlineto{\pgfqpoint{4.207923in}{0.838945in}}%
\pgfpathlineto{\pgfqpoint{4.211150in}{0.836829in}}%
\pgfpathlineto{\pgfqpoint{4.214376in}{0.834924in}}%
\pgfpathlineto{\pgfqpoint{4.216527in}{0.834686in}}%
\pgfpathlineto{\pgfqpoint{4.221367in}{0.836750in}}%
\pgfpathlineto{\pgfqpoint{4.224593in}{0.835389in}}%
\pgfpathlineto{\pgfqpoint{4.227820in}{0.833383in}}%
\pgfpathlineto{\pgfqpoint{4.231584in}{0.834089in}}%
\pgfpathlineto{\pgfqpoint{4.234273in}{0.832969in}}%
\pgfpathlineto{\pgfqpoint{4.238575in}{0.834153in}}%
\pgfpathlineto{\pgfqpoint{4.240726in}{0.834333in}}%
\pgfpathlineto{\pgfqpoint{4.243415in}{0.835749in}}%
\pgfpathlineto{\pgfqpoint{4.245028in}{0.834369in}}%
\pgfpathlineto{\pgfqpoint{4.248255in}{0.831724in}}%
\pgfpathlineto{\pgfqpoint{4.253632in}{0.832867in}}%
\pgfpathlineto{\pgfqpoint{4.256859in}{0.835496in}}%
\pgfpathlineto{\pgfqpoint{4.260623in}{0.835129in}}%
\pgfpathlineto{\pgfqpoint{4.264387in}{0.839438in}}%
\pgfpathlineto{\pgfqpoint{4.269227in}{0.838242in}}%
\pgfpathlineto{\pgfqpoint{4.276756in}{0.839387in}}%
\pgfpathlineto{\pgfqpoint{4.280520in}{0.834176in}}%
\pgfpathlineto{\pgfqpoint{4.284822in}{0.835987in}}%
\pgfpathlineto{\pgfqpoint{4.287511in}{0.838915in}}%
\pgfpathlineto{\pgfqpoint{4.289124in}{0.839379in}}%
\pgfpathlineto{\pgfqpoint{4.292888in}{0.836209in}}%
\pgfpathlineto{\pgfqpoint{4.293426in}{0.836963in}}%
\pgfpathlineto{\pgfqpoint{4.297190in}{0.842934in}}%
\pgfpathlineto{\pgfqpoint{4.299341in}{0.840646in}}%
\pgfpathlineto{\pgfqpoint{4.300955in}{0.840004in}}%
\pgfpathlineto{\pgfqpoint{4.305795in}{0.842194in}}%
\pgfpathlineto{\pgfqpoint{4.309021in}{0.842151in}}%
\pgfpathlineto{\pgfqpoint{4.315474in}{0.844905in}}%
\pgfpathlineto{\pgfqpoint{4.318701in}{0.846932in}}%
\pgfpathlineto{\pgfqpoint{4.321389in}{0.848394in}}%
\pgfpathlineto{\pgfqpoint{4.324078in}{0.849981in}}%
\pgfpathlineto{\pgfqpoint{4.328918in}{0.847497in}}%
\pgfpathlineto{\pgfqpoint{4.333758in}{0.844566in}}%
\pgfpathlineto{\pgfqpoint{4.336447in}{0.845500in}}%
\pgfpathlineto{\pgfqpoint{4.340749in}{0.842930in}}%
\pgfpathlineto{\pgfqpoint{4.343975in}{0.844077in}}%
\pgfpathlineto{\pgfqpoint{4.345588in}{0.841728in}}%
\pgfpathlineto{\pgfqpoint{4.348815in}{0.837119in}}%
\pgfpathlineto{\pgfqpoint{4.350966in}{0.839380in}}%
\pgfpathlineto{\pgfqpoint{4.353117in}{0.840449in}}%
\pgfpathlineto{\pgfqpoint{4.356881in}{0.837515in}}%
\pgfpathlineto{\pgfqpoint{4.361721in}{0.838908in}}%
\pgfpathlineto{\pgfqpoint{4.366023in}{0.836789in}}%
\pgfpathlineto{\pgfqpoint{4.368174in}{0.835771in}}%
\pgfpathlineto{\pgfqpoint{4.370325in}{0.839345in}}%
\pgfpathlineto{\pgfqpoint{4.373014in}{0.842310in}}%
\pgfpathlineto{\pgfqpoint{4.383231in}{0.837305in}}%
\pgfpathlineto{\pgfqpoint{4.385920in}{0.836017in}}%
\pgfpathlineto{\pgfqpoint{4.395062in}{0.841720in}}%
\pgfpathlineto{\pgfqpoint{4.402591in}{0.840133in}}%
\pgfpathlineto{\pgfqpoint{4.404742in}{0.838819in}}%
\pgfpathlineto{\pgfqpoint{4.409044in}{0.841454in}}%
\pgfpathlineto{\pgfqpoint{4.412270in}{0.838593in}}%
\pgfpathlineto{\pgfqpoint{4.414421in}{0.840650in}}%
\pgfpathlineto{\pgfqpoint{4.417648in}{0.843174in}}%
\pgfpathlineto{\pgfqpoint{4.421950in}{0.844652in}}%
\pgfpathlineto{\pgfqpoint{4.426252in}{0.843288in}}%
\pgfpathlineto{\pgfqpoint{4.430016in}{0.846133in}}%
\pgfpathlineto{\pgfqpoint{4.432705in}{0.845882in}}%
\pgfpathlineto{\pgfqpoint{4.437545in}{0.850186in}}%
\pgfpathlineto{\pgfqpoint{4.440233in}{0.848708in}}%
\pgfpathlineto{\pgfqpoint{4.442922in}{0.848628in}}%
\pgfpathlineto{\pgfqpoint{4.446149in}{0.846689in}}%
\pgfpathlineto{\pgfqpoint{4.449913in}{0.851537in}}%
\pgfpathlineto{\pgfqpoint{4.450451in}{0.850769in}}%
\pgfpathlineto{\pgfqpoint{4.453677in}{0.846187in}}%
\pgfpathlineto{\pgfqpoint{4.457979in}{0.848722in}}%
\pgfpathlineto{\pgfqpoint{4.463357in}{0.841809in}}%
\pgfpathlineto{\pgfqpoint{4.464970in}{0.841842in}}%
\pgfpathlineto{\pgfqpoint{4.468734in}{0.845139in}}%
\pgfpathlineto{\pgfqpoint{4.473037in}{0.840055in}}%
\pgfpathlineto{\pgfqpoint{4.473574in}{0.840531in}}%
\pgfpathlineto{\pgfqpoint{4.476263in}{0.843146in}}%
\pgfpathlineto{\pgfqpoint{4.481641in}{0.841190in}}%
\pgfpathlineto{\pgfqpoint{4.483792in}{0.839652in}}%
\pgfpathlineto{\pgfqpoint{4.485405in}{0.839078in}}%
\pgfpathlineto{\pgfqpoint{4.487018in}{0.840879in}}%
\pgfpathlineto{\pgfqpoint{4.489169in}{0.842414in}}%
\pgfpathlineto{\pgfqpoint{4.493471in}{0.839319in}}%
\pgfpathlineto{\pgfqpoint{4.496698in}{0.842144in}}%
\pgfpathlineto{\pgfqpoint{4.500462in}{0.838730in}}%
\pgfpathlineto{\pgfqpoint{4.506377in}{0.838981in}}%
\pgfpathlineto{\pgfqpoint{4.507991in}{0.838753in}}%
\pgfpathlineto{\pgfqpoint{4.511217in}{0.834448in}}%
\pgfpathlineto{\pgfqpoint{4.511755in}{0.834936in}}%
\pgfpathlineto{\pgfqpoint{4.516595in}{0.841843in}}%
\pgfpathlineto{\pgfqpoint{4.519821in}{0.839833in}}%
\pgfpathlineto{\pgfqpoint{4.527350in}{0.842828in}}%
\pgfpathlineto{\pgfqpoint{4.531114in}{0.841539in}}%
\pgfpathlineto{\pgfqpoint{4.534878in}{0.848188in}}%
\pgfpathlineto{\pgfqpoint{4.535416in}{0.847620in}}%
\pgfpathlineto{\pgfqpoint{4.539180in}{0.842618in}}%
\pgfpathlineto{\pgfqpoint{4.542945in}{0.843970in}}%
\pgfpathlineto{\pgfqpoint{4.551549in}{0.838907in}}%
\pgfpathlineto{\pgfqpoint{4.552087in}{0.839840in}}%
\pgfpathlineto{\pgfqpoint{4.555313in}{0.846702in}}%
\pgfpathlineto{\pgfqpoint{4.555851in}{0.846392in}}%
\pgfpathlineto{\pgfqpoint{4.560153in}{0.840272in}}%
\pgfpathlineto{\pgfqpoint{4.560691in}{0.840689in}}%
\pgfpathlineto{\pgfqpoint{4.563917in}{0.842896in}}%
\pgfpathlineto{\pgfqpoint{4.567144in}{0.842288in}}%
\pgfpathlineto{\pgfqpoint{4.569295in}{0.839640in}}%
\pgfpathlineto{\pgfqpoint{4.571446in}{0.837802in}}%
\pgfpathlineto{\pgfqpoint{4.573059in}{0.840619in}}%
\pgfpathlineto{\pgfqpoint{4.576286in}{0.846572in}}%
\pgfpathlineto{\pgfqpoint{4.578437in}{0.845085in}}%
\pgfpathlineto{\pgfqpoint{4.580050in}{0.844117in}}%
\pgfpathlineto{\pgfqpoint{4.583276in}{0.847264in}}%
\pgfpathlineto{\pgfqpoint{4.585965in}{0.848478in}}%
\pgfpathlineto{\pgfqpoint{4.588116in}{0.845948in}}%
\pgfpathlineto{\pgfqpoint{4.592418in}{0.841252in}}%
\pgfpathlineto{\pgfqpoint{4.598871in}{0.846073in}}%
\pgfpathlineto{\pgfqpoint{4.602636in}{0.842891in}}%
\pgfpathlineto{\pgfqpoint{4.604249in}{0.844954in}}%
\pgfpathlineto{\pgfqpoint{4.606400in}{0.847401in}}%
\pgfpathlineto{\pgfqpoint{4.608013in}{0.845245in}}%
\pgfpathlineto{\pgfqpoint{4.611240in}{0.840620in}}%
\pgfpathlineto{\pgfqpoint{4.613928in}{0.840089in}}%
\pgfpathlineto{\pgfqpoint{4.616080in}{0.843021in}}%
\pgfpathlineto{\pgfqpoint{4.618768in}{0.847430in}}%
\pgfpathlineto{\pgfqpoint{4.620382in}{0.845340in}}%
\pgfpathlineto{\pgfqpoint{4.622533in}{0.843307in}}%
\pgfpathlineto{\pgfqpoint{4.626835in}{0.847380in}}%
\pgfpathlineto{\pgfqpoint{4.628986in}{0.843662in}}%
\pgfpathlineto{\pgfqpoint{4.630599in}{0.842699in}}%
\pgfpathlineto{\pgfqpoint{4.633288in}{0.842507in}}%
\pgfpathlineto{\pgfqpoint{4.635976in}{0.841679in}}%
\pgfpathlineto{\pgfqpoint{4.637590in}{0.843600in}}%
\pgfpathlineto{\pgfqpoint{4.640279in}{0.846103in}}%
\pgfpathlineto{\pgfqpoint{4.644581in}{0.845327in}}%
\pgfpathlineto{\pgfqpoint{4.647807in}{0.842048in}}%
\pgfpathlineto{\pgfqpoint{4.651034in}{0.841730in}}%
\pgfpathlineto{\pgfqpoint{4.655873in}{0.836070in}}%
\pgfpathlineto{\pgfqpoint{4.661251in}{0.840498in}}%
\pgfpathlineto{\pgfqpoint{4.665015in}{0.841997in}}%
\pgfpathlineto{\pgfqpoint{4.672006in}{0.842349in}}%
\pgfpathlineto{\pgfqpoint{4.674695in}{0.843258in}}%
\pgfpathlineto{\pgfqpoint{4.677384in}{0.839097in}}%
\pgfpathlineto{\pgfqpoint{4.678997in}{0.838212in}}%
\pgfpathlineto{\pgfqpoint{4.681148in}{0.840045in}}%
\pgfpathlineto{\pgfqpoint{4.683837in}{0.842023in}}%
\pgfpathlineto{\pgfqpoint{4.689752in}{0.844536in}}%
\pgfpathlineto{\pgfqpoint{4.691903in}{0.845340in}}%
\pgfpathlineto{\pgfqpoint{4.694592in}{0.846605in}}%
\pgfpathlineto{\pgfqpoint{4.698356in}{0.844113in}}%
\pgfpathlineto{\pgfqpoint{4.701045in}{0.846328in}}%
\pgfpathlineto{\pgfqpoint{4.703196in}{0.841464in}}%
\pgfpathlineto{\pgfqpoint{4.705347in}{0.838716in}}%
\pgfpathlineto{\pgfqpoint{4.706960in}{0.841886in}}%
\pgfpathlineto{\pgfqpoint{4.709111in}{0.845462in}}%
\pgfpathlineto{\pgfqpoint{4.710187in}{0.844363in}}%
\pgfpathlineto{\pgfqpoint{4.712876in}{0.841267in}}%
\pgfpathlineto{\pgfqpoint{4.715564in}{0.844650in}}%
\pgfpathlineto{\pgfqpoint{4.718791in}{0.847830in}}%
\pgfpathlineto{\pgfqpoint{4.720404in}{0.847045in}}%
\pgfpathlineto{\pgfqpoint{4.724706in}{0.840899in}}%
\pgfpathlineto{\pgfqpoint{4.726319in}{0.843613in}}%
\pgfpathlineto{\pgfqpoint{4.728470in}{0.847838in}}%
\pgfpathlineto{\pgfqpoint{4.729546in}{0.846865in}}%
\pgfpathlineto{\pgfqpoint{4.732772in}{0.840387in}}%
\pgfpathlineto{\pgfqpoint{4.733310in}{0.840774in}}%
\pgfpathlineto{\pgfqpoint{4.738150in}{0.847202in}}%
\pgfpathlineto{\pgfqpoint{4.742452in}{0.844456in}}%
\pgfpathlineto{\pgfqpoint{4.746754in}{0.851061in}}%
\pgfpathlineto{\pgfqpoint{4.748905in}{0.845469in}}%
\pgfpathlineto{\pgfqpoint{4.751056in}{0.842093in}}%
\pgfpathlineto{\pgfqpoint{4.752669in}{0.844351in}}%
\pgfpathlineto{\pgfqpoint{4.755358in}{0.848599in}}%
\pgfpathlineto{\pgfqpoint{4.756971in}{0.846210in}}%
\pgfpathlineto{\pgfqpoint{4.760198in}{0.841650in}}%
\pgfpathlineto{\pgfqpoint{4.766651in}{0.843828in}}%
\pgfpathlineto{\pgfqpoint{4.769340in}{0.842906in}}%
\pgfpathlineto{\pgfqpoint{4.775255in}{0.844710in}}%
\pgfpathlineto{\pgfqpoint{4.780633in}{0.842348in}}%
\pgfpathlineto{\pgfqpoint{4.783859in}{0.841348in}}%
\pgfpathlineto{\pgfqpoint{4.786548in}{0.840468in}}%
\pgfpathlineto{\pgfqpoint{4.791926in}{0.841716in}}%
\pgfpathlineto{\pgfqpoint{4.794077in}{0.840726in}}%
\pgfpathlineto{\pgfqpoint{4.802681in}{0.846068in}}%
\pgfpathlineto{\pgfqpoint{4.806983in}{0.851982in}}%
\pgfpathlineto{\pgfqpoint{4.810209in}{0.852851in}}%
\pgfpathlineto{\pgfqpoint{4.813974in}{0.854675in}}%
\pgfpathlineto{\pgfqpoint{4.834408in}{0.836234in}}%
\pgfpathlineto{\pgfqpoint{4.839786in}{0.836738in}}%
\pgfpathlineto{\pgfqpoint{4.843012in}{0.838410in}}%
\pgfpathlineto{\pgfqpoint{4.851616in}{0.844549in}}%
\pgfpathlineto{\pgfqpoint{4.857532in}{0.846117in}}%
\pgfpathlineto{\pgfqpoint{4.869362in}{0.842953in}}%
\pgfpathlineto{\pgfqpoint{4.877966in}{0.840102in}}%
\pgfpathlineto{\pgfqpoint{4.887108in}{0.841553in}}%
\pgfpathlineto{\pgfqpoint{4.890335in}{0.842116in}}%
\pgfpathlineto{\pgfqpoint{4.892486in}{0.841734in}}%
\pgfpathlineto{\pgfqpoint{4.896250in}{0.844071in}}%
\pgfpathlineto{\pgfqpoint{4.898939in}{0.842270in}}%
\pgfpathlineto{\pgfqpoint{4.903241in}{0.844117in}}%
\pgfpathlineto{\pgfqpoint{4.906468in}{0.841962in}}%
\pgfpathlineto{\pgfqpoint{4.909694in}{0.843279in}}%
\pgfpathlineto{\pgfqpoint{4.912921in}{0.841378in}}%
\pgfpathlineto{\pgfqpoint{4.916147in}{0.842435in}}%
\pgfpathlineto{\pgfqpoint{4.920987in}{0.841478in}}%
\pgfpathlineto{\pgfqpoint{4.923138in}{0.841853in}}%
\pgfpathlineto{\pgfqpoint{4.926902in}{0.841613in}}%
\pgfpathlineto{\pgfqpoint{4.931204in}{0.842650in}}%
\pgfpathlineto{\pgfqpoint{4.937120in}{0.842843in}}%
\pgfpathlineto{\pgfqpoint{4.940346in}{0.842943in}}%
\pgfpathlineto{\pgfqpoint{4.954328in}{0.842010in}}%
\pgfpathlineto{\pgfqpoint{4.968309in}{0.842041in}}%
\pgfpathlineto{\pgfqpoint{4.972611in}{0.842480in}}%
\pgfpathlineto{\pgfqpoint{4.977451in}{0.842927in}}%
\pgfpathlineto{\pgfqpoint{4.987131in}{0.842084in}}%
\pgfpathlineto{\pgfqpoint{5.000575in}{0.842111in}}%
\pgfpathlineto{\pgfqpoint{5.008641in}{0.842529in}}%
\pgfpathlineto{\pgfqpoint{5.011330in}{0.842673in}}%
\pgfpathlineto{\pgfqpoint{5.015094in}{0.842641in}}%
\pgfpathlineto{\pgfqpoint{5.017245in}{0.842216in}}%
\pgfpathlineto{\pgfqpoint{5.021009in}{0.842573in}}%
\pgfpathlineto{\pgfqpoint{5.023698in}{0.842381in}}%
\pgfpathlineto{\pgfqpoint{5.028000in}{0.842478in}}%
\pgfpathlineto{\pgfqpoint{5.031227in}{0.842286in}}%
\pgfpathlineto{\pgfqpoint{5.033916in}{0.842797in}}%
\pgfpathlineto{\pgfqpoint{5.037680in}{0.842215in}}%
\pgfpathlineto{\pgfqpoint{5.040369in}{0.842580in}}%
\pgfpathlineto{\pgfqpoint{5.045208in}{0.842449in}}%
\pgfpathlineto{\pgfqpoint{5.048435in}{0.842616in}}%
\pgfpathlineto{\pgfqpoint{5.052199in}{0.842283in}}%
\pgfpathlineto{\pgfqpoint{5.057039in}{0.842025in}}%
\pgfpathlineto{\pgfqpoint{5.059728in}{0.842496in}}%
\pgfpathlineto{\pgfqpoint{5.060803in}{0.842738in}}%
\pgfpathlineto{\pgfqpoint{5.060803in}{0.842738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085116in}{0.444000in}}%
\pgfpathlineto{\pgfqpoint{3.085116in}{1.268571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.154884in}{0.444000in}}%
\pgfpathlineto{\pgfqpoint{5.154884in}{1.268571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085116in}{0.444000in}}%
\pgfpathlineto{\pgfqpoint{5.154884in}{0.444000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085116in}{1.268571in}}%
\pgfpathlineto{\pgfqpoint{5.154884in}{1.268571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.610233in}{0.444000in}}%
\pgfpathlineto{\pgfqpoint{7.680000in}{0.444000in}}%
\pgfpathlineto{\pgfqpoint{7.680000in}{1.268571in}}%
\pgfpathlineto{\pgfqpoint{5.610233in}{1.268571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704313in}{0.444000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.704313in,y=0.346778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.242068in}{0.444000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.242068in,y=0.346778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.779824in}{0.444000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.779824in,y=0.346778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.317580in}{0.444000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.317580in,y=0.346778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.610233in}{0.658796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.200394in,y=0.605990in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.610233in}{0.885911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.318681in,y=0.833104in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.610233in}{1.113026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.318681in,y=1.060219in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.610233in,y=1.310238in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \times10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610233in}{0.444000in}}{\pgfqpoint{2.069767in}{0.824571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.704313in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{5.704851in}{0.917386in}}%
\pgfpathlineto{\pgfqpoint{5.708615in}{0.876861in}}%
\pgfpathlineto{\pgfqpoint{5.709153in}{0.878195in}}%
\pgfpathlineto{\pgfqpoint{5.709690in}{0.875579in}}%
\pgfpathlineto{\pgfqpoint{5.711841in}{0.902347in}}%
\pgfpathlineto{\pgfqpoint{5.716144in}{0.887657in}}%
\pgfpathlineto{\pgfqpoint{5.716681in}{0.889060in}}%
\pgfpathlineto{\pgfqpoint{5.717219in}{0.890569in}}%
\pgfpathlineto{\pgfqpoint{5.717757in}{0.888214in}}%
\pgfpathlineto{\pgfqpoint{5.718295in}{0.890682in}}%
\pgfpathlineto{\pgfqpoint{5.718832in}{0.894048in}}%
\pgfpathlineto{\pgfqpoint{5.719370in}{0.889227in}}%
\pgfpathlineto{\pgfqpoint{5.720446in}{0.900500in}}%
\pgfpathlineto{\pgfqpoint{5.720983in}{0.899671in}}%
\pgfpathlineto{\pgfqpoint{5.722597in}{0.893411in}}%
\pgfpathlineto{\pgfqpoint{5.723134in}{0.892559in}}%
\pgfpathlineto{\pgfqpoint{5.724748in}{0.874798in}}%
\pgfpathlineto{\pgfqpoint{5.725285in}{0.874743in}}%
\pgfpathlineto{\pgfqpoint{5.727974in}{0.901193in}}%
\pgfpathlineto{\pgfqpoint{5.730125in}{0.926172in}}%
\pgfpathlineto{\pgfqpoint{5.732276in}{0.907709in}}%
\pgfpathlineto{\pgfqpoint{5.733889in}{0.893863in}}%
\pgfpathlineto{\pgfqpoint{5.734965in}{0.893057in}}%
\pgfpathlineto{\pgfqpoint{5.737116in}{0.900716in}}%
\pgfpathlineto{\pgfqpoint{5.737654in}{0.901969in}}%
\pgfpathlineto{\pgfqpoint{5.738191in}{0.900833in}}%
\pgfpathlineto{\pgfqpoint{5.740343in}{0.886961in}}%
\pgfpathlineto{\pgfqpoint{5.741418in}{0.887870in}}%
\pgfpathlineto{\pgfqpoint{5.741956in}{0.886896in}}%
\pgfpathlineto{\pgfqpoint{5.744107in}{0.905850in}}%
\pgfpathlineto{\pgfqpoint{5.746796in}{0.896218in}}%
\pgfpathlineto{\pgfqpoint{5.748409in}{0.881335in}}%
\pgfpathlineto{\pgfqpoint{5.748947in}{0.880177in}}%
\pgfpathlineto{\pgfqpoint{5.749484in}{0.872390in}}%
\pgfpathlineto{\pgfqpoint{5.750022in}{0.872919in}}%
\pgfpathlineto{\pgfqpoint{5.750560in}{0.874975in}}%
\pgfpathlineto{\pgfqpoint{5.751098in}{0.873346in}}%
\pgfpathlineto{\pgfqpoint{5.752711in}{0.854765in}}%
\pgfpathlineto{\pgfqpoint{5.753249in}{0.856057in}}%
\pgfpathlineto{\pgfqpoint{5.753786in}{0.857284in}}%
\pgfpathlineto{\pgfqpoint{5.755400in}{0.877167in}}%
\pgfpathlineto{\pgfqpoint{5.755937in}{0.876149in}}%
\pgfpathlineto{\pgfqpoint{5.756475in}{0.872241in}}%
\pgfpathlineto{\pgfqpoint{5.757013in}{0.876873in}}%
\pgfpathlineto{\pgfqpoint{5.757551in}{0.874998in}}%
\pgfpathlineto{\pgfqpoint{5.759702in}{0.854199in}}%
\pgfpathlineto{\pgfqpoint{5.763466in}{0.877857in}}%
\pgfpathlineto{\pgfqpoint{5.764004in}{0.876771in}}%
\pgfpathlineto{\pgfqpoint{5.764542in}{0.875421in}}%
\pgfpathlineto{\pgfqpoint{5.765079in}{0.882412in}}%
\pgfpathlineto{\pgfqpoint{5.768844in}{0.840784in}}%
\pgfpathlineto{\pgfqpoint{5.770457in}{0.848710in}}%
\pgfpathlineto{\pgfqpoint{5.770995in}{0.858724in}}%
\pgfpathlineto{\pgfqpoint{5.771532in}{0.856538in}}%
\pgfpathlineto{\pgfqpoint{5.772608in}{0.860110in}}%
\pgfpathlineto{\pgfqpoint{5.773683in}{0.865953in}}%
\pgfpathlineto{\pgfqpoint{5.774221in}{0.862977in}}%
\pgfpathlineto{\pgfqpoint{5.774759in}{0.864866in}}%
\pgfpathlineto{\pgfqpoint{5.775297in}{0.864025in}}%
\pgfpathlineto{\pgfqpoint{5.777985in}{0.847589in}}%
\pgfpathlineto{\pgfqpoint{5.781750in}{0.891863in}}%
\pgfpathlineto{\pgfqpoint{5.782287in}{0.889827in}}%
\pgfpathlineto{\pgfqpoint{5.782825in}{0.893108in}}%
\pgfpathlineto{\pgfqpoint{5.784438in}{0.875994in}}%
\pgfpathlineto{\pgfqpoint{5.784976in}{0.881058in}}%
\pgfpathlineto{\pgfqpoint{5.785514in}{0.879979in}}%
\pgfpathlineto{\pgfqpoint{5.786052in}{0.883892in}}%
\pgfpathlineto{\pgfqpoint{5.787665in}{0.878349in}}%
\pgfpathlineto{\pgfqpoint{5.789278in}{0.888611in}}%
\pgfpathlineto{\pgfqpoint{5.789816in}{0.891980in}}%
\pgfpathlineto{\pgfqpoint{5.790892in}{0.881971in}}%
\pgfpathlineto{\pgfqpoint{5.791429in}{0.885330in}}%
\pgfpathlineto{\pgfqpoint{5.791967in}{0.884041in}}%
\pgfpathlineto{\pgfqpoint{5.793043in}{0.881124in}}%
\pgfpathlineto{\pgfqpoint{5.793580in}{0.886135in}}%
\pgfpathlineto{\pgfqpoint{5.795731in}{0.867311in}}%
\pgfpathlineto{\pgfqpoint{5.796269in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{5.797345in}{0.869759in}}%
\pgfpathlineto{\pgfqpoint{5.800571in}{0.918588in}}%
\pgfpathlineto{\pgfqpoint{5.801647in}{0.911540in}}%
\pgfpathlineto{\pgfqpoint{5.803260in}{0.894162in}}%
\pgfpathlineto{\pgfqpoint{5.803798in}{0.891236in}}%
\pgfpathlineto{\pgfqpoint{5.804873in}{0.895363in}}%
\pgfpathlineto{\pgfqpoint{5.806486in}{0.883774in}}%
\pgfpathlineto{\pgfqpoint{5.807562in}{0.886883in}}%
\pgfpathlineto{\pgfqpoint{5.808100in}{0.884874in}}%
\pgfpathlineto{\pgfqpoint{5.810789in}{0.906506in}}%
\pgfpathlineto{\pgfqpoint{5.811326in}{0.902498in}}%
\pgfpathlineto{\pgfqpoint{5.812940in}{0.888890in}}%
\pgfpathlineto{\pgfqpoint{5.814015in}{0.889044in}}%
\pgfpathlineto{\pgfqpoint{5.815628in}{0.902471in}}%
\pgfpathlineto{\pgfqpoint{5.817242in}{0.885756in}}%
\pgfpathlineto{\pgfqpoint{5.817779in}{0.888075in}}%
\pgfpathlineto{\pgfqpoint{5.821006in}{0.920453in}}%
\pgfpathlineto{\pgfqpoint{5.822619in}{0.912696in}}%
\pgfpathlineto{\pgfqpoint{5.824232in}{0.924117in}}%
\pgfpathlineto{\pgfqpoint{5.824770in}{0.922918in}}%
\pgfpathlineto{\pgfqpoint{5.825308in}{0.924644in}}%
\pgfpathlineto{\pgfqpoint{5.827997in}{0.896787in}}%
\pgfpathlineto{\pgfqpoint{5.829610in}{0.900518in}}%
\pgfpathlineto{\pgfqpoint{5.830148in}{0.896868in}}%
\pgfpathlineto{\pgfqpoint{5.830685in}{0.899843in}}%
\pgfpathlineto{\pgfqpoint{5.831761in}{0.894176in}}%
\pgfpathlineto{\pgfqpoint{5.833374in}{0.901246in}}%
\pgfpathlineto{\pgfqpoint{5.834450in}{0.894317in}}%
\pgfpathlineto{\pgfqpoint{5.834988in}{0.887394in}}%
\pgfpathlineto{\pgfqpoint{5.835525in}{0.892105in}}%
\pgfpathlineto{\pgfqpoint{5.836063in}{0.891746in}}%
\pgfpathlineto{\pgfqpoint{5.837139in}{0.903763in}}%
\pgfpathlineto{\pgfqpoint{5.837676in}{0.903396in}}%
\pgfpathlineto{\pgfqpoint{5.839290in}{0.899733in}}%
\pgfpathlineto{\pgfqpoint{5.839827in}{0.900634in}}%
\pgfpathlineto{\pgfqpoint{5.840903in}{0.914273in}}%
\pgfpathlineto{\pgfqpoint{5.841441in}{0.913644in}}%
\pgfpathlineto{\pgfqpoint{5.844129in}{0.896069in}}%
\pgfpathlineto{\pgfqpoint{5.844667in}{0.896470in}}%
\pgfpathlineto{\pgfqpoint{5.846818in}{0.910920in}}%
\pgfpathlineto{\pgfqpoint{5.848969in}{0.884490in}}%
\pgfpathlineto{\pgfqpoint{5.850045in}{0.889564in}}%
\pgfpathlineto{\pgfqpoint{5.850582in}{0.889130in}}%
\pgfpathlineto{\pgfqpoint{5.851658in}{0.882683in}}%
\pgfpathlineto{\pgfqpoint{5.852196in}{0.882772in}}%
\pgfpathlineto{\pgfqpoint{5.852733in}{0.883762in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{0.888416in}}%
\pgfpathlineto{\pgfqpoint{5.853809in}{0.887577in}}%
\pgfpathlineto{\pgfqpoint{5.854347in}{0.887435in}}%
\pgfpathlineto{\pgfqpoint{5.854884in}{0.894442in}}%
\pgfpathlineto{\pgfqpoint{5.855422in}{0.891585in}}%
\pgfpathlineto{\pgfqpoint{5.855960in}{0.891993in}}%
\pgfpathlineto{\pgfqpoint{5.857035in}{0.884265in}}%
\pgfpathlineto{\pgfqpoint{5.857573in}{0.887266in}}%
\pgfpathlineto{\pgfqpoint{5.859724in}{0.908687in}}%
\pgfpathlineto{\pgfqpoint{5.860262in}{0.900326in}}%
\pgfpathlineto{\pgfqpoint{5.863489in}{0.871111in}}%
\pgfpathlineto{\pgfqpoint{5.864026in}{0.874621in}}%
\pgfpathlineto{\pgfqpoint{5.864564in}{0.873490in}}%
\pgfpathlineto{\pgfqpoint{5.865102in}{0.873192in}}%
\pgfpathlineto{\pgfqpoint{5.865640in}{0.865991in}}%
\pgfpathlineto{\pgfqpoint{5.866177in}{0.868530in}}%
\pgfpathlineto{\pgfqpoint{5.866715in}{0.868315in}}%
\pgfpathlineto{\pgfqpoint{5.867253in}{0.870275in}}%
\pgfpathlineto{\pgfqpoint{5.869404in}{0.885716in}}%
\pgfpathlineto{\pgfqpoint{5.869942in}{0.885766in}}%
\pgfpathlineto{\pgfqpoint{5.871017in}{0.878800in}}%
\pgfpathlineto{\pgfqpoint{5.871555in}{0.879559in}}%
\pgfpathlineto{\pgfqpoint{5.872093in}{0.878899in}}%
\pgfpathlineto{\pgfqpoint{5.872630in}{0.881131in}}%
\pgfpathlineto{\pgfqpoint{5.873168in}{0.880913in}}%
\pgfpathlineto{\pgfqpoint{5.873706in}{0.880817in}}%
\pgfpathlineto{\pgfqpoint{5.875319in}{0.887320in}}%
\pgfpathlineto{\pgfqpoint{5.876932in}{0.897638in}}%
\pgfpathlineto{\pgfqpoint{5.877470in}{0.894985in}}%
\pgfpathlineto{\pgfqpoint{5.879083in}{0.885835in}}%
\pgfpathlineto{\pgfqpoint{5.879621in}{0.886104in}}%
\pgfpathlineto{\pgfqpoint{5.880159in}{0.883642in}}%
\pgfpathlineto{\pgfqpoint{5.880697in}{0.885447in}}%
\pgfpathlineto{\pgfqpoint{5.881234in}{0.887296in}}%
\pgfpathlineto{\pgfqpoint{5.881772in}{0.886204in}}%
\pgfpathlineto{\pgfqpoint{5.883923in}{0.867353in}}%
\pgfpathlineto{\pgfqpoint{5.886074in}{0.878035in}}%
\pgfpathlineto{\pgfqpoint{5.886612in}{0.878974in}}%
\pgfpathlineto{\pgfqpoint{5.888225in}{0.870868in}}%
\pgfpathlineto{\pgfqpoint{5.889839in}{0.884206in}}%
\pgfpathlineto{\pgfqpoint{5.890376in}{0.884196in}}%
\pgfpathlineto{\pgfqpoint{5.893065in}{0.875990in}}%
\pgfpathlineto{\pgfqpoint{5.894141in}{0.880761in}}%
\pgfpathlineto{\pgfqpoint{5.894678in}{0.878932in}}%
\pgfpathlineto{\pgfqpoint{5.895216in}{0.884529in}}%
\pgfpathlineto{\pgfqpoint{5.895754in}{0.882795in}}%
\pgfpathlineto{\pgfqpoint{5.898443in}{0.864982in}}%
\pgfpathlineto{\pgfqpoint{5.900594in}{0.883159in}}%
\pgfpathlineto{\pgfqpoint{5.902207in}{0.864896in}}%
\pgfpathlineto{\pgfqpoint{5.903282in}{0.850755in}}%
\pgfpathlineto{\pgfqpoint{5.905971in}{0.875081in}}%
\pgfpathlineto{\pgfqpoint{5.907047in}{0.880315in}}%
\pgfpathlineto{\pgfqpoint{5.907585in}{0.877341in}}%
\pgfpathlineto{\pgfqpoint{5.908660in}{0.875780in}}%
\pgfpathlineto{\pgfqpoint{5.909198in}{0.876592in}}%
\pgfpathlineto{\pgfqpoint{5.910811in}{0.880571in}}%
\pgfpathlineto{\pgfqpoint{5.912424in}{0.871041in}}%
\pgfpathlineto{\pgfqpoint{5.912962in}{0.871362in}}%
\pgfpathlineto{\pgfqpoint{5.914038in}{0.877615in}}%
\pgfpathlineto{\pgfqpoint{5.915651in}{0.886190in}}%
\pgfpathlineto{\pgfqpoint{5.918877in}{0.863985in}}%
\pgfpathlineto{\pgfqpoint{5.919415in}{0.864546in}}%
\pgfpathlineto{\pgfqpoint{5.922104in}{0.882145in}}%
\pgfpathlineto{\pgfqpoint{5.922642in}{0.876898in}}%
\pgfpathlineto{\pgfqpoint{5.923179in}{0.881239in}}%
\pgfpathlineto{\pgfqpoint{5.924793in}{0.875013in}}%
\pgfpathlineto{\pgfqpoint{5.926406in}{0.882642in}}%
\pgfpathlineto{\pgfqpoint{5.930708in}{0.911134in}}%
\pgfpathlineto{\pgfqpoint{5.931246in}{0.910654in}}%
\pgfpathlineto{\pgfqpoint{5.933935in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{5.938237in}{0.879809in}}%
\pgfpathlineto{\pgfqpoint{5.938774in}{0.880363in}}%
\pgfpathlineto{\pgfqpoint{5.939850in}{0.882991in}}%
\pgfpathlineto{\pgfqpoint{5.943076in}{0.920840in}}%
\pgfpathlineto{\pgfqpoint{5.943614in}{0.920771in}}%
\pgfpathlineto{\pgfqpoint{5.948454in}{0.877665in}}%
\pgfpathlineto{\pgfqpoint{5.948992in}{0.878965in}}%
\pgfpathlineto{\pgfqpoint{5.951143in}{0.894368in}}%
\pgfpathlineto{\pgfqpoint{5.952756in}{0.888983in}}%
\pgfpathlineto{\pgfqpoint{5.954369in}{0.897600in}}%
\pgfpathlineto{\pgfqpoint{5.956520in}{0.910487in}}%
\pgfpathlineto{\pgfqpoint{5.960822in}{0.886271in}}%
\pgfpathlineto{\pgfqpoint{5.961360in}{0.887278in}}%
\pgfpathlineto{\pgfqpoint{5.965124in}{0.911901in}}%
\pgfpathlineto{\pgfqpoint{5.966738in}{0.916169in}}%
\pgfpathlineto{\pgfqpoint{5.969964in}{0.874864in}}%
\pgfpathlineto{\pgfqpoint{5.971577in}{0.871915in}}%
\pgfpathlineto{\pgfqpoint{5.972115in}{0.872962in}}%
\pgfpathlineto{\pgfqpoint{5.977493in}{0.905397in}}%
\pgfpathlineto{\pgfqpoint{5.981257in}{0.886025in}}%
\pgfpathlineto{\pgfqpoint{5.983408in}{0.865860in}}%
\pgfpathlineto{\pgfqpoint{5.985021in}{0.858778in}}%
\pgfpathlineto{\pgfqpoint{5.987172in}{0.864539in}}%
\pgfpathlineto{\pgfqpoint{5.987710in}{0.867425in}}%
\pgfpathlineto{\pgfqpoint{5.988248in}{0.864675in}}%
\pgfpathlineto{\pgfqpoint{5.989861in}{0.860325in}}%
\pgfpathlineto{\pgfqpoint{5.990399in}{0.861209in}}%
\pgfpathlineto{\pgfqpoint{5.992012in}{0.843777in}}%
\pgfpathlineto{\pgfqpoint{5.992550in}{0.844806in}}%
\pgfpathlineto{\pgfqpoint{5.993625in}{0.836976in}}%
\pgfpathlineto{\pgfqpoint{5.995776in}{0.849070in}}%
\pgfpathlineto{\pgfqpoint{5.998465in}{0.873284in}}%
\pgfpathlineto{\pgfqpoint{5.999003in}{0.872258in}}%
\pgfpathlineto{\pgfqpoint{6.000616in}{0.880564in}}%
\pgfpathlineto{\pgfqpoint{6.001154in}{0.879677in}}%
\pgfpathlineto{\pgfqpoint{6.001692in}{0.880354in}}%
\pgfpathlineto{\pgfqpoint{6.002229in}{0.879557in}}%
\pgfpathlineto{\pgfqpoint{6.002767in}{0.878099in}}%
\pgfpathlineto{\pgfqpoint{6.003305in}{0.878311in}}%
\pgfpathlineto{\pgfqpoint{6.004918in}{0.881683in}}%
\pgfpathlineto{\pgfqpoint{6.007607in}{0.876536in}}%
\pgfpathlineto{\pgfqpoint{6.010296in}{0.879138in}}%
\pgfpathlineto{\pgfqpoint{6.010834in}{0.878988in}}%
\pgfpathlineto{\pgfqpoint{6.015673in}{0.895778in}}%
\pgfpathlineto{\pgfqpoint{6.019438in}{0.913824in}}%
\pgfpathlineto{\pgfqpoint{6.019975in}{0.913887in}}%
\pgfpathlineto{\pgfqpoint{6.020513in}{0.912625in}}%
\pgfpathlineto{\pgfqpoint{6.022126in}{0.915145in}}%
\pgfpathlineto{\pgfqpoint{6.024815in}{0.910566in}}%
\pgfpathlineto{\pgfqpoint{6.025353in}{0.912512in}}%
\pgfpathlineto{\pgfqpoint{6.026428in}{0.914251in}}%
\pgfpathlineto{\pgfqpoint{6.028042in}{0.908619in}}%
\pgfpathlineto{\pgfqpoint{6.028580in}{0.909035in}}%
\pgfpathlineto{\pgfqpoint{6.029117in}{0.909229in}}%
\pgfpathlineto{\pgfqpoint{6.033957in}{0.887184in}}%
\pgfpathlineto{\pgfqpoint{6.035033in}{0.889130in}}%
\pgfpathlineto{\pgfqpoint{6.036108in}{0.886214in}}%
\pgfpathlineto{\pgfqpoint{6.036646in}{0.887239in}}%
\pgfpathlineto{\pgfqpoint{6.037184in}{0.889778in}}%
\pgfpathlineto{\pgfqpoint{6.037721in}{0.889237in}}%
\pgfpathlineto{\pgfqpoint{6.038259in}{0.889288in}}%
\pgfpathlineto{\pgfqpoint{6.039335in}{0.892629in}}%
\pgfpathlineto{\pgfqpoint{6.039872in}{0.890316in}}%
\pgfpathlineto{\pgfqpoint{6.040410in}{0.892763in}}%
\pgfpathlineto{\pgfqpoint{6.043637in}{0.900886in}}%
\pgfpathlineto{\pgfqpoint{6.044174in}{0.898826in}}%
\pgfpathlineto{\pgfqpoint{6.046863in}{0.918811in}}%
\pgfpathlineto{\pgfqpoint{6.047401in}{0.919538in}}%
\pgfpathlineto{\pgfqpoint{6.049014in}{0.926199in}}%
\pgfpathlineto{\pgfqpoint{6.049552in}{0.927549in}}%
\pgfpathlineto{\pgfqpoint{6.051165in}{0.921979in}}%
\pgfpathlineto{\pgfqpoint{6.052241in}{0.916152in}}%
\pgfpathlineto{\pgfqpoint{6.053316in}{0.917453in}}%
\pgfpathlineto{\pgfqpoint{6.053854in}{0.918347in}}%
\pgfpathlineto{\pgfqpoint{6.054392in}{0.914788in}}%
\pgfpathlineto{\pgfqpoint{6.054930in}{0.918098in}}%
\pgfpathlineto{\pgfqpoint{6.055467in}{0.919787in}}%
\pgfpathlineto{\pgfqpoint{6.057081in}{0.914494in}}%
\pgfpathlineto{\pgfqpoint{6.058156in}{0.923276in}}%
\pgfpathlineto{\pgfqpoint{6.058694in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{6.059769in}{0.919363in}}%
\pgfpathlineto{\pgfqpoint{6.061383in}{0.909568in}}%
\pgfpathlineto{\pgfqpoint{6.065147in}{0.909842in}}%
\pgfpathlineto{\pgfqpoint{6.066760in}{0.896846in}}%
\pgfpathlineto{\pgfqpoint{6.067298in}{0.897926in}}%
\pgfpathlineto{\pgfqpoint{6.069987in}{0.881821in}}%
\pgfpathlineto{\pgfqpoint{6.071062in}{0.889113in}}%
\pgfpathlineto{\pgfqpoint{6.071600in}{0.885404in}}%
\pgfpathlineto{\pgfqpoint{6.075364in}{0.859972in}}%
\pgfpathlineto{\pgfqpoint{6.078591in}{0.870284in}}%
\pgfpathlineto{\pgfqpoint{6.080204in}{0.851890in}}%
\pgfpathlineto{\pgfqpoint{6.081280in}{0.847104in}}%
\pgfpathlineto{\pgfqpoint{6.081817in}{0.850354in}}%
\pgfpathlineto{\pgfqpoint{6.082355in}{0.850979in}}%
\pgfpathlineto{\pgfqpoint{6.086119in}{0.873476in}}%
\pgfpathlineto{\pgfqpoint{6.089884in}{0.848401in}}%
\pgfpathlineto{\pgfqpoint{6.090959in}{0.857409in}}%
\pgfpathlineto{\pgfqpoint{6.092572in}{0.875513in}}%
\pgfpathlineto{\pgfqpoint{6.093110in}{0.875288in}}%
\pgfpathlineto{\pgfqpoint{6.095261in}{0.858819in}}%
\pgfpathlineto{\pgfqpoint{6.096337in}{0.853286in}}%
\pgfpathlineto{\pgfqpoint{6.097412in}{0.846507in}}%
\pgfpathlineto{\pgfqpoint{6.097950in}{0.847069in}}%
\pgfpathlineto{\pgfqpoint{6.098488in}{0.848026in}}%
\pgfpathlineto{\pgfqpoint{6.100101in}{0.873608in}}%
\pgfpathlineto{\pgfqpoint{6.101177in}{0.883542in}}%
\pgfpathlineto{\pgfqpoint{6.101714in}{0.882299in}}%
\pgfpathlineto{\pgfqpoint{6.104941in}{0.897565in}}%
\pgfpathlineto{\pgfqpoint{6.105479in}{0.896409in}}%
\pgfpathlineto{\pgfqpoint{6.106016in}{0.894517in}}%
\pgfpathlineto{\pgfqpoint{6.109243in}{0.862985in}}%
\pgfpathlineto{\pgfqpoint{6.109781in}{0.858624in}}%
\pgfpathlineto{\pgfqpoint{6.110318in}{0.862625in}}%
\pgfpathlineto{\pgfqpoint{6.111932in}{0.867730in}}%
\pgfpathlineto{\pgfqpoint{6.113007in}{0.865222in}}%
\pgfpathlineto{\pgfqpoint{6.114083in}{0.873228in}}%
\pgfpathlineto{\pgfqpoint{6.114620in}{0.871670in}}%
\pgfpathlineto{\pgfqpoint{6.115696in}{0.866287in}}%
\pgfpathlineto{\pgfqpoint{6.116234in}{0.867304in}}%
\pgfpathlineto{\pgfqpoint{6.117309in}{0.877925in}}%
\pgfpathlineto{\pgfqpoint{6.117847in}{0.875046in}}%
\pgfpathlineto{\pgfqpoint{6.119460in}{0.876961in}}%
\pgfpathlineto{\pgfqpoint{6.119998in}{0.878271in}}%
\pgfpathlineto{\pgfqpoint{6.120536in}{0.877131in}}%
\pgfpathlineto{\pgfqpoint{6.121073in}{0.870535in}}%
\pgfpathlineto{\pgfqpoint{6.121611in}{0.875411in}}%
\pgfpathlineto{\pgfqpoint{6.122687in}{0.883621in}}%
\pgfpathlineto{\pgfqpoint{6.125913in}{0.864874in}}%
\pgfpathlineto{\pgfqpoint{6.127527in}{0.858835in}}%
\pgfpathlineto{\pgfqpoint{6.128064in}{0.861274in}}%
\pgfpathlineto{\pgfqpoint{6.128602in}{0.859913in}}%
\pgfpathlineto{\pgfqpoint{6.129678in}{0.854776in}}%
\pgfpathlineto{\pgfqpoint{6.135055in}{0.894435in}}%
\pgfpathlineto{\pgfqpoint{6.135593in}{0.887123in}}%
\pgfpathlineto{\pgfqpoint{6.136131in}{0.892896in}}%
\pgfpathlineto{\pgfqpoint{6.136668in}{0.896475in}}%
\pgfpathlineto{\pgfqpoint{6.137206in}{0.893856in}}%
\pgfpathlineto{\pgfqpoint{6.141508in}{0.870368in}}%
\pgfpathlineto{\pgfqpoint{6.142046in}{0.872211in}}%
\pgfpathlineto{\pgfqpoint{6.142584in}{0.868893in}}%
\pgfpathlineto{\pgfqpoint{6.144197in}{0.887729in}}%
\pgfpathlineto{\pgfqpoint{6.144735in}{0.884459in}}%
\pgfpathlineto{\pgfqpoint{6.145810in}{0.894346in}}%
\pgfpathlineto{\pgfqpoint{6.146348in}{0.893197in}}%
\pgfpathlineto{\pgfqpoint{6.149575in}{0.865190in}}%
\pgfpathlineto{\pgfqpoint{6.150650in}{0.877554in}}%
\pgfpathlineto{\pgfqpoint{6.152801in}{0.900687in}}%
\pgfpathlineto{\pgfqpoint{6.155490in}{0.924325in}}%
\pgfpathlineto{\pgfqpoint{6.157641in}{0.893196in}}%
\pgfpathlineto{\pgfqpoint{6.161405in}{0.850084in}}%
\pgfpathlineto{\pgfqpoint{6.163018in}{0.858896in}}%
\pgfpathlineto{\pgfqpoint{6.163556in}{0.859770in}}%
\pgfpathlineto{\pgfqpoint{6.164632in}{0.879630in}}%
\pgfpathlineto{\pgfqpoint{6.165169in}{0.877012in}}%
\pgfpathlineto{\pgfqpoint{6.168396in}{0.844954in}}%
\pgfpathlineto{\pgfqpoint{6.168934in}{0.842668in}}%
\pgfpathlineto{\pgfqpoint{6.170009in}{0.861407in}}%
\pgfpathlineto{\pgfqpoint{6.170547in}{0.850503in}}%
\pgfpathlineto{\pgfqpoint{6.171085in}{0.859369in}}%
\pgfpathlineto{\pgfqpoint{6.171622in}{0.857142in}}%
\pgfpathlineto{\pgfqpoint{6.172160in}{0.879587in}}%
\pgfpathlineto{\pgfqpoint{6.173236in}{0.878781in}}%
\pgfpathlineto{\pgfqpoint{6.174311in}{0.810544in}}%
\pgfpathlineto{\pgfqpoint{6.175925in}{0.818898in}}%
\pgfpathlineto{\pgfqpoint{6.176462in}{0.808548in}}%
\pgfpathlineto{\pgfqpoint{6.177000in}{0.815878in}}%
\pgfpathlineto{\pgfqpoint{6.177538in}{0.828857in}}%
\pgfpathlineto{\pgfqpoint{6.178076in}{0.819280in}}%
\pgfpathlineto{\pgfqpoint{6.180227in}{0.835852in}}%
\pgfpathlineto{\pgfqpoint{6.181840in}{0.817487in}}%
\pgfpathlineto{\pgfqpoint{6.183991in}{0.801037in}}%
\pgfpathlineto{\pgfqpoint{6.186142in}{0.837096in}}%
\pgfpathlineto{\pgfqpoint{6.186680in}{0.835979in}}%
\pgfpathlineto{\pgfqpoint{6.188293in}{0.855872in}}%
\pgfpathlineto{\pgfqpoint{6.189368in}{0.822435in}}%
\pgfpathlineto{\pgfqpoint{6.189906in}{0.826937in}}%
\pgfpathlineto{\pgfqpoint{6.191519in}{0.785433in}}%
\pgfpathlineto{\pgfqpoint{6.195284in}{0.892858in}}%
\pgfpathlineto{\pgfqpoint{6.195821in}{0.885625in}}%
\pgfpathlineto{\pgfqpoint{6.199586in}{0.636669in}}%
\pgfpathlineto{\pgfqpoint{6.200124in}{0.641100in}}%
\pgfpathlineto{\pgfqpoint{6.200661in}{0.601678in}}%
\pgfpathlineto{\pgfqpoint{6.202275in}{0.817204in}}%
\pgfpathlineto{\pgfqpoint{6.204426in}{1.156621in}}%
\pgfpathlineto{\pgfqpoint{6.204963in}{1.158911in}}%
\pgfpathlineto{\pgfqpoint{6.208190in}{0.592103in}}%
\pgfpathlineto{\pgfqpoint{6.209803in}{0.624267in}}%
\pgfpathlineto{\pgfqpoint{6.213030in}{1.054757in}}%
\pgfpathlineto{\pgfqpoint{6.213567in}{1.029608in}}%
\pgfpathlineto{\pgfqpoint{6.215181in}{0.819125in}}%
\pgfpathlineto{\pgfqpoint{6.215718in}{0.843721in}}%
\pgfpathlineto{\pgfqpoint{6.216256in}{0.785104in}}%
\pgfpathlineto{\pgfqpoint{6.216794in}{0.809598in}}%
\pgfpathlineto{\pgfqpoint{6.217869in}{0.836034in}}%
\pgfpathlineto{\pgfqpoint{6.218407in}{0.825944in}}%
\pgfpathlineto{\pgfqpoint{6.220020in}{1.006352in}}%
\pgfpathlineto{\pgfqpoint{6.220558in}{0.981638in}}%
\pgfpathlineto{\pgfqpoint{6.222172in}{0.857562in}}%
\pgfpathlineto{\pgfqpoint{6.224323in}{0.620011in}}%
\pgfpathlineto{\pgfqpoint{6.224860in}{0.542789in}}%
\pgfpathlineto{\pgfqpoint{6.225398in}{0.600154in}}%
\pgfpathlineto{\pgfqpoint{6.228087in}{1.031557in}}%
\pgfpathlineto{\pgfqpoint{6.229162in}{0.984518in}}%
\pgfpathlineto{\pgfqpoint{6.229700in}{0.975047in}}%
\pgfpathlineto{\pgfqpoint{6.230238in}{0.985542in}}%
\pgfpathlineto{\pgfqpoint{6.231851in}{0.857782in}}%
\pgfpathlineto{\pgfqpoint{6.233464in}{0.797833in}}%
\pgfpathlineto{\pgfqpoint{6.235078in}{0.936320in}}%
\pgfpathlineto{\pgfqpoint{6.236153in}{0.889499in}}%
\pgfpathlineto{\pgfqpoint{6.236691in}{0.958729in}}%
\pgfpathlineto{\pgfqpoint{6.237229in}{0.903629in}}%
\pgfpathlineto{\pgfqpoint{6.238842in}{0.769920in}}%
\pgfpathlineto{\pgfqpoint{6.240993in}{0.565892in}}%
\pgfpathlineto{\pgfqpoint{6.244757in}{1.191013in}}%
\pgfpathlineto{\pgfqpoint{6.245833in}{1.139243in}}%
\pgfpathlineto{\pgfqpoint{6.246908in}{1.007444in}}%
\pgfpathlineto{\pgfqpoint{6.249597in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{6.250135in}{0.494195in}}%
\pgfpathlineto{\pgfqpoint{6.253899in}{1.143518in}}%
\pgfpathlineto{\pgfqpoint{6.254975in}{1.106450in}}%
\pgfpathlineto{\pgfqpoint{6.258739in}{0.613603in}}%
\pgfpathlineto{\pgfqpoint{6.261428in}{1.096251in}}%
\pgfpathlineto{\pgfqpoint{6.264654in}{0.517305in}}%
\pgfpathlineto{\pgfqpoint{6.265192in}{0.551143in}}%
\pgfpathlineto{\pgfqpoint{6.265730in}{0.518718in}}%
\pgfpathlineto{\pgfqpoint{6.269494in}{1.181807in}}%
\pgfpathlineto{\pgfqpoint{6.270032in}{1.146200in}}%
\pgfpathlineto{\pgfqpoint{6.271107in}{0.938638in}}%
\pgfpathlineto{\pgfqpoint{6.272721in}{0.574449in}}%
\pgfpathlineto{\pgfqpoint{6.273258in}{0.598822in}}%
\pgfpathlineto{\pgfqpoint{6.274334in}{0.522278in}}%
\pgfpathlineto{\pgfqpoint{6.277560in}{1.078379in}}%
\pgfpathlineto{\pgfqpoint{6.281325in}{0.740699in}}%
\pgfpathlineto{\pgfqpoint{6.281862in}{0.746764in}}%
\pgfpathlineto{\pgfqpoint{6.282400in}{0.769580in}}%
\pgfpathlineto{\pgfqpoint{6.284551in}{0.965919in}}%
\pgfpathlineto{\pgfqpoint{6.285089in}{0.975174in}}%
\pgfpathlineto{\pgfqpoint{6.285627in}{0.961935in}}%
\pgfpathlineto{\pgfqpoint{6.288315in}{0.711589in}}%
\pgfpathlineto{\pgfqpoint{6.288853in}{0.713012in}}%
\pgfpathlineto{\pgfqpoint{6.289391in}{0.683738in}}%
\pgfpathlineto{\pgfqpoint{6.292617in}{0.900905in}}%
\pgfpathlineto{\pgfqpoint{6.294231in}{0.923961in}}%
\pgfpathlineto{\pgfqpoint{6.296382in}{0.781143in}}%
\pgfpathlineto{\pgfqpoint{6.296920in}{0.785433in}}%
\pgfpathlineto{\pgfqpoint{6.297457in}{0.772113in}}%
\pgfpathlineto{\pgfqpoint{6.300684in}{0.906481in}}%
\pgfpathlineto{\pgfqpoint{6.301222in}{0.891770in}}%
\pgfpathlineto{\pgfqpoint{6.303910in}{0.748712in}}%
\pgfpathlineto{\pgfqpoint{6.305524in}{0.789336in}}%
\pgfpathlineto{\pgfqpoint{6.307137in}{0.963994in}}%
\pgfpathlineto{\pgfqpoint{6.307675in}{0.952286in}}%
\pgfpathlineto{\pgfqpoint{6.309288in}{0.893946in}}%
\pgfpathlineto{\pgfqpoint{6.311977in}{0.671919in}}%
\pgfpathlineto{\pgfqpoint{6.316816in}{0.938420in}}%
\pgfpathlineto{\pgfqpoint{6.321119in}{0.720358in}}%
\pgfpathlineto{\pgfqpoint{6.321656in}{0.732339in}}%
\pgfpathlineto{\pgfqpoint{6.322732in}{0.779484in}}%
\pgfpathlineto{\pgfqpoint{6.325421in}{0.938623in}}%
\pgfpathlineto{\pgfqpoint{6.327034in}{0.880713in}}%
\pgfpathlineto{\pgfqpoint{6.330798in}{0.753249in}}%
\pgfpathlineto{\pgfqpoint{6.332949in}{0.842565in}}%
\pgfpathlineto{\pgfqpoint{6.334562in}{0.889536in}}%
\pgfpathlineto{\pgfqpoint{6.335100in}{0.889341in}}%
\pgfpathlineto{\pgfqpoint{6.335638in}{0.882123in}}%
\pgfpathlineto{\pgfqpoint{6.338327in}{0.772313in}}%
\pgfpathlineto{\pgfqpoint{6.339940in}{0.788622in}}%
\pgfpathlineto{\pgfqpoint{6.342629in}{0.868259in}}%
\pgfpathlineto{\pgfqpoint{6.343704in}{0.858777in}}%
\pgfpathlineto{\pgfqpoint{6.346393in}{0.799361in}}%
\pgfpathlineto{\pgfqpoint{6.346931in}{0.810030in}}%
\pgfpathlineto{\pgfqpoint{6.349082in}{0.897064in}}%
\pgfpathlineto{\pgfqpoint{6.351771in}{0.745540in}}%
\pgfpathlineto{\pgfqpoint{6.352308in}{0.746577in}}%
\pgfpathlineto{\pgfqpoint{6.353922in}{0.631804in}}%
\pgfpathlineto{\pgfqpoint{6.354459in}{0.679443in}}%
\pgfpathlineto{\pgfqpoint{6.356610in}{0.847162in}}%
\pgfpathlineto{\pgfqpoint{6.357686in}{0.700864in}}%
\pgfpathlineto{\pgfqpoint{6.358224in}{0.734763in}}%
\pgfpathlineto{\pgfqpoint{6.358761in}{0.738103in}}%
\pgfpathlineto{\pgfqpoint{6.359299in}{0.764345in}}%
\pgfpathlineto{\pgfqpoint{6.361450in}{1.213122in}}%
\pgfpathlineto{\pgfqpoint{6.361988in}{1.230425in}}%
\pgfpathlineto{\pgfqpoint{6.363063in}{1.094541in}}%
\pgfpathlineto{\pgfqpoint{6.365215in}{0.701285in}}%
\pgfpathlineto{\pgfqpoint{6.365752in}{0.701753in}}%
\pgfpathlineto{\pgfqpoint{6.370592in}{1.162399in}}%
\pgfpathlineto{\pgfqpoint{6.371130in}{1.166823in}}%
\pgfpathlineto{\pgfqpoint{6.373819in}{0.943554in}}%
\pgfpathlineto{\pgfqpoint{6.374356in}{0.962988in}}%
\pgfpathlineto{\pgfqpoint{6.374894in}{0.964155in}}%
\pgfpathlineto{\pgfqpoint{6.375970in}{1.000439in}}%
\pgfpathlineto{\pgfqpoint{6.376507in}{0.985090in}}%
\pgfpathlineto{\pgfqpoint{6.377045in}{0.979428in}}%
\pgfpathlineto{\pgfqpoint{6.378658in}{0.913422in}}%
\pgfpathlineto{\pgfqpoint{6.380809in}{1.147310in}}%
\pgfpathlineto{\pgfqpoint{6.381885in}{1.231091in}}%
\pgfpathlineto{\pgfqpoint{6.382423in}{1.227381in}}%
\pgfpathlineto{\pgfqpoint{6.386725in}{0.959716in}}%
\pgfpathlineto{\pgfqpoint{6.387262in}{0.957347in}}%
\pgfpathlineto{\pgfqpoint{6.387800in}{0.964308in}}%
\pgfpathlineto{\pgfqpoint{6.391027in}{1.072414in}}%
\pgfpathlineto{\pgfqpoint{6.392102in}{1.094054in}}%
\pgfpathlineto{\pgfqpoint{6.393716in}{1.052785in}}%
\pgfpathlineto{\pgfqpoint{6.394791in}{1.054745in}}%
\pgfpathlineto{\pgfqpoint{6.398555in}{1.100826in}}%
\pgfpathlineto{\pgfqpoint{6.402320in}{1.057130in}}%
\pgfpathlineto{\pgfqpoint{6.405546in}{0.992480in}}%
\pgfpathlineto{\pgfqpoint{6.406084in}{0.986555in}}%
\pgfpathlineto{\pgfqpoint{6.406622in}{0.991249in}}%
\pgfpathlineto{\pgfqpoint{6.407159in}{0.989028in}}%
\pgfpathlineto{\pgfqpoint{6.407697in}{0.997855in}}%
\pgfpathlineto{\pgfqpoint{6.408235in}{0.996742in}}%
\pgfpathlineto{\pgfqpoint{6.408773in}{0.990805in}}%
\pgfpathlineto{\pgfqpoint{6.409310in}{0.993898in}}%
\pgfpathlineto{\pgfqpoint{6.411461in}{1.009944in}}%
\pgfpathlineto{\pgfqpoint{6.413613in}{0.990500in}}%
\pgfpathlineto{\pgfqpoint{6.414150in}{0.996808in}}%
\pgfpathlineto{\pgfqpoint{6.414688in}{0.990920in}}%
\pgfpathlineto{\pgfqpoint{6.416839in}{0.952569in}}%
\pgfpathlineto{\pgfqpoint{6.418452in}{0.986035in}}%
\pgfpathlineto{\pgfqpoint{6.420066in}{1.025355in}}%
\pgfpathlineto{\pgfqpoint{6.420603in}{1.026878in}}%
\pgfpathlineto{\pgfqpoint{6.421141in}{1.024327in}}%
\pgfpathlineto{\pgfqpoint{6.427056in}{0.942277in}}%
\pgfpathlineto{\pgfqpoint{6.428670in}{0.952024in}}%
\pgfpathlineto{\pgfqpoint{6.429745in}{0.943101in}}%
\pgfpathlineto{\pgfqpoint{6.432972in}{0.879450in}}%
\pgfpathlineto{\pgfqpoint{6.433509in}{0.887842in}}%
\pgfpathlineto{\pgfqpoint{6.436736in}{0.929547in}}%
\pgfpathlineto{\pgfqpoint{6.441038in}{0.886356in}}%
\pgfpathlineto{\pgfqpoint{6.441576in}{0.886361in}}%
\pgfpathlineto{\pgfqpoint{6.442651in}{0.895437in}}%
\pgfpathlineto{\pgfqpoint{6.444265in}{0.877401in}}%
\pgfpathlineto{\pgfqpoint{6.444802in}{0.875596in}}%
\pgfpathlineto{\pgfqpoint{6.445878in}{0.881748in}}%
\pgfpathlineto{\pgfqpoint{6.446416in}{0.878939in}}%
\pgfpathlineto{\pgfqpoint{6.447491in}{0.877604in}}%
\pgfpathlineto{\pgfqpoint{6.448567in}{0.865136in}}%
\pgfpathlineto{\pgfqpoint{6.452331in}{0.833203in}}%
\pgfpathlineto{\pgfqpoint{6.452869in}{0.832485in}}%
\pgfpathlineto{\pgfqpoint{6.456633in}{0.873130in}}%
\pgfpathlineto{\pgfqpoint{6.458246in}{0.866369in}}%
\pgfpathlineto{\pgfqpoint{6.460397in}{0.833974in}}%
\pgfpathlineto{\pgfqpoint{6.460935in}{0.834424in}}%
\pgfpathlineto{\pgfqpoint{6.461473in}{0.836609in}}%
\pgfpathlineto{\pgfqpoint{6.463624in}{0.854929in}}%
\pgfpathlineto{\pgfqpoint{6.464162in}{0.856779in}}%
\pgfpathlineto{\pgfqpoint{6.464699in}{0.855235in}}%
\pgfpathlineto{\pgfqpoint{6.465775in}{0.847698in}}%
\pgfpathlineto{\pgfqpoint{6.466313in}{0.849961in}}%
\pgfpathlineto{\pgfqpoint{6.467926in}{0.842345in}}%
\pgfpathlineto{\pgfqpoint{6.468464in}{0.844474in}}%
\pgfpathlineto{\pgfqpoint{6.469001in}{0.842241in}}%
\pgfpathlineto{\pgfqpoint{6.469539in}{0.841461in}}%
\pgfpathlineto{\pgfqpoint{6.474917in}{0.815755in}}%
\pgfpathlineto{\pgfqpoint{6.477068in}{0.833482in}}%
\pgfpathlineto{\pgfqpoint{6.478143in}{0.842311in}}%
\pgfpathlineto{\pgfqpoint{6.478681in}{0.840452in}}%
\pgfpathlineto{\pgfqpoint{6.481907in}{0.849624in}}%
\pgfpathlineto{\pgfqpoint{6.483521in}{0.862413in}}%
\pgfpathlineto{\pgfqpoint{6.485672in}{0.856474in}}%
\pgfpathlineto{\pgfqpoint{6.487285in}{0.845189in}}%
\pgfpathlineto{\pgfqpoint{6.488361in}{0.847200in}}%
\pgfpathlineto{\pgfqpoint{6.492663in}{0.884076in}}%
\pgfpathlineto{\pgfqpoint{6.493200in}{0.879939in}}%
\pgfpathlineto{\pgfqpoint{6.496965in}{0.848294in}}%
\pgfpathlineto{\pgfqpoint{6.498040in}{0.851912in}}%
\pgfpathlineto{\pgfqpoint{6.501267in}{0.880019in}}%
\pgfpathlineto{\pgfqpoint{6.503955in}{0.902686in}}%
\pgfpathlineto{\pgfqpoint{6.504493in}{0.904937in}}%
\pgfpathlineto{\pgfqpoint{6.505031in}{0.903172in}}%
\pgfpathlineto{\pgfqpoint{6.505569in}{0.903570in}}%
\pgfpathlineto{\pgfqpoint{6.506644in}{0.895491in}}%
\pgfpathlineto{\pgfqpoint{6.508257in}{0.887911in}}%
\pgfpathlineto{\pgfqpoint{6.508795in}{0.886388in}}%
\pgfpathlineto{\pgfqpoint{6.513635in}{0.923748in}}%
\pgfpathlineto{\pgfqpoint{6.515248in}{0.923331in}}%
\pgfpathlineto{\pgfqpoint{6.517937in}{0.910281in}}%
\pgfpathlineto{\pgfqpoint{6.518475in}{0.913604in}}%
\pgfpathlineto{\pgfqpoint{6.519013in}{0.913366in}}%
\pgfpathlineto{\pgfqpoint{6.519550in}{0.909941in}}%
\pgfpathlineto{\pgfqpoint{6.520088in}{0.913218in}}%
\pgfpathlineto{\pgfqpoint{6.522777in}{0.924993in}}%
\pgfpathlineto{\pgfqpoint{6.526541in}{0.901487in}}%
\pgfpathlineto{\pgfqpoint{6.527079in}{0.901683in}}%
\pgfpathlineto{\pgfqpoint{6.527617in}{0.903398in}}%
\pgfpathlineto{\pgfqpoint{6.528154in}{0.899620in}}%
\pgfpathlineto{\pgfqpoint{6.530305in}{0.910567in}}%
\pgfpathlineto{\pgfqpoint{6.531381in}{0.913908in}}%
\pgfpathlineto{\pgfqpoint{6.531919in}{0.913124in}}%
\pgfpathlineto{\pgfqpoint{6.534608in}{0.901048in}}%
\pgfpathlineto{\pgfqpoint{6.537834in}{0.920511in}}%
\pgfpathlineto{\pgfqpoint{6.538372in}{0.922327in}}%
\pgfpathlineto{\pgfqpoint{6.538910in}{0.920308in}}%
\pgfpathlineto{\pgfqpoint{6.539447in}{0.919598in}}%
\pgfpathlineto{\pgfqpoint{6.544287in}{0.883942in}}%
\pgfpathlineto{\pgfqpoint{6.544825in}{0.884696in}}%
\pgfpathlineto{\pgfqpoint{6.546438in}{0.887582in}}%
\pgfpathlineto{\pgfqpoint{6.548051in}{0.876731in}}%
\pgfpathlineto{\pgfqpoint{6.550202in}{0.861927in}}%
\pgfpathlineto{\pgfqpoint{6.550740in}{0.863105in}}%
\pgfpathlineto{\pgfqpoint{6.552353in}{0.870744in}}%
\pgfpathlineto{\pgfqpoint{6.552891in}{0.871629in}}%
\pgfpathlineto{\pgfqpoint{6.553967in}{0.875232in}}%
\pgfpathlineto{\pgfqpoint{6.556655in}{0.869214in}}%
\pgfpathlineto{\pgfqpoint{6.559344in}{0.876268in}}%
\pgfpathlineto{\pgfqpoint{6.560420in}{0.883985in}}%
\pgfpathlineto{\pgfqpoint{6.560958in}{0.882788in}}%
\pgfpathlineto{\pgfqpoint{6.562033in}{0.879924in}}%
\pgfpathlineto{\pgfqpoint{6.562571in}{0.881056in}}%
\pgfpathlineto{\pgfqpoint{6.563109in}{0.880088in}}%
\pgfpathlineto{\pgfqpoint{6.564722in}{0.885004in}}%
\pgfpathlineto{\pgfqpoint{6.565260in}{0.885520in}}%
\pgfpathlineto{\pgfqpoint{6.565797in}{0.891267in}}%
\pgfpathlineto{\pgfqpoint{6.566335in}{0.887873in}}%
\pgfpathlineto{\pgfqpoint{6.566873in}{0.887078in}}%
\pgfpathlineto{\pgfqpoint{6.567411in}{0.888125in}}%
\pgfpathlineto{\pgfqpoint{6.567948in}{0.893092in}}%
\pgfpathlineto{\pgfqpoint{6.568486in}{0.886736in}}%
\pgfpathlineto{\pgfqpoint{6.569024in}{0.889392in}}%
\pgfpathlineto{\pgfqpoint{6.569562in}{0.889612in}}%
\pgfpathlineto{\pgfqpoint{6.570637in}{0.885983in}}%
\pgfpathlineto{\pgfqpoint{6.573326in}{0.893315in}}%
\pgfpathlineto{\pgfqpoint{6.574939in}{0.888603in}}%
\pgfpathlineto{\pgfqpoint{6.576015in}{0.881815in}}%
\pgfpathlineto{\pgfqpoint{6.578703in}{0.873599in}}%
\pgfpathlineto{\pgfqpoint{6.579241in}{0.873467in}}%
\pgfpathlineto{\pgfqpoint{6.579779in}{0.871766in}}%
\pgfpathlineto{\pgfqpoint{6.580854in}{0.874498in}}%
\pgfpathlineto{\pgfqpoint{6.581392in}{0.872703in}}%
\pgfpathlineto{\pgfqpoint{6.583006in}{0.879102in}}%
\pgfpathlineto{\pgfqpoint{6.584081in}{0.875383in}}%
\pgfpathlineto{\pgfqpoint{6.585694in}{0.878990in}}%
\pgfpathlineto{\pgfqpoint{6.588383in}{0.880995in}}%
\pgfpathlineto{\pgfqpoint{6.590534in}{0.875848in}}%
\pgfpathlineto{\pgfqpoint{6.591072in}{0.878140in}}%
\pgfpathlineto{\pgfqpoint{6.592147in}{0.875108in}}%
\pgfpathlineto{\pgfqpoint{6.593761in}{0.881997in}}%
\pgfpathlineto{\pgfqpoint{6.594298in}{0.884456in}}%
\pgfpathlineto{\pgfqpoint{6.594836in}{0.883993in}}%
\pgfpathlineto{\pgfqpoint{6.595912in}{0.881910in}}%
\pgfpathlineto{\pgfqpoint{6.596449in}{0.882229in}}%
\pgfpathlineto{\pgfqpoint{6.597525in}{0.885884in}}%
\pgfpathlineto{\pgfqpoint{6.598063in}{0.884876in}}%
\pgfpathlineto{\pgfqpoint{6.599676in}{0.882237in}}%
\pgfpathlineto{\pgfqpoint{6.601827in}{0.888228in}}%
\pgfpathlineto{\pgfqpoint{6.602365in}{0.885989in}}%
\pgfpathlineto{\pgfqpoint{6.602902in}{0.885785in}}%
\pgfpathlineto{\pgfqpoint{6.605053in}{0.893983in}}%
\pgfpathlineto{\pgfqpoint{6.608280in}{0.891014in}}%
\pgfpathlineto{\pgfqpoint{6.609893in}{0.898466in}}%
\pgfpathlineto{\pgfqpoint{6.610969in}{0.896500in}}%
\pgfpathlineto{\pgfqpoint{6.611507in}{0.897391in}}%
\pgfpathlineto{\pgfqpoint{6.612044in}{0.899082in}}%
\pgfpathlineto{\pgfqpoint{6.612582in}{0.898883in}}%
\pgfpathlineto{\pgfqpoint{6.613120in}{0.897858in}}%
\pgfpathlineto{\pgfqpoint{6.614733in}{0.893639in}}%
\pgfpathlineto{\pgfqpoint{6.615271in}{0.892886in}}%
\pgfpathlineto{\pgfqpoint{6.615809in}{0.896135in}}%
\pgfpathlineto{\pgfqpoint{6.616346in}{0.895641in}}%
\pgfpathlineto{\pgfqpoint{6.617960in}{0.891642in}}%
\pgfpathlineto{\pgfqpoint{6.619573in}{0.896994in}}%
\pgfpathlineto{\pgfqpoint{6.620111in}{0.895149in}}%
\pgfpathlineto{\pgfqpoint{6.621724in}{0.893182in}}%
\pgfpathlineto{\pgfqpoint{6.622262in}{0.893474in}}%
\pgfpathlineto{\pgfqpoint{6.623875in}{0.891101in}}%
\pgfpathlineto{\pgfqpoint{6.624950in}{0.891718in}}%
\pgfpathlineto{\pgfqpoint{6.626564in}{0.885028in}}%
\pgfpathlineto{\pgfqpoint{6.627101in}{0.885305in}}%
\pgfpathlineto{\pgfqpoint{6.628177in}{0.883619in}}%
\pgfpathlineto{\pgfqpoint{6.629252in}{0.886715in}}%
\pgfpathlineto{\pgfqpoint{6.630328in}{0.884471in}}%
\pgfpathlineto{\pgfqpoint{6.630866in}{0.880289in}}%
\pgfpathlineto{\pgfqpoint{6.631404in}{0.884106in}}%
\pgfpathlineto{\pgfqpoint{6.631941in}{0.883945in}}%
\pgfpathlineto{\pgfqpoint{6.632479in}{0.882581in}}%
\pgfpathlineto{\pgfqpoint{6.633017in}{0.883363in}}%
\pgfpathlineto{\pgfqpoint{6.633555in}{0.882920in}}%
\pgfpathlineto{\pgfqpoint{6.634630in}{0.877863in}}%
\pgfpathlineto{\pgfqpoint{6.635706in}{0.880453in}}%
\pgfpathlineto{\pgfqpoint{6.636243in}{0.880298in}}%
\pgfpathlineto{\pgfqpoint{6.637857in}{0.871475in}}%
\pgfpathlineto{\pgfqpoint{6.638394in}{0.873518in}}%
\pgfpathlineto{\pgfqpoint{6.638932in}{0.872975in}}%
\pgfpathlineto{\pgfqpoint{6.640008in}{0.869994in}}%
\pgfpathlineto{\pgfqpoint{6.642159in}{0.874186in}}%
\pgfpathlineto{\pgfqpoint{6.644847in}{0.873518in}}%
\pgfpathlineto{\pgfqpoint{6.645385in}{0.876189in}}%
\pgfpathlineto{\pgfqpoint{6.645923in}{0.874408in}}%
\pgfpathlineto{\pgfqpoint{6.648612in}{0.877321in}}%
\pgfpathlineto{\pgfqpoint{6.649149in}{0.873894in}}%
\pgfpathlineto{\pgfqpoint{6.649687in}{0.875201in}}%
\pgfpathlineto{\pgfqpoint{6.650225in}{0.878516in}}%
\pgfpathlineto{\pgfqpoint{6.650763in}{0.878271in}}%
\pgfpathlineto{\pgfqpoint{6.651300in}{0.876930in}}%
\pgfpathlineto{\pgfqpoint{6.651838in}{0.877413in}}%
\pgfpathlineto{\pgfqpoint{6.652376in}{0.877685in}}%
\pgfpathlineto{\pgfqpoint{6.655603in}{0.900967in}}%
\pgfpathlineto{\pgfqpoint{6.656140in}{0.900369in}}%
\pgfpathlineto{\pgfqpoint{6.657754in}{0.906803in}}%
\pgfpathlineto{\pgfqpoint{6.658291in}{0.906162in}}%
\pgfpathlineto{\pgfqpoint{6.659905in}{0.901643in}}%
\pgfpathlineto{\pgfqpoint{6.660442in}{0.900622in}}%
\pgfpathlineto{\pgfqpoint{6.664744in}{0.917067in}}%
\pgfpathlineto{\pgfqpoint{6.665282in}{0.914589in}}%
\pgfpathlineto{\pgfqpoint{6.665820in}{0.913695in}}%
\pgfpathlineto{\pgfqpoint{6.666358in}{0.914096in}}%
\pgfpathlineto{\pgfqpoint{6.667971in}{0.918973in}}%
\pgfpathlineto{\pgfqpoint{6.668509in}{0.918675in}}%
\pgfpathlineto{\pgfqpoint{6.670660in}{0.926570in}}%
\pgfpathlineto{\pgfqpoint{6.671197in}{0.923531in}}%
\pgfpathlineto{\pgfqpoint{6.672273in}{0.923792in}}%
\pgfpathlineto{\pgfqpoint{6.673886in}{0.917883in}}%
\pgfpathlineto{\pgfqpoint{6.674424in}{0.918118in}}%
\pgfpathlineto{\pgfqpoint{6.674962in}{0.917218in}}%
\pgfpathlineto{\pgfqpoint{6.675499in}{0.917577in}}%
\pgfpathlineto{\pgfqpoint{6.676037in}{0.918428in}}%
\pgfpathlineto{\pgfqpoint{6.677113in}{0.913573in}}%
\pgfpathlineto{\pgfqpoint{6.677650in}{0.914223in}}%
\pgfpathlineto{\pgfqpoint{6.678188in}{0.913937in}}%
\pgfpathlineto{\pgfqpoint{6.683028in}{0.895399in}}%
\pgfpathlineto{\pgfqpoint{6.683566in}{0.896789in}}%
\pgfpathlineto{\pgfqpoint{6.684104in}{0.897772in}}%
\pgfpathlineto{\pgfqpoint{6.684641in}{0.896931in}}%
\pgfpathlineto{\pgfqpoint{6.685717in}{0.895533in}}%
\pgfpathlineto{\pgfqpoint{6.687868in}{0.883614in}}%
\pgfpathlineto{\pgfqpoint{6.688943in}{0.884731in}}%
\pgfpathlineto{\pgfqpoint{6.691094in}{0.880610in}}%
\pgfpathlineto{\pgfqpoint{6.692170in}{0.880569in}}%
\pgfpathlineto{\pgfqpoint{6.693245in}{0.873084in}}%
\pgfpathlineto{\pgfqpoint{6.693783in}{0.873394in}}%
\pgfpathlineto{\pgfqpoint{6.694859in}{0.875555in}}%
\pgfpathlineto{\pgfqpoint{6.697010in}{0.868284in}}%
\pgfpathlineto{\pgfqpoint{6.698623in}{0.873035in}}%
\pgfpathlineto{\pgfqpoint{6.699161in}{0.871022in}}%
\pgfpathlineto{\pgfqpoint{6.699698in}{0.872116in}}%
\pgfpathlineto{\pgfqpoint{6.700236in}{0.871317in}}%
\pgfpathlineto{\pgfqpoint{6.700774in}{0.869041in}}%
\pgfpathlineto{\pgfqpoint{6.701312in}{0.871890in}}%
\pgfpathlineto{\pgfqpoint{6.701849in}{0.871025in}}%
\pgfpathlineto{\pgfqpoint{6.704001in}{0.861334in}}%
\pgfpathlineto{\pgfqpoint{6.704538in}{0.862113in}}%
\pgfpathlineto{\pgfqpoint{6.707227in}{0.863967in}}%
\pgfpathlineto{\pgfqpoint{6.708840in}{0.866957in}}%
\pgfpathlineto{\pgfqpoint{6.710454in}{0.870689in}}%
\pgfpathlineto{\pgfqpoint{6.710991in}{0.870189in}}%
\pgfpathlineto{\pgfqpoint{6.712067in}{0.875588in}}%
\pgfpathlineto{\pgfqpoint{6.712605in}{0.874054in}}%
\pgfpathlineto{\pgfqpoint{6.714218in}{0.878023in}}%
\pgfpathlineto{\pgfqpoint{6.715293in}{0.882792in}}%
\pgfpathlineto{\pgfqpoint{6.715831in}{0.881203in}}%
\pgfpathlineto{\pgfqpoint{6.716907in}{0.880215in}}%
\pgfpathlineto{\pgfqpoint{6.717444in}{0.880794in}}%
\pgfpathlineto{\pgfqpoint{6.717982in}{0.879839in}}%
\pgfpathlineto{\pgfqpoint{6.721209in}{0.869986in}}%
\pgfpathlineto{\pgfqpoint{6.721746in}{0.868690in}}%
\pgfpathlineto{\pgfqpoint{6.723360in}{0.864140in}}%
\pgfpathlineto{\pgfqpoint{6.723897in}{0.863594in}}%
\pgfpathlineto{\pgfqpoint{6.726586in}{0.853768in}}%
\pgfpathlineto{\pgfqpoint{6.728200in}{0.856202in}}%
\pgfpathlineto{\pgfqpoint{6.729275in}{0.858801in}}%
\pgfpathlineto{\pgfqpoint{6.730351in}{0.856158in}}%
\pgfpathlineto{\pgfqpoint{6.732502in}{0.867720in}}%
\pgfpathlineto{\pgfqpoint{6.733577in}{0.865364in}}%
\pgfpathlineto{\pgfqpoint{6.737341in}{0.878266in}}%
\pgfpathlineto{\pgfqpoint{6.738955in}{0.884228in}}%
\pgfpathlineto{\pgfqpoint{6.743257in}{0.907074in}}%
\pgfpathlineto{\pgfqpoint{6.743794in}{0.907536in}}%
\pgfpathlineto{\pgfqpoint{6.744332in}{0.910299in}}%
\pgfpathlineto{\pgfqpoint{6.744870in}{0.907424in}}%
\pgfpathlineto{\pgfqpoint{6.745408in}{0.907642in}}%
\pgfpathlineto{\pgfqpoint{6.747021in}{0.910919in}}%
\pgfpathlineto{\pgfqpoint{6.748634in}{0.914122in}}%
\pgfpathlineto{\pgfqpoint{6.749172in}{0.913394in}}%
\pgfpathlineto{\pgfqpoint{6.749710in}{0.916312in}}%
\pgfpathlineto{\pgfqpoint{6.750247in}{0.915730in}}%
\pgfpathlineto{\pgfqpoint{6.750785in}{0.913488in}}%
\pgfpathlineto{\pgfqpoint{6.751323in}{0.914450in}}%
\pgfpathlineto{\pgfqpoint{6.752399in}{0.915920in}}%
\pgfpathlineto{\pgfqpoint{6.754012in}{0.909626in}}%
\pgfpathlineto{\pgfqpoint{6.754550in}{0.909859in}}%
\pgfpathlineto{\pgfqpoint{6.755087in}{0.906964in}}%
\pgfpathlineto{\pgfqpoint{6.755625in}{0.909449in}}%
\pgfpathlineto{\pgfqpoint{6.756701in}{0.908172in}}%
\pgfpathlineto{\pgfqpoint{6.761003in}{0.937233in}}%
\pgfpathlineto{\pgfqpoint{6.761540in}{0.936862in}}%
\pgfpathlineto{\pgfqpoint{6.764767in}{0.921805in}}%
\pgfpathlineto{\pgfqpoint{6.766918in}{0.913951in}}%
\pgfpathlineto{\pgfqpoint{6.770682in}{0.883636in}}%
\pgfpathlineto{\pgfqpoint{6.773371in}{0.888735in}}%
\pgfpathlineto{\pgfqpoint{6.774984in}{0.903709in}}%
\pgfpathlineto{\pgfqpoint{6.775522in}{0.903344in}}%
\pgfpathlineto{\pgfqpoint{6.778749in}{0.889533in}}%
\pgfpathlineto{\pgfqpoint{6.779286in}{0.890451in}}%
\pgfpathlineto{\pgfqpoint{6.780362in}{0.891369in}}%
\pgfpathlineto{\pgfqpoint{6.784126in}{0.876578in}}%
\pgfpathlineto{\pgfqpoint{6.785202in}{0.885454in}}%
\pgfpathlineto{\pgfqpoint{6.785739in}{0.884809in}}%
\pgfpathlineto{\pgfqpoint{6.786277in}{0.886634in}}%
\pgfpathlineto{\pgfqpoint{6.786815in}{0.884335in}}%
\pgfpathlineto{\pgfqpoint{6.788428in}{0.889760in}}%
\pgfpathlineto{\pgfqpoint{6.789504in}{0.888977in}}%
\pgfpathlineto{\pgfqpoint{6.790041in}{0.890170in}}%
\pgfpathlineto{\pgfqpoint{6.792730in}{0.868301in}}%
\pgfpathlineto{\pgfqpoint{6.794343in}{0.860737in}}%
\pgfpathlineto{\pgfqpoint{6.795419in}{0.864114in}}%
\pgfpathlineto{\pgfqpoint{6.795957in}{0.864247in}}%
\pgfpathlineto{\pgfqpoint{6.797570in}{0.870398in}}%
\pgfpathlineto{\pgfqpoint{6.799183in}{0.881125in}}%
\pgfpathlineto{\pgfqpoint{6.799721in}{0.877127in}}%
\pgfpathlineto{\pgfqpoint{6.800259in}{0.879841in}}%
\pgfpathlineto{\pgfqpoint{6.804561in}{0.868076in}}%
\pgfpathlineto{\pgfqpoint{6.806174in}{0.869730in}}%
\pgfpathlineto{\pgfqpoint{6.807250in}{0.867080in}}%
\pgfpathlineto{\pgfqpoint{6.812089in}{0.844016in}}%
\pgfpathlineto{\pgfqpoint{6.815316in}{0.860637in}}%
\pgfpathlineto{\pgfqpoint{6.820156in}{0.867959in}}%
\pgfpathlineto{\pgfqpoint{6.821769in}{0.863123in}}%
\pgfpathlineto{\pgfqpoint{6.822307in}{0.866807in}}%
\pgfpathlineto{\pgfqpoint{6.822844in}{0.865718in}}%
\pgfpathlineto{\pgfqpoint{6.824996in}{0.858005in}}%
\pgfpathlineto{\pgfqpoint{6.825533in}{0.862542in}}%
\pgfpathlineto{\pgfqpoint{6.826071in}{0.858529in}}%
\pgfpathlineto{\pgfqpoint{6.826609in}{0.860374in}}%
\pgfpathlineto{\pgfqpoint{6.827147in}{0.859618in}}%
\pgfpathlineto{\pgfqpoint{6.828222in}{0.853965in}}%
\pgfpathlineto{\pgfqpoint{6.829835in}{0.850154in}}%
\pgfpathlineto{\pgfqpoint{6.830911in}{0.847723in}}%
\pgfpathlineto{\pgfqpoint{6.831449in}{0.852005in}}%
\pgfpathlineto{\pgfqpoint{6.831986in}{0.850997in}}%
\pgfpathlineto{\pgfqpoint{6.832524in}{0.850134in}}%
\pgfpathlineto{\pgfqpoint{6.834137in}{0.861362in}}%
\pgfpathlineto{\pgfqpoint{6.837364in}{0.888929in}}%
\pgfpathlineto{\pgfqpoint{6.837902in}{0.889895in}}%
\pgfpathlineto{\pgfqpoint{6.839515in}{0.884850in}}%
\pgfpathlineto{\pgfqpoint{6.840053in}{0.886295in}}%
\pgfpathlineto{\pgfqpoint{6.840590in}{0.884966in}}%
\pgfpathlineto{\pgfqpoint{6.842204in}{0.874079in}}%
\pgfpathlineto{\pgfqpoint{6.842741in}{0.875037in}}%
\pgfpathlineto{\pgfqpoint{6.843279in}{0.873716in}}%
\pgfpathlineto{\pgfqpoint{6.843817in}{0.874571in}}%
\pgfpathlineto{\pgfqpoint{6.846506in}{0.887880in}}%
\pgfpathlineto{\pgfqpoint{6.847581in}{0.885101in}}%
\pgfpathlineto{\pgfqpoint{6.850270in}{0.871584in}}%
\pgfpathlineto{\pgfqpoint{6.850808in}{0.872058in}}%
\pgfpathlineto{\pgfqpoint{6.851346in}{0.870491in}}%
\pgfpathlineto{\pgfqpoint{6.851883in}{0.871978in}}%
\pgfpathlineto{\pgfqpoint{6.853497in}{0.886168in}}%
\pgfpathlineto{\pgfqpoint{6.858336in}{0.874306in}}%
\pgfpathlineto{\pgfqpoint{6.862638in}{0.913297in}}%
\pgfpathlineto{\pgfqpoint{6.863176in}{0.915853in}}%
\pgfpathlineto{\pgfqpoint{6.865865in}{0.887817in}}%
\pgfpathlineto{\pgfqpoint{6.867478in}{0.874244in}}%
\pgfpathlineto{\pgfqpoint{6.868016in}{0.873035in}}%
\pgfpathlineto{\pgfqpoint{6.869629in}{0.890209in}}%
\pgfpathlineto{\pgfqpoint{6.871780in}{0.912069in}}%
\pgfpathlineto{\pgfqpoint{6.872856in}{0.900373in}}%
\pgfpathlineto{\pgfqpoint{6.875545in}{0.872853in}}%
\pgfpathlineto{\pgfqpoint{6.876082in}{0.873289in}}%
\pgfpathlineto{\pgfqpoint{6.876620in}{0.872302in}}%
\pgfpathlineto{\pgfqpoint{6.877158in}{0.873045in}}%
\pgfpathlineto{\pgfqpoint{6.880384in}{0.895542in}}%
\pgfpathlineto{\pgfqpoint{6.884149in}{0.875735in}}%
\pgfpathlineto{\pgfqpoint{6.885224in}{0.876649in}}%
\pgfpathlineto{\pgfqpoint{6.886300in}{0.879482in}}%
\pgfpathlineto{\pgfqpoint{6.886837in}{0.877156in}}%
\pgfpathlineto{\pgfqpoint{6.889526in}{0.899649in}}%
\pgfpathlineto{\pgfqpoint{6.891677in}{0.911387in}}%
\pgfpathlineto{\pgfqpoint{6.893290in}{0.915585in}}%
\pgfpathlineto{\pgfqpoint{6.893828in}{0.910888in}}%
\pgfpathlineto{\pgfqpoint{6.894366in}{0.912455in}}%
\pgfpathlineto{\pgfqpoint{6.894904in}{0.911832in}}%
\pgfpathlineto{\pgfqpoint{6.895442in}{0.908107in}}%
\pgfpathlineto{\pgfqpoint{6.895979in}{0.910110in}}%
\pgfpathlineto{\pgfqpoint{6.899744in}{0.901742in}}%
\pgfpathlineto{\pgfqpoint{6.901357in}{0.888355in}}%
\pgfpathlineto{\pgfqpoint{6.901895in}{0.891359in}}%
\pgfpathlineto{\pgfqpoint{6.902432in}{0.890900in}}%
\pgfpathlineto{\pgfqpoint{6.902970in}{0.890963in}}%
\pgfpathlineto{\pgfqpoint{6.904046in}{0.897155in}}%
\pgfpathlineto{\pgfqpoint{6.904583in}{0.895517in}}%
\pgfpathlineto{\pgfqpoint{6.905121in}{0.896257in}}%
\pgfpathlineto{\pgfqpoint{6.906734in}{0.911361in}}%
\pgfpathlineto{\pgfqpoint{6.907272in}{0.908715in}}%
\pgfpathlineto{\pgfqpoint{6.907810in}{0.907065in}}%
\pgfpathlineto{\pgfqpoint{6.908348in}{0.911137in}}%
\pgfpathlineto{\pgfqpoint{6.908885in}{0.910419in}}%
\pgfpathlineto{\pgfqpoint{6.909423in}{0.910376in}}%
\pgfpathlineto{\pgfqpoint{6.911036in}{0.912598in}}%
\pgfpathlineto{\pgfqpoint{6.912650in}{0.900005in}}%
\pgfpathlineto{\pgfqpoint{6.914263in}{0.889081in}}%
\pgfpathlineto{\pgfqpoint{6.916414in}{0.895738in}}%
\pgfpathlineto{\pgfqpoint{6.918565in}{0.918177in}}%
\pgfpathlineto{\pgfqpoint{6.919103in}{0.919451in}}%
\pgfpathlineto{\pgfqpoint{6.920716in}{0.904320in}}%
\pgfpathlineto{\pgfqpoint{6.922867in}{0.884642in}}%
\pgfpathlineto{\pgfqpoint{6.923405in}{0.885988in}}%
\pgfpathlineto{\pgfqpoint{6.927169in}{0.911795in}}%
\pgfpathlineto{\pgfqpoint{6.928782in}{0.893692in}}%
\pgfpathlineto{\pgfqpoint{6.930933in}{0.875923in}}%
\pgfpathlineto{\pgfqpoint{6.933622in}{0.893123in}}%
\pgfpathlineto{\pgfqpoint{6.935773in}{0.887795in}}%
\pgfpathlineto{\pgfqpoint{6.939537in}{0.853427in}}%
\pgfpathlineto{\pgfqpoint{6.942764in}{0.838679in}}%
\pgfpathlineto{\pgfqpoint{6.943840in}{0.842049in}}%
\pgfpathlineto{\pgfqpoint{6.945991in}{0.858378in}}%
\pgfpathlineto{\pgfqpoint{6.946528in}{0.855025in}}%
\pgfpathlineto{\pgfqpoint{6.947066in}{0.855939in}}%
\pgfpathlineto{\pgfqpoint{6.948679in}{0.860173in}}%
\pgfpathlineto{\pgfqpoint{6.950293in}{0.876786in}}%
\pgfpathlineto{\pgfqpoint{6.950830in}{0.875186in}}%
\pgfpathlineto{\pgfqpoint{6.952444in}{0.889696in}}%
\pgfpathlineto{\pgfqpoint{6.952981in}{0.887920in}}%
\pgfpathlineto{\pgfqpoint{6.953519in}{0.887598in}}%
\pgfpathlineto{\pgfqpoint{6.957821in}{0.858987in}}%
\pgfpathlineto{\pgfqpoint{6.958359in}{0.864121in}}%
\pgfpathlineto{\pgfqpoint{6.958897in}{0.860052in}}%
\pgfpathlineto{\pgfqpoint{6.959434in}{0.862616in}}%
\pgfpathlineto{\pgfqpoint{6.962661in}{0.916678in}}%
\pgfpathlineto{\pgfqpoint{6.966963in}{0.868713in}}%
\pgfpathlineto{\pgfqpoint{6.967501in}{0.871334in}}%
\pgfpathlineto{\pgfqpoint{6.970190in}{0.884697in}}%
\pgfpathlineto{\pgfqpoint{6.971265in}{0.877021in}}%
\pgfpathlineto{\pgfqpoint{6.971803in}{0.878069in}}%
\pgfpathlineto{\pgfqpoint{6.973416in}{0.884156in}}%
\pgfpathlineto{\pgfqpoint{6.976643in}{0.911051in}}%
\pgfpathlineto{\pgfqpoint{6.978256in}{0.902151in}}%
\pgfpathlineto{\pgfqpoint{6.980407in}{0.876999in}}%
\pgfpathlineto{\pgfqpoint{6.983096in}{0.871526in}}%
\pgfpathlineto{\pgfqpoint{6.985784in}{0.889588in}}%
\pgfpathlineto{\pgfqpoint{6.989549in}{0.876501in}}%
\pgfpathlineto{\pgfqpoint{6.993313in}{0.851533in}}%
\pgfpathlineto{\pgfqpoint{6.994926in}{0.848396in}}%
\pgfpathlineto{\pgfqpoint{6.995464in}{0.853002in}}%
\pgfpathlineto{\pgfqpoint{6.996002in}{0.849443in}}%
\pgfpathlineto{\pgfqpoint{6.997077in}{0.854520in}}%
\pgfpathlineto{\pgfqpoint{7.000842in}{0.880076in}}%
\pgfpathlineto{\pgfqpoint{7.002455in}{0.879632in}}%
\pgfpathlineto{\pgfqpoint{7.003530in}{0.879434in}}%
\pgfpathlineto{\pgfqpoint{7.004606in}{0.875355in}}%
\pgfpathlineto{\pgfqpoint{7.005144in}{0.876517in}}%
\pgfpathlineto{\pgfqpoint{7.005681in}{0.877645in}}%
\pgfpathlineto{\pgfqpoint{7.006219in}{0.875489in}}%
\pgfpathlineto{\pgfqpoint{7.006757in}{0.880106in}}%
\pgfpathlineto{\pgfqpoint{7.007295in}{0.875974in}}%
\pgfpathlineto{\pgfqpoint{7.010521in}{0.854236in}}%
\pgfpathlineto{\pgfqpoint{7.011059in}{0.855253in}}%
\pgfpathlineto{\pgfqpoint{7.014823in}{0.906082in}}%
\pgfpathlineto{\pgfqpoint{7.015361in}{0.905711in}}%
\pgfpathlineto{\pgfqpoint{7.017512in}{0.884376in}}%
\pgfpathlineto{\pgfqpoint{7.018050in}{0.882550in}}%
\pgfpathlineto{\pgfqpoint{7.020739in}{0.897807in}}%
\pgfpathlineto{\pgfqpoint{7.023965in}{0.882526in}}%
\pgfpathlineto{\pgfqpoint{7.024503in}{0.881398in}}%
\pgfpathlineto{\pgfqpoint{7.025041in}{0.885623in}}%
\pgfpathlineto{\pgfqpoint{7.025578in}{0.880818in}}%
\pgfpathlineto{\pgfqpoint{7.026116in}{0.882109in}}%
\pgfpathlineto{\pgfqpoint{7.030956in}{0.919465in}}%
\pgfpathlineto{\pgfqpoint{7.031494in}{0.916669in}}%
\pgfpathlineto{\pgfqpoint{7.032569in}{0.911673in}}%
\pgfpathlineto{\pgfqpoint{7.035258in}{0.881704in}}%
\pgfpathlineto{\pgfqpoint{7.035796in}{0.881558in}}%
\pgfpathlineto{\pgfqpoint{7.036333in}{0.882662in}}%
\pgfpathlineto{\pgfqpoint{7.039022in}{0.867842in}}%
\pgfpathlineto{\pgfqpoint{7.039560in}{0.867417in}}%
\pgfpathlineto{\pgfqpoint{7.040098in}{0.865322in}}%
\pgfpathlineto{\pgfqpoint{7.042787in}{0.900837in}}%
\pgfpathlineto{\pgfqpoint{7.043862in}{0.917019in}}%
\pgfpathlineto{\pgfqpoint{7.044400in}{0.914860in}}%
\pgfpathlineto{\pgfqpoint{7.045475in}{0.907317in}}%
\pgfpathlineto{\pgfqpoint{7.046013in}{0.907732in}}%
\pgfpathlineto{\pgfqpoint{7.051391in}{0.878275in}}%
\pgfpathlineto{\pgfqpoint{7.052466in}{0.883965in}}%
\pgfpathlineto{\pgfqpoint{7.053004in}{0.883850in}}%
\pgfpathlineto{\pgfqpoint{7.053542in}{0.883470in}}%
\pgfpathlineto{\pgfqpoint{7.058381in}{0.921704in}}%
\pgfpathlineto{\pgfqpoint{7.058919in}{0.921329in}}%
\pgfpathlineto{\pgfqpoint{7.059995in}{0.915539in}}%
\pgfpathlineto{\pgfqpoint{7.064835in}{0.856928in}}%
\pgfpathlineto{\pgfqpoint{7.065910in}{0.867472in}}%
\pgfpathlineto{\pgfqpoint{7.069674in}{0.926005in}}%
\pgfpathlineto{\pgfqpoint{7.070212in}{0.923166in}}%
\pgfpathlineto{\pgfqpoint{7.072901in}{0.887339in}}%
\pgfpathlineto{\pgfqpoint{7.075590in}{0.902925in}}%
\pgfpathlineto{\pgfqpoint{7.076665in}{0.913726in}}%
\pgfpathlineto{\pgfqpoint{7.078278in}{0.901212in}}%
\pgfpathlineto{\pgfqpoint{7.080429in}{0.876093in}}%
\pgfpathlineto{\pgfqpoint{7.080967in}{0.876862in}}%
\pgfpathlineto{\pgfqpoint{7.081505in}{0.874893in}}%
\pgfpathlineto{\pgfqpoint{7.084731in}{0.905384in}}%
\pgfpathlineto{\pgfqpoint{7.086345in}{0.897306in}}%
\pgfpathlineto{\pgfqpoint{7.088496in}{0.909589in}}%
\pgfpathlineto{\pgfqpoint{7.090109in}{0.931836in}}%
\pgfpathlineto{\pgfqpoint{7.091722in}{0.919158in}}%
\pgfpathlineto{\pgfqpoint{7.095487in}{0.845271in}}%
\pgfpathlineto{\pgfqpoint{7.097638in}{0.873725in}}%
\pgfpathlineto{\pgfqpoint{7.099789in}{0.892624in}}%
\pgfpathlineto{\pgfqpoint{7.101940in}{0.870410in}}%
\pgfpathlineto{\pgfqpoint{7.102477in}{0.872512in}}%
\pgfpathlineto{\pgfqpoint{7.103553in}{0.864422in}}%
\pgfpathlineto{\pgfqpoint{7.104091in}{0.866248in}}%
\pgfpathlineto{\pgfqpoint{7.104628in}{0.868087in}}%
\pgfpathlineto{\pgfqpoint{7.105704in}{0.862026in}}%
\pgfpathlineto{\pgfqpoint{7.106779in}{0.871360in}}%
\pgfpathlineto{\pgfqpoint{7.107317in}{0.870293in}}%
\pgfpathlineto{\pgfqpoint{7.108930in}{0.861880in}}%
\pgfpathlineto{\pgfqpoint{7.110006in}{0.864927in}}%
\pgfpathlineto{\pgfqpoint{7.111619in}{0.878591in}}%
\pgfpathlineto{\pgfqpoint{7.112695in}{0.882798in}}%
\pgfpathlineto{\pgfqpoint{7.113233in}{0.879791in}}%
\pgfpathlineto{\pgfqpoint{7.113770in}{0.880823in}}%
\pgfpathlineto{\pgfqpoint{7.115384in}{0.887508in}}%
\pgfpathlineto{\pgfqpoint{7.116997in}{0.887398in}}%
\pgfpathlineto{\pgfqpoint{7.118610in}{0.895639in}}%
\pgfpathlineto{\pgfqpoint{7.120761in}{0.872199in}}%
\pgfpathlineto{\pgfqpoint{7.122912in}{0.838393in}}%
\pgfpathlineto{\pgfqpoint{7.123988in}{0.839147in}}%
\pgfpathlineto{\pgfqpoint{7.126676in}{0.878488in}}%
\pgfpathlineto{\pgfqpoint{7.128827in}{0.900914in}}%
\pgfpathlineto{\pgfqpoint{7.130441in}{0.904230in}}%
\pgfpathlineto{\pgfqpoint{7.131516in}{0.899727in}}%
\pgfpathlineto{\pgfqpoint{7.134205in}{0.906143in}}%
\pgfpathlineto{\pgfqpoint{7.134743in}{0.905721in}}%
\pgfpathlineto{\pgfqpoint{7.135280in}{0.907012in}}%
\pgfpathlineto{\pgfqpoint{7.135818in}{0.905631in}}%
\pgfpathlineto{\pgfqpoint{7.139583in}{0.883345in}}%
\pgfpathlineto{\pgfqpoint{7.142271in}{0.921603in}}%
\pgfpathlineto{\pgfqpoint{7.142809in}{0.919394in}}%
\pgfpathlineto{\pgfqpoint{7.146573in}{0.875095in}}%
\pgfpathlineto{\pgfqpoint{7.149800in}{0.892971in}}%
\pgfpathlineto{\pgfqpoint{7.151413in}{0.883295in}}%
\pgfpathlineto{\pgfqpoint{7.151951in}{0.885459in}}%
\pgfpathlineto{\pgfqpoint{7.154102in}{0.879624in}}%
\pgfpathlineto{\pgfqpoint{7.156253in}{0.889510in}}%
\pgfpathlineto{\pgfqpoint{7.157866in}{0.899706in}}%
\pgfpathlineto{\pgfqpoint{7.158942in}{0.903006in}}%
\pgfpathlineto{\pgfqpoint{7.160017in}{0.900216in}}%
\pgfpathlineto{\pgfqpoint{7.161093in}{0.912961in}}%
\pgfpathlineto{\pgfqpoint{7.161631in}{0.912028in}}%
\pgfpathlineto{\pgfqpoint{7.162168in}{0.913144in}}%
\pgfpathlineto{\pgfqpoint{7.165933in}{0.832782in}}%
\pgfpathlineto{\pgfqpoint{7.166470in}{0.836301in}}%
\pgfpathlineto{\pgfqpoint{7.167546in}{0.848641in}}%
\pgfpathlineto{\pgfqpoint{7.170235in}{0.903252in}}%
\pgfpathlineto{\pgfqpoint{7.171310in}{0.904757in}}%
\pgfpathlineto{\pgfqpoint{7.173461in}{0.892238in}}%
\pgfpathlineto{\pgfqpoint{7.176150in}{0.901928in}}%
\pgfpathlineto{\pgfqpoint{7.176688in}{0.905703in}}%
\pgfpathlineto{\pgfqpoint{7.177225in}{0.904585in}}%
\pgfpathlineto{\pgfqpoint{7.180452in}{0.879501in}}%
\pgfpathlineto{\pgfqpoint{7.182065in}{0.869761in}}%
\pgfpathlineto{\pgfqpoint{7.183678in}{0.879923in}}%
\pgfpathlineto{\pgfqpoint{7.184754in}{0.896526in}}%
\pgfpathlineto{\pgfqpoint{7.186905in}{0.883977in}}%
\pgfpathlineto{\pgfqpoint{7.187981in}{0.877866in}}%
\pgfpathlineto{\pgfqpoint{7.188518in}{0.880629in}}%
\pgfpathlineto{\pgfqpoint{7.189056in}{0.881170in}}%
\pgfpathlineto{\pgfqpoint{7.192283in}{0.903337in}}%
\pgfpathlineto{\pgfqpoint{7.194971in}{0.891018in}}%
\pgfpathlineto{\pgfqpoint{7.195509in}{0.891681in}}%
\pgfpathlineto{\pgfqpoint{7.196047in}{0.893376in}}%
\pgfpathlineto{\pgfqpoint{7.199273in}{0.866548in}}%
\pgfpathlineto{\pgfqpoint{7.200349in}{0.876557in}}%
\pgfpathlineto{\pgfqpoint{7.202500in}{0.902596in}}%
\pgfpathlineto{\pgfqpoint{7.203038in}{0.904394in}}%
\pgfpathlineto{\pgfqpoint{7.207877in}{0.871361in}}%
\pgfpathlineto{\pgfqpoint{7.210566in}{0.896097in}}%
\pgfpathlineto{\pgfqpoint{7.211104in}{0.896449in}}%
\pgfpathlineto{\pgfqpoint{7.212717in}{0.886751in}}%
\pgfpathlineto{\pgfqpoint{7.216482in}{0.822523in}}%
\pgfpathlineto{\pgfqpoint{7.220784in}{0.900314in}}%
\pgfpathlineto{\pgfqpoint{7.221321in}{0.894765in}}%
\pgfpathlineto{\pgfqpoint{7.222397in}{0.889992in}}%
\pgfpathlineto{\pgfqpoint{7.222935in}{0.894765in}}%
\pgfpathlineto{\pgfqpoint{7.224548in}{0.878066in}}%
\pgfpathlineto{\pgfqpoint{7.225086in}{0.878546in}}%
\pgfpathlineto{\pgfqpoint{7.226161in}{0.884279in}}%
\pgfpathlineto{\pgfqpoint{7.226699in}{0.882508in}}%
\pgfpathlineto{\pgfqpoint{7.228312in}{0.867905in}}%
\pgfpathlineto{\pgfqpoint{7.228850in}{0.867947in}}%
\pgfpathlineto{\pgfqpoint{7.229388in}{0.860368in}}%
\pgfpathlineto{\pgfqpoint{7.229925in}{0.861469in}}%
\pgfpathlineto{\pgfqpoint{7.233152in}{0.887180in}}%
\pgfpathlineto{\pgfqpoint{7.233690in}{0.881562in}}%
\pgfpathlineto{\pgfqpoint{7.234228in}{0.882675in}}%
\pgfpathlineto{\pgfqpoint{7.234765in}{0.888189in}}%
\pgfpathlineto{\pgfqpoint{7.235303in}{0.881158in}}%
\pgfpathlineto{\pgfqpoint{7.235841in}{0.882106in}}%
\pgfpathlineto{\pgfqpoint{7.238530in}{0.911550in}}%
\pgfpathlineto{\pgfqpoint{7.239067in}{0.907650in}}%
\pgfpathlineto{\pgfqpoint{7.239605in}{0.906037in}}%
\pgfpathlineto{\pgfqpoint{7.240143in}{0.907236in}}%
\pgfpathlineto{\pgfqpoint{7.242832in}{0.915590in}}%
\pgfpathlineto{\pgfqpoint{7.243907in}{0.902122in}}%
\pgfpathlineto{\pgfqpoint{7.244445in}{0.905670in}}%
\pgfpathlineto{\pgfqpoint{7.246596in}{0.890586in}}%
\pgfpathlineto{\pgfqpoint{7.247134in}{0.890702in}}%
\pgfpathlineto{\pgfqpoint{7.249822in}{0.905702in}}%
\pgfpathlineto{\pgfqpoint{7.250360in}{0.900091in}}%
\pgfpathlineto{\pgfqpoint{7.250898in}{0.902878in}}%
\pgfpathlineto{\pgfqpoint{7.252511in}{0.907968in}}%
\pgfpathlineto{\pgfqpoint{7.253049in}{0.907308in}}%
\pgfpathlineto{\pgfqpoint{7.254124in}{0.914735in}}%
\pgfpathlineto{\pgfqpoint{7.254662in}{0.912662in}}%
\pgfpathlineto{\pgfqpoint{7.255200in}{0.912697in}}%
\pgfpathlineto{\pgfqpoint{7.257351in}{0.907852in}}%
\pgfpathlineto{\pgfqpoint{7.258427in}{0.905566in}}%
\pgfpathlineto{\pgfqpoint{7.259502in}{0.907851in}}%
\pgfpathlineto{\pgfqpoint{7.260578in}{0.911629in}}%
\pgfpathlineto{\pgfqpoint{7.261653in}{0.906430in}}%
\pgfpathlineto{\pgfqpoint{7.262191in}{0.909467in}}%
\pgfpathlineto{\pgfqpoint{7.263266in}{0.898702in}}%
\pgfpathlineto{\pgfqpoint{7.267031in}{0.924153in}}%
\pgfpathlineto{\pgfqpoint{7.267568in}{0.910375in}}%
\pgfpathlineto{\pgfqpoint{7.268106in}{0.914702in}}%
\pgfpathlineto{\pgfqpoint{7.268644in}{0.918775in}}%
\pgfpathlineto{\pgfqpoint{7.269719in}{0.908679in}}%
\pgfpathlineto{\pgfqpoint{7.270795in}{0.921226in}}%
\pgfpathlineto{\pgfqpoint{7.272408in}{0.903174in}}%
\pgfpathlineto{\pgfqpoint{7.272946in}{0.906667in}}%
\pgfpathlineto{\pgfqpoint{7.274559in}{0.887075in}}%
\pgfpathlineto{\pgfqpoint{7.278323in}{0.920419in}}%
\pgfpathlineto{\pgfqpoint{7.278861in}{0.921096in}}%
\pgfpathlineto{\pgfqpoint{7.281550in}{0.890476in}}%
\pgfpathlineto{\pgfqpoint{7.282626in}{0.891464in}}%
\pgfpathlineto{\pgfqpoint{7.283163in}{0.896819in}}%
\pgfpathlineto{\pgfqpoint{7.284239in}{0.896513in}}%
\pgfpathlineto{\pgfqpoint{7.285852in}{0.900776in}}%
\pgfpathlineto{\pgfqpoint{7.286928in}{0.897225in}}%
\pgfpathlineto{\pgfqpoint{7.289079in}{0.879062in}}%
\pgfpathlineto{\pgfqpoint{7.289616in}{0.877519in}}%
\pgfpathlineto{\pgfqpoint{7.290154in}{0.878618in}}%
\pgfpathlineto{\pgfqpoint{7.292843in}{0.900795in}}%
\pgfpathlineto{\pgfqpoint{7.293381in}{0.900014in}}%
\pgfpathlineto{\pgfqpoint{7.293918in}{0.899206in}}%
\pgfpathlineto{\pgfqpoint{7.298220in}{0.856157in}}%
\pgfpathlineto{\pgfqpoint{7.299296in}{0.858739in}}%
\pgfpathlineto{\pgfqpoint{7.300909in}{0.871912in}}%
\pgfpathlineto{\pgfqpoint{7.301985in}{0.869428in}}%
\pgfpathlineto{\pgfqpoint{7.304673in}{0.848147in}}%
\pgfpathlineto{\pgfqpoint{7.305211in}{0.850669in}}%
\pgfpathlineto{\pgfqpoint{7.305749in}{0.850842in}}%
\pgfpathlineto{\pgfqpoint{7.306287in}{0.848316in}}%
\pgfpathlineto{\pgfqpoint{7.309513in}{0.870910in}}%
\pgfpathlineto{\pgfqpoint{7.313278in}{0.846456in}}%
\pgfpathlineto{\pgfqpoint{7.313815in}{0.850909in}}%
\pgfpathlineto{\pgfqpoint{7.314353in}{0.846854in}}%
\pgfpathlineto{\pgfqpoint{7.315429in}{0.843356in}}%
\pgfpathlineto{\pgfqpoint{7.315966in}{0.844757in}}%
\pgfpathlineto{\pgfqpoint{7.318117in}{0.856600in}}%
\pgfpathlineto{\pgfqpoint{7.320268in}{0.867266in}}%
\pgfpathlineto{\pgfqpoint{7.320806in}{0.864528in}}%
\pgfpathlineto{\pgfqpoint{7.321882in}{0.861686in}}%
\pgfpathlineto{\pgfqpoint{7.322419in}{0.862145in}}%
\pgfpathlineto{\pgfqpoint{7.324570in}{0.867021in}}%
\pgfpathlineto{\pgfqpoint{7.326184in}{0.866601in}}%
\pgfpathlineto{\pgfqpoint{7.327259in}{0.865901in}}%
\pgfpathlineto{\pgfqpoint{7.328335in}{0.870267in}}%
\pgfpathlineto{\pgfqpoint{7.328872in}{0.869781in}}%
\pgfpathlineto{\pgfqpoint{7.329410in}{0.871729in}}%
\pgfpathlineto{\pgfqpoint{7.329948in}{0.871021in}}%
\pgfpathlineto{\pgfqpoint{7.330486in}{0.870909in}}%
\pgfpathlineto{\pgfqpoint{7.332637in}{0.880632in}}%
\pgfpathlineto{\pgfqpoint{7.333175in}{0.880030in}}%
\pgfpathlineto{\pgfqpoint{7.333712in}{0.881095in}}%
\pgfpathlineto{\pgfqpoint{7.334250in}{0.888046in}}%
\pgfpathlineto{\pgfqpoint{7.334788in}{0.884203in}}%
\pgfpathlineto{\pgfqpoint{7.335326in}{0.885641in}}%
\pgfpathlineto{\pgfqpoint{7.335863in}{0.885100in}}%
\pgfpathlineto{\pgfqpoint{7.336401in}{0.885070in}}%
\pgfpathlineto{\pgfqpoint{7.338552in}{0.880717in}}%
\pgfpathlineto{\pgfqpoint{7.340703in}{0.891236in}}%
\pgfpathlineto{\pgfqpoint{7.345543in}{0.898766in}}%
\pgfpathlineto{\pgfqpoint{7.346618in}{0.899013in}}%
\pgfpathlineto{\pgfqpoint{7.349307in}{0.904154in}}%
\pgfpathlineto{\pgfqpoint{7.350920in}{0.900721in}}%
\pgfpathlineto{\pgfqpoint{7.351458in}{0.906329in}}%
\pgfpathlineto{\pgfqpoint{7.351996in}{0.905049in}}%
\pgfpathlineto{\pgfqpoint{7.353071in}{0.900734in}}%
\pgfpathlineto{\pgfqpoint{7.353609in}{0.904392in}}%
\pgfpathlineto{\pgfqpoint{7.354147in}{0.904183in}}%
\pgfpathlineto{\pgfqpoint{7.354685in}{0.903927in}}%
\pgfpathlineto{\pgfqpoint{7.356298in}{0.913313in}}%
\pgfpathlineto{\pgfqpoint{7.357911in}{0.910000in}}%
\pgfpathlineto{\pgfqpoint{7.358987in}{0.903982in}}%
\pgfpathlineto{\pgfqpoint{7.360062in}{0.904711in}}%
\pgfpathlineto{\pgfqpoint{7.360600in}{0.904261in}}%
\pgfpathlineto{\pgfqpoint{7.361138in}{0.901223in}}%
\pgfpathlineto{\pgfqpoint{7.361676in}{0.903070in}}%
\pgfpathlineto{\pgfqpoint{7.362751in}{0.904578in}}%
\pgfpathlineto{\pgfqpoint{7.363827in}{0.900997in}}%
\pgfpathlineto{\pgfqpoint{7.364364in}{0.903095in}}%
\pgfpathlineto{\pgfqpoint{7.365978in}{0.894044in}}%
\pgfpathlineto{\pgfqpoint{7.366515in}{0.891889in}}%
\pgfpathlineto{\pgfqpoint{7.368129in}{0.898877in}}%
\pgfpathlineto{\pgfqpoint{7.368666in}{0.899040in}}%
\pgfpathlineto{\pgfqpoint{7.369204in}{0.901603in}}%
\pgfpathlineto{\pgfqpoint{7.369742in}{0.901047in}}%
\pgfpathlineto{\pgfqpoint{7.371355in}{0.894688in}}%
\pgfpathlineto{\pgfqpoint{7.371893in}{0.895441in}}%
\pgfpathlineto{\pgfqpoint{7.373506in}{0.888869in}}%
\pgfpathlineto{\pgfqpoint{7.374582in}{0.891719in}}%
\pgfpathlineto{\pgfqpoint{7.375119in}{0.890121in}}%
\pgfpathlineto{\pgfqpoint{7.375657in}{0.892751in}}%
\pgfpathlineto{\pgfqpoint{7.376195in}{0.891038in}}%
\pgfpathlineto{\pgfqpoint{7.377808in}{0.884092in}}%
\pgfpathlineto{\pgfqpoint{7.378346in}{0.884670in}}%
\pgfpathlineto{\pgfqpoint{7.380497in}{0.882864in}}%
\pgfpathlineto{\pgfqpoint{7.381035in}{0.883379in}}%
\pgfpathlineto{\pgfqpoint{7.382648in}{0.885842in}}%
\pgfpathlineto{\pgfqpoint{7.383186in}{0.885538in}}%
\pgfpathlineto{\pgfqpoint{7.384799in}{0.881099in}}%
\pgfpathlineto{\pgfqpoint{7.385337in}{0.883861in}}%
\pgfpathlineto{\pgfqpoint{7.385875in}{0.882099in}}%
\pgfpathlineto{\pgfqpoint{7.386412in}{0.876876in}}%
\pgfpathlineto{\pgfqpoint{7.386950in}{0.878884in}}%
\pgfpathlineto{\pgfqpoint{7.388563in}{0.876576in}}%
\pgfpathlineto{\pgfqpoint{7.389101in}{0.876935in}}%
\pgfpathlineto{\pgfqpoint{7.390714in}{0.878558in}}%
\pgfpathlineto{\pgfqpoint{7.391252in}{0.879719in}}%
\pgfpathlineto{\pgfqpoint{7.391790in}{0.879316in}}%
\pgfpathlineto{\pgfqpoint{7.392328in}{0.876196in}}%
\pgfpathlineto{\pgfqpoint{7.392865in}{0.878220in}}%
\pgfpathlineto{\pgfqpoint{7.394479in}{0.879187in}}%
\pgfpathlineto{\pgfqpoint{7.395016in}{0.875130in}}%
\pgfpathlineto{\pgfqpoint{7.395554in}{0.876928in}}%
\pgfpathlineto{\pgfqpoint{7.396630in}{0.880836in}}%
\pgfpathlineto{\pgfqpoint{7.398243in}{0.874191in}}%
\pgfpathlineto{\pgfqpoint{7.400394in}{0.880143in}}%
\pgfpathlineto{\pgfqpoint{7.402007in}{0.877665in}}%
\pgfpathlineto{\pgfqpoint{7.403621in}{0.872820in}}%
\pgfpathlineto{\pgfqpoint{7.404696in}{0.880658in}}%
\pgfpathlineto{\pgfqpoint{7.405234in}{0.878617in}}%
\pgfpathlineto{\pgfqpoint{7.406309in}{0.877771in}}%
\pgfpathlineto{\pgfqpoint{7.406847in}{0.879028in}}%
\pgfpathlineto{\pgfqpoint{7.408460in}{0.883199in}}%
\pgfpathlineto{\pgfqpoint{7.408998in}{0.884295in}}%
\pgfpathlineto{\pgfqpoint{7.410611in}{0.880051in}}%
\pgfpathlineto{\pgfqpoint{7.411149in}{0.879260in}}%
\pgfpathlineto{\pgfqpoint{7.411687in}{0.875572in}}%
\pgfpathlineto{\pgfqpoint{7.412225in}{0.878185in}}%
\pgfpathlineto{\pgfqpoint{7.412762in}{0.876310in}}%
\pgfpathlineto{\pgfqpoint{7.413838in}{0.889167in}}%
\pgfpathlineto{\pgfqpoint{7.414376in}{0.888909in}}%
\pgfpathlineto{\pgfqpoint{7.414913in}{0.885115in}}%
\pgfpathlineto{\pgfqpoint{7.415451in}{0.885374in}}%
\pgfpathlineto{\pgfqpoint{7.415989in}{0.889366in}}%
\pgfpathlineto{\pgfqpoint{7.416527in}{0.880933in}}%
\pgfpathlineto{\pgfqpoint{7.417064in}{0.881151in}}%
\pgfpathlineto{\pgfqpoint{7.418140in}{0.883275in}}%
\pgfpathlineto{\pgfqpoint{7.418678in}{0.883068in}}%
\pgfpathlineto{\pgfqpoint{7.419215in}{0.881566in}}%
\pgfpathlineto{\pgfqpoint{7.421904in}{0.894065in}}%
\pgfpathlineto{\pgfqpoint{7.424055in}{0.893944in}}%
\pgfpathlineto{\pgfqpoint{7.425668in}{0.886716in}}%
\pgfpathlineto{\pgfqpoint{7.428357in}{0.894142in}}%
\pgfpathlineto{\pgfqpoint{7.431046in}{0.888922in}}%
\pgfpathlineto{\pgfqpoint{7.432122in}{0.894297in}}%
\pgfpathlineto{\pgfqpoint{7.432659in}{0.892262in}}%
\pgfpathlineto{\pgfqpoint{7.433197in}{0.890307in}}%
\pgfpathlineto{\pgfqpoint{7.433735in}{0.891745in}}%
\pgfpathlineto{\pgfqpoint{7.434810in}{0.894110in}}%
\pgfpathlineto{\pgfqpoint{7.435348in}{0.892781in}}%
\pgfpathlineto{\pgfqpoint{7.436961in}{0.895072in}}%
\pgfpathlineto{\pgfqpoint{7.438575in}{0.891423in}}%
\pgfpathlineto{\pgfqpoint{7.439112in}{0.892730in}}%
\pgfpathlineto{\pgfqpoint{7.439650in}{0.890134in}}%
\pgfpathlineto{\pgfqpoint{7.440188in}{0.892655in}}%
\pgfpathlineto{\pgfqpoint{7.440726in}{0.892408in}}%
\pgfpathlineto{\pgfqpoint{7.441263in}{0.894971in}}%
\pgfpathlineto{\pgfqpoint{7.441801in}{0.893139in}}%
\pgfpathlineto{\pgfqpoint{7.442339in}{0.889618in}}%
\pgfpathlineto{\pgfqpoint{7.442877in}{0.893160in}}%
\pgfpathlineto{\pgfqpoint{7.443414in}{0.892727in}}%
\pgfpathlineto{\pgfqpoint{7.443952in}{0.889847in}}%
\pgfpathlineto{\pgfqpoint{7.445028in}{0.897917in}}%
\pgfpathlineto{\pgfqpoint{7.446641in}{0.889908in}}%
\pgfpathlineto{\pgfqpoint{7.447716in}{0.892005in}}%
\pgfpathlineto{\pgfqpoint{7.448254in}{0.889827in}}%
\pgfpathlineto{\pgfqpoint{7.448792in}{0.890048in}}%
\pgfpathlineto{\pgfqpoint{7.449330in}{0.891464in}}%
\pgfpathlineto{\pgfqpoint{7.449868in}{0.889877in}}%
\pgfpathlineto{\pgfqpoint{7.450405in}{0.889843in}}%
\pgfpathlineto{\pgfqpoint{7.450943in}{0.891609in}}%
\pgfpathlineto{\pgfqpoint{7.451481in}{0.889603in}}%
\pgfpathlineto{\pgfqpoint{7.453094in}{0.890048in}}%
\pgfpathlineto{\pgfqpoint{7.453632in}{0.890037in}}%
\pgfpathlineto{\pgfqpoint{7.454707in}{0.885697in}}%
\pgfpathlineto{\pgfqpoint{7.455245in}{0.886571in}}%
\pgfpathlineto{\pgfqpoint{7.455783in}{0.888611in}}%
\pgfpathlineto{\pgfqpoint{7.456321in}{0.887341in}}%
\pgfpathlineto{\pgfqpoint{7.456858in}{0.888176in}}%
\pgfpathlineto{\pgfqpoint{7.458472in}{0.886309in}}%
\pgfpathlineto{\pgfqpoint{7.460085in}{0.885024in}}%
\pgfpathlineto{\pgfqpoint{7.460623in}{0.885695in}}%
\pgfpathlineto{\pgfqpoint{7.461160in}{0.884406in}}%
\pgfpathlineto{\pgfqpoint{7.461698in}{0.885756in}}%
\pgfpathlineto{\pgfqpoint{7.462236in}{0.886206in}}%
\pgfpathlineto{\pgfqpoint{7.463849in}{0.881628in}}%
\pgfpathlineto{\pgfqpoint{7.464925in}{0.884637in}}%
\pgfpathlineto{\pgfqpoint{7.465462in}{0.883680in}}%
\pgfpathlineto{\pgfqpoint{7.466538in}{0.880266in}}%
\pgfpathlineto{\pgfqpoint{7.467076in}{0.880484in}}%
\pgfpathlineto{\pgfqpoint{7.469227in}{0.883685in}}%
\pgfpathlineto{\pgfqpoint{7.469764in}{0.883166in}}%
\pgfpathlineto{\pgfqpoint{7.470840in}{0.882712in}}%
\pgfpathlineto{\pgfqpoint{7.471915in}{0.879258in}}%
\pgfpathlineto{\pgfqpoint{7.472453in}{0.880455in}}%
\pgfpathlineto{\pgfqpoint{7.473529in}{0.880597in}}%
\pgfpathlineto{\pgfqpoint{7.475142in}{0.886054in}}%
\pgfpathlineto{\pgfqpoint{7.477293in}{0.878776in}}%
\pgfpathlineto{\pgfqpoint{7.477831in}{0.883515in}}%
\pgfpathlineto{\pgfqpoint{7.478369in}{0.882953in}}%
\pgfpathlineto{\pgfqpoint{7.479982in}{0.880530in}}%
\pgfpathlineto{\pgfqpoint{7.480520in}{0.882799in}}%
\pgfpathlineto{\pgfqpoint{7.481057in}{0.882394in}}%
\pgfpathlineto{\pgfqpoint{7.481595in}{0.881847in}}%
\pgfpathlineto{\pgfqpoint{7.482671in}{0.884312in}}%
\pgfpathlineto{\pgfqpoint{7.483208in}{0.883014in}}%
\pgfpathlineto{\pgfqpoint{7.483746in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{7.484284in}{0.882783in}}%
\pgfpathlineto{\pgfqpoint{7.485897in}{0.885809in}}%
\pgfpathlineto{\pgfqpoint{7.486435in}{0.883797in}}%
\pgfpathlineto{\pgfqpoint{7.486973in}{0.884805in}}%
\pgfpathlineto{\pgfqpoint{7.487510in}{0.885456in}}%
\pgfpathlineto{\pgfqpoint{7.488586in}{0.881896in}}%
\pgfpathlineto{\pgfqpoint{7.489661in}{0.886381in}}%
\pgfpathlineto{\pgfqpoint{7.490737in}{0.885469in}}%
\pgfpathlineto{\pgfqpoint{7.491812in}{0.888092in}}%
\pgfpathlineto{\pgfqpoint{7.492350in}{0.885365in}}%
\pgfpathlineto{\pgfqpoint{7.492888in}{0.887154in}}%
\pgfpathlineto{\pgfqpoint{7.493426in}{0.886821in}}%
\pgfpathlineto{\pgfqpoint{7.493963in}{0.884561in}}%
\pgfpathlineto{\pgfqpoint{7.494501in}{0.886234in}}%
\pgfpathlineto{\pgfqpoint{7.495039in}{0.885188in}}%
\pgfpathlineto{\pgfqpoint{7.495577in}{0.887004in}}%
\pgfpathlineto{\pgfqpoint{7.496114in}{0.883138in}}%
\pgfpathlineto{\pgfqpoint{7.497190in}{0.890753in}}%
\pgfpathlineto{\pgfqpoint{7.497728in}{0.889192in}}%
\pgfpathlineto{\pgfqpoint{7.498266in}{0.887653in}}%
\pgfpathlineto{\pgfqpoint{7.499879in}{0.890642in}}%
\pgfpathlineto{\pgfqpoint{7.501492in}{0.885357in}}%
\pgfpathlineto{\pgfqpoint{7.503105in}{0.890703in}}%
\pgfpathlineto{\pgfqpoint{7.503643in}{0.890820in}}%
\pgfpathlineto{\pgfqpoint{7.505794in}{0.887135in}}%
\pgfpathlineto{\pgfqpoint{7.506870in}{0.888881in}}%
\pgfpathlineto{\pgfqpoint{7.507407in}{0.887650in}}%
\pgfpathlineto{\pgfqpoint{7.507945in}{0.887279in}}%
\pgfpathlineto{\pgfqpoint{7.508483in}{0.890830in}}%
\pgfpathlineto{\pgfqpoint{7.509021in}{0.889105in}}%
\pgfpathlineto{\pgfqpoint{7.509558in}{0.889201in}}%
\pgfpathlineto{\pgfqpoint{7.510096in}{0.886446in}}%
\pgfpathlineto{\pgfqpoint{7.510634in}{0.889284in}}%
\pgfpathlineto{\pgfqpoint{7.511172in}{0.891967in}}%
\pgfpathlineto{\pgfqpoint{7.512785in}{0.888836in}}%
\pgfpathlineto{\pgfqpoint{7.513323in}{0.887645in}}%
\pgfpathlineto{\pgfqpoint{7.513860in}{0.888312in}}%
\pgfpathlineto{\pgfqpoint{7.514398in}{0.889091in}}%
\pgfpathlineto{\pgfqpoint{7.516011in}{0.886619in}}%
\pgfpathlineto{\pgfqpoint{7.516549in}{0.888821in}}%
\pgfpathlineto{\pgfqpoint{7.517087in}{0.886826in}}%
\pgfpathlineto{\pgfqpoint{7.518700in}{0.890140in}}%
\pgfpathlineto{\pgfqpoint{7.519776in}{0.885449in}}%
\pgfpathlineto{\pgfqpoint{7.520313in}{0.892173in}}%
\pgfpathlineto{\pgfqpoint{7.520851in}{0.889072in}}%
\pgfpathlineto{\pgfqpoint{7.521389in}{0.887067in}}%
\pgfpathlineto{\pgfqpoint{7.521927in}{0.887974in}}%
\pgfpathlineto{\pgfqpoint{7.523002in}{0.887436in}}%
\pgfpathlineto{\pgfqpoint{7.524078in}{0.886288in}}%
\pgfpathlineto{\pgfqpoint{7.525153in}{0.890676in}}%
\pgfpathlineto{\pgfqpoint{7.525691in}{0.887447in}}%
\pgfpathlineto{\pgfqpoint{7.526229in}{0.889129in}}%
\pgfpathlineto{\pgfqpoint{7.527842in}{0.885322in}}%
\pgfpathlineto{\pgfqpoint{7.528380in}{0.886714in}}%
\pgfpathlineto{\pgfqpoint{7.529455in}{0.886547in}}%
\pgfpathlineto{\pgfqpoint{7.531606in}{0.884128in}}%
\pgfpathlineto{\pgfqpoint{7.532144in}{0.885046in}}%
\pgfpathlineto{\pgfqpoint{7.533220in}{0.888810in}}%
\pgfpathlineto{\pgfqpoint{7.533757in}{0.888307in}}%
\pgfpathlineto{\pgfqpoint{7.534295in}{0.884571in}}%
\pgfpathlineto{\pgfqpoint{7.534833in}{0.885450in}}%
\pgfpathlineto{\pgfqpoint{7.535371in}{0.885336in}}%
\pgfpathlineto{\pgfqpoint{7.535908in}{0.883380in}}%
\pgfpathlineto{\pgfqpoint{7.536446in}{0.884772in}}%
\pgfpathlineto{\pgfqpoint{7.536984in}{0.887883in}}%
\pgfpathlineto{\pgfqpoint{7.537522in}{0.885312in}}%
\pgfpathlineto{\pgfqpoint{7.539135in}{0.883992in}}%
\pgfpathlineto{\pgfqpoint{7.539673in}{0.885270in}}%
\pgfpathlineto{\pgfqpoint{7.541286in}{0.880489in}}%
\pgfpathlineto{\pgfqpoint{7.541824in}{0.881430in}}%
\pgfpathlineto{\pgfqpoint{7.542361in}{0.886419in}}%
\pgfpathlineto{\pgfqpoint{7.542899in}{0.886321in}}%
\pgfpathlineto{\pgfqpoint{7.543437in}{0.882205in}}%
\pgfpathlineto{\pgfqpoint{7.545050in}{0.886831in}}%
\pgfpathlineto{\pgfqpoint{7.545588in}{0.887007in}}%
\pgfpathlineto{\pgfqpoint{7.547201in}{0.882296in}}%
\pgfpathlineto{\pgfqpoint{7.548815in}{0.886609in}}%
\pgfpathlineto{\pgfqpoint{7.549352in}{0.881887in}}%
\pgfpathlineto{\pgfqpoint{7.549890in}{0.884087in}}%
\pgfpathlineto{\pgfqpoint{7.552041in}{0.887129in}}%
\pgfpathlineto{\pgfqpoint{7.553117in}{0.885223in}}%
\pgfpathlineto{\pgfqpoint{7.553654in}{0.886633in}}%
\pgfpathlineto{\pgfqpoint{7.554192in}{0.885022in}}%
\pgfpathlineto{\pgfqpoint{7.554730in}{0.884558in}}%
\pgfpathlineto{\pgfqpoint{7.555268in}{0.888504in}}%
\pgfpathlineto{\pgfqpoint{7.555805in}{0.887111in}}%
\pgfpathlineto{\pgfqpoint{7.556343in}{0.887142in}}%
\pgfpathlineto{\pgfqpoint{7.557419in}{0.884258in}}%
\pgfpathlineto{\pgfqpoint{7.557956in}{0.886391in}}%
\pgfpathlineto{\pgfqpoint{7.558494in}{0.885149in}}%
\pgfpathlineto{\pgfqpoint{7.559570in}{0.884755in}}%
\pgfpathlineto{\pgfqpoint{7.560107in}{0.880550in}}%
\pgfpathlineto{\pgfqpoint{7.560645in}{0.884695in}}%
\pgfpathlineto{\pgfqpoint{7.561721in}{0.891837in}}%
\pgfpathlineto{\pgfqpoint{7.562258in}{0.890724in}}%
\pgfpathlineto{\pgfqpoint{7.563872in}{0.881128in}}%
\pgfpathlineto{\pgfqpoint{7.564409in}{0.882022in}}%
\pgfpathlineto{\pgfqpoint{7.565485in}{0.886837in}}%
\pgfpathlineto{\pgfqpoint{7.566023in}{0.886323in}}%
\pgfpathlineto{\pgfqpoint{7.566560in}{0.888806in}}%
\pgfpathlineto{\pgfqpoint{7.567098in}{0.886174in}}%
\pgfpathlineto{\pgfqpoint{7.567636in}{0.885635in}}%
\pgfpathlineto{\pgfqpoint{7.568174in}{0.886227in}}%
\pgfpathlineto{\pgfqpoint{7.569249in}{0.887369in}}%
\pgfpathlineto{\pgfqpoint{7.569787in}{0.886109in}}%
\pgfpathlineto{\pgfqpoint{7.570325in}{0.887019in}}%
\pgfpathlineto{\pgfqpoint{7.571400in}{0.887089in}}%
\pgfpathlineto{\pgfqpoint{7.571938in}{0.891321in}}%
\pgfpathlineto{\pgfqpoint{7.572476in}{0.888264in}}%
\pgfpathlineto{\pgfqpoint{7.573551in}{0.882783in}}%
\pgfpathlineto{\pgfqpoint{7.574089in}{0.886359in}}%
\pgfpathlineto{\pgfqpoint{7.575165in}{0.889232in}}%
\pgfpathlineto{\pgfqpoint{7.575702in}{0.887929in}}%
\pgfpathlineto{\pgfqpoint{7.576240in}{0.890044in}}%
\pgfpathlineto{\pgfqpoint{7.577316in}{0.885829in}}%
\pgfpathlineto{\pgfqpoint{7.577853in}{0.890360in}}%
\pgfpathlineto{\pgfqpoint{7.578391in}{0.888518in}}%
\pgfpathlineto{\pgfqpoint{7.578929in}{0.886605in}}%
\pgfpathlineto{\pgfqpoint{7.579467in}{0.888699in}}%
\pgfpathlineto{\pgfqpoint{7.580004in}{0.888467in}}%
\pgfpathlineto{\pgfqpoint{7.580542in}{0.891434in}}%
\pgfpathlineto{\pgfqpoint{7.581080in}{0.887971in}}%
\pgfpathlineto{\pgfqpoint{7.581618in}{0.891641in}}%
\pgfpathlineto{\pgfqpoint{7.582155in}{0.890533in}}%
\pgfpathlineto{\pgfqpoint{7.582693in}{0.891198in}}%
\pgfpathlineto{\pgfqpoint{7.583231in}{0.891441in}}%
\pgfpathlineto{\pgfqpoint{7.584844in}{0.884161in}}%
\pgfpathlineto{\pgfqpoint{7.585382in}{0.886868in}}%
\pgfpathlineto{\pgfqpoint{7.585920in}{0.882077in}}%
\pgfpathlineto{\pgfqpoint{7.585920in}{0.882077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610233in}{0.444000in}}{\pgfqpoint{2.069767in}{0.824571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.704313in}{0.893195in}}%
\pgfpathlineto{\pgfqpoint{5.706464in}{0.897586in}}%
\pgfpathlineto{\pgfqpoint{5.708077in}{0.893715in}}%
\pgfpathlineto{\pgfqpoint{5.710766in}{0.887447in}}%
\pgfpathlineto{\pgfqpoint{5.711841in}{0.888802in}}%
\pgfpathlineto{\pgfqpoint{5.714530in}{0.891262in}}%
\pgfpathlineto{\pgfqpoint{5.719908in}{0.887165in}}%
\pgfpathlineto{\pgfqpoint{5.722059in}{0.888785in}}%
\pgfpathlineto{\pgfqpoint{5.723134in}{0.888860in}}%
\pgfpathlineto{\pgfqpoint{5.726899in}{0.880992in}}%
\pgfpathlineto{\pgfqpoint{5.727974in}{0.883257in}}%
\pgfpathlineto{\pgfqpoint{5.732276in}{0.899715in}}%
\pgfpathlineto{\pgfqpoint{5.737116in}{0.895018in}}%
\pgfpathlineto{\pgfqpoint{5.738729in}{0.895186in}}%
\pgfpathlineto{\pgfqpoint{5.743569in}{0.888769in}}%
\pgfpathlineto{\pgfqpoint{5.746258in}{0.892893in}}%
\pgfpathlineto{\pgfqpoint{5.747333in}{0.892130in}}%
\pgfpathlineto{\pgfqpoint{5.751635in}{0.879955in}}%
\pgfpathlineto{\pgfqpoint{5.754862in}{0.868952in}}%
\pgfpathlineto{\pgfqpoint{5.757551in}{0.870777in}}%
\pgfpathlineto{\pgfqpoint{5.761315in}{0.863060in}}%
\pgfpathlineto{\pgfqpoint{5.762390in}{0.863975in}}%
\pgfpathlineto{\pgfqpoint{5.766155in}{0.870164in}}%
\pgfpathlineto{\pgfqpoint{5.766693in}{0.869233in}}%
\pgfpathlineto{\pgfqpoint{5.772070in}{0.856818in}}%
\pgfpathlineto{\pgfqpoint{5.774759in}{0.859291in}}%
\pgfpathlineto{\pgfqpoint{5.775834in}{0.859663in}}%
\pgfpathlineto{\pgfqpoint{5.779599in}{0.856345in}}%
\pgfpathlineto{\pgfqpoint{5.781212in}{0.860997in}}%
\pgfpathlineto{\pgfqpoint{5.783901in}{0.872451in}}%
\pgfpathlineto{\pgfqpoint{5.793580in}{0.881165in}}%
\pgfpathlineto{\pgfqpoint{5.794656in}{0.879270in}}%
\pgfpathlineto{\pgfqpoint{5.797345in}{0.873391in}}%
\pgfpathlineto{\pgfqpoint{5.798420in}{0.875258in}}%
\pgfpathlineto{\pgfqpoint{5.803798in}{0.891951in}}%
\pgfpathlineto{\pgfqpoint{5.805411in}{0.892019in}}%
\pgfpathlineto{\pgfqpoint{5.806486in}{0.890412in}}%
\pgfpathlineto{\pgfqpoint{5.808637in}{0.888316in}}%
\pgfpathlineto{\pgfqpoint{5.810251in}{0.891577in}}%
\pgfpathlineto{\pgfqpoint{5.811326in}{0.893665in}}%
\pgfpathlineto{\pgfqpoint{5.811864in}{0.892971in}}%
\pgfpathlineto{\pgfqpoint{5.814553in}{0.890843in}}%
\pgfpathlineto{\pgfqpoint{5.815628in}{0.892526in}}%
\pgfpathlineto{\pgfqpoint{5.816166in}{0.892090in}}%
\pgfpathlineto{\pgfqpoint{5.817779in}{0.889511in}}%
\pgfpathlineto{\pgfqpoint{5.818317in}{0.889822in}}%
\pgfpathlineto{\pgfqpoint{5.819393in}{0.892410in}}%
\pgfpathlineto{\pgfqpoint{5.823157in}{0.902916in}}%
\pgfpathlineto{\pgfqpoint{5.825846in}{0.908960in}}%
\pgfpathlineto{\pgfqpoint{5.827997in}{0.905438in}}%
\pgfpathlineto{\pgfqpoint{5.836601in}{0.892808in}}%
\pgfpathlineto{\pgfqpoint{5.838752in}{0.894433in}}%
\pgfpathlineto{\pgfqpoint{5.839827in}{0.894364in}}%
\pgfpathlineto{\pgfqpoint{5.843592in}{0.898346in}}%
\pgfpathlineto{\pgfqpoint{5.844667in}{0.896954in}}%
\pgfpathlineto{\pgfqpoint{5.845205in}{0.897407in}}%
\pgfpathlineto{\pgfqpoint{5.847356in}{0.899463in}}%
\pgfpathlineto{\pgfqpoint{5.854347in}{0.885614in}}%
\pgfpathlineto{\pgfqpoint{5.856498in}{0.886038in}}%
\pgfpathlineto{\pgfqpoint{5.858111in}{0.885114in}}%
\pgfpathlineto{\pgfqpoint{5.860800in}{0.889510in}}%
\pgfpathlineto{\pgfqpoint{5.861338in}{0.888833in}}%
\pgfpathlineto{\pgfqpoint{5.868328in}{0.873461in}}%
\pgfpathlineto{\pgfqpoint{5.872630in}{0.875930in}}%
\pgfpathlineto{\pgfqpoint{5.874244in}{0.876900in}}%
\pgfpathlineto{\pgfqpoint{5.875857in}{0.878949in}}%
\pgfpathlineto{\pgfqpoint{5.878008in}{0.883058in}}%
\pgfpathlineto{\pgfqpoint{5.881772in}{0.882525in}}%
\pgfpathlineto{\pgfqpoint{5.882848in}{0.880293in}}%
\pgfpathlineto{\pgfqpoint{5.885537in}{0.875525in}}%
\pgfpathlineto{\pgfqpoint{5.887688in}{0.874934in}}%
\pgfpathlineto{\pgfqpoint{5.889301in}{0.874215in}}%
\pgfpathlineto{\pgfqpoint{5.891990in}{0.875987in}}%
\pgfpathlineto{\pgfqpoint{5.894678in}{0.876512in}}%
\pgfpathlineto{\pgfqpoint{5.895754in}{0.877738in}}%
\pgfpathlineto{\pgfqpoint{5.896292in}{0.877365in}}%
\pgfpathlineto{\pgfqpoint{5.898980in}{0.872874in}}%
\pgfpathlineto{\pgfqpoint{5.899518in}{0.873604in}}%
\pgfpathlineto{\pgfqpoint{5.901131in}{0.875650in}}%
\pgfpathlineto{\pgfqpoint{5.901669in}{0.875042in}}%
\pgfpathlineto{\pgfqpoint{5.905433in}{0.867196in}}%
\pgfpathlineto{\pgfqpoint{5.909736in}{0.872139in}}%
\pgfpathlineto{\pgfqpoint{5.912424in}{0.873475in}}%
\pgfpathlineto{\pgfqpoint{5.914038in}{0.873283in}}%
\pgfpathlineto{\pgfqpoint{5.916726in}{0.877129in}}%
\pgfpathlineto{\pgfqpoint{5.921028in}{0.871717in}}%
\pgfpathlineto{\pgfqpoint{5.922642in}{0.872977in}}%
\pgfpathlineto{\pgfqpoint{5.924793in}{0.873451in}}%
\pgfpathlineto{\pgfqpoint{5.926406in}{0.874877in}}%
\pgfpathlineto{\pgfqpoint{5.929632in}{0.884487in}}%
\pgfpathlineto{\pgfqpoint{5.935548in}{0.904058in}}%
\pgfpathlineto{\pgfqpoint{5.937161in}{0.900437in}}%
\pgfpathlineto{\pgfqpoint{5.940388in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{5.941463in}{0.893807in}}%
\pgfpathlineto{\pgfqpoint{5.944690in}{0.903028in}}%
\pgfpathlineto{\pgfqpoint{5.945765in}{0.901730in}}%
\pgfpathlineto{\pgfqpoint{5.950605in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{5.951143in}{0.888927in}}%
\pgfpathlineto{\pgfqpoint{5.954907in}{0.890336in}}%
\pgfpathlineto{\pgfqpoint{5.958134in}{0.896561in}}%
\pgfpathlineto{\pgfqpoint{5.959747in}{0.894915in}}%
\pgfpathlineto{\pgfqpoint{5.962436in}{0.890611in}}%
\pgfpathlineto{\pgfqpoint{5.963511in}{0.891189in}}%
\pgfpathlineto{\pgfqpoint{5.965124in}{0.895114in}}%
\pgfpathlineto{\pgfqpoint{5.967275in}{0.900130in}}%
\pgfpathlineto{\pgfqpoint{5.968351in}{0.898958in}}%
\pgfpathlineto{\pgfqpoint{5.973191in}{0.881907in}}%
\pgfpathlineto{\pgfqpoint{5.974266in}{0.883125in}}%
\pgfpathlineto{\pgfqpoint{5.979106in}{0.892674in}}%
\pgfpathlineto{\pgfqpoint{5.980719in}{0.891900in}}%
\pgfpathlineto{\pgfqpoint{5.982333in}{0.886820in}}%
\pgfpathlineto{\pgfqpoint{5.987172in}{0.870133in}}%
\pgfpathlineto{\pgfqpoint{5.990399in}{0.865578in}}%
\pgfpathlineto{\pgfqpoint{5.995776in}{0.850789in}}%
\pgfpathlineto{\pgfqpoint{5.997390in}{0.854633in}}%
\pgfpathlineto{\pgfqpoint{6.005456in}{0.873056in}}%
\pgfpathlineto{\pgfqpoint{6.008145in}{0.874257in}}%
\pgfpathlineto{\pgfqpoint{6.011909in}{0.876169in}}%
\pgfpathlineto{\pgfqpoint{6.015673in}{0.882184in}}%
\pgfpathlineto{\pgfqpoint{6.018362in}{0.891206in}}%
\pgfpathlineto{\pgfqpoint{6.022126in}{0.901874in}}%
\pgfpathlineto{\pgfqpoint{6.025353in}{0.905331in}}%
\pgfpathlineto{\pgfqpoint{6.027504in}{0.906659in}}%
\pgfpathlineto{\pgfqpoint{6.032344in}{0.900016in}}%
\pgfpathlineto{\pgfqpoint{6.036646in}{0.890324in}}%
\pgfpathlineto{\pgfqpoint{6.039872in}{0.888503in}}%
\pgfpathlineto{\pgfqpoint{6.042561in}{0.889660in}}%
\pgfpathlineto{\pgfqpoint{6.046325in}{0.896379in}}%
\pgfpathlineto{\pgfqpoint{6.051165in}{0.908969in}}%
\pgfpathlineto{\pgfqpoint{6.053316in}{0.909934in}}%
\pgfpathlineto{\pgfqpoint{6.055467in}{0.909559in}}%
\pgfpathlineto{\pgfqpoint{6.059232in}{0.910625in}}%
\pgfpathlineto{\pgfqpoint{6.060307in}{0.910144in}}%
\pgfpathlineto{\pgfqpoint{6.065685in}{0.904450in}}%
\pgfpathlineto{\pgfqpoint{6.068911in}{0.895348in}}%
\pgfpathlineto{\pgfqpoint{6.076440in}{0.870939in}}%
\pgfpathlineto{\pgfqpoint{6.080742in}{0.861939in}}%
\pgfpathlineto{\pgfqpoint{6.083431in}{0.856993in}}%
\pgfpathlineto{\pgfqpoint{6.084506in}{0.857614in}}%
\pgfpathlineto{\pgfqpoint{6.086657in}{0.860990in}}%
\pgfpathlineto{\pgfqpoint{6.089884in}{0.856961in}}%
\pgfpathlineto{\pgfqpoint{6.090959in}{0.856215in}}%
\pgfpathlineto{\pgfqpoint{6.094723in}{0.861563in}}%
\pgfpathlineto{\pgfqpoint{6.096874in}{0.858069in}}%
\pgfpathlineto{\pgfqpoint{6.099025in}{0.853410in}}%
\pgfpathlineto{\pgfqpoint{6.099563in}{0.853846in}}%
\pgfpathlineto{\pgfqpoint{6.106554in}{0.879444in}}%
\pgfpathlineto{\pgfqpoint{6.107092in}{0.878666in}}%
\pgfpathlineto{\pgfqpoint{6.112469in}{0.867900in}}%
\pgfpathlineto{\pgfqpoint{6.113545in}{0.867647in}}%
\pgfpathlineto{\pgfqpoint{6.115158in}{0.867638in}}%
\pgfpathlineto{\pgfqpoint{6.116771in}{0.867444in}}%
\pgfpathlineto{\pgfqpoint{6.120536in}{0.872217in}}%
\pgfpathlineto{\pgfqpoint{6.121611in}{0.871823in}}%
\pgfpathlineto{\pgfqpoint{6.123762in}{0.874323in}}%
\pgfpathlineto{\pgfqpoint{6.125376in}{0.872370in}}%
\pgfpathlineto{\pgfqpoint{6.131291in}{0.863538in}}%
\pgfpathlineto{\pgfqpoint{6.131829in}{0.863967in}}%
\pgfpathlineto{\pgfqpoint{6.133442in}{0.867913in}}%
\pgfpathlineto{\pgfqpoint{6.138282in}{0.881681in}}%
\pgfpathlineto{\pgfqpoint{6.138819in}{0.881495in}}%
\pgfpathlineto{\pgfqpoint{6.139895in}{0.881381in}}%
\pgfpathlineto{\pgfqpoint{6.142584in}{0.877177in}}%
\pgfpathlineto{\pgfqpoint{6.145272in}{0.881180in}}%
\pgfpathlineto{\pgfqpoint{6.146886in}{0.883970in}}%
\pgfpathlineto{\pgfqpoint{6.150650in}{0.877996in}}%
\pgfpathlineto{\pgfqpoint{6.153339in}{0.885587in}}%
\pgfpathlineto{\pgfqpoint{6.157103in}{0.902123in}}%
\pgfpathlineto{\pgfqpoint{6.158716in}{0.897960in}}%
\pgfpathlineto{\pgfqpoint{6.164094in}{0.873638in}}%
\pgfpathlineto{\pgfqpoint{6.165169in}{0.874927in}}%
\pgfpathlineto{\pgfqpoint{6.168396in}{0.868219in}}%
\pgfpathlineto{\pgfqpoint{6.170547in}{0.862598in}}%
\pgfpathlineto{\pgfqpoint{6.171622in}{0.862251in}}%
\pgfpathlineto{\pgfqpoint{6.173236in}{0.866578in}}%
\pgfpathlineto{\pgfqpoint{6.173774in}{0.865559in}}%
\pgfpathlineto{\pgfqpoint{6.177000in}{0.843754in}}%
\pgfpathlineto{\pgfqpoint{6.181840in}{0.833523in}}%
\pgfpathlineto{\pgfqpoint{6.185066in}{0.822284in}}%
\pgfpathlineto{\pgfqpoint{6.187217in}{0.828278in}}%
\pgfpathlineto{\pgfqpoint{6.188831in}{0.834711in}}%
\pgfpathlineto{\pgfqpoint{6.189906in}{0.833922in}}%
\pgfpathlineto{\pgfqpoint{6.190444in}{0.835107in}}%
\pgfpathlineto{\pgfqpoint{6.191519in}{0.827483in}}%
\pgfpathlineto{\pgfqpoint{6.193133in}{0.819937in}}%
\pgfpathlineto{\pgfqpoint{6.193670in}{0.820733in}}%
\pgfpathlineto{\pgfqpoint{6.194746in}{0.828857in}}%
\pgfpathlineto{\pgfqpoint{6.195821in}{0.838581in}}%
\pgfpathlineto{\pgfqpoint{6.196359in}{0.837743in}}%
\pgfpathlineto{\pgfqpoint{6.196897in}{0.836861in}}%
\pgfpathlineto{\pgfqpoint{6.197973in}{0.827971in}}%
\pgfpathlineto{\pgfqpoint{6.201737in}{0.733401in}}%
\pgfpathlineto{\pgfqpoint{6.202275in}{0.740000in}}%
\pgfpathlineto{\pgfqpoint{6.206039in}{0.906397in}}%
\pgfpathlineto{\pgfqpoint{6.207114in}{0.888679in}}%
\pgfpathlineto{\pgfqpoint{6.210341in}{0.773903in}}%
\pgfpathlineto{\pgfqpoint{6.210879in}{0.774586in}}%
\pgfpathlineto{\pgfqpoint{6.211954in}{0.791960in}}%
\pgfpathlineto{\pgfqpoint{6.214643in}{0.857936in}}%
\pgfpathlineto{\pgfqpoint{6.215181in}{0.853414in}}%
\pgfpathlineto{\pgfqpoint{6.215718in}{0.852664in}}%
\pgfpathlineto{\pgfqpoint{6.217332in}{0.842379in}}%
\pgfpathlineto{\pgfqpoint{6.217869in}{0.842392in}}%
\pgfpathlineto{\pgfqpoint{6.218407in}{0.841235in}}%
\pgfpathlineto{\pgfqpoint{6.218945in}{0.845001in}}%
\pgfpathlineto{\pgfqpoint{6.221634in}{0.897277in}}%
\pgfpathlineto{\pgfqpoint{6.222172in}{0.893954in}}%
\pgfpathlineto{\pgfqpoint{6.224323in}{0.822311in}}%
\pgfpathlineto{\pgfqpoint{6.226474in}{0.760388in}}%
\pgfpathlineto{\pgfqpoint{6.228087in}{0.815041in}}%
\pgfpathlineto{\pgfqpoint{6.230776in}{0.885534in}}%
\pgfpathlineto{\pgfqpoint{6.231851in}{0.887661in}}%
\pgfpathlineto{\pgfqpoint{6.234002in}{0.872686in}}%
\pgfpathlineto{\pgfqpoint{6.234540in}{0.875695in}}%
\pgfpathlineto{\pgfqpoint{6.237229in}{0.894791in}}%
\pgfpathlineto{\pgfqpoint{6.237766in}{0.892122in}}%
\pgfpathlineto{\pgfqpoint{6.239917in}{0.824722in}}%
\pgfpathlineto{\pgfqpoint{6.242068in}{0.759978in}}%
\pgfpathlineto{\pgfqpoint{6.243144in}{0.792500in}}%
\pgfpathlineto{\pgfqpoint{6.246908in}{0.963408in}}%
\pgfpathlineto{\pgfqpoint{6.247446in}{0.954840in}}%
\pgfpathlineto{\pgfqpoint{6.251210in}{0.754353in}}%
\pgfpathlineto{\pgfqpoint{6.251748in}{0.759329in}}%
\pgfpathlineto{\pgfqpoint{6.252824in}{0.790791in}}%
\pgfpathlineto{\pgfqpoint{6.255512in}{0.919642in}}%
\pgfpathlineto{\pgfqpoint{6.256050in}{0.916167in}}%
\pgfpathlineto{\pgfqpoint{6.257663in}{0.860947in}}%
\pgfpathlineto{\pgfqpoint{6.259277in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{6.259814in}{0.811929in}}%
\pgfpathlineto{\pgfqpoint{6.260352in}{0.818014in}}%
\pgfpathlineto{\pgfqpoint{6.263041in}{0.902861in}}%
\pgfpathlineto{\pgfqpoint{6.264654in}{0.822371in}}%
\pgfpathlineto{\pgfqpoint{6.266805in}{0.747156in}}%
\pgfpathlineto{\pgfqpoint{6.268956in}{0.846632in}}%
\pgfpathlineto{\pgfqpoint{6.271107in}{0.927696in}}%
\pgfpathlineto{\pgfqpoint{6.273258in}{0.828501in}}%
\pgfpathlineto{\pgfqpoint{6.274872in}{0.754620in}}%
\pgfpathlineto{\pgfqpoint{6.275409in}{0.757534in}}%
\pgfpathlineto{\pgfqpoint{6.276485in}{0.789544in}}%
\pgfpathlineto{\pgfqpoint{6.279174in}{0.879497in}}%
\pgfpathlineto{\pgfqpoint{6.279711in}{0.876636in}}%
\pgfpathlineto{\pgfqpoint{6.282400in}{0.826641in}}%
\pgfpathlineto{\pgfqpoint{6.282938in}{0.828358in}}%
\pgfpathlineto{\pgfqpoint{6.284013in}{0.843806in}}%
\pgfpathlineto{\pgfqpoint{6.286164in}{0.880538in}}%
\pgfpathlineto{\pgfqpoint{6.286702in}{0.878665in}}%
\pgfpathlineto{\pgfqpoint{6.288853in}{0.829184in}}%
\pgfpathlineto{\pgfqpoint{6.290466in}{0.801874in}}%
\pgfpathlineto{\pgfqpoint{6.291542in}{0.806179in}}%
\pgfpathlineto{\pgfqpoint{6.294769in}{0.850942in}}%
\pgfpathlineto{\pgfqpoint{6.295306in}{0.846686in}}%
\pgfpathlineto{\pgfqpoint{6.297995in}{0.820945in}}%
\pgfpathlineto{\pgfqpoint{6.298533in}{0.821155in}}%
\pgfpathlineto{\pgfqpoint{6.301222in}{0.847202in}}%
\pgfpathlineto{\pgfqpoint{6.302297in}{0.846912in}}%
\pgfpathlineto{\pgfqpoint{6.303373in}{0.834828in}}%
\pgfpathlineto{\pgfqpoint{6.305524in}{0.811795in}}%
\pgfpathlineto{\pgfqpoint{6.306599in}{0.825111in}}%
\pgfpathlineto{\pgfqpoint{6.309288in}{0.871076in}}%
\pgfpathlineto{\pgfqpoint{6.310901in}{0.850475in}}%
\pgfpathlineto{\pgfqpoint{6.313590in}{0.794947in}}%
\pgfpathlineto{\pgfqpoint{6.314665in}{0.800182in}}%
\pgfpathlineto{\pgfqpoint{6.317892in}{0.851621in}}%
\pgfpathlineto{\pgfqpoint{6.318430in}{0.850510in}}%
\pgfpathlineto{\pgfqpoint{6.320043in}{0.831040in}}%
\pgfpathlineto{\pgfqpoint{6.322732in}{0.794638in}}%
\pgfpathlineto{\pgfqpoint{6.323807in}{0.803275in}}%
\pgfpathlineto{\pgfqpoint{6.327572in}{0.855270in}}%
\pgfpathlineto{\pgfqpoint{6.329723in}{0.830518in}}%
\pgfpathlineto{\pgfqpoint{6.331874in}{0.808289in}}%
\pgfpathlineto{\pgfqpoint{6.332949in}{0.812845in}}%
\pgfpathlineto{\pgfqpoint{6.336176in}{0.843349in}}%
\pgfpathlineto{\pgfqpoint{6.337251in}{0.838376in}}%
\pgfpathlineto{\pgfqpoint{6.340478in}{0.814918in}}%
\pgfpathlineto{\pgfqpoint{6.344242in}{0.836889in}}%
\pgfpathlineto{\pgfqpoint{6.344780in}{0.833926in}}%
\pgfpathlineto{\pgfqpoint{6.346931in}{0.823783in}}%
\pgfpathlineto{\pgfqpoint{6.347469in}{0.825782in}}%
\pgfpathlineto{\pgfqpoint{6.348544in}{0.831587in}}%
\pgfpathlineto{\pgfqpoint{6.349620in}{0.847951in}}%
\pgfpathlineto{\pgfqpoint{6.350157in}{0.847526in}}%
\pgfpathlineto{\pgfqpoint{6.351233in}{0.848443in}}%
\pgfpathlineto{\pgfqpoint{6.353384in}{0.820974in}}%
\pgfpathlineto{\pgfqpoint{6.354997in}{0.792337in}}%
\pgfpathlineto{\pgfqpoint{6.355535in}{0.793762in}}%
\pgfpathlineto{\pgfqpoint{6.357148in}{0.812915in}}%
\pgfpathlineto{\pgfqpoint{6.357686in}{0.806596in}}%
\pgfpathlineto{\pgfqpoint{6.359299in}{0.799558in}}%
\pgfpathlineto{\pgfqpoint{6.360912in}{0.884975in}}%
\pgfpathlineto{\pgfqpoint{6.363601in}{1.006649in}}%
\pgfpathlineto{\pgfqpoint{6.365215in}{0.953349in}}%
\pgfpathlineto{\pgfqpoint{6.366828in}{0.914625in}}%
\pgfpathlineto{\pgfqpoint{6.367366in}{0.917226in}}%
\pgfpathlineto{\pgfqpoint{6.368979in}{0.963003in}}%
\pgfpathlineto{\pgfqpoint{6.372205in}{1.051193in}}%
\pgfpathlineto{\pgfqpoint{6.375432in}{1.021172in}}%
\pgfpathlineto{\pgfqpoint{6.376507in}{1.021654in}}%
\pgfpathlineto{\pgfqpoint{6.377583in}{1.015534in}}%
\pgfpathlineto{\pgfqpoint{6.379196in}{0.996626in}}%
\pgfpathlineto{\pgfqpoint{6.379734in}{0.998331in}}%
\pgfpathlineto{\pgfqpoint{6.380809in}{1.021249in}}%
\pgfpathlineto{\pgfqpoint{6.384036in}{1.101769in}}%
\pgfpathlineto{\pgfqpoint{6.384574in}{1.103797in}}%
\pgfpathlineto{\pgfqpoint{6.385649in}{1.092877in}}%
\pgfpathlineto{\pgfqpoint{6.389414in}{1.038852in}}%
\pgfpathlineto{\pgfqpoint{6.389951in}{1.038400in}}%
\pgfpathlineto{\pgfqpoint{6.392102in}{1.054527in}}%
\pgfpathlineto{\pgfqpoint{6.393716in}{1.058996in}}%
\pgfpathlineto{\pgfqpoint{6.398018in}{1.066719in}}%
\pgfpathlineto{\pgfqpoint{6.400169in}{1.074070in}}%
\pgfpathlineto{\pgfqpoint{6.401244in}{1.073015in}}%
\pgfpathlineto{\pgfqpoint{6.402320in}{1.069851in}}%
\pgfpathlineto{\pgfqpoint{6.404471in}{1.052193in}}%
\pgfpathlineto{\pgfqpoint{6.408773in}{1.015411in}}%
\pgfpathlineto{\pgfqpoint{6.410924in}{1.007972in}}%
\pgfpathlineto{\pgfqpoint{6.412537in}{1.003814in}}%
\pgfpathlineto{\pgfqpoint{6.415226in}{0.993828in}}%
\pgfpathlineto{\pgfqpoint{6.417915in}{0.975304in}}%
\pgfpathlineto{\pgfqpoint{6.418452in}{0.975454in}}%
\pgfpathlineto{\pgfqpoint{6.420066in}{0.985312in}}%
\pgfpathlineto{\pgfqpoint{6.421679in}{0.993827in}}%
\pgfpathlineto{\pgfqpoint{6.422217in}{0.993444in}}%
\pgfpathlineto{\pgfqpoint{6.424905in}{0.979418in}}%
\pgfpathlineto{\pgfqpoint{6.429207in}{0.955234in}}%
\pgfpathlineto{\pgfqpoint{6.430821in}{0.945236in}}%
\pgfpathlineto{\pgfqpoint{6.435123in}{0.911397in}}%
\pgfpathlineto{\pgfqpoint{6.437274in}{0.913713in}}%
\pgfpathlineto{\pgfqpoint{6.437812in}{0.912199in}}%
\pgfpathlineto{\pgfqpoint{6.439963in}{0.903819in}}%
\pgfpathlineto{\pgfqpoint{6.445878in}{0.886013in}}%
\pgfpathlineto{\pgfqpoint{6.449104in}{0.876554in}}%
\pgfpathlineto{\pgfqpoint{6.453944in}{0.853055in}}%
\pgfpathlineto{\pgfqpoint{6.455020in}{0.854317in}}%
\pgfpathlineto{\pgfqpoint{6.458246in}{0.860656in}}%
\pgfpathlineto{\pgfqpoint{6.458784in}{0.860037in}}%
\pgfpathlineto{\pgfqpoint{6.462011in}{0.849504in}}%
\pgfpathlineto{\pgfqpoint{6.462548in}{0.849666in}}%
\pgfpathlineto{\pgfqpoint{6.465237in}{0.851748in}}%
\pgfpathlineto{\pgfqpoint{6.469001in}{0.848839in}}%
\pgfpathlineto{\pgfqpoint{6.470615in}{0.846426in}}%
\pgfpathlineto{\pgfqpoint{6.475992in}{0.832012in}}%
\pgfpathlineto{\pgfqpoint{6.477068in}{0.832641in}}%
\pgfpathlineto{\pgfqpoint{6.486747in}{0.853470in}}%
\pgfpathlineto{\pgfqpoint{6.488898in}{0.853076in}}%
\pgfpathlineto{\pgfqpoint{6.489974in}{0.854451in}}%
\pgfpathlineto{\pgfqpoint{6.494276in}{0.869616in}}%
\pgfpathlineto{\pgfqpoint{6.495889in}{0.867021in}}%
\pgfpathlineto{\pgfqpoint{6.498578in}{0.862195in}}%
\pgfpathlineto{\pgfqpoint{6.501804in}{0.871100in}}%
\pgfpathlineto{\pgfqpoint{6.506644in}{0.889985in}}%
\pgfpathlineto{\pgfqpoint{6.510409in}{0.891613in}}%
\pgfpathlineto{\pgfqpoint{6.514173in}{0.906271in}}%
\pgfpathlineto{\pgfqpoint{6.516862in}{0.912449in}}%
\pgfpathlineto{\pgfqpoint{6.522239in}{0.914071in}}%
\pgfpathlineto{\pgfqpoint{6.523852in}{0.915071in}}%
\pgfpathlineto{\pgfqpoint{6.524928in}{0.914933in}}%
\pgfpathlineto{\pgfqpoint{6.530305in}{0.907833in}}%
\pgfpathlineto{\pgfqpoint{6.532456in}{0.908652in}}%
\pgfpathlineto{\pgfqpoint{6.536221in}{0.906990in}}%
\pgfpathlineto{\pgfqpoint{6.539985in}{0.911953in}}%
\pgfpathlineto{\pgfqpoint{6.540523in}{0.911449in}}%
\pgfpathlineto{\pgfqpoint{6.543212in}{0.903181in}}%
\pgfpathlineto{\pgfqpoint{6.552353in}{0.877323in}}%
\pgfpathlineto{\pgfqpoint{6.558269in}{0.874076in}}%
\pgfpathlineto{\pgfqpoint{6.559882in}{0.875462in}}%
\pgfpathlineto{\pgfqpoint{6.562571in}{0.878244in}}%
\pgfpathlineto{\pgfqpoint{6.564722in}{0.880094in}}%
\pgfpathlineto{\pgfqpoint{6.574401in}{0.887949in}}%
\pgfpathlineto{\pgfqpoint{6.576015in}{0.886956in}}%
\pgfpathlineto{\pgfqpoint{6.581930in}{0.878425in}}%
\pgfpathlineto{\pgfqpoint{6.587845in}{0.879221in}}%
\pgfpathlineto{\pgfqpoint{6.589996in}{0.879448in}}%
\pgfpathlineto{\pgfqpoint{6.592685in}{0.878838in}}%
\pgfpathlineto{\pgfqpoint{6.609356in}{0.890449in}}%
\pgfpathlineto{\pgfqpoint{6.612044in}{0.893483in}}%
\pgfpathlineto{\pgfqpoint{6.614195in}{0.894255in}}%
\pgfpathlineto{\pgfqpoint{6.619573in}{0.894191in}}%
\pgfpathlineto{\pgfqpoint{6.622262in}{0.893717in}}%
\pgfpathlineto{\pgfqpoint{6.638932in}{0.878791in}}%
\pgfpathlineto{\pgfqpoint{6.641083in}{0.876055in}}%
\pgfpathlineto{\pgfqpoint{6.652376in}{0.876846in}}%
\pgfpathlineto{\pgfqpoint{6.654527in}{0.881188in}}%
\pgfpathlineto{\pgfqpoint{6.659905in}{0.894421in}}%
\pgfpathlineto{\pgfqpoint{6.662593in}{0.898095in}}%
\pgfpathlineto{\pgfqpoint{6.673886in}{0.915029in}}%
\pgfpathlineto{\pgfqpoint{6.676575in}{0.914142in}}%
\pgfpathlineto{\pgfqpoint{6.680339in}{0.909247in}}%
\pgfpathlineto{\pgfqpoint{6.695396in}{0.879036in}}%
\pgfpathlineto{\pgfqpoint{6.700774in}{0.872458in}}%
\pgfpathlineto{\pgfqpoint{6.703463in}{0.870457in}}%
\pgfpathlineto{\pgfqpoint{6.707227in}{0.865993in}}%
\pgfpathlineto{\pgfqpoint{6.709378in}{0.866101in}}%
\pgfpathlineto{\pgfqpoint{6.711529in}{0.867630in}}%
\pgfpathlineto{\pgfqpoint{6.718520in}{0.876396in}}%
\pgfpathlineto{\pgfqpoint{6.720133in}{0.876255in}}%
\pgfpathlineto{\pgfqpoint{6.722284in}{0.873296in}}%
\pgfpathlineto{\pgfqpoint{6.729275in}{0.861956in}}%
\pgfpathlineto{\pgfqpoint{6.731426in}{0.861248in}}%
\pgfpathlineto{\pgfqpoint{6.737341in}{0.869326in}}%
\pgfpathlineto{\pgfqpoint{6.740030in}{0.876169in}}%
\pgfpathlineto{\pgfqpoint{6.745945in}{0.896045in}}%
\pgfpathlineto{\pgfqpoint{6.750785in}{0.905141in}}%
\pgfpathlineto{\pgfqpoint{6.754012in}{0.907302in}}%
\pgfpathlineto{\pgfqpoint{6.758314in}{0.907626in}}%
\pgfpathlineto{\pgfqpoint{6.759927in}{0.911163in}}%
\pgfpathlineto{\pgfqpoint{6.763154in}{0.919771in}}%
\pgfpathlineto{\pgfqpoint{6.764767in}{0.919848in}}%
\pgfpathlineto{\pgfqpoint{6.766918in}{0.916446in}}%
\pgfpathlineto{\pgfqpoint{6.769069in}{0.909649in}}%
\pgfpathlineto{\pgfqpoint{6.773909in}{0.893853in}}%
\pgfpathlineto{\pgfqpoint{6.777673in}{0.894190in}}%
\pgfpathlineto{\pgfqpoint{6.785202in}{0.883692in}}%
\pgfpathlineto{\pgfqpoint{6.787353in}{0.883505in}}%
\pgfpathlineto{\pgfqpoint{6.790579in}{0.884609in}}%
\pgfpathlineto{\pgfqpoint{6.792192in}{0.881360in}}%
\pgfpathlineto{\pgfqpoint{6.797032in}{0.869192in}}%
\pgfpathlineto{\pgfqpoint{6.798108in}{0.869744in}}%
\pgfpathlineto{\pgfqpoint{6.801872in}{0.873578in}}%
\pgfpathlineto{\pgfqpoint{6.804561in}{0.872251in}}%
\pgfpathlineto{\pgfqpoint{6.809401in}{0.866795in}}%
\pgfpathlineto{\pgfqpoint{6.813165in}{0.856781in}}%
\pgfpathlineto{\pgfqpoint{6.814240in}{0.856935in}}%
\pgfpathlineto{\pgfqpoint{6.823920in}{0.864233in}}%
\pgfpathlineto{\pgfqpoint{6.830373in}{0.858731in}}%
\pgfpathlineto{\pgfqpoint{6.832524in}{0.856460in}}%
\pgfpathlineto{\pgfqpoint{6.833600in}{0.856734in}}%
\pgfpathlineto{\pgfqpoint{6.835213in}{0.860000in}}%
\pgfpathlineto{\pgfqpoint{6.841666in}{0.878951in}}%
\pgfpathlineto{\pgfqpoint{6.844355in}{0.877671in}}%
\pgfpathlineto{\pgfqpoint{6.846506in}{0.879639in}}%
\pgfpathlineto{\pgfqpoint{6.848657in}{0.881200in}}%
\pgfpathlineto{\pgfqpoint{6.852421in}{0.877417in}}%
\pgfpathlineto{\pgfqpoint{6.852959in}{0.878210in}}%
\pgfpathlineto{\pgfqpoint{6.855648in}{0.881051in}}%
\pgfpathlineto{\pgfqpoint{6.859412in}{0.881519in}}%
\pgfpathlineto{\pgfqpoint{6.861025in}{0.886285in}}%
\pgfpathlineto{\pgfqpoint{6.864252in}{0.898725in}}%
\pgfpathlineto{\pgfqpoint{6.865327in}{0.898693in}}%
\pgfpathlineto{\pgfqpoint{6.869091in}{0.887997in}}%
\pgfpathlineto{\pgfqpoint{6.870167in}{0.889636in}}%
\pgfpathlineto{\pgfqpoint{6.872856in}{0.896782in}}%
\pgfpathlineto{\pgfqpoint{6.873394in}{0.896445in}}%
\pgfpathlineto{\pgfqpoint{6.878771in}{0.885164in}}%
\pgfpathlineto{\pgfqpoint{6.879309in}{0.885451in}}%
\pgfpathlineto{\pgfqpoint{6.882535in}{0.887407in}}%
\pgfpathlineto{\pgfqpoint{6.884686in}{0.884504in}}%
\pgfpathlineto{\pgfqpoint{6.887913in}{0.882461in}}%
\pgfpathlineto{\pgfqpoint{6.889526in}{0.885986in}}%
\pgfpathlineto{\pgfqpoint{6.894904in}{0.902019in}}%
\pgfpathlineto{\pgfqpoint{6.898130in}{0.904362in}}%
\pgfpathlineto{\pgfqpoint{6.899744in}{0.903542in}}%
\pgfpathlineto{\pgfqpoint{6.904046in}{0.896480in}}%
\pgfpathlineto{\pgfqpoint{6.905659in}{0.896889in}}%
\pgfpathlineto{\pgfqpoint{6.909423in}{0.902317in}}%
\pgfpathlineto{\pgfqpoint{6.912650in}{0.903685in}}%
\pgfpathlineto{\pgfqpoint{6.916414in}{0.896430in}}%
\pgfpathlineto{\pgfqpoint{6.916952in}{0.897088in}}%
\pgfpathlineto{\pgfqpoint{6.920178in}{0.905134in}}%
\pgfpathlineto{\pgfqpoint{6.921254in}{0.903463in}}%
\pgfpathlineto{\pgfqpoint{6.925018in}{0.894725in}}%
\pgfpathlineto{\pgfqpoint{6.928245in}{0.899933in}}%
\pgfpathlineto{\pgfqpoint{6.930396in}{0.893713in}}%
\pgfpathlineto{\pgfqpoint{6.932547in}{0.888966in}}%
\pgfpathlineto{\pgfqpoint{6.934698in}{0.889502in}}%
\pgfpathlineto{\pgfqpoint{6.935773in}{0.889027in}}%
\pgfpathlineto{\pgfqpoint{6.937924in}{0.882477in}}%
\pgfpathlineto{\pgfqpoint{6.944915in}{0.855026in}}%
\pgfpathlineto{\pgfqpoint{6.948142in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{6.949217in}{0.858547in}}%
\pgfpathlineto{\pgfqpoint{6.955132in}{0.874930in}}%
\pgfpathlineto{\pgfqpoint{6.957283in}{0.870934in}}%
\pgfpathlineto{\pgfqpoint{6.959434in}{0.867757in}}%
\pgfpathlineto{\pgfqpoint{6.960510in}{0.870463in}}%
\pgfpathlineto{\pgfqpoint{6.962661in}{0.884895in}}%
\pgfpathlineto{\pgfqpoint{6.964812in}{0.891680in}}%
\pgfpathlineto{\pgfqpoint{6.966425in}{0.887863in}}%
\pgfpathlineto{\pgfqpoint{6.968576in}{0.883859in}}%
\pgfpathlineto{\pgfqpoint{6.973416in}{0.882098in}}%
\pgfpathlineto{\pgfqpoint{6.974492in}{0.884513in}}%
\pgfpathlineto{\pgfqpoint{6.978256in}{0.896404in}}%
\pgfpathlineto{\pgfqpoint{6.979869in}{0.894156in}}%
\pgfpathlineto{\pgfqpoint{6.984171in}{0.883969in}}%
\pgfpathlineto{\pgfqpoint{6.988473in}{0.885275in}}%
\pgfpathlineto{\pgfqpoint{6.990086in}{0.882977in}}%
\pgfpathlineto{\pgfqpoint{6.992238in}{0.876766in}}%
\pgfpathlineto{\pgfqpoint{6.996540in}{0.863471in}}%
\pgfpathlineto{\pgfqpoint{6.998153in}{0.862973in}}%
\pgfpathlineto{\pgfqpoint{6.999228in}{0.864159in}}%
\pgfpathlineto{\pgfqpoint{7.005144in}{0.876666in}}%
\pgfpathlineto{\pgfqpoint{7.007832in}{0.877936in}}%
\pgfpathlineto{\pgfqpoint{7.009983in}{0.873296in}}%
\pgfpathlineto{\pgfqpoint{7.011597in}{0.869843in}}%
\pgfpathlineto{\pgfqpoint{7.012672in}{0.871697in}}%
\pgfpathlineto{\pgfqpoint{7.016974in}{0.889427in}}%
\pgfpathlineto{\pgfqpoint{7.019663in}{0.888867in}}%
\pgfpathlineto{\pgfqpoint{7.022890in}{0.892194in}}%
\pgfpathlineto{\pgfqpoint{7.027729in}{0.888754in}}%
\pgfpathlineto{\pgfqpoint{7.029343in}{0.893109in}}%
\pgfpathlineto{\pgfqpoint{7.032569in}{0.905300in}}%
\pgfpathlineto{\pgfqpoint{7.033645in}{0.904566in}}%
\pgfpathlineto{\pgfqpoint{7.037947in}{0.890637in}}%
\pgfpathlineto{\pgfqpoint{7.041173in}{0.882551in}}%
\pgfpathlineto{\pgfqpoint{7.043324in}{0.889720in}}%
\pgfpathlineto{\pgfqpoint{7.046013in}{0.899205in}}%
\pgfpathlineto{\pgfqpoint{7.047626in}{0.899449in}}%
\pgfpathlineto{\pgfqpoint{7.048702in}{0.898607in}}%
\pgfpathlineto{\pgfqpoint{7.054079in}{0.888880in}}%
\pgfpathlineto{\pgfqpoint{7.055693in}{0.890333in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{0.898219in}}%
\pgfpathlineto{\pgfqpoint{7.060532in}{0.905581in}}%
\pgfpathlineto{\pgfqpoint{7.062683in}{0.900593in}}%
\pgfpathlineto{\pgfqpoint{7.066448in}{0.882568in}}%
\pgfpathlineto{\pgfqpoint{7.066986in}{0.883176in}}%
\pgfpathlineto{\pgfqpoint{7.070750in}{0.901120in}}%
\pgfpathlineto{\pgfqpoint{7.071825in}{0.900324in}}%
\pgfpathlineto{\pgfqpoint{7.074514in}{0.896680in}}%
\pgfpathlineto{\pgfqpoint{7.076127in}{0.898954in}}%
\pgfpathlineto{\pgfqpoint{7.077741in}{0.901493in}}%
\pgfpathlineto{\pgfqpoint{7.078816in}{0.900405in}}%
\pgfpathlineto{\pgfqpoint{7.082580in}{0.889649in}}%
\pgfpathlineto{\pgfqpoint{7.089571in}{0.902870in}}%
\pgfpathlineto{\pgfqpoint{7.091722in}{0.910858in}}%
\pgfpathlineto{\pgfqpoint{7.092260in}{0.910481in}}%
\pgfpathlineto{\pgfqpoint{7.093873in}{0.900623in}}%
\pgfpathlineto{\pgfqpoint{7.097100in}{0.878123in}}%
\pgfpathlineto{\pgfqpoint{7.098175in}{0.878085in}}%
\pgfpathlineto{\pgfqpoint{7.101402in}{0.880635in}}%
\pgfpathlineto{\pgfqpoint{7.108393in}{0.869902in}}%
\pgfpathlineto{\pgfqpoint{7.110006in}{0.868632in}}%
\pgfpathlineto{\pgfqpoint{7.114308in}{0.876681in}}%
\pgfpathlineto{\pgfqpoint{7.120223in}{0.886727in}}%
\pgfpathlineto{\pgfqpoint{7.121837in}{0.880424in}}%
\pgfpathlineto{\pgfqpoint{7.125063in}{0.863460in}}%
\pgfpathlineto{\pgfqpoint{7.126139in}{0.864326in}}%
\pgfpathlineto{\pgfqpoint{7.128290in}{0.873570in}}%
\pgfpathlineto{\pgfqpoint{7.132592in}{0.891011in}}%
\pgfpathlineto{\pgfqpoint{7.135818in}{0.898078in}}%
\pgfpathlineto{\pgfqpoint{7.136894in}{0.898239in}}%
\pgfpathlineto{\pgfqpoint{7.139045in}{0.894439in}}%
\pgfpathlineto{\pgfqpoint{7.140120in}{0.893699in}}%
\pgfpathlineto{\pgfqpoint{7.141734in}{0.898733in}}%
\pgfpathlineto{\pgfqpoint{7.143347in}{0.903750in}}%
\pgfpathlineto{\pgfqpoint{7.143885in}{0.903384in}}%
\pgfpathlineto{\pgfqpoint{7.149262in}{0.889777in}}%
\pgfpathlineto{\pgfqpoint{7.150875in}{0.889671in}}%
\pgfpathlineto{\pgfqpoint{7.154102in}{0.885549in}}%
\pgfpathlineto{\pgfqpoint{7.155715in}{0.885130in}}%
\pgfpathlineto{\pgfqpoint{7.157328in}{0.888085in}}%
\pgfpathlineto{\pgfqpoint{7.162706in}{0.900408in}}%
\pgfpathlineto{\pgfqpoint{7.163244in}{0.899921in}}%
\pgfpathlineto{\pgfqpoint{7.164857in}{0.891951in}}%
\pgfpathlineto{\pgfqpoint{7.168084in}{0.869380in}}%
\pgfpathlineto{\pgfqpoint{7.169159in}{0.871897in}}%
\pgfpathlineto{\pgfqpoint{7.173461in}{0.886637in}}%
\pgfpathlineto{\pgfqpoint{7.175612in}{0.890124in}}%
\pgfpathlineto{\pgfqpoint{7.178839in}{0.895738in}}%
\pgfpathlineto{\pgfqpoint{7.179914in}{0.894198in}}%
\pgfpathlineto{\pgfqpoint{7.183678in}{0.884289in}}%
\pgfpathlineto{\pgfqpoint{7.184216in}{0.885432in}}%
\pgfpathlineto{\pgfqpoint{7.186367in}{0.887902in}}%
\pgfpathlineto{\pgfqpoint{7.189594in}{0.883897in}}%
\pgfpathlineto{\pgfqpoint{7.190132in}{0.884674in}}%
\pgfpathlineto{\pgfqpoint{7.193896in}{0.891896in}}%
\pgfpathlineto{\pgfqpoint{7.196047in}{0.892272in}}%
\pgfpathlineto{\pgfqpoint{7.197660in}{0.889208in}}%
\pgfpathlineto{\pgfqpoint{7.200349in}{0.881714in}}%
\pgfpathlineto{\pgfqpoint{7.202500in}{0.886346in}}%
\pgfpathlineto{\pgfqpoint{7.204651in}{0.890808in}}%
\pgfpathlineto{\pgfqpoint{7.206264in}{0.887349in}}%
\pgfpathlineto{\pgfqpoint{7.208415in}{0.882511in}}%
\pgfpathlineto{\pgfqpoint{7.208953in}{0.882715in}}%
\pgfpathlineto{\pgfqpoint{7.210029in}{0.884199in}}%
\pgfpathlineto{\pgfqpoint{7.212717in}{0.887953in}}%
\pgfpathlineto{\pgfqpoint{7.213793in}{0.884428in}}%
\pgfpathlineto{\pgfqpoint{7.218095in}{0.857227in}}%
\pgfpathlineto{\pgfqpoint{7.218633in}{0.857859in}}%
\pgfpathlineto{\pgfqpoint{7.224010in}{0.879826in}}%
\pgfpathlineto{\pgfqpoint{7.225623in}{0.880613in}}%
\pgfpathlineto{\pgfqpoint{7.226699in}{0.881244in}}%
\pgfpathlineto{\pgfqpoint{7.227237in}{0.880435in}}%
\pgfpathlineto{\pgfqpoint{7.228850in}{0.877909in}}%
\pgfpathlineto{\pgfqpoint{7.231001in}{0.874410in}}%
\pgfpathlineto{\pgfqpoint{7.232076in}{0.874787in}}%
\pgfpathlineto{\pgfqpoint{7.235841in}{0.880444in}}%
\pgfpathlineto{\pgfqpoint{7.237454in}{0.883344in}}%
\pgfpathlineto{\pgfqpoint{7.243907in}{0.901324in}}%
\pgfpathlineto{\pgfqpoint{7.245520in}{0.901174in}}%
\pgfpathlineto{\pgfqpoint{7.248747in}{0.898010in}}%
\pgfpathlineto{\pgfqpoint{7.253049in}{0.900523in}}%
\pgfpathlineto{\pgfqpoint{7.256275in}{0.904697in}}%
\pgfpathlineto{\pgfqpoint{7.257889in}{0.904697in}}%
\pgfpathlineto{\pgfqpoint{7.260040in}{0.904457in}}%
\pgfpathlineto{\pgfqpoint{7.262191in}{0.904989in}}%
\pgfpathlineto{\pgfqpoint{7.264342in}{0.903446in}}%
\pgfpathlineto{\pgfqpoint{7.265417in}{0.904076in}}%
\pgfpathlineto{\pgfqpoint{7.268106in}{0.907896in}}%
\pgfpathlineto{\pgfqpoint{7.270795in}{0.909409in}}%
\pgfpathlineto{\pgfqpoint{7.271870in}{0.908203in}}%
\pgfpathlineto{\pgfqpoint{7.276710in}{0.899194in}}%
\pgfpathlineto{\pgfqpoint{7.277248in}{0.900168in}}%
\pgfpathlineto{\pgfqpoint{7.279937in}{0.904822in}}%
\pgfpathlineto{\pgfqpoint{7.280474in}{0.904422in}}%
\pgfpathlineto{\pgfqpoint{7.284777in}{0.896025in}}%
\pgfpathlineto{\pgfqpoint{7.288003in}{0.893640in}}%
\pgfpathlineto{\pgfqpoint{7.291767in}{0.886863in}}%
\pgfpathlineto{\pgfqpoint{7.294994in}{0.890399in}}%
\pgfpathlineto{\pgfqpoint{7.296069in}{0.888785in}}%
\pgfpathlineto{\pgfqpoint{7.301985in}{0.871215in}}%
\pgfpathlineto{\pgfqpoint{7.304136in}{0.866640in}}%
\pgfpathlineto{\pgfqpoint{7.306825in}{0.860214in}}%
\pgfpathlineto{\pgfqpoint{7.308438in}{0.861142in}}%
\pgfpathlineto{\pgfqpoint{7.311127in}{0.864178in}}%
\pgfpathlineto{\pgfqpoint{7.312202in}{0.863148in}}%
\pgfpathlineto{\pgfqpoint{7.317580in}{0.854796in}}%
\pgfpathlineto{\pgfqpoint{7.319193in}{0.856852in}}%
\pgfpathlineto{\pgfqpoint{7.322419in}{0.860661in}}%
\pgfpathlineto{\pgfqpoint{7.328335in}{0.866721in}}%
\pgfpathlineto{\pgfqpoint{7.331561in}{0.870403in}}%
\pgfpathlineto{\pgfqpoint{7.336939in}{0.879918in}}%
\pgfpathlineto{\pgfqpoint{7.341779in}{0.886048in}}%
\pgfpathlineto{\pgfqpoint{7.347156in}{0.894032in}}%
\pgfpathlineto{\pgfqpoint{7.353609in}{0.899562in}}%
\pgfpathlineto{\pgfqpoint{7.355760in}{0.901383in}}%
\pgfpathlineto{\pgfqpoint{7.357911in}{0.903844in}}%
\pgfpathlineto{\pgfqpoint{7.360062in}{0.903546in}}%
\pgfpathlineto{\pgfqpoint{7.364902in}{0.901019in}}%
\pgfpathlineto{\pgfqpoint{7.368129in}{0.897612in}}%
\pgfpathlineto{\pgfqpoint{7.371355in}{0.896641in}}%
\pgfpathlineto{\pgfqpoint{7.373506in}{0.893741in}}%
\pgfpathlineto{\pgfqpoint{7.390714in}{0.879766in}}%
\pgfpathlineto{\pgfqpoint{7.392865in}{0.879330in}}%
\pgfpathlineto{\pgfqpoint{7.396092in}{0.878589in}}%
\pgfpathlineto{\pgfqpoint{7.397167in}{0.878629in}}%
\pgfpathlineto{\pgfqpoint{7.399318in}{0.877620in}}%
\pgfpathlineto{\pgfqpoint{7.402007in}{0.878391in}}%
\pgfpathlineto{\pgfqpoint{7.404158in}{0.877154in}}%
\pgfpathlineto{\pgfqpoint{7.410074in}{0.879931in}}%
\pgfpathlineto{\pgfqpoint{7.413838in}{0.880020in}}%
\pgfpathlineto{\pgfqpoint{7.415989in}{0.882104in}}%
\pgfpathlineto{\pgfqpoint{7.418140in}{0.882137in}}%
\pgfpathlineto{\pgfqpoint{7.421904in}{0.884665in}}%
\pgfpathlineto{\pgfqpoint{7.425131in}{0.888107in}}%
\pgfpathlineto{\pgfqpoint{7.426744in}{0.888138in}}%
\pgfpathlineto{\pgfqpoint{7.430508in}{0.889882in}}%
\pgfpathlineto{\pgfqpoint{7.432659in}{0.890315in}}%
\pgfpathlineto{\pgfqpoint{7.435348in}{0.890791in}}%
\pgfpathlineto{\pgfqpoint{7.438037in}{0.891795in}}%
\pgfpathlineto{\pgfqpoint{7.443952in}{0.890909in}}%
\pgfpathlineto{\pgfqpoint{7.448254in}{0.891225in}}%
\pgfpathlineto{\pgfqpoint{7.476218in}{0.881916in}}%
\pgfpathlineto{\pgfqpoint{7.482133in}{0.881883in}}%
\pgfpathlineto{\pgfqpoint{7.487510in}{0.883222in}}%
\pgfpathlineto{\pgfqpoint{7.490199in}{0.883348in}}%
\pgfpathlineto{\pgfqpoint{7.507407in}{0.887075in}}%
\pgfpathlineto{\pgfqpoint{7.510634in}{0.887468in}}%
\pgfpathlineto{\pgfqpoint{7.512785in}{0.888167in}}%
\pgfpathlineto{\pgfqpoint{7.541286in}{0.883697in}}%
\pgfpathlineto{\pgfqpoint{7.543437in}{0.883772in}}%
\pgfpathlineto{\pgfqpoint{7.546126in}{0.884764in}}%
\pgfpathlineto{\pgfqpoint{7.553654in}{0.884595in}}%
\pgfpathlineto{\pgfqpoint{7.560107in}{0.884500in}}%
\pgfpathlineto{\pgfqpoint{7.561721in}{0.885433in}}%
\pgfpathlineto{\pgfqpoint{7.563334in}{0.885993in}}%
\pgfpathlineto{\pgfqpoint{7.565485in}{0.885074in}}%
\pgfpathlineto{\pgfqpoint{7.585382in}{0.887626in}}%
\pgfpathlineto{\pgfqpoint{7.585920in}{0.886868in}}%
\pgfpathlineto{\pgfqpoint{7.585920in}{0.886868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.610233in}{0.444000in}}%
\pgfpathlineto{\pgfqpoint{5.610233in}{1.268571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.680000in}{0.444000in}}%
\pgfpathlineto{\pgfqpoint{7.680000in}{1.268571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.610233in}{0.444000in}}%
\pgfpathlineto{\pgfqpoint{7.680000in}{0.444000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.610233in}{1.268571in}}%
\pgfpathlineto{\pgfqpoint{7.680000in}{1.268571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> files/rotation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{3.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{3.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560000in}{2.505429in}}%
\pgfpathlineto{\pgfqpoint{2.629767in}{2.505429in}}%
\pgfpathlineto{\pgfqpoint{2.629767in}{3.330000in}}%
\pgfpathlineto{\pgfqpoint{0.560000in}{3.330000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560000in}{2.505429in}}{\pgfqpoint{2.069767in}{0.824571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018546in}{3.101977in}}%
\pgfpathlineto{\pgfqpoint{1.154342in}{3.101977in}}%
\pgfpathlineto{\pgfqpoint{1.154342in}{3.149486in}}%
\pgfpathlineto{\pgfqpoint{1.018546in}{3.149486in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654080in}{2.505429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604435in}{2.505429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.554789in}{2.505429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.500000in, y=3.541863in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \_x\_}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.594884in, y=3.385556in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560000in}{2.831057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.268448in, y=2.778251in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560000in}{3.228324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.386736in, y=3.175517in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.146047in,y=2.917714in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont COM}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.560000in,y=3.371667in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \times{10^{-2}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560000in}{2.505429in}}{\pgfqpoint{2.069767in}{0.824571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654080in}{3.188740in}}%
\pgfpathlineto{\pgfqpoint{0.656456in}{3.183927in}}%
\pgfpathlineto{\pgfqpoint{0.656551in}{3.185220in}}%
\pgfpathlineto{\pgfqpoint{0.657026in}{3.182948in}}%
\pgfpathlineto{\pgfqpoint{0.657502in}{3.183652in}}%
\pgfpathlineto{\pgfqpoint{0.658927in}{3.181874in}}%
\pgfpathlineto{\pgfqpoint{0.659307in}{3.182913in}}%
\pgfpathlineto{\pgfqpoint{0.660068in}{3.182668in}}%
\pgfpathlineto{\pgfqpoint{0.665485in}{3.183993in}}%
\pgfpathlineto{\pgfqpoint{0.665580in}{3.183695in}}%
\pgfpathlineto{\pgfqpoint{0.665675in}{3.183159in}}%
\pgfpathlineto{\pgfqpoint{0.666245in}{3.184627in}}%
\pgfpathlineto{\pgfqpoint{0.666625in}{3.183908in}}%
\pgfpathlineto{\pgfqpoint{0.667385in}{3.184912in}}%
\pgfpathlineto{\pgfqpoint{0.667956in}{3.184283in}}%
\pgfpathlineto{\pgfqpoint{0.668621in}{3.184880in}}%
\pgfpathlineto{\pgfqpoint{0.669286in}{3.183405in}}%
\pgfpathlineto{\pgfqpoint{0.670046in}{3.184424in}}%
\pgfpathlineto{\pgfqpoint{0.669951in}{3.183039in}}%
\pgfpathlineto{\pgfqpoint{0.670426in}{3.183814in}}%
\pgfpathlineto{\pgfqpoint{0.671662in}{3.182421in}}%
\pgfpathlineto{\pgfqpoint{0.671852in}{3.182685in}}%
\pgfpathlineto{\pgfqpoint{0.672232in}{3.184395in}}%
\pgfpathlineto{\pgfqpoint{0.672897in}{3.182251in}}%
\pgfpathlineto{\pgfqpoint{0.673373in}{3.183370in}}%
\pgfpathlineto{\pgfqpoint{0.673563in}{3.184230in}}%
\pgfpathlineto{\pgfqpoint{0.673658in}{3.182725in}}%
\pgfpathlineto{\pgfqpoint{0.674418in}{3.182769in}}%
\pgfpathlineto{\pgfqpoint{0.675083in}{3.183186in}}%
\pgfpathlineto{\pgfqpoint{0.675748in}{3.184985in}}%
\pgfpathlineto{\pgfqpoint{0.675273in}{3.182519in}}%
\pgfpathlineto{\pgfqpoint{0.676319in}{3.184297in}}%
\pgfpathlineto{\pgfqpoint{0.677459in}{3.183117in}}%
\pgfpathlineto{\pgfqpoint{0.676984in}{3.184521in}}%
\pgfpathlineto{\pgfqpoint{0.677554in}{3.183593in}}%
\pgfpathlineto{\pgfqpoint{0.678980in}{3.184971in}}%
\pgfpathlineto{\pgfqpoint{0.679265in}{3.183773in}}%
\pgfpathlineto{\pgfqpoint{0.681736in}{3.184678in}}%
\pgfpathlineto{\pgfqpoint{0.682211in}{3.182902in}}%
\pgfpathlineto{\pgfqpoint{0.682876in}{3.183546in}}%
\pgfpathlineto{\pgfqpoint{0.683636in}{3.182660in}}%
\pgfpathlineto{\pgfqpoint{0.684112in}{3.184467in}}%
\pgfpathlineto{\pgfqpoint{0.687723in}{3.183060in}}%
\pgfpathlineto{\pgfqpoint{0.687818in}{3.183903in}}%
\pgfpathlineto{\pgfqpoint{0.688578in}{3.182249in}}%
\pgfpathlineto{\pgfqpoint{0.688768in}{3.182793in}}%
\pgfpathlineto{\pgfqpoint{0.691904in}{3.183251in}}%
\pgfpathlineto{\pgfqpoint{0.692190in}{3.182451in}}%
\pgfpathlineto{\pgfqpoint{0.692380in}{3.183471in}}%
\pgfpathlineto{\pgfqpoint{0.693045in}{3.182856in}}%
\pgfpathlineto{\pgfqpoint{0.693140in}{3.183828in}}%
\pgfpathlineto{\pgfqpoint{0.693330in}{3.182305in}}%
\pgfpathlineto{\pgfqpoint{0.694090in}{3.182363in}}%
\pgfpathlineto{\pgfqpoint{0.697797in}{3.181419in}}%
\pgfpathlineto{\pgfqpoint{0.698462in}{3.182345in}}%
\pgfpathlineto{\pgfqpoint{0.698652in}{3.181071in}}%
\pgfpathlineto{\pgfqpoint{0.698842in}{3.181770in}}%
\pgfpathlineto{\pgfqpoint{0.698937in}{3.180999in}}%
\pgfpathlineto{\pgfqpoint{0.699412in}{3.182093in}}%
\pgfpathlineto{\pgfqpoint{0.699887in}{3.181424in}}%
\pgfpathlineto{\pgfqpoint{0.700077in}{3.182249in}}%
\pgfpathlineto{\pgfqpoint{0.700363in}{3.181014in}}%
\pgfpathlineto{\pgfqpoint{0.701028in}{3.181813in}}%
\pgfpathlineto{\pgfqpoint{0.701408in}{3.182373in}}%
\pgfpathlineto{\pgfqpoint{0.701788in}{3.181481in}}%
\pgfpathlineto{\pgfqpoint{0.702168in}{3.181753in}}%
\pgfpathlineto{\pgfqpoint{0.703214in}{3.182254in}}%
\pgfpathlineto{\pgfqpoint{0.703404in}{3.181897in}}%
\pgfpathlineto{\pgfqpoint{0.703499in}{3.181070in}}%
\pgfpathlineto{\pgfqpoint{0.703594in}{3.182399in}}%
\pgfpathlineto{\pgfqpoint{0.704544in}{3.181193in}}%
\pgfpathlineto{\pgfqpoint{0.705685in}{3.182285in}}%
\pgfpathlineto{\pgfqpoint{0.706825in}{3.181159in}}%
\pgfpathlineto{\pgfqpoint{0.705970in}{3.182540in}}%
\pgfpathlineto{\pgfqpoint{0.706920in}{3.181345in}}%
\pgfpathlineto{\pgfqpoint{0.707205in}{3.182525in}}%
\pgfpathlineto{\pgfqpoint{0.708346in}{3.182008in}}%
\pgfpathlineto{\pgfqpoint{0.709011in}{3.181067in}}%
\pgfpathlineto{\pgfqpoint{0.709296in}{3.182028in}}%
\pgfpathlineto{\pgfqpoint{0.709391in}{3.180778in}}%
\pgfpathlineto{\pgfqpoint{0.710341in}{3.181432in}}%
\pgfpathlineto{\pgfqpoint{0.710436in}{3.182297in}}%
\pgfpathlineto{\pgfqpoint{0.710626in}{3.181048in}}%
\pgfpathlineto{\pgfqpoint{0.711387in}{3.181014in}}%
\pgfpathlineto{\pgfqpoint{0.712242in}{3.180673in}}%
\pgfpathlineto{\pgfqpoint{0.712052in}{3.181854in}}%
\pgfpathlineto{\pgfqpoint{0.712527in}{3.180886in}}%
\pgfpathlineto{\pgfqpoint{0.712717in}{3.181392in}}%
\pgfpathlineto{\pgfqpoint{0.713192in}{3.179719in}}%
\pgfpathlineto{\pgfqpoint{0.713573in}{3.180616in}}%
\pgfpathlineto{\pgfqpoint{0.714333in}{3.181284in}}%
\pgfpathlineto{\pgfqpoint{0.714713in}{3.180284in}}%
\pgfpathlineto{\pgfqpoint{0.714998in}{3.181027in}}%
\pgfpathlineto{\pgfqpoint{0.715758in}{3.180804in}}%
\pgfpathlineto{\pgfqpoint{0.716329in}{3.179734in}}%
\pgfpathlineto{\pgfqpoint{0.716899in}{3.180401in}}%
\pgfpathlineto{\pgfqpoint{0.718799in}{3.179929in}}%
\pgfpathlineto{\pgfqpoint{0.718895in}{3.180487in}}%
\pgfpathlineto{\pgfqpoint{0.718990in}{3.181040in}}%
\pgfpathlineto{\pgfqpoint{0.719940in}{3.180105in}}%
\pgfpathlineto{\pgfqpoint{0.720035in}{3.179892in}}%
\pgfpathlineto{\pgfqpoint{0.720605in}{3.180790in}}%
\pgfpathlineto{\pgfqpoint{0.720795in}{3.180272in}}%
\pgfpathlineto{\pgfqpoint{0.721746in}{3.181401in}}%
\pgfpathlineto{\pgfqpoint{0.721841in}{3.180675in}}%
\pgfpathlineto{\pgfqpoint{0.722886in}{3.179985in}}%
\pgfpathlineto{\pgfqpoint{0.723741in}{3.181143in}}%
\pgfpathlineto{\pgfqpoint{0.723171in}{3.179901in}}%
\pgfpathlineto{\pgfqpoint{0.723931in}{3.180033in}}%
\pgfpathlineto{\pgfqpoint{0.724216in}{3.181244in}}%
\pgfpathlineto{\pgfqpoint{0.724882in}{3.179970in}}%
\pgfpathlineto{\pgfqpoint{0.725452in}{3.180601in}}%
\pgfpathlineto{\pgfqpoint{0.726022in}{3.179540in}}%
\pgfpathlineto{\pgfqpoint{0.726117in}{3.180462in}}%
\pgfpathlineto{\pgfqpoint{0.726687in}{3.179149in}}%
\pgfpathlineto{\pgfqpoint{0.727068in}{3.179824in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{3.178843in}}%
\pgfpathlineto{\pgfqpoint{0.727638in}{3.180054in}}%
\pgfpathlineto{\pgfqpoint{0.728208in}{3.179334in}}%
\pgfpathlineto{\pgfqpoint{0.729538in}{3.179281in}}%
\pgfpathlineto{\pgfqpoint{0.730489in}{3.178871in}}%
\pgfpathlineto{\pgfqpoint{0.730109in}{3.180033in}}%
\pgfpathlineto{\pgfqpoint{0.730584in}{3.179275in}}%
\pgfpathlineto{\pgfqpoint{0.731629in}{3.179330in}}%
\pgfpathlineto{\pgfqpoint{0.731059in}{3.178843in}}%
\pgfpathlineto{\pgfqpoint{0.731724in}{3.179164in}}%
\pgfpathlineto{\pgfqpoint{0.733910in}{3.178429in}}%
\pgfpathlineto{\pgfqpoint{0.734670in}{3.177998in}}%
\pgfpathlineto{\pgfqpoint{0.734290in}{3.178851in}}%
\pgfpathlineto{\pgfqpoint{0.734860in}{3.178482in}}%
\pgfpathlineto{\pgfqpoint{0.734956in}{3.179259in}}%
\pgfpathlineto{\pgfqpoint{0.735716in}{3.177241in}}%
\pgfpathlineto{\pgfqpoint{0.735811in}{3.177403in}}%
\pgfpathlineto{\pgfqpoint{0.736381in}{3.176811in}}%
\pgfpathlineto{\pgfqpoint{0.736856in}{3.177316in}}%
\pgfpathlineto{\pgfqpoint{0.737807in}{3.176506in}}%
\pgfpathlineto{\pgfqpoint{0.738092in}{3.176682in}}%
\pgfpathlineto{\pgfqpoint{0.738662in}{3.176515in}}%
\pgfpathlineto{\pgfqpoint{0.738472in}{3.176399in}}%
\pgfpathlineto{\pgfqpoint{0.738947in}{3.176072in}}%
\pgfpathlineto{\pgfqpoint{0.741988in}{3.174479in}}%
\pgfpathlineto{\pgfqpoint{0.743224in}{3.172686in}}%
\pgfpathlineto{\pgfqpoint{0.744934in}{3.171229in}}%
\pgfpathlineto{\pgfqpoint{0.748165in}{3.168216in}}%
\pgfpathlineto{\pgfqpoint{0.748260in}{3.168409in}}%
\pgfpathlineto{\pgfqpoint{0.748736in}{3.168410in}}%
\pgfpathlineto{\pgfqpoint{0.749021in}{3.167678in}}%
\pgfpathlineto{\pgfqpoint{0.749116in}{3.167696in}}%
\pgfpathlineto{\pgfqpoint{0.749496in}{3.167282in}}%
\pgfpathlineto{\pgfqpoint{0.750161in}{3.167629in}}%
\pgfpathlineto{\pgfqpoint{0.750921in}{3.166453in}}%
\pgfpathlineto{\pgfqpoint{0.751397in}{3.167097in}}%
\pgfpathlineto{\pgfqpoint{0.755103in}{3.166323in}}%
\pgfpathlineto{\pgfqpoint{0.755198in}{3.165689in}}%
\pgfpathlineto{\pgfqpoint{0.755958in}{3.166563in}}%
\pgfpathlineto{\pgfqpoint{0.756148in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{0.758239in}{3.166487in}}%
\pgfpathlineto{\pgfqpoint{0.758809in}{3.165868in}}%
\pgfpathlineto{\pgfqpoint{0.759380in}{3.166078in}}%
\pgfpathlineto{\pgfqpoint{0.760235in}{3.166049in}}%
\pgfpathlineto{\pgfqpoint{0.760330in}{3.165736in}}%
\pgfpathlineto{\pgfqpoint{0.760900in}{3.165480in}}%
\pgfpathlineto{\pgfqpoint{0.760520in}{3.165840in}}%
\pgfpathlineto{\pgfqpoint{0.761470in}{3.165690in}}%
\pgfpathlineto{\pgfqpoint{0.762136in}{3.165130in}}%
\pgfpathlineto{\pgfqpoint{0.762611in}{3.165732in}}%
\pgfpathlineto{\pgfqpoint{0.767363in}{3.163765in}}%
\pgfpathlineto{\pgfqpoint{0.767458in}{3.164395in}}%
\pgfpathlineto{\pgfqpoint{0.767933in}{3.162995in}}%
\pgfpathlineto{\pgfqpoint{0.768313in}{3.163773in}}%
\pgfpathlineto{\pgfqpoint{0.768503in}{3.163973in}}%
\pgfpathlineto{\pgfqpoint{0.769548in}{3.162769in}}%
\pgfpathlineto{\pgfqpoint{0.770594in}{3.163640in}}%
\pgfpathlineto{\pgfqpoint{0.770119in}{3.162106in}}%
\pgfpathlineto{\pgfqpoint{0.770689in}{3.163430in}}%
\pgfpathlineto{\pgfqpoint{0.773825in}{3.160941in}}%
\pgfpathlineto{\pgfqpoint{0.775441in}{3.157214in}}%
\pgfpathlineto{\pgfqpoint{0.775631in}{3.157555in}}%
\pgfpathlineto{\pgfqpoint{0.777151in}{3.154771in}}%
\pgfpathlineto{\pgfqpoint{0.778482in}{3.153574in}}%
\pgfpathlineto{\pgfqpoint{0.778577in}{3.154550in}}%
\pgfpathlineto{\pgfqpoint{0.779527in}{3.152976in}}%
\pgfpathlineto{\pgfqpoint{0.780002in}{3.153375in}}%
\pgfpathlineto{\pgfqpoint{0.780858in}{3.152610in}}%
\pgfpathlineto{\pgfqpoint{0.781808in}{3.153744in}}%
\pgfpathlineto{\pgfqpoint{0.782093in}{3.153659in}}%
\pgfpathlineto{\pgfqpoint{0.783043in}{3.153434in}}%
\pgfpathlineto{\pgfqpoint{0.782758in}{3.154039in}}%
\pgfpathlineto{\pgfqpoint{0.783138in}{3.153873in}}%
\pgfpathlineto{\pgfqpoint{0.785134in}{3.153470in}}%
\pgfpathlineto{\pgfqpoint{0.785324in}{3.152645in}}%
\pgfpathlineto{\pgfqpoint{0.786180in}{3.153309in}}%
\pgfpathlineto{\pgfqpoint{0.786655in}{3.153534in}}%
\pgfpathlineto{\pgfqpoint{0.786940in}{3.152537in}}%
\pgfpathlineto{\pgfqpoint{0.787415in}{3.151106in}}%
\pgfpathlineto{\pgfqpoint{0.788365in}{3.149121in}}%
\pgfpathlineto{\pgfqpoint{0.788841in}{3.149432in}}%
\pgfpathlineto{\pgfqpoint{0.790076in}{3.150797in}}%
\pgfpathlineto{\pgfqpoint{0.790741in}{3.150371in}}%
\pgfpathlineto{\pgfqpoint{0.791026in}{3.151232in}}%
\pgfpathlineto{\pgfqpoint{0.791121in}{3.150937in}}%
\pgfpathlineto{\pgfqpoint{0.792927in}{3.155177in}}%
\pgfpathlineto{\pgfqpoint{0.793402in}{3.154701in}}%
\pgfpathlineto{\pgfqpoint{0.793782in}{3.155564in}}%
\pgfpathlineto{\pgfqpoint{0.794733in}{3.153226in}}%
\pgfpathlineto{\pgfqpoint{0.795588in}{3.150959in}}%
\pgfpathlineto{\pgfqpoint{0.795778in}{3.151264in}}%
\pgfpathlineto{\pgfqpoint{0.795873in}{3.149942in}}%
\pgfpathlineto{\pgfqpoint{0.796824in}{3.150811in}}%
\pgfpathlineto{\pgfqpoint{0.797109in}{3.150342in}}%
\pgfpathlineto{\pgfqpoint{0.798819in}{3.152517in}}%
\pgfpathlineto{\pgfqpoint{0.800245in}{3.148283in}}%
\pgfpathlineto{\pgfqpoint{0.800340in}{3.148959in}}%
\pgfpathlineto{\pgfqpoint{0.800815in}{3.147139in}}%
\pgfpathlineto{\pgfqpoint{0.801290in}{3.148498in}}%
\pgfpathlineto{\pgfqpoint{0.801860in}{3.147723in}}%
\pgfpathlineto{\pgfqpoint{0.802336in}{3.148635in}}%
\pgfpathlineto{\pgfqpoint{0.803286in}{3.151101in}}%
\pgfpathlineto{\pgfqpoint{0.804046in}{3.150064in}}%
\pgfpathlineto{\pgfqpoint{0.805187in}{3.145563in}}%
\pgfpathlineto{\pgfqpoint{0.805377in}{3.146052in}}%
\pgfpathlineto{\pgfqpoint{0.805947in}{3.145750in}}%
\pgfpathlineto{\pgfqpoint{0.806992in}{3.148292in}}%
\pgfpathlineto{\pgfqpoint{0.808798in}{3.152902in}}%
\pgfpathlineto{\pgfqpoint{0.809368in}{3.155635in}}%
\pgfpathlineto{\pgfqpoint{0.809938in}{3.155135in}}%
\pgfpathlineto{\pgfqpoint{0.811079in}{3.153582in}}%
\pgfpathlineto{\pgfqpoint{0.811744in}{3.154901in}}%
\pgfpathlineto{\pgfqpoint{0.812124in}{3.153351in}}%
\pgfpathlineto{\pgfqpoint{0.812694in}{3.152410in}}%
\pgfpathlineto{\pgfqpoint{0.813075in}{3.153490in}}%
\pgfpathlineto{\pgfqpoint{0.813170in}{3.153035in}}%
\pgfpathlineto{\pgfqpoint{0.814880in}{3.156371in}}%
\pgfpathlineto{\pgfqpoint{0.815260in}{3.154994in}}%
\pgfpathlineto{\pgfqpoint{0.816781in}{3.151944in}}%
\pgfpathlineto{\pgfqpoint{0.819157in}{3.148614in}}%
\pgfpathlineto{\pgfqpoint{0.819442in}{3.149326in}}%
\pgfpathlineto{\pgfqpoint{0.820012in}{3.149983in}}%
\pgfpathlineto{\pgfqpoint{0.820202in}{3.148686in}}%
\pgfpathlineto{\pgfqpoint{0.821723in}{3.142915in}}%
\pgfpathlineto{\pgfqpoint{0.822483in}{3.143912in}}%
\pgfpathlineto{\pgfqpoint{0.823434in}{3.144924in}}%
\pgfpathlineto{\pgfqpoint{0.823053in}{3.143231in}}%
\pgfpathlineto{\pgfqpoint{0.823719in}{3.144246in}}%
\pgfpathlineto{\pgfqpoint{0.825334in}{3.138443in}}%
\pgfpathlineto{\pgfqpoint{0.825524in}{3.139357in}}%
\pgfpathlineto{\pgfqpoint{0.825999in}{3.137319in}}%
\pgfpathlineto{\pgfqpoint{0.826190in}{3.137444in}}%
\pgfpathlineto{\pgfqpoint{0.834268in}{3.124959in}}%
\pgfpathlineto{\pgfqpoint{0.835313in}{3.126448in}}%
\pgfpathlineto{\pgfqpoint{0.835408in}{3.125588in}}%
\pgfpathlineto{\pgfqpoint{0.836358in}{3.122704in}}%
\pgfpathlineto{\pgfqpoint{0.836643in}{3.123903in}}%
\pgfpathlineto{\pgfqpoint{0.837119in}{3.125531in}}%
\pgfpathlineto{\pgfqpoint{0.836833in}{3.123584in}}%
\pgfpathlineto{\pgfqpoint{0.837689in}{3.124543in}}%
\pgfpathlineto{\pgfqpoint{0.838069in}{3.123238in}}%
\pgfpathlineto{\pgfqpoint{0.838734in}{3.123719in}}%
\pgfpathlineto{\pgfqpoint{0.840350in}{3.128327in}}%
\pgfpathlineto{\pgfqpoint{0.841870in}{3.123659in}}%
\pgfpathlineto{\pgfqpoint{0.842346in}{3.126109in}}%
\pgfpathlineto{\pgfqpoint{0.843106in}{3.128022in}}%
\pgfpathlineto{\pgfqpoint{0.843486in}{3.127409in}}%
\pgfpathlineto{\pgfqpoint{0.843961in}{3.129577in}}%
\pgfpathlineto{\pgfqpoint{0.844341in}{3.127397in}}%
\pgfpathlineto{\pgfqpoint{0.845672in}{3.123745in}}%
\pgfpathlineto{\pgfqpoint{0.845862in}{3.123803in}}%
\pgfpathlineto{\pgfqpoint{0.847668in}{3.128394in}}%
\pgfpathlineto{\pgfqpoint{0.847763in}{3.128147in}}%
\pgfpathlineto{\pgfqpoint{0.848428in}{3.125116in}}%
\pgfpathlineto{\pgfqpoint{0.849378in}{3.120083in}}%
\pgfpathlineto{\pgfqpoint{0.849663in}{3.121753in}}%
\pgfpathlineto{\pgfqpoint{0.850709in}{3.123988in}}%
\pgfpathlineto{\pgfqpoint{0.851184in}{3.122231in}}%
\pgfpathlineto{\pgfqpoint{0.852704in}{3.116728in}}%
\pgfpathlineto{\pgfqpoint{0.852799in}{3.117297in}}%
\pgfpathlineto{\pgfqpoint{0.853560in}{3.116479in}}%
\pgfpathlineto{\pgfqpoint{0.854795in}{3.109959in}}%
\pgfpathlineto{\pgfqpoint{0.854985in}{3.110834in}}%
\pgfpathlineto{\pgfqpoint{0.855651in}{3.109488in}}%
\pgfpathlineto{\pgfqpoint{0.856126in}{3.110360in}}%
\pgfpathlineto{\pgfqpoint{0.857076in}{3.112208in}}%
\pgfpathlineto{\pgfqpoint{0.856316in}{3.110231in}}%
\pgfpathlineto{\pgfqpoint{0.857266in}{3.111798in}}%
\pgfpathlineto{\pgfqpoint{0.858407in}{3.108339in}}%
\pgfpathlineto{\pgfqpoint{0.858502in}{3.108514in}}%
\pgfpathlineto{\pgfqpoint{0.858787in}{3.108690in}}%
\pgfpathlineto{\pgfqpoint{0.859357in}{3.109716in}}%
\pgfpathlineto{\pgfqpoint{0.859832in}{3.107994in}}%
\pgfpathlineto{\pgfqpoint{0.859927in}{3.107813in}}%
\pgfpathlineto{\pgfqpoint{0.860117in}{3.108927in}}%
\pgfpathlineto{\pgfqpoint{0.861353in}{3.114058in}}%
\pgfpathlineto{\pgfqpoint{0.861543in}{3.112919in}}%
\pgfpathlineto{\pgfqpoint{0.861733in}{3.116544in}}%
\pgfpathlineto{\pgfqpoint{0.862683in}{3.113577in}}%
\pgfpathlineto{\pgfqpoint{0.864679in}{3.106461in}}%
\pgfpathlineto{\pgfqpoint{0.864774in}{3.106713in}}%
\pgfpathlineto{\pgfqpoint{0.865439in}{3.109192in}}%
\pgfpathlineto{\pgfqpoint{0.865534in}{3.108420in}}%
\pgfpathlineto{\pgfqpoint{0.865629in}{3.110348in}}%
\pgfpathlineto{\pgfqpoint{0.866390in}{3.107692in}}%
\pgfpathlineto{\pgfqpoint{0.866580in}{3.108075in}}%
\pgfpathlineto{\pgfqpoint{0.868005in}{3.105295in}}%
\pgfpathlineto{\pgfqpoint{0.868195in}{3.105588in}}%
\pgfpathlineto{\pgfqpoint{0.869051in}{3.107806in}}%
\pgfpathlineto{\pgfqpoint{0.869336in}{3.106680in}}%
\pgfpathlineto{\pgfqpoint{0.869811in}{3.105657in}}%
\pgfpathlineto{\pgfqpoint{0.870001in}{3.107230in}}%
\pgfpathlineto{\pgfqpoint{0.870096in}{3.107267in}}%
\pgfpathlineto{\pgfqpoint{0.870951in}{3.109239in}}%
\pgfpathlineto{\pgfqpoint{0.870381in}{3.107172in}}%
\pgfpathlineto{\pgfqpoint{0.871331in}{3.108424in}}%
\pgfpathlineto{\pgfqpoint{0.872852in}{3.100877in}}%
\pgfpathlineto{\pgfqpoint{0.872947in}{3.103202in}}%
\pgfpathlineto{\pgfqpoint{0.873707in}{3.106242in}}%
\pgfpathlineto{\pgfqpoint{0.873992in}{3.104020in}}%
\pgfpathlineto{\pgfqpoint{0.875228in}{3.098787in}}%
\pgfpathlineto{\pgfqpoint{0.875608in}{3.099332in}}%
\pgfpathlineto{\pgfqpoint{0.876558in}{3.099011in}}%
\pgfpathlineto{\pgfqpoint{0.876748in}{3.101032in}}%
\pgfpathlineto{\pgfqpoint{0.877509in}{3.094427in}}%
\pgfpathlineto{\pgfqpoint{0.876938in}{3.101237in}}%
\pgfpathlineto{\pgfqpoint{0.878079in}{3.094814in}}%
\pgfpathlineto{\pgfqpoint{0.878554in}{3.093192in}}%
\pgfpathlineto{\pgfqpoint{0.878839in}{3.095645in}}%
\pgfpathlineto{\pgfqpoint{0.880930in}{3.107680in}}%
\pgfpathlineto{\pgfqpoint{0.881785in}{3.105200in}}%
\pgfpathlineto{\pgfqpoint{0.883021in}{3.099699in}}%
\pgfpathlineto{\pgfqpoint{0.885397in}{3.102378in}}%
\pgfpathlineto{\pgfqpoint{0.885682in}{3.101726in}}%
\pgfpathlineto{\pgfqpoint{0.886062in}{3.100042in}}%
\pgfpathlineto{\pgfqpoint{0.886822in}{3.101690in}}%
\pgfpathlineto{\pgfqpoint{0.888723in}{3.104947in}}%
\pgfpathlineto{\pgfqpoint{0.887012in}{3.101546in}}%
\pgfpathlineto{\pgfqpoint{0.889198in}{3.104032in}}%
\pgfpathlineto{\pgfqpoint{0.889483in}{3.103954in}}%
\pgfpathlineto{\pgfqpoint{0.889578in}{3.105985in}}%
\pgfpathlineto{\pgfqpoint{0.890338in}{3.102740in}}%
\pgfpathlineto{\pgfqpoint{0.890624in}{3.104675in}}%
\pgfpathlineto{\pgfqpoint{0.891289in}{3.108850in}}%
\pgfpathlineto{\pgfqpoint{0.891479in}{3.108622in}}%
\pgfpathlineto{\pgfqpoint{0.892334in}{3.112409in}}%
\pgfpathlineto{\pgfqpoint{0.892619in}{3.111299in}}%
\pgfpathlineto{\pgfqpoint{0.892714in}{3.111763in}}%
\pgfpathlineto{\pgfqpoint{0.893190in}{3.109275in}}%
\pgfpathlineto{\pgfqpoint{0.893475in}{3.110226in}}%
\pgfpathlineto{\pgfqpoint{0.894425in}{3.107443in}}%
\pgfpathlineto{\pgfqpoint{0.894805in}{3.109010in}}%
\pgfpathlineto{\pgfqpoint{0.894900in}{3.109429in}}%
\pgfpathlineto{\pgfqpoint{0.895375in}{3.106763in}}%
\pgfpathlineto{\pgfqpoint{0.896231in}{3.108457in}}%
\pgfpathlineto{\pgfqpoint{0.896706in}{3.106940in}}%
\pgfpathlineto{\pgfqpoint{0.897656in}{3.103829in}}%
\pgfpathlineto{\pgfqpoint{0.898036in}{3.104458in}}%
\pgfpathlineto{\pgfqpoint{0.898416in}{3.105131in}}%
\pgfpathlineto{\pgfqpoint{0.898321in}{3.103904in}}%
\pgfpathlineto{\pgfqpoint{0.898892in}{3.103907in}}%
\pgfpathlineto{\pgfqpoint{0.898987in}{3.103360in}}%
\pgfpathlineto{\pgfqpoint{0.899652in}{3.105351in}}%
\pgfpathlineto{\pgfqpoint{0.899747in}{3.105943in}}%
\pgfpathlineto{\pgfqpoint{0.900507in}{3.104915in}}%
\pgfpathlineto{\pgfqpoint{0.901363in}{3.102981in}}%
\pgfpathlineto{\pgfqpoint{0.901648in}{3.104336in}}%
\pgfpathlineto{\pgfqpoint{0.901933in}{3.104160in}}%
\pgfpathlineto{\pgfqpoint{0.902883in}{3.108816in}}%
\pgfpathlineto{\pgfqpoint{0.904404in}{3.115247in}}%
\pgfpathlineto{\pgfqpoint{0.904499in}{3.114312in}}%
\pgfpathlineto{\pgfqpoint{0.905829in}{3.111213in}}%
\pgfpathlineto{\pgfqpoint{0.906304in}{3.113116in}}%
\pgfpathlineto{\pgfqpoint{0.906685in}{3.114751in}}%
\pgfpathlineto{\pgfqpoint{0.906875in}{3.114110in}}%
\pgfpathlineto{\pgfqpoint{0.906970in}{3.109976in}}%
\pgfpathlineto{\pgfqpoint{0.907730in}{3.115437in}}%
\pgfpathlineto{\pgfqpoint{0.907920in}{3.114555in}}%
\pgfpathlineto{\pgfqpoint{0.908585in}{3.113512in}}%
\pgfpathlineto{\pgfqpoint{0.908870in}{3.114943in}}%
\pgfpathlineto{\pgfqpoint{0.909060in}{3.114472in}}%
\pgfpathlineto{\pgfqpoint{0.909346in}{3.113349in}}%
\pgfpathlineto{\pgfqpoint{0.910011in}{3.115031in}}%
\pgfpathlineto{\pgfqpoint{0.910106in}{3.109810in}}%
\pgfpathlineto{\pgfqpoint{0.911056in}{3.113460in}}%
\pgfpathlineto{\pgfqpoint{0.911531in}{3.115672in}}%
\pgfpathlineto{\pgfqpoint{0.911626in}{3.115599in}}%
\pgfpathlineto{\pgfqpoint{0.911721in}{3.111117in}}%
\pgfpathlineto{\pgfqpoint{0.912672in}{3.116997in}}%
\pgfpathlineto{\pgfqpoint{0.912767in}{3.116723in}}%
\pgfpathlineto{\pgfqpoint{0.913052in}{3.118903in}}%
\pgfpathlineto{\pgfqpoint{0.913147in}{3.118582in}}%
\pgfpathlineto{\pgfqpoint{0.913242in}{3.119040in}}%
\pgfpathlineto{\pgfqpoint{0.914382in}{3.111112in}}%
\pgfpathlineto{\pgfqpoint{0.916568in}{3.128597in}}%
\pgfpathlineto{\pgfqpoint{0.917519in}{3.120202in}}%
\pgfpathlineto{\pgfqpoint{0.917804in}{3.120513in}}%
\pgfpathlineto{\pgfqpoint{0.918184in}{3.130070in}}%
\pgfpathlineto{\pgfqpoint{0.919609in}{3.128127in}}%
\pgfpathlineto{\pgfqpoint{0.922555in}{3.101042in}}%
\pgfpathlineto{\pgfqpoint{0.923126in}{3.105153in}}%
\pgfpathlineto{\pgfqpoint{0.923221in}{3.111310in}}%
\pgfpathlineto{\pgfqpoint{0.924171in}{3.102448in}}%
\pgfpathlineto{\pgfqpoint{0.924266in}{3.108968in}}%
\pgfpathlineto{\pgfqpoint{0.924551in}{3.108398in}}%
\pgfpathlineto{\pgfqpoint{0.925216in}{3.097329in}}%
\pgfpathlineto{\pgfqpoint{0.926547in}{3.099228in}}%
\pgfpathlineto{\pgfqpoint{0.927782in}{3.102008in}}%
\pgfpathlineto{\pgfqpoint{0.926927in}{3.098227in}}%
\pgfpathlineto{\pgfqpoint{0.928068in}{3.100540in}}%
\pgfpathlineto{\pgfqpoint{0.928543in}{3.099349in}}%
\pgfpathlineto{\pgfqpoint{0.928923in}{3.101417in}}%
\pgfpathlineto{\pgfqpoint{0.929208in}{3.108928in}}%
\pgfpathlineto{\pgfqpoint{0.929873in}{3.100531in}}%
\pgfpathlineto{\pgfqpoint{0.929968in}{3.099976in}}%
\pgfpathlineto{\pgfqpoint{0.930538in}{3.102659in}}%
\pgfpathlineto{\pgfqpoint{0.930633in}{3.102151in}}%
\pgfpathlineto{\pgfqpoint{0.931394in}{3.105880in}}%
\pgfpathlineto{\pgfqpoint{0.931869in}{3.104567in}}%
\pgfpathlineto{\pgfqpoint{0.931964in}{3.103460in}}%
\pgfpathlineto{\pgfqpoint{0.932629in}{3.107536in}}%
\pgfpathlineto{\pgfqpoint{0.934245in}{3.109569in}}%
\pgfpathlineto{\pgfqpoint{0.932914in}{3.106279in}}%
\pgfpathlineto{\pgfqpoint{0.934340in}{3.108462in}}%
\pgfpathlineto{\pgfqpoint{0.934435in}{3.106872in}}%
\pgfpathlineto{\pgfqpoint{0.934910in}{3.111415in}}%
\pgfpathlineto{\pgfqpoint{0.935290in}{3.110846in}}%
\pgfpathlineto{\pgfqpoint{0.935765in}{3.112046in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{3.111019in}}%
\pgfpathlineto{\pgfqpoint{0.937571in}{3.112281in}}%
\pgfpathlineto{\pgfqpoint{0.937951in}{3.113546in}}%
\pgfpathlineto{\pgfqpoint{0.937761in}{3.111063in}}%
\pgfpathlineto{\pgfqpoint{0.938616in}{3.112538in}}%
\pgfpathlineto{\pgfqpoint{0.938711in}{3.111680in}}%
\pgfpathlineto{\pgfqpoint{0.938902in}{3.114641in}}%
\pgfpathlineto{\pgfqpoint{0.939662in}{3.113157in}}%
\pgfpathlineto{\pgfqpoint{0.940422in}{3.114244in}}%
\pgfpathlineto{\pgfqpoint{0.940612in}{3.114133in}}%
\pgfpathlineto{\pgfqpoint{0.942038in}{3.118574in}}%
\pgfpathlineto{\pgfqpoint{0.942228in}{3.114720in}}%
\pgfpathlineto{\pgfqpoint{0.942988in}{3.121591in}}%
\pgfpathlineto{\pgfqpoint{0.943083in}{3.121071in}}%
\pgfpathlineto{\pgfqpoint{0.943653in}{3.122059in}}%
\pgfpathlineto{\pgfqpoint{0.943558in}{3.120355in}}%
\pgfpathlineto{\pgfqpoint{0.943938in}{3.120464in}}%
\pgfpathlineto{\pgfqpoint{0.944129in}{3.121625in}}%
\pgfpathlineto{\pgfqpoint{0.945269in}{3.117206in}}%
\pgfpathlineto{\pgfqpoint{0.945364in}{3.117536in}}%
\pgfpathlineto{\pgfqpoint{0.945649in}{3.115683in}}%
\pgfpathlineto{\pgfqpoint{0.945934in}{3.116072in}}%
\pgfpathlineto{\pgfqpoint{0.946409in}{3.109778in}}%
\pgfpathlineto{\pgfqpoint{0.946504in}{3.106216in}}%
\pgfpathlineto{\pgfqpoint{0.946694in}{3.114641in}}%
\pgfpathlineto{\pgfqpoint{0.947550in}{3.107058in}}%
\pgfpathlineto{\pgfqpoint{0.947645in}{3.106829in}}%
\pgfpathlineto{\pgfqpoint{0.947740in}{3.109081in}}%
\pgfpathlineto{\pgfqpoint{0.948120in}{3.112451in}}%
\pgfpathlineto{\pgfqpoint{0.948405in}{3.107738in}}%
\pgfpathlineto{\pgfqpoint{0.948690in}{3.107920in}}%
\pgfpathlineto{\pgfqpoint{0.951161in}{3.097925in}}%
\pgfpathlineto{\pgfqpoint{0.953442in}{3.091764in}}%
\pgfpathlineto{\pgfqpoint{0.953537in}{3.091880in}}%
\pgfpathlineto{\pgfqpoint{0.954392in}{3.083265in}}%
\pgfpathlineto{\pgfqpoint{0.954677in}{3.083727in}}%
\pgfpathlineto{\pgfqpoint{0.954868in}{3.083858in}}%
\pgfpathlineto{\pgfqpoint{0.955058in}{3.084429in}}%
\pgfpathlineto{\pgfqpoint{0.955343in}{3.092604in}}%
\pgfpathlineto{\pgfqpoint{0.956198in}{3.091158in}}%
\pgfpathlineto{\pgfqpoint{0.956293in}{3.090769in}}%
\pgfpathlineto{\pgfqpoint{0.956578in}{3.092584in}}%
\pgfpathlineto{\pgfqpoint{0.956958in}{3.091999in}}%
\pgfpathlineto{\pgfqpoint{0.958384in}{3.093638in}}%
\pgfpathlineto{\pgfqpoint{0.958859in}{3.093307in}}%
\pgfpathlineto{\pgfqpoint{0.958764in}{3.094055in}}%
\pgfpathlineto{\pgfqpoint{0.959334in}{3.093707in}}%
\pgfpathlineto{\pgfqpoint{0.960570in}{3.097954in}}%
\pgfpathlineto{\pgfqpoint{0.960665in}{3.097101in}}%
\pgfpathlineto{\pgfqpoint{0.960855in}{3.091055in}}%
\pgfpathlineto{\pgfqpoint{0.961330in}{3.102152in}}%
\pgfpathlineto{\pgfqpoint{0.961710in}{3.098382in}}%
\pgfpathlineto{\pgfqpoint{0.961805in}{3.098289in}}%
\pgfpathlineto{\pgfqpoint{0.961995in}{3.098740in}}%
\pgfpathlineto{\pgfqpoint{0.962280in}{3.098812in}}%
\pgfpathlineto{\pgfqpoint{0.962375in}{3.099779in}}%
\pgfpathlineto{\pgfqpoint{0.963041in}{3.097155in}}%
\pgfpathlineto{\pgfqpoint{0.963136in}{3.097248in}}%
\pgfpathlineto{\pgfqpoint{0.963516in}{3.096643in}}%
\pgfpathlineto{\pgfqpoint{0.963326in}{3.097608in}}%
\pgfpathlineto{\pgfqpoint{0.963896in}{3.097249in}}%
\pgfpathlineto{\pgfqpoint{0.965226in}{3.101347in}}%
\pgfpathlineto{\pgfqpoint{0.965321in}{3.101212in}}%
\pgfpathlineto{\pgfqpoint{0.966462in}{3.092520in}}%
\pgfpathlineto{\pgfqpoint{0.965511in}{3.101379in}}%
\pgfpathlineto{\pgfqpoint{0.966557in}{3.092740in}}%
\pgfpathlineto{\pgfqpoint{0.967792in}{3.101788in}}%
\pgfpathlineto{\pgfqpoint{0.968077in}{3.103807in}}%
\pgfpathlineto{\pgfqpoint{0.968458in}{3.095389in}}%
\pgfpathlineto{\pgfqpoint{0.968553in}{3.100732in}}%
\pgfpathlineto{\pgfqpoint{0.968838in}{3.094199in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{3.101658in}}%
\pgfpathlineto{\pgfqpoint{0.969693in}{3.095188in}}%
\pgfpathlineto{\pgfqpoint{0.969788in}{3.095121in}}%
\pgfpathlineto{\pgfqpoint{0.969978in}{3.100207in}}%
\pgfpathlineto{\pgfqpoint{0.970738in}{3.093283in}}%
\pgfpathlineto{\pgfqpoint{0.971024in}{3.090614in}}%
\pgfpathlineto{\pgfqpoint{0.971594in}{3.093587in}}%
\pgfpathlineto{\pgfqpoint{0.971784in}{3.092380in}}%
\pgfpathlineto{\pgfqpoint{0.971974in}{3.093546in}}%
\pgfpathlineto{\pgfqpoint{0.972259in}{3.091611in}}%
\pgfpathlineto{\pgfqpoint{0.972829in}{3.092835in}}%
\pgfpathlineto{\pgfqpoint{0.973494in}{3.091023in}}%
\pgfpathlineto{\pgfqpoint{0.973590in}{3.098698in}}%
\pgfpathlineto{\pgfqpoint{0.973875in}{3.101363in}}%
\pgfpathlineto{\pgfqpoint{0.973970in}{3.104868in}}%
\pgfpathlineto{\pgfqpoint{0.974730in}{3.097290in}}%
\pgfpathlineto{\pgfqpoint{0.974825in}{3.097706in}}%
\pgfpathlineto{\pgfqpoint{0.975775in}{3.092381in}}%
\pgfpathlineto{\pgfqpoint{0.976250in}{3.095682in}}%
\pgfpathlineto{\pgfqpoint{0.977961in}{3.099103in}}%
\pgfpathlineto{\pgfqpoint{0.978816in}{3.092856in}}%
\pgfpathlineto{\pgfqpoint{0.978246in}{3.099137in}}%
\pgfpathlineto{\pgfqpoint{0.979102in}{3.097421in}}%
\pgfpathlineto{\pgfqpoint{0.979197in}{3.097668in}}%
\pgfpathlineto{\pgfqpoint{0.979482in}{3.095602in}}%
\pgfpathlineto{\pgfqpoint{0.979957in}{3.088779in}}%
\pgfpathlineto{\pgfqpoint{0.980242in}{3.090203in}}%
\pgfpathlineto{\pgfqpoint{0.981382in}{3.107436in}}%
\pgfpathlineto{\pgfqpoint{0.981477in}{3.106267in}}%
\pgfpathlineto{\pgfqpoint{0.981572in}{3.105755in}}%
\pgfpathlineto{\pgfqpoint{0.982048in}{3.108974in}}%
\pgfpathlineto{\pgfqpoint{0.982238in}{3.108224in}}%
\pgfpathlineto{\pgfqpoint{0.982808in}{3.106715in}}%
\pgfpathlineto{\pgfqpoint{0.982903in}{3.104779in}}%
\pgfpathlineto{\pgfqpoint{0.983853in}{3.107990in}}%
\pgfpathlineto{\pgfqpoint{0.984899in}{3.099123in}}%
\pgfpathlineto{\pgfqpoint{0.985279in}{3.103818in}}%
\pgfpathlineto{\pgfqpoint{0.985469in}{3.103290in}}%
\pgfpathlineto{\pgfqpoint{0.985564in}{3.104302in}}%
\pgfpathlineto{\pgfqpoint{0.985754in}{3.104369in}}%
\pgfpathlineto{\pgfqpoint{0.986894in}{3.110036in}}%
\pgfpathlineto{\pgfqpoint{0.986324in}{3.104322in}}%
\pgfpathlineto{\pgfqpoint{0.987085in}{3.107542in}}%
\pgfpathlineto{\pgfqpoint{0.987180in}{3.107597in}}%
\pgfpathlineto{\pgfqpoint{0.987275in}{3.107294in}}%
\pgfpathlineto{\pgfqpoint{0.988225in}{3.102324in}}%
\pgfpathlineto{\pgfqpoint{0.988510in}{3.103146in}}%
\pgfpathlineto{\pgfqpoint{0.988605in}{3.103569in}}%
\pgfpathlineto{\pgfqpoint{0.988795in}{3.100593in}}%
\pgfpathlineto{\pgfqpoint{0.989365in}{3.102541in}}%
\pgfpathlineto{\pgfqpoint{0.989746in}{3.102938in}}%
\pgfpathlineto{\pgfqpoint{0.990126in}{3.101426in}}%
\pgfpathlineto{\pgfqpoint{0.991171in}{3.112060in}}%
\pgfpathlineto{\pgfqpoint{0.991361in}{3.111587in}}%
\pgfpathlineto{\pgfqpoint{0.992597in}{3.098351in}}%
\pgfpathlineto{\pgfqpoint{0.992787in}{3.102673in}}%
\pgfpathlineto{\pgfqpoint{0.993642in}{3.108760in}}%
\pgfpathlineto{\pgfqpoint{0.993547in}{3.101350in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{3.108715in}}%
\pgfpathlineto{\pgfqpoint{0.994592in}{3.093470in}}%
\pgfpathlineto{\pgfqpoint{0.994972in}{3.093997in}}%
\pgfpathlineto{\pgfqpoint{0.995543in}{3.098732in}}%
\pgfpathlineto{\pgfqpoint{0.996113in}{3.097093in}}%
\pgfpathlineto{\pgfqpoint{0.996208in}{3.095081in}}%
\pgfpathlineto{\pgfqpoint{0.996778in}{3.105730in}}%
\pgfpathlineto{\pgfqpoint{0.996873in}{3.103551in}}%
\pgfpathlineto{\pgfqpoint{0.997919in}{3.107257in}}%
\pgfpathlineto{\pgfqpoint{0.997348in}{3.099414in}}%
\pgfpathlineto{\pgfqpoint{0.998299in}{3.106553in}}%
\pgfpathlineto{\pgfqpoint{0.999059in}{3.098570in}}%
\pgfpathlineto{\pgfqpoint{0.999249in}{3.106854in}}%
\pgfpathlineto{\pgfqpoint{0.999344in}{3.105315in}}%
\pgfpathlineto{\pgfqpoint{1.000294in}{3.108574in}}%
\pgfpathlineto{\pgfqpoint{0.999914in}{3.104101in}}%
\pgfpathlineto{\pgfqpoint{1.000580in}{3.107494in}}%
\pgfpathlineto{\pgfqpoint{1.000675in}{3.105660in}}%
\pgfpathlineto{\pgfqpoint{1.001340in}{3.112286in}}%
\pgfpathlineto{\pgfqpoint{1.002100in}{3.119543in}}%
\pgfpathlineto{\pgfqpoint{1.002575in}{3.115315in}}%
\pgfpathlineto{\pgfqpoint{1.003716in}{3.103295in}}%
\pgfpathlineto{\pgfqpoint{1.004001in}{3.111012in}}%
\pgfpathlineto{\pgfqpoint{1.005426in}{3.117973in}}%
\pgfpathlineto{\pgfqpoint{1.005521in}{3.117855in}}%
\pgfpathlineto{\pgfqpoint{1.005616in}{3.115775in}}%
\pgfpathlineto{\pgfqpoint{1.006377in}{3.121754in}}%
\pgfpathlineto{\pgfqpoint{1.006567in}{3.117850in}}%
\pgfpathlineto{\pgfqpoint{1.006662in}{3.118104in}}%
\pgfpathlineto{\pgfqpoint{1.006947in}{3.116172in}}%
\pgfpathlineto{\pgfqpoint{1.007232in}{3.112923in}}%
\pgfpathlineto{\pgfqpoint{1.008087in}{3.115462in}}%
\pgfpathlineto{\pgfqpoint{1.008372in}{3.115056in}}%
\pgfpathlineto{\pgfqpoint{1.009608in}{3.119222in}}%
\pgfpathlineto{\pgfqpoint{1.009703in}{3.118461in}}%
\pgfpathlineto{\pgfqpoint{1.010083in}{3.121891in}}%
\pgfpathlineto{\pgfqpoint{1.010463in}{3.119818in}}%
\pgfpathlineto{\pgfqpoint{1.010748in}{3.119307in}}%
\pgfpathlineto{\pgfqpoint{1.011699in}{3.122440in}}%
\pgfpathlineto{\pgfqpoint{1.011794in}{3.120921in}}%
\pgfpathlineto{\pgfqpoint{1.012554in}{3.123981in}}%
\pgfpathlineto{\pgfqpoint{1.013980in}{3.128518in}}%
\pgfpathlineto{\pgfqpoint{1.016070in}{3.114414in}}%
\pgfpathlineto{\pgfqpoint{1.016546in}{3.117498in}}%
\pgfpathlineto{\pgfqpoint{1.017116in}{3.123152in}}%
\pgfpathlineto{\pgfqpoint{1.017781in}{3.119533in}}%
\pgfpathlineto{\pgfqpoint{1.020347in}{3.114573in}}%
\pgfpathlineto{\pgfqpoint{1.020442in}{3.113479in}}%
\pgfpathlineto{\pgfqpoint{1.021107in}{3.116727in}}%
\pgfpathlineto{\pgfqpoint{1.021963in}{3.122842in}}%
\pgfpathlineto{\pgfqpoint{1.021677in}{3.116009in}}%
\pgfpathlineto{\pgfqpoint{1.022248in}{3.119152in}}%
\pgfpathlineto{\pgfqpoint{1.022533in}{3.124742in}}%
\pgfpathlineto{\pgfqpoint{1.022723in}{3.122458in}}%
\pgfpathlineto{\pgfqpoint{1.023008in}{3.115193in}}%
\pgfpathlineto{\pgfqpoint{1.023483in}{3.122762in}}%
\pgfpathlineto{\pgfqpoint{1.023863in}{3.116965in}}%
\pgfpathlineto{\pgfqpoint{1.023958in}{3.117333in}}%
\pgfpathlineto{\pgfqpoint{1.024338in}{3.114420in}}%
\pgfpathlineto{\pgfqpoint{1.024624in}{3.115874in}}%
\pgfpathlineto{\pgfqpoint{1.024814in}{3.112003in}}%
\pgfpathlineto{\pgfqpoint{1.025194in}{3.118365in}}%
\pgfpathlineto{\pgfqpoint{1.025669in}{3.116851in}}%
\pgfpathlineto{\pgfqpoint{1.026144in}{3.114399in}}%
\pgfpathlineto{\pgfqpoint{1.026714in}{3.116799in}}%
\pgfpathlineto{\pgfqpoint{1.027570in}{3.121166in}}%
\pgfpathlineto{\pgfqpoint{1.027950in}{3.119212in}}%
\pgfpathlineto{\pgfqpoint{1.029280in}{3.116460in}}%
\pgfpathlineto{\pgfqpoint{1.031751in}{3.110397in}}%
\pgfpathlineto{\pgfqpoint{1.029470in}{3.116914in}}%
\pgfpathlineto{\pgfqpoint{1.032036in}{3.112733in}}%
\pgfpathlineto{\pgfqpoint{1.032226in}{3.115745in}}%
\pgfpathlineto{\pgfqpoint{1.033082in}{3.112555in}}%
\pgfpathlineto{\pgfqpoint{1.033177in}{3.112944in}}%
\pgfpathlineto{\pgfqpoint{1.033367in}{3.112620in}}%
\pgfpathlineto{\pgfqpoint{1.034317in}{3.117203in}}%
\pgfpathlineto{\pgfqpoint{1.034412in}{3.118652in}}%
\pgfpathlineto{\pgfqpoint{1.035077in}{3.115781in}}%
\pgfpathlineto{\pgfqpoint{1.035172in}{3.115850in}}%
\pgfpathlineto{\pgfqpoint{1.036408in}{3.108377in}}%
\pgfpathlineto{\pgfqpoint{1.036693in}{3.108835in}}%
\pgfpathlineto{\pgfqpoint{1.037358in}{3.110736in}}%
\pgfpathlineto{\pgfqpoint{1.037643in}{3.108781in}}%
\pgfpathlineto{\pgfqpoint{1.038119in}{3.107091in}}%
\pgfpathlineto{\pgfqpoint{1.038689in}{3.109253in}}%
\pgfpathlineto{\pgfqpoint{1.039354in}{3.112256in}}%
\pgfpathlineto{\pgfqpoint{1.039924in}{3.111368in}}%
\pgfpathlineto{\pgfqpoint{1.040494in}{3.113460in}}%
\pgfpathlineto{\pgfqpoint{1.040780in}{3.110502in}}%
\pgfpathlineto{\pgfqpoint{1.041540in}{3.106968in}}%
\pgfpathlineto{\pgfqpoint{1.042205in}{3.107574in}}%
\pgfpathlineto{\pgfqpoint{1.042490in}{3.107471in}}%
\pgfpathlineto{\pgfqpoint{1.043916in}{3.113432in}}%
\pgfpathlineto{\pgfqpoint{1.045436in}{3.104137in}}%
\pgfpathlineto{\pgfqpoint{1.045626in}{3.104994in}}%
\pgfpathlineto{\pgfqpoint{1.045816in}{3.104780in}}%
\pgfpathlineto{\pgfqpoint{1.047147in}{3.113787in}}%
\pgfpathlineto{\pgfqpoint{1.047622in}{3.112239in}}%
\pgfpathlineto{\pgfqpoint{1.048002in}{3.114569in}}%
\pgfpathlineto{\pgfqpoint{1.048192in}{3.113110in}}%
\pgfpathlineto{\pgfqpoint{1.048287in}{3.114046in}}%
\pgfpathlineto{\pgfqpoint{1.048763in}{3.109739in}}%
\pgfpathlineto{\pgfqpoint{1.049238in}{3.106342in}}%
\pgfpathlineto{\pgfqpoint{1.049808in}{3.109128in}}%
\pgfpathlineto{\pgfqpoint{1.050758in}{3.114827in}}%
\pgfpathlineto{\pgfqpoint{1.051233in}{3.113473in}}%
\pgfpathlineto{\pgfqpoint{1.051804in}{3.116144in}}%
\pgfpathlineto{\pgfqpoint{1.052184in}{3.113679in}}%
\pgfpathlineto{\pgfqpoint{1.052659in}{3.109004in}}%
\pgfpathlineto{\pgfqpoint{1.053134in}{3.114261in}}%
\pgfpathlineto{\pgfqpoint{1.053704in}{3.117046in}}%
\pgfpathlineto{\pgfqpoint{1.054180in}{3.114972in}}%
\pgfpathlineto{\pgfqpoint{1.056080in}{3.104855in}}%
\pgfpathlineto{\pgfqpoint{1.056936in}{3.115307in}}%
\pgfpathlineto{\pgfqpoint{1.057316in}{3.116504in}}%
\pgfpathlineto{\pgfqpoint{1.057886in}{3.114281in}}%
\pgfpathlineto{\pgfqpoint{1.057981in}{3.115182in}}%
\pgfpathlineto{\pgfqpoint{1.058551in}{3.116954in}}%
\pgfpathlineto{\pgfqpoint{1.058741in}{3.117882in}}%
\pgfpathlineto{\pgfqpoint{1.059311in}{3.116336in}}%
\pgfpathlineto{\pgfqpoint{1.059502in}{3.115426in}}%
\pgfpathlineto{\pgfqpoint{1.060167in}{3.117175in}}%
\pgfpathlineto{\pgfqpoint{1.060262in}{3.117126in}}%
\pgfpathlineto{\pgfqpoint{1.060452in}{3.117293in}}%
\pgfpathlineto{\pgfqpoint{1.060642in}{3.116039in}}%
\pgfpathlineto{\pgfqpoint{1.060832in}{3.114512in}}%
\pgfpathlineto{\pgfqpoint{1.061592in}{3.115370in}}%
\pgfpathlineto{\pgfqpoint{1.062923in}{3.120121in}}%
\pgfpathlineto{\pgfqpoint{1.063303in}{3.118021in}}%
\pgfpathlineto{\pgfqpoint{1.063778in}{3.121450in}}%
\pgfpathlineto{\pgfqpoint{1.063873in}{3.121195in}}%
\pgfpathlineto{\pgfqpoint{1.064633in}{3.117109in}}%
\pgfpathlineto{\pgfqpoint{1.065204in}{3.120350in}}%
\pgfpathlineto{\pgfqpoint{1.066344in}{3.123598in}}%
\pgfpathlineto{\pgfqpoint{1.066439in}{3.122561in}}%
\pgfpathlineto{\pgfqpoint{1.067009in}{3.119877in}}%
\pgfpathlineto{\pgfqpoint{1.067960in}{3.120746in}}%
\pgfpathlineto{\pgfqpoint{1.068910in}{3.126683in}}%
\pgfpathlineto{\pgfqpoint{1.068150in}{3.120576in}}%
\pgfpathlineto{\pgfqpoint{1.069385in}{3.124093in}}%
\pgfpathlineto{\pgfqpoint{1.070906in}{3.118412in}}%
\pgfpathlineto{\pgfqpoint{1.071476in}{3.117442in}}%
\pgfpathlineto{\pgfqpoint{1.072521in}{3.120851in}}%
\pgfpathlineto{\pgfqpoint{1.073947in}{3.113259in}}%
\pgfpathlineto{\pgfqpoint{1.074612in}{3.117348in}}%
\pgfpathlineto{\pgfqpoint{1.075943in}{3.121164in}}%
\pgfpathlineto{\pgfqpoint{1.076133in}{3.120866in}}%
\pgfpathlineto{\pgfqpoint{1.076228in}{3.121064in}}%
\pgfpathlineto{\pgfqpoint{1.076893in}{3.119909in}}%
\pgfpathlineto{\pgfqpoint{1.077083in}{3.120296in}}%
\pgfpathlineto{\pgfqpoint{1.077653in}{3.117593in}}%
\pgfpathlineto{\pgfqpoint{1.078319in}{3.118460in}}%
\pgfpathlineto{\pgfqpoint{1.079174in}{3.120495in}}%
\pgfpathlineto{\pgfqpoint{1.079459in}{3.118439in}}%
\pgfpathlineto{\pgfqpoint{1.080124in}{3.116955in}}%
\pgfpathlineto{\pgfqpoint{1.080694in}{3.118509in}}%
\pgfpathlineto{\pgfqpoint{1.081740in}{3.122426in}}%
\pgfpathlineto{\pgfqpoint{1.082120in}{3.121361in}}%
\pgfpathlineto{\pgfqpoint{1.082215in}{3.120538in}}%
\pgfpathlineto{\pgfqpoint{1.082880in}{3.121785in}}%
\pgfpathlineto{\pgfqpoint{1.082975in}{3.121794in}}%
\pgfpathlineto{\pgfqpoint{1.083355in}{3.122908in}}%
\pgfpathlineto{\pgfqpoint{1.083926in}{3.121294in}}%
\pgfpathlineto{\pgfqpoint{1.084021in}{3.121344in}}%
\pgfpathlineto{\pgfqpoint{1.084306in}{3.121434in}}%
\pgfpathlineto{\pgfqpoint{1.084496in}{3.120421in}}%
\pgfpathlineto{\pgfqpoint{1.084591in}{3.120058in}}%
\pgfpathlineto{\pgfqpoint{1.084971in}{3.122841in}}%
\pgfpathlineto{\pgfqpoint{1.086397in}{3.127671in}}%
\pgfpathlineto{\pgfqpoint{1.086682in}{3.126597in}}%
\pgfpathlineto{\pgfqpoint{1.088772in}{3.120100in}}%
\pgfpathlineto{\pgfqpoint{1.088867in}{3.120836in}}%
\pgfpathlineto{\pgfqpoint{1.090008in}{3.123871in}}%
\pgfpathlineto{\pgfqpoint{1.090483in}{3.123028in}}%
\pgfpathlineto{\pgfqpoint{1.090768in}{3.122194in}}%
\pgfpathlineto{\pgfqpoint{1.090863in}{3.123497in}}%
\pgfpathlineto{\pgfqpoint{1.091053in}{3.123375in}}%
\pgfpathlineto{\pgfqpoint{1.091148in}{3.124245in}}%
\pgfpathlineto{\pgfqpoint{1.091814in}{3.120339in}}%
\pgfpathlineto{\pgfqpoint{1.092479in}{3.118577in}}%
\pgfpathlineto{\pgfqpoint{1.092574in}{3.118757in}}%
\pgfpathlineto{\pgfqpoint{1.093619in}{3.122576in}}%
\pgfpathlineto{\pgfqpoint{1.093714in}{3.121652in}}%
\pgfpathlineto{\pgfqpoint{1.094950in}{3.126336in}}%
\pgfpathlineto{\pgfqpoint{1.095045in}{3.125593in}}%
\pgfpathlineto{\pgfqpoint{1.095520in}{3.123166in}}%
\pgfpathlineto{\pgfqpoint{1.096185in}{3.124963in}}%
\pgfpathlineto{\pgfqpoint{1.096375in}{3.123542in}}%
\pgfpathlineto{\pgfqpoint{1.096470in}{3.124130in}}%
\pgfpathlineto{\pgfqpoint{1.096565in}{3.122994in}}%
\pgfpathlineto{\pgfqpoint{1.097326in}{3.126448in}}%
\pgfpathlineto{\pgfqpoint{1.097896in}{3.130220in}}%
\pgfpathlineto{\pgfqpoint{1.098466in}{3.127843in}}%
\pgfpathlineto{\pgfqpoint{1.100367in}{3.120082in}}%
\pgfpathlineto{\pgfqpoint{1.100937in}{3.122442in}}%
\pgfpathlineto{\pgfqpoint{1.101697in}{3.124550in}}%
\pgfpathlineto{\pgfqpoint{1.101887in}{3.122132in}}%
\pgfpathlineto{\pgfqpoint{1.101982in}{3.122320in}}%
\pgfpathlineto{\pgfqpoint{1.103598in}{3.115815in}}%
\pgfpathlineto{\pgfqpoint{1.103883in}{3.117445in}}%
\pgfpathlineto{\pgfqpoint{1.105119in}{3.122064in}}%
\pgfpathlineto{\pgfqpoint{1.105309in}{3.121700in}}%
\pgfpathlineto{\pgfqpoint{1.106164in}{3.119134in}}%
\pgfpathlineto{\pgfqpoint{1.106734in}{3.120207in}}%
\pgfpathlineto{\pgfqpoint{1.107304in}{3.121614in}}%
\pgfpathlineto{\pgfqpoint{1.107780in}{3.120334in}}%
\pgfpathlineto{\pgfqpoint{1.108350in}{3.118011in}}%
\pgfpathlineto{\pgfqpoint{1.108730in}{3.120774in}}%
\pgfpathlineto{\pgfqpoint{1.109680in}{3.121893in}}%
\pgfpathlineto{\pgfqpoint{1.109965in}{3.120831in}}%
\pgfpathlineto{\pgfqpoint{1.110346in}{3.119609in}}%
\pgfpathlineto{\pgfqpoint{1.110821in}{3.121852in}}%
\pgfpathlineto{\pgfqpoint{1.110916in}{3.121623in}}%
\pgfpathlineto{\pgfqpoint{1.111296in}{3.124079in}}%
\pgfpathlineto{\pgfqpoint{1.111866in}{3.120888in}}%
\pgfpathlineto{\pgfqpoint{1.111961in}{3.121254in}}%
\pgfpathlineto{\pgfqpoint{1.112816in}{3.116702in}}%
\pgfpathlineto{\pgfqpoint{1.113387in}{3.119892in}}%
\pgfpathlineto{\pgfqpoint{1.113672in}{3.120496in}}%
\pgfpathlineto{\pgfqpoint{1.113862in}{3.120158in}}%
\pgfpathlineto{\pgfqpoint{1.115572in}{3.126710in}}%
\pgfpathlineto{\pgfqpoint{1.116238in}{3.124678in}}%
\pgfpathlineto{\pgfqpoint{1.116618in}{3.126936in}}%
\pgfpathlineto{\pgfqpoint{1.118138in}{3.133485in}}%
\pgfpathlineto{\pgfqpoint{1.118614in}{3.133063in}}%
\pgfpathlineto{\pgfqpoint{1.118709in}{3.132813in}}%
\pgfpathlineto{\pgfqpoint{1.119089in}{3.134485in}}%
\pgfpathlineto{\pgfqpoint{1.119564in}{3.135341in}}%
\pgfpathlineto{\pgfqpoint{1.119659in}{3.133224in}}%
\pgfpathlineto{\pgfqpoint{1.119944in}{3.133204in}}%
\pgfpathlineto{\pgfqpoint{1.120039in}{3.132937in}}%
\pgfpathlineto{\pgfqpoint{1.120229in}{3.135646in}}%
\pgfpathlineto{\pgfqpoint{1.120324in}{3.135560in}}%
\pgfpathlineto{\pgfqpoint{1.120514in}{3.139380in}}%
\pgfpathlineto{\pgfqpoint{1.121085in}{3.134992in}}%
\pgfpathlineto{\pgfqpoint{1.121465in}{3.137844in}}%
\pgfpathlineto{\pgfqpoint{1.121940in}{3.136861in}}%
\pgfpathlineto{\pgfqpoint{1.122225in}{3.137238in}}%
\pgfpathlineto{\pgfqpoint{1.122510in}{3.142831in}}%
\pgfpathlineto{\pgfqpoint{1.123365in}{3.139078in}}%
\pgfpathlineto{\pgfqpoint{1.123460in}{3.138918in}}%
\pgfpathlineto{\pgfqpoint{1.123555in}{3.140593in}}%
\pgfpathlineto{\pgfqpoint{1.123650in}{3.140628in}}%
\pgfpathlineto{\pgfqpoint{1.124506in}{3.143349in}}%
\pgfpathlineto{\pgfqpoint{1.123841in}{3.138778in}}%
\pgfpathlineto{\pgfqpoint{1.124791in}{3.141889in}}%
\pgfpathlineto{\pgfqpoint{1.125836in}{3.132819in}}%
\pgfpathlineto{\pgfqpoint{1.125646in}{3.142614in}}%
\pgfpathlineto{\pgfqpoint{1.126121in}{3.136152in}}%
\pgfpathlineto{\pgfqpoint{1.126311in}{3.139896in}}%
\pgfpathlineto{\pgfqpoint{1.126692in}{3.131281in}}%
\pgfpathlineto{\pgfqpoint{1.127167in}{3.135332in}}%
\pgfpathlineto{\pgfqpoint{1.128022in}{3.129424in}}%
\pgfpathlineto{\pgfqpoint{1.128307in}{3.131819in}}%
\pgfpathlineto{\pgfqpoint{1.130018in}{3.135029in}}%
\pgfpathlineto{\pgfqpoint{1.130208in}{3.133654in}}%
\pgfpathlineto{\pgfqpoint{1.130303in}{3.130527in}}%
\pgfpathlineto{\pgfqpoint{1.130968in}{3.135920in}}%
\pgfpathlineto{\pgfqpoint{1.131348in}{3.130812in}}%
\pgfpathlineto{\pgfqpoint{1.132299in}{3.135316in}}%
\pgfpathlineto{\pgfqpoint{1.132584in}{3.134073in}}%
\pgfpathlineto{\pgfqpoint{1.132964in}{3.132258in}}%
\pgfpathlineto{\pgfqpoint{1.133249in}{3.135377in}}%
\pgfpathlineto{\pgfqpoint{1.137050in}{3.144731in}}%
\pgfpathlineto{\pgfqpoint{1.137336in}{3.144458in}}%
\pgfpathlineto{\pgfqpoint{1.138191in}{3.141717in}}%
\pgfpathlineto{\pgfqpoint{1.138286in}{3.146011in}}%
\pgfpathlineto{\pgfqpoint{1.138381in}{3.140343in}}%
\pgfpathlineto{\pgfqpoint{1.139331in}{3.143801in}}%
\pgfpathlineto{\pgfqpoint{1.139902in}{3.142825in}}%
\pgfpathlineto{\pgfqpoint{1.139806in}{3.144015in}}%
\pgfpathlineto{\pgfqpoint{1.139997in}{3.143193in}}%
\pgfpathlineto{\pgfqpoint{1.140947in}{3.147109in}}%
\pgfpathlineto{\pgfqpoint{1.140377in}{3.142890in}}%
\pgfpathlineto{\pgfqpoint{1.141232in}{3.146894in}}%
\pgfpathlineto{\pgfqpoint{1.142658in}{3.140707in}}%
\pgfpathlineto{\pgfqpoint{1.142848in}{3.140925in}}%
\pgfpathlineto{\pgfqpoint{1.143418in}{3.143369in}}%
\pgfpathlineto{\pgfqpoint{1.143323in}{3.139533in}}%
\pgfpathlineto{\pgfqpoint{1.143988in}{3.142401in}}%
\pgfpathlineto{\pgfqpoint{1.145033in}{3.147327in}}%
\pgfpathlineto{\pgfqpoint{1.145319in}{3.144565in}}%
\pgfpathlineto{\pgfqpoint{1.145414in}{3.141118in}}%
\pgfpathlineto{\pgfqpoint{1.146459in}{3.143063in}}%
\pgfpathlineto{\pgfqpoint{1.146649in}{3.143484in}}%
\pgfpathlineto{\pgfqpoint{1.147029in}{3.141153in}}%
\pgfpathlineto{\pgfqpoint{1.147314in}{3.141989in}}%
\pgfpathlineto{\pgfqpoint{1.147409in}{3.139112in}}%
\pgfpathlineto{\pgfqpoint{1.148360in}{3.140415in}}%
\pgfpathlineto{\pgfqpoint{1.148740in}{3.141586in}}%
\pgfpathlineto{\pgfqpoint{1.149310in}{3.139553in}}%
\pgfpathlineto{\pgfqpoint{1.149405in}{3.139850in}}%
\pgfpathlineto{\pgfqpoint{1.150260in}{3.138645in}}%
\pgfpathlineto{\pgfqpoint{1.150450in}{3.139974in}}%
\pgfpathlineto{\pgfqpoint{1.151211in}{3.140573in}}%
\pgfpathlineto{\pgfqpoint{1.150926in}{3.139229in}}%
\pgfpathlineto{\pgfqpoint{1.151496in}{3.139936in}}%
\pgfpathlineto{\pgfqpoint{1.151971in}{3.134449in}}%
\pgfpathlineto{\pgfqpoint{1.153206in}{3.135886in}}%
\pgfpathlineto{\pgfqpoint{1.154252in}{3.142840in}}%
\pgfpathlineto{\pgfqpoint{1.155867in}{3.140894in}}%
\pgfpathlineto{\pgfqpoint{1.157388in}{3.146446in}}%
\pgfpathlineto{\pgfqpoint{1.157483in}{3.145355in}}%
\pgfpathlineto{\pgfqpoint{1.158528in}{3.139135in}}%
\pgfpathlineto{\pgfqpoint{1.158624in}{3.140123in}}%
\pgfpathlineto{\pgfqpoint{1.158814in}{3.141848in}}%
\pgfpathlineto{\pgfqpoint{1.159764in}{3.144395in}}%
\pgfpathlineto{\pgfqpoint{1.160049in}{3.142975in}}%
\pgfpathlineto{\pgfqpoint{1.160239in}{3.143066in}}%
\pgfpathlineto{\pgfqpoint{1.160334in}{3.142388in}}%
\pgfpathlineto{\pgfqpoint{1.162045in}{3.135120in}}%
\pgfpathlineto{\pgfqpoint{1.162140in}{3.135342in}}%
\pgfpathlineto{\pgfqpoint{1.162615in}{3.135465in}}%
\pgfpathlineto{\pgfqpoint{1.162425in}{3.134778in}}%
\pgfpathlineto{\pgfqpoint{1.162710in}{3.134697in}}%
\pgfpathlineto{\pgfqpoint{1.163755in}{3.128491in}}%
\pgfpathlineto{\pgfqpoint{1.163945in}{3.129139in}}%
\pgfpathlineto{\pgfqpoint{1.164041in}{3.129168in}}%
\pgfpathlineto{\pgfqpoint{1.165371in}{3.125564in}}%
\pgfpathlineto{\pgfqpoint{1.166036in}{3.123472in}}%
\pgfpathlineto{\pgfqpoint{1.166131in}{3.127525in}}%
\pgfpathlineto{\pgfqpoint{1.167082in}{3.121634in}}%
\pgfpathlineto{\pgfqpoint{1.167177in}{3.124746in}}%
\pgfpathlineto{\pgfqpoint{1.167462in}{3.124697in}}%
\pgfpathlineto{\pgfqpoint{1.167652in}{3.121709in}}%
\pgfpathlineto{\pgfqpoint{1.168032in}{3.126023in}}%
\pgfpathlineto{\pgfqpoint{1.168602in}{3.123829in}}%
\pgfpathlineto{\pgfqpoint{1.168792in}{3.124057in}}%
\pgfpathlineto{\pgfqpoint{1.168982in}{3.123797in}}%
\pgfpathlineto{\pgfqpoint{1.169933in}{3.117372in}}%
\pgfpathlineto{\pgfqpoint{1.170218in}{3.118942in}}%
\pgfpathlineto{\pgfqpoint{1.170408in}{3.119918in}}%
\pgfpathlineto{\pgfqpoint{1.170503in}{3.118907in}}%
\pgfpathlineto{\pgfqpoint{1.171643in}{3.110043in}}%
\pgfpathlineto{\pgfqpoint{1.171738in}{3.110226in}}%
\pgfpathlineto{\pgfqpoint{1.172214in}{3.108906in}}%
\pgfpathlineto{\pgfqpoint{1.172499in}{3.111020in}}%
\pgfpathlineto{\pgfqpoint{1.173544in}{3.107225in}}%
\pgfpathlineto{\pgfqpoint{1.173639in}{3.107344in}}%
\pgfpathlineto{\pgfqpoint{1.174114in}{3.109965in}}%
\pgfpathlineto{\pgfqpoint{1.174780in}{3.107588in}}%
\pgfpathlineto{\pgfqpoint{1.175540in}{3.105458in}}%
\pgfpathlineto{\pgfqpoint{1.175920in}{3.105899in}}%
\pgfpathlineto{\pgfqpoint{1.176015in}{3.105802in}}%
\pgfpathlineto{\pgfqpoint{1.176680in}{3.101647in}}%
\pgfpathlineto{\pgfqpoint{1.177155in}{3.103903in}}%
\pgfpathlineto{\pgfqpoint{1.177250in}{3.104287in}}%
\pgfpathlineto{\pgfqpoint{1.177536in}{3.101145in}}%
\pgfpathlineto{\pgfqpoint{1.177916in}{3.099893in}}%
\pgfpathlineto{\pgfqpoint{1.177726in}{3.103060in}}%
\pgfpathlineto{\pgfqpoint{1.178486in}{3.101873in}}%
\pgfpathlineto{\pgfqpoint{1.179721in}{3.105220in}}%
\pgfpathlineto{\pgfqpoint{1.179911in}{3.104778in}}%
\pgfpathlineto{\pgfqpoint{1.181052in}{3.099338in}}%
\pgfpathlineto{\pgfqpoint{1.181147in}{3.100470in}}%
\pgfpathlineto{\pgfqpoint{1.182287in}{3.102366in}}%
\pgfpathlineto{\pgfqpoint{1.182382in}{3.102330in}}%
\pgfpathlineto{\pgfqpoint{1.182953in}{3.100939in}}%
\pgfpathlineto{\pgfqpoint{1.183238in}{3.103227in}}%
\pgfpathlineto{\pgfqpoint{1.183428in}{3.102965in}}%
\pgfpathlineto{\pgfqpoint{1.184758in}{3.099074in}}%
\pgfpathlineto{\pgfqpoint{1.185424in}{3.100634in}}%
\pgfpathlineto{\pgfqpoint{1.186754in}{3.104991in}}%
\pgfpathlineto{\pgfqpoint{1.185709in}{3.099799in}}%
\pgfpathlineto{\pgfqpoint{1.186944in}{3.104555in}}%
\pgfpathlineto{\pgfqpoint{1.188940in}{3.108627in}}%
\pgfpathlineto{\pgfqpoint{1.189320in}{3.107512in}}%
\pgfpathlineto{\pgfqpoint{1.189700in}{3.105736in}}%
\pgfpathlineto{\pgfqpoint{1.190270in}{3.107552in}}%
\pgfpathlineto{\pgfqpoint{1.190745in}{3.107485in}}%
\pgfpathlineto{\pgfqpoint{1.191601in}{3.111789in}}%
\pgfpathlineto{\pgfqpoint{1.191696in}{3.109778in}}%
\pgfpathlineto{\pgfqpoint{1.191981in}{3.116303in}}%
\pgfpathlineto{\pgfqpoint{1.192551in}{3.113662in}}%
\pgfpathlineto{\pgfqpoint{1.192836in}{3.115075in}}%
\pgfpathlineto{\pgfqpoint{1.193311in}{3.111770in}}%
\pgfpathlineto{\pgfqpoint{1.193502in}{3.113105in}}%
\pgfpathlineto{\pgfqpoint{1.193882in}{3.111819in}}%
\pgfpathlineto{\pgfqpoint{1.194452in}{3.112165in}}%
\pgfpathlineto{\pgfqpoint{1.195212in}{3.109185in}}%
\pgfpathlineto{\pgfqpoint{1.195497in}{3.108192in}}%
\pgfpathlineto{\pgfqpoint{1.197018in}{3.101487in}}%
\pgfpathlineto{\pgfqpoint{1.197208in}{3.102789in}}%
\pgfpathlineto{\pgfqpoint{1.197398in}{3.103383in}}%
\pgfpathlineto{\pgfqpoint{1.197493in}{3.101497in}}%
\pgfpathlineto{\pgfqpoint{1.198728in}{3.095921in}}%
\pgfpathlineto{\pgfqpoint{1.198824in}{3.099009in}}%
\pgfpathlineto{\pgfqpoint{1.199679in}{3.094372in}}%
\pgfpathlineto{\pgfqpoint{1.199774in}{3.094725in}}%
\pgfpathlineto{\pgfqpoint{1.201104in}{3.085549in}}%
\pgfpathlineto{\pgfqpoint{1.201389in}{3.086146in}}%
\pgfpathlineto{\pgfqpoint{1.202245in}{3.096831in}}%
\pgfpathlineto{\pgfqpoint{1.202815in}{3.095300in}}%
\pgfpathlineto{\pgfqpoint{1.203005in}{3.094543in}}%
\pgfpathlineto{\pgfqpoint{1.203100in}{3.095099in}}%
\pgfpathlineto{\pgfqpoint{1.203860in}{3.089278in}}%
\pgfpathlineto{\pgfqpoint{1.204241in}{3.090284in}}%
\pgfpathlineto{\pgfqpoint{1.205666in}{3.099057in}}%
\pgfpathlineto{\pgfqpoint{1.204621in}{3.090146in}}%
\pgfpathlineto{\pgfqpoint{1.206711in}{3.096573in}}%
\pgfpathlineto{\pgfqpoint{1.206806in}{3.096580in}}%
\pgfpathlineto{\pgfqpoint{1.207852in}{3.089555in}}%
\pgfpathlineto{\pgfqpoint{1.208232in}{3.091997in}}%
\pgfpathlineto{\pgfqpoint{1.208897in}{3.089918in}}%
\pgfpathlineto{\pgfqpoint{1.209277in}{3.091967in}}%
\pgfpathlineto{\pgfqpoint{1.210513in}{3.100975in}}%
\pgfpathlineto{\pgfqpoint{1.209563in}{3.091305in}}%
\pgfpathlineto{\pgfqpoint{1.211178in}{3.096393in}}%
\pgfpathlineto{\pgfqpoint{1.211463in}{3.090468in}}%
\pgfpathlineto{\pgfqpoint{1.212414in}{3.090695in}}%
\pgfpathlineto{\pgfqpoint{1.213364in}{3.092385in}}%
\pgfpathlineto{\pgfqpoint{1.213744in}{3.091716in}}%
\pgfpathlineto{\pgfqpoint{1.214124in}{3.089693in}}%
\pgfpathlineto{\pgfqpoint{1.214219in}{3.090716in}}%
\pgfpathlineto{\pgfqpoint{1.215265in}{3.084805in}}%
\pgfpathlineto{\pgfqpoint{1.215455in}{3.085068in}}%
\pgfpathlineto{\pgfqpoint{1.216215in}{3.082416in}}%
\pgfpathlineto{\pgfqpoint{1.215645in}{3.085375in}}%
\pgfpathlineto{\pgfqpoint{1.216785in}{3.084506in}}%
\pgfpathlineto{\pgfqpoint{1.217260in}{3.086692in}}%
\pgfpathlineto{\pgfqpoint{1.216975in}{3.084254in}}%
\pgfpathlineto{\pgfqpoint{1.217641in}{3.084544in}}%
\pgfpathlineto{\pgfqpoint{1.219066in}{3.074688in}}%
\pgfpathlineto{\pgfqpoint{1.219256in}{3.078216in}}%
\pgfpathlineto{\pgfqpoint{1.219351in}{3.078191in}}%
\pgfpathlineto{\pgfqpoint{1.219541in}{3.076866in}}%
\pgfpathlineto{\pgfqpoint{1.219826in}{3.083462in}}%
\pgfpathlineto{\pgfqpoint{1.220016in}{3.083086in}}%
\pgfpathlineto{\pgfqpoint{1.220302in}{3.083897in}}%
\pgfpathlineto{\pgfqpoint{1.220397in}{3.079665in}}%
\pgfpathlineto{\pgfqpoint{1.220587in}{3.086446in}}%
\pgfpathlineto{\pgfqpoint{1.221347in}{3.084535in}}%
\pgfpathlineto{\pgfqpoint{1.221442in}{3.084494in}}%
\pgfpathlineto{\pgfqpoint{1.222582in}{3.076268in}}%
\pgfpathlineto{\pgfqpoint{1.223058in}{3.079796in}}%
\pgfpathlineto{\pgfqpoint{1.223438in}{3.074887in}}%
\pgfpathlineto{\pgfqpoint{1.223628in}{3.075851in}}%
\pgfpathlineto{\pgfqpoint{1.223818in}{3.074748in}}%
\pgfpathlineto{\pgfqpoint{1.224008in}{3.077837in}}%
\pgfpathlineto{\pgfqpoint{1.224578in}{3.076627in}}%
\pgfpathlineto{\pgfqpoint{1.224673in}{3.076639in}}%
\pgfpathlineto{\pgfqpoint{1.224768in}{3.075409in}}%
\pgfpathlineto{\pgfqpoint{1.225433in}{3.080194in}}%
\pgfpathlineto{\pgfqpoint{1.226384in}{3.082389in}}%
\pgfpathlineto{\pgfqpoint{1.226289in}{3.079420in}}%
\pgfpathlineto{\pgfqpoint{1.226574in}{3.080850in}}%
\pgfpathlineto{\pgfqpoint{1.227524in}{3.076047in}}%
\pgfpathlineto{\pgfqpoint{1.227619in}{3.077868in}}%
\pgfpathlineto{\pgfqpoint{1.228094in}{3.072080in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{3.073782in}}%
\pgfpathlineto{\pgfqpoint{1.229520in}{3.070565in}}%
\pgfpathlineto{\pgfqpoint{1.229995in}{3.072574in}}%
\pgfpathlineto{\pgfqpoint{1.230375in}{3.078562in}}%
\pgfpathlineto{\pgfqpoint{1.230755in}{3.067718in}}%
\pgfpathlineto{\pgfqpoint{1.231041in}{3.072860in}}%
\pgfpathlineto{\pgfqpoint{1.231136in}{3.073114in}}%
\pgfpathlineto{\pgfqpoint{1.231421in}{3.070801in}}%
\pgfpathlineto{\pgfqpoint{1.232181in}{3.067444in}}%
\pgfpathlineto{\pgfqpoint{1.232466in}{3.069354in}}%
\pgfpathlineto{\pgfqpoint{1.233416in}{3.074625in}}%
\pgfpathlineto{\pgfqpoint{1.233606in}{3.073965in}}%
\pgfpathlineto{\pgfqpoint{1.234177in}{3.066942in}}%
\pgfpathlineto{\pgfqpoint{1.235032in}{3.067959in}}%
\pgfpathlineto{\pgfqpoint{1.235412in}{3.067791in}}%
\pgfpathlineto{\pgfqpoint{1.236458in}{3.077265in}}%
\pgfpathlineto{\pgfqpoint{1.236838in}{3.075349in}}%
\pgfpathlineto{\pgfqpoint{1.236933in}{3.076622in}}%
\pgfpathlineto{\pgfqpoint{1.237598in}{3.071461in}}%
\pgfpathlineto{\pgfqpoint{1.237693in}{3.071412in}}%
\pgfpathlineto{\pgfqpoint{1.237788in}{3.072211in}}%
\pgfpathlineto{\pgfqpoint{1.237883in}{3.071927in}}%
\pgfpathlineto{\pgfqpoint{1.239023in}{3.065557in}}%
\pgfpathlineto{\pgfqpoint{1.239119in}{3.066501in}}%
\pgfpathlineto{\pgfqpoint{1.239309in}{3.069734in}}%
\pgfpathlineto{\pgfqpoint{1.239879in}{3.062190in}}%
\pgfpathlineto{\pgfqpoint{1.240069in}{3.063556in}}%
\pgfpathlineto{\pgfqpoint{1.240164in}{3.063537in}}%
\pgfpathlineto{\pgfqpoint{1.240734in}{3.065350in}}%
\pgfpathlineto{\pgfqpoint{1.241019in}{3.062892in}}%
\pgfpathlineto{\pgfqpoint{1.241209in}{3.063856in}}%
\pgfpathlineto{\pgfqpoint{1.242065in}{3.061280in}}%
\pgfpathlineto{\pgfqpoint{1.241589in}{3.064709in}}%
\pgfpathlineto{\pgfqpoint{1.242730in}{3.061599in}}%
\pgfpathlineto{\pgfqpoint{1.243870in}{3.064415in}}%
\pgfpathlineto{\pgfqpoint{1.243965in}{3.064206in}}%
\pgfpathlineto{\pgfqpoint{1.244916in}{3.058086in}}%
\pgfpathlineto{\pgfqpoint{1.245961in}{3.059265in}}%
\pgfpathlineto{\pgfqpoint{1.246531in}{3.064551in}}%
\pgfpathlineto{\pgfqpoint{1.247006in}{3.064031in}}%
\pgfpathlineto{\pgfqpoint{1.248147in}{3.051884in}}%
\pgfpathlineto{\pgfqpoint{1.248242in}{3.054052in}}%
\pgfpathlineto{\pgfqpoint{1.248622in}{3.055318in}}%
\pgfpathlineto{\pgfqpoint{1.248907in}{3.057544in}}%
\pgfpathlineto{\pgfqpoint{1.249192in}{3.053272in}}%
\pgfpathlineto{\pgfqpoint{1.249477in}{3.053616in}}%
\pgfpathlineto{\pgfqpoint{1.250428in}{3.048278in}}%
\pgfpathlineto{\pgfqpoint{1.249667in}{3.053782in}}%
\pgfpathlineto{\pgfqpoint{1.250903in}{3.050011in}}%
\pgfpathlineto{\pgfqpoint{1.250998in}{3.052259in}}%
\pgfpathlineto{\pgfqpoint{1.251758in}{3.046080in}}%
\pgfpathlineto{\pgfqpoint{1.251948in}{3.046838in}}%
\pgfpathlineto{\pgfqpoint{1.252614in}{3.049456in}}%
\pgfpathlineto{\pgfqpoint{1.253089in}{3.047219in}}%
\pgfpathlineto{\pgfqpoint{1.254229in}{3.043943in}}%
\pgfpathlineto{\pgfqpoint{1.254514in}{3.045047in}}%
\pgfpathlineto{\pgfqpoint{1.257555in}{3.031586in}}%
\pgfpathlineto{\pgfqpoint{1.257936in}{3.032555in}}%
\pgfpathlineto{\pgfqpoint{1.257745in}{3.030738in}}%
\pgfpathlineto{\pgfqpoint{1.258411in}{3.031045in}}%
\pgfpathlineto{\pgfqpoint{1.260502in}{3.026909in}}%
\pgfpathlineto{\pgfqpoint{1.260597in}{3.026956in}}%
\pgfpathlineto{\pgfqpoint{1.261357in}{3.024356in}}%
\pgfpathlineto{\pgfqpoint{1.261642in}{3.026951in}}%
\pgfpathlineto{\pgfqpoint{1.261927in}{3.027148in}}%
\pgfpathlineto{\pgfqpoint{1.261832in}{3.026471in}}%
\pgfpathlineto{\pgfqpoint{1.262497in}{3.026242in}}%
\pgfpathlineto{\pgfqpoint{1.262592in}{3.026128in}}%
\pgfpathlineto{\pgfqpoint{1.262782in}{3.027500in}}%
\pgfpathlineto{\pgfqpoint{1.262877in}{3.026613in}}%
\pgfpathlineto{\pgfqpoint{1.263258in}{3.027980in}}%
\pgfpathlineto{\pgfqpoint{1.263733in}{3.025692in}}%
\pgfpathlineto{\pgfqpoint{1.263923in}{3.026081in}}%
\pgfpathlineto{\pgfqpoint{1.265348in}{3.022195in}}%
\pgfpathlineto{\pgfqpoint{1.265443in}{3.022646in}}%
\pgfpathlineto{\pgfqpoint{1.266109in}{3.026603in}}%
\pgfpathlineto{\pgfqpoint{1.267629in}{3.034269in}}%
\pgfpathlineto{\pgfqpoint{1.267819in}{3.033461in}}%
\pgfpathlineto{\pgfqpoint{1.268294in}{3.031880in}}%
\pgfpathlineto{\pgfqpoint{1.268484in}{3.031285in}}%
\pgfpathlineto{\pgfqpoint{1.269245in}{3.032294in}}%
\pgfpathlineto{\pgfqpoint{1.269340in}{3.032263in}}%
\pgfpathlineto{\pgfqpoint{1.269910in}{3.031861in}}%
\pgfpathlineto{\pgfqpoint{1.270195in}{3.032465in}}%
\pgfpathlineto{\pgfqpoint{1.270670in}{3.034243in}}%
\pgfpathlineto{\pgfqpoint{1.271336in}{3.033342in}}%
\pgfpathlineto{\pgfqpoint{1.271431in}{3.031998in}}%
\pgfpathlineto{\pgfqpoint{1.271811in}{3.034233in}}%
\pgfpathlineto{\pgfqpoint{1.272476in}{3.032123in}}%
\pgfpathlineto{\pgfqpoint{1.272666in}{3.033641in}}%
\pgfpathlineto{\pgfqpoint{1.274662in}{3.027958in}}%
\pgfpathlineto{\pgfqpoint{1.275992in}{3.032825in}}%
\pgfpathlineto{\pgfqpoint{1.276277in}{3.034537in}}%
\pgfpathlineto{\pgfqpoint{1.276848in}{3.033436in}}%
\pgfpathlineto{\pgfqpoint{1.277988in}{3.025563in}}%
\pgfpathlineto{\pgfqpoint{1.278178in}{3.026538in}}%
\pgfpathlineto{\pgfqpoint{1.278273in}{3.026469in}}%
\pgfpathlineto{\pgfqpoint{1.278463in}{3.027585in}}%
\pgfpathlineto{\pgfqpoint{1.278558in}{3.027890in}}%
\pgfpathlineto{\pgfqpoint{1.279223in}{3.026559in}}%
\pgfpathlineto{\pgfqpoint{1.279319in}{3.026769in}}%
\pgfpathlineto{\pgfqpoint{1.279699in}{3.025348in}}%
\pgfpathlineto{\pgfqpoint{1.279889in}{3.027061in}}%
\pgfpathlineto{\pgfqpoint{1.280459in}{3.025562in}}%
\pgfpathlineto{\pgfqpoint{1.280649in}{3.026364in}}%
\pgfpathlineto{\pgfqpoint{1.281029in}{3.025132in}}%
\pgfpathlineto{\pgfqpoint{1.282265in}{3.023433in}}%
\pgfpathlineto{\pgfqpoint{1.282360in}{3.023688in}}%
\pgfpathlineto{\pgfqpoint{1.282455in}{3.023906in}}%
\pgfpathlineto{\pgfqpoint{1.282740in}{3.022448in}}%
\pgfpathlineto{\pgfqpoint{1.283120in}{3.022695in}}%
\pgfpathlineto{\pgfqpoint{1.284070in}{3.020807in}}%
\pgfpathlineto{\pgfqpoint{1.283310in}{3.024777in}}%
\pgfpathlineto{\pgfqpoint{1.284165in}{3.022728in}}%
\pgfpathlineto{\pgfqpoint{1.284450in}{3.025935in}}%
\pgfpathlineto{\pgfqpoint{1.284926in}{3.021419in}}%
\pgfpathlineto{\pgfqpoint{1.285021in}{3.022264in}}%
\pgfpathlineto{\pgfqpoint{1.288537in}{3.009333in}}%
\pgfpathlineto{\pgfqpoint{1.288917in}{3.009496in}}%
\pgfpathlineto{\pgfqpoint{1.289012in}{3.009537in}}%
\pgfpathlineto{\pgfqpoint{1.289392in}{3.008555in}}%
\pgfpathlineto{\pgfqpoint{1.290818in}{3.006352in}}%
\pgfpathlineto{\pgfqpoint{1.290913in}{3.006985in}}%
\pgfpathlineto{\pgfqpoint{1.291293in}{3.003660in}}%
\pgfpathlineto{\pgfqpoint{1.291388in}{3.003822in}}%
\pgfpathlineto{\pgfqpoint{1.291768in}{3.004187in}}%
\pgfpathlineto{\pgfqpoint{1.293004in}{2.998992in}}%
\pgfpathlineto{\pgfqpoint{1.294144in}{3.001834in}}%
\pgfpathlineto{\pgfqpoint{1.294334in}{3.001394in}}%
\pgfpathlineto{\pgfqpoint{1.294429in}{3.000689in}}%
\pgfpathlineto{\pgfqpoint{1.295094in}{3.002654in}}%
\pgfpathlineto{\pgfqpoint{1.295189in}{3.001019in}}%
\pgfpathlineto{\pgfqpoint{1.295760in}{3.006289in}}%
\pgfpathlineto{\pgfqpoint{1.296425in}{3.005240in}}%
\pgfpathlineto{\pgfqpoint{1.297565in}{3.003544in}}%
\pgfpathlineto{\pgfqpoint{1.297185in}{3.005868in}}%
\pgfpathlineto{\pgfqpoint{1.297660in}{3.004460in}}%
\pgfpathlineto{\pgfqpoint{1.297945in}{3.005728in}}%
\pgfpathlineto{\pgfqpoint{1.298136in}{3.004114in}}%
\pgfpathlineto{\pgfqpoint{1.298326in}{3.004215in}}%
\pgfpathlineto{\pgfqpoint{1.299086in}{3.001374in}}%
\pgfpathlineto{\pgfqpoint{1.299656in}{3.002276in}}%
\pgfpathlineto{\pgfqpoint{1.302127in}{3.007329in}}%
\pgfpathlineto{\pgfqpoint{1.302222in}{3.006739in}}%
\pgfpathlineto{\pgfqpoint{1.303077in}{3.005951in}}%
\pgfpathlineto{\pgfqpoint{1.302697in}{3.006930in}}%
\pgfpathlineto{\pgfqpoint{1.303458in}{3.006187in}}%
\pgfpathlineto{\pgfqpoint{1.305738in}{3.001775in}}%
\pgfpathlineto{\pgfqpoint{1.306119in}{3.002373in}}%
\pgfpathlineto{\pgfqpoint{1.306784in}{3.003109in}}%
\pgfpathlineto{\pgfqpoint{1.306309in}{3.002237in}}%
\pgfpathlineto{\pgfqpoint{1.307259in}{3.002249in}}%
\pgfpathlineto{\pgfqpoint{1.309730in}{3.004609in}}%
\pgfpathlineto{\pgfqpoint{1.309825in}{3.004410in}}%
\pgfpathlineto{\pgfqpoint{1.310015in}{3.003324in}}%
\pgfpathlineto{\pgfqpoint{1.310585in}{3.004767in}}%
\pgfpathlineto{\pgfqpoint{1.310775in}{3.004574in}}%
\pgfpathlineto{\pgfqpoint{1.312201in}{3.008041in}}%
\pgfpathlineto{\pgfqpoint{1.312296in}{3.007972in}}%
\pgfpathlineto{\pgfqpoint{1.313816in}{3.010739in}}%
\pgfpathlineto{\pgfqpoint{1.314482in}{3.014797in}}%
\pgfpathlineto{\pgfqpoint{1.315052in}{3.012240in}}%
\pgfpathlineto{\pgfqpoint{1.316002in}{3.006531in}}%
\pgfpathlineto{\pgfqpoint{1.317048in}{3.006954in}}%
\pgfpathlineto{\pgfqpoint{1.317143in}{3.007071in}}%
\pgfpathlineto{\pgfqpoint{1.317333in}{3.005945in}}%
\pgfpathlineto{\pgfqpoint{1.317713in}{3.005429in}}%
\pgfpathlineto{\pgfqpoint{1.317998in}{3.007555in}}%
\pgfpathlineto{\pgfqpoint{1.318093in}{3.007124in}}%
\pgfpathlineto{\pgfqpoint{1.319043in}{3.007069in}}%
\pgfpathlineto{\pgfqpoint{1.319138in}{3.007759in}}%
\pgfpathlineto{\pgfqpoint{1.319994in}{3.010879in}}%
\pgfpathlineto{\pgfqpoint{1.320374in}{3.009899in}}%
\pgfpathlineto{\pgfqpoint{1.321704in}{3.006557in}}%
\pgfpathlineto{\pgfqpoint{1.321989in}{3.007238in}}%
\pgfpathlineto{\pgfqpoint{1.322465in}{3.005951in}}%
\pgfpathlineto{\pgfqpoint{1.322560in}{3.005931in}}%
\pgfpathlineto{\pgfqpoint{1.322750in}{3.004860in}}%
\pgfpathlineto{\pgfqpoint{1.323035in}{3.004986in}}%
\pgfpathlineto{\pgfqpoint{1.323320in}{3.005602in}}%
\pgfpathlineto{\pgfqpoint{1.326931in}{2.997711in}}%
\pgfpathlineto{\pgfqpoint{1.327121in}{2.998886in}}%
\pgfpathlineto{\pgfqpoint{1.327787in}{2.996750in}}%
\pgfpathlineto{\pgfqpoint{1.327882in}{2.997139in}}%
\pgfpathlineto{\pgfqpoint{1.329212in}{2.991067in}}%
\pgfpathlineto{\pgfqpoint{1.329497in}{2.991480in}}%
\pgfpathlineto{\pgfqpoint{1.331588in}{2.983743in}}%
\pgfpathlineto{\pgfqpoint{1.332538in}{2.984845in}}%
\pgfpathlineto{\pgfqpoint{1.334059in}{2.989769in}}%
\pgfpathlineto{\pgfqpoint{1.335580in}{2.991299in}}%
\pgfpathlineto{\pgfqpoint{1.336055in}{2.990702in}}%
\pgfpathlineto{\pgfqpoint{1.336435in}{2.990930in}}%
\pgfpathlineto{\pgfqpoint{1.337385in}{2.986989in}}%
\pgfpathlineto{\pgfqpoint{1.337480in}{2.987387in}}%
\pgfpathlineto{\pgfqpoint{1.337955in}{2.986112in}}%
\pgfpathlineto{\pgfqpoint{1.338050in}{2.986183in}}%
\pgfpathlineto{\pgfqpoint{1.339476in}{2.982872in}}%
\pgfpathlineto{\pgfqpoint{1.339761in}{2.981840in}}%
\pgfpathlineto{\pgfqpoint{1.340711in}{2.982375in}}%
\pgfpathlineto{\pgfqpoint{1.340901in}{2.981870in}}%
\pgfpathlineto{\pgfqpoint{1.342422in}{2.983582in}}%
\pgfpathlineto{\pgfqpoint{1.343372in}{2.982199in}}%
\pgfpathlineto{\pgfqpoint{1.343562in}{2.983308in}}%
\pgfpathlineto{\pgfqpoint{1.346223in}{2.986956in}}%
\pgfpathlineto{\pgfqpoint{1.346414in}{2.985811in}}%
\pgfpathlineto{\pgfqpoint{1.346604in}{2.987329in}}%
\pgfpathlineto{\pgfqpoint{1.347269in}{2.987236in}}%
\pgfpathlineto{\pgfqpoint{1.347744in}{2.986478in}}%
\pgfpathlineto{\pgfqpoint{1.347934in}{2.987400in}}%
\pgfpathlineto{\pgfqpoint{1.349550in}{2.994890in}}%
\pgfpathlineto{\pgfqpoint{1.349835in}{2.994254in}}%
\pgfpathlineto{\pgfqpoint{1.350120in}{2.994356in}}%
\pgfpathlineto{\pgfqpoint{1.350025in}{2.993702in}}%
\pgfpathlineto{\pgfqpoint{1.350310in}{2.993320in}}%
\pgfpathlineto{\pgfqpoint{1.351450in}{2.992013in}}%
\pgfpathlineto{\pgfqpoint{1.350785in}{2.993680in}}%
\pgfpathlineto{\pgfqpoint{1.351545in}{2.992514in}}%
\pgfpathlineto{\pgfqpoint{1.351831in}{2.994039in}}%
\pgfpathlineto{\pgfqpoint{1.352401in}{2.992149in}}%
\pgfpathlineto{\pgfqpoint{1.352781in}{2.990248in}}%
\pgfpathlineto{\pgfqpoint{1.353351in}{2.992572in}}%
\pgfpathlineto{\pgfqpoint{1.353446in}{2.992392in}}%
\pgfpathlineto{\pgfqpoint{1.355632in}{2.998233in}}%
\pgfpathlineto{\pgfqpoint{1.353636in}{2.992144in}}%
\pgfpathlineto{\pgfqpoint{1.356012in}{2.997545in}}%
\pgfpathlineto{\pgfqpoint{1.356297in}{2.996265in}}%
\pgfpathlineto{\pgfqpoint{1.356582in}{2.998820in}}%
\pgfpathlineto{\pgfqpoint{1.356962in}{2.998250in}}%
\pgfpathlineto{\pgfqpoint{1.357723in}{2.999681in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{2.997497in}}%
\pgfpathlineto{\pgfqpoint{1.358198in}{2.998356in}}%
\pgfpathlineto{\pgfqpoint{1.358768in}{2.998142in}}%
\pgfpathlineto{\pgfqpoint{1.358863in}{2.997959in}}%
\pgfpathlineto{\pgfqpoint{1.358958in}{2.997448in}}%
\pgfpathlineto{\pgfqpoint{1.359719in}{2.999332in}}%
\pgfpathlineto{\pgfqpoint{1.359909in}{2.998532in}}%
\pgfpathlineto{\pgfqpoint{1.360289in}{3.000548in}}%
\pgfpathlineto{\pgfqpoint{1.360764in}{3.002365in}}%
\pgfpathlineto{\pgfqpoint{1.361334in}{3.000735in}}%
\pgfpathlineto{\pgfqpoint{1.367036in}{2.984419in}}%
\pgfpathlineto{\pgfqpoint{1.369032in}{2.982906in}}%
\pgfpathlineto{\pgfqpoint{1.369127in}{2.983572in}}%
\pgfpathlineto{\pgfqpoint{1.370362in}{2.985192in}}%
\pgfpathlineto{\pgfqpoint{1.369792in}{2.983370in}}%
\pgfpathlineto{\pgfqpoint{1.370458in}{2.985160in}}%
\pgfpathlineto{\pgfqpoint{1.370933in}{2.986700in}}%
\pgfpathlineto{\pgfqpoint{1.371693in}{2.992375in}}%
\pgfpathlineto{\pgfqpoint{1.372263in}{2.991034in}}%
\pgfpathlineto{\pgfqpoint{1.373214in}{2.988745in}}%
\pgfpathlineto{\pgfqpoint{1.372453in}{2.991182in}}%
\pgfpathlineto{\pgfqpoint{1.373689in}{2.990287in}}%
\pgfpathlineto{\pgfqpoint{1.373879in}{2.990988in}}%
\pgfpathlineto{\pgfqpoint{1.374449in}{2.989650in}}%
\pgfpathlineto{\pgfqpoint{1.376065in}{2.982303in}}%
\pgfpathlineto{\pgfqpoint{1.377300in}{2.982858in}}%
\pgfpathlineto{\pgfqpoint{1.379106in}{2.986136in}}%
\pgfpathlineto{\pgfqpoint{1.380056in}{2.987835in}}%
\pgfpathlineto{\pgfqpoint{1.380246in}{2.986788in}}%
\pgfpathlineto{\pgfqpoint{1.380721in}{2.986731in}}%
\pgfpathlineto{\pgfqpoint{1.380911in}{2.985822in}}%
\pgfpathlineto{\pgfqpoint{1.381197in}{2.986198in}}%
\pgfpathlineto{\pgfqpoint{1.382527in}{2.981797in}}%
\pgfpathlineto{\pgfqpoint{1.384428in}{2.971653in}}%
\pgfpathlineto{\pgfqpoint{1.385853in}{2.973898in}}%
\pgfpathlineto{\pgfqpoint{1.387279in}{2.970735in}}%
\pgfpathlineto{\pgfqpoint{1.387374in}{2.970783in}}%
\pgfpathlineto{\pgfqpoint{1.388514in}{2.967941in}}%
\pgfpathlineto{\pgfqpoint{1.388609in}{2.968051in}}%
\pgfpathlineto{\pgfqpoint{1.389275in}{2.966370in}}%
\pgfpathlineto{\pgfqpoint{1.389750in}{2.964223in}}%
\pgfpathlineto{\pgfqpoint{1.390510in}{2.964468in}}%
\pgfpathlineto{\pgfqpoint{1.390605in}{2.965123in}}%
\pgfpathlineto{\pgfqpoint{1.391175in}{2.961694in}}%
\pgfpathlineto{\pgfqpoint{1.393646in}{2.952085in}}%
\pgfpathlineto{\pgfqpoint{1.393741in}{2.952908in}}%
\pgfpathlineto{\pgfqpoint{1.394597in}{2.952434in}}%
\pgfpathlineto{\pgfqpoint{1.395832in}{2.949193in}}%
\pgfpathlineto{\pgfqpoint{1.395927in}{2.949231in}}%
\pgfpathlineto{\pgfqpoint{1.396117in}{2.948804in}}%
\pgfpathlineto{\pgfqpoint{1.396497in}{2.950298in}}%
\pgfpathlineto{\pgfqpoint{1.397067in}{2.951369in}}%
\pgfpathlineto{\pgfqpoint{1.397353in}{2.950012in}}%
\pgfpathlineto{\pgfqpoint{1.398113in}{2.947490in}}%
\pgfpathlineto{\pgfqpoint{1.397543in}{2.950568in}}%
\pgfpathlineto{\pgfqpoint{1.398588in}{2.947947in}}%
\pgfpathlineto{\pgfqpoint{1.399348in}{2.949054in}}%
\pgfpathlineto{\pgfqpoint{1.399728in}{2.948155in}}%
\pgfpathlineto{\pgfqpoint{1.400869in}{2.947747in}}%
\pgfpathlineto{\pgfqpoint{1.400394in}{2.948686in}}%
\pgfpathlineto{\pgfqpoint{1.400964in}{2.947888in}}%
\pgfpathlineto{\pgfqpoint{1.401724in}{2.950730in}}%
\pgfpathlineto{\pgfqpoint{1.402199in}{2.949757in}}%
\pgfpathlineto{\pgfqpoint{1.402294in}{2.949931in}}%
\pgfpathlineto{\pgfqpoint{1.402675in}{2.949085in}}%
\pgfpathlineto{\pgfqpoint{1.403910in}{2.945388in}}%
\pgfpathlineto{\pgfqpoint{1.404100in}{2.945974in}}%
\pgfpathlineto{\pgfqpoint{1.405145in}{2.944885in}}%
\pgfpathlineto{\pgfqpoint{1.404385in}{2.946678in}}%
\pgfpathlineto{\pgfqpoint{1.405240in}{2.945119in}}%
\pgfpathlineto{\pgfqpoint{1.406571in}{2.946927in}}%
\pgfpathlineto{\pgfqpoint{1.405431in}{2.944410in}}%
\pgfpathlineto{\pgfqpoint{1.406666in}{2.946766in}}%
\pgfpathlineto{\pgfqpoint{1.410277in}{2.950168in}}%
\pgfpathlineto{\pgfqpoint{1.410753in}{2.948803in}}%
\pgfpathlineto{\pgfqpoint{1.411133in}{2.947722in}}%
\pgfpathlineto{\pgfqpoint{1.411608in}{2.950821in}}%
\pgfpathlineto{\pgfqpoint{1.412653in}{2.950263in}}%
\pgfpathlineto{\pgfqpoint{1.411893in}{2.951417in}}%
\pgfpathlineto{\pgfqpoint{1.412843in}{2.950489in}}%
\pgfpathlineto{\pgfqpoint{1.413509in}{2.951479in}}%
\pgfpathlineto{\pgfqpoint{1.413699in}{2.949959in}}%
\pgfpathlineto{\pgfqpoint{1.413794in}{2.950326in}}%
\pgfpathlineto{\pgfqpoint{1.414839in}{2.948607in}}%
\pgfpathlineto{\pgfqpoint{1.415124in}{2.949539in}}%
\pgfpathlineto{\pgfqpoint{1.415884in}{2.953664in}}%
\pgfpathlineto{\pgfqpoint{1.416265in}{2.951173in}}%
\pgfpathlineto{\pgfqpoint{1.416550in}{2.950927in}}%
\pgfpathlineto{\pgfqpoint{1.417785in}{2.958296in}}%
\pgfpathlineto{\pgfqpoint{1.417975in}{2.957775in}}%
\pgfpathlineto{\pgfqpoint{1.419686in}{2.961912in}}%
\pgfpathlineto{\pgfqpoint{1.420256in}{2.961109in}}%
\pgfpathlineto{\pgfqpoint{1.420351in}{2.960949in}}%
\pgfpathlineto{\pgfqpoint{1.420636in}{2.962357in}}%
\pgfpathlineto{\pgfqpoint{1.422917in}{2.967051in}}%
\pgfpathlineto{\pgfqpoint{1.423867in}{2.963690in}}%
\pgfpathlineto{\pgfqpoint{1.424248in}{2.964329in}}%
\pgfpathlineto{\pgfqpoint{1.424723in}{2.964067in}}%
\pgfpathlineto{\pgfqpoint{1.426148in}{2.971588in}}%
\pgfpathlineto{\pgfqpoint{1.427289in}{2.964971in}}%
\pgfpathlineto{\pgfqpoint{1.427574in}{2.965175in}}%
\pgfpathlineto{\pgfqpoint{1.427764in}{2.966890in}}%
\pgfpathlineto{\pgfqpoint{1.428334in}{2.962659in}}%
\pgfpathlineto{\pgfqpoint{1.428524in}{2.963921in}}%
\pgfpathlineto{\pgfqpoint{1.428904in}{2.964979in}}%
\pgfpathlineto{\pgfqpoint{1.429475in}{2.962537in}}%
\pgfpathlineto{\pgfqpoint{1.431375in}{2.956387in}}%
\pgfpathlineto{\pgfqpoint{1.431470in}{2.956667in}}%
\pgfpathlineto{\pgfqpoint{1.431945in}{2.955183in}}%
\pgfpathlineto{\pgfqpoint{1.432136in}{2.953676in}}%
\pgfpathlineto{\pgfqpoint{1.433086in}{2.954559in}}%
\pgfpathlineto{\pgfqpoint{1.433371in}{2.955404in}}%
\pgfpathlineto{\pgfqpoint{1.433561in}{2.953305in}}%
\pgfpathlineto{\pgfqpoint{1.433941in}{2.953684in}}%
\pgfpathlineto{\pgfqpoint{1.435177in}{2.947841in}}%
\pgfpathlineto{\pgfqpoint{1.436032in}{2.957810in}}%
\pgfpathlineto{\pgfqpoint{1.436507in}{2.955213in}}%
\pgfpathlineto{\pgfqpoint{1.436602in}{2.955947in}}%
\pgfpathlineto{\pgfqpoint{1.436982in}{2.951088in}}%
\pgfpathlineto{\pgfqpoint{1.437077in}{2.952014in}}%
\pgfpathlineto{\pgfqpoint{1.437838in}{2.947226in}}%
\pgfpathlineto{\pgfqpoint{1.438123in}{2.948061in}}%
\pgfpathlineto{\pgfqpoint{1.438693in}{2.953294in}}%
\pgfpathlineto{\pgfqpoint{1.439263in}{2.952879in}}%
\pgfpathlineto{\pgfqpoint{1.440594in}{2.948658in}}%
\pgfpathlineto{\pgfqpoint{1.440689in}{2.951407in}}%
\pgfpathlineto{\pgfqpoint{1.441069in}{2.948061in}}%
\pgfpathlineto{\pgfqpoint{1.441734in}{2.950410in}}%
\pgfpathlineto{\pgfqpoint{1.442494in}{2.949900in}}%
\pgfpathlineto{\pgfqpoint{1.442019in}{2.951173in}}%
\pgfpathlineto{\pgfqpoint{1.442684in}{2.950592in}}%
\pgfpathlineto{\pgfqpoint{1.442779in}{2.953697in}}%
\pgfpathlineto{\pgfqpoint{1.443255in}{2.950556in}}%
\pgfpathlineto{\pgfqpoint{1.443825in}{2.953256in}}%
\pgfpathlineto{\pgfqpoint{1.444965in}{2.950868in}}%
\pgfpathlineto{\pgfqpoint{1.445060in}{2.951303in}}%
\pgfpathlineto{\pgfqpoint{1.445345in}{2.951672in}}%
\pgfpathlineto{\pgfqpoint{1.446866in}{2.949491in}}%
\pgfpathlineto{\pgfqpoint{1.447246in}{2.952093in}}%
\pgfpathlineto{\pgfqpoint{1.447911in}{2.948622in}}%
\pgfpathlineto{\pgfqpoint{1.449527in}{2.943739in}}%
\pgfpathlineto{\pgfqpoint{1.449717in}{2.942795in}}%
\pgfpathlineto{\pgfqpoint{1.449812in}{2.944397in}}%
\pgfpathlineto{\pgfqpoint{1.450192in}{2.943749in}}%
\pgfpathlineto{\pgfqpoint{1.450477in}{2.946849in}}%
\pgfpathlineto{\pgfqpoint{1.450953in}{2.940064in}}%
\pgfpathlineto{\pgfqpoint{1.451143in}{2.943733in}}%
\pgfpathlineto{\pgfqpoint{1.451238in}{2.939171in}}%
\pgfpathlineto{\pgfqpoint{1.452188in}{2.943998in}}%
\pgfpathlineto{\pgfqpoint{1.452378in}{2.944189in}}%
\pgfpathlineto{\pgfqpoint{1.452853in}{2.942594in}}%
\pgfpathlineto{\pgfqpoint{1.452948in}{2.948554in}}%
\pgfpathlineto{\pgfqpoint{1.453994in}{2.945220in}}%
\pgfpathlineto{\pgfqpoint{1.454469in}{2.941867in}}%
\pgfpathlineto{\pgfqpoint{1.455514in}{2.936983in}}%
\pgfpathlineto{\pgfqpoint{1.455799in}{2.937724in}}%
\pgfpathlineto{\pgfqpoint{1.456750in}{2.940335in}}%
\pgfpathlineto{\pgfqpoint{1.456179in}{2.934442in}}%
\pgfpathlineto{\pgfqpoint{1.457035in}{2.939251in}}%
\pgfpathlineto{\pgfqpoint{1.458270in}{2.934419in}}%
\pgfpathlineto{\pgfqpoint{1.457605in}{2.941681in}}%
\pgfpathlineto{\pgfqpoint{1.458365in}{2.936270in}}%
\pgfpathlineto{\pgfqpoint{1.458460in}{2.939407in}}%
\pgfpathlineto{\pgfqpoint{1.459411in}{2.937251in}}%
\pgfpathlineto{\pgfqpoint{1.462357in}{2.928637in}}%
\pgfpathlineto{\pgfqpoint{1.463592in}{2.935202in}}%
\pgfpathlineto{\pgfqpoint{1.464448in}{2.936414in}}%
\pgfpathlineto{\pgfqpoint{1.464258in}{2.932618in}}%
\pgfpathlineto{\pgfqpoint{1.464543in}{2.934356in}}%
\pgfpathlineto{\pgfqpoint{1.464638in}{2.934247in}}%
\pgfpathlineto{\pgfqpoint{1.464923in}{2.938119in}}%
\pgfpathlineto{\pgfqpoint{1.465398in}{2.933842in}}%
\pgfpathlineto{\pgfqpoint{1.465778in}{2.937284in}}%
\pgfpathlineto{\pgfqpoint{1.466348in}{2.936286in}}%
\pgfpathlineto{\pgfqpoint{1.466538in}{2.939342in}}%
\pgfpathlineto{\pgfqpoint{1.466823in}{2.937852in}}%
\pgfpathlineto{\pgfqpoint{1.467964in}{2.935323in}}%
\pgfpathlineto{\pgfqpoint{1.468819in}{2.939229in}}%
\pgfpathlineto{\pgfqpoint{1.469104in}{2.936583in}}%
\pgfpathlineto{\pgfqpoint{1.469389in}{2.937043in}}%
\pgfpathlineto{\pgfqpoint{1.469484in}{2.939175in}}%
\pgfpathlineto{\pgfqpoint{1.469770in}{2.932463in}}%
\pgfpathlineto{\pgfqpoint{1.470435in}{2.936053in}}%
\pgfpathlineto{\pgfqpoint{1.470530in}{2.936091in}}%
\pgfpathlineto{\pgfqpoint{1.470910in}{2.932928in}}%
\pgfpathlineto{\pgfqpoint{1.471765in}{2.933600in}}%
\pgfpathlineto{\pgfqpoint{1.473096in}{2.937104in}}%
\pgfpathlineto{\pgfqpoint{1.473286in}{2.935053in}}%
\pgfpathlineto{\pgfqpoint{1.473381in}{2.933811in}}%
\pgfpathlineto{\pgfqpoint{1.473856in}{2.938594in}}%
\pgfpathlineto{\pgfqpoint{1.473951in}{2.935787in}}%
\pgfpathlineto{\pgfqpoint{1.474331in}{2.940098in}}%
\pgfpathlineto{\pgfqpoint{1.475092in}{2.937287in}}%
\pgfpathlineto{\pgfqpoint{1.477943in}{2.925706in}}%
\pgfpathlineto{\pgfqpoint{1.478228in}{2.933772in}}%
\pgfpathlineto{\pgfqpoint{1.478323in}{2.924747in}}%
\pgfpathlineto{\pgfqpoint{1.479083in}{2.927964in}}%
\pgfpathlineto{\pgfqpoint{1.479178in}{2.932865in}}%
\pgfpathlineto{\pgfqpoint{1.479843in}{2.922443in}}%
\pgfpathlineto{\pgfqpoint{1.480128in}{2.927946in}}%
\pgfpathlineto{\pgfqpoint{1.481269in}{2.919213in}}%
\pgfpathlineto{\pgfqpoint{1.481364in}{2.924488in}}%
\pgfpathlineto{\pgfqpoint{1.481839in}{2.919144in}}%
\pgfpathlineto{\pgfqpoint{1.482409in}{2.922477in}}%
\pgfpathlineto{\pgfqpoint{1.482694in}{2.919651in}}%
\pgfpathlineto{\pgfqpoint{1.483265in}{2.923406in}}%
\pgfpathlineto{\pgfqpoint{1.485165in}{2.932939in}}%
\pgfpathlineto{\pgfqpoint{1.485260in}{2.932704in}}%
\pgfpathlineto{\pgfqpoint{1.485355in}{2.932303in}}%
\pgfpathlineto{\pgfqpoint{1.485926in}{2.934513in}}%
\pgfpathlineto{\pgfqpoint{1.487731in}{2.944660in}}%
\pgfpathlineto{\pgfqpoint{1.488587in}{2.950124in}}%
\pgfpathlineto{\pgfqpoint{1.489062in}{2.949173in}}%
\pgfpathlineto{\pgfqpoint{1.489157in}{2.949536in}}%
\pgfpathlineto{\pgfqpoint{1.489347in}{2.948724in}}%
\pgfpathlineto{\pgfqpoint{1.490107in}{2.943733in}}%
\pgfpathlineto{\pgfqpoint{1.490487in}{2.945008in}}%
\pgfpathlineto{\pgfqpoint{1.490677in}{2.942176in}}%
\pgfpathlineto{\pgfqpoint{1.491153in}{2.947041in}}%
\pgfpathlineto{\pgfqpoint{1.491248in}{2.946577in}}%
\pgfpathlineto{\pgfqpoint{1.491533in}{2.948585in}}%
\pgfpathlineto{\pgfqpoint{1.492103in}{2.948098in}}%
\pgfpathlineto{\pgfqpoint{1.493053in}{2.939004in}}%
\pgfpathlineto{\pgfqpoint{1.492293in}{2.948368in}}%
\pgfpathlineto{\pgfqpoint{1.493243in}{2.946243in}}%
\pgfpathlineto{\pgfqpoint{1.494004in}{2.952524in}}%
\pgfpathlineto{\pgfqpoint{1.494574in}{2.949535in}}%
\pgfpathlineto{\pgfqpoint{1.495049in}{2.945281in}}%
\pgfpathlineto{\pgfqpoint{1.495714in}{2.947806in}}%
\pgfpathlineto{\pgfqpoint{1.496475in}{2.944279in}}%
\pgfpathlineto{\pgfqpoint{1.496570in}{2.945231in}}%
\pgfpathlineto{\pgfqpoint{1.497235in}{2.953272in}}%
\pgfpathlineto{\pgfqpoint{1.497710in}{2.950780in}}%
\pgfpathlineto{\pgfqpoint{1.497995in}{2.949948in}}%
\pgfpathlineto{\pgfqpoint{1.498280in}{2.952331in}}%
\pgfpathlineto{\pgfqpoint{1.499611in}{2.955251in}}%
\pgfpathlineto{\pgfqpoint{1.501511in}{2.958341in}}%
\pgfpathlineto{\pgfqpoint{1.501606in}{2.958189in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{2.957104in}}%
\pgfpathlineto{\pgfqpoint{1.502747in}{2.955982in}}%
\pgfpathlineto{\pgfqpoint{1.503032in}{2.957628in}}%
\pgfpathlineto{\pgfqpoint{1.503127in}{2.957651in}}%
\pgfpathlineto{\pgfqpoint{1.503222in}{2.956626in}}%
\pgfpathlineto{\pgfqpoint{1.503317in}{2.955805in}}%
\pgfpathlineto{\pgfqpoint{1.503412in}{2.957363in}}%
\pgfpathlineto{\pgfqpoint{1.503697in}{2.956244in}}%
\pgfpathlineto{\pgfqpoint{1.503982in}{2.963531in}}%
\pgfpathlineto{\pgfqpoint{1.504362in}{2.955623in}}%
\pgfpathlineto{\pgfqpoint{1.504838in}{2.962015in}}%
\pgfpathlineto{\pgfqpoint{1.505218in}{2.957088in}}%
\pgfpathlineto{\pgfqpoint{1.506263in}{2.958702in}}%
\pgfpathlineto{\pgfqpoint{1.506548in}{2.957458in}}%
\pgfpathlineto{\pgfqpoint{1.507784in}{2.955104in}}%
\pgfpathlineto{\pgfqpoint{1.508639in}{2.956098in}}%
\pgfpathlineto{\pgfqpoint{1.508544in}{2.954878in}}%
\pgfpathlineto{\pgfqpoint{1.508924in}{2.955973in}}%
\pgfpathlineto{\pgfqpoint{1.510540in}{2.953381in}}%
\pgfpathlineto{\pgfqpoint{1.510635in}{2.953793in}}%
\pgfpathlineto{\pgfqpoint{1.511015in}{2.954156in}}%
\pgfpathlineto{\pgfqpoint{1.511870in}{2.946292in}}%
\pgfpathlineto{\pgfqpoint{1.512155in}{2.946988in}}%
\pgfpathlineto{\pgfqpoint{1.512345in}{2.946973in}}%
\pgfpathlineto{\pgfqpoint{1.513201in}{2.954644in}}%
\pgfpathlineto{\pgfqpoint{1.513486in}{2.953497in}}%
\pgfpathlineto{\pgfqpoint{1.515577in}{2.944146in}}%
\pgfpathlineto{\pgfqpoint{1.514151in}{2.953941in}}%
\pgfpathlineto{\pgfqpoint{1.515767in}{2.944921in}}%
\pgfpathlineto{\pgfqpoint{1.516147in}{2.945727in}}%
\pgfpathlineto{\pgfqpoint{1.516622in}{2.944159in}}%
\pgfpathlineto{\pgfqpoint{1.516717in}{2.944212in}}%
\pgfpathlineto{\pgfqpoint{1.518238in}{2.941722in}}%
\pgfpathlineto{\pgfqpoint{1.518333in}{2.941491in}}%
\pgfpathlineto{\pgfqpoint{1.518618in}{2.941063in}}%
\pgfpathlineto{\pgfqpoint{1.519473in}{2.950193in}}%
\pgfpathlineto{\pgfqpoint{1.522229in}{2.938472in}}%
\pgfpathlineto{\pgfqpoint{1.519663in}{2.950527in}}%
\pgfpathlineto{\pgfqpoint{1.522514in}{2.939062in}}%
\pgfpathlineto{\pgfqpoint{1.522609in}{2.942650in}}%
\pgfpathlineto{\pgfqpoint{1.523655in}{2.941194in}}%
\pgfpathlineto{\pgfqpoint{1.523750in}{2.939642in}}%
\pgfpathlineto{\pgfqpoint{1.524130in}{2.944621in}}%
\pgfpathlineto{\pgfqpoint{1.524700in}{2.940534in}}%
\pgfpathlineto{\pgfqpoint{1.525840in}{2.945269in}}%
\pgfpathlineto{\pgfqpoint{1.524985in}{2.939504in}}%
\pgfpathlineto{\pgfqpoint{1.526031in}{2.943540in}}%
\pgfpathlineto{\pgfqpoint{1.526221in}{2.944196in}}%
\pgfpathlineto{\pgfqpoint{1.526886in}{2.942990in}}%
\pgfpathlineto{\pgfqpoint{1.527456in}{2.948463in}}%
\pgfpathlineto{\pgfqpoint{1.528026in}{2.943955in}}%
\pgfpathlineto{\pgfqpoint{1.528501in}{2.945369in}}%
\pgfpathlineto{\pgfqpoint{1.528882in}{2.948721in}}%
\pgfpathlineto{\pgfqpoint{1.529642in}{2.947364in}}%
\pgfpathlineto{\pgfqpoint{1.529737in}{2.946760in}}%
\pgfpathlineto{\pgfqpoint{1.530117in}{2.949598in}}%
\pgfpathlineto{\pgfqpoint{1.532398in}{2.968413in}}%
\pgfpathlineto{\pgfqpoint{1.533158in}{2.967653in}}%
\pgfpathlineto{\pgfqpoint{1.532683in}{2.970390in}}%
\pgfpathlineto{\pgfqpoint{1.533348in}{2.967925in}}%
\pgfpathlineto{\pgfqpoint{1.534584in}{2.975129in}}%
\pgfpathlineto{\pgfqpoint{1.534679in}{2.971102in}}%
\pgfpathlineto{\pgfqpoint{1.535344in}{2.981808in}}%
\pgfpathlineto{\pgfqpoint{1.535439in}{2.978815in}}%
\pgfpathlineto{\pgfqpoint{1.536389in}{2.985444in}}%
\pgfpathlineto{\pgfqpoint{1.536675in}{2.984805in}}%
\pgfpathlineto{\pgfqpoint{1.537910in}{2.989070in}}%
\pgfpathlineto{\pgfqpoint{1.538100in}{2.988310in}}%
\pgfpathlineto{\pgfqpoint{1.539336in}{2.993186in}}%
\pgfpathlineto{\pgfqpoint{1.540001in}{2.988025in}}%
\pgfpathlineto{\pgfqpoint{1.539716in}{2.994390in}}%
\pgfpathlineto{\pgfqpoint{1.540476in}{2.990566in}}%
\pgfpathlineto{\pgfqpoint{1.541996in}{3.001067in}}%
\pgfpathlineto{\pgfqpoint{1.542187in}{3.000156in}}%
\pgfpathlineto{\pgfqpoint{1.542282in}{3.001524in}}%
\pgfpathlineto{\pgfqpoint{1.543802in}{3.006890in}}%
\pgfpathlineto{\pgfqpoint{1.543897in}{3.006076in}}%
\pgfpathlineto{\pgfqpoint{1.544657in}{3.002274in}}%
\pgfpathlineto{\pgfqpoint{1.544467in}{3.010007in}}%
\pgfpathlineto{\pgfqpoint{1.545038in}{3.004109in}}%
\pgfpathlineto{\pgfqpoint{1.551500in}{3.043230in}}%
\pgfpathlineto{\pgfqpoint{1.554066in}{3.059671in}}%
\pgfpathlineto{\pgfqpoint{1.555301in}{3.067443in}}%
\pgfpathlineto{\pgfqpoint{1.555396in}{3.059712in}}%
\pgfpathlineto{\pgfqpoint{1.556347in}{3.070959in}}%
\pgfpathlineto{\pgfqpoint{1.556442in}{3.072399in}}%
\pgfpathlineto{\pgfqpoint{1.556537in}{3.064982in}}%
\pgfpathlineto{\pgfqpoint{1.557297in}{3.069163in}}%
\pgfpathlineto{\pgfqpoint{1.557392in}{3.068970in}}%
\pgfpathlineto{\pgfqpoint{1.558723in}{3.093029in}}%
\pgfpathlineto{\pgfqpoint{1.558818in}{3.084949in}}%
\pgfpathlineto{\pgfqpoint{1.558913in}{3.084648in}}%
\pgfpathlineto{\pgfqpoint{1.559008in}{3.080562in}}%
\pgfpathlineto{\pgfqpoint{1.559958in}{3.084444in}}%
\pgfpathlineto{\pgfqpoint{1.560053in}{3.084170in}}%
\pgfpathlineto{\pgfqpoint{1.560433in}{3.086284in}}%
\pgfpathlineto{\pgfqpoint{1.562049in}{3.094938in}}%
\pgfpathlineto{\pgfqpoint{1.562144in}{3.088416in}}%
\pgfpathlineto{\pgfqpoint{1.563094in}{3.096479in}}%
\pgfpathlineto{\pgfqpoint{1.563475in}{3.097461in}}%
\pgfpathlineto{\pgfqpoint{1.563570in}{3.093025in}}%
\pgfpathlineto{\pgfqpoint{1.564425in}{3.101166in}}%
\pgfpathlineto{\pgfqpoint{1.566706in}{3.125489in}}%
\pgfpathlineto{\pgfqpoint{1.566896in}{3.123302in}}%
\pgfpathlineto{\pgfqpoint{1.567181in}{3.123031in}}%
\pgfpathlineto{\pgfqpoint{1.569082in}{3.135752in}}%
\pgfpathlineto{\pgfqpoint{1.569842in}{3.143912in}}%
\pgfpathlineto{\pgfqpoint{1.570222in}{3.141111in}}%
\pgfpathlineto{\pgfqpoint{1.570317in}{3.140741in}}%
\pgfpathlineto{\pgfqpoint{1.570602in}{3.142136in}}%
\pgfpathlineto{\pgfqpoint{1.572598in}{3.161739in}}%
\pgfpathlineto{\pgfqpoint{1.572693in}{3.161489in}}%
\pgfpathlineto{\pgfqpoint{1.572788in}{3.162668in}}%
\pgfpathlineto{\pgfqpoint{1.574023in}{3.169237in}}%
\pgfpathlineto{\pgfqpoint{1.574594in}{3.172326in}}%
\pgfpathlineto{\pgfqpoint{1.574689in}{3.171869in}}%
\pgfpathlineto{\pgfqpoint{1.576019in}{3.182849in}}%
\pgfpathlineto{\pgfqpoint{1.576209in}{3.182488in}}%
\pgfpathlineto{\pgfqpoint{1.576494in}{3.181457in}}%
\pgfpathlineto{\pgfqpoint{1.580201in}{3.204666in}}%
\pgfpathlineto{\pgfqpoint{1.580296in}{3.207408in}}%
\pgfpathlineto{\pgfqpoint{1.580866in}{3.201944in}}%
\pgfpathlineto{\pgfqpoint{1.581151in}{3.202601in}}%
\pgfpathlineto{\pgfqpoint{1.581246in}{3.202354in}}%
\pgfpathlineto{\pgfqpoint{1.581531in}{3.204669in}}%
\pgfpathlineto{\pgfqpoint{1.582767in}{3.212304in}}%
\pgfpathlineto{\pgfqpoint{1.583432in}{3.210006in}}%
\pgfpathlineto{\pgfqpoint{1.583812in}{3.208281in}}%
\pgfpathlineto{\pgfqpoint{1.584287in}{3.210958in}}%
\pgfpathlineto{\pgfqpoint{1.584477in}{3.209960in}}%
\pgfpathlineto{\pgfqpoint{1.585048in}{3.208650in}}%
\pgfpathlineto{\pgfqpoint{1.585143in}{3.209286in}}%
\pgfpathlineto{\pgfqpoint{1.585238in}{3.205822in}}%
\pgfpathlineto{\pgfqpoint{1.586188in}{3.211610in}}%
\pgfpathlineto{\pgfqpoint{1.586948in}{3.215177in}}%
\pgfpathlineto{\pgfqpoint{1.587043in}{3.210939in}}%
\pgfpathlineto{\pgfqpoint{1.587328in}{3.212072in}}%
\pgfpathlineto{\pgfqpoint{1.587423in}{3.206859in}}%
\pgfpathlineto{\pgfqpoint{1.588374in}{3.209951in}}%
\pgfpathlineto{\pgfqpoint{1.588469in}{3.216828in}}%
\pgfpathlineto{\pgfqpoint{1.589514in}{3.214856in}}%
\pgfpathlineto{\pgfqpoint{1.589799in}{3.210264in}}%
\pgfpathlineto{\pgfqpoint{1.590275in}{3.216691in}}%
\pgfpathlineto{\pgfqpoint{1.590940in}{3.215621in}}%
\pgfpathlineto{\pgfqpoint{1.592555in}{3.224521in}}%
\pgfpathlineto{\pgfqpoint{1.594361in}{3.229999in}}%
\pgfpathlineto{\pgfqpoint{1.595311in}{3.233676in}}%
\pgfpathlineto{\pgfqpoint{1.595501in}{3.233362in}}%
\pgfpathlineto{\pgfqpoint{1.596642in}{3.242254in}}%
\pgfpathlineto{\pgfqpoint{1.597022in}{3.242155in}}%
\pgfpathlineto{\pgfqpoint{1.597212in}{3.241829in}}%
\pgfpathlineto{\pgfqpoint{1.598067in}{3.236386in}}%
\pgfpathlineto{\pgfqpoint{1.598353in}{3.238550in}}%
\pgfpathlineto{\pgfqpoint{1.598448in}{3.238416in}}%
\pgfpathlineto{\pgfqpoint{1.598543in}{3.239844in}}%
\pgfpathlineto{\pgfqpoint{1.598638in}{3.239147in}}%
\pgfpathlineto{\pgfqpoint{1.599873in}{3.244843in}}%
\pgfpathlineto{\pgfqpoint{1.599113in}{3.237719in}}%
\pgfpathlineto{\pgfqpoint{1.600063in}{3.243935in}}%
\pgfpathlineto{\pgfqpoint{1.600728in}{3.241576in}}%
\pgfpathlineto{\pgfqpoint{1.601109in}{3.244196in}}%
\pgfpathlineto{\pgfqpoint{1.601964in}{3.242768in}}%
\pgfpathlineto{\pgfqpoint{1.602059in}{3.243852in}}%
\pgfpathlineto{\pgfqpoint{1.603484in}{3.251872in}}%
\pgfpathlineto{\pgfqpoint{1.604055in}{3.246954in}}%
\pgfpathlineto{\pgfqpoint{1.604625in}{3.247490in}}%
\pgfpathlineto{\pgfqpoint{1.605670in}{3.250868in}}%
\pgfpathlineto{\pgfqpoint{1.606240in}{3.249242in}}%
\pgfpathlineto{\pgfqpoint{1.606621in}{3.246781in}}%
\pgfpathlineto{\pgfqpoint{1.606526in}{3.251572in}}%
\pgfpathlineto{\pgfqpoint{1.607001in}{3.250046in}}%
\pgfpathlineto{\pgfqpoint{1.607096in}{3.250290in}}%
\pgfpathlineto{\pgfqpoint{1.607666in}{3.248693in}}%
\pgfpathlineto{\pgfqpoint{1.607856in}{3.249891in}}%
\pgfpathlineto{\pgfqpoint{1.608141in}{3.251474in}}%
\pgfpathlineto{\pgfqpoint{1.608806in}{3.248682in}}%
\pgfpathlineto{\pgfqpoint{1.609092in}{3.247191in}}%
\pgfpathlineto{\pgfqpoint{1.609567in}{3.249506in}}%
\pgfpathlineto{\pgfqpoint{1.609757in}{3.249029in}}%
\pgfpathlineto{\pgfqpoint{1.611657in}{3.251918in}}%
\pgfpathlineto{\pgfqpoint{1.611753in}{3.251390in}}%
\pgfpathlineto{\pgfqpoint{1.612323in}{3.253951in}}%
\pgfpathlineto{\pgfqpoint{1.612513in}{3.254955in}}%
\pgfpathlineto{\pgfqpoint{1.612703in}{3.253590in}}%
\pgfpathlineto{\pgfqpoint{1.613368in}{3.253607in}}%
\pgfpathlineto{\pgfqpoint{1.617930in}{3.264636in}}%
\pgfpathlineto{\pgfqpoint{1.618025in}{3.263770in}}%
\pgfpathlineto{\pgfqpoint{1.620496in}{3.269417in}}%
\pgfpathlineto{\pgfqpoint{1.623252in}{3.275031in}}%
\pgfpathlineto{\pgfqpoint{1.623347in}{3.274916in}}%
\pgfpathlineto{\pgfqpoint{1.623917in}{3.275343in}}%
\pgfpathlineto{\pgfqpoint{1.625153in}{3.279813in}}%
\pgfpathlineto{\pgfqpoint{1.625248in}{3.277982in}}%
\pgfpathlineto{\pgfqpoint{1.625438in}{3.280968in}}%
\pgfpathlineto{\pgfqpoint{1.626198in}{3.277426in}}%
\pgfpathlineto{\pgfqpoint{1.626578in}{3.276141in}}%
\pgfpathlineto{\pgfqpoint{1.627148in}{3.277566in}}%
\pgfpathlineto{\pgfqpoint{1.627909in}{3.280036in}}%
\pgfpathlineto{\pgfqpoint{1.628384in}{3.278463in}}%
\pgfpathlineto{\pgfqpoint{1.628954in}{3.276239in}}%
\pgfpathlineto{\pgfqpoint{1.629524in}{3.277392in}}%
\pgfpathlineto{\pgfqpoint{1.630760in}{3.279440in}}%
\pgfpathlineto{\pgfqpoint{1.632280in}{3.277242in}}%
\pgfpathlineto{\pgfqpoint{1.632470in}{3.277966in}}%
\pgfpathlineto{\pgfqpoint{1.633135in}{3.278240in}}%
\pgfpathlineto{\pgfqpoint{1.633326in}{3.278080in}}%
\pgfpathlineto{\pgfqpoint{1.633991in}{3.275508in}}%
\pgfpathlineto{\pgfqpoint{1.634656in}{3.275816in}}%
\pgfpathlineto{\pgfqpoint{1.634941in}{3.274470in}}%
\pgfpathlineto{\pgfqpoint{1.635606in}{3.276194in}}%
\pgfpathlineto{\pgfqpoint{1.636462in}{3.278207in}}%
\pgfpathlineto{\pgfqpoint{1.636842in}{3.276935in}}%
\pgfpathlineto{\pgfqpoint{1.638267in}{3.273663in}}%
\pgfpathlineto{\pgfqpoint{1.638362in}{3.273934in}}%
\pgfpathlineto{\pgfqpoint{1.639123in}{3.271710in}}%
\pgfpathlineto{\pgfqpoint{1.639693in}{3.270502in}}%
\pgfpathlineto{\pgfqpoint{1.640168in}{3.271585in}}%
\pgfpathlineto{\pgfqpoint{1.640263in}{3.272052in}}%
\pgfpathlineto{\pgfqpoint{1.641023in}{3.270451in}}%
\pgfpathlineto{\pgfqpoint{1.641309in}{3.270646in}}%
\pgfpathlineto{\pgfqpoint{1.641404in}{3.271625in}}%
\pgfpathlineto{\pgfqpoint{1.641974in}{3.268978in}}%
\pgfpathlineto{\pgfqpoint{1.642164in}{3.269030in}}%
\pgfpathlineto{\pgfqpoint{1.643019in}{3.268352in}}%
\pgfpathlineto{\pgfqpoint{1.643304in}{3.268871in}}%
\pgfpathlineto{\pgfqpoint{1.643874in}{3.269910in}}%
\pgfpathlineto{\pgfqpoint{1.644255in}{3.267977in}}%
\pgfpathlineto{\pgfqpoint{1.644920in}{3.265073in}}%
\pgfpathlineto{\pgfqpoint{1.645490in}{3.265653in}}%
\pgfpathlineto{\pgfqpoint{1.646060in}{3.267010in}}%
\pgfpathlineto{\pgfqpoint{1.647011in}{3.266400in}}%
\pgfpathlineto{\pgfqpoint{1.647391in}{3.266435in}}%
\pgfpathlineto{\pgfqpoint{1.647296in}{3.267190in}}%
\pgfpathlineto{\pgfqpoint{1.647581in}{3.267308in}}%
\pgfpathlineto{\pgfqpoint{1.649672in}{3.271215in}}%
\pgfpathlineto{\pgfqpoint{1.647771in}{3.266700in}}%
\pgfpathlineto{\pgfqpoint{1.649767in}{3.271161in}}%
\pgfpathlineto{\pgfqpoint{1.650717in}{3.273545in}}%
\pgfpathlineto{\pgfqpoint{1.650052in}{3.270919in}}%
\pgfpathlineto{\pgfqpoint{1.650812in}{3.272656in}}%
\pgfpathlineto{\pgfqpoint{1.652048in}{3.278430in}}%
\pgfpathlineto{\pgfqpoint{1.652238in}{3.278153in}}%
\pgfpathlineto{\pgfqpoint{1.652523in}{3.277545in}}%
\pgfpathlineto{\pgfqpoint{1.652998in}{3.279153in}}%
\pgfpathlineto{\pgfqpoint{1.656039in}{3.290381in}}%
\pgfpathlineto{\pgfqpoint{1.656609in}{3.289612in}}%
\pgfpathlineto{\pgfqpoint{1.656799in}{3.286023in}}%
\pgfpathlineto{\pgfqpoint{1.657465in}{3.288042in}}%
\pgfpathlineto{\pgfqpoint{1.658510in}{3.292519in}}%
\pgfpathlineto{\pgfqpoint{1.658035in}{3.287227in}}%
\pgfpathlineto{\pgfqpoint{1.658605in}{3.291414in}}%
\pgfpathlineto{\pgfqpoint{1.658700in}{3.291214in}}%
\pgfpathlineto{\pgfqpoint{1.659840in}{3.286122in}}%
\pgfpathlineto{\pgfqpoint{1.659935in}{3.286192in}}%
\pgfpathlineto{\pgfqpoint{1.660221in}{3.285617in}}%
\pgfpathlineto{\pgfqpoint{1.660886in}{3.288128in}}%
\pgfpathlineto{\pgfqpoint{1.661266in}{3.291074in}}%
\pgfpathlineto{\pgfqpoint{1.662026in}{3.289717in}}%
\pgfpathlineto{\pgfqpoint{1.662596in}{3.287735in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{3.288105in}}%
\pgfpathlineto{\pgfqpoint{1.663262in}{3.288361in}}%
\pgfpathlineto{\pgfqpoint{1.663927in}{3.287515in}}%
\pgfpathlineto{\pgfqpoint{1.665353in}{3.282340in}}%
\pgfpathlineto{\pgfqpoint{1.665638in}{3.282609in}}%
\pgfpathlineto{\pgfqpoint{1.665733in}{3.283184in}}%
\pgfpathlineto{\pgfqpoint{1.666493in}{3.281986in}}%
\pgfpathlineto{\pgfqpoint{1.666683in}{3.282390in}}%
\pgfpathlineto{\pgfqpoint{1.668774in}{3.268649in}}%
\pgfpathlineto{\pgfqpoint{1.670389in}{3.280523in}}%
\pgfpathlineto{\pgfqpoint{1.670865in}{3.277973in}}%
\pgfpathlineto{\pgfqpoint{1.670960in}{3.278024in}}%
\pgfpathlineto{\pgfqpoint{1.671055in}{3.276871in}}%
\pgfpathlineto{\pgfqpoint{1.673716in}{3.265347in}}%
\pgfpathlineto{\pgfqpoint{1.673811in}{3.265618in}}%
\pgfpathlineto{\pgfqpoint{1.673906in}{3.270397in}}%
\pgfpathlineto{\pgfqpoint{1.674096in}{3.264709in}}%
\pgfpathlineto{\pgfqpoint{1.674856in}{3.265546in}}%
\pgfpathlineto{\pgfqpoint{1.675331in}{3.265154in}}%
\pgfpathlineto{\pgfqpoint{1.675426in}{3.272099in}}%
\pgfpathlineto{\pgfqpoint{1.676377in}{3.261487in}}%
\pgfpathlineto{\pgfqpoint{1.678372in}{3.252455in}}%
\pgfpathlineto{\pgfqpoint{1.678753in}{3.253492in}}%
\pgfpathlineto{\pgfqpoint{1.678848in}{3.254975in}}%
\pgfpathlineto{\pgfqpoint{1.679513in}{3.248652in}}%
\pgfpathlineto{\pgfqpoint{1.679988in}{3.248980in}}%
\pgfpathlineto{\pgfqpoint{1.679703in}{3.248051in}}%
\pgfpathlineto{\pgfqpoint{1.680178in}{3.247957in}}%
\pgfpathlineto{\pgfqpoint{1.680463in}{3.245792in}}%
\pgfpathlineto{\pgfqpoint{1.680653in}{3.249674in}}%
\pgfpathlineto{\pgfqpoint{1.680938in}{3.248881in}}%
\pgfpathlineto{\pgfqpoint{1.681509in}{3.250285in}}%
\pgfpathlineto{\pgfqpoint{1.681794in}{3.245641in}}%
\pgfpathlineto{\pgfqpoint{1.682459in}{3.247098in}}%
\pgfpathlineto{\pgfqpoint{1.683029in}{3.242213in}}%
\pgfpathlineto{\pgfqpoint{1.683694in}{3.242219in}}%
\pgfpathlineto{\pgfqpoint{1.684170in}{3.239112in}}%
\pgfpathlineto{\pgfqpoint{1.684360in}{3.242895in}}%
\pgfpathlineto{\pgfqpoint{1.684645in}{3.242674in}}%
\pgfpathlineto{\pgfqpoint{1.685120in}{3.246243in}}%
\pgfpathlineto{\pgfqpoint{1.685785in}{3.243777in}}%
\pgfpathlineto{\pgfqpoint{1.687211in}{3.232082in}}%
\pgfpathlineto{\pgfqpoint{1.687401in}{3.235068in}}%
\pgfpathlineto{\pgfqpoint{1.688541in}{3.239656in}}%
\pgfpathlineto{\pgfqpoint{1.689206in}{3.240939in}}%
\pgfpathlineto{\pgfqpoint{1.689777in}{3.241266in}}%
\pgfpathlineto{\pgfqpoint{1.689396in}{3.240430in}}%
\pgfpathlineto{\pgfqpoint{1.689872in}{3.241141in}}%
\pgfpathlineto{\pgfqpoint{1.690347in}{3.236497in}}%
\pgfpathlineto{\pgfqpoint{1.690822in}{3.241389in}}%
\pgfpathlineto{\pgfqpoint{1.691012in}{3.237748in}}%
\pgfpathlineto{\pgfqpoint{1.691107in}{3.238063in}}%
\pgfpathlineto{\pgfqpoint{1.691202in}{3.237992in}}%
\pgfpathlineto{\pgfqpoint{1.692438in}{3.250739in}}%
\pgfpathlineto{\pgfqpoint{1.693103in}{3.247843in}}%
\pgfpathlineto{\pgfqpoint{1.693198in}{3.248329in}}%
\pgfpathlineto{\pgfqpoint{1.694243in}{3.240846in}}%
\pgfpathlineto{\pgfqpoint{1.694433in}{3.241376in}}%
\pgfpathlineto{\pgfqpoint{1.695004in}{3.242277in}}%
\pgfpathlineto{\pgfqpoint{1.695099in}{3.240330in}}%
\pgfpathlineto{\pgfqpoint{1.695289in}{3.240481in}}%
\pgfpathlineto{\pgfqpoint{1.695859in}{3.240652in}}%
\pgfpathlineto{\pgfqpoint{1.696809in}{3.237719in}}%
\pgfpathlineto{\pgfqpoint{1.697094in}{3.238275in}}%
\pgfpathlineto{\pgfqpoint{1.697189in}{3.238229in}}%
\pgfpathlineto{\pgfqpoint{1.698140in}{3.253373in}}%
\pgfpathlineto{\pgfqpoint{1.698425in}{3.252621in}}%
\pgfpathlineto{\pgfqpoint{1.698805in}{3.252715in}}%
\pgfpathlineto{\pgfqpoint{1.698900in}{3.251913in}}%
\pgfpathlineto{\pgfqpoint{1.698995in}{3.251971in}}%
\pgfpathlineto{\pgfqpoint{1.700326in}{3.227533in}}%
\pgfpathlineto{\pgfqpoint{1.700991in}{3.238715in}}%
\pgfpathlineto{\pgfqpoint{1.701751in}{3.249501in}}%
\pgfpathlineto{\pgfqpoint{1.702226in}{3.244659in}}%
\pgfpathlineto{\pgfqpoint{1.702892in}{3.230284in}}%
\pgfpathlineto{\pgfqpoint{1.703557in}{3.220651in}}%
\pgfpathlineto{\pgfqpoint{1.703937in}{3.230060in}}%
\pgfpathlineto{\pgfqpoint{1.705362in}{3.244105in}}%
\pgfpathlineto{\pgfqpoint{1.704127in}{3.229998in}}%
\pgfpathlineto{\pgfqpoint{1.705552in}{3.234073in}}%
\pgfpathlineto{\pgfqpoint{1.706218in}{3.228443in}}%
\pgfpathlineto{\pgfqpoint{1.706598in}{3.233922in}}%
\pgfpathlineto{\pgfqpoint{1.707358in}{3.243442in}}%
\pgfpathlineto{\pgfqpoint{1.707833in}{3.240061in}}%
\pgfpathlineto{\pgfqpoint{1.709164in}{3.226250in}}%
\pgfpathlineto{\pgfqpoint{1.709924in}{3.232334in}}%
\pgfpathlineto{\pgfqpoint{1.709639in}{3.225576in}}%
\pgfpathlineto{\pgfqpoint{1.710589in}{3.227906in}}%
\pgfpathlineto{\pgfqpoint{1.711065in}{3.228438in}}%
\pgfpathlineto{\pgfqpoint{1.710970in}{3.226840in}}%
\pgfpathlineto{\pgfqpoint{1.711160in}{3.227679in}}%
\pgfpathlineto{\pgfqpoint{1.712300in}{3.220379in}}%
\pgfpathlineto{\pgfqpoint{1.712395in}{3.220500in}}%
\pgfpathlineto{\pgfqpoint{1.713535in}{3.235860in}}%
\pgfpathlineto{\pgfqpoint{1.712585in}{3.220459in}}%
\pgfpathlineto{\pgfqpoint{1.713631in}{3.234755in}}%
\pgfpathlineto{\pgfqpoint{1.713726in}{3.234593in}}%
\pgfpathlineto{\pgfqpoint{1.715056in}{3.204551in}}%
\pgfpathlineto{\pgfqpoint{1.715151in}{3.204553in}}%
\pgfpathlineto{\pgfqpoint{1.715911in}{3.212667in}}%
\pgfpathlineto{\pgfqpoint{1.716387in}{3.210783in}}%
\pgfpathlineto{\pgfqpoint{1.718857in}{3.189440in}}%
\pgfpathlineto{\pgfqpoint{1.716957in}{3.213538in}}%
\pgfpathlineto{\pgfqpoint{1.718952in}{3.191651in}}%
\pgfpathlineto{\pgfqpoint{1.719713in}{3.195748in}}%
\pgfpathlineto{\pgfqpoint{1.719238in}{3.191078in}}%
\pgfpathlineto{\pgfqpoint{1.720093in}{3.194219in}}%
\pgfpathlineto{\pgfqpoint{1.720853in}{3.191029in}}%
\pgfpathlineto{\pgfqpoint{1.721804in}{3.199233in}}%
\pgfpathlineto{\pgfqpoint{1.721994in}{3.196533in}}%
\pgfpathlineto{\pgfqpoint{1.722849in}{3.181757in}}%
\pgfpathlineto{\pgfqpoint{1.723134in}{3.182289in}}%
\pgfpathlineto{\pgfqpoint{1.723229in}{3.189182in}}%
\pgfpathlineto{\pgfqpoint{1.724179in}{3.177861in}}%
\pgfpathlineto{\pgfqpoint{1.724750in}{3.187130in}}%
\pgfpathlineto{\pgfqpoint{1.724560in}{3.176909in}}%
\pgfpathlineto{\pgfqpoint{1.725225in}{3.178940in}}%
\pgfpathlineto{\pgfqpoint{1.725985in}{3.168830in}}%
\pgfpathlineto{\pgfqpoint{1.726460in}{3.171547in}}%
\pgfpathlineto{\pgfqpoint{1.727601in}{3.181550in}}%
\pgfpathlineto{\pgfqpoint{1.728076in}{3.186553in}}%
\pgfpathlineto{\pgfqpoint{1.728836in}{3.172448in}}%
\pgfpathlineto{\pgfqpoint{1.730547in}{3.182258in}}%
\pgfpathlineto{\pgfqpoint{1.731212in}{3.179804in}}%
\pgfpathlineto{\pgfqpoint{1.732923in}{3.168815in}}%
\pgfpathlineto{\pgfqpoint{1.733018in}{3.169536in}}%
\pgfpathlineto{\pgfqpoint{1.733208in}{3.166386in}}%
\pgfpathlineto{\pgfqpoint{1.733303in}{3.160546in}}%
\pgfpathlineto{\pgfqpoint{1.734253in}{3.167138in}}%
\pgfpathlineto{\pgfqpoint{1.734633in}{3.166522in}}%
\pgfpathlineto{\pgfqpoint{1.734823in}{3.168261in}}%
\pgfpathlineto{\pgfqpoint{1.735489in}{3.175389in}}%
\pgfpathlineto{\pgfqpoint{1.735964in}{3.170467in}}%
\pgfpathlineto{\pgfqpoint{1.736534in}{3.156167in}}%
\pgfpathlineto{\pgfqpoint{1.737104in}{3.166046in}}%
\pgfpathlineto{\pgfqpoint{1.738245in}{3.174575in}}%
\pgfpathlineto{\pgfqpoint{1.737484in}{3.164112in}}%
\pgfpathlineto{\pgfqpoint{1.738625in}{3.170581in}}%
\pgfpathlineto{\pgfqpoint{1.740050in}{3.146519in}}%
\pgfpathlineto{\pgfqpoint{1.740335in}{3.149372in}}%
\pgfpathlineto{\pgfqpoint{1.740811in}{3.157031in}}%
\pgfpathlineto{\pgfqpoint{1.740526in}{3.148824in}}%
\pgfpathlineto{\pgfqpoint{1.741476in}{3.153036in}}%
\pgfpathlineto{\pgfqpoint{1.742806in}{3.136207in}}%
\pgfpathlineto{\pgfqpoint{1.742901in}{3.139866in}}%
\pgfpathlineto{\pgfqpoint{1.743567in}{3.130661in}}%
\pgfpathlineto{\pgfqpoint{1.743757in}{3.131039in}}%
\pgfpathlineto{\pgfqpoint{1.745182in}{3.122132in}}%
\pgfpathlineto{\pgfqpoint{1.745277in}{3.122141in}}%
\pgfpathlineto{\pgfqpoint{1.746988in}{3.115864in}}%
\pgfpathlineto{\pgfqpoint{1.747083in}{3.121832in}}%
\pgfpathlineto{\pgfqpoint{1.748033in}{3.114733in}}%
\pgfpathlineto{\pgfqpoint{1.748223in}{3.113238in}}%
\pgfpathlineto{\pgfqpoint{1.748509in}{3.111323in}}%
\pgfpathlineto{\pgfqpoint{1.748604in}{3.117877in}}%
\pgfpathlineto{\pgfqpoint{1.748699in}{3.125795in}}%
\pgfpathlineto{\pgfqpoint{1.749174in}{3.117591in}}%
\pgfpathlineto{\pgfqpoint{1.749554in}{3.120959in}}%
\pgfpathlineto{\pgfqpoint{1.750599in}{3.098463in}}%
\pgfpathlineto{\pgfqpoint{1.750789in}{3.103230in}}%
\pgfpathlineto{\pgfqpoint{1.751550in}{3.100671in}}%
\pgfpathlineto{\pgfqpoint{1.751645in}{3.105477in}}%
\pgfpathlineto{\pgfqpoint{1.752500in}{3.114954in}}%
\pgfpathlineto{\pgfqpoint{1.751930in}{3.103687in}}%
\pgfpathlineto{\pgfqpoint{1.752880in}{3.109417in}}%
\pgfpathlineto{\pgfqpoint{1.753165in}{3.079274in}}%
\pgfpathlineto{\pgfqpoint{1.754401in}{3.086811in}}%
\pgfpathlineto{\pgfqpoint{1.755066in}{3.095654in}}%
\pgfpathlineto{\pgfqpoint{1.755541in}{3.092087in}}%
\pgfpathlineto{\pgfqpoint{1.756872in}{3.075598in}}%
\pgfpathlineto{\pgfqpoint{1.758107in}{3.063367in}}%
\pgfpathlineto{\pgfqpoint{1.758772in}{3.051048in}}%
\pgfpathlineto{\pgfqpoint{1.759438in}{3.052976in}}%
\pgfpathlineto{\pgfqpoint{1.759723in}{3.052063in}}%
\pgfpathlineto{\pgfqpoint{1.759628in}{3.053408in}}%
\pgfpathlineto{\pgfqpoint{1.759913in}{3.052541in}}%
\pgfpathlineto{\pgfqpoint{1.760578in}{3.058100in}}%
\pgfpathlineto{\pgfqpoint{1.760198in}{3.051400in}}%
\pgfpathlineto{\pgfqpoint{1.760958in}{3.054586in}}%
\pgfpathlineto{\pgfqpoint{1.761813in}{3.047550in}}%
\pgfpathlineto{\pgfqpoint{1.761243in}{3.055948in}}%
\pgfpathlineto{\pgfqpoint{1.762099in}{3.052132in}}%
\pgfpathlineto{\pgfqpoint{1.763619in}{3.030488in}}%
\pgfpathlineto{\pgfqpoint{1.762479in}{3.052784in}}%
\pgfpathlineto{\pgfqpoint{1.763809in}{3.031701in}}%
\pgfpathlineto{\pgfqpoint{1.764284in}{3.030605in}}%
\pgfpathlineto{\pgfqpoint{1.764094in}{3.031945in}}%
\pgfpathlineto{\pgfqpoint{1.764570in}{3.031790in}}%
\pgfpathlineto{\pgfqpoint{1.764760in}{3.034185in}}%
\pgfpathlineto{\pgfqpoint{1.765140in}{3.026873in}}%
\pgfpathlineto{\pgfqpoint{1.765425in}{3.029849in}}%
\pgfpathlineto{\pgfqpoint{1.766945in}{3.008290in}}%
\pgfpathlineto{\pgfqpoint{1.767040in}{3.013792in}}%
\pgfpathlineto{\pgfqpoint{1.767801in}{3.002789in}}%
\pgfpathlineto{\pgfqpoint{1.767896in}{3.003905in}}%
\pgfpathlineto{\pgfqpoint{1.767991in}{3.003692in}}%
\pgfpathlineto{\pgfqpoint{1.769891in}{2.975781in}}%
\pgfpathlineto{\pgfqpoint{1.769987in}{2.975877in}}%
\pgfpathlineto{\pgfqpoint{1.771127in}{2.967808in}}%
\pgfpathlineto{\pgfqpoint{1.771222in}{2.972221in}}%
\pgfpathlineto{\pgfqpoint{1.772172in}{2.966956in}}%
\pgfpathlineto{\pgfqpoint{1.772362in}{2.967074in}}%
\pgfpathlineto{\pgfqpoint{1.775023in}{2.942650in}}%
\pgfpathlineto{\pgfqpoint{1.775118in}{2.942874in}}%
\pgfpathlineto{\pgfqpoint{1.775404in}{2.941614in}}%
\pgfpathlineto{\pgfqpoint{1.777399in}{2.925945in}}%
\pgfpathlineto{\pgfqpoint{1.777779in}{2.927257in}}%
\pgfpathlineto{\pgfqpoint{1.778350in}{2.925530in}}%
\pgfpathlineto{\pgfqpoint{1.780155in}{2.910696in}}%
\pgfpathlineto{\pgfqpoint{1.780250in}{2.914744in}}%
\pgfpathlineto{\pgfqpoint{1.780345in}{2.910593in}}%
\pgfpathlineto{\pgfqpoint{1.781201in}{2.912306in}}%
\pgfpathlineto{\pgfqpoint{1.788328in}{2.857904in}}%
\pgfpathlineto{\pgfqpoint{1.789089in}{2.859904in}}%
\pgfpathlineto{\pgfqpoint{1.789469in}{2.841671in}}%
\pgfpathlineto{\pgfqpoint{1.789849in}{2.855132in}}%
\pgfpathlineto{\pgfqpoint{1.790514in}{2.837656in}}%
\pgfpathlineto{\pgfqpoint{1.790609in}{2.840756in}}%
\pgfpathlineto{\pgfqpoint{1.791370in}{2.829946in}}%
\pgfpathlineto{\pgfqpoint{1.792130in}{2.821904in}}%
\pgfpathlineto{\pgfqpoint{1.792225in}{2.831941in}}%
\pgfpathlineto{\pgfqpoint{1.792320in}{2.831847in}}%
\pgfpathlineto{\pgfqpoint{1.792510in}{2.832324in}}%
\pgfpathlineto{\pgfqpoint{1.793745in}{2.808186in}}%
\pgfpathlineto{\pgfqpoint{1.794601in}{2.815415in}}%
\pgfpathlineto{\pgfqpoint{1.795171in}{2.814883in}}%
\pgfpathlineto{\pgfqpoint{1.795266in}{2.826400in}}%
\pgfpathlineto{\pgfqpoint{1.796121in}{2.804297in}}%
\pgfpathlineto{\pgfqpoint{1.796596in}{2.791429in}}%
\pgfpathlineto{\pgfqpoint{1.797357in}{2.799281in}}%
\pgfpathlineto{\pgfqpoint{1.798402in}{2.807435in}}%
\pgfpathlineto{\pgfqpoint{1.798687in}{2.805121in}}%
\pgfpathlineto{\pgfqpoint{1.799257in}{2.796101in}}%
\pgfpathlineto{\pgfqpoint{1.799923in}{2.782685in}}%
\pgfpathlineto{\pgfqpoint{1.800588in}{2.788356in}}%
\pgfpathlineto{\pgfqpoint{1.801158in}{2.802678in}}%
\pgfpathlineto{\pgfqpoint{1.801728in}{2.802290in}}%
\pgfpathlineto{\pgfqpoint{1.803249in}{2.774223in}}%
\pgfpathlineto{\pgfqpoint{1.804009in}{2.786839in}}%
\pgfpathlineto{\pgfqpoint{1.804199in}{2.787214in}}%
\pgfpathlineto{\pgfqpoint{1.806290in}{2.761864in}}%
\pgfpathlineto{\pgfqpoint{1.806385in}{2.762077in}}%
\pgfpathlineto{\pgfqpoint{1.807526in}{2.772807in}}%
\pgfpathlineto{\pgfqpoint{1.807621in}{2.771968in}}%
\pgfpathlineto{\pgfqpoint{1.807716in}{2.772544in}}%
\pgfpathlineto{\pgfqpoint{1.807906in}{2.767455in}}%
\pgfpathlineto{\pgfqpoint{1.808001in}{2.767819in}}%
\pgfpathlineto{\pgfqpoint{1.809331in}{2.753507in}}%
\pgfpathlineto{\pgfqpoint{1.809806in}{2.756561in}}%
\pgfpathlineto{\pgfqpoint{1.809901in}{2.756609in}}%
\pgfpathlineto{\pgfqpoint{1.810757in}{2.767090in}}%
\pgfpathlineto{\pgfqpoint{1.811327in}{2.762632in}}%
\pgfpathlineto{\pgfqpoint{1.813228in}{2.754632in}}%
\pgfpathlineto{\pgfqpoint{1.813418in}{2.755358in}}%
\pgfpathlineto{\pgfqpoint{1.815318in}{2.748362in}}%
\pgfpathlineto{\pgfqpoint{1.813608in}{2.755892in}}%
\pgfpathlineto{\pgfqpoint{1.815604in}{2.748828in}}%
\pgfpathlineto{\pgfqpoint{1.816744in}{2.747521in}}%
\pgfpathlineto{\pgfqpoint{1.817979in}{2.743034in}}%
\pgfpathlineto{\pgfqpoint{1.818455in}{2.743981in}}%
\pgfpathlineto{\pgfqpoint{1.818740in}{2.744665in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{2.741271in}}%
\pgfpathlineto{\pgfqpoint{1.827198in}{2.727302in}}%
\pgfpathlineto{\pgfqpoint{1.827293in}{2.727403in}}%
\pgfpathlineto{\pgfqpoint{1.827958in}{2.728200in}}%
\pgfpathlineto{\pgfqpoint{1.827863in}{2.726745in}}%
\pgfpathlineto{\pgfqpoint{1.828338in}{2.727844in}}%
\pgfpathlineto{\pgfqpoint{1.828433in}{2.726930in}}%
\pgfpathlineto{\pgfqpoint{1.829004in}{2.729094in}}%
\pgfpathlineto{\pgfqpoint{1.829099in}{2.729064in}}%
\pgfpathlineto{\pgfqpoint{1.829194in}{2.730642in}}%
\pgfpathlineto{\pgfqpoint{1.830239in}{2.729692in}}%
\pgfpathlineto{\pgfqpoint{1.830334in}{2.730182in}}%
\pgfpathlineto{\pgfqpoint{1.830904in}{2.727444in}}%
\pgfpathlineto{\pgfqpoint{1.830999in}{2.727335in}}%
\pgfpathlineto{\pgfqpoint{1.831189in}{2.728566in}}%
\pgfpathlineto{\pgfqpoint{1.831760in}{2.731771in}}%
\pgfpathlineto{\pgfqpoint{1.832235in}{2.728945in}}%
\pgfpathlineto{\pgfqpoint{1.833565in}{2.725926in}}%
\pgfpathlineto{\pgfqpoint{1.834421in}{2.725105in}}%
\pgfpathlineto{\pgfqpoint{1.836036in}{2.720675in}}%
\pgfpathlineto{\pgfqpoint{1.836226in}{2.720887in}}%
\pgfpathlineto{\pgfqpoint{1.836321in}{2.721116in}}%
\pgfpathlineto{\pgfqpoint{1.836606in}{2.720559in}}%
\pgfpathlineto{\pgfqpoint{1.837082in}{2.720513in}}%
\pgfpathlineto{\pgfqpoint{1.838127in}{2.719264in}}%
\pgfpathlineto{\pgfqpoint{1.838317in}{2.719346in}}%
\pgfpathlineto{\pgfqpoint{1.840503in}{2.720814in}}%
\pgfpathlineto{\pgfqpoint{1.840978in}{2.722252in}}%
\pgfpathlineto{\pgfqpoint{1.841548in}{2.720609in}}%
\pgfpathlineto{\pgfqpoint{1.841928in}{2.719661in}}%
\pgfpathlineto{\pgfqpoint{1.842309in}{2.720300in}}%
\pgfpathlineto{\pgfqpoint{1.842974in}{2.721540in}}%
\pgfpathlineto{\pgfqpoint{1.843449in}{2.720669in}}%
\pgfpathlineto{\pgfqpoint{1.846110in}{2.716993in}}%
\pgfpathlineto{\pgfqpoint{1.846395in}{2.717908in}}%
\pgfpathlineto{\pgfqpoint{1.846585in}{2.717694in}}%
\pgfpathlineto{\pgfqpoint{1.846775in}{2.718881in}}%
\pgfpathlineto{\pgfqpoint{1.847916in}{2.720416in}}%
\pgfpathlineto{\pgfqpoint{1.847155in}{2.718503in}}%
\pgfpathlineto{\pgfqpoint{1.848011in}{2.719869in}}%
\pgfpathlineto{\pgfqpoint{1.848581in}{2.720853in}}%
\pgfpathlineto{\pgfqpoint{1.849056in}{2.722427in}}%
\pgfpathlineto{\pgfqpoint{1.849911in}{2.725362in}}%
\pgfpathlineto{\pgfqpoint{1.850482in}{2.724558in}}%
\pgfpathlineto{\pgfqpoint{1.851337in}{2.725475in}}%
\pgfpathlineto{\pgfqpoint{1.850672in}{2.723697in}}%
\pgfpathlineto{\pgfqpoint{1.851527in}{2.725146in}}%
\pgfpathlineto{\pgfqpoint{1.851717in}{2.724620in}}%
\pgfpathlineto{\pgfqpoint{1.852762in}{2.727465in}}%
\pgfpathlineto{\pgfqpoint{1.853618in}{2.724873in}}%
\pgfpathlineto{\pgfqpoint{1.854093in}{2.725030in}}%
\pgfpathlineto{\pgfqpoint{1.854378in}{2.725712in}}%
\pgfpathlineto{\pgfqpoint{1.854663in}{2.724523in}}%
\pgfpathlineto{\pgfqpoint{1.854758in}{2.724883in}}%
\pgfpathlineto{\pgfqpoint{1.856184in}{2.721478in}}%
\pgfpathlineto{\pgfqpoint{1.857799in}{2.718279in}}%
\pgfpathlineto{\pgfqpoint{1.860080in}{2.714651in}}%
\pgfpathlineto{\pgfqpoint{1.860175in}{2.714715in}}%
\pgfpathlineto{\pgfqpoint{1.860365in}{2.714954in}}%
\pgfpathlineto{\pgfqpoint{1.860935in}{2.714061in}}%
\pgfpathlineto{\pgfqpoint{1.861030in}{2.714040in}}%
\pgfpathlineto{\pgfqpoint{1.862076in}{2.714158in}}%
\pgfpathlineto{\pgfqpoint{1.863501in}{2.716380in}}%
\pgfpathlineto{\pgfqpoint{1.863596in}{2.716172in}}%
\pgfpathlineto{\pgfqpoint{1.864072in}{2.717558in}}%
\pgfpathlineto{\pgfqpoint{1.864737in}{2.718764in}}%
\pgfpathlineto{\pgfqpoint{1.865497in}{2.718089in}}%
\pgfpathlineto{\pgfqpoint{1.867398in}{2.718367in}}%
\pgfpathlineto{\pgfqpoint{1.867588in}{2.718260in}}%
\pgfpathlineto{\pgfqpoint{1.868633in}{2.719793in}}%
\pgfpathlineto{\pgfqpoint{1.868823in}{2.720397in}}%
\pgfpathlineto{\pgfqpoint{1.870534in}{2.724371in}}%
\pgfpathlineto{\pgfqpoint{1.871199in}{2.725188in}}%
\pgfpathlineto{\pgfqpoint{1.873195in}{2.729447in}}%
\pgfpathlineto{\pgfqpoint{1.873290in}{2.729249in}}%
\pgfpathlineto{\pgfqpoint{1.873670in}{2.730990in}}%
\pgfpathlineto{\pgfqpoint{1.875191in}{2.734016in}}%
\pgfpathlineto{\pgfqpoint{1.873860in}{2.730928in}}%
\pgfpathlineto{\pgfqpoint{1.875286in}{2.733907in}}%
\pgfpathlineto{\pgfqpoint{1.876046in}{2.732641in}}%
\pgfpathlineto{\pgfqpoint{1.875571in}{2.734023in}}%
\pgfpathlineto{\pgfqpoint{1.876616in}{2.732906in}}%
\pgfpathlineto{\pgfqpoint{1.877662in}{2.733685in}}%
\pgfpathlineto{\pgfqpoint{1.877757in}{2.733140in}}%
\pgfpathlineto{\pgfqpoint{1.878897in}{2.731155in}}%
\pgfpathlineto{\pgfqpoint{1.877947in}{2.733423in}}%
\pgfpathlineto{\pgfqpoint{1.879752in}{2.732163in}}%
\pgfpathlineto{\pgfqpoint{1.880988in}{2.734366in}}%
\pgfpathlineto{\pgfqpoint{1.881083in}{2.734261in}}%
\pgfpathlineto{\pgfqpoint{1.881653in}{2.734021in}}%
\pgfpathlineto{\pgfqpoint{1.881273in}{2.734836in}}%
\pgfpathlineto{\pgfqpoint{1.881843in}{2.734721in}}%
\pgfpathlineto{\pgfqpoint{1.882033in}{2.736132in}}%
\pgfpathlineto{\pgfqpoint{1.882508in}{2.734228in}}%
\pgfpathlineto{\pgfqpoint{1.882889in}{2.735086in}}%
\pgfpathlineto{\pgfqpoint{1.883744in}{2.734806in}}%
\pgfpathlineto{\pgfqpoint{1.883364in}{2.735620in}}%
\pgfpathlineto{\pgfqpoint{1.883934in}{2.735083in}}%
\pgfpathlineto{\pgfqpoint{1.884409in}{2.735432in}}%
\pgfpathlineto{\pgfqpoint{1.884884in}{2.734866in}}%
\pgfpathlineto{\pgfqpoint{1.885265in}{2.734211in}}%
\pgfpathlineto{\pgfqpoint{1.885169in}{2.735270in}}%
\pgfpathlineto{\pgfqpoint{1.885740in}{2.735027in}}%
\pgfpathlineto{\pgfqpoint{1.885835in}{2.736387in}}%
\pgfpathlineto{\pgfqpoint{1.886690in}{2.734015in}}%
\pgfpathlineto{\pgfqpoint{1.886785in}{2.734444in}}%
\pgfpathlineto{\pgfqpoint{1.886880in}{2.734061in}}%
\pgfpathlineto{\pgfqpoint{1.887640in}{2.735418in}}%
\pgfpathlineto{\pgfqpoint{1.887735in}{2.736117in}}%
\pgfpathlineto{\pgfqpoint{1.888591in}{2.734504in}}%
\pgfpathlineto{\pgfqpoint{1.888781in}{2.735566in}}%
\pgfpathlineto{\pgfqpoint{1.894198in}{2.729789in}}%
\pgfpathlineto{\pgfqpoint{1.894863in}{2.730471in}}%
\pgfpathlineto{\pgfqpoint{1.895718in}{2.731641in}}%
\pgfpathlineto{\pgfqpoint{1.896194in}{2.729900in}}%
\pgfpathlineto{\pgfqpoint{1.896764in}{2.728528in}}%
\pgfpathlineto{\pgfqpoint{1.897619in}{2.728949in}}%
\pgfpathlineto{\pgfqpoint{1.897714in}{2.729173in}}%
\pgfpathlineto{\pgfqpoint{1.898189in}{2.728263in}}%
\pgfpathlineto{\pgfqpoint{1.898569in}{2.728637in}}%
\pgfpathlineto{\pgfqpoint{1.899140in}{2.729078in}}%
\pgfpathlineto{\pgfqpoint{1.899805in}{2.728456in}}%
\pgfpathlineto{\pgfqpoint{1.900565in}{2.729616in}}%
\pgfpathlineto{\pgfqpoint{1.901611in}{2.730985in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{2.729169in}}%
\pgfpathlineto{\pgfqpoint{1.901706in}{2.730016in}}%
\pgfpathlineto{\pgfqpoint{1.902941in}{2.730859in}}%
\pgfpathlineto{\pgfqpoint{1.903891in}{2.730149in}}%
\pgfpathlineto{\pgfqpoint{1.903131in}{2.731454in}}%
\pgfpathlineto{\pgfqpoint{1.903987in}{2.730516in}}%
\pgfpathlineto{\pgfqpoint{1.904462in}{2.731386in}}%
\pgfpathlineto{\pgfqpoint{1.905127in}{2.730664in}}%
\pgfpathlineto{\pgfqpoint{1.906267in}{2.730434in}}%
\pgfpathlineto{\pgfqpoint{1.906362in}{2.731261in}}%
\pgfpathlineto{\pgfqpoint{1.906743in}{2.729232in}}%
\pgfpathlineto{\pgfqpoint{1.907218in}{2.729739in}}%
\pgfpathlineto{\pgfqpoint{1.908738in}{2.728279in}}%
\pgfpathlineto{\pgfqpoint{1.908833in}{2.728673in}}%
\pgfpathlineto{\pgfqpoint{1.909023in}{2.728232in}}%
\pgfpathlineto{\pgfqpoint{1.909879in}{2.728829in}}%
\pgfpathlineto{\pgfqpoint{1.910164in}{2.728166in}}%
\pgfpathlineto{\pgfqpoint{1.910829in}{2.729398in}}%
\pgfpathlineto{\pgfqpoint{1.911779in}{2.730780in}}%
\pgfpathlineto{\pgfqpoint{1.912255in}{2.730463in}}%
\pgfpathlineto{\pgfqpoint{1.913015in}{2.730250in}}%
\pgfpathlineto{\pgfqpoint{1.912635in}{2.730811in}}%
\pgfpathlineto{\pgfqpoint{1.913300in}{2.730696in}}%
\pgfpathlineto{\pgfqpoint{1.914250in}{2.730870in}}%
\pgfpathlineto{\pgfqpoint{1.914345in}{2.730180in}}%
\pgfpathlineto{\pgfqpoint{1.914535in}{2.731009in}}%
\pgfpathlineto{\pgfqpoint{1.915391in}{2.730658in}}%
\pgfpathlineto{\pgfqpoint{1.916151in}{2.731404in}}%
\pgfpathlineto{\pgfqpoint{1.915581in}{2.730566in}}%
\pgfpathlineto{\pgfqpoint{1.916436in}{2.730709in}}%
\pgfpathlineto{\pgfqpoint{1.916531in}{2.730171in}}%
\pgfpathlineto{\pgfqpoint{1.917006in}{2.732390in}}%
\pgfpathlineto{\pgfqpoint{1.917387in}{2.731447in}}%
\pgfpathlineto{\pgfqpoint{1.920903in}{2.733691in}}%
\pgfpathlineto{\pgfqpoint{1.923089in}{2.737693in}}%
\pgfpathlineto{\pgfqpoint{1.923184in}{2.737174in}}%
\pgfpathlineto{\pgfqpoint{1.923754in}{2.739597in}}%
\pgfpathlineto{\pgfqpoint{1.925274in}{2.741521in}}%
\pgfpathlineto{\pgfqpoint{1.927270in}{2.740324in}}%
\pgfpathlineto{\pgfqpoint{1.927365in}{2.740521in}}%
\pgfpathlineto{\pgfqpoint{1.928411in}{2.741148in}}%
\pgfpathlineto{\pgfqpoint{1.927555in}{2.740147in}}%
\pgfpathlineto{\pgfqpoint{1.928506in}{2.740820in}}%
\pgfpathlineto{\pgfqpoint{1.929931in}{2.738886in}}%
\pgfpathlineto{\pgfqpoint{1.930311in}{2.739354in}}%
\pgfpathlineto{\pgfqpoint{1.932402in}{2.743244in}}%
\pgfpathlineto{\pgfqpoint{1.932497in}{2.742857in}}%
\pgfpathlineto{\pgfqpoint{1.933067in}{2.744781in}}%
\pgfpathlineto{\pgfqpoint{1.933162in}{2.744734in}}%
\pgfpathlineto{\pgfqpoint{1.934303in}{2.746690in}}%
\pgfpathlineto{\pgfqpoint{1.939530in}{2.757899in}}%
\pgfpathlineto{\pgfqpoint{1.940005in}{2.756574in}}%
\pgfpathlineto{\pgfqpoint{1.941430in}{2.751932in}}%
\pgfpathlineto{\pgfqpoint{1.941526in}{2.752336in}}%
\pgfpathlineto{\pgfqpoint{1.941621in}{2.752485in}}%
\pgfpathlineto{\pgfqpoint{1.942096in}{2.751231in}}%
\pgfpathlineto{\pgfqpoint{1.943426in}{2.749192in}}%
\pgfpathlineto{\pgfqpoint{1.943806in}{2.749788in}}%
\pgfpathlineto{\pgfqpoint{1.945707in}{2.753177in}}%
\pgfpathlineto{\pgfqpoint{1.945897in}{2.753116in}}%
\pgfpathlineto{\pgfqpoint{1.946087in}{2.753532in}}%
\pgfpathlineto{\pgfqpoint{1.946372in}{2.752338in}}%
\pgfpathlineto{\pgfqpoint{1.947608in}{2.750054in}}%
\pgfpathlineto{\pgfqpoint{1.947703in}{2.750608in}}%
\pgfpathlineto{\pgfqpoint{1.948368in}{2.748998in}}%
\pgfpathlineto{\pgfqpoint{1.948558in}{2.750173in}}%
\pgfpathlineto{\pgfqpoint{1.948653in}{2.748121in}}%
\pgfpathlineto{\pgfqpoint{1.949699in}{2.748459in}}%
\pgfpathlineto{\pgfqpoint{1.949794in}{2.749021in}}%
\pgfpathlineto{\pgfqpoint{1.950364in}{2.746830in}}%
\pgfpathlineto{\pgfqpoint{1.950459in}{2.746880in}}%
\pgfpathlineto{\pgfqpoint{1.951884in}{2.744817in}}%
\pgfpathlineto{\pgfqpoint{1.952074in}{2.745145in}}%
\pgfpathlineto{\pgfqpoint{1.952360in}{2.745699in}}%
\pgfpathlineto{\pgfqpoint{1.953025in}{2.744437in}}%
\pgfpathlineto{\pgfqpoint{1.954926in}{2.741989in}}%
\pgfpathlineto{\pgfqpoint{1.955686in}{2.743330in}}%
\pgfpathlineto{\pgfqpoint{1.956541in}{2.745656in}}%
\pgfpathlineto{\pgfqpoint{1.957016in}{2.744389in}}%
\pgfpathlineto{\pgfqpoint{1.957206in}{2.743550in}}%
\pgfpathlineto{\pgfqpoint{1.957967in}{2.744872in}}%
\pgfpathlineto{\pgfqpoint{1.958157in}{2.743863in}}%
\pgfpathlineto{\pgfqpoint{1.958537in}{2.745069in}}%
\pgfpathlineto{\pgfqpoint{1.959297in}{2.744401in}}%
\pgfpathlineto{\pgfqpoint{1.959772in}{2.744675in}}%
\pgfpathlineto{\pgfqpoint{1.960913in}{2.741672in}}%
\pgfpathlineto{\pgfqpoint{1.962338in}{2.743468in}}%
\pgfpathlineto{\pgfqpoint{1.962433in}{2.743384in}}%
\pgfpathlineto{\pgfqpoint{1.962623in}{2.744270in}}%
\pgfpathlineto{\pgfqpoint{1.962718in}{2.744337in}}%
\pgfpathlineto{\pgfqpoint{1.963574in}{2.744994in}}%
\pgfpathlineto{\pgfqpoint{1.963764in}{2.744075in}}%
\pgfpathlineto{\pgfqpoint{1.964144in}{2.745474in}}%
\pgfpathlineto{\pgfqpoint{1.964999in}{2.743920in}}%
\pgfpathlineto{\pgfqpoint{1.965569in}{2.742909in}}%
\pgfpathlineto{\pgfqpoint{1.965474in}{2.744040in}}%
\pgfpathlineto{\pgfqpoint{1.966045in}{2.744080in}}%
\pgfpathlineto{\pgfqpoint{1.966235in}{2.743531in}}%
\pgfpathlineto{\pgfqpoint{1.966805in}{2.743701in}}%
\pgfpathlineto{\pgfqpoint{1.966900in}{2.742717in}}%
\pgfpathlineto{\pgfqpoint{1.967565in}{2.747353in}}%
\pgfpathlineto{\pgfqpoint{1.967945in}{2.748505in}}%
\pgfpathlineto{\pgfqpoint{1.967755in}{2.746882in}}%
\pgfpathlineto{\pgfqpoint{1.968040in}{2.748260in}}%
\pgfpathlineto{\pgfqpoint{1.968991in}{2.751045in}}%
\pgfpathlineto{\pgfqpoint{1.969276in}{2.750599in}}%
\pgfpathlineto{\pgfqpoint{1.971177in}{2.755482in}}%
\pgfpathlineto{\pgfqpoint{1.971367in}{2.754597in}}%
\pgfpathlineto{\pgfqpoint{1.971842in}{2.756790in}}%
\pgfpathlineto{\pgfqpoint{1.971937in}{2.756055in}}%
\pgfpathlineto{\pgfqpoint{1.972127in}{2.757679in}}%
\pgfpathlineto{\pgfqpoint{1.973077in}{2.756979in}}%
\pgfpathlineto{\pgfqpoint{1.974788in}{2.755388in}}%
\pgfpathlineto{\pgfqpoint{1.973647in}{2.758116in}}%
\pgfpathlineto{\pgfqpoint{1.974883in}{2.755502in}}%
\pgfpathlineto{\pgfqpoint{1.975263in}{2.754816in}}%
\pgfpathlineto{\pgfqpoint{1.975453in}{2.753978in}}%
\pgfpathlineto{\pgfqpoint{1.975833in}{2.756229in}}%
\pgfpathlineto{\pgfqpoint{1.976404in}{2.754170in}}%
\pgfpathlineto{\pgfqpoint{1.977544in}{2.758543in}}%
\pgfpathlineto{\pgfqpoint{1.978304in}{2.756907in}}%
\pgfpathlineto{\pgfqpoint{1.978684in}{2.756435in}}%
\pgfpathlineto{\pgfqpoint{1.978494in}{2.757263in}}%
\pgfpathlineto{\pgfqpoint{1.978969in}{2.757064in}}%
\pgfpathlineto{\pgfqpoint{1.980205in}{2.759367in}}%
\pgfpathlineto{\pgfqpoint{1.980300in}{2.759331in}}%
\pgfpathlineto{\pgfqpoint{1.982676in}{2.752035in}}%
\pgfpathlineto{\pgfqpoint{1.982961in}{2.752969in}}%
\pgfpathlineto{\pgfqpoint{1.983056in}{2.753565in}}%
\pgfpathlineto{\pgfqpoint{1.983531in}{2.751484in}}%
\pgfpathlineto{\pgfqpoint{1.983816in}{2.751865in}}%
\pgfpathlineto{\pgfqpoint{1.985052in}{2.749680in}}%
\pgfpathlineto{\pgfqpoint{1.984006in}{2.752263in}}%
\pgfpathlineto{\pgfqpoint{1.985527in}{2.751219in}}%
\pgfpathlineto{\pgfqpoint{1.986002in}{2.751709in}}%
\pgfpathlineto{\pgfqpoint{1.986477in}{2.750436in}}%
\pgfpathlineto{\pgfqpoint{1.986572in}{2.750571in}}%
\pgfpathlineto{\pgfqpoint{1.986762in}{2.749169in}}%
\pgfpathlineto{\pgfqpoint{1.989233in}{2.740784in}}%
\pgfpathlineto{\pgfqpoint{1.989328in}{2.740862in}}%
\pgfpathlineto{\pgfqpoint{1.989423in}{2.740468in}}%
\pgfpathlineto{\pgfqpoint{1.989518in}{2.742902in}}%
\pgfpathlineto{\pgfqpoint{1.990374in}{2.737716in}}%
\pgfpathlineto{\pgfqpoint{1.992465in}{2.735132in}}%
\pgfpathlineto{\pgfqpoint{1.991039in}{2.738426in}}%
\pgfpathlineto{\pgfqpoint{1.992750in}{2.735609in}}%
\pgfpathlineto{\pgfqpoint{1.993605in}{2.738034in}}%
\pgfpathlineto{\pgfqpoint{1.993890in}{2.736371in}}%
\pgfpathlineto{\pgfqpoint{1.994745in}{2.736569in}}%
\pgfpathlineto{\pgfqpoint{1.995316in}{2.734640in}}%
\pgfpathlineto{\pgfqpoint{1.995601in}{2.733950in}}%
\pgfpathlineto{\pgfqpoint{1.995981in}{2.735307in}}%
\pgfpathlineto{\pgfqpoint{1.996076in}{2.735313in}}%
\pgfpathlineto{\pgfqpoint{1.997026in}{2.739668in}}%
\pgfpathlineto{\pgfqpoint{1.997786in}{2.739369in}}%
\pgfpathlineto{\pgfqpoint{1.998357in}{2.740150in}}%
\pgfpathlineto{\pgfqpoint{1.998737in}{2.739027in}}%
\pgfpathlineto{\pgfqpoint{1.999117in}{2.738482in}}%
\pgfpathlineto{\pgfqpoint{1.999402in}{2.740103in}}%
\pgfpathlineto{\pgfqpoint{1.999497in}{2.740072in}}%
\pgfpathlineto{\pgfqpoint{2.000543in}{2.743312in}}%
\pgfpathlineto{\pgfqpoint{2.000257in}{2.739814in}}%
\pgfpathlineto{\pgfqpoint{2.000638in}{2.740930in}}%
\pgfpathlineto{\pgfqpoint{2.001398in}{2.740538in}}%
\pgfpathlineto{\pgfqpoint{2.001493in}{2.741615in}}%
\pgfpathlineto{\pgfqpoint{2.001588in}{2.741884in}}%
\pgfpathlineto{\pgfqpoint{2.002728in}{2.748608in}}%
\pgfpathlineto{\pgfqpoint{2.002823in}{2.748227in}}%
\pgfpathlineto{\pgfqpoint{2.003679in}{2.745311in}}%
\pgfpathlineto{\pgfqpoint{2.004059in}{2.746315in}}%
\pgfpathlineto{\pgfqpoint{2.004439in}{2.745334in}}%
\pgfpathlineto{\pgfqpoint{2.004914in}{2.743192in}}%
\pgfpathlineto{\pgfqpoint{2.005579in}{2.744327in}}%
\pgfpathlineto{\pgfqpoint{2.006530in}{2.746345in}}%
\pgfpathlineto{\pgfqpoint{2.006720in}{2.744541in}}%
\pgfpathlineto{\pgfqpoint{2.006910in}{2.744269in}}%
\pgfpathlineto{\pgfqpoint{2.007195in}{2.745215in}}%
\pgfpathlineto{\pgfqpoint{2.007860in}{2.747369in}}%
\pgfpathlineto{\pgfqpoint{2.008621in}{2.747166in}}%
\pgfpathlineto{\pgfqpoint{2.008716in}{2.746851in}}%
\pgfpathlineto{\pgfqpoint{2.009096in}{2.748634in}}%
\pgfpathlineto{\pgfqpoint{2.009191in}{2.749394in}}%
\pgfpathlineto{\pgfqpoint{2.010046in}{2.747573in}}%
\pgfpathlineto{\pgfqpoint{2.010236in}{2.746588in}}%
\pgfpathlineto{\pgfqpoint{2.011091in}{2.745914in}}%
\pgfpathlineto{\pgfqpoint{2.010426in}{2.747457in}}%
\pgfpathlineto{\pgfqpoint{2.011282in}{2.746027in}}%
\pgfpathlineto{\pgfqpoint{2.012137in}{2.747202in}}%
\pgfpathlineto{\pgfqpoint{2.012327in}{2.745377in}}%
\pgfpathlineto{\pgfqpoint{2.013467in}{2.744373in}}%
\pgfpathlineto{\pgfqpoint{2.012517in}{2.745895in}}%
\pgfpathlineto{\pgfqpoint{2.013847in}{2.745129in}}%
\pgfpathlineto{\pgfqpoint{2.015178in}{2.749576in}}%
\pgfpathlineto{\pgfqpoint{2.015368in}{2.748568in}}%
\pgfpathlineto{\pgfqpoint{2.015653in}{2.747558in}}%
\pgfpathlineto{\pgfqpoint{2.016128in}{2.749019in}}%
\pgfpathlineto{\pgfqpoint{2.016318in}{2.748490in}}%
\pgfpathlineto{\pgfqpoint{2.016889in}{2.752202in}}%
\pgfpathlineto{\pgfqpoint{2.017459in}{2.749604in}}%
\pgfpathlineto{\pgfqpoint{2.018219in}{2.746907in}}%
\pgfpathlineto{\pgfqpoint{2.018789in}{2.747644in}}%
\pgfpathlineto{\pgfqpoint{2.020690in}{2.750059in}}%
\pgfpathlineto{\pgfqpoint{2.020785in}{2.749645in}}%
\pgfpathlineto{\pgfqpoint{2.021640in}{2.748441in}}%
\pgfpathlineto{\pgfqpoint{2.021735in}{2.748274in}}%
\pgfpathlineto{\pgfqpoint{2.022116in}{2.749215in}}%
\pgfpathlineto{\pgfqpoint{2.022211in}{2.748971in}}%
\pgfpathlineto{\pgfqpoint{2.022971in}{2.754147in}}%
\pgfpathlineto{\pgfqpoint{2.023351in}{2.750813in}}%
\pgfpathlineto{\pgfqpoint{2.023541in}{2.751533in}}%
\pgfpathlineto{\pgfqpoint{2.024586in}{2.746394in}}%
\pgfpathlineto{\pgfqpoint{2.024777in}{2.747716in}}%
\pgfpathlineto{\pgfqpoint{2.025157in}{2.751567in}}%
\pgfpathlineto{\pgfqpoint{2.026392in}{2.749474in}}%
\pgfpathlineto{\pgfqpoint{2.026487in}{2.746913in}}%
\pgfpathlineto{\pgfqpoint{2.027438in}{2.747999in}}%
\pgfpathlineto{\pgfqpoint{2.028388in}{2.753506in}}%
\pgfpathlineto{\pgfqpoint{2.028863in}{2.751312in}}%
\pgfpathlineto{\pgfqpoint{2.028958in}{2.751021in}}%
\pgfpathlineto{\pgfqpoint{2.029148in}{2.753649in}}%
\pgfpathlineto{\pgfqpoint{2.029243in}{2.753165in}}%
\pgfpathlineto{\pgfqpoint{2.030289in}{2.760483in}}%
\pgfpathlineto{\pgfqpoint{2.030384in}{2.757042in}}%
\pgfpathlineto{\pgfqpoint{2.030669in}{2.757827in}}%
\pgfpathlineto{\pgfqpoint{2.030764in}{2.760975in}}%
\pgfpathlineto{\pgfqpoint{2.031144in}{2.756680in}}%
\pgfpathlineto{\pgfqpoint{2.031809in}{2.759095in}}%
\pgfpathlineto{\pgfqpoint{2.035230in}{2.773928in}}%
\pgfpathlineto{\pgfqpoint{2.035516in}{2.770747in}}%
\pgfpathlineto{\pgfqpoint{2.035801in}{2.772588in}}%
\pgfpathlineto{\pgfqpoint{2.035706in}{2.770014in}}%
\pgfpathlineto{\pgfqpoint{2.036466in}{2.771925in}}%
\pgfpathlineto{\pgfqpoint{2.037796in}{2.781229in}}%
\pgfpathlineto{\pgfqpoint{2.037891in}{2.781165in}}%
\pgfpathlineto{\pgfqpoint{2.038082in}{2.782146in}}%
\pgfpathlineto{\pgfqpoint{2.039697in}{2.790009in}}%
\pgfpathlineto{\pgfqpoint{2.040457in}{2.793210in}}%
\pgfpathlineto{\pgfqpoint{2.042548in}{2.802440in}}%
\pgfpathlineto{\pgfqpoint{2.042738in}{2.802033in}}%
\pgfpathlineto{\pgfqpoint{2.043974in}{2.813532in}}%
\pgfpathlineto{\pgfqpoint{2.044354in}{2.806047in}}%
\pgfpathlineto{\pgfqpoint{2.044449in}{2.814252in}}%
\pgfpathlineto{\pgfqpoint{2.045114in}{2.809448in}}%
\pgfpathlineto{\pgfqpoint{2.045209in}{2.815316in}}%
\pgfpathlineto{\pgfqpoint{2.046255in}{2.814560in}}%
\pgfpathlineto{\pgfqpoint{2.046540in}{2.814535in}}%
\pgfpathlineto{\pgfqpoint{2.046635in}{2.815437in}}%
\pgfpathlineto{\pgfqpoint{2.046730in}{2.815511in}}%
\pgfpathlineto{\pgfqpoint{2.051101in}{2.827880in}}%
\pgfpathlineto{\pgfqpoint{2.051291in}{2.827476in}}%
\pgfpathlineto{\pgfqpoint{2.051386in}{2.824102in}}%
\pgfpathlineto{\pgfqpoint{2.052432in}{2.825989in}}%
\pgfpathlineto{\pgfqpoint{2.053192in}{2.831288in}}%
\pgfpathlineto{\pgfqpoint{2.054047in}{2.830433in}}%
\pgfpathlineto{\pgfqpoint{2.054333in}{2.829027in}}%
\pgfpathlineto{\pgfqpoint{2.055188in}{2.829912in}}%
\pgfpathlineto{\pgfqpoint{2.055283in}{2.829603in}}%
\pgfpathlineto{\pgfqpoint{2.055948in}{2.831019in}}%
\pgfpathlineto{\pgfqpoint{2.056328in}{2.830959in}}%
\pgfpathlineto{\pgfqpoint{2.057374in}{2.833229in}}%
\pgfpathlineto{\pgfqpoint{2.057849in}{2.832524in}}%
\pgfpathlineto{\pgfqpoint{2.058324in}{2.833582in}}%
\pgfpathlineto{\pgfqpoint{2.060225in}{2.839874in}}%
\pgfpathlineto{\pgfqpoint{2.061650in}{2.838638in}}%
\pgfpathlineto{\pgfqpoint{2.061935in}{2.838842in}}%
\pgfpathlineto{\pgfqpoint{2.062601in}{2.844849in}}%
\pgfpathlineto{\pgfqpoint{2.063171in}{2.844619in}}%
\pgfpathlineto{\pgfqpoint{2.063456in}{2.845296in}}%
\pgfpathlineto{\pgfqpoint{2.064501in}{2.842454in}}%
\pgfpathlineto{\pgfqpoint{2.063931in}{2.846782in}}%
\pgfpathlineto{\pgfqpoint{2.064596in}{2.842488in}}%
\pgfpathlineto{\pgfqpoint{2.064786in}{2.841119in}}%
\pgfpathlineto{\pgfqpoint{2.065452in}{2.843778in}}%
\pgfpathlineto{\pgfqpoint{2.065547in}{2.843462in}}%
\pgfpathlineto{\pgfqpoint{2.065642in}{2.843996in}}%
\pgfpathlineto{\pgfqpoint{2.066402in}{2.842650in}}%
\pgfpathlineto{\pgfqpoint{2.066592in}{2.842203in}}%
\pgfpathlineto{\pgfqpoint{2.066782in}{2.842626in}}%
\pgfpathlineto{\pgfqpoint{2.067733in}{2.848356in}}%
\pgfpathlineto{\pgfqpoint{2.067923in}{2.848261in}}%
\pgfpathlineto{\pgfqpoint{2.069253in}{2.845606in}}%
\pgfpathlineto{\pgfqpoint{2.070108in}{2.846763in}}%
\pgfpathlineto{\pgfqpoint{2.070299in}{2.851509in}}%
\pgfpathlineto{\pgfqpoint{2.071154in}{2.854815in}}%
\pgfpathlineto{\pgfqpoint{2.070584in}{2.847294in}}%
\pgfpathlineto{\pgfqpoint{2.071439in}{2.854335in}}%
\pgfpathlineto{\pgfqpoint{2.071724in}{2.855636in}}%
\pgfpathlineto{\pgfqpoint{2.073245in}{2.862525in}}%
\pgfpathlineto{\pgfqpoint{2.073340in}{2.862412in}}%
\pgfpathlineto{\pgfqpoint{2.073435in}{2.860191in}}%
\pgfpathlineto{\pgfqpoint{2.074290in}{2.863185in}}%
\pgfpathlineto{\pgfqpoint{2.074385in}{2.863010in}}%
\pgfpathlineto{\pgfqpoint{2.074480in}{2.861888in}}%
\pgfpathlineto{\pgfqpoint{2.075145in}{2.864652in}}%
\pgfpathlineto{\pgfqpoint{2.075335in}{2.864293in}}%
\pgfpathlineto{\pgfqpoint{2.076951in}{2.867546in}}%
\pgfpathlineto{\pgfqpoint{2.077236in}{2.867508in}}%
\pgfpathlineto{\pgfqpoint{2.077616in}{2.871154in}}%
\pgfpathlineto{\pgfqpoint{2.078377in}{2.869624in}}%
\pgfpathlineto{\pgfqpoint{2.078662in}{2.868655in}}%
\pgfpathlineto{\pgfqpoint{2.079042in}{2.870530in}}%
\pgfpathlineto{\pgfqpoint{2.079137in}{2.870495in}}%
\pgfpathlineto{\pgfqpoint{2.080562in}{2.874517in}}%
\pgfpathlineto{\pgfqpoint{2.080657in}{2.874452in}}%
\pgfpathlineto{\pgfqpoint{2.080752in}{2.874125in}}%
\pgfpathlineto{\pgfqpoint{2.081228in}{2.875715in}}%
\pgfpathlineto{\pgfqpoint{2.081608in}{2.874793in}}%
\pgfpathlineto{\pgfqpoint{2.088925in}{2.895720in}}%
\pgfpathlineto{\pgfqpoint{2.089306in}{2.895342in}}%
\pgfpathlineto{\pgfqpoint{2.089496in}{2.894481in}}%
\pgfpathlineto{\pgfqpoint{2.089971in}{2.895733in}}%
\pgfpathlineto{\pgfqpoint{2.090351in}{2.896244in}}%
\pgfpathlineto{\pgfqpoint{2.090256in}{2.894128in}}%
\pgfpathlineto{\pgfqpoint{2.090921in}{2.895355in}}%
\pgfpathlineto{\pgfqpoint{2.091777in}{2.893521in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{2.895658in}}%
\pgfpathlineto{\pgfqpoint{2.091872in}{2.895708in}}%
\pgfpathlineto{\pgfqpoint{2.092062in}{2.896303in}}%
\pgfpathlineto{\pgfqpoint{2.092252in}{2.892739in}}%
\pgfpathlineto{\pgfqpoint{2.092537in}{2.896461in}}%
\pgfpathlineto{\pgfqpoint{2.093107in}{2.895261in}}%
\pgfpathlineto{\pgfqpoint{2.093392in}{2.895775in}}%
\pgfpathlineto{\pgfqpoint{2.094057in}{2.892450in}}%
\pgfpathlineto{\pgfqpoint{2.093772in}{2.896281in}}%
\pgfpathlineto{\pgfqpoint{2.094533in}{2.893509in}}%
\pgfpathlineto{\pgfqpoint{2.094628in}{2.893229in}}%
\pgfpathlineto{\pgfqpoint{2.094723in}{2.895183in}}%
\pgfpathlineto{\pgfqpoint{2.095103in}{2.894796in}}%
\pgfpathlineto{\pgfqpoint{2.095578in}{2.893727in}}%
\pgfpathlineto{\pgfqpoint{2.096148in}{2.896039in}}%
\pgfpathlineto{\pgfqpoint{2.097099in}{2.894233in}}%
\pgfpathlineto{\pgfqpoint{2.096718in}{2.896720in}}%
\pgfpathlineto{\pgfqpoint{2.097194in}{2.895160in}}%
\pgfpathlineto{\pgfqpoint{2.097384in}{2.899526in}}%
\pgfpathlineto{\pgfqpoint{2.097859in}{2.894659in}}%
\pgfpathlineto{\pgfqpoint{2.098334in}{2.896869in}}%
\pgfpathlineto{\pgfqpoint{2.098429in}{2.896663in}}%
\pgfpathlineto{\pgfqpoint{2.098524in}{2.898110in}}%
\pgfpathlineto{\pgfqpoint{2.098904in}{2.899339in}}%
\pgfpathlineto{\pgfqpoint{2.099284in}{2.896368in}}%
\pgfpathlineto{\pgfqpoint{2.099474in}{2.896685in}}%
\pgfpathlineto{\pgfqpoint{2.099950in}{2.899161in}}%
\pgfpathlineto{\pgfqpoint{2.100235in}{2.896101in}}%
\pgfpathlineto{\pgfqpoint{2.101280in}{2.897769in}}%
\pgfpathlineto{\pgfqpoint{2.101850in}{2.895655in}}%
\pgfpathlineto{\pgfqpoint{2.102135in}{2.899316in}}%
\pgfpathlineto{\pgfqpoint{2.102230in}{2.900054in}}%
\pgfpathlineto{\pgfqpoint{2.102896in}{2.898585in}}%
\pgfpathlineto{\pgfqpoint{2.103181in}{2.899401in}}%
\pgfpathlineto{\pgfqpoint{2.103561in}{2.899359in}}%
\pgfpathlineto{\pgfqpoint{2.104606in}{2.895676in}}%
\pgfpathlineto{\pgfqpoint{2.103846in}{2.899415in}}%
\pgfpathlineto{\pgfqpoint{2.104701in}{2.896082in}}%
\pgfpathlineto{\pgfqpoint{2.104986in}{2.898749in}}%
\pgfpathlineto{\pgfqpoint{2.105747in}{2.895716in}}%
\pgfpathlineto{\pgfqpoint{2.105842in}{2.897674in}}%
\pgfpathlineto{\pgfqpoint{2.105937in}{2.894927in}}%
\pgfpathlineto{\pgfqpoint{2.106697in}{2.899463in}}%
\pgfpathlineto{\pgfqpoint{2.106887in}{2.899363in}}%
\pgfpathlineto{\pgfqpoint{2.107077in}{2.897816in}}%
\pgfpathlineto{\pgfqpoint{2.107172in}{2.900087in}}%
\pgfpathlineto{\pgfqpoint{2.107742in}{2.899278in}}%
\pgfpathlineto{\pgfqpoint{2.108028in}{2.901763in}}%
\pgfpathlineto{\pgfqpoint{2.108408in}{2.898400in}}%
\pgfpathlineto{\pgfqpoint{2.108883in}{2.900491in}}%
\pgfpathlineto{\pgfqpoint{2.109073in}{2.901386in}}%
\pgfpathlineto{\pgfqpoint{2.109168in}{2.900868in}}%
\pgfpathlineto{\pgfqpoint{2.110403in}{2.903616in}}%
\pgfpathlineto{\pgfqpoint{2.109738in}{2.900166in}}%
\pgfpathlineto{\pgfqpoint{2.110499in}{2.903149in}}%
\pgfpathlineto{\pgfqpoint{2.112019in}{2.901401in}}%
\pgfpathlineto{\pgfqpoint{2.112114in}{2.903102in}}%
\pgfpathlineto{\pgfqpoint{2.113160in}{2.901906in}}%
\pgfpathlineto{\pgfqpoint{2.114300in}{2.905303in}}%
\pgfpathlineto{\pgfqpoint{2.113445in}{2.901736in}}%
\pgfpathlineto{\pgfqpoint{2.114395in}{2.905227in}}%
\pgfpathlineto{\pgfqpoint{2.115630in}{2.900008in}}%
\pgfpathlineto{\pgfqpoint{2.116961in}{2.900586in}}%
\pgfpathlineto{\pgfqpoint{2.117056in}{2.899888in}}%
\pgfpathlineto{\pgfqpoint{2.117436in}{2.900252in}}%
\pgfpathlineto{\pgfqpoint{2.118291in}{2.899094in}}%
\pgfpathlineto{\pgfqpoint{2.119527in}{2.898891in}}%
\pgfpathlineto{\pgfqpoint{2.120287in}{2.899704in}}%
\pgfpathlineto{\pgfqpoint{2.120192in}{2.898383in}}%
\pgfpathlineto{\pgfqpoint{2.120667in}{2.899252in}}%
\pgfpathlineto{\pgfqpoint{2.120762in}{2.898461in}}%
\pgfpathlineto{\pgfqpoint{2.121618in}{2.900422in}}%
\pgfpathlineto{\pgfqpoint{2.121713in}{2.899319in}}%
\pgfpathlineto{\pgfqpoint{2.122568in}{2.898604in}}%
\pgfpathlineto{\pgfqpoint{2.123043in}{2.901539in}}%
\pgfpathlineto{\pgfqpoint{2.123708in}{2.900939in}}%
\pgfpathlineto{\pgfqpoint{2.124279in}{2.902260in}}%
\pgfpathlineto{\pgfqpoint{2.124469in}{2.901689in}}%
\pgfpathlineto{\pgfqpoint{2.124564in}{2.898874in}}%
\pgfpathlineto{\pgfqpoint{2.125134in}{2.902097in}}%
\pgfpathlineto{\pgfqpoint{2.125609in}{2.900145in}}%
\pgfpathlineto{\pgfqpoint{2.125704in}{2.902314in}}%
\pgfpathlineto{\pgfqpoint{2.125989in}{2.899369in}}%
\pgfpathlineto{\pgfqpoint{2.126750in}{2.901130in}}%
\pgfpathlineto{\pgfqpoint{2.132167in}{2.916637in}}%
\pgfpathlineto{\pgfqpoint{2.133592in}{2.929845in}}%
\pgfpathlineto{\pgfqpoint{2.133782in}{2.923941in}}%
\pgfpathlineto{\pgfqpoint{2.135588in}{2.929347in}}%
\pgfpathlineto{\pgfqpoint{2.137299in}{2.935419in}}%
\pgfpathlineto{\pgfqpoint{2.138059in}{2.936954in}}%
\pgfpathlineto{\pgfqpoint{2.138154in}{2.937828in}}%
\pgfpathlineto{\pgfqpoint{2.138914in}{2.935535in}}%
\pgfpathlineto{\pgfqpoint{2.139104in}{2.937106in}}%
\pgfpathlineto{\pgfqpoint{2.139579in}{2.938099in}}%
\pgfpathlineto{\pgfqpoint{2.139674in}{2.937033in}}%
\pgfpathlineto{\pgfqpoint{2.139769in}{2.938845in}}%
\pgfpathlineto{\pgfqpoint{2.140055in}{2.930228in}}%
\pgfpathlineto{\pgfqpoint{2.140530in}{2.937103in}}%
\pgfpathlineto{\pgfqpoint{2.140720in}{2.929551in}}%
\pgfpathlineto{\pgfqpoint{2.141100in}{2.940671in}}%
\pgfpathlineto{\pgfqpoint{2.141670in}{2.934479in}}%
\pgfpathlineto{\pgfqpoint{2.141765in}{2.931496in}}%
\pgfpathlineto{\pgfqpoint{2.142621in}{2.937226in}}%
\pgfpathlineto{\pgfqpoint{2.142716in}{2.937479in}}%
\pgfpathlineto{\pgfqpoint{2.143001in}{2.944623in}}%
\pgfpathlineto{\pgfqpoint{2.143856in}{2.942256in}}%
\pgfpathlineto{\pgfqpoint{2.144901in}{2.937513in}}%
\pgfpathlineto{\pgfqpoint{2.144996in}{2.939181in}}%
\pgfpathlineto{\pgfqpoint{2.147467in}{2.951510in}}%
\pgfpathlineto{\pgfqpoint{2.145377in}{2.938181in}}%
\pgfpathlineto{\pgfqpoint{2.147657in}{2.951042in}}%
\pgfpathlineto{\pgfqpoint{2.147752in}{2.948504in}}%
\pgfpathlineto{\pgfqpoint{2.148513in}{2.955002in}}%
\pgfpathlineto{\pgfqpoint{2.148608in}{2.954934in}}%
\pgfpathlineto{\pgfqpoint{2.149558in}{2.951483in}}%
\pgfpathlineto{\pgfqpoint{2.149653in}{2.955489in}}%
\pgfpathlineto{\pgfqpoint{2.150033in}{2.953236in}}%
\pgfpathlineto{\pgfqpoint{2.150413in}{2.958558in}}%
\pgfpathlineto{\pgfqpoint{2.150508in}{2.954250in}}%
\pgfpathlineto{\pgfqpoint{2.150603in}{2.959849in}}%
\pgfpathlineto{\pgfqpoint{2.151459in}{2.959790in}}%
\pgfpathlineto{\pgfqpoint{2.151554in}{2.959828in}}%
\pgfpathlineto{\pgfqpoint{2.152314in}{2.951704in}}%
\pgfpathlineto{\pgfqpoint{2.152694in}{2.952573in}}%
\pgfpathlineto{\pgfqpoint{2.153930in}{2.956272in}}%
\pgfpathlineto{\pgfqpoint{2.154120in}{2.955808in}}%
\pgfpathlineto{\pgfqpoint{2.155070in}{2.953739in}}%
\pgfpathlineto{\pgfqpoint{2.155355in}{2.954761in}}%
\pgfpathlineto{\pgfqpoint{2.156971in}{2.962379in}}%
\pgfpathlineto{\pgfqpoint{2.157161in}{2.961310in}}%
\pgfpathlineto{\pgfqpoint{2.157826in}{2.954506in}}%
\pgfpathlineto{\pgfqpoint{2.157351in}{2.961475in}}%
\pgfpathlineto{\pgfqpoint{2.158301in}{2.955673in}}%
\pgfpathlineto{\pgfqpoint{2.159917in}{2.962997in}}%
\pgfpathlineto{\pgfqpoint{2.160012in}{2.960734in}}%
\pgfpathlineto{\pgfqpoint{2.160867in}{2.965486in}}%
\pgfpathlineto{\pgfqpoint{2.161533in}{2.969297in}}%
\pgfpathlineto{\pgfqpoint{2.162483in}{2.968849in}}%
\pgfpathlineto{\pgfqpoint{2.163243in}{2.961452in}}%
\pgfpathlineto{\pgfqpoint{2.162673in}{2.969910in}}%
\pgfpathlineto{\pgfqpoint{2.163813in}{2.962936in}}%
\pgfpathlineto{\pgfqpoint{2.164194in}{2.962298in}}%
\pgfpathlineto{\pgfqpoint{2.164384in}{2.963813in}}%
\pgfpathlineto{\pgfqpoint{2.164954in}{2.971347in}}%
\pgfpathlineto{\pgfqpoint{2.165999in}{2.969093in}}%
\pgfpathlineto{\pgfqpoint{2.166094in}{2.967684in}}%
\pgfpathlineto{\pgfqpoint{2.166855in}{2.972325in}}%
\pgfpathlineto{\pgfqpoint{2.166950in}{2.969868in}}%
\pgfpathlineto{\pgfqpoint{2.168280in}{2.978675in}}%
\pgfpathlineto{\pgfqpoint{2.168850in}{2.980523in}}%
\pgfpathlineto{\pgfqpoint{2.168755in}{2.974446in}}%
\pgfpathlineto{\pgfqpoint{2.168945in}{2.974743in}}%
\pgfpathlineto{\pgfqpoint{2.169801in}{2.978623in}}%
\pgfpathlineto{\pgfqpoint{2.170276in}{2.985893in}}%
\pgfpathlineto{\pgfqpoint{2.170941in}{2.980920in}}%
\pgfpathlineto{\pgfqpoint{2.171036in}{2.980713in}}%
\pgfpathlineto{\pgfqpoint{2.171131in}{2.983128in}}%
\pgfpathlineto{\pgfqpoint{2.171891in}{2.984172in}}%
\pgfpathlineto{\pgfqpoint{2.172177in}{2.986393in}}%
\pgfpathlineto{\pgfqpoint{2.172937in}{2.983562in}}%
\pgfpathlineto{\pgfqpoint{2.173507in}{2.985733in}}%
\pgfpathlineto{\pgfqpoint{2.174172in}{2.984483in}}%
\pgfpathlineto{\pgfqpoint{2.175408in}{2.990131in}}%
\pgfpathlineto{\pgfqpoint{2.176928in}{2.997335in}}%
\pgfpathlineto{\pgfqpoint{2.178164in}{2.991397in}}%
\pgfpathlineto{\pgfqpoint{2.178259in}{2.991920in}}%
\pgfpathlineto{\pgfqpoint{2.178354in}{2.991802in}}%
\pgfpathlineto{\pgfqpoint{2.178449in}{2.996905in}}%
\pgfpathlineto{\pgfqpoint{2.179399in}{2.990907in}}%
\pgfpathlineto{\pgfqpoint{2.182440in}{2.997493in}}%
\pgfpathlineto{\pgfqpoint{2.182725in}{2.996960in}}%
\pgfpathlineto{\pgfqpoint{2.182820in}{2.995470in}}%
\pgfpathlineto{\pgfqpoint{2.183486in}{3.001640in}}%
\pgfpathlineto{\pgfqpoint{2.183581in}{2.999999in}}%
\pgfpathlineto{\pgfqpoint{2.183866in}{3.001450in}}%
\pgfpathlineto{\pgfqpoint{2.184911in}{2.994836in}}%
\pgfpathlineto{\pgfqpoint{2.185006in}{2.995106in}}%
\pgfpathlineto{\pgfqpoint{2.186147in}{3.002253in}}%
\pgfpathlineto{\pgfqpoint{2.186432in}{3.002186in}}%
\pgfpathlineto{\pgfqpoint{2.186527in}{3.002174in}}%
\pgfpathlineto{\pgfqpoint{2.186622in}{3.003210in}}%
\pgfpathlineto{\pgfqpoint{2.187952in}{3.005403in}}%
\pgfpathlineto{\pgfqpoint{2.188142in}{3.004444in}}%
\pgfpathlineto{\pgfqpoint{2.188998in}{3.001217in}}%
\pgfpathlineto{\pgfqpoint{2.189948in}{3.002247in}}%
\pgfpathlineto{\pgfqpoint{2.190043in}{3.002335in}}%
\pgfpathlineto{\pgfqpoint{2.190233in}{3.001420in}}%
\pgfpathlineto{\pgfqpoint{2.190328in}{3.001592in}}%
\pgfpathlineto{\pgfqpoint{2.190899in}{2.999849in}}%
\pgfpathlineto{\pgfqpoint{2.190613in}{3.001679in}}%
\pgfpathlineto{\pgfqpoint{2.191374in}{3.000885in}}%
\pgfpathlineto{\pgfqpoint{2.191564in}{3.002110in}}%
\pgfpathlineto{\pgfqpoint{2.192039in}{2.999935in}}%
\pgfpathlineto{\pgfqpoint{2.192324in}{3.000589in}}%
\pgfpathlineto{\pgfqpoint{2.192609in}{2.998430in}}%
\pgfpathlineto{\pgfqpoint{2.193464in}{3.000045in}}%
\pgfpathlineto{\pgfqpoint{2.193750in}{3.001525in}}%
\pgfpathlineto{\pgfqpoint{2.194130in}{2.998905in}}%
\pgfpathlineto{\pgfqpoint{2.194605in}{3.001328in}}%
\pgfpathlineto{\pgfqpoint{2.194795in}{3.001547in}}%
\pgfpathlineto{\pgfqpoint{2.195080in}{3.000520in}}%
\pgfpathlineto{\pgfqpoint{2.195270in}{3.000434in}}%
\pgfpathlineto{\pgfqpoint{2.195365in}{2.999923in}}%
\pgfpathlineto{\pgfqpoint{2.195935in}{3.002393in}}%
\pgfpathlineto{\pgfqpoint{2.196030in}{3.002354in}}%
\pgfpathlineto{\pgfqpoint{2.196316in}{3.002735in}}%
\pgfpathlineto{\pgfqpoint{2.196696in}{3.001083in}}%
\pgfpathlineto{\pgfqpoint{2.197361in}{2.999137in}}%
\pgfpathlineto{\pgfqpoint{2.197836in}{3.000308in}}%
\pgfpathlineto{\pgfqpoint{2.199832in}{3.010522in}}%
\pgfpathlineto{\pgfqpoint{2.200497in}{3.011631in}}%
\pgfpathlineto{\pgfqpoint{2.200592in}{3.010465in}}%
\pgfpathlineto{\pgfqpoint{2.201828in}{3.012452in}}%
\pgfpathlineto{\pgfqpoint{2.201923in}{3.011530in}}%
\pgfpathlineto{\pgfqpoint{2.202778in}{3.013580in}}%
\pgfpathlineto{\pgfqpoint{2.203253in}{3.016303in}}%
\pgfpathlineto{\pgfqpoint{2.204679in}{3.020812in}}%
\pgfpathlineto{\pgfqpoint{2.207340in}{3.029659in}}%
\pgfpathlineto{\pgfqpoint{2.207720in}{3.031200in}}%
\pgfpathlineto{\pgfqpoint{2.208100in}{3.028884in}}%
\pgfpathlineto{\pgfqpoint{2.208195in}{3.028921in}}%
\pgfpathlineto{\pgfqpoint{2.209145in}{3.025794in}}%
\pgfpathlineto{\pgfqpoint{2.209525in}{3.026499in}}%
\pgfpathlineto{\pgfqpoint{2.210951in}{3.031911in}}%
\pgfpathlineto{\pgfqpoint{2.211426in}{3.033915in}}%
\pgfpathlineto{\pgfqpoint{2.212091in}{3.032216in}}%
\pgfpathlineto{\pgfqpoint{2.212186in}{3.031877in}}%
\pgfpathlineto{\pgfqpoint{2.212662in}{3.033978in}}%
\pgfpathlineto{\pgfqpoint{2.212757in}{3.033368in}}%
\pgfpathlineto{\pgfqpoint{2.213897in}{3.036381in}}%
\pgfpathlineto{\pgfqpoint{2.214087in}{3.035767in}}%
\pgfpathlineto{\pgfqpoint{2.215988in}{3.028443in}}%
\pgfpathlineto{\pgfqpoint{2.216083in}{3.029168in}}%
\pgfpathlineto{\pgfqpoint{2.216558in}{3.027706in}}%
\pgfpathlineto{\pgfqpoint{2.217033in}{3.028244in}}%
\pgfpathlineto{\pgfqpoint{2.217318in}{3.028307in}}%
\pgfpathlineto{\pgfqpoint{2.218649in}{3.022973in}}%
\pgfpathlineto{\pgfqpoint{2.218744in}{3.024362in}}%
\pgfpathlineto{\pgfqpoint{2.219504in}{3.021488in}}%
\pgfpathlineto{\pgfqpoint{2.221025in}{3.014812in}}%
\pgfpathlineto{\pgfqpoint{2.222070in}{3.009931in}}%
\pgfpathlineto{\pgfqpoint{2.222640in}{3.010855in}}%
\pgfpathlineto{\pgfqpoint{2.223211in}{3.011470in}}%
\pgfpathlineto{\pgfqpoint{2.226157in}{3.003061in}}%
\pgfpathlineto{\pgfqpoint{2.227297in}{2.999251in}}%
\pgfpathlineto{\pgfqpoint{2.227487in}{2.999951in}}%
\pgfpathlineto{\pgfqpoint{2.227582in}{3.000563in}}%
\pgfpathlineto{\pgfqpoint{2.228152in}{2.998041in}}%
\pgfpathlineto{\pgfqpoint{2.229863in}{2.992311in}}%
\pgfpathlineto{\pgfqpoint{2.229958in}{2.992610in}}%
\pgfpathlineto{\pgfqpoint{2.231289in}{2.994293in}}%
\pgfpathlineto{\pgfqpoint{2.232049in}{2.993058in}}%
\pgfpathlineto{\pgfqpoint{2.232334in}{2.992346in}}%
\pgfpathlineto{\pgfqpoint{2.232809in}{2.994105in}}%
\pgfpathlineto{\pgfqpoint{2.232904in}{2.993942in}}%
\pgfpathlineto{\pgfqpoint{2.234425in}{2.998001in}}%
\pgfpathlineto{\pgfqpoint{2.235660in}{2.998610in}}%
\pgfpathlineto{\pgfqpoint{2.235755in}{2.997905in}}%
\pgfpathlineto{\pgfqpoint{2.241552in}{2.981975in}}%
\pgfpathlineto{\pgfqpoint{2.245544in}{2.971303in}}%
\pgfpathlineto{\pgfqpoint{2.246589in}{2.972524in}}%
\pgfpathlineto{\pgfqpoint{2.246684in}{2.973191in}}%
\pgfpathlineto{\pgfqpoint{2.247350in}{2.971092in}}%
\pgfpathlineto{\pgfqpoint{2.247445in}{2.971704in}}%
\pgfpathlineto{\pgfqpoint{2.249820in}{2.961582in}}%
\pgfpathlineto{\pgfqpoint{2.249916in}{2.962933in}}%
\pgfpathlineto{\pgfqpoint{2.250676in}{2.963413in}}%
\pgfpathlineto{\pgfqpoint{2.250296in}{2.962259in}}%
\pgfpathlineto{\pgfqpoint{2.250771in}{2.962538in}}%
\pgfpathlineto{\pgfqpoint{2.251816in}{2.958516in}}%
\pgfpathlineto{\pgfqpoint{2.252481in}{2.959108in}}%
\pgfpathlineto{\pgfqpoint{2.255238in}{2.953331in}}%
\pgfpathlineto{\pgfqpoint{2.255428in}{2.954087in}}%
\pgfpathlineto{\pgfqpoint{2.255523in}{2.954844in}}%
\pgfpathlineto{\pgfqpoint{2.255618in}{2.953699in}}%
\pgfpathlineto{\pgfqpoint{2.256568in}{2.954406in}}%
\pgfpathlineto{\pgfqpoint{2.256663in}{2.953919in}}%
\pgfpathlineto{\pgfqpoint{2.257328in}{2.954770in}}%
\pgfpathlineto{\pgfqpoint{2.257518in}{2.954610in}}%
\pgfpathlineto{\pgfqpoint{2.258374in}{2.956995in}}%
\pgfpathlineto{\pgfqpoint{2.258659in}{2.955661in}}%
\pgfpathlineto{\pgfqpoint{2.259799in}{2.952844in}}%
\pgfpathlineto{\pgfqpoint{2.259894in}{2.953595in}}%
\pgfpathlineto{\pgfqpoint{2.260084in}{2.953869in}}%
\pgfpathlineto{\pgfqpoint{2.260369in}{2.952955in}}%
\pgfpathlineto{\pgfqpoint{2.260655in}{2.953006in}}%
\pgfpathlineto{\pgfqpoint{2.265026in}{2.943780in}}%
\pgfpathlineto{\pgfqpoint{2.265691in}{2.940964in}}%
\pgfpathlineto{\pgfqpoint{2.266262in}{2.942142in}}%
\pgfpathlineto{\pgfqpoint{2.268257in}{2.946169in}}%
\pgfpathlineto{\pgfqpoint{2.268352in}{2.942793in}}%
\pgfpathlineto{\pgfqpoint{2.269113in}{2.947708in}}%
\pgfpathlineto{\pgfqpoint{2.269398in}{2.944648in}}%
\pgfpathlineto{\pgfqpoint{2.270633in}{2.946239in}}%
\pgfpathlineto{\pgfqpoint{2.269588in}{2.944230in}}%
\pgfpathlineto{\pgfqpoint{2.270728in}{2.945520in}}%
\pgfpathlineto{\pgfqpoint{2.270823in}{2.950095in}}%
\pgfpathlineto{\pgfqpoint{2.271869in}{2.948111in}}%
\pgfpathlineto{\pgfqpoint{2.272724in}{2.945736in}}%
\pgfpathlineto{\pgfqpoint{2.273294in}{2.947100in}}%
\pgfpathlineto{\pgfqpoint{2.273959in}{2.948540in}}%
\pgfpathlineto{\pgfqpoint{2.274245in}{2.946368in}}%
\pgfpathlineto{\pgfqpoint{2.275765in}{2.943564in}}%
\pgfpathlineto{\pgfqpoint{2.276525in}{2.945186in}}%
\pgfpathlineto{\pgfqpoint{2.276335in}{2.942514in}}%
\pgfpathlineto{\pgfqpoint{2.276906in}{2.943986in}}%
\pgfpathlineto{\pgfqpoint{2.277286in}{2.941418in}}%
\pgfpathlineto{\pgfqpoint{2.277951in}{2.943679in}}%
\pgfpathlineto{\pgfqpoint{2.278901in}{2.949777in}}%
\pgfpathlineto{\pgfqpoint{2.279186in}{2.948152in}}%
\pgfpathlineto{\pgfqpoint{2.282893in}{2.933251in}}%
\pgfpathlineto{\pgfqpoint{2.283463in}{2.930918in}}%
\pgfpathlineto{\pgfqpoint{2.284698in}{2.929260in}}%
\pgfpathlineto{\pgfqpoint{2.285934in}{2.926411in}}%
\pgfpathlineto{\pgfqpoint{2.286029in}{2.930420in}}%
\pgfpathlineto{\pgfqpoint{2.286124in}{2.925320in}}%
\pgfpathlineto{\pgfqpoint{2.286979in}{2.926832in}}%
\pgfpathlineto{\pgfqpoint{2.287074in}{2.926784in}}%
\pgfpathlineto{\pgfqpoint{2.287169in}{2.928987in}}%
\pgfpathlineto{\pgfqpoint{2.287835in}{2.920530in}}%
\pgfpathlineto{\pgfqpoint{2.288405in}{2.916598in}}%
\pgfpathlineto{\pgfqpoint{2.288025in}{2.923688in}}%
\pgfpathlineto{\pgfqpoint{2.288785in}{2.918134in}}%
\pgfpathlineto{\pgfqpoint{2.289735in}{2.929364in}}%
\pgfpathlineto{\pgfqpoint{2.290020in}{2.927852in}}%
\pgfpathlineto{\pgfqpoint{2.290211in}{2.929142in}}%
\pgfpathlineto{\pgfqpoint{2.290971in}{2.926965in}}%
\pgfpathlineto{\pgfqpoint{2.291066in}{2.927138in}}%
\pgfpathlineto{\pgfqpoint{2.291921in}{2.929438in}}%
\pgfpathlineto{\pgfqpoint{2.291256in}{2.926878in}}%
\pgfpathlineto{\pgfqpoint{2.292206in}{2.928347in}}%
\pgfpathlineto{\pgfqpoint{2.292301in}{2.925291in}}%
\pgfpathlineto{\pgfqpoint{2.293062in}{2.928743in}}%
\pgfpathlineto{\pgfqpoint{2.293347in}{2.927151in}}%
\pgfpathlineto{\pgfqpoint{2.293442in}{2.927395in}}%
\pgfpathlineto{\pgfqpoint{2.294012in}{2.926419in}}%
\pgfpathlineto{\pgfqpoint{2.294202in}{2.926533in}}%
\pgfpathlineto{\pgfqpoint{2.294582in}{2.921238in}}%
\pgfpathlineto{\pgfqpoint{2.295723in}{2.910752in}}%
\pgfpathlineto{\pgfqpoint{2.295818in}{2.913684in}}%
\pgfpathlineto{\pgfqpoint{2.296198in}{2.913639in}}%
\pgfpathlineto{\pgfqpoint{2.296008in}{2.914033in}}%
\pgfpathlineto{\pgfqpoint{2.296388in}{2.914356in}}%
\pgfpathlineto{\pgfqpoint{2.297053in}{2.915255in}}%
\pgfpathlineto{\pgfqpoint{2.297433in}{2.914910in}}%
\pgfpathlineto{\pgfqpoint{2.299619in}{2.907306in}}%
\pgfpathlineto{\pgfqpoint{2.299999in}{2.909092in}}%
\pgfpathlineto{\pgfqpoint{2.300664in}{2.907232in}}%
\pgfpathlineto{\pgfqpoint{2.302660in}{2.901482in}}%
\pgfpathlineto{\pgfqpoint{2.302755in}{2.901626in}}%
\pgfpathlineto{\pgfqpoint{2.303991in}{2.906588in}}%
\pgfpathlineto{\pgfqpoint{2.305606in}{2.899017in}}%
\pgfpathlineto{\pgfqpoint{2.306177in}{2.900650in}}%
\pgfpathlineto{\pgfqpoint{2.306747in}{2.900397in}}%
\pgfpathlineto{\pgfqpoint{2.306842in}{2.901954in}}%
\pgfpathlineto{\pgfqpoint{2.307222in}{2.900866in}}%
\pgfpathlineto{\pgfqpoint{2.307507in}{2.901752in}}%
\pgfpathlineto{\pgfqpoint{2.307697in}{2.899791in}}%
\pgfpathlineto{\pgfqpoint{2.312734in}{2.883019in}}%
\pgfpathlineto{\pgfqpoint{2.312829in}{2.883052in}}%
\pgfpathlineto{\pgfqpoint{2.312924in}{2.882438in}}%
\pgfpathlineto{\pgfqpoint{2.315585in}{2.871648in}}%
\pgfpathlineto{\pgfqpoint{2.315680in}{2.871702in}}%
\pgfpathlineto{\pgfqpoint{2.315775in}{2.874323in}}%
\pgfpathlineto{\pgfqpoint{2.315870in}{2.870968in}}%
\pgfpathlineto{\pgfqpoint{2.316725in}{2.871359in}}%
\pgfpathlineto{\pgfqpoint{2.318816in}{2.863279in}}%
\pgfpathlineto{\pgfqpoint{2.319101in}{2.866434in}}%
\pgfpathlineto{\pgfqpoint{2.319577in}{2.865577in}}%
\pgfpathlineto{\pgfqpoint{2.319862in}{2.866101in}}%
\pgfpathlineto{\pgfqpoint{2.320717in}{2.860766in}}%
\pgfpathlineto{\pgfqpoint{2.320432in}{2.866312in}}%
\pgfpathlineto{\pgfqpoint{2.320907in}{2.861411in}}%
\pgfpathlineto{\pgfqpoint{2.321572in}{2.868987in}}%
\pgfpathlineto{\pgfqpoint{2.321952in}{2.865113in}}%
\pgfpathlineto{\pgfqpoint{2.322237in}{2.860593in}}%
\pgfpathlineto{\pgfqpoint{2.322142in}{2.868569in}}%
\pgfpathlineto{\pgfqpoint{2.322998in}{2.867249in}}%
\pgfpathlineto{\pgfqpoint{2.323378in}{2.866713in}}%
\pgfpathlineto{\pgfqpoint{2.324803in}{2.845352in}}%
\pgfpathlineto{\pgfqpoint{2.324898in}{2.845986in}}%
\pgfpathlineto{\pgfqpoint{2.326419in}{2.856439in}}%
\pgfpathlineto{\pgfqpoint{2.327559in}{2.847526in}}%
\pgfpathlineto{\pgfqpoint{2.327750in}{2.848919in}}%
\pgfpathlineto{\pgfqpoint{2.328035in}{2.852792in}}%
\pgfpathlineto{\pgfqpoint{2.328795in}{2.849567in}}%
\pgfpathlineto{\pgfqpoint{2.329745in}{2.850869in}}%
\pgfpathlineto{\pgfqpoint{2.329935in}{2.846596in}}%
\pgfpathlineto{\pgfqpoint{2.330886in}{2.850607in}}%
\pgfpathlineto{\pgfqpoint{2.331741in}{2.840511in}}%
\pgfpathlineto{\pgfqpoint{2.332026in}{2.842900in}}%
\pgfpathlineto{\pgfqpoint{2.332216in}{2.847205in}}%
\pgfpathlineto{\pgfqpoint{2.332501in}{2.840495in}}%
\pgfpathlineto{\pgfqpoint{2.332691in}{2.842233in}}%
\pgfpathlineto{\pgfqpoint{2.332881in}{2.836386in}}%
\pgfpathlineto{\pgfqpoint{2.334307in}{2.827776in}}%
\pgfpathlineto{\pgfqpoint{2.334402in}{2.828138in}}%
\pgfpathlineto{\pgfqpoint{2.334782in}{2.827231in}}%
\pgfpathlineto{\pgfqpoint{2.337348in}{2.814695in}}%
\pgfpathlineto{\pgfqpoint{2.337633in}{2.813638in}}%
\pgfpathlineto{\pgfqpoint{2.339534in}{2.808533in}}%
\pgfpathlineto{\pgfqpoint{2.340674in}{2.816119in}}%
\pgfpathlineto{\pgfqpoint{2.342860in}{2.804941in}}%
\pgfpathlineto{\pgfqpoint{2.342955in}{2.805862in}}%
\pgfpathlineto{\pgfqpoint{2.343620in}{2.802809in}}%
\pgfpathlineto{\pgfqpoint{2.345236in}{2.798618in}}%
\pgfpathlineto{\pgfqpoint{2.345331in}{2.798753in}}%
\pgfpathlineto{\pgfqpoint{2.345521in}{2.797359in}}%
\pgfpathlineto{\pgfqpoint{2.345616in}{2.798525in}}%
\pgfpathlineto{\pgfqpoint{2.346376in}{2.793940in}}%
\pgfpathlineto{\pgfqpoint{2.346852in}{2.794675in}}%
\pgfpathlineto{\pgfqpoint{2.347137in}{2.796641in}}%
\pgfpathlineto{\pgfqpoint{2.347612in}{2.792695in}}%
\pgfpathlineto{\pgfqpoint{2.347897in}{2.796230in}}%
\pgfpathlineto{\pgfqpoint{2.348467in}{2.797166in}}%
\pgfpathlineto{\pgfqpoint{2.349037in}{2.791597in}}%
\pgfpathlineto{\pgfqpoint{2.349133in}{2.791771in}}%
\pgfpathlineto{\pgfqpoint{2.349703in}{2.790620in}}%
\pgfpathlineto{\pgfqpoint{2.352174in}{2.768848in}}%
\pgfpathlineto{\pgfqpoint{2.352459in}{2.769240in}}%
\pgfpathlineto{\pgfqpoint{2.352839in}{2.773165in}}%
\pgfpathlineto{\pgfqpoint{2.353504in}{2.767792in}}%
\pgfpathlineto{\pgfqpoint{2.355785in}{2.751273in}}%
\pgfpathlineto{\pgfqpoint{2.355880in}{2.754710in}}%
\pgfpathlineto{\pgfqpoint{2.356830in}{2.749867in}}%
\pgfpathlineto{\pgfqpoint{2.357496in}{2.746904in}}%
\pgfpathlineto{\pgfqpoint{2.359111in}{2.741250in}}%
\pgfpathlineto{\pgfqpoint{2.359206in}{2.741391in}}%
\pgfpathlineto{\pgfqpoint{2.359681in}{2.740342in}}%
\pgfpathlineto{\pgfqpoint{2.361772in}{2.735001in}}%
\pgfpathlineto{\pgfqpoint{2.362057in}{2.734153in}}%
\pgfpathlineto{\pgfqpoint{2.363293in}{2.730977in}}%
\pgfpathlineto{\pgfqpoint{2.363483in}{2.730269in}}%
\pgfpathlineto{\pgfqpoint{2.365003in}{2.720795in}}%
\pgfpathlineto{\pgfqpoint{2.365669in}{2.722377in}}%
\pgfpathlineto{\pgfqpoint{2.365764in}{2.722478in}}%
\pgfpathlineto{\pgfqpoint{2.365859in}{2.721201in}}%
\pgfpathlineto{\pgfqpoint{2.365954in}{2.721495in}}%
\pgfpathlineto{\pgfqpoint{2.368235in}{2.706826in}}%
\pgfpathlineto{\pgfqpoint{2.368900in}{2.703897in}}%
\pgfpathlineto{\pgfqpoint{2.368710in}{2.707726in}}%
\pgfpathlineto{\pgfqpoint{2.369565in}{2.705186in}}%
\pgfpathlineto{\pgfqpoint{2.369660in}{2.705305in}}%
\pgfpathlineto{\pgfqpoint{2.369945in}{2.704118in}}%
\pgfpathlineto{\pgfqpoint{2.370040in}{2.704609in}}%
\pgfpathlineto{\pgfqpoint{2.372321in}{2.696229in}}%
\pgfpathlineto{\pgfqpoint{2.372416in}{2.696541in}}%
\pgfpathlineto{\pgfqpoint{2.374697in}{2.691825in}}%
\pgfpathlineto{\pgfqpoint{2.376218in}{2.684792in}}%
\pgfpathlineto{\pgfqpoint{2.376503in}{2.685571in}}%
\pgfpathlineto{\pgfqpoint{2.376598in}{2.685837in}}%
\pgfpathlineto{\pgfqpoint{2.376978in}{2.684279in}}%
\pgfpathlineto{\pgfqpoint{2.377263in}{2.685707in}}%
\pgfpathlineto{\pgfqpoint{2.380209in}{2.663293in}}%
\pgfpathlineto{\pgfqpoint{2.382015in}{2.647601in}}%
\pgfpathlineto{\pgfqpoint{2.382110in}{2.647665in}}%
\pgfpathlineto{\pgfqpoint{2.385341in}{2.627473in}}%
\pgfpathlineto{\pgfqpoint{2.386862in}{2.619056in}}%
\pgfpathlineto{\pgfqpoint{2.386957in}{2.619932in}}%
\pgfpathlineto{\pgfqpoint{2.387622in}{2.617137in}}%
\pgfpathlineto{\pgfqpoint{2.389523in}{2.611249in}}%
\pgfpathlineto{\pgfqpoint{2.389618in}{2.611790in}}%
\pgfpathlineto{\pgfqpoint{2.390188in}{2.609199in}}%
\pgfpathlineto{\pgfqpoint{2.390853in}{2.605551in}}%
\pgfpathlineto{\pgfqpoint{2.392659in}{2.593082in}}%
\pgfpathlineto{\pgfqpoint{2.392849in}{2.593349in}}%
\pgfpathlineto{\pgfqpoint{2.396270in}{2.587716in}}%
\pgfpathlineto{\pgfqpoint{2.396555in}{2.586965in}}%
\pgfpathlineto{\pgfqpoint{2.396650in}{2.587753in}}%
\pgfpathlineto{\pgfqpoint{2.397981in}{2.582883in}}%
\pgfpathlineto{\pgfqpoint{2.398836in}{2.582724in}}%
\pgfpathlineto{\pgfqpoint{2.399596in}{2.581456in}}%
\pgfpathlineto{\pgfqpoint{2.399976in}{2.582003in}}%
\pgfpathlineto{\pgfqpoint{2.400547in}{2.580878in}}%
\pgfpathlineto{\pgfqpoint{2.401117in}{2.581841in}}%
\pgfpathlineto{\pgfqpoint{2.401497in}{2.581309in}}%
\pgfpathlineto{\pgfqpoint{2.402542in}{2.583040in}}%
\pgfpathlineto{\pgfqpoint{2.404063in}{2.580101in}}%
\pgfpathlineto{\pgfqpoint{2.404633in}{2.581270in}}%
\pgfpathlineto{\pgfqpoint{2.404348in}{2.579973in}}%
\pgfpathlineto{\pgfqpoint{2.405108in}{2.580514in}}%
\pgfpathlineto{\pgfqpoint{2.405203in}{2.579935in}}%
\pgfpathlineto{\pgfqpoint{2.405964in}{2.580882in}}%
\pgfpathlineto{\pgfqpoint{2.406154in}{2.580796in}}%
\pgfpathlineto{\pgfqpoint{2.407864in}{2.578851in}}%
\pgfpathlineto{\pgfqpoint{2.408245in}{2.579967in}}%
\pgfpathlineto{\pgfqpoint{2.408720in}{2.580904in}}%
\pgfpathlineto{\pgfqpoint{2.409195in}{2.579058in}}%
\pgfpathlineto{\pgfqpoint{2.409575in}{2.577011in}}%
\pgfpathlineto{\pgfqpoint{2.409385in}{2.579230in}}%
\pgfpathlineto{\pgfqpoint{2.410335in}{2.578296in}}%
\pgfpathlineto{\pgfqpoint{2.410430in}{2.577878in}}%
\pgfpathlineto{\pgfqpoint{2.411001in}{2.579729in}}%
\pgfpathlineto{\pgfqpoint{2.411096in}{2.579594in}}%
\pgfpathlineto{\pgfqpoint{2.411856in}{2.581484in}}%
\pgfpathlineto{\pgfqpoint{2.413947in}{2.584370in}}%
\pgfpathlineto{\pgfqpoint{2.415087in}{2.584532in}}%
\pgfpathlineto{\pgfqpoint{2.415372in}{2.583544in}}%
\pgfpathlineto{\pgfqpoint{2.416133in}{2.584924in}}%
\pgfpathlineto{\pgfqpoint{2.418033in}{2.583386in}}%
\pgfpathlineto{\pgfqpoint{2.418128in}{2.584699in}}%
\pgfpathlineto{\pgfqpoint{2.419649in}{2.583681in}}%
\pgfpathlineto{\pgfqpoint{2.422595in}{2.575533in}}%
\pgfpathlineto{\pgfqpoint{2.422690in}{2.575716in}}%
\pgfpathlineto{\pgfqpoint{2.423070in}{2.574152in}}%
\pgfpathlineto{\pgfqpoint{2.423640in}{2.573300in}}%
\pgfpathlineto{\pgfqpoint{2.424876in}{2.570714in}}%
\pgfpathlineto{\pgfqpoint{2.426111in}{2.568023in}}%
\pgfpathlineto{\pgfqpoint{2.426206in}{2.568170in}}%
\pgfpathlineto{\pgfqpoint{2.427062in}{2.567064in}}%
\pgfpathlineto{\pgfqpoint{2.429247in}{2.558461in}}%
\pgfpathlineto{\pgfqpoint{2.429628in}{2.557112in}}%
\pgfpathlineto{\pgfqpoint{2.430958in}{2.553567in}}%
\pgfpathlineto{\pgfqpoint{2.431053in}{2.554420in}}%
\pgfpathlineto{\pgfqpoint{2.431623in}{2.554045in}}%
\pgfpathlineto{\pgfqpoint{2.433239in}{2.550952in}}%
\pgfpathlineto{\pgfqpoint{2.435425in}{2.546691in}}%
\pgfpathlineto{\pgfqpoint{2.436090in}{2.547100in}}%
\pgfpathlineto{\pgfqpoint{2.436280in}{2.545989in}}%
\pgfpathlineto{\pgfqpoint{2.437515in}{2.543092in}}%
\pgfpathlineto{\pgfqpoint{2.437611in}{2.543351in}}%
\pgfpathlineto{\pgfqpoint{2.437801in}{2.542909in}}%
\pgfpathlineto{\pgfqpoint{2.438276in}{2.544191in}}%
\pgfpathlineto{\pgfqpoint{2.438466in}{2.543787in}}%
\pgfpathlineto{\pgfqpoint{2.439321in}{2.544892in}}%
\pgfpathlineto{\pgfqpoint{2.439036in}{2.543162in}}%
\pgfpathlineto{\pgfqpoint{2.439701in}{2.544352in}}%
\pgfpathlineto{\pgfqpoint{2.441127in}{2.545824in}}%
\pgfpathlineto{\pgfqpoint{2.441317in}{2.545338in}}%
\pgfpathlineto{\pgfqpoint{2.441412in}{2.544140in}}%
\pgfpathlineto{\pgfqpoint{2.441792in}{2.546086in}}%
\pgfpathlineto{\pgfqpoint{2.442362in}{2.545722in}}%
\pgfpathlineto{\pgfqpoint{2.443123in}{2.545261in}}%
\pgfpathlineto{\pgfqpoint{2.443503in}{2.546848in}}%
\pgfpathlineto{\pgfqpoint{2.443598in}{2.545774in}}%
\pgfpathlineto{\pgfqpoint{2.444358in}{2.548538in}}%
\pgfpathlineto{\pgfqpoint{2.446544in}{2.556051in}}%
\pgfpathlineto{\pgfqpoint{2.447589in}{2.554149in}}%
\pgfpathlineto{\pgfqpoint{2.447684in}{2.553516in}}%
\pgfpathlineto{\pgfqpoint{2.447969in}{2.555314in}}%
\pgfpathlineto{\pgfqpoint{2.448635in}{2.553984in}}%
\pgfpathlineto{\pgfqpoint{2.449300in}{2.555177in}}%
\pgfpathlineto{\pgfqpoint{2.448825in}{2.553434in}}%
\pgfpathlineto{\pgfqpoint{2.449870in}{2.554481in}}%
\pgfpathlineto{\pgfqpoint{2.451676in}{2.553441in}}%
\pgfpathlineto{\pgfqpoint{2.454812in}{2.549118in}}%
\pgfpathlineto{\pgfqpoint{2.455002in}{2.549651in}}%
\pgfpathlineto{\pgfqpoint{2.455287in}{2.549183in}}%
\pgfpathlineto{\pgfqpoint{2.456237in}{2.550551in}}%
\pgfpathlineto{\pgfqpoint{2.456523in}{2.551588in}}%
\pgfpathlineto{\pgfqpoint{2.457093in}{2.550034in}}%
\pgfpathlineto{\pgfqpoint{2.457188in}{2.549886in}}%
\pgfpathlineto{\pgfqpoint{2.457378in}{2.550541in}}%
\pgfpathlineto{\pgfqpoint{2.457948in}{2.550400in}}%
\pgfpathlineto{\pgfqpoint{2.458518in}{2.551697in}}%
\pgfpathlineto{\pgfqpoint{2.459089in}{2.551113in}}%
\pgfpathlineto{\pgfqpoint{2.460229in}{2.550279in}}%
\pgfpathlineto{\pgfqpoint{2.460609in}{2.550891in}}%
\pgfpathlineto{\pgfqpoint{2.462415in}{2.555839in}}%
\pgfpathlineto{\pgfqpoint{2.463460in}{2.554547in}}%
\pgfpathlineto{\pgfqpoint{2.463935in}{2.553649in}}%
\pgfpathlineto{\pgfqpoint{2.464315in}{2.555165in}}%
\pgfpathlineto{\pgfqpoint{2.464506in}{2.554949in}}%
\pgfpathlineto{\pgfqpoint{2.464886in}{2.555439in}}%
\pgfpathlineto{\pgfqpoint{2.465646in}{2.558987in}}%
\pgfpathlineto{\pgfqpoint{2.466311in}{2.558250in}}%
\pgfpathlineto{\pgfqpoint{2.466691in}{2.559035in}}%
\pgfpathlineto{\pgfqpoint{2.466976in}{2.557525in}}%
\pgfpathlineto{\pgfqpoint{2.467357in}{2.556868in}}%
\pgfpathlineto{\pgfqpoint{2.467642in}{2.557959in}}%
\pgfpathlineto{\pgfqpoint{2.468117in}{2.557331in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{2.556575in}}%
\pgfpathlineto{\pgfqpoint{2.472203in}{2.558192in}}%
\pgfpathlineto{\pgfqpoint{2.473344in}{2.557766in}}%
\pgfpathlineto{\pgfqpoint{2.473629in}{2.558447in}}%
\pgfpathlineto{\pgfqpoint{2.474294in}{2.556824in}}%
\pgfpathlineto{\pgfqpoint{2.474389in}{2.557616in}}%
\pgfpathlineto{\pgfqpoint{2.475720in}{2.555523in}}%
\pgfpathlineto{\pgfqpoint{2.476480in}{2.554770in}}%
\pgfpathlineto{\pgfqpoint{2.476575in}{2.553783in}}%
\pgfpathlineto{\pgfqpoint{2.477335in}{2.555579in}}%
\pgfpathlineto{\pgfqpoint{2.477525in}{2.555215in}}%
\pgfpathlineto{\pgfqpoint{2.478001in}{2.554990in}}%
\pgfpathlineto{\pgfqpoint{2.478951in}{2.556342in}}%
\pgfpathlineto{\pgfqpoint{2.479046in}{2.555853in}}%
\pgfpathlineto{\pgfqpoint{2.479806in}{2.557168in}}%
\pgfpathlineto{\pgfqpoint{2.479901in}{2.557131in}}%
\pgfpathlineto{\pgfqpoint{2.483133in}{2.561352in}}%
\pgfpathlineto{\pgfqpoint{2.483228in}{2.561212in}}%
\pgfpathlineto{\pgfqpoint{2.484178in}{2.561765in}}%
\pgfpathlineto{\pgfqpoint{2.484273in}{2.560724in}}%
\pgfpathlineto{\pgfqpoint{2.485223in}{2.562189in}}%
\pgfpathlineto{\pgfqpoint{2.485318in}{2.561997in}}%
\pgfpathlineto{\pgfqpoint{2.485889in}{2.563071in}}%
\pgfpathlineto{\pgfqpoint{2.487884in}{2.571271in}}%
\pgfpathlineto{\pgfqpoint{2.487979in}{2.571112in}}%
\pgfpathlineto{\pgfqpoint{2.488264in}{2.572588in}}%
\pgfpathlineto{\pgfqpoint{2.491876in}{2.584489in}}%
\pgfpathlineto{\pgfqpoint{2.492351in}{2.584434in}}%
\pgfpathlineto{\pgfqpoint{2.492446in}{2.585606in}}%
\pgfpathlineto{\pgfqpoint{2.492731in}{2.585271in}}%
\pgfpathlineto{\pgfqpoint{2.494252in}{2.585981in}}%
\pgfpathlineto{\pgfqpoint{2.495582in}{2.588692in}}%
\pgfpathlineto{\pgfqpoint{2.495677in}{2.588639in}}%
\pgfpathlineto{\pgfqpoint{2.498813in}{2.604333in}}%
\pgfpathlineto{\pgfqpoint{2.500144in}{2.608899in}}%
\pgfpathlineto{\pgfqpoint{2.503090in}{2.615645in}}%
\pgfpathlineto{\pgfqpoint{2.503375in}{2.615614in}}%
\pgfpathlineto{\pgfqpoint{2.503660in}{2.616618in}}%
\pgfpathlineto{\pgfqpoint{2.503850in}{2.616131in}}%
\pgfpathlineto{\pgfqpoint{2.506416in}{2.622088in}}%
\pgfpathlineto{\pgfqpoint{2.506511in}{2.621608in}}%
\pgfpathlineto{\pgfqpoint{2.507081in}{2.623278in}}%
\pgfpathlineto{\pgfqpoint{2.507272in}{2.623083in}}%
\pgfpathlineto{\pgfqpoint{2.509647in}{2.629031in}}%
\pgfpathlineto{\pgfqpoint{2.510313in}{2.630052in}}%
\pgfpathlineto{\pgfqpoint{2.512118in}{2.635819in}}%
\pgfpathlineto{\pgfqpoint{2.512213in}{2.635722in}}%
\pgfpathlineto{\pgfqpoint{2.512689in}{2.636649in}}%
\pgfpathlineto{\pgfqpoint{2.514779in}{2.640671in}}%
\pgfpathlineto{\pgfqpoint{2.514874in}{2.640490in}}%
\pgfpathlineto{\pgfqpoint{2.515064in}{2.642022in}}%
\pgfpathlineto{\pgfqpoint{2.515159in}{2.641755in}}%
\pgfpathlineto{\pgfqpoint{2.516585in}{2.647860in}}%
\pgfpathlineto{\pgfqpoint{2.516680in}{2.647349in}}%
\pgfpathlineto{\pgfqpoint{2.516965in}{2.646874in}}%
\pgfpathlineto{\pgfqpoint{2.517060in}{2.648005in}}%
\pgfpathlineto{\pgfqpoint{2.519056in}{2.657032in}}%
\pgfpathlineto{\pgfqpoint{2.519246in}{2.656594in}}%
\pgfpathlineto{\pgfqpoint{2.521717in}{2.667135in}}%
\pgfpathlineto{\pgfqpoint{2.521907in}{2.667051in}}%
\pgfpathlineto{\pgfqpoint{2.523332in}{2.673210in}}%
\pgfpathlineto{\pgfqpoint{2.525898in}{2.687047in}}%
\pgfpathlineto{\pgfqpoint{2.525993in}{2.687016in}}%
\pgfpathlineto{\pgfqpoint{2.526089in}{2.687770in}}%
\pgfpathlineto{\pgfqpoint{2.528274in}{2.701805in}}%
\pgfpathlineto{\pgfqpoint{2.528369in}{2.701650in}}%
\pgfpathlineto{\pgfqpoint{2.528559in}{2.703261in}}%
\pgfpathlineto{\pgfqpoint{2.528654in}{2.703226in}}%
\pgfpathlineto{\pgfqpoint{2.535687in}{2.772701in}}%
\pgfpathlineto{\pgfqpoint{2.535687in}{2.772701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560000in}{2.505429in}}{\pgfqpoint{2.069767in}{0.824571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.654080in}{3.170478in}}%
\pgfpathlineto{\pgfqpoint{0.656836in}{3.181365in}}%
\pgfpathlineto{\pgfqpoint{0.660163in}{3.185660in}}%
\pgfpathlineto{\pgfqpoint{0.664629in}{3.188473in}}%
\pgfpathlineto{\pgfqpoint{0.670331in}{3.189429in}}%
\pgfpathlineto{\pgfqpoint{0.675748in}{3.188980in}}%
\pgfpathlineto{\pgfqpoint{0.678504in}{3.189561in}}%
\pgfpathlineto{\pgfqpoint{0.682496in}{3.189922in}}%
\pgfpathlineto{\pgfqpoint{0.691049in}{3.188708in}}%
\pgfpathlineto{\pgfqpoint{0.695326in}{3.188561in}}%
\pgfpathlineto{\pgfqpoint{0.701313in}{3.187158in}}%
\pgfpathlineto{\pgfqpoint{0.706255in}{3.187050in}}%
\pgfpathlineto{\pgfqpoint{0.711767in}{3.186391in}}%
\pgfpathlineto{\pgfqpoint{0.720605in}{3.185136in}}%
\pgfpathlineto{\pgfqpoint{0.726687in}{3.184727in}}%
\pgfpathlineto{\pgfqpoint{0.730869in}{3.183927in}}%
\pgfpathlineto{\pgfqpoint{0.736571in}{3.182593in}}%
\pgfpathlineto{\pgfqpoint{0.745124in}{3.178083in}}%
\pgfpathlineto{\pgfqpoint{0.756624in}{3.172411in}}%
\pgfpathlineto{\pgfqpoint{0.763561in}{3.171305in}}%
\pgfpathlineto{\pgfqpoint{0.773920in}{3.167956in}}%
\pgfpathlineto{\pgfqpoint{0.782093in}{3.160500in}}%
\pgfpathlineto{\pgfqpoint{0.787890in}{3.158904in}}%
\pgfpathlineto{\pgfqpoint{0.790456in}{3.157126in}}%
\pgfpathlineto{\pgfqpoint{0.792452in}{3.157577in}}%
\pgfpathlineto{\pgfqpoint{0.795303in}{3.158456in}}%
\pgfpathlineto{\pgfqpoint{0.807753in}{3.154407in}}%
\pgfpathlineto{\pgfqpoint{0.808893in}{3.155541in}}%
\pgfpathlineto{\pgfqpoint{0.811459in}{3.158187in}}%
\pgfpathlineto{\pgfqpoint{0.815831in}{3.158353in}}%
\pgfpathlineto{\pgfqpoint{0.820677in}{3.152841in}}%
\pgfpathlineto{\pgfqpoint{0.823243in}{3.149599in}}%
\pgfpathlineto{\pgfqpoint{0.825239in}{3.147533in}}%
\pgfpathlineto{\pgfqpoint{0.835218in}{3.133615in}}%
\pgfpathlineto{\pgfqpoint{0.840255in}{3.132979in}}%
\pgfpathlineto{\pgfqpoint{0.841490in}{3.133153in}}%
\pgfpathlineto{\pgfqpoint{0.841585in}{3.133061in}}%
\pgfpathlineto{\pgfqpoint{0.842346in}{3.132791in}}%
\pgfpathlineto{\pgfqpoint{0.842726in}{3.133311in}}%
\pgfpathlineto{\pgfqpoint{0.844626in}{3.134096in}}%
\pgfpathlineto{\pgfqpoint{0.846052in}{3.132783in}}%
\pgfpathlineto{\pgfqpoint{0.847287in}{3.133037in}}%
\pgfpathlineto{\pgfqpoint{0.848428in}{3.133136in}}%
\pgfpathlineto{\pgfqpoint{0.848618in}{3.132815in}}%
\pgfpathlineto{\pgfqpoint{0.850709in}{3.130575in}}%
\pgfpathlineto{\pgfqpoint{0.851849in}{3.129569in}}%
\pgfpathlineto{\pgfqpoint{0.859452in}{3.118789in}}%
\pgfpathlineto{\pgfqpoint{0.860307in}{3.118425in}}%
\pgfpathlineto{\pgfqpoint{0.860782in}{3.119073in}}%
\pgfpathlineto{\pgfqpoint{0.864109in}{3.120469in}}%
\pgfpathlineto{\pgfqpoint{0.868575in}{3.116304in}}%
\pgfpathlineto{\pgfqpoint{0.872187in}{3.116285in}}%
\pgfpathlineto{\pgfqpoint{0.875038in}{3.112841in}}%
\pgfpathlineto{\pgfqpoint{0.879029in}{3.107177in}}%
\pgfpathlineto{\pgfqpoint{0.879124in}{3.107270in}}%
\pgfpathlineto{\pgfqpoint{0.880645in}{3.109313in}}%
\pgfpathlineto{\pgfqpoint{0.882641in}{3.111018in}}%
\pgfpathlineto{\pgfqpoint{0.888438in}{3.110528in}}%
\pgfpathlineto{\pgfqpoint{0.890338in}{3.111301in}}%
\pgfpathlineto{\pgfqpoint{0.891099in}{3.112099in}}%
\pgfpathlineto{\pgfqpoint{0.894140in}{3.116722in}}%
\pgfpathlineto{\pgfqpoint{0.896706in}{3.116256in}}%
\pgfpathlineto{\pgfqpoint{0.902123in}{3.113906in}}%
\pgfpathlineto{\pgfqpoint{0.903073in}{3.115293in}}%
\pgfpathlineto{\pgfqpoint{0.905639in}{3.119936in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{3.121603in}}%
\pgfpathlineto{\pgfqpoint{0.909821in}{3.123263in}}%
\pgfpathlineto{\pgfqpoint{0.911056in}{3.123003in}}%
\pgfpathlineto{\pgfqpoint{0.912672in}{3.123662in}}%
\pgfpathlineto{\pgfqpoint{0.913337in}{3.124512in}}%
\pgfpathlineto{\pgfqpoint{0.914097in}{3.123637in}}%
\pgfpathlineto{\pgfqpoint{0.914763in}{3.123174in}}%
\pgfpathlineto{\pgfqpoint{0.915238in}{3.123914in}}%
\pgfpathlineto{\pgfqpoint{0.916188in}{3.124877in}}%
\pgfpathlineto{\pgfqpoint{0.919894in}{3.131653in}}%
\pgfpathlineto{\pgfqpoint{0.920180in}{3.131202in}}%
\pgfpathlineto{\pgfqpoint{0.922365in}{3.123017in}}%
\pgfpathlineto{\pgfqpoint{0.923981in}{3.119443in}}%
\pgfpathlineto{\pgfqpoint{0.925216in}{3.116498in}}%
\pgfpathlineto{\pgfqpoint{0.927117in}{3.112020in}}%
\pgfpathlineto{\pgfqpoint{0.930633in}{3.110304in}}%
\pgfpathlineto{\pgfqpoint{0.933104in}{3.113763in}}%
\pgfpathlineto{\pgfqpoint{0.937381in}{3.119171in}}%
\pgfpathlineto{\pgfqpoint{0.945554in}{3.124812in}}%
\pgfpathlineto{\pgfqpoint{0.947360in}{3.121372in}}%
\pgfpathlineto{\pgfqpoint{0.956483in}{3.100588in}}%
\pgfpathlineto{\pgfqpoint{0.956958in}{3.100844in}}%
\pgfpathlineto{\pgfqpoint{0.961235in}{3.104375in}}%
\pgfpathlineto{\pgfqpoint{0.963041in}{3.106418in}}%
\pgfpathlineto{\pgfqpoint{0.964846in}{3.107098in}}%
\pgfpathlineto{\pgfqpoint{0.965892in}{3.107812in}}%
\pgfpathlineto{\pgfqpoint{0.966272in}{3.107521in}}%
\pgfpathlineto{\pgfqpoint{0.966747in}{3.106432in}}%
\pgfpathlineto{\pgfqpoint{0.967602in}{3.107038in}}%
\pgfpathlineto{\pgfqpoint{0.968363in}{3.108142in}}%
\pgfpathlineto{\pgfqpoint{0.968838in}{3.106973in}}%
\pgfpathlineto{\pgfqpoint{0.970738in}{3.104017in}}%
\pgfpathlineto{\pgfqpoint{0.973304in}{3.100633in}}%
\pgfpathlineto{\pgfqpoint{0.974540in}{3.103596in}}%
\pgfpathlineto{\pgfqpoint{0.975680in}{3.102085in}}%
\pgfpathlineto{\pgfqpoint{0.976346in}{3.101522in}}%
\pgfpathlineto{\pgfqpoint{0.976916in}{3.102102in}}%
\pgfpathlineto{\pgfqpoint{0.979577in}{3.103076in}}%
\pgfpathlineto{\pgfqpoint{0.979767in}{3.102476in}}%
\pgfpathlineto{\pgfqpoint{0.980242in}{3.101009in}}%
\pgfpathlineto{\pgfqpoint{0.980717in}{3.102677in}}%
\pgfpathlineto{\pgfqpoint{0.983378in}{3.110086in}}%
\pgfpathlineto{\pgfqpoint{0.984519in}{3.110750in}}%
\pgfpathlineto{\pgfqpoint{0.984804in}{3.110412in}}%
\pgfpathlineto{\pgfqpoint{0.985184in}{3.110086in}}%
\pgfpathlineto{\pgfqpoint{0.985849in}{3.110631in}}%
\pgfpathlineto{\pgfqpoint{0.988700in}{3.111739in}}%
\pgfpathlineto{\pgfqpoint{0.990506in}{3.110753in}}%
\pgfpathlineto{\pgfqpoint{0.990601in}{3.110828in}}%
\pgfpathlineto{\pgfqpoint{0.992121in}{3.111941in}}%
\pgfpathlineto{\pgfqpoint{0.992597in}{3.110952in}}%
\pgfpathlineto{\pgfqpoint{0.993547in}{3.111029in}}%
\pgfpathlineto{\pgfqpoint{0.993642in}{3.111135in}}%
\pgfpathlineto{\pgfqpoint{0.993832in}{3.111373in}}%
\pgfpathlineto{\pgfqpoint{0.994402in}{3.110205in}}%
\pgfpathlineto{\pgfqpoint{0.996588in}{3.107189in}}%
\pgfpathlineto{\pgfqpoint{0.998204in}{3.110112in}}%
\pgfpathlineto{\pgfqpoint{0.998394in}{3.110180in}}%
\pgfpathlineto{\pgfqpoint{0.998869in}{3.109188in}}%
\pgfpathlineto{\pgfqpoint{0.999059in}{3.108848in}}%
\pgfpathlineto{\pgfqpoint{0.999629in}{3.109995in}}%
\pgfpathlineto{\pgfqpoint{1.002670in}{3.118394in}}%
\pgfpathlineto{\pgfqpoint{1.003621in}{3.116313in}}%
\pgfpathlineto{\pgfqpoint{1.003906in}{3.115914in}}%
\pgfpathlineto{\pgfqpoint{1.004381in}{3.117488in}}%
\pgfpathlineto{\pgfqpoint{1.006662in}{3.122634in}}%
\pgfpathlineto{\pgfqpoint{1.007517in}{3.121887in}}%
\pgfpathlineto{\pgfqpoint{1.008943in}{3.121762in}}%
\pgfpathlineto{\pgfqpoint{1.010558in}{3.123927in}}%
\pgfpathlineto{\pgfqpoint{1.014360in}{3.129274in}}%
\pgfpathlineto{\pgfqpoint{1.015405in}{3.127949in}}%
\pgfpathlineto{\pgfqpoint{1.016926in}{3.125149in}}%
\pgfpathlineto{\pgfqpoint{1.017496in}{3.125506in}}%
\pgfpathlineto{\pgfqpoint{1.018826in}{3.123815in}}%
\pgfpathlineto{\pgfqpoint{1.021107in}{3.121098in}}%
\pgfpathlineto{\pgfqpoint{1.021297in}{3.121505in}}%
\pgfpathlineto{\pgfqpoint{1.022818in}{3.123496in}}%
\pgfpathlineto{\pgfqpoint{1.023008in}{3.123210in}}%
\pgfpathlineto{\pgfqpoint{1.026904in}{3.119953in}}%
\pgfpathlineto{\pgfqpoint{1.027665in}{3.121095in}}%
\pgfpathlineto{\pgfqpoint{1.029090in}{3.120862in}}%
\pgfpathlineto{\pgfqpoint{1.031466in}{3.118185in}}%
\pgfpathlineto{\pgfqpoint{1.033177in}{3.116956in}}%
\pgfpathlineto{\pgfqpoint{1.034412in}{3.117453in}}%
\pgfpathlineto{\pgfqpoint{1.035838in}{3.117424in}}%
\pgfpathlineto{\pgfqpoint{1.035933in}{3.117309in}}%
\pgfpathlineto{\pgfqpoint{1.038879in}{3.112792in}}%
\pgfpathlineto{\pgfqpoint{1.039354in}{3.113122in}}%
\pgfpathlineto{\pgfqpoint{1.041065in}{3.113258in}}%
\pgfpathlineto{\pgfqpoint{1.041160in}{3.113116in}}%
\pgfpathlineto{\pgfqpoint{1.042870in}{3.111711in}}%
\pgfpathlineto{\pgfqpoint{1.043155in}{3.111997in}}%
\pgfpathlineto{\pgfqpoint{1.044866in}{3.113025in}}%
\pgfpathlineto{\pgfqpoint{1.045056in}{3.112764in}}%
\pgfpathlineto{\pgfqpoint{1.046102in}{3.111324in}}%
\pgfpathlineto{\pgfqpoint{1.046672in}{3.111825in}}%
\pgfpathlineto{\pgfqpoint{1.048668in}{3.114213in}}%
\pgfpathlineto{\pgfqpoint{1.049143in}{3.113359in}}%
\pgfpathlineto{\pgfqpoint{1.050188in}{3.112940in}}%
\pgfpathlineto{\pgfqpoint{1.050378in}{3.113057in}}%
\pgfpathlineto{\pgfqpoint{1.052279in}{3.114826in}}%
\pgfpathlineto{\pgfqpoint{1.052659in}{3.114230in}}%
\pgfpathlineto{\pgfqpoint{1.053039in}{3.114183in}}%
\pgfpathlineto{\pgfqpoint{1.053324in}{3.114821in}}%
\pgfpathlineto{\pgfqpoint{1.054275in}{3.116270in}}%
\pgfpathlineto{\pgfqpoint{1.054845in}{3.115944in}}%
\pgfpathlineto{\pgfqpoint{1.056555in}{3.112747in}}%
\pgfpathlineto{\pgfqpoint{1.057221in}{3.114553in}}%
\pgfpathlineto{\pgfqpoint{1.059407in}{3.117461in}}%
\pgfpathlineto{\pgfqpoint{1.062448in}{3.119088in}}%
\pgfpathlineto{\pgfqpoint{1.064538in}{3.120662in}}%
\pgfpathlineto{\pgfqpoint{1.065204in}{3.120668in}}%
\pgfpathlineto{\pgfqpoint{1.065489in}{3.121119in}}%
\pgfpathlineto{\pgfqpoint{1.066724in}{3.122677in}}%
\pgfpathlineto{\pgfqpoint{1.067294in}{3.122380in}}%
\pgfpathlineto{\pgfqpoint{1.068720in}{3.123367in}}%
\pgfpathlineto{\pgfqpoint{1.069480in}{3.124305in}}%
\pgfpathlineto{\pgfqpoint{1.070050in}{3.123937in}}%
\pgfpathlineto{\pgfqpoint{1.075372in}{3.119405in}}%
\pgfpathlineto{\pgfqpoint{1.075658in}{3.119730in}}%
\pgfpathlineto{\pgfqpoint{1.077653in}{3.120568in}}%
\pgfpathlineto{\pgfqpoint{1.077748in}{3.120470in}}%
\pgfpathlineto{\pgfqpoint{1.079174in}{3.120623in}}%
\pgfpathlineto{\pgfqpoint{1.083070in}{3.121661in}}%
\pgfpathlineto{\pgfqpoint{1.087157in}{3.125410in}}%
\pgfpathlineto{\pgfqpoint{1.087347in}{3.125203in}}%
\pgfpathlineto{\pgfqpoint{1.089818in}{3.123775in}}%
\pgfpathlineto{\pgfqpoint{1.089913in}{3.123857in}}%
\pgfpathlineto{\pgfqpoint{1.091624in}{3.124017in}}%
\pgfpathlineto{\pgfqpoint{1.091719in}{3.123873in}}%
\pgfpathlineto{\pgfqpoint{1.093714in}{3.122498in}}%
\pgfpathlineto{\pgfqpoint{1.097516in}{3.125079in}}%
\pgfpathlineto{\pgfqpoint{1.098941in}{3.126855in}}%
\pgfpathlineto{\pgfqpoint{1.099321in}{3.126672in}}%
\pgfpathlineto{\pgfqpoint{1.100272in}{3.125207in}}%
\pgfpathlineto{\pgfqpoint{1.101127in}{3.124442in}}%
\pgfpathlineto{\pgfqpoint{1.101602in}{3.124800in}}%
\pgfpathlineto{\pgfqpoint{1.102553in}{3.124228in}}%
\pgfpathlineto{\pgfqpoint{1.105784in}{3.122728in}}%
\pgfpathlineto{\pgfqpoint{1.109015in}{3.122245in}}%
\pgfpathlineto{\pgfqpoint{1.112056in}{3.123374in}}%
\pgfpathlineto{\pgfqpoint{1.115002in}{3.123587in}}%
\pgfpathlineto{\pgfqpoint{1.116048in}{3.124938in}}%
\pgfpathlineto{\pgfqpoint{1.117473in}{3.126644in}}%
\pgfpathlineto{\pgfqpoint{1.120514in}{3.131567in}}%
\pgfpathlineto{\pgfqpoint{1.123270in}{3.136302in}}%
\pgfpathlineto{\pgfqpoint{1.126502in}{3.138654in}}%
\pgfpathlineto{\pgfqpoint{1.126692in}{3.138139in}}%
\pgfpathlineto{\pgfqpoint{1.128877in}{3.135086in}}%
\pgfpathlineto{\pgfqpoint{1.133724in}{3.135302in}}%
\pgfpathlineto{\pgfqpoint{1.136575in}{3.139130in}}%
\pgfpathlineto{\pgfqpoint{1.139616in}{3.141893in}}%
\pgfpathlineto{\pgfqpoint{1.148455in}{3.142199in}}%
\pgfpathlineto{\pgfqpoint{1.151971in}{3.139877in}}%
\pgfpathlineto{\pgfqpoint{1.153492in}{3.138237in}}%
\pgfpathlineto{\pgfqpoint{1.153682in}{3.138420in}}%
\pgfpathlineto{\pgfqpoint{1.157863in}{3.142201in}}%
\pgfpathlineto{\pgfqpoint{1.158243in}{3.141480in}}%
\pgfpathlineto{\pgfqpoint{1.158814in}{3.140887in}}%
\pgfpathlineto{\pgfqpoint{1.159384in}{3.141442in}}%
\pgfpathlineto{\pgfqpoint{1.160429in}{3.141745in}}%
\pgfpathlineto{\pgfqpoint{1.160714in}{3.141400in}}%
\pgfpathlineto{\pgfqpoint{1.162995in}{3.136499in}}%
\pgfpathlineto{\pgfqpoint{1.165751in}{3.130271in}}%
\pgfpathlineto{\pgfqpoint{1.168887in}{3.127063in}}%
\pgfpathlineto{\pgfqpoint{1.169933in}{3.125407in}}%
\pgfpathlineto{\pgfqpoint{1.175730in}{3.112278in}}%
\pgfpathlineto{\pgfqpoint{1.182763in}{3.105826in}}%
\pgfpathlineto{\pgfqpoint{1.185043in}{3.104817in}}%
\pgfpathlineto{\pgfqpoint{1.186469in}{3.105054in}}%
\pgfpathlineto{\pgfqpoint{1.194547in}{3.114251in}}%
\pgfpathlineto{\pgfqpoint{1.196258in}{3.112304in}}%
\pgfpathlineto{\pgfqpoint{1.198253in}{3.107585in}}%
\pgfpathlineto{\pgfqpoint{1.203480in}{3.095831in}}%
\pgfpathlineto{\pgfqpoint{1.205001in}{3.094357in}}%
\pgfpathlineto{\pgfqpoint{1.205286in}{3.094768in}}%
\pgfpathlineto{\pgfqpoint{1.206997in}{3.097565in}}%
\pgfpathlineto{\pgfqpoint{1.207187in}{3.097188in}}%
\pgfpathlineto{\pgfqpoint{1.209658in}{3.095097in}}%
\pgfpathlineto{\pgfqpoint{1.209848in}{3.095476in}}%
\pgfpathlineto{\pgfqpoint{1.211178in}{3.097975in}}%
\pgfpathlineto{\pgfqpoint{1.211558in}{3.097020in}}%
\pgfpathlineto{\pgfqpoint{1.213459in}{3.095775in}}%
\pgfpathlineto{\pgfqpoint{1.214504in}{3.094573in}}%
\pgfpathlineto{\pgfqpoint{1.219541in}{3.085043in}}%
\pgfpathlineto{\pgfqpoint{1.220397in}{3.086057in}}%
\pgfpathlineto{\pgfqpoint{1.222487in}{3.085742in}}%
\pgfpathlineto{\pgfqpoint{1.225148in}{3.082672in}}%
\pgfpathlineto{\pgfqpoint{1.227904in}{3.081792in}}%
\pgfpathlineto{\pgfqpoint{1.230185in}{3.077206in}}%
\pgfpathlineto{\pgfqpoint{1.230280in}{3.077248in}}%
\pgfpathlineto{\pgfqpoint{1.230565in}{3.077821in}}%
\pgfpathlineto{\pgfqpoint{1.231041in}{3.076592in}}%
\pgfpathlineto{\pgfqpoint{1.232466in}{3.074873in}}%
\pgfpathlineto{\pgfqpoint{1.232751in}{3.075363in}}%
\pgfpathlineto{\pgfqpoint{1.234082in}{3.076589in}}%
\pgfpathlineto{\pgfqpoint{1.234272in}{3.076176in}}%
\pgfpathlineto{\pgfqpoint{1.235602in}{3.074441in}}%
\pgfpathlineto{\pgfqpoint{1.235887in}{3.074681in}}%
\pgfpathlineto{\pgfqpoint{1.237313in}{3.076933in}}%
\pgfpathlineto{\pgfqpoint{1.237883in}{3.076272in}}%
\pgfpathlineto{\pgfqpoint{1.246151in}{3.063852in}}%
\pgfpathlineto{\pgfqpoint{1.246246in}{3.063931in}}%
\pgfpathlineto{\pgfqpoint{1.247102in}{3.064881in}}%
\pgfpathlineto{\pgfqpoint{1.247577in}{3.064069in}}%
\pgfpathlineto{\pgfqpoint{1.250238in}{3.058741in}}%
\pgfpathlineto{\pgfqpoint{1.254704in}{3.050875in}}%
\pgfpathlineto{\pgfqpoint{1.256795in}{3.045049in}}%
\pgfpathlineto{\pgfqpoint{1.261547in}{3.034070in}}%
\pgfpathlineto{\pgfqpoint{1.266204in}{3.030827in}}%
\pgfpathlineto{\pgfqpoint{1.266774in}{3.031878in}}%
\pgfpathlineto{\pgfqpoint{1.269815in}{3.036415in}}%
\pgfpathlineto{\pgfqpoint{1.274187in}{3.037373in}}%
\pgfpathlineto{\pgfqpoint{1.275802in}{3.036256in}}%
\pgfpathlineto{\pgfqpoint{1.276182in}{3.036716in}}%
\pgfpathlineto{\pgfqpoint{1.276943in}{3.037439in}}%
\pgfpathlineto{\pgfqpoint{1.277418in}{3.036737in}}%
\pgfpathlineto{\pgfqpoint{1.280174in}{3.033412in}}%
\pgfpathlineto{\pgfqpoint{1.281789in}{3.031802in}}%
\pgfpathlineto{\pgfqpoint{1.284545in}{3.030184in}}%
\pgfpathlineto{\pgfqpoint{1.285781in}{3.029386in}}%
\pgfpathlineto{\pgfqpoint{1.295284in}{3.011747in}}%
\pgfpathlineto{\pgfqpoint{1.295760in}{3.012270in}}%
\pgfpathlineto{\pgfqpoint{1.297755in}{3.013355in}}%
\pgfpathlineto{\pgfqpoint{1.299371in}{3.012526in}}%
\pgfpathlineto{\pgfqpoint{1.301272in}{3.012404in}}%
\pgfpathlineto{\pgfqpoint{1.304028in}{3.013582in}}%
\pgfpathlineto{\pgfqpoint{1.308399in}{3.012023in}}%
\pgfpathlineto{\pgfqpoint{1.310395in}{3.012406in}}%
\pgfpathlineto{\pgfqpoint{1.311821in}{3.013677in}}%
\pgfpathlineto{\pgfqpoint{1.315242in}{3.017974in}}%
\pgfpathlineto{\pgfqpoint{1.316002in}{3.016820in}}%
\pgfpathlineto{\pgfqpoint{1.318853in}{3.014930in}}%
\pgfpathlineto{\pgfqpoint{1.322845in}{3.013866in}}%
\pgfpathlineto{\pgfqpoint{1.330543in}{3.001713in}}%
\pgfpathlineto{\pgfqpoint{1.333204in}{2.997201in}}%
\pgfpathlineto{\pgfqpoint{1.333489in}{2.997391in}}%
\pgfpathlineto{\pgfqpoint{1.337575in}{2.998134in}}%
\pgfpathlineto{\pgfqpoint{1.340236in}{2.994796in}}%
\pgfpathlineto{\pgfqpoint{1.343182in}{2.993004in}}%
\pgfpathlineto{\pgfqpoint{1.345463in}{2.993224in}}%
\pgfpathlineto{\pgfqpoint{1.358768in}{3.003880in}}%
\pgfpathlineto{\pgfqpoint{1.360669in}{3.005105in}}%
\pgfpathlineto{\pgfqpoint{1.362189in}{3.005591in}}%
\pgfpathlineto{\pgfqpoint{1.363615in}{3.004127in}}%
\pgfpathlineto{\pgfqpoint{1.370838in}{2.992344in}}%
\pgfpathlineto{\pgfqpoint{1.371123in}{2.992685in}}%
\pgfpathlineto{\pgfqpoint{1.373974in}{2.995308in}}%
\pgfpathlineto{\pgfqpoint{1.374734in}{2.995457in}}%
\pgfpathlineto{\pgfqpoint{1.375114in}{2.994954in}}%
\pgfpathlineto{\pgfqpoint{1.379106in}{2.990680in}}%
\pgfpathlineto{\pgfqpoint{1.379201in}{2.990750in}}%
\pgfpathlineto{\pgfqpoint{1.381482in}{2.991002in}}%
\pgfpathlineto{\pgfqpoint{1.383667in}{2.986950in}}%
\pgfpathlineto{\pgfqpoint{1.387754in}{2.977630in}}%
\pgfpathlineto{\pgfqpoint{1.400014in}{2.953720in}}%
\pgfpathlineto{\pgfqpoint{1.402009in}{2.953130in}}%
\pgfpathlineto{\pgfqpoint{1.403340in}{2.952021in}}%
\pgfpathlineto{\pgfqpoint{1.406191in}{2.948785in}}%
\pgfpathlineto{\pgfqpoint{1.409897in}{2.949270in}}%
\pgfpathlineto{\pgfqpoint{1.418070in}{2.953512in}}%
\pgfpathlineto{\pgfqpoint{1.428239in}{2.964384in}}%
\pgfpathlineto{\pgfqpoint{1.428429in}{2.964157in}}%
\pgfpathlineto{\pgfqpoint{1.431185in}{2.960524in}}%
\pgfpathlineto{\pgfqpoint{1.435557in}{2.953023in}}%
\pgfpathlineto{\pgfqpoint{1.435747in}{2.953180in}}%
\pgfpathlineto{\pgfqpoint{1.437077in}{2.954271in}}%
\pgfpathlineto{\pgfqpoint{1.437553in}{2.953107in}}%
\pgfpathlineto{\pgfqpoint{1.438218in}{2.952024in}}%
\pgfpathlineto{\pgfqpoint{1.438883in}{2.952671in}}%
\pgfpathlineto{\pgfqpoint{1.440499in}{2.952101in}}%
\pgfpathlineto{\pgfqpoint{1.442304in}{2.952084in}}%
\pgfpathlineto{\pgfqpoint{1.447721in}{2.952223in}}%
\pgfpathlineto{\pgfqpoint{1.452853in}{2.945226in}}%
\pgfpathlineto{\pgfqpoint{1.453233in}{2.945899in}}%
\pgfpathlineto{\pgfqpoint{1.454089in}{2.946328in}}%
\pgfpathlineto{\pgfqpoint{1.454469in}{2.945747in}}%
\pgfpathlineto{\pgfqpoint{1.457510in}{2.941672in}}%
\pgfpathlineto{\pgfqpoint{1.458080in}{2.941842in}}%
\pgfpathlineto{\pgfqpoint{1.458460in}{2.941132in}}%
\pgfpathlineto{\pgfqpoint{1.460931in}{2.939410in}}%
\pgfpathlineto{\pgfqpoint{1.463022in}{2.937673in}}%
\pgfpathlineto{\pgfqpoint{1.464828in}{2.939379in}}%
\pgfpathlineto{\pgfqpoint{1.468914in}{2.944804in}}%
\pgfpathlineto{\pgfqpoint{1.470245in}{2.944241in}}%
\pgfpathlineto{\pgfqpoint{1.473951in}{2.944119in}}%
\pgfpathlineto{\pgfqpoint{1.475282in}{2.945063in}}%
\pgfpathlineto{\pgfqpoint{1.475567in}{2.944830in}}%
\pgfpathlineto{\pgfqpoint{1.480509in}{2.938394in}}%
\pgfpathlineto{\pgfqpoint{1.483170in}{2.935548in}}%
\pgfpathlineto{\pgfqpoint{1.483360in}{2.935716in}}%
\pgfpathlineto{\pgfqpoint{1.485070in}{2.939581in}}%
\pgfpathlineto{\pgfqpoint{1.488682in}{2.952480in}}%
\pgfpathlineto{\pgfqpoint{1.490297in}{2.954704in}}%
\pgfpathlineto{\pgfqpoint{1.491628in}{2.955928in}}%
\pgfpathlineto{\pgfqpoint{1.492388in}{2.956858in}}%
\pgfpathlineto{\pgfqpoint{1.492863in}{2.955844in}}%
\pgfpathlineto{\pgfqpoint{1.493148in}{2.955180in}}%
\pgfpathlineto{\pgfqpoint{1.493718in}{2.956574in}}%
\pgfpathlineto{\pgfqpoint{1.495334in}{2.958643in}}%
\pgfpathlineto{\pgfqpoint{1.497520in}{2.961132in}}%
\pgfpathlineto{\pgfqpoint{1.501416in}{2.967916in}}%
\pgfpathlineto{\pgfqpoint{1.503507in}{2.969296in}}%
\pgfpathlineto{\pgfqpoint{1.504077in}{2.970475in}}%
\pgfpathlineto{\pgfqpoint{1.505123in}{2.971308in}}%
\pgfpathlineto{\pgfqpoint{1.505408in}{2.971086in}}%
\pgfpathlineto{\pgfqpoint{1.511775in}{2.966971in}}%
\pgfpathlineto{\pgfqpoint{1.512345in}{2.965845in}}%
\pgfpathlineto{\pgfqpoint{1.513011in}{2.966696in}}%
\pgfpathlineto{\pgfqpoint{1.514056in}{2.967122in}}%
\pgfpathlineto{\pgfqpoint{1.514436in}{2.967089in}}%
\pgfpathlineto{\pgfqpoint{1.514721in}{2.966550in}}%
\pgfpathlineto{\pgfqpoint{1.517857in}{2.961486in}}%
\pgfpathlineto{\pgfqpoint{1.518333in}{2.960771in}}%
\pgfpathlineto{\pgfqpoint{1.518998in}{2.961747in}}%
\pgfpathlineto{\pgfqpoint{1.519948in}{2.963360in}}%
\pgfpathlineto{\pgfqpoint{1.520518in}{2.962717in}}%
\pgfpathlineto{\pgfqpoint{1.524985in}{2.962416in}}%
\pgfpathlineto{\pgfqpoint{1.525840in}{2.963382in}}%
\pgfpathlineto{\pgfqpoint{1.531828in}{2.977744in}}%
\pgfpathlineto{\pgfqpoint{1.538290in}{3.008666in}}%
\pgfpathlineto{\pgfqpoint{1.551120in}{3.062063in}}%
\pgfpathlineto{\pgfqpoint{1.557297in}{3.097937in}}%
\pgfpathlineto{\pgfqpoint{1.558248in}{3.102877in}}%
\pgfpathlineto{\pgfqpoint{1.560814in}{3.114492in}}%
\pgfpathlineto{\pgfqpoint{1.568036in}{3.152688in}}%
\pgfpathlineto{\pgfqpoint{1.577825in}{3.205948in}}%
\pgfpathlineto{\pgfqpoint{1.579060in}{3.211765in}}%
\pgfpathlineto{\pgfqpoint{1.583432in}{3.226779in}}%
\pgfpathlineto{\pgfqpoint{1.585143in}{3.227344in}}%
\pgfpathlineto{\pgfqpoint{1.585333in}{3.227082in}}%
\pgfpathlineto{\pgfqpoint{1.585808in}{3.226738in}}%
\pgfpathlineto{\pgfqpoint{1.586378in}{3.227468in}}%
\pgfpathlineto{\pgfqpoint{1.587328in}{3.228627in}}%
\pgfpathlineto{\pgfqpoint{1.587709in}{3.227809in}}%
\pgfpathlineto{\pgfqpoint{1.588374in}{3.227306in}}%
\pgfpathlineto{\pgfqpoint{1.588849in}{3.227833in}}%
\pgfpathlineto{\pgfqpoint{1.593316in}{3.234066in}}%
\pgfpathlineto{\pgfqpoint{1.595596in}{3.240380in}}%
\pgfpathlineto{\pgfqpoint{1.600253in}{3.252130in}}%
\pgfpathlineto{\pgfqpoint{1.603770in}{3.256993in}}%
\pgfpathlineto{\pgfqpoint{1.604150in}{3.256709in}}%
\pgfpathlineto{\pgfqpoint{1.605575in}{3.257227in}}%
\pgfpathlineto{\pgfqpoint{1.607191in}{3.257640in}}%
\pgfpathlineto{\pgfqpoint{1.609567in}{3.257740in}}%
\pgfpathlineto{\pgfqpoint{1.612038in}{3.258656in}}%
\pgfpathlineto{\pgfqpoint{1.617455in}{3.265328in}}%
\pgfpathlineto{\pgfqpoint{1.626008in}{3.278510in}}%
\pgfpathlineto{\pgfqpoint{1.629049in}{3.278785in}}%
\pgfpathlineto{\pgfqpoint{1.630760in}{3.279221in}}%
\pgfpathlineto{\pgfqpoint{1.632755in}{3.278928in}}%
\pgfpathlineto{\pgfqpoint{1.634086in}{3.278065in}}%
\pgfpathlineto{\pgfqpoint{1.649101in}{3.265937in}}%
\pgfpathlineto{\pgfqpoint{1.653378in}{3.272065in}}%
\pgfpathlineto{\pgfqpoint{1.658795in}{3.281358in}}%
\pgfpathlineto{\pgfqpoint{1.659080in}{3.281084in}}%
\pgfpathlineto{\pgfqpoint{1.661741in}{3.280141in}}%
\pgfpathlineto{\pgfqpoint{1.662787in}{3.279381in}}%
\pgfpathlineto{\pgfqpoint{1.666493in}{3.275038in}}%
\pgfpathlineto{\pgfqpoint{1.667823in}{3.271764in}}%
\pgfpathlineto{\pgfqpoint{1.669629in}{3.265941in}}%
\pgfpathlineto{\pgfqpoint{1.669819in}{3.266047in}}%
\pgfpathlineto{\pgfqpoint{1.670960in}{3.267133in}}%
\pgfpathlineto{\pgfqpoint{1.671530in}{3.266272in}}%
\pgfpathlineto{\pgfqpoint{1.676852in}{3.255238in}}%
\pgfpathlineto{\pgfqpoint{1.684930in}{3.236129in}}%
\pgfpathlineto{\pgfqpoint{1.685405in}{3.236567in}}%
\pgfpathlineto{\pgfqpoint{1.686165in}{3.235806in}}%
\pgfpathlineto{\pgfqpoint{1.688636in}{3.232434in}}%
\pgfpathlineto{\pgfqpoint{1.688826in}{3.232534in}}%
\pgfpathlineto{\pgfqpoint{1.691962in}{3.235057in}}%
\pgfpathlineto{\pgfqpoint{1.693198in}{3.238682in}}%
\pgfpathlineto{\pgfqpoint{1.693863in}{3.237938in}}%
\pgfpathlineto{\pgfqpoint{1.697189in}{3.234578in}}%
\pgfpathlineto{\pgfqpoint{1.697570in}{3.235997in}}%
\pgfpathlineto{\pgfqpoint{1.699280in}{3.240987in}}%
\pgfpathlineto{\pgfqpoint{1.699470in}{3.240190in}}%
\pgfpathlineto{\pgfqpoint{1.700706in}{3.234272in}}%
\pgfpathlineto{\pgfqpoint{1.701466in}{3.235643in}}%
\pgfpathlineto{\pgfqpoint{1.702131in}{3.237344in}}%
\pgfpathlineto{\pgfqpoint{1.702701in}{3.235985in}}%
\pgfpathlineto{\pgfqpoint{1.704697in}{3.226774in}}%
\pgfpathlineto{\pgfqpoint{1.705267in}{3.227752in}}%
\pgfpathlineto{\pgfqpoint{1.705457in}{3.228053in}}%
\pgfpathlineto{\pgfqpoint{1.706028in}{3.226706in}}%
\pgfpathlineto{\pgfqpoint{1.706598in}{3.225796in}}%
\pgfpathlineto{\pgfqpoint{1.707073in}{3.226882in}}%
\pgfpathlineto{\pgfqpoint{1.707833in}{3.228534in}}%
\pgfpathlineto{\pgfqpoint{1.708404in}{3.227236in}}%
\pgfpathlineto{\pgfqpoint{1.709069in}{3.226008in}}%
\pgfpathlineto{\pgfqpoint{1.711065in}{3.222980in}}%
\pgfpathlineto{\pgfqpoint{1.712680in}{3.219520in}}%
\pgfpathlineto{\pgfqpoint{1.713250in}{3.221756in}}%
\pgfpathlineto{\pgfqpoint{1.713726in}{3.222903in}}%
\pgfpathlineto{\pgfqpoint{1.714201in}{3.221336in}}%
\pgfpathlineto{\pgfqpoint{1.718762in}{3.197587in}}%
\pgfpathlineto{\pgfqpoint{1.720948in}{3.190319in}}%
\pgfpathlineto{\pgfqpoint{1.722564in}{3.188136in}}%
\pgfpathlineto{\pgfqpoint{1.727981in}{3.170481in}}%
\pgfpathlineto{\pgfqpoint{1.728076in}{3.170605in}}%
\pgfpathlineto{\pgfqpoint{1.728551in}{3.169176in}}%
\pgfpathlineto{\pgfqpoint{1.729977in}{3.166997in}}%
\pgfpathlineto{\pgfqpoint{1.730072in}{3.167033in}}%
\pgfpathlineto{\pgfqpoint{1.731307in}{3.167934in}}%
\pgfpathlineto{\pgfqpoint{1.731592in}{3.167096in}}%
\pgfpathlineto{\pgfqpoint{1.734918in}{3.157326in}}%
\pgfpathlineto{\pgfqpoint{1.735109in}{3.157441in}}%
\pgfpathlineto{\pgfqpoint{1.735869in}{3.158490in}}%
\pgfpathlineto{\pgfqpoint{1.736154in}{3.157422in}}%
\pgfpathlineto{\pgfqpoint{1.736819in}{3.153790in}}%
\pgfpathlineto{\pgfqpoint{1.737579in}{3.154906in}}%
\pgfpathlineto{\pgfqpoint{1.738530in}{3.156642in}}%
\pgfpathlineto{\pgfqpoint{1.738910in}{3.155803in}}%
\pgfpathlineto{\pgfqpoint{1.745277in}{3.117919in}}%
\pgfpathlineto{\pgfqpoint{1.748604in}{3.101893in}}%
\pgfpathlineto{\pgfqpoint{1.748699in}{3.101935in}}%
\pgfpathlineto{\pgfqpoint{1.748984in}{3.102502in}}%
\pgfpathlineto{\pgfqpoint{1.749554in}{3.101693in}}%
\pgfpathlineto{\pgfqpoint{1.753735in}{3.081884in}}%
\pgfpathlineto{\pgfqpoint{1.755731in}{3.073035in}}%
\pgfpathlineto{\pgfqpoint{1.758297in}{3.055413in}}%
\pgfpathlineto{\pgfqpoint{1.761053in}{3.038257in}}%
\pgfpathlineto{\pgfqpoint{1.766565in}{3.008591in}}%
\pgfpathlineto{\pgfqpoint{1.775594in}{2.933895in}}%
\pgfpathlineto{\pgfqpoint{1.783957in}{2.885711in}}%
\pgfpathlineto{\pgfqpoint{1.788709in}{2.854937in}}%
\pgfpathlineto{\pgfqpoint{1.792225in}{2.829008in}}%
\pgfpathlineto{\pgfqpoint{1.793270in}{2.821383in}}%
\pgfpathlineto{\pgfqpoint{1.795646in}{2.809006in}}%
\pgfpathlineto{\pgfqpoint{1.796501in}{2.802693in}}%
\pgfpathlineto{\pgfqpoint{1.797547in}{2.796710in}}%
\pgfpathlineto{\pgfqpoint{1.798022in}{2.796962in}}%
\pgfpathlineto{\pgfqpoint{1.798687in}{2.797397in}}%
\pgfpathlineto{\pgfqpoint{1.799067in}{2.796549in}}%
\pgfpathlineto{\pgfqpoint{1.800588in}{2.786852in}}%
\pgfpathlineto{\pgfqpoint{1.801728in}{2.789851in}}%
\pgfpathlineto{\pgfqpoint{1.802013in}{2.790063in}}%
\pgfpathlineto{\pgfqpoint{1.802299in}{2.789300in}}%
\pgfpathlineto{\pgfqpoint{1.807050in}{2.769795in}}%
\pgfpathlineto{\pgfqpoint{1.808571in}{2.767198in}}%
\pgfpathlineto{\pgfqpoint{1.810091in}{2.761369in}}%
\pgfpathlineto{\pgfqpoint{1.810472in}{2.762100in}}%
\pgfpathlineto{\pgfqpoint{1.811137in}{2.763486in}}%
\pgfpathlineto{\pgfqpoint{1.811707in}{2.762687in}}%
\pgfpathlineto{\pgfqpoint{1.819120in}{2.747169in}}%
\pgfpathlineto{\pgfqpoint{1.823491in}{2.739949in}}%
\pgfpathlineto{\pgfqpoint{1.827768in}{2.733578in}}%
\pgfpathlineto{\pgfqpoint{1.829384in}{2.733229in}}%
\pgfpathlineto{\pgfqpoint{1.832425in}{2.733752in}}%
\pgfpathlineto{\pgfqpoint{1.836131in}{2.730166in}}%
\pgfpathlineto{\pgfqpoint{1.839362in}{2.726853in}}%
\pgfpathlineto{\pgfqpoint{1.847726in}{2.724703in}}%
\pgfpathlineto{\pgfqpoint{1.849341in}{2.726333in}}%
\pgfpathlineto{\pgfqpoint{1.852192in}{2.729910in}}%
\pgfpathlineto{\pgfqpoint{1.854283in}{2.731095in}}%
\pgfpathlineto{\pgfqpoint{1.855613in}{2.730198in}}%
\pgfpathlineto{\pgfqpoint{1.863977in}{2.722673in}}%
\pgfpathlineto{\pgfqpoint{1.867683in}{2.724832in}}%
\pgfpathlineto{\pgfqpoint{1.869489in}{2.726385in}}%
\pgfpathlineto{\pgfqpoint{1.879087in}{2.736475in}}%
\pgfpathlineto{\pgfqpoint{1.881083in}{2.737478in}}%
\pgfpathlineto{\pgfqpoint{1.886120in}{2.740206in}}%
\pgfpathlineto{\pgfqpoint{1.889446in}{2.740395in}}%
\pgfpathlineto{\pgfqpoint{1.893057in}{2.739004in}}%
\pgfpathlineto{\pgfqpoint{1.896004in}{2.737464in}}%
\pgfpathlineto{\pgfqpoint{1.900945in}{2.736172in}}%
\pgfpathlineto{\pgfqpoint{1.907883in}{2.737167in}}%
\pgfpathlineto{\pgfqpoint{1.913205in}{2.737557in}}%
\pgfpathlineto{\pgfqpoint{1.923944in}{2.742855in}}%
\pgfpathlineto{\pgfqpoint{1.926890in}{2.746273in}}%
\pgfpathlineto{\pgfqpoint{1.933447in}{2.748873in}}%
\pgfpathlineto{\pgfqpoint{1.937249in}{2.753806in}}%
\pgfpathlineto{\pgfqpoint{1.940955in}{2.758520in}}%
\pgfpathlineto{\pgfqpoint{1.945897in}{2.755951in}}%
\pgfpathlineto{\pgfqpoint{1.947228in}{2.755605in}}%
\pgfpathlineto{\pgfqpoint{1.950554in}{2.753492in}}%
\pgfpathlineto{\pgfqpoint{1.956256in}{2.747907in}}%
\pgfpathlineto{\pgfqpoint{1.960152in}{2.748263in}}%
\pgfpathlineto{\pgfqpoint{1.961863in}{2.747166in}}%
\pgfpathlineto{\pgfqpoint{1.963574in}{2.747372in}}%
\pgfpathlineto{\pgfqpoint{1.966805in}{2.746587in}}%
\pgfpathlineto{\pgfqpoint{1.967850in}{2.747014in}}%
\pgfpathlineto{\pgfqpoint{1.967945in}{2.747178in}}%
\pgfpathlineto{\pgfqpoint{1.974788in}{2.755376in}}%
\pgfpathlineto{\pgfqpoint{1.977639in}{2.755744in}}%
\pgfpathlineto{\pgfqpoint{1.981155in}{2.757416in}}%
\pgfpathlineto{\pgfqpoint{1.982866in}{2.755617in}}%
\pgfpathlineto{\pgfqpoint{1.990564in}{2.744644in}}%
\pgfpathlineto{\pgfqpoint{1.992940in}{2.741122in}}%
\pgfpathlineto{\pgfqpoint{1.996741in}{2.739964in}}%
\pgfpathlineto{\pgfqpoint{2.001873in}{2.745855in}}%
\pgfpathlineto{\pgfqpoint{2.003964in}{2.749342in}}%
\pgfpathlineto{\pgfqpoint{2.006055in}{2.749439in}}%
\pgfpathlineto{\pgfqpoint{2.008716in}{2.750895in}}%
\pgfpathlineto{\pgfqpoint{2.011282in}{2.752379in}}%
\pgfpathlineto{\pgfqpoint{2.013562in}{2.751871in}}%
\pgfpathlineto{\pgfqpoint{2.014988in}{2.752872in}}%
\pgfpathlineto{\pgfqpoint{2.018124in}{2.755026in}}%
\pgfpathlineto{\pgfqpoint{2.019645in}{2.755496in}}%
\pgfpathlineto{\pgfqpoint{2.027438in}{2.759234in}}%
\pgfpathlineto{\pgfqpoint{2.028483in}{2.760278in}}%
\pgfpathlineto{\pgfqpoint{2.030764in}{2.764916in}}%
\pgfpathlineto{\pgfqpoint{2.037416in}{2.781597in}}%
\pgfpathlineto{\pgfqpoint{2.047490in}{2.817721in}}%
\pgfpathlineto{\pgfqpoint{2.054523in}{2.833139in}}%
\pgfpathlineto{\pgfqpoint{2.059560in}{2.838836in}}%
\pgfpathlineto{\pgfqpoint{2.064786in}{2.846894in}}%
\pgfpathlineto{\pgfqpoint{2.066877in}{2.847835in}}%
\pgfpathlineto{\pgfqpoint{2.069063in}{2.850597in}}%
\pgfpathlineto{\pgfqpoint{2.070964in}{2.853001in}}%
\pgfpathlineto{\pgfqpoint{2.083223in}{2.880717in}}%
\pgfpathlineto{\pgfqpoint{2.085029in}{2.885898in}}%
\pgfpathlineto{\pgfqpoint{2.092632in}{2.902186in}}%
\pgfpathlineto{\pgfqpoint{2.095103in}{2.903559in}}%
\pgfpathlineto{\pgfqpoint{2.103941in}{2.909687in}}%
\pgfpathlineto{\pgfqpoint{2.105747in}{2.909577in}}%
\pgfpathlineto{\pgfqpoint{2.107742in}{2.910236in}}%
\pgfpathlineto{\pgfqpoint{2.113445in}{2.915058in}}%
\pgfpathlineto{\pgfqpoint{2.123994in}{2.918419in}}%
\pgfpathlineto{\pgfqpoint{2.130456in}{2.926252in}}%
\pgfpathlineto{\pgfqpoint{2.132927in}{2.934376in}}%
\pgfpathlineto{\pgfqpoint{2.136348in}{2.946752in}}%
\pgfpathlineto{\pgfqpoint{2.140530in}{2.955995in}}%
\pgfpathlineto{\pgfqpoint{2.140625in}{2.955952in}}%
\pgfpathlineto{\pgfqpoint{2.142335in}{2.954929in}}%
\pgfpathlineto{\pgfqpoint{2.143001in}{2.956397in}}%
\pgfpathlineto{\pgfqpoint{2.144521in}{2.957473in}}%
\pgfpathlineto{\pgfqpoint{2.146137in}{2.959805in}}%
\pgfpathlineto{\pgfqpoint{2.151649in}{2.971180in}}%
\pgfpathlineto{\pgfqpoint{2.151934in}{2.970799in}}%
\pgfpathlineto{\pgfqpoint{2.153835in}{2.969518in}}%
\pgfpathlineto{\pgfqpoint{2.156496in}{2.970914in}}%
\pgfpathlineto{\pgfqpoint{2.157731in}{2.972132in}}%
\pgfpathlineto{\pgfqpoint{2.158016in}{2.971750in}}%
\pgfpathlineto{\pgfqpoint{2.159157in}{2.972119in}}%
\pgfpathlineto{\pgfqpoint{2.161152in}{2.975374in}}%
\pgfpathlineto{\pgfqpoint{2.163148in}{2.979652in}}%
\pgfpathlineto{\pgfqpoint{2.163433in}{2.979226in}}%
\pgfpathlineto{\pgfqpoint{2.164479in}{2.978947in}}%
\pgfpathlineto{\pgfqpoint{2.164669in}{2.979307in}}%
\pgfpathlineto{\pgfqpoint{2.166379in}{2.981417in}}%
\pgfpathlineto{\pgfqpoint{2.167235in}{2.982591in}}%
\pgfpathlineto{\pgfqpoint{2.172842in}{2.993927in}}%
\pgfpathlineto{\pgfqpoint{2.174647in}{2.995378in}}%
\pgfpathlineto{\pgfqpoint{2.179304in}{3.002593in}}%
\pgfpathlineto{\pgfqpoint{2.179874in}{3.001845in}}%
\pgfpathlineto{\pgfqpoint{2.180920in}{3.002390in}}%
\pgfpathlineto{\pgfqpoint{2.184721in}{3.005209in}}%
\pgfpathlineto{\pgfqpoint{2.185481in}{3.004807in}}%
\pgfpathlineto{\pgfqpoint{2.185862in}{3.005336in}}%
\pgfpathlineto{\pgfqpoint{2.188903in}{3.009215in}}%
\pgfpathlineto{\pgfqpoint{2.195840in}{3.008996in}}%
\pgfpathlineto{\pgfqpoint{2.197646in}{3.008777in}}%
\pgfpathlineto{\pgfqpoint{2.198501in}{3.009485in}}%
\pgfpathlineto{\pgfqpoint{2.204394in}{3.021895in}}%
\pgfpathlineto{\pgfqpoint{2.210191in}{3.030227in}}%
\pgfpathlineto{\pgfqpoint{2.211141in}{3.031377in}}%
\pgfpathlineto{\pgfqpoint{2.213707in}{3.034721in}}%
\pgfpathlineto{\pgfqpoint{2.215133in}{3.034880in}}%
\pgfpathlineto{\pgfqpoint{2.216273in}{3.033036in}}%
\pgfpathlineto{\pgfqpoint{2.221880in}{3.019696in}}%
\pgfpathlineto{\pgfqpoint{2.225491in}{3.011046in}}%
\pgfpathlineto{\pgfqpoint{2.233569in}{2.996639in}}%
\pgfpathlineto{\pgfqpoint{2.237561in}{2.996388in}}%
\pgfpathlineto{\pgfqpoint{2.241172in}{2.989243in}}%
\pgfpathlineto{\pgfqpoint{2.247540in}{2.974850in}}%
\pgfpathlineto{\pgfqpoint{2.249725in}{2.969445in}}%
\pgfpathlineto{\pgfqpoint{2.253147in}{2.961928in}}%
\pgfpathlineto{\pgfqpoint{2.257708in}{2.955213in}}%
\pgfpathlineto{\pgfqpoint{2.259799in}{2.954669in}}%
\pgfpathlineto{\pgfqpoint{2.262745in}{2.951058in}}%
\pgfpathlineto{\pgfqpoint{2.268257in}{2.943661in}}%
\pgfpathlineto{\pgfqpoint{2.270633in}{2.943410in}}%
\pgfpathlineto{\pgfqpoint{2.275480in}{2.942791in}}%
\pgfpathlineto{\pgfqpoint{2.281562in}{2.936287in}}%
\pgfpathlineto{\pgfqpoint{2.286314in}{2.924047in}}%
\pgfpathlineto{\pgfqpoint{2.287359in}{2.922231in}}%
\pgfpathlineto{\pgfqpoint{2.289165in}{2.915355in}}%
\pgfpathlineto{\pgfqpoint{2.289735in}{2.915996in}}%
\pgfpathlineto{\pgfqpoint{2.291731in}{2.917925in}}%
\pgfpathlineto{\pgfqpoint{2.293917in}{2.919067in}}%
\pgfpathlineto{\pgfqpoint{2.294677in}{2.918107in}}%
\pgfpathlineto{\pgfqpoint{2.297338in}{2.910231in}}%
\pgfpathlineto{\pgfqpoint{2.299049in}{2.906737in}}%
\pgfpathlineto{\pgfqpoint{2.303991in}{2.898821in}}%
\pgfpathlineto{\pgfqpoint{2.304941in}{2.898189in}}%
\pgfpathlineto{\pgfqpoint{2.307412in}{2.895078in}}%
\pgfpathlineto{\pgfqpoint{2.308457in}{2.893151in}}%
\pgfpathlineto{\pgfqpoint{2.314635in}{2.874211in}}%
\pgfpathlineto{\pgfqpoint{2.319291in}{2.861890in}}%
\pgfpathlineto{\pgfqpoint{2.322998in}{2.857878in}}%
\pgfpathlineto{\pgfqpoint{2.323378in}{2.858102in}}%
\pgfpathlineto{\pgfqpoint{2.323758in}{2.857338in}}%
\pgfpathlineto{\pgfqpoint{2.324803in}{2.852415in}}%
\pgfpathlineto{\pgfqpoint{2.326704in}{2.846123in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{2.842867in}}%
\pgfpathlineto{\pgfqpoint{2.333832in}{2.829089in}}%
\pgfpathlineto{\pgfqpoint{2.340389in}{2.803676in}}%
\pgfpathlineto{\pgfqpoint{2.341435in}{2.802365in}}%
\pgfpathlineto{\pgfqpoint{2.347042in}{2.785464in}}%
\pgfpathlineto{\pgfqpoint{2.350558in}{2.777270in}}%
\pgfpathlineto{\pgfqpoint{2.354074in}{2.758587in}}%
\pgfpathlineto{\pgfqpoint{2.359206in}{2.735051in}}%
\pgfpathlineto{\pgfqpoint{2.377358in}{2.676869in}}%
\pgfpathlineto{\pgfqpoint{2.378594in}{2.672374in}}%
\pgfpathlineto{\pgfqpoint{2.381540in}{2.654991in}}%
\pgfpathlineto{\pgfqpoint{2.387527in}{2.620651in}}%
\pgfpathlineto{\pgfqpoint{2.396460in}{2.588587in}}%
\pgfpathlineto{\pgfqpoint{2.402067in}{2.580049in}}%
\pgfpathlineto{\pgfqpoint{2.405013in}{2.578797in}}%
\pgfpathlineto{\pgfqpoint{2.411571in}{2.575857in}}%
\pgfpathlineto{\pgfqpoint{2.414232in}{2.578207in}}%
\pgfpathlineto{\pgfqpoint{2.417273in}{2.579021in}}%
\pgfpathlineto{\pgfqpoint{2.421550in}{2.577118in}}%
\pgfpathlineto{\pgfqpoint{2.430578in}{2.558528in}}%
\pgfpathlineto{\pgfqpoint{2.434569in}{2.551455in}}%
\pgfpathlineto{\pgfqpoint{2.438751in}{2.546229in}}%
\pgfpathlineto{\pgfqpoint{2.441127in}{2.546050in}}%
\pgfpathlineto{\pgfqpoint{2.444928in}{2.548068in}}%
\pgfpathlineto{\pgfqpoint{2.446639in}{2.551617in}}%
\pgfpathlineto{\pgfqpoint{2.448920in}{2.554220in}}%
\pgfpathlineto{\pgfqpoint{2.452911in}{2.554907in}}%
\pgfpathlineto{\pgfqpoint{2.457473in}{2.551983in}}%
\pgfpathlineto{\pgfqpoint{2.461464in}{2.552589in}}%
\pgfpathlineto{\pgfqpoint{2.465836in}{2.556777in}}%
\pgfpathlineto{\pgfqpoint{2.468687in}{2.558964in}}%
\pgfpathlineto{\pgfqpoint{2.474959in}{2.560577in}}%
\pgfpathlineto{\pgfqpoint{2.479616in}{2.560881in}}%
\pgfpathlineto{\pgfqpoint{2.486839in}{2.568948in}}%
\pgfpathlineto{\pgfqpoint{2.491306in}{2.581763in}}%
\pgfpathlineto{\pgfqpoint{2.494632in}{2.589478in}}%
\pgfpathlineto{\pgfqpoint{2.497103in}{2.594880in}}%
\pgfpathlineto{\pgfqpoint{2.512974in}{2.642296in}}%
\pgfpathlineto{\pgfqpoint{2.519246in}{2.663817in}}%
\pgfpathlineto{\pgfqpoint{2.525138in}{2.691648in}}%
\pgfpathlineto{\pgfqpoint{2.530745in}{2.729885in}}%
\pgfpathlineto{\pgfqpoint{2.535687in}{2.780239in}}%
\pgfpathlineto{\pgfqpoint{2.535687in}{2.780239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560000in}{2.505429in}}%
\pgfpathlineto{\pgfqpoint{0.560000in}{3.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629767in}{2.505429in}}%
\pgfpathlineto{\pgfqpoint{2.629767in}{3.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560000in}{2.505429in}}%
\pgfpathlineto{\pgfqpoint{2.629767in}{2.505429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560000in}{3.330000in}}%
\pgfpathlineto{\pgfqpoint{2.629767in}{3.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663488in}{2.546657in}}%
\pgfpathlineto{\pgfqpoint{1.491395in}{2.546657in}}%
\pgfpathlineto{\pgfqpoint{1.491395in}{2.876486in}}%
\pgfpathlineto{\pgfqpoint{0.663488in}{2.876486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663488in}{2.876486in}}%
\pgfpathlineto{\pgfqpoint{1.018546in}{3.149486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491395in}{2.876486in}}%
\pgfpathlineto{\pgfqpoint{1.154342in}{3.149486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759061in}{2.546657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338462in}{2.546657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663488in}{2.596412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663488in}{2.872211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663488in}{2.546657in}}{\pgfqpoint{0.827907in}{0.329829in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701121in}{2.618535in}}%
\pgfpathlineto{\pgfqpoint{0.701700in}{2.616262in}}%
\pgfpathlineto{\pgfqpoint{0.702279in}{2.642297in}}%
\pgfpathlineto{\pgfqpoint{0.702859in}{2.621288in}}%
\pgfpathlineto{\pgfqpoint{0.703438in}{2.629219in}}%
\pgfpathlineto{\pgfqpoint{0.704018in}{2.660425in}}%
\pgfpathlineto{\pgfqpoint{0.704597in}{2.658824in}}%
\pgfpathlineto{\pgfqpoint{0.705176in}{2.658193in}}%
\pgfpathlineto{\pgfqpoint{0.706335in}{2.635281in}}%
\pgfpathlineto{\pgfqpoint{0.706915in}{2.649916in}}%
\pgfpathlineto{\pgfqpoint{0.707494in}{2.648218in}}%
\pgfpathlineto{\pgfqpoint{0.709232in}{2.635255in}}%
\pgfpathlineto{\pgfqpoint{0.709812in}{2.632895in}}%
\pgfpathlineto{\pgfqpoint{0.712129in}{2.643973in}}%
\pgfpathlineto{\pgfqpoint{0.712709in}{2.639943in}}%
\pgfpathlineto{\pgfqpoint{0.715026in}{2.666694in}}%
\pgfpathlineto{\pgfqpoint{0.715606in}{2.667411in}}%
\pgfpathlineto{\pgfqpoint{0.716185in}{2.673606in}}%
\pgfpathlineto{\pgfqpoint{0.716764in}{2.668747in}}%
\pgfpathlineto{\pgfqpoint{0.718503in}{2.679876in}}%
\pgfpathlineto{\pgfqpoint{0.720241in}{2.668359in}}%
\pgfpathlineto{\pgfqpoint{0.720820in}{2.666309in}}%
\pgfpathlineto{\pgfqpoint{0.721979in}{2.652005in}}%
\pgfpathlineto{\pgfqpoint{0.722558in}{2.653366in}}%
\pgfpathlineto{\pgfqpoint{0.723717in}{2.652519in}}%
\pgfpathlineto{\pgfqpoint{0.725455in}{2.655105in}}%
\pgfpathlineto{\pgfqpoint{0.726035in}{2.654925in}}%
\pgfpathlineto{\pgfqpoint{0.727773in}{2.657346in}}%
\pgfpathlineto{\pgfqpoint{0.729511in}{2.645739in}}%
\pgfpathlineto{\pgfqpoint{0.730091in}{2.650354in}}%
\pgfpathlineto{\pgfqpoint{0.731249in}{2.638291in}}%
\pgfpathlineto{\pgfqpoint{0.732408in}{2.647680in}}%
\pgfpathlineto{\pgfqpoint{0.732988in}{2.646961in}}%
\pgfpathlineto{\pgfqpoint{0.734146in}{2.645687in}}%
\pgfpathlineto{\pgfqpoint{0.734726in}{2.647628in}}%
\pgfpathlineto{\pgfqpoint{0.735305in}{2.642060in}}%
\pgfpathlineto{\pgfqpoint{0.735885in}{2.645433in}}%
\pgfpathlineto{\pgfqpoint{0.736464in}{2.646515in}}%
\pgfpathlineto{\pgfqpoint{0.737623in}{2.637603in}}%
\pgfpathlineto{\pgfqpoint{0.738782in}{2.627344in}}%
\pgfpathlineto{\pgfqpoint{0.739361in}{2.636819in}}%
\pgfpathlineto{\pgfqpoint{0.741099in}{2.616271in}}%
\pgfpathlineto{\pgfqpoint{0.741679in}{2.615917in}}%
\pgfpathlineto{\pgfqpoint{0.742837in}{2.610058in}}%
\pgfpathlineto{\pgfqpoint{0.743417in}{2.610884in}}%
\pgfpathlineto{\pgfqpoint{0.743996in}{2.605112in}}%
\pgfpathlineto{\pgfqpoint{0.746893in}{2.642236in}}%
\pgfpathlineto{\pgfqpoint{0.747473in}{2.640402in}}%
\pgfpathlineto{\pgfqpoint{0.749790in}{2.623583in}}%
\pgfpathlineto{\pgfqpoint{0.750370in}{2.622668in}}%
\pgfpathlineto{\pgfqpoint{0.750949in}{2.626553in}}%
\pgfpathlineto{\pgfqpoint{0.751528in}{2.622953in}}%
\pgfpathlineto{\pgfqpoint{0.752108in}{2.620090in}}%
\pgfpathlineto{\pgfqpoint{0.752687in}{2.622792in}}%
\pgfpathlineto{\pgfqpoint{0.753267in}{2.624012in}}%
\pgfpathlineto{\pgfqpoint{0.753846in}{2.620546in}}%
\pgfpathlineto{\pgfqpoint{0.755005in}{2.638959in}}%
\pgfpathlineto{\pgfqpoint{0.755584in}{2.632189in}}%
\pgfpathlineto{\pgfqpoint{0.756164in}{2.640247in}}%
\pgfpathlineto{\pgfqpoint{0.756743in}{2.637361in}}%
\pgfpathlineto{\pgfqpoint{0.757322in}{2.638412in}}%
\pgfpathlineto{\pgfqpoint{0.758481in}{2.650164in}}%
\pgfpathlineto{\pgfqpoint{0.759061in}{2.645526in}}%
\pgfpathlineto{\pgfqpoint{0.760219in}{2.662420in}}%
\pgfpathlineto{\pgfqpoint{0.760799in}{2.649244in}}%
\pgfpathlineto{\pgfqpoint{0.761378in}{2.654508in}}%
\pgfpathlineto{\pgfqpoint{0.761958in}{2.654305in}}%
\pgfpathlineto{\pgfqpoint{0.763116in}{2.649576in}}%
\pgfpathlineto{\pgfqpoint{0.766013in}{2.632686in}}%
\pgfpathlineto{\pgfqpoint{0.766593in}{2.631721in}}%
\pgfpathlineto{\pgfqpoint{0.767172in}{2.636781in}}%
\pgfpathlineto{\pgfqpoint{0.767752in}{2.633082in}}%
\pgfpathlineto{\pgfqpoint{0.768331in}{2.631875in}}%
\pgfpathlineto{\pgfqpoint{0.772387in}{2.591089in}}%
\pgfpathlineto{\pgfqpoint{0.773546in}{2.609507in}}%
\pgfpathlineto{\pgfqpoint{0.774125in}{2.594264in}}%
\pgfpathlineto{\pgfqpoint{0.774705in}{2.597163in}}%
\pgfpathlineto{\pgfqpoint{0.775284in}{2.599698in}}%
\pgfpathlineto{\pgfqpoint{0.776443in}{2.595629in}}%
\pgfpathlineto{\pgfqpoint{0.778181in}{2.607461in}}%
\pgfpathlineto{\pgfqpoint{0.778760in}{2.604150in}}%
\pgfpathlineto{\pgfqpoint{0.782237in}{2.583434in}}%
\pgfpathlineto{\pgfqpoint{0.782816in}{2.582162in}}%
\pgfpathlineto{\pgfqpoint{0.783396in}{2.582997in}}%
\pgfpathlineto{\pgfqpoint{0.783975in}{2.585544in}}%
\pgfpathlineto{\pgfqpoint{0.784554in}{2.582786in}}%
\pgfpathlineto{\pgfqpoint{0.786293in}{2.597170in}}%
\pgfpathlineto{\pgfqpoint{0.788031in}{2.609176in}}%
\pgfpathlineto{\pgfqpoint{0.788610in}{2.607995in}}%
\pgfpathlineto{\pgfqpoint{0.789769in}{2.613991in}}%
\pgfpathlineto{\pgfqpoint{0.790348in}{2.618018in}}%
\pgfpathlineto{\pgfqpoint{0.792087in}{2.611573in}}%
\pgfpathlineto{\pgfqpoint{0.792666in}{2.611632in}}%
\pgfpathlineto{\pgfqpoint{0.793245in}{2.610355in}}%
\pgfpathlineto{\pgfqpoint{0.793825in}{2.611851in}}%
\pgfpathlineto{\pgfqpoint{0.794404in}{2.618656in}}%
\pgfpathlineto{\pgfqpoint{0.794984in}{2.610882in}}%
\pgfpathlineto{\pgfqpoint{0.795563in}{2.612189in}}%
\pgfpathlineto{\pgfqpoint{0.796142in}{2.613655in}}%
\pgfpathlineto{\pgfqpoint{0.796722in}{2.611146in}}%
\pgfpathlineto{\pgfqpoint{0.797301in}{2.626377in}}%
\pgfpathlineto{\pgfqpoint{0.797881in}{2.613020in}}%
\pgfpathlineto{\pgfqpoint{0.801357in}{2.590896in}}%
\pgfpathlineto{\pgfqpoint{0.803675in}{2.581305in}}%
\pgfpathlineto{\pgfqpoint{0.804254in}{2.585074in}}%
\pgfpathlineto{\pgfqpoint{0.805413in}{2.585836in}}%
\pgfpathlineto{\pgfqpoint{0.805992in}{2.586752in}}%
\pgfpathlineto{\pgfqpoint{0.806572in}{2.589949in}}%
\pgfpathlineto{\pgfqpoint{0.807151in}{2.589106in}}%
\pgfpathlineto{\pgfqpoint{0.807730in}{2.585512in}}%
\pgfpathlineto{\pgfqpoint{0.808310in}{2.589540in}}%
\pgfpathlineto{\pgfqpoint{0.808889in}{2.587536in}}%
\pgfpathlineto{\pgfqpoint{0.809469in}{2.584800in}}%
\pgfpathlineto{\pgfqpoint{0.812945in}{2.612470in}}%
\pgfpathlineto{\pgfqpoint{0.813524in}{2.613692in}}%
\pgfpathlineto{\pgfqpoint{0.814104in}{2.613152in}}%
\pgfpathlineto{\pgfqpoint{0.815263in}{2.623750in}}%
\pgfpathlineto{\pgfqpoint{0.815842in}{2.612301in}}%
\pgfpathlineto{\pgfqpoint{0.816421in}{2.616037in}}%
\pgfpathlineto{\pgfqpoint{0.817001in}{2.615468in}}%
\pgfpathlineto{\pgfqpoint{0.818160in}{2.626185in}}%
\pgfpathlineto{\pgfqpoint{0.819318in}{2.611215in}}%
\pgfpathlineto{\pgfqpoint{0.819898in}{2.617399in}}%
\pgfpathlineto{\pgfqpoint{0.821636in}{2.601859in}}%
\pgfpathlineto{\pgfqpoint{0.822215in}{2.604125in}}%
\pgfpathlineto{\pgfqpoint{0.824533in}{2.586851in}}%
\pgfpathlineto{\pgfqpoint{0.825692in}{2.571683in}}%
\pgfpathlineto{\pgfqpoint{0.826271in}{2.572932in}}%
\pgfpathlineto{\pgfqpoint{0.827430in}{2.561649in}}%
\pgfpathlineto{\pgfqpoint{0.828009in}{2.562331in}}%
\pgfpathlineto{\pgfqpoint{0.828589in}{2.567601in}}%
\pgfpathlineto{\pgfqpoint{0.829168in}{2.562993in}}%
\pgfpathlineto{\pgfqpoint{0.829748in}{2.566118in}}%
\pgfpathlineto{\pgfqpoint{0.831486in}{2.593149in}}%
\pgfpathlineto{\pgfqpoint{0.832065in}{2.592186in}}%
\pgfpathlineto{\pgfqpoint{0.836121in}{2.615067in}}%
\pgfpathlineto{\pgfqpoint{0.836700in}{2.615802in}}%
\pgfpathlineto{\pgfqpoint{0.837859in}{2.628644in}}%
\pgfpathlineto{\pgfqpoint{0.838439in}{2.623583in}}%
\pgfpathlineto{\pgfqpoint{0.839018in}{2.628768in}}%
\pgfpathlineto{\pgfqpoint{0.839597in}{2.626455in}}%
\pgfpathlineto{\pgfqpoint{0.840177in}{2.625841in}}%
\pgfpathlineto{\pgfqpoint{0.840756in}{2.617900in}}%
\pgfpathlineto{\pgfqpoint{0.841336in}{2.618423in}}%
\pgfpathlineto{\pgfqpoint{0.843074in}{2.634072in}}%
\pgfpathlineto{\pgfqpoint{0.843653in}{2.631573in}}%
\pgfpathlineto{\pgfqpoint{0.844233in}{2.623945in}}%
\pgfpathlineto{\pgfqpoint{0.844812in}{2.630445in}}%
\pgfpathlineto{\pgfqpoint{0.850027in}{2.579461in}}%
\pgfpathlineto{\pgfqpoint{0.850606in}{2.576958in}}%
\pgfpathlineto{\pgfqpoint{0.851765in}{2.593395in}}%
\pgfpathlineto{\pgfqpoint{0.852344in}{2.588434in}}%
\pgfpathlineto{\pgfqpoint{0.854662in}{2.605187in}}%
\pgfpathlineto{\pgfqpoint{0.855241in}{2.601253in}}%
\pgfpathlineto{\pgfqpoint{0.855821in}{2.603290in}}%
\pgfpathlineto{\pgfqpoint{0.856400in}{2.602362in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{2.635866in}}%
\pgfpathlineto{\pgfqpoint{0.861035in}{2.625468in}}%
\pgfpathlineto{\pgfqpoint{0.861615in}{2.627664in}}%
\pgfpathlineto{\pgfqpoint{0.862194in}{2.632741in}}%
\pgfpathlineto{\pgfqpoint{0.862774in}{2.626468in}}%
\pgfpathlineto{\pgfqpoint{0.863353in}{2.629564in}}%
\pgfpathlineto{\pgfqpoint{0.864512in}{2.627186in}}%
\pgfpathlineto{\pgfqpoint{0.865671in}{2.636722in}}%
\pgfpathlineto{\pgfqpoint{0.866250in}{2.645009in}}%
\pgfpathlineto{\pgfqpoint{0.866829in}{2.641991in}}%
\pgfpathlineto{\pgfqpoint{0.869147in}{2.620027in}}%
\pgfpathlineto{\pgfqpoint{0.870885in}{2.600978in}}%
\pgfpathlineto{\pgfqpoint{0.871465in}{2.595440in}}%
\pgfpathlineto{\pgfqpoint{0.873203in}{2.621546in}}%
\pgfpathlineto{\pgfqpoint{0.873782in}{2.621005in}}%
\pgfpathlineto{\pgfqpoint{0.876100in}{2.648102in}}%
\pgfpathlineto{\pgfqpoint{0.876679in}{2.647338in}}%
\pgfpathlineto{\pgfqpoint{0.877838in}{2.651269in}}%
\pgfpathlineto{\pgfqpoint{0.878417in}{2.649785in}}%
\pgfpathlineto{\pgfqpoint{0.881894in}{2.624518in}}%
\pgfpathlineto{\pgfqpoint{0.883053in}{2.627474in}}%
\pgfpathlineto{\pgfqpoint{0.888847in}{2.591868in}}%
\pgfpathlineto{\pgfqpoint{0.889426in}{2.596674in}}%
\pgfpathlineto{\pgfqpoint{0.892323in}{2.566639in}}%
\pgfpathlineto{\pgfqpoint{0.892902in}{2.570170in}}%
\pgfpathlineto{\pgfqpoint{0.894061in}{2.574744in}}%
\pgfpathlineto{\pgfqpoint{0.898696in}{2.647053in}}%
\pgfpathlineto{\pgfqpoint{0.899276in}{2.646296in}}%
\pgfpathlineto{\pgfqpoint{0.899855in}{2.647509in}}%
\pgfpathlineto{\pgfqpoint{0.900435in}{2.647091in}}%
\pgfpathlineto{\pgfqpoint{0.902752in}{2.633747in}}%
\pgfpathlineto{\pgfqpoint{0.903332in}{2.632075in}}%
\pgfpathlineto{\pgfqpoint{0.905070in}{2.646041in}}%
\pgfpathlineto{\pgfqpoint{0.905649in}{2.643797in}}%
\pgfpathlineto{\pgfqpoint{0.908546in}{2.657076in}}%
\pgfpathlineto{\pgfqpoint{0.909126in}{2.655554in}}%
\pgfpathlineto{\pgfqpoint{0.910284in}{2.648203in}}%
\pgfpathlineto{\pgfqpoint{0.910864in}{2.651019in}}%
\pgfpathlineto{\pgfqpoint{0.911443in}{2.648485in}}%
\pgfpathlineto{\pgfqpoint{0.913182in}{2.640025in}}%
\pgfpathlineto{\pgfqpoint{0.914340in}{2.641688in}}%
\pgfpathlineto{\pgfqpoint{0.914920in}{2.642965in}}%
\pgfpathlineto{\pgfqpoint{0.915499in}{2.640752in}}%
\pgfpathlineto{\pgfqpoint{0.917237in}{2.652167in}}%
\pgfpathlineto{\pgfqpoint{0.917817in}{2.651824in}}%
\pgfpathlineto{\pgfqpoint{0.918976in}{2.652983in}}%
\pgfpathlineto{\pgfqpoint{0.920714in}{2.642683in}}%
\pgfpathlineto{\pgfqpoint{0.921293in}{2.633678in}}%
\pgfpathlineto{\pgfqpoint{0.921873in}{2.639105in}}%
\pgfpathlineto{\pgfqpoint{0.922452in}{2.639169in}}%
\pgfpathlineto{\pgfqpoint{0.923031in}{2.637396in}}%
\pgfpathlineto{\pgfqpoint{0.923611in}{2.638311in}}%
\pgfpathlineto{\pgfqpoint{0.924190in}{2.639282in}}%
\pgfpathlineto{\pgfqpoint{0.924770in}{2.643025in}}%
\pgfpathlineto{\pgfqpoint{0.925349in}{2.637344in}}%
\pgfpathlineto{\pgfqpoint{0.925928in}{2.639635in}}%
\pgfpathlineto{\pgfqpoint{0.927667in}{2.654460in}}%
\pgfpathlineto{\pgfqpoint{0.930564in}{2.666017in}}%
\pgfpathlineto{\pgfqpoint{0.932302in}{2.672246in}}%
\pgfpathlineto{\pgfqpoint{0.933461in}{2.670180in}}%
\pgfpathlineto{\pgfqpoint{0.934040in}{2.672622in}}%
\pgfpathlineto{\pgfqpoint{0.935778in}{2.661409in}}%
\pgfpathlineto{\pgfqpoint{0.936358in}{2.658039in}}%
\pgfpathlineto{\pgfqpoint{0.936937in}{2.667799in}}%
\pgfpathlineto{\pgfqpoint{0.937516in}{2.665556in}}%
\pgfpathlineto{\pgfqpoint{0.938096in}{2.667450in}}%
\pgfpathlineto{\pgfqpoint{0.939255in}{2.681849in}}%
\pgfpathlineto{\pgfqpoint{0.939834in}{2.680074in}}%
\pgfpathlineto{\pgfqpoint{0.942152in}{2.673918in}}%
\pgfpathlineto{\pgfqpoint{0.943310in}{2.656876in}}%
\pgfpathlineto{\pgfqpoint{0.943890in}{2.657987in}}%
\pgfpathlineto{\pgfqpoint{0.944469in}{2.651709in}}%
\pgfpathlineto{\pgfqpoint{0.945049in}{2.653255in}}%
\pgfpathlineto{\pgfqpoint{0.945628in}{2.655233in}}%
\pgfpathlineto{\pgfqpoint{0.947366in}{2.669282in}}%
\pgfpathlineto{\pgfqpoint{0.950263in}{2.691933in}}%
\pgfpathlineto{\pgfqpoint{0.950843in}{2.690426in}}%
\pgfpathlineto{\pgfqpoint{0.952581in}{2.689208in}}%
\pgfpathlineto{\pgfqpoint{0.954319in}{2.695724in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{2.696757in}}%
\pgfpathlineto{\pgfqpoint{0.957216in}{2.678131in}}%
\pgfpathlineto{\pgfqpoint{0.958954in}{2.670928in}}%
\pgfpathlineto{\pgfqpoint{0.960692in}{2.676736in}}%
\pgfpathlineto{\pgfqpoint{0.961851in}{2.673910in}}%
\pgfpathlineto{\pgfqpoint{0.963010in}{2.678306in}}%
\pgfpathlineto{\pgfqpoint{0.964169in}{2.675256in}}%
\pgfpathlineto{\pgfqpoint{0.964748in}{2.676959in}}%
\pgfpathlineto{\pgfqpoint{0.965328in}{2.682902in}}%
\pgfpathlineto{\pgfqpoint{0.965907in}{2.675779in}}%
\pgfpathlineto{\pgfqpoint{0.970542in}{2.718176in}}%
\pgfpathlineto{\pgfqpoint{0.975177in}{2.677393in}}%
\pgfpathlineto{\pgfqpoint{0.975757in}{2.685291in}}%
\pgfpathlineto{\pgfqpoint{0.976336in}{2.683807in}}%
\pgfpathlineto{\pgfqpoint{0.976916in}{2.681556in}}%
\pgfpathlineto{\pgfqpoint{0.978074in}{2.671257in}}%
\pgfpathlineto{\pgfqpoint{0.978654in}{2.671420in}}%
\pgfpathlineto{\pgfqpoint{0.979233in}{2.674414in}}%
\pgfpathlineto{\pgfqpoint{0.981551in}{2.661805in}}%
\pgfpathlineto{\pgfqpoint{0.982130in}{2.666158in}}%
\pgfpathlineto{\pgfqpoint{0.982710in}{2.660755in}}%
\pgfpathlineto{\pgfqpoint{0.983289in}{2.663729in}}%
\pgfpathlineto{\pgfqpoint{0.986186in}{2.654020in}}%
\pgfpathlineto{\pgfqpoint{0.988504in}{2.663731in}}%
\pgfpathlineto{\pgfqpoint{0.989083in}{2.663650in}}%
\pgfpathlineto{\pgfqpoint{0.989663in}{2.670693in}}%
\pgfpathlineto{\pgfqpoint{0.990242in}{2.670628in}}%
\pgfpathlineto{\pgfqpoint{0.990821in}{2.670310in}}%
\pgfpathlineto{\pgfqpoint{0.992560in}{2.677685in}}%
\pgfpathlineto{\pgfqpoint{0.993139in}{2.675268in}}%
\pgfpathlineto{\pgfqpoint{0.993718in}{2.677967in}}%
\pgfpathlineto{\pgfqpoint{0.995457in}{2.654832in}}%
\pgfpathlineto{\pgfqpoint{0.996036in}{2.655302in}}%
\pgfpathlineto{\pgfqpoint{0.996615in}{2.654939in}}%
\pgfpathlineto{\pgfqpoint{0.998354in}{2.628975in}}%
\pgfpathlineto{\pgfqpoint{0.998933in}{2.631916in}}%
\pgfpathlineto{\pgfqpoint{0.999512in}{2.627863in}}%
\pgfpathlineto{\pgfqpoint{1.000092in}{2.629124in}}%
\pgfpathlineto{\pgfqpoint{1.000671in}{2.629835in}}%
\pgfpathlineto{\pgfqpoint{1.001251in}{2.624980in}}%
\pgfpathlineto{\pgfqpoint{1.003568in}{2.649920in}}%
\pgfpathlineto{\pgfqpoint{1.004148in}{2.643213in}}%
\pgfpathlineto{\pgfqpoint{1.005886in}{2.658998in}}%
\pgfpathlineto{\pgfqpoint{1.006465in}{2.659797in}}%
\pgfpathlineto{\pgfqpoint{1.007045in}{2.659053in}}%
\pgfpathlineto{\pgfqpoint{1.007624in}{2.656917in}}%
\pgfpathlineto{\pgfqpoint{1.011100in}{2.676143in}}%
\pgfpathlineto{\pgfqpoint{1.012839in}{2.676870in}}%
\pgfpathlineto{\pgfqpoint{1.013418in}{2.679861in}}%
\pgfpathlineto{\pgfqpoint{1.013997in}{2.679599in}}%
\pgfpathlineto{\pgfqpoint{1.015736in}{2.677472in}}%
\pgfpathlineto{\pgfqpoint{1.016315in}{2.677742in}}%
\pgfpathlineto{\pgfqpoint{1.016894in}{2.673270in}}%
\pgfpathlineto{\pgfqpoint{1.017474in}{2.673597in}}%
\pgfpathlineto{\pgfqpoint{1.018633in}{2.674228in}}%
\pgfpathlineto{\pgfqpoint{1.019212in}{2.671147in}}%
\pgfpathlineto{\pgfqpoint{1.019791in}{2.673012in}}%
\pgfpathlineto{\pgfqpoint{1.020371in}{2.673833in}}%
\pgfpathlineto{\pgfqpoint{1.021530in}{2.667569in}}%
\pgfpathlineto{\pgfqpoint{1.022109in}{2.669533in}}%
\pgfpathlineto{\pgfqpoint{1.023847in}{2.655066in}}%
\pgfpathlineto{\pgfqpoint{1.025006in}{2.656601in}}%
\pgfpathlineto{\pgfqpoint{1.026165in}{2.659263in}}%
\pgfpathlineto{\pgfqpoint{1.026744in}{2.657180in}}%
\pgfpathlineto{\pgfqpoint{1.027324in}{2.658365in}}%
\pgfpathlineto{\pgfqpoint{1.029641in}{2.668151in}}%
\pgfpathlineto{\pgfqpoint{1.030221in}{2.663131in}}%
\pgfpathlineto{\pgfqpoint{1.031379in}{2.670887in}}%
\pgfpathlineto{\pgfqpoint{1.031959in}{2.670390in}}%
\pgfpathlineto{\pgfqpoint{1.033118in}{2.675219in}}%
\pgfpathlineto{\pgfqpoint{1.034856in}{2.660941in}}%
\pgfpathlineto{\pgfqpoint{1.036015in}{2.659440in}}%
\pgfpathlineto{\pgfqpoint{1.036594in}{2.662596in}}%
\pgfpathlineto{\pgfqpoint{1.037753in}{2.650971in}}%
\pgfpathlineto{\pgfqpoint{1.038332in}{2.652160in}}%
\pgfpathlineto{\pgfqpoint{1.038912in}{2.650640in}}%
\pgfpathlineto{\pgfqpoint{1.040070in}{2.656872in}}%
\pgfpathlineto{\pgfqpoint{1.040650in}{2.654424in}}%
\pgfpathlineto{\pgfqpoint{1.041229in}{2.654838in}}%
\pgfpathlineto{\pgfqpoint{1.043547in}{2.666121in}}%
\pgfpathlineto{\pgfqpoint{1.044126in}{2.667188in}}%
\pgfpathlineto{\pgfqpoint{1.044706in}{2.665047in}}%
\pgfpathlineto{\pgfqpoint{1.047603in}{2.678310in}}%
\pgfpathlineto{\pgfqpoint{1.048761in}{2.688621in}}%
\pgfpathlineto{\pgfqpoint{1.049341in}{2.686453in}}%
\pgfpathlineto{\pgfqpoint{1.049920in}{2.686517in}}%
\pgfpathlineto{\pgfqpoint{1.051658in}{2.675515in}}%
\pgfpathlineto{\pgfqpoint{1.053397in}{2.676867in}}%
\pgfpathlineto{\pgfqpoint{1.056873in}{2.692106in}}%
\pgfpathlineto{\pgfqpoint{1.057453in}{2.690916in}}%
\pgfpathlineto{\pgfqpoint{1.058032in}{2.689054in}}%
\pgfpathlineto{\pgfqpoint{1.058611in}{2.691968in}}%
\pgfpathlineto{\pgfqpoint{1.059191in}{2.690266in}}%
\pgfpathlineto{\pgfqpoint{1.060929in}{2.685115in}}%
\pgfpathlineto{\pgfqpoint{1.061508in}{2.688768in}}%
\pgfpathlineto{\pgfqpoint{1.062088in}{2.680765in}}%
\pgfpathlineto{\pgfqpoint{1.062667in}{2.681109in}}%
\pgfpathlineto{\pgfqpoint{1.064405in}{2.681732in}}%
\pgfpathlineto{\pgfqpoint{1.066144in}{2.672179in}}%
\pgfpathlineto{\pgfqpoint{1.068461in}{2.691502in}}%
\pgfpathlineto{\pgfqpoint{1.073676in}{2.721359in}}%
\pgfpathlineto{\pgfqpoint{1.074255in}{2.718016in}}%
\pgfpathlineto{\pgfqpoint{1.075993in}{2.725056in}}%
\pgfpathlineto{\pgfqpoint{1.076573in}{2.715960in}}%
\pgfpathlineto{\pgfqpoint{1.077152in}{2.725035in}}%
\pgfpathlineto{\pgfqpoint{1.077732in}{2.722869in}}%
\pgfpathlineto{\pgfqpoint{1.083526in}{2.684439in}}%
\pgfpathlineto{\pgfqpoint{1.084105in}{2.692250in}}%
\pgfpathlineto{\pgfqpoint{1.084684in}{2.689728in}}%
\pgfpathlineto{\pgfqpoint{1.085264in}{2.687931in}}%
\pgfpathlineto{\pgfqpoint{1.085843in}{2.680889in}}%
\pgfpathlineto{\pgfqpoint{1.086423in}{2.686240in}}%
\pgfpathlineto{\pgfqpoint{1.089320in}{2.672057in}}%
\pgfpathlineto{\pgfqpoint{1.091058in}{2.674763in}}%
\pgfpathlineto{\pgfqpoint{1.091637in}{2.672471in}}%
\pgfpathlineto{\pgfqpoint{1.093375in}{2.681393in}}%
\pgfpathlineto{\pgfqpoint{1.093955in}{2.678341in}}%
\pgfpathlineto{\pgfqpoint{1.094534in}{2.681121in}}%
\pgfpathlineto{\pgfqpoint{1.095114in}{2.679489in}}%
\pgfpathlineto{\pgfqpoint{1.096852in}{2.690051in}}%
\pgfpathlineto{\pgfqpoint{1.097431in}{2.691288in}}%
\pgfpathlineto{\pgfqpoint{1.099169in}{2.698656in}}%
\pgfpathlineto{\pgfqpoint{1.100328in}{2.695393in}}%
\pgfpathlineto{\pgfqpoint{1.100908in}{2.696064in}}%
\pgfpathlineto{\pgfqpoint{1.102646in}{2.691998in}}%
\pgfpathlineto{\pgfqpoint{1.103805in}{2.687012in}}%
\pgfpathlineto{\pgfqpoint{1.104384in}{2.696055in}}%
\pgfpathlineto{\pgfqpoint{1.104963in}{2.695921in}}%
\pgfpathlineto{\pgfqpoint{1.105543in}{2.695212in}}%
\pgfpathlineto{\pgfqpoint{1.106122in}{2.701247in}}%
\pgfpathlineto{\pgfqpoint{1.106702in}{2.699651in}}%
\pgfpathlineto{\pgfqpoint{1.109019in}{2.680619in}}%
\pgfpathlineto{\pgfqpoint{1.111916in}{2.669382in}}%
\pgfpathlineto{\pgfqpoint{1.112496in}{2.662380in}}%
\pgfpathlineto{\pgfqpoint{1.113075in}{2.663423in}}%
\pgfpathlineto{\pgfqpoint{1.113654in}{2.663572in}}%
\pgfpathlineto{\pgfqpoint{1.114234in}{2.661903in}}%
\pgfpathlineto{\pgfqpoint{1.114813in}{2.663147in}}%
\pgfpathlineto{\pgfqpoint{1.115393in}{2.686856in}}%
\pgfpathlineto{\pgfqpoint{1.115972in}{2.668755in}}%
\pgfpathlineto{\pgfqpoint{1.116551in}{2.669223in}}%
\pgfpathlineto{\pgfqpoint{1.117710in}{2.674607in}}%
\pgfpathlineto{\pgfqpoint{1.119448in}{2.685045in}}%
\pgfpathlineto{\pgfqpoint{1.120028in}{2.678619in}}%
\pgfpathlineto{\pgfqpoint{1.121187in}{2.689666in}}%
\pgfpathlineto{\pgfqpoint{1.121766in}{2.683248in}}%
\pgfpathlineto{\pgfqpoint{1.122345in}{2.691076in}}%
\pgfpathlineto{\pgfqpoint{1.122925in}{2.691033in}}%
\pgfpathlineto{\pgfqpoint{1.125242in}{2.687903in}}%
\pgfpathlineto{\pgfqpoint{1.125822in}{2.689307in}}%
\pgfpathlineto{\pgfqpoint{1.127560in}{2.714487in}}%
\pgfpathlineto{\pgfqpoint{1.128140in}{2.713098in}}%
\pgfpathlineto{\pgfqpoint{1.128719in}{2.712785in}}%
\pgfpathlineto{\pgfqpoint{1.129298in}{2.715763in}}%
\pgfpathlineto{\pgfqpoint{1.131616in}{2.700005in}}%
\pgfpathlineto{\pgfqpoint{1.132195in}{2.703295in}}%
\pgfpathlineto{\pgfqpoint{1.132775in}{2.693759in}}%
\pgfpathlineto{\pgfqpoint{1.133354in}{2.696218in}}%
\pgfpathlineto{\pgfqpoint{1.133934in}{2.697853in}}%
\pgfpathlineto{\pgfqpoint{1.134513in}{2.697086in}}%
\pgfpathlineto{\pgfqpoint{1.135092in}{2.697105in}}%
\pgfpathlineto{\pgfqpoint{1.136831in}{2.706236in}}%
\pgfpathlineto{\pgfqpoint{1.137410in}{2.705824in}}%
\pgfpathlineto{\pgfqpoint{1.139148in}{2.692565in}}%
\pgfpathlineto{\pgfqpoint{1.140307in}{2.706248in}}%
\pgfpathlineto{\pgfqpoint{1.140886in}{2.702041in}}%
\pgfpathlineto{\pgfqpoint{1.141466in}{2.703440in}}%
\pgfpathlineto{\pgfqpoint{1.142045in}{2.712253in}}%
\pgfpathlineto{\pgfqpoint{1.142625in}{2.709091in}}%
\pgfpathlineto{\pgfqpoint{1.147260in}{2.742732in}}%
\pgfpathlineto{\pgfqpoint{1.148419in}{2.739048in}}%
\pgfpathlineto{\pgfqpoint{1.148998in}{2.738338in}}%
\pgfpathlineto{\pgfqpoint{1.151316in}{2.723785in}}%
\pgfpathlineto{\pgfqpoint{1.153633in}{2.714779in}}%
\pgfpathlineto{\pgfqpoint{1.154792in}{2.710442in}}%
\pgfpathlineto{\pgfqpoint{1.155371in}{2.710560in}}%
\pgfpathlineto{\pgfqpoint{1.155951in}{2.712280in}}%
\pgfpathlineto{\pgfqpoint{1.156530in}{2.709906in}}%
\pgfpathlineto{\pgfqpoint{1.157689in}{2.698634in}}%
\pgfpathlineto{\pgfqpoint{1.158268in}{2.700236in}}%
\pgfpathlineto{\pgfqpoint{1.160007in}{2.681843in}}%
\pgfpathlineto{\pgfqpoint{1.162324in}{2.672351in}}%
\pgfpathlineto{\pgfqpoint{1.162904in}{2.676017in}}%
\pgfpathlineto{\pgfqpoint{1.163483in}{2.675100in}}%
\pgfpathlineto{\pgfqpoint{1.164062in}{2.675688in}}%
\pgfpathlineto{\pgfqpoint{1.165801in}{2.688732in}}%
\pgfpathlineto{\pgfqpoint{1.169856in}{2.702712in}}%
\pgfpathlineto{\pgfqpoint{1.170436in}{2.703366in}}%
\pgfpathlineto{\pgfqpoint{1.173912in}{2.678869in}}%
\pgfpathlineto{\pgfqpoint{1.174492in}{2.681106in}}%
\pgfpathlineto{\pgfqpoint{1.175071in}{2.680705in}}%
\pgfpathlineto{\pgfqpoint{1.176230in}{2.677571in}}%
\pgfpathlineto{\pgfqpoint{1.176809in}{2.681745in}}%
\pgfpathlineto{\pgfqpoint{1.178547in}{2.670050in}}%
\pgfpathlineto{\pgfqpoint{1.179706in}{2.664628in}}%
\pgfpathlineto{\pgfqpoint{1.182024in}{2.642722in}}%
\pgfpathlineto{\pgfqpoint{1.184341in}{2.660509in}}%
\pgfpathlineto{\pgfqpoint{1.184921in}{2.662200in}}%
\pgfpathlineto{\pgfqpoint{1.185500in}{2.657741in}}%
\pgfpathlineto{\pgfqpoint{1.186080in}{2.667160in}}%
\pgfpathlineto{\pgfqpoint{1.186659in}{2.665910in}}%
\pgfpathlineto{\pgfqpoint{1.187238in}{2.664525in}}%
\pgfpathlineto{\pgfqpoint{1.189556in}{2.685393in}}%
\pgfpathlineto{\pgfqpoint{1.190715in}{2.683232in}}%
\pgfpathlineto{\pgfqpoint{1.191294in}{2.686109in}}%
\pgfpathlineto{\pgfqpoint{1.193612in}{2.675916in}}%
\pgfpathlineto{\pgfqpoint{1.194191in}{2.677755in}}%
\pgfpathlineto{\pgfqpoint{1.194771in}{2.676868in}}%
\pgfpathlineto{\pgfqpoint{1.195929in}{2.670772in}}%
\pgfpathlineto{\pgfqpoint{1.197088in}{2.672205in}}%
\pgfpathlineto{\pgfqpoint{1.197668in}{2.665767in}}%
\pgfpathlineto{\pgfqpoint{1.198247in}{2.671111in}}%
\pgfpathlineto{\pgfqpoint{1.198827in}{2.671593in}}%
\pgfpathlineto{\pgfqpoint{1.199406in}{2.666320in}}%
\pgfpathlineto{\pgfqpoint{1.199985in}{2.667388in}}%
\pgfpathlineto{\pgfqpoint{1.201724in}{2.674787in}}%
\pgfpathlineto{\pgfqpoint{1.202303in}{2.675430in}}%
\pgfpathlineto{\pgfqpoint{1.202882in}{2.673362in}}%
\pgfpathlineto{\pgfqpoint{1.203462in}{2.683344in}}%
\pgfpathlineto{\pgfqpoint{1.204041in}{2.681141in}}%
\pgfpathlineto{\pgfqpoint{1.204621in}{2.682988in}}%
\pgfpathlineto{\pgfqpoint{1.205200in}{2.681481in}}%
\pgfpathlineto{\pgfqpoint{1.210994in}{2.657973in}}%
\pgfpathlineto{\pgfqpoint{1.213312in}{2.677156in}}%
\pgfpathlineto{\pgfqpoint{1.213891in}{2.677873in}}%
\pgfpathlineto{\pgfqpoint{1.215050in}{2.684768in}}%
\pgfpathlineto{\pgfqpoint{1.215629in}{2.684532in}}%
\pgfpathlineto{\pgfqpoint{1.217367in}{2.680713in}}%
\pgfpathlineto{\pgfqpoint{1.217947in}{2.682094in}}%
\pgfpathlineto{\pgfqpoint{1.218526in}{2.680577in}}%
\pgfpathlineto{\pgfqpoint{1.219106in}{2.684924in}}%
\pgfpathlineto{\pgfqpoint{1.219685in}{2.683198in}}%
\pgfpathlineto{\pgfqpoint{1.220264in}{2.682649in}}%
\pgfpathlineto{\pgfqpoint{1.221423in}{2.673017in}}%
\pgfpathlineto{\pgfqpoint{1.222003in}{2.675666in}}%
\pgfpathlineto{\pgfqpoint{1.222582in}{2.676294in}}%
\pgfpathlineto{\pgfqpoint{1.223161in}{2.669066in}}%
\pgfpathlineto{\pgfqpoint{1.223741in}{2.671566in}}%
\pgfpathlineto{\pgfqpoint{1.225479in}{2.682475in}}%
\pgfpathlineto{\pgfqpoint{1.228376in}{2.694069in}}%
\pgfpathlineto{\pgfqpoint{1.228955in}{2.700099in}}%
\pgfpathlineto{\pgfqpoint{1.230114in}{2.687829in}}%
\pgfpathlineto{\pgfqpoint{1.230694in}{2.688684in}}%
\pgfpathlineto{\pgfqpoint{1.231273in}{2.689931in}}%
\pgfpathlineto{\pgfqpoint{1.232432in}{2.677941in}}%
\pgfpathlineto{\pgfqpoint{1.233011in}{2.680488in}}%
\pgfpathlineto{\pgfqpoint{1.234170in}{2.673993in}}%
\pgfpathlineto{\pgfqpoint{1.235908in}{2.656551in}}%
\pgfpathlineto{\pgfqpoint{1.237067in}{2.662398in}}%
\pgfpathlineto{\pgfqpoint{1.238226in}{2.648886in}}%
\pgfpathlineto{\pgfqpoint{1.238805in}{2.654571in}}%
\pgfpathlineto{\pgfqpoint{1.241123in}{2.673117in}}%
\pgfpathlineto{\pgfqpoint{1.242282in}{2.670690in}}%
\pgfpathlineto{\pgfqpoint{1.242861in}{2.671296in}}%
\pgfpathlineto{\pgfqpoint{1.243440in}{2.675222in}}%
\pgfpathlineto{\pgfqpoint{1.244020in}{2.671928in}}%
\pgfpathlineto{\pgfqpoint{1.244599in}{2.672877in}}%
\pgfpathlineto{\pgfqpoint{1.246337in}{2.685827in}}%
\pgfpathlineto{\pgfqpoint{1.246917in}{2.677815in}}%
\pgfpathlineto{\pgfqpoint{1.248655in}{2.694713in}}%
\pgfpathlineto{\pgfqpoint{1.249814in}{2.690792in}}%
\pgfpathlineto{\pgfqpoint{1.250393in}{2.691180in}}%
\pgfpathlineto{\pgfqpoint{1.251552in}{2.681883in}}%
\pgfpathlineto{\pgfqpoint{1.255028in}{2.718359in}}%
\pgfpathlineto{\pgfqpoint{1.255608in}{2.707962in}}%
\pgfpathlineto{\pgfqpoint{1.256187in}{2.716479in}}%
\pgfpathlineto{\pgfqpoint{1.256767in}{2.709076in}}%
\pgfpathlineto{\pgfqpoint{1.257346in}{2.710158in}}%
\pgfpathlineto{\pgfqpoint{1.257925in}{2.711115in}}%
\pgfpathlineto{\pgfqpoint{1.258505in}{2.709678in}}%
\pgfpathlineto{\pgfqpoint{1.259084in}{2.704254in}}%
\pgfpathlineto{\pgfqpoint{1.259664in}{2.707620in}}%
\pgfpathlineto{\pgfqpoint{1.260243in}{2.707958in}}%
\pgfpathlineto{\pgfqpoint{1.262561in}{2.726459in}}%
\pgfpathlineto{\pgfqpoint{1.263140in}{2.726050in}}%
\pgfpathlineto{\pgfqpoint{1.263719in}{2.727957in}}%
\pgfpathlineto{\pgfqpoint{1.264299in}{2.742851in}}%
\pgfpathlineto{\pgfqpoint{1.264878in}{2.736479in}}%
\pgfpathlineto{\pgfqpoint{1.265458in}{2.732887in}}%
\pgfpathlineto{\pgfqpoint{1.266037in}{2.733398in}}%
\pgfpathlineto{\pgfqpoint{1.266616in}{2.742160in}}%
\pgfpathlineto{\pgfqpoint{1.267196in}{2.730131in}}%
\pgfpathlineto{\pgfqpoint{1.267775in}{2.738942in}}%
\pgfpathlineto{\pgfqpoint{1.268934in}{2.741440in}}%
\pgfpathlineto{\pgfqpoint{1.270672in}{2.765399in}}%
\pgfpathlineto{\pgfqpoint{1.271831in}{2.758018in}}%
\pgfpathlineto{\pgfqpoint{1.272411in}{2.758403in}}%
\pgfpathlineto{\pgfqpoint{1.272990in}{2.757500in}}%
\pgfpathlineto{\pgfqpoint{1.273569in}{2.762468in}}%
\pgfpathlineto{\pgfqpoint{1.274149in}{2.760731in}}%
\pgfpathlineto{\pgfqpoint{1.274728in}{2.760989in}}%
\pgfpathlineto{\pgfqpoint{1.277046in}{2.776813in}}%
\pgfpathlineto{\pgfqpoint{1.277625in}{2.776193in}}%
\pgfpathlineto{\pgfqpoint{1.278205in}{2.775518in}}%
\pgfpathlineto{\pgfqpoint{1.279363in}{2.778285in}}%
\pgfpathlineto{\pgfqpoint{1.280522in}{2.763537in}}%
\pgfpathlineto{\pgfqpoint{1.281102in}{2.766212in}}%
\pgfpathlineto{\pgfqpoint{1.282260in}{2.761594in}}%
\pgfpathlineto{\pgfqpoint{1.285157in}{2.806320in}}%
\pgfpathlineto{\pgfqpoint{1.287475in}{2.776590in}}%
\pgfpathlineto{\pgfqpoint{1.288054in}{2.788575in}}%
\pgfpathlineto{\pgfqpoint{1.288634in}{2.775857in}}%
\pgfpathlineto{\pgfqpoint{1.289213in}{2.785401in}}%
\pgfpathlineto{\pgfqpoint{1.289793in}{2.780922in}}%
\pgfpathlineto{\pgfqpoint{1.290951in}{2.795658in}}%
\pgfpathlineto{\pgfqpoint{1.291531in}{2.791016in}}%
\pgfpathlineto{\pgfqpoint{1.292690in}{2.791092in}}%
\pgfpathlineto{\pgfqpoint{1.294428in}{2.788961in}}%
\pgfpathlineto{\pgfqpoint{1.295587in}{2.791449in}}%
\pgfpathlineto{\pgfqpoint{1.297325in}{2.830280in}}%
\pgfpathlineto{\pgfqpoint{1.298484in}{2.826233in}}%
\pgfpathlineto{\pgfqpoint{1.299063in}{2.810644in}}%
\pgfpathlineto{\pgfqpoint{1.299642in}{2.825990in}}%
\pgfpathlineto{\pgfqpoint{1.300222in}{2.824390in}}%
\pgfpathlineto{\pgfqpoint{1.301960in}{2.817669in}}%
\pgfpathlineto{\pgfqpoint{1.303119in}{2.803114in}}%
\pgfpathlineto{\pgfqpoint{1.304857in}{2.820904in}}%
\pgfpathlineto{\pgfqpoint{1.305436in}{2.802145in}}%
\pgfpathlineto{\pgfqpoint{1.306016in}{2.804734in}}%
\pgfpathlineto{\pgfqpoint{1.307754in}{2.826471in}}%
\pgfpathlineto{\pgfqpoint{1.308333in}{2.825917in}}%
\pgfpathlineto{\pgfqpoint{1.308913in}{2.827404in}}%
\pgfpathlineto{\pgfqpoint{1.309492in}{2.833875in}}%
\pgfpathlineto{\pgfqpoint{1.310072in}{2.831869in}}%
\pgfpathlineto{\pgfqpoint{1.311810in}{2.810486in}}%
\pgfpathlineto{\pgfqpoint{1.312389in}{2.815875in}}%
\pgfpathlineto{\pgfqpoint{1.312969in}{2.815641in}}%
\pgfpathlineto{\pgfqpoint{1.314127in}{2.796382in}}%
\pgfpathlineto{\pgfqpoint{1.314707in}{2.804848in}}%
\pgfpathlineto{\pgfqpoint{1.315286in}{2.802185in}}%
\pgfpathlineto{\pgfqpoint{1.315866in}{2.799349in}}%
\pgfpathlineto{\pgfqpoint{1.316445in}{2.828776in}}%
\pgfpathlineto{\pgfqpoint{1.317024in}{2.813138in}}%
\pgfpathlineto{\pgfqpoint{1.317604in}{2.760777in}}%
\pgfpathlineto{\pgfqpoint{1.318183in}{2.776193in}}%
\pgfpathlineto{\pgfqpoint{1.318763in}{2.772605in}}%
\pgfpathlineto{\pgfqpoint{1.320501in}{2.809909in}}%
\pgfpathlineto{\pgfqpoint{1.322818in}{2.750097in}}%
\pgfpathlineto{\pgfqpoint{1.323398in}{2.767508in}}%
\pgfpathlineto{\pgfqpoint{1.323977in}{2.761734in}}%
\pgfpathlineto{\pgfqpoint{1.325136in}{2.769205in}}%
\pgfpathlineto{\pgfqpoint{1.325715in}{2.778218in}}%
\pgfpathlineto{\pgfqpoint{1.327454in}{2.751132in}}%
\pgfpathlineto{\pgfqpoint{1.328612in}{2.740600in}}%
\pgfpathlineto{\pgfqpoint{1.329192in}{2.755061in}}%
\pgfpathlineto{\pgfqpoint{1.329771in}{2.751852in}}%
\pgfpathlineto{\pgfqpoint{1.330930in}{2.737207in}}%
\pgfpathlineto{\pgfqpoint{1.332089in}{2.754500in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{2.753831in}}%
\pgfpathlineto{\pgfqpoint{1.333248in}{2.755449in}}%
\pgfpathlineto{\pgfqpoint{1.334406in}{2.762897in}}%
\pgfpathlineto{\pgfqpoint{1.334986in}{2.762135in}}%
\pgfpathlineto{\pgfqpoint{1.336145in}{2.761232in}}%
\pgfpathlineto{\pgfqpoint{1.337303in}{2.752919in}}%
\pgfpathlineto{\pgfqpoint{1.338462in}{2.753175in}}%
\pgfpathlineto{\pgfqpoint{1.339042in}{2.753830in}}%
\pgfpathlineto{\pgfqpoint{1.341359in}{2.766687in}}%
\pgfpathlineto{\pgfqpoint{1.341939in}{2.768428in}}%
\pgfpathlineto{\pgfqpoint{1.342518in}{2.764792in}}%
\pgfpathlineto{\pgfqpoint{1.343098in}{2.776120in}}%
\pgfpathlineto{\pgfqpoint{1.343677in}{2.766428in}}%
\pgfpathlineto{\pgfqpoint{1.344256in}{2.766571in}}%
\pgfpathlineto{\pgfqpoint{1.344836in}{2.744864in}}%
\pgfpathlineto{\pgfqpoint{1.345415in}{2.744991in}}%
\pgfpathlineto{\pgfqpoint{1.345995in}{2.744983in}}%
\pgfpathlineto{\pgfqpoint{1.346574in}{2.768287in}}%
\pgfpathlineto{\pgfqpoint{1.347153in}{2.756816in}}%
\pgfpathlineto{\pgfqpoint{1.348892in}{2.782299in}}%
\pgfpathlineto{\pgfqpoint{1.349471in}{2.780455in}}%
\pgfpathlineto{\pgfqpoint{1.350050in}{2.776727in}}%
\pgfpathlineto{\pgfqpoint{1.350630in}{2.777472in}}%
\pgfpathlineto{\pgfqpoint{1.351209in}{2.746843in}}%
\pgfpathlineto{\pgfqpoint{1.351789in}{2.762344in}}%
\pgfpathlineto{\pgfqpoint{1.352947in}{2.770611in}}%
\pgfpathlineto{\pgfqpoint{1.353527in}{2.753433in}}%
\pgfpathlineto{\pgfqpoint{1.354106in}{2.754214in}}%
\pgfpathlineto{\pgfqpoint{1.357003in}{2.778109in}}%
\pgfpathlineto{\pgfqpoint{1.358741in}{2.769478in}}%
\pgfpathlineto{\pgfqpoint{1.359321in}{2.767057in}}%
\pgfpathlineto{\pgfqpoint{1.361059in}{2.756878in}}%
\pgfpathlineto{\pgfqpoint{1.366853in}{2.806531in}}%
\pgfpathlineto{\pgfqpoint{1.367432in}{2.805107in}}%
\pgfpathlineto{\pgfqpoint{1.369171in}{2.814760in}}%
\pgfpathlineto{\pgfqpoint{1.369750in}{2.814812in}}%
\pgfpathlineto{\pgfqpoint{1.370329in}{2.813643in}}%
\pgfpathlineto{\pgfqpoint{1.370909in}{2.814708in}}%
\pgfpathlineto{\pgfqpoint{1.371488in}{2.814295in}}%
\pgfpathlineto{\pgfqpoint{1.372068in}{2.803486in}}%
\pgfpathlineto{\pgfqpoint{1.372647in}{2.807114in}}%
\pgfpathlineto{\pgfqpoint{1.377282in}{2.819006in}}%
\pgfpathlineto{\pgfqpoint{1.378441in}{2.815376in}}%
\pgfpathlineto{\pgfqpoint{1.379020in}{2.815682in}}%
\pgfpathlineto{\pgfqpoint{1.380179in}{2.818634in}}%
\pgfpathlineto{\pgfqpoint{1.380759in}{2.816201in}}%
\pgfpathlineto{\pgfqpoint{1.381338in}{2.816538in}}%
\pgfpathlineto{\pgfqpoint{1.383656in}{2.829779in}}%
\pgfpathlineto{\pgfqpoint{1.385973in}{2.843474in}}%
\pgfpathlineto{\pgfqpoint{1.386553in}{2.843167in}}%
\pgfpathlineto{\pgfqpoint{1.388870in}{2.835480in}}%
\pgfpathlineto{\pgfqpoint{1.389450in}{2.835239in}}%
\pgfpathlineto{\pgfqpoint{1.390029in}{2.829723in}}%
\pgfpathlineto{\pgfqpoint{1.390608in}{2.831426in}}%
\pgfpathlineto{\pgfqpoint{1.391188in}{2.835720in}}%
\pgfpathlineto{\pgfqpoint{1.391767in}{2.834725in}}%
\pgfpathlineto{\pgfqpoint{1.392926in}{2.822549in}}%
\pgfpathlineto{\pgfqpoint{1.393505in}{2.852358in}}%
\pgfpathlineto{\pgfqpoint{1.394085in}{2.813009in}}%
\pgfpathlineto{\pgfqpoint{1.394664in}{2.828658in}}%
\pgfpathlineto{\pgfqpoint{1.395244in}{2.827242in}}%
\pgfpathlineto{\pgfqpoint{1.396402in}{2.837103in}}%
\pgfpathlineto{\pgfqpoint{1.396982in}{2.827764in}}%
\pgfpathlineto{\pgfqpoint{1.397561in}{2.834373in}}%
\pgfpathlineto{\pgfqpoint{1.398141in}{2.834115in}}%
\pgfpathlineto{\pgfqpoint{1.399879in}{2.837016in}}%
\pgfpathlineto{\pgfqpoint{1.401038in}{2.833728in}}%
\pgfpathlineto{\pgfqpoint{1.401617in}{2.838009in}}%
\pgfpathlineto{\pgfqpoint{1.402196in}{2.830924in}}%
\pgfpathlineto{\pgfqpoint{1.402776in}{2.838501in}}%
\pgfpathlineto{\pgfqpoint{1.403355in}{2.830236in}}%
\pgfpathlineto{\pgfqpoint{1.403935in}{2.832796in}}%
\pgfpathlineto{\pgfqpoint{1.405673in}{2.855483in}}%
\pgfpathlineto{\pgfqpoint{1.406252in}{2.830692in}}%
\pgfpathlineto{\pgfqpoint{1.406832in}{2.832115in}}%
\pgfpathlineto{\pgfqpoint{1.407411in}{2.834661in}}%
\pgfpathlineto{\pgfqpoint{1.409149in}{2.858726in}}%
\pgfpathlineto{\pgfqpoint{1.409729in}{2.859981in}}%
\pgfpathlineto{\pgfqpoint{1.410887in}{2.844884in}}%
\pgfpathlineto{\pgfqpoint{1.411467in}{2.858490in}}%
\pgfpathlineto{\pgfqpoint{1.412046in}{2.847640in}}%
\pgfpathlineto{\pgfqpoint{1.412626in}{2.848078in}}%
\pgfpathlineto{\pgfqpoint{1.413205in}{2.846252in}}%
\pgfpathlineto{\pgfqpoint{1.413785in}{2.846667in}}%
\pgfpathlineto{\pgfqpoint{1.414364in}{2.851549in}}%
\pgfpathlineto{\pgfqpoint{1.414943in}{2.818824in}}%
\pgfpathlineto{\pgfqpoint{1.415523in}{2.832089in}}%
\pgfpathlineto{\pgfqpoint{1.416102in}{2.832975in}}%
\pgfpathlineto{\pgfqpoint{1.416682in}{2.817964in}}%
\pgfpathlineto{\pgfqpoint{1.417840in}{2.837082in}}%
\pgfpathlineto{\pgfqpoint{1.418420in}{2.836304in}}%
\pgfpathlineto{\pgfqpoint{1.418999in}{2.835412in}}%
\pgfpathlineto{\pgfqpoint{1.420158in}{2.815536in}}%
\pgfpathlineto{\pgfqpoint{1.420737in}{2.815852in}}%
\pgfpathlineto{\pgfqpoint{1.421317in}{2.817049in}}%
\pgfpathlineto{\pgfqpoint{1.421896in}{2.830109in}}%
\pgfpathlineto{\pgfqpoint{1.422476in}{2.826208in}}%
\pgfpathlineto{\pgfqpoint{1.423055in}{2.828221in}}%
\pgfpathlineto{\pgfqpoint{1.424214in}{2.807387in}}%
\pgfpathlineto{\pgfqpoint{1.424793in}{2.834018in}}%
\pgfpathlineto{\pgfqpoint{1.425373in}{2.824030in}}%
\pgfpathlineto{\pgfqpoint{1.425952in}{2.830534in}}%
\pgfpathlineto{\pgfqpoint{1.426531in}{2.826321in}}%
\pgfpathlineto{\pgfqpoint{1.427111in}{2.825469in}}%
\pgfpathlineto{\pgfqpoint{1.427690in}{2.818364in}}%
\pgfpathlineto{\pgfqpoint{1.429428in}{2.840333in}}%
\pgfpathlineto{\pgfqpoint{1.430008in}{2.839808in}}%
\pgfpathlineto{\pgfqpoint{1.430587in}{2.837490in}}%
\pgfpathlineto{\pgfqpoint{1.432905in}{2.855715in}}%
\pgfpathlineto{\pgfqpoint{1.433484in}{2.835735in}}%
\pgfpathlineto{\pgfqpoint{1.434064in}{2.851890in}}%
\pgfpathlineto{\pgfqpoint{1.434643in}{2.861494in}}%
\pgfpathlineto{\pgfqpoint{1.435222in}{2.842961in}}%
\pgfpathlineto{\pgfqpoint{1.435802in}{2.844349in}}%
\pgfpathlineto{\pgfqpoint{1.436381in}{2.842322in}}%
\pgfpathlineto{\pgfqpoint{1.436961in}{2.818386in}}%
\pgfpathlineto{\pgfqpoint{1.437540in}{2.833641in}}%
\pgfpathlineto{\pgfqpoint{1.438119in}{2.830553in}}%
\pgfpathlineto{\pgfqpoint{1.438699in}{2.831005in}}%
\pgfpathlineto{\pgfqpoint{1.439858in}{2.831105in}}%
\pgfpathlineto{\pgfqpoint{1.440437in}{2.831418in}}%
\pgfpathlineto{\pgfqpoint{1.441016in}{2.826884in}}%
\pgfpathlineto{\pgfqpoint{1.441596in}{2.828671in}}%
\pgfpathlineto{\pgfqpoint{1.443913in}{2.834483in}}%
\pgfpathlineto{\pgfqpoint{1.444493in}{2.834814in}}%
\pgfpathlineto{\pgfqpoint{1.445072in}{2.833245in}}%
\pgfpathlineto{\pgfqpoint{1.446810in}{2.818635in}}%
\pgfpathlineto{\pgfqpoint{1.447390in}{2.818708in}}%
\pgfpathlineto{\pgfqpoint{1.448549in}{2.824432in}}%
\pgfpathlineto{\pgfqpoint{1.449128in}{2.804463in}}%
\pgfpathlineto{\pgfqpoint{1.449707in}{2.818827in}}%
\pgfpathlineto{\pgfqpoint{1.450287in}{2.819905in}}%
\pgfpathlineto{\pgfqpoint{1.450866in}{2.818430in}}%
\pgfpathlineto{\pgfqpoint{1.452025in}{2.812036in}}%
\pgfpathlineto{\pgfqpoint{1.452604in}{2.812380in}}%
\pgfpathlineto{\pgfqpoint{1.453184in}{2.811905in}}%
\pgfpathlineto{\pgfqpoint{1.453763in}{2.817303in}}%
\pgfpathlineto{\pgfqpoint{1.453763in}{2.817303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663488in}{2.546657in}}{\pgfqpoint{0.827907in}{0.329829in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701121in}{2.685072in}}%
\pgfpathlineto{\pgfqpoint{0.703438in}{2.679866in}}%
\pgfpathlineto{\pgfqpoint{0.708073in}{2.676321in}}%
\pgfpathlineto{\pgfqpoint{0.712129in}{2.670280in}}%
\pgfpathlineto{\pgfqpoint{0.713867in}{2.670580in}}%
\pgfpathlineto{\pgfqpoint{0.721400in}{2.680648in}}%
\pgfpathlineto{\pgfqpoint{0.738202in}{2.668957in}}%
\pgfpathlineto{\pgfqpoint{0.746314in}{2.652585in}}%
\pgfpathlineto{\pgfqpoint{0.749790in}{2.653747in}}%
\pgfpathlineto{\pgfqpoint{0.755005in}{2.650089in}}%
\pgfpathlineto{\pgfqpoint{0.759061in}{2.652688in}}%
\pgfpathlineto{\pgfqpoint{0.764855in}{2.656487in}}%
\pgfpathlineto{\pgfqpoint{0.769490in}{2.653097in}}%
\pgfpathlineto{\pgfqpoint{0.779340in}{2.634549in}}%
\pgfpathlineto{\pgfqpoint{0.783396in}{2.625631in}}%
\pgfpathlineto{\pgfqpoint{0.786293in}{2.621515in}}%
\pgfpathlineto{\pgfqpoint{0.789190in}{2.622878in}}%
\pgfpathlineto{\pgfqpoint{0.794404in}{2.626271in}}%
\pgfpathlineto{\pgfqpoint{0.799039in}{2.626929in}}%
\pgfpathlineto{\pgfqpoint{0.801936in}{2.622947in}}%
\pgfpathlineto{\pgfqpoint{0.808310in}{2.614235in}}%
\pgfpathlineto{\pgfqpoint{0.810627in}{2.613526in}}%
\pgfpathlineto{\pgfqpoint{0.813524in}{2.616217in}}%
\pgfpathlineto{\pgfqpoint{0.821057in}{2.624697in}}%
\pgfpathlineto{\pgfqpoint{0.824533in}{2.622706in}}%
\pgfpathlineto{\pgfqpoint{0.830906in}{2.611270in}}%
\pgfpathlineto{\pgfqpoint{0.833803in}{2.613701in}}%
\pgfpathlineto{\pgfqpoint{0.836700in}{2.618121in}}%
\pgfpathlineto{\pgfqpoint{0.841336in}{2.626929in}}%
\pgfpathlineto{\pgfqpoint{0.847130in}{2.631600in}}%
\pgfpathlineto{\pgfqpoint{0.849447in}{2.627124in}}%
\pgfpathlineto{\pgfqpoint{0.852344in}{2.622326in}}%
\pgfpathlineto{\pgfqpoint{0.854662in}{2.622110in}}%
\pgfpathlineto{\pgfqpoint{0.858138in}{2.624368in}}%
\pgfpathlineto{\pgfqpoint{0.862774in}{2.631030in}}%
\pgfpathlineto{\pgfqpoint{0.866829in}{2.634963in}}%
\pgfpathlineto{\pgfqpoint{0.869147in}{2.635859in}}%
\pgfpathlineto{\pgfqpoint{0.873203in}{2.630914in}}%
\pgfpathlineto{\pgfqpoint{0.873782in}{2.631399in}}%
\pgfpathlineto{\pgfqpoint{0.876679in}{2.639230in}}%
\pgfpathlineto{\pgfqpoint{0.880156in}{2.645643in}}%
\pgfpathlineto{\pgfqpoint{0.881894in}{2.645579in}}%
\pgfpathlineto{\pgfqpoint{0.885370in}{2.642801in}}%
\pgfpathlineto{\pgfqpoint{0.891164in}{2.630052in}}%
\pgfpathlineto{\pgfqpoint{0.895220in}{2.621428in}}%
\pgfpathlineto{\pgfqpoint{0.896958in}{2.625344in}}%
\pgfpathlineto{\pgfqpoint{0.902173in}{2.640208in}}%
\pgfpathlineto{\pgfqpoint{0.906808in}{2.645954in}}%
\pgfpathlineto{\pgfqpoint{0.912023in}{2.653939in}}%
\pgfpathlineto{\pgfqpoint{0.916658in}{2.656454in}}%
\pgfpathlineto{\pgfqpoint{0.920714in}{2.659692in}}%
\pgfpathlineto{\pgfqpoint{0.924190in}{2.658865in}}%
\pgfpathlineto{\pgfqpoint{0.928825in}{2.661935in}}%
\pgfpathlineto{\pgfqpoint{0.932302in}{2.667694in}}%
\pgfpathlineto{\pgfqpoint{0.935778in}{2.672088in}}%
\pgfpathlineto{\pgfqpoint{0.938096in}{2.673141in}}%
\pgfpathlineto{\pgfqpoint{0.943310in}{2.676716in}}%
\pgfpathlineto{\pgfqpoint{0.946787in}{2.675322in}}%
\pgfpathlineto{\pgfqpoint{0.949104in}{2.678327in}}%
\pgfpathlineto{\pgfqpoint{0.956057in}{2.690498in}}%
\pgfpathlineto{\pgfqpoint{0.957795in}{2.689961in}}%
\pgfpathlineto{\pgfqpoint{0.961272in}{2.688243in}}%
\pgfpathlineto{\pgfqpoint{0.965328in}{2.688852in}}%
\pgfpathlineto{\pgfqpoint{0.967645in}{2.690924in}}%
\pgfpathlineto{\pgfqpoint{0.974019in}{2.701667in}}%
\pgfpathlineto{\pgfqpoint{0.978074in}{2.698457in}}%
\pgfpathlineto{\pgfqpoint{0.982710in}{2.692116in}}%
\pgfpathlineto{\pgfqpoint{0.988504in}{2.683629in}}%
\pgfpathlineto{\pgfqpoint{0.991401in}{2.683539in}}%
\pgfpathlineto{\pgfqpoint{0.994877in}{2.683363in}}%
\pgfpathlineto{\pgfqpoint{0.998354in}{2.675677in}}%
\pgfpathlineto{\pgfqpoint{1.002409in}{2.665964in}}%
\pgfpathlineto{\pgfqpoint{1.004727in}{2.665535in}}%
\pgfpathlineto{\pgfqpoint{1.009362in}{2.667123in}}%
\pgfpathlineto{\pgfqpoint{1.020950in}{2.676623in}}%
\pgfpathlineto{\pgfqpoint{1.023268in}{2.676332in}}%
\pgfpathlineto{\pgfqpoint{1.027324in}{2.673579in}}%
\pgfpathlineto{\pgfqpoint{1.030800in}{2.674893in}}%
\pgfpathlineto{\pgfqpoint{1.034276in}{2.675934in}}%
\pgfpathlineto{\pgfqpoint{1.038912in}{2.672743in}}%
\pgfpathlineto{\pgfqpoint{1.041809in}{2.671047in}}%
\pgfpathlineto{\pgfqpoint{1.044126in}{2.672166in}}%
\pgfpathlineto{\pgfqpoint{1.047603in}{2.675631in}}%
\pgfpathlineto{\pgfqpoint{1.051658in}{2.680571in}}%
\pgfpathlineto{\pgfqpoint{1.055714in}{2.682089in}}%
\pgfpathlineto{\pgfqpoint{1.062667in}{2.687075in}}%
\pgfpathlineto{\pgfqpoint{1.067882in}{2.687103in}}%
\pgfpathlineto{\pgfqpoint{1.071358in}{2.693802in}}%
\pgfpathlineto{\pgfqpoint{1.078311in}{2.709328in}}%
\pgfpathlineto{\pgfqpoint{1.080629in}{2.710137in}}%
\pgfpathlineto{\pgfqpoint{1.082946in}{2.707904in}}%
\pgfpathlineto{\pgfqpoint{1.087002in}{2.704011in}}%
\pgfpathlineto{\pgfqpoint{1.090478in}{2.699529in}}%
\pgfpathlineto{\pgfqpoint{1.093375in}{2.696959in}}%
\pgfpathlineto{\pgfqpoint{1.096852in}{2.697157in}}%
\pgfpathlineto{\pgfqpoint{1.102646in}{2.699396in}}%
\pgfpathlineto{\pgfqpoint{1.105543in}{2.699644in}}%
\pgfpathlineto{\pgfqpoint{1.107860in}{2.701027in}}%
\pgfpathlineto{\pgfqpoint{1.110178in}{2.697515in}}%
\pgfpathlineto{\pgfqpoint{1.115393in}{2.688692in}}%
\pgfpathlineto{\pgfqpoint{1.124084in}{2.690691in}}%
\pgfpathlineto{\pgfqpoint{1.126981in}{2.693189in}}%
\pgfpathlineto{\pgfqpoint{1.130457in}{2.698868in}}%
\pgfpathlineto{\pgfqpoint{1.132775in}{2.698428in}}%
\pgfpathlineto{\pgfqpoint{1.135092in}{2.698029in}}%
\pgfpathlineto{\pgfqpoint{1.143204in}{2.703606in}}%
\pgfpathlineto{\pgfqpoint{1.146101in}{2.710068in}}%
\pgfpathlineto{\pgfqpoint{1.150157in}{2.718778in}}%
\pgfpathlineto{\pgfqpoint{1.153054in}{2.719561in}}%
\pgfpathlineto{\pgfqpoint{1.157110in}{2.717214in}}%
\pgfpathlineto{\pgfqpoint{1.160007in}{2.711851in}}%
\pgfpathlineto{\pgfqpoint{1.165221in}{2.702355in}}%
\pgfpathlineto{\pgfqpoint{1.167539in}{2.703114in}}%
\pgfpathlineto{\pgfqpoint{1.172174in}{2.705236in}}%
\pgfpathlineto{\pgfqpoint{1.182024in}{2.691034in}}%
\pgfpathlineto{\pgfqpoint{1.184921in}{2.686858in}}%
\pgfpathlineto{\pgfqpoint{1.187238in}{2.686073in}}%
\pgfpathlineto{\pgfqpoint{1.188977in}{2.687096in}}%
\pgfpathlineto{\pgfqpoint{1.193032in}{2.690805in}}%
\pgfpathlineto{\pgfqpoint{1.195929in}{2.690388in}}%
\pgfpathlineto{\pgfqpoint{1.201144in}{2.688287in}}%
\pgfpathlineto{\pgfqpoint{1.208676in}{2.689555in}}%
\pgfpathlineto{\pgfqpoint{1.212732in}{2.685945in}}%
\pgfpathlineto{\pgfqpoint{1.222582in}{2.688856in}}%
\pgfpathlineto{\pgfqpoint{1.224900in}{2.688817in}}%
\pgfpathlineto{\pgfqpoint{1.233011in}{2.695404in}}%
\pgfpathlineto{\pgfqpoint{1.235329in}{2.693774in}}%
\pgfpathlineto{\pgfqpoint{1.239964in}{2.688835in}}%
\pgfpathlineto{\pgfqpoint{1.246337in}{2.692438in}}%
\pgfpathlineto{\pgfqpoint{1.252711in}{2.697432in}}%
\pgfpathlineto{\pgfqpoint{1.257925in}{2.706063in}}%
\pgfpathlineto{\pgfqpoint{1.261981in}{2.708607in}}%
\pgfpathlineto{\pgfqpoint{1.270093in}{2.724466in}}%
\pgfpathlineto{\pgfqpoint{1.274149in}{2.733188in}}%
\pgfpathlineto{\pgfqpoint{1.278205in}{2.741516in}}%
\pgfpathlineto{\pgfqpoint{1.281102in}{2.745603in}}%
\pgfpathlineto{\pgfqpoint{1.283419in}{2.747328in}}%
\pgfpathlineto{\pgfqpoint{1.285157in}{2.752083in}}%
\pgfpathlineto{\pgfqpoint{1.287475in}{2.756764in}}%
\pgfpathlineto{\pgfqpoint{1.291531in}{2.761803in}}%
\pgfpathlineto{\pgfqpoint{1.297904in}{2.774172in}}%
\pgfpathlineto{\pgfqpoint{1.300801in}{2.782855in}}%
\pgfpathlineto{\pgfqpoint{1.305436in}{2.789335in}}%
\pgfpathlineto{\pgfqpoint{1.307175in}{2.792605in}}%
\pgfpathlineto{\pgfqpoint{1.311810in}{2.802793in}}%
\pgfpathlineto{\pgfqpoint{1.314127in}{2.803097in}}%
\pgfpathlineto{\pgfqpoint{1.316445in}{2.803436in}}%
\pgfpathlineto{\pgfqpoint{1.317024in}{2.804327in}}%
\pgfpathlineto{\pgfqpoint{1.317604in}{2.803336in}}%
\pgfpathlineto{\pgfqpoint{1.319921in}{2.799678in}}%
\pgfpathlineto{\pgfqpoint{1.321660in}{2.801286in}}%
\pgfpathlineto{\pgfqpoint{1.333248in}{2.776855in}}%
\pgfpathlineto{\pgfqpoint{1.340780in}{2.774611in}}%
\pgfpathlineto{\pgfqpoint{1.345415in}{2.774774in}}%
\pgfpathlineto{\pgfqpoint{1.347153in}{2.772809in}}%
\pgfpathlineto{\pgfqpoint{1.348892in}{2.773446in}}%
\pgfpathlineto{\pgfqpoint{1.350630in}{2.775406in}}%
\pgfpathlineto{\pgfqpoint{1.354106in}{2.773350in}}%
\pgfpathlineto{\pgfqpoint{1.355844in}{2.773640in}}%
\pgfpathlineto{\pgfqpoint{1.359900in}{2.773864in}}%
\pgfpathlineto{\pgfqpoint{1.362797in}{2.771902in}}%
\pgfpathlineto{\pgfqpoint{1.364535in}{2.774722in}}%
\pgfpathlineto{\pgfqpoint{1.370909in}{2.789950in}}%
\pgfpathlineto{\pgfqpoint{1.374385in}{2.794292in}}%
\pgfpathlineto{\pgfqpoint{1.385394in}{2.809207in}}%
\pgfpathlineto{\pgfqpoint{1.389450in}{2.816576in}}%
\pgfpathlineto{\pgfqpoint{1.410308in}{2.829016in}}%
\pgfpathlineto{\pgfqpoint{1.414364in}{2.831737in}}%
\pgfpathlineto{\pgfqpoint{1.417840in}{2.829425in}}%
\pgfpathlineto{\pgfqpoint{1.419579in}{2.829773in}}%
\pgfpathlineto{\pgfqpoint{1.422476in}{2.827713in}}%
\pgfpathlineto{\pgfqpoint{1.423634in}{2.827491in}}%
\pgfpathlineto{\pgfqpoint{1.425952in}{2.825244in}}%
\pgfpathlineto{\pgfqpoint{1.430008in}{2.825226in}}%
\pgfpathlineto{\pgfqpoint{1.436381in}{2.833475in}}%
\pgfpathlineto{\pgfqpoint{1.436961in}{2.832928in}}%
\pgfpathlineto{\pgfqpoint{1.439278in}{2.832138in}}%
\pgfpathlineto{\pgfqpoint{1.446231in}{2.832909in}}%
\pgfpathlineto{\pgfqpoint{1.453763in}{2.826958in}}%
\pgfpathlineto{\pgfqpoint{1.453763in}{2.826958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663488in}{2.546657in}}%
\pgfpathlineto{\pgfqpoint{0.663488in}{2.876486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491395in}{2.546657in}}%
\pgfpathlineto{\pgfqpoint{1.491395in}{2.876486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663488in}{2.546657in}}%
\pgfpathlineto{\pgfqpoint{1.491395in}{2.546657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663488in}{2.876486in}}%
\pgfpathlineto{\pgfqpoint{1.491395in}{2.876486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663488in}{2.546657in}}{\pgfqpoint{0.827907in}{0.329829in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663488in}{2.546657in}}%
\pgfpathlineto{\pgfqpoint{1.491395in}{2.546657in}}%
\pgfpathlineto{\pgfqpoint{1.491395in}{2.876486in}}%
\pgfpathlineto{\pgfqpoint{0.663488in}{2.876486in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663488in}{2.876486in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.663488in}{2.876486in}}{\pgfqpoint{0.663488in}{2.876486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491395in}{2.546657in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.491395in}{2.546657in}}{\pgfqpoint{1.491395in}{2.546657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085116in}{2.505429in}}%
\pgfpathlineto{\pgfqpoint{5.154884in}{2.505429in}}%
\pgfpathlineto{\pgfqpoint{5.154884in}{3.330000in}}%
\pgfpathlineto{\pgfqpoint{3.085116in}{3.330000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179197in}{2.505429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.129551in}{2.505429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.079906in}{2.505429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.025117in, y=3.541863in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \_y\_}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.120000in, y=3.385556in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085116in}{2.517203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.793564in, y=2.464397in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085116in}{2.965113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.911852in, y=2.912307in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.085116in,y=3.371667in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \times{10^{-1}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.085116in}{2.505429in}}{\pgfqpoint{2.069767in}{0.824571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179197in}{2.970383in}}%
\pgfpathlineto{\pgfqpoint{3.182713in}{2.970849in}}%
\pgfpathlineto{\pgfqpoint{3.281645in}{2.970064in}}%
\pgfpathlineto{\pgfqpoint{3.283831in}{2.970188in}}%
\pgfpathlineto{\pgfqpoint{3.286967in}{2.970369in}}%
\pgfpathlineto{\pgfqpoint{3.289248in}{2.970637in}}%
\pgfpathlineto{\pgfqpoint{3.292574in}{2.970979in}}%
\pgfpathlineto{\pgfqpoint{3.294950in}{2.971367in}}%
\pgfpathlineto{\pgfqpoint{3.296755in}{2.971604in}}%
\pgfpathlineto{\pgfqpoint{3.299416in}{2.972647in}}%
\pgfpathlineto{\pgfqpoint{3.316333in}{2.988766in}}%
\pgfpathlineto{\pgfqpoint{3.319849in}{2.994295in}}%
\pgfpathlineto{\pgfqpoint{3.320609in}{2.995293in}}%
\pgfpathlineto{\pgfqpoint{3.323650in}{3.000895in}}%
\pgfpathlineto{\pgfqpoint{3.324221in}{3.001821in}}%
\pgfpathlineto{\pgfqpoint{3.328497in}{3.011182in}}%
\pgfpathlineto{\pgfqpoint{3.329068in}{3.012286in}}%
\pgfpathlineto{\pgfqpoint{3.360144in}{3.098063in}}%
\pgfpathlineto{\pgfqpoint{3.363565in}{3.109244in}}%
\pgfpathlineto{\pgfqpoint{3.363850in}{3.109991in}}%
\pgfpathlineto{\pgfqpoint{3.367272in}{3.120668in}}%
\pgfpathlineto{\pgfqpoint{3.367652in}{3.121722in}}%
\pgfpathlineto{\pgfqpoint{3.371168in}{3.132863in}}%
\pgfpathlineto{\pgfqpoint{3.371548in}{3.133828in}}%
\pgfpathlineto{\pgfqpoint{3.392931in}{3.201192in}}%
\pgfpathlineto{\pgfqpoint{3.393311in}{3.202237in}}%
\pgfpathlineto{\pgfqpoint{3.399964in}{3.219989in}}%
\pgfpathlineto{\pgfqpoint{3.400724in}{3.221731in}}%
\pgfpathlineto{\pgfqpoint{3.405286in}{3.231020in}}%
\pgfpathlineto{\pgfqpoint{3.405666in}{3.231890in}}%
\pgfpathlineto{\pgfqpoint{3.408612in}{3.237956in}}%
\pgfpathlineto{\pgfqpoint{3.424198in}{3.265142in}}%
\pgfpathlineto{\pgfqpoint{3.426764in}{3.269194in}}%
\pgfpathlineto{\pgfqpoint{3.429615in}{3.272543in}}%
\pgfpathlineto{\pgfqpoint{3.441685in}{3.286757in}}%
\pgfpathlineto{\pgfqpoint{3.441780in}{3.285855in}}%
\pgfpathlineto{\pgfqpoint{3.442540in}{3.287418in}}%
\pgfpathlineto{\pgfqpoint{3.442730in}{3.286963in}}%
\pgfpathlineto{\pgfqpoint{3.443110in}{3.287546in}}%
\pgfpathlineto{\pgfqpoint{3.443205in}{3.286993in}}%
\pgfpathlineto{\pgfqpoint{3.444441in}{3.288959in}}%
\pgfpathlineto{\pgfqpoint{3.447672in}{3.288559in}}%
\pgfpathlineto{\pgfqpoint{3.448242in}{3.288269in}}%
\pgfpathlineto{\pgfqpoint{3.449192in}{3.291136in}}%
\pgfpathlineto{\pgfqpoint{3.449382in}{3.290465in}}%
\pgfpathlineto{\pgfqpoint{3.451378in}{3.290191in}}%
\pgfpathlineto{\pgfqpoint{3.454134in}{3.290199in}}%
\pgfpathlineto{\pgfqpoint{3.454229in}{3.291295in}}%
\pgfpathlineto{\pgfqpoint{3.455085in}{3.289489in}}%
\pgfpathlineto{\pgfqpoint{3.455180in}{3.289915in}}%
\pgfpathlineto{\pgfqpoint{3.455465in}{3.290226in}}%
\pgfpathlineto{\pgfqpoint{3.456510in}{3.289574in}}%
\pgfpathlineto{\pgfqpoint{3.457270in}{3.289526in}}%
\pgfpathlineto{\pgfqpoint{3.456985in}{3.289091in}}%
\pgfpathlineto{\pgfqpoint{3.457460in}{3.289040in}}%
\pgfpathlineto{\pgfqpoint{3.458981in}{3.289241in}}%
\pgfpathlineto{\pgfqpoint{3.462022in}{3.291393in}}%
\pgfpathlineto{\pgfqpoint{3.462212in}{3.291082in}}%
\pgfpathlineto{\pgfqpoint{3.462877in}{3.291708in}}%
\pgfpathlineto{\pgfqpoint{3.463163in}{3.291424in}}%
\pgfpathlineto{\pgfqpoint{3.464683in}{3.292303in}}%
\pgfpathlineto{\pgfqpoint{3.466964in}{3.291328in}}%
\pgfpathlineto{\pgfqpoint{3.467249in}{3.291773in}}%
\pgfpathlineto{\pgfqpoint{3.470385in}{3.289580in}}%
\pgfpathlineto{\pgfqpoint{3.471431in}{3.290234in}}%
\pgfpathlineto{\pgfqpoint{3.471526in}{3.290085in}}%
\pgfpathlineto{\pgfqpoint{3.471621in}{3.288546in}}%
\pgfpathlineto{\pgfqpoint{3.472571in}{3.289696in}}%
\pgfpathlineto{\pgfqpoint{3.474282in}{3.289343in}}%
\pgfpathlineto{\pgfqpoint{3.474567in}{3.288641in}}%
\pgfpathlineto{\pgfqpoint{3.474947in}{3.289950in}}%
\pgfpathlineto{\pgfqpoint{3.475327in}{3.289783in}}%
\pgfpathlineto{\pgfqpoint{3.478273in}{3.287865in}}%
\pgfpathlineto{\pgfqpoint{3.478368in}{3.288222in}}%
\pgfpathlineto{\pgfqpoint{3.478653in}{3.288208in}}%
\pgfpathlineto{\pgfqpoint{3.479509in}{3.286302in}}%
\pgfpathlineto{\pgfqpoint{3.479889in}{3.286775in}}%
\pgfpathlineto{\pgfqpoint{3.482550in}{3.286813in}}%
\pgfpathlineto{\pgfqpoint{3.483690in}{3.285908in}}%
\pgfpathlineto{\pgfqpoint{3.483975in}{3.286037in}}%
\pgfpathlineto{\pgfqpoint{3.484355in}{3.285858in}}%
\pgfpathlineto{\pgfqpoint{3.484641in}{3.285286in}}%
\pgfpathlineto{\pgfqpoint{3.487397in}{3.284012in}}%
\pgfpathlineto{\pgfqpoint{3.488062in}{3.283545in}}%
\pgfpathlineto{\pgfqpoint{3.489107in}{3.281194in}}%
\pgfpathlineto{\pgfqpoint{3.489297in}{3.281391in}}%
\pgfpathlineto{\pgfqpoint{3.489392in}{3.281874in}}%
\pgfpathlineto{\pgfqpoint{3.490153in}{3.280111in}}%
\pgfpathlineto{\pgfqpoint{3.492814in}{3.276463in}}%
\pgfpathlineto{\pgfqpoint{3.493479in}{3.276807in}}%
\pgfpathlineto{\pgfqpoint{3.494809in}{3.273491in}}%
\pgfpathlineto{\pgfqpoint{3.495094in}{3.274230in}}%
\pgfpathlineto{\pgfqpoint{3.495570in}{3.272952in}}%
\pgfpathlineto{\pgfqpoint{3.497660in}{3.269319in}}%
\pgfpathlineto{\pgfqpoint{3.503458in}{3.260570in}}%
\pgfpathlineto{\pgfqpoint{3.504693in}{3.256371in}}%
\pgfpathlineto{\pgfqpoint{3.504883in}{3.256726in}}%
\pgfpathlineto{\pgfqpoint{3.507639in}{3.251632in}}%
\pgfpathlineto{\pgfqpoint{3.515242in}{3.230846in}}%
\pgfpathlineto{\pgfqpoint{3.515337in}{3.231333in}}%
\pgfpathlineto{\pgfqpoint{3.515812in}{3.228353in}}%
\pgfpathlineto{\pgfqpoint{3.516287in}{3.228532in}}%
\pgfpathlineto{\pgfqpoint{3.520944in}{3.211043in}}%
\pgfpathlineto{\pgfqpoint{3.525316in}{3.191689in}}%
\pgfpathlineto{\pgfqpoint{3.530353in}{3.166984in}}%
\pgfpathlineto{\pgfqpoint{3.530448in}{3.167107in}}%
\pgfpathlineto{\pgfqpoint{3.531208in}{3.163415in}}%
\pgfpathlineto{\pgfqpoint{3.534629in}{3.143325in}}%
\pgfpathlineto{\pgfqpoint{3.534724in}{3.143346in}}%
\pgfpathlineto{\pgfqpoint{3.534819in}{3.142841in}}%
\pgfpathlineto{\pgfqpoint{3.539571in}{3.112789in}}%
\pgfpathlineto{\pgfqpoint{3.539761in}{3.111976in}}%
\pgfpathlineto{\pgfqpoint{3.569222in}{2.900598in}}%
\pgfpathlineto{\pgfqpoint{3.572263in}{2.877048in}}%
\pgfpathlineto{\pgfqpoint{3.572453in}{2.876223in}}%
\pgfpathlineto{\pgfqpoint{3.576540in}{2.844580in}}%
\pgfpathlineto{\pgfqpoint{3.576730in}{2.843652in}}%
\pgfpathlineto{\pgfqpoint{3.582907in}{2.798361in}}%
\pgfpathlineto{\pgfqpoint{3.583097in}{2.797541in}}%
\pgfpathlineto{\pgfqpoint{3.587469in}{2.766473in}}%
\pgfpathlineto{\pgfqpoint{3.596402in}{2.708127in}}%
\pgfpathlineto{\pgfqpoint{3.603055in}{2.669494in}}%
\pgfpathlineto{\pgfqpoint{3.603340in}{2.668330in}}%
\pgfpathlineto{\pgfqpoint{3.609802in}{2.635836in}}%
\pgfpathlineto{\pgfqpoint{3.610372in}{2.633353in}}%
\pgfpathlineto{\pgfqpoint{3.615884in}{2.610823in}}%
\pgfpathlineto{\pgfqpoint{3.620541in}{2.594546in}}%
\pgfpathlineto{\pgfqpoint{3.625673in}{2.580595in}}%
\pgfpathlineto{\pgfqpoint{3.638028in}{2.556420in}}%
\pgfpathlineto{\pgfqpoint{3.639738in}{2.554196in}}%
\pgfpathlineto{\pgfqpoint{3.643160in}{2.550979in}}%
\pgfpathlineto{\pgfqpoint{3.647341in}{2.549552in}}%
\pgfpathlineto{\pgfqpoint{3.647531in}{2.549944in}}%
\pgfpathlineto{\pgfqpoint{3.647911in}{2.548823in}}%
\pgfpathlineto{\pgfqpoint{3.648292in}{2.549113in}}%
\pgfpathlineto{\pgfqpoint{3.649907in}{2.548909in}}%
\pgfpathlineto{\pgfqpoint{3.659886in}{2.545020in}}%
\pgfpathlineto{\pgfqpoint{3.662072in}{2.543884in}}%
\pgfpathlineto{\pgfqpoint{3.670245in}{2.543372in}}%
\pgfpathlineto{\pgfqpoint{3.671195in}{2.544136in}}%
\pgfpathlineto{\pgfqpoint{3.671385in}{2.544097in}}%
\pgfpathlineto{\pgfqpoint{3.672906in}{2.544087in}}%
\pgfpathlineto{\pgfqpoint{3.676897in}{2.544835in}}%
\pgfpathlineto{\pgfqpoint{3.677087in}{2.544290in}}%
\pgfpathlineto{\pgfqpoint{3.677372in}{2.545102in}}%
\pgfpathlineto{\pgfqpoint{3.677943in}{2.544997in}}%
\pgfpathlineto{\pgfqpoint{3.678513in}{2.544519in}}%
\pgfpathlineto{\pgfqpoint{3.678798in}{2.545526in}}%
\pgfpathlineto{\pgfqpoint{3.678893in}{2.545488in}}%
\pgfpathlineto{\pgfqpoint{3.680509in}{2.546342in}}%
\pgfpathlineto{\pgfqpoint{3.683455in}{2.549102in}}%
\pgfpathlineto{\pgfqpoint{3.683550in}{2.548899in}}%
\pgfpathlineto{\pgfqpoint{3.684120in}{2.550058in}}%
\pgfpathlineto{\pgfqpoint{3.686971in}{2.553640in}}%
\pgfpathlineto{\pgfqpoint{3.700276in}{2.566052in}}%
\pgfpathlineto{\pgfqpoint{3.702462in}{2.568781in}}%
\pgfpathlineto{\pgfqpoint{3.707594in}{2.574391in}}%
\pgfpathlineto{\pgfqpoint{3.709019in}{2.576287in}}%
\pgfpathlineto{\pgfqpoint{3.719568in}{2.594115in}}%
\pgfpathlineto{\pgfqpoint{3.722989in}{2.602589in}}%
\pgfpathlineto{\pgfqpoint{3.725365in}{2.608307in}}%
\pgfpathlineto{\pgfqpoint{3.725555in}{2.607723in}}%
\pgfpathlineto{\pgfqpoint{3.726221in}{2.609501in}}%
\pgfpathlineto{\pgfqpoint{3.728882in}{2.618646in}}%
\pgfpathlineto{\pgfqpoint{3.729072in}{2.618021in}}%
\pgfpathlineto{\pgfqpoint{3.729642in}{2.619839in}}%
\pgfpathlineto{\pgfqpoint{3.732303in}{2.629178in}}%
\pgfpathlineto{\pgfqpoint{3.732398in}{2.629122in}}%
\pgfpathlineto{\pgfqpoint{3.732683in}{2.630194in}}%
\pgfpathlineto{\pgfqpoint{3.741711in}{2.657013in}}%
\pgfpathlineto{\pgfqpoint{3.741806in}{2.656976in}}%
\pgfpathlineto{\pgfqpoint{3.741901in}{2.657567in}}%
\pgfpathlineto{\pgfqpoint{3.742092in}{2.657805in}}%
\pgfpathlineto{\pgfqpoint{3.745323in}{2.668439in}}%
\pgfpathlineto{\pgfqpoint{3.745513in}{2.668508in}}%
\pgfpathlineto{\pgfqpoint{3.745608in}{2.669067in}}%
\pgfpathlineto{\pgfqpoint{3.749124in}{2.680183in}}%
\pgfpathlineto{\pgfqpoint{3.749504in}{2.681455in}}%
\pgfpathlineto{\pgfqpoint{3.751595in}{2.690668in}}%
\pgfpathlineto{\pgfqpoint{3.752545in}{2.693198in}}%
\pgfpathlineto{\pgfqpoint{3.752640in}{2.693096in}}%
\pgfpathlineto{\pgfqpoint{3.754446in}{2.700285in}}%
\pgfpathlineto{\pgfqpoint{3.754541in}{2.700210in}}%
\pgfpathlineto{\pgfqpoint{3.754731in}{2.701156in}}%
\pgfpathlineto{\pgfqpoint{3.761859in}{2.729168in}}%
\pgfpathlineto{\pgfqpoint{3.762524in}{2.732863in}}%
\pgfpathlineto{\pgfqpoint{3.770792in}{2.766915in}}%
\pgfpathlineto{\pgfqpoint{3.770982in}{2.767089in}}%
\pgfpathlineto{\pgfqpoint{3.771077in}{2.767645in}}%
\pgfpathlineto{\pgfqpoint{3.782862in}{2.815461in}}%
\pgfpathlineto{\pgfqpoint{3.783147in}{2.816283in}}%
\pgfpathlineto{\pgfqpoint{3.786758in}{2.830710in}}%
\pgfpathlineto{\pgfqpoint{3.787043in}{2.831792in}}%
\pgfpathlineto{\pgfqpoint{3.790560in}{2.847473in}}%
\pgfpathlineto{\pgfqpoint{3.790845in}{2.848498in}}%
\pgfpathlineto{\pgfqpoint{3.797022in}{2.873707in}}%
\pgfpathlineto{\pgfqpoint{3.797402in}{2.875001in}}%
\pgfpathlineto{\pgfqpoint{3.803675in}{2.898489in}}%
\pgfpathlineto{\pgfqpoint{3.803960in}{2.899269in}}%
\pgfpathlineto{\pgfqpoint{3.809282in}{2.917648in}}%
\pgfpathlineto{\pgfqpoint{3.809472in}{2.917940in}}%
\pgfpathlineto{\pgfqpoint{3.810992in}{2.922746in}}%
\pgfpathlineto{\pgfqpoint{3.820496in}{2.946436in}}%
\pgfpathlineto{\pgfqpoint{3.821066in}{2.947597in}}%
\pgfpathlineto{\pgfqpoint{3.828099in}{2.962585in}}%
\pgfpathlineto{\pgfqpoint{3.828669in}{2.963559in}}%
\pgfpathlineto{\pgfqpoint{3.834466in}{2.974029in}}%
\pgfpathlineto{\pgfqpoint{3.836177in}{2.976871in}}%
\pgfpathlineto{\pgfqpoint{3.840263in}{2.982692in}}%
\pgfpathlineto{\pgfqpoint{3.843779in}{2.987778in}}%
\pgfpathlineto{\pgfqpoint{3.847011in}{2.993431in}}%
\pgfpathlineto{\pgfqpoint{3.851667in}{3.000923in}}%
\pgfpathlineto{\pgfqpoint{3.851857in}{3.000953in}}%
\pgfpathlineto{\pgfqpoint{3.852333in}{3.001617in}}%
\pgfpathlineto{\pgfqpoint{3.854423in}{3.003869in}}%
\pgfpathlineto{\pgfqpoint{3.863547in}{3.012795in}}%
\pgfpathlineto{\pgfqpoint{3.868014in}{3.017947in}}%
\pgfpathlineto{\pgfqpoint{3.869154in}{3.019146in}}%
\pgfpathlineto{\pgfqpoint{3.878562in}{3.030522in}}%
\pgfpathlineto{\pgfqpoint{3.880748in}{3.033562in}}%
\pgfpathlineto{\pgfqpoint{3.893483in}{3.046209in}}%
\pgfpathlineto{\pgfqpoint{3.894433in}{3.047183in}}%
\pgfpathlineto{\pgfqpoint{3.900801in}{3.054144in}}%
\pgfpathlineto{\pgfqpoint{3.902036in}{3.055423in}}%
\pgfpathlineto{\pgfqpoint{3.909354in}{3.064093in}}%
\pgfpathlineto{\pgfqpoint{3.910399in}{3.065313in}}%
\pgfpathlineto{\pgfqpoint{3.926175in}{3.087738in}}%
\pgfpathlineto{\pgfqpoint{3.927316in}{3.088851in}}%
\pgfpathlineto{\pgfqpoint{3.931687in}{3.093457in}}%
\pgfpathlineto{\pgfqpoint{3.931782in}{3.093369in}}%
\pgfpathlineto{\pgfqpoint{3.932353in}{3.094247in}}%
\pgfpathlineto{\pgfqpoint{3.935204in}{3.096003in}}%
\pgfpathlineto{\pgfqpoint{3.943852in}{3.096399in}}%
\pgfpathlineto{\pgfqpoint{3.947178in}{3.093659in}}%
\pgfpathlineto{\pgfqpoint{3.947368in}{3.093865in}}%
\pgfpathlineto{\pgfqpoint{3.947463in}{3.093483in}}%
\pgfpathlineto{\pgfqpoint{3.948223in}{3.093440in}}%
\pgfpathlineto{\pgfqpoint{3.948984in}{3.093154in}}%
\pgfpathlineto{\pgfqpoint{3.950314in}{3.091642in}}%
\pgfpathlineto{\pgfqpoint{3.952595in}{3.089625in}}%
\pgfpathlineto{\pgfqpoint{3.952975in}{3.088694in}}%
\pgfpathlineto{\pgfqpoint{3.956587in}{3.085851in}}%
\pgfpathlineto{\pgfqpoint{3.963809in}{3.080913in}}%
\pgfpathlineto{\pgfqpoint{3.965235in}{3.080358in}}%
\pgfpathlineto{\pgfqpoint{3.966280in}{3.079185in}}%
\pgfpathlineto{\pgfqpoint{3.967706in}{3.078772in}}%
\pgfpathlineto{\pgfqpoint{3.967801in}{3.078773in}}%
\pgfpathlineto{\pgfqpoint{3.968941in}{3.076687in}}%
\pgfpathlineto{\pgfqpoint{3.969036in}{3.076700in}}%
\pgfpathlineto{\pgfqpoint{3.970652in}{3.074902in}}%
\pgfpathlineto{\pgfqpoint{3.970747in}{3.074986in}}%
\pgfpathlineto{\pgfqpoint{3.971602in}{3.074531in}}%
\pgfpathlineto{\pgfqpoint{3.973693in}{3.072606in}}%
\pgfpathlineto{\pgfqpoint{3.974548in}{3.071936in}}%
\pgfpathlineto{\pgfqpoint{3.976639in}{3.068696in}}%
\pgfpathlineto{\pgfqpoint{3.977209in}{3.067576in}}%
\pgfpathlineto{\pgfqpoint{3.979680in}{3.064751in}}%
\pgfpathlineto{\pgfqpoint{3.984717in}{3.057445in}}%
\pgfpathlineto{\pgfqpoint{3.984812in}{3.057581in}}%
\pgfpathlineto{\pgfqpoint{3.985287in}{3.056786in}}%
\pgfpathlineto{\pgfqpoint{3.988709in}{3.052186in}}%
\pgfpathlineto{\pgfqpoint{3.989849in}{3.051423in}}%
\pgfpathlineto{\pgfqpoint{3.991084in}{3.049590in}}%
\pgfpathlineto{\pgfqpoint{3.991179in}{3.050254in}}%
\pgfpathlineto{\pgfqpoint{3.995836in}{3.045552in}}%
\pgfpathlineto{\pgfqpoint{3.997262in}{3.044020in}}%
\pgfpathlineto{\pgfqpoint{4.000778in}{3.041630in}}%
\pgfpathlineto{\pgfqpoint{4.002869in}{3.040728in}}%
\pgfpathlineto{\pgfqpoint{4.003344in}{3.041193in}}%
\pgfpathlineto{\pgfqpoint{4.004199in}{3.040186in}}%
\pgfpathlineto{\pgfqpoint{4.004294in}{3.040503in}}%
\pgfpathlineto{\pgfqpoint{4.004960in}{3.039613in}}%
\pgfpathlineto{\pgfqpoint{4.005245in}{3.040193in}}%
\pgfpathlineto{\pgfqpoint{4.006670in}{3.038484in}}%
\pgfpathlineto{\pgfqpoint{4.006765in}{3.038629in}}%
\pgfpathlineto{\pgfqpoint{4.009996in}{3.035875in}}%
\pgfpathlineto{\pgfqpoint{4.011517in}{3.033138in}}%
\pgfpathlineto{\pgfqpoint{4.018170in}{3.026846in}}%
\pgfpathlineto{\pgfqpoint{4.018740in}{3.026906in}}%
\pgfpathlineto{\pgfqpoint{4.019120in}{3.026566in}}%
\pgfpathlineto{\pgfqpoint{4.020450in}{3.025850in}}%
\pgfpathlineto{\pgfqpoint{4.021496in}{3.025492in}}%
\pgfpathlineto{\pgfqpoint{4.021591in}{3.025209in}}%
\pgfpathlineto{\pgfqpoint{4.021781in}{3.026036in}}%
\pgfpathlineto{\pgfqpoint{4.025107in}{3.022728in}}%
\pgfpathlineto{\pgfqpoint{4.026628in}{3.022063in}}%
\pgfpathlineto{\pgfqpoint{4.028528in}{3.021524in}}%
\pgfpathlineto{\pgfqpoint{4.030334in}{3.020755in}}%
\pgfpathlineto{\pgfqpoint{4.030429in}{3.020956in}}%
\pgfpathlineto{\pgfqpoint{4.030524in}{3.020562in}}%
\pgfpathlineto{\pgfqpoint{4.031284in}{3.020443in}}%
\pgfpathlineto{\pgfqpoint{4.032995in}{3.019529in}}%
\pgfpathlineto{\pgfqpoint{4.038127in}{3.019339in}}%
\pgfpathlineto{\pgfqpoint{4.039362in}{3.018645in}}%
\pgfpathlineto{\pgfqpoint{4.042499in}{3.017821in}}%
\pgfpathlineto{\pgfqpoint{4.043639in}{3.018026in}}%
\pgfpathlineto{\pgfqpoint{4.043734in}{3.017502in}}%
\pgfpathlineto{\pgfqpoint{4.047631in}{3.016931in}}%
\pgfpathlineto{\pgfqpoint{4.048771in}{3.016443in}}%
\pgfpathlineto{\pgfqpoint{4.049816in}{3.016747in}}%
\pgfpathlineto{\pgfqpoint{4.050577in}{3.015955in}}%
\pgfpathlineto{\pgfqpoint{4.051052in}{3.016255in}}%
\pgfpathlineto{\pgfqpoint{4.051527in}{3.015912in}}%
\pgfpathlineto{\pgfqpoint{4.052192in}{3.016361in}}%
\pgfpathlineto{\pgfqpoint{4.052572in}{3.016443in}}%
\pgfpathlineto{\pgfqpoint{4.053523in}{3.015298in}}%
\pgfpathlineto{\pgfqpoint{4.053618in}{3.015653in}}%
\pgfpathlineto{\pgfqpoint{4.054378in}{3.014548in}}%
\pgfpathlineto{\pgfqpoint{4.056279in}{3.012438in}}%
\pgfpathlineto{\pgfqpoint{4.057324in}{3.013664in}}%
\pgfpathlineto{\pgfqpoint{4.057419in}{3.013541in}}%
\pgfpathlineto{\pgfqpoint{4.062266in}{3.011456in}}%
\pgfpathlineto{\pgfqpoint{4.063311in}{3.011092in}}%
\pgfpathlineto{\pgfqpoint{4.064642in}{3.010793in}}%
\pgfpathlineto{\pgfqpoint{4.064737in}{3.011008in}}%
\pgfpathlineto{\pgfqpoint{4.065117in}{3.010021in}}%
\pgfpathlineto{\pgfqpoint{4.065497in}{3.010182in}}%
\pgfpathlineto{\pgfqpoint{4.066638in}{3.010370in}}%
\pgfpathlineto{\pgfqpoint{4.065687in}{3.010847in}}%
\pgfpathlineto{\pgfqpoint{4.066733in}{3.010525in}}%
\pgfpathlineto{\pgfqpoint{4.068253in}{3.009998in}}%
\pgfpathlineto{\pgfqpoint{4.069013in}{3.009898in}}%
\pgfpathlineto{\pgfqpoint{4.069109in}{3.010657in}}%
\pgfpathlineto{\pgfqpoint{4.078422in}{3.010837in}}%
\pgfpathlineto{\pgfqpoint{4.080323in}{3.011450in}}%
\pgfpathlineto{\pgfqpoint{4.082509in}{3.011765in}}%
\pgfpathlineto{\pgfqpoint{4.083839in}{3.012594in}}%
\pgfpathlineto{\pgfqpoint{4.084789in}{3.011651in}}%
\pgfpathlineto{\pgfqpoint{4.085074in}{3.011822in}}%
\pgfpathlineto{\pgfqpoint{4.086405in}{3.012059in}}%
\pgfpathlineto{\pgfqpoint{4.087831in}{3.012210in}}%
\pgfpathlineto{\pgfqpoint{4.088021in}{3.013029in}}%
\pgfpathlineto{\pgfqpoint{4.088401in}{3.011738in}}%
\pgfpathlineto{\pgfqpoint{4.088971in}{3.012834in}}%
\pgfpathlineto{\pgfqpoint{4.089921in}{3.012218in}}%
\pgfpathlineto{\pgfqpoint{4.090111in}{3.012570in}}%
\pgfpathlineto{\pgfqpoint{4.091347in}{3.013848in}}%
\pgfpathlineto{\pgfqpoint{4.091537in}{3.013487in}}%
\pgfpathlineto{\pgfqpoint{4.092677in}{3.011420in}}%
\pgfpathlineto{\pgfqpoint{4.101040in}{3.010790in}}%
\pgfpathlineto{\pgfqpoint{4.102561in}{3.010912in}}%
\pgfpathlineto{\pgfqpoint{4.102751in}{3.010378in}}%
\pgfpathlineto{\pgfqpoint{4.105222in}{3.009701in}}%
\pgfpathlineto{\pgfqpoint{4.106457in}{3.009296in}}%
\pgfpathlineto{\pgfqpoint{4.108073in}{3.009938in}}%
\pgfpathlineto{\pgfqpoint{4.109118in}{3.009025in}}%
\pgfpathlineto{\pgfqpoint{4.109309in}{3.009402in}}%
\pgfpathlineto{\pgfqpoint{4.109499in}{3.009886in}}%
\pgfpathlineto{\pgfqpoint{4.111684in}{3.009196in}}%
\pgfpathlineto{\pgfqpoint{4.114440in}{3.010089in}}%
\pgfpathlineto{\pgfqpoint{4.117101in}{3.009113in}}%
\pgfpathlineto{\pgfqpoint{4.118242in}{3.008541in}}%
\pgfpathlineto{\pgfqpoint{4.118907in}{3.008066in}}%
\pgfpathlineto{\pgfqpoint{4.119572in}{3.008782in}}%
\pgfpathlineto{\pgfqpoint{4.120618in}{3.008741in}}%
\pgfpathlineto{\pgfqpoint{4.120713in}{3.008627in}}%
\pgfpathlineto{\pgfqpoint{4.122233in}{3.007996in}}%
\pgfpathlineto{\pgfqpoint{4.123659in}{3.007509in}}%
\pgfpathlineto{\pgfqpoint{4.124039in}{3.006976in}}%
\pgfpathlineto{\pgfqpoint{4.124609in}{3.007880in}}%
\pgfpathlineto{\pgfqpoint{4.125560in}{3.007675in}}%
\pgfpathlineto{\pgfqpoint{4.125750in}{3.007480in}}%
\pgfpathlineto{\pgfqpoint{4.127270in}{3.007071in}}%
\pgfpathlineto{\pgfqpoint{4.128601in}{3.005959in}}%
\pgfpathlineto{\pgfqpoint{4.128696in}{3.006424in}}%
\pgfpathlineto{\pgfqpoint{4.131927in}{3.005303in}}%
\pgfpathlineto{\pgfqpoint{4.132877in}{3.004065in}}%
\pgfpathlineto{\pgfqpoint{4.133162in}{3.004252in}}%
\pgfpathlineto{\pgfqpoint{4.135918in}{3.004239in}}%
\pgfpathlineto{\pgfqpoint{4.148653in}{3.004308in}}%
\pgfpathlineto{\pgfqpoint{4.150174in}{3.004259in}}%
\pgfpathlineto{\pgfqpoint{4.151884in}{3.004084in}}%
\pgfpathlineto{\pgfqpoint{4.160152in}{3.003224in}}%
\pgfpathlineto{\pgfqpoint{4.162718in}{3.002567in}}%
\pgfpathlineto{\pgfqpoint{4.174218in}{3.000669in}}%
\pgfpathlineto{\pgfqpoint{4.198927in}{2.995884in}}%
\pgfpathlineto{\pgfqpoint{4.199972in}{2.996447in}}%
\pgfpathlineto{\pgfqpoint{4.199212in}{2.995739in}}%
\pgfpathlineto{\pgfqpoint{4.200067in}{2.996394in}}%
\pgfpathlineto{\pgfqpoint{4.203584in}{2.995703in}}%
\pgfpathlineto{\pgfqpoint{4.204914in}{2.995202in}}%
\pgfpathlineto{\pgfqpoint{4.209096in}{2.994361in}}%
\pgfpathlineto{\pgfqpoint{4.210901in}{2.993361in}}%
\pgfpathlineto{\pgfqpoint{4.211091in}{2.993576in}}%
\pgfpathlineto{\pgfqpoint{4.212137in}{2.993484in}}%
\pgfpathlineto{\pgfqpoint{4.212232in}{2.993002in}}%
\pgfpathlineto{\pgfqpoint{4.212517in}{2.993283in}}%
\pgfpathlineto{\pgfqpoint{4.213467in}{2.992768in}}%
\pgfpathlineto{\pgfqpoint{4.224396in}{2.988898in}}%
\pgfpathlineto{\pgfqpoint{4.225442in}{2.986786in}}%
\pgfpathlineto{\pgfqpoint{4.225537in}{2.987526in}}%
\pgfpathlineto{\pgfqpoint{4.225917in}{2.986619in}}%
\pgfpathlineto{\pgfqpoint{4.226582in}{2.987975in}}%
\pgfpathlineto{\pgfqpoint{4.228103in}{2.988156in}}%
\pgfpathlineto{\pgfqpoint{4.230574in}{2.988342in}}%
\pgfpathlineto{\pgfqpoint{4.231714in}{2.988401in}}%
\pgfpathlineto{\pgfqpoint{4.232950in}{2.987300in}}%
\pgfpathlineto{\pgfqpoint{4.233045in}{2.987826in}}%
\pgfpathlineto{\pgfqpoint{4.233235in}{2.987330in}}%
\pgfpathlineto{\pgfqpoint{4.234945in}{2.987561in}}%
\pgfpathlineto{\pgfqpoint{4.235326in}{2.987485in}}%
\pgfpathlineto{\pgfqpoint{4.235611in}{2.989210in}}%
\pgfpathlineto{\pgfqpoint{4.236466in}{2.989097in}}%
\pgfpathlineto{\pgfqpoint{4.237416in}{2.988063in}}%
\pgfpathlineto{\pgfqpoint{4.237606in}{2.988420in}}%
\pgfpathlineto{\pgfqpoint{4.237701in}{2.986993in}}%
\pgfpathlineto{\pgfqpoint{4.238842in}{2.985978in}}%
\pgfpathlineto{\pgfqpoint{4.238937in}{2.986650in}}%
\pgfpathlineto{\pgfqpoint{4.239792in}{2.985158in}}%
\pgfpathlineto{\pgfqpoint{4.241598in}{2.987208in}}%
\pgfpathlineto{\pgfqpoint{4.241978in}{2.986882in}}%
\pgfpathlineto{\pgfqpoint{4.243118in}{2.983875in}}%
\pgfpathlineto{\pgfqpoint{4.243594in}{2.984072in}}%
\pgfpathlineto{\pgfqpoint{4.247300in}{2.983133in}}%
\pgfpathlineto{\pgfqpoint{4.248250in}{2.983204in}}%
\pgfpathlineto{\pgfqpoint{4.247775in}{2.982650in}}%
\pgfpathlineto{\pgfqpoint{4.248345in}{2.983080in}}%
\pgfpathlineto{\pgfqpoint{4.249106in}{2.982693in}}%
\pgfpathlineto{\pgfqpoint{4.248916in}{2.983395in}}%
\pgfpathlineto{\pgfqpoint{4.249391in}{2.983406in}}%
\pgfpathlineto{\pgfqpoint{4.249676in}{2.982833in}}%
\pgfpathlineto{\pgfqpoint{4.250246in}{2.983118in}}%
\pgfpathlineto{\pgfqpoint{4.250436in}{2.982581in}}%
\pgfpathlineto{\pgfqpoint{4.251101in}{2.983589in}}%
\pgfpathlineto{\pgfqpoint{4.251387in}{2.982955in}}%
\pgfpathlineto{\pgfqpoint{4.262696in}{2.980146in}}%
\pgfpathlineto{\pgfqpoint{4.262791in}{2.979913in}}%
\pgfpathlineto{\pgfqpoint{4.262886in}{2.980293in}}%
\pgfpathlineto{\pgfqpoint{4.263741in}{2.980402in}}%
\pgfpathlineto{\pgfqpoint{4.266022in}{2.980099in}}%
\pgfpathlineto{\pgfqpoint{4.266117in}{2.980506in}}%
\pgfpathlineto{\pgfqpoint{4.267257in}{2.980494in}}%
\pgfpathlineto{\pgfqpoint{4.267447in}{2.979960in}}%
\pgfpathlineto{\pgfqpoint{4.268778in}{2.979087in}}%
\pgfpathlineto{\pgfqpoint{4.269253in}{2.980162in}}%
\pgfpathlineto{\pgfqpoint{4.269918in}{2.979372in}}%
\pgfpathlineto{\pgfqpoint{4.271154in}{2.977291in}}%
\pgfpathlineto{\pgfqpoint{4.271249in}{2.978624in}}%
\pgfpathlineto{\pgfqpoint{4.272199in}{2.976444in}}%
\pgfpathlineto{\pgfqpoint{4.272294in}{2.977672in}}%
\pgfpathlineto{\pgfqpoint{4.275050in}{2.973327in}}%
\pgfpathlineto{\pgfqpoint{4.275716in}{2.974203in}}%
\pgfpathlineto{\pgfqpoint{4.276191in}{2.974761in}}%
\pgfpathlineto{\pgfqpoint{4.276571in}{2.973646in}}%
\pgfpathlineto{\pgfqpoint{4.276761in}{2.973827in}}%
\pgfpathlineto{\pgfqpoint{4.280657in}{2.970032in}}%
\pgfpathlineto{\pgfqpoint{4.280847in}{2.970305in}}%
\pgfpathlineto{\pgfqpoint{4.280943in}{2.971279in}}%
\pgfpathlineto{\pgfqpoint{4.281703in}{2.968574in}}%
\pgfpathlineto{\pgfqpoint{4.282178in}{2.968072in}}%
\pgfpathlineto{\pgfqpoint{4.281988in}{2.969345in}}%
\pgfpathlineto{\pgfqpoint{4.282653in}{2.969048in}}%
\pgfpathlineto{\pgfqpoint{4.283794in}{2.969033in}}%
\pgfpathlineto{\pgfqpoint{4.285029in}{2.964453in}}%
\pgfpathlineto{\pgfqpoint{4.286169in}{2.967653in}}%
\pgfpathlineto{\pgfqpoint{4.285314in}{2.964220in}}%
\pgfpathlineto{\pgfqpoint{4.286740in}{2.967251in}}%
\pgfpathlineto{\pgfqpoint{4.287405in}{2.965304in}}%
\pgfpathlineto{\pgfqpoint{4.288260in}{2.966073in}}%
\pgfpathlineto{\pgfqpoint{4.288450in}{2.965315in}}%
\pgfpathlineto{\pgfqpoint{4.288926in}{2.965188in}}%
\pgfpathlineto{\pgfqpoint{4.291396in}{2.963176in}}%
\pgfpathlineto{\pgfqpoint{4.293202in}{2.960989in}}%
\pgfpathlineto{\pgfqpoint{4.293392in}{2.961351in}}%
\pgfpathlineto{\pgfqpoint{4.299569in}{2.954705in}}%
\pgfpathlineto{\pgfqpoint{4.303846in}{2.949814in}}%
\pgfpathlineto{\pgfqpoint{4.303941in}{2.950006in}}%
\pgfpathlineto{\pgfqpoint{4.304511in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{4.304701in}{2.949230in}}%
\pgfpathlineto{\pgfqpoint{4.307743in}{2.945354in}}%
\pgfpathlineto{\pgfqpoint{4.309833in}{2.943184in}}%
\pgfpathlineto{\pgfqpoint{4.325704in}{2.923336in}}%
\pgfpathlineto{\pgfqpoint{4.326274in}{2.924399in}}%
\pgfpathlineto{\pgfqpoint{4.326845in}{2.923909in}}%
\pgfpathlineto{\pgfqpoint{4.331501in}{2.920550in}}%
\pgfpathlineto{\pgfqpoint{4.331691in}{2.921089in}}%
\pgfpathlineto{\pgfqpoint{4.332072in}{2.920380in}}%
\pgfpathlineto{\pgfqpoint{4.332642in}{2.920800in}}%
\pgfpathlineto{\pgfqpoint{4.342525in}{2.925748in}}%
\pgfpathlineto{\pgfqpoint{4.344616in}{2.927059in}}%
\pgfpathlineto{\pgfqpoint{4.347657in}{2.927919in}}%
\pgfpathlineto{\pgfqpoint{4.351649in}{2.930068in}}%
\pgfpathlineto{\pgfqpoint{4.354785in}{2.932524in}}%
\pgfpathlineto{\pgfqpoint{4.356401in}{2.933593in}}%
\pgfpathlineto{\pgfqpoint{4.387857in}{2.956154in}}%
\pgfpathlineto{\pgfqpoint{4.388903in}{2.956670in}}%
\pgfpathlineto{\pgfqpoint{4.390803in}{2.957512in}}%
\pgfpathlineto{\pgfqpoint{4.399547in}{2.962790in}}%
\pgfpathlineto{\pgfqpoint{4.404108in}{2.963771in}}%
\pgfpathlineto{\pgfqpoint{4.406674in}{2.965214in}}%
\pgfpathlineto{\pgfqpoint{4.408290in}{2.966174in}}%
\pgfpathlineto{\pgfqpoint{4.441552in}{2.985606in}}%
\pgfpathlineto{\pgfqpoint{4.444213in}{2.988042in}}%
\pgfpathlineto{\pgfqpoint{4.445924in}{2.989076in}}%
\pgfpathlineto{\pgfqpoint{4.453622in}{2.994200in}}%
\pgfpathlineto{\pgfqpoint{4.465406in}{3.002984in}}%
\pgfpathlineto{\pgfqpoint{4.466927in}{3.004083in}}%
\pgfpathlineto{\pgfqpoint{4.469208in}{3.006942in}}%
\pgfpathlineto{\pgfqpoint{4.470253in}{3.008077in}}%
\pgfpathlineto{\pgfqpoint{4.474245in}{3.014124in}}%
\pgfpathlineto{\pgfqpoint{4.500474in}{3.051495in}}%
\pgfpathlineto{\pgfqpoint{4.501330in}{3.052507in}}%
\pgfpathlineto{\pgfqpoint{4.504466in}{3.057305in}}%
\pgfpathlineto{\pgfqpoint{4.515205in}{3.068778in}}%
\pgfpathlineto{\pgfqpoint{4.516155in}{3.069459in}}%
\pgfpathlineto{\pgfqpoint{4.518531in}{3.071591in}}%
\pgfpathlineto{\pgfqpoint{4.533262in}{3.084694in}}%
\pgfpathlineto{\pgfqpoint{4.533357in}{3.084441in}}%
\pgfpathlineto{\pgfqpoint{4.534212in}{3.085149in}}%
\pgfpathlineto{\pgfqpoint{4.537918in}{3.087411in}}%
\pgfpathlineto{\pgfqpoint{4.539249in}{3.088143in}}%
\pgfpathlineto{\pgfqpoint{4.540674in}{3.089241in}}%
\pgfpathlineto{\pgfqpoint{4.541910in}{3.089275in}}%
\pgfpathlineto{\pgfqpoint{4.542955in}{3.089648in}}%
\pgfpathlineto{\pgfqpoint{4.543145in}{3.089575in}}%
\pgfpathlineto{\pgfqpoint{4.558636in}{3.094536in}}%
\pgfpathlineto{\pgfqpoint{4.558731in}{3.093706in}}%
\pgfpathlineto{\pgfqpoint{4.559681in}{3.094282in}}%
\pgfpathlineto{\pgfqpoint{4.561487in}{3.095727in}}%
\pgfpathlineto{\pgfqpoint{4.562723in}{3.096438in}}%
\pgfpathlineto{\pgfqpoint{4.564433in}{3.097562in}}%
\pgfpathlineto{\pgfqpoint{4.565384in}{3.098121in}}%
\pgfpathlineto{\pgfqpoint{4.566904in}{3.099023in}}%
\pgfpathlineto{\pgfqpoint{4.573177in}{3.101150in}}%
\pgfpathlineto{\pgfqpoint{4.573272in}{3.100675in}}%
\pgfpathlineto{\pgfqpoint{4.573747in}{3.101429in}}%
\pgfpathlineto{\pgfqpoint{4.574222in}{3.101494in}}%
\pgfpathlineto{\pgfqpoint{4.578499in}{3.101351in}}%
\pgfpathlineto{\pgfqpoint{4.580209in}{3.100606in}}%
\pgfpathlineto{\pgfqpoint{4.582015in}{3.099968in}}%
\pgfpathlineto{\pgfqpoint{4.583725in}{3.099824in}}%
\pgfpathlineto{\pgfqpoint{4.586577in}{3.099602in}}%
\pgfpathlineto{\pgfqpoint{4.589238in}{3.099901in}}%
\pgfpathlineto{\pgfqpoint{4.590473in}{3.100210in}}%
\pgfpathlineto{\pgfqpoint{4.593514in}{3.100828in}}%
\pgfpathlineto{\pgfqpoint{4.594845in}{3.100955in}}%
\pgfpathlineto{\pgfqpoint{4.598836in}{3.102095in}}%
\pgfpathlineto{\pgfqpoint{4.599026in}{3.101690in}}%
\pgfpathlineto{\pgfqpoint{4.599121in}{3.102170in}}%
\pgfpathlineto{\pgfqpoint{4.599881in}{3.102211in}}%
\pgfpathlineto{\pgfqpoint{4.602447in}{3.102271in}}%
\pgfpathlineto{\pgfqpoint{4.603588in}{3.102640in}}%
\pgfpathlineto{\pgfqpoint{4.607294in}{3.102036in}}%
\pgfpathlineto{\pgfqpoint{4.609290in}{3.102021in}}%
\pgfpathlineto{\pgfqpoint{4.610525in}{3.101958in}}%
\pgfpathlineto{\pgfqpoint{4.612141in}{3.102057in}}%
\pgfpathlineto{\pgfqpoint{4.613472in}{3.101982in}}%
\pgfpathlineto{\pgfqpoint{4.638466in}{3.099426in}}%
\pgfpathlineto{\pgfqpoint{4.640081in}{3.098446in}}%
\pgfpathlineto{\pgfqpoint{4.640177in}{3.098553in}}%
\pgfpathlineto{\pgfqpoint{4.653862in}{3.091306in}}%
\pgfpathlineto{\pgfqpoint{4.655667in}{3.089670in}}%
\pgfpathlineto{\pgfqpoint{4.657283in}{3.088835in}}%
\pgfpathlineto{\pgfqpoint{4.658898in}{3.087602in}}%
\pgfpathlineto{\pgfqpoint{4.658994in}{3.087667in}}%
\pgfpathlineto{\pgfqpoint{4.660134in}{3.086743in}}%
\pgfpathlineto{\pgfqpoint{4.661655in}{3.085754in}}%
\pgfpathlineto{\pgfqpoint{4.663840in}{3.084113in}}%
\pgfpathlineto{\pgfqpoint{4.664506in}{3.083571in}}%
\pgfpathlineto{\pgfqpoint{4.664601in}{3.083442in}}%
\pgfpathlineto{\pgfqpoint{4.672203in}{3.072666in}}%
\pgfpathlineto{\pgfqpoint{4.680281in}{3.056808in}}%
\pgfpathlineto{\pgfqpoint{4.681042in}{3.056047in}}%
\pgfpathlineto{\pgfqpoint{4.684558in}{3.046979in}}%
\pgfpathlineto{\pgfqpoint{4.684653in}{3.047020in}}%
\pgfpathlineto{\pgfqpoint{4.685033in}{3.046050in}}%
\pgfpathlineto{\pgfqpoint{4.686934in}{3.041324in}}%
\pgfpathlineto{\pgfqpoint{4.687219in}{3.040521in}}%
\pgfpathlineto{\pgfqpoint{4.690070in}{3.033800in}}%
\pgfpathlineto{\pgfqpoint{4.690165in}{3.033902in}}%
\pgfpathlineto{\pgfqpoint{4.691591in}{3.029799in}}%
\pgfpathlineto{\pgfqpoint{4.693111in}{3.025660in}}%
\pgfpathlineto{\pgfqpoint{4.693206in}{3.025702in}}%
\pgfpathlineto{\pgfqpoint{4.693491in}{3.024676in}}%
\pgfpathlineto{\pgfqpoint{4.695392in}{3.018527in}}%
\pgfpathlineto{\pgfqpoint{4.728464in}{2.915774in}}%
\pgfpathlineto{\pgfqpoint{4.728845in}{2.914848in}}%
\pgfpathlineto{\pgfqpoint{4.732171in}{2.905958in}}%
\pgfpathlineto{\pgfqpoint{4.732551in}{2.905008in}}%
\pgfpathlineto{\pgfqpoint{4.737493in}{2.891916in}}%
\pgfpathlineto{\pgfqpoint{4.752508in}{2.856026in}}%
\pgfpathlineto{\pgfqpoint{4.752603in}{2.856078in}}%
\pgfpathlineto{\pgfqpoint{4.752889in}{2.855213in}}%
\pgfpathlineto{\pgfqpoint{4.755835in}{2.849185in}}%
\pgfpathlineto{\pgfqpoint{4.756500in}{2.848138in}}%
\pgfpathlineto{\pgfqpoint{4.760586in}{2.842483in}}%
\pgfpathlineto{\pgfqpoint{4.761442in}{2.841322in}}%
\pgfpathlineto{\pgfqpoint{4.769710in}{2.830993in}}%
\pgfpathlineto{\pgfqpoint{4.771040in}{2.829989in}}%
\pgfpathlineto{\pgfqpoint{4.780354in}{2.822187in}}%
\pgfpathlineto{\pgfqpoint{4.782064in}{2.821373in}}%
\pgfpathlineto{\pgfqpoint{4.785296in}{2.819828in}}%
\pgfpathlineto{\pgfqpoint{4.786816in}{2.819107in}}%
\pgfpathlineto{\pgfqpoint{4.793089in}{2.816882in}}%
\pgfpathlineto{\pgfqpoint{4.795084in}{2.816057in}}%
\pgfpathlineto{\pgfqpoint{4.806964in}{2.814181in}}%
\pgfpathlineto{\pgfqpoint{4.810385in}{2.813874in}}%
\pgfpathlineto{\pgfqpoint{4.813711in}{2.813422in}}%
\pgfpathlineto{\pgfqpoint{4.813901in}{2.812550in}}%
\pgfpathlineto{\pgfqpoint{4.814852in}{2.812723in}}%
\pgfpathlineto{\pgfqpoint{4.818273in}{2.812087in}}%
\pgfpathlineto{\pgfqpoint{4.822359in}{2.810058in}}%
\pgfpathlineto{\pgfqpoint{4.826066in}{2.810041in}}%
\pgfpathlineto{\pgfqpoint{4.847164in}{2.804471in}}%
\pgfpathlineto{\pgfqpoint{4.848399in}{2.804729in}}%
\pgfpathlineto{\pgfqpoint{4.851345in}{2.804980in}}%
\pgfpathlineto{\pgfqpoint{4.856002in}{2.806159in}}%
\pgfpathlineto{\pgfqpoint{4.856097in}{2.805645in}}%
\pgfpathlineto{\pgfqpoint{4.856572in}{2.806512in}}%
\pgfpathlineto{\pgfqpoint{4.857047in}{2.806284in}}%
\pgfpathlineto{\pgfqpoint{4.860564in}{2.807481in}}%
\pgfpathlineto{\pgfqpoint{4.867501in}{2.811461in}}%
\pgfpathlineto{\pgfqpoint{4.871968in}{2.812010in}}%
\pgfpathlineto{\pgfqpoint{4.873489in}{2.812856in}}%
\pgfpathlineto{\pgfqpoint{4.877100in}{2.812193in}}%
\pgfpathlineto{\pgfqpoint{4.879951in}{2.811756in}}%
\pgfpathlineto{\pgfqpoint{4.882137in}{2.811802in}}%
\pgfpathlineto{\pgfqpoint{4.885178in}{2.812235in}}%
\pgfpathlineto{\pgfqpoint{4.887554in}{2.813226in}}%
\pgfpathlineto{\pgfqpoint{4.888599in}{2.813557in}}%
\pgfpathlineto{\pgfqpoint{4.891925in}{2.813759in}}%
\pgfpathlineto{\pgfqpoint{4.892020in}{2.813480in}}%
\pgfpathlineto{\pgfqpoint{4.892115in}{2.813905in}}%
\pgfpathlineto{\pgfqpoint{4.892971in}{2.813926in}}%
\pgfpathlineto{\pgfqpoint{4.907321in}{2.818714in}}%
\pgfpathlineto{\pgfqpoint{4.909887in}{2.820266in}}%
\pgfpathlineto{\pgfqpoint{4.928419in}{2.834444in}}%
\pgfpathlineto{\pgfqpoint{4.929464in}{2.835041in}}%
\pgfpathlineto{\pgfqpoint{4.931460in}{2.836868in}}%
\pgfpathlineto{\pgfqpoint{4.933931in}{2.839170in}}%
\pgfpathlineto{\pgfqpoint{4.949802in}{2.858625in}}%
\pgfpathlineto{\pgfqpoint{4.957975in}{2.869088in}}%
\pgfpathlineto{\pgfqpoint{4.963297in}{2.876049in}}%
\pgfpathlineto{\pgfqpoint{4.968809in}{2.885158in}}%
\pgfpathlineto{\pgfqpoint{4.969474in}{2.886020in}}%
\pgfpathlineto{\pgfqpoint{4.980308in}{2.904295in}}%
\pgfpathlineto{\pgfqpoint{4.980974in}{2.905281in}}%
\pgfpathlineto{\pgfqpoint{4.984110in}{2.909688in}}%
\pgfpathlineto{\pgfqpoint{4.986391in}{2.912764in}}%
\pgfpathlineto{\pgfqpoint{4.988291in}{2.915151in}}%
\pgfpathlineto{\pgfqpoint{5.001976in}{2.934489in}}%
\pgfpathlineto{\pgfqpoint{5.002832in}{2.935501in}}%
\pgfpathlineto{\pgfqpoint{5.006253in}{2.940067in}}%
\pgfpathlineto{\pgfqpoint{5.007013in}{2.941014in}}%
\pgfpathlineto{\pgfqpoint{5.012050in}{2.949057in}}%
\pgfpathlineto{\pgfqpoint{5.012715in}{2.949966in}}%
\pgfpathlineto{\pgfqpoint{5.016517in}{2.955648in}}%
\pgfpathlineto{\pgfqpoint{5.052440in}{2.991767in}}%
\pgfpathlineto{\pgfqpoint{5.053771in}{2.992630in}}%
\pgfpathlineto{\pgfqpoint{5.056812in}{2.994764in}}%
\pgfpathlineto{\pgfqpoint{5.058808in}{2.996058in}}%
\pgfpathlineto{\pgfqpoint{5.060803in}{2.997264in}}%
\pgfpathlineto{\pgfqpoint{5.060803in}{2.997264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.085116in}{2.505429in}}{\pgfqpoint{2.069767in}{0.824571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.179197in}{2.976411in}}%
\pgfpathlineto{\pgfqpoint{3.182333in}{2.972998in}}%
\pgfpathlineto{\pgfqpoint{3.187085in}{2.971587in}}%
\pgfpathlineto{\pgfqpoint{3.203906in}{2.970118in}}%
\pgfpathlineto{\pgfqpoint{3.225194in}{2.970300in}}%
\pgfpathlineto{\pgfqpoint{3.284401in}{2.970702in}}%
\pgfpathlineto{\pgfqpoint{3.298181in}{2.973326in}}%
\pgfpathlineto{\pgfqpoint{3.302933in}{2.976042in}}%
\pgfpathlineto{\pgfqpoint{3.309490in}{2.982653in}}%
\pgfpathlineto{\pgfqpoint{3.318138in}{2.992401in}}%
\pgfpathlineto{\pgfqpoint{3.326407in}{3.007084in}}%
\pgfpathlineto{\pgfqpoint{3.340567in}{3.040748in}}%
\pgfpathlineto{\pgfqpoint{3.357483in}{3.087838in}}%
\pgfpathlineto{\pgfqpoint{3.384758in}{3.174174in}}%
\pgfpathlineto{\pgfqpoint{3.400344in}{3.217472in}}%
\pgfpathlineto{\pgfqpoint{3.406616in}{3.231055in}}%
\pgfpathlineto{\pgfqpoint{3.418211in}{3.252148in}}%
\pgfpathlineto{\pgfqpoint{3.433511in}{3.273204in}}%
\pgfpathlineto{\pgfqpoint{3.442920in}{3.282771in}}%
\pgfpathlineto{\pgfqpoint{3.447672in}{3.285555in}}%
\pgfpathlineto{\pgfqpoint{3.449763in}{3.286302in}}%
\pgfpathlineto{\pgfqpoint{3.453279in}{3.286667in}}%
\pgfpathlineto{\pgfqpoint{3.463448in}{3.287038in}}%
\pgfpathlineto{\pgfqpoint{3.467724in}{3.287147in}}%
\pgfpathlineto{\pgfqpoint{3.476658in}{3.284754in}}%
\pgfpathlineto{\pgfqpoint{3.483025in}{3.281886in}}%
\pgfpathlineto{\pgfqpoint{3.490913in}{3.275298in}}%
\pgfpathlineto{\pgfqpoint{3.504788in}{3.252452in}}%
\pgfpathlineto{\pgfqpoint{3.515812in}{3.223867in}}%
\pgfpathlineto{\pgfqpoint{3.527026in}{3.178930in}}%
\pgfpathlineto{\pgfqpoint{3.536435in}{3.128301in}}%
\pgfpathlineto{\pgfqpoint{3.550690in}{3.036346in}}%
\pgfpathlineto{\pgfqpoint{3.573594in}{2.866380in}}%
\pgfpathlineto{\pgfqpoint{3.588704in}{2.757939in}}%
\pgfpathlineto{\pgfqpoint{3.603530in}{2.667836in}}%
\pgfpathlineto{\pgfqpoint{3.614649in}{2.616722in}}%
\pgfpathlineto{\pgfqpoint{3.623107in}{2.588992in}}%
\pgfpathlineto{\pgfqpoint{3.630330in}{2.572744in}}%
\pgfpathlineto{\pgfqpoint{3.640214in}{2.556539in}}%
\pgfpathlineto{\pgfqpoint{3.644965in}{2.552518in}}%
\pgfpathlineto{\pgfqpoint{3.650097in}{2.551161in}}%
\pgfpathlineto{\pgfqpoint{3.670625in}{2.547616in}}%
\pgfpathlineto{\pgfqpoint{3.677562in}{2.549631in}}%
\pgfpathlineto{\pgfqpoint{3.683550in}{2.553161in}}%
\pgfpathlineto{\pgfqpoint{3.690392in}{2.561251in}}%
\pgfpathlineto{\pgfqpoint{3.712345in}{2.586117in}}%
\pgfpathlineto{\pgfqpoint{3.720519in}{2.600827in}}%
\pgfpathlineto{\pgfqpoint{3.727266in}{2.618111in}}%
\pgfpathlineto{\pgfqpoint{3.751405in}{2.693513in}}%
\pgfpathlineto{\pgfqpoint{3.799398in}{2.885020in}}%
\pgfpathlineto{\pgfqpoint{3.816504in}{2.938835in}}%
\pgfpathlineto{\pgfqpoint{3.831520in}{2.970178in}}%
\pgfpathlineto{\pgfqpoint{3.839218in}{2.982466in}}%
\pgfpathlineto{\pgfqpoint{3.858890in}{3.008242in}}%
\pgfpathlineto{\pgfqpoint{3.864307in}{3.013823in}}%
\pgfpathlineto{\pgfqpoint{3.889206in}{3.041760in}}%
\pgfpathlineto{\pgfqpoint{3.901466in}{3.055062in}}%
\pgfpathlineto{\pgfqpoint{3.917242in}{3.074232in}}%
\pgfpathlineto{\pgfqpoint{3.934253in}{3.093522in}}%
\pgfpathlineto{\pgfqpoint{3.939005in}{3.094874in}}%
\pgfpathlineto{\pgfqpoint{3.944802in}{3.094059in}}%
\pgfpathlineto{\pgfqpoint{3.954781in}{3.085256in}}%
\pgfpathlineto{\pgfqpoint{3.959438in}{3.081622in}}%
\pgfpathlineto{\pgfqpoint{3.970082in}{3.073734in}}%
\pgfpathlineto{\pgfqpoint{3.979015in}{3.063685in}}%
\pgfpathlineto{\pgfqpoint{3.993270in}{3.046196in}}%
\pgfpathlineto{\pgfqpoint{4.003439in}{3.038172in}}%
\pgfpathlineto{\pgfqpoint{4.007621in}{3.036167in}}%
\pgfpathlineto{\pgfqpoint{4.013323in}{3.030365in}}%
\pgfpathlineto{\pgfqpoint{4.016839in}{3.026880in}}%
\pgfpathlineto{\pgfqpoint{4.022636in}{3.023188in}}%
\pgfpathlineto{\pgfqpoint{4.031189in}{3.018827in}}%
\pgfpathlineto{\pgfqpoint{4.038887in}{3.017275in}}%
\pgfpathlineto{\pgfqpoint{4.042784in}{3.016492in}}%
\pgfpathlineto{\pgfqpoint{4.059035in}{3.010776in}}%
\pgfpathlineto{\pgfqpoint{4.063787in}{3.009862in}}%
\pgfpathlineto{\pgfqpoint{4.079467in}{3.009202in}}%
\pgfpathlineto{\pgfqpoint{4.087355in}{3.010475in}}%
\pgfpathlineto{\pgfqpoint{4.097524in}{3.008934in}}%
\pgfpathlineto{\pgfqpoint{4.101706in}{3.008836in}}%
\pgfpathlineto{\pgfqpoint{4.105127in}{3.008676in}}%
\pgfpathlineto{\pgfqpoint{4.112255in}{3.007994in}}%
\pgfpathlineto{\pgfqpoint{4.115961in}{3.008311in}}%
\pgfpathlineto{\pgfqpoint{4.140670in}{3.003542in}}%
\pgfpathlineto{\pgfqpoint{4.158917in}{3.002725in}}%
\pgfpathlineto{\pgfqpoint{4.185907in}{2.997610in}}%
\pgfpathlineto{\pgfqpoint{4.201683in}{2.994692in}}%
\pgfpathlineto{\pgfqpoint{4.208716in}{2.993533in}}%
\pgfpathlineto{\pgfqpoint{4.216318in}{2.990771in}}%
\pgfpathlineto{\pgfqpoint{4.221070in}{2.989628in}}%
\pgfpathlineto{\pgfqpoint{4.233900in}{2.986585in}}%
\pgfpathlineto{\pgfqpoint{4.242928in}{2.984914in}}%
\pgfpathlineto{\pgfqpoint{4.249011in}{2.982215in}}%
\pgfpathlineto{\pgfqpoint{4.273815in}{2.974624in}}%
\pgfpathlineto{\pgfqpoint{4.277331in}{2.971572in}}%
\pgfpathlineto{\pgfqpoint{4.288735in}{2.962582in}}%
\pgfpathlineto{\pgfqpoint{4.292632in}{2.960176in}}%
\pgfpathlineto{\pgfqpoint{4.305557in}{2.946722in}}%
\pgfpathlineto{\pgfqpoint{4.326560in}{2.923538in}}%
\pgfpathlineto{\pgfqpoint{4.330551in}{2.922104in}}%
\pgfpathlineto{\pgfqpoint{4.333972in}{2.921281in}}%
\pgfpathlineto{\pgfqpoint{4.337299in}{2.922990in}}%
\pgfpathlineto{\pgfqpoint{4.344331in}{2.927675in}}%
\pgfpathlineto{\pgfqpoint{4.367235in}{2.942634in}}%
\pgfpathlineto{\pgfqpoint{4.385291in}{2.955828in}}%
\pgfpathlineto{\pgfqpoint{4.400972in}{2.964466in}}%
\pgfpathlineto{\pgfqpoint{4.414182in}{2.970210in}}%
\pgfpathlineto{\pgfqpoint{4.431574in}{2.979365in}}%
\pgfpathlineto{\pgfqpoint{4.440032in}{2.983868in}}%
\pgfpathlineto{\pgfqpoint{4.452482in}{2.993115in}}%
\pgfpathlineto{\pgfqpoint{4.470253in}{3.007635in}}%
\pgfpathlineto{\pgfqpoint{4.477761in}{3.018386in}}%
\pgfpathlineto{\pgfqpoint{4.507222in}{3.058982in}}%
\pgfpathlineto{\pgfqpoint{4.515395in}{3.067443in}}%
\pgfpathlineto{\pgfqpoint{4.523948in}{3.074844in}}%
\pgfpathlineto{\pgfqpoint{4.534877in}{3.083754in}}%
\pgfpathlineto{\pgfqpoint{4.546662in}{3.088604in}}%
\pgfpathlineto{\pgfqpoint{4.550463in}{3.090450in}}%
\pgfpathlineto{\pgfqpoint{4.555785in}{3.091859in}}%
\pgfpathlineto{\pgfqpoint{4.564148in}{3.094510in}}%
\pgfpathlineto{\pgfqpoint{4.572321in}{3.097740in}}%
\pgfpathlineto{\pgfqpoint{4.581350in}{3.098060in}}%
\pgfpathlineto{\pgfqpoint{4.586481in}{3.097006in}}%
\pgfpathlineto{\pgfqpoint{4.592469in}{3.097582in}}%
\pgfpathlineto{\pgfqpoint{4.618033in}{3.098773in}}%
\pgfpathlineto{\pgfqpoint{4.641032in}{3.094291in}}%
\pgfpathlineto{\pgfqpoint{4.654622in}{3.086407in}}%
\pgfpathlineto{\pgfqpoint{4.669162in}{3.073174in}}%
\pgfpathlineto{\pgfqpoint{4.674104in}{3.065103in}}%
\pgfpathlineto{\pgfqpoint{4.688550in}{3.033993in}}%
\pgfpathlineto{\pgfqpoint{4.698623in}{3.006598in}}%
\pgfpathlineto{\pgfqpoint{4.739108in}{2.887570in}}%
\pgfpathlineto{\pgfqpoint{4.753554in}{2.854643in}}%
\pgfpathlineto{\pgfqpoint{4.761252in}{2.842149in}}%
\pgfpathlineto{\pgfqpoint{4.773416in}{2.829299in}}%
\pgfpathlineto{\pgfqpoint{4.784915in}{2.821379in}}%
\pgfpathlineto{\pgfqpoint{4.799171in}{2.817325in}}%
\pgfpathlineto{\pgfqpoint{4.805253in}{2.816731in}}%
\pgfpathlineto{\pgfqpoint{4.829582in}{2.811253in}}%
\pgfpathlineto{\pgfqpoint{4.834239in}{2.809543in}}%
\pgfpathlineto{\pgfqpoint{4.840606in}{2.807915in}}%
\pgfpathlineto{\pgfqpoint{4.851060in}{2.807293in}}%
\pgfpathlineto{\pgfqpoint{4.862845in}{2.810617in}}%
\pgfpathlineto{\pgfqpoint{4.871018in}{2.813926in}}%
\pgfpathlineto{\pgfqpoint{4.880236in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{4.885463in}{2.814362in}}%
\pgfpathlineto{\pgfqpoint{4.902664in}{2.819676in}}%
\pgfpathlineto{\pgfqpoint{4.913784in}{2.825336in}}%
\pgfpathlineto{\pgfqpoint{4.938968in}{2.846782in}}%
\pgfpathlineto{\pgfqpoint{4.948186in}{2.858419in}}%
\pgfpathlineto{\pgfqpoint{4.959496in}{2.873993in}}%
\pgfpathlineto{\pgfqpoint{4.965958in}{2.882907in}}%
\pgfpathlineto{\pgfqpoint{4.989147in}{2.918710in}}%
\pgfpathlineto{\pgfqpoint{4.996464in}{2.929139in}}%
\pgfpathlineto{\pgfqpoint{5.003212in}{2.938234in}}%
\pgfpathlineto{\pgfqpoint{5.013001in}{2.951658in}}%
\pgfpathlineto{\pgfqpoint{5.022029in}{2.963240in}}%
\pgfpathlineto{\pgfqpoint{5.059093in}{2.996144in}}%
\pgfpathlineto{\pgfqpoint{5.060803in}{2.997207in}}%
\pgfpathlineto{\pgfqpoint{5.060803in}{2.997207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085116in}{2.505429in}}%
\pgfpathlineto{\pgfqpoint{3.085116in}{3.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.154884in}{2.505429in}}%
\pgfpathlineto{\pgfqpoint{5.154884in}{3.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085116in}{2.505429in}}%
\pgfpathlineto{\pgfqpoint{5.154884in}{2.505429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085116in}{3.330000in}}%
\pgfpathlineto{\pgfqpoint{5.154884in}{3.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.610233in}{2.505429in}}%
\pgfpathlineto{\pgfqpoint{7.680000in}{2.505429in}}%
\pgfpathlineto{\pgfqpoint{7.680000in}{3.330000in}}%
\pgfpathlineto{\pgfqpoint{5.610233in}{3.330000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704313in}{2.505429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.654667in}{2.505429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.605022in}{2.505429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.556570in, y=3.541863in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \_z\_}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.645116in, y=3.385556in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.610233in}{2.652467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.242640in, y=2.599660in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.610233in}{2.983273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.242640in, y=2.930466in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.610233in}{3.314079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.242640in, y=3.261273in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.610233in,y=3.371667in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \times{10^{-1}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610233in}{2.505429in}}{\pgfqpoint{2.069767in}{0.824571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.704313in}{3.084056in}}%
\pgfpathlineto{\pgfqpoint{5.706689in}{3.085827in}}%
\pgfpathlineto{\pgfqpoint{5.710585in}{3.084567in}}%
\pgfpathlineto{\pgfqpoint{5.711916in}{3.084397in}}%
\pgfpathlineto{\pgfqpoint{5.714482in}{3.084915in}}%
\pgfpathlineto{\pgfqpoint{5.717903in}{3.085087in}}%
\pgfpathlineto{\pgfqpoint{5.720754in}{3.084834in}}%
\pgfpathlineto{\pgfqpoint{5.722370in}{3.084886in}}%
\pgfpathlineto{\pgfqpoint{5.725601in}{3.085161in}}%
\pgfpathlineto{\pgfqpoint{5.821587in}{3.087727in}}%
\pgfpathlineto{\pgfqpoint{5.825198in}{3.093043in}}%
\pgfpathlineto{\pgfqpoint{5.826148in}{3.094039in}}%
\pgfpathlineto{\pgfqpoint{5.828334in}{3.095771in}}%
\pgfpathlineto{\pgfqpoint{5.832516in}{3.095141in}}%
\pgfpathlineto{\pgfqpoint{5.833561in}{3.094843in}}%
\pgfpathlineto{\pgfqpoint{5.833751in}{3.095047in}}%
\pgfpathlineto{\pgfqpoint{5.837648in}{3.095854in}}%
\pgfpathlineto{\pgfqpoint{5.840974in}{3.102422in}}%
\pgfpathlineto{\pgfqpoint{5.845345in}{3.110407in}}%
\pgfpathlineto{\pgfqpoint{5.848767in}{3.114750in}}%
\pgfpathlineto{\pgfqpoint{5.849337in}{3.115724in}}%
\pgfpathlineto{\pgfqpoint{5.852473in}{3.120673in}}%
\pgfpathlineto{\pgfqpoint{5.852568in}{3.120619in}}%
\pgfpathlineto{\pgfqpoint{5.853519in}{3.121277in}}%
\pgfpathlineto{\pgfqpoint{5.855799in}{3.121009in}}%
\pgfpathlineto{\pgfqpoint{5.862357in}{3.118116in}}%
\pgfpathlineto{\pgfqpoint{5.862927in}{3.118390in}}%
\pgfpathlineto{\pgfqpoint{5.863307in}{3.117820in}}%
\pgfpathlineto{\pgfqpoint{5.865113in}{3.116910in}}%
\pgfpathlineto{\pgfqpoint{5.872526in}{3.107040in}}%
\pgfpathlineto{\pgfqpoint{5.875092in}{3.102330in}}%
\pgfpathlineto{\pgfqpoint{5.877182in}{3.100114in}}%
\pgfpathlineto{\pgfqpoint{5.877277in}{3.100281in}}%
\pgfpathlineto{\pgfqpoint{5.877943in}{3.099283in}}%
\pgfpathlineto{\pgfqpoint{5.882599in}{3.091279in}}%
\pgfpathlineto{\pgfqpoint{5.883645in}{3.089413in}}%
\pgfpathlineto{\pgfqpoint{5.892293in}{3.061921in}}%
\pgfpathlineto{\pgfqpoint{5.897710in}{3.036421in}}%
\pgfpathlineto{\pgfqpoint{5.902082in}{3.020429in}}%
\pgfpathlineto{\pgfqpoint{5.902177in}{3.020475in}}%
\pgfpathlineto{\pgfqpoint{5.902367in}{3.019485in}}%
\pgfpathlineto{\pgfqpoint{5.907974in}{2.996453in}}%
\pgfpathlineto{\pgfqpoint{5.911680in}{2.979956in}}%
\pgfpathlineto{\pgfqpoint{5.913391in}{2.973647in}}%
\pgfpathlineto{\pgfqpoint{5.939431in}{2.827436in}}%
\pgfpathlineto{\pgfqpoint{5.944277in}{2.797700in}}%
\pgfpathlineto{\pgfqpoint{5.944372in}{2.797743in}}%
\pgfpathlineto{\pgfqpoint{5.944467in}{2.797055in}}%
\pgfpathlineto{\pgfqpoint{5.947319in}{2.783869in}}%
\pgfpathlineto{\pgfqpoint{5.947414in}{2.783955in}}%
\pgfpathlineto{\pgfqpoint{5.957297in}{2.736938in}}%
\pgfpathlineto{\pgfqpoint{5.959388in}{2.727622in}}%
\pgfpathlineto{\pgfqpoint{5.966991in}{2.693690in}}%
\pgfpathlineto{\pgfqpoint{5.967276in}{2.694080in}}%
\pgfpathlineto{\pgfqpoint{5.967751in}{2.693476in}}%
\pgfpathlineto{\pgfqpoint{5.969272in}{2.688945in}}%
\pgfpathlineto{\pgfqpoint{5.969367in}{2.689080in}}%
\pgfpathlineto{\pgfqpoint{5.969842in}{2.688036in}}%
\pgfpathlineto{\pgfqpoint{5.971838in}{2.681465in}}%
\pgfpathlineto{\pgfqpoint{5.974689in}{2.675921in}}%
\pgfpathlineto{\pgfqpoint{5.975164in}{2.675014in}}%
\pgfpathlineto{\pgfqpoint{5.977160in}{2.670171in}}%
\pgfpathlineto{\pgfqpoint{5.977255in}{2.670207in}}%
\pgfpathlineto{\pgfqpoint{5.977540in}{2.669265in}}%
\pgfpathlineto{\pgfqpoint{5.980011in}{2.662379in}}%
\pgfpathlineto{\pgfqpoint{5.980106in}{2.662435in}}%
\pgfpathlineto{\pgfqpoint{5.980201in}{2.662553in}}%
\pgfpathlineto{\pgfqpoint{5.980391in}{2.661627in}}%
\pgfpathlineto{\pgfqpoint{5.982006in}{2.657582in}}%
\pgfpathlineto{\pgfqpoint{5.982767in}{2.655590in}}%
\pgfpathlineto{\pgfqpoint{5.984382in}{2.651050in}}%
\pgfpathlineto{\pgfqpoint{5.984953in}{2.651590in}}%
\pgfpathlineto{\pgfqpoint{5.984667in}{2.650077in}}%
\pgfpathlineto{\pgfqpoint{5.985048in}{2.650537in}}%
\pgfpathlineto{\pgfqpoint{5.986663in}{2.645958in}}%
\pgfpathlineto{\pgfqpoint{5.988564in}{2.641942in}}%
\pgfpathlineto{\pgfqpoint{5.990560in}{2.640380in}}%
\pgfpathlineto{\pgfqpoint{5.991985in}{2.638853in}}%
\pgfpathlineto{\pgfqpoint{5.992080in}{2.638888in}}%
\pgfpathlineto{\pgfqpoint{5.992175in}{2.638984in}}%
\pgfpathlineto{\pgfqpoint{5.992270in}{2.638459in}}%
\pgfpathlineto{\pgfqpoint{5.992650in}{2.638203in}}%
\pgfpathlineto{\pgfqpoint{5.994931in}{2.632956in}}%
\pgfpathlineto{\pgfqpoint{5.995121in}{2.633006in}}%
\pgfpathlineto{\pgfqpoint{5.995406in}{2.632108in}}%
\pgfpathlineto{\pgfqpoint{5.996927in}{2.628604in}}%
\pgfpathlineto{\pgfqpoint{5.997402in}{2.628817in}}%
\pgfpathlineto{\pgfqpoint{5.997877in}{2.629149in}}%
\pgfpathlineto{\pgfqpoint{5.998067in}{2.628562in}}%
\pgfpathlineto{\pgfqpoint{5.998733in}{2.626423in}}%
\pgfpathlineto{\pgfqpoint{5.999208in}{2.627786in}}%
\pgfpathlineto{\pgfqpoint{5.999493in}{2.627527in}}%
\pgfpathlineto{\pgfqpoint{5.999873in}{2.626446in}}%
\pgfpathlineto{\pgfqpoint{6.000538in}{2.627141in}}%
\pgfpathlineto{\pgfqpoint{6.000823in}{2.627618in}}%
\pgfpathlineto{\pgfqpoint{6.001299in}{2.626475in}}%
\pgfpathlineto{\pgfqpoint{6.002344in}{2.625105in}}%
\pgfpathlineto{\pgfqpoint{6.002629in}{2.625939in}}%
\pgfpathlineto{\pgfqpoint{6.003389in}{2.624447in}}%
\pgfpathlineto{\pgfqpoint{6.003865in}{2.623443in}}%
\pgfpathlineto{\pgfqpoint{6.004530in}{2.624250in}}%
\pgfpathlineto{\pgfqpoint{6.005100in}{2.623581in}}%
\pgfpathlineto{\pgfqpoint{6.005575in}{2.622595in}}%
\pgfpathlineto{\pgfqpoint{6.006145in}{2.623708in}}%
\pgfpathlineto{\pgfqpoint{6.006526in}{2.624408in}}%
\pgfpathlineto{\pgfqpoint{6.007096in}{2.623119in}}%
\pgfpathlineto{\pgfqpoint{6.007286in}{2.622695in}}%
\pgfpathlineto{\pgfqpoint{6.007856in}{2.624323in}}%
\pgfpathlineto{\pgfqpoint{6.008521in}{2.625606in}}%
\pgfpathlineto{\pgfqpoint{6.009092in}{2.624245in}}%
\pgfpathlineto{\pgfqpoint{6.009567in}{2.625193in}}%
\pgfpathlineto{\pgfqpoint{6.010137in}{2.627125in}}%
\pgfpathlineto{\pgfqpoint{6.010802in}{2.625974in}}%
\pgfpathlineto{\pgfqpoint{6.010897in}{2.625617in}}%
\pgfpathlineto{\pgfqpoint{6.011372in}{2.627117in}}%
\pgfpathlineto{\pgfqpoint{6.012228in}{2.629503in}}%
\pgfpathlineto{\pgfqpoint{6.012513in}{2.628623in}}%
\pgfpathlineto{\pgfqpoint{6.012608in}{2.628077in}}%
\pgfpathlineto{\pgfqpoint{6.013368in}{2.629188in}}%
\pgfpathlineto{\pgfqpoint{6.013938in}{2.630692in}}%
\pgfpathlineto{\pgfqpoint{6.014604in}{2.629930in}}%
\pgfpathlineto{\pgfqpoint{6.014699in}{2.629800in}}%
\pgfpathlineto{\pgfqpoint{6.015079in}{2.630887in}}%
\pgfpathlineto{\pgfqpoint{6.015839in}{2.633573in}}%
\pgfpathlineto{\pgfqpoint{6.016409in}{2.632048in}}%
\pgfpathlineto{\pgfqpoint{6.016599in}{2.631420in}}%
\pgfpathlineto{\pgfqpoint{6.017170in}{2.633321in}}%
\pgfpathlineto{\pgfqpoint{6.017930in}{2.635056in}}%
\pgfpathlineto{\pgfqpoint{6.018405in}{2.633699in}}%
\pgfpathlineto{\pgfqpoint{6.018595in}{2.633255in}}%
\pgfpathlineto{\pgfqpoint{6.019070in}{2.634739in}}%
\pgfpathlineto{\pgfqpoint{6.020876in}{2.639970in}}%
\pgfpathlineto{\pgfqpoint{6.023157in}{2.651090in}}%
\pgfpathlineto{\pgfqpoint{6.023537in}{2.650825in}}%
\pgfpathlineto{\pgfqpoint{6.024107in}{2.650523in}}%
\pgfpathlineto{\pgfqpoint{6.024202in}{2.649227in}}%
\pgfpathlineto{\pgfqpoint{6.024772in}{2.655127in}}%
\pgfpathlineto{\pgfqpoint{6.025153in}{2.657932in}}%
\pgfpathlineto{\pgfqpoint{6.025723in}{2.655230in}}%
\pgfpathlineto{\pgfqpoint{6.026103in}{2.653006in}}%
\pgfpathlineto{\pgfqpoint{6.026578in}{2.656211in}}%
\pgfpathlineto{\pgfqpoint{6.028764in}{2.665166in}}%
\pgfpathlineto{\pgfqpoint{6.028859in}{2.665142in}}%
\pgfpathlineto{\pgfqpoint{6.028954in}{2.665040in}}%
\pgfpathlineto{\pgfqpoint{6.029049in}{2.666001in}}%
\pgfpathlineto{\pgfqpoint{6.029334in}{2.665950in}}%
\pgfpathlineto{\pgfqpoint{6.032470in}{2.685676in}}%
\pgfpathlineto{\pgfqpoint{6.032755in}{2.687527in}}%
\pgfpathlineto{\pgfqpoint{6.037412in}{2.715249in}}%
\pgfpathlineto{\pgfqpoint{6.038077in}{2.720465in}}%
\pgfpathlineto{\pgfqpoint{6.050147in}{2.828419in}}%
\pgfpathlineto{\pgfqpoint{6.052618in}{2.855615in}}%
\pgfpathlineto{\pgfqpoint{6.052713in}{2.855145in}}%
\pgfpathlineto{\pgfqpoint{6.059650in}{2.930220in}}%
\pgfpathlineto{\pgfqpoint{6.062787in}{2.963471in}}%
\pgfpathlineto{\pgfqpoint{6.067443in}{3.013462in}}%
\pgfpathlineto{\pgfqpoint{6.067538in}{3.013436in}}%
\pgfpathlineto{\pgfqpoint{6.070960in}{3.048170in}}%
\pgfpathlineto{\pgfqpoint{6.071055in}{3.048101in}}%
\pgfpathlineto{\pgfqpoint{6.071150in}{3.049184in}}%
\pgfpathlineto{\pgfqpoint{6.074381in}{3.078354in}}%
\pgfpathlineto{\pgfqpoint{6.077612in}{3.104711in}}%
\pgfpathlineto{\pgfqpoint{6.079323in}{3.117090in}}%
\pgfpathlineto{\pgfqpoint{6.082079in}{3.133355in}}%
\pgfpathlineto{\pgfqpoint{6.084835in}{3.149169in}}%
\pgfpathlineto{\pgfqpoint{6.084930in}{3.148990in}}%
\pgfpathlineto{\pgfqpoint{6.089206in}{3.167564in}}%
\pgfpathlineto{\pgfqpoint{6.090252in}{3.170721in}}%
\pgfpathlineto{\pgfqpoint{6.092248in}{3.176268in}}%
\pgfpathlineto{\pgfqpoint{6.092628in}{3.176627in}}%
\pgfpathlineto{\pgfqpoint{6.092533in}{3.176849in}}%
\pgfpathlineto{\pgfqpoint{6.092818in}{3.177053in}}%
\pgfpathlineto{\pgfqpoint{6.095954in}{3.183340in}}%
\pgfpathlineto{\pgfqpoint{6.096049in}{3.183248in}}%
\pgfpathlineto{\pgfqpoint{6.096144in}{3.183012in}}%
\pgfpathlineto{\pgfqpoint{6.096619in}{3.184365in}}%
\pgfpathlineto{\pgfqpoint{6.098140in}{3.186757in}}%
\pgfpathlineto{\pgfqpoint{6.098995in}{3.186214in}}%
\pgfpathlineto{\pgfqpoint{6.099375in}{3.186666in}}%
\pgfpathlineto{\pgfqpoint{6.101276in}{3.187576in}}%
\pgfpathlineto{\pgfqpoint{6.101371in}{3.187728in}}%
\pgfpathlineto{\pgfqpoint{6.101846in}{3.186983in}}%
\pgfpathlineto{\pgfqpoint{6.101941in}{3.186974in}}%
\pgfpathlineto{\pgfqpoint{6.103557in}{3.185628in}}%
\pgfpathlineto{\pgfqpoint{6.106123in}{3.179672in}}%
\pgfpathlineto{\pgfqpoint{6.116482in}{3.128092in}}%
\pgfpathlineto{\pgfqpoint{6.120283in}{3.099956in}}%
\pgfpathlineto{\pgfqpoint{6.138055in}{2.953226in}}%
\pgfpathlineto{\pgfqpoint{6.144992in}{2.889451in}}%
\pgfpathlineto{\pgfqpoint{6.145182in}{2.888056in}}%
\pgfpathlineto{\pgfqpoint{6.160293in}{2.750008in}}%
\pgfpathlineto{\pgfqpoint{6.178160in}{2.624832in}}%
\pgfpathlineto{\pgfqpoint{6.179205in}{2.620352in}}%
\pgfpathlineto{\pgfqpoint{6.181961in}{2.608231in}}%
\pgfpathlineto{\pgfqpoint{6.182056in}{2.608494in}}%
\pgfpathlineto{\pgfqpoint{6.185477in}{2.596878in}}%
\pgfpathlineto{\pgfqpoint{6.185762in}{2.596942in}}%
\pgfpathlineto{\pgfqpoint{6.185857in}{2.597190in}}%
\pgfpathlineto{\pgfqpoint{6.186238in}{2.595432in}}%
\pgfpathlineto{\pgfqpoint{6.186998in}{2.590959in}}%
\pgfpathlineto{\pgfqpoint{6.189089in}{2.584083in}}%
\pgfpathlineto{\pgfqpoint{6.189374in}{2.584618in}}%
\pgfpathlineto{\pgfqpoint{6.189754in}{2.583525in}}%
\pgfpathlineto{\pgfqpoint{6.192035in}{2.574168in}}%
\pgfpathlineto{\pgfqpoint{6.193840in}{2.569124in}}%
\pgfpathlineto{\pgfqpoint{6.194126in}{2.569211in}}%
\pgfpathlineto{\pgfqpoint{6.194601in}{2.568376in}}%
\pgfpathlineto{\pgfqpoint{6.196406in}{2.562243in}}%
\pgfpathlineto{\pgfqpoint{6.198497in}{2.557343in}}%
\pgfpathlineto{\pgfqpoint{6.198592in}{2.557394in}}%
\pgfpathlineto{\pgfqpoint{6.199448in}{2.556752in}}%
\pgfpathlineto{\pgfqpoint{6.201063in}{2.553707in}}%
\pgfpathlineto{\pgfqpoint{6.201158in}{2.553771in}}%
\pgfpathlineto{\pgfqpoint{6.201538in}{2.552303in}}%
\pgfpathlineto{\pgfqpoint{6.203249in}{2.549144in}}%
\pgfpathlineto{\pgfqpoint{6.205340in}{2.543796in}}%
\pgfpathlineto{\pgfqpoint{6.205435in}{2.543432in}}%
\pgfpathlineto{\pgfqpoint{6.206195in}{2.544729in}}%
\pgfpathlineto{\pgfqpoint{6.207050in}{2.542909in}}%
\pgfpathlineto{\pgfqpoint{6.207526in}{2.544344in}}%
\pgfpathlineto{\pgfqpoint{6.208001in}{2.545717in}}%
\pgfpathlineto{\pgfqpoint{6.208571in}{2.544581in}}%
\pgfpathlineto{\pgfqpoint{6.208951in}{2.543558in}}%
\pgfpathlineto{\pgfqpoint{6.209521in}{2.545541in}}%
\pgfpathlineto{\pgfqpoint{6.210187in}{2.546213in}}%
\pgfpathlineto{\pgfqpoint{6.210757in}{2.545857in}}%
\pgfpathlineto{\pgfqpoint{6.211517in}{2.548092in}}%
\pgfpathlineto{\pgfqpoint{6.212753in}{2.548563in}}%
\pgfpathlineto{\pgfqpoint{6.212848in}{2.548377in}}%
\pgfpathlineto{\pgfqpoint{6.213323in}{2.549537in}}%
\pgfpathlineto{\pgfqpoint{6.213418in}{2.549522in}}%
\pgfpathlineto{\pgfqpoint{6.213513in}{2.549744in}}%
\pgfpathlineto{\pgfqpoint{6.214178in}{2.549121in}}%
\pgfpathlineto{\pgfqpoint{6.214463in}{2.549219in}}%
\pgfpathlineto{\pgfqpoint{6.215318in}{2.550138in}}%
\pgfpathlineto{\pgfqpoint{6.215889in}{2.549136in}}%
\pgfpathlineto{\pgfqpoint{6.216079in}{2.548780in}}%
\pgfpathlineto{\pgfqpoint{6.216649in}{2.550054in}}%
\pgfpathlineto{\pgfqpoint{6.217789in}{2.550725in}}%
\pgfpathlineto{\pgfqpoint{6.219215in}{2.553283in}}%
\pgfpathlineto{\pgfqpoint{6.219405in}{2.553163in}}%
\pgfpathlineto{\pgfqpoint{6.220165in}{2.554754in}}%
\pgfpathlineto{\pgfqpoint{6.220831in}{2.553758in}}%
\pgfpathlineto{\pgfqpoint{6.221021in}{2.553660in}}%
\pgfpathlineto{\pgfqpoint{6.221211in}{2.554467in}}%
\pgfpathlineto{\pgfqpoint{6.221306in}{2.554223in}}%
\pgfpathlineto{\pgfqpoint{6.222636in}{2.556860in}}%
\pgfpathlineto{\pgfqpoint{6.224917in}{2.560034in}}%
\pgfpathlineto{\pgfqpoint{6.226438in}{2.560904in}}%
\pgfpathlineto{\pgfqpoint{6.227673in}{2.562284in}}%
\pgfpathlineto{\pgfqpoint{6.231189in}{2.567145in}}%
\pgfpathlineto{\pgfqpoint{6.233375in}{2.571751in}}%
\pgfpathlineto{\pgfqpoint{6.233660in}{2.572863in}}%
\pgfpathlineto{\pgfqpoint{6.236796in}{2.582008in}}%
\pgfpathlineto{\pgfqpoint{6.236892in}{2.581882in}}%
\pgfpathlineto{\pgfqpoint{6.237367in}{2.583006in}}%
\pgfpathlineto{\pgfqpoint{6.240123in}{2.592446in}}%
\pgfpathlineto{\pgfqpoint{6.240408in}{2.593285in}}%
\pgfpathlineto{\pgfqpoint{6.242879in}{2.605201in}}%
\pgfpathlineto{\pgfqpoint{6.243164in}{2.605041in}}%
\pgfpathlineto{\pgfqpoint{6.247726in}{2.626162in}}%
\pgfpathlineto{\pgfqpoint{6.250292in}{2.643669in}}%
\pgfpathlineto{\pgfqpoint{6.250672in}{2.643134in}}%
\pgfpathlineto{\pgfqpoint{6.250957in}{2.645462in}}%
\pgfpathlineto{\pgfqpoint{6.251432in}{2.650322in}}%
\pgfpathlineto{\pgfqpoint{6.252097in}{2.657128in}}%
\pgfpathlineto{\pgfqpoint{6.252762in}{2.655748in}}%
\pgfpathlineto{\pgfqpoint{6.267873in}{2.772077in}}%
\pgfpathlineto{\pgfqpoint{6.269964in}{2.787704in}}%
\pgfpathlineto{\pgfqpoint{6.270059in}{2.787114in}}%
\pgfpathlineto{\pgfqpoint{6.270629in}{2.790320in}}%
\pgfpathlineto{\pgfqpoint{6.284219in}{2.901578in}}%
\pgfpathlineto{\pgfqpoint{6.287355in}{2.929280in}}%
\pgfpathlineto{\pgfqpoint{6.287450in}{2.929259in}}%
\pgfpathlineto{\pgfqpoint{6.290587in}{2.956542in}}%
\pgfpathlineto{\pgfqpoint{6.294483in}{2.981710in}}%
\pgfpathlineto{\pgfqpoint{6.296479in}{2.992865in}}%
\pgfpathlineto{\pgfqpoint{6.297144in}{2.996499in}}%
\pgfpathlineto{\pgfqpoint{6.299615in}{3.009155in}}%
\pgfpathlineto{\pgfqpoint{6.303606in}{3.031836in}}%
\pgfpathlineto{\pgfqpoint{6.313775in}{3.087940in}}%
\pgfpathlineto{\pgfqpoint{6.313870in}{3.087888in}}%
\pgfpathlineto{\pgfqpoint{6.313965in}{3.088467in}}%
\pgfpathlineto{\pgfqpoint{6.317006in}{3.103839in}}%
\pgfpathlineto{\pgfqpoint{6.323469in}{3.126879in}}%
\pgfpathlineto{\pgfqpoint{6.323564in}{3.126702in}}%
\pgfpathlineto{\pgfqpoint{6.324039in}{3.127941in}}%
\pgfpathlineto{\pgfqpoint{6.327270in}{3.136373in}}%
\pgfpathlineto{\pgfqpoint{6.327365in}{3.136320in}}%
\pgfpathlineto{\pgfqpoint{6.333448in}{3.148496in}}%
\pgfpathlineto{\pgfqpoint{6.333638in}{3.148016in}}%
\pgfpathlineto{\pgfqpoint{6.334303in}{3.149449in}}%
\pgfpathlineto{\pgfqpoint{6.334873in}{3.150507in}}%
\pgfpathlineto{\pgfqpoint{6.336109in}{3.152992in}}%
\pgfpathlineto{\pgfqpoint{6.338865in}{3.157940in}}%
\pgfpathlineto{\pgfqpoint{6.338960in}{3.157758in}}%
\pgfpathlineto{\pgfqpoint{6.339530in}{3.158898in}}%
\pgfpathlineto{\pgfqpoint{6.340195in}{3.159987in}}%
\pgfpathlineto{\pgfqpoint{6.343141in}{3.163032in}}%
\pgfpathlineto{\pgfqpoint{6.343331in}{3.162853in}}%
\pgfpathlineto{\pgfqpoint{6.346182in}{3.162437in}}%
\pgfpathlineto{\pgfqpoint{6.346753in}{3.162231in}}%
\pgfpathlineto{\pgfqpoint{6.347228in}{3.162635in}}%
\pgfpathlineto{\pgfqpoint{6.350079in}{3.164570in}}%
\pgfpathlineto{\pgfqpoint{6.353690in}{3.171474in}}%
\pgfpathlineto{\pgfqpoint{6.354450in}{3.172354in}}%
\pgfpathlineto{\pgfqpoint{6.357016in}{3.174881in}}%
\pgfpathlineto{\pgfqpoint{6.357111in}{3.174680in}}%
\pgfpathlineto{\pgfqpoint{6.358822in}{3.175043in}}%
\pgfpathlineto{\pgfqpoint{6.360248in}{3.177075in}}%
\pgfpathlineto{\pgfqpoint{6.362433in}{3.181277in}}%
\pgfpathlineto{\pgfqpoint{6.362528in}{3.181160in}}%
\pgfpathlineto{\pgfqpoint{6.363004in}{3.181964in}}%
\pgfpathlineto{\pgfqpoint{6.363099in}{3.181985in}}%
\pgfpathlineto{\pgfqpoint{6.365094in}{3.184120in}}%
\pgfpathlineto{\pgfqpoint{6.366425in}{3.183765in}}%
\pgfpathlineto{\pgfqpoint{6.369656in}{3.182390in}}%
\pgfpathlineto{\pgfqpoint{6.370511in}{3.182398in}}%
\pgfpathlineto{\pgfqpoint{6.370701in}{3.182113in}}%
\pgfpathlineto{\pgfqpoint{6.383246in}{3.169326in}}%
\pgfpathlineto{\pgfqpoint{6.384767in}{3.169540in}}%
\pgfpathlineto{\pgfqpoint{6.385717in}{3.169449in}}%
\pgfpathlineto{\pgfqpoint{6.385907in}{3.169719in}}%
\pgfpathlineto{\pgfqpoint{6.387523in}{3.171674in}}%
\pgfpathlineto{\pgfqpoint{6.389899in}{3.173750in}}%
\pgfpathlineto{\pgfqpoint{6.390564in}{3.174478in}}%
\pgfpathlineto{\pgfqpoint{6.392370in}{3.176270in}}%
\pgfpathlineto{\pgfqpoint{6.395316in}{3.179657in}}%
\pgfpathlineto{\pgfqpoint{6.403109in}{3.182111in}}%
\pgfpathlineto{\pgfqpoint{6.406150in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{6.406720in}{3.176376in}}%
\pgfpathlineto{\pgfqpoint{6.408526in}{3.173265in}}%
\pgfpathlineto{\pgfqpoint{6.408621in}{3.173323in}}%
\pgfpathlineto{\pgfqpoint{6.409096in}{3.172497in}}%
\pgfpathlineto{\pgfqpoint{6.412517in}{3.167743in}}%
\pgfpathlineto{\pgfqpoint{6.415083in}{3.167485in}}%
\pgfpathlineto{\pgfqpoint{6.416699in}{3.167860in}}%
\pgfpathlineto{\pgfqpoint{6.418504in}{3.167602in}}%
\pgfpathlineto{\pgfqpoint{6.418599in}{3.167731in}}%
\pgfpathlineto{\pgfqpoint{6.424301in}{3.167505in}}%
\pgfpathlineto{\pgfqpoint{6.425347in}{3.166472in}}%
\pgfpathlineto{\pgfqpoint{6.425632in}{3.166671in}}%
\pgfpathlineto{\pgfqpoint{6.427533in}{3.167228in}}%
\pgfpathlineto{\pgfqpoint{6.429053in}{3.167189in}}%
\pgfpathlineto{\pgfqpoint{6.430194in}{3.166688in}}%
\pgfpathlineto{\pgfqpoint{6.430289in}{3.166759in}}%
\pgfpathlineto{\pgfqpoint{6.434755in}{3.163651in}}%
\pgfpathlineto{\pgfqpoint{6.435040in}{3.164166in}}%
\pgfpathlineto{\pgfqpoint{6.435896in}{3.165429in}}%
\pgfpathlineto{\pgfqpoint{6.437226in}{3.166966in}}%
\pgfpathlineto{\pgfqpoint{6.437416in}{3.166791in}}%
\pgfpathlineto{\pgfqpoint{6.439697in}{3.165679in}}%
\pgfpathlineto{\pgfqpoint{6.440648in}{3.164277in}}%
\pgfpathlineto{\pgfqpoint{6.448060in}{3.156833in}}%
\pgfpathlineto{\pgfqpoint{6.448155in}{3.157020in}}%
\pgfpathlineto{\pgfqpoint{6.450341in}{3.158410in}}%
\pgfpathlineto{\pgfqpoint{6.453097in}{3.157248in}}%
\pgfpathlineto{\pgfqpoint{6.455283in}{3.154677in}}%
\pgfpathlineto{\pgfqpoint{6.455378in}{3.154771in}}%
\pgfpathlineto{\pgfqpoint{6.455568in}{3.154235in}}%
\pgfpathlineto{\pgfqpoint{6.455948in}{3.153936in}}%
\pgfpathlineto{\pgfqpoint{6.462696in}{3.139208in}}%
\pgfpathlineto{\pgfqpoint{6.465832in}{3.131893in}}%
\pgfpathlineto{\pgfqpoint{6.465927in}{3.131967in}}%
\pgfpathlineto{\pgfqpoint{6.466307in}{3.132005in}}%
\pgfpathlineto{\pgfqpoint{6.466117in}{3.131414in}}%
\pgfpathlineto{\pgfqpoint{6.466592in}{3.131142in}}%
\pgfpathlineto{\pgfqpoint{6.468683in}{3.128378in}}%
\pgfpathlineto{\pgfqpoint{6.472104in}{3.125195in}}%
\pgfpathlineto{\pgfqpoint{6.473340in}{3.123199in}}%
\pgfpathlineto{\pgfqpoint{6.473435in}{3.123235in}}%
\pgfpathlineto{\pgfqpoint{6.480087in}{3.109504in}}%
\pgfpathlineto{\pgfqpoint{6.483033in}{3.100010in}}%
\pgfpathlineto{\pgfqpoint{6.485789in}{3.091879in}}%
\pgfpathlineto{\pgfqpoint{6.487310in}{3.085430in}}%
\pgfpathlineto{\pgfqpoint{6.495673in}{3.058400in}}%
\pgfpathlineto{\pgfqpoint{6.495768in}{3.058822in}}%
\pgfpathlineto{\pgfqpoint{6.496433in}{3.057204in}}%
\pgfpathlineto{\pgfqpoint{6.496528in}{3.057214in}}%
\pgfpathlineto{\pgfqpoint{6.501375in}{3.042463in}}%
\pgfpathlineto{\pgfqpoint{6.501470in}{3.042519in}}%
\pgfpathlineto{\pgfqpoint{6.501565in}{3.041549in}}%
\pgfpathlineto{\pgfqpoint{6.506032in}{3.023092in}}%
\pgfpathlineto{\pgfqpoint{6.509168in}{3.008680in}}%
\pgfpathlineto{\pgfqpoint{6.513255in}{2.992219in}}%
\pgfpathlineto{\pgfqpoint{6.513350in}{2.992244in}}%
\pgfpathlineto{\pgfqpoint{6.513540in}{2.991475in}}%
\pgfpathlineto{\pgfqpoint{6.543666in}{2.891694in}}%
\pgfpathlineto{\pgfqpoint{6.544806in}{2.890682in}}%
\pgfpathlineto{\pgfqpoint{6.548798in}{2.882001in}}%
\pgfpathlineto{\pgfqpoint{6.550984in}{2.879323in}}%
\pgfpathlineto{\pgfqpoint{6.552124in}{2.876677in}}%
\pgfpathlineto{\pgfqpoint{6.552314in}{2.877007in}}%
\pgfpathlineto{\pgfqpoint{6.563243in}{2.865559in}}%
\pgfpathlineto{\pgfqpoint{6.564194in}{2.864972in}}%
\pgfpathlineto{\pgfqpoint{6.568565in}{2.856591in}}%
\pgfpathlineto{\pgfqpoint{6.570276in}{2.853436in}}%
\pgfpathlineto{\pgfqpoint{6.572272in}{2.850783in}}%
\pgfpathlineto{\pgfqpoint{6.573032in}{2.851001in}}%
\pgfpathlineto{\pgfqpoint{6.573507in}{2.850175in}}%
\pgfpathlineto{\pgfqpoint{6.574267in}{2.850454in}}%
\pgfpathlineto{\pgfqpoint{6.574362in}{2.850746in}}%
\pgfpathlineto{\pgfqpoint{6.575788in}{2.852567in}}%
\pgfpathlineto{\pgfqpoint{6.578164in}{2.854547in}}%
\pgfpathlineto{\pgfqpoint{6.578544in}{2.853914in}}%
\pgfpathlineto{\pgfqpoint{6.579209in}{2.854891in}}%
\pgfpathlineto{\pgfqpoint{6.581395in}{2.857268in}}%
\pgfpathlineto{\pgfqpoint{6.582060in}{2.855767in}}%
\pgfpathlineto{\pgfqpoint{6.582535in}{2.856482in}}%
\pgfpathlineto{\pgfqpoint{6.584341in}{2.858711in}}%
\pgfpathlineto{\pgfqpoint{6.584531in}{2.858583in}}%
\pgfpathlineto{\pgfqpoint{6.585006in}{2.857853in}}%
\pgfpathlineto{\pgfqpoint{6.585577in}{2.858759in}}%
\pgfpathlineto{\pgfqpoint{6.586907in}{2.859372in}}%
\pgfpathlineto{\pgfqpoint{6.587002in}{2.859252in}}%
\pgfpathlineto{\pgfqpoint{6.589093in}{2.861033in}}%
\pgfpathlineto{\pgfqpoint{6.592134in}{2.867848in}}%
\pgfpathlineto{\pgfqpoint{6.593084in}{2.869547in}}%
\pgfpathlineto{\pgfqpoint{6.594890in}{2.873288in}}%
\pgfpathlineto{\pgfqpoint{6.595175in}{2.873179in}}%
\pgfpathlineto{\pgfqpoint{6.595935in}{2.873870in}}%
\pgfpathlineto{\pgfqpoint{6.597076in}{2.874706in}}%
\pgfpathlineto{\pgfqpoint{6.597171in}{2.874652in}}%
\pgfpathlineto{\pgfqpoint{6.597836in}{2.875473in}}%
\pgfpathlineto{\pgfqpoint{6.599452in}{2.877217in}}%
\pgfpathlineto{\pgfqpoint{6.600212in}{2.878011in}}%
\pgfpathlineto{\pgfqpoint{6.611331in}{2.924970in}}%
\pgfpathlineto{\pgfqpoint{6.614943in}{2.947977in}}%
\pgfpathlineto{\pgfqpoint{6.615228in}{2.949124in}}%
\pgfpathlineto{\pgfqpoint{6.619219in}{2.972950in}}%
\pgfpathlineto{\pgfqpoint{6.619314in}{2.972886in}}%
\pgfpathlineto{\pgfqpoint{6.619409in}{2.972660in}}%
\pgfpathlineto{\pgfqpoint{6.619599in}{2.973940in}}%
\pgfpathlineto{\pgfqpoint{6.621215in}{2.984104in}}%
\pgfpathlineto{\pgfqpoint{6.621310in}{2.984078in}}%
\pgfpathlineto{\pgfqpoint{6.621405in}{2.984867in}}%
\pgfpathlineto{\pgfqpoint{6.631099in}{3.055668in}}%
\pgfpathlineto{\pgfqpoint{6.636516in}{3.094680in}}%
\pgfpathlineto{\pgfqpoint{6.636706in}{3.095471in}}%
\pgfpathlineto{\pgfqpoint{6.641838in}{3.132490in}}%
\pgfpathlineto{\pgfqpoint{6.641933in}{3.132432in}}%
\pgfpathlineto{\pgfqpoint{6.645259in}{3.150710in}}%
\pgfpathlineto{\pgfqpoint{6.648585in}{3.171109in}}%
\pgfpathlineto{\pgfqpoint{6.648870in}{3.172218in}}%
\pgfpathlineto{\pgfqpoint{6.657043in}{3.211628in}}%
\pgfpathlineto{\pgfqpoint{6.657233in}{3.211328in}}%
\pgfpathlineto{\pgfqpoint{6.657328in}{3.211299in}}%
\pgfpathlineto{\pgfqpoint{6.657518in}{3.212005in}}%
\pgfpathlineto{\pgfqpoint{6.661605in}{3.226269in}}%
\pgfpathlineto{\pgfqpoint{6.661700in}{3.226209in}}%
\pgfpathlineto{\pgfqpoint{6.661890in}{3.226913in}}%
\pgfpathlineto{\pgfqpoint{6.664361in}{3.235058in}}%
\pgfpathlineto{\pgfqpoint{6.664741in}{3.236305in}}%
\pgfpathlineto{\pgfqpoint{6.670253in}{3.246571in}}%
\pgfpathlineto{\pgfqpoint{6.676811in}{3.246028in}}%
\pgfpathlineto{\pgfqpoint{6.678331in}{3.244990in}}%
\pgfpathlineto{\pgfqpoint{6.683938in}{3.233663in}}%
\pgfpathlineto{\pgfqpoint{6.691446in}{3.211372in}}%
\pgfpathlineto{\pgfqpoint{6.691826in}{3.210455in}}%
\pgfpathlineto{\pgfqpoint{6.693442in}{3.204887in}}%
\pgfpathlineto{\pgfqpoint{6.699429in}{3.184497in}}%
\pgfpathlineto{\pgfqpoint{6.699714in}{3.183555in}}%
\pgfpathlineto{\pgfqpoint{6.709788in}{3.135869in}}%
\pgfpathlineto{\pgfqpoint{6.713019in}{3.119578in}}%
\pgfpathlineto{\pgfqpoint{6.742100in}{2.971965in}}%
\pgfpathlineto{\pgfqpoint{6.742290in}{2.972009in}}%
\pgfpathlineto{\pgfqpoint{6.742385in}{2.971503in}}%
\pgfpathlineto{\pgfqpoint{6.744666in}{2.961488in}}%
\pgfpathlineto{\pgfqpoint{6.744761in}{2.961517in}}%
\pgfpathlineto{\pgfqpoint{6.753504in}{2.923804in}}%
\pgfpathlineto{\pgfqpoint{6.753599in}{2.924313in}}%
\pgfpathlineto{\pgfqpoint{6.756260in}{2.918132in}}%
\pgfpathlineto{\pgfqpoint{6.757496in}{2.915741in}}%
\pgfpathlineto{\pgfqpoint{6.759872in}{2.910587in}}%
\pgfpathlineto{\pgfqpoint{6.761962in}{2.907154in}}%
\pgfpathlineto{\pgfqpoint{6.762818in}{2.905135in}}%
\pgfpathlineto{\pgfqpoint{6.763198in}{2.906413in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{2.904861in}}%
\pgfpathlineto{\pgfqpoint{6.765289in}{2.901586in}}%
\pgfpathlineto{\pgfqpoint{6.766524in}{2.901352in}}%
\pgfpathlineto{\pgfqpoint{6.765479in}{2.902303in}}%
\pgfpathlineto{\pgfqpoint{6.766619in}{2.901745in}}%
\pgfpathlineto{\pgfqpoint{6.767094in}{2.902432in}}%
\pgfpathlineto{\pgfqpoint{6.767474in}{2.900549in}}%
\pgfpathlineto{\pgfqpoint{6.768615in}{2.898347in}}%
\pgfpathlineto{\pgfqpoint{6.768805in}{2.899327in}}%
\pgfpathlineto{\pgfqpoint{6.768900in}{2.897755in}}%
\pgfpathlineto{\pgfqpoint{6.769660in}{2.897887in}}%
\pgfpathlineto{\pgfqpoint{6.770325in}{2.896921in}}%
\pgfpathlineto{\pgfqpoint{6.772796in}{2.894528in}}%
\pgfpathlineto{\pgfqpoint{6.772891in}{2.896180in}}%
\pgfpathlineto{\pgfqpoint{6.773367in}{2.894364in}}%
\pgfpathlineto{\pgfqpoint{6.773842in}{2.895089in}}%
\pgfpathlineto{\pgfqpoint{6.774032in}{2.893440in}}%
\pgfpathlineto{\pgfqpoint{6.774127in}{2.895329in}}%
\pgfpathlineto{\pgfqpoint{6.774982in}{2.894596in}}%
\pgfpathlineto{\pgfqpoint{6.775742in}{2.893781in}}%
\pgfpathlineto{\pgfqpoint{6.775457in}{2.895218in}}%
\pgfpathlineto{\pgfqpoint{6.776028in}{2.894595in}}%
\pgfpathlineto{\pgfqpoint{6.777263in}{2.895914in}}%
\pgfpathlineto{\pgfqpoint{6.777358in}{2.895312in}}%
\pgfpathlineto{\pgfqpoint{6.777833in}{2.896895in}}%
\pgfpathlineto{\pgfqpoint{6.778499in}{2.895693in}}%
\pgfpathlineto{\pgfqpoint{6.779829in}{2.895989in}}%
\pgfpathlineto{\pgfqpoint{6.780969in}{2.896451in}}%
\pgfpathlineto{\pgfqpoint{6.781064in}{2.896588in}}%
\pgfpathlineto{\pgfqpoint{6.781730in}{2.895639in}}%
\pgfpathlineto{\pgfqpoint{6.782965in}{2.895576in}}%
\pgfpathlineto{\pgfqpoint{6.783155in}{2.895871in}}%
\pgfpathlineto{\pgfqpoint{6.784866in}{2.896615in}}%
\pgfpathlineto{\pgfqpoint{6.785721in}{2.898461in}}%
\pgfpathlineto{\pgfqpoint{6.786196in}{2.897918in}}%
\pgfpathlineto{\pgfqpoint{6.787717in}{2.894685in}}%
\pgfpathlineto{\pgfqpoint{6.788952in}{2.896313in}}%
\pgfpathlineto{\pgfqpoint{6.789618in}{2.896319in}}%
\pgfpathlineto{\pgfqpoint{6.789808in}{2.896893in}}%
\pgfpathlineto{\pgfqpoint{6.790663in}{2.896176in}}%
\pgfpathlineto{\pgfqpoint{6.790948in}{2.897900in}}%
\pgfpathlineto{\pgfqpoint{6.791043in}{2.896893in}}%
\pgfpathlineto{\pgfqpoint{6.791138in}{2.898015in}}%
\pgfpathlineto{\pgfqpoint{6.792089in}{2.897055in}}%
\pgfpathlineto{\pgfqpoint{6.793419in}{2.898915in}}%
\pgfpathlineto{\pgfqpoint{6.797221in}{2.906667in}}%
\pgfpathlineto{\pgfqpoint{6.797316in}{2.906339in}}%
\pgfpathlineto{\pgfqpoint{6.798361in}{2.909755in}}%
\pgfpathlineto{\pgfqpoint{6.798551in}{2.909359in}}%
\pgfpathlineto{\pgfqpoint{6.801022in}{2.917543in}}%
\pgfpathlineto{\pgfqpoint{6.801117in}{2.917432in}}%
\pgfpathlineto{\pgfqpoint{6.801212in}{2.917042in}}%
\pgfpathlineto{\pgfqpoint{6.801687in}{2.919014in}}%
\pgfpathlineto{\pgfqpoint{6.801782in}{2.918518in}}%
\pgfpathlineto{\pgfqpoint{6.803873in}{2.925297in}}%
\pgfpathlineto{\pgfqpoint{6.804063in}{2.924589in}}%
\pgfpathlineto{\pgfqpoint{6.804348in}{2.926099in}}%
\pgfpathlineto{\pgfqpoint{6.807579in}{2.939107in}}%
\pgfpathlineto{\pgfqpoint{6.807674in}{2.938843in}}%
\pgfpathlineto{\pgfqpoint{6.809385in}{2.942841in}}%
\pgfpathlineto{\pgfqpoint{6.810145in}{2.942008in}}%
\pgfpathlineto{\pgfqpoint{6.810240in}{2.941557in}}%
\pgfpathlineto{\pgfqpoint{6.810716in}{2.943352in}}%
\pgfpathlineto{\pgfqpoint{6.812141in}{2.951572in}}%
\pgfpathlineto{\pgfqpoint{6.813091in}{2.953178in}}%
\pgfpathlineto{\pgfqpoint{6.814422in}{2.957886in}}%
\pgfpathlineto{\pgfqpoint{6.814517in}{2.957854in}}%
\pgfpathlineto{\pgfqpoint{6.816133in}{2.969127in}}%
\pgfpathlineto{\pgfqpoint{6.816228in}{2.969009in}}%
\pgfpathlineto{\pgfqpoint{6.816323in}{2.968805in}}%
\pgfpathlineto{\pgfqpoint{6.816608in}{2.970102in}}%
\pgfpathlineto{\pgfqpoint{6.816798in}{2.969927in}}%
\pgfpathlineto{\pgfqpoint{6.833429in}{3.055572in}}%
\pgfpathlineto{\pgfqpoint{6.835520in}{3.070109in}}%
\pgfpathlineto{\pgfqpoint{6.835615in}{3.070072in}}%
\pgfpathlineto{\pgfqpoint{6.840367in}{3.099481in}}%
\pgfpathlineto{\pgfqpoint{6.840462in}{3.099186in}}%
\pgfpathlineto{\pgfqpoint{6.840747in}{3.101313in}}%
\pgfpathlineto{\pgfqpoint{6.842742in}{3.117075in}}%
\pgfpathlineto{\pgfqpoint{6.842933in}{3.115403in}}%
\pgfpathlineto{\pgfqpoint{6.843598in}{3.119962in}}%
\pgfpathlineto{\pgfqpoint{6.847114in}{3.141934in}}%
\pgfpathlineto{\pgfqpoint{6.847874in}{3.145791in}}%
\pgfpathlineto{\pgfqpoint{6.850060in}{3.157115in}}%
\pgfpathlineto{\pgfqpoint{6.856333in}{3.181232in}}%
\pgfpathlineto{\pgfqpoint{6.863745in}{3.209471in}}%
\pgfpathlineto{\pgfqpoint{6.868687in}{3.229582in}}%
\pgfpathlineto{\pgfqpoint{6.868782in}{3.229517in}}%
\pgfpathlineto{\pgfqpoint{6.869067in}{3.230479in}}%
\pgfpathlineto{\pgfqpoint{6.871158in}{3.237405in}}%
\pgfpathlineto{\pgfqpoint{6.874009in}{3.246512in}}%
\pgfpathlineto{\pgfqpoint{6.874104in}{3.246488in}}%
\pgfpathlineto{\pgfqpoint{6.878286in}{3.257304in}}%
\pgfpathlineto{\pgfqpoint{6.878571in}{3.258021in}}%
\pgfpathlineto{\pgfqpoint{6.880757in}{3.263800in}}%
\pgfpathlineto{\pgfqpoint{6.883893in}{3.267368in}}%
\pgfpathlineto{\pgfqpoint{6.891306in}{3.278582in}}%
\pgfpathlineto{\pgfqpoint{6.893016in}{3.280522in}}%
\pgfpathlineto{\pgfqpoint{6.893681in}{3.281544in}}%
\pgfpathlineto{\pgfqpoint{6.896818in}{3.283872in}}%
\pgfpathlineto{\pgfqpoint{6.897958in}{3.284362in}}%
\pgfpathlineto{\pgfqpoint{6.900239in}{3.284733in}}%
\pgfpathlineto{\pgfqpoint{6.905086in}{3.280268in}}%
\pgfpathlineto{\pgfqpoint{6.905276in}{3.280442in}}%
\pgfpathlineto{\pgfqpoint{6.907462in}{3.281979in}}%
\pgfpathlineto{\pgfqpoint{6.908602in}{3.282601in}}%
\pgfpathlineto{\pgfqpoint{6.914589in}{3.291117in}}%
\pgfpathlineto{\pgfqpoint{6.914684in}{3.290945in}}%
\pgfpathlineto{\pgfqpoint{6.915350in}{3.291576in}}%
\pgfpathlineto{\pgfqpoint{6.915540in}{3.291616in}}%
\pgfpathlineto{\pgfqpoint{6.919626in}{3.290462in}}%
\pgfpathlineto{\pgfqpoint{6.925613in}{3.282159in}}%
\pgfpathlineto{\pgfqpoint{6.927799in}{3.283550in}}%
\pgfpathlineto{\pgfqpoint{6.931220in}{3.289804in}}%
\pgfpathlineto{\pgfqpoint{6.932646in}{3.290691in}}%
\pgfpathlineto{\pgfqpoint{6.932741in}{3.290640in}}%
\pgfpathlineto{\pgfqpoint{6.944050in}{3.279661in}}%
\pgfpathlineto{\pgfqpoint{6.946046in}{3.278740in}}%
\pgfpathlineto{\pgfqpoint{6.950323in}{3.276343in}}%
\pgfpathlineto{\pgfqpoint{6.951748in}{3.275494in}}%
\pgfpathlineto{\pgfqpoint{6.954409in}{3.273026in}}%
\pgfpathlineto{\pgfqpoint{6.955264in}{3.271963in}}%
\pgfpathlineto{\pgfqpoint{6.956690in}{3.271194in}}%
\pgfpathlineto{\pgfqpoint{6.956785in}{3.271256in}}%
\pgfpathlineto{\pgfqpoint{6.957925in}{3.271864in}}%
\pgfpathlineto{\pgfqpoint{6.958116in}{3.271773in}}%
\pgfpathlineto{\pgfqpoint{6.960491in}{3.273160in}}%
\pgfpathlineto{\pgfqpoint{6.963247in}{3.274641in}}%
\pgfpathlineto{\pgfqpoint{6.964958in}{3.274002in}}%
\pgfpathlineto{\pgfqpoint{6.972466in}{3.271590in}}%
\pgfpathlineto{\pgfqpoint{6.984345in}{3.262694in}}%
\pgfpathlineto{\pgfqpoint{6.984630in}{3.263119in}}%
\pgfpathlineto{\pgfqpoint{6.990237in}{3.269090in}}%
\pgfpathlineto{\pgfqpoint{6.990333in}{3.269016in}}%
\pgfpathlineto{\pgfqpoint{6.997080in}{3.265388in}}%
\pgfpathlineto{\pgfqpoint{6.998601in}{3.264332in}}%
\pgfpathlineto{\pgfqpoint{7.000406in}{3.262170in}}%
\pgfpathlineto{\pgfqpoint{7.003733in}{3.260882in}}%
\pgfpathlineto{\pgfqpoint{7.005918in}{3.262258in}}%
\pgfpathlineto{\pgfqpoint{7.008674in}{3.261962in}}%
\pgfpathlineto{\pgfqpoint{7.011145in}{3.260327in}}%
\pgfpathlineto{\pgfqpoint{7.013236in}{3.259760in}}%
\pgfpathlineto{\pgfqpoint{7.014186in}{3.259518in}}%
\pgfpathlineto{\pgfqpoint{7.014281in}{3.259375in}}%
\pgfpathlineto{\pgfqpoint{7.015707in}{3.258428in}}%
\pgfpathlineto{\pgfqpoint{7.015802in}{3.258530in}}%
\pgfpathlineto{\pgfqpoint{7.019794in}{3.251416in}}%
\pgfpathlineto{\pgfqpoint{7.021789in}{3.248374in}}%
\pgfpathlineto{\pgfqpoint{7.022740in}{3.247868in}}%
\pgfpathlineto{\pgfqpoint{7.026921in}{3.240893in}}%
\pgfpathlineto{\pgfqpoint{7.027016in}{3.240962in}}%
\pgfpathlineto{\pgfqpoint{7.027872in}{3.240169in}}%
\pgfpathlineto{\pgfqpoint{7.030152in}{3.235683in}}%
\pgfpathlineto{\pgfqpoint{7.032813in}{3.233613in}}%
\pgfpathlineto{\pgfqpoint{7.033098in}{3.233551in}}%
\pgfpathlineto{\pgfqpoint{7.033479in}{3.232860in}}%
\pgfpathlineto{\pgfqpoint{7.035855in}{3.229124in}}%
\pgfpathlineto{\pgfqpoint{7.039086in}{3.224118in}}%
\pgfpathlineto{\pgfqpoint{7.050395in}{3.205074in}}%
\pgfpathlineto{\pgfqpoint{7.050490in}{3.205530in}}%
\pgfpathlineto{\pgfqpoint{7.051060in}{3.203484in}}%
\pgfpathlineto{\pgfqpoint{7.051155in}{3.203482in}}%
\pgfpathlineto{\pgfqpoint{7.055907in}{3.186960in}}%
\pgfpathlineto{\pgfqpoint{7.056382in}{3.185814in}}%
\pgfpathlineto{\pgfqpoint{7.059328in}{3.178491in}}%
\pgfpathlineto{\pgfqpoint{7.059803in}{3.177191in}}%
\pgfpathlineto{\pgfqpoint{7.064080in}{3.166223in}}%
\pgfpathlineto{\pgfqpoint{7.064365in}{3.165050in}}%
\pgfpathlineto{\pgfqpoint{7.068737in}{3.152760in}}%
\pgfpathlineto{\pgfqpoint{7.072823in}{3.139544in}}%
\pgfpathlineto{\pgfqpoint{7.075484in}{3.132372in}}%
\pgfpathlineto{\pgfqpoint{7.075769in}{3.132518in}}%
\pgfpathlineto{\pgfqpoint{7.080711in}{3.120715in}}%
\pgfpathlineto{\pgfqpoint{7.084798in}{3.109348in}}%
\pgfpathlineto{\pgfqpoint{7.087079in}{3.102538in}}%
\pgfpathlineto{\pgfqpoint{7.087174in}{3.102577in}}%
\pgfpathlineto{\pgfqpoint{7.087364in}{3.101931in}}%
\pgfpathlineto{\pgfqpoint{7.089074in}{3.095682in}}%
\pgfpathlineto{\pgfqpoint{7.090975in}{3.089219in}}%
\pgfpathlineto{\pgfqpoint{7.093446in}{3.080632in}}%
\pgfpathlineto{\pgfqpoint{7.095537in}{3.076243in}}%
\pgfpathlineto{\pgfqpoint{7.095632in}{3.077088in}}%
\pgfpathlineto{\pgfqpoint{7.096487in}{3.075359in}}%
\pgfpathlineto{\pgfqpoint{7.099623in}{3.063241in}}%
\pgfpathlineto{\pgfqpoint{7.099718in}{3.063312in}}%
\pgfpathlineto{\pgfqpoint{7.100003in}{3.062211in}}%
\pgfpathlineto{\pgfqpoint{7.106846in}{3.041754in}}%
\pgfpathlineto{\pgfqpoint{7.113689in}{3.024498in}}%
\pgfpathlineto{\pgfqpoint{7.115399in}{3.019401in}}%
\pgfpathlineto{\pgfqpoint{7.116254in}{3.018348in}}%
\pgfpathlineto{\pgfqpoint{7.118725in}{3.013670in}}%
\pgfpathlineto{\pgfqpoint{7.119106in}{3.012892in}}%
\pgfpathlineto{\pgfqpoint{7.125473in}{2.995298in}}%
\pgfpathlineto{\pgfqpoint{7.126043in}{2.994596in}}%
\pgfpathlineto{\pgfqpoint{7.127564in}{2.992590in}}%
\pgfpathlineto{\pgfqpoint{7.128514in}{2.991954in}}%
\pgfpathlineto{\pgfqpoint{7.137257in}{2.975115in}}%
\pgfpathlineto{\pgfqpoint{7.142009in}{2.972157in}}%
\pgfpathlineto{\pgfqpoint{7.143340in}{2.972254in}}%
\pgfpathlineto{\pgfqpoint{7.144860in}{2.971071in}}%
\pgfpathlineto{\pgfqpoint{7.145906in}{2.971224in}}%
\pgfpathlineto{\pgfqpoint{7.145335in}{2.970836in}}%
\pgfpathlineto{\pgfqpoint{7.146001in}{2.971147in}}%
\pgfpathlineto{\pgfqpoint{7.146951in}{2.969968in}}%
\pgfpathlineto{\pgfqpoint{7.147426in}{2.970123in}}%
\pgfpathlineto{\pgfqpoint{7.147521in}{2.970325in}}%
\pgfpathlineto{\pgfqpoint{7.147711in}{2.969172in}}%
\pgfpathlineto{\pgfqpoint{7.148186in}{2.969579in}}%
\pgfpathlineto{\pgfqpoint{7.149232in}{2.968570in}}%
\pgfpathlineto{\pgfqpoint{7.149422in}{2.968943in}}%
\pgfpathlineto{\pgfqpoint{7.154079in}{2.969757in}}%
\pgfpathlineto{\pgfqpoint{7.155029in}{2.970777in}}%
\pgfpathlineto{\pgfqpoint{7.155314in}{2.970574in}}%
\pgfpathlineto{\pgfqpoint{7.165388in}{2.971594in}}%
\pgfpathlineto{\pgfqpoint{7.167384in}{2.972866in}}%
\pgfpathlineto{\pgfqpoint{7.168049in}{2.972977in}}%
\pgfpathlineto{\pgfqpoint{7.168429in}{2.973389in}}%
\pgfpathlineto{\pgfqpoint{7.170140in}{2.974088in}}%
\pgfpathlineto{\pgfqpoint{7.173371in}{2.978575in}}%
\pgfpathlineto{\pgfqpoint{7.173941in}{2.978811in}}%
\pgfpathlineto{\pgfqpoint{7.173561in}{2.979003in}}%
\pgfpathlineto{\pgfqpoint{7.174131in}{2.979264in}}%
\pgfpathlineto{\pgfqpoint{7.177077in}{2.981266in}}%
\pgfpathlineto{\pgfqpoint{7.177172in}{2.980884in}}%
\pgfpathlineto{\pgfqpoint{7.177932in}{2.982333in}}%
\pgfpathlineto{\pgfqpoint{7.178788in}{2.983425in}}%
\pgfpathlineto{\pgfqpoint{7.182969in}{2.989682in}}%
\pgfpathlineto{\pgfqpoint{7.183064in}{2.989541in}}%
\pgfpathlineto{\pgfqpoint{7.183920in}{2.991263in}}%
\pgfpathlineto{\pgfqpoint{7.185250in}{2.993931in}}%
\pgfpathlineto{\pgfqpoint{7.185345in}{2.993664in}}%
\pgfpathlineto{\pgfqpoint{7.189812in}{3.006474in}}%
\pgfpathlineto{\pgfqpoint{7.192378in}{3.014132in}}%
\pgfpathlineto{\pgfqpoint{7.192473in}{3.014104in}}%
\pgfpathlineto{\pgfqpoint{7.192663in}{3.014874in}}%
\pgfpathlineto{\pgfqpoint{7.224595in}{3.206991in}}%
\pgfpathlineto{\pgfqpoint{7.224690in}{3.206856in}}%
\pgfpathlineto{\pgfqpoint{7.224880in}{3.208096in}}%
\pgfpathlineto{\pgfqpoint{7.231152in}{3.228576in}}%
\pgfpathlineto{\pgfqpoint{7.231247in}{3.227885in}}%
\pgfpathlineto{\pgfqpoint{7.231913in}{3.229946in}}%
\pgfpathlineto{\pgfqpoint{7.232008in}{3.229941in}}%
\pgfpathlineto{\pgfqpoint{7.234764in}{3.237401in}}%
\pgfpathlineto{\pgfqpoint{7.235334in}{3.237451in}}%
\pgfpathlineto{\pgfqpoint{7.235144in}{3.237987in}}%
\pgfpathlineto{\pgfqpoint{7.235619in}{3.238046in}}%
\pgfpathlineto{\pgfqpoint{7.236379in}{3.239527in}}%
\pgfpathlineto{\pgfqpoint{7.239135in}{3.245389in}}%
\pgfpathlineto{\pgfqpoint{7.247403in}{3.257820in}}%
\pgfpathlineto{\pgfqpoint{7.247593in}{3.257453in}}%
\pgfpathlineto{\pgfqpoint{7.248164in}{3.256978in}}%
\pgfpathlineto{\pgfqpoint{7.248639in}{3.257703in}}%
\pgfpathlineto{\pgfqpoint{7.250825in}{3.257802in}}%
\pgfpathlineto{\pgfqpoint{7.253486in}{3.256118in}}%
\pgfpathlineto{\pgfqpoint{7.254626in}{3.256443in}}%
\pgfpathlineto{\pgfqpoint{7.254816in}{3.256232in}}%
\pgfpathlineto{\pgfqpoint{7.257572in}{3.253362in}}%
\pgfpathlineto{\pgfqpoint{7.259663in}{3.250121in}}%
\pgfpathlineto{\pgfqpoint{7.276009in}{3.203044in}}%
\pgfpathlineto{\pgfqpoint{7.282947in}{3.171277in}}%
\pgfpathlineto{\pgfqpoint{7.291975in}{3.131291in}}%
\pgfpathlineto{\pgfqpoint{7.292070in}{3.131311in}}%
\pgfpathlineto{\pgfqpoint{7.292260in}{3.130245in}}%
\pgfpathlineto{\pgfqpoint{7.302239in}{3.089684in}}%
\pgfpathlineto{\pgfqpoint{7.310602in}{3.060814in}}%
\pgfpathlineto{\pgfqpoint{7.313643in}{3.049719in}}%
\pgfpathlineto{\pgfqpoint{7.313738in}{3.049801in}}%
\pgfpathlineto{\pgfqpoint{7.325047in}{3.019571in}}%
\pgfpathlineto{\pgfqpoint{7.328944in}{3.007711in}}%
\pgfpathlineto{\pgfqpoint{7.329514in}{3.006647in}}%
\pgfpathlineto{\pgfqpoint{7.331985in}{2.998926in}}%
\pgfpathlineto{\pgfqpoint{7.335216in}{2.991651in}}%
\pgfpathlineto{\pgfqpoint{7.343484in}{2.980281in}}%
\pgfpathlineto{\pgfqpoint{7.345385in}{2.978033in}}%
\pgfpathlineto{\pgfqpoint{7.346620in}{2.977461in}}%
\pgfpathlineto{\pgfqpoint{7.348711in}{2.975672in}}%
\pgfpathlineto{\pgfqpoint{7.349567in}{2.975154in}}%
\pgfpathlineto{\pgfqpoint{7.351467in}{2.973481in}}%
\pgfpathlineto{\pgfqpoint{7.362016in}{2.959799in}}%
\pgfpathlineto{\pgfqpoint{7.362871in}{2.958804in}}%
\pgfpathlineto{\pgfqpoint{7.365818in}{2.955185in}}%
\pgfpathlineto{\pgfqpoint{7.367053in}{2.954515in}}%
\pgfpathlineto{\pgfqpoint{7.368954in}{2.951497in}}%
\pgfpathlineto{\pgfqpoint{7.370189in}{2.950139in}}%
\pgfpathlineto{\pgfqpoint{7.370284in}{2.950301in}}%
\pgfpathlineto{\pgfqpoint{7.371140in}{2.949600in}}%
\pgfpathlineto{\pgfqpoint{7.371330in}{2.950029in}}%
\pgfpathlineto{\pgfqpoint{7.371425in}{2.950626in}}%
\pgfpathlineto{\pgfqpoint{7.372280in}{2.949273in}}%
\pgfpathlineto{\pgfqpoint{7.372375in}{2.950098in}}%
\pgfpathlineto{\pgfqpoint{7.372470in}{2.949163in}}%
\pgfpathlineto{\pgfqpoint{7.373420in}{2.949924in}}%
\pgfpathlineto{\pgfqpoint{7.374086in}{2.950234in}}%
\pgfpathlineto{\pgfqpoint{7.375036in}{2.947938in}}%
\pgfpathlineto{\pgfqpoint{7.375226in}{2.948330in}}%
\pgfpathlineto{\pgfqpoint{7.375986in}{2.948885in}}%
\pgfpathlineto{\pgfqpoint{7.375796in}{2.948164in}}%
\pgfpathlineto{\pgfqpoint{7.376367in}{2.948594in}}%
\pgfpathlineto{\pgfqpoint{7.377127in}{2.948940in}}%
\pgfpathlineto{\pgfqpoint{7.377222in}{2.948050in}}%
\pgfpathlineto{\pgfqpoint{7.377412in}{2.948279in}}%
\pgfpathlineto{\pgfqpoint{7.378647in}{2.948218in}}%
\pgfpathlineto{\pgfqpoint{7.379693in}{2.947977in}}%
\pgfpathlineto{\pgfqpoint{7.379883in}{2.948254in}}%
\pgfpathlineto{\pgfqpoint{7.380168in}{2.948092in}}%
\pgfpathlineto{\pgfqpoint{7.381118in}{2.949228in}}%
\pgfpathlineto{\pgfqpoint{7.381213in}{2.948504in}}%
\pgfpathlineto{\pgfqpoint{7.381879in}{2.950254in}}%
\pgfpathlineto{\pgfqpoint{7.381974in}{2.949504in}}%
\pgfpathlineto{\pgfqpoint{7.383114in}{2.951240in}}%
\pgfpathlineto{\pgfqpoint{7.383209in}{2.951207in}}%
\pgfpathlineto{\pgfqpoint{7.383874in}{2.951432in}}%
\pgfpathlineto{\pgfqpoint{7.385015in}{2.952747in}}%
\pgfpathlineto{\pgfqpoint{7.385110in}{2.952607in}}%
\pgfpathlineto{\pgfqpoint{7.386440in}{2.952987in}}%
\pgfpathlineto{\pgfqpoint{7.388056in}{2.952937in}}%
\pgfpathlineto{\pgfqpoint{7.389671in}{2.952321in}}%
\pgfpathlineto{\pgfqpoint{7.393473in}{2.952411in}}%
\pgfpathlineto{\pgfqpoint{7.395374in}{2.950466in}}%
\pgfpathlineto{\pgfqpoint{7.397084in}{2.949711in}}%
\pgfpathlineto{\pgfqpoint{7.398700in}{2.952146in}}%
\pgfpathlineto{\pgfqpoint{7.398890in}{2.952021in}}%
\pgfpathlineto{\pgfqpoint{7.399080in}{2.952720in}}%
\pgfpathlineto{\pgfqpoint{7.399460in}{2.952856in}}%
\pgfpathlineto{\pgfqpoint{7.401456in}{2.955274in}}%
\pgfpathlineto{\pgfqpoint{7.401551in}{2.954885in}}%
\pgfpathlineto{\pgfqpoint{7.402406in}{2.956058in}}%
\pgfpathlineto{\pgfqpoint{7.402786in}{2.957351in}}%
\pgfpathlineto{\pgfqpoint{7.407253in}{2.968953in}}%
\pgfpathlineto{\pgfqpoint{7.407348in}{2.968907in}}%
\pgfpathlineto{\pgfqpoint{7.408298in}{2.970482in}}%
\pgfpathlineto{\pgfqpoint{7.410104in}{2.971978in}}%
\pgfpathlineto{\pgfqpoint{7.411435in}{2.973165in}}%
\pgfpathlineto{\pgfqpoint{7.415141in}{2.976402in}}%
\pgfpathlineto{\pgfqpoint{7.415236in}{2.975724in}}%
\pgfpathlineto{\pgfqpoint{7.416091in}{2.977027in}}%
\pgfpathlineto{\pgfqpoint{7.416186in}{2.976831in}}%
\pgfpathlineto{\pgfqpoint{7.419513in}{2.981847in}}%
\pgfpathlineto{\pgfqpoint{7.422174in}{2.989216in}}%
\pgfpathlineto{\pgfqpoint{7.422554in}{2.990081in}}%
\pgfpathlineto{\pgfqpoint{7.426070in}{2.997083in}}%
\pgfpathlineto{\pgfqpoint{7.426355in}{2.997292in}}%
\pgfpathlineto{\pgfqpoint{7.426260in}{2.997399in}}%
\pgfpathlineto{\pgfqpoint{7.426450in}{2.997658in}}%
\pgfpathlineto{\pgfqpoint{7.428351in}{3.004359in}}%
\pgfpathlineto{\pgfqpoint{7.457717in}{3.105775in}}%
\pgfpathlineto{\pgfqpoint{7.457812in}{3.105693in}}%
\pgfpathlineto{\pgfqpoint{7.458097in}{3.106548in}}%
\pgfpathlineto{\pgfqpoint{7.478625in}{3.165930in}}%
\pgfpathlineto{\pgfqpoint{7.479195in}{3.166074in}}%
\pgfpathlineto{\pgfqpoint{7.479385in}{3.166482in}}%
\pgfpathlineto{\pgfqpoint{7.485752in}{3.180869in}}%
\pgfpathlineto{\pgfqpoint{7.486418in}{3.181746in}}%
\pgfpathlineto{\pgfqpoint{7.492690in}{3.200062in}}%
\pgfpathlineto{\pgfqpoint{7.495446in}{3.207383in}}%
\pgfpathlineto{\pgfqpoint{7.498677in}{3.212344in}}%
\pgfpathlineto{\pgfqpoint{7.499342in}{3.213415in}}%
\pgfpathlineto{\pgfqpoint{7.503049in}{3.222139in}}%
\pgfpathlineto{\pgfqpoint{7.503904in}{3.223204in}}%
\pgfpathlineto{\pgfqpoint{7.512647in}{3.234352in}}%
\pgfpathlineto{\pgfqpoint{7.513788in}{3.235483in}}%
\pgfpathlineto{\pgfqpoint{7.516924in}{3.237967in}}%
\pgfpathlineto{\pgfqpoint{7.518349in}{3.237114in}}%
\pgfpathlineto{\pgfqpoint{7.519110in}{3.237305in}}%
\pgfpathlineto{\pgfqpoint{7.519300in}{3.237755in}}%
\pgfpathlineto{\pgfqpoint{7.520060in}{3.238837in}}%
\pgfpathlineto{\pgfqpoint{7.525002in}{3.246935in}}%
\pgfpathlineto{\pgfqpoint{7.525952in}{3.247735in}}%
\pgfpathlineto{\pgfqpoint{7.530704in}{3.254750in}}%
\pgfpathlineto{\pgfqpoint{7.532130in}{3.253878in}}%
\pgfpathlineto{\pgfqpoint{7.534410in}{3.251879in}}%
\pgfpathlineto{\pgfqpoint{7.534505in}{3.251969in}}%
\pgfpathlineto{\pgfqpoint{7.536691in}{3.252571in}}%
\pgfpathlineto{\pgfqpoint{7.539447in}{3.252201in}}%
\pgfpathlineto{\pgfqpoint{7.541728in}{3.251111in}}%
\pgfpathlineto{\pgfqpoint{7.543629in}{3.251385in}}%
\pgfpathlineto{\pgfqpoint{7.545910in}{3.252487in}}%
\pgfpathlineto{\pgfqpoint{7.548856in}{3.253910in}}%
\pgfpathlineto{\pgfqpoint{7.550091in}{3.254066in}}%
\pgfpathlineto{\pgfqpoint{7.550186in}{3.253979in}}%
\pgfpathlineto{\pgfqpoint{7.552752in}{3.250447in}}%
\pgfpathlineto{\pgfqpoint{7.556079in}{3.246590in}}%
\pgfpathlineto{\pgfqpoint{7.559215in}{3.250479in}}%
\pgfpathlineto{\pgfqpoint{7.561781in}{3.255487in}}%
\pgfpathlineto{\pgfqpoint{7.563016in}{3.256004in}}%
\pgfpathlineto{\pgfqpoint{7.563111in}{3.255902in}}%
\pgfpathlineto{\pgfqpoint{7.564632in}{3.256689in}}%
\pgfpathlineto{\pgfqpoint{7.567198in}{3.258486in}}%
\pgfpathlineto{\pgfqpoint{7.572425in}{3.260490in}}%
\pgfpathlineto{\pgfqpoint{7.575846in}{3.260147in}}%
\pgfpathlineto{\pgfqpoint{7.581453in}{3.258695in}}%
\pgfpathlineto{\pgfqpoint{7.583829in}{3.260809in}}%
\pgfpathlineto{\pgfqpoint{7.585920in}{3.259485in}}%
\pgfpathlineto{\pgfqpoint{7.585920in}{3.259485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610233in}{2.505429in}}{\pgfqpoint{2.069767in}{0.824571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.704313in}{3.086492in}}%
\pgfpathlineto{\pgfqpoint{5.709350in}{3.088140in}}%
\pgfpathlineto{\pgfqpoint{5.714672in}{3.087095in}}%
\pgfpathlineto{\pgfqpoint{5.721799in}{3.087361in}}%
\pgfpathlineto{\pgfqpoint{5.822442in}{3.090544in}}%
\pgfpathlineto{\pgfqpoint{5.826814in}{3.096291in}}%
\pgfpathlineto{\pgfqpoint{5.830235in}{3.098449in}}%
\pgfpathlineto{\pgfqpoint{5.832991in}{3.097484in}}%
\pgfpathlineto{\pgfqpoint{5.835652in}{3.097298in}}%
\pgfpathlineto{\pgfqpoint{5.838788in}{3.098181in}}%
\pgfpathlineto{\pgfqpoint{5.842209in}{3.104354in}}%
\pgfpathlineto{\pgfqpoint{5.847151in}{3.112659in}}%
\pgfpathlineto{\pgfqpoint{5.854659in}{3.120346in}}%
\pgfpathlineto{\pgfqpoint{5.858650in}{3.118635in}}%
\pgfpathlineto{\pgfqpoint{5.862642in}{3.116027in}}%
\pgfpathlineto{\pgfqpoint{5.864638in}{3.115397in}}%
\pgfpathlineto{\pgfqpoint{5.868629in}{3.112316in}}%
\pgfpathlineto{\pgfqpoint{5.872716in}{3.105536in}}%
\pgfpathlineto{\pgfqpoint{5.877467in}{3.097228in}}%
\pgfpathlineto{\pgfqpoint{5.879843in}{3.093113in}}%
\pgfpathlineto{\pgfqpoint{5.887256in}{3.078557in}}%
\pgfpathlineto{\pgfqpoint{5.891723in}{3.062689in}}%
\pgfpathlineto{\pgfqpoint{5.909970in}{2.985149in}}%
\pgfpathlineto{\pgfqpoint{5.925365in}{2.909669in}}%
\pgfpathlineto{\pgfqpoint{5.949124in}{2.774878in}}%
\pgfpathlineto{\pgfqpoint{5.957297in}{2.736871in}}%
\pgfpathlineto{\pgfqpoint{5.965470in}{2.698749in}}%
\pgfpathlineto{\pgfqpoint{5.969462in}{2.686657in}}%
\pgfpathlineto{\pgfqpoint{5.972028in}{2.680203in}}%
\pgfpathlineto{\pgfqpoint{5.975259in}{2.673196in}}%
\pgfpathlineto{\pgfqpoint{5.980486in}{2.660902in}}%
\pgfpathlineto{\pgfqpoint{5.987138in}{2.644951in}}%
\pgfpathlineto{\pgfqpoint{5.990180in}{2.639733in}}%
\pgfpathlineto{\pgfqpoint{5.994266in}{2.634863in}}%
\pgfpathlineto{\pgfqpoint{5.999778in}{2.626423in}}%
\pgfpathlineto{\pgfqpoint{6.005765in}{2.624058in}}%
\pgfpathlineto{\pgfqpoint{6.007761in}{2.624409in}}%
\pgfpathlineto{\pgfqpoint{6.012418in}{2.629969in}}%
\pgfpathlineto{\pgfqpoint{6.019831in}{2.639914in}}%
\pgfpathlineto{\pgfqpoint{6.031235in}{2.680820in}}%
\pgfpathlineto{\pgfqpoint{6.041689in}{2.751401in}}%
\pgfpathlineto{\pgfqpoint{6.057465in}{2.901251in}}%
\pgfpathlineto{\pgfqpoint{6.073526in}{3.064565in}}%
\pgfpathlineto{\pgfqpoint{6.081794in}{3.130825in}}%
\pgfpathlineto{\pgfqpoint{6.087306in}{3.158193in}}%
\pgfpathlineto{\pgfqpoint{6.092913in}{3.176742in}}%
\pgfpathlineto{\pgfqpoint{6.097665in}{3.184330in}}%
\pgfpathlineto{\pgfqpoint{6.099755in}{3.185163in}}%
\pgfpathlineto{\pgfqpoint{6.103747in}{3.183414in}}%
\pgfpathlineto{\pgfqpoint{6.105362in}{3.180090in}}%
\pgfpathlineto{\pgfqpoint{6.110019in}{3.164305in}}%
\pgfpathlineto{\pgfqpoint{6.115816in}{3.132278in}}%
\pgfpathlineto{\pgfqpoint{6.128171in}{3.038000in}}%
\pgfpathlineto{\pgfqpoint{6.162764in}{2.730769in}}%
\pgfpathlineto{\pgfqpoint{6.177970in}{2.625627in}}%
\pgfpathlineto{\pgfqpoint{6.182816in}{2.605645in}}%
\pgfpathlineto{\pgfqpoint{6.194601in}{2.568511in}}%
\pgfpathlineto{\pgfqpoint{6.203154in}{2.550129in}}%
\pgfpathlineto{\pgfqpoint{6.207526in}{2.543572in}}%
\pgfpathlineto{\pgfqpoint{6.207811in}{2.543835in}}%
\pgfpathlineto{\pgfqpoint{6.214653in}{2.550445in}}%
\pgfpathlineto{\pgfqpoint{6.219405in}{2.554313in}}%
\pgfpathlineto{\pgfqpoint{6.231284in}{2.569810in}}%
\pgfpathlineto{\pgfqpoint{6.238032in}{2.589202in}}%
\pgfpathlineto{\pgfqpoint{6.245445in}{2.618850in}}%
\pgfpathlineto{\pgfqpoint{6.249246in}{2.638492in}}%
\pgfpathlineto{\pgfqpoint{6.251432in}{2.653297in}}%
\pgfpathlineto{\pgfqpoint{6.257324in}{2.695888in}}%
\pgfpathlineto{\pgfqpoint{6.275761in}{2.828475in}}%
\pgfpathlineto{\pgfqpoint{6.278612in}{2.848235in}}%
\pgfpathlineto{\pgfqpoint{6.290682in}{2.950865in}}%
\pgfpathlineto{\pgfqpoint{6.297809in}{2.993325in}}%
\pgfpathlineto{\pgfqpoint{6.307693in}{3.045398in}}%
\pgfpathlineto{\pgfqpoint{6.318622in}{3.099786in}}%
\pgfpathlineto{\pgfqpoint{6.324514in}{3.121273in}}%
\pgfpathlineto{\pgfqpoint{6.329266in}{3.136747in}}%
\pgfpathlineto{\pgfqpoint{6.336204in}{3.150740in}}%
\pgfpathlineto{\pgfqpoint{6.343616in}{3.161572in}}%
\pgfpathlineto{\pgfqpoint{6.347038in}{3.161457in}}%
\pgfpathlineto{\pgfqpoint{6.350269in}{3.162499in}}%
\pgfpathlineto{\pgfqpoint{6.352930in}{3.167217in}}%
\pgfpathlineto{\pgfqpoint{6.357967in}{3.173233in}}%
\pgfpathlineto{\pgfqpoint{6.360628in}{3.175005in}}%
\pgfpathlineto{\pgfqpoint{6.365950in}{3.181760in}}%
\pgfpathlineto{\pgfqpoint{6.368326in}{3.181313in}}%
\pgfpathlineto{\pgfqpoint{6.375263in}{3.174994in}}%
\pgfpathlineto{\pgfqpoint{6.378494in}{3.172291in}}%
\pgfpathlineto{\pgfqpoint{6.381916in}{3.168925in}}%
\pgfpathlineto{\pgfqpoint{6.384292in}{3.167725in}}%
\pgfpathlineto{\pgfqpoint{6.387998in}{3.169426in}}%
\pgfpathlineto{\pgfqpoint{6.398832in}{3.179054in}}%
\pgfpathlineto{\pgfqpoint{6.405199in}{3.177902in}}%
\pgfpathlineto{\pgfqpoint{6.415463in}{3.165137in}}%
\pgfpathlineto{\pgfqpoint{6.420120in}{3.165880in}}%
\pgfpathlineto{\pgfqpoint{6.424491in}{3.166125in}}%
\pgfpathlineto{\pgfqpoint{6.427343in}{3.165310in}}%
\pgfpathlineto{\pgfqpoint{6.431904in}{3.163629in}}%
\pgfpathlineto{\pgfqpoint{6.435135in}{3.161395in}}%
\pgfpathlineto{\pgfqpoint{6.436941in}{3.163102in}}%
\pgfpathlineto{\pgfqpoint{6.439222in}{3.163877in}}%
\pgfpathlineto{\pgfqpoint{6.441123in}{3.162196in}}%
\pgfpathlineto{\pgfqpoint{6.449201in}{3.154112in}}%
\pgfpathlineto{\pgfqpoint{6.453382in}{3.154146in}}%
\pgfpathlineto{\pgfqpoint{6.457754in}{3.148541in}}%
\pgfpathlineto{\pgfqpoint{6.464596in}{3.132489in}}%
\pgfpathlineto{\pgfqpoint{6.468303in}{3.125163in}}%
\pgfpathlineto{\pgfqpoint{6.473910in}{3.118922in}}%
\pgfpathlineto{\pgfqpoint{6.478947in}{3.108578in}}%
\pgfpathlineto{\pgfqpoint{6.486455in}{3.085371in}}%
\pgfpathlineto{\pgfqpoint{6.492252in}{3.065130in}}%
\pgfpathlineto{\pgfqpoint{6.498334in}{3.047956in}}%
\pgfpathlineto{\pgfqpoint{6.502040in}{3.036322in}}%
\pgfpathlineto{\pgfqpoint{6.518101in}{2.973116in}}%
\pgfpathlineto{\pgfqpoint{6.521428in}{2.964111in}}%
\pgfpathlineto{\pgfqpoint{6.525894in}{2.948119in}}%
\pgfpathlineto{\pgfqpoint{6.537394in}{2.904432in}}%
\pgfpathlineto{\pgfqpoint{6.547277in}{2.882598in}}%
\pgfpathlineto{\pgfqpoint{6.559252in}{2.865848in}}%
\pgfpathlineto{\pgfqpoint{6.565049in}{2.861340in}}%
\pgfpathlineto{\pgfqpoint{6.567520in}{2.857621in}}%
\pgfpathlineto{\pgfqpoint{6.573317in}{2.848387in}}%
\pgfpathlineto{\pgfqpoint{6.575503in}{2.848997in}}%
\pgfpathlineto{\pgfqpoint{6.585957in}{2.858689in}}%
\pgfpathlineto{\pgfqpoint{6.590708in}{2.863733in}}%
\pgfpathlineto{\pgfqpoint{6.596506in}{2.876075in}}%
\pgfpathlineto{\pgfqpoint{6.602588in}{2.887446in}}%
\pgfpathlineto{\pgfqpoint{6.611616in}{2.928326in}}%
\pgfpathlineto{\pgfqpoint{6.620740in}{2.984785in}}%
\pgfpathlineto{\pgfqpoint{6.628628in}{3.037782in}}%
\pgfpathlineto{\pgfqpoint{6.642028in}{3.134469in}}%
\pgfpathlineto{\pgfqpoint{6.655428in}{3.205404in}}%
\pgfpathlineto{\pgfqpoint{6.660369in}{3.222162in}}%
\pgfpathlineto{\pgfqpoint{6.671774in}{3.247521in}}%
\pgfpathlineto{\pgfqpoint{6.674530in}{3.247748in}}%
\pgfpathlineto{\pgfqpoint{6.679186in}{3.244175in}}%
\pgfpathlineto{\pgfqpoint{6.682988in}{3.236873in}}%
\pgfpathlineto{\pgfqpoint{6.688215in}{3.221617in}}%
\pgfpathlineto{\pgfqpoint{6.699619in}{3.183138in}}%
\pgfpathlineto{\pgfqpoint{6.704846in}{3.161554in}}%
\pgfpathlineto{\pgfqpoint{6.725469in}{3.053010in}}%
\pgfpathlineto{\pgfqpoint{6.735067in}{3.003949in}}%
\pgfpathlineto{\pgfqpoint{6.738489in}{2.988088in}}%
\pgfpathlineto{\pgfqpoint{6.744286in}{2.963707in}}%
\pgfpathlineto{\pgfqpoint{6.756545in}{2.917328in}}%
\pgfpathlineto{\pgfqpoint{6.759396in}{2.912131in}}%
\pgfpathlineto{\pgfqpoint{6.763388in}{2.906859in}}%
\pgfpathlineto{\pgfqpoint{6.764528in}{2.905339in}}%
\pgfpathlineto{\pgfqpoint{6.770801in}{2.897988in}}%
\pgfpathlineto{\pgfqpoint{6.773842in}{2.896078in}}%
\pgfpathlineto{\pgfqpoint{6.776313in}{2.896064in}}%
\pgfpathlineto{\pgfqpoint{6.777738in}{2.897354in}}%
\pgfpathlineto{\pgfqpoint{6.779069in}{2.897519in}}%
\pgfpathlineto{\pgfqpoint{6.785246in}{2.897696in}}%
\pgfpathlineto{\pgfqpoint{6.786957in}{2.898960in}}%
\pgfpathlineto{\pgfqpoint{6.787337in}{2.898563in}}%
\pgfpathlineto{\pgfqpoint{6.789238in}{2.897621in}}%
\pgfpathlineto{\pgfqpoint{6.790853in}{2.898788in}}%
\pgfpathlineto{\pgfqpoint{6.793799in}{2.901038in}}%
\pgfpathlineto{\pgfqpoint{6.796555in}{2.905480in}}%
\pgfpathlineto{\pgfqpoint{6.815562in}{2.966380in}}%
\pgfpathlineto{\pgfqpoint{6.819934in}{2.986548in}}%
\pgfpathlineto{\pgfqpoint{6.830293in}{3.036389in}}%
\pgfpathlineto{\pgfqpoint{6.849395in}{3.153733in}}%
\pgfpathlineto{\pgfqpoint{6.856047in}{3.181370in}}%
\pgfpathlineto{\pgfqpoint{6.858328in}{3.189612in}}%
\pgfpathlineto{\pgfqpoint{6.880947in}{3.260877in}}%
\pgfpathlineto{\pgfqpoint{6.884463in}{3.265414in}}%
\pgfpathlineto{\pgfqpoint{6.888550in}{3.269381in}}%
\pgfpathlineto{\pgfqpoint{6.895107in}{3.279080in}}%
\pgfpathlineto{\pgfqpoint{6.901474in}{3.281240in}}%
\pgfpathlineto{\pgfqpoint{6.906606in}{3.277884in}}%
\pgfpathlineto{\pgfqpoint{6.910218in}{3.280583in}}%
\pgfpathlineto{\pgfqpoint{6.919151in}{3.288758in}}%
\pgfpathlineto{\pgfqpoint{6.921527in}{3.285473in}}%
\pgfpathlineto{\pgfqpoint{6.926279in}{3.279201in}}%
\pgfpathlineto{\pgfqpoint{6.927989in}{3.279641in}}%
\pgfpathlineto{\pgfqpoint{6.930080in}{3.282650in}}%
\pgfpathlineto{\pgfqpoint{6.933881in}{3.287017in}}%
\pgfpathlineto{\pgfqpoint{6.937113in}{3.284239in}}%
\pgfpathlineto{\pgfqpoint{6.943480in}{3.277225in}}%
\pgfpathlineto{\pgfqpoint{6.955169in}{3.270674in}}%
\pgfpathlineto{\pgfqpoint{6.958020in}{3.269342in}}%
\pgfpathlineto{\pgfqpoint{6.961347in}{3.271174in}}%
\pgfpathlineto{\pgfqpoint{6.963913in}{3.272455in}}%
\pgfpathlineto{\pgfqpoint{6.973036in}{3.269510in}}%
\pgfpathlineto{\pgfqpoint{6.985296in}{3.260643in}}%
\pgfpathlineto{\pgfqpoint{6.989002in}{3.264784in}}%
\pgfpathlineto{\pgfqpoint{6.991568in}{3.266336in}}%
\pgfpathlineto{\pgfqpoint{6.994514in}{3.263907in}}%
\pgfpathlineto{\pgfqpoint{6.997080in}{3.262905in}}%
\pgfpathlineto{\pgfqpoint{6.999741in}{3.261136in}}%
\pgfpathlineto{\pgfqpoint{7.004113in}{3.257900in}}%
\pgfpathlineto{\pgfqpoint{7.006869in}{3.259023in}}%
\pgfpathlineto{\pgfqpoint{7.009815in}{3.258716in}}%
\pgfpathlineto{\pgfqpoint{7.017798in}{3.254184in}}%
\pgfpathlineto{\pgfqpoint{7.020649in}{3.248231in}}%
\pgfpathlineto{\pgfqpoint{7.023975in}{3.243369in}}%
\pgfpathlineto{\pgfqpoint{7.047734in}{3.206423in}}%
\pgfpathlineto{\pgfqpoint{7.052866in}{3.194803in}}%
\pgfpathlineto{\pgfqpoint{7.057047in}{3.181373in}}%
\pgfpathlineto{\pgfqpoint{7.066076in}{3.157049in}}%
\pgfpathlineto{\pgfqpoint{7.070542in}{3.146016in}}%
\pgfpathlineto{\pgfqpoint{7.073584in}{3.135747in}}%
\pgfpathlineto{\pgfqpoint{7.076910in}{3.126908in}}%
\pgfpathlineto{\pgfqpoint{7.085178in}{3.105727in}}%
\pgfpathlineto{\pgfqpoint{7.091450in}{3.085642in}}%
\pgfpathlineto{\pgfqpoint{7.095917in}{3.073487in}}%
\pgfpathlineto{\pgfqpoint{7.098103in}{3.068256in}}%
\pgfpathlineto{\pgfqpoint{7.105135in}{3.044519in}}%
\pgfpathlineto{\pgfqpoint{7.111503in}{3.028552in}}%
\pgfpathlineto{\pgfqpoint{7.115209in}{3.018614in}}%
\pgfpathlineto{\pgfqpoint{7.119011in}{3.010672in}}%
\pgfpathlineto{\pgfqpoint{7.121767in}{3.003498in}}%
\pgfpathlineto{\pgfqpoint{7.126328in}{2.992419in}}%
\pgfpathlineto{\pgfqpoint{7.139633in}{2.970583in}}%
\pgfpathlineto{\pgfqpoint{7.142199in}{2.969707in}}%
\pgfpathlineto{\pgfqpoint{7.146761in}{2.968913in}}%
\pgfpathlineto{\pgfqpoint{7.150277in}{2.966489in}}%
\pgfpathlineto{\pgfqpoint{7.151798in}{2.966778in}}%
\pgfpathlineto{\pgfqpoint{7.157690in}{2.969237in}}%
\pgfpathlineto{\pgfqpoint{7.162157in}{2.969572in}}%
\pgfpathlineto{\pgfqpoint{7.167289in}{2.972702in}}%
\pgfpathlineto{\pgfqpoint{7.173561in}{2.979456in}}%
\pgfpathlineto{\pgfqpoint{7.177077in}{2.983699in}}%
\pgfpathlineto{\pgfqpoint{7.181259in}{2.990309in}}%
\pgfpathlineto{\pgfqpoint{7.187816in}{3.003534in}}%
\pgfpathlineto{\pgfqpoint{7.195229in}{3.031506in}}%
\pgfpathlineto{\pgfqpoint{7.203402in}{3.081774in}}%
\pgfpathlineto{\pgfqpoint{7.225070in}{3.210548in}}%
\pgfpathlineto{\pgfqpoint{7.229822in}{3.227051in}}%
\pgfpathlineto{\pgfqpoint{7.236284in}{3.241144in}}%
\pgfpathlineto{\pgfqpoint{7.247498in}{3.258742in}}%
\pgfpathlineto{\pgfqpoint{7.252345in}{3.257402in}}%
\pgfpathlineto{\pgfqpoint{7.258618in}{3.252192in}}%
\pgfpathlineto{\pgfqpoint{7.262704in}{3.243731in}}%
\pgfpathlineto{\pgfqpoint{7.268976in}{3.223806in}}%
\pgfpathlineto{\pgfqpoint{7.281141in}{3.180145in}}%
\pgfpathlineto{\pgfqpoint{7.291690in}{3.132895in}}%
\pgfpathlineto{\pgfqpoint{7.303664in}{3.084653in}}%
\pgfpathlineto{\pgfqpoint{7.323717in}{3.023635in}}%
\pgfpathlineto{\pgfqpoint{7.340633in}{2.980822in}}%
\pgfpathlineto{\pgfqpoint{7.344530in}{2.977481in}}%
\pgfpathlineto{\pgfqpoint{7.345670in}{2.976117in}}%
\pgfpathlineto{\pgfqpoint{7.351372in}{2.971756in}}%
\pgfpathlineto{\pgfqpoint{7.356124in}{2.966368in}}%
\pgfpathlineto{\pgfqpoint{7.363727in}{2.956708in}}%
\pgfpathlineto{\pgfqpoint{7.371615in}{2.948441in}}%
\pgfpathlineto{\pgfqpoint{7.373801in}{2.948520in}}%
\pgfpathlineto{\pgfqpoint{7.375131in}{2.947958in}}%
\pgfpathlineto{\pgfqpoint{7.376747in}{2.947125in}}%
\pgfpathlineto{\pgfqpoint{7.381498in}{2.947718in}}%
\pgfpathlineto{\pgfqpoint{7.389006in}{2.952715in}}%
\pgfpathlineto{\pgfqpoint{7.391097in}{2.953446in}}%
\pgfpathlineto{\pgfqpoint{7.394043in}{2.952957in}}%
\pgfpathlineto{\pgfqpoint{7.398510in}{2.951420in}}%
\pgfpathlineto{\pgfqpoint{7.404687in}{2.961085in}}%
\pgfpathlineto{\pgfqpoint{7.410864in}{2.974108in}}%
\pgfpathlineto{\pgfqpoint{7.419988in}{2.984178in}}%
\pgfpathlineto{\pgfqpoint{7.437474in}{3.036850in}}%
\pgfpathlineto{\pgfqpoint{7.454866in}{3.098036in}}%
\pgfpathlineto{\pgfqpoint{7.478340in}{3.165468in}}%
\pgfpathlineto{\pgfqpoint{7.490029in}{3.189162in}}%
\pgfpathlineto{\pgfqpoint{7.499057in}{3.212350in}}%
\pgfpathlineto{\pgfqpoint{7.501053in}{3.215874in}}%
\pgfpathlineto{\pgfqpoint{7.506375in}{3.225122in}}%
\pgfpathlineto{\pgfqpoint{7.517494in}{3.236911in}}%
\pgfpathlineto{\pgfqpoint{7.520155in}{3.237233in}}%
\pgfpathlineto{\pgfqpoint{7.524432in}{3.243803in}}%
\pgfpathlineto{\pgfqpoint{7.530989in}{3.253152in}}%
\pgfpathlineto{\pgfqpoint{7.532890in}{3.252542in}}%
\pgfpathlineto{\pgfqpoint{7.536311in}{3.250689in}}%
\pgfpathlineto{\pgfqpoint{7.540778in}{3.250524in}}%
\pgfpathlineto{\pgfqpoint{7.545435in}{3.250244in}}%
\pgfpathlineto{\pgfqpoint{7.550566in}{3.252503in}}%
\pgfpathlineto{\pgfqpoint{7.552372in}{3.251096in}}%
\pgfpathlineto{\pgfqpoint{7.557694in}{3.245859in}}%
\pgfpathlineto{\pgfqpoint{7.559880in}{3.248912in}}%
\pgfpathlineto{\pgfqpoint{7.563681in}{3.254501in}}%
\pgfpathlineto{\pgfqpoint{7.575276in}{3.259239in}}%
\pgfpathlineto{\pgfqpoint{7.577557in}{3.257397in}}%
\pgfpathlineto{\pgfqpoint{7.580218in}{3.256140in}}%
\pgfpathlineto{\pgfqpoint{7.582879in}{3.257223in}}%
\pgfpathlineto{\pgfqpoint{7.585920in}{3.258062in}}%
\pgfpathlineto{\pgfqpoint{7.585920in}{3.258062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.610233in}{2.505429in}}%
\pgfpathlineto{\pgfqpoint{5.610233in}{3.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.680000in}{2.505429in}}%
\pgfpathlineto{\pgfqpoint{7.680000in}{3.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.610233in}{2.505429in}}%
\pgfpathlineto{\pgfqpoint{7.680000in}{2.505429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.610233in}{3.330000in}}%
\pgfpathlineto{\pgfqpoint{7.680000in}{3.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560000in}{1.474714in}}%
\pgfpathlineto{\pgfqpoint{2.629767in}{1.474714in}}%
\pgfpathlineto{\pgfqpoint{2.629767in}{2.299286in}}%
\pgfpathlineto{\pgfqpoint{0.560000in}{2.299286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654080in}{1.474714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604435in}{1.474714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.554789in}{1.474714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560000in}{1.696099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.268448in, y=1.643292in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560000in}{1.985109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.386736in, y=1.932302in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560000in}{2.274119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.386736in, y=2.221313in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.146047in,y=1.887000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont LM}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.560000in,y=2.340952in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \times{10^{-1}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560000in}{1.474714in}}{\pgfqpoint{2.069767in}{0.824571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654080in}{1.972749in}}%
\pgfpathlineto{\pgfqpoint{0.654460in}{1.979812in}}%
\pgfpathlineto{\pgfqpoint{0.654651in}{1.969475in}}%
\pgfpathlineto{\pgfqpoint{0.654841in}{1.976921in}}%
\pgfpathlineto{\pgfqpoint{0.655411in}{1.951855in}}%
\pgfpathlineto{\pgfqpoint{0.655601in}{2.009559in}}%
\pgfpathlineto{\pgfqpoint{0.655791in}{1.964400in}}%
\pgfpathlineto{\pgfqpoint{0.656551in}{2.015998in}}%
\pgfpathlineto{\pgfqpoint{0.655981in}{1.950496in}}%
\pgfpathlineto{\pgfqpoint{0.656836in}{1.987270in}}%
\pgfpathlineto{\pgfqpoint{0.656931in}{1.941879in}}%
\pgfpathlineto{\pgfqpoint{0.657882in}{2.005352in}}%
\pgfpathlineto{\pgfqpoint{0.657977in}{1.971041in}}%
\pgfpathlineto{\pgfqpoint{0.659022in}{2.005021in}}%
\pgfpathlineto{\pgfqpoint{0.658452in}{1.970176in}}%
\pgfpathlineto{\pgfqpoint{0.659117in}{1.979773in}}%
\pgfpathlineto{\pgfqpoint{0.659307in}{1.997155in}}%
\pgfpathlineto{\pgfqpoint{0.659402in}{1.965090in}}%
\pgfpathlineto{\pgfqpoint{0.660448in}{1.975534in}}%
\pgfpathlineto{\pgfqpoint{0.660733in}{1.995273in}}%
\pgfpathlineto{\pgfqpoint{0.661683in}{1.994045in}}%
\pgfpathlineto{\pgfqpoint{0.661873in}{1.976243in}}%
\pgfpathlineto{\pgfqpoint{0.662253in}{1.998181in}}%
\pgfpathlineto{\pgfqpoint{0.662824in}{1.982300in}}%
\pgfpathlineto{\pgfqpoint{0.663014in}{1.995386in}}%
\pgfpathlineto{\pgfqpoint{0.663109in}{1.976690in}}%
\pgfpathlineto{\pgfqpoint{0.663869in}{1.976899in}}%
\pgfpathlineto{\pgfqpoint{0.664059in}{1.984821in}}%
\pgfpathlineto{\pgfqpoint{0.664154in}{1.980120in}}%
\pgfpathlineto{\pgfqpoint{0.665009in}{1.976710in}}%
\pgfpathlineto{\pgfqpoint{0.665199in}{2.009289in}}%
\pgfpathlineto{\pgfqpoint{0.665295in}{1.969604in}}%
\pgfpathlineto{\pgfqpoint{0.666245in}{2.000241in}}%
\pgfpathlineto{\pgfqpoint{0.666340in}{2.000314in}}%
\pgfpathlineto{\pgfqpoint{0.667480in}{1.963367in}}%
\pgfpathlineto{\pgfqpoint{0.668621in}{2.013787in}}%
\pgfpathlineto{\pgfqpoint{0.668716in}{1.965281in}}%
\pgfpathlineto{\pgfqpoint{0.669761in}{1.997134in}}%
\pgfpathlineto{\pgfqpoint{0.670141in}{1.954880in}}%
\pgfpathlineto{\pgfqpoint{0.670046in}{2.020400in}}%
\pgfpathlineto{\pgfqpoint{0.670902in}{1.973204in}}%
\pgfpathlineto{\pgfqpoint{0.671662in}{1.953364in}}%
\pgfpathlineto{\pgfqpoint{0.671947in}{2.016716in}}%
\pgfpathlineto{\pgfqpoint{0.672897in}{1.959118in}}%
\pgfpathlineto{\pgfqpoint{0.673087in}{1.982775in}}%
\pgfpathlineto{\pgfqpoint{0.673943in}{2.006015in}}%
\pgfpathlineto{\pgfqpoint{0.673563in}{1.950653in}}%
\pgfpathlineto{\pgfqpoint{0.674038in}{1.978302in}}%
\pgfpathlineto{\pgfqpoint{0.674323in}{1.975682in}}%
\pgfpathlineto{\pgfqpoint{0.674513in}{1.983399in}}%
\pgfpathlineto{\pgfqpoint{0.675273in}{1.951314in}}%
\pgfpathlineto{\pgfqpoint{0.675558in}{2.009241in}}%
\pgfpathlineto{\pgfqpoint{0.675843in}{1.959083in}}%
\pgfpathlineto{\pgfqpoint{0.675748in}{2.013046in}}%
\pgfpathlineto{\pgfqpoint{0.676699in}{1.989111in}}%
\pgfpathlineto{\pgfqpoint{0.676889in}{1.991861in}}%
\pgfpathlineto{\pgfqpoint{0.676984in}{1.990953in}}%
\pgfpathlineto{\pgfqpoint{0.677079in}{1.970143in}}%
\pgfpathlineto{\pgfqpoint{0.677554in}{1.998490in}}%
\pgfpathlineto{\pgfqpoint{0.678029in}{1.981444in}}%
\pgfpathlineto{\pgfqpoint{0.678980in}{2.008351in}}%
\pgfpathlineto{\pgfqpoint{0.679075in}{1.973555in}}%
\pgfpathlineto{\pgfqpoint{0.679170in}{1.975778in}}%
\pgfpathlineto{\pgfqpoint{0.679265in}{1.970173in}}%
\pgfpathlineto{\pgfqpoint{0.679360in}{1.970583in}}%
\pgfpathlineto{\pgfqpoint{0.679455in}{2.009074in}}%
\pgfpathlineto{\pgfqpoint{0.680500in}{1.983214in}}%
\pgfpathlineto{\pgfqpoint{0.681070in}{2.004921in}}%
\pgfpathlineto{\pgfqpoint{0.680880in}{1.970607in}}%
\pgfpathlineto{\pgfqpoint{0.681546in}{1.995460in}}%
\pgfpathlineto{\pgfqpoint{0.681831in}{1.954337in}}%
\pgfpathlineto{\pgfqpoint{0.681926in}{1.999152in}}%
\pgfpathlineto{\pgfqpoint{0.682686in}{1.958654in}}%
\pgfpathlineto{\pgfqpoint{0.683446in}{2.005186in}}%
\pgfpathlineto{\pgfqpoint{0.683636in}{1.952973in}}%
\pgfpathlineto{\pgfqpoint{0.683826in}{1.993658in}}%
\pgfpathlineto{\pgfqpoint{0.684112in}{2.001412in}}%
\pgfpathlineto{\pgfqpoint{0.684017in}{1.989437in}}%
\pgfpathlineto{\pgfqpoint{0.684207in}{1.997565in}}%
\pgfpathlineto{\pgfqpoint{0.684967in}{1.999437in}}%
\pgfpathlineto{\pgfqpoint{0.685347in}{1.964361in}}%
\pgfpathlineto{\pgfqpoint{0.685917in}{1.996721in}}%
\pgfpathlineto{\pgfqpoint{0.686487in}{1.986935in}}%
\pgfpathlineto{\pgfqpoint{0.686868in}{1.971796in}}%
\pgfpathlineto{\pgfqpoint{0.687058in}{1.991534in}}%
\pgfpathlineto{\pgfqpoint{0.687153in}{2.006638in}}%
\pgfpathlineto{\pgfqpoint{0.687913in}{1.962014in}}%
\pgfpathlineto{\pgfqpoint{0.688008in}{1.962014in}}%
\pgfpathlineto{\pgfqpoint{0.688768in}{1.991981in}}%
\pgfpathlineto{\pgfqpoint{0.689148in}{1.987592in}}%
\pgfpathlineto{\pgfqpoint{0.689624in}{1.993600in}}%
\pgfpathlineto{\pgfqpoint{0.689338in}{1.976625in}}%
\pgfpathlineto{\pgfqpoint{0.689814in}{1.993096in}}%
\pgfpathlineto{\pgfqpoint{0.690004in}{1.970286in}}%
\pgfpathlineto{\pgfqpoint{0.690859in}{2.002958in}}%
\pgfpathlineto{\pgfqpoint{0.690954in}{2.001769in}}%
\pgfpathlineto{\pgfqpoint{0.691999in}{1.966875in}}%
\pgfpathlineto{\pgfqpoint{0.692190in}{1.969434in}}%
\pgfpathlineto{\pgfqpoint{0.692380in}{2.010694in}}%
\pgfpathlineto{\pgfqpoint{0.693235in}{2.007154in}}%
\pgfpathlineto{\pgfqpoint{0.693330in}{1.950071in}}%
\pgfpathlineto{\pgfqpoint{0.694375in}{1.978157in}}%
\pgfpathlineto{\pgfqpoint{0.694660in}{2.014941in}}%
\pgfpathlineto{\pgfqpoint{0.694851in}{1.966179in}}%
\pgfpathlineto{\pgfqpoint{0.695326in}{2.001293in}}%
\pgfpathlineto{\pgfqpoint{0.695421in}{1.965253in}}%
\pgfpathlineto{\pgfqpoint{0.696466in}{1.971027in}}%
\pgfpathlineto{\pgfqpoint{0.697512in}{2.004976in}}%
\pgfpathlineto{\pgfqpoint{0.698557in}{1.957929in}}%
\pgfpathlineto{\pgfqpoint{0.697892in}{2.008255in}}%
\pgfpathlineto{\pgfqpoint{0.698652in}{1.958730in}}%
\pgfpathlineto{\pgfqpoint{0.699412in}{2.003350in}}%
\pgfpathlineto{\pgfqpoint{0.699792in}{1.993372in}}%
\pgfpathlineto{\pgfqpoint{0.700173in}{1.962271in}}%
\pgfpathlineto{\pgfqpoint{0.699982in}{2.009320in}}%
\pgfpathlineto{\pgfqpoint{0.700933in}{1.981447in}}%
\pgfpathlineto{\pgfqpoint{0.701028in}{1.980162in}}%
\pgfpathlineto{\pgfqpoint{0.701313in}{2.004026in}}%
\pgfpathlineto{\pgfqpoint{0.701598in}{1.969284in}}%
\pgfpathlineto{\pgfqpoint{0.702073in}{1.987701in}}%
\pgfpathlineto{\pgfqpoint{0.702738in}{1.978019in}}%
\pgfpathlineto{\pgfqpoint{0.702548in}{1.988434in}}%
\pgfpathlineto{\pgfqpoint{0.702929in}{1.984688in}}%
\pgfpathlineto{\pgfqpoint{0.703594in}{2.016383in}}%
\pgfpathlineto{\pgfqpoint{0.703689in}{1.962729in}}%
\pgfpathlineto{\pgfqpoint{0.703974in}{1.991389in}}%
\pgfpathlineto{\pgfqpoint{0.704924in}{1.969483in}}%
\pgfpathlineto{\pgfqpoint{0.704639in}{1.999190in}}%
\pgfpathlineto{\pgfqpoint{0.705019in}{1.979819in}}%
\pgfpathlineto{\pgfqpoint{0.705970in}{2.005946in}}%
\pgfpathlineto{\pgfqpoint{0.705780in}{1.967199in}}%
\pgfpathlineto{\pgfqpoint{0.706065in}{1.983129in}}%
\pgfpathlineto{\pgfqpoint{0.706160in}{1.960848in}}%
\pgfpathlineto{\pgfqpoint{0.706540in}{2.004722in}}%
\pgfpathlineto{\pgfqpoint{0.707110in}{1.977485in}}%
\pgfpathlineto{\pgfqpoint{0.707205in}{2.013802in}}%
\pgfpathlineto{\pgfqpoint{0.707395in}{1.957698in}}%
\pgfpathlineto{\pgfqpoint{0.708156in}{1.984768in}}%
\pgfpathlineto{\pgfqpoint{0.708441in}{1.987611in}}%
\pgfpathlineto{\pgfqpoint{0.709011in}{1.970823in}}%
\pgfpathlineto{\pgfqpoint{0.709391in}{1.953901in}}%
\pgfpathlineto{\pgfqpoint{0.710246in}{2.003722in}}%
\pgfpathlineto{\pgfqpoint{0.710626in}{1.954785in}}%
\pgfpathlineto{\pgfqpoint{0.710436in}{2.004660in}}%
\pgfpathlineto{\pgfqpoint{0.711387in}{1.985832in}}%
\pgfpathlineto{\pgfqpoint{0.712147in}{1.958013in}}%
\pgfpathlineto{\pgfqpoint{0.712052in}{2.005902in}}%
\pgfpathlineto{\pgfqpoint{0.712432in}{1.984718in}}%
\pgfpathlineto{\pgfqpoint{0.712622in}{1.991566in}}%
\pgfpathlineto{\pgfqpoint{0.712717in}{1.988352in}}%
\pgfpathlineto{\pgfqpoint{0.713192in}{1.954386in}}%
\pgfpathlineto{\pgfqpoint{0.713287in}{2.010418in}}%
\pgfpathlineto{\pgfqpoint{0.713763in}{1.993024in}}%
\pgfpathlineto{\pgfqpoint{0.714618in}{1.970196in}}%
\pgfpathlineto{\pgfqpoint{0.714333in}{1.998741in}}%
\pgfpathlineto{\pgfqpoint{0.714808in}{1.997792in}}%
\pgfpathlineto{\pgfqpoint{0.714903in}{1.998898in}}%
\pgfpathlineto{\pgfqpoint{0.714998in}{1.989778in}}%
\pgfpathlineto{\pgfqpoint{0.715853in}{1.968432in}}%
\pgfpathlineto{\pgfqpoint{0.715473in}{1.990115in}}%
\pgfpathlineto{\pgfqpoint{0.716043in}{1.988681in}}%
\pgfpathlineto{\pgfqpoint{0.716424in}{2.000103in}}%
\pgfpathlineto{\pgfqpoint{0.716329in}{1.964084in}}%
\pgfpathlineto{\pgfqpoint{0.716994in}{1.981643in}}%
\pgfpathlineto{\pgfqpoint{0.717089in}{1.981302in}}%
\pgfpathlineto{\pgfqpoint{0.717659in}{1.996675in}}%
\pgfpathlineto{\pgfqpoint{0.717944in}{1.970137in}}%
\pgfpathlineto{\pgfqpoint{0.718039in}{1.992448in}}%
\pgfpathlineto{\pgfqpoint{0.718134in}{1.968012in}}%
\pgfpathlineto{\pgfqpoint{0.718990in}{1.999249in}}%
\pgfpathlineto{\pgfqpoint{0.719180in}{1.980845in}}%
\pgfpathlineto{\pgfqpoint{0.719275in}{1.980125in}}%
\pgfpathlineto{\pgfqpoint{0.719465in}{1.986569in}}%
\pgfpathlineto{\pgfqpoint{0.719560in}{1.985707in}}%
\pgfpathlineto{\pgfqpoint{0.719655in}{1.986015in}}%
\pgfpathlineto{\pgfqpoint{0.720605in}{1.992830in}}%
\pgfpathlineto{\pgfqpoint{0.720795in}{1.972507in}}%
\pgfpathlineto{\pgfqpoint{0.721746in}{2.012729in}}%
\pgfpathlineto{\pgfqpoint{0.721556in}{1.965393in}}%
\pgfpathlineto{\pgfqpoint{0.721841in}{1.969282in}}%
\pgfpathlineto{\pgfqpoint{0.723076in}{2.010395in}}%
\pgfpathlineto{\pgfqpoint{0.723171in}{1.957207in}}%
\pgfpathlineto{\pgfqpoint{0.724121in}{1.989689in}}%
\pgfpathlineto{\pgfqpoint{0.724216in}{2.008559in}}%
\pgfpathlineto{\pgfqpoint{0.724312in}{1.967894in}}%
\pgfpathlineto{\pgfqpoint{0.725262in}{1.998667in}}%
\pgfpathlineto{\pgfqpoint{0.726117in}{2.006671in}}%
\pgfpathlineto{\pgfqpoint{0.726212in}{1.955365in}}%
\pgfpathlineto{\pgfqpoint{0.726592in}{2.009381in}}%
\pgfpathlineto{\pgfqpoint{0.727258in}{1.990646in}}%
\pgfpathlineto{\pgfqpoint{0.727733in}{1.966028in}}%
\pgfpathlineto{\pgfqpoint{0.727638in}{2.003381in}}%
\pgfpathlineto{\pgfqpoint{0.728303in}{1.983614in}}%
\pgfpathlineto{\pgfqpoint{0.728398in}{1.983987in}}%
\pgfpathlineto{\pgfqpoint{0.728683in}{1.999123in}}%
\pgfpathlineto{\pgfqpoint{0.728873in}{1.963768in}}%
\pgfpathlineto{\pgfqpoint{0.729538in}{1.998054in}}%
\pgfpathlineto{\pgfqpoint{0.730204in}{1.959072in}}%
\pgfpathlineto{\pgfqpoint{0.730109in}{2.016759in}}%
\pgfpathlineto{\pgfqpoint{0.730584in}{1.995837in}}%
\pgfpathlineto{\pgfqpoint{0.732104in}{1.964209in}}%
\pgfpathlineto{\pgfqpoint{0.732295in}{1.979887in}}%
\pgfpathlineto{\pgfqpoint{0.732960in}{1.997719in}}%
\pgfpathlineto{\pgfqpoint{0.733055in}{1.973861in}}%
\pgfpathlineto{\pgfqpoint{0.733435in}{1.983831in}}%
\pgfpathlineto{\pgfqpoint{0.734385in}{1.967883in}}%
\pgfpathlineto{\pgfqpoint{0.734195in}{2.002670in}}%
\pgfpathlineto{\pgfqpoint{0.734480in}{1.983183in}}%
\pgfpathlineto{\pgfqpoint{0.734860in}{1.983043in}}%
\pgfpathlineto{\pgfqpoint{0.734956in}{1.998316in}}%
\pgfpathlineto{\pgfqpoint{0.735621in}{1.952232in}}%
\pgfpathlineto{\pgfqpoint{0.735431in}{2.005729in}}%
\pgfpathlineto{\pgfqpoint{0.736001in}{1.980108in}}%
\pgfpathlineto{\pgfqpoint{0.736856in}{1.995262in}}%
\pgfpathlineto{\pgfqpoint{0.736951in}{1.974318in}}%
\pgfpathlineto{\pgfqpoint{0.737141in}{1.988204in}}%
\pgfpathlineto{\pgfqpoint{0.737712in}{1.990937in}}%
\pgfpathlineto{\pgfqpoint{0.737807in}{1.970760in}}%
\pgfpathlineto{\pgfqpoint{0.737902in}{2.000148in}}%
\pgfpathlineto{\pgfqpoint{0.738852in}{1.986001in}}%
\pgfpathlineto{\pgfqpoint{0.739422in}{1.975403in}}%
\pgfpathlineto{\pgfqpoint{0.739232in}{1.991325in}}%
\pgfpathlineto{\pgfqpoint{0.739802in}{1.981076in}}%
\pgfpathlineto{\pgfqpoint{0.739992in}{1.999264in}}%
\pgfpathlineto{\pgfqpoint{0.740182in}{1.967037in}}%
\pgfpathlineto{\pgfqpoint{0.740848in}{1.983919in}}%
\pgfpathlineto{\pgfqpoint{0.740943in}{1.983708in}}%
\pgfpathlineto{\pgfqpoint{0.741703in}{1.968190in}}%
\pgfpathlineto{\pgfqpoint{0.741798in}{1.996898in}}%
\pgfpathlineto{\pgfqpoint{0.741893in}{1.996460in}}%
\pgfpathlineto{\pgfqpoint{0.742083in}{1.965987in}}%
\pgfpathlineto{\pgfqpoint{0.742178in}{1.997960in}}%
\pgfpathlineto{\pgfqpoint{0.743129in}{1.971707in}}%
\pgfpathlineto{\pgfqpoint{0.743889in}{1.994365in}}%
\pgfpathlineto{\pgfqpoint{0.743699in}{1.965305in}}%
\pgfpathlineto{\pgfqpoint{0.744364in}{1.992794in}}%
\pgfpathlineto{\pgfqpoint{0.744554in}{1.966725in}}%
\pgfpathlineto{\pgfqpoint{0.744839in}{1.993095in}}%
\pgfpathlineto{\pgfqpoint{0.745504in}{1.972593in}}%
\pgfpathlineto{\pgfqpoint{0.745599in}{1.996555in}}%
\pgfpathlineto{\pgfqpoint{0.745980in}{1.965380in}}%
\pgfpathlineto{\pgfqpoint{0.746550in}{1.978836in}}%
\pgfpathlineto{\pgfqpoint{0.746740in}{1.990431in}}%
\pgfpathlineto{\pgfqpoint{0.747310in}{1.975648in}}%
\pgfpathlineto{\pgfqpoint{0.747405in}{1.993055in}}%
\pgfpathlineto{\pgfqpoint{0.748165in}{1.972450in}}%
\pgfpathlineto{\pgfqpoint{0.748451in}{1.981058in}}%
\pgfpathlineto{\pgfqpoint{0.748546in}{1.981109in}}%
\pgfpathlineto{\pgfqpoint{0.748736in}{1.985824in}}%
\pgfpathlineto{\pgfqpoint{0.749116in}{1.973959in}}%
\pgfpathlineto{\pgfqpoint{0.749401in}{1.970480in}}%
\pgfpathlineto{\pgfqpoint{0.750161in}{1.993203in}}%
\pgfpathlineto{\pgfqpoint{0.750921in}{1.970633in}}%
\pgfpathlineto{\pgfqpoint{0.751016in}{2.000160in}}%
\pgfpathlineto{\pgfqpoint{0.751302in}{1.985149in}}%
\pgfpathlineto{\pgfqpoint{0.751587in}{1.973336in}}%
\pgfpathlineto{\pgfqpoint{0.751777in}{1.992132in}}%
\pgfpathlineto{\pgfqpoint{0.751967in}{1.981879in}}%
\pgfpathlineto{\pgfqpoint{0.752062in}{1.994727in}}%
\pgfpathlineto{\pgfqpoint{0.752157in}{1.974317in}}%
\pgfpathlineto{\pgfqpoint{0.753107in}{1.987343in}}%
\pgfpathlineto{\pgfqpoint{0.753202in}{1.995003in}}%
\pgfpathlineto{\pgfqpoint{0.753392in}{1.968522in}}%
\pgfpathlineto{\pgfqpoint{0.754058in}{1.976751in}}%
\pgfpathlineto{\pgfqpoint{0.754153in}{1.976971in}}%
\pgfpathlineto{\pgfqpoint{0.755198in}{1.968820in}}%
\pgfpathlineto{\pgfqpoint{0.755293in}{1.998745in}}%
\pgfpathlineto{\pgfqpoint{0.755388in}{1.998346in}}%
\pgfpathlineto{\pgfqpoint{0.756434in}{1.980375in}}%
\pgfpathlineto{\pgfqpoint{0.756529in}{1.987635in}}%
\pgfpathlineto{\pgfqpoint{0.757004in}{1.976862in}}%
\pgfpathlineto{\pgfqpoint{0.756719in}{1.991755in}}%
\pgfpathlineto{\pgfqpoint{0.757289in}{1.983667in}}%
\pgfpathlineto{\pgfqpoint{0.757384in}{1.996619in}}%
\pgfpathlineto{\pgfqpoint{0.757479in}{1.975586in}}%
\pgfpathlineto{\pgfqpoint{0.758239in}{1.988444in}}%
\pgfpathlineto{\pgfqpoint{0.758334in}{1.973911in}}%
\pgfpathlineto{\pgfqpoint{0.758904in}{1.994720in}}%
\pgfpathlineto{\pgfqpoint{0.759285in}{1.981053in}}%
\pgfpathlineto{\pgfqpoint{0.760140in}{1.993958in}}%
\pgfpathlineto{\pgfqpoint{0.759950in}{1.977087in}}%
\pgfpathlineto{\pgfqpoint{0.760235in}{1.992778in}}%
\pgfpathlineto{\pgfqpoint{0.760425in}{1.973221in}}%
\pgfpathlineto{\pgfqpoint{0.760615in}{1.999770in}}%
\pgfpathlineto{\pgfqpoint{0.761375in}{1.979708in}}%
\pgfpathlineto{\pgfqpoint{0.762421in}{1.989524in}}%
\pgfpathlineto{\pgfqpoint{0.762136in}{1.972833in}}%
\pgfpathlineto{\pgfqpoint{0.762516in}{1.986097in}}%
\pgfpathlineto{\pgfqpoint{0.762611in}{1.986718in}}%
\pgfpathlineto{\pgfqpoint{0.762706in}{1.982230in}}%
\pgfpathlineto{\pgfqpoint{0.762896in}{1.974158in}}%
\pgfpathlineto{\pgfqpoint{0.763181in}{1.999160in}}%
\pgfpathlineto{\pgfqpoint{0.763751in}{1.974580in}}%
\pgfpathlineto{\pgfqpoint{0.764607in}{1.998035in}}%
\pgfpathlineto{\pgfqpoint{0.764702in}{1.962679in}}%
\pgfpathlineto{\pgfqpoint{0.764987in}{1.991052in}}%
\pgfpathlineto{\pgfqpoint{0.765367in}{1.951688in}}%
\pgfpathlineto{\pgfqpoint{0.765557in}{2.021763in}}%
\pgfpathlineto{\pgfqpoint{0.766222in}{1.967572in}}%
\pgfpathlineto{\pgfqpoint{0.767458in}{2.002468in}}%
\pgfpathlineto{\pgfqpoint{0.767553in}{1.962539in}}%
\pgfpathlineto{\pgfqpoint{0.768028in}{2.007041in}}%
\pgfpathlineto{\pgfqpoint{0.768598in}{1.978391in}}%
\pgfpathlineto{\pgfqpoint{0.768788in}{1.977044in}}%
\pgfpathlineto{\pgfqpoint{0.769738in}{2.005408in}}%
\pgfpathlineto{\pgfqpoint{0.769548in}{1.972153in}}%
\pgfpathlineto{\pgfqpoint{0.769834in}{1.972326in}}%
\pgfpathlineto{\pgfqpoint{0.770594in}{1.995525in}}%
\pgfpathlineto{\pgfqpoint{0.770879in}{1.981363in}}%
\pgfpathlineto{\pgfqpoint{0.771164in}{1.965529in}}%
\pgfpathlineto{\pgfqpoint{0.771354in}{2.004615in}}%
\pgfpathlineto{\pgfqpoint{0.772019in}{1.968354in}}%
\pgfpathlineto{\pgfqpoint{0.772970in}{1.996518in}}%
\pgfpathlineto{\pgfqpoint{0.773160in}{1.978620in}}%
\pgfpathlineto{\pgfqpoint{0.774110in}{1.989505in}}%
\pgfpathlineto{\pgfqpoint{0.773920in}{1.964338in}}%
\pgfpathlineto{\pgfqpoint{0.774205in}{1.974847in}}%
\pgfpathlineto{\pgfqpoint{0.774680in}{1.968075in}}%
\pgfpathlineto{\pgfqpoint{0.774870in}{1.989499in}}%
\pgfpathlineto{\pgfqpoint{0.775726in}{1.960920in}}%
\pgfpathlineto{\pgfqpoint{0.775821in}{1.996307in}}%
\pgfpathlineto{\pgfqpoint{0.776011in}{1.966431in}}%
\pgfpathlineto{\pgfqpoint{0.776106in}{1.966150in}}%
\pgfpathlineto{\pgfqpoint{0.776296in}{1.995166in}}%
\pgfpathlineto{\pgfqpoint{0.777341in}{1.991987in}}%
\pgfpathlineto{\pgfqpoint{0.777721in}{1.972354in}}%
\pgfpathlineto{\pgfqpoint{0.778197in}{1.994470in}}%
\pgfpathlineto{\pgfqpoint{0.778482in}{1.978148in}}%
\pgfpathlineto{\pgfqpoint{0.778577in}{1.994332in}}%
\pgfpathlineto{\pgfqpoint{0.778767in}{1.974052in}}%
\pgfpathlineto{\pgfqpoint{0.779527in}{1.984315in}}%
\pgfpathlineto{\pgfqpoint{0.779812in}{1.966584in}}%
\pgfpathlineto{\pgfqpoint{0.780002in}{2.007448in}}%
\pgfpathlineto{\pgfqpoint{0.780573in}{1.986845in}}%
\pgfpathlineto{\pgfqpoint{0.780953in}{1.999683in}}%
\pgfpathlineto{\pgfqpoint{0.780763in}{1.978717in}}%
\pgfpathlineto{\pgfqpoint{0.781143in}{1.984550in}}%
\pgfpathlineto{\pgfqpoint{0.781903in}{1.964367in}}%
\pgfpathlineto{\pgfqpoint{0.781713in}{1.990283in}}%
\pgfpathlineto{\pgfqpoint{0.781998in}{1.989467in}}%
\pgfpathlineto{\pgfqpoint{0.782093in}{1.998815in}}%
\pgfpathlineto{\pgfqpoint{0.782188in}{1.973829in}}%
\pgfpathlineto{\pgfqpoint{0.782948in}{1.982330in}}%
\pgfpathlineto{\pgfqpoint{0.783329in}{1.976676in}}%
\pgfpathlineto{\pgfqpoint{0.783234in}{1.996950in}}%
\pgfpathlineto{\pgfqpoint{0.783804in}{1.985162in}}%
\pgfpathlineto{\pgfqpoint{0.784279in}{1.996480in}}%
\pgfpathlineto{\pgfqpoint{0.784374in}{1.975443in}}%
\pgfpathlineto{\pgfqpoint{0.784754in}{1.986466in}}%
\pgfpathlineto{\pgfqpoint{0.785229in}{1.970756in}}%
\pgfpathlineto{\pgfqpoint{0.785514in}{1.995665in}}%
\pgfpathlineto{\pgfqpoint{0.785799in}{1.981696in}}%
\pgfpathlineto{\pgfqpoint{0.786275in}{1.990179in}}%
\pgfpathlineto{\pgfqpoint{0.786750in}{1.977189in}}%
\pgfpathlineto{\pgfqpoint{0.787225in}{1.964987in}}%
\pgfpathlineto{\pgfqpoint{0.787130in}{1.990013in}}%
\pgfpathlineto{\pgfqpoint{0.787700in}{1.978922in}}%
\pgfpathlineto{\pgfqpoint{0.788080in}{1.997702in}}%
\pgfpathlineto{\pgfqpoint{0.787985in}{1.965342in}}%
\pgfpathlineto{\pgfqpoint{0.788746in}{1.986042in}}%
\pgfpathlineto{\pgfqpoint{0.789126in}{1.974689in}}%
\pgfpathlineto{\pgfqpoint{0.789031in}{2.002666in}}%
\pgfpathlineto{\pgfqpoint{0.789981in}{1.976400in}}%
\pgfpathlineto{\pgfqpoint{0.790076in}{2.006423in}}%
\pgfpathlineto{\pgfqpoint{0.790171in}{1.974632in}}%
\pgfpathlineto{\pgfqpoint{0.791026in}{2.000102in}}%
\pgfpathlineto{\pgfqpoint{0.791692in}{1.967561in}}%
\pgfpathlineto{\pgfqpoint{0.791597in}{2.013094in}}%
\pgfpathlineto{\pgfqpoint{0.792167in}{1.987122in}}%
\pgfpathlineto{\pgfqpoint{0.792927in}{2.001155in}}%
\pgfpathlineto{\pgfqpoint{0.793117in}{1.973634in}}%
\pgfpathlineto{\pgfqpoint{0.793212in}{1.985421in}}%
\pgfpathlineto{\pgfqpoint{0.793307in}{1.984372in}}%
\pgfpathlineto{\pgfqpoint{0.793402in}{1.999125in}}%
\pgfpathlineto{\pgfqpoint{0.794068in}{1.964548in}}%
\pgfpathlineto{\pgfqpoint{0.794353in}{1.978355in}}%
\pgfpathlineto{\pgfqpoint{0.795018in}{1.966791in}}%
\pgfpathlineto{\pgfqpoint{0.794638in}{1.987539in}}%
\pgfpathlineto{\pgfqpoint{0.795303in}{1.982196in}}%
\pgfpathlineto{\pgfqpoint{0.795398in}{2.009388in}}%
\pgfpathlineto{\pgfqpoint{0.795588in}{1.954014in}}%
\pgfpathlineto{\pgfqpoint{0.796348in}{1.988474in}}%
\pgfpathlineto{\pgfqpoint{0.796443in}{1.988486in}}%
\pgfpathlineto{\pgfqpoint{0.797014in}{1.978459in}}%
\pgfpathlineto{\pgfqpoint{0.797299in}{1.993294in}}%
\pgfpathlineto{\pgfqpoint{0.797489in}{1.988453in}}%
\pgfpathlineto{\pgfqpoint{0.798534in}{2.000609in}}%
\pgfpathlineto{\pgfqpoint{0.798154in}{1.979517in}}%
\pgfpathlineto{\pgfqpoint{0.798629in}{1.998093in}}%
\pgfpathlineto{\pgfqpoint{0.799199in}{1.954079in}}%
\pgfpathlineto{\pgfqpoint{0.799770in}{1.979913in}}%
\pgfpathlineto{\pgfqpoint{0.800055in}{1.987049in}}%
\pgfpathlineto{\pgfqpoint{0.800245in}{1.938184in}}%
\pgfpathlineto{\pgfqpoint{0.800340in}{2.008567in}}%
\pgfpathlineto{\pgfqpoint{0.801385in}{1.978450in}}%
\pgfpathlineto{\pgfqpoint{0.801480in}{1.978180in}}%
\pgfpathlineto{\pgfqpoint{0.802526in}{2.018664in}}%
\pgfpathlineto{\pgfqpoint{0.802716in}{2.007008in}}%
\pgfpathlineto{\pgfqpoint{0.803856in}{1.964496in}}%
\pgfpathlineto{\pgfqpoint{0.803951in}{1.965090in}}%
\pgfpathlineto{\pgfqpoint{0.804331in}{1.997312in}}%
\pgfpathlineto{\pgfqpoint{0.804521in}{1.943597in}}%
\pgfpathlineto{\pgfqpoint{0.805092in}{1.974470in}}%
\pgfpathlineto{\pgfqpoint{0.805187in}{1.962537in}}%
\pgfpathlineto{\pgfqpoint{0.805852in}{1.996946in}}%
\pgfpathlineto{\pgfqpoint{0.805947in}{1.975219in}}%
\pgfpathlineto{\pgfqpoint{0.806612in}{2.009849in}}%
\pgfpathlineto{\pgfqpoint{0.806802in}{1.972863in}}%
\pgfpathlineto{\pgfqpoint{0.807087in}{1.984809in}}%
\pgfpathlineto{\pgfqpoint{0.808038in}{2.009124in}}%
\pgfpathlineto{\pgfqpoint{0.807373in}{1.971188in}}%
\pgfpathlineto{\pgfqpoint{0.808228in}{1.990974in}}%
\pgfpathlineto{\pgfqpoint{0.808323in}{1.986173in}}%
\pgfpathlineto{\pgfqpoint{0.808798in}{2.006701in}}%
\pgfpathlineto{\pgfqpoint{0.808893in}{2.018534in}}%
\pgfpathlineto{\pgfqpoint{0.808988in}{1.966583in}}%
\pgfpathlineto{\pgfqpoint{0.809463in}{1.995924in}}%
\pgfpathlineto{\pgfqpoint{0.809558in}{1.961735in}}%
\pgfpathlineto{\pgfqpoint{0.810509in}{1.979537in}}%
\pgfpathlineto{\pgfqpoint{0.810794in}{2.011364in}}%
\pgfpathlineto{\pgfqpoint{0.810889in}{1.960438in}}%
\pgfpathlineto{\pgfqpoint{0.811554in}{1.978229in}}%
\pgfpathlineto{\pgfqpoint{0.811649in}{1.979189in}}%
\pgfpathlineto{\pgfqpoint{0.811744in}{2.005438in}}%
\pgfpathlineto{\pgfqpoint{0.811839in}{1.963043in}}%
\pgfpathlineto{\pgfqpoint{0.812790in}{1.990792in}}%
\pgfpathlineto{\pgfqpoint{0.813455in}{1.998895in}}%
\pgfpathlineto{\pgfqpoint{0.813170in}{1.976852in}}%
\pgfpathlineto{\pgfqpoint{0.813740in}{1.989749in}}%
\pgfpathlineto{\pgfqpoint{0.814025in}{2.008654in}}%
\pgfpathlineto{\pgfqpoint{0.814785in}{1.971187in}}%
\pgfpathlineto{\pgfqpoint{0.815831in}{2.001683in}}%
\pgfpathlineto{\pgfqpoint{0.815070in}{1.950314in}}%
\pgfpathlineto{\pgfqpoint{0.815926in}{2.001127in}}%
\pgfpathlineto{\pgfqpoint{0.817066in}{1.961315in}}%
\pgfpathlineto{\pgfqpoint{0.818112in}{1.989981in}}%
\pgfpathlineto{\pgfqpoint{0.818207in}{1.981779in}}%
\pgfpathlineto{\pgfqpoint{0.819062in}{1.972358in}}%
\pgfpathlineto{\pgfqpoint{0.818777in}{1.995820in}}%
\pgfpathlineto{\pgfqpoint{0.819157in}{1.982997in}}%
\pgfpathlineto{\pgfqpoint{0.819347in}{1.999864in}}%
\pgfpathlineto{\pgfqpoint{0.819917in}{1.964771in}}%
\pgfpathlineto{\pgfqpoint{0.820107in}{1.965715in}}%
\pgfpathlineto{\pgfqpoint{0.820202in}{1.957728in}}%
\pgfpathlineto{\pgfqpoint{0.820773in}{1.974767in}}%
\pgfpathlineto{\pgfqpoint{0.821058in}{1.974045in}}%
\pgfpathlineto{\pgfqpoint{0.821818in}{2.007398in}}%
\pgfpathlineto{\pgfqpoint{0.821723in}{1.963607in}}%
\pgfpathlineto{\pgfqpoint{0.822198in}{1.989813in}}%
\pgfpathlineto{\pgfqpoint{0.822293in}{1.976953in}}%
\pgfpathlineto{\pgfqpoint{0.822863in}{1.995364in}}%
\pgfpathlineto{\pgfqpoint{0.823243in}{1.978936in}}%
\pgfpathlineto{\pgfqpoint{0.823434in}{2.008297in}}%
\pgfpathlineto{\pgfqpoint{0.823814in}{1.960624in}}%
\pgfpathlineto{\pgfqpoint{0.824384in}{1.991277in}}%
\pgfpathlineto{\pgfqpoint{0.824859in}{1.960766in}}%
\pgfpathlineto{\pgfqpoint{0.825429in}{1.989875in}}%
\pgfpathlineto{\pgfqpoint{0.826665in}{1.939809in}}%
\pgfpathlineto{\pgfqpoint{0.826760in}{2.005061in}}%
\pgfpathlineto{\pgfqpoint{0.827805in}{1.979031in}}%
\pgfpathlineto{\pgfqpoint{0.828565in}{1.959748in}}%
\pgfpathlineto{\pgfqpoint{0.828946in}{1.993518in}}%
\pgfpathlineto{\pgfqpoint{0.829326in}{1.954547in}}%
\pgfpathlineto{\pgfqpoint{0.829991in}{1.980351in}}%
\pgfpathlineto{\pgfqpoint{0.830466in}{1.989322in}}%
\pgfpathlineto{\pgfqpoint{0.830846in}{1.984090in}}%
\pgfpathlineto{\pgfqpoint{0.830941in}{1.961328in}}%
\pgfpathlineto{\pgfqpoint{0.831036in}{2.004576in}}%
\pgfpathlineto{\pgfqpoint{0.831987in}{1.972092in}}%
\pgfpathlineto{\pgfqpoint{0.832082in}{1.971239in}}%
\pgfpathlineto{\pgfqpoint{0.832177in}{1.980274in}}%
\pgfpathlineto{\pgfqpoint{0.832557in}{2.019107in}}%
\pgfpathlineto{\pgfqpoint{0.832652in}{1.964249in}}%
\pgfpathlineto{\pgfqpoint{0.833222in}{1.979980in}}%
\pgfpathlineto{\pgfqpoint{0.833507in}{1.965566in}}%
\pgfpathlineto{\pgfqpoint{0.833412in}{1.980463in}}%
\pgfpathlineto{\pgfqpoint{0.833792in}{1.974688in}}%
\pgfpathlineto{\pgfqpoint{0.833887in}{2.007028in}}%
\pgfpathlineto{\pgfqpoint{0.833982in}{1.973471in}}%
\pgfpathlineto{\pgfqpoint{0.834933in}{1.996137in}}%
\pgfpathlineto{\pgfqpoint{0.835503in}{1.966707in}}%
\pgfpathlineto{\pgfqpoint{0.836168in}{1.968182in}}%
\pgfpathlineto{\pgfqpoint{0.836738in}{2.007606in}}%
\pgfpathlineto{\pgfqpoint{0.837404in}{1.987058in}}%
\pgfpathlineto{\pgfqpoint{0.837594in}{1.973105in}}%
\pgfpathlineto{\pgfqpoint{0.838164in}{1.995863in}}%
\pgfpathlineto{\pgfqpoint{0.838544in}{1.979024in}}%
\pgfpathlineto{\pgfqpoint{0.838924in}{2.014221in}}%
\pgfpathlineto{\pgfqpoint{0.839019in}{1.963735in}}%
\pgfpathlineto{\pgfqpoint{0.839875in}{2.010714in}}%
\pgfpathlineto{\pgfqpoint{0.841015in}{1.943820in}}%
\pgfpathlineto{\pgfqpoint{0.841110in}{1.974390in}}%
\pgfpathlineto{\pgfqpoint{0.841490in}{1.944602in}}%
\pgfpathlineto{\pgfqpoint{0.842441in}{2.017087in}}%
\pgfpathlineto{\pgfqpoint{0.842916in}{1.973621in}}%
\pgfpathlineto{\pgfqpoint{0.843581in}{1.990020in}}%
\pgfpathlineto{\pgfqpoint{0.843866in}{1.981707in}}%
\pgfpathlineto{\pgfqpoint{0.843961in}{2.010464in}}%
\pgfpathlineto{\pgfqpoint{0.844056in}{1.964835in}}%
\pgfpathlineto{\pgfqpoint{0.844912in}{1.970718in}}%
\pgfpathlineto{\pgfqpoint{0.845292in}{2.001357in}}%
\pgfpathlineto{\pgfqpoint{0.845197in}{1.953316in}}%
\pgfpathlineto{\pgfqpoint{0.846052in}{1.978500in}}%
\pgfpathlineto{\pgfqpoint{0.846242in}{1.985087in}}%
\pgfpathlineto{\pgfqpoint{0.846337in}{2.024678in}}%
\pgfpathlineto{\pgfqpoint{0.846527in}{1.971939in}}%
\pgfpathlineto{\pgfqpoint{0.847287in}{1.986931in}}%
\pgfpathlineto{\pgfqpoint{0.847382in}{1.995143in}}%
\pgfpathlineto{\pgfqpoint{0.848048in}{1.957370in}}%
\pgfpathlineto{\pgfqpoint{0.848143in}{1.953074in}}%
\pgfpathlineto{\pgfqpoint{0.848238in}{1.980521in}}%
\pgfpathlineto{\pgfqpoint{0.848333in}{2.002183in}}%
\pgfpathlineto{\pgfqpoint{0.848428in}{1.925721in}}%
\pgfpathlineto{\pgfqpoint{0.849283in}{1.987395in}}%
\pgfpathlineto{\pgfqpoint{0.849473in}{1.979636in}}%
\pgfpathlineto{\pgfqpoint{0.849568in}{2.000829in}}%
\pgfpathlineto{\pgfqpoint{0.850138in}{1.982801in}}%
\pgfpathlineto{\pgfqpoint{0.850709in}{2.019263in}}%
\pgfpathlineto{\pgfqpoint{0.850804in}{1.957570in}}%
\pgfpathlineto{\pgfqpoint{0.851184in}{1.982423in}}%
\pgfpathlineto{\pgfqpoint{0.851279in}{1.961894in}}%
\pgfpathlineto{\pgfqpoint{0.852229in}{1.983124in}}%
\pgfpathlineto{\pgfqpoint{0.852324in}{1.964548in}}%
\pgfpathlineto{\pgfqpoint{0.852514in}{1.982477in}}%
\pgfpathlineto{\pgfqpoint{0.852704in}{1.974156in}}%
\pgfpathlineto{\pgfqpoint{0.852799in}{1.996170in}}%
\pgfpathlineto{\pgfqpoint{0.853655in}{1.964021in}}%
\pgfpathlineto{\pgfqpoint{0.853750in}{1.990513in}}%
\pgfpathlineto{\pgfqpoint{0.854700in}{2.005212in}}%
\pgfpathlineto{\pgfqpoint{0.854890in}{1.929078in}}%
\pgfpathlineto{\pgfqpoint{0.854985in}{2.007747in}}%
\pgfpathlineto{\pgfqpoint{0.856031in}{1.999586in}}%
\pgfpathlineto{\pgfqpoint{0.857076in}{2.001211in}}%
\pgfpathlineto{\pgfqpoint{0.857456in}{1.943107in}}%
\pgfpathlineto{\pgfqpoint{0.857741in}{1.995391in}}%
\pgfpathlineto{\pgfqpoint{0.858597in}{1.990492in}}%
\pgfpathlineto{\pgfqpoint{0.859452in}{1.957361in}}%
\pgfpathlineto{\pgfqpoint{0.859357in}{1.990659in}}%
\pgfpathlineto{\pgfqpoint{0.859642in}{1.986664in}}%
\pgfpathlineto{\pgfqpoint{0.859737in}{2.012977in}}%
\pgfpathlineto{\pgfqpoint{0.859832in}{1.962450in}}%
\pgfpathlineto{\pgfqpoint{0.860687in}{1.997025in}}%
\pgfpathlineto{\pgfqpoint{0.861448in}{1.962776in}}%
\pgfpathlineto{\pgfqpoint{0.861353in}{2.038878in}}%
\pgfpathlineto{\pgfqpoint{0.861638in}{1.991080in}}%
\pgfpathlineto{\pgfqpoint{0.861733in}{2.047151in}}%
\pgfpathlineto{\pgfqpoint{0.862208in}{1.931928in}}%
\pgfpathlineto{\pgfqpoint{0.862683in}{1.972511in}}%
\pgfpathlineto{\pgfqpoint{0.863253in}{1.959124in}}%
\pgfpathlineto{\pgfqpoint{0.863348in}{2.008595in}}%
\pgfpathlineto{\pgfqpoint{0.863443in}{2.010103in}}%
\pgfpathlineto{\pgfqpoint{0.863538in}{1.952858in}}%
\pgfpathlineto{\pgfqpoint{0.864584in}{1.972195in}}%
\pgfpathlineto{\pgfqpoint{0.865629in}{2.041598in}}%
\pgfpathlineto{\pgfqpoint{0.865724in}{1.979628in}}%
\pgfpathlineto{\pgfqpoint{0.865914in}{1.971994in}}%
\pgfpathlineto{\pgfqpoint{0.866390in}{1.950936in}}%
\pgfpathlineto{\pgfqpoint{0.866199in}{2.002851in}}%
\pgfpathlineto{\pgfqpoint{0.866960in}{1.971687in}}%
\pgfpathlineto{\pgfqpoint{0.867245in}{1.986377in}}%
\pgfpathlineto{\pgfqpoint{0.867625in}{1.972038in}}%
\pgfpathlineto{\pgfqpoint{0.868385in}{2.015528in}}%
\pgfpathlineto{\pgfqpoint{0.868670in}{1.969347in}}%
\pgfpathlineto{\pgfqpoint{0.869336in}{2.004815in}}%
\pgfpathlineto{\pgfqpoint{0.869146in}{1.959754in}}%
\pgfpathlineto{\pgfqpoint{0.870286in}{2.003488in}}%
\pgfpathlineto{\pgfqpoint{0.870761in}{2.011569in}}%
\pgfpathlineto{\pgfqpoint{0.871426in}{1.965008in}}%
\pgfpathlineto{\pgfqpoint{0.871902in}{2.032046in}}%
\pgfpathlineto{\pgfqpoint{0.871807in}{1.923645in}}%
\pgfpathlineto{\pgfqpoint{0.872567in}{1.973609in}}%
\pgfpathlineto{\pgfqpoint{0.872662in}{1.976311in}}%
\pgfpathlineto{\pgfqpoint{0.872757in}{1.925098in}}%
\pgfpathlineto{\pgfqpoint{0.872947in}{2.030163in}}%
\pgfpathlineto{\pgfqpoint{0.873612in}{1.961825in}}%
\pgfpathlineto{\pgfqpoint{0.873707in}{2.029628in}}%
\pgfpathlineto{\pgfqpoint{0.873802in}{1.939330in}}%
\pgfpathlineto{\pgfqpoint{0.874658in}{1.980924in}}%
\pgfpathlineto{\pgfqpoint{0.874848in}{1.958372in}}%
\pgfpathlineto{\pgfqpoint{0.875323in}{1.995492in}}%
\pgfpathlineto{\pgfqpoint{0.875608in}{1.984352in}}%
\pgfpathlineto{\pgfqpoint{0.876273in}{1.969304in}}%
\pgfpathlineto{\pgfqpoint{0.876748in}{2.015444in}}%
\pgfpathlineto{\pgfqpoint{0.877414in}{1.902017in}}%
\pgfpathlineto{\pgfqpoint{0.877604in}{2.056340in}}%
\pgfpathlineto{\pgfqpoint{0.877889in}{1.976715in}}%
\pgfpathlineto{\pgfqpoint{0.878269in}{1.982798in}}%
\pgfpathlineto{\pgfqpoint{0.878364in}{1.972788in}}%
\pgfpathlineto{\pgfqpoint{0.878459in}{1.977311in}}%
\pgfpathlineto{\pgfqpoint{0.878554in}{1.970929in}}%
\pgfpathlineto{\pgfqpoint{0.878649in}{2.019602in}}%
\pgfpathlineto{\pgfqpoint{0.878934in}{2.009647in}}%
\pgfpathlineto{\pgfqpoint{0.879029in}{2.041625in}}%
\pgfpathlineto{\pgfqpoint{0.879124in}{1.979177in}}%
\pgfpathlineto{\pgfqpoint{0.879980in}{2.007671in}}%
\pgfpathlineto{\pgfqpoint{0.880360in}{1.986810in}}%
\pgfpathlineto{\pgfqpoint{0.880455in}{2.014260in}}%
\pgfpathlineto{\pgfqpoint{0.880835in}{1.988196in}}%
\pgfpathlineto{\pgfqpoint{0.880930in}{2.038591in}}%
\pgfpathlineto{\pgfqpoint{0.881025in}{1.910120in}}%
\pgfpathlineto{\pgfqpoint{0.881785in}{2.030120in}}%
\pgfpathlineto{\pgfqpoint{0.881880in}{1.925275in}}%
\pgfpathlineto{\pgfqpoint{0.882546in}{2.055698in}}%
\pgfpathlineto{\pgfqpoint{0.882926in}{1.945853in}}%
\pgfpathlineto{\pgfqpoint{0.883971in}{2.012720in}}%
\pgfpathlineto{\pgfqpoint{0.884066in}{2.012622in}}%
\pgfpathlineto{\pgfqpoint{0.884161in}{1.966127in}}%
\pgfpathlineto{\pgfqpoint{0.884826in}{2.012765in}}%
\pgfpathlineto{\pgfqpoint{0.885207in}{1.983010in}}%
\pgfpathlineto{\pgfqpoint{0.886157in}{2.010983in}}%
\pgfpathlineto{\pgfqpoint{0.885872in}{1.973903in}}%
\pgfpathlineto{\pgfqpoint{0.886252in}{1.983064in}}%
\pgfpathlineto{\pgfqpoint{0.886727in}{1.978003in}}%
\pgfpathlineto{\pgfqpoint{0.886822in}{1.996597in}}%
\pgfpathlineto{\pgfqpoint{0.887107in}{1.989652in}}%
\pgfpathlineto{\pgfqpoint{0.887297in}{1.984796in}}%
\pgfpathlineto{\pgfqpoint{0.887582in}{2.001124in}}%
\pgfpathlineto{\pgfqpoint{0.888248in}{1.970449in}}%
\pgfpathlineto{\pgfqpoint{0.888058in}{2.011580in}}%
\pgfpathlineto{\pgfqpoint{0.888723in}{1.985213in}}%
\pgfpathlineto{\pgfqpoint{0.888818in}{1.969547in}}%
\pgfpathlineto{\pgfqpoint{0.889103in}{1.991102in}}%
\pgfpathlineto{\pgfqpoint{0.889483in}{1.981312in}}%
\pgfpathlineto{\pgfqpoint{0.889578in}{2.029384in}}%
\pgfpathlineto{\pgfqpoint{0.889673in}{1.928887in}}%
\pgfpathlineto{\pgfqpoint{0.890624in}{2.022512in}}%
\pgfpathlineto{\pgfqpoint{0.891669in}{1.973512in}}%
\pgfpathlineto{\pgfqpoint{0.891574in}{2.039364in}}%
\pgfpathlineto{\pgfqpoint{0.891764in}{1.998303in}}%
\pgfpathlineto{\pgfqpoint{0.891859in}{1.998194in}}%
\pgfpathlineto{\pgfqpoint{0.892429in}{1.960969in}}%
\pgfpathlineto{\pgfqpoint{0.892239in}{2.014372in}}%
\pgfpathlineto{\pgfqpoint{0.893190in}{1.976905in}}%
\pgfpathlineto{\pgfqpoint{0.893380in}{1.997022in}}%
\pgfpathlineto{\pgfqpoint{0.894235in}{1.969583in}}%
\pgfpathlineto{\pgfqpoint{0.895565in}{2.016841in}}%
\pgfpathlineto{\pgfqpoint{0.894425in}{1.949257in}}%
\pgfpathlineto{\pgfqpoint{0.895660in}{2.016108in}}%
\pgfpathlineto{\pgfqpoint{0.896326in}{1.952491in}}%
\pgfpathlineto{\pgfqpoint{0.896801in}{1.963932in}}%
\pgfpathlineto{\pgfqpoint{0.897751in}{2.004773in}}%
\pgfpathlineto{\pgfqpoint{0.897371in}{1.961214in}}%
\pgfpathlineto{\pgfqpoint{0.897846in}{1.984687in}}%
\pgfpathlineto{\pgfqpoint{0.898036in}{1.963531in}}%
\pgfpathlineto{\pgfqpoint{0.898416in}{2.018442in}}%
\pgfpathlineto{\pgfqpoint{0.898987in}{1.972785in}}%
\pgfpathlineto{\pgfqpoint{0.899082in}{1.974172in}}%
\pgfpathlineto{\pgfqpoint{0.900222in}{1.999075in}}%
\pgfpathlineto{\pgfqpoint{0.900317in}{1.966682in}}%
\pgfpathlineto{\pgfqpoint{0.901363in}{1.972172in}}%
\pgfpathlineto{\pgfqpoint{0.902218in}{2.021013in}}%
\pgfpathlineto{\pgfqpoint{0.902123in}{1.970024in}}%
\pgfpathlineto{\pgfqpoint{0.902503in}{2.019704in}}%
\pgfpathlineto{\pgfqpoint{0.902598in}{1.989860in}}%
\pgfpathlineto{\pgfqpoint{0.903073in}{2.025535in}}%
\pgfpathlineto{\pgfqpoint{0.903643in}{2.004705in}}%
\pgfpathlineto{\pgfqpoint{0.904499in}{1.962249in}}%
\pgfpathlineto{\pgfqpoint{0.904879in}{1.971523in}}%
\pgfpathlineto{\pgfqpoint{0.905544in}{2.001566in}}%
\pgfpathlineto{\pgfqpoint{0.905259in}{1.961596in}}%
\pgfpathlineto{\pgfqpoint{0.905639in}{1.977396in}}%
\pgfpathlineto{\pgfqpoint{0.905734in}{1.957641in}}%
\pgfpathlineto{\pgfqpoint{0.906019in}{2.012622in}}%
\pgfpathlineto{\pgfqpoint{0.906494in}{1.971999in}}%
\pgfpathlineto{\pgfqpoint{0.907065in}{2.056531in}}%
\pgfpathlineto{\pgfqpoint{0.906970in}{1.906605in}}%
\pgfpathlineto{\pgfqpoint{0.907635in}{2.052348in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{1.956747in}}%
\pgfpathlineto{\pgfqpoint{0.908775in}{1.989536in}}%
\pgfpathlineto{\pgfqpoint{0.908870in}{1.991200in}}%
\pgfpathlineto{\pgfqpoint{0.908965in}{1.978851in}}%
\pgfpathlineto{\pgfqpoint{0.909346in}{1.954874in}}%
\pgfpathlineto{\pgfqpoint{0.909441in}{2.013406in}}%
\pgfpathlineto{\pgfqpoint{0.909726in}{1.973375in}}%
\pgfpathlineto{\pgfqpoint{0.910296in}{2.074251in}}%
\pgfpathlineto{\pgfqpoint{0.910106in}{1.882240in}}%
\pgfpathlineto{\pgfqpoint{0.910771in}{1.984069in}}%
\pgfpathlineto{\pgfqpoint{0.911531in}{2.005212in}}%
\pgfpathlineto{\pgfqpoint{0.911721in}{1.898710in}}%
\pgfpathlineto{\pgfqpoint{0.911816in}{2.050011in}}%
\pgfpathlineto{\pgfqpoint{0.912862in}{2.014116in}}%
\pgfpathlineto{\pgfqpoint{0.913337in}{1.886016in}}%
\pgfpathlineto{\pgfqpoint{0.914192in}{1.969505in}}%
\pgfpathlineto{\pgfqpoint{0.914572in}{2.081921in}}%
\pgfpathlineto{\pgfqpoint{0.914668in}{1.886732in}}%
\pgfpathlineto{\pgfqpoint{0.914763in}{2.082029in}}%
\pgfpathlineto{\pgfqpoint{0.915713in}{1.977707in}}%
\pgfpathlineto{\pgfqpoint{0.916473in}{2.078352in}}%
\pgfpathlineto{\pgfqpoint{0.916663in}{1.904497in}}%
\pgfpathlineto{\pgfqpoint{0.917424in}{2.083853in}}%
\pgfpathlineto{\pgfqpoint{0.917519in}{1.844337in}}%
\pgfpathlineto{\pgfqpoint{0.917994in}{2.017582in}}%
\pgfpathlineto{\pgfqpoint{0.918374in}{1.857935in}}%
\pgfpathlineto{\pgfqpoint{0.918184in}{2.147746in}}%
\pgfpathlineto{\pgfqpoint{0.919134in}{1.990963in}}%
\pgfpathlineto{\pgfqpoint{0.919229in}{2.023441in}}%
\pgfpathlineto{\pgfqpoint{0.919894in}{1.894668in}}%
\pgfpathlineto{\pgfqpoint{0.920085in}{1.940818in}}%
\pgfpathlineto{\pgfqpoint{0.920275in}{1.943133in}}%
\pgfpathlineto{\pgfqpoint{0.920370in}{1.990099in}}%
\pgfpathlineto{\pgfqpoint{0.920560in}{1.939959in}}%
\pgfpathlineto{\pgfqpoint{0.921225in}{1.953790in}}%
\pgfpathlineto{\pgfqpoint{0.921700in}{1.863397in}}%
\pgfpathlineto{\pgfqpoint{0.921510in}{2.069208in}}%
\pgfpathlineto{\pgfqpoint{0.922270in}{1.909327in}}%
\pgfpathlineto{\pgfqpoint{0.923221in}{2.086570in}}%
\pgfpathlineto{\pgfqpoint{0.923411in}{1.955340in}}%
\pgfpathlineto{\pgfqpoint{0.923886in}{1.987393in}}%
\pgfpathlineto{\pgfqpoint{0.924076in}{1.981347in}}%
\pgfpathlineto{\pgfqpoint{0.924266in}{2.111957in}}%
\pgfpathlineto{\pgfqpoint{0.925121in}{1.860035in}}%
\pgfpathlineto{\pgfqpoint{0.925597in}{2.008034in}}%
\pgfpathlineto{\pgfqpoint{0.926262in}{1.976338in}}%
\pgfpathlineto{\pgfqpoint{0.927117in}{2.055887in}}%
\pgfpathlineto{\pgfqpoint{0.926927in}{1.938011in}}%
\pgfpathlineto{\pgfqpoint{0.927307in}{2.006729in}}%
\pgfpathlineto{\pgfqpoint{0.928543in}{1.959731in}}%
\pgfpathlineto{\pgfqpoint{0.929113in}{2.105572in}}%
\pgfpathlineto{\pgfqpoint{0.929303in}{1.857446in}}%
\pgfpathlineto{\pgfqpoint{0.929398in}{1.856420in}}%
\pgfpathlineto{\pgfqpoint{0.930538in}{2.003578in}}%
\pgfpathlineto{\pgfqpoint{0.930729in}{2.021626in}}%
\pgfpathlineto{\pgfqpoint{0.931489in}{1.950008in}}%
\pgfpathlineto{\pgfqpoint{0.932059in}{2.034494in}}%
\pgfpathlineto{\pgfqpoint{0.932629in}{2.031749in}}%
\pgfpathlineto{\pgfqpoint{0.932724in}{2.032470in}}%
\pgfpathlineto{\pgfqpoint{0.933865in}{1.956143in}}%
\pgfpathlineto{\pgfqpoint{0.934530in}{2.065780in}}%
\pgfpathlineto{\pgfqpoint{0.934435in}{1.932222in}}%
\pgfpathlineto{\pgfqpoint{0.934910in}{1.992037in}}%
\pgfpathlineto{\pgfqpoint{0.935860in}{1.957003in}}%
\pgfpathlineto{\pgfqpoint{0.935480in}{2.015155in}}%
\pgfpathlineto{\pgfqpoint{0.936051in}{1.983712in}}%
\pgfpathlineto{\pgfqpoint{0.936431in}{2.004641in}}%
\pgfpathlineto{\pgfqpoint{0.936336in}{1.972493in}}%
\pgfpathlineto{\pgfqpoint{0.937191in}{1.997608in}}%
\pgfpathlineto{\pgfqpoint{0.937761in}{1.948983in}}%
\pgfpathlineto{\pgfqpoint{0.937666in}{2.003888in}}%
\pgfpathlineto{\pgfqpoint{0.937856in}{1.991728in}}%
\pgfpathlineto{\pgfqpoint{0.937951in}{2.035880in}}%
\pgfpathlineto{\pgfqpoint{0.938141in}{1.947617in}}%
\pgfpathlineto{\pgfqpoint{0.938902in}{2.023121in}}%
\pgfpathlineto{\pgfqpoint{0.939092in}{1.934669in}}%
\pgfpathlineto{\pgfqpoint{0.940042in}{1.979181in}}%
\pgfpathlineto{\pgfqpoint{0.941087in}{2.025955in}}%
\pgfpathlineto{\pgfqpoint{0.942133in}{1.906808in}}%
\pgfpathlineto{\pgfqpoint{0.942228in}{1.987034in}}%
\pgfpathlineto{\pgfqpoint{0.942323in}{1.989679in}}%
\pgfpathlineto{\pgfqpoint{0.942418in}{2.092932in}}%
\pgfpathlineto{\pgfqpoint{0.942798in}{1.970897in}}%
\pgfpathlineto{\pgfqpoint{0.943368in}{1.994145in}}%
\pgfpathlineto{\pgfqpoint{0.943463in}{1.993742in}}%
\pgfpathlineto{\pgfqpoint{0.944033in}{1.952048in}}%
\pgfpathlineto{\pgfqpoint{0.944129in}{2.032935in}}%
\pgfpathlineto{\pgfqpoint{0.944604in}{1.973347in}}%
\pgfpathlineto{\pgfqpoint{0.945269in}{1.986327in}}%
\pgfpathlineto{\pgfqpoint{0.944984in}{1.966324in}}%
\pgfpathlineto{\pgfqpoint{0.945554in}{1.972041in}}%
\pgfpathlineto{\pgfqpoint{0.946314in}{1.883268in}}%
\pgfpathlineto{\pgfqpoint{0.946219in}{1.996678in}}%
\pgfpathlineto{\pgfqpoint{0.946504in}{1.916986in}}%
\pgfpathlineto{\pgfqpoint{0.946599in}{2.159484in}}%
\pgfpathlineto{\pgfqpoint{0.946790in}{1.901892in}}%
\pgfpathlineto{\pgfqpoint{0.947550in}{1.976620in}}%
\pgfpathlineto{\pgfqpoint{0.947645in}{1.972984in}}%
\pgfpathlineto{\pgfqpoint{0.947835in}{2.053992in}}%
\pgfpathlineto{\pgfqpoint{0.948310in}{1.943213in}}%
\pgfpathlineto{\pgfqpoint{0.948690in}{1.967854in}}%
\pgfpathlineto{\pgfqpoint{0.948880in}{1.943996in}}%
\pgfpathlineto{\pgfqpoint{0.949070in}{1.960869in}}%
\pgfpathlineto{\pgfqpoint{0.949450in}{2.024999in}}%
\pgfpathlineto{\pgfqpoint{0.949355in}{1.915665in}}%
\pgfpathlineto{\pgfqpoint{0.950211in}{1.999214in}}%
\pgfpathlineto{\pgfqpoint{0.950306in}{1.958762in}}%
\pgfpathlineto{\pgfqpoint{0.951351in}{1.959565in}}%
\pgfpathlineto{\pgfqpoint{0.951541in}{1.981932in}}%
\pgfpathlineto{\pgfqpoint{0.952207in}{1.939558in}}%
\pgfpathlineto{\pgfqpoint{0.952587in}{2.001890in}}%
\pgfpathlineto{\pgfqpoint{0.953632in}{1.833104in}}%
\pgfpathlineto{\pgfqpoint{0.953727in}{1.976510in}}%
\pgfpathlineto{\pgfqpoint{0.953917in}{1.979179in}}%
\pgfpathlineto{\pgfqpoint{0.954107in}{1.954373in}}%
\pgfpathlineto{\pgfqpoint{0.955153in}{2.129084in}}%
\pgfpathlineto{\pgfqpoint{0.955723in}{1.958101in}}%
\pgfpathlineto{\pgfqpoint{0.956293in}{1.975161in}}%
\pgfpathlineto{\pgfqpoint{0.956578in}{2.017825in}}%
\pgfpathlineto{\pgfqpoint{0.956863in}{1.966979in}}%
\pgfpathlineto{\pgfqpoint{0.957338in}{1.981626in}}%
\pgfpathlineto{\pgfqpoint{0.957719in}{2.001031in}}%
\pgfpathlineto{\pgfqpoint{0.958099in}{1.974505in}}%
\pgfpathlineto{\pgfqpoint{0.958194in}{1.975385in}}%
\pgfpathlineto{\pgfqpoint{0.958384in}{2.003269in}}%
\pgfpathlineto{\pgfqpoint{0.958859in}{1.966557in}}%
\pgfpathlineto{\pgfqpoint{0.959429in}{2.003063in}}%
\pgfpathlineto{\pgfqpoint{0.959524in}{1.974999in}}%
\pgfpathlineto{\pgfqpoint{0.960285in}{2.029121in}}%
\pgfpathlineto{\pgfqpoint{0.960380in}{1.975139in}}%
\pgfpathlineto{\pgfqpoint{0.960950in}{2.157425in}}%
\pgfpathlineto{\pgfqpoint{0.960760in}{1.884713in}}%
\pgfpathlineto{\pgfqpoint{0.961425in}{1.967666in}}%
\pgfpathlineto{\pgfqpoint{0.961520in}{1.917091in}}%
\pgfpathlineto{\pgfqpoint{0.962375in}{2.002077in}}%
\pgfpathlineto{\pgfqpoint{0.962470in}{1.988665in}}%
\pgfpathlineto{\pgfqpoint{0.963041in}{1.959962in}}%
\pgfpathlineto{\pgfqpoint{0.963231in}{1.982110in}}%
\pgfpathlineto{\pgfqpoint{0.964086in}{2.016276in}}%
\pgfpathlineto{\pgfqpoint{0.963421in}{1.970936in}}%
\pgfpathlineto{\pgfqpoint{0.964181in}{1.981628in}}%
\pgfpathlineto{\pgfqpoint{0.964276in}{1.946535in}}%
\pgfpathlineto{\pgfqpoint{0.964466in}{2.015112in}}%
\pgfpathlineto{\pgfqpoint{0.965131in}{1.969139in}}%
\pgfpathlineto{\pgfqpoint{0.965702in}{2.029709in}}%
\pgfpathlineto{\pgfqpoint{0.965607in}{1.935890in}}%
\pgfpathlineto{\pgfqpoint{0.966272in}{1.998481in}}%
\pgfpathlineto{\pgfqpoint{0.966462in}{1.852590in}}%
\pgfpathlineto{\pgfqpoint{0.966747in}{2.110439in}}%
\pgfpathlineto{\pgfqpoint{0.967317in}{2.022761in}}%
\pgfpathlineto{\pgfqpoint{0.968458in}{1.862275in}}%
\pgfpathlineto{\pgfqpoint{0.968933in}{2.104993in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{2.043122in}}%
\pgfpathlineto{\pgfqpoint{0.970168in}{1.855461in}}%
\pgfpathlineto{\pgfqpoint{0.969883in}{2.080373in}}%
\pgfpathlineto{\pgfqpoint{0.970643in}{1.986273in}}%
\pgfpathlineto{\pgfqpoint{0.970833in}{1.939549in}}%
\pgfpathlineto{\pgfqpoint{0.971309in}{2.006324in}}%
\pgfpathlineto{\pgfqpoint{0.971404in}{1.955753in}}%
\pgfpathlineto{\pgfqpoint{0.971594in}{2.043783in}}%
\pgfpathlineto{\pgfqpoint{0.971689in}{1.953050in}}%
\pgfpathlineto{\pgfqpoint{0.972449in}{2.009639in}}%
\pgfpathlineto{\pgfqpoint{0.972924in}{1.941955in}}%
\pgfpathlineto{\pgfqpoint{0.973114in}{2.012467in}}%
\pgfpathlineto{\pgfqpoint{0.973304in}{1.973179in}}%
\pgfpathlineto{\pgfqpoint{0.973590in}{2.120366in}}%
\pgfpathlineto{\pgfqpoint{0.973494in}{1.861598in}}%
\pgfpathlineto{\pgfqpoint{0.974350in}{1.965946in}}%
\pgfpathlineto{\pgfqpoint{0.975205in}{1.928750in}}%
\pgfpathlineto{\pgfqpoint{0.974825in}{1.998639in}}%
\pgfpathlineto{\pgfqpoint{0.975490in}{1.957963in}}%
\pgfpathlineto{\pgfqpoint{0.975585in}{2.069228in}}%
\pgfpathlineto{\pgfqpoint{0.975775in}{1.933540in}}%
\pgfpathlineto{\pgfqpoint{0.976631in}{2.013082in}}%
\pgfpathlineto{\pgfqpoint{0.976821in}{1.967359in}}%
\pgfpathlineto{\pgfqpoint{0.977771in}{2.003190in}}%
\pgfpathlineto{\pgfqpoint{0.978056in}{1.966253in}}%
\pgfpathlineto{\pgfqpoint{0.978341in}{1.998392in}}%
\pgfpathlineto{\pgfqpoint{0.979102in}{2.069564in}}%
\pgfpathlineto{\pgfqpoint{0.978816in}{1.828485in}}%
\pgfpathlineto{\pgfqpoint{0.979292in}{1.952335in}}%
\pgfpathlineto{\pgfqpoint{0.979672in}{1.879337in}}%
\pgfpathlineto{\pgfqpoint{0.979862in}{1.991113in}}%
\pgfpathlineto{\pgfqpoint{0.979957in}{1.980859in}}%
\pgfpathlineto{\pgfqpoint{0.980337in}{2.143239in}}%
\pgfpathlineto{\pgfqpoint{0.980907in}{1.970509in}}%
\pgfpathlineto{\pgfqpoint{0.981097in}{1.994260in}}%
\pgfpathlineto{\pgfqpoint{0.981192in}{1.994471in}}%
\pgfpathlineto{\pgfqpoint{0.981668in}{2.021458in}}%
\pgfpathlineto{\pgfqpoint{0.982143in}{1.949672in}}%
\pgfpathlineto{\pgfqpoint{0.982998in}{2.035979in}}%
\pgfpathlineto{\pgfqpoint{0.982903in}{1.925526in}}%
\pgfpathlineto{\pgfqpoint{0.983283in}{2.030527in}}%
\pgfpathlineto{\pgfqpoint{0.984329in}{1.929791in}}%
\pgfpathlineto{\pgfqpoint{0.984424in}{1.991047in}}%
\pgfpathlineto{\pgfqpoint{0.984899in}{1.946334in}}%
\pgfpathlineto{\pgfqpoint{0.984994in}{2.057817in}}%
\pgfpathlineto{\pgfqpoint{0.985469in}{1.981981in}}%
\pgfpathlineto{\pgfqpoint{0.986419in}{2.044936in}}%
\pgfpathlineto{\pgfqpoint{0.986324in}{1.938317in}}%
\pgfpathlineto{\pgfqpoint{0.986609in}{2.011015in}}%
\pgfpathlineto{\pgfqpoint{0.987370in}{1.946073in}}%
\pgfpathlineto{\pgfqpoint{0.987845in}{1.973823in}}%
\pgfpathlineto{\pgfqpoint{0.988320in}{2.027873in}}%
\pgfpathlineto{\pgfqpoint{0.988225in}{1.935758in}}%
\pgfpathlineto{\pgfqpoint{0.988985in}{2.027467in}}%
\pgfpathlineto{\pgfqpoint{0.990031in}{1.954055in}}%
\pgfpathlineto{\pgfqpoint{0.990126in}{1.979387in}}%
\pgfpathlineto{\pgfqpoint{0.990316in}{1.972259in}}%
\pgfpathlineto{\pgfqpoint{0.991171in}{2.126110in}}%
\pgfpathlineto{\pgfqpoint{0.991551in}{1.866806in}}%
\pgfpathlineto{\pgfqpoint{0.992311in}{1.960508in}}%
\pgfpathlineto{\pgfqpoint{0.992692in}{2.079198in}}%
\pgfpathlineto{\pgfqpoint{0.993452in}{1.976624in}}%
\pgfpathlineto{\pgfqpoint{0.993832in}{1.804717in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{2.120742in}}%
\pgfpathlineto{\pgfqpoint{0.994592in}{1.936812in}}%
\pgfpathlineto{\pgfqpoint{0.995163in}{2.026033in}}%
\pgfpathlineto{\pgfqpoint{0.995733in}{1.952546in}}%
\pgfpathlineto{\pgfqpoint{0.996398in}{2.132834in}}%
\pgfpathlineto{\pgfqpoint{0.996493in}{1.860257in}}%
\pgfpathlineto{\pgfqpoint{0.996778in}{2.089953in}}%
\pgfpathlineto{\pgfqpoint{0.997348in}{1.923984in}}%
\pgfpathlineto{\pgfqpoint{0.997919in}{1.998174in}}%
\pgfpathlineto{\pgfqpoint{0.998489in}{1.884348in}}%
\pgfpathlineto{\pgfqpoint{0.999059in}{1.955544in}}%
\pgfpathlineto{\pgfqpoint{0.999154in}{2.124827in}}%
\pgfpathlineto{\pgfqpoint{0.999914in}{1.938616in}}%
\pgfpathlineto{\pgfqpoint{1.000104in}{2.014944in}}%
\pgfpathlineto{\pgfqpoint{1.000675in}{1.937451in}}%
\pgfpathlineto{\pgfqpoint{1.000865in}{2.070178in}}%
\pgfpathlineto{\pgfqpoint{1.001150in}{2.005754in}}%
\pgfpathlineto{\pgfqpoint{1.001435in}{2.039827in}}%
\pgfpathlineto{\pgfqpoint{1.001815in}{1.989326in}}%
\pgfpathlineto{\pgfqpoint{1.002100in}{2.004370in}}%
\pgfpathlineto{\pgfqpoint{1.002765in}{1.914025in}}%
\pgfpathlineto{\pgfqpoint{1.003241in}{1.946215in}}%
\pgfpathlineto{\pgfqpoint{1.003906in}{2.112288in}}%
\pgfpathlineto{\pgfqpoint{1.004476in}{1.993155in}}%
\pgfpathlineto{\pgfqpoint{1.005426in}{2.026114in}}%
\pgfpathlineto{\pgfqpoint{1.005616in}{1.936777in}}%
\pgfpathlineto{\pgfqpoint{1.005997in}{2.051060in}}%
\pgfpathlineto{\pgfqpoint{1.006472in}{1.905664in}}%
\pgfpathlineto{\pgfqpoint{1.006757in}{1.968978in}}%
\pgfpathlineto{\pgfqpoint{1.007327in}{2.015187in}}%
\pgfpathlineto{\pgfqpoint{1.007232in}{1.927843in}}%
\pgfpathlineto{\pgfqpoint{1.007992in}{2.010222in}}%
\pgfpathlineto{\pgfqpoint{1.008277in}{1.966922in}}%
\pgfpathlineto{\pgfqpoint{1.008943in}{2.015303in}}%
\pgfpathlineto{\pgfqpoint{1.009133in}{1.994791in}}%
\pgfpathlineto{\pgfqpoint{1.009798in}{2.025728in}}%
\pgfpathlineto{\pgfqpoint{1.009893in}{1.964756in}}%
\pgfpathlineto{\pgfqpoint{1.010178in}{1.989815in}}%
\pgfpathlineto{\pgfqpoint{1.010273in}{1.990880in}}%
\pgfpathlineto{\pgfqpoint{1.010748in}{1.957824in}}%
\pgfpathlineto{\pgfqpoint{1.010653in}{2.015929in}}%
\pgfpathlineto{\pgfqpoint{1.011129in}{1.957881in}}%
\pgfpathlineto{\pgfqpoint{1.011699in}{2.025552in}}%
\pgfpathlineto{\pgfqpoint{1.011794in}{1.957423in}}%
\pgfpathlineto{\pgfqpoint{1.012269in}{1.989427in}}%
\pgfpathlineto{\pgfqpoint{1.012744in}{1.970371in}}%
\pgfpathlineto{\pgfqpoint{1.013314in}{2.030715in}}%
\pgfpathlineto{\pgfqpoint{1.014360in}{1.949147in}}%
\pgfpathlineto{\pgfqpoint{1.014550in}{1.963257in}}%
\pgfpathlineto{\pgfqpoint{1.015405in}{1.930436in}}%
\pgfpathlineto{\pgfqpoint{1.015595in}{1.997111in}}%
\pgfpathlineto{\pgfqpoint{1.015690in}{1.943314in}}%
\pgfpathlineto{\pgfqpoint{1.016165in}{2.024925in}}%
\pgfpathlineto{\pgfqpoint{1.016641in}{2.010358in}}%
\pgfpathlineto{\pgfqpoint{1.016926in}{1.997225in}}%
\pgfpathlineto{\pgfqpoint{1.017116in}{2.015244in}}%
\pgfpathlineto{\pgfqpoint{1.017306in}{1.950125in}}%
\pgfpathlineto{\pgfqpoint{1.018256in}{1.974450in}}%
\pgfpathlineto{\pgfqpoint{1.018541in}{2.004259in}}%
\pgfpathlineto{\pgfqpoint{1.018636in}{1.940253in}}%
\pgfpathlineto{\pgfqpoint{1.019207in}{1.974383in}}%
\pgfpathlineto{\pgfqpoint{1.019397in}{1.960376in}}%
\pgfpathlineto{\pgfqpoint{1.019587in}{1.994915in}}%
\pgfpathlineto{\pgfqpoint{1.019967in}{1.985744in}}%
\pgfpathlineto{\pgfqpoint{1.021202in}{2.078199in}}%
\pgfpathlineto{\pgfqpoint{1.020252in}{1.958436in}}%
\pgfpathlineto{\pgfqpoint{1.021297in}{2.075027in}}%
\pgfpathlineto{\pgfqpoint{1.021677in}{1.917679in}}%
\pgfpathlineto{\pgfqpoint{1.021868in}{2.077248in}}%
\pgfpathlineto{\pgfqpoint{1.022438in}{2.002950in}}%
\pgfpathlineto{\pgfqpoint{1.023198in}{2.074974in}}%
\pgfpathlineto{\pgfqpoint{1.022818in}{1.847810in}}%
\pgfpathlineto{\pgfqpoint{1.023483in}{2.036295in}}%
\pgfpathlineto{\pgfqpoint{1.023578in}{1.884730in}}%
\pgfpathlineto{\pgfqpoint{1.024624in}{1.982404in}}%
\pgfpathlineto{\pgfqpoint{1.025574in}{1.907899in}}%
\pgfpathlineto{\pgfqpoint{1.025194in}{2.084645in}}%
\pgfpathlineto{\pgfqpoint{1.025669in}{2.007563in}}%
\pgfpathlineto{\pgfqpoint{1.025859in}{1.953129in}}%
\pgfpathlineto{\pgfqpoint{1.026714in}{2.010573in}}%
\pgfpathlineto{\pgfqpoint{1.026809in}{2.029917in}}%
\pgfpathlineto{\pgfqpoint{1.027285in}{1.973630in}}%
\pgfpathlineto{\pgfqpoint{1.027570in}{1.989480in}}%
\pgfpathlineto{\pgfqpoint{1.028140in}{1.957830in}}%
\pgfpathlineto{\pgfqpoint{1.028615in}{1.998555in}}%
\pgfpathlineto{\pgfqpoint{1.029185in}{1.959337in}}%
\pgfpathlineto{\pgfqpoint{1.029660in}{1.976948in}}%
\pgfpathlineto{\pgfqpoint{1.029755in}{2.014068in}}%
\pgfpathlineto{\pgfqpoint{1.030706in}{1.956425in}}%
\pgfpathlineto{\pgfqpoint{1.031086in}{1.940724in}}%
\pgfpathlineto{\pgfqpoint{1.030991in}{2.010780in}}%
\pgfpathlineto{\pgfqpoint{1.031561in}{1.977945in}}%
\pgfpathlineto{\pgfqpoint{1.032226in}{2.033681in}}%
\pgfpathlineto{\pgfqpoint{1.032416in}{1.957414in}}%
\pgfpathlineto{\pgfqpoint{1.032607in}{1.988066in}}%
\pgfpathlineto{\pgfqpoint{1.032702in}{1.959578in}}%
\pgfpathlineto{\pgfqpoint{1.033462in}{2.029727in}}%
\pgfpathlineto{\pgfqpoint{1.033652in}{1.983942in}}%
\pgfpathlineto{\pgfqpoint{1.033842in}{1.978681in}}%
\pgfpathlineto{\pgfqpoint{1.034032in}{2.004863in}}%
\pgfpathlineto{\pgfqpoint{1.034507in}{1.943433in}}%
\pgfpathlineto{\pgfqpoint{1.034317in}{2.008766in}}%
\pgfpathlineto{\pgfqpoint{1.035268in}{1.948024in}}%
\pgfpathlineto{\pgfqpoint{1.036503in}{2.032780in}}%
\pgfpathlineto{\pgfqpoint{1.036598in}{2.031369in}}%
\pgfpathlineto{\pgfqpoint{1.036693in}{1.940120in}}%
\pgfpathlineto{\pgfqpoint{1.037738in}{1.966918in}}%
\pgfpathlineto{\pgfqpoint{1.038594in}{2.015463in}}%
\pgfpathlineto{\pgfqpoint{1.039259in}{1.998954in}}%
\pgfpathlineto{\pgfqpoint{1.040114in}{1.949459in}}%
\pgfpathlineto{\pgfqpoint{1.040019in}{2.014998in}}%
\pgfpathlineto{\pgfqpoint{1.040399in}{1.980198in}}%
\pgfpathlineto{\pgfqpoint{1.040494in}{2.026802in}}%
\pgfpathlineto{\pgfqpoint{1.040589in}{1.924243in}}%
\pgfpathlineto{\pgfqpoint{1.041445in}{1.972878in}}%
\pgfpathlineto{\pgfqpoint{1.041825in}{1.963506in}}%
\pgfpathlineto{\pgfqpoint{1.042680in}{2.018808in}}%
\pgfpathlineto{\pgfqpoint{1.043536in}{1.961688in}}%
\pgfpathlineto{\pgfqpoint{1.043726in}{1.983072in}}%
\pgfpathlineto{\pgfqpoint{1.043821in}{2.018778in}}%
\pgfpathlineto{\pgfqpoint{1.044011in}{1.927774in}}%
\pgfpathlineto{\pgfqpoint{1.044771in}{1.971958in}}%
\pgfpathlineto{\pgfqpoint{1.044866in}{1.972677in}}%
\pgfpathlineto{\pgfqpoint{1.045056in}{1.930646in}}%
\pgfpathlineto{\pgfqpoint{1.045626in}{2.004594in}}%
\pgfpathlineto{\pgfqpoint{1.045816in}{1.980687in}}%
\pgfpathlineto{\pgfqpoint{1.045911in}{2.051938in}}%
\pgfpathlineto{\pgfqpoint{1.046007in}{1.973088in}}%
\pgfpathlineto{\pgfqpoint{1.046862in}{2.001104in}}%
\pgfpathlineto{\pgfqpoint{1.047052in}{2.021629in}}%
\pgfpathlineto{\pgfqpoint{1.047717in}{1.956792in}}%
\pgfpathlineto{\pgfqpoint{1.047812in}{2.023248in}}%
\pgfpathlineto{\pgfqpoint{1.048763in}{1.951884in}}%
\pgfpathlineto{\pgfqpoint{1.048858in}{1.951415in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{2.022015in}}%
\pgfpathlineto{\pgfqpoint{1.049998in}{1.975529in}}%
\pgfpathlineto{\pgfqpoint{1.050093in}{1.973128in}}%
\pgfpathlineto{\pgfqpoint{1.050188in}{1.990078in}}%
\pgfpathlineto{\pgfqpoint{1.050473in}{2.021648in}}%
\pgfpathlineto{\pgfqpoint{1.050853in}{1.963117in}}%
\pgfpathlineto{\pgfqpoint{1.051328in}{2.004635in}}%
\pgfpathlineto{\pgfqpoint{1.052374in}{1.943010in}}%
\pgfpathlineto{\pgfqpoint{1.052469in}{1.981262in}}%
\pgfpathlineto{\pgfqpoint{1.053039in}{2.035619in}}%
\pgfpathlineto{\pgfqpoint{1.052659in}{1.973398in}}%
\pgfpathlineto{\pgfqpoint{1.053704in}{1.994832in}}%
\pgfpathlineto{\pgfqpoint{1.054275in}{1.956643in}}%
\pgfpathlineto{\pgfqpoint{1.054940in}{1.959906in}}%
\pgfpathlineto{\pgfqpoint{1.055795in}{1.950402in}}%
\pgfpathlineto{\pgfqpoint{1.055985in}{1.991245in}}%
\pgfpathlineto{\pgfqpoint{1.056080in}{1.946878in}}%
\pgfpathlineto{\pgfqpoint{1.056650in}{2.044739in}}%
\pgfpathlineto{\pgfqpoint{1.056936in}{2.018636in}}%
\pgfpathlineto{\pgfqpoint{1.057031in}{2.023492in}}%
\pgfpathlineto{\pgfqpoint{1.057126in}{1.979300in}}%
\pgfpathlineto{\pgfqpoint{1.057411in}{1.989240in}}%
\pgfpathlineto{\pgfqpoint{1.057506in}{1.964516in}}%
\pgfpathlineto{\pgfqpoint{1.057981in}{2.002316in}}%
\pgfpathlineto{\pgfqpoint{1.058456in}{1.998284in}}%
\pgfpathlineto{\pgfqpoint{1.058931in}{1.961576in}}%
\pgfpathlineto{\pgfqpoint{1.058741in}{1.999521in}}%
\pgfpathlineto{\pgfqpoint{1.059597in}{1.993951in}}%
\pgfpathlineto{\pgfqpoint{1.059787in}{1.995060in}}%
\pgfpathlineto{\pgfqpoint{1.059882in}{1.978444in}}%
\pgfpathlineto{\pgfqpoint{1.060927in}{2.011322in}}%
\pgfpathlineto{\pgfqpoint{1.060832in}{1.957004in}}%
\pgfpathlineto{\pgfqpoint{1.061022in}{1.989016in}}%
\pgfpathlineto{\pgfqpoint{1.061497in}{1.974841in}}%
\pgfpathlineto{\pgfqpoint{1.061687in}{2.015111in}}%
\pgfpathlineto{\pgfqpoint{1.061877in}{2.002594in}}%
\pgfpathlineto{\pgfqpoint{1.063018in}{1.964863in}}%
\pgfpathlineto{\pgfqpoint{1.062258in}{2.007230in}}%
\pgfpathlineto{\pgfqpoint{1.063303in}{1.990757in}}%
\pgfpathlineto{\pgfqpoint{1.063398in}{2.014232in}}%
\pgfpathlineto{\pgfqpoint{1.064253in}{1.968756in}}%
\pgfpathlineto{\pgfqpoint{1.064348in}{1.964595in}}%
\pgfpathlineto{\pgfqpoint{1.064538in}{1.982841in}}%
\pgfpathlineto{\pgfqpoint{1.064633in}{1.966143in}}%
\pgfpathlineto{\pgfqpoint{1.065394in}{2.011612in}}%
\pgfpathlineto{\pgfqpoint{1.065774in}{1.990419in}}%
\pgfpathlineto{\pgfqpoint{1.065964in}{1.987685in}}%
\pgfpathlineto{\pgfqpoint{1.066059in}{1.998626in}}%
\pgfpathlineto{\pgfqpoint{1.066439in}{1.960466in}}%
\pgfpathlineto{\pgfqpoint{1.067009in}{2.000099in}}%
\pgfpathlineto{\pgfqpoint{1.067104in}{1.968232in}}%
\pgfpathlineto{\pgfqpoint{1.068055in}{2.021028in}}%
\pgfpathlineto{\pgfqpoint{1.068340in}{2.008250in}}%
\pgfpathlineto{\pgfqpoint{1.068530in}{2.023941in}}%
\pgfpathlineto{\pgfqpoint{1.069670in}{1.954245in}}%
\pgfpathlineto{\pgfqpoint{1.069860in}{2.006751in}}%
\pgfpathlineto{\pgfqpoint{1.070811in}{1.981214in}}%
\pgfpathlineto{\pgfqpoint{1.070906in}{1.959330in}}%
\pgfpathlineto{\pgfqpoint{1.071571in}{1.998158in}}%
\pgfpathlineto{\pgfqpoint{1.071761in}{1.992388in}}%
\pgfpathlineto{\pgfqpoint{1.072046in}{2.005897in}}%
\pgfpathlineto{\pgfqpoint{1.072616in}{1.972918in}}%
\pgfpathlineto{\pgfqpoint{1.073282in}{1.940259in}}%
\pgfpathlineto{\pgfqpoint{1.073092in}{1.986056in}}%
\pgfpathlineto{\pgfqpoint{1.073472in}{1.961815in}}%
\pgfpathlineto{\pgfqpoint{1.074137in}{2.012192in}}%
\pgfpathlineto{\pgfqpoint{1.074707in}{2.005896in}}%
\pgfpathlineto{\pgfqpoint{1.074897in}{1.983211in}}%
\pgfpathlineto{\pgfqpoint{1.075467in}{2.020353in}}%
\pgfpathlineto{\pgfqpoint{1.075848in}{1.991719in}}%
\pgfpathlineto{\pgfqpoint{1.076513in}{1.966122in}}%
\pgfpathlineto{\pgfqpoint{1.076893in}{1.978023in}}%
\pgfpathlineto{\pgfqpoint{1.077653in}{1.957553in}}%
\pgfpathlineto{\pgfqpoint{1.078033in}{1.999561in}}%
\pgfpathlineto{\pgfqpoint{1.078319in}{1.999997in}}%
\pgfpathlineto{\pgfqpoint{1.079269in}{1.962144in}}%
\pgfpathlineto{\pgfqpoint{1.079839in}{1.953028in}}%
\pgfpathlineto{\pgfqpoint{1.080504in}{2.011641in}}%
\pgfpathlineto{\pgfqpoint{1.081075in}{1.982306in}}%
\pgfpathlineto{\pgfqpoint{1.081550in}{1.987566in}}%
\pgfpathlineto{\pgfqpoint{1.081645in}{2.015946in}}%
\pgfpathlineto{\pgfqpoint{1.082310in}{1.967838in}}%
\pgfpathlineto{\pgfqpoint{1.082595in}{1.988514in}}%
\pgfpathlineto{\pgfqpoint{1.083070in}{2.008885in}}%
\pgfpathlineto{\pgfqpoint{1.083450in}{1.971375in}}%
\pgfpathlineto{\pgfqpoint{1.083546in}{1.987773in}}%
\pgfpathlineto{\pgfqpoint{1.084401in}{1.965221in}}%
\pgfpathlineto{\pgfqpoint{1.084116in}{1.988076in}}%
\pgfpathlineto{\pgfqpoint{1.084591in}{1.981457in}}%
\pgfpathlineto{\pgfqpoint{1.084781in}{2.019887in}}%
\pgfpathlineto{\pgfqpoint{1.085731in}{2.000443in}}%
\pgfpathlineto{\pgfqpoint{1.085826in}{2.002292in}}%
\pgfpathlineto{\pgfqpoint{1.086492in}{1.961004in}}%
\pgfpathlineto{\pgfqpoint{1.086967in}{1.970633in}}%
\pgfpathlineto{\pgfqpoint{1.087252in}{1.963667in}}%
\pgfpathlineto{\pgfqpoint{1.087632in}{1.994026in}}%
\pgfpathlineto{\pgfqpoint{1.088297in}{1.971846in}}%
\pgfpathlineto{\pgfqpoint{1.088392in}{1.958312in}}%
\pgfpathlineto{\pgfqpoint{1.089058in}{2.007130in}}%
\pgfpathlineto{\pgfqpoint{1.089153in}{1.974931in}}%
\pgfpathlineto{\pgfqpoint{1.089533in}{2.010081in}}%
\pgfpathlineto{\pgfqpoint{1.090103in}{1.963163in}}%
\pgfpathlineto{\pgfqpoint{1.090198in}{1.991569in}}%
\pgfpathlineto{\pgfqpoint{1.090388in}{1.975025in}}%
\pgfpathlineto{\pgfqpoint{1.090863in}{2.018655in}}%
\pgfpathlineto{\pgfqpoint{1.091053in}{1.978658in}}%
\pgfpathlineto{\pgfqpoint{1.091148in}{2.013889in}}%
\pgfpathlineto{\pgfqpoint{1.091338in}{1.940938in}}%
\pgfpathlineto{\pgfqpoint{1.092099in}{1.976126in}}%
\pgfpathlineto{\pgfqpoint{1.092764in}{1.915151in}}%
\pgfpathlineto{\pgfqpoint{1.092669in}{2.077579in}}%
\pgfpathlineto{\pgfqpoint{1.093049in}{2.005953in}}%
\pgfpathlineto{\pgfqpoint{1.093429in}{1.956302in}}%
\pgfpathlineto{\pgfqpoint{1.093809in}{2.013790in}}%
\pgfpathlineto{\pgfqpoint{1.094380in}{1.984634in}}%
\pgfpathlineto{\pgfqpoint{1.094475in}{2.027814in}}%
\pgfpathlineto{\pgfqpoint{1.095235in}{1.967488in}}%
\pgfpathlineto{\pgfqpoint{1.095425in}{1.986682in}}%
\pgfpathlineto{\pgfqpoint{1.096375in}{1.949825in}}%
\pgfpathlineto{\pgfqpoint{1.096470in}{2.002855in}}%
\pgfpathlineto{\pgfqpoint{1.096565in}{1.957449in}}%
\pgfpathlineto{\pgfqpoint{1.096755in}{2.037773in}}%
\pgfpathlineto{\pgfqpoint{1.097706in}{1.991248in}}%
\pgfpathlineto{\pgfqpoint{1.097801in}{2.006939in}}%
\pgfpathlineto{\pgfqpoint{1.097991in}{1.963075in}}%
\pgfpathlineto{\pgfqpoint{1.098656in}{1.974488in}}%
\pgfpathlineto{\pgfqpoint{1.099607in}{1.945086in}}%
\pgfpathlineto{\pgfqpoint{1.099702in}{1.983036in}}%
\pgfpathlineto{\pgfqpoint{1.099797in}{1.947462in}}%
\pgfpathlineto{\pgfqpoint{1.100747in}{2.008196in}}%
\pgfpathlineto{\pgfqpoint{1.100937in}{1.990973in}}%
\pgfpathlineto{\pgfqpoint{1.101127in}{2.015897in}}%
\pgfpathlineto{\pgfqpoint{1.101317in}{1.988078in}}%
\pgfpathlineto{\pgfqpoint{1.101602in}{1.993141in}}%
\pgfpathlineto{\pgfqpoint{1.101887in}{1.942383in}}%
\pgfpathlineto{\pgfqpoint{1.102648in}{1.971621in}}%
\pgfpathlineto{\pgfqpoint{1.103693in}{1.993060in}}%
\pgfpathlineto{\pgfqpoint{1.102838in}{1.951726in}}%
\pgfpathlineto{\pgfqpoint{1.103788in}{1.992307in}}%
\pgfpathlineto{\pgfqpoint{1.104168in}{1.976479in}}%
\pgfpathlineto{\pgfqpoint{1.104263in}{2.020956in}}%
\pgfpathlineto{\pgfqpoint{1.104643in}{2.006673in}}%
\pgfpathlineto{\pgfqpoint{1.104738in}{2.010823in}}%
\pgfpathlineto{\pgfqpoint{1.104928in}{1.989799in}}%
\pgfpathlineto{\pgfqpoint{1.105784in}{1.963926in}}%
\pgfpathlineto{\pgfqpoint{1.105974in}{1.986000in}}%
\pgfpathlineto{\pgfqpoint{1.106639in}{2.009546in}}%
\pgfpathlineto{\pgfqpoint{1.106164in}{1.956107in}}%
\pgfpathlineto{\pgfqpoint{1.106924in}{1.999536in}}%
\pgfpathlineto{\pgfqpoint{1.107494in}{1.955474in}}%
\pgfpathlineto{\pgfqpoint{1.107114in}{2.026823in}}%
\pgfpathlineto{\pgfqpoint{1.108065in}{1.979956in}}%
\pgfpathlineto{\pgfqpoint{1.108445in}{2.015058in}}%
\pgfpathlineto{\pgfqpoint{1.108350in}{1.973630in}}%
\pgfpathlineto{\pgfqpoint{1.109205in}{1.984426in}}%
\pgfpathlineto{\pgfqpoint{1.109300in}{1.983932in}}%
\pgfpathlineto{\pgfqpoint{1.110250in}{2.001312in}}%
\pgfpathlineto{\pgfqpoint{1.110346in}{1.960303in}}%
\pgfpathlineto{\pgfqpoint{1.110536in}{2.017864in}}%
\pgfpathlineto{\pgfqpoint{1.111391in}{1.947805in}}%
\pgfpathlineto{\pgfqpoint{1.111486in}{1.978626in}}%
\pgfpathlineto{\pgfqpoint{1.112246in}{1.942707in}}%
\pgfpathlineto{\pgfqpoint{1.112341in}{2.007170in}}%
\pgfpathlineto{\pgfqpoint{1.112436in}{1.939541in}}%
\pgfpathlineto{\pgfqpoint{1.113006in}{2.022130in}}%
\pgfpathlineto{\pgfqpoint{1.113482in}{1.985463in}}%
\pgfpathlineto{\pgfqpoint{1.113767in}{1.976899in}}%
\pgfpathlineto{\pgfqpoint{1.114147in}{2.010385in}}%
\pgfpathlineto{\pgfqpoint{1.114242in}{1.951536in}}%
\pgfpathlineto{\pgfqpoint{1.115192in}{2.032476in}}%
\pgfpathlineto{\pgfqpoint{1.115287in}{2.028979in}}%
\pgfpathlineto{\pgfqpoint{1.115667in}{1.940023in}}%
\pgfpathlineto{\pgfqpoint{1.116428in}{1.995717in}}%
\pgfpathlineto{\pgfqpoint{1.116998in}{2.011348in}}%
\pgfpathlineto{\pgfqpoint{1.117188in}{1.975287in}}%
\pgfpathlineto{\pgfqpoint{1.117378in}{1.999558in}}%
\pgfpathlineto{\pgfqpoint{1.118328in}{1.966377in}}%
\pgfpathlineto{\pgfqpoint{1.117948in}{2.031820in}}%
\pgfpathlineto{\pgfqpoint{1.118424in}{1.986802in}}%
\pgfpathlineto{\pgfqpoint{1.118614in}{2.005248in}}%
\pgfpathlineto{\pgfqpoint{1.119374in}{1.977937in}}%
\pgfpathlineto{\pgfqpoint{1.119564in}{1.995190in}}%
\pgfpathlineto{\pgfqpoint{1.119659in}{1.933772in}}%
\pgfpathlineto{\pgfqpoint{1.120419in}{2.037448in}}%
\pgfpathlineto{\pgfqpoint{1.120704in}{1.945412in}}%
\pgfpathlineto{\pgfqpoint{1.120989in}{2.034839in}}%
\pgfpathlineto{\pgfqpoint{1.121085in}{1.938034in}}%
\pgfpathlineto{\pgfqpoint{1.122035in}{1.997000in}}%
\pgfpathlineto{\pgfqpoint{1.122130in}{1.992027in}}%
\pgfpathlineto{\pgfqpoint{1.122225in}{1.998634in}}%
\pgfpathlineto{\pgfqpoint{1.122320in}{2.081314in}}%
\pgfpathlineto{\pgfqpoint{1.122795in}{1.914466in}}%
\pgfpathlineto{\pgfqpoint{1.123270in}{1.977833in}}%
\pgfpathlineto{\pgfqpoint{1.123841in}{1.928741in}}%
\pgfpathlineto{\pgfqpoint{1.124126in}{2.049438in}}%
\pgfpathlineto{\pgfqpoint{1.124316in}{1.982479in}}%
\pgfpathlineto{\pgfqpoint{1.124601in}{1.998414in}}%
\pgfpathlineto{\pgfqpoint{1.125171in}{1.917973in}}%
\pgfpathlineto{\pgfqpoint{1.124791in}{2.017717in}}%
\pgfpathlineto{\pgfqpoint{1.125551in}{1.974417in}}%
\pgfpathlineto{\pgfqpoint{1.125646in}{2.074846in}}%
\pgfpathlineto{\pgfqpoint{1.125836in}{1.788717in}}%
\pgfpathlineto{\pgfqpoint{1.126502in}{1.920742in}}%
\pgfpathlineto{\pgfqpoint{1.126597in}{1.863074in}}%
\pgfpathlineto{\pgfqpoint{1.126787in}{2.040449in}}%
\pgfpathlineto{\pgfqpoint{1.127452in}{1.961577in}}%
\pgfpathlineto{\pgfqpoint{1.127547in}{1.965833in}}%
\pgfpathlineto{\pgfqpoint{1.127642in}{1.948307in}}%
\pgfpathlineto{\pgfqpoint{1.127737in}{2.044476in}}%
\pgfpathlineto{\pgfqpoint{1.128022in}{1.933346in}}%
\pgfpathlineto{\pgfqpoint{1.128782in}{1.990260in}}%
\pgfpathlineto{\pgfqpoint{1.128877in}{1.989525in}}%
\pgfpathlineto{\pgfqpoint{1.128972in}{1.968589in}}%
\pgfpathlineto{\pgfqpoint{1.129448in}{2.001505in}}%
\pgfpathlineto{\pgfqpoint{1.129923in}{1.980949in}}%
\pgfpathlineto{\pgfqpoint{1.130588in}{2.059486in}}%
\pgfpathlineto{\pgfqpoint{1.130303in}{1.916463in}}%
\pgfpathlineto{\pgfqpoint{1.130968in}{2.038960in}}%
\pgfpathlineto{\pgfqpoint{1.131348in}{1.896789in}}%
\pgfpathlineto{\pgfqpoint{1.132204in}{1.953544in}}%
\pgfpathlineto{\pgfqpoint{1.133154in}{2.019951in}}%
\pgfpathlineto{\pgfqpoint{1.132394in}{1.949212in}}%
\pgfpathlineto{\pgfqpoint{1.133344in}{2.013145in}}%
\pgfpathlineto{\pgfqpoint{1.134389in}{1.977568in}}%
\pgfpathlineto{\pgfqpoint{1.133534in}{2.058957in}}%
\pgfpathlineto{\pgfqpoint{1.134485in}{1.979243in}}%
\pgfpathlineto{\pgfqpoint{1.134865in}{2.007072in}}%
\pgfpathlineto{\pgfqpoint{1.134770in}{1.948033in}}%
\pgfpathlineto{\pgfqpoint{1.135625in}{1.985354in}}%
\pgfpathlineto{\pgfqpoint{1.135720in}{1.982518in}}%
\pgfpathlineto{\pgfqpoint{1.136100in}{1.998798in}}%
\pgfpathlineto{\pgfqpoint{1.136385in}{1.984370in}}%
\pgfpathlineto{\pgfqpoint{1.137050in}{2.014926in}}%
\pgfpathlineto{\pgfqpoint{1.137241in}{1.975942in}}%
\pgfpathlineto{\pgfqpoint{1.137336in}{1.999356in}}%
\pgfpathlineto{\pgfqpoint{1.138191in}{1.953989in}}%
\pgfpathlineto{\pgfqpoint{1.138286in}{2.081686in}}%
\pgfpathlineto{\pgfqpoint{1.138381in}{1.876467in}}%
\pgfpathlineto{\pgfqpoint{1.139236in}{1.991451in}}%
\pgfpathlineto{\pgfqpoint{1.139331in}{1.992130in}}%
\pgfpathlineto{\pgfqpoint{1.139902in}{1.949317in}}%
\pgfpathlineto{\pgfqpoint{1.139806in}{2.014907in}}%
\pgfpathlineto{\pgfqpoint{1.139997in}{1.971858in}}%
\pgfpathlineto{\pgfqpoint{1.140662in}{2.072490in}}%
\pgfpathlineto{\pgfqpoint{1.140377in}{1.919733in}}%
\pgfpathlineto{\pgfqpoint{1.141042in}{1.939093in}}%
\pgfpathlineto{\pgfqpoint{1.141232in}{2.041855in}}%
\pgfpathlineto{\pgfqpoint{1.141802in}{1.885588in}}%
\pgfpathlineto{\pgfqpoint{1.142277in}{1.993629in}}%
\pgfpathlineto{\pgfqpoint{1.142372in}{1.994445in}}%
\pgfpathlineto{\pgfqpoint{1.143228in}{1.884305in}}%
\pgfpathlineto{\pgfqpoint{1.142943in}{2.039298in}}%
\pgfpathlineto{\pgfqpoint{1.143323in}{1.889235in}}%
\pgfpathlineto{\pgfqpoint{1.143418in}{2.099207in}}%
\pgfpathlineto{\pgfqpoint{1.144463in}{2.001808in}}%
\pgfpathlineto{\pgfqpoint{1.144938in}{2.045509in}}%
\pgfpathlineto{\pgfqpoint{1.144843in}{1.910681in}}%
\pgfpathlineto{\pgfqpoint{1.145033in}{2.010761in}}%
\pgfpathlineto{\pgfqpoint{1.145414in}{1.905854in}}%
\pgfpathlineto{\pgfqpoint{1.145509in}{2.044839in}}%
\pgfpathlineto{\pgfqpoint{1.146174in}{1.970823in}}%
\pgfpathlineto{\pgfqpoint{1.146839in}{1.939254in}}%
\pgfpathlineto{\pgfqpoint{1.147314in}{2.000976in}}%
\pgfpathlineto{\pgfqpoint{1.147409in}{1.902972in}}%
\pgfpathlineto{\pgfqpoint{1.147504in}{2.042289in}}%
\pgfpathlineto{\pgfqpoint{1.148360in}{1.995488in}}%
\pgfpathlineto{\pgfqpoint{1.149595in}{1.960237in}}%
\pgfpathlineto{\pgfqpoint{1.149785in}{1.968878in}}%
\pgfpathlineto{\pgfqpoint{1.150355in}{2.019713in}}%
\pgfpathlineto{\pgfqpoint{1.150831in}{1.994217in}}%
\pgfpathlineto{\pgfqpoint{1.151686in}{1.933696in}}%
\pgfpathlineto{\pgfqpoint{1.151211in}{2.002611in}}%
\pgfpathlineto{\pgfqpoint{1.151971in}{1.954506in}}%
\pgfpathlineto{\pgfqpoint{1.152446in}{2.002598in}}%
\pgfpathlineto{\pgfqpoint{1.153111in}{1.991193in}}%
\pgfpathlineto{\pgfqpoint{1.153587in}{2.054831in}}%
\pgfpathlineto{\pgfqpoint{1.153492in}{1.964950in}}%
\pgfpathlineto{\pgfqpoint{1.154252in}{2.020899in}}%
\pgfpathlineto{\pgfqpoint{1.155107in}{1.961160in}}%
\pgfpathlineto{\pgfqpoint{1.155392in}{1.978671in}}%
\pgfpathlineto{\pgfqpoint{1.155677in}{1.968639in}}%
\pgfpathlineto{\pgfqpoint{1.155963in}{1.992512in}}%
\pgfpathlineto{\pgfqpoint{1.156058in}{2.004331in}}%
\pgfpathlineto{\pgfqpoint{1.156913in}{1.975517in}}%
\pgfpathlineto{\pgfqpoint{1.157103in}{2.027015in}}%
\pgfpathlineto{\pgfqpoint{1.157578in}{1.881943in}}%
\pgfpathlineto{\pgfqpoint{1.157388in}{2.107049in}}%
\pgfpathlineto{\pgfqpoint{1.158243in}{1.963991in}}%
\pgfpathlineto{\pgfqpoint{1.158433in}{2.033708in}}%
\pgfpathlineto{\pgfqpoint{1.158528in}{1.925229in}}%
\pgfpathlineto{\pgfqpoint{1.159479in}{2.007198in}}%
\pgfpathlineto{\pgfqpoint{1.159859in}{1.956908in}}%
\pgfpathlineto{\pgfqpoint{1.160619in}{1.965705in}}%
\pgfpathlineto{\pgfqpoint{1.160714in}{1.965955in}}%
\pgfpathlineto{\pgfqpoint{1.161094in}{1.926825in}}%
\pgfpathlineto{\pgfqpoint{1.161855in}{2.007110in}}%
\pgfpathlineto{\pgfqpoint{1.162805in}{1.904860in}}%
\pgfpathlineto{\pgfqpoint{1.163090in}{1.968219in}}%
\pgfpathlineto{\pgfqpoint{1.163945in}{2.008616in}}%
\pgfpathlineto{\pgfqpoint{1.164136in}{1.951554in}}%
\pgfpathlineto{\pgfqpoint{1.164896in}{2.007197in}}%
\pgfpathlineto{\pgfqpoint{1.164801in}{1.949463in}}%
\pgfpathlineto{\pgfqpoint{1.165466in}{1.969840in}}%
\pgfpathlineto{\pgfqpoint{1.165751in}{1.995338in}}%
\pgfpathlineto{\pgfqpoint{1.165656in}{1.969066in}}%
\pgfpathlineto{\pgfqpoint{1.165941in}{1.991849in}}%
\pgfpathlineto{\pgfqpoint{1.166321in}{1.882000in}}%
\pgfpathlineto{\pgfqpoint{1.166131in}{2.097051in}}%
\pgfpathlineto{\pgfqpoint{1.167082in}{1.969268in}}%
\pgfpathlineto{\pgfqpoint{1.167747in}{2.077549in}}%
\pgfpathlineto{\pgfqpoint{1.167652in}{1.934192in}}%
\pgfpathlineto{\pgfqpoint{1.168127in}{1.966309in}}%
\pgfpathlineto{\pgfqpoint{1.168412in}{1.985345in}}%
\pgfpathlineto{\pgfqpoint{1.169077in}{1.920424in}}%
\pgfpathlineto{\pgfqpoint{1.168602in}{2.025223in}}%
\pgfpathlineto{\pgfqpoint{1.169458in}{1.994320in}}%
\pgfpathlineto{\pgfqpoint{1.170028in}{2.069857in}}%
\pgfpathlineto{\pgfqpoint{1.170693in}{1.863875in}}%
\pgfpathlineto{\pgfqpoint{1.170788in}{2.027896in}}%
\pgfpathlineto{\pgfqpoint{1.171833in}{2.018213in}}%
\pgfpathlineto{\pgfqpoint{1.172689in}{1.906247in}}%
\pgfpathlineto{\pgfqpoint{1.172879in}{2.023514in}}%
\pgfpathlineto{\pgfqpoint{1.172974in}{1.987812in}}%
\pgfpathlineto{\pgfqpoint{1.173639in}{1.911485in}}%
\pgfpathlineto{\pgfqpoint{1.173829in}{2.027707in}}%
\pgfpathlineto{\pgfqpoint{1.174019in}{1.991759in}}%
\pgfpathlineto{\pgfqpoint{1.174209in}{2.039693in}}%
\pgfpathlineto{\pgfqpoint{1.174304in}{1.904574in}}%
\pgfpathlineto{\pgfqpoint{1.175065in}{2.005639in}}%
\pgfpathlineto{\pgfqpoint{1.175730in}{2.010358in}}%
\pgfpathlineto{\pgfqpoint{1.176300in}{1.952756in}}%
\pgfpathlineto{\pgfqpoint{1.177060in}{2.007027in}}%
\pgfpathlineto{\pgfqpoint{1.177345in}{1.986103in}}%
\pgfpathlineto{\pgfqpoint{1.177916in}{1.907060in}}%
\pgfpathlineto{\pgfqpoint{1.177726in}{2.061885in}}%
\pgfpathlineto{\pgfqpoint{1.178391in}{1.982750in}}%
\pgfpathlineto{\pgfqpoint{1.178486in}{1.979986in}}%
\pgfpathlineto{\pgfqpoint{1.178581in}{1.982000in}}%
\pgfpathlineto{\pgfqpoint{1.178676in}{2.041414in}}%
\pgfpathlineto{\pgfqpoint{1.179056in}{1.939402in}}%
\pgfpathlineto{\pgfqpoint{1.179626in}{1.981682in}}%
\pgfpathlineto{\pgfqpoint{1.180197in}{2.047654in}}%
\pgfpathlineto{\pgfqpoint{1.180006in}{1.932352in}}%
\pgfpathlineto{\pgfqpoint{1.180482in}{1.958211in}}%
\pgfpathlineto{\pgfqpoint{1.180577in}{1.944395in}}%
\pgfpathlineto{\pgfqpoint{1.181147in}{2.015349in}}%
\pgfpathlineto{\pgfqpoint{1.181242in}{1.997601in}}%
\pgfpathlineto{\pgfqpoint{1.181337in}{1.998523in}}%
\pgfpathlineto{\pgfqpoint{1.181432in}{2.021275in}}%
\pgfpathlineto{\pgfqpoint{1.182002in}{1.966756in}}%
\pgfpathlineto{\pgfqpoint{1.182382in}{2.016455in}}%
\pgfpathlineto{\pgfqpoint{1.182477in}{1.945529in}}%
\pgfpathlineto{\pgfqpoint{1.183143in}{2.019543in}}%
\pgfpathlineto{\pgfqpoint{1.183523in}{1.976722in}}%
\pgfpathlineto{\pgfqpoint{1.183618in}{1.956466in}}%
\pgfpathlineto{\pgfqpoint{1.183903in}{1.991816in}}%
\pgfpathlineto{\pgfqpoint{1.184473in}{1.969003in}}%
\pgfpathlineto{\pgfqpoint{1.185233in}{2.019149in}}%
\pgfpathlineto{\pgfqpoint{1.184758in}{1.943744in}}%
\pgfpathlineto{\pgfqpoint{1.185519in}{2.016333in}}%
\pgfpathlineto{\pgfqpoint{1.185709in}{1.932694in}}%
\pgfpathlineto{\pgfqpoint{1.185804in}{2.040470in}}%
\pgfpathlineto{\pgfqpoint{1.186564in}{2.036773in}}%
\pgfpathlineto{\pgfqpoint{1.186659in}{2.038452in}}%
\pgfpathlineto{\pgfqpoint{1.187324in}{1.976966in}}%
\pgfpathlineto{\pgfqpoint{1.187799in}{1.988227in}}%
\pgfpathlineto{\pgfqpoint{1.188275in}{2.011320in}}%
\pgfpathlineto{\pgfqpoint{1.188845in}{1.973173in}}%
\pgfpathlineto{\pgfqpoint{1.189795in}{2.015685in}}%
\pgfpathlineto{\pgfqpoint{1.189700in}{1.948873in}}%
\pgfpathlineto{\pgfqpoint{1.189985in}{1.985545in}}%
\pgfpathlineto{\pgfqpoint{1.190650in}{1.992132in}}%
\pgfpathlineto{\pgfqpoint{1.190745in}{1.961877in}}%
\pgfpathlineto{\pgfqpoint{1.191791in}{2.086054in}}%
\pgfpathlineto{\pgfqpoint{1.191316in}{1.922324in}}%
\pgfpathlineto{\pgfqpoint{1.191981in}{2.065212in}}%
\pgfpathlineto{\pgfqpoint{1.192076in}{1.896056in}}%
\pgfpathlineto{\pgfqpoint{1.193121in}{1.946984in}}%
\pgfpathlineto{\pgfqpoint{1.193502in}{2.011670in}}%
\pgfpathlineto{\pgfqpoint{1.194357in}{1.989978in}}%
\pgfpathlineto{\pgfqpoint{1.194452in}{2.008051in}}%
\pgfpathlineto{\pgfqpoint{1.194642in}{1.958933in}}%
\pgfpathlineto{\pgfqpoint{1.195307in}{1.977939in}}%
\pgfpathlineto{\pgfqpoint{1.195497in}{1.963742in}}%
\pgfpathlineto{\pgfqpoint{1.196067in}{1.995651in}}%
\pgfpathlineto{\pgfqpoint{1.196353in}{1.973852in}}%
\pgfpathlineto{\pgfqpoint{1.197113in}{2.027460in}}%
\pgfpathlineto{\pgfqpoint{1.197018in}{1.892293in}}%
\pgfpathlineto{\pgfqpoint{1.197398in}{1.994861in}}%
\pgfpathlineto{\pgfqpoint{1.198443in}{1.912531in}}%
\pgfpathlineto{\pgfqpoint{1.198824in}{2.072942in}}%
\pgfpathlineto{\pgfqpoint{1.199489in}{1.912794in}}%
\pgfpathlineto{\pgfqpoint{1.199584in}{1.912429in}}%
\pgfpathlineto{\pgfqpoint{1.200534in}{2.041061in}}%
\pgfpathlineto{\pgfqpoint{1.200154in}{1.885548in}}%
\pgfpathlineto{\pgfqpoint{1.200724in}{2.018697in}}%
\pgfpathlineto{\pgfqpoint{1.200819in}{1.956846in}}%
\pgfpathlineto{\pgfqpoint{1.201484in}{2.052196in}}%
\pgfpathlineto{\pgfqpoint{1.201770in}{1.984985in}}%
\pgfpathlineto{\pgfqpoint{1.201865in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{1.202530in}{1.922718in}}%
\pgfpathlineto{\pgfqpoint{1.202815in}{1.996880in}}%
\pgfpathlineto{\pgfqpoint{1.203195in}{1.913212in}}%
\pgfpathlineto{\pgfqpoint{1.203290in}{2.005452in}}%
\pgfpathlineto{\pgfqpoint{1.203955in}{1.954870in}}%
\pgfpathlineto{\pgfqpoint{1.205381in}{2.046836in}}%
\pgfpathlineto{\pgfqpoint{1.205476in}{2.046368in}}%
\pgfpathlineto{\pgfqpoint{1.206711in}{1.946373in}}%
\pgfpathlineto{\pgfqpoint{1.206806in}{1.946195in}}%
\pgfpathlineto{\pgfqpoint{1.206997in}{1.995321in}}%
\pgfpathlineto{\pgfqpoint{1.207092in}{1.841411in}}%
\pgfpathlineto{\pgfqpoint{1.207187in}{2.058795in}}%
\pgfpathlineto{\pgfqpoint{1.208042in}{1.980426in}}%
\pgfpathlineto{\pgfqpoint{1.208992in}{2.006690in}}%
\pgfpathlineto{\pgfqpoint{1.208517in}{1.964987in}}%
\pgfpathlineto{\pgfqpoint{1.209277in}{1.996372in}}%
\pgfpathlineto{\pgfqpoint{1.209467in}{1.966248in}}%
\pgfpathlineto{\pgfqpoint{1.209563in}{1.983799in}}%
\pgfpathlineto{\pgfqpoint{1.209753in}{2.095375in}}%
\pgfpathlineto{\pgfqpoint{1.210608in}{1.955458in}}%
\pgfpathlineto{\pgfqpoint{1.210703in}{1.955472in}}%
\pgfpathlineto{\pgfqpoint{1.211273in}{1.877877in}}%
\pgfpathlineto{\pgfqpoint{1.210893in}{1.980247in}}%
\pgfpathlineto{\pgfqpoint{1.211463in}{1.963462in}}%
\pgfpathlineto{\pgfqpoint{1.211653in}{2.042259in}}%
\pgfpathlineto{\pgfqpoint{1.211843in}{1.957189in}}%
\pgfpathlineto{\pgfqpoint{1.212604in}{1.996497in}}%
\pgfpathlineto{\pgfqpoint{1.213459in}{1.965473in}}%
\pgfpathlineto{\pgfqpoint{1.213364in}{2.016540in}}%
\pgfpathlineto{\pgfqpoint{1.213744in}{1.970464in}}%
\pgfpathlineto{\pgfqpoint{1.214029in}{1.949692in}}%
\pgfpathlineto{\pgfqpoint{1.214219in}{2.008190in}}%
\pgfpathlineto{\pgfqpoint{1.214314in}{1.886863in}}%
\pgfpathlineto{\pgfqpoint{1.214409in}{2.019732in}}%
\pgfpathlineto{\pgfqpoint{1.215265in}{1.934879in}}%
\pgfpathlineto{\pgfqpoint{1.216310in}{2.023695in}}%
\pgfpathlineto{\pgfqpoint{1.216500in}{1.999044in}}%
\pgfpathlineto{\pgfqpoint{1.217450in}{1.946114in}}%
\pgfpathlineto{\pgfqpoint{1.217165in}{2.041516in}}%
\pgfpathlineto{\pgfqpoint{1.217545in}{1.975029in}}%
\pgfpathlineto{\pgfqpoint{1.218116in}{2.033822in}}%
\pgfpathlineto{\pgfqpoint{1.217926in}{1.913810in}}%
\pgfpathlineto{\pgfqpoint{1.218401in}{1.987881in}}%
\pgfpathlineto{\pgfqpoint{1.218496in}{1.803446in}}%
\pgfpathlineto{\pgfqpoint{1.219256in}{2.022390in}}%
\pgfpathlineto{\pgfqpoint{1.219446in}{1.959553in}}%
\pgfpathlineto{\pgfqpoint{1.219636in}{2.145071in}}%
\pgfpathlineto{\pgfqpoint{1.220302in}{2.001377in}}%
\pgfpathlineto{\pgfqpoint{1.220397in}{1.870795in}}%
\pgfpathlineto{\pgfqpoint{1.220492in}{2.117967in}}%
\pgfpathlineto{\pgfqpoint{1.221347in}{1.998991in}}%
\pgfpathlineto{\pgfqpoint{1.221537in}{1.811795in}}%
\pgfpathlineto{\pgfqpoint{1.221632in}{2.090654in}}%
\pgfpathlineto{\pgfqpoint{1.222487in}{1.956553in}}%
\pgfpathlineto{\pgfqpoint{1.223058in}{2.061221in}}%
\pgfpathlineto{\pgfqpoint{1.222963in}{1.923483in}}%
\pgfpathlineto{\pgfqpoint{1.223343in}{1.990506in}}%
\pgfpathlineto{\pgfqpoint{1.223438in}{1.898018in}}%
\pgfpathlineto{\pgfqpoint{1.224008in}{2.042362in}}%
\pgfpathlineto{\pgfqpoint{1.224388in}{1.962025in}}%
\pgfpathlineto{\pgfqpoint{1.224863in}{2.038828in}}%
\pgfpathlineto{\pgfqpoint{1.224768in}{1.954539in}}%
\pgfpathlineto{\pgfqpoint{1.225624in}{2.025317in}}%
\pgfpathlineto{\pgfqpoint{1.226479in}{1.948105in}}%
\pgfpathlineto{\pgfqpoint{1.226384in}{2.052318in}}%
\pgfpathlineto{\pgfqpoint{1.226764in}{1.966017in}}%
\pgfpathlineto{\pgfqpoint{1.226859in}{1.965330in}}%
\pgfpathlineto{\pgfqpoint{1.227619in}{2.018981in}}%
\pgfpathlineto{\pgfqpoint{1.227714in}{1.923509in}}%
\pgfpathlineto{\pgfqpoint{1.227809in}{1.990133in}}%
\pgfpathlineto{\pgfqpoint{1.227904in}{1.899412in}}%
\pgfpathlineto{\pgfqpoint{1.228380in}{2.006356in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{1.984976in}}%
\pgfpathlineto{\pgfqpoint{1.229330in}{1.962596in}}%
\pgfpathlineto{\pgfqpoint{1.229615in}{2.004250in}}%
\pgfpathlineto{\pgfqpoint{1.229710in}{1.967124in}}%
\pgfpathlineto{\pgfqpoint{1.230375in}{2.074603in}}%
\pgfpathlineto{\pgfqpoint{1.230565in}{1.946321in}}%
\pgfpathlineto{\pgfqpoint{1.230755in}{1.742691in}}%
\pgfpathlineto{\pgfqpoint{1.230945in}{2.041704in}}%
\pgfpathlineto{\pgfqpoint{1.231611in}{1.968574in}}%
\pgfpathlineto{\pgfqpoint{1.232086in}{1.924000in}}%
\pgfpathlineto{\pgfqpoint{1.231801in}{2.032167in}}%
\pgfpathlineto{\pgfqpoint{1.232181in}{1.951118in}}%
\pgfpathlineto{\pgfqpoint{1.232561in}{2.070071in}}%
\pgfpathlineto{\pgfqpoint{1.233226in}{1.980473in}}%
\pgfpathlineto{\pgfqpoint{1.234082in}{1.995970in}}%
\pgfpathlineto{\pgfqpoint{1.234272in}{1.845174in}}%
\pgfpathlineto{\pgfqpoint{1.234367in}{2.080957in}}%
\pgfpathlineto{\pgfqpoint{1.235412in}{1.992639in}}%
\pgfpathlineto{\pgfqpoint{1.235507in}{2.047410in}}%
\pgfpathlineto{\pgfqpoint{1.236363in}{1.967167in}}%
\pgfpathlineto{\pgfqpoint{1.236458in}{2.012698in}}%
\pgfpathlineto{\pgfqpoint{1.237218in}{1.943482in}}%
\pgfpathlineto{\pgfqpoint{1.236933in}{2.025334in}}%
\pgfpathlineto{\pgfqpoint{1.237693in}{1.947566in}}%
\pgfpathlineto{\pgfqpoint{1.238453in}{2.057649in}}%
\pgfpathlineto{\pgfqpoint{1.237978in}{1.903655in}}%
\pgfpathlineto{\pgfqpoint{1.238833in}{2.012303in}}%
\pgfpathlineto{\pgfqpoint{1.239404in}{1.896982in}}%
\pgfpathlineto{\pgfqpoint{1.239594in}{2.043303in}}%
\pgfpathlineto{\pgfqpoint{1.239879in}{1.931252in}}%
\pgfpathlineto{\pgfqpoint{1.239974in}{2.023177in}}%
\pgfpathlineto{\pgfqpoint{1.241019in}{1.970762in}}%
\pgfpathlineto{\pgfqpoint{1.241114in}{1.968633in}}%
\pgfpathlineto{\pgfqpoint{1.241209in}{1.990396in}}%
\pgfpathlineto{\pgfqpoint{1.241304in}{1.972979in}}%
\pgfpathlineto{\pgfqpoint{1.242160in}{2.016118in}}%
\pgfpathlineto{\pgfqpoint{1.241875in}{1.949408in}}%
\pgfpathlineto{\pgfqpoint{1.242445in}{1.991259in}}%
\pgfpathlineto{\pgfqpoint{1.243110in}{1.956070in}}%
\pgfpathlineto{\pgfqpoint{1.242920in}{2.007713in}}%
\pgfpathlineto{\pgfqpoint{1.243395in}{1.965486in}}%
\pgfpathlineto{\pgfqpoint{1.243490in}{2.018460in}}%
\pgfpathlineto{\pgfqpoint{1.244250in}{1.951554in}}%
\pgfpathlineto{\pgfqpoint{1.244441in}{1.969599in}}%
\pgfpathlineto{\pgfqpoint{1.244536in}{1.968837in}}%
\pgfpathlineto{\pgfqpoint{1.245201in}{2.018081in}}%
\pgfpathlineto{\pgfqpoint{1.244821in}{1.911039in}}%
\pgfpathlineto{\pgfqpoint{1.245486in}{1.983588in}}%
\pgfpathlineto{\pgfqpoint{1.245581in}{1.940592in}}%
\pgfpathlineto{\pgfqpoint{1.246056in}{2.044646in}}%
\pgfpathlineto{\pgfqpoint{1.246436in}{1.955430in}}%
\pgfpathlineto{\pgfqpoint{1.246531in}{2.036722in}}%
\pgfpathlineto{\pgfqpoint{1.247102in}{1.860719in}}%
\pgfpathlineto{\pgfqpoint{1.247482in}{1.941585in}}%
\pgfpathlineto{\pgfqpoint{1.247577in}{1.908532in}}%
\pgfpathlineto{\pgfqpoint{1.248242in}{2.038441in}}%
\pgfpathlineto{\pgfqpoint{1.248337in}{1.982577in}}%
\pgfpathlineto{\pgfqpoint{1.248907in}{2.013932in}}%
\pgfpathlineto{\pgfqpoint{1.249002in}{1.911217in}}%
\pgfpathlineto{\pgfqpoint{1.249382in}{1.978714in}}%
\pgfpathlineto{\pgfqpoint{1.249572in}{1.936653in}}%
\pgfpathlineto{\pgfqpoint{1.249667in}{1.986347in}}%
\pgfpathlineto{\pgfqpoint{1.250428in}{1.969951in}}%
\pgfpathlineto{\pgfqpoint{1.250998in}{2.034003in}}%
\pgfpathlineto{\pgfqpoint{1.251283in}{1.944195in}}%
\pgfpathlineto{\pgfqpoint{1.251568in}{2.004142in}}%
\pgfpathlineto{\pgfqpoint{1.251758in}{1.923221in}}%
\pgfpathlineto{\pgfqpoint{1.251853in}{2.011695in}}%
\pgfpathlineto{\pgfqpoint{1.252519in}{1.961702in}}%
\pgfpathlineto{\pgfqpoint{1.252614in}{2.022202in}}%
\pgfpathlineto{\pgfqpoint{1.253184in}{1.909399in}}%
\pgfpathlineto{\pgfqpoint{1.253564in}{2.013966in}}%
\pgfpathlineto{\pgfqpoint{1.254609in}{1.940074in}}%
\pgfpathlineto{\pgfqpoint{1.254419in}{2.019048in}}%
\pgfpathlineto{\pgfqpoint{1.254799in}{1.962268in}}%
\pgfpathlineto{\pgfqpoint{1.255370in}{2.005893in}}%
\pgfpathlineto{\pgfqpoint{1.255560in}{1.943914in}}%
\pgfpathlineto{\pgfqpoint{1.255940in}{1.972310in}}%
\pgfpathlineto{\pgfqpoint{1.256985in}{1.951817in}}%
\pgfpathlineto{\pgfqpoint{1.256225in}{1.986368in}}%
\pgfpathlineto{\pgfqpoint{1.257080in}{1.960206in}}%
\pgfpathlineto{\pgfqpoint{1.257175in}{2.001868in}}%
\pgfpathlineto{\pgfqpoint{1.257745in}{1.957439in}}%
\pgfpathlineto{\pgfqpoint{1.258126in}{1.995284in}}%
\pgfpathlineto{\pgfqpoint{1.258886in}{1.963436in}}%
\pgfpathlineto{\pgfqpoint{1.258981in}{2.002291in}}%
\pgfpathlineto{\pgfqpoint{1.259266in}{1.982131in}}%
\pgfpathlineto{\pgfqpoint{1.259551in}{1.967082in}}%
\pgfpathlineto{\pgfqpoint{1.259456in}{1.989704in}}%
\pgfpathlineto{\pgfqpoint{1.259741in}{1.987803in}}%
\pgfpathlineto{\pgfqpoint{1.260026in}{2.004539in}}%
\pgfpathlineto{\pgfqpoint{1.259931in}{1.964752in}}%
\pgfpathlineto{\pgfqpoint{1.260692in}{1.974332in}}%
\pgfpathlineto{\pgfqpoint{1.261072in}{1.996501in}}%
\pgfpathlineto{\pgfqpoint{1.261262in}{1.985455in}}%
\pgfpathlineto{\pgfqpoint{1.261357in}{1.956343in}}%
\pgfpathlineto{\pgfqpoint{1.261452in}{2.022519in}}%
\pgfpathlineto{\pgfqpoint{1.262307in}{1.989644in}}%
\pgfpathlineto{\pgfqpoint{1.262687in}{2.000382in}}%
\pgfpathlineto{\pgfqpoint{1.263163in}{1.967652in}}%
\pgfpathlineto{\pgfqpoint{1.263258in}{2.010339in}}%
\pgfpathlineto{\pgfqpoint{1.263353in}{1.936932in}}%
\pgfpathlineto{\pgfqpoint{1.264208in}{1.976229in}}%
\pgfpathlineto{\pgfqpoint{1.264398in}{1.948912in}}%
\pgfpathlineto{\pgfqpoint{1.264588in}{1.962833in}}%
\pgfpathlineto{\pgfqpoint{1.264683in}{2.010668in}}%
\pgfpathlineto{\pgfqpoint{1.265728in}{2.007116in}}%
\pgfpathlineto{\pgfqpoint{1.265919in}{1.993165in}}%
\pgfpathlineto{\pgfqpoint{1.266014in}{2.013621in}}%
\pgfpathlineto{\pgfqpoint{1.266774in}{2.004308in}}%
\pgfpathlineto{\pgfqpoint{1.266869in}{2.012437in}}%
\pgfpathlineto{\pgfqpoint{1.267629in}{1.988737in}}%
\pgfpathlineto{\pgfqpoint{1.268294in}{1.968798in}}%
\pgfpathlineto{\pgfqpoint{1.268675in}{1.985606in}}%
\pgfpathlineto{\pgfqpoint{1.269245in}{2.007925in}}%
\pgfpathlineto{\pgfqpoint{1.268960in}{1.972892in}}%
\pgfpathlineto{\pgfqpoint{1.269435in}{1.983044in}}%
\pgfpathlineto{\pgfqpoint{1.269530in}{1.968827in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{2.011161in}}%
\pgfpathlineto{\pgfqpoint{1.270385in}{2.009538in}}%
\pgfpathlineto{\pgfqpoint{1.271431in}{1.959022in}}%
\pgfpathlineto{\pgfqpoint{1.272666in}{2.025363in}}%
\pgfpathlineto{\pgfqpoint{1.273141in}{1.946283in}}%
\pgfpathlineto{\pgfqpoint{1.273806in}{1.980661in}}%
\pgfpathlineto{\pgfqpoint{1.274377in}{1.964820in}}%
\pgfpathlineto{\pgfqpoint{1.274662in}{1.978400in}}%
\pgfpathlineto{\pgfqpoint{1.275517in}{1.962462in}}%
\pgfpathlineto{\pgfqpoint{1.275802in}{2.022897in}}%
\pgfpathlineto{\pgfqpoint{1.276943in}{1.923776in}}%
\pgfpathlineto{\pgfqpoint{1.277038in}{1.964001in}}%
\pgfpathlineto{\pgfqpoint{1.277323in}{1.966254in}}%
\pgfpathlineto{\pgfqpoint{1.277513in}{1.956436in}}%
\pgfpathlineto{\pgfqpoint{1.278178in}{2.008931in}}%
\pgfpathlineto{\pgfqpoint{1.278653in}{1.984514in}}%
\pgfpathlineto{\pgfqpoint{1.279128in}{1.999585in}}%
\pgfpathlineto{\pgfqpoint{1.279509in}{1.956029in}}%
\pgfpathlineto{\pgfqpoint{1.279889in}{2.013927in}}%
\pgfpathlineto{\pgfqpoint{1.280649in}{2.007906in}}%
\pgfpathlineto{\pgfqpoint{1.281029in}{1.965853in}}%
\pgfpathlineto{\pgfqpoint{1.281789in}{1.984796in}}%
\pgfpathlineto{\pgfqpoint{1.282360in}{1.993893in}}%
\pgfpathlineto{\pgfqpoint{1.282835in}{1.952144in}}%
\pgfpathlineto{\pgfqpoint{1.283310in}{2.067756in}}%
\pgfpathlineto{\pgfqpoint{1.283880in}{2.010640in}}%
\pgfpathlineto{\pgfqpoint{1.284545in}{1.890139in}}%
\pgfpathlineto{\pgfqpoint{1.284450in}{2.070453in}}%
\pgfpathlineto{\pgfqpoint{1.284926in}{1.987067in}}%
\pgfpathlineto{\pgfqpoint{1.285021in}{1.987736in}}%
\pgfpathlineto{\pgfqpoint{1.285591in}{1.952747in}}%
\pgfpathlineto{\pgfqpoint{1.285496in}{1.988297in}}%
\pgfpathlineto{\pgfqpoint{1.286256in}{1.960969in}}%
\pgfpathlineto{\pgfqpoint{1.286636in}{1.950813in}}%
\pgfpathlineto{\pgfqpoint{1.286446in}{1.971988in}}%
\pgfpathlineto{\pgfqpoint{1.286731in}{1.953598in}}%
\pgfpathlineto{\pgfqpoint{1.286826in}{1.992737in}}%
\pgfpathlineto{\pgfqpoint{1.287587in}{1.949123in}}%
\pgfpathlineto{\pgfqpoint{1.287872in}{1.976952in}}%
\pgfpathlineto{\pgfqpoint{1.288062in}{2.045813in}}%
\pgfpathlineto{\pgfqpoint{1.288252in}{1.922590in}}%
\pgfpathlineto{\pgfqpoint{1.288917in}{1.975854in}}%
\pgfpathlineto{\pgfqpoint{1.289772in}{1.984429in}}%
\pgfpathlineto{\pgfqpoint{1.289487in}{1.968914in}}%
\pgfpathlineto{\pgfqpoint{1.290058in}{1.976730in}}%
\pgfpathlineto{\pgfqpoint{1.290153in}{1.976975in}}%
\pgfpathlineto{\pgfqpoint{1.290248in}{2.000454in}}%
\pgfpathlineto{\pgfqpoint{1.291103in}{1.961022in}}%
\pgfpathlineto{\pgfqpoint{1.291198in}{1.943464in}}%
\pgfpathlineto{\pgfqpoint{1.291768in}{1.998726in}}%
\pgfpathlineto{\pgfqpoint{1.292148in}{1.956343in}}%
\pgfpathlineto{\pgfqpoint{1.292814in}{1.951798in}}%
\pgfpathlineto{\pgfqpoint{1.293289in}{1.998583in}}%
\pgfpathlineto{\pgfqpoint{1.294239in}{1.964701in}}%
\pgfpathlineto{\pgfqpoint{1.293859in}{2.000715in}}%
\pgfpathlineto{\pgfqpoint{1.294524in}{1.980665in}}%
\pgfpathlineto{\pgfqpoint{1.295284in}{2.038297in}}%
\pgfpathlineto{\pgfqpoint{1.295189in}{1.961813in}}%
\pgfpathlineto{\pgfqpoint{1.295570in}{2.006426in}}%
\pgfpathlineto{\pgfqpoint{1.295950in}{1.962009in}}%
\pgfpathlineto{\pgfqpoint{1.295760in}{2.013878in}}%
\pgfpathlineto{\pgfqpoint{1.296710in}{1.981163in}}%
\pgfpathlineto{\pgfqpoint{1.297185in}{1.995424in}}%
\pgfpathlineto{\pgfqpoint{1.297375in}{1.988316in}}%
\pgfpathlineto{\pgfqpoint{1.298041in}{1.958067in}}%
\pgfpathlineto{\pgfqpoint{1.297755in}{2.011162in}}%
\pgfpathlineto{\pgfqpoint{1.298516in}{1.974128in}}%
\pgfpathlineto{\pgfqpoint{1.298991in}{1.968019in}}%
\pgfpathlineto{\pgfqpoint{1.298896in}{1.985415in}}%
\pgfpathlineto{\pgfqpoint{1.299086in}{1.970408in}}%
\pgfpathlineto{\pgfqpoint{1.300036in}{2.017259in}}%
\pgfpathlineto{\pgfqpoint{1.300131in}{1.959292in}}%
\pgfpathlineto{\pgfqpoint{1.300226in}{1.958780in}}%
\pgfpathlineto{\pgfqpoint{1.301177in}{2.019765in}}%
\pgfpathlineto{\pgfqpoint{1.301367in}{1.993564in}}%
\pgfpathlineto{\pgfqpoint{1.301747in}{1.973128in}}%
\pgfpathlineto{\pgfqpoint{1.301557in}{2.002985in}}%
\pgfpathlineto{\pgfqpoint{1.302507in}{1.974981in}}%
\pgfpathlineto{\pgfqpoint{1.302602in}{2.005654in}}%
\pgfpathlineto{\pgfqpoint{1.303077in}{1.968283in}}%
\pgfpathlineto{\pgfqpoint{1.303553in}{1.978847in}}%
\pgfpathlineto{\pgfqpoint{1.303648in}{1.965791in}}%
\pgfpathlineto{\pgfqpoint{1.303743in}{1.991483in}}%
\pgfpathlineto{\pgfqpoint{1.304693in}{1.971210in}}%
\pgfpathlineto{\pgfqpoint{1.304788in}{1.969202in}}%
\pgfpathlineto{\pgfqpoint{1.304978in}{1.980558in}}%
\pgfpathlineto{\pgfqpoint{1.305073in}{1.969641in}}%
\pgfpathlineto{\pgfqpoint{1.305643in}{2.014581in}}%
\pgfpathlineto{\pgfqpoint{1.305738in}{1.946501in}}%
\pgfpathlineto{\pgfqpoint{1.306214in}{1.989262in}}%
\pgfpathlineto{\pgfqpoint{1.306309in}{1.978623in}}%
\pgfpathlineto{\pgfqpoint{1.306404in}{1.998421in}}%
\pgfpathlineto{\pgfqpoint{1.307259in}{1.979388in}}%
\pgfpathlineto{\pgfqpoint{1.308114in}{2.006201in}}%
\pgfpathlineto{\pgfqpoint{1.308399in}{1.991027in}}%
\pgfpathlineto{\pgfqpoint{1.309350in}{1.971421in}}%
\pgfpathlineto{\pgfqpoint{1.309445in}{1.994468in}}%
\pgfpathlineto{\pgfqpoint{1.309635in}{1.979249in}}%
\pgfpathlineto{\pgfqpoint{1.310395in}{2.002751in}}%
\pgfpathlineto{\pgfqpoint{1.309920in}{1.963463in}}%
\pgfpathlineto{\pgfqpoint{1.310680in}{1.978107in}}%
\pgfpathlineto{\pgfqpoint{1.310775in}{1.977555in}}%
\pgfpathlineto{\pgfqpoint{1.311155in}{2.013020in}}%
\pgfpathlineto{\pgfqpoint{1.311441in}{1.959923in}}%
\pgfpathlineto{\pgfqpoint{1.311916in}{2.001607in}}%
\pgfpathlineto{\pgfqpoint{1.312866in}{2.010469in}}%
\pgfpathlineto{\pgfqpoint{1.312961in}{1.972457in}}%
\pgfpathlineto{\pgfqpoint{1.313911in}{2.019781in}}%
\pgfpathlineto{\pgfqpoint{1.313436in}{1.956727in}}%
\pgfpathlineto{\pgfqpoint{1.314102in}{2.002145in}}%
\pgfpathlineto{\pgfqpoint{1.314387in}{1.990421in}}%
\pgfpathlineto{\pgfqpoint{1.314482in}{2.009619in}}%
\pgfpathlineto{\pgfqpoint{1.315147in}{1.948291in}}%
\pgfpathlineto{\pgfqpoint{1.315242in}{1.949555in}}%
\pgfpathlineto{\pgfqpoint{1.315337in}{1.933508in}}%
\pgfpathlineto{\pgfqpoint{1.316097in}{1.991168in}}%
\pgfpathlineto{\pgfqpoint{1.316382in}{1.996721in}}%
\pgfpathlineto{\pgfqpoint{1.316572in}{1.968811in}}%
\pgfpathlineto{\pgfqpoint{1.316667in}{1.997181in}}%
\pgfpathlineto{\pgfqpoint{1.317523in}{1.979136in}}%
\pgfpathlineto{\pgfqpoint{1.317808in}{2.007464in}}%
\pgfpathlineto{\pgfqpoint{1.317713in}{1.975638in}}%
\pgfpathlineto{\pgfqpoint{1.318853in}{1.994612in}}%
\pgfpathlineto{\pgfqpoint{1.319043in}{1.972810in}}%
\pgfpathlineto{\pgfqpoint{1.319138in}{2.002229in}}%
\pgfpathlineto{\pgfqpoint{1.319328in}{1.981423in}}%
\pgfpathlineto{\pgfqpoint{1.319994in}{2.021660in}}%
\pgfpathlineto{\pgfqpoint{1.320374in}{1.967254in}}%
\pgfpathlineto{\pgfqpoint{1.321229in}{1.994705in}}%
\pgfpathlineto{\pgfqpoint{1.320659in}{1.963939in}}%
\pgfpathlineto{\pgfqpoint{1.321609in}{1.984110in}}%
\pgfpathlineto{\pgfqpoint{1.322750in}{1.966212in}}%
\pgfpathlineto{\pgfqpoint{1.321799in}{1.994201in}}%
\pgfpathlineto{\pgfqpoint{1.322845in}{1.968509in}}%
\pgfpathlineto{\pgfqpoint{1.323320in}{2.000059in}}%
\pgfpathlineto{\pgfqpoint{1.323890in}{1.979100in}}%
\pgfpathlineto{\pgfqpoint{1.324080in}{1.965664in}}%
\pgfpathlineto{\pgfqpoint{1.324460in}{1.983789in}}%
\pgfpathlineto{\pgfqpoint{1.324936in}{1.977729in}}%
\pgfpathlineto{\pgfqpoint{1.325411in}{2.001224in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.953560in}}%
\pgfpathlineto{\pgfqpoint{1.325886in}{1.976864in}}%
\pgfpathlineto{\pgfqpoint{1.326076in}{1.968949in}}%
\pgfpathlineto{\pgfqpoint{1.326361in}{1.989840in}}%
\pgfpathlineto{\pgfqpoint{1.326836in}{1.983922in}}%
\pgfpathlineto{\pgfqpoint{1.326931in}{1.982856in}}%
\pgfpathlineto{\pgfqpoint{1.327121in}{1.996610in}}%
\pgfpathlineto{\pgfqpoint{1.327216in}{1.963465in}}%
\pgfpathlineto{\pgfqpoint{1.327882in}{1.991126in}}%
\pgfpathlineto{\pgfqpoint{1.328642in}{1.946569in}}%
\pgfpathlineto{\pgfqpoint{1.329022in}{1.966214in}}%
\pgfpathlineto{\pgfqpoint{1.329307in}{1.993668in}}%
\pgfpathlineto{\pgfqpoint{1.329782in}{1.972204in}}%
\pgfpathlineto{\pgfqpoint{1.329877in}{1.956981in}}%
\pgfpathlineto{\pgfqpoint{1.330258in}{1.985266in}}%
\pgfpathlineto{\pgfqpoint{1.330828in}{1.981267in}}%
\pgfpathlineto{\pgfqpoint{1.331873in}{2.010018in}}%
\pgfpathlineto{\pgfqpoint{1.331018in}{1.961874in}}%
\pgfpathlineto{\pgfqpoint{1.331968in}{2.007461in}}%
\pgfpathlineto{\pgfqpoint{1.332538in}{1.959576in}}%
\pgfpathlineto{\pgfqpoint{1.333014in}{2.019037in}}%
\pgfpathlineto{\pgfqpoint{1.333109in}{1.981982in}}%
\pgfpathlineto{\pgfqpoint{1.333394in}{2.009025in}}%
\pgfpathlineto{\pgfqpoint{1.333489in}{1.971069in}}%
\pgfpathlineto{\pgfqpoint{1.334249in}{1.996620in}}%
\pgfpathlineto{\pgfqpoint{1.334344in}{1.997857in}}%
\pgfpathlineto{\pgfqpoint{1.334724in}{1.953920in}}%
\pgfpathlineto{\pgfqpoint{1.334914in}{2.008010in}}%
\pgfpathlineto{\pgfqpoint{1.335484in}{1.986341in}}%
\pgfpathlineto{\pgfqpoint{1.335770in}{1.964343in}}%
\pgfpathlineto{\pgfqpoint{1.336055in}{1.992710in}}%
\pgfpathlineto{\pgfqpoint{1.336625in}{1.946140in}}%
\pgfpathlineto{\pgfqpoint{1.336340in}{2.013613in}}%
\pgfpathlineto{\pgfqpoint{1.337195in}{1.966080in}}%
\pgfpathlineto{\pgfqpoint{1.337480in}{1.994107in}}%
\pgfpathlineto{\pgfqpoint{1.338241in}{1.976351in}}%
\pgfpathlineto{\pgfqpoint{1.339096in}{1.968598in}}%
\pgfpathlineto{\pgfqpoint{1.339001in}{1.985178in}}%
\pgfpathlineto{\pgfqpoint{1.339286in}{1.978017in}}%
\pgfpathlineto{\pgfqpoint{1.339761in}{1.969378in}}%
\pgfpathlineto{\pgfqpoint{1.339856in}{1.992392in}}%
\pgfpathlineto{\pgfqpoint{1.340046in}{1.987953in}}%
\pgfpathlineto{\pgfqpoint{1.340141in}{1.988664in}}%
\pgfpathlineto{\pgfqpoint{1.340901in}{1.967571in}}%
\pgfpathlineto{\pgfqpoint{1.341092in}{1.999282in}}%
\pgfpathlineto{\pgfqpoint{1.341282in}{1.982786in}}%
\pgfpathlineto{\pgfqpoint{1.341377in}{1.973263in}}%
\pgfpathlineto{\pgfqpoint{1.341662in}{2.002093in}}%
\pgfpathlineto{\pgfqpoint{1.342327in}{1.978570in}}%
\pgfpathlineto{\pgfqpoint{1.343277in}{1.970531in}}%
\pgfpathlineto{\pgfqpoint{1.343467in}{2.009856in}}%
\pgfpathlineto{\pgfqpoint{1.343848in}{1.979718in}}%
\pgfpathlineto{\pgfqpoint{1.344608in}{1.985607in}}%
\pgfpathlineto{\pgfqpoint{1.345558in}{2.001745in}}%
\pgfpathlineto{\pgfqpoint{1.344798in}{1.982311in}}%
\pgfpathlineto{\pgfqpoint{1.345653in}{1.992856in}}%
\pgfpathlineto{\pgfqpoint{1.346319in}{1.959397in}}%
\pgfpathlineto{\pgfqpoint{1.346509in}{2.009939in}}%
\pgfpathlineto{\pgfqpoint{1.346794in}{1.979956in}}%
\pgfpathlineto{\pgfqpoint{1.346889in}{1.967369in}}%
\pgfpathlineto{\pgfqpoint{1.347364in}{1.997065in}}%
\pgfpathlineto{\pgfqpoint{1.347744in}{1.986695in}}%
\pgfpathlineto{\pgfqpoint{1.348409in}{2.012633in}}%
\pgfpathlineto{\pgfqpoint{1.348504in}{1.985702in}}%
\pgfpathlineto{\pgfqpoint{1.348884in}{1.997869in}}%
\pgfpathlineto{\pgfqpoint{1.349075in}{2.012132in}}%
\pgfpathlineto{\pgfqpoint{1.349550in}{1.984243in}}%
\pgfpathlineto{\pgfqpoint{1.349740in}{1.987172in}}%
\pgfpathlineto{\pgfqpoint{1.350405in}{1.967778in}}%
\pgfpathlineto{\pgfqpoint{1.349930in}{1.990197in}}%
\pgfpathlineto{\pgfqpoint{1.350880in}{1.974861in}}%
\pgfpathlineto{\pgfqpoint{1.351831in}{2.002843in}}%
\pgfpathlineto{\pgfqpoint{1.351355in}{1.970375in}}%
\pgfpathlineto{\pgfqpoint{1.351926in}{1.990650in}}%
\pgfpathlineto{\pgfqpoint{1.352021in}{1.965071in}}%
\pgfpathlineto{\pgfqpoint{1.352971in}{2.000816in}}%
\pgfpathlineto{\pgfqpoint{1.353161in}{2.006490in}}%
\pgfpathlineto{\pgfqpoint{1.354111in}{1.973495in}}%
\pgfpathlineto{\pgfqpoint{1.353921in}{2.012811in}}%
\pgfpathlineto{\pgfqpoint{1.354301in}{1.990434in}}%
\pgfpathlineto{\pgfqpoint{1.355157in}{2.008037in}}%
\pgfpathlineto{\pgfqpoint{1.354872in}{1.985606in}}%
\pgfpathlineto{\pgfqpoint{1.355347in}{1.990319in}}%
\pgfpathlineto{\pgfqpoint{1.355727in}{1.963125in}}%
\pgfpathlineto{\pgfqpoint{1.355632in}{2.002850in}}%
\pgfpathlineto{\pgfqpoint{1.356487in}{1.983999in}}%
\pgfpathlineto{\pgfqpoint{1.356582in}{2.028772in}}%
\pgfpathlineto{\pgfqpoint{1.357343in}{1.948251in}}%
\pgfpathlineto{\pgfqpoint{1.357533in}{1.978944in}}%
\pgfpathlineto{\pgfqpoint{1.357723in}{2.023241in}}%
\pgfpathlineto{\pgfqpoint{1.357913in}{1.951498in}}%
\pgfpathlineto{\pgfqpoint{1.358578in}{1.980584in}}%
\pgfpathlineto{\pgfqpoint{1.358958in}{1.973111in}}%
\pgfpathlineto{\pgfqpoint{1.358863in}{1.998997in}}%
\pgfpathlineto{\pgfqpoint{1.359528in}{1.989121in}}%
\pgfpathlineto{\pgfqpoint{1.359909in}{1.979885in}}%
\pgfpathlineto{\pgfqpoint{1.360479in}{2.006322in}}%
\pgfpathlineto{\pgfqpoint{1.361619in}{1.963234in}}%
\pgfpathlineto{\pgfqpoint{1.361904in}{1.995848in}}%
\pgfpathlineto{\pgfqpoint{1.362570in}{1.986570in}}%
\pgfpathlineto{\pgfqpoint{1.362760in}{1.953608in}}%
\pgfpathlineto{\pgfqpoint{1.362855in}{1.993431in}}%
\pgfpathlineto{\pgfqpoint{1.363710in}{1.968741in}}%
\pgfpathlineto{\pgfqpoint{1.363805in}{1.982976in}}%
\pgfpathlineto{\pgfqpoint{1.364755in}{1.980689in}}%
\pgfpathlineto{\pgfqpoint{1.364945in}{1.948164in}}%
\pgfpathlineto{\pgfqpoint{1.365040in}{1.984171in}}%
\pgfpathlineto{\pgfqpoint{1.365801in}{1.967299in}}%
\pgfpathlineto{\pgfqpoint{1.366846in}{1.986656in}}%
\pgfpathlineto{\pgfqpoint{1.366751in}{1.961916in}}%
\pgfpathlineto{\pgfqpoint{1.366941in}{1.973653in}}%
\pgfpathlineto{\pgfqpoint{1.367131in}{1.978820in}}%
\pgfpathlineto{\pgfqpoint{1.367226in}{1.971277in}}%
\pgfpathlineto{\pgfqpoint{1.368082in}{2.004372in}}%
\pgfpathlineto{\pgfqpoint{1.368177in}{1.955631in}}%
\pgfpathlineto{\pgfqpoint{1.368367in}{1.982232in}}%
\pgfpathlineto{\pgfqpoint{1.368462in}{1.982122in}}%
\pgfpathlineto{\pgfqpoint{1.369127in}{2.005773in}}%
\pgfpathlineto{\pgfqpoint{1.368842in}{1.969328in}}%
\pgfpathlineto{\pgfqpoint{1.369507in}{1.992249in}}%
\pgfpathlineto{\pgfqpoint{1.369602in}{1.974792in}}%
\pgfpathlineto{\pgfqpoint{1.369887in}{2.009445in}}%
\pgfpathlineto{\pgfqpoint{1.370553in}{1.991027in}}%
\pgfpathlineto{\pgfqpoint{1.371218in}{1.973594in}}%
\pgfpathlineto{\pgfqpoint{1.371693in}{2.030897in}}%
\pgfpathlineto{\pgfqpoint{1.371883in}{1.956066in}}%
\pgfpathlineto{\pgfqpoint{1.372833in}{1.975853in}}%
\pgfpathlineto{\pgfqpoint{1.373689in}{2.007266in}}%
\pgfpathlineto{\pgfqpoint{1.373023in}{1.970993in}}%
\pgfpathlineto{\pgfqpoint{1.373974in}{1.985479in}}%
\pgfpathlineto{\pgfqpoint{1.374829in}{1.960599in}}%
\pgfpathlineto{\pgfqpoint{1.375114in}{1.970879in}}%
\pgfpathlineto{\pgfqpoint{1.375304in}{1.970643in}}%
\pgfpathlineto{\pgfqpoint{1.375494in}{1.974392in}}%
\pgfpathlineto{\pgfqpoint{1.375589in}{1.958850in}}%
\pgfpathlineto{\pgfqpoint{1.376350in}{1.991203in}}%
\pgfpathlineto{\pgfqpoint{1.376540in}{1.980777in}}%
\pgfpathlineto{\pgfqpoint{1.376730in}{1.994832in}}%
\pgfpathlineto{\pgfqpoint{1.377205in}{1.980566in}}%
\pgfpathlineto{\pgfqpoint{1.377585in}{1.981114in}}%
\pgfpathlineto{\pgfqpoint{1.377680in}{1.980685in}}%
\pgfpathlineto{\pgfqpoint{1.378631in}{2.009273in}}%
\pgfpathlineto{\pgfqpoint{1.378250in}{1.975071in}}%
\pgfpathlineto{\pgfqpoint{1.378726in}{2.000941in}}%
\pgfpathlineto{\pgfqpoint{1.378821in}{1.955294in}}%
\pgfpathlineto{\pgfqpoint{1.378916in}{2.028106in}}%
\pgfpathlineto{\pgfqpoint{1.379866in}{1.983396in}}%
\pgfpathlineto{\pgfqpoint{1.379961in}{2.001909in}}%
\pgfpathlineto{\pgfqpoint{1.380816in}{1.968805in}}%
\pgfpathlineto{\pgfqpoint{1.381006in}{1.969966in}}%
\pgfpathlineto{\pgfqpoint{1.381672in}{1.992437in}}%
\pgfpathlineto{\pgfqpoint{1.381482in}{1.956811in}}%
\pgfpathlineto{\pgfqpoint{1.381957in}{1.984363in}}%
\pgfpathlineto{\pgfqpoint{1.382527in}{1.955678in}}%
\pgfpathlineto{\pgfqpoint{1.383097in}{1.971297in}}%
\pgfpathlineto{\pgfqpoint{1.383287in}{1.957341in}}%
\pgfpathlineto{\pgfqpoint{1.383477in}{1.975943in}}%
\pgfpathlineto{\pgfqpoint{1.383572in}{1.945220in}}%
\pgfpathlineto{\pgfqpoint{1.384523in}{1.995195in}}%
\pgfpathlineto{\pgfqpoint{1.384618in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{1.385568in}{2.005061in}}%
\pgfpathlineto{\pgfqpoint{1.385663in}{1.979295in}}%
\pgfpathlineto{\pgfqpoint{1.385758in}{1.998023in}}%
\pgfpathlineto{\pgfqpoint{1.386709in}{1.971709in}}%
\pgfpathlineto{\pgfqpoint{1.387469in}{1.953048in}}%
\pgfpathlineto{\pgfqpoint{1.387089in}{1.996549in}}%
\pgfpathlineto{\pgfqpoint{1.387564in}{1.966364in}}%
\pgfpathlineto{\pgfqpoint{1.387754in}{1.994998in}}%
\pgfpathlineto{\pgfqpoint{1.388609in}{1.959279in}}%
\pgfpathlineto{\pgfqpoint{1.388704in}{1.986338in}}%
\pgfpathlineto{\pgfqpoint{1.389275in}{1.936710in}}%
\pgfpathlineto{\pgfqpoint{1.389084in}{1.994968in}}%
\pgfpathlineto{\pgfqpoint{1.389655in}{1.985549in}}%
\pgfpathlineto{\pgfqpoint{1.389750in}{1.996686in}}%
\pgfpathlineto{\pgfqpoint{1.390225in}{1.972756in}}%
\pgfpathlineto{\pgfqpoint{1.390605in}{1.982986in}}%
\pgfpathlineto{\pgfqpoint{1.390985in}{1.949768in}}%
\pgfpathlineto{\pgfqpoint{1.391745in}{1.965403in}}%
\pgfpathlineto{\pgfqpoint{1.392601in}{1.994048in}}%
\pgfpathlineto{\pgfqpoint{1.392221in}{1.960749in}}%
\pgfpathlineto{\pgfqpoint{1.392791in}{1.991953in}}%
\pgfpathlineto{\pgfqpoint{1.393266in}{1.964910in}}%
\pgfpathlineto{\pgfqpoint{1.393741in}{1.999811in}}%
\pgfpathlineto{\pgfqpoint{1.393931in}{1.976229in}}%
\pgfpathlineto{\pgfqpoint{1.394026in}{1.976189in}}%
\pgfpathlineto{\pgfqpoint{1.394121in}{1.977469in}}%
\pgfpathlineto{\pgfqpoint{1.394692in}{1.956569in}}%
\pgfpathlineto{\pgfqpoint{1.395167in}{1.998486in}}%
\pgfpathlineto{\pgfqpoint{1.395262in}{1.956120in}}%
\pgfpathlineto{\pgfqpoint{1.396212in}{2.000286in}}%
\pgfpathlineto{\pgfqpoint{1.396307in}{2.002413in}}%
\pgfpathlineto{\pgfqpoint{1.396402in}{1.991055in}}%
\pgfpathlineto{\pgfqpoint{1.396497in}{1.996757in}}%
\pgfpathlineto{\pgfqpoint{1.397258in}{1.963657in}}%
\pgfpathlineto{\pgfqpoint{1.396687in}{1.999474in}}%
\pgfpathlineto{\pgfqpoint{1.397448in}{1.970823in}}%
\pgfpathlineto{\pgfqpoint{1.397543in}{2.017851in}}%
\pgfpathlineto{\pgfqpoint{1.397638in}{1.949205in}}%
\pgfpathlineto{\pgfqpoint{1.398493in}{1.983338in}}%
\pgfpathlineto{\pgfqpoint{1.398588in}{1.973966in}}%
\pgfpathlineto{\pgfqpoint{1.398778in}{1.994598in}}%
\pgfpathlineto{\pgfqpoint{1.399538in}{1.989212in}}%
\pgfpathlineto{\pgfqpoint{1.400014in}{1.975212in}}%
\pgfpathlineto{\pgfqpoint{1.400394in}{1.998133in}}%
\pgfpathlineto{\pgfqpoint{1.400679in}{1.984074in}}%
\pgfpathlineto{\pgfqpoint{1.400869in}{1.977714in}}%
\pgfpathlineto{\pgfqpoint{1.400964in}{1.991960in}}%
\pgfpathlineto{\pgfqpoint{1.401059in}{2.015401in}}%
\pgfpathlineto{\pgfqpoint{1.401819in}{1.980676in}}%
\pgfpathlineto{\pgfqpoint{1.402009in}{1.986532in}}%
\pgfpathlineto{\pgfqpoint{1.402104in}{1.986014in}}%
\pgfpathlineto{\pgfqpoint{1.402770in}{1.960729in}}%
\pgfpathlineto{\pgfqpoint{1.402294in}{1.994418in}}%
\pgfpathlineto{\pgfqpoint{1.403435in}{1.966836in}}%
\pgfpathlineto{\pgfqpoint{1.404290in}{2.004527in}}%
\pgfpathlineto{\pgfqpoint{1.404480in}{1.988275in}}%
\pgfpathlineto{\pgfqpoint{1.404575in}{1.969327in}}%
\pgfpathlineto{\pgfqpoint{1.405336in}{1.991865in}}%
\pgfpathlineto{\pgfqpoint{1.405526in}{1.972947in}}%
\pgfpathlineto{\pgfqpoint{1.405621in}{2.007799in}}%
\pgfpathlineto{\pgfqpoint{1.406571in}{1.995033in}}%
\pgfpathlineto{\pgfqpoint{1.407236in}{1.975687in}}%
\pgfpathlineto{\pgfqpoint{1.407521in}{2.004784in}}%
\pgfpathlineto{\pgfqpoint{1.407616in}{1.982551in}}%
\pgfpathlineto{\pgfqpoint{1.407711in}{2.001264in}}%
\pgfpathlineto{\pgfqpoint{1.407806in}{1.974911in}}%
\pgfpathlineto{\pgfqpoint{1.408757in}{1.997984in}}%
\pgfpathlineto{\pgfqpoint{1.408852in}{1.997862in}}%
\pgfpathlineto{\pgfqpoint{1.409232in}{1.979859in}}%
\pgfpathlineto{\pgfqpoint{1.409992in}{1.983809in}}%
\pgfpathlineto{\pgfqpoint{1.410372in}{1.972807in}}%
\pgfpathlineto{\pgfqpoint{1.410753in}{2.004949in}}%
\pgfpathlineto{\pgfqpoint{1.410848in}{1.963694in}}%
\pgfpathlineto{\pgfqpoint{1.411323in}{2.013040in}}%
\pgfpathlineto{\pgfqpoint{1.411798in}{1.980656in}}%
\pgfpathlineto{\pgfqpoint{1.411893in}{1.997463in}}%
\pgfpathlineto{\pgfqpoint{1.412368in}{1.969099in}}%
\pgfpathlineto{\pgfqpoint{1.412938in}{1.989105in}}%
\pgfpathlineto{\pgfqpoint{1.413794in}{1.996498in}}%
\pgfpathlineto{\pgfqpoint{1.413509in}{1.970089in}}%
\pgfpathlineto{\pgfqpoint{1.413984in}{1.990748in}}%
\pgfpathlineto{\pgfqpoint{1.414174in}{1.964682in}}%
\pgfpathlineto{\pgfqpoint{1.414269in}{1.996267in}}%
\pgfpathlineto{\pgfqpoint{1.414934in}{1.994246in}}%
\pgfpathlineto{\pgfqpoint{1.415599in}{2.017521in}}%
\pgfpathlineto{\pgfqpoint{1.415314in}{1.979043in}}%
\pgfpathlineto{\pgfqpoint{1.415694in}{2.004813in}}%
\pgfpathlineto{\pgfqpoint{1.416075in}{1.927495in}}%
\pgfpathlineto{\pgfqpoint{1.415979in}{2.029247in}}%
\pgfpathlineto{\pgfqpoint{1.416740in}{1.996888in}}%
\pgfpathlineto{\pgfqpoint{1.417310in}{2.019275in}}%
\pgfpathlineto{\pgfqpoint{1.417025in}{1.985361in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.990920in}}%
\pgfpathlineto{\pgfqpoint{1.417595in}{1.969224in}}%
\pgfpathlineto{\pgfqpoint{1.417785in}{2.011524in}}%
\pgfpathlineto{\pgfqpoint{1.418640in}{1.972354in}}%
\pgfpathlineto{\pgfqpoint{1.418736in}{2.019530in}}%
\pgfpathlineto{\pgfqpoint{1.419591in}{1.971994in}}%
\pgfpathlineto{\pgfqpoint{1.419686in}{1.978170in}}%
\pgfpathlineto{\pgfqpoint{1.419781in}{1.976925in}}%
\pgfpathlineto{\pgfqpoint{1.419971in}{1.988153in}}%
\pgfpathlineto{\pgfqpoint{1.420826in}{2.012324in}}%
\pgfpathlineto{\pgfqpoint{1.420636in}{1.983548in}}%
\pgfpathlineto{\pgfqpoint{1.421111in}{1.990044in}}%
\pgfpathlineto{\pgfqpoint{1.421777in}{1.969199in}}%
\pgfpathlineto{\pgfqpoint{1.421967in}{2.005106in}}%
\pgfpathlineto{\pgfqpoint{1.422157in}{1.992020in}}%
\pgfpathlineto{\pgfqpoint{1.422442in}{2.015964in}}%
\pgfpathlineto{\pgfqpoint{1.422347in}{1.980708in}}%
\pgfpathlineto{\pgfqpoint{1.422917in}{1.994793in}}%
\pgfpathlineto{\pgfqpoint{1.423772in}{1.925953in}}%
\pgfpathlineto{\pgfqpoint{1.423677in}{2.007490in}}%
\pgfpathlineto{\pgfqpoint{1.423867in}{1.987765in}}%
\pgfpathlineto{\pgfqpoint{1.424058in}{1.953709in}}%
\pgfpathlineto{\pgfqpoint{1.424818in}{2.063841in}}%
\pgfpathlineto{\pgfqpoint{1.424913in}{1.909827in}}%
\pgfpathlineto{\pgfqpoint{1.425958in}{1.982328in}}%
\pgfpathlineto{\pgfqpoint{1.426814in}{2.019689in}}%
\pgfpathlineto{\pgfqpoint{1.426243in}{1.940577in}}%
\pgfpathlineto{\pgfqpoint{1.427004in}{1.986592in}}%
\pgfpathlineto{\pgfqpoint{1.427194in}{1.936384in}}%
\pgfpathlineto{\pgfqpoint{1.427669in}{2.006794in}}%
\pgfpathlineto{\pgfqpoint{1.427954in}{1.990274in}}%
\pgfpathlineto{\pgfqpoint{1.428049in}{1.995450in}}%
\pgfpathlineto{\pgfqpoint{1.428144in}{1.967710in}}%
\pgfpathlineto{\pgfqpoint{1.428239in}{1.984494in}}%
\pgfpathlineto{\pgfqpoint{1.429094in}{1.922485in}}%
\pgfpathlineto{\pgfqpoint{1.428429in}{2.023890in}}%
\pgfpathlineto{\pgfqpoint{1.429284in}{1.993790in}}%
\pgfpathlineto{\pgfqpoint{1.429665in}{1.944562in}}%
\pgfpathlineto{\pgfqpoint{1.430330in}{1.973268in}}%
\pgfpathlineto{\pgfqpoint{1.430425in}{2.021712in}}%
\pgfpathlineto{\pgfqpoint{1.431090in}{1.956566in}}%
\pgfpathlineto{\pgfqpoint{1.431375in}{1.968137in}}%
\pgfpathlineto{\pgfqpoint{1.432231in}{1.995911in}}%
\pgfpathlineto{\pgfqpoint{1.432040in}{1.960639in}}%
\pgfpathlineto{\pgfqpoint{1.432516in}{1.988993in}}%
\pgfpathlineto{\pgfqpoint{1.432896in}{1.952522in}}%
\pgfpathlineto{\pgfqpoint{1.433086in}{1.998930in}}%
\pgfpathlineto{\pgfqpoint{1.433751in}{1.976022in}}%
\pgfpathlineto{\pgfqpoint{1.434511in}{2.001199in}}%
\pgfpathlineto{\pgfqpoint{1.434606in}{1.943517in}}%
\pgfpathlineto{\pgfqpoint{1.434797in}{1.974974in}}%
\pgfpathlineto{\pgfqpoint{1.434892in}{1.969067in}}%
\pgfpathlineto{\pgfqpoint{1.434987in}{2.026620in}}%
\pgfpathlineto{\pgfqpoint{1.435082in}{2.029164in}}%
\pgfpathlineto{\pgfqpoint{1.435842in}{1.923016in}}%
\pgfpathlineto{\pgfqpoint{1.436032in}{2.134854in}}%
\pgfpathlineto{\pgfqpoint{1.436222in}{1.970655in}}%
\pgfpathlineto{\pgfqpoint{1.436697in}{2.001275in}}%
\pgfpathlineto{\pgfqpoint{1.436507in}{1.950187in}}%
\pgfpathlineto{\pgfqpoint{1.436887in}{1.962234in}}%
\pgfpathlineto{\pgfqpoint{1.436982in}{1.915015in}}%
\pgfpathlineto{\pgfqpoint{1.437077in}{2.002068in}}%
\pgfpathlineto{\pgfqpoint{1.437838in}{1.980095in}}%
\pgfpathlineto{\pgfqpoint{1.438218in}{2.074307in}}%
\pgfpathlineto{\pgfqpoint{1.438028in}{1.960633in}}%
\pgfpathlineto{\pgfqpoint{1.438883in}{2.013837in}}%
\pgfpathlineto{\pgfqpoint{1.440118in}{1.961014in}}%
\pgfpathlineto{\pgfqpoint{1.440689in}{2.029547in}}%
\pgfpathlineto{\pgfqpoint{1.440784in}{1.931316in}}%
\pgfpathlineto{\pgfqpoint{1.441259in}{1.974123in}}%
\pgfpathlineto{\pgfqpoint{1.441924in}{2.007064in}}%
\pgfpathlineto{\pgfqpoint{1.442304in}{1.975629in}}%
\pgfpathlineto{\pgfqpoint{1.442589in}{1.995559in}}%
\pgfpathlineto{\pgfqpoint{1.442684in}{1.989585in}}%
\pgfpathlineto{\pgfqpoint{1.442779in}{2.072629in}}%
\pgfpathlineto{\pgfqpoint{1.443255in}{1.954385in}}%
\pgfpathlineto{\pgfqpoint{1.443730in}{2.036688in}}%
\pgfpathlineto{\pgfqpoint{1.444395in}{1.945733in}}%
\pgfpathlineto{\pgfqpoint{1.444870in}{1.981305in}}%
\pgfpathlineto{\pgfqpoint{1.445536in}{1.959008in}}%
\pgfpathlineto{\pgfqpoint{1.445440in}{1.999234in}}%
\pgfpathlineto{\pgfqpoint{1.445631in}{1.985310in}}%
\pgfpathlineto{\pgfqpoint{1.445726in}{2.016019in}}%
\pgfpathlineto{\pgfqpoint{1.446011in}{1.964787in}}%
\pgfpathlineto{\pgfqpoint{1.446676in}{1.983276in}}%
\pgfpathlineto{\pgfqpoint{1.446961in}{2.026685in}}%
\pgfpathlineto{\pgfqpoint{1.447056in}{1.963515in}}%
\pgfpathlineto{\pgfqpoint{1.447341in}{1.997449in}}%
\pgfpathlineto{\pgfqpoint{1.447436in}{1.927868in}}%
\pgfpathlineto{\pgfqpoint{1.447531in}{2.002156in}}%
\pgfpathlineto{\pgfqpoint{1.448387in}{1.984030in}}%
\pgfpathlineto{\pgfqpoint{1.449242in}{1.954332in}}%
\pgfpathlineto{\pgfqpoint{1.448862in}{1.996770in}}%
\pgfpathlineto{\pgfqpoint{1.449622in}{1.972599in}}%
\pgfpathlineto{\pgfqpoint{1.449717in}{1.969009in}}%
\pgfpathlineto{\pgfqpoint{1.450287in}{2.035321in}}%
\pgfpathlineto{\pgfqpoint{1.450762in}{1.943293in}}%
\pgfpathlineto{\pgfqpoint{1.451048in}{2.065764in}}%
\pgfpathlineto{\pgfqpoint{1.451238in}{1.886970in}}%
\pgfpathlineto{\pgfqpoint{1.452188in}{1.991640in}}%
\pgfpathlineto{\pgfqpoint{1.452473in}{1.960373in}}%
\pgfpathlineto{\pgfqpoint{1.452853in}{1.984257in}}%
\pgfpathlineto{\pgfqpoint{1.452948in}{2.099203in}}%
\pgfpathlineto{\pgfqpoint{1.453138in}{1.953345in}}%
\pgfpathlineto{\pgfqpoint{1.453899in}{1.975125in}}%
\pgfpathlineto{\pgfqpoint{1.454184in}{1.946698in}}%
\pgfpathlineto{\pgfqpoint{1.454659in}{1.981421in}}%
\pgfpathlineto{\pgfqpoint{1.454944in}{1.966550in}}%
\pgfpathlineto{\pgfqpoint{1.455609in}{2.031461in}}%
\pgfpathlineto{\pgfqpoint{1.455419in}{1.907518in}}%
\pgfpathlineto{\pgfqpoint{1.455989in}{1.991342in}}%
\pgfpathlineto{\pgfqpoint{1.456179in}{1.911511in}}%
\pgfpathlineto{\pgfqpoint{1.456560in}{2.025169in}}%
\pgfpathlineto{\pgfqpoint{1.457130in}{1.974077in}}%
\pgfpathlineto{\pgfqpoint{1.457605in}{2.018826in}}%
\pgfpathlineto{\pgfqpoint{1.457985in}{1.954657in}}%
\pgfpathlineto{\pgfqpoint{1.458175in}{1.925277in}}%
\pgfpathlineto{\pgfqpoint{1.458270in}{1.931878in}}%
\pgfpathlineto{\pgfqpoint{1.458460in}{2.053773in}}%
\pgfpathlineto{\pgfqpoint{1.459411in}{1.975487in}}%
\pgfpathlineto{\pgfqpoint{1.459886in}{1.938880in}}%
\pgfpathlineto{\pgfqpoint{1.459981in}{2.046031in}}%
\pgfpathlineto{\pgfqpoint{1.460456in}{1.982986in}}%
\pgfpathlineto{\pgfqpoint{1.460646in}{1.984010in}}%
\pgfpathlineto{\pgfqpoint{1.460836in}{1.949139in}}%
\pgfpathlineto{\pgfqpoint{1.461597in}{1.993332in}}%
\pgfpathlineto{\pgfqpoint{1.461692in}{1.988621in}}%
\pgfpathlineto{\pgfqpoint{1.462167in}{1.952120in}}%
\pgfpathlineto{\pgfqpoint{1.462072in}{1.990346in}}%
\pgfpathlineto{\pgfqpoint{1.462357in}{1.986633in}}%
\pgfpathlineto{\pgfqpoint{1.462452in}{2.065693in}}%
\pgfpathlineto{\pgfqpoint{1.462642in}{1.965751in}}%
\pgfpathlineto{\pgfqpoint{1.463402in}{1.984099in}}%
\pgfpathlineto{\pgfqpoint{1.463782in}{1.945978in}}%
\pgfpathlineto{\pgfqpoint{1.464448in}{2.060388in}}%
\pgfpathlineto{\pgfqpoint{1.465018in}{1.918648in}}%
\pgfpathlineto{\pgfqpoint{1.465493in}{2.061450in}}%
\pgfpathlineto{\pgfqpoint{1.465588in}{2.060983in}}%
\pgfpathlineto{\pgfqpoint{1.466348in}{1.927423in}}%
\pgfpathlineto{\pgfqpoint{1.466728in}{1.985787in}}%
\pgfpathlineto{\pgfqpoint{1.467299in}{1.994157in}}%
\pgfpathlineto{\pgfqpoint{1.467489in}{1.970292in}}%
\pgfpathlineto{\pgfqpoint{1.468059in}{2.049619in}}%
\pgfpathlineto{\pgfqpoint{1.467869in}{1.931312in}}%
\pgfpathlineto{\pgfqpoint{1.468724in}{2.022230in}}%
\pgfpathlineto{\pgfqpoint{1.469009in}{1.922833in}}%
\pgfpathlineto{\pgfqpoint{1.469484in}{2.027740in}}%
\pgfpathlineto{\pgfqpoint{1.469770in}{1.992348in}}%
\pgfpathlineto{\pgfqpoint{1.469960in}{2.032532in}}%
\pgfpathlineto{\pgfqpoint{1.470055in}{1.948793in}}%
\pgfpathlineto{\pgfqpoint{1.470720in}{1.987587in}}%
\pgfpathlineto{\pgfqpoint{1.470815in}{1.943554in}}%
\pgfpathlineto{\pgfqpoint{1.471765in}{2.002832in}}%
\pgfpathlineto{\pgfqpoint{1.471860in}{2.007956in}}%
\pgfpathlineto{\pgfqpoint{1.472336in}{1.981694in}}%
\pgfpathlineto{\pgfqpoint{1.472431in}{1.999078in}}%
\pgfpathlineto{\pgfqpoint{1.473191in}{1.944928in}}%
\pgfpathlineto{\pgfqpoint{1.473096in}{2.046168in}}%
\pgfpathlineto{\pgfqpoint{1.473571in}{1.983478in}}%
\pgfpathlineto{\pgfqpoint{1.474331in}{2.072683in}}%
\pgfpathlineto{\pgfqpoint{1.474141in}{1.909687in}}%
\pgfpathlineto{\pgfqpoint{1.474521in}{2.029336in}}%
\pgfpathlineto{\pgfqpoint{1.474711in}{1.914928in}}%
\pgfpathlineto{\pgfqpoint{1.475662in}{1.984065in}}%
\pgfpathlineto{\pgfqpoint{1.475852in}{1.980573in}}%
\pgfpathlineto{\pgfqpoint{1.476042in}{1.989431in}}%
\pgfpathlineto{\pgfqpoint{1.476327in}{1.943943in}}%
\pgfpathlineto{\pgfqpoint{1.476422in}{1.990918in}}%
\pgfpathlineto{\pgfqpoint{1.477182in}{1.974882in}}%
\pgfpathlineto{\pgfqpoint{1.478133in}{2.137304in}}%
\pgfpathlineto{\pgfqpoint{1.477372in}{1.913728in}}%
\pgfpathlineto{\pgfqpoint{1.478228in}{2.027900in}}%
\pgfpathlineto{\pgfqpoint{1.478323in}{1.782840in}}%
\pgfpathlineto{\pgfqpoint{1.478418in}{2.149188in}}%
\pgfpathlineto{\pgfqpoint{1.479368in}{1.931184in}}%
\pgfpathlineto{\pgfqpoint{1.480223in}{1.860158in}}%
\pgfpathlineto{\pgfqpoint{1.480128in}{2.080342in}}%
\pgfpathlineto{\pgfqpoint{1.480414in}{1.978200in}}%
\pgfpathlineto{\pgfqpoint{1.480699in}{1.951595in}}%
\pgfpathlineto{\pgfqpoint{1.481174in}{2.097504in}}%
\pgfpathlineto{\pgfqpoint{1.481269in}{1.860880in}}%
\pgfpathlineto{\pgfqpoint{1.482314in}{1.981560in}}%
\pgfpathlineto{\pgfqpoint{1.482694in}{1.944676in}}%
\pgfpathlineto{\pgfqpoint{1.482884in}{2.017403in}}%
\pgfpathlineto{\pgfqpoint{1.483075in}{2.013268in}}%
\pgfpathlineto{\pgfqpoint{1.483265in}{2.019162in}}%
\pgfpathlineto{\pgfqpoint{1.483455in}{2.011870in}}%
\pgfpathlineto{\pgfqpoint{1.484310in}{2.049289in}}%
\pgfpathlineto{\pgfqpoint{1.484025in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.484405in}{2.045952in}}%
\pgfpathlineto{\pgfqpoint{1.484500in}{1.944223in}}%
\pgfpathlineto{\pgfqpoint{1.485545in}{2.001472in}}%
\pgfpathlineto{\pgfqpoint{1.485831in}{1.988508in}}%
\pgfpathlineto{\pgfqpoint{1.485926in}{2.005803in}}%
\pgfpathlineto{\pgfqpoint{1.486021in}{1.995863in}}%
\pgfpathlineto{\pgfqpoint{1.486971in}{2.051381in}}%
\pgfpathlineto{\pgfqpoint{1.486876in}{1.949149in}}%
\pgfpathlineto{\pgfqpoint{1.487066in}{2.002293in}}%
\pgfpathlineto{\pgfqpoint{1.487161in}{2.002905in}}%
\pgfpathlineto{\pgfqpoint{1.487541in}{1.933824in}}%
\pgfpathlineto{\pgfqpoint{1.487826in}{2.075837in}}%
\pgfpathlineto{\pgfqpoint{1.488206in}{2.002275in}}%
\pgfpathlineto{\pgfqpoint{1.488587in}{2.031347in}}%
\pgfpathlineto{\pgfqpoint{1.488967in}{1.948532in}}%
\pgfpathlineto{\pgfqpoint{1.489252in}{1.992864in}}%
\pgfpathlineto{\pgfqpoint{1.489347in}{1.993428in}}%
\pgfpathlineto{\pgfqpoint{1.489442in}{1.899906in}}%
\pgfpathlineto{\pgfqpoint{1.490297in}{2.014520in}}%
\pgfpathlineto{\pgfqpoint{1.490392in}{1.965093in}}%
\pgfpathlineto{\pgfqpoint{1.491153in}{2.074916in}}%
\pgfpathlineto{\pgfqpoint{1.490677in}{1.913612in}}%
\pgfpathlineto{\pgfqpoint{1.491533in}{2.016687in}}%
\pgfpathlineto{\pgfqpoint{1.492483in}{1.865534in}}%
\pgfpathlineto{\pgfqpoint{1.492293in}{2.055667in}}%
\pgfpathlineto{\pgfqpoint{1.492673in}{1.988151in}}%
\pgfpathlineto{\pgfqpoint{1.492863in}{1.942606in}}%
\pgfpathlineto{\pgfqpoint{1.493243in}{2.104215in}}%
\pgfpathlineto{\pgfqpoint{1.493718in}{2.013762in}}%
\pgfpathlineto{\pgfqpoint{1.493814in}{2.017872in}}%
\pgfpathlineto{\pgfqpoint{1.493909in}{2.000630in}}%
\pgfpathlineto{\pgfqpoint{1.494004in}{2.003771in}}%
\pgfpathlineto{\pgfqpoint{1.494669in}{1.914590in}}%
\pgfpathlineto{\pgfqpoint{1.494194in}{2.029744in}}%
\pgfpathlineto{\pgfqpoint{1.495049in}{1.987041in}}%
\pgfpathlineto{\pgfqpoint{1.495144in}{2.057520in}}%
\pgfpathlineto{\pgfqpoint{1.495239in}{1.933931in}}%
\pgfpathlineto{\pgfqpoint{1.496189in}{2.022919in}}%
\pgfpathlineto{\pgfqpoint{1.496665in}{2.111865in}}%
\pgfpathlineto{\pgfqpoint{1.497425in}{1.951494in}}%
\pgfpathlineto{\pgfqpoint{1.498185in}{2.020247in}}%
\pgfpathlineto{\pgfqpoint{1.497615in}{1.944509in}}%
\pgfpathlineto{\pgfqpoint{1.498565in}{1.999540in}}%
\pgfpathlineto{\pgfqpoint{1.498945in}{1.970443in}}%
\pgfpathlineto{\pgfqpoint{1.499611in}{2.005670in}}%
\pgfpathlineto{\pgfqpoint{1.499706in}{2.006310in}}%
\pgfpathlineto{\pgfqpoint{1.500181in}{1.947054in}}%
\pgfpathlineto{\pgfqpoint{1.499991in}{2.019340in}}%
\pgfpathlineto{\pgfqpoint{1.500751in}{1.972720in}}%
\pgfpathlineto{\pgfqpoint{1.500846in}{2.026322in}}%
\pgfpathlineto{\pgfqpoint{1.501892in}{1.995664in}}%
\pgfpathlineto{\pgfqpoint{1.501987in}{1.949063in}}%
\pgfpathlineto{\pgfqpoint{1.502272in}{2.006987in}}%
\pgfpathlineto{\pgfqpoint{1.502937in}{1.994220in}}%
\pgfpathlineto{\pgfqpoint{1.503222in}{1.957347in}}%
\pgfpathlineto{\pgfqpoint{1.503412in}{2.025428in}}%
\pgfpathlineto{\pgfqpoint{1.504362in}{1.834658in}}%
\pgfpathlineto{\pgfqpoint{1.503792in}{2.106589in}}%
\pgfpathlineto{\pgfqpoint{1.504457in}{1.838810in}}%
\pgfpathlineto{\pgfqpoint{1.504553in}{2.121346in}}%
\pgfpathlineto{\pgfqpoint{1.505598in}{1.992405in}}%
\pgfpathlineto{\pgfqpoint{1.505693in}{2.009774in}}%
\pgfpathlineto{\pgfqpoint{1.506548in}{1.972106in}}%
\pgfpathlineto{\pgfqpoint{1.506643in}{1.964651in}}%
\pgfpathlineto{\pgfqpoint{1.507023in}{2.008958in}}%
\pgfpathlineto{\pgfqpoint{1.507499in}{1.966073in}}%
\pgfpathlineto{\pgfqpoint{1.507689in}{1.965665in}}%
\pgfpathlineto{\pgfqpoint{1.508639in}{2.016849in}}%
\pgfpathlineto{\pgfqpoint{1.509589in}{1.968183in}}%
\pgfpathlineto{\pgfqpoint{1.509779in}{1.986463in}}%
\pgfpathlineto{\pgfqpoint{1.509875in}{1.986833in}}%
\pgfpathlineto{\pgfqpoint{1.509970in}{1.985769in}}%
\pgfpathlineto{\pgfqpoint{1.510065in}{1.997462in}}%
\pgfpathlineto{\pgfqpoint{1.510445in}{1.968890in}}%
\pgfpathlineto{\pgfqpoint{1.511015in}{1.982569in}}%
\pgfpathlineto{\pgfqpoint{1.511680in}{1.838673in}}%
\pgfpathlineto{\pgfqpoint{1.511395in}{2.106591in}}%
\pgfpathlineto{\pgfqpoint{1.511965in}{1.990828in}}%
\pgfpathlineto{\pgfqpoint{1.512440in}{2.136663in}}%
\pgfpathlineto{\pgfqpoint{1.512155in}{1.861336in}}%
\pgfpathlineto{\pgfqpoint{1.513011in}{1.998315in}}%
\pgfpathlineto{\pgfqpoint{1.513106in}{1.869190in}}%
\pgfpathlineto{\pgfqpoint{1.513201in}{2.112883in}}%
\pgfpathlineto{\pgfqpoint{1.513961in}{1.879382in}}%
\pgfpathlineto{\pgfqpoint{1.514056in}{2.139814in}}%
\pgfpathlineto{\pgfqpoint{1.514246in}{1.848505in}}%
\pgfpathlineto{\pgfqpoint{1.515101in}{2.001076in}}%
\pgfpathlineto{\pgfqpoint{1.515577in}{1.956910in}}%
\pgfpathlineto{\pgfqpoint{1.515767in}{2.001857in}}%
\pgfpathlineto{\pgfqpoint{1.516527in}{1.980023in}}%
\pgfpathlineto{\pgfqpoint{1.517287in}{2.010172in}}%
\pgfpathlineto{\pgfqpoint{1.517572in}{1.975817in}}%
\pgfpathlineto{\pgfqpoint{1.517667in}{1.992518in}}%
\pgfpathlineto{\pgfqpoint{1.517857in}{1.960952in}}%
\pgfpathlineto{\pgfqpoint{1.518333in}{1.971025in}}%
\pgfpathlineto{\pgfqpoint{1.518523in}{2.132075in}}%
\pgfpathlineto{\pgfqpoint{1.518618in}{1.830211in}}%
\pgfpathlineto{\pgfqpoint{1.519378in}{1.999235in}}%
\pgfpathlineto{\pgfqpoint{1.520043in}{1.933020in}}%
\pgfpathlineto{\pgfqpoint{1.520328in}{2.004275in}}%
\pgfpathlineto{\pgfqpoint{1.520899in}{2.065435in}}%
\pgfpathlineto{\pgfqpoint{1.520709in}{1.974569in}}%
\pgfpathlineto{\pgfqpoint{1.520994in}{2.050753in}}%
\pgfpathlineto{\pgfqpoint{1.521279in}{1.906467in}}%
\pgfpathlineto{\pgfqpoint{1.521754in}{2.051056in}}%
\pgfpathlineto{\pgfqpoint{1.522134in}{1.969675in}}%
\pgfpathlineto{\pgfqpoint{1.522324in}{2.079270in}}%
\pgfpathlineto{\pgfqpoint{1.522514in}{1.911385in}}%
\pgfpathlineto{\pgfqpoint{1.523465in}{2.015446in}}%
\pgfpathlineto{\pgfqpoint{1.524225in}{1.937567in}}%
\pgfpathlineto{\pgfqpoint{1.524130in}{2.034568in}}%
\pgfpathlineto{\pgfqpoint{1.524605in}{1.992804in}}%
\pgfpathlineto{\pgfqpoint{1.525555in}{1.961409in}}%
\pgfpathlineto{\pgfqpoint{1.525460in}{2.040494in}}%
\pgfpathlineto{\pgfqpoint{1.525650in}{2.007721in}}%
\pgfpathlineto{\pgfqpoint{1.526031in}{1.956302in}}%
\pgfpathlineto{\pgfqpoint{1.526316in}{2.013832in}}%
\pgfpathlineto{\pgfqpoint{1.526886in}{1.980752in}}%
\pgfpathlineto{\pgfqpoint{1.526981in}{2.035365in}}%
\pgfpathlineto{\pgfqpoint{1.527551in}{1.953376in}}%
\pgfpathlineto{\pgfqpoint{1.527836in}{1.981465in}}%
\pgfpathlineto{\pgfqpoint{1.527931in}{1.929133in}}%
\pgfpathlineto{\pgfqpoint{1.528692in}{2.013647in}}%
\pgfpathlineto{\pgfqpoint{1.528787in}{2.007400in}}%
\pgfpathlineto{\pgfqpoint{1.528882in}{2.021451in}}%
\pgfpathlineto{\pgfqpoint{1.528977in}{1.945719in}}%
\pgfpathlineto{\pgfqpoint{1.529642in}{1.984667in}}%
\pgfpathlineto{\pgfqpoint{1.529737in}{1.961686in}}%
\pgfpathlineto{\pgfqpoint{1.529832in}{2.058387in}}%
\pgfpathlineto{\pgfqpoint{1.530592in}{1.981131in}}%
\pgfpathlineto{\pgfqpoint{1.531257in}{2.083607in}}%
\pgfpathlineto{\pgfqpoint{1.531448in}{1.967914in}}%
\pgfpathlineto{\pgfqpoint{1.531828in}{2.019948in}}%
\pgfpathlineto{\pgfqpoint{1.532778in}{1.970131in}}%
\pgfpathlineto{\pgfqpoint{1.532303in}{2.022198in}}%
\pgfpathlineto{\pgfqpoint{1.532968in}{1.970794in}}%
\pgfpathlineto{\pgfqpoint{1.533443in}{2.036514in}}%
\pgfpathlineto{\pgfqpoint{1.533158in}{1.963915in}}%
\pgfpathlineto{\pgfqpoint{1.534014in}{2.003098in}}%
\pgfpathlineto{\pgfqpoint{1.534679in}{1.915246in}}%
\pgfpathlineto{\pgfqpoint{1.534584in}{2.066205in}}%
\pgfpathlineto{\pgfqpoint{1.534964in}{1.981167in}}%
\pgfpathlineto{\pgfqpoint{1.535059in}{2.086452in}}%
\pgfpathlineto{\pgfqpoint{1.535439in}{1.923655in}}%
\pgfpathlineto{\pgfqpoint{1.536009in}{1.996973in}}%
\pgfpathlineto{\pgfqpoint{1.536199in}{1.909291in}}%
\pgfpathlineto{\pgfqpoint{1.536294in}{2.052147in}}%
\pgfpathlineto{\pgfqpoint{1.537055in}{1.990061in}}%
\pgfpathlineto{\pgfqpoint{1.537435in}{2.042466in}}%
\pgfpathlineto{\pgfqpoint{1.538005in}{1.961824in}}%
\pgfpathlineto{\pgfqpoint{1.538100in}{1.989188in}}%
\pgfpathlineto{\pgfqpoint{1.538195in}{1.982846in}}%
\pgfpathlineto{\pgfqpoint{1.538385in}{2.013336in}}%
\pgfpathlineto{\pgfqpoint{1.538765in}{1.987323in}}%
\pgfpathlineto{\pgfqpoint{1.539621in}{2.068724in}}%
\pgfpathlineto{\pgfqpoint{1.539431in}{1.906870in}}%
\pgfpathlineto{\pgfqpoint{1.539811in}{2.004538in}}%
\pgfpathlineto{\pgfqpoint{1.539906in}{1.911962in}}%
\pgfpathlineto{\pgfqpoint{1.540571in}{2.062294in}}%
\pgfpathlineto{\pgfqpoint{1.540951in}{1.974623in}}%
\pgfpathlineto{\pgfqpoint{1.541046in}{2.022479in}}%
\pgfpathlineto{\pgfqpoint{1.541806in}{1.972510in}}%
\pgfpathlineto{\pgfqpoint{1.542092in}{1.994381in}}%
\pgfpathlineto{\pgfqpoint{1.542947in}{1.959640in}}%
\pgfpathlineto{\pgfqpoint{1.542282in}{2.004636in}}%
\pgfpathlineto{\pgfqpoint{1.543042in}{1.995772in}}%
\pgfpathlineto{\pgfqpoint{1.543802in}{2.026786in}}%
\pgfpathlineto{\pgfqpoint{1.543232in}{1.957659in}}%
\pgfpathlineto{\pgfqpoint{1.543897in}{1.978993in}}%
\pgfpathlineto{\pgfqpoint{1.544657in}{1.813739in}}%
\pgfpathlineto{\pgfqpoint{1.544182in}{2.093315in}}%
\pgfpathlineto{\pgfqpoint{1.544943in}{1.997858in}}%
\pgfpathlineto{\pgfqpoint{1.545798in}{1.985679in}}%
\pgfpathlineto{\pgfqpoint{1.545893in}{2.028156in}}%
\pgfpathlineto{\pgfqpoint{1.546178in}{1.968700in}}%
\pgfpathlineto{\pgfqpoint{1.546558in}{2.029005in}}%
\pgfpathlineto{\pgfqpoint{1.546938in}{2.012796in}}%
\pgfpathlineto{\pgfqpoint{1.547033in}{2.021182in}}%
\pgfpathlineto{\pgfqpoint{1.547604in}{1.979737in}}%
\pgfpathlineto{\pgfqpoint{1.547699in}{1.974402in}}%
\pgfpathlineto{\pgfqpoint{1.547794in}{2.006060in}}%
\pgfpathlineto{\pgfqpoint{1.548079in}{1.996462in}}%
\pgfpathlineto{\pgfqpoint{1.548269in}{2.039512in}}%
\pgfpathlineto{\pgfqpoint{1.548934in}{1.991575in}}%
\pgfpathlineto{\pgfqpoint{1.549124in}{1.996376in}}%
\pgfpathlineto{\pgfqpoint{1.549219in}{1.986282in}}%
\pgfpathlineto{\pgfqpoint{1.549409in}{2.027398in}}%
\pgfpathlineto{\pgfqpoint{1.549979in}{2.003484in}}%
\pgfpathlineto{\pgfqpoint{1.550930in}{2.037156in}}%
\pgfpathlineto{\pgfqpoint{1.550645in}{1.981821in}}%
\pgfpathlineto{\pgfqpoint{1.551120in}{2.012113in}}%
\pgfpathlineto{\pgfqpoint{1.551405in}{1.988906in}}%
\pgfpathlineto{\pgfqpoint{1.551500in}{2.019033in}}%
\pgfpathlineto{\pgfqpoint{1.552165in}{2.016609in}}%
\pgfpathlineto{\pgfqpoint{1.552260in}{2.017651in}}%
\pgfpathlineto{\pgfqpoint{1.552355in}{2.010491in}}%
\pgfpathlineto{\pgfqpoint{1.552640in}{2.017048in}}%
\pgfpathlineto{\pgfqpoint{1.553401in}{1.988247in}}%
\pgfpathlineto{\pgfqpoint{1.554446in}{2.041822in}}%
\pgfpathlineto{\pgfqpoint{1.554351in}{1.963604in}}%
\pgfpathlineto{\pgfqpoint{1.554541in}{1.999610in}}%
\pgfpathlineto{\pgfqpoint{1.554731in}{1.993439in}}%
\pgfpathlineto{\pgfqpoint{1.555492in}{2.161250in}}%
\pgfpathlineto{\pgfqpoint{1.555396in}{1.843100in}}%
\pgfpathlineto{\pgfqpoint{1.555777in}{1.991518in}}%
\pgfpathlineto{\pgfqpoint{1.555872in}{2.000941in}}%
\pgfpathlineto{\pgfqpoint{1.555967in}{1.980701in}}%
\pgfpathlineto{\pgfqpoint{1.556062in}{1.989011in}}%
\pgfpathlineto{\pgfqpoint{1.556632in}{1.841744in}}%
\pgfpathlineto{\pgfqpoint{1.556347in}{2.160310in}}%
\pgfpathlineto{\pgfqpoint{1.557107in}{1.985312in}}%
\pgfpathlineto{\pgfqpoint{1.557582in}{2.079793in}}%
\pgfpathlineto{\pgfqpoint{1.557677in}{1.951194in}}%
\pgfpathlineto{\pgfqpoint{1.557867in}{2.096807in}}%
\pgfpathlineto{\pgfqpoint{1.558628in}{2.087074in}}%
\pgfpathlineto{\pgfqpoint{1.558818in}{1.838452in}}%
\pgfpathlineto{\pgfqpoint{1.559958in}{1.986810in}}%
\pgfpathlineto{\pgfqpoint{1.561099in}{2.027653in}}%
\pgfpathlineto{\pgfqpoint{1.562144in}{1.843508in}}%
\pgfpathlineto{\pgfqpoint{1.562239in}{1.998923in}}%
\pgfpathlineto{\pgfqpoint{1.562999in}{2.147014in}}%
\pgfpathlineto{\pgfqpoint{1.562809in}{1.853805in}}%
\pgfpathlineto{\pgfqpoint{1.563284in}{1.986036in}}%
\pgfpathlineto{\pgfqpoint{1.563570in}{1.862197in}}%
\pgfpathlineto{\pgfqpoint{1.564520in}{2.035769in}}%
\pgfpathlineto{\pgfqpoint{1.565280in}{1.998188in}}%
\pgfpathlineto{\pgfqpoint{1.565565in}{2.039252in}}%
\pgfpathlineto{\pgfqpoint{1.566231in}{2.094350in}}%
\pgfpathlineto{\pgfqpoint{1.566135in}{2.010188in}}%
\pgfpathlineto{\pgfqpoint{1.566326in}{2.043214in}}%
\pgfpathlineto{\pgfqpoint{1.566801in}{1.926191in}}%
\pgfpathlineto{\pgfqpoint{1.566611in}{2.102036in}}%
\pgfpathlineto{\pgfqpoint{1.567371in}{2.013747in}}%
\pgfpathlineto{\pgfqpoint{1.567846in}{2.059260in}}%
\pgfpathlineto{\pgfqpoint{1.567941in}{1.976562in}}%
\pgfpathlineto{\pgfqpoint{1.568321in}{1.985689in}}%
\pgfpathlineto{\pgfqpoint{1.568416in}{1.987547in}}%
\pgfpathlineto{\pgfqpoint{1.569177in}{2.096512in}}%
\pgfpathlineto{\pgfqpoint{1.568606in}{1.986131in}}%
\pgfpathlineto{\pgfqpoint{1.569367in}{2.004094in}}%
\pgfpathlineto{\pgfqpoint{1.569557in}{1.911159in}}%
\pgfpathlineto{\pgfqpoint{1.569842in}{2.052723in}}%
\pgfpathlineto{\pgfqpoint{1.570412in}{1.998428in}}%
\pgfpathlineto{\pgfqpoint{1.570982in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{1.571362in}{2.027276in}}%
\pgfpathlineto{\pgfqpoint{1.571838in}{1.977425in}}%
\pgfpathlineto{\pgfqpoint{1.572313in}{1.982755in}}%
\pgfpathlineto{\pgfqpoint{1.572503in}{2.077592in}}%
\pgfpathlineto{\pgfqpoint{1.573073in}{1.974039in}}%
\pgfpathlineto{\pgfqpoint{1.573358in}{1.982063in}}%
\pgfpathlineto{\pgfqpoint{1.573453in}{1.981480in}}%
\pgfpathlineto{\pgfqpoint{1.573548in}{1.967003in}}%
\pgfpathlineto{\pgfqpoint{1.573738in}{2.056509in}}%
\pgfpathlineto{\pgfqpoint{1.574214in}{1.983992in}}%
\pgfpathlineto{\pgfqpoint{1.574594in}{2.055016in}}%
\pgfpathlineto{\pgfqpoint{1.575259in}{1.976162in}}%
\pgfpathlineto{\pgfqpoint{1.575354in}{1.975062in}}%
\pgfpathlineto{\pgfqpoint{1.576019in}{2.037833in}}%
\pgfpathlineto{\pgfqpoint{1.576114in}{1.973653in}}%
\pgfpathlineto{\pgfqpoint{1.576399in}{2.035782in}}%
\pgfpathlineto{\pgfqpoint{1.577160in}{1.928078in}}%
\pgfpathlineto{\pgfqpoint{1.576684in}{2.053385in}}%
\pgfpathlineto{\pgfqpoint{1.577445in}{1.946543in}}%
\pgfpathlineto{\pgfqpoint{1.577540in}{2.060020in}}%
\pgfpathlineto{\pgfqpoint{1.577635in}{1.942614in}}%
\pgfpathlineto{\pgfqpoint{1.578585in}{2.032025in}}%
\pgfpathlineto{\pgfqpoint{1.578870in}{2.004417in}}%
\pgfpathlineto{\pgfqpoint{1.578965in}{2.013633in}}%
\pgfpathlineto{\pgfqpoint{1.579060in}{1.956973in}}%
\pgfpathlineto{\pgfqpoint{1.579535in}{2.019143in}}%
\pgfpathlineto{\pgfqpoint{1.580011in}{2.009594in}}%
\pgfpathlineto{\pgfqpoint{1.580296in}{2.051212in}}%
\pgfpathlineto{\pgfqpoint{1.580391in}{1.974079in}}%
\pgfpathlineto{\pgfqpoint{1.580486in}{1.948164in}}%
\pgfpathlineto{\pgfqpoint{1.581056in}{2.005243in}}%
\pgfpathlineto{\pgfqpoint{1.581341in}{1.987060in}}%
\pgfpathlineto{\pgfqpoint{1.581531in}{2.036597in}}%
\pgfpathlineto{\pgfqpoint{1.582482in}{2.007260in}}%
\pgfpathlineto{\pgfqpoint{1.583052in}{1.930417in}}%
\pgfpathlineto{\pgfqpoint{1.583432in}{2.009966in}}%
\pgfpathlineto{\pgfqpoint{1.583812in}{1.982890in}}%
\pgfpathlineto{\pgfqpoint{1.584287in}{2.013853in}}%
\pgfpathlineto{\pgfqpoint{1.584477in}{1.926241in}}%
\pgfpathlineto{\pgfqpoint{1.584857in}{1.993312in}}%
\pgfpathlineto{\pgfqpoint{1.585048in}{1.979697in}}%
\pgfpathlineto{\pgfqpoint{1.585143in}{2.001077in}}%
\pgfpathlineto{\pgfqpoint{1.585238in}{1.918181in}}%
\pgfpathlineto{\pgfqpoint{1.585428in}{2.016693in}}%
\pgfpathlineto{\pgfqpoint{1.586188in}{1.996808in}}%
\pgfpathlineto{\pgfqpoint{1.586663in}{2.014841in}}%
\pgfpathlineto{\pgfqpoint{1.586948in}{1.992077in}}%
\pgfpathlineto{\pgfqpoint{1.587423in}{1.872671in}}%
\pgfpathlineto{\pgfqpoint{1.587138in}{2.007033in}}%
\pgfpathlineto{\pgfqpoint{1.587994in}{1.982026in}}%
\pgfpathlineto{\pgfqpoint{1.588469in}{2.123307in}}%
\pgfpathlineto{\pgfqpoint{1.588564in}{1.893782in}}%
\pgfpathlineto{\pgfqpoint{1.588659in}{1.892862in}}%
\pgfpathlineto{\pgfqpoint{1.588754in}{2.011044in}}%
\pgfpathlineto{\pgfqpoint{1.589704in}{1.980793in}}%
\pgfpathlineto{\pgfqpoint{1.589799in}{1.908987in}}%
\pgfpathlineto{\pgfqpoint{1.590275in}{2.056861in}}%
\pgfpathlineto{\pgfqpoint{1.590750in}{1.974873in}}%
\pgfpathlineto{\pgfqpoint{1.591700in}{2.018179in}}%
\pgfpathlineto{\pgfqpoint{1.591415in}{1.958714in}}%
\pgfpathlineto{\pgfqpoint{1.591890in}{2.010918in}}%
\pgfpathlineto{\pgfqpoint{1.592935in}{1.968481in}}%
\pgfpathlineto{\pgfqpoint{1.592365in}{2.013364in}}%
\pgfpathlineto{\pgfqpoint{1.593031in}{1.992516in}}%
\pgfpathlineto{\pgfqpoint{1.593221in}{1.983891in}}%
\pgfpathlineto{\pgfqpoint{1.593316in}{2.006069in}}%
\pgfpathlineto{\pgfqpoint{1.593411in}{1.956688in}}%
\pgfpathlineto{\pgfqpoint{1.593886in}{2.046268in}}%
\pgfpathlineto{\pgfqpoint{1.594361in}{1.989226in}}%
\pgfpathlineto{\pgfqpoint{1.594741in}{2.014783in}}%
\pgfpathlineto{\pgfqpoint{1.594931in}{1.984777in}}%
\pgfpathlineto{\pgfqpoint{1.595026in}{1.990385in}}%
\pgfpathlineto{\pgfqpoint{1.595406in}{1.977322in}}%
\pgfpathlineto{\pgfqpoint{1.595596in}{2.029397in}}%
\pgfpathlineto{\pgfqpoint{1.596072in}{1.995762in}}%
\pgfpathlineto{\pgfqpoint{1.596547in}{2.032081in}}%
\pgfpathlineto{\pgfqpoint{1.596737in}{1.964138in}}%
\pgfpathlineto{\pgfqpoint{1.597022in}{2.000659in}}%
\pgfpathlineto{\pgfqpoint{1.597307in}{1.887369in}}%
\pgfpathlineto{\pgfqpoint{1.597782in}{2.009471in}}%
\pgfpathlineto{\pgfqpoint{1.598067in}{1.981391in}}%
\pgfpathlineto{\pgfqpoint{1.598638in}{1.965248in}}%
\pgfpathlineto{\pgfqpoint{1.598923in}{2.019386in}}%
\pgfpathlineto{\pgfqpoint{1.599018in}{1.926470in}}%
\pgfpathlineto{\pgfqpoint{1.599303in}{2.062559in}}%
\pgfpathlineto{\pgfqpoint{1.600063in}{1.987192in}}%
\pgfpathlineto{\pgfqpoint{1.600443in}{1.958190in}}%
\pgfpathlineto{\pgfqpoint{1.600633in}{2.013664in}}%
\pgfpathlineto{\pgfqpoint{1.601204in}{1.976103in}}%
\pgfpathlineto{\pgfqpoint{1.601489in}{1.971498in}}%
\pgfpathlineto{\pgfqpoint{1.601394in}{1.995849in}}%
\pgfpathlineto{\pgfqpoint{1.601964in}{1.981444in}}%
\pgfpathlineto{\pgfqpoint{1.602534in}{2.047370in}}%
\pgfpathlineto{\pgfqpoint{1.602344in}{1.967627in}}%
\pgfpathlineto{\pgfqpoint{1.603104in}{2.013842in}}%
\pgfpathlineto{\pgfqpoint{1.603199in}{2.014198in}}%
\pgfpathlineto{\pgfqpoint{1.603294in}{2.012559in}}%
\pgfpathlineto{\pgfqpoint{1.603579in}{1.900243in}}%
\pgfpathlineto{\pgfqpoint{1.604435in}{1.990767in}}%
\pgfpathlineto{\pgfqpoint{1.604530in}{1.971814in}}%
\pgfpathlineto{\pgfqpoint{1.605290in}{1.999756in}}%
\pgfpathlineto{\pgfqpoint{1.605480in}{1.995783in}}%
\pgfpathlineto{\pgfqpoint{1.605765in}{1.975449in}}%
\pgfpathlineto{\pgfqpoint{1.606431in}{1.976896in}}%
\pgfpathlineto{\pgfqpoint{1.606526in}{2.048046in}}%
\pgfpathlineto{\pgfqpoint{1.606621in}{1.852982in}}%
\pgfpathlineto{\pgfqpoint{1.607571in}{2.019763in}}%
\pgfpathlineto{\pgfqpoint{1.608426in}{1.939814in}}%
\pgfpathlineto{\pgfqpoint{1.608711in}{1.994387in}}%
\pgfpathlineto{\pgfqpoint{1.609092in}{1.954403in}}%
\pgfpathlineto{\pgfqpoint{1.609187in}{2.014685in}}%
\pgfpathlineto{\pgfqpoint{1.609757in}{1.972448in}}%
\pgfpathlineto{\pgfqpoint{1.609947in}{2.015282in}}%
\pgfpathlineto{\pgfqpoint{1.610802in}{1.989241in}}%
\pgfpathlineto{\pgfqpoint{1.611087in}{1.973315in}}%
\pgfpathlineto{\pgfqpoint{1.611562in}{1.998087in}}%
\pgfpathlineto{\pgfqpoint{1.611943in}{1.982759in}}%
\pgfpathlineto{\pgfqpoint{1.612133in}{2.007402in}}%
\pgfpathlineto{\pgfqpoint{1.612703in}{1.967025in}}%
\pgfpathlineto{\pgfqpoint{1.613083in}{1.992889in}}%
\pgfpathlineto{\pgfqpoint{1.613748in}{1.978976in}}%
\pgfpathlineto{\pgfqpoint{1.613938in}{2.013137in}}%
\pgfpathlineto{\pgfqpoint{1.614223in}{1.982777in}}%
\pgfpathlineto{\pgfqpoint{1.615079in}{2.012774in}}%
\pgfpathlineto{\pgfqpoint{1.615364in}{1.998939in}}%
\pgfpathlineto{\pgfqpoint{1.616314in}{1.983855in}}%
\pgfpathlineto{\pgfqpoint{1.615649in}{2.006228in}}%
\pgfpathlineto{\pgfqpoint{1.616504in}{1.985502in}}%
\pgfpathlineto{\pgfqpoint{1.617455in}{2.000376in}}%
\pgfpathlineto{\pgfqpoint{1.616884in}{1.985286in}}%
\pgfpathlineto{\pgfqpoint{1.617740in}{1.995289in}}%
\pgfpathlineto{\pgfqpoint{1.617835in}{1.993595in}}%
\pgfpathlineto{\pgfqpoint{1.617930in}{2.002015in}}%
\pgfpathlineto{\pgfqpoint{1.618120in}{1.965415in}}%
\pgfpathlineto{\pgfqpoint{1.618500in}{2.014583in}}%
\pgfpathlineto{\pgfqpoint{1.618975in}{2.003374in}}%
\pgfpathlineto{\pgfqpoint{1.619070in}{2.005593in}}%
\pgfpathlineto{\pgfqpoint{1.619355in}{1.990887in}}%
\pgfpathlineto{\pgfqpoint{1.619450in}{1.992952in}}%
\pgfpathlineto{\pgfqpoint{1.619640in}{1.972149in}}%
\pgfpathlineto{\pgfqpoint{1.619735in}{2.016935in}}%
\pgfpathlineto{\pgfqpoint{1.620781in}{2.004844in}}%
\pgfpathlineto{\pgfqpoint{1.621351in}{1.978856in}}%
\pgfpathlineto{\pgfqpoint{1.622111in}{1.993139in}}%
\pgfpathlineto{\pgfqpoint{1.622682in}{1.983497in}}%
\pgfpathlineto{\pgfqpoint{1.622777in}{2.004088in}}%
\pgfpathlineto{\pgfqpoint{1.622967in}{1.977426in}}%
\pgfpathlineto{\pgfqpoint{1.623917in}{1.985854in}}%
\pgfpathlineto{\pgfqpoint{1.624012in}{2.009311in}}%
\pgfpathlineto{\pgfqpoint{1.624677in}{1.974491in}}%
\pgfpathlineto{\pgfqpoint{1.625057in}{2.005501in}}%
\pgfpathlineto{\pgfqpoint{1.625343in}{1.961917in}}%
\pgfpathlineto{\pgfqpoint{1.625438in}{2.033830in}}%
\pgfpathlineto{\pgfqpoint{1.625723in}{1.960164in}}%
\pgfpathlineto{\pgfqpoint{1.626483in}{1.986137in}}%
\pgfpathlineto{\pgfqpoint{1.626578in}{1.967353in}}%
\pgfpathlineto{\pgfqpoint{1.627338in}{2.003370in}}%
\pgfpathlineto{\pgfqpoint{1.627433in}{1.997548in}}%
\pgfpathlineto{\pgfqpoint{1.627528in}{1.999447in}}%
\pgfpathlineto{\pgfqpoint{1.627623in}{1.989517in}}%
\pgfpathlineto{\pgfqpoint{1.628479in}{1.959910in}}%
\pgfpathlineto{\pgfqpoint{1.627909in}{2.020267in}}%
\pgfpathlineto{\pgfqpoint{1.628764in}{1.974092in}}%
\pgfpathlineto{\pgfqpoint{1.629714in}{2.012451in}}%
\pgfpathlineto{\pgfqpoint{1.629524in}{1.973805in}}%
\pgfpathlineto{\pgfqpoint{1.629904in}{1.992001in}}%
\pgfpathlineto{\pgfqpoint{1.629999in}{1.973510in}}%
\pgfpathlineto{\pgfqpoint{1.630665in}{1.999220in}}%
\pgfpathlineto{\pgfqpoint{1.631045in}{1.974851in}}%
\pgfpathlineto{\pgfqpoint{1.631140in}{1.974774in}}%
\pgfpathlineto{\pgfqpoint{1.631710in}{1.957267in}}%
\pgfpathlineto{\pgfqpoint{1.632090in}{2.003051in}}%
\pgfpathlineto{\pgfqpoint{1.632185in}{1.968852in}}%
\pgfpathlineto{\pgfqpoint{1.633231in}{1.973653in}}%
\pgfpathlineto{\pgfqpoint{1.633611in}{1.995880in}}%
\pgfpathlineto{\pgfqpoint{1.633421in}{1.950628in}}%
\pgfpathlineto{\pgfqpoint{1.634276in}{1.985648in}}%
\pgfpathlineto{\pgfqpoint{1.634751in}{1.974771in}}%
\pgfpathlineto{\pgfqpoint{1.635131in}{1.990284in}}%
\pgfpathlineto{\pgfqpoint{1.635321in}{1.979048in}}%
\pgfpathlineto{\pgfqpoint{1.636082in}{2.008602in}}%
\pgfpathlineto{\pgfqpoint{1.636367in}{1.984931in}}%
\pgfpathlineto{\pgfqpoint{1.637032in}{1.950568in}}%
\pgfpathlineto{\pgfqpoint{1.637317in}{1.985943in}}%
\pgfpathlineto{\pgfqpoint{1.637887in}{2.006344in}}%
\pgfpathlineto{\pgfqpoint{1.637602in}{1.976407in}}%
\pgfpathlineto{\pgfqpoint{1.638172in}{1.980628in}}%
\pgfpathlineto{\pgfqpoint{1.638553in}{1.964696in}}%
\pgfpathlineto{\pgfqpoint{1.638933in}{1.993663in}}%
\pgfpathlineto{\pgfqpoint{1.639313in}{1.974645in}}%
\pgfpathlineto{\pgfqpoint{1.639883in}{2.003120in}}%
\pgfpathlineto{\pgfqpoint{1.639788in}{1.971672in}}%
\pgfpathlineto{\pgfqpoint{1.640453in}{1.991708in}}%
\pgfpathlineto{\pgfqpoint{1.641499in}{1.964072in}}%
\pgfpathlineto{\pgfqpoint{1.641404in}{1.999756in}}%
\pgfpathlineto{\pgfqpoint{1.641594in}{1.965094in}}%
\pgfpathlineto{\pgfqpoint{1.642734in}{1.992311in}}%
\pgfpathlineto{\pgfqpoint{1.641974in}{1.964646in}}%
\pgfpathlineto{\pgfqpoint{1.642924in}{1.991186in}}%
\pgfpathlineto{\pgfqpoint{1.643970in}{1.952472in}}%
\pgfpathlineto{\pgfqpoint{1.643874in}{2.001419in}}%
\pgfpathlineto{\pgfqpoint{1.644065in}{1.976004in}}%
\pgfpathlineto{\pgfqpoint{1.644160in}{1.976364in}}%
\pgfpathlineto{\pgfqpoint{1.644350in}{1.952375in}}%
\pgfpathlineto{\pgfqpoint{1.645300in}{1.994574in}}%
\pgfpathlineto{\pgfqpoint{1.645870in}{1.999430in}}%
\pgfpathlineto{\pgfqpoint{1.646440in}{1.970862in}}%
\pgfpathlineto{\pgfqpoint{1.646535in}{1.970941in}}%
\pgfpathlineto{\pgfqpoint{1.646631in}{2.006725in}}%
\pgfpathlineto{\pgfqpoint{1.647391in}{1.968962in}}%
\pgfpathlineto{\pgfqpoint{1.647676in}{1.992463in}}%
\pgfpathlineto{\pgfqpoint{1.647771in}{1.969381in}}%
\pgfpathlineto{\pgfqpoint{1.648626in}{2.007864in}}%
\pgfpathlineto{\pgfqpoint{1.648816in}{1.975604in}}%
\pgfpathlineto{\pgfqpoint{1.648911in}{1.973636in}}%
\pgfpathlineto{\pgfqpoint{1.649006in}{2.007096in}}%
\pgfpathlineto{\pgfqpoint{1.650052in}{1.986843in}}%
\pgfpathlineto{\pgfqpoint{1.650907in}{2.015971in}}%
\pgfpathlineto{\pgfqpoint{1.651002in}{1.980484in}}%
\pgfpathlineto{\pgfqpoint{1.651192in}{1.993639in}}%
\pgfpathlineto{\pgfqpoint{1.651762in}{1.983263in}}%
\pgfpathlineto{\pgfqpoint{1.651382in}{2.002776in}}%
\pgfpathlineto{\pgfqpoint{1.651857in}{1.996918in}}%
\pgfpathlineto{\pgfqpoint{1.652618in}{2.003375in}}%
\pgfpathlineto{\pgfqpoint{1.652238in}{1.977162in}}%
\pgfpathlineto{\pgfqpoint{1.652808in}{1.991619in}}%
\pgfpathlineto{\pgfqpoint{1.652903in}{1.986351in}}%
\pgfpathlineto{\pgfqpoint{1.653283in}{2.004844in}}%
\pgfpathlineto{\pgfqpoint{1.653378in}{1.989473in}}%
\pgfpathlineto{\pgfqpoint{1.653568in}{2.018771in}}%
\pgfpathlineto{\pgfqpoint{1.654423in}{1.985363in}}%
\pgfpathlineto{\pgfqpoint{1.654518in}{2.007758in}}%
\pgfpathlineto{\pgfqpoint{1.654613in}{2.010477in}}%
\pgfpathlineto{\pgfqpoint{1.654709in}{1.990701in}}%
\pgfpathlineto{\pgfqpoint{1.655184in}{2.026773in}}%
\pgfpathlineto{\pgfqpoint{1.655944in}{1.978148in}}%
\pgfpathlineto{\pgfqpoint{1.656039in}{1.977264in}}%
\pgfpathlineto{\pgfqpoint{1.656799in}{1.920389in}}%
\pgfpathlineto{\pgfqpoint{1.656609in}{2.006796in}}%
\pgfpathlineto{\pgfqpoint{1.656989in}{1.990374in}}%
\pgfpathlineto{\pgfqpoint{1.657560in}{2.065912in}}%
\pgfpathlineto{\pgfqpoint{1.657655in}{1.977085in}}%
\pgfpathlineto{\pgfqpoint{1.657750in}{1.902244in}}%
\pgfpathlineto{\pgfqpoint{1.658130in}{2.069776in}}%
\pgfpathlineto{\pgfqpoint{1.658795in}{1.924375in}}%
\pgfpathlineto{\pgfqpoint{1.658890in}{1.925720in}}%
\pgfpathlineto{\pgfqpoint{1.659080in}{1.997098in}}%
\pgfpathlineto{\pgfqpoint{1.660031in}{1.984156in}}%
\pgfpathlineto{\pgfqpoint{1.660126in}{1.978738in}}%
\pgfpathlineto{\pgfqpoint{1.660601in}{2.006899in}}%
\pgfpathlineto{\pgfqpoint{1.660791in}{2.001748in}}%
\pgfpathlineto{\pgfqpoint{1.660981in}{2.005552in}}%
\pgfpathlineto{\pgfqpoint{1.661076in}{2.002422in}}%
\pgfpathlineto{\pgfqpoint{1.661171in}{2.013916in}}%
\pgfpathlineto{\pgfqpoint{1.661836in}{1.970882in}}%
\pgfpathlineto{\pgfqpoint{1.661931in}{1.971400in}}%
\pgfpathlineto{\pgfqpoint{1.662121in}{1.958156in}}%
\pgfpathlineto{\pgfqpoint{1.662501in}{1.983452in}}%
\pgfpathlineto{\pgfqpoint{1.662787in}{1.983003in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{1.998735in}}%
\pgfpathlineto{\pgfqpoint{1.663357in}{1.966784in}}%
\pgfpathlineto{\pgfqpoint{1.663927in}{1.987417in}}%
\pgfpathlineto{\pgfqpoint{1.664877in}{1.955371in}}%
\pgfpathlineto{\pgfqpoint{1.665067in}{1.967224in}}%
\pgfpathlineto{\pgfqpoint{1.665733in}{1.995816in}}%
\pgfpathlineto{\pgfqpoint{1.666303in}{1.980975in}}%
\pgfpathlineto{\pgfqpoint{1.666398in}{1.981473in}}%
\pgfpathlineto{\pgfqpoint{1.666493in}{1.977815in}}%
\pgfpathlineto{\pgfqpoint{1.667063in}{1.999992in}}%
\pgfpathlineto{\pgfqpoint{1.666778in}{1.951042in}}%
\pgfpathlineto{\pgfqpoint{1.667443in}{1.992439in}}%
\pgfpathlineto{\pgfqpoint{1.667538in}{1.810914in}}%
\pgfpathlineto{\pgfqpoint{1.668489in}{1.954693in}}%
\pgfpathlineto{\pgfqpoint{1.669629in}{2.036870in}}%
\pgfpathlineto{\pgfqpoint{1.669724in}{2.017733in}}%
\pgfpathlineto{\pgfqpoint{1.670770in}{1.946479in}}%
\pgfpathlineto{\pgfqpoint{1.671055in}{1.963537in}}%
\pgfpathlineto{\pgfqpoint{1.671340in}{1.983687in}}%
\pgfpathlineto{\pgfqpoint{1.672005in}{1.956411in}}%
\pgfpathlineto{\pgfqpoint{1.672195in}{1.980061in}}%
\pgfpathlineto{\pgfqpoint{1.672575in}{1.951174in}}%
\pgfpathlineto{\pgfqpoint{1.672765in}{1.984242in}}%
\pgfpathlineto{\pgfqpoint{1.673240in}{1.970048in}}%
\pgfpathlineto{\pgfqpoint{1.673431in}{1.974318in}}%
\pgfpathlineto{\pgfqpoint{1.673526in}{1.965552in}}%
\pgfpathlineto{\pgfqpoint{1.673811in}{1.973330in}}%
\pgfpathlineto{\pgfqpoint{1.673906in}{2.074781in}}%
\pgfpathlineto{\pgfqpoint{1.674001in}{1.872397in}}%
\pgfpathlineto{\pgfqpoint{1.674856in}{1.963315in}}%
\pgfpathlineto{\pgfqpoint{1.675426in}{2.119501in}}%
\pgfpathlineto{\pgfqpoint{1.675521in}{1.836152in}}%
\pgfpathlineto{\pgfqpoint{1.676567in}{1.970185in}}%
\pgfpathlineto{\pgfqpoint{1.676852in}{1.979785in}}%
\pgfpathlineto{\pgfqpoint{1.677137in}{1.970165in}}%
\pgfpathlineto{\pgfqpoint{1.677232in}{1.876619in}}%
\pgfpathlineto{\pgfqpoint{1.677422in}{2.056541in}}%
\pgfpathlineto{\pgfqpoint{1.678182in}{1.974354in}}%
\pgfpathlineto{\pgfqpoint{1.678753in}{1.962155in}}%
\pgfpathlineto{\pgfqpoint{1.678848in}{2.020803in}}%
\pgfpathlineto{\pgfqpoint{1.678943in}{1.842457in}}%
\pgfpathlineto{\pgfqpoint{1.679418in}{2.049232in}}%
\pgfpathlineto{\pgfqpoint{1.679893in}{1.984237in}}%
\pgfpathlineto{\pgfqpoint{1.680178in}{1.957940in}}%
\pgfpathlineto{\pgfqpoint{1.680558in}{1.975149in}}%
\pgfpathlineto{\pgfqpoint{1.680653in}{2.068316in}}%
\pgfpathlineto{\pgfqpoint{1.680938in}{1.961127in}}%
\pgfpathlineto{\pgfqpoint{1.681604in}{1.988746in}}%
\pgfpathlineto{\pgfqpoint{1.681794in}{1.899013in}}%
\pgfpathlineto{\pgfqpoint{1.682079in}{2.030973in}}%
\pgfpathlineto{\pgfqpoint{1.682839in}{1.969637in}}%
\pgfpathlineto{\pgfqpoint{1.683124in}{1.988556in}}%
\pgfpathlineto{\pgfqpoint{1.683694in}{1.976362in}}%
\pgfpathlineto{\pgfqpoint{1.683789in}{1.959911in}}%
\pgfpathlineto{\pgfqpoint{1.684265in}{2.063316in}}%
\pgfpathlineto{\pgfqpoint{1.684360in}{2.063984in}}%
\pgfpathlineto{\pgfqpoint{1.684455in}{1.951863in}}%
\pgfpathlineto{\pgfqpoint{1.685500in}{1.978628in}}%
\pgfpathlineto{\pgfqpoint{1.685880in}{1.930573in}}%
\pgfpathlineto{\pgfqpoint{1.686640in}{1.964661in}}%
\pgfpathlineto{\pgfqpoint{1.686831in}{1.993688in}}%
\pgfpathlineto{\pgfqpoint{1.687496in}{2.069221in}}%
\pgfpathlineto{\pgfqpoint{1.687021in}{1.881193in}}%
\pgfpathlineto{\pgfqpoint{1.687876in}{1.968863in}}%
\pgfpathlineto{\pgfqpoint{1.689111in}{2.010246in}}%
\pgfpathlineto{\pgfqpoint{1.689206in}{2.009072in}}%
\pgfpathlineto{\pgfqpoint{1.689967in}{1.902128in}}%
\pgfpathlineto{\pgfqpoint{1.690347in}{1.986681in}}%
\pgfpathlineto{\pgfqpoint{1.691297in}{2.129548in}}%
\pgfpathlineto{\pgfqpoint{1.690917in}{1.886740in}}%
\pgfpathlineto{\pgfqpoint{1.691487in}{1.996962in}}%
\pgfpathlineto{\pgfqpoint{1.692248in}{2.036906in}}%
\pgfpathlineto{\pgfqpoint{1.692343in}{1.968804in}}%
\pgfpathlineto{\pgfqpoint{1.692533in}{1.997511in}}%
\pgfpathlineto{\pgfqpoint{1.693293in}{1.858065in}}%
\pgfpathlineto{\pgfqpoint{1.693673in}{1.965040in}}%
\pgfpathlineto{\pgfqpoint{1.693768in}{2.004408in}}%
\pgfpathlineto{\pgfqpoint{1.694813in}{1.988331in}}%
\pgfpathlineto{\pgfqpoint{1.695004in}{1.985671in}}%
\pgfpathlineto{\pgfqpoint{1.695099in}{1.942922in}}%
\pgfpathlineto{\pgfqpoint{1.695669in}{1.992726in}}%
\pgfpathlineto{\pgfqpoint{1.696049in}{1.983172in}}%
\pgfpathlineto{\pgfqpoint{1.696619in}{1.949015in}}%
\pgfpathlineto{\pgfqpoint{1.696524in}{2.016702in}}%
\pgfpathlineto{\pgfqpoint{1.696809in}{1.991426in}}%
\pgfpathlineto{\pgfqpoint{1.697379in}{2.203033in}}%
\pgfpathlineto{\pgfqpoint{1.697094in}{1.945578in}}%
\pgfpathlineto{\pgfqpoint{1.697950in}{2.020784in}}%
\pgfpathlineto{\pgfqpoint{1.699375in}{1.730276in}}%
\pgfpathlineto{\pgfqpoint{1.700611in}{2.162791in}}%
\pgfpathlineto{\pgfqpoint{1.700706in}{2.159140in}}%
\pgfpathlineto{\pgfqpoint{1.701846in}{1.935898in}}%
\pgfpathlineto{\pgfqpoint{1.701941in}{2.052575in}}%
\pgfpathlineto{\pgfqpoint{1.702701in}{1.879868in}}%
\pgfpathlineto{\pgfqpoint{1.702892in}{1.889747in}}%
\pgfpathlineto{\pgfqpoint{1.703937in}{2.094180in}}%
\pgfpathlineto{\pgfqpoint{1.703557in}{1.887686in}}%
\pgfpathlineto{\pgfqpoint{1.704412in}{2.020254in}}%
\pgfpathlineto{\pgfqpoint{1.705457in}{1.786483in}}%
\pgfpathlineto{\pgfqpoint{1.705362in}{2.090895in}}%
\pgfpathlineto{\pgfqpoint{1.705648in}{1.954333in}}%
\pgfpathlineto{\pgfqpoint{1.706313in}{2.094104in}}%
\pgfpathlineto{\pgfqpoint{1.705933in}{1.936098in}}%
\pgfpathlineto{\pgfqpoint{1.706883in}{2.027191in}}%
\pgfpathlineto{\pgfqpoint{1.707928in}{1.861473in}}%
\pgfpathlineto{\pgfqpoint{1.707168in}{2.065712in}}%
\pgfpathlineto{\pgfqpoint{1.708023in}{1.864926in}}%
\pgfpathlineto{\pgfqpoint{1.708404in}{2.067696in}}%
\pgfpathlineto{\pgfqpoint{1.708689in}{1.856773in}}%
\pgfpathlineto{\pgfqpoint{1.709069in}{1.978511in}}%
\pgfpathlineto{\pgfqpoint{1.709164in}{1.866406in}}%
\pgfpathlineto{\pgfqpoint{1.709734in}{2.077905in}}%
\pgfpathlineto{\pgfqpoint{1.710114in}{1.982509in}}%
\pgfpathlineto{\pgfqpoint{1.710209in}{1.994078in}}%
\pgfpathlineto{\pgfqpoint{1.710494in}{1.916395in}}%
\pgfpathlineto{\pgfqpoint{1.711065in}{1.989807in}}%
\pgfpathlineto{\pgfqpoint{1.711730in}{1.919944in}}%
\pgfpathlineto{\pgfqpoint{1.711350in}{1.999189in}}%
\pgfpathlineto{\pgfqpoint{1.712205in}{1.959461in}}%
\pgfpathlineto{\pgfqpoint{1.712490in}{2.131512in}}%
\pgfpathlineto{\pgfqpoint{1.712585in}{1.861016in}}%
\pgfpathlineto{\pgfqpoint{1.712775in}{2.228116in}}%
\pgfpathlineto{\pgfqpoint{1.713631in}{1.960416in}}%
\pgfpathlineto{\pgfqpoint{1.713726in}{1.960671in}}%
\pgfpathlineto{\pgfqpoint{1.714011in}{1.737267in}}%
\pgfpathlineto{\pgfqpoint{1.713916in}{2.193030in}}%
\pgfpathlineto{\pgfqpoint{1.714676in}{2.146190in}}%
\pgfpathlineto{\pgfqpoint{1.714771in}{2.174318in}}%
\pgfpathlineto{\pgfqpoint{1.714866in}{1.683492in}}%
\pgfpathlineto{\pgfqpoint{1.715911in}{1.987039in}}%
\pgfpathlineto{\pgfqpoint{1.716006in}{1.922520in}}%
\pgfpathlineto{\pgfqpoint{1.716767in}{2.015943in}}%
\pgfpathlineto{\pgfqpoint{1.717052in}{1.960719in}}%
\pgfpathlineto{\pgfqpoint{1.717147in}{1.960942in}}%
\pgfpathlineto{\pgfqpoint{1.717432in}{1.888011in}}%
\pgfpathlineto{\pgfqpoint{1.718097in}{2.018743in}}%
\pgfpathlineto{\pgfqpoint{1.718192in}{2.023009in}}%
\pgfpathlineto{\pgfqpoint{1.719048in}{2.027883in}}%
\pgfpathlineto{\pgfqpoint{1.719238in}{1.940785in}}%
\pgfpathlineto{\pgfqpoint{1.719713in}{2.057448in}}%
\pgfpathlineto{\pgfqpoint{1.720378in}{1.977251in}}%
\pgfpathlineto{\pgfqpoint{1.720473in}{1.978882in}}%
\pgfpathlineto{\pgfqpoint{1.720568in}{1.978551in}}%
\pgfpathlineto{\pgfqpoint{1.720663in}{1.956573in}}%
\pgfpathlineto{\pgfqpoint{1.721043in}{2.113603in}}%
\pgfpathlineto{\pgfqpoint{1.721613in}{1.992126in}}%
\pgfpathlineto{\pgfqpoint{1.721709in}{1.992305in}}%
\pgfpathlineto{\pgfqpoint{1.721804in}{2.002023in}}%
\pgfpathlineto{\pgfqpoint{1.721994in}{1.941791in}}%
\pgfpathlineto{\pgfqpoint{1.722089in}{1.803081in}}%
\pgfpathlineto{\pgfqpoint{1.722469in}{2.094780in}}%
\pgfpathlineto{\pgfqpoint{1.722944in}{2.067396in}}%
\pgfpathlineto{\pgfqpoint{1.723039in}{2.075526in}}%
\pgfpathlineto{\pgfqpoint{1.723419in}{1.795439in}}%
\pgfpathlineto{\pgfqpoint{1.723229in}{2.119262in}}%
\pgfpathlineto{\pgfqpoint{1.724179in}{1.986371in}}%
\pgfpathlineto{\pgfqpoint{1.724750in}{2.153651in}}%
\pgfpathlineto{\pgfqpoint{1.724940in}{1.796674in}}%
\pgfpathlineto{\pgfqpoint{1.725225in}{1.908150in}}%
\pgfpathlineto{\pgfqpoint{1.725320in}{1.910116in}}%
\pgfpathlineto{\pgfqpoint{1.725415in}{1.789193in}}%
\pgfpathlineto{\pgfqpoint{1.726080in}{2.122035in}}%
\pgfpathlineto{\pgfqpoint{1.726175in}{1.893107in}}%
\pgfpathlineto{\pgfqpoint{1.726555in}{2.149862in}}%
\pgfpathlineto{\pgfqpoint{1.726460in}{1.822078in}}%
\pgfpathlineto{\pgfqpoint{1.727316in}{2.009585in}}%
\pgfpathlineto{\pgfqpoint{1.727506in}{2.034920in}}%
\pgfpathlineto{\pgfqpoint{1.727696in}{1.868642in}}%
\pgfpathlineto{\pgfqpoint{1.727791in}{1.849777in}}%
\pgfpathlineto{\pgfqpoint{1.728076in}{2.100030in}}%
\pgfpathlineto{\pgfqpoint{1.728266in}{1.780020in}}%
\pgfpathlineto{\pgfqpoint{1.728931in}{1.987325in}}%
\pgfpathlineto{\pgfqpoint{1.729026in}{1.991415in}}%
\pgfpathlineto{\pgfqpoint{1.729121in}{2.059234in}}%
\pgfpathlineto{\pgfqpoint{1.729596in}{1.977161in}}%
\pgfpathlineto{\pgfqpoint{1.730072in}{1.995439in}}%
\pgfpathlineto{\pgfqpoint{1.730452in}{2.006209in}}%
\pgfpathlineto{\pgfqpoint{1.730927in}{1.971299in}}%
\pgfpathlineto{\pgfqpoint{1.731402in}{1.919022in}}%
\pgfpathlineto{\pgfqpoint{1.731782in}{1.980113in}}%
\pgfpathlineto{\pgfqpoint{1.731972in}{1.970123in}}%
\pgfpathlineto{\pgfqpoint{1.732067in}{2.038833in}}%
\pgfpathlineto{\pgfqpoint{1.732543in}{1.865236in}}%
\pgfpathlineto{\pgfqpoint{1.733018in}{1.972536in}}%
\pgfpathlineto{\pgfqpoint{1.733303in}{1.854471in}}%
\pgfpathlineto{\pgfqpoint{1.734158in}{2.118067in}}%
\pgfpathlineto{\pgfqpoint{1.734443in}{1.990029in}}%
\pgfpathlineto{\pgfqpoint{1.734633in}{1.996612in}}%
\pgfpathlineto{\pgfqpoint{1.734728in}{1.989759in}}%
\pgfpathlineto{\pgfqpoint{1.735109in}{2.034633in}}%
\pgfpathlineto{\pgfqpoint{1.735679in}{1.949481in}}%
\pgfpathlineto{\pgfqpoint{1.735774in}{1.965851in}}%
\pgfpathlineto{\pgfqpoint{1.735964in}{1.939794in}}%
\pgfpathlineto{\pgfqpoint{1.736059in}{1.784713in}}%
\pgfpathlineto{\pgfqpoint{1.736819in}{2.261805in}}%
\pgfpathlineto{\pgfqpoint{1.736914in}{2.259853in}}%
\pgfpathlineto{\pgfqpoint{1.737484in}{1.889295in}}%
\pgfpathlineto{\pgfqpoint{1.738055in}{2.003187in}}%
\pgfpathlineto{\pgfqpoint{1.738910in}{1.891207in}}%
\pgfpathlineto{\pgfqpoint{1.739480in}{1.960597in}}%
\pgfpathlineto{\pgfqpoint{1.739860in}{1.825336in}}%
\pgfpathlineto{\pgfqpoint{1.739765in}{2.114682in}}%
\pgfpathlineto{\pgfqpoint{1.740526in}{1.933710in}}%
\pgfpathlineto{\pgfqpoint{1.740621in}{2.101070in}}%
\pgfpathlineto{\pgfqpoint{1.741571in}{1.835872in}}%
\pgfpathlineto{\pgfqpoint{1.741666in}{2.024626in}}%
\pgfpathlineto{\pgfqpoint{1.741761in}{2.030662in}}%
\pgfpathlineto{\pgfqpoint{1.741856in}{1.862384in}}%
\pgfpathlineto{\pgfqpoint{1.742426in}{2.055781in}}%
\pgfpathlineto{\pgfqpoint{1.742806in}{1.961178in}}%
\pgfpathlineto{\pgfqpoint{1.743377in}{2.059072in}}%
\pgfpathlineto{\pgfqpoint{1.743282in}{1.858781in}}%
\pgfpathlineto{\pgfqpoint{1.743947in}{2.021736in}}%
\pgfpathlineto{\pgfqpoint{1.744042in}{2.017203in}}%
\pgfpathlineto{\pgfqpoint{1.744327in}{1.906171in}}%
\pgfpathlineto{\pgfqpoint{1.745182in}{1.954203in}}%
\pgfpathlineto{\pgfqpoint{1.745943in}{1.991192in}}%
\pgfpathlineto{\pgfqpoint{1.746323in}{1.976860in}}%
\pgfpathlineto{\pgfqpoint{1.746418in}{1.979753in}}%
\pgfpathlineto{\pgfqpoint{1.746608in}{1.958510in}}%
\pgfpathlineto{\pgfqpoint{1.746988in}{1.971333in}}%
\pgfpathlineto{\pgfqpoint{1.747083in}{2.129268in}}%
\pgfpathlineto{\pgfqpoint{1.747178in}{1.961351in}}%
\pgfpathlineto{\pgfqpoint{1.747938in}{1.989422in}}%
\pgfpathlineto{\pgfqpoint{1.748033in}{1.841374in}}%
\pgfpathlineto{\pgfqpoint{1.748794in}{2.158954in}}%
\pgfpathlineto{\pgfqpoint{1.748984in}{1.845601in}}%
\pgfpathlineto{\pgfqpoint{1.749934in}{2.154333in}}%
\pgfpathlineto{\pgfqpoint{1.749649in}{1.781461in}}%
\pgfpathlineto{\pgfqpoint{1.750124in}{1.918020in}}%
\pgfpathlineto{\pgfqpoint{1.750504in}{1.755809in}}%
\pgfpathlineto{\pgfqpoint{1.750409in}{2.130498in}}%
\pgfpathlineto{\pgfqpoint{1.751170in}{1.915627in}}%
\pgfpathlineto{\pgfqpoint{1.752025in}{2.150912in}}%
\pgfpathlineto{\pgfqpoint{1.751550in}{1.913730in}}%
\pgfpathlineto{\pgfqpoint{1.752500in}{1.995181in}}%
\pgfpathlineto{\pgfqpoint{1.753165in}{1.512195in}}%
\pgfpathlineto{\pgfqpoint{1.753260in}{2.104623in}}%
\pgfpathlineto{\pgfqpoint{1.753640in}{1.907867in}}%
\pgfpathlineto{\pgfqpoint{1.753735in}{1.903471in}}%
\pgfpathlineto{\pgfqpoint{1.754401in}{2.076072in}}%
\pgfpathlineto{\pgfqpoint{1.754971in}{1.985608in}}%
\pgfpathlineto{\pgfqpoint{1.755636in}{1.800303in}}%
\pgfpathlineto{\pgfqpoint{1.755541in}{2.025708in}}%
\pgfpathlineto{\pgfqpoint{1.755731in}{1.910885in}}%
\pgfpathlineto{\pgfqpoint{1.755826in}{2.108931in}}%
\pgfpathlineto{\pgfqpoint{1.755921in}{1.854927in}}%
\pgfpathlineto{\pgfqpoint{1.756872in}{1.983021in}}%
\pgfpathlineto{\pgfqpoint{1.757442in}{1.870993in}}%
\pgfpathlineto{\pgfqpoint{1.757632in}{1.938741in}}%
\pgfpathlineto{\pgfqpoint{1.757727in}{2.006536in}}%
\pgfpathlineto{\pgfqpoint{1.758202in}{1.904854in}}%
\pgfpathlineto{\pgfqpoint{1.758677in}{1.942531in}}%
\pgfpathlineto{\pgfqpoint{1.758772in}{1.921376in}}%
\pgfpathlineto{\pgfqpoint{1.759057in}{1.995995in}}%
\pgfpathlineto{\pgfqpoint{1.759533in}{1.986000in}}%
\pgfpathlineto{\pgfqpoint{1.760198in}{1.958688in}}%
\pgfpathlineto{\pgfqpoint{1.760578in}{2.039590in}}%
\pgfpathlineto{\pgfqpoint{1.761813in}{1.876019in}}%
\pgfpathlineto{\pgfqpoint{1.761148in}{2.072905in}}%
\pgfpathlineto{\pgfqpoint{1.761909in}{1.880596in}}%
\pgfpathlineto{\pgfqpoint{1.762004in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{1.762669in}{1.868104in}}%
\pgfpathlineto{\pgfqpoint{1.763049in}{1.964283in}}%
\pgfpathlineto{\pgfqpoint{1.763144in}{2.036397in}}%
\pgfpathlineto{\pgfqpoint{1.763429in}{1.825039in}}%
\pgfpathlineto{\pgfqpoint{1.764094in}{1.956550in}}%
\pgfpathlineto{\pgfqpoint{1.764189in}{1.947863in}}%
\pgfpathlineto{\pgfqpoint{1.764570in}{2.012921in}}%
\pgfpathlineto{\pgfqpoint{1.764950in}{2.080145in}}%
\pgfpathlineto{\pgfqpoint{1.764855in}{1.865020in}}%
\pgfpathlineto{\pgfqpoint{1.765425in}{1.990882in}}%
\pgfpathlineto{\pgfqpoint{1.766090in}{1.839671in}}%
\pgfpathlineto{\pgfqpoint{1.765900in}{2.039337in}}%
\pgfpathlineto{\pgfqpoint{1.766565in}{1.861983in}}%
\pgfpathlineto{\pgfqpoint{1.767040in}{2.096355in}}%
\pgfpathlineto{\pgfqpoint{1.767230in}{1.791189in}}%
\pgfpathlineto{\pgfqpoint{1.767706in}{2.011268in}}%
\pgfpathlineto{\pgfqpoint{1.767801in}{1.898085in}}%
\pgfpathlineto{\pgfqpoint{1.768846in}{1.954895in}}%
\pgfpathlineto{\pgfqpoint{1.769321in}{1.971090in}}%
\pgfpathlineto{\pgfqpoint{1.769226in}{1.942448in}}%
\pgfpathlineto{\pgfqpoint{1.769416in}{1.969513in}}%
\pgfpathlineto{\pgfqpoint{1.769511in}{1.863210in}}%
\pgfpathlineto{\pgfqpoint{1.770272in}{1.996749in}}%
\pgfpathlineto{\pgfqpoint{1.770462in}{1.954277in}}%
\pgfpathlineto{\pgfqpoint{1.771222in}{2.074051in}}%
\pgfpathlineto{\pgfqpoint{1.771412in}{1.934588in}}%
\pgfpathlineto{\pgfqpoint{1.771507in}{1.932769in}}%
\pgfpathlineto{\pgfqpoint{1.771697in}{1.988209in}}%
\pgfpathlineto{\pgfqpoint{1.772172in}{1.931449in}}%
\pgfpathlineto{\pgfqpoint{1.772552in}{1.935302in}}%
\pgfpathlineto{\pgfqpoint{1.772648in}{1.923054in}}%
\pgfpathlineto{\pgfqpoint{1.772933in}{1.961648in}}%
\pgfpathlineto{\pgfqpoint{1.773408in}{1.937627in}}%
\pgfpathlineto{\pgfqpoint{1.774358in}{1.986552in}}%
\pgfpathlineto{\pgfqpoint{1.774643in}{1.964621in}}%
\pgfpathlineto{\pgfqpoint{1.775499in}{1.935880in}}%
\pgfpathlineto{\pgfqpoint{1.774928in}{1.986672in}}%
\pgfpathlineto{\pgfqpoint{1.775594in}{1.976752in}}%
\pgfpathlineto{\pgfqpoint{1.775689in}{1.975958in}}%
\pgfpathlineto{\pgfqpoint{1.776069in}{1.882244in}}%
\pgfpathlineto{\pgfqpoint{1.776829in}{1.940033in}}%
\pgfpathlineto{\pgfqpoint{1.776924in}{2.037742in}}%
\pgfpathlineto{\pgfqpoint{1.777970in}{1.972287in}}%
\pgfpathlineto{\pgfqpoint{1.778160in}{1.983727in}}%
\pgfpathlineto{\pgfqpoint{1.778540in}{1.938398in}}%
\pgfpathlineto{\pgfqpoint{1.778635in}{1.864952in}}%
\pgfpathlineto{\pgfqpoint{1.778730in}{1.972785in}}%
\pgfpathlineto{\pgfqpoint{1.779585in}{1.972604in}}%
\pgfpathlineto{\pgfqpoint{1.779775in}{1.971672in}}%
\pgfpathlineto{\pgfqpoint{1.780250in}{2.065443in}}%
\pgfpathlineto{\pgfqpoint{1.780345in}{1.890384in}}%
\pgfpathlineto{\pgfqpoint{1.781391in}{1.969492in}}%
\pgfpathlineto{\pgfqpoint{1.781486in}{1.972663in}}%
\pgfpathlineto{\pgfqpoint{1.781581in}{1.970434in}}%
\pgfpathlineto{\pgfqpoint{1.781771in}{1.859282in}}%
\pgfpathlineto{\pgfqpoint{1.781961in}{2.044203in}}%
\pgfpathlineto{\pgfqpoint{1.782626in}{1.975712in}}%
\pgfpathlineto{\pgfqpoint{1.783101in}{1.867659in}}%
\pgfpathlineto{\pgfqpoint{1.783196in}{1.933060in}}%
\pgfpathlineto{\pgfqpoint{1.783387in}{2.046666in}}%
\pgfpathlineto{\pgfqpoint{1.784242in}{1.970645in}}%
\pgfpathlineto{\pgfqpoint{1.784907in}{1.934418in}}%
\pgfpathlineto{\pgfqpoint{1.785572in}{1.955289in}}%
\pgfpathlineto{\pgfqpoint{1.786333in}{1.971913in}}%
\pgfpathlineto{\pgfqpoint{1.786048in}{1.949040in}}%
\pgfpathlineto{\pgfqpoint{1.786618in}{1.971889in}}%
\pgfpathlineto{\pgfqpoint{1.786713in}{1.951262in}}%
\pgfpathlineto{\pgfqpoint{1.786903in}{1.990309in}}%
\pgfpathlineto{\pgfqpoint{1.787093in}{1.985282in}}%
\pgfpathlineto{\pgfqpoint{1.787188in}{2.113094in}}%
\pgfpathlineto{\pgfqpoint{1.787473in}{1.824751in}}%
\pgfpathlineto{\pgfqpoint{1.788138in}{1.944638in}}%
\pgfpathlineto{\pgfqpoint{1.788423in}{1.836311in}}%
\pgfpathlineto{\pgfqpoint{1.788899in}{2.022798in}}%
\pgfpathlineto{\pgfqpoint{1.788994in}{1.914477in}}%
\pgfpathlineto{\pgfqpoint{1.789564in}{2.227494in}}%
\pgfpathlineto{\pgfqpoint{1.789374in}{1.693184in}}%
\pgfpathlineto{\pgfqpoint{1.790039in}{1.860568in}}%
\pgfpathlineto{\pgfqpoint{1.790704in}{2.032108in}}%
\pgfpathlineto{\pgfqpoint{1.791179in}{1.931807in}}%
\pgfpathlineto{\pgfqpoint{1.791274in}{1.930887in}}%
\pgfpathlineto{\pgfqpoint{1.791370in}{1.936986in}}%
\pgfpathlineto{\pgfqpoint{1.792130in}{1.967749in}}%
\pgfpathlineto{\pgfqpoint{1.792225in}{2.183822in}}%
\pgfpathlineto{\pgfqpoint{1.792700in}{1.693235in}}%
\pgfpathlineto{\pgfqpoint{1.793175in}{1.900264in}}%
\pgfpathlineto{\pgfqpoint{1.793270in}{1.868381in}}%
\pgfpathlineto{\pgfqpoint{1.793935in}{2.015243in}}%
\pgfpathlineto{\pgfqpoint{1.794030in}{2.021767in}}%
\pgfpathlineto{\pgfqpoint{1.794221in}{2.000676in}}%
\pgfpathlineto{\pgfqpoint{1.794696in}{2.001655in}}%
\pgfpathlineto{\pgfqpoint{1.794791in}{1.976193in}}%
\pgfpathlineto{\pgfqpoint{1.794886in}{2.028918in}}%
\pgfpathlineto{\pgfqpoint{1.795171in}{1.994170in}}%
\pgfpathlineto{\pgfqpoint{1.795266in}{2.211616in}}%
\pgfpathlineto{\pgfqpoint{1.795456in}{1.777939in}}%
\pgfpathlineto{\pgfqpoint{1.796216in}{1.866028in}}%
\pgfpathlineto{\pgfqpoint{1.797357in}{2.045901in}}%
\pgfpathlineto{\pgfqpoint{1.797927in}{2.010510in}}%
\pgfpathlineto{\pgfqpoint{1.799543in}{1.892705in}}%
\pgfpathlineto{\pgfqpoint{1.798117in}{2.017507in}}%
\pgfpathlineto{\pgfqpoint{1.799733in}{1.916326in}}%
\pgfpathlineto{\pgfqpoint{1.800683in}{2.188476in}}%
\pgfpathlineto{\pgfqpoint{1.800968in}{2.040248in}}%
\pgfpathlineto{\pgfqpoint{1.802394in}{1.883859in}}%
\pgfpathlineto{\pgfqpoint{1.803344in}{2.061175in}}%
\pgfpathlineto{\pgfqpoint{1.804199in}{1.999957in}}%
\pgfpathlineto{\pgfqpoint{1.805245in}{1.885755in}}%
\pgfpathlineto{\pgfqpoint{1.805340in}{1.929538in}}%
\pgfpathlineto{\pgfqpoint{1.806575in}{2.081757in}}%
\pgfpathlineto{\pgfqpoint{1.806670in}{1.999259in}}%
\pgfpathlineto{\pgfqpoint{1.807335in}{2.057997in}}%
\pgfpathlineto{\pgfqpoint{1.807906in}{1.889821in}}%
\pgfpathlineto{\pgfqpoint{1.808001in}{1.886236in}}%
\pgfpathlineto{\pgfqpoint{1.809236in}{1.987794in}}%
\pgfpathlineto{\pgfqpoint{1.810377in}{2.076247in}}%
\pgfpathlineto{\pgfqpoint{1.809711in}{1.954468in}}%
\pgfpathlineto{\pgfqpoint{1.810472in}{2.069012in}}%
\pgfpathlineto{\pgfqpoint{1.811517in}{1.932166in}}%
\pgfpathlineto{\pgfqpoint{1.811707in}{1.943104in}}%
\pgfpathlineto{\pgfqpoint{1.811802in}{1.924218in}}%
\pgfpathlineto{\pgfqpoint{1.812277in}{1.997127in}}%
\pgfpathlineto{\pgfqpoint{1.812562in}{1.976019in}}%
\pgfpathlineto{\pgfqpoint{1.813133in}{1.949720in}}%
\pgfpathlineto{\pgfqpoint{1.813608in}{2.013103in}}%
\pgfpathlineto{\pgfqpoint{1.814273in}{1.944804in}}%
\pgfpathlineto{\pgfqpoint{1.814748in}{1.972472in}}%
\pgfpathlineto{\pgfqpoint{1.814938in}{1.952911in}}%
\pgfpathlineto{\pgfqpoint{1.815413in}{1.996395in}}%
\pgfpathlineto{\pgfqpoint{1.815699in}{1.974293in}}%
\pgfpathlineto{\pgfqpoint{1.816459in}{1.998405in}}%
\pgfpathlineto{\pgfqpoint{1.816649in}{1.961348in}}%
\pgfpathlineto{\pgfqpoint{1.816744in}{1.976212in}}%
\pgfpathlineto{\pgfqpoint{1.817314in}{1.955473in}}%
\pgfpathlineto{\pgfqpoint{1.817219in}{1.991183in}}%
\pgfpathlineto{\pgfqpoint{1.817884in}{1.963530in}}%
\pgfpathlineto{\pgfqpoint{1.819025in}{2.000493in}}%
\pgfpathlineto{\pgfqpoint{1.818930in}{1.959808in}}%
\pgfpathlineto{\pgfqpoint{1.819120in}{1.999625in}}%
\pgfpathlineto{\pgfqpoint{1.819215in}{1.965949in}}%
\pgfpathlineto{\pgfqpoint{1.819500in}{2.009038in}}%
\pgfpathlineto{\pgfqpoint{1.820260in}{1.969301in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.977193in}}%
\pgfpathlineto{\pgfqpoint{1.821211in}{1.960261in}}%
\pgfpathlineto{\pgfqpoint{1.821306in}{1.976675in}}%
\pgfpathlineto{\pgfqpoint{1.821401in}{1.945812in}}%
\pgfpathlineto{\pgfqpoint{1.821591in}{1.993869in}}%
\pgfpathlineto{\pgfqpoint{1.822446in}{1.958285in}}%
\pgfpathlineto{\pgfqpoint{1.822541in}{1.957772in}}%
\pgfpathlineto{\pgfqpoint{1.822921in}{1.987738in}}%
\pgfpathlineto{\pgfqpoint{1.823206in}{1.954189in}}%
\pgfpathlineto{\pgfqpoint{1.823682in}{1.983404in}}%
\pgfpathlineto{\pgfqpoint{1.823967in}{1.972812in}}%
\pgfpathlineto{\pgfqpoint{1.824252in}{1.982269in}}%
\pgfpathlineto{\pgfqpoint{1.824347in}{1.994356in}}%
\pgfpathlineto{\pgfqpoint{1.824917in}{1.958451in}}%
\pgfpathlineto{\pgfqpoint{1.825297in}{1.991537in}}%
\pgfpathlineto{\pgfqpoint{1.825392in}{1.961151in}}%
\pgfpathlineto{\pgfqpoint{1.826438in}{1.981328in}}%
\pgfpathlineto{\pgfqpoint{1.827103in}{1.969582in}}%
\pgfpathlineto{\pgfqpoint{1.826913in}{1.988551in}}%
\pgfpathlineto{\pgfqpoint{1.827293in}{1.973502in}}%
\pgfpathlineto{\pgfqpoint{1.827958in}{2.011871in}}%
\pgfpathlineto{\pgfqpoint{1.827578in}{1.970938in}}%
\pgfpathlineto{\pgfqpoint{1.828338in}{1.992596in}}%
\pgfpathlineto{\pgfqpoint{1.828433in}{1.965762in}}%
\pgfpathlineto{\pgfqpoint{1.829194in}{2.022263in}}%
\pgfpathlineto{\pgfqpoint{1.829384in}{1.976780in}}%
\pgfpathlineto{\pgfqpoint{1.829574in}{1.998345in}}%
\pgfpathlineto{\pgfqpoint{1.829859in}{1.967206in}}%
\pgfpathlineto{\pgfqpoint{1.830334in}{1.989241in}}%
\pgfpathlineto{\pgfqpoint{1.830429in}{1.958287in}}%
\pgfpathlineto{\pgfqpoint{1.831189in}{2.004255in}}%
\pgfpathlineto{\pgfqpoint{1.831379in}{1.983246in}}%
\pgfpathlineto{\pgfqpoint{1.831474in}{2.003469in}}%
\pgfpathlineto{\pgfqpoint{1.832330in}{1.959721in}}%
\pgfpathlineto{\pgfqpoint{1.832425in}{1.973109in}}%
\pgfpathlineto{\pgfqpoint{1.832805in}{1.992202in}}%
\pgfpathlineto{\pgfqpoint{1.832615in}{1.967815in}}%
\pgfpathlineto{\pgfqpoint{1.833470in}{1.988956in}}%
\pgfpathlineto{\pgfqpoint{1.834230in}{1.964254in}}%
\pgfpathlineto{\pgfqpoint{1.834326in}{1.994396in}}%
\pgfpathlineto{\pgfqpoint{1.834611in}{1.976739in}}%
\pgfpathlineto{\pgfqpoint{1.835276in}{1.985189in}}%
\pgfpathlineto{\pgfqpoint{1.835371in}{1.964938in}}%
\pgfpathlineto{\pgfqpoint{1.835751in}{1.981838in}}%
\pgfpathlineto{\pgfqpoint{1.835941in}{1.965883in}}%
\pgfpathlineto{\pgfqpoint{1.836701in}{1.991029in}}%
\pgfpathlineto{\pgfqpoint{1.836796in}{1.978211in}}%
\pgfpathlineto{\pgfqpoint{1.837842in}{1.993284in}}%
\pgfpathlineto{\pgfqpoint{1.837177in}{1.971796in}}%
\pgfpathlineto{\pgfqpoint{1.837937in}{1.985991in}}%
\pgfpathlineto{\pgfqpoint{1.838032in}{1.971714in}}%
\pgfpathlineto{\pgfqpoint{1.838697in}{1.996713in}}%
\pgfpathlineto{\pgfqpoint{1.839077in}{1.979769in}}%
\pgfpathlineto{\pgfqpoint{1.839838in}{2.000191in}}%
\pgfpathlineto{\pgfqpoint{1.839648in}{1.969718in}}%
\pgfpathlineto{\pgfqpoint{1.840313in}{1.999026in}}%
\pgfpathlineto{\pgfqpoint{1.841073in}{1.963851in}}%
\pgfpathlineto{\pgfqpoint{1.840978in}{2.007140in}}%
\pgfpathlineto{\pgfqpoint{1.841453in}{1.978657in}}%
\pgfpathlineto{\pgfqpoint{1.841643in}{1.976496in}}%
\pgfpathlineto{\pgfqpoint{1.841833in}{1.984060in}}%
\pgfpathlineto{\pgfqpoint{1.841928in}{1.970478in}}%
\pgfpathlineto{\pgfqpoint{1.842404in}{2.009991in}}%
\pgfpathlineto{\pgfqpoint{1.842784in}{1.988891in}}%
\pgfpathlineto{\pgfqpoint{1.842879in}{1.995858in}}%
\pgfpathlineto{\pgfqpoint{1.843259in}{1.969212in}}%
\pgfpathlineto{\pgfqpoint{1.843734in}{1.987115in}}%
\pgfpathlineto{\pgfqpoint{1.844019in}{1.961146in}}%
\pgfpathlineto{\pgfqpoint{1.844589in}{1.998279in}}%
\pgfpathlineto{\pgfqpoint{1.844779in}{1.976785in}}%
\pgfpathlineto{\pgfqpoint{1.845445in}{1.992102in}}%
\pgfpathlineto{\pgfqpoint{1.845350in}{1.969108in}}%
\pgfpathlineto{\pgfqpoint{1.845825in}{1.985873in}}%
\pgfpathlineto{\pgfqpoint{1.846015in}{1.973538in}}%
\pgfpathlineto{\pgfqpoint{1.846300in}{1.992739in}}%
\pgfpathlineto{\pgfqpoint{1.846680in}{1.988875in}}%
\pgfpathlineto{\pgfqpoint{1.846775in}{2.001560in}}%
\pgfpathlineto{\pgfqpoint{1.847155in}{1.960374in}}%
\pgfpathlineto{\pgfqpoint{1.847630in}{1.993010in}}%
\pgfpathlineto{\pgfqpoint{1.847726in}{1.971905in}}%
\pgfpathlineto{\pgfqpoint{1.847821in}{2.001412in}}%
\pgfpathlineto{\pgfqpoint{1.848676in}{1.988094in}}%
\pgfpathlineto{\pgfqpoint{1.849341in}{2.017501in}}%
\pgfpathlineto{\pgfqpoint{1.849626in}{1.981898in}}%
\pgfpathlineto{\pgfqpoint{1.849721in}{2.003494in}}%
\pgfpathlineto{\pgfqpoint{1.850101in}{1.960299in}}%
\pgfpathlineto{\pgfqpoint{1.850767in}{1.994394in}}%
\pgfpathlineto{\pgfqpoint{1.851052in}{1.997388in}}%
\pgfpathlineto{\pgfqpoint{1.851432in}{1.987588in}}%
\pgfpathlineto{\pgfqpoint{1.851717in}{1.934879in}}%
\pgfpathlineto{\pgfqpoint{1.851622in}{2.015835in}}%
\pgfpathlineto{\pgfqpoint{1.852382in}{1.985470in}}%
\pgfpathlineto{\pgfqpoint{1.852477in}{2.000583in}}%
\pgfpathlineto{\pgfqpoint{1.853238in}{1.972671in}}%
\pgfpathlineto{\pgfqpoint{1.853333in}{1.974784in}}%
\pgfpathlineto{\pgfqpoint{1.853618in}{1.967870in}}%
\pgfpathlineto{\pgfqpoint{1.853808in}{1.997222in}}%
\pgfpathlineto{\pgfqpoint{1.854093in}{1.970777in}}%
\pgfpathlineto{\pgfqpoint{1.854378in}{1.993125in}}%
\pgfpathlineto{\pgfqpoint{1.854948in}{1.964707in}}%
\pgfpathlineto{\pgfqpoint{1.855233in}{1.980229in}}%
\pgfpathlineto{\pgfqpoint{1.855328in}{1.966791in}}%
\pgfpathlineto{\pgfqpoint{1.855518in}{1.990008in}}%
\pgfpathlineto{\pgfqpoint{1.856279in}{1.978770in}}%
\pgfpathlineto{\pgfqpoint{1.856374in}{1.978092in}}%
\pgfpathlineto{\pgfqpoint{1.856469in}{1.983328in}}%
\pgfpathlineto{\pgfqpoint{1.856564in}{1.963074in}}%
\pgfpathlineto{\pgfqpoint{1.857039in}{2.001709in}}%
\pgfpathlineto{\pgfqpoint{1.857609in}{1.969435in}}%
\pgfpathlineto{\pgfqpoint{1.857894in}{1.979816in}}%
\pgfpathlineto{\pgfqpoint{1.857989in}{1.985837in}}%
\pgfpathlineto{\pgfqpoint{1.858179in}{1.962777in}}%
\pgfpathlineto{\pgfqpoint{1.859035in}{1.983353in}}%
\pgfpathlineto{\pgfqpoint{1.859130in}{1.983800in}}%
\pgfpathlineto{\pgfqpoint{1.859225in}{1.968169in}}%
\pgfpathlineto{\pgfqpoint{1.859510in}{1.998390in}}%
\pgfpathlineto{\pgfqpoint{1.860175in}{1.986793in}}%
\pgfpathlineto{\pgfqpoint{1.860270in}{1.992352in}}%
\pgfpathlineto{\pgfqpoint{1.860840in}{1.973970in}}%
\pgfpathlineto{\pgfqpoint{1.861126in}{1.981730in}}%
\pgfpathlineto{\pgfqpoint{1.861791in}{2.001163in}}%
\pgfpathlineto{\pgfqpoint{1.861506in}{1.976564in}}%
\pgfpathlineto{\pgfqpoint{1.861981in}{1.986132in}}%
\pgfpathlineto{\pgfqpoint{1.862836in}{2.014798in}}%
\pgfpathlineto{\pgfqpoint{1.863026in}{1.964431in}}%
\pgfpathlineto{\pgfqpoint{1.863882in}{2.007611in}}%
\pgfpathlineto{\pgfqpoint{1.864167in}{1.989395in}}%
\pgfpathlineto{\pgfqpoint{1.864357in}{1.989611in}}%
\pgfpathlineto{\pgfqpoint{1.865117in}{2.000536in}}%
\pgfpathlineto{\pgfqpoint{1.864832in}{1.962741in}}%
\pgfpathlineto{\pgfqpoint{1.865307in}{1.984512in}}%
\pgfpathlineto{\pgfqpoint{1.865497in}{1.985687in}}%
\pgfpathlineto{\pgfqpoint{1.865687in}{1.976097in}}%
\pgfpathlineto{\pgfqpoint{1.866638in}{2.009733in}}%
\pgfpathlineto{\pgfqpoint{1.865972in}{1.971651in}}%
\pgfpathlineto{\pgfqpoint{1.866733in}{1.979758in}}%
\pgfpathlineto{\pgfqpoint{1.866828in}{1.978965in}}%
\pgfpathlineto{\pgfqpoint{1.866923in}{1.984152in}}%
\pgfpathlineto{\pgfqpoint{1.867588in}{1.972464in}}%
\pgfpathlineto{\pgfqpoint{1.867873in}{1.994993in}}%
\pgfpathlineto{\pgfqpoint{1.867968in}{1.977192in}}%
\pgfpathlineto{\pgfqpoint{1.868253in}{2.001542in}}%
\pgfpathlineto{\pgfqpoint{1.869013in}{1.980938in}}%
\pgfpathlineto{\pgfqpoint{1.869964in}{2.003814in}}%
\pgfpathlineto{\pgfqpoint{1.869774in}{1.975218in}}%
\pgfpathlineto{\pgfqpoint{1.870154in}{1.986380in}}%
\pgfpathlineto{\pgfqpoint{1.870439in}{1.979887in}}%
\pgfpathlineto{\pgfqpoint{1.871389in}{2.010776in}}%
\pgfpathlineto{\pgfqpoint{1.871960in}{1.969276in}}%
\pgfpathlineto{\pgfqpoint{1.872530in}{2.001444in}}%
\pgfpathlineto{\pgfqpoint{1.872625in}{2.002205in}}%
\pgfpathlineto{\pgfqpoint{1.872720in}{2.000969in}}%
\pgfpathlineto{\pgfqpoint{1.873385in}{2.006237in}}%
\pgfpathlineto{\pgfqpoint{1.873860in}{1.967651in}}%
\pgfpathlineto{\pgfqpoint{1.874811in}{2.014942in}}%
\pgfpathlineto{\pgfqpoint{1.875001in}{1.980658in}}%
\pgfpathlineto{\pgfqpoint{1.875191in}{2.004054in}}%
\pgfpathlineto{\pgfqpoint{1.875666in}{1.957805in}}%
\pgfpathlineto{\pgfqpoint{1.876046in}{1.979736in}}%
\pgfpathlineto{\pgfqpoint{1.876141in}{1.979725in}}%
\pgfpathlineto{\pgfqpoint{1.876521in}{1.996228in}}%
\pgfpathlineto{\pgfqpoint{1.876331in}{1.972796in}}%
\pgfpathlineto{\pgfqpoint{1.877187in}{1.987777in}}%
\pgfpathlineto{\pgfqpoint{1.878042in}{1.950938in}}%
\pgfpathlineto{\pgfqpoint{1.877662in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{1.878232in}{1.989057in}}%
\pgfpathlineto{\pgfqpoint{1.878327in}{1.988385in}}%
\pgfpathlineto{\pgfqpoint{1.879277in}{2.018648in}}%
\pgfpathlineto{\pgfqpoint{1.879182in}{1.964148in}}%
\pgfpathlineto{\pgfqpoint{1.879372in}{2.015885in}}%
\pgfpathlineto{\pgfqpoint{1.879467in}{1.971858in}}%
\pgfpathlineto{\pgfqpoint{1.880513in}{1.987764in}}%
\pgfpathlineto{\pgfqpoint{1.881273in}{2.004238in}}%
\pgfpathlineto{\pgfqpoint{1.881368in}{1.976310in}}%
\pgfpathlineto{\pgfqpoint{1.881558in}{1.988858in}}%
\pgfpathlineto{\pgfqpoint{1.881653in}{1.986793in}}%
\pgfpathlineto{\pgfqpoint{1.881938in}{1.997355in}}%
\pgfpathlineto{\pgfqpoint{1.882033in}{2.004070in}}%
\pgfpathlineto{\pgfqpoint{1.882128in}{1.959951in}}%
\pgfpathlineto{\pgfqpoint{1.882889in}{1.991133in}}%
\pgfpathlineto{\pgfqpoint{1.882984in}{1.971998in}}%
\pgfpathlineto{\pgfqpoint{1.883364in}{2.001813in}}%
\pgfpathlineto{\pgfqpoint{1.883934in}{1.995573in}}%
\pgfpathlineto{\pgfqpoint{1.884789in}{1.970708in}}%
\pgfpathlineto{\pgfqpoint{1.885074in}{1.980479in}}%
\pgfpathlineto{\pgfqpoint{1.885835in}{2.022153in}}%
\pgfpathlineto{\pgfqpoint{1.886025in}{1.950385in}}%
\pgfpathlineto{\pgfqpoint{1.886120in}{1.977376in}}%
\pgfpathlineto{\pgfqpoint{1.886595in}{1.961191in}}%
\pgfpathlineto{\pgfqpoint{1.886310in}{2.007064in}}%
\pgfpathlineto{\pgfqpoint{1.886975in}{1.983057in}}%
\pgfpathlineto{\pgfqpoint{1.887070in}{2.003668in}}%
\pgfpathlineto{\pgfqpoint{1.888021in}{1.974367in}}%
\pgfpathlineto{\pgfqpoint{1.888116in}{1.994058in}}%
\pgfpathlineto{\pgfqpoint{1.888971in}{1.966951in}}%
\pgfpathlineto{\pgfqpoint{1.888686in}{1.996417in}}%
\pgfpathlineto{\pgfqpoint{1.889256in}{1.981057in}}%
\pgfpathlineto{\pgfqpoint{1.889826in}{2.005238in}}%
\pgfpathlineto{\pgfqpoint{1.890016in}{1.975158in}}%
\pgfpathlineto{\pgfqpoint{1.890301in}{1.968090in}}%
\pgfpathlineto{\pgfqpoint{1.890206in}{1.987223in}}%
\pgfpathlineto{\pgfqpoint{1.890587in}{1.984629in}}%
\pgfpathlineto{\pgfqpoint{1.891347in}{1.997596in}}%
\pgfpathlineto{\pgfqpoint{1.890872in}{1.965534in}}%
\pgfpathlineto{\pgfqpoint{1.891537in}{1.973293in}}%
\pgfpathlineto{\pgfqpoint{1.891632in}{1.968822in}}%
\pgfpathlineto{\pgfqpoint{1.891822in}{1.994017in}}%
\pgfpathlineto{\pgfqpoint{1.892297in}{1.969272in}}%
\pgfpathlineto{\pgfqpoint{1.892582in}{2.001712in}}%
\pgfpathlineto{\pgfqpoint{1.893343in}{1.988167in}}%
\pgfpathlineto{\pgfqpoint{1.893533in}{1.972326in}}%
\pgfpathlineto{\pgfqpoint{1.894293in}{1.997662in}}%
\pgfpathlineto{\pgfqpoint{1.894388in}{1.979975in}}%
\pgfpathlineto{\pgfqpoint{1.895243in}{1.997285in}}%
\pgfpathlineto{\pgfqpoint{1.895053in}{1.972210in}}%
\pgfpathlineto{\pgfqpoint{1.895528in}{1.992984in}}%
\pgfpathlineto{\pgfqpoint{1.895813in}{1.965472in}}%
\pgfpathlineto{\pgfqpoint{1.896764in}{1.972854in}}%
\pgfpathlineto{\pgfqpoint{1.896859in}{1.999445in}}%
\pgfpathlineto{\pgfqpoint{1.897809in}{1.975832in}}%
\pgfpathlineto{\pgfqpoint{1.897904in}{1.968697in}}%
\pgfpathlineto{\pgfqpoint{1.898284in}{1.997334in}}%
\pgfpathlineto{\pgfqpoint{1.898665in}{1.984116in}}%
\pgfpathlineto{\pgfqpoint{1.899520in}{1.998071in}}%
\pgfpathlineto{\pgfqpoint{1.899045in}{1.973050in}}%
\pgfpathlineto{\pgfqpoint{1.899710in}{1.983415in}}%
\pgfpathlineto{\pgfqpoint{1.900755in}{2.004864in}}%
\pgfpathlineto{\pgfqpoint{1.901706in}{1.959300in}}%
\pgfpathlineto{\pgfqpoint{1.901611in}{2.011937in}}%
\pgfpathlineto{\pgfqpoint{1.901896in}{1.990064in}}%
\pgfpathlineto{\pgfqpoint{1.902656in}{1.998841in}}%
\pgfpathlineto{\pgfqpoint{1.903036in}{1.975968in}}%
\pgfpathlineto{\pgfqpoint{1.903131in}{2.007628in}}%
\pgfpathlineto{\pgfqpoint{1.903226in}{1.969584in}}%
\pgfpathlineto{\pgfqpoint{1.904177in}{1.986656in}}%
\pgfpathlineto{\pgfqpoint{1.904462in}{1.991781in}}%
\pgfpathlineto{\pgfqpoint{1.904557in}{1.978554in}}%
\pgfpathlineto{\pgfqpoint{1.904937in}{1.989293in}}%
\pgfpathlineto{\pgfqpoint{1.905507in}{1.968361in}}%
\pgfpathlineto{\pgfqpoint{1.906362in}{2.003912in}}%
\pgfpathlineto{\pgfqpoint{1.906552in}{1.972193in}}%
\pgfpathlineto{\pgfqpoint{1.906743in}{1.956802in}}%
\pgfpathlineto{\pgfqpoint{1.906838in}{2.004780in}}%
\pgfpathlineto{\pgfqpoint{1.907598in}{1.970982in}}%
\pgfpathlineto{\pgfqpoint{1.907693in}{1.972594in}}%
\pgfpathlineto{\pgfqpoint{1.907788in}{2.014220in}}%
\pgfpathlineto{\pgfqpoint{1.908168in}{1.953039in}}%
\pgfpathlineto{\pgfqpoint{1.908833in}{1.993031in}}%
\pgfpathlineto{\pgfqpoint{1.909213in}{1.995201in}}%
\pgfpathlineto{\pgfqpoint{1.909974in}{1.975699in}}%
\pgfpathlineto{\pgfqpoint{1.910069in}{1.975416in}}%
\pgfpathlineto{\pgfqpoint{1.911209in}{1.996476in}}%
\pgfpathlineto{\pgfqpoint{1.911874in}{1.971986in}}%
\pgfpathlineto{\pgfqpoint{1.912255in}{2.000423in}}%
\pgfpathlineto{\pgfqpoint{1.912350in}{1.973424in}}%
\pgfpathlineto{\pgfqpoint{1.913110in}{1.997070in}}%
\pgfpathlineto{\pgfqpoint{1.913490in}{1.986526in}}%
\pgfpathlineto{\pgfqpoint{1.914155in}{1.994107in}}%
\pgfpathlineto{\pgfqpoint{1.913680in}{1.969066in}}%
\pgfpathlineto{\pgfqpoint{1.914250in}{1.988315in}}%
\pgfpathlineto{\pgfqpoint{1.914440in}{1.966633in}}%
\pgfpathlineto{\pgfqpoint{1.914535in}{2.006284in}}%
\pgfpathlineto{\pgfqpoint{1.915296in}{1.986901in}}%
\pgfpathlineto{\pgfqpoint{1.915391in}{1.986395in}}%
\pgfpathlineto{\pgfqpoint{1.915486in}{2.001416in}}%
\pgfpathlineto{\pgfqpoint{1.915581in}{1.961987in}}%
\pgfpathlineto{\pgfqpoint{1.916436in}{1.979699in}}%
\pgfpathlineto{\pgfqpoint{1.916911in}{2.000244in}}%
\pgfpathlineto{\pgfqpoint{1.917101in}{1.975096in}}%
\pgfpathlineto{\pgfqpoint{1.917577in}{1.987745in}}%
\pgfpathlineto{\pgfqpoint{1.918527in}{1.996783in}}%
\pgfpathlineto{\pgfqpoint{1.918812in}{1.979501in}}%
\pgfpathlineto{\pgfqpoint{1.919857in}{2.000890in}}%
\pgfpathlineto{\pgfqpoint{1.919667in}{1.967243in}}%
\pgfpathlineto{\pgfqpoint{1.919952in}{1.987547in}}%
\pgfpathlineto{\pgfqpoint{1.920713in}{1.997138in}}%
\pgfpathlineto{\pgfqpoint{1.920238in}{1.973695in}}%
\pgfpathlineto{\pgfqpoint{1.921093in}{1.995358in}}%
\pgfpathlineto{\pgfqpoint{1.921283in}{1.977974in}}%
\pgfpathlineto{\pgfqpoint{1.921378in}{2.004897in}}%
\pgfpathlineto{\pgfqpoint{1.922328in}{1.989680in}}%
\pgfpathlineto{\pgfqpoint{1.922994in}{2.006492in}}%
\pgfpathlineto{\pgfqpoint{1.923184in}{1.987935in}}%
\pgfpathlineto{\pgfqpoint{1.923469in}{1.996073in}}%
\pgfpathlineto{\pgfqpoint{1.923944in}{1.999394in}}%
\pgfpathlineto{\pgfqpoint{1.923754in}{1.992989in}}%
\pgfpathlineto{\pgfqpoint{1.924039in}{1.997998in}}%
\pgfpathlineto{\pgfqpoint{1.925084in}{1.973187in}}%
\pgfpathlineto{\pgfqpoint{1.925179in}{1.993010in}}%
\pgfpathlineto{\pgfqpoint{1.926130in}{1.967921in}}%
\pgfpathlineto{\pgfqpoint{1.925750in}{2.000092in}}%
\pgfpathlineto{\pgfqpoint{1.926415in}{1.979742in}}%
\pgfpathlineto{\pgfqpoint{1.926795in}{1.973065in}}%
\pgfpathlineto{\pgfqpoint{1.927460in}{1.993122in}}%
\pgfpathlineto{\pgfqpoint{1.927555in}{1.969586in}}%
\pgfpathlineto{\pgfqpoint{1.927935in}{1.998601in}}%
\pgfpathlineto{\pgfqpoint{1.928601in}{1.984036in}}%
\pgfpathlineto{\pgfqpoint{1.929171in}{2.001307in}}%
\pgfpathlineto{\pgfqpoint{1.929551in}{1.970576in}}%
\pgfpathlineto{\pgfqpoint{1.930501in}{2.001160in}}%
\pgfpathlineto{\pgfqpoint{1.930786in}{1.994698in}}%
\pgfpathlineto{\pgfqpoint{1.931357in}{1.964654in}}%
\pgfpathlineto{\pgfqpoint{1.931452in}{2.010784in}}%
\pgfpathlineto{\pgfqpoint{1.931832in}{1.974359in}}%
\pgfpathlineto{\pgfqpoint{1.931927in}{2.020452in}}%
\pgfpathlineto{\pgfqpoint{1.932497in}{1.973684in}}%
\pgfpathlineto{\pgfqpoint{1.932877in}{1.981242in}}%
\pgfpathlineto{\pgfqpoint{1.932972in}{1.981448in}}%
\pgfpathlineto{\pgfqpoint{1.933162in}{2.003199in}}%
\pgfpathlineto{\pgfqpoint{1.934113in}{1.991073in}}%
\pgfpathlineto{\pgfqpoint{1.934778in}{1.999698in}}%
\pgfpathlineto{\pgfqpoint{1.934493in}{1.980497in}}%
\pgfpathlineto{\pgfqpoint{1.935063in}{1.992385in}}%
\pgfpathlineto{\pgfqpoint{1.935823in}{2.009665in}}%
\pgfpathlineto{\pgfqpoint{1.936108in}{1.980282in}}%
\pgfpathlineto{\pgfqpoint{1.937154in}{1.979925in}}%
\pgfpathlineto{\pgfqpoint{1.937249in}{2.018832in}}%
\pgfpathlineto{\pgfqpoint{1.937629in}{1.977501in}}%
\pgfpathlineto{\pgfqpoint{1.937724in}{2.019834in}}%
\pgfpathlineto{\pgfqpoint{1.938389in}{1.980320in}}%
\pgfpathlineto{\pgfqpoint{1.938769in}{2.007775in}}%
\pgfpathlineto{\pgfqpoint{1.939340in}{1.975800in}}%
\pgfpathlineto{\pgfqpoint{1.939530in}{2.005081in}}%
\pgfpathlineto{\pgfqpoint{1.940575in}{1.950691in}}%
\pgfpathlineto{\pgfqpoint{1.940670in}{1.993725in}}%
\pgfpathlineto{\pgfqpoint{1.940955in}{1.952463in}}%
\pgfpathlineto{\pgfqpoint{1.941906in}{1.971598in}}%
\pgfpathlineto{\pgfqpoint{1.942856in}{1.986797in}}%
\pgfpathlineto{\pgfqpoint{1.942951in}{1.971174in}}%
\pgfpathlineto{\pgfqpoint{1.943046in}{1.986282in}}%
\pgfpathlineto{\pgfqpoint{1.943141in}{1.976358in}}%
\pgfpathlineto{\pgfqpoint{1.943901in}{1.997463in}}%
\pgfpathlineto{\pgfqpoint{1.944186in}{1.982744in}}%
\pgfpathlineto{\pgfqpoint{1.944282in}{2.021634in}}%
\pgfpathlineto{\pgfqpoint{1.944377in}{1.963204in}}%
\pgfpathlineto{\pgfqpoint{1.945232in}{1.987915in}}%
\pgfpathlineto{\pgfqpoint{1.945707in}{2.003446in}}%
\pgfpathlineto{\pgfqpoint{1.945802in}{1.978906in}}%
\pgfpathlineto{\pgfqpoint{1.946182in}{1.986360in}}%
\pgfpathlineto{\pgfqpoint{1.946277in}{1.960821in}}%
\pgfpathlineto{\pgfqpoint{1.947133in}{1.990756in}}%
\pgfpathlineto{\pgfqpoint{1.947228in}{1.971049in}}%
\pgfpathlineto{\pgfqpoint{1.948273in}{1.966690in}}%
\pgfpathlineto{\pgfqpoint{1.948463in}{2.014961in}}%
\pgfpathlineto{\pgfqpoint{1.948558in}{2.016151in}}%
\pgfpathlineto{\pgfqpoint{1.948653in}{1.933845in}}%
\pgfpathlineto{\pgfqpoint{1.949699in}{1.970337in}}%
\pgfpathlineto{\pgfqpoint{1.949794in}{1.993377in}}%
\pgfpathlineto{\pgfqpoint{1.950174in}{1.963486in}}%
\pgfpathlineto{\pgfqpoint{1.950744in}{1.985622in}}%
\pgfpathlineto{\pgfqpoint{1.951219in}{1.968565in}}%
\pgfpathlineto{\pgfqpoint{1.951599in}{1.988172in}}%
\pgfpathlineto{\pgfqpoint{1.951694in}{1.970178in}}%
\pgfpathlineto{\pgfqpoint{1.951789in}{2.001528in}}%
\pgfpathlineto{\pgfqpoint{1.952645in}{1.967601in}}%
\pgfpathlineto{\pgfqpoint{1.952740in}{1.978355in}}%
\pgfpathlineto{\pgfqpoint{1.952835in}{1.977073in}}%
\pgfpathlineto{\pgfqpoint{1.953310in}{1.970954in}}%
\pgfpathlineto{\pgfqpoint{1.953880in}{1.995268in}}%
\pgfpathlineto{\pgfqpoint{1.954260in}{1.965421in}}%
\pgfpathlineto{\pgfqpoint{1.954355in}{2.000418in}}%
\pgfpathlineto{\pgfqpoint{1.954926in}{1.987300in}}%
\pgfpathlineto{\pgfqpoint{1.955401in}{1.999266in}}%
\pgfpathlineto{\pgfqpoint{1.955686in}{1.982046in}}%
\pgfpathlineto{\pgfqpoint{1.955876in}{1.998693in}}%
\pgfpathlineto{\pgfqpoint{1.956731in}{1.958938in}}%
\pgfpathlineto{\pgfqpoint{1.956541in}{2.009496in}}%
\pgfpathlineto{\pgfqpoint{1.957111in}{1.963497in}}%
\pgfpathlineto{\pgfqpoint{1.957206in}{1.963422in}}%
\pgfpathlineto{\pgfqpoint{1.957301in}{2.010721in}}%
\pgfpathlineto{\pgfqpoint{1.958157in}{1.961191in}}%
\pgfpathlineto{\pgfqpoint{1.958347in}{1.982694in}}%
\pgfpathlineto{\pgfqpoint{1.959107in}{1.995340in}}%
\pgfpathlineto{\pgfqpoint{1.958917in}{1.962599in}}%
\pgfpathlineto{\pgfqpoint{1.959297in}{1.989785in}}%
\pgfpathlineto{\pgfqpoint{1.960152in}{1.960942in}}%
\pgfpathlineto{\pgfqpoint{1.959772in}{1.998375in}}%
\pgfpathlineto{\pgfqpoint{1.960438in}{1.978179in}}%
\pgfpathlineto{\pgfqpoint{1.961103in}{2.001536in}}%
\pgfpathlineto{\pgfqpoint{1.960628in}{1.974678in}}%
\pgfpathlineto{\pgfqpoint{1.961578in}{1.995958in}}%
\pgfpathlineto{\pgfqpoint{1.961673in}{1.973344in}}%
\pgfpathlineto{\pgfqpoint{1.962623in}{2.005302in}}%
\pgfpathlineto{\pgfqpoint{1.963669in}{1.967236in}}%
\pgfpathlineto{\pgfqpoint{1.963859in}{1.990788in}}%
\pgfpathlineto{\pgfqpoint{1.963954in}{1.990435in}}%
\pgfpathlineto{\pgfqpoint{1.964429in}{1.955578in}}%
\pgfpathlineto{\pgfqpoint{1.964144in}{2.021136in}}%
\pgfpathlineto{\pgfqpoint{1.965094in}{1.974366in}}%
\pgfpathlineto{\pgfqpoint{1.965474in}{2.007342in}}%
\pgfpathlineto{\pgfqpoint{1.965569in}{1.960922in}}%
\pgfpathlineto{\pgfqpoint{1.966140in}{1.987970in}}%
\pgfpathlineto{\pgfqpoint{1.966900in}{1.961437in}}%
\pgfpathlineto{\pgfqpoint{1.966995in}{1.999671in}}%
\pgfpathlineto{\pgfqpoint{1.967185in}{1.996169in}}%
\pgfpathlineto{\pgfqpoint{1.967470in}{2.029780in}}%
\pgfpathlineto{\pgfqpoint{1.967755in}{1.975619in}}%
\pgfpathlineto{\pgfqpoint{1.968135in}{2.029127in}}%
\pgfpathlineto{\pgfqpoint{1.968040in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.968801in}{2.000049in}}%
\pgfpathlineto{\pgfqpoint{1.969181in}{1.958602in}}%
\pgfpathlineto{\pgfqpoint{1.968991in}{2.012330in}}%
\pgfpathlineto{\pgfqpoint{1.969941in}{1.983914in}}%
\pgfpathlineto{\pgfqpoint{1.970796in}{2.009056in}}%
\pgfpathlineto{\pgfqpoint{1.970891in}{1.967975in}}%
\pgfpathlineto{\pgfqpoint{1.971082in}{1.995645in}}%
\pgfpathlineto{\pgfqpoint{1.971177in}{1.995074in}}%
\pgfpathlineto{\pgfqpoint{1.971937in}{1.967287in}}%
\pgfpathlineto{\pgfqpoint{1.972032in}{2.016316in}}%
\pgfpathlineto{\pgfqpoint{1.972887in}{1.976258in}}%
\pgfpathlineto{\pgfqpoint{1.973457in}{1.988726in}}%
\pgfpathlineto{\pgfqpoint{1.973552in}{1.997080in}}%
\pgfpathlineto{\pgfqpoint{1.974028in}{1.967161in}}%
\pgfpathlineto{\pgfqpoint{1.974408in}{1.977592in}}%
\pgfpathlineto{\pgfqpoint{1.974503in}{1.977773in}}%
\pgfpathlineto{\pgfqpoint{1.975073in}{1.986113in}}%
\pgfpathlineto{\pgfqpoint{1.975168in}{1.968722in}}%
\pgfpathlineto{\pgfqpoint{1.975738in}{2.003843in}}%
\pgfpathlineto{\pgfqpoint{1.976023in}{1.960973in}}%
\pgfpathlineto{\pgfqpoint{1.976308in}{1.979416in}}%
\pgfpathlineto{\pgfqpoint{1.976404in}{1.979857in}}%
\pgfpathlineto{\pgfqpoint{1.977164in}{2.011721in}}%
\pgfpathlineto{\pgfqpoint{1.977544in}{1.987086in}}%
\pgfpathlineto{\pgfqpoint{1.978304in}{1.968060in}}%
\pgfpathlineto{\pgfqpoint{1.978494in}{2.000747in}}%
\pgfpathlineto{\pgfqpoint{1.978684in}{1.978638in}}%
\pgfpathlineto{\pgfqpoint{1.978969in}{1.987200in}}%
\pgfpathlineto{\pgfqpoint{1.979065in}{2.000236in}}%
\pgfpathlineto{\pgfqpoint{1.979825in}{1.978202in}}%
\pgfpathlineto{\pgfqpoint{1.980110in}{1.995258in}}%
\pgfpathlineto{\pgfqpoint{1.981440in}{1.949478in}}%
\pgfpathlineto{\pgfqpoint{1.981535in}{2.005912in}}%
\pgfpathlineto{\pgfqpoint{1.982581in}{1.968703in}}%
\pgfpathlineto{\pgfqpoint{1.982676in}{1.968236in}}%
\pgfpathlineto{\pgfqpoint{1.983436in}{1.966009in}}%
\pgfpathlineto{\pgfqpoint{1.983816in}{1.998706in}}%
\pgfpathlineto{\pgfqpoint{1.984767in}{1.957650in}}%
\pgfpathlineto{\pgfqpoint{1.984957in}{1.980468in}}%
\pgfpathlineto{\pgfqpoint{1.985052in}{1.980280in}}%
\pgfpathlineto{\pgfqpoint{1.985622in}{1.999285in}}%
\pgfpathlineto{\pgfqpoint{1.986097in}{1.977366in}}%
\pgfpathlineto{\pgfqpoint{1.986667in}{1.957958in}}%
\pgfpathlineto{\pgfqpoint{1.986287in}{1.981702in}}%
\pgfpathlineto{\pgfqpoint{1.986952in}{1.969018in}}%
\pgfpathlineto{\pgfqpoint{1.987047in}{1.988422in}}%
\pgfpathlineto{\pgfqpoint{1.987143in}{1.966843in}}%
\pgfpathlineto{\pgfqpoint{1.987998in}{1.979005in}}%
\pgfpathlineto{\pgfqpoint{1.988568in}{1.956238in}}%
\pgfpathlineto{\pgfqpoint{1.988853in}{1.982303in}}%
\pgfpathlineto{\pgfqpoint{1.989043in}{1.978539in}}%
\pgfpathlineto{\pgfqpoint{1.989518in}{2.021624in}}%
\pgfpathlineto{\pgfqpoint{1.989708in}{1.932370in}}%
\pgfpathlineto{\pgfqpoint{1.989899in}{1.992399in}}%
\pgfpathlineto{\pgfqpoint{1.990279in}{1.932008in}}%
\pgfpathlineto{\pgfqpoint{1.990184in}{2.019613in}}%
\pgfpathlineto{\pgfqpoint{1.990944in}{2.014481in}}%
\pgfpathlineto{\pgfqpoint{1.992084in}{1.958561in}}%
\pgfpathlineto{\pgfqpoint{1.992560in}{2.009954in}}%
\pgfpathlineto{\pgfqpoint{1.993320in}{1.993463in}}%
\pgfpathlineto{\pgfqpoint{1.993415in}{2.001745in}}%
\pgfpathlineto{\pgfqpoint{1.993510in}{1.960614in}}%
\pgfpathlineto{\pgfqpoint{1.994270in}{1.989466in}}%
\pgfpathlineto{\pgfqpoint{1.995125in}{1.968065in}}%
\pgfpathlineto{\pgfqpoint{1.994745in}{1.994646in}}%
\pgfpathlineto{\pgfqpoint{1.995411in}{1.975229in}}%
\pgfpathlineto{\pgfqpoint{1.996741in}{2.013219in}}%
\pgfpathlineto{\pgfqpoint{1.997216in}{1.961410in}}%
\pgfpathlineto{\pgfqpoint{1.997026in}{2.038601in}}%
\pgfpathlineto{\pgfqpoint{1.997882in}{1.991014in}}%
\pgfpathlineto{\pgfqpoint{1.998832in}{1.973932in}}%
\pgfpathlineto{\pgfqpoint{1.999117in}{1.978702in}}%
\pgfpathlineto{\pgfqpoint{1.999592in}{2.010988in}}%
\pgfpathlineto{\pgfqpoint{1.999972in}{1.976791in}}%
\pgfpathlineto{\pgfqpoint{2.000162in}{2.002332in}}%
\pgfpathlineto{\pgfqpoint{2.000638in}{1.930722in}}%
\pgfpathlineto{\pgfqpoint{2.000352in}{2.044245in}}%
\pgfpathlineto{\pgfqpoint{2.001303in}{1.965987in}}%
\pgfpathlineto{\pgfqpoint{2.001398in}{1.967528in}}%
\pgfpathlineto{\pgfqpoint{2.001683in}{2.059760in}}%
\pgfpathlineto{\pgfqpoint{2.002063in}{1.955948in}}%
\pgfpathlineto{\pgfqpoint{2.002538in}{2.002596in}}%
\pgfpathlineto{\pgfqpoint{2.002918in}{1.935071in}}%
\pgfpathlineto{\pgfqpoint{2.003204in}{2.016130in}}%
\pgfpathlineto{\pgfqpoint{2.003679in}{1.977974in}}%
\pgfpathlineto{\pgfqpoint{2.003964in}{1.995371in}}%
\pgfpathlineto{\pgfqpoint{2.004534in}{1.972039in}}%
\pgfpathlineto{\pgfqpoint{2.004819in}{1.980630in}}%
\pgfpathlineto{\pgfqpoint{2.004914in}{1.967223in}}%
\pgfpathlineto{\pgfqpoint{2.005009in}{2.006835in}}%
\pgfpathlineto{\pgfqpoint{2.005865in}{1.986985in}}%
\pgfpathlineto{\pgfqpoint{2.006720in}{1.944185in}}%
\pgfpathlineto{\pgfqpoint{2.006340in}{1.999797in}}%
\pgfpathlineto{\pgfqpoint{2.006910in}{1.982736in}}%
\pgfpathlineto{\pgfqpoint{2.007005in}{2.004282in}}%
\pgfpathlineto{\pgfqpoint{2.007765in}{1.976324in}}%
\pgfpathlineto{\pgfqpoint{2.007955in}{1.979576in}}%
\pgfpathlineto{\pgfqpoint{2.008050in}{1.969373in}}%
\pgfpathlineto{\pgfqpoint{2.008525in}{2.012135in}}%
\pgfpathlineto{\pgfqpoint{2.008906in}{1.992463in}}%
\pgfpathlineto{\pgfqpoint{2.009001in}{1.992226in}}%
\pgfpathlineto{\pgfqpoint{2.009096in}{1.993511in}}%
\pgfpathlineto{\pgfqpoint{2.009191in}{2.000723in}}%
\pgfpathlineto{\pgfqpoint{2.009286in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{2.009856in}{1.982852in}}%
\pgfpathlineto{\pgfqpoint{2.010616in}{1.964897in}}%
\pgfpathlineto{\pgfqpoint{2.010426in}{2.012478in}}%
\pgfpathlineto{\pgfqpoint{2.010901in}{1.986368in}}%
\pgfpathlineto{\pgfqpoint{2.011186in}{2.004500in}}%
\pgfpathlineto{\pgfqpoint{2.011282in}{1.969207in}}%
\pgfpathlineto{\pgfqpoint{2.011662in}{1.977189in}}%
\pgfpathlineto{\pgfqpoint{2.012327in}{1.940913in}}%
\pgfpathlineto{\pgfqpoint{2.011852in}{2.001970in}}%
\pgfpathlineto{\pgfqpoint{2.012612in}{1.980775in}}%
\pgfpathlineto{\pgfqpoint{2.013182in}{1.996659in}}%
\pgfpathlineto{\pgfqpoint{2.012992in}{1.963050in}}%
\pgfpathlineto{\pgfqpoint{2.013657in}{1.994174in}}%
\pgfpathlineto{\pgfqpoint{2.014038in}{1.977539in}}%
\pgfpathlineto{\pgfqpoint{2.014513in}{2.014296in}}%
\pgfpathlineto{\pgfqpoint{2.014608in}{1.978640in}}%
\pgfpathlineto{\pgfqpoint{2.014703in}{2.029398in}}%
\pgfpathlineto{\pgfqpoint{2.015273in}{1.962217in}}%
\pgfpathlineto{\pgfqpoint{2.015748in}{2.010567in}}%
\pgfpathlineto{\pgfqpoint{2.015938in}{1.973011in}}%
\pgfpathlineto{\pgfqpoint{2.016794in}{1.992263in}}%
\pgfpathlineto{\pgfqpoint{2.016889in}{2.026981in}}%
\pgfpathlineto{\pgfqpoint{2.016984in}{1.940277in}}%
\pgfpathlineto{\pgfqpoint{2.017839in}{1.975607in}}%
\pgfpathlineto{\pgfqpoint{2.018219in}{1.964600in}}%
\pgfpathlineto{\pgfqpoint{2.018979in}{2.009225in}}%
\pgfpathlineto{\pgfqpoint{2.019169in}{1.969215in}}%
\pgfpathlineto{\pgfqpoint{2.020120in}{1.990847in}}%
\pgfpathlineto{\pgfqpoint{2.021070in}{1.972490in}}%
\pgfpathlineto{\pgfqpoint{2.020690in}{2.000383in}}%
\pgfpathlineto{\pgfqpoint{2.021260in}{1.973865in}}%
\pgfpathlineto{\pgfqpoint{2.022306in}{2.067723in}}%
\pgfpathlineto{\pgfqpoint{2.022496in}{1.916444in}}%
\pgfpathlineto{\pgfqpoint{2.023446in}{1.933604in}}%
\pgfpathlineto{\pgfqpoint{2.023731in}{2.046947in}}%
\pgfpathlineto{\pgfqpoint{2.024016in}{1.897566in}}%
\pgfpathlineto{\pgfqpoint{2.024491in}{1.997906in}}%
\pgfpathlineto{\pgfqpoint{2.024586in}{1.920292in}}%
\pgfpathlineto{\pgfqpoint{2.025252in}{2.044991in}}%
\pgfpathlineto{\pgfqpoint{2.025537in}{1.987088in}}%
\pgfpathlineto{\pgfqpoint{2.026012in}{2.010046in}}%
\pgfpathlineto{\pgfqpoint{2.026297in}{1.966816in}}%
\pgfpathlineto{\pgfqpoint{2.026392in}{1.976370in}}%
\pgfpathlineto{\pgfqpoint{2.026487in}{1.929294in}}%
\pgfpathlineto{\pgfqpoint{2.026677in}{2.023760in}}%
\pgfpathlineto{\pgfqpoint{2.027438in}{1.994680in}}%
\pgfpathlineto{\pgfqpoint{2.027913in}{2.042176in}}%
\pgfpathlineto{\pgfqpoint{2.028103in}{1.983325in}}%
\pgfpathlineto{\pgfqpoint{2.028388in}{2.025904in}}%
\pgfpathlineto{\pgfqpoint{2.028483in}{1.913040in}}%
\pgfpathlineto{\pgfqpoint{2.028578in}{2.055944in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.937878in}}%
\pgfpathlineto{\pgfqpoint{2.030004in}{2.064598in}}%
\pgfpathlineto{\pgfqpoint{2.030384in}{1.917778in}}%
\pgfpathlineto{\pgfqpoint{2.030574in}{2.003664in}}%
\pgfpathlineto{\pgfqpoint{2.030669in}{2.003232in}}%
\pgfpathlineto{\pgfqpoint{2.030764in}{2.040451in}}%
\pgfpathlineto{\pgfqpoint{2.030859in}{1.912650in}}%
\pgfpathlineto{\pgfqpoint{2.031714in}{2.006241in}}%
\pgfpathlineto{\pgfqpoint{2.032189in}{1.981352in}}%
\pgfpathlineto{\pgfqpoint{2.032379in}{2.008832in}}%
\pgfpathlineto{\pgfqpoint{2.032855in}{2.002718in}}%
\pgfpathlineto{\pgfqpoint{2.033235in}{1.984318in}}%
\pgfpathlineto{\pgfqpoint{2.033330in}{2.003145in}}%
\pgfpathlineto{\pgfqpoint{2.033520in}{1.995008in}}%
\pgfpathlineto{\pgfqpoint{2.033615in}{2.128930in}}%
\pgfpathlineto{\pgfqpoint{2.034565in}{1.963200in}}%
\pgfpathlineto{\pgfqpoint{2.035230in}{2.034678in}}%
\pgfpathlineto{\pgfqpoint{2.035516in}{1.928986in}}%
\pgfpathlineto{\pgfqpoint{2.035611in}{1.982271in}}%
\pgfpathlineto{\pgfqpoint{2.035991in}{1.959245in}}%
\pgfpathlineto{\pgfqpoint{2.035801in}{2.039519in}}%
\pgfpathlineto{\pgfqpoint{2.036466in}{1.979882in}}%
\pgfpathlineto{\pgfqpoint{2.036561in}{2.072948in}}%
\pgfpathlineto{\pgfqpoint{2.036656in}{1.943022in}}%
\pgfpathlineto{\pgfqpoint{2.037511in}{2.028853in}}%
\pgfpathlineto{\pgfqpoint{2.037606in}{1.968736in}}%
\pgfpathlineto{\pgfqpoint{2.038652in}{1.977578in}}%
\pgfpathlineto{\pgfqpoint{2.039412in}{2.040794in}}%
\pgfpathlineto{\pgfqpoint{2.039222in}{1.947373in}}%
\pgfpathlineto{\pgfqpoint{2.039887in}{1.998646in}}%
\pgfpathlineto{\pgfqpoint{2.040077in}{2.038652in}}%
\pgfpathlineto{\pgfqpoint{2.040172in}{1.979952in}}%
\pgfpathlineto{\pgfqpoint{2.040743in}{2.018545in}}%
\pgfpathlineto{\pgfqpoint{2.040838in}{1.982232in}}%
\pgfpathlineto{\pgfqpoint{2.041313in}{2.035163in}}%
\pgfpathlineto{\pgfqpoint{2.041788in}{1.991463in}}%
\pgfpathlineto{\pgfqpoint{2.042358in}{1.977267in}}%
\pgfpathlineto{\pgfqpoint{2.042833in}{2.104036in}}%
\pgfpathlineto{\pgfqpoint{2.043499in}{1.907767in}}%
\pgfpathlineto{\pgfqpoint{2.043879in}{1.993759in}}%
\pgfpathlineto{\pgfqpoint{2.044449in}{2.154001in}}%
\pgfpathlineto{\pgfqpoint{2.044164in}{1.857326in}}%
\pgfpathlineto{\pgfqpoint{2.044734in}{2.041204in}}%
\pgfpathlineto{\pgfqpoint{2.044829in}{1.842899in}}%
\pgfpathlineto{\pgfqpoint{2.045209in}{2.120440in}}%
\pgfpathlineto{\pgfqpoint{2.045779in}{1.988307in}}%
\pgfpathlineto{\pgfqpoint{2.046255in}{2.041488in}}%
\pgfpathlineto{\pgfqpoint{2.045969in}{1.935122in}}%
\pgfpathlineto{\pgfqpoint{2.046920in}{2.008364in}}%
\pgfpathlineto{\pgfqpoint{2.047205in}{1.981089in}}%
\pgfpathlineto{\pgfqpoint{2.047775in}{1.990744in}}%
\pgfpathlineto{\pgfqpoint{2.048535in}{2.075826in}}%
\pgfpathlineto{\pgfqpoint{2.048155in}{1.923660in}}%
\pgfpathlineto{\pgfqpoint{2.048821in}{1.996536in}}%
\pgfpathlineto{\pgfqpoint{2.049201in}{1.968113in}}%
\pgfpathlineto{\pgfqpoint{2.049866in}{2.002212in}}%
\pgfpathlineto{\pgfqpoint{2.049961in}{2.004221in}}%
\pgfpathlineto{\pgfqpoint{2.050056in}{1.986393in}}%
\pgfpathlineto{\pgfqpoint{2.050151in}{1.991309in}}%
\pgfpathlineto{\pgfqpoint{2.050626in}{1.983048in}}%
\pgfpathlineto{\pgfqpoint{2.050341in}{2.012085in}}%
\pgfpathlineto{\pgfqpoint{2.050721in}{1.993165in}}%
\pgfpathlineto{\pgfqpoint{2.050816in}{2.056670in}}%
\pgfpathlineto{\pgfqpoint{2.051386in}{1.912618in}}%
\pgfpathlineto{\pgfqpoint{2.051767in}{1.999664in}}%
\pgfpathlineto{\pgfqpoint{2.052242in}{1.971311in}}%
\pgfpathlineto{\pgfqpoint{2.052527in}{2.006573in}}%
\pgfpathlineto{\pgfqpoint{2.052812in}{1.993949in}}%
\pgfpathlineto{\pgfqpoint{2.053097in}{2.053041in}}%
\pgfpathlineto{\pgfqpoint{2.053002in}{1.990566in}}%
\pgfpathlineto{\pgfqpoint{2.053192in}{2.008016in}}%
\pgfpathlineto{\pgfqpoint{2.053287in}{1.943316in}}%
\pgfpathlineto{\pgfqpoint{2.054047in}{2.008578in}}%
\pgfpathlineto{\pgfqpoint{2.054333in}{1.973340in}}%
\pgfpathlineto{\pgfqpoint{2.054903in}{1.996099in}}%
\pgfpathlineto{\pgfqpoint{2.055473in}{1.988435in}}%
\pgfpathlineto{\pgfqpoint{2.056328in}{1.978267in}}%
\pgfpathlineto{\pgfqpoint{2.056043in}{1.996472in}}%
\pgfpathlineto{\pgfqpoint{2.056613in}{1.985840in}}%
\pgfpathlineto{\pgfqpoint{2.056899in}{1.999631in}}%
\pgfpathlineto{\pgfqpoint{2.057469in}{1.977256in}}%
\pgfpathlineto{\pgfqpoint{2.057754in}{1.995940in}}%
\pgfpathlineto{\pgfqpoint{2.057849in}{1.973720in}}%
\pgfpathlineto{\pgfqpoint{2.058704in}{2.002249in}}%
\pgfpathlineto{\pgfqpoint{2.058894in}{1.979703in}}%
\pgfpathlineto{\pgfqpoint{2.058989in}{1.979247in}}%
\pgfpathlineto{\pgfqpoint{2.059655in}{2.075878in}}%
\pgfpathlineto{\pgfqpoint{2.059369in}{1.902401in}}%
\pgfpathlineto{\pgfqpoint{2.060225in}{2.002092in}}%
\pgfpathlineto{\pgfqpoint{2.060605in}{1.961482in}}%
\pgfpathlineto{\pgfqpoint{2.060700in}{2.012617in}}%
\pgfpathlineto{\pgfqpoint{2.061460in}{1.974132in}}%
\pgfpathlineto{\pgfqpoint{2.062030in}{2.083069in}}%
\pgfpathlineto{\pgfqpoint{2.062125in}{1.991620in}}%
\pgfpathlineto{\pgfqpoint{2.062221in}{1.880169in}}%
\pgfpathlineto{\pgfqpoint{2.063171in}{2.060604in}}%
\pgfpathlineto{\pgfqpoint{2.063266in}{2.067622in}}%
\pgfpathlineto{\pgfqpoint{2.064026in}{1.922318in}}%
\pgfpathlineto{\pgfqpoint{2.064406in}{1.987164in}}%
\pgfpathlineto{\pgfqpoint{2.064977in}{2.010575in}}%
\pgfpathlineto{\pgfqpoint{2.065547in}{1.972484in}}%
\pgfpathlineto{\pgfqpoint{2.066212in}{1.992242in}}%
\pgfpathlineto{\pgfqpoint{2.066687in}{1.992230in}}%
\pgfpathlineto{\pgfqpoint{2.066782in}{1.992508in}}%
\pgfpathlineto{\pgfqpoint{2.066877in}{2.087696in}}%
\pgfpathlineto{\pgfqpoint{2.067257in}{1.967143in}}%
\pgfpathlineto{\pgfqpoint{2.067828in}{1.979248in}}%
\pgfpathlineto{\pgfqpoint{2.068683in}{2.003276in}}%
\pgfpathlineto{\pgfqpoint{2.068588in}{1.969135in}}%
\pgfpathlineto{\pgfqpoint{2.068778in}{1.974357in}}%
\pgfpathlineto{\pgfqpoint{2.068873in}{1.957527in}}%
\pgfpathlineto{\pgfqpoint{2.069063in}{2.011789in}}%
\pgfpathlineto{\pgfqpoint{2.069728in}{1.971631in}}%
\pgfpathlineto{\pgfqpoint{2.070299in}{2.071383in}}%
\pgfpathlineto{\pgfqpoint{2.070489in}{1.853212in}}%
\pgfpathlineto{\pgfqpoint{2.070584in}{1.853680in}}%
\pgfpathlineto{\pgfqpoint{2.070679in}{2.132588in}}%
\pgfpathlineto{\pgfqpoint{2.071724in}{2.002013in}}%
\pgfpathlineto{\pgfqpoint{2.072484in}{1.975841in}}%
\pgfpathlineto{\pgfqpoint{2.072294in}{2.030103in}}%
\pgfpathlineto{\pgfqpoint{2.072769in}{1.995867in}}%
\pgfpathlineto{\pgfqpoint{2.073150in}{1.985849in}}%
\pgfpathlineto{\pgfqpoint{2.073340in}{2.027911in}}%
\pgfpathlineto{\pgfqpoint{2.073435in}{1.946819in}}%
\pgfpathlineto{\pgfqpoint{2.074480in}{1.962573in}}%
\pgfpathlineto{\pgfqpoint{2.074575in}{2.005540in}}%
\pgfpathlineto{\pgfqpoint{2.075621in}{1.987289in}}%
\pgfpathlineto{\pgfqpoint{2.075811in}{1.984053in}}%
\pgfpathlineto{\pgfqpoint{2.075906in}{1.992256in}}%
\pgfpathlineto{\pgfqpoint{2.076001in}{1.987503in}}%
\pgfpathlineto{\pgfqpoint{2.076761in}{2.009791in}}%
\pgfpathlineto{\pgfqpoint{2.076571in}{1.970526in}}%
\pgfpathlineto{\pgfqpoint{2.077046in}{1.984856in}}%
\pgfpathlineto{\pgfqpoint{2.077236in}{1.985664in}}%
\pgfpathlineto{\pgfqpoint{2.077616in}{2.050905in}}%
\pgfpathlineto{\pgfqpoint{2.077711in}{1.934776in}}%
\pgfpathlineto{\pgfqpoint{2.078282in}{1.994263in}}%
\pgfpathlineto{\pgfqpoint{2.078377in}{1.992826in}}%
\pgfpathlineto{\pgfqpoint{2.078567in}{1.972718in}}%
\pgfpathlineto{\pgfqpoint{2.078757in}{2.005926in}}%
\pgfpathlineto{\pgfqpoint{2.079422in}{2.000959in}}%
\pgfpathlineto{\pgfqpoint{2.080087in}{1.979695in}}%
\pgfpathlineto{\pgfqpoint{2.079707in}{2.010990in}}%
\pgfpathlineto{\pgfqpoint{2.080562in}{1.988702in}}%
\pgfpathlineto{\pgfqpoint{2.080657in}{1.989234in}}%
\pgfpathlineto{\pgfqpoint{2.081323in}{1.967241in}}%
\pgfpathlineto{\pgfqpoint{2.081228in}{2.008152in}}%
\pgfpathlineto{\pgfqpoint{2.081703in}{1.992660in}}%
\pgfpathlineto{\pgfqpoint{2.081798in}{1.993065in}}%
\pgfpathlineto{\pgfqpoint{2.081893in}{2.003301in}}%
\pgfpathlineto{\pgfqpoint{2.082748in}{1.977561in}}%
\pgfpathlineto{\pgfqpoint{2.083603in}{2.053768in}}%
\pgfpathlineto{\pgfqpoint{2.083128in}{1.969266in}}%
\pgfpathlineto{\pgfqpoint{2.083984in}{2.009178in}}%
\pgfpathlineto{\pgfqpoint{2.084839in}{1.985429in}}%
\pgfpathlineto{\pgfqpoint{2.085124in}{1.988866in}}%
\pgfpathlineto{\pgfqpoint{2.085504in}{2.020310in}}%
\pgfpathlineto{\pgfqpoint{2.086264in}{1.943088in}}%
\pgfpathlineto{\pgfqpoint{2.086169in}{2.021800in}}%
\pgfpathlineto{\pgfqpoint{2.086550in}{1.990074in}}%
\pgfpathlineto{\pgfqpoint{2.086930in}{2.013225in}}%
\pgfpathlineto{\pgfqpoint{2.086740in}{1.965839in}}%
\pgfpathlineto{\pgfqpoint{2.087690in}{2.006063in}}%
\pgfpathlineto{\pgfqpoint{2.087975in}{2.060793in}}%
\pgfpathlineto{\pgfqpoint{2.088830in}{1.965567in}}%
\pgfpathlineto{\pgfqpoint{2.088925in}{2.012656in}}%
\pgfpathlineto{\pgfqpoint{2.089971in}{1.997279in}}%
\pgfpathlineto{\pgfqpoint{2.090256in}{1.945761in}}%
\pgfpathlineto{\pgfqpoint{2.090351in}{2.024960in}}%
\pgfpathlineto{\pgfqpoint{2.091301in}{1.986202in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{1.987237in}}%
\pgfpathlineto{\pgfqpoint{2.091777in}{1.952527in}}%
\pgfpathlineto{\pgfqpoint{2.092537in}{2.050525in}}%
\pgfpathlineto{\pgfqpoint{2.092252in}{1.915548in}}%
\pgfpathlineto{\pgfqpoint{2.092917in}{1.979157in}}%
\pgfpathlineto{\pgfqpoint{2.093582in}{2.031634in}}%
\pgfpathlineto{\pgfqpoint{2.093487in}{1.940180in}}%
\pgfpathlineto{\pgfqpoint{2.093867in}{1.968213in}}%
\pgfpathlineto{\pgfqpoint{2.094342in}{1.927501in}}%
\pgfpathlineto{\pgfqpoint{2.094247in}{2.062166in}}%
\pgfpathlineto{\pgfqpoint{2.094913in}{1.971734in}}%
\pgfpathlineto{\pgfqpoint{2.095008in}{1.970113in}}%
\pgfpathlineto{\pgfqpoint{2.095768in}{2.004880in}}%
\pgfpathlineto{\pgfqpoint{2.095578in}{1.957333in}}%
\pgfpathlineto{\pgfqpoint{2.096148in}{1.994982in}}%
\pgfpathlineto{\pgfqpoint{2.096813in}{1.946518in}}%
\pgfpathlineto{\pgfqpoint{2.096718in}{2.038438in}}%
\pgfpathlineto{\pgfqpoint{2.097099in}{1.979049in}}%
\pgfpathlineto{\pgfqpoint{2.098049in}{2.062780in}}%
\pgfpathlineto{\pgfqpoint{2.097669in}{1.925601in}}%
\pgfpathlineto{\pgfqpoint{2.098144in}{1.984595in}}%
\pgfpathlineto{\pgfqpoint{2.099094in}{1.910601in}}%
\pgfpathlineto{\pgfqpoint{2.098619in}{2.014396in}}%
\pgfpathlineto{\pgfqpoint{2.099189in}{1.987668in}}%
\pgfpathlineto{\pgfqpoint{2.099284in}{1.987804in}}%
\pgfpathlineto{\pgfqpoint{2.099664in}{1.973613in}}%
\pgfpathlineto{\pgfqpoint{2.099474in}{1.992767in}}%
\pgfpathlineto{\pgfqpoint{2.099760in}{1.990216in}}%
\pgfpathlineto{\pgfqpoint{2.099950in}{2.051273in}}%
\pgfpathlineto{\pgfqpoint{2.100140in}{1.942526in}}%
\pgfpathlineto{\pgfqpoint{2.100805in}{1.992581in}}%
\pgfpathlineto{\pgfqpoint{2.100900in}{1.965781in}}%
\pgfpathlineto{\pgfqpoint{2.101090in}{1.996594in}}%
\pgfpathlineto{\pgfqpoint{2.101850in}{1.978285in}}%
\pgfpathlineto{\pgfqpoint{2.102135in}{2.051084in}}%
\pgfpathlineto{\pgfqpoint{2.102801in}{1.990625in}}%
\pgfpathlineto{\pgfqpoint{2.103656in}{1.940498in}}%
\pgfpathlineto{\pgfqpoint{2.103276in}{1.995307in}}%
\pgfpathlineto{\pgfqpoint{2.103751in}{1.942321in}}%
\pgfpathlineto{\pgfqpoint{2.104131in}{2.043363in}}%
\pgfpathlineto{\pgfqpoint{2.104606in}{1.924102in}}%
\pgfpathlineto{\pgfqpoint{2.104891in}{2.008853in}}%
\pgfpathlineto{\pgfqpoint{2.105842in}{2.016765in}}%
\pgfpathlineto{\pgfqpoint{2.106032in}{1.940978in}}%
\pgfpathlineto{\pgfqpoint{2.106317in}{2.049181in}}%
\pgfpathlineto{\pgfqpoint{2.107172in}{2.013192in}}%
\pgfpathlineto{\pgfqpoint{2.107838in}{2.014833in}}%
\pgfpathlineto{\pgfqpoint{2.108313in}{1.955935in}}%
\pgfpathlineto{\pgfqpoint{2.108598in}{2.009293in}}%
\pgfpathlineto{\pgfqpoint{2.109453in}{1.990690in}}%
\pgfpathlineto{\pgfqpoint{2.109738in}{1.969160in}}%
\pgfpathlineto{\pgfqpoint{2.109833in}{2.010674in}}%
\pgfpathlineto{\pgfqpoint{2.110594in}{1.983095in}}%
\pgfpathlineto{\pgfqpoint{2.111069in}{1.969996in}}%
\pgfpathlineto{\pgfqpoint{2.110974in}{1.996208in}}%
\pgfpathlineto{\pgfqpoint{2.111544in}{1.983020in}}%
\pgfpathlineto{\pgfqpoint{2.112114in}{2.020138in}}%
\pgfpathlineto{\pgfqpoint{2.111734in}{1.959828in}}%
\pgfpathlineto{\pgfqpoint{2.112399in}{2.004046in}}%
\pgfpathlineto{\pgfqpoint{2.112494in}{1.951638in}}%
\pgfpathlineto{\pgfqpoint{2.113540in}{1.985257in}}%
\pgfpathlineto{\pgfqpoint{2.114300in}{2.056215in}}%
\pgfpathlineto{\pgfqpoint{2.114110in}{1.974148in}}%
\pgfpathlineto{\pgfqpoint{2.114395in}{2.053673in}}%
\pgfpathlineto{\pgfqpoint{2.114490in}{1.902939in}}%
\pgfpathlineto{\pgfqpoint{2.115535in}{1.962071in}}%
\pgfpathlineto{\pgfqpoint{2.116676in}{2.006913in}}%
\pgfpathlineto{\pgfqpoint{2.116771in}{2.006559in}}%
\pgfpathlineto{\pgfqpoint{2.117056in}{1.967633in}}%
\pgfpathlineto{\pgfqpoint{2.117911in}{1.972736in}}%
\pgfpathlineto{\pgfqpoint{2.119052in}{1.994593in}}%
\pgfpathlineto{\pgfqpoint{2.119147in}{1.988292in}}%
\pgfpathlineto{\pgfqpoint{2.119242in}{1.989020in}}%
\pgfpathlineto{\pgfqpoint{2.119337in}{1.982616in}}%
\pgfpathlineto{\pgfqpoint{2.120002in}{1.972276in}}%
\pgfpathlineto{\pgfqpoint{2.119907in}{1.988942in}}%
\pgfpathlineto{\pgfqpoint{2.120192in}{1.980164in}}%
\pgfpathlineto{\pgfqpoint{2.120287in}{2.020839in}}%
\pgfpathlineto{\pgfqpoint{2.120762in}{1.966097in}}%
\pgfpathlineto{\pgfqpoint{2.121333in}{2.008454in}}%
\pgfpathlineto{\pgfqpoint{2.121713in}{1.953731in}}%
\pgfpathlineto{\pgfqpoint{2.122568in}{1.977949in}}%
\pgfpathlineto{\pgfqpoint{2.122663in}{2.035013in}}%
\pgfpathlineto{\pgfqpoint{2.123518in}{1.967996in}}%
\pgfpathlineto{\pgfqpoint{2.123613in}{1.988348in}}%
\pgfpathlineto{\pgfqpoint{2.123994in}{2.006819in}}%
\pgfpathlineto{\pgfqpoint{2.124184in}{1.977839in}}%
\pgfpathlineto{\pgfqpoint{2.124279in}{2.001280in}}%
\pgfpathlineto{\pgfqpoint{2.124564in}{1.930168in}}%
\pgfpathlineto{\pgfqpoint{2.124659in}{2.036142in}}%
\pgfpathlineto{\pgfqpoint{2.125419in}{1.973187in}}%
\pgfpathlineto{\pgfqpoint{2.125704in}{2.028062in}}%
\pgfpathlineto{\pgfqpoint{2.125799in}{1.939500in}}%
\pgfpathlineto{\pgfqpoint{2.126560in}{2.001800in}}%
\pgfpathlineto{\pgfqpoint{2.127510in}{1.977774in}}%
\pgfpathlineto{\pgfqpoint{2.126940in}{2.012829in}}%
\pgfpathlineto{\pgfqpoint{2.127605in}{2.002359in}}%
\pgfpathlineto{\pgfqpoint{2.128080in}{1.965106in}}%
\pgfpathlineto{\pgfqpoint{2.127985in}{2.009791in}}%
\pgfpathlineto{\pgfqpoint{2.128365in}{1.977525in}}%
\pgfpathlineto{\pgfqpoint{2.128460in}{2.013725in}}%
\pgfpathlineto{\pgfqpoint{2.129030in}{1.973966in}}%
\pgfpathlineto{\pgfqpoint{2.129411in}{2.008684in}}%
\pgfpathlineto{\pgfqpoint{2.130361in}{2.017938in}}%
\pgfpathlineto{\pgfqpoint{2.130456in}{1.978271in}}%
\pgfpathlineto{\pgfqpoint{2.130836in}{2.035239in}}%
\pgfpathlineto{\pgfqpoint{2.130741in}{1.970481in}}%
\pgfpathlineto{\pgfqpoint{2.131501in}{1.987079in}}%
\pgfpathlineto{\pgfqpoint{2.131596in}{1.984547in}}%
\pgfpathlineto{\pgfqpoint{2.131786in}{2.007839in}}%
\pgfpathlineto{\pgfqpoint{2.131881in}{2.009796in}}%
\pgfpathlineto{\pgfqpoint{2.131977in}{1.999409in}}%
\pgfpathlineto{\pgfqpoint{2.132072in}{1.999725in}}%
\pgfpathlineto{\pgfqpoint{2.132547in}{2.032631in}}%
\pgfpathlineto{\pgfqpoint{2.132642in}{1.964355in}}%
\pgfpathlineto{\pgfqpoint{2.132737in}{2.081385in}}%
\pgfpathlineto{\pgfqpoint{2.133307in}{1.956259in}}%
\pgfpathlineto{\pgfqpoint{2.133592in}{2.005992in}}%
\pgfpathlineto{\pgfqpoint{2.133687in}{1.876717in}}%
\pgfpathlineto{\pgfqpoint{2.134447in}{2.029129in}}%
\pgfpathlineto{\pgfqpoint{2.134638in}{2.007726in}}%
\pgfpathlineto{\pgfqpoint{2.134733in}{1.985655in}}%
\pgfpathlineto{\pgfqpoint{2.135018in}{2.015234in}}%
\pgfpathlineto{\pgfqpoint{2.135778in}{1.997748in}}%
\pgfpathlineto{\pgfqpoint{2.135968in}{1.993230in}}%
\pgfpathlineto{\pgfqpoint{2.136063in}{2.000091in}}%
\pgfpathlineto{\pgfqpoint{2.137013in}{1.979406in}}%
\pgfpathlineto{\pgfqpoint{2.136823in}{2.012840in}}%
\pgfpathlineto{\pgfqpoint{2.137203in}{1.986888in}}%
\pgfpathlineto{\pgfqpoint{2.137964in}{2.006793in}}%
\pgfpathlineto{\pgfqpoint{2.137869in}{1.976184in}}%
\pgfpathlineto{\pgfqpoint{2.138154in}{2.003643in}}%
\pgfpathlineto{\pgfqpoint{2.138914in}{1.942756in}}%
\pgfpathlineto{\pgfqpoint{2.139009in}{2.027814in}}%
\pgfpathlineto{\pgfqpoint{2.139199in}{1.992372in}}%
\pgfpathlineto{\pgfqpoint{2.139389in}{1.996532in}}%
\pgfpathlineto{\pgfqpoint{2.139579in}{1.990450in}}%
\pgfpathlineto{\pgfqpoint{2.140055in}{1.838307in}}%
\pgfpathlineto{\pgfqpoint{2.140245in}{2.091056in}}%
\pgfpathlineto{\pgfqpoint{2.140720in}{1.842606in}}%
\pgfpathlineto{\pgfqpoint{2.140815in}{2.141020in}}%
\pgfpathlineto{\pgfqpoint{2.141860in}{1.992891in}}%
\pgfpathlineto{\pgfqpoint{2.142811in}{2.105010in}}%
\pgfpathlineto{\pgfqpoint{2.142145in}{1.964370in}}%
\pgfpathlineto{\pgfqpoint{2.142906in}{1.990533in}}%
\pgfpathlineto{\pgfqpoint{2.143476in}{2.021587in}}%
\pgfpathlineto{\pgfqpoint{2.143096in}{1.932976in}}%
\pgfpathlineto{\pgfqpoint{2.143571in}{2.016648in}}%
\pgfpathlineto{\pgfqpoint{2.143951in}{1.885939in}}%
\pgfpathlineto{\pgfqpoint{2.144141in}{2.055780in}}%
\pgfpathlineto{\pgfqpoint{2.144616in}{1.976831in}}%
\pgfpathlineto{\pgfqpoint{2.145186in}{2.071892in}}%
\pgfpathlineto{\pgfqpoint{2.145281in}{1.880236in}}%
\pgfpathlineto{\pgfqpoint{2.145757in}{2.038586in}}%
\pgfpathlineto{\pgfqpoint{2.145852in}{1.961225in}}%
\pgfpathlineto{\pgfqpoint{2.146897in}{1.990051in}}%
\pgfpathlineto{\pgfqpoint{2.147277in}{1.988439in}}%
\pgfpathlineto{\pgfqpoint{2.147372in}{1.991656in}}%
\pgfpathlineto{\pgfqpoint{2.147942in}{2.064056in}}%
\pgfpathlineto{\pgfqpoint{2.147752in}{1.951029in}}%
\pgfpathlineto{\pgfqpoint{2.148038in}{1.986026in}}%
\pgfpathlineto{\pgfqpoint{2.148133in}{1.933101in}}%
\pgfpathlineto{\pgfqpoint{2.148513in}{2.056223in}}%
\pgfpathlineto{\pgfqpoint{2.149083in}{2.003923in}}%
\pgfpathlineto{\pgfqpoint{2.149558in}{1.902528in}}%
\pgfpathlineto{\pgfqpoint{2.149653in}{2.073460in}}%
\pgfpathlineto{\pgfqpoint{2.150128in}{1.987666in}}%
\pgfpathlineto{\pgfqpoint{2.150508in}{1.884864in}}%
\pgfpathlineto{\pgfqpoint{2.150603in}{2.103249in}}%
\pgfpathlineto{\pgfqpoint{2.151649in}{1.868071in}}%
\pgfpathlineto{\pgfqpoint{2.151744in}{1.999977in}}%
\pgfpathlineto{\pgfqpoint{2.152219in}{1.947897in}}%
\pgfpathlineto{\pgfqpoint{2.152504in}{2.029295in}}%
\pgfpathlineto{\pgfqpoint{2.152789in}{2.008468in}}%
\pgfpathlineto{\pgfqpoint{2.152979in}{2.007310in}}%
\pgfpathlineto{\pgfqpoint{2.154025in}{1.954495in}}%
\pgfpathlineto{\pgfqpoint{2.153455in}{2.010142in}}%
\pgfpathlineto{\pgfqpoint{2.154215in}{1.974382in}}%
\pgfpathlineto{\pgfqpoint{2.154405in}{1.958142in}}%
\pgfpathlineto{\pgfqpoint{2.154500in}{1.981657in}}%
\pgfpathlineto{\pgfqpoint{2.154785in}{1.953801in}}%
\pgfpathlineto{\pgfqpoint{2.155640in}{2.011252in}}%
\pgfpathlineto{\pgfqpoint{2.156306in}{1.901421in}}%
\pgfpathlineto{\pgfqpoint{2.155830in}{2.093841in}}%
\pgfpathlineto{\pgfqpoint{2.156781in}{1.999238in}}%
\pgfpathlineto{\pgfqpoint{2.157256in}{1.890510in}}%
\pgfpathlineto{\pgfqpoint{2.157351in}{2.078416in}}%
\pgfpathlineto{\pgfqpoint{2.157826in}{1.947712in}}%
\pgfpathlineto{\pgfqpoint{2.158396in}{2.013019in}}%
\pgfpathlineto{\pgfqpoint{2.158301in}{1.942461in}}%
\pgfpathlineto{\pgfqpoint{2.158967in}{1.983926in}}%
\pgfpathlineto{\pgfqpoint{2.159157in}{2.019540in}}%
\pgfpathlineto{\pgfqpoint{2.159917in}{1.998415in}}%
\pgfpathlineto{\pgfqpoint{2.160012in}{1.939290in}}%
\pgfpathlineto{\pgfqpoint{2.160582in}{2.041784in}}%
\pgfpathlineto{\pgfqpoint{2.160962in}{2.016129in}}%
\pgfpathlineto{\pgfqpoint{2.161438in}{1.998178in}}%
\pgfpathlineto{\pgfqpoint{2.162008in}{1.957245in}}%
\pgfpathlineto{\pgfqpoint{2.162293in}{2.017087in}}%
\pgfpathlineto{\pgfqpoint{2.162578in}{1.959420in}}%
\pgfpathlineto{\pgfqpoint{2.162673in}{2.047171in}}%
\pgfpathlineto{\pgfqpoint{2.163243in}{1.825982in}}%
\pgfpathlineto{\pgfqpoint{2.163623in}{1.971824in}}%
\pgfpathlineto{\pgfqpoint{2.163718in}{1.961786in}}%
\pgfpathlineto{\pgfqpoint{2.164289in}{2.013128in}}%
\pgfpathlineto{\pgfqpoint{2.164669in}{2.047511in}}%
\pgfpathlineto{\pgfqpoint{2.164479in}{2.010262in}}%
\pgfpathlineto{\pgfqpoint{2.164859in}{2.014963in}}%
\pgfpathlineto{\pgfqpoint{2.165049in}{1.928713in}}%
\pgfpathlineto{\pgfqpoint{2.166189in}{1.944412in}}%
\pgfpathlineto{\pgfqpoint{2.166569in}{2.062210in}}%
\pgfpathlineto{\pgfqpoint{2.166950in}{1.925988in}}%
\pgfpathlineto{\pgfqpoint{2.167330in}{2.038445in}}%
\pgfpathlineto{\pgfqpoint{2.168660in}{1.902356in}}%
\pgfpathlineto{\pgfqpoint{2.168755in}{1.904726in}}%
\pgfpathlineto{\pgfqpoint{2.168850in}{2.121236in}}%
\pgfpathlineto{\pgfqpoint{2.168945in}{1.863613in}}%
\pgfpathlineto{\pgfqpoint{2.169896in}{2.101773in}}%
\pgfpathlineto{\pgfqpoint{2.170846in}{1.911041in}}%
\pgfpathlineto{\pgfqpoint{2.171036in}{1.986968in}}%
\pgfpathlineto{\pgfqpoint{2.171131in}{2.026003in}}%
\pgfpathlineto{\pgfqpoint{2.171416in}{1.967463in}}%
\pgfpathlineto{\pgfqpoint{2.172177in}{2.010907in}}%
\pgfpathlineto{\pgfqpoint{2.172462in}{1.955063in}}%
\pgfpathlineto{\pgfqpoint{2.173222in}{1.995147in}}%
\pgfpathlineto{\pgfqpoint{2.173602in}{1.937765in}}%
\pgfpathlineto{\pgfqpoint{2.174077in}{2.020624in}}%
\pgfpathlineto{\pgfqpoint{2.174172in}{1.961007in}}%
\pgfpathlineto{\pgfqpoint{2.174267in}{2.056200in}}%
\pgfpathlineto{\pgfqpoint{2.175218in}{1.995745in}}%
\pgfpathlineto{\pgfqpoint{2.175693in}{1.975544in}}%
\pgfpathlineto{\pgfqpoint{2.175503in}{2.015974in}}%
\pgfpathlineto{\pgfqpoint{2.175978in}{1.979886in}}%
\pgfpathlineto{\pgfqpoint{2.176073in}{2.024511in}}%
\pgfpathlineto{\pgfqpoint{2.176833in}{1.947642in}}%
\pgfpathlineto{\pgfqpoint{2.177023in}{1.963061in}}%
\pgfpathlineto{\pgfqpoint{2.177594in}{1.962704in}}%
\pgfpathlineto{\pgfqpoint{2.177879in}{2.020414in}}%
\pgfpathlineto{\pgfqpoint{2.177974in}{1.899943in}}%
\pgfpathlineto{\pgfqpoint{2.178449in}{2.093246in}}%
\pgfpathlineto{\pgfqpoint{2.179019in}{1.961597in}}%
\pgfpathlineto{\pgfqpoint{2.180064in}{2.001851in}}%
\pgfpathlineto{\pgfqpoint{2.179399in}{1.901129in}}%
\pgfpathlineto{\pgfqpoint{2.180255in}{1.994882in}}%
\pgfpathlineto{\pgfqpoint{2.180920in}{1.963807in}}%
\pgfpathlineto{\pgfqpoint{2.181015in}{2.012683in}}%
\pgfpathlineto{\pgfqpoint{2.181300in}{1.969745in}}%
\pgfpathlineto{\pgfqpoint{2.181680in}{2.003319in}}%
\pgfpathlineto{\pgfqpoint{2.181490in}{1.955164in}}%
\pgfpathlineto{\pgfqpoint{2.182440in}{2.001968in}}%
\pgfpathlineto{\pgfqpoint{2.183581in}{1.945287in}}%
\pgfpathlineto{\pgfqpoint{2.183106in}{2.011503in}}%
\pgfpathlineto{\pgfqpoint{2.183676in}{1.952290in}}%
\pgfpathlineto{\pgfqpoint{2.183771in}{2.017830in}}%
\pgfpathlineto{\pgfqpoint{2.183961in}{1.921039in}}%
\pgfpathlineto{\pgfqpoint{2.184721in}{1.958780in}}%
\pgfpathlineto{\pgfqpoint{2.185101in}{2.042522in}}%
\pgfpathlineto{\pgfqpoint{2.186147in}{2.001104in}}%
\pgfpathlineto{\pgfqpoint{2.186812in}{1.976475in}}%
\pgfpathlineto{\pgfqpoint{2.186622in}{2.004851in}}%
\pgfpathlineto{\pgfqpoint{2.187192in}{1.982135in}}%
\pgfpathlineto{\pgfqpoint{2.187857in}{1.999303in}}%
\pgfpathlineto{\pgfqpoint{2.188047in}{1.961380in}}%
\pgfpathlineto{\pgfqpoint{2.188238in}{1.977589in}}%
\pgfpathlineto{\pgfqpoint{2.188428in}{1.970090in}}%
\pgfpathlineto{\pgfqpoint{2.188903in}{1.990844in}}%
\pgfpathlineto{\pgfqpoint{2.188998in}{1.990116in}}%
\pgfpathlineto{\pgfqpoint{2.189948in}{1.969152in}}%
\pgfpathlineto{\pgfqpoint{2.189188in}{2.006144in}}%
\pgfpathlineto{\pgfqpoint{2.190138in}{1.981047in}}%
\pgfpathlineto{\pgfqpoint{2.190423in}{1.967645in}}%
\pgfpathlineto{\pgfqpoint{2.190613in}{1.993231in}}%
\pgfpathlineto{\pgfqpoint{2.191089in}{1.979511in}}%
\pgfpathlineto{\pgfqpoint{2.191184in}{2.004101in}}%
\pgfpathlineto{\pgfqpoint{2.191659in}{1.947028in}}%
\pgfpathlineto{\pgfqpoint{2.192134in}{2.002745in}}%
\pgfpathlineto{\pgfqpoint{2.192514in}{1.959659in}}%
\pgfpathlineto{\pgfqpoint{2.192704in}{2.008563in}}%
\pgfpathlineto{\pgfqpoint{2.193274in}{1.983533in}}%
\pgfpathlineto{\pgfqpoint{2.193369in}{1.983010in}}%
\pgfpathlineto{\pgfqpoint{2.193464in}{1.983457in}}%
\pgfpathlineto{\pgfqpoint{2.194320in}{2.021759in}}%
\pgfpathlineto{\pgfqpoint{2.193940in}{1.962638in}}%
\pgfpathlineto{\pgfqpoint{2.194605in}{1.994468in}}%
\pgfpathlineto{\pgfqpoint{2.194890in}{1.973056in}}%
\pgfpathlineto{\pgfqpoint{2.195365in}{1.973376in}}%
\pgfpathlineto{\pgfqpoint{2.195935in}{2.015155in}}%
\pgfpathlineto{\pgfqpoint{2.195840in}{1.967138in}}%
\pgfpathlineto{\pgfqpoint{2.196411in}{1.977844in}}%
\pgfpathlineto{\pgfqpoint{2.196981in}{1.958947in}}%
\pgfpathlineto{\pgfqpoint{2.196886in}{1.991255in}}%
\pgfpathlineto{\pgfqpoint{2.197361in}{1.972413in}}%
\pgfpathlineto{\pgfqpoint{2.197551in}{1.968252in}}%
\pgfpathlineto{\pgfqpoint{2.198691in}{2.025718in}}%
\pgfpathlineto{\pgfqpoint{2.198786in}{1.980898in}}%
\pgfpathlineto{\pgfqpoint{2.199832in}{2.002005in}}%
\pgfpathlineto{\pgfqpoint{2.200592in}{1.963828in}}%
\pgfpathlineto{\pgfqpoint{2.200687in}{2.002433in}}%
\pgfpathlineto{\pgfqpoint{2.200972in}{1.986791in}}%
\pgfpathlineto{\pgfqpoint{2.201638in}{2.002925in}}%
\pgfpathlineto{\pgfqpoint{2.201542in}{1.981088in}}%
\pgfpathlineto{\pgfqpoint{2.201828in}{1.997952in}}%
\pgfpathlineto{\pgfqpoint{2.202018in}{1.966366in}}%
\pgfpathlineto{\pgfqpoint{2.202778in}{2.016556in}}%
\pgfpathlineto{\pgfqpoint{2.202873in}{1.998549in}}%
\pgfpathlineto{\pgfqpoint{2.203348in}{2.014002in}}%
\pgfpathlineto{\pgfqpoint{2.203443in}{2.013510in}}%
\pgfpathlineto{\pgfqpoint{2.204108in}{1.975414in}}%
\pgfpathlineto{\pgfqpoint{2.204489in}{1.984842in}}%
\pgfpathlineto{\pgfqpoint{2.204869in}{2.014065in}}%
\pgfpathlineto{\pgfqpoint{2.205344in}{1.977400in}}%
\pgfpathlineto{\pgfqpoint{2.205534in}{1.993054in}}%
\pgfpathlineto{\pgfqpoint{2.205724in}{1.975112in}}%
\pgfpathlineto{\pgfqpoint{2.206579in}{2.000464in}}%
\pgfpathlineto{\pgfqpoint{2.206769in}{2.025180in}}%
\pgfpathlineto{\pgfqpoint{2.207435in}{1.989792in}}%
\pgfpathlineto{\pgfqpoint{2.207530in}{2.013842in}}%
\pgfpathlineto{\pgfqpoint{2.207815in}{1.959932in}}%
\pgfpathlineto{\pgfqpoint{2.208765in}{1.960832in}}%
\pgfpathlineto{\pgfqpoint{2.209811in}{1.994759in}}%
\pgfpathlineto{\pgfqpoint{2.209906in}{1.982906in}}%
\pgfpathlineto{\pgfqpoint{2.210951in}{2.023650in}}%
\pgfpathlineto{\pgfqpoint{2.211236in}{2.017037in}}%
\pgfpathlineto{\pgfqpoint{2.211996in}{1.960833in}}%
\pgfpathlineto{\pgfqpoint{2.212377in}{1.982982in}}%
\pgfpathlineto{\pgfqpoint{2.212947in}{2.005385in}}%
\pgfpathlineto{\pgfqpoint{2.212757in}{1.975382in}}%
\pgfpathlineto{\pgfqpoint{2.213517in}{1.993050in}}%
\pgfpathlineto{\pgfqpoint{2.214562in}{1.962300in}}%
\pgfpathlineto{\pgfqpoint{2.215038in}{1.969571in}}%
\pgfpathlineto{\pgfqpoint{2.215798in}{1.950171in}}%
\pgfpathlineto{\pgfqpoint{2.216083in}{1.997953in}}%
\pgfpathlineto{\pgfqpoint{2.216178in}{1.959258in}}%
\pgfpathlineto{\pgfqpoint{2.217128in}{1.986569in}}%
\pgfpathlineto{\pgfqpoint{2.217318in}{1.989341in}}%
\pgfpathlineto{\pgfqpoint{2.217413in}{1.976074in}}%
\pgfpathlineto{\pgfqpoint{2.217508in}{1.976350in}}%
\pgfpathlineto{\pgfqpoint{2.217889in}{1.965034in}}%
\pgfpathlineto{\pgfqpoint{2.217699in}{1.986088in}}%
\pgfpathlineto{\pgfqpoint{2.218079in}{1.967023in}}%
\pgfpathlineto{\pgfqpoint{2.218269in}{1.996603in}}%
\pgfpathlineto{\pgfqpoint{2.218364in}{1.949630in}}%
\pgfpathlineto{\pgfqpoint{2.219124in}{1.969334in}}%
\pgfpathlineto{\pgfqpoint{2.219409in}{1.974009in}}%
\pgfpathlineto{\pgfqpoint{2.219314in}{1.955932in}}%
\pgfpathlineto{\pgfqpoint{2.219504in}{1.965570in}}%
\pgfpathlineto{\pgfqpoint{2.219599in}{1.944982in}}%
\pgfpathlineto{\pgfqpoint{2.219789in}{1.989426in}}%
\pgfpathlineto{\pgfqpoint{2.220455in}{1.985849in}}%
\pgfpathlineto{\pgfqpoint{2.220550in}{1.985528in}}%
\pgfpathlineto{\pgfqpoint{2.220740in}{1.948305in}}%
\pgfpathlineto{\pgfqpoint{2.221500in}{1.986631in}}%
\pgfpathlineto{\pgfqpoint{2.221690in}{1.959043in}}%
\pgfpathlineto{\pgfqpoint{2.222735in}{2.003083in}}%
\pgfpathlineto{\pgfqpoint{2.223020in}{1.991062in}}%
\pgfpathlineto{\pgfqpoint{2.223781in}{1.968944in}}%
\pgfpathlineto{\pgfqpoint{2.223211in}{1.991214in}}%
\pgfpathlineto{\pgfqpoint{2.224541in}{1.974484in}}%
\pgfpathlineto{\pgfqpoint{2.225111in}{1.995619in}}%
\pgfpathlineto{\pgfqpoint{2.224731in}{1.949232in}}%
\pgfpathlineto{\pgfqpoint{2.225681in}{1.987468in}}%
\pgfpathlineto{\pgfqpoint{2.226252in}{1.956156in}}%
\pgfpathlineto{\pgfqpoint{2.226822in}{1.979931in}}%
\pgfpathlineto{\pgfqpoint{2.227392in}{1.997137in}}%
\pgfpathlineto{\pgfqpoint{2.227297in}{1.970419in}}%
\pgfpathlineto{\pgfqpoint{2.227772in}{1.978981in}}%
\pgfpathlineto{\pgfqpoint{2.228628in}{1.955673in}}%
\pgfpathlineto{\pgfqpoint{2.228533in}{1.985525in}}%
\pgfpathlineto{\pgfqpoint{2.228818in}{1.982068in}}%
\pgfpathlineto{\pgfqpoint{2.229578in}{1.956907in}}%
\pgfpathlineto{\pgfqpoint{2.229483in}{1.987548in}}%
\pgfpathlineto{\pgfqpoint{2.229863in}{1.979777in}}%
\pgfpathlineto{\pgfqpoint{2.230528in}{1.997408in}}%
\pgfpathlineto{\pgfqpoint{2.230908in}{1.978744in}}%
\pgfpathlineto{\pgfqpoint{2.231003in}{1.990871in}}%
\pgfpathlineto{\pgfqpoint{2.231384in}{1.962296in}}%
\pgfpathlineto{\pgfqpoint{2.231289in}{1.996409in}}%
\pgfpathlineto{\pgfqpoint{2.232239in}{1.972275in}}%
\pgfpathlineto{\pgfqpoint{2.233094in}{2.004614in}}%
\pgfpathlineto{\pgfqpoint{2.233474in}{1.996473in}}%
\pgfpathlineto{\pgfqpoint{2.234045in}{1.970779in}}%
\pgfpathlineto{\pgfqpoint{2.234235in}{2.007442in}}%
\pgfpathlineto{\pgfqpoint{2.234615in}{1.993701in}}%
\pgfpathlineto{\pgfqpoint{2.234710in}{1.993358in}}%
\pgfpathlineto{\pgfqpoint{2.235280in}{1.973151in}}%
\pgfpathlineto{\pgfqpoint{2.235945in}{1.982233in}}%
\pgfpathlineto{\pgfqpoint{2.236325in}{1.965959in}}%
\pgfpathlineto{\pgfqpoint{2.236135in}{1.992902in}}%
\pgfpathlineto{\pgfqpoint{2.236611in}{1.974135in}}%
\pgfpathlineto{\pgfqpoint{2.237656in}{2.005214in}}%
\pgfpathlineto{\pgfqpoint{2.236801in}{1.959748in}}%
\pgfpathlineto{\pgfqpoint{2.237751in}{1.983871in}}%
\pgfpathlineto{\pgfqpoint{2.238891in}{1.961347in}}%
\pgfpathlineto{\pgfqpoint{2.238796in}{1.984042in}}%
\pgfpathlineto{\pgfqpoint{2.238986in}{1.963064in}}%
\pgfpathlineto{\pgfqpoint{2.239177in}{1.989613in}}%
\pgfpathlineto{\pgfqpoint{2.239557in}{1.960324in}}%
\pgfpathlineto{\pgfqpoint{2.240127in}{1.984649in}}%
\pgfpathlineto{\pgfqpoint{2.240222in}{1.962669in}}%
\pgfpathlineto{\pgfqpoint{2.241267in}{1.966855in}}%
\pgfpathlineto{\pgfqpoint{2.241647in}{1.974137in}}%
\pgfpathlineto{\pgfqpoint{2.241742in}{1.963268in}}%
\pgfpathlineto{\pgfqpoint{2.241838in}{1.966768in}}%
\pgfpathlineto{\pgfqpoint{2.242218in}{1.996107in}}%
\pgfpathlineto{\pgfqpoint{2.242978in}{1.977875in}}%
\pgfpathlineto{\pgfqpoint{2.243073in}{1.989214in}}%
\pgfpathlineto{\pgfqpoint{2.243643in}{1.966076in}}%
\pgfpathlineto{\pgfqpoint{2.244023in}{1.978630in}}%
\pgfpathlineto{\pgfqpoint{2.244118in}{1.978792in}}%
\pgfpathlineto{\pgfqpoint{2.244594in}{1.956392in}}%
\pgfpathlineto{\pgfqpoint{2.244784in}{1.985973in}}%
\pgfpathlineto{\pgfqpoint{2.245354in}{1.965627in}}%
\pgfpathlineto{\pgfqpoint{2.245639in}{2.011683in}}%
\pgfpathlineto{\pgfqpoint{2.246399in}{1.989898in}}%
\pgfpathlineto{\pgfqpoint{2.247350in}{1.962566in}}%
\pgfpathlineto{\pgfqpoint{2.246684in}{2.002549in}}%
\pgfpathlineto{\pgfqpoint{2.247540in}{1.969081in}}%
\pgfpathlineto{\pgfqpoint{2.247730in}{1.976487in}}%
\pgfpathlineto{\pgfqpoint{2.247825in}{1.961107in}}%
\pgfpathlineto{\pgfqpoint{2.247920in}{1.990615in}}%
\pgfpathlineto{\pgfqpoint{2.248300in}{1.955657in}}%
\pgfpathlineto{\pgfqpoint{2.248965in}{1.979126in}}%
\pgfpathlineto{\pgfqpoint{2.249155in}{1.958535in}}%
\pgfpathlineto{\pgfqpoint{2.249630in}{1.987853in}}%
\pgfpathlineto{\pgfqpoint{2.249820in}{1.973790in}}%
\pgfpathlineto{\pgfqpoint{2.249916in}{2.006063in}}%
\pgfpathlineto{\pgfqpoint{2.250771in}{1.964307in}}%
\pgfpathlineto{\pgfqpoint{2.250866in}{1.970099in}}%
\pgfpathlineto{\pgfqpoint{2.251151in}{1.958767in}}%
\pgfpathlineto{\pgfqpoint{2.251341in}{1.979787in}}%
\pgfpathlineto{\pgfqpoint{2.251626in}{2.001491in}}%
\pgfpathlineto{\pgfqpoint{2.251531in}{1.956306in}}%
\pgfpathlineto{\pgfqpoint{2.252101in}{1.988815in}}%
\pgfpathlineto{\pgfqpoint{2.252196in}{1.967933in}}%
\pgfpathlineto{\pgfqpoint{2.253147in}{1.985552in}}%
\pgfpathlineto{\pgfqpoint{2.253242in}{1.987352in}}%
\pgfpathlineto{\pgfqpoint{2.253337in}{1.976446in}}%
\pgfpathlineto{\pgfqpoint{2.253527in}{1.979952in}}%
\pgfpathlineto{\pgfqpoint{2.254287in}{1.982484in}}%
\pgfpathlineto{\pgfqpoint{2.254382in}{1.961347in}}%
\pgfpathlineto{\pgfqpoint{2.255523in}{2.003463in}}%
\pgfpathlineto{\pgfqpoint{2.255713in}{1.951761in}}%
\pgfpathlineto{\pgfqpoint{2.256663in}{1.970752in}}%
\pgfpathlineto{\pgfqpoint{2.256758in}{1.969525in}}%
\pgfpathlineto{\pgfqpoint{2.257803in}{2.002890in}}%
\pgfpathlineto{\pgfqpoint{2.257898in}{1.992686in}}%
\pgfpathlineto{\pgfqpoint{2.258754in}{1.960817in}}%
\pgfpathlineto{\pgfqpoint{2.258184in}{1.999715in}}%
\pgfpathlineto{\pgfqpoint{2.259039in}{1.983783in}}%
\pgfpathlineto{\pgfqpoint{2.259134in}{1.983085in}}%
\pgfpathlineto{\pgfqpoint{2.259324in}{1.965551in}}%
\pgfpathlineto{\pgfqpoint{2.259989in}{1.989550in}}%
\pgfpathlineto{\pgfqpoint{2.260179in}{1.972996in}}%
\pgfpathlineto{\pgfqpoint{2.260559in}{1.993985in}}%
\pgfpathlineto{\pgfqpoint{2.260845in}{1.967876in}}%
\pgfpathlineto{\pgfqpoint{2.261415in}{1.983494in}}%
\pgfpathlineto{\pgfqpoint{2.261605in}{1.960171in}}%
\pgfpathlineto{\pgfqpoint{2.261700in}{1.986033in}}%
\pgfpathlineto{\pgfqpoint{2.262460in}{1.980931in}}%
\pgfpathlineto{\pgfqpoint{2.262840in}{1.998344in}}%
\pgfpathlineto{\pgfqpoint{2.263125in}{1.971805in}}%
\pgfpathlineto{\pgfqpoint{2.263220in}{1.998474in}}%
\pgfpathlineto{\pgfqpoint{2.264171in}{1.958099in}}%
\pgfpathlineto{\pgfqpoint{2.264551in}{1.994993in}}%
\pgfpathlineto{\pgfqpoint{2.265121in}{1.950394in}}%
\pgfpathlineto{\pgfqpoint{2.265311in}{1.975348in}}%
\pgfpathlineto{\pgfqpoint{2.265406in}{1.965781in}}%
\pgfpathlineto{\pgfqpoint{2.265596in}{1.990473in}}%
\pgfpathlineto{\pgfqpoint{2.266072in}{1.988211in}}%
\pgfpathlineto{\pgfqpoint{2.266167in}{2.008110in}}%
\pgfpathlineto{\pgfqpoint{2.266927in}{1.971052in}}%
\pgfpathlineto{\pgfqpoint{2.267117in}{1.980899in}}%
\pgfpathlineto{\pgfqpoint{2.267402in}{2.005727in}}%
\pgfpathlineto{\pgfqpoint{2.267877in}{1.974653in}}%
\pgfpathlineto{\pgfqpoint{2.268257in}{2.004977in}}%
\pgfpathlineto{\pgfqpoint{2.268352in}{1.914586in}}%
\pgfpathlineto{\pgfqpoint{2.269018in}{2.058181in}}%
\pgfpathlineto{\pgfqpoint{2.269303in}{1.921259in}}%
\pgfpathlineto{\pgfqpoint{2.269493in}{1.999389in}}%
\pgfpathlineto{\pgfqpoint{2.270443in}{1.986599in}}%
\pgfpathlineto{\pgfqpoint{2.270633in}{1.996709in}}%
\pgfpathlineto{\pgfqpoint{2.270728in}{1.973602in}}%
\pgfpathlineto{\pgfqpoint{2.270823in}{2.089135in}}%
\pgfpathlineto{\pgfqpoint{2.271298in}{1.929796in}}%
\pgfpathlineto{\pgfqpoint{2.271774in}{1.984771in}}%
\pgfpathlineto{\pgfqpoint{2.271869in}{1.987806in}}%
\pgfpathlineto{\pgfqpoint{2.272249in}{1.972649in}}%
\pgfpathlineto{\pgfqpoint{2.272344in}{1.963562in}}%
\pgfpathlineto{\pgfqpoint{2.272914in}{2.009299in}}%
\pgfpathlineto{\pgfqpoint{2.273104in}{1.969462in}}%
\pgfpathlineto{\pgfqpoint{2.273864in}{1.968880in}}%
\pgfpathlineto{\pgfqpoint{2.274055in}{2.002571in}}%
\pgfpathlineto{\pgfqpoint{2.274150in}{1.948457in}}%
\pgfpathlineto{\pgfqpoint{2.275195in}{1.969799in}}%
\pgfpathlineto{\pgfqpoint{2.275290in}{1.971343in}}%
\pgfpathlineto{\pgfqpoint{2.276050in}{1.997243in}}%
\pgfpathlineto{\pgfqpoint{2.275670in}{1.970553in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{1.982920in}}%
\pgfpathlineto{\pgfqpoint{2.277191in}{1.931843in}}%
\pgfpathlineto{\pgfqpoint{2.276525in}{2.038239in}}%
\pgfpathlineto{\pgfqpoint{2.277286in}{1.932432in}}%
\pgfpathlineto{\pgfqpoint{2.278141in}{2.028406in}}%
\pgfpathlineto{\pgfqpoint{2.278426in}{1.989963in}}%
\pgfpathlineto{\pgfqpoint{2.278901in}{2.043238in}}%
\pgfpathlineto{\pgfqpoint{2.278996in}{1.966093in}}%
\pgfpathlineto{\pgfqpoint{2.279377in}{1.989256in}}%
\pgfpathlineto{\pgfqpoint{2.280327in}{1.949646in}}%
\pgfpathlineto{\pgfqpoint{2.280517in}{1.974618in}}%
\pgfpathlineto{\pgfqpoint{2.280612in}{1.975504in}}%
\pgfpathlineto{\pgfqpoint{2.280707in}{1.972579in}}%
\pgfpathlineto{\pgfqpoint{2.280897in}{1.886516in}}%
\pgfpathlineto{\pgfqpoint{2.281372in}{1.982259in}}%
\pgfpathlineto{\pgfqpoint{2.281847in}{1.966676in}}%
\pgfpathlineto{\pgfqpoint{2.282323in}{1.989909in}}%
\pgfpathlineto{\pgfqpoint{2.282988in}{1.981229in}}%
\pgfpathlineto{\pgfqpoint{2.283083in}{1.960930in}}%
\pgfpathlineto{\pgfqpoint{2.283653in}{1.995918in}}%
\pgfpathlineto{\pgfqpoint{2.284033in}{1.976322in}}%
\pgfpathlineto{\pgfqpoint{2.284128in}{1.994449in}}%
\pgfpathlineto{\pgfqpoint{2.285079in}{1.971154in}}%
\pgfpathlineto{\pgfqpoint{2.285174in}{1.986279in}}%
\pgfpathlineto{\pgfqpoint{2.285554in}{1.988198in}}%
\pgfpathlineto{\pgfqpoint{2.285934in}{1.967223in}}%
\pgfpathlineto{\pgfqpoint{2.286219in}{2.077664in}}%
\pgfpathlineto{\pgfqpoint{2.286124in}{1.880464in}}%
\pgfpathlineto{\pgfqpoint{2.286979in}{1.970612in}}%
\pgfpathlineto{\pgfqpoint{2.287074in}{1.966579in}}%
\pgfpathlineto{\pgfqpoint{2.287645in}{2.058159in}}%
\pgfpathlineto{\pgfqpoint{2.287359in}{1.846818in}}%
\pgfpathlineto{\pgfqpoint{2.288120in}{1.963445in}}%
\pgfpathlineto{\pgfqpoint{2.288215in}{1.875959in}}%
\pgfpathlineto{\pgfqpoint{2.288595in}{2.115925in}}%
\pgfpathlineto{\pgfqpoint{2.289165in}{1.994473in}}%
\pgfpathlineto{\pgfqpoint{2.289925in}{1.948865in}}%
\pgfpathlineto{\pgfqpoint{2.289735in}{2.042502in}}%
\pgfpathlineto{\pgfqpoint{2.290401in}{1.970573in}}%
\pgfpathlineto{\pgfqpoint{2.291541in}{2.003967in}}%
\pgfpathlineto{\pgfqpoint{2.290686in}{1.966909in}}%
\pgfpathlineto{\pgfqpoint{2.291826in}{1.998136in}}%
\pgfpathlineto{\pgfqpoint{2.292301in}{1.921033in}}%
\pgfpathlineto{\pgfqpoint{2.292396in}{2.042359in}}%
\pgfpathlineto{\pgfqpoint{2.292872in}{1.975871in}}%
\pgfpathlineto{\pgfqpoint{2.292967in}{1.998544in}}%
\pgfpathlineto{\pgfqpoint{2.293347in}{1.962266in}}%
\pgfpathlineto{\pgfqpoint{2.293917in}{1.979170in}}%
\pgfpathlineto{\pgfqpoint{2.294677in}{1.890114in}}%
\pgfpathlineto{\pgfqpoint{2.295247in}{1.946480in}}%
\pgfpathlineto{\pgfqpoint{2.295818in}{2.070793in}}%
\pgfpathlineto{\pgfqpoint{2.295533in}{1.889407in}}%
\pgfpathlineto{\pgfqpoint{2.296483in}{2.000443in}}%
\pgfpathlineto{\pgfqpoint{2.297053in}{2.000641in}}%
\pgfpathlineto{\pgfqpoint{2.297718in}{1.957668in}}%
\pgfpathlineto{\pgfqpoint{2.298859in}{1.988200in}}%
\pgfpathlineto{\pgfqpoint{2.298954in}{1.962052in}}%
\pgfpathlineto{\pgfqpoint{2.299714in}{2.006831in}}%
\pgfpathlineto{\pgfqpoint{2.299904in}{1.988280in}}%
\pgfpathlineto{\pgfqpoint{2.299999in}{1.988615in}}%
\pgfpathlineto{\pgfqpoint{2.301330in}{1.963978in}}%
\pgfpathlineto{\pgfqpoint{2.301520in}{1.973386in}}%
\pgfpathlineto{\pgfqpoint{2.301615in}{1.956958in}}%
\pgfpathlineto{\pgfqpoint{2.302565in}{1.948819in}}%
\pgfpathlineto{\pgfqpoint{2.302850in}{2.032822in}}%
\pgfpathlineto{\pgfqpoint{2.303611in}{1.933829in}}%
\pgfpathlineto{\pgfqpoint{2.303896in}{1.989270in}}%
\pgfpathlineto{\pgfqpoint{2.303991in}{2.038397in}}%
\pgfpathlineto{\pgfqpoint{2.304276in}{1.933011in}}%
\pgfpathlineto{\pgfqpoint{2.304751in}{2.006350in}}%
\pgfpathlineto{\pgfqpoint{2.304846in}{1.875422in}}%
\pgfpathlineto{\pgfqpoint{2.305796in}{1.985792in}}%
\pgfpathlineto{\pgfqpoint{2.305891in}{1.985884in}}%
\pgfpathlineto{\pgfqpoint{2.306747in}{1.965148in}}%
\pgfpathlineto{\pgfqpoint{2.306842in}{2.025220in}}%
\pgfpathlineto{\pgfqpoint{2.307602in}{1.940017in}}%
\pgfpathlineto{\pgfqpoint{2.307982in}{1.956216in}}%
\pgfpathlineto{\pgfqpoint{2.308933in}{2.004357in}}%
\pgfpathlineto{\pgfqpoint{2.308172in}{1.935415in}}%
\pgfpathlineto{\pgfqpoint{2.309123in}{1.999414in}}%
\pgfpathlineto{\pgfqpoint{2.309218in}{1.935745in}}%
\pgfpathlineto{\pgfqpoint{2.309788in}{2.000591in}}%
\pgfpathlineto{\pgfqpoint{2.310263in}{1.972915in}}%
\pgfpathlineto{\pgfqpoint{2.310358in}{1.974238in}}%
\pgfpathlineto{\pgfqpoint{2.310453in}{1.965654in}}%
\pgfpathlineto{\pgfqpoint{2.310548in}{1.960721in}}%
\pgfpathlineto{\pgfqpoint{2.310833in}{1.984421in}}%
\pgfpathlineto{\pgfqpoint{2.311403in}{1.966893in}}%
\pgfpathlineto{\pgfqpoint{2.312544in}{1.988890in}}%
\pgfpathlineto{\pgfqpoint{2.313114in}{1.962551in}}%
\pgfpathlineto{\pgfqpoint{2.313684in}{1.967458in}}%
\pgfpathlineto{\pgfqpoint{2.313874in}{1.961843in}}%
\pgfpathlineto{\pgfqpoint{2.313969in}{1.975865in}}%
\pgfpathlineto{\pgfqpoint{2.314064in}{1.989647in}}%
\pgfpathlineto{\pgfqpoint{2.314920in}{1.955919in}}%
\pgfpathlineto{\pgfqpoint{2.315110in}{1.982740in}}%
\pgfpathlineto{\pgfqpoint{2.315300in}{1.973906in}}%
\pgfpathlineto{\pgfqpoint{2.315490in}{1.988091in}}%
\pgfpathlineto{\pgfqpoint{2.315870in}{1.911006in}}%
\pgfpathlineto{\pgfqpoint{2.315775in}{2.038343in}}%
\pgfpathlineto{\pgfqpoint{2.316535in}{1.984895in}}%
\pgfpathlineto{\pgfqpoint{2.317296in}{1.964388in}}%
\pgfpathlineto{\pgfqpoint{2.317391in}{1.985754in}}%
\pgfpathlineto{\pgfqpoint{2.317676in}{1.981670in}}%
\pgfpathlineto{\pgfqpoint{2.317771in}{2.002048in}}%
\pgfpathlineto{\pgfqpoint{2.318341in}{1.955942in}}%
\pgfpathlineto{\pgfqpoint{2.318721in}{1.973267in}}%
\pgfpathlineto{\pgfqpoint{2.318816in}{1.907848in}}%
\pgfpathlineto{\pgfqpoint{2.318911in}{2.050944in}}%
\pgfpathlineto{\pgfqpoint{2.319767in}{1.973516in}}%
\pgfpathlineto{\pgfqpoint{2.320242in}{2.052190in}}%
\pgfpathlineto{\pgfqpoint{2.320052in}{1.904103in}}%
\pgfpathlineto{\pgfqpoint{2.320622in}{1.980497in}}%
\pgfpathlineto{\pgfqpoint{2.321287in}{1.853136in}}%
\pgfpathlineto{\pgfqpoint{2.321002in}{2.130254in}}%
\pgfpathlineto{\pgfqpoint{2.321762in}{1.891788in}}%
\pgfpathlineto{\pgfqpoint{2.322142in}{2.150356in}}%
\pgfpathlineto{\pgfqpoint{2.322237in}{1.818444in}}%
\pgfpathlineto{\pgfqpoint{2.322998in}{2.059574in}}%
\pgfpathlineto{\pgfqpoint{2.323948in}{1.759647in}}%
\pgfpathlineto{\pgfqpoint{2.323853in}{2.113209in}}%
\pgfpathlineto{\pgfqpoint{2.324043in}{1.759970in}}%
\pgfpathlineto{\pgfqpoint{2.324138in}{2.100854in}}%
\pgfpathlineto{\pgfqpoint{2.325184in}{1.934982in}}%
\pgfpathlineto{\pgfqpoint{2.325374in}{2.008534in}}%
\pgfpathlineto{\pgfqpoint{2.325564in}{1.889336in}}%
\pgfpathlineto{\pgfqpoint{2.325754in}{2.086347in}}%
\pgfpathlineto{\pgfqpoint{2.326704in}{1.995889in}}%
\pgfpathlineto{\pgfqpoint{2.326799in}{1.996671in}}%
\pgfpathlineto{\pgfqpoint{2.326989in}{1.854652in}}%
\pgfpathlineto{\pgfqpoint{2.327274in}{2.041750in}}%
\pgfpathlineto{\pgfqpoint{2.327750in}{2.017917in}}%
\pgfpathlineto{\pgfqpoint{2.327940in}{1.987419in}}%
\pgfpathlineto{\pgfqpoint{2.328035in}{2.026250in}}%
\pgfpathlineto{\pgfqpoint{2.328890in}{1.920654in}}%
\pgfpathlineto{\pgfqpoint{2.328985in}{2.037570in}}%
\pgfpathlineto{\pgfqpoint{2.329175in}{1.987148in}}%
\pgfpathlineto{\pgfqpoint{2.330030in}{2.060419in}}%
\pgfpathlineto{\pgfqpoint{2.330316in}{1.912617in}}%
\pgfpathlineto{\pgfqpoint{2.331076in}{2.103589in}}%
\pgfpathlineto{\pgfqpoint{2.330981in}{1.854359in}}%
\pgfpathlineto{\pgfqpoint{2.331456in}{2.041876in}}%
\pgfpathlineto{\pgfqpoint{2.331741in}{1.854423in}}%
\pgfpathlineto{\pgfqpoint{2.331836in}{2.137349in}}%
\pgfpathlineto{\pgfqpoint{2.332596in}{1.962453in}}%
\pgfpathlineto{\pgfqpoint{2.332691in}{2.019050in}}%
\pgfpathlineto{\pgfqpoint{2.332786in}{1.868548in}}%
\pgfpathlineto{\pgfqpoint{2.333737in}{2.016642in}}%
\pgfpathlineto{\pgfqpoint{2.334307in}{1.927362in}}%
\pgfpathlineto{\pgfqpoint{2.334877in}{1.961696in}}%
\pgfpathlineto{\pgfqpoint{2.335067in}{1.940699in}}%
\pgfpathlineto{\pgfqpoint{2.335733in}{1.976072in}}%
\pgfpathlineto{\pgfqpoint{2.335828in}{1.971996in}}%
\pgfpathlineto{\pgfqpoint{2.336208in}{1.993929in}}%
\pgfpathlineto{\pgfqpoint{2.336398in}{1.966553in}}%
\pgfpathlineto{\pgfqpoint{2.336778in}{1.967595in}}%
\pgfpathlineto{\pgfqpoint{2.337253in}{1.947749in}}%
\pgfpathlineto{\pgfqpoint{2.337443in}{1.983156in}}%
\pgfpathlineto{\pgfqpoint{2.337633in}{1.979916in}}%
\pgfpathlineto{\pgfqpoint{2.338679in}{1.954637in}}%
\pgfpathlineto{\pgfqpoint{2.337918in}{1.985585in}}%
\pgfpathlineto{\pgfqpoint{2.338774in}{1.960653in}}%
\pgfpathlineto{\pgfqpoint{2.339629in}{2.097666in}}%
\pgfpathlineto{\pgfqpoint{2.339914in}{1.969891in}}%
\pgfpathlineto{\pgfqpoint{2.340389in}{2.012697in}}%
\pgfpathlineto{\pgfqpoint{2.340769in}{1.957668in}}%
\pgfpathlineto{\pgfqpoint{2.340864in}{1.973529in}}%
\pgfpathlineto{\pgfqpoint{2.341530in}{1.946124in}}%
\pgfpathlineto{\pgfqpoint{2.341720in}{1.983735in}}%
\pgfpathlineto{\pgfqpoint{2.341910in}{1.959050in}}%
\pgfpathlineto{\pgfqpoint{2.342290in}{2.004936in}}%
\pgfpathlineto{\pgfqpoint{2.342385in}{1.958133in}}%
\pgfpathlineto{\pgfqpoint{2.342955in}{1.997108in}}%
\pgfpathlineto{\pgfqpoint{2.343145in}{1.938420in}}%
\pgfpathlineto{\pgfqpoint{2.344096in}{1.969171in}}%
\pgfpathlineto{\pgfqpoint{2.344476in}{1.990798in}}%
\pgfpathlineto{\pgfqpoint{2.345141in}{1.986944in}}%
\pgfpathlineto{\pgfqpoint{2.345711in}{1.925242in}}%
\pgfpathlineto{\pgfqpoint{2.345806in}{2.021579in}}%
\pgfpathlineto{\pgfqpoint{2.346186in}{1.943463in}}%
\pgfpathlineto{\pgfqpoint{2.346567in}{2.030677in}}%
\pgfpathlineto{\pgfqpoint{2.347232in}{1.927655in}}%
\pgfpathlineto{\pgfqpoint{2.347327in}{1.969461in}}%
\pgfpathlineto{\pgfqpoint{2.347517in}{1.978696in}}%
\pgfpathlineto{\pgfqpoint{2.347612in}{1.978400in}}%
\pgfpathlineto{\pgfqpoint{2.348087in}{2.068156in}}%
\pgfpathlineto{\pgfqpoint{2.347992in}{1.914084in}}%
\pgfpathlineto{\pgfqpoint{2.348562in}{1.983529in}}%
\pgfpathlineto{\pgfqpoint{2.348657in}{1.879480in}}%
\pgfpathlineto{\pgfqpoint{2.348847in}{2.058631in}}%
\pgfpathlineto{\pgfqpoint{2.349608in}{1.979074in}}%
\pgfpathlineto{\pgfqpoint{2.350368in}{2.012964in}}%
\pgfpathlineto{\pgfqpoint{2.350748in}{1.917557in}}%
\pgfpathlineto{\pgfqpoint{2.351033in}{1.990747in}}%
\pgfpathlineto{\pgfqpoint{2.351413in}{1.915507in}}%
\pgfpathlineto{\pgfqpoint{2.351889in}{1.970874in}}%
\pgfpathlineto{\pgfqpoint{2.352459in}{1.886167in}}%
\pgfpathlineto{\pgfqpoint{2.352364in}{2.084030in}}%
\pgfpathlineto{\pgfqpoint{2.352934in}{1.966370in}}%
\pgfpathlineto{\pgfqpoint{2.353029in}{1.982775in}}%
\pgfpathlineto{\pgfqpoint{2.353504in}{1.925964in}}%
\pgfpathlineto{\pgfqpoint{2.353789in}{1.967526in}}%
\pgfpathlineto{\pgfqpoint{2.353884in}{1.926085in}}%
\pgfpathlineto{\pgfqpoint{2.354645in}{1.980430in}}%
\pgfpathlineto{\pgfqpoint{2.354835in}{1.956348in}}%
\pgfpathlineto{\pgfqpoint{2.355025in}{1.946547in}}%
\pgfpathlineto{\pgfqpoint{2.355880in}{2.050988in}}%
\pgfpathlineto{\pgfqpoint{2.356830in}{1.951963in}}%
\pgfpathlineto{\pgfqpoint{2.357020in}{1.962988in}}%
\pgfpathlineto{\pgfqpoint{2.357211in}{1.966319in}}%
\pgfpathlineto{\pgfqpoint{2.357401in}{1.952417in}}%
\pgfpathlineto{\pgfqpoint{2.358256in}{1.983725in}}%
\pgfpathlineto{\pgfqpoint{2.359111in}{1.959346in}}%
\pgfpathlineto{\pgfqpoint{2.358826in}{1.987058in}}%
\pgfpathlineto{\pgfqpoint{2.359301in}{1.973469in}}%
\pgfpathlineto{\pgfqpoint{2.360252in}{1.982414in}}%
\pgfpathlineto{\pgfqpoint{2.359681in}{1.971037in}}%
\pgfpathlineto{\pgfqpoint{2.360347in}{1.980324in}}%
\pgfpathlineto{\pgfqpoint{2.361297in}{1.964630in}}%
\pgfpathlineto{\pgfqpoint{2.360537in}{1.988097in}}%
\pgfpathlineto{\pgfqpoint{2.361392in}{1.964825in}}%
\pgfpathlineto{\pgfqpoint{2.362342in}{1.989768in}}%
\pgfpathlineto{\pgfqpoint{2.362152in}{1.951111in}}%
\pgfpathlineto{\pgfqpoint{2.362437in}{1.977781in}}%
\pgfpathlineto{\pgfqpoint{2.363103in}{1.941741in}}%
\pgfpathlineto{\pgfqpoint{2.362628in}{2.005387in}}%
\pgfpathlineto{\pgfqpoint{2.363578in}{1.961073in}}%
\pgfpathlineto{\pgfqpoint{2.363673in}{1.960472in}}%
\pgfpathlineto{\pgfqpoint{2.364623in}{2.068244in}}%
\pgfpathlineto{\pgfqpoint{2.363958in}{1.873435in}}%
\pgfpathlineto{\pgfqpoint{2.364718in}{1.969430in}}%
\pgfpathlineto{\pgfqpoint{2.364908in}{1.948868in}}%
\pgfpathlineto{\pgfqpoint{2.365003in}{1.880073in}}%
\pgfpathlineto{\pgfqpoint{2.365098in}{2.051065in}}%
\pgfpathlineto{\pgfqpoint{2.365954in}{1.970565in}}%
\pgfpathlineto{\pgfqpoint{2.366714in}{1.999338in}}%
\pgfpathlineto{\pgfqpoint{2.366904in}{1.925138in}}%
\pgfpathlineto{\pgfqpoint{2.366999in}{2.049051in}}%
\pgfpathlineto{\pgfqpoint{2.367094in}{1.887698in}}%
\pgfpathlineto{\pgfqpoint{2.367950in}{1.941366in}}%
\pgfpathlineto{\pgfqpoint{2.368140in}{1.946794in}}%
\pgfpathlineto{\pgfqpoint{2.368995in}{2.026959in}}%
\pgfpathlineto{\pgfqpoint{2.368900in}{1.920770in}}%
\pgfpathlineto{\pgfqpoint{2.369280in}{1.986828in}}%
\pgfpathlineto{\pgfqpoint{2.369375in}{1.959772in}}%
\pgfpathlineto{\pgfqpoint{2.369660in}{2.003015in}}%
\pgfpathlineto{\pgfqpoint{2.370420in}{1.960270in}}%
\pgfpathlineto{\pgfqpoint{2.370611in}{1.978755in}}%
\pgfpathlineto{\pgfqpoint{2.371086in}{1.954753in}}%
\pgfpathlineto{\pgfqpoint{2.371846in}{1.987390in}}%
\pgfpathlineto{\pgfqpoint{2.372226in}{1.967421in}}%
\pgfpathlineto{\pgfqpoint{2.372321in}{1.957764in}}%
\pgfpathlineto{\pgfqpoint{2.372511in}{1.988948in}}%
\pgfpathlineto{\pgfqpoint{2.373176in}{1.974986in}}%
\pgfpathlineto{\pgfqpoint{2.373747in}{1.956014in}}%
\pgfpathlineto{\pgfqpoint{2.374317in}{1.992158in}}%
\pgfpathlineto{\pgfqpoint{2.375267in}{1.955459in}}%
\pgfpathlineto{\pgfqpoint{2.375362in}{1.996012in}}%
\pgfpathlineto{\pgfqpoint{2.375457in}{1.999854in}}%
\pgfpathlineto{\pgfqpoint{2.375647in}{1.975145in}}%
\pgfpathlineto{\pgfqpoint{2.375933in}{1.996372in}}%
\pgfpathlineto{\pgfqpoint{2.376123in}{1.922834in}}%
\pgfpathlineto{\pgfqpoint{2.376408in}{2.024546in}}%
\pgfpathlineto{\pgfqpoint{2.377073in}{1.974612in}}%
\pgfpathlineto{\pgfqpoint{2.377168in}{2.014825in}}%
\pgfpathlineto{\pgfqpoint{2.377643in}{1.933163in}}%
\pgfpathlineto{\pgfqpoint{2.378118in}{1.963078in}}%
\pgfpathlineto{\pgfqpoint{2.378689in}{1.975149in}}%
\pgfpathlineto{\pgfqpoint{2.378403in}{1.954120in}}%
\pgfpathlineto{\pgfqpoint{2.378974in}{1.974482in}}%
\pgfpathlineto{\pgfqpoint{2.379924in}{1.934399in}}%
\pgfpathlineto{\pgfqpoint{2.379734in}{1.975646in}}%
\pgfpathlineto{\pgfqpoint{2.380114in}{1.952916in}}%
\pgfpathlineto{\pgfqpoint{2.380399in}{1.971106in}}%
\pgfpathlineto{\pgfqpoint{2.380304in}{1.939132in}}%
\pgfpathlineto{\pgfqpoint{2.380684in}{1.943275in}}%
\pgfpathlineto{\pgfqpoint{2.380874in}{1.968835in}}%
\pgfpathlineto{\pgfqpoint{2.381445in}{1.909871in}}%
\pgfpathlineto{\pgfqpoint{2.381635in}{1.991734in}}%
\pgfpathlineto{\pgfqpoint{2.382585in}{1.966512in}}%
\pgfpathlineto{\pgfqpoint{2.382870in}{1.976132in}}%
\pgfpathlineto{\pgfqpoint{2.383630in}{1.947673in}}%
\pgfpathlineto{\pgfqpoint{2.384676in}{1.981922in}}%
\pgfpathlineto{\pgfqpoint{2.384581in}{1.943549in}}%
\pgfpathlineto{\pgfqpoint{2.384771in}{1.956057in}}%
\pgfpathlineto{\pgfqpoint{2.385151in}{1.984000in}}%
\pgfpathlineto{\pgfqpoint{2.384961in}{1.931820in}}%
\pgfpathlineto{\pgfqpoint{2.385911in}{1.964691in}}%
\pgfpathlineto{\pgfqpoint{2.386957in}{1.983347in}}%
\pgfpathlineto{\pgfqpoint{2.386386in}{1.962462in}}%
\pgfpathlineto{\pgfqpoint{2.387052in}{1.981505in}}%
\pgfpathlineto{\pgfqpoint{2.387812in}{1.958551in}}%
\pgfpathlineto{\pgfqpoint{2.388192in}{1.961295in}}%
\pgfpathlineto{\pgfqpoint{2.389142in}{1.958558in}}%
\pgfpathlineto{\pgfqpoint{2.389428in}{2.003879in}}%
\pgfpathlineto{\pgfqpoint{2.389713in}{1.949976in}}%
\pgfpathlineto{\pgfqpoint{2.390568in}{1.969114in}}%
\pgfpathlineto{\pgfqpoint{2.391233in}{1.946336in}}%
\pgfpathlineto{\pgfqpoint{2.390853in}{1.972744in}}%
\pgfpathlineto{\pgfqpoint{2.391613in}{1.964238in}}%
\pgfpathlineto{\pgfqpoint{2.392849in}{1.988407in}}%
\pgfpathlineto{\pgfqpoint{2.391898in}{1.942914in}}%
\pgfpathlineto{\pgfqpoint{2.392944in}{1.978839in}}%
\pgfpathlineto{\pgfqpoint{2.393134in}{1.986147in}}%
\pgfpathlineto{\pgfqpoint{2.393419in}{1.970556in}}%
\pgfpathlineto{\pgfqpoint{2.393799in}{1.980930in}}%
\pgfpathlineto{\pgfqpoint{2.394179in}{1.961590in}}%
\pgfpathlineto{\pgfqpoint{2.394750in}{1.990954in}}%
\pgfpathlineto{\pgfqpoint{2.394845in}{1.989508in}}%
\pgfpathlineto{\pgfqpoint{2.394940in}{1.991270in}}%
\pgfpathlineto{\pgfqpoint{2.395035in}{1.975357in}}%
\pgfpathlineto{\pgfqpoint{2.395225in}{1.965537in}}%
\pgfpathlineto{\pgfqpoint{2.395415in}{1.988281in}}%
\pgfpathlineto{\pgfqpoint{2.395700in}{1.975493in}}%
\pgfpathlineto{\pgfqpoint{2.396080in}{1.994150in}}%
\pgfpathlineto{\pgfqpoint{2.396555in}{1.965495in}}%
\pgfpathlineto{\pgfqpoint{2.396840in}{1.981931in}}%
\pgfpathlineto{\pgfqpoint{2.397791in}{1.960291in}}%
\pgfpathlineto{\pgfqpoint{2.397411in}{1.992049in}}%
\pgfpathlineto{\pgfqpoint{2.397981in}{1.976681in}}%
\pgfpathlineto{\pgfqpoint{2.398456in}{1.993175in}}%
\pgfpathlineto{\pgfqpoint{2.398551in}{1.990912in}}%
\pgfpathlineto{\pgfqpoint{2.398646in}{1.958028in}}%
\pgfpathlineto{\pgfqpoint{2.399216in}{2.005039in}}%
\pgfpathlineto{\pgfqpoint{2.399596in}{1.961599in}}%
\pgfpathlineto{\pgfqpoint{2.400642in}{2.001426in}}%
\pgfpathlineto{\pgfqpoint{2.400737in}{1.981741in}}%
\pgfpathlineto{\pgfqpoint{2.401592in}{1.996226in}}%
\pgfpathlineto{\pgfqpoint{2.401117in}{1.967882in}}%
\pgfpathlineto{\pgfqpoint{2.401877in}{1.988134in}}%
\pgfpathlineto{\pgfqpoint{2.401972in}{1.987861in}}%
\pgfpathlineto{\pgfqpoint{2.402923in}{1.964988in}}%
\pgfpathlineto{\pgfqpoint{2.402162in}{2.003430in}}%
\pgfpathlineto{\pgfqpoint{2.403113in}{1.978058in}}%
\pgfpathlineto{\pgfqpoint{2.404158in}{1.993208in}}%
\pgfpathlineto{\pgfqpoint{2.404063in}{1.973131in}}%
\pgfpathlineto{\pgfqpoint{2.404253in}{1.979749in}}%
\pgfpathlineto{\pgfqpoint{2.404348in}{1.976968in}}%
\pgfpathlineto{\pgfqpoint{2.404443in}{2.010744in}}%
\pgfpathlineto{\pgfqpoint{2.404538in}{1.966019in}}%
\pgfpathlineto{\pgfqpoint{2.405394in}{1.985182in}}%
\pgfpathlineto{\pgfqpoint{2.405584in}{1.987063in}}%
\pgfpathlineto{\pgfqpoint{2.405869in}{1.978638in}}%
\pgfpathlineto{\pgfqpoint{2.406534in}{2.010869in}}%
\pgfpathlineto{\pgfqpoint{2.406724in}{1.965084in}}%
\pgfpathlineto{\pgfqpoint{2.407009in}{1.985080in}}%
\pgfpathlineto{\pgfqpoint{2.407199in}{1.952082in}}%
\pgfpathlineto{\pgfqpoint{2.407294in}{1.999124in}}%
\pgfpathlineto{\pgfqpoint{2.408055in}{1.993797in}}%
\pgfpathlineto{\pgfqpoint{2.408340in}{1.996237in}}%
\pgfpathlineto{\pgfqpoint{2.409290in}{1.942558in}}%
\pgfpathlineto{\pgfqpoint{2.409385in}{2.024850in}}%
\pgfpathlineto{\pgfqpoint{2.410430in}{1.978372in}}%
\pgfpathlineto{\pgfqpoint{2.411761in}{2.002288in}}%
\pgfpathlineto{\pgfqpoint{2.411951in}{1.997390in}}%
\pgfpathlineto{\pgfqpoint{2.413091in}{1.971712in}}%
\pgfpathlineto{\pgfqpoint{2.412806in}{2.003682in}}%
\pgfpathlineto{\pgfqpoint{2.413186in}{1.988794in}}%
\pgfpathlineto{\pgfqpoint{2.413376in}{1.998172in}}%
\pgfpathlineto{\pgfqpoint{2.413567in}{1.982019in}}%
\pgfpathlineto{\pgfqpoint{2.414137in}{1.989992in}}%
\pgfpathlineto{\pgfqpoint{2.415182in}{1.968864in}}%
\pgfpathlineto{\pgfqpoint{2.415087in}{1.992416in}}%
\pgfpathlineto{\pgfqpoint{2.415277in}{1.982889in}}%
\pgfpathlineto{\pgfqpoint{2.415467in}{1.982204in}}%
\pgfpathlineto{\pgfqpoint{2.416133in}{1.995785in}}%
\pgfpathlineto{\pgfqpoint{2.417083in}{1.971747in}}%
\pgfpathlineto{\pgfqpoint{2.416418in}{1.995945in}}%
\pgfpathlineto{\pgfqpoint{2.417273in}{1.985979in}}%
\pgfpathlineto{\pgfqpoint{2.417843in}{1.974675in}}%
\pgfpathlineto{\pgfqpoint{2.417558in}{1.994619in}}%
\pgfpathlineto{\pgfqpoint{2.418033in}{1.981647in}}%
\pgfpathlineto{\pgfqpoint{2.418128in}{2.020721in}}%
\pgfpathlineto{\pgfqpoint{2.418413in}{1.975377in}}%
\pgfpathlineto{\pgfqpoint{2.419079in}{1.979987in}}%
\pgfpathlineto{\pgfqpoint{2.419649in}{1.993057in}}%
\pgfpathlineto{\pgfqpoint{2.419364in}{1.967315in}}%
\pgfpathlineto{\pgfqpoint{2.419839in}{1.991688in}}%
\pgfpathlineto{\pgfqpoint{2.420504in}{1.956638in}}%
\pgfpathlineto{\pgfqpoint{2.421074in}{1.961245in}}%
\pgfpathlineto{\pgfqpoint{2.421740in}{1.989293in}}%
\pgfpathlineto{\pgfqpoint{2.422120in}{1.982819in}}%
\pgfpathlineto{\pgfqpoint{2.422215in}{1.954957in}}%
\pgfpathlineto{\pgfqpoint{2.422880in}{1.986989in}}%
\pgfpathlineto{\pgfqpoint{2.423260in}{1.969038in}}%
\pgfpathlineto{\pgfqpoint{2.423830in}{1.998157in}}%
\pgfpathlineto{\pgfqpoint{2.423735in}{1.942009in}}%
\pgfpathlineto{\pgfqpoint{2.424306in}{1.965348in}}%
\pgfpathlineto{\pgfqpoint{2.424781in}{1.993414in}}%
\pgfpathlineto{\pgfqpoint{2.425066in}{1.957634in}}%
\pgfpathlineto{\pgfqpoint{2.425161in}{1.994559in}}%
\pgfpathlineto{\pgfqpoint{2.426206in}{1.990319in}}%
\pgfpathlineto{\pgfqpoint{2.426872in}{1.958714in}}%
\pgfpathlineto{\pgfqpoint{2.426586in}{1.991976in}}%
\pgfpathlineto{\pgfqpoint{2.427632in}{1.976132in}}%
\pgfpathlineto{\pgfqpoint{2.427727in}{1.988695in}}%
\pgfpathlineto{\pgfqpoint{2.428202in}{1.959368in}}%
\pgfpathlineto{\pgfqpoint{2.428677in}{1.974749in}}%
\pgfpathlineto{\pgfqpoint{2.428962in}{1.975080in}}%
\pgfpathlineto{\pgfqpoint{2.429437in}{1.958502in}}%
\pgfpathlineto{\pgfqpoint{2.429913in}{1.992398in}}%
\pgfpathlineto{\pgfqpoint{2.430008in}{1.956918in}}%
\pgfpathlineto{\pgfqpoint{2.430578in}{1.978272in}}%
\pgfpathlineto{\pgfqpoint{2.431148in}{2.005197in}}%
\pgfpathlineto{\pgfqpoint{2.430863in}{1.966027in}}%
\pgfpathlineto{\pgfqpoint{2.431623in}{1.999654in}}%
\pgfpathlineto{\pgfqpoint{2.432764in}{1.961585in}}%
\pgfpathlineto{\pgfqpoint{2.432859in}{1.994575in}}%
\pgfpathlineto{\pgfqpoint{2.433809in}{1.959689in}}%
\pgfpathlineto{\pgfqpoint{2.433904in}{1.980847in}}%
\pgfpathlineto{\pgfqpoint{2.434284in}{1.960840in}}%
\pgfpathlineto{\pgfqpoint{2.434474in}{1.989590in}}%
\pgfpathlineto{\pgfqpoint{2.434950in}{1.977542in}}%
\pgfpathlineto{\pgfqpoint{2.435615in}{1.998681in}}%
\pgfpathlineto{\pgfqpoint{2.435900in}{1.969622in}}%
\pgfpathlineto{\pgfqpoint{2.435995in}{1.969025in}}%
\pgfpathlineto{\pgfqpoint{2.436565in}{2.011000in}}%
\pgfpathlineto{\pgfqpoint{2.436470in}{1.951788in}}%
\pgfpathlineto{\pgfqpoint{2.437040in}{1.987353in}}%
\pgfpathlineto{\pgfqpoint{2.437135in}{1.969431in}}%
\pgfpathlineto{\pgfqpoint{2.437991in}{2.000635in}}%
\pgfpathlineto{\pgfqpoint{2.438181in}{1.979830in}}%
\pgfpathlineto{\pgfqpoint{2.439226in}{1.997099in}}%
\pgfpathlineto{\pgfqpoint{2.439036in}{1.976628in}}%
\pgfpathlineto{\pgfqpoint{2.439321in}{1.987548in}}%
\pgfpathlineto{\pgfqpoint{2.439416in}{1.987761in}}%
\pgfpathlineto{\pgfqpoint{2.439511in}{1.967291in}}%
\pgfpathlineto{\pgfqpoint{2.439891in}{2.000985in}}%
\pgfpathlineto{\pgfqpoint{2.440367in}{1.993884in}}%
\pgfpathlineto{\pgfqpoint{2.440462in}{2.011535in}}%
\pgfpathlineto{\pgfqpoint{2.440557in}{1.964012in}}%
\pgfpathlineto{\pgfqpoint{2.441317in}{1.979983in}}%
\pgfpathlineto{\pgfqpoint{2.441412in}{1.957324in}}%
\pgfpathlineto{\pgfqpoint{2.441697in}{2.008724in}}%
\pgfpathlineto{\pgfqpoint{2.442267in}{1.967947in}}%
\pgfpathlineto{\pgfqpoint{2.443123in}{1.967024in}}%
\pgfpathlineto{\pgfqpoint{2.443408in}{2.005178in}}%
\pgfpathlineto{\pgfqpoint{2.443598in}{1.979115in}}%
\pgfpathlineto{\pgfqpoint{2.443978in}{2.013100in}}%
\pgfpathlineto{\pgfqpoint{2.444548in}{1.992550in}}%
\pgfpathlineto{\pgfqpoint{2.445023in}{1.978760in}}%
\pgfpathlineto{\pgfqpoint{2.445213in}{2.004685in}}%
\pgfpathlineto{\pgfqpoint{2.445498in}{1.986827in}}%
\pgfpathlineto{\pgfqpoint{2.445974in}{2.026411in}}%
\pgfpathlineto{\pgfqpoint{2.446354in}{1.975911in}}%
\pgfpathlineto{\pgfqpoint{2.446639in}{1.996076in}}%
\pgfpathlineto{\pgfqpoint{2.447589in}{2.005274in}}%
\pgfpathlineto{\pgfqpoint{2.447684in}{1.964351in}}%
\pgfpathlineto{\pgfqpoint{2.447779in}{2.007956in}}%
\pgfpathlineto{\pgfqpoint{2.448350in}{1.961699in}}%
\pgfpathlineto{\pgfqpoint{2.448730in}{1.993978in}}%
\pgfpathlineto{\pgfqpoint{2.448825in}{1.960910in}}%
\pgfpathlineto{\pgfqpoint{2.449395in}{2.002617in}}%
\pgfpathlineto{\pgfqpoint{2.449775in}{1.991182in}}%
\pgfpathlineto{\pgfqpoint{2.450345in}{1.974870in}}%
\pgfpathlineto{\pgfqpoint{2.450440in}{1.999340in}}%
\pgfpathlineto{\pgfqpoint{2.450535in}{1.999340in}}%
\pgfpathlineto{\pgfqpoint{2.451676in}{1.969195in}}%
\pgfpathlineto{\pgfqpoint{2.451771in}{1.980196in}}%
\pgfpathlineto{\pgfqpoint{2.451961in}{1.985809in}}%
\pgfpathlineto{\pgfqpoint{2.452056in}{1.968984in}}%
\pgfpathlineto{\pgfqpoint{2.452151in}{1.984701in}}%
\pgfpathlineto{\pgfqpoint{2.452246in}{1.963117in}}%
\pgfpathlineto{\pgfqpoint{2.452721in}{2.001846in}}%
\pgfpathlineto{\pgfqpoint{2.453196in}{1.983567in}}%
\pgfpathlineto{\pgfqpoint{2.453767in}{1.973150in}}%
\pgfpathlineto{\pgfqpoint{2.453672in}{1.989473in}}%
\pgfpathlineto{\pgfqpoint{2.454147in}{1.974299in}}%
\pgfpathlineto{\pgfqpoint{2.455097in}{1.994309in}}%
\pgfpathlineto{\pgfqpoint{2.455192in}{1.960999in}}%
\pgfpathlineto{\pgfqpoint{2.456047in}{2.005103in}}%
\pgfpathlineto{\pgfqpoint{2.456142in}{1.987421in}}%
\pgfpathlineto{\pgfqpoint{2.456333in}{1.986019in}}%
\pgfpathlineto{\pgfqpoint{2.456428in}{1.985183in}}%
\pgfpathlineto{\pgfqpoint{2.456523in}{1.995212in}}%
\pgfpathlineto{\pgfqpoint{2.457188in}{1.970719in}}%
\pgfpathlineto{\pgfqpoint{2.457473in}{1.981890in}}%
\pgfpathlineto{\pgfqpoint{2.457948in}{1.974753in}}%
\pgfpathlineto{\pgfqpoint{2.458043in}{2.000883in}}%
\pgfpathlineto{\pgfqpoint{2.458328in}{1.990371in}}%
\pgfpathlineto{\pgfqpoint{2.458518in}{1.987772in}}%
\pgfpathlineto{\pgfqpoint{2.459184in}{1.969107in}}%
\pgfpathlineto{\pgfqpoint{2.458993in}{2.007614in}}%
\pgfpathlineto{\pgfqpoint{2.459564in}{1.990510in}}%
\pgfpathlineto{\pgfqpoint{2.459659in}{1.990480in}}%
\pgfpathlineto{\pgfqpoint{2.460229in}{1.962438in}}%
\pgfpathlineto{\pgfqpoint{2.459849in}{1.999397in}}%
\pgfpathlineto{\pgfqpoint{2.460704in}{1.997835in}}%
\pgfpathlineto{\pgfqpoint{2.461179in}{1.976869in}}%
\pgfpathlineto{\pgfqpoint{2.461464in}{2.010955in}}%
\pgfpathlineto{\pgfqpoint{2.461654in}{1.983770in}}%
\pgfpathlineto{\pgfqpoint{2.461750in}{2.032480in}}%
\pgfpathlineto{\pgfqpoint{2.462605in}{1.973708in}}%
\pgfpathlineto{\pgfqpoint{2.462700in}{1.981229in}}%
\pgfpathlineto{\pgfqpoint{2.462890in}{1.973105in}}%
\pgfpathlineto{\pgfqpoint{2.463175in}{1.983994in}}%
\pgfpathlineto{\pgfqpoint{2.463555in}{1.982373in}}%
\pgfpathlineto{\pgfqpoint{2.464030in}{2.005477in}}%
\pgfpathlineto{\pgfqpoint{2.464220in}{1.975692in}}%
\pgfpathlineto{\pgfqpoint{2.464791in}{1.989348in}}%
\pgfpathlineto{\pgfqpoint{2.465076in}{1.987429in}}%
\pgfpathlineto{\pgfqpoint{2.465456in}{2.019063in}}%
\pgfpathlineto{\pgfqpoint{2.465836in}{1.955399in}}%
\pgfpathlineto{\pgfqpoint{2.465646in}{2.020753in}}%
\pgfpathlineto{\pgfqpoint{2.466596in}{1.972347in}}%
\pgfpathlineto{\pgfqpoint{2.466786in}{1.961430in}}%
\pgfpathlineto{\pgfqpoint{2.467832in}{1.999660in}}%
\pgfpathlineto{\pgfqpoint{2.468022in}{1.977086in}}%
\pgfpathlineto{\pgfqpoint{2.468972in}{1.983715in}}%
\pgfpathlineto{\pgfqpoint{2.469067in}{1.982890in}}%
\pgfpathlineto{\pgfqpoint{2.469162in}{1.984083in}}%
\pgfpathlineto{\pgfqpoint{2.469257in}{2.005241in}}%
\pgfpathlineto{\pgfqpoint{2.469923in}{1.972867in}}%
\pgfpathlineto{\pgfqpoint{2.470208in}{1.991752in}}%
\pgfpathlineto{\pgfqpoint{2.470493in}{1.970782in}}%
\pgfpathlineto{\pgfqpoint{2.470683in}{2.006885in}}%
\pgfpathlineto{\pgfqpoint{2.471348in}{1.972498in}}%
\pgfpathlineto{\pgfqpoint{2.471443in}{2.006180in}}%
\pgfpathlineto{\pgfqpoint{2.471538in}{1.966669in}}%
\pgfpathlineto{\pgfqpoint{2.472393in}{1.985778in}}%
\pgfpathlineto{\pgfqpoint{2.473154in}{1.972839in}}%
\pgfpathlineto{\pgfqpoint{2.472679in}{1.995735in}}%
\pgfpathlineto{\pgfqpoint{2.473344in}{1.976490in}}%
\pgfpathlineto{\pgfqpoint{2.473439in}{1.998147in}}%
\pgfpathlineto{\pgfqpoint{2.474294in}{1.969519in}}%
\pgfpathlineto{\pgfqpoint{2.474484in}{1.987687in}}%
\pgfpathlineto{\pgfqpoint{2.475340in}{1.969834in}}%
\pgfpathlineto{\pgfqpoint{2.475245in}{2.007517in}}%
\pgfpathlineto{\pgfqpoint{2.475625in}{1.979870in}}%
\pgfpathlineto{\pgfqpoint{2.475720in}{1.979747in}}%
\pgfpathlineto{\pgfqpoint{2.476100in}{1.965801in}}%
\pgfpathlineto{\pgfqpoint{2.476480in}{1.992598in}}%
\pgfpathlineto{\pgfqpoint{2.476575in}{1.959983in}}%
\pgfpathlineto{\pgfqpoint{2.476670in}{2.014974in}}%
\pgfpathlineto{\pgfqpoint{2.477525in}{1.977122in}}%
\pgfpathlineto{\pgfqpoint{2.478476in}{2.000814in}}%
\pgfpathlineto{\pgfqpoint{2.478001in}{1.960985in}}%
\pgfpathlineto{\pgfqpoint{2.478666in}{1.983987in}}%
\pgfpathlineto{\pgfqpoint{2.479331in}{2.006564in}}%
\pgfpathlineto{\pgfqpoint{2.479426in}{1.974729in}}%
\pgfpathlineto{\pgfqpoint{2.479806in}{1.999334in}}%
\pgfpathlineto{\pgfqpoint{2.480852in}{1.977411in}}%
\pgfpathlineto{\pgfqpoint{2.480376in}{2.007944in}}%
\pgfpathlineto{\pgfqpoint{2.480947in}{1.984977in}}%
\pgfpathlineto{\pgfqpoint{2.481517in}{2.011100in}}%
\pgfpathlineto{\pgfqpoint{2.481422in}{1.970391in}}%
\pgfpathlineto{\pgfqpoint{2.482087in}{1.998838in}}%
\pgfpathlineto{\pgfqpoint{2.482562in}{1.973369in}}%
\pgfpathlineto{\pgfqpoint{2.483133in}{1.995527in}}%
\pgfpathlineto{\pgfqpoint{2.483228in}{1.996287in}}%
\pgfpathlineto{\pgfqpoint{2.483323in}{1.988549in}}%
\pgfpathlineto{\pgfqpoint{2.484273in}{1.973341in}}%
\pgfpathlineto{\pgfqpoint{2.483513in}{1.997147in}}%
\pgfpathlineto{\pgfqpoint{2.484463in}{1.980818in}}%
\pgfpathlineto{\pgfqpoint{2.485413in}{1.995536in}}%
\pgfpathlineto{\pgfqpoint{2.485318in}{1.976764in}}%
\pgfpathlineto{\pgfqpoint{2.485603in}{1.994084in}}%
\pgfpathlineto{\pgfqpoint{2.485698in}{1.976784in}}%
\pgfpathlineto{\pgfqpoint{2.486174in}{2.006396in}}%
\pgfpathlineto{\pgfqpoint{2.486554in}{1.999855in}}%
\pgfpathlineto{\pgfqpoint{2.487314in}{2.020401in}}%
\pgfpathlineto{\pgfqpoint{2.487409in}{1.989945in}}%
\pgfpathlineto{\pgfqpoint{2.487504in}{1.990383in}}%
\pgfpathlineto{\pgfqpoint{2.487599in}{1.990495in}}%
\pgfpathlineto{\pgfqpoint{2.487694in}{2.017910in}}%
\pgfpathlineto{\pgfqpoint{2.488550in}{1.984767in}}%
\pgfpathlineto{\pgfqpoint{2.488740in}{2.001346in}}%
\pgfpathlineto{\pgfqpoint{2.488835in}{2.002508in}}%
\pgfpathlineto{\pgfqpoint{2.489215in}{2.008230in}}%
\pgfpathlineto{\pgfqpoint{2.489975in}{1.988162in}}%
\pgfpathlineto{\pgfqpoint{2.490925in}{1.982905in}}%
\pgfpathlineto{\pgfqpoint{2.491020in}{2.006897in}}%
\pgfpathlineto{\pgfqpoint{2.491971in}{1.977204in}}%
\pgfpathlineto{\pgfqpoint{2.491306in}{2.022389in}}%
\pgfpathlineto{\pgfqpoint{2.492066in}{1.992370in}}%
\pgfpathlineto{\pgfqpoint{2.492446in}{2.016630in}}%
\pgfpathlineto{\pgfqpoint{2.492351in}{1.965832in}}%
\pgfpathlineto{\pgfqpoint{2.493016in}{2.000965in}}%
\pgfpathlineto{\pgfqpoint{2.493301in}{1.979620in}}%
\pgfpathlineto{\pgfqpoint{2.494157in}{1.987945in}}%
\pgfpathlineto{\pgfqpoint{2.494252in}{1.988413in}}%
\pgfpathlineto{\pgfqpoint{2.494537in}{1.977227in}}%
\pgfpathlineto{\pgfqpoint{2.495297in}{2.010414in}}%
\pgfpathlineto{\pgfqpoint{2.495392in}{1.990708in}}%
\pgfpathlineto{\pgfqpoint{2.496342in}{1.996843in}}%
\pgfpathlineto{\pgfqpoint{2.496437in}{2.010858in}}%
\pgfpathlineto{\pgfqpoint{2.497293in}{1.983385in}}%
\pgfpathlineto{\pgfqpoint{2.497483in}{2.009039in}}%
\pgfpathlineto{\pgfqpoint{2.497768in}{2.019273in}}%
\pgfpathlineto{\pgfqpoint{2.497673in}{2.002352in}}%
\pgfpathlineto{\pgfqpoint{2.498243in}{2.018487in}}%
\pgfpathlineto{\pgfqpoint{2.499384in}{1.975601in}}%
\pgfpathlineto{\pgfqpoint{2.499098in}{2.023714in}}%
\pgfpathlineto{\pgfqpoint{2.499479in}{1.976626in}}%
\pgfpathlineto{\pgfqpoint{2.499669in}{2.008798in}}%
\pgfpathlineto{\pgfqpoint{2.499859in}{1.963169in}}%
\pgfpathlineto{\pgfqpoint{2.500619in}{1.998340in}}%
\pgfpathlineto{\pgfqpoint{2.500999in}{1.983843in}}%
\pgfpathlineto{\pgfqpoint{2.500809in}{2.005011in}}%
\pgfpathlineto{\pgfqpoint{2.501950in}{1.990739in}}%
\pgfpathlineto{\pgfqpoint{2.502520in}{1.998083in}}%
\pgfpathlineto{\pgfqpoint{2.502615in}{1.976727in}}%
\pgfpathlineto{\pgfqpoint{2.503090in}{1.995738in}}%
\pgfpathlineto{\pgfqpoint{2.503850in}{1.974455in}}%
\pgfpathlineto{\pgfqpoint{2.503660in}{1.998343in}}%
\pgfpathlineto{\pgfqpoint{2.504135in}{1.989843in}}%
\pgfpathlineto{\pgfqpoint{2.504991in}{2.003576in}}%
\pgfpathlineto{\pgfqpoint{2.504515in}{1.973661in}}%
\pgfpathlineto{\pgfqpoint{2.505276in}{2.000509in}}%
\pgfpathlineto{\pgfqpoint{2.506036in}{1.982983in}}%
\pgfpathlineto{\pgfqpoint{2.505466in}{2.005395in}}%
\pgfpathlineto{\pgfqpoint{2.506321in}{1.989876in}}%
\pgfpathlineto{\pgfqpoint{2.506416in}{2.005345in}}%
\pgfpathlineto{\pgfqpoint{2.506891in}{1.970940in}}%
\pgfpathlineto{\pgfqpoint{2.507367in}{1.995030in}}%
\pgfpathlineto{\pgfqpoint{2.507557in}{1.984497in}}%
\pgfpathlineto{\pgfqpoint{2.507747in}{2.003917in}}%
\pgfpathlineto{\pgfqpoint{2.507937in}{1.995705in}}%
\pgfpathlineto{\pgfqpoint{2.508032in}{2.014021in}}%
\pgfpathlineto{\pgfqpoint{2.508222in}{1.977008in}}%
\pgfpathlineto{\pgfqpoint{2.508982in}{1.993011in}}%
\pgfpathlineto{\pgfqpoint{2.509267in}{1.981810in}}%
\pgfpathlineto{\pgfqpoint{2.509172in}{2.006374in}}%
\pgfpathlineto{\pgfqpoint{2.510123in}{1.985979in}}%
\pgfpathlineto{\pgfqpoint{2.510218in}{2.012843in}}%
\pgfpathlineto{\pgfqpoint{2.510313in}{1.978647in}}%
\pgfpathlineto{\pgfqpoint{2.511263in}{2.003843in}}%
\pgfpathlineto{\pgfqpoint{2.511833in}{1.971748in}}%
\pgfpathlineto{\pgfqpoint{2.512023in}{2.012361in}}%
\pgfpathlineto{\pgfqpoint{2.512403in}{1.991329in}}%
\pgfpathlineto{\pgfqpoint{2.512974in}{1.993470in}}%
\pgfpathlineto{\pgfqpoint{2.512689in}{1.990110in}}%
\pgfpathlineto{\pgfqpoint{2.513069in}{1.990476in}}%
\pgfpathlineto{\pgfqpoint{2.513734in}{1.975579in}}%
\pgfpathlineto{\pgfqpoint{2.513639in}{2.013789in}}%
\pgfpathlineto{\pgfqpoint{2.514019in}{1.997963in}}%
\pgfpathlineto{\pgfqpoint{2.514114in}{2.011606in}}%
\pgfpathlineto{\pgfqpoint{2.514874in}{1.978249in}}%
\pgfpathlineto{\pgfqpoint{2.515064in}{1.994861in}}%
\pgfpathlineto{\pgfqpoint{2.515159in}{1.980435in}}%
\pgfpathlineto{\pgfqpoint{2.515350in}{2.013842in}}%
\pgfpathlineto{\pgfqpoint{2.516110in}{2.004060in}}%
\pgfpathlineto{\pgfqpoint{2.516965in}{1.972245in}}%
\pgfpathlineto{\pgfqpoint{2.517060in}{2.017003in}}%
\pgfpathlineto{\pgfqpoint{2.518106in}{1.986673in}}%
\pgfpathlineto{\pgfqpoint{2.518581in}{2.012741in}}%
\pgfpathlineto{\pgfqpoint{2.519151in}{1.978834in}}%
\pgfpathlineto{\pgfqpoint{2.519246in}{1.979775in}}%
\pgfpathlineto{\pgfqpoint{2.520196in}{2.002836in}}%
\pgfpathlineto{\pgfqpoint{2.520386in}{2.002613in}}%
\pgfpathlineto{\pgfqpoint{2.520767in}{2.008627in}}%
\pgfpathlineto{\pgfqpoint{2.521337in}{1.983579in}}%
\pgfpathlineto{\pgfqpoint{2.522097in}{2.029537in}}%
\pgfpathlineto{\pgfqpoint{2.522192in}{1.963814in}}%
\pgfpathlineto{\pgfqpoint{2.522477in}{2.011422in}}%
\pgfpathlineto{\pgfqpoint{2.522572in}{2.012002in}}%
\pgfpathlineto{\pgfqpoint{2.522667in}{1.981016in}}%
\pgfpathlineto{\pgfqpoint{2.523713in}{1.998611in}}%
\pgfpathlineto{\pgfqpoint{2.523808in}{1.975633in}}%
\pgfpathlineto{\pgfqpoint{2.524093in}{2.015958in}}%
\pgfpathlineto{\pgfqpoint{2.524758in}{2.013774in}}%
\pgfpathlineto{\pgfqpoint{2.525328in}{1.998468in}}%
\pgfpathlineto{\pgfqpoint{2.525423in}{2.032308in}}%
\pgfpathlineto{\pgfqpoint{2.525613in}{1.993591in}}%
\pgfpathlineto{\pgfqpoint{2.526374in}{2.004373in}}%
\pgfpathlineto{\pgfqpoint{2.526469in}{2.004721in}}%
\pgfpathlineto{\pgfqpoint{2.527134in}{2.014844in}}%
\pgfpathlineto{\pgfqpoint{2.526849in}{1.993644in}}%
\pgfpathlineto{\pgfqpoint{2.527324in}{2.010523in}}%
\pgfpathlineto{\pgfqpoint{2.527419in}{1.983556in}}%
\pgfpathlineto{\pgfqpoint{2.527514in}{2.016771in}}%
\pgfpathlineto{\pgfqpoint{2.528464in}{1.996684in}}%
\pgfpathlineto{\pgfqpoint{2.529130in}{2.019304in}}%
\pgfpathlineto{\pgfqpoint{2.528654in}{1.984389in}}%
\pgfpathlineto{\pgfqpoint{2.529605in}{2.014981in}}%
\pgfpathlineto{\pgfqpoint{2.529700in}{2.015090in}}%
\pgfpathlineto{\pgfqpoint{2.530555in}{2.003186in}}%
\pgfpathlineto{\pgfqpoint{2.530460in}{2.032930in}}%
\pgfpathlineto{\pgfqpoint{2.530745in}{2.020403in}}%
\pgfpathlineto{\pgfqpoint{2.531411in}{2.031124in}}%
\pgfpathlineto{\pgfqpoint{2.531315in}{2.006532in}}%
\pgfpathlineto{\pgfqpoint{2.531601in}{2.029212in}}%
\pgfpathlineto{\pgfqpoint{2.532646in}{1.995419in}}%
\pgfpathlineto{\pgfqpoint{2.532741in}{2.037369in}}%
\pgfpathlineto{\pgfqpoint{2.533786in}{2.033037in}}%
\pgfpathlineto{\pgfqpoint{2.534167in}{2.010316in}}%
\pgfpathlineto{\pgfqpoint{2.534262in}{2.040472in}}%
\pgfpathlineto{\pgfqpoint{2.534927in}{2.024496in}}%
\pgfpathlineto{\pgfqpoint{2.535212in}{2.016041in}}%
\pgfpathlineto{\pgfqpoint{2.535402in}{2.036128in}}%
\pgfpathlineto{\pgfqpoint{2.535592in}{2.024110in}}%
\pgfpathlineto{\pgfqpoint{2.535687in}{2.044243in}}%
\pgfpathlineto{\pgfqpoint{2.535687in}{2.044243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560000in}{1.474714in}}{\pgfqpoint{2.069767in}{0.824571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.654080in}{1.987255in}}%
\pgfpathlineto{\pgfqpoint{0.654936in}{1.987105in}}%
\pgfpathlineto{\pgfqpoint{0.655126in}{1.987594in}}%
\pgfpathlineto{\pgfqpoint{0.655601in}{1.989690in}}%
\pgfpathlineto{\pgfqpoint{0.656266in}{1.987984in}}%
\pgfpathlineto{\pgfqpoint{0.657407in}{1.990800in}}%
\pgfpathlineto{\pgfqpoint{0.657597in}{1.990295in}}%
\pgfpathlineto{\pgfqpoint{0.658452in}{1.990134in}}%
\pgfpathlineto{\pgfqpoint{0.657882in}{1.990567in}}%
\pgfpathlineto{\pgfqpoint{0.658547in}{1.990433in}}%
\pgfpathlineto{\pgfqpoint{0.659782in}{1.992089in}}%
\pgfpathlineto{\pgfqpoint{0.660068in}{1.991952in}}%
\pgfpathlineto{\pgfqpoint{0.664059in}{1.991984in}}%
\pgfpathlineto{\pgfqpoint{0.664914in}{1.992694in}}%
\pgfpathlineto{\pgfqpoint{0.665104in}{1.992131in}}%
\pgfpathlineto{\pgfqpoint{0.665675in}{1.992019in}}%
\pgfpathlineto{\pgfqpoint{0.666340in}{1.993281in}}%
\pgfpathlineto{\pgfqpoint{0.667670in}{1.991718in}}%
\pgfpathlineto{\pgfqpoint{0.668526in}{1.991497in}}%
\pgfpathlineto{\pgfqpoint{0.668621in}{1.992413in}}%
\pgfpathlineto{\pgfqpoint{0.669286in}{1.990668in}}%
\pgfpathlineto{\pgfqpoint{0.669571in}{1.991105in}}%
\pgfpathlineto{\pgfqpoint{0.670046in}{1.992380in}}%
\pgfpathlineto{\pgfqpoint{0.670236in}{1.990331in}}%
\pgfpathlineto{\pgfqpoint{0.670617in}{1.990860in}}%
\pgfpathlineto{\pgfqpoint{0.671472in}{1.992061in}}%
\pgfpathlineto{\pgfqpoint{0.671567in}{1.991130in}}%
\pgfpathlineto{\pgfqpoint{0.671662in}{1.990172in}}%
\pgfpathlineto{\pgfqpoint{0.672232in}{1.991606in}}%
\pgfpathlineto{\pgfqpoint{0.672707in}{1.990461in}}%
\pgfpathlineto{\pgfqpoint{0.673468in}{1.992715in}}%
\pgfpathlineto{\pgfqpoint{0.673848in}{1.990828in}}%
\pgfpathlineto{\pgfqpoint{0.674798in}{1.992515in}}%
\pgfpathlineto{\pgfqpoint{0.675083in}{1.991928in}}%
\pgfpathlineto{\pgfqpoint{0.675748in}{1.993520in}}%
\pgfpathlineto{\pgfqpoint{0.675273in}{1.991494in}}%
\pgfpathlineto{\pgfqpoint{0.676129in}{1.992608in}}%
\pgfpathlineto{\pgfqpoint{0.676604in}{1.991606in}}%
\pgfpathlineto{\pgfqpoint{0.677364in}{1.991745in}}%
\pgfpathlineto{\pgfqpoint{0.677459in}{1.991298in}}%
\pgfpathlineto{\pgfqpoint{0.677934in}{1.992379in}}%
\pgfpathlineto{\pgfqpoint{0.678314in}{1.992180in}}%
\pgfpathlineto{\pgfqpoint{0.678980in}{1.993037in}}%
\pgfpathlineto{\pgfqpoint{0.679265in}{1.991819in}}%
\pgfpathlineto{\pgfqpoint{0.679360in}{1.991385in}}%
\pgfpathlineto{\pgfqpoint{0.680120in}{1.992240in}}%
\pgfpathlineto{\pgfqpoint{0.680310in}{1.991858in}}%
\pgfpathlineto{\pgfqpoint{0.682591in}{1.991506in}}%
\pgfpathlineto{\pgfqpoint{0.683256in}{1.992343in}}%
\pgfpathlineto{\pgfqpoint{0.683731in}{1.990196in}}%
\pgfpathlineto{\pgfqpoint{0.684207in}{1.992777in}}%
\pgfpathlineto{\pgfqpoint{0.685062in}{1.991744in}}%
\pgfpathlineto{\pgfqpoint{0.685252in}{1.991985in}}%
\pgfpathlineto{\pgfqpoint{0.686297in}{1.990919in}}%
\pgfpathlineto{\pgfqpoint{0.687153in}{1.992485in}}%
\pgfpathlineto{\pgfqpoint{0.687628in}{1.991856in}}%
\pgfpathlineto{\pgfqpoint{0.693425in}{1.992054in}}%
\pgfpathlineto{\pgfqpoint{0.693805in}{1.992220in}}%
\pgfpathlineto{\pgfqpoint{0.694565in}{1.991384in}}%
\pgfpathlineto{\pgfqpoint{0.694756in}{1.993134in}}%
\pgfpathlineto{\pgfqpoint{0.695421in}{1.990735in}}%
\pgfpathlineto{\pgfqpoint{0.695611in}{1.991118in}}%
\pgfpathlineto{\pgfqpoint{0.696656in}{1.992306in}}%
\pgfpathlineto{\pgfqpoint{0.696086in}{1.990740in}}%
\pgfpathlineto{\pgfqpoint{0.696941in}{1.991923in}}%
\pgfpathlineto{\pgfqpoint{0.697987in}{1.990945in}}%
\pgfpathlineto{\pgfqpoint{0.698937in}{1.990172in}}%
\pgfpathlineto{\pgfqpoint{0.698462in}{1.991537in}}%
\pgfpathlineto{\pgfqpoint{0.699127in}{1.990912in}}%
\pgfpathlineto{\pgfqpoint{0.700077in}{1.992594in}}%
\pgfpathlineto{\pgfqpoint{0.699697in}{1.990614in}}%
\pgfpathlineto{\pgfqpoint{0.700363in}{1.991528in}}%
\pgfpathlineto{\pgfqpoint{0.702168in}{1.991385in}}%
\pgfpathlineto{\pgfqpoint{0.703214in}{1.991499in}}%
\pgfpathlineto{\pgfqpoint{0.703309in}{1.991255in}}%
\pgfpathlineto{\pgfqpoint{0.703594in}{1.991529in}}%
\pgfpathlineto{\pgfqpoint{0.704544in}{1.990841in}}%
\pgfpathlineto{\pgfqpoint{0.705304in}{1.991947in}}%
\pgfpathlineto{\pgfqpoint{0.705685in}{1.991847in}}%
\pgfpathlineto{\pgfqpoint{0.706825in}{1.989986in}}%
\pgfpathlineto{\pgfqpoint{0.706920in}{1.990403in}}%
\pgfpathlineto{\pgfqpoint{0.707300in}{1.992602in}}%
\pgfpathlineto{\pgfqpoint{0.708631in}{1.991110in}}%
\pgfpathlineto{\pgfqpoint{0.709011in}{1.990389in}}%
\pgfpathlineto{\pgfqpoint{0.709296in}{1.991618in}}%
\pgfpathlineto{\pgfqpoint{0.709771in}{1.991124in}}%
\pgfpathlineto{\pgfqpoint{0.710436in}{1.992215in}}%
\pgfpathlineto{\pgfqpoint{0.710531in}{1.991263in}}%
\pgfpathlineto{\pgfqpoint{0.710912in}{1.989713in}}%
\pgfpathlineto{\pgfqpoint{0.711672in}{1.990231in}}%
\pgfpathlineto{\pgfqpoint{0.712052in}{1.991820in}}%
\pgfpathlineto{\pgfqpoint{0.713097in}{1.990789in}}%
\pgfpathlineto{\pgfqpoint{0.713192in}{1.989935in}}%
\pgfpathlineto{\pgfqpoint{0.713382in}{1.991124in}}%
\pgfpathlineto{\pgfqpoint{0.714238in}{1.990397in}}%
\pgfpathlineto{\pgfqpoint{0.714998in}{1.990874in}}%
\pgfpathlineto{\pgfqpoint{0.714713in}{1.989971in}}%
\pgfpathlineto{\pgfqpoint{0.715378in}{1.990598in}}%
\pgfpathlineto{\pgfqpoint{0.716138in}{1.990263in}}%
\pgfpathlineto{\pgfqpoint{0.716234in}{1.989787in}}%
\pgfpathlineto{\pgfqpoint{0.716329in}{1.989408in}}%
\pgfpathlineto{\pgfqpoint{0.717089in}{1.990783in}}%
\pgfpathlineto{\pgfqpoint{0.717659in}{1.991389in}}%
\pgfpathlineto{\pgfqpoint{0.718039in}{1.990716in}}%
\pgfpathlineto{\pgfqpoint{0.718324in}{1.990130in}}%
\pgfpathlineto{\pgfqpoint{0.718990in}{1.991180in}}%
\pgfpathlineto{\pgfqpoint{0.719085in}{1.990765in}}%
\pgfpathlineto{\pgfqpoint{0.721556in}{1.990443in}}%
\pgfpathlineto{\pgfqpoint{0.721651in}{1.991289in}}%
\pgfpathlineto{\pgfqpoint{0.721746in}{1.992197in}}%
\pgfpathlineto{\pgfqpoint{0.722126in}{1.990583in}}%
\pgfpathlineto{\pgfqpoint{0.722601in}{1.990626in}}%
\pgfpathlineto{\pgfqpoint{0.722886in}{1.990282in}}%
\pgfpathlineto{\pgfqpoint{0.723076in}{1.991964in}}%
\pgfpathlineto{\pgfqpoint{0.723646in}{1.990818in}}%
\pgfpathlineto{\pgfqpoint{0.723741in}{1.991301in}}%
\pgfpathlineto{\pgfqpoint{0.723931in}{1.990165in}}%
\pgfpathlineto{\pgfqpoint{0.724502in}{1.990087in}}%
\pgfpathlineto{\pgfqpoint{0.724597in}{1.989816in}}%
\pgfpathlineto{\pgfqpoint{0.725357in}{1.990841in}}%
\pgfpathlineto{\pgfqpoint{0.725452in}{1.991145in}}%
\pgfpathlineto{\pgfqpoint{0.726022in}{1.989522in}}%
\pgfpathlineto{\pgfqpoint{0.726117in}{1.990236in}}%
\pgfpathlineto{\pgfqpoint{0.726687in}{1.989100in}}%
\pgfpathlineto{\pgfqpoint{0.726307in}{1.990327in}}%
\pgfpathlineto{\pgfqpoint{0.727258in}{1.990039in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.989321in}}%
\pgfpathlineto{\pgfqpoint{0.727923in}{1.991124in}}%
\pgfpathlineto{\pgfqpoint{0.728018in}{1.991043in}}%
\pgfpathlineto{\pgfqpoint{0.728303in}{1.990399in}}%
\pgfpathlineto{\pgfqpoint{0.728683in}{1.990687in}}%
\pgfpathlineto{\pgfqpoint{0.728873in}{1.989493in}}%
\pgfpathlineto{\pgfqpoint{0.729919in}{1.989989in}}%
\pgfpathlineto{\pgfqpoint{0.730584in}{1.990199in}}%
\pgfpathlineto{\pgfqpoint{0.730109in}{1.990982in}}%
\pgfpathlineto{\pgfqpoint{0.730679in}{1.990597in}}%
\pgfpathlineto{\pgfqpoint{0.731534in}{1.990753in}}%
\pgfpathlineto{\pgfqpoint{0.731154in}{1.990274in}}%
\pgfpathlineto{\pgfqpoint{0.731819in}{1.990543in}}%
\pgfpathlineto{\pgfqpoint{0.732580in}{1.990288in}}%
\pgfpathlineto{\pgfqpoint{0.732295in}{1.989831in}}%
\pgfpathlineto{\pgfqpoint{0.732675in}{1.990094in}}%
\pgfpathlineto{\pgfqpoint{0.733530in}{1.989812in}}%
\pgfpathlineto{\pgfqpoint{0.732960in}{1.990275in}}%
\pgfpathlineto{\pgfqpoint{0.733625in}{1.990199in}}%
\pgfpathlineto{\pgfqpoint{0.734956in}{1.991152in}}%
\pgfpathlineto{\pgfqpoint{0.735621in}{1.988753in}}%
\pgfpathlineto{\pgfqpoint{0.736191in}{1.990388in}}%
\pgfpathlineto{\pgfqpoint{0.736666in}{1.990355in}}%
\pgfpathlineto{\pgfqpoint{0.737236in}{1.990802in}}%
\pgfpathlineto{\pgfqpoint{0.738947in}{1.990177in}}%
\pgfpathlineto{\pgfqpoint{0.739517in}{1.989753in}}%
\pgfpathlineto{\pgfqpoint{0.739897in}{1.990604in}}%
\pgfpathlineto{\pgfqpoint{0.740087in}{1.991224in}}%
\pgfpathlineto{\pgfqpoint{0.740943in}{1.990657in}}%
\pgfpathlineto{\pgfqpoint{0.741703in}{1.990137in}}%
\pgfpathlineto{\pgfqpoint{0.742083in}{1.990450in}}%
\pgfpathlineto{\pgfqpoint{0.742178in}{1.990938in}}%
\pgfpathlineto{\pgfqpoint{0.743129in}{1.990128in}}%
\pgfpathlineto{\pgfqpoint{0.744174in}{1.989561in}}%
\pgfpathlineto{\pgfqpoint{0.744269in}{1.990049in}}%
\pgfpathlineto{\pgfqpoint{0.745695in}{1.991228in}}%
\pgfpathlineto{\pgfqpoint{0.747025in}{1.990686in}}%
\pgfpathlineto{\pgfqpoint{0.747120in}{1.990901in}}%
\pgfpathlineto{\pgfqpoint{0.761660in}{1.991836in}}%
\pgfpathlineto{\pgfqpoint{0.763086in}{1.990637in}}%
\pgfpathlineto{\pgfqpoint{0.764226in}{1.992180in}}%
\pgfpathlineto{\pgfqpoint{0.764321in}{1.991671in}}%
\pgfpathlineto{\pgfqpoint{0.765462in}{1.989801in}}%
\pgfpathlineto{\pgfqpoint{0.765652in}{1.990206in}}%
\pgfpathlineto{\pgfqpoint{0.767173in}{1.991815in}}%
\pgfpathlineto{\pgfqpoint{0.767268in}{1.991538in}}%
\pgfpathlineto{\pgfqpoint{0.767933in}{1.990918in}}%
\pgfpathlineto{\pgfqpoint{0.767458in}{1.991853in}}%
\pgfpathlineto{\pgfqpoint{0.768218in}{1.991643in}}%
\pgfpathlineto{\pgfqpoint{0.768503in}{1.992016in}}%
\pgfpathlineto{\pgfqpoint{0.768788in}{1.991192in}}%
\pgfpathlineto{\pgfqpoint{0.769263in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{0.769548in}{1.990657in}}%
\pgfpathlineto{\pgfqpoint{0.770024in}{1.992206in}}%
\pgfpathlineto{\pgfqpoint{0.770499in}{1.991363in}}%
\pgfpathlineto{\pgfqpoint{0.770689in}{1.991804in}}%
\pgfpathlineto{\pgfqpoint{0.771259in}{1.990467in}}%
\pgfpathlineto{\pgfqpoint{0.771544in}{1.991182in}}%
\pgfpathlineto{\pgfqpoint{0.773255in}{1.991430in}}%
\pgfpathlineto{\pgfqpoint{0.773920in}{1.989723in}}%
\pgfpathlineto{\pgfqpoint{0.774490in}{1.990560in}}%
\pgfpathlineto{\pgfqpoint{0.777341in}{1.991478in}}%
\pgfpathlineto{\pgfqpoint{0.778672in}{1.992448in}}%
\pgfpathlineto{\pgfqpoint{0.779907in}{1.991811in}}%
\pgfpathlineto{\pgfqpoint{0.781048in}{1.993326in}}%
\pgfpathlineto{\pgfqpoint{0.781143in}{1.993296in}}%
\pgfpathlineto{\pgfqpoint{0.783043in}{1.992671in}}%
\pgfpathlineto{\pgfqpoint{0.783994in}{1.993283in}}%
\pgfpathlineto{\pgfqpoint{0.784089in}{1.992962in}}%
\pgfpathlineto{\pgfqpoint{0.784944in}{1.991835in}}%
\pgfpathlineto{\pgfqpoint{0.785419in}{1.992287in}}%
\pgfpathlineto{\pgfqpoint{0.785704in}{1.992679in}}%
\pgfpathlineto{\pgfqpoint{0.786560in}{1.992386in}}%
\pgfpathlineto{\pgfqpoint{0.786845in}{1.991758in}}%
\pgfpathlineto{\pgfqpoint{0.787130in}{1.991867in}}%
\pgfpathlineto{\pgfqpoint{0.787985in}{1.990504in}}%
\pgfpathlineto{\pgfqpoint{0.788460in}{1.990993in}}%
\pgfpathlineto{\pgfqpoint{0.789031in}{1.992607in}}%
\pgfpathlineto{\pgfqpoint{0.789791in}{1.992125in}}%
\pgfpathlineto{\pgfqpoint{0.790646in}{1.991371in}}%
\pgfpathlineto{\pgfqpoint{0.790931in}{1.992102in}}%
\pgfpathlineto{\pgfqpoint{0.791597in}{1.992776in}}%
\pgfpathlineto{\pgfqpoint{0.792072in}{1.992462in}}%
\pgfpathlineto{\pgfqpoint{0.792547in}{1.992550in}}%
\pgfpathlineto{\pgfqpoint{0.792357in}{1.992765in}}%
\pgfpathlineto{\pgfqpoint{0.792832in}{1.992963in}}%
\pgfpathlineto{\pgfqpoint{0.792927in}{1.993275in}}%
\pgfpathlineto{\pgfqpoint{0.793497in}{1.991437in}}%
\pgfpathlineto{\pgfqpoint{0.797204in}{1.990964in}}%
\pgfpathlineto{\pgfqpoint{0.797299in}{1.991276in}}%
\pgfpathlineto{\pgfqpoint{0.798629in}{1.992753in}}%
\pgfpathlineto{\pgfqpoint{0.798914in}{1.991888in}}%
\pgfpathlineto{\pgfqpoint{0.800530in}{1.989764in}}%
\pgfpathlineto{\pgfqpoint{0.800625in}{1.990122in}}%
\pgfpathlineto{\pgfqpoint{0.802716in}{1.993826in}}%
\pgfpathlineto{\pgfqpoint{0.800815in}{1.989803in}}%
\pgfpathlineto{\pgfqpoint{0.803001in}{1.993540in}}%
\pgfpathlineto{\pgfqpoint{0.804807in}{1.990863in}}%
\pgfpathlineto{\pgfqpoint{0.805187in}{1.991063in}}%
\pgfpathlineto{\pgfqpoint{0.806612in}{1.993758in}}%
\pgfpathlineto{\pgfqpoint{0.806707in}{1.993157in}}%
\pgfpathlineto{\pgfqpoint{0.807753in}{1.991772in}}%
\pgfpathlineto{\pgfqpoint{0.807943in}{1.992380in}}%
\pgfpathlineto{\pgfqpoint{0.808893in}{1.994595in}}%
\pgfpathlineto{\pgfqpoint{0.809368in}{1.994341in}}%
\pgfpathlineto{\pgfqpoint{0.809463in}{1.994359in}}%
\pgfpathlineto{\pgfqpoint{0.809558in}{1.993271in}}%
\pgfpathlineto{\pgfqpoint{0.810509in}{1.990583in}}%
\pgfpathlineto{\pgfqpoint{0.811269in}{1.991220in}}%
\pgfpathlineto{\pgfqpoint{0.811364in}{1.991331in}}%
\pgfpathlineto{\pgfqpoint{0.811649in}{1.990352in}}%
\pgfpathlineto{\pgfqpoint{0.811839in}{1.990207in}}%
\pgfpathlineto{\pgfqpoint{0.812219in}{1.989125in}}%
\pgfpathlineto{\pgfqpoint{0.812980in}{1.990511in}}%
\pgfpathlineto{\pgfqpoint{0.814310in}{1.991551in}}%
\pgfpathlineto{\pgfqpoint{0.814405in}{1.991138in}}%
\pgfpathlineto{\pgfqpoint{0.815736in}{1.987240in}}%
\pgfpathlineto{\pgfqpoint{0.815926in}{1.988886in}}%
\pgfpathlineto{\pgfqpoint{0.816116in}{1.989043in}}%
\pgfpathlineto{\pgfqpoint{0.816496in}{1.988167in}}%
\pgfpathlineto{\pgfqpoint{0.816591in}{1.988522in}}%
\pgfpathlineto{\pgfqpoint{0.817446in}{1.986288in}}%
\pgfpathlineto{\pgfqpoint{0.817921in}{1.986540in}}%
\pgfpathlineto{\pgfqpoint{0.819632in}{1.989350in}}%
\pgfpathlineto{\pgfqpoint{0.819727in}{1.989226in}}%
\pgfpathlineto{\pgfqpoint{0.820582in}{1.986279in}}%
\pgfpathlineto{\pgfqpoint{0.821343in}{1.987877in}}%
\pgfpathlineto{\pgfqpoint{0.822673in}{1.990110in}}%
\pgfpathlineto{\pgfqpoint{0.823243in}{1.990152in}}%
\pgfpathlineto{\pgfqpoint{0.822863in}{1.990382in}}%
\pgfpathlineto{\pgfqpoint{0.823338in}{1.990699in}}%
\pgfpathlineto{\pgfqpoint{0.823434in}{1.991534in}}%
\pgfpathlineto{\pgfqpoint{0.824194in}{1.989317in}}%
\pgfpathlineto{\pgfqpoint{0.824859in}{1.989269in}}%
\pgfpathlineto{\pgfqpoint{0.824384in}{1.989750in}}%
\pgfpathlineto{\pgfqpoint{0.825049in}{1.989945in}}%
\pgfpathlineto{\pgfqpoint{0.825524in}{1.990847in}}%
\pgfpathlineto{\pgfqpoint{0.825619in}{1.991177in}}%
\pgfpathlineto{\pgfqpoint{0.826094in}{1.989652in}}%
\pgfpathlineto{\pgfqpoint{0.826380in}{1.990015in}}%
\pgfpathlineto{\pgfqpoint{0.826665in}{1.988799in}}%
\pgfpathlineto{\pgfqpoint{0.826950in}{1.990598in}}%
\pgfpathlineto{\pgfqpoint{0.827330in}{1.992256in}}%
\pgfpathlineto{\pgfqpoint{0.828090in}{1.991737in}}%
\pgfpathlineto{\pgfqpoint{0.829421in}{1.989624in}}%
\pgfpathlineto{\pgfqpoint{0.829516in}{1.989763in}}%
\pgfpathlineto{\pgfqpoint{0.830656in}{1.992487in}}%
\pgfpathlineto{\pgfqpoint{0.831131in}{1.991698in}}%
\pgfpathlineto{\pgfqpoint{0.831607in}{1.989903in}}%
\pgfpathlineto{\pgfqpoint{0.832367in}{1.990938in}}%
\pgfpathlineto{\pgfqpoint{0.832842in}{1.992723in}}%
\pgfpathlineto{\pgfqpoint{0.833602in}{1.990863in}}%
\pgfpathlineto{\pgfqpoint{0.833792in}{1.990501in}}%
\pgfpathlineto{\pgfqpoint{0.834268in}{1.992107in}}%
\pgfpathlineto{\pgfqpoint{0.835218in}{1.992264in}}%
\pgfpathlineto{\pgfqpoint{0.834743in}{1.991656in}}%
\pgfpathlineto{\pgfqpoint{0.835313in}{1.991983in}}%
\pgfpathlineto{\pgfqpoint{0.835503in}{1.991175in}}%
\pgfpathlineto{\pgfqpoint{0.836073in}{1.992395in}}%
\pgfpathlineto{\pgfqpoint{0.836453in}{1.991862in}}%
\pgfpathlineto{\pgfqpoint{0.837119in}{1.994702in}}%
\pgfpathlineto{\pgfqpoint{0.837689in}{1.992843in}}%
\pgfpathlineto{\pgfqpoint{0.838069in}{1.992449in}}%
\pgfpathlineto{\pgfqpoint{0.838734in}{1.993118in}}%
\pgfpathlineto{\pgfqpoint{0.839875in}{1.996626in}}%
\pgfpathlineto{\pgfqpoint{0.840065in}{1.995540in}}%
\pgfpathlineto{\pgfqpoint{0.841110in}{1.991966in}}%
\pgfpathlineto{\pgfqpoint{0.842060in}{1.993850in}}%
\pgfpathlineto{\pgfqpoint{0.842631in}{1.996585in}}%
\pgfpathlineto{\pgfqpoint{0.843201in}{1.994206in}}%
\pgfpathlineto{\pgfqpoint{0.844436in}{1.992210in}}%
\pgfpathlineto{\pgfqpoint{0.844531in}{1.992648in}}%
\pgfpathlineto{\pgfqpoint{0.844626in}{1.993125in}}%
\pgfpathlineto{\pgfqpoint{0.845197in}{1.991255in}}%
\pgfpathlineto{\pgfqpoint{0.845292in}{1.991911in}}%
\pgfpathlineto{\pgfqpoint{0.845767in}{1.990284in}}%
\pgfpathlineto{\pgfqpoint{0.846242in}{1.991850in}}%
\pgfpathlineto{\pgfqpoint{0.847192in}{1.994105in}}%
\pgfpathlineto{\pgfqpoint{0.847477in}{1.993754in}}%
\pgfpathlineto{\pgfqpoint{0.848713in}{1.989468in}}%
\pgfpathlineto{\pgfqpoint{0.849378in}{1.992088in}}%
\pgfpathlineto{\pgfqpoint{0.850709in}{1.994497in}}%
\pgfpathlineto{\pgfqpoint{0.850899in}{1.993453in}}%
\pgfpathlineto{\pgfqpoint{0.851659in}{1.991098in}}%
\pgfpathlineto{\pgfqpoint{0.852419in}{1.991643in}}%
\pgfpathlineto{\pgfqpoint{0.853085in}{1.993361in}}%
\pgfpathlineto{\pgfqpoint{0.853750in}{1.992559in}}%
\pgfpathlineto{\pgfqpoint{0.854890in}{1.990034in}}%
\pgfpathlineto{\pgfqpoint{0.854320in}{1.993245in}}%
\pgfpathlineto{\pgfqpoint{0.855080in}{1.990475in}}%
\pgfpathlineto{\pgfqpoint{0.856506in}{1.995711in}}%
\pgfpathlineto{\pgfqpoint{0.857456in}{1.991746in}}%
\pgfpathlineto{\pgfqpoint{0.857931in}{1.993994in}}%
\pgfpathlineto{\pgfqpoint{0.859357in}{1.995301in}}%
\pgfpathlineto{\pgfqpoint{0.859642in}{1.994465in}}%
\pgfpathlineto{\pgfqpoint{0.860212in}{1.995908in}}%
\pgfpathlineto{\pgfqpoint{0.860497in}{1.998283in}}%
\pgfpathlineto{\pgfqpoint{0.861068in}{1.995660in}}%
\pgfpathlineto{\pgfqpoint{0.861353in}{1.997600in}}%
\pgfpathlineto{\pgfqpoint{0.861733in}{1.998370in}}%
\pgfpathlineto{\pgfqpoint{0.862873in}{1.994098in}}%
\pgfpathlineto{\pgfqpoint{0.863729in}{1.995441in}}%
\pgfpathlineto{\pgfqpoint{0.863253in}{1.993487in}}%
\pgfpathlineto{\pgfqpoint{0.864014in}{1.994383in}}%
\pgfpathlineto{\pgfqpoint{0.864489in}{1.992505in}}%
\pgfpathlineto{\pgfqpoint{0.865059in}{1.994544in}}%
\pgfpathlineto{\pgfqpoint{0.865629in}{1.997901in}}%
\pgfpathlineto{\pgfqpoint{0.866199in}{1.994754in}}%
\pgfpathlineto{\pgfqpoint{0.866675in}{1.993126in}}%
\pgfpathlineto{\pgfqpoint{0.867340in}{1.993974in}}%
\pgfpathlineto{\pgfqpoint{0.868575in}{1.996900in}}%
\pgfpathlineto{\pgfqpoint{0.869146in}{1.994854in}}%
\pgfpathlineto{\pgfqpoint{0.869241in}{1.994493in}}%
\pgfpathlineto{\pgfqpoint{0.869621in}{1.996036in}}%
\pgfpathlineto{\pgfqpoint{0.869906in}{1.995967in}}%
\pgfpathlineto{\pgfqpoint{0.870856in}{1.998128in}}%
\pgfpathlineto{\pgfqpoint{0.871236in}{1.996230in}}%
\pgfpathlineto{\pgfqpoint{0.872757in}{1.991745in}}%
\pgfpathlineto{\pgfqpoint{0.872947in}{1.993627in}}%
\pgfpathlineto{\pgfqpoint{0.873327in}{1.997422in}}%
\pgfpathlineto{\pgfqpoint{0.874087in}{1.994230in}}%
\pgfpathlineto{\pgfqpoint{0.874943in}{1.992782in}}%
\pgfpathlineto{\pgfqpoint{0.875228in}{1.993202in}}%
\pgfpathlineto{\pgfqpoint{0.876178in}{1.995558in}}%
\pgfpathlineto{\pgfqpoint{0.876558in}{1.995070in}}%
\pgfpathlineto{\pgfqpoint{0.876843in}{1.994405in}}%
\pgfpathlineto{\pgfqpoint{0.876938in}{1.995925in}}%
\pgfpathlineto{\pgfqpoint{0.877033in}{1.997464in}}%
\pgfpathlineto{\pgfqpoint{0.877509in}{1.991636in}}%
\pgfpathlineto{\pgfqpoint{0.877889in}{1.993871in}}%
\pgfpathlineto{\pgfqpoint{0.879029in}{1.998974in}}%
\pgfpathlineto{\pgfqpoint{0.878079in}{1.993578in}}%
\pgfpathlineto{\pgfqpoint{0.879980in}{1.997770in}}%
\pgfpathlineto{\pgfqpoint{0.880930in}{1.998893in}}%
\pgfpathlineto{\pgfqpoint{0.882165in}{1.994742in}}%
\pgfpathlineto{\pgfqpoint{0.883021in}{1.991314in}}%
\pgfpathlineto{\pgfqpoint{0.882546in}{1.995817in}}%
\pgfpathlineto{\pgfqpoint{0.883401in}{1.993227in}}%
\pgfpathlineto{\pgfqpoint{0.885016in}{1.995500in}}%
\pgfpathlineto{\pgfqpoint{0.885397in}{1.994800in}}%
\pgfpathlineto{\pgfqpoint{0.886062in}{1.993381in}}%
\pgfpathlineto{\pgfqpoint{0.886727in}{1.994056in}}%
\pgfpathlineto{\pgfqpoint{0.888438in}{1.996344in}}%
\pgfpathlineto{\pgfqpoint{0.888818in}{1.995184in}}%
\pgfpathlineto{\pgfqpoint{0.889578in}{1.995895in}}%
\pgfpathlineto{\pgfqpoint{0.890053in}{1.993554in}}%
\pgfpathlineto{\pgfqpoint{0.891574in}{1.998491in}}%
\pgfpathlineto{\pgfqpoint{0.892429in}{1.996401in}}%
\pgfpathlineto{\pgfqpoint{0.893094in}{1.993720in}}%
\pgfpathlineto{\pgfqpoint{0.894045in}{1.994902in}}%
\pgfpathlineto{\pgfqpoint{0.894330in}{1.994365in}}%
\pgfpathlineto{\pgfqpoint{0.895375in}{1.992497in}}%
\pgfpathlineto{\pgfqpoint{0.894900in}{1.995351in}}%
\pgfpathlineto{\pgfqpoint{0.895470in}{1.992933in}}%
\pgfpathlineto{\pgfqpoint{0.895660in}{1.995713in}}%
\pgfpathlineto{\pgfqpoint{0.896611in}{1.994758in}}%
\pgfpathlineto{\pgfqpoint{0.897656in}{1.993442in}}%
\pgfpathlineto{\pgfqpoint{0.897276in}{1.995163in}}%
\pgfpathlineto{\pgfqpoint{0.898036in}{1.994144in}}%
\pgfpathlineto{\pgfqpoint{0.898416in}{1.994925in}}%
\pgfpathlineto{\pgfqpoint{0.898321in}{1.993617in}}%
\pgfpathlineto{\pgfqpoint{0.898987in}{1.993673in}}%
\pgfpathlineto{\pgfqpoint{0.899082in}{1.993485in}}%
\pgfpathlineto{\pgfqpoint{0.899462in}{1.995071in}}%
\pgfpathlineto{\pgfqpoint{0.900887in}{1.995705in}}%
\pgfpathlineto{\pgfqpoint{0.900982in}{1.995591in}}%
\pgfpathlineto{\pgfqpoint{0.901363in}{1.995384in}}%
\pgfpathlineto{\pgfqpoint{0.901458in}{1.996429in}}%
\pgfpathlineto{\pgfqpoint{0.902883in}{1.999808in}}%
\pgfpathlineto{\pgfqpoint{0.903073in}{2.000661in}}%
\pgfpathlineto{\pgfqpoint{0.903643in}{1.999428in}}%
\pgfpathlineto{\pgfqpoint{0.904879in}{1.994843in}}%
\pgfpathlineto{\pgfqpoint{0.905354in}{1.995444in}}%
\pgfpathlineto{\pgfqpoint{0.906685in}{1.998858in}}%
\pgfpathlineto{\pgfqpoint{0.905829in}{1.995170in}}%
\pgfpathlineto{\pgfqpoint{0.906875in}{1.998277in}}%
\pgfpathlineto{\pgfqpoint{0.907255in}{1.994015in}}%
\pgfpathlineto{\pgfqpoint{0.907730in}{2.001586in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{2.000922in}}%
\pgfpathlineto{\pgfqpoint{0.909346in}{1.995425in}}%
\pgfpathlineto{\pgfqpoint{0.909726in}{1.996928in}}%
\pgfpathlineto{\pgfqpoint{0.909821in}{1.998220in}}%
\pgfpathlineto{\pgfqpoint{0.910201in}{1.992048in}}%
\pgfpathlineto{\pgfqpoint{0.910771in}{1.996854in}}%
\pgfpathlineto{\pgfqpoint{0.911721in}{1.994035in}}%
\pgfpathlineto{\pgfqpoint{0.911911in}{1.996144in}}%
\pgfpathlineto{\pgfqpoint{0.913242in}{1.996904in}}%
\pgfpathlineto{\pgfqpoint{0.914002in}{1.993326in}}%
\pgfpathlineto{\pgfqpoint{0.914382in}{1.993419in}}%
\pgfpathlineto{\pgfqpoint{0.915048in}{1.997584in}}%
\pgfpathlineto{\pgfqpoint{0.915238in}{1.994398in}}%
\pgfpathlineto{\pgfqpoint{0.915333in}{1.991966in}}%
\pgfpathlineto{\pgfqpoint{0.915903in}{1.997156in}}%
\pgfpathlineto{\pgfqpoint{0.916188in}{1.996183in}}%
\pgfpathlineto{\pgfqpoint{0.916568in}{2.000145in}}%
\pgfpathlineto{\pgfqpoint{0.916758in}{1.994515in}}%
\pgfpathlineto{\pgfqpoint{0.916948in}{1.991385in}}%
\pgfpathlineto{\pgfqpoint{0.917424in}{1.999231in}}%
\pgfpathlineto{\pgfqpoint{0.917899in}{1.993029in}}%
\pgfpathlineto{\pgfqpoint{0.918184in}{1.998285in}}%
\pgfpathlineto{\pgfqpoint{0.918279in}{2.003032in}}%
\pgfpathlineto{\pgfqpoint{0.919134in}{1.994240in}}%
\pgfpathlineto{\pgfqpoint{0.919229in}{1.995200in}}%
\pgfpathlineto{\pgfqpoint{0.919799in}{1.992838in}}%
\pgfpathlineto{\pgfqpoint{0.920180in}{1.988391in}}%
\pgfpathlineto{\pgfqpoint{0.920940in}{1.990814in}}%
\pgfpathlineto{\pgfqpoint{0.921510in}{1.993709in}}%
\pgfpathlineto{\pgfqpoint{0.921700in}{1.987898in}}%
\pgfpathlineto{\pgfqpoint{0.921795in}{1.988734in}}%
\pgfpathlineto{\pgfqpoint{0.922270in}{1.986918in}}%
\pgfpathlineto{\pgfqpoint{0.922651in}{1.989300in}}%
\pgfpathlineto{\pgfqpoint{0.923221in}{1.999018in}}%
\pgfpathlineto{\pgfqpoint{0.923791in}{1.993162in}}%
\pgfpathlineto{\pgfqpoint{0.924076in}{1.993033in}}%
\pgfpathlineto{\pgfqpoint{0.925121in}{1.987466in}}%
\pgfpathlineto{\pgfqpoint{0.924551in}{1.993732in}}%
\pgfpathlineto{\pgfqpoint{0.925216in}{1.987841in}}%
\pgfpathlineto{\pgfqpoint{0.926737in}{1.995600in}}%
\pgfpathlineto{\pgfqpoint{0.926832in}{1.995488in}}%
\pgfpathlineto{\pgfqpoint{0.927022in}{1.992630in}}%
\pgfpathlineto{\pgfqpoint{0.927402in}{1.995582in}}%
\pgfpathlineto{\pgfqpoint{0.927972in}{1.994412in}}%
\pgfpathlineto{\pgfqpoint{0.928163in}{1.994075in}}%
\pgfpathlineto{\pgfqpoint{0.928448in}{1.995052in}}%
\pgfpathlineto{\pgfqpoint{0.928828in}{1.995027in}}%
\pgfpathlineto{\pgfqpoint{0.929018in}{1.995906in}}%
\pgfpathlineto{\pgfqpoint{0.929208in}{1.999608in}}%
\pgfpathlineto{\pgfqpoint{0.929683in}{1.989560in}}%
\pgfpathlineto{\pgfqpoint{0.929968in}{1.992542in}}%
\pgfpathlineto{\pgfqpoint{0.931394in}{1.998347in}}%
\pgfpathlineto{\pgfqpoint{0.931774in}{1.996558in}}%
\pgfpathlineto{\pgfqpoint{0.931964in}{1.995992in}}%
\pgfpathlineto{\pgfqpoint{0.932344in}{1.997435in}}%
\pgfpathlineto{\pgfqpoint{0.932724in}{1.999508in}}%
\pgfpathlineto{\pgfqpoint{0.932534in}{1.997207in}}%
\pgfpathlineto{\pgfqpoint{0.933390in}{1.997426in}}%
\pgfpathlineto{\pgfqpoint{0.934435in}{1.994543in}}%
\pgfpathlineto{\pgfqpoint{0.933770in}{1.997694in}}%
\pgfpathlineto{\pgfqpoint{0.934530in}{1.996762in}}%
\pgfpathlineto{\pgfqpoint{0.934910in}{1.999942in}}%
\pgfpathlineto{\pgfqpoint{0.935670in}{1.998000in}}%
\pgfpathlineto{\pgfqpoint{0.937476in}{1.996271in}}%
\pgfpathlineto{\pgfqpoint{0.937856in}{1.995491in}}%
\pgfpathlineto{\pgfqpoint{0.937951in}{1.996919in}}%
\pgfpathlineto{\pgfqpoint{0.938046in}{1.998272in}}%
\pgfpathlineto{\pgfqpoint{0.938521in}{1.995465in}}%
\pgfpathlineto{\pgfqpoint{0.938902in}{1.996649in}}%
\pgfpathlineto{\pgfqpoint{0.939377in}{1.993231in}}%
\pgfpathlineto{\pgfqpoint{0.940137in}{1.994485in}}%
\pgfpathlineto{\pgfqpoint{0.941087in}{1.996065in}}%
\pgfpathlineto{\pgfqpoint{0.941277in}{1.994259in}}%
\pgfpathlineto{\pgfqpoint{0.941943in}{1.994821in}}%
\pgfpathlineto{\pgfqpoint{0.942038in}{1.995197in}}%
\pgfpathlineto{\pgfqpoint{0.942323in}{1.992609in}}%
\pgfpathlineto{\pgfqpoint{0.942608in}{1.996353in}}%
\pgfpathlineto{\pgfqpoint{0.943083in}{1.994454in}}%
\pgfpathlineto{\pgfqpoint{0.943368in}{1.995231in}}%
\pgfpathlineto{\pgfqpoint{0.943843in}{1.993543in}}%
\pgfpathlineto{\pgfqpoint{0.945174in}{1.991500in}}%
\pgfpathlineto{\pgfqpoint{0.944129in}{1.993862in}}%
\pgfpathlineto{\pgfqpoint{0.945364in}{1.992145in}}%
\pgfpathlineto{\pgfqpoint{0.945459in}{1.992244in}}%
\pgfpathlineto{\pgfqpoint{0.945649in}{1.991290in}}%
\pgfpathlineto{\pgfqpoint{0.946504in}{1.986497in}}%
\pgfpathlineto{\pgfqpoint{0.946599in}{1.992321in}}%
\pgfpathlineto{\pgfqpoint{0.946694in}{1.998765in}}%
\pgfpathlineto{\pgfqpoint{0.947075in}{1.990307in}}%
\pgfpathlineto{\pgfqpoint{0.947645in}{1.992992in}}%
\pgfpathlineto{\pgfqpoint{0.948120in}{1.997477in}}%
\pgfpathlineto{\pgfqpoint{0.948500in}{1.992832in}}%
\pgfpathlineto{\pgfqpoint{0.948690in}{1.993109in}}%
\pgfpathlineto{\pgfqpoint{0.948785in}{1.993131in}}%
\pgfpathlineto{\pgfqpoint{0.948880in}{1.992018in}}%
\pgfpathlineto{\pgfqpoint{0.949070in}{1.991052in}}%
\pgfpathlineto{\pgfqpoint{0.949260in}{1.994239in}}%
\pgfpathlineto{\pgfqpoint{0.949450in}{1.994201in}}%
\pgfpathlineto{\pgfqpoint{0.949546in}{1.995258in}}%
\pgfpathlineto{\pgfqpoint{0.949926in}{1.992622in}}%
\pgfpathlineto{\pgfqpoint{0.950401in}{1.992851in}}%
\pgfpathlineto{\pgfqpoint{0.951446in}{1.991828in}}%
\pgfpathlineto{\pgfqpoint{0.951541in}{1.992142in}}%
\pgfpathlineto{\pgfqpoint{0.952492in}{1.991777in}}%
\pgfpathlineto{\pgfqpoint{0.952967in}{1.994079in}}%
\pgfpathlineto{\pgfqpoint{0.953157in}{1.994172in}}%
\pgfpathlineto{\pgfqpoint{0.953442in}{1.993159in}}%
\pgfpathlineto{\pgfqpoint{0.953537in}{1.993141in}}%
\pgfpathlineto{\pgfqpoint{0.953632in}{1.988861in}}%
\pgfpathlineto{\pgfqpoint{0.954582in}{1.994601in}}%
\pgfpathlineto{\pgfqpoint{0.955153in}{1.999581in}}%
\pgfpathlineto{\pgfqpoint{0.955913in}{1.995402in}}%
\pgfpathlineto{\pgfqpoint{0.956008in}{1.995249in}}%
\pgfpathlineto{\pgfqpoint{0.956198in}{1.995782in}}%
\pgfpathlineto{\pgfqpoint{0.956293in}{1.995764in}}%
\pgfpathlineto{\pgfqpoint{0.956578in}{1.997493in}}%
\pgfpathlineto{\pgfqpoint{0.957433in}{1.996899in}}%
\pgfpathlineto{\pgfqpoint{0.958194in}{1.996678in}}%
\pgfpathlineto{\pgfqpoint{0.958004in}{1.997692in}}%
\pgfpathlineto{\pgfqpoint{0.958479in}{1.996933in}}%
\pgfpathlineto{\pgfqpoint{0.959429in}{1.997433in}}%
\pgfpathlineto{\pgfqpoint{0.958859in}{1.996262in}}%
\pgfpathlineto{\pgfqpoint{0.959524in}{1.997034in}}%
\pgfpathlineto{\pgfqpoint{0.959714in}{1.996618in}}%
\pgfpathlineto{\pgfqpoint{0.960285in}{1.998570in}}%
\pgfpathlineto{\pgfqpoint{0.960380in}{1.997998in}}%
\pgfpathlineto{\pgfqpoint{0.960570in}{2.000233in}}%
\pgfpathlineto{\pgfqpoint{0.960855in}{1.994826in}}%
\pgfpathlineto{\pgfqpoint{0.961425in}{1.997855in}}%
\pgfpathlineto{\pgfqpoint{0.961520in}{1.995373in}}%
\pgfpathlineto{\pgfqpoint{0.962565in}{1.996890in}}%
\pgfpathlineto{\pgfqpoint{0.963896in}{1.995105in}}%
\pgfpathlineto{\pgfqpoint{0.964751in}{1.997324in}}%
\pgfpathlineto{\pgfqpoint{0.965131in}{1.996043in}}%
\pgfpathlineto{\pgfqpoint{0.965321in}{1.996943in}}%
\pgfpathlineto{\pgfqpoint{0.965797in}{1.994596in}}%
\pgfpathlineto{\pgfqpoint{0.966462in}{1.987718in}}%
\pgfpathlineto{\pgfqpoint{0.966747in}{1.996139in}}%
\pgfpathlineto{\pgfqpoint{0.966937in}{1.998356in}}%
\pgfpathlineto{\pgfqpoint{0.967222in}{1.995237in}}%
\pgfpathlineto{\pgfqpoint{0.967887in}{1.997880in}}%
\pgfpathlineto{\pgfqpoint{0.968648in}{1.988774in}}%
\pgfpathlineto{\pgfqpoint{0.969313in}{1.991846in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{1.996060in}}%
\pgfpathlineto{\pgfqpoint{0.970168in}{1.987261in}}%
\pgfpathlineto{\pgfqpoint{0.971594in}{1.995417in}}%
\pgfpathlineto{\pgfqpoint{0.970358in}{1.987079in}}%
\pgfpathlineto{\pgfqpoint{0.972069in}{1.992453in}}%
\pgfpathlineto{\pgfqpoint{0.972924in}{1.990112in}}%
\pgfpathlineto{\pgfqpoint{0.973114in}{1.992688in}}%
\pgfpathlineto{\pgfqpoint{0.973399in}{1.996252in}}%
\pgfpathlineto{\pgfqpoint{0.973494in}{1.992304in}}%
\pgfpathlineto{\pgfqpoint{0.973590in}{1.995867in}}%
\pgfpathlineto{\pgfqpoint{0.973970in}{2.001797in}}%
\pgfpathlineto{\pgfqpoint{0.974445in}{1.989610in}}%
\pgfpathlineto{\pgfqpoint{0.975395in}{1.987572in}}%
\pgfpathlineto{\pgfqpoint{0.974920in}{1.990499in}}%
\pgfpathlineto{\pgfqpoint{0.975490in}{1.987663in}}%
\pgfpathlineto{\pgfqpoint{0.976631in}{1.993986in}}%
\pgfpathlineto{\pgfqpoint{0.976726in}{1.993851in}}%
\pgfpathlineto{\pgfqpoint{0.977106in}{1.992051in}}%
\pgfpathlineto{\pgfqpoint{0.977771in}{1.994040in}}%
\pgfpathlineto{\pgfqpoint{0.978056in}{1.993863in}}%
\pgfpathlineto{\pgfqpoint{0.978721in}{1.998275in}}%
\pgfpathlineto{\pgfqpoint{0.979767in}{1.985639in}}%
\pgfpathlineto{\pgfqpoint{0.979957in}{1.987523in}}%
\pgfpathlineto{\pgfqpoint{0.980622in}{2.001108in}}%
\pgfpathlineto{\pgfqpoint{0.981382in}{1.996129in}}%
\pgfpathlineto{\pgfqpoint{0.981858in}{1.996379in}}%
\pgfpathlineto{\pgfqpoint{0.982903in}{1.991232in}}%
\pgfpathlineto{\pgfqpoint{0.983283in}{1.995729in}}%
\pgfpathlineto{\pgfqpoint{0.984043in}{1.992035in}}%
\pgfpathlineto{\pgfqpoint{0.984233in}{1.992359in}}%
\pgfpathlineto{\pgfqpoint{0.984329in}{1.990958in}}%
\pgfpathlineto{\pgfqpoint{0.984519in}{1.991065in}}%
\pgfpathlineto{\pgfqpoint{0.984899in}{1.989799in}}%
\pgfpathlineto{\pgfqpoint{0.984994in}{1.992222in}}%
\pgfpathlineto{\pgfqpoint{0.986134in}{1.997090in}}%
\pgfpathlineto{\pgfqpoint{0.986229in}{1.996874in}}%
\pgfpathlineto{\pgfqpoint{0.987560in}{1.990905in}}%
\pgfpathlineto{\pgfqpoint{0.986799in}{1.998053in}}%
\pgfpathlineto{\pgfqpoint{0.987655in}{1.991069in}}%
\pgfpathlineto{\pgfqpoint{0.987750in}{1.990562in}}%
\pgfpathlineto{\pgfqpoint{0.988130in}{1.993402in}}%
\pgfpathlineto{\pgfqpoint{0.988225in}{1.992355in}}%
\pgfpathlineto{\pgfqpoint{0.988415in}{1.994965in}}%
\pgfpathlineto{\pgfqpoint{0.988890in}{1.990494in}}%
\pgfpathlineto{\pgfqpoint{0.989365in}{1.993785in}}%
\pgfpathlineto{\pgfqpoint{0.990126in}{1.992781in}}%
\pgfpathlineto{\pgfqpoint{0.990221in}{1.994622in}}%
\pgfpathlineto{\pgfqpoint{0.990316in}{1.994131in}}%
\pgfpathlineto{\pgfqpoint{0.991171in}{1.999297in}}%
\pgfpathlineto{\pgfqpoint{0.991456in}{1.997417in}}%
\pgfpathlineto{\pgfqpoint{0.991741in}{1.990372in}}%
\pgfpathlineto{\pgfqpoint{0.992597in}{1.990779in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{1.999652in}}%
\pgfpathlineto{\pgfqpoint{0.994592in}{1.990622in}}%
\pgfpathlineto{\pgfqpoint{0.994972in}{1.992245in}}%
\pgfpathlineto{\pgfqpoint{0.995448in}{1.995938in}}%
\pgfpathlineto{\pgfqpoint{0.996113in}{1.994674in}}%
\pgfpathlineto{\pgfqpoint{0.996303in}{1.991380in}}%
\pgfpathlineto{\pgfqpoint{0.996683in}{1.998668in}}%
\pgfpathlineto{\pgfqpoint{0.996778in}{2.002370in}}%
\pgfpathlineto{\pgfqpoint{0.997348in}{1.991362in}}%
\pgfpathlineto{\pgfqpoint{0.997729in}{1.998090in}}%
\pgfpathlineto{\pgfqpoint{0.997824in}{1.999449in}}%
\pgfpathlineto{\pgfqpoint{0.998299in}{1.993630in}}%
\pgfpathlineto{\pgfqpoint{0.998489in}{1.987727in}}%
\pgfpathlineto{\pgfqpoint{0.999249in}{1.996398in}}%
\pgfpathlineto{\pgfqpoint{0.999344in}{1.995375in}}%
\pgfpathlineto{\pgfqpoint{0.999534in}{1.998423in}}%
\pgfpathlineto{\pgfqpoint{1.000389in}{1.995529in}}%
\pgfpathlineto{\pgfqpoint{1.000675in}{1.992613in}}%
\pgfpathlineto{\pgfqpoint{1.001245in}{1.997228in}}%
\pgfpathlineto{\pgfqpoint{1.001720in}{2.000637in}}%
\pgfpathlineto{\pgfqpoint{1.002290in}{1.997182in}}%
\pgfpathlineto{\pgfqpoint{1.003526in}{1.988226in}}%
\pgfpathlineto{\pgfqpoint{1.003716in}{1.989534in}}%
\pgfpathlineto{\pgfqpoint{1.004381in}{2.002437in}}%
\pgfpathlineto{\pgfqpoint{1.004951in}{1.995909in}}%
\pgfpathlineto{\pgfqpoint{1.005616in}{1.994044in}}%
\pgfpathlineto{\pgfqpoint{1.005902in}{1.995327in}}%
\pgfpathlineto{\pgfqpoint{1.006092in}{1.998374in}}%
\pgfpathlineto{\pgfqpoint{1.006757in}{1.992042in}}%
\pgfpathlineto{\pgfqpoint{1.006852in}{1.992170in}}%
\pgfpathlineto{\pgfqpoint{1.007232in}{1.987978in}}%
\pgfpathlineto{\pgfqpoint{1.007802in}{1.992530in}}%
\pgfpathlineto{\pgfqpoint{1.007992in}{1.993635in}}%
\pgfpathlineto{\pgfqpoint{1.008468in}{1.992041in}}%
\pgfpathlineto{\pgfqpoint{1.008753in}{1.991962in}}%
\pgfpathlineto{\pgfqpoint{1.009608in}{1.994670in}}%
\pgfpathlineto{\pgfqpoint{1.010368in}{1.993009in}}%
\pgfpathlineto{\pgfqpoint{1.011319in}{1.993746in}}%
\pgfpathlineto{\pgfqpoint{1.011604in}{1.991176in}}%
\pgfpathlineto{\pgfqpoint{1.012649in}{1.995508in}}%
\pgfpathlineto{\pgfqpoint{1.012934in}{1.993542in}}%
\pgfpathlineto{\pgfqpoint{1.013314in}{1.994594in}}%
\pgfpathlineto{\pgfqpoint{1.015310in}{1.987061in}}%
\pgfpathlineto{\pgfqpoint{1.016070in}{1.985198in}}%
\pgfpathlineto{\pgfqpoint{1.016260in}{1.987598in}}%
\pgfpathlineto{\pgfqpoint{1.017116in}{1.991999in}}%
\pgfpathlineto{\pgfqpoint{1.017401in}{1.989765in}}%
\pgfpathlineto{\pgfqpoint{1.017876in}{1.986004in}}%
\pgfpathlineto{\pgfqpoint{1.018636in}{1.987649in}}%
\pgfpathlineto{\pgfqpoint{1.018826in}{1.987111in}}%
\pgfpathlineto{\pgfqpoint{1.019111in}{1.988737in}}%
\pgfpathlineto{\pgfqpoint{1.019207in}{1.988769in}}%
\pgfpathlineto{\pgfqpoint{1.019302in}{1.988231in}}%
\pgfpathlineto{\pgfqpoint{1.019777in}{1.986868in}}%
\pgfpathlineto{\pgfqpoint{1.020157in}{1.989310in}}%
\pgfpathlineto{\pgfqpoint{1.020252in}{1.988691in}}%
\pgfpathlineto{\pgfqpoint{1.020442in}{1.988298in}}%
\pgfpathlineto{\pgfqpoint{1.021202in}{1.993599in}}%
\pgfpathlineto{\pgfqpoint{1.021297in}{1.995848in}}%
\pgfpathlineto{\pgfqpoint{1.021772in}{1.988728in}}%
\pgfpathlineto{\pgfqpoint{1.022153in}{1.991248in}}%
\pgfpathlineto{\pgfqpoint{1.022343in}{1.989659in}}%
\pgfpathlineto{\pgfqpoint{1.022533in}{1.992701in}}%
\pgfpathlineto{\pgfqpoint{1.023483in}{1.996299in}}%
\pgfpathlineto{\pgfqpoint{1.023008in}{1.987359in}}%
\pgfpathlineto{\pgfqpoint{1.023578in}{1.992273in}}%
\pgfpathlineto{\pgfqpoint{1.024338in}{1.986051in}}%
\pgfpathlineto{\pgfqpoint{1.024814in}{1.986662in}}%
\pgfpathlineto{\pgfqpoint{1.025194in}{1.990402in}}%
\pgfpathlineto{\pgfqpoint{1.025764in}{1.985613in}}%
\pgfpathlineto{\pgfqpoint{1.025859in}{1.984907in}}%
\pgfpathlineto{\pgfqpoint{1.026429in}{1.987794in}}%
\pgfpathlineto{\pgfqpoint{1.027189in}{1.991657in}}%
\pgfpathlineto{\pgfqpoint{1.027665in}{1.989779in}}%
\pgfpathlineto{\pgfqpoint{1.029280in}{1.987217in}}%
\pgfpathlineto{\pgfqpoint{1.029565in}{1.986601in}}%
\pgfpathlineto{\pgfqpoint{1.030041in}{1.988412in}}%
\pgfpathlineto{\pgfqpoint{1.030516in}{1.987173in}}%
\pgfpathlineto{\pgfqpoint{1.031086in}{1.984394in}}%
\pgfpathlineto{\pgfqpoint{1.031751in}{1.986616in}}%
\pgfpathlineto{\pgfqpoint{1.032321in}{1.990885in}}%
\pgfpathlineto{\pgfqpoint{1.032797in}{1.986117in}}%
\pgfpathlineto{\pgfqpoint{1.032892in}{1.986767in}}%
\pgfpathlineto{\pgfqpoint{1.033082in}{1.986598in}}%
\pgfpathlineto{\pgfqpoint{1.033272in}{1.987912in}}%
\pgfpathlineto{\pgfqpoint{1.033367in}{1.987437in}}%
\pgfpathlineto{\pgfqpoint{1.033557in}{1.989367in}}%
\pgfpathlineto{\pgfqpoint{1.034412in}{1.989027in}}%
\pgfpathlineto{\pgfqpoint{1.035268in}{1.986301in}}%
\pgfpathlineto{\pgfqpoint{1.035553in}{1.987322in}}%
\pgfpathlineto{\pgfqpoint{1.035648in}{1.987524in}}%
\pgfpathlineto{\pgfqpoint{1.035838in}{1.986393in}}%
\pgfpathlineto{\pgfqpoint{1.036218in}{1.983637in}}%
\pgfpathlineto{\pgfqpoint{1.036598in}{1.988155in}}%
\pgfpathlineto{\pgfqpoint{1.036788in}{1.987319in}}%
\pgfpathlineto{\pgfqpoint{1.037358in}{1.987914in}}%
\pgfpathlineto{\pgfqpoint{1.037073in}{1.986493in}}%
\pgfpathlineto{\pgfqpoint{1.037548in}{1.986730in}}%
\pgfpathlineto{\pgfqpoint{1.037833in}{1.985368in}}%
\pgfpathlineto{\pgfqpoint{1.038499in}{1.986396in}}%
\pgfpathlineto{\pgfqpoint{1.039259in}{1.989493in}}%
\pgfpathlineto{\pgfqpoint{1.039734in}{1.988585in}}%
\pgfpathlineto{\pgfqpoint{1.041160in}{1.985317in}}%
\pgfpathlineto{\pgfqpoint{1.040494in}{1.989110in}}%
\pgfpathlineto{\pgfqpoint{1.041445in}{1.985787in}}%
\pgfpathlineto{\pgfqpoint{1.043916in}{1.990735in}}%
\pgfpathlineto{\pgfqpoint{1.044011in}{1.988885in}}%
\pgfpathlineto{\pgfqpoint{1.045151in}{1.985939in}}%
\pgfpathlineto{\pgfqpoint{1.045436in}{1.986691in}}%
\pgfpathlineto{\pgfqpoint{1.047052in}{1.991962in}}%
\pgfpathlineto{\pgfqpoint{1.047432in}{1.990135in}}%
\pgfpathlineto{\pgfqpoint{1.048668in}{1.986542in}}%
\pgfpathlineto{\pgfqpoint{1.048953in}{1.985242in}}%
\pgfpathlineto{\pgfqpoint{1.049428in}{1.988159in}}%
\pgfpathlineto{\pgfqpoint{1.050758in}{1.990366in}}%
\pgfpathlineto{\pgfqpoint{1.050853in}{1.989129in}}%
\pgfpathlineto{\pgfqpoint{1.052374in}{1.984631in}}%
\pgfpathlineto{\pgfqpoint{1.052659in}{1.985222in}}%
\pgfpathlineto{\pgfqpoint{1.053324in}{1.992697in}}%
\pgfpathlineto{\pgfqpoint{1.053894in}{1.989559in}}%
\pgfpathlineto{\pgfqpoint{1.055510in}{1.985254in}}%
\pgfpathlineto{\pgfqpoint{1.056080in}{1.984481in}}%
\pgfpathlineto{\pgfqpoint{1.056460in}{1.989528in}}%
\pgfpathlineto{\pgfqpoint{1.057031in}{1.994601in}}%
\pgfpathlineto{\pgfqpoint{1.057506in}{1.990179in}}%
\pgfpathlineto{\pgfqpoint{1.057886in}{1.988188in}}%
\pgfpathlineto{\pgfqpoint{1.058551in}{1.990023in}}%
\pgfpathlineto{\pgfqpoint{1.058836in}{1.990536in}}%
\pgfpathlineto{\pgfqpoint{1.059026in}{1.989367in}}%
\pgfpathlineto{\pgfqpoint{1.059407in}{1.988115in}}%
\pgfpathlineto{\pgfqpoint{1.059977in}{1.989673in}}%
\pgfpathlineto{\pgfqpoint{1.060072in}{1.989663in}}%
\pgfpathlineto{\pgfqpoint{1.060737in}{1.987611in}}%
\pgfpathlineto{\pgfqpoint{1.060832in}{1.986927in}}%
\pgfpathlineto{\pgfqpoint{1.061402in}{1.989214in}}%
\pgfpathlineto{\pgfqpoint{1.061592in}{1.988466in}}%
\pgfpathlineto{\pgfqpoint{1.062638in}{1.990198in}}%
\pgfpathlineto{\pgfqpoint{1.062828in}{1.989570in}}%
\pgfpathlineto{\pgfqpoint{1.062923in}{1.989677in}}%
\pgfpathlineto{\pgfqpoint{1.063018in}{1.988809in}}%
\pgfpathlineto{\pgfqpoint{1.064443in}{1.986404in}}%
\pgfpathlineto{\pgfqpoint{1.064633in}{1.986065in}}%
\pgfpathlineto{\pgfqpoint{1.064919in}{1.987878in}}%
\pgfpathlineto{\pgfqpoint{1.065584in}{1.990644in}}%
\pgfpathlineto{\pgfqpoint{1.066154in}{1.988967in}}%
\pgfpathlineto{\pgfqpoint{1.066724in}{1.985402in}}%
\pgfpathlineto{\pgfqpoint{1.066819in}{1.984823in}}%
\pgfpathlineto{\pgfqpoint{1.067389in}{1.987141in}}%
\pgfpathlineto{\pgfqpoint{1.067485in}{1.986926in}}%
\pgfpathlineto{\pgfqpoint{1.068625in}{1.990728in}}%
\pgfpathlineto{\pgfqpoint{1.068910in}{1.989552in}}%
\pgfpathlineto{\pgfqpoint{1.069670in}{1.985134in}}%
\pgfpathlineto{\pgfqpoint{1.070336in}{1.985516in}}%
\pgfpathlineto{\pgfqpoint{1.070811in}{1.985047in}}%
\pgfpathlineto{\pgfqpoint{1.070906in}{1.984425in}}%
\pgfpathlineto{\pgfqpoint{1.071666in}{1.986063in}}%
\pgfpathlineto{\pgfqpoint{1.072046in}{1.987602in}}%
\pgfpathlineto{\pgfqpoint{1.072711in}{1.986427in}}%
\pgfpathlineto{\pgfqpoint{1.073472in}{1.983079in}}%
\pgfpathlineto{\pgfqpoint{1.073947in}{1.985087in}}%
\pgfpathlineto{\pgfqpoint{1.074327in}{1.988118in}}%
\pgfpathlineto{\pgfqpoint{1.075277in}{1.987612in}}%
\pgfpathlineto{\pgfqpoint{1.076608in}{1.986237in}}%
\pgfpathlineto{\pgfqpoint{1.075467in}{1.988188in}}%
\pgfpathlineto{\pgfqpoint{1.076893in}{1.986784in}}%
\pgfpathlineto{\pgfqpoint{1.077083in}{1.987283in}}%
\pgfpathlineto{\pgfqpoint{1.077558in}{1.985402in}}%
\pgfpathlineto{\pgfqpoint{1.077653in}{1.984786in}}%
\pgfpathlineto{\pgfqpoint{1.078224in}{1.987487in}}%
\pgfpathlineto{\pgfqpoint{1.078604in}{1.988030in}}%
\pgfpathlineto{\pgfqpoint{1.079079in}{1.986720in}}%
\pgfpathlineto{\pgfqpoint{1.079174in}{1.986992in}}%
\pgfpathlineto{\pgfqpoint{1.079934in}{1.985150in}}%
\pgfpathlineto{\pgfqpoint{1.080409in}{1.985920in}}%
\pgfpathlineto{\pgfqpoint{1.081645in}{1.989131in}}%
\pgfpathlineto{\pgfqpoint{1.081740in}{1.988665in}}%
\pgfpathlineto{\pgfqpoint{1.082310in}{1.985803in}}%
\pgfpathlineto{\pgfqpoint{1.082975in}{1.987400in}}%
\pgfpathlineto{\pgfqpoint{1.083070in}{1.988039in}}%
\pgfpathlineto{\pgfqpoint{1.083831in}{1.986069in}}%
\pgfpathlineto{\pgfqpoint{1.084591in}{1.985855in}}%
\pgfpathlineto{\pgfqpoint{1.084686in}{1.986824in}}%
\pgfpathlineto{\pgfqpoint{1.085636in}{1.990013in}}%
\pgfpathlineto{\pgfqpoint{1.085921in}{1.989076in}}%
\pgfpathlineto{\pgfqpoint{1.086016in}{1.989113in}}%
\pgfpathlineto{\pgfqpoint{1.086207in}{1.988596in}}%
\pgfpathlineto{\pgfqpoint{1.087252in}{1.984423in}}%
\pgfpathlineto{\pgfqpoint{1.087632in}{1.985909in}}%
\pgfpathlineto{\pgfqpoint{1.088107in}{1.985779in}}%
\pgfpathlineto{\pgfqpoint{1.087822in}{1.985515in}}%
\pgfpathlineto{\pgfqpoint{1.088297in}{1.985383in}}%
\pgfpathlineto{\pgfqpoint{1.088392in}{1.984681in}}%
\pgfpathlineto{\pgfqpoint{1.089058in}{1.987457in}}%
\pgfpathlineto{\pgfqpoint{1.089153in}{1.987078in}}%
\pgfpathlineto{\pgfqpoint{1.089818in}{1.988132in}}%
\pgfpathlineto{\pgfqpoint{1.090103in}{1.986426in}}%
\pgfpathlineto{\pgfqpoint{1.090863in}{1.986954in}}%
\pgfpathlineto{\pgfqpoint{1.091148in}{1.988731in}}%
\pgfpathlineto{\pgfqpoint{1.091624in}{1.983229in}}%
\pgfpathlineto{\pgfqpoint{1.091814in}{1.982910in}}%
\pgfpathlineto{\pgfqpoint{1.092289in}{1.984015in}}%
\pgfpathlineto{\pgfqpoint{1.092669in}{1.988815in}}%
\pgfpathlineto{\pgfqpoint{1.093619in}{1.986834in}}%
\pgfpathlineto{\pgfqpoint{1.093714in}{1.986155in}}%
\pgfpathlineto{\pgfqpoint{1.094475in}{1.987827in}}%
\pgfpathlineto{\pgfqpoint{1.094665in}{1.988680in}}%
\pgfpathlineto{\pgfqpoint{1.095045in}{1.985753in}}%
\pgfpathlineto{\pgfqpoint{1.095520in}{1.983726in}}%
\pgfpathlineto{\pgfqpoint{1.096090in}{1.986059in}}%
\pgfpathlineto{\pgfqpoint{1.096470in}{1.985451in}}%
\pgfpathlineto{\pgfqpoint{1.096565in}{1.984556in}}%
\pgfpathlineto{\pgfqpoint{1.097041in}{1.989021in}}%
\pgfpathlineto{\pgfqpoint{1.097231in}{1.987833in}}%
\pgfpathlineto{\pgfqpoint{1.097801in}{1.989329in}}%
\pgfpathlineto{\pgfqpoint{1.098181in}{1.987327in}}%
\pgfpathlineto{\pgfqpoint{1.099607in}{1.983233in}}%
\pgfpathlineto{\pgfqpoint{1.099702in}{1.983491in}}%
\pgfpathlineto{\pgfqpoint{1.099797in}{1.982721in}}%
\pgfpathlineto{\pgfqpoint{1.100557in}{1.985132in}}%
\pgfpathlineto{\pgfqpoint{1.101032in}{1.987334in}}%
\pgfpathlineto{\pgfqpoint{1.101412in}{1.988344in}}%
\pgfpathlineto{\pgfqpoint{1.101887in}{1.985925in}}%
\pgfpathlineto{\pgfqpoint{1.102077in}{1.984715in}}%
\pgfpathlineto{\pgfqpoint{1.102743in}{1.986117in}}%
\pgfpathlineto{\pgfqpoint{1.102933in}{1.985505in}}%
\pgfpathlineto{\pgfqpoint{1.104928in}{1.989635in}}%
\pgfpathlineto{\pgfqpoint{1.103598in}{1.985114in}}%
\pgfpathlineto{\pgfqpoint{1.105119in}{1.988722in}}%
\pgfpathlineto{\pgfqpoint{1.106164in}{1.986051in}}%
\pgfpathlineto{\pgfqpoint{1.106354in}{1.987798in}}%
\pgfpathlineto{\pgfqpoint{1.106449in}{1.987221in}}%
\pgfpathlineto{\pgfqpoint{1.107114in}{1.989116in}}%
\pgfpathlineto{\pgfqpoint{1.107304in}{1.988670in}}%
\pgfpathlineto{\pgfqpoint{1.107780in}{1.986278in}}%
\pgfpathlineto{\pgfqpoint{1.107970in}{1.985550in}}%
\pgfpathlineto{\pgfqpoint{1.108540in}{1.987453in}}%
\pgfpathlineto{\pgfqpoint{1.109015in}{1.988497in}}%
\pgfpathlineto{\pgfqpoint{1.109395in}{1.986684in}}%
\pgfpathlineto{\pgfqpoint{1.109490in}{1.986735in}}%
\pgfpathlineto{\pgfqpoint{1.110060in}{1.985977in}}%
\pgfpathlineto{\pgfqpoint{1.109775in}{1.987545in}}%
\pgfpathlineto{\pgfqpoint{1.110441in}{1.987241in}}%
\pgfpathlineto{\pgfqpoint{1.111296in}{1.989901in}}%
\pgfpathlineto{\pgfqpoint{1.111581in}{1.987612in}}%
\pgfpathlineto{\pgfqpoint{1.112436in}{1.985385in}}%
\pgfpathlineto{\pgfqpoint{1.112531in}{1.986914in}}%
\pgfpathlineto{\pgfqpoint{1.113292in}{1.990832in}}%
\pgfpathlineto{\pgfqpoint{1.113767in}{1.988871in}}%
\pgfpathlineto{\pgfqpoint{1.114622in}{1.989347in}}%
\pgfpathlineto{\pgfqpoint{1.114812in}{1.988598in}}%
\pgfpathlineto{\pgfqpoint{1.115287in}{1.990464in}}%
\pgfpathlineto{\pgfqpoint{1.116238in}{1.985049in}}%
\pgfpathlineto{\pgfqpoint{1.117093in}{1.988587in}}%
\pgfpathlineto{\pgfqpoint{1.117568in}{1.986682in}}%
\pgfpathlineto{\pgfqpoint{1.118138in}{1.988163in}}%
\pgfpathlineto{\pgfqpoint{1.118424in}{1.985792in}}%
\pgfpathlineto{\pgfqpoint{1.118804in}{1.985136in}}%
\pgfpathlineto{\pgfqpoint{1.119279in}{1.986539in}}%
\pgfpathlineto{\pgfqpoint{1.119469in}{1.986080in}}%
\pgfpathlineto{\pgfqpoint{1.119564in}{1.986225in}}%
\pgfpathlineto{\pgfqpoint{1.119659in}{1.984439in}}%
\pgfpathlineto{\pgfqpoint{1.120039in}{1.982157in}}%
\pgfpathlineto{\pgfqpoint{1.120514in}{1.988566in}}%
\pgfpathlineto{\pgfqpoint{1.120799in}{1.983985in}}%
\pgfpathlineto{\pgfqpoint{1.121085in}{1.982689in}}%
\pgfpathlineto{\pgfqpoint{1.121370in}{1.985851in}}%
\pgfpathlineto{\pgfqpoint{1.121845in}{1.984114in}}%
\pgfpathlineto{\pgfqpoint{1.121940in}{1.983870in}}%
\pgfpathlineto{\pgfqpoint{1.122225in}{1.984632in}}%
\pgfpathlineto{\pgfqpoint{1.122605in}{1.989935in}}%
\pgfpathlineto{\pgfqpoint{1.123080in}{1.984374in}}%
\pgfpathlineto{\pgfqpoint{1.123270in}{1.985106in}}%
\pgfpathlineto{\pgfqpoint{1.123365in}{1.983274in}}%
\pgfpathlineto{\pgfqpoint{1.124126in}{1.988394in}}%
\pgfpathlineto{\pgfqpoint{1.124221in}{1.988169in}}%
\pgfpathlineto{\pgfqpoint{1.124316in}{1.988594in}}%
\pgfpathlineto{\pgfqpoint{1.124696in}{1.985403in}}%
\pgfpathlineto{\pgfqpoint{1.124791in}{1.986270in}}%
\pgfpathlineto{\pgfqpoint{1.125836in}{1.981187in}}%
\pgfpathlineto{\pgfqpoint{1.125646in}{1.988293in}}%
\pgfpathlineto{\pgfqpoint{1.126026in}{1.984111in}}%
\pgfpathlineto{\pgfqpoint{1.126216in}{1.986963in}}%
\pgfpathlineto{\pgfqpoint{1.126311in}{1.990660in}}%
\pgfpathlineto{\pgfqpoint{1.126692in}{1.979732in}}%
\pgfpathlineto{\pgfqpoint{1.127167in}{1.986646in}}%
\pgfpathlineto{\pgfqpoint{1.127642in}{1.981802in}}%
\pgfpathlineto{\pgfqpoint{1.128212in}{1.986203in}}%
\pgfpathlineto{\pgfqpoint{1.128402in}{1.986407in}}%
\pgfpathlineto{\pgfqpoint{1.128497in}{1.987730in}}%
\pgfpathlineto{\pgfqpoint{1.129543in}{1.986875in}}%
\pgfpathlineto{\pgfqpoint{1.130018in}{1.988740in}}%
\pgfpathlineto{\pgfqpoint{1.130208in}{1.987719in}}%
\pgfpathlineto{\pgfqpoint{1.130398in}{1.983602in}}%
\pgfpathlineto{\pgfqpoint{1.130968in}{1.988933in}}%
\pgfpathlineto{\pgfqpoint{1.131348in}{1.984070in}}%
\pgfpathlineto{\pgfqpoint{1.132014in}{1.987468in}}%
\pgfpathlineto{\pgfqpoint{1.132584in}{1.985477in}}%
\pgfpathlineto{\pgfqpoint{1.132964in}{1.983681in}}%
\pgfpathlineto{\pgfqpoint{1.133249in}{1.986942in}}%
\pgfpathlineto{\pgfqpoint{1.133534in}{1.989836in}}%
\pgfpathlineto{\pgfqpoint{1.134389in}{1.987216in}}%
\pgfpathlineto{\pgfqpoint{1.135815in}{1.985087in}}%
\pgfpathlineto{\pgfqpoint{1.135910in}{1.985126in}}%
\pgfpathlineto{\pgfqpoint{1.137050in}{1.987420in}}%
\pgfpathlineto{\pgfqpoint{1.137336in}{1.986608in}}%
\pgfpathlineto{\pgfqpoint{1.138381in}{1.983224in}}%
\pgfpathlineto{\pgfqpoint{1.138571in}{1.985137in}}%
\pgfpathlineto{\pgfqpoint{1.138666in}{1.985914in}}%
\pgfpathlineto{\pgfqpoint{1.139521in}{1.984315in}}%
\pgfpathlineto{\pgfqpoint{1.140282in}{1.985726in}}%
\pgfpathlineto{\pgfqpoint{1.139997in}{1.983132in}}%
\pgfpathlineto{\pgfqpoint{1.140377in}{1.984103in}}%
\pgfpathlineto{\pgfqpoint{1.140567in}{1.981434in}}%
\pgfpathlineto{\pgfqpoint{1.140947in}{1.986952in}}%
\pgfpathlineto{\pgfqpoint{1.141517in}{1.983127in}}%
\pgfpathlineto{\pgfqpoint{1.141802in}{1.981531in}}%
\pgfpathlineto{\pgfqpoint{1.141707in}{1.983979in}}%
\pgfpathlineto{\pgfqpoint{1.142087in}{1.982556in}}%
\pgfpathlineto{\pgfqpoint{1.143133in}{1.986340in}}%
\pgfpathlineto{\pgfqpoint{1.143323in}{1.980117in}}%
\pgfpathlineto{\pgfqpoint{1.144178in}{1.985710in}}%
\pgfpathlineto{\pgfqpoint{1.144748in}{1.987105in}}%
\pgfpathlineto{\pgfqpoint{1.144843in}{1.984669in}}%
\pgfpathlineto{\pgfqpoint{1.145224in}{1.985256in}}%
\pgfpathlineto{\pgfqpoint{1.145414in}{1.982293in}}%
\pgfpathlineto{\pgfqpoint{1.145984in}{1.986420in}}%
\pgfpathlineto{\pgfqpoint{1.146174in}{1.985492in}}%
\pgfpathlineto{\pgfqpoint{1.146554in}{1.986584in}}%
\pgfpathlineto{\pgfqpoint{1.146839in}{1.984735in}}%
\pgfpathlineto{\pgfqpoint{1.146934in}{1.984799in}}%
\pgfpathlineto{\pgfqpoint{1.147409in}{1.983483in}}%
\pgfpathlineto{\pgfqpoint{1.147694in}{1.985704in}}%
\pgfpathlineto{\pgfqpoint{1.147980in}{1.984902in}}%
\pgfpathlineto{\pgfqpoint{1.150260in}{1.984536in}}%
\pgfpathlineto{\pgfqpoint{1.150546in}{1.987675in}}%
\pgfpathlineto{\pgfqpoint{1.151021in}{1.984207in}}%
\pgfpathlineto{\pgfqpoint{1.151306in}{1.984672in}}%
\pgfpathlineto{\pgfqpoint{1.151496in}{1.984900in}}%
\pgfpathlineto{\pgfqpoint{1.151591in}{1.984512in}}%
\pgfpathlineto{\pgfqpoint{1.151971in}{1.981553in}}%
\pgfpathlineto{\pgfqpoint{1.152636in}{1.985479in}}%
\pgfpathlineto{\pgfqpoint{1.153016in}{1.984985in}}%
\pgfpathlineto{\pgfqpoint{1.154252in}{1.989351in}}%
\pgfpathlineto{\pgfqpoint{1.155487in}{1.986607in}}%
\pgfpathlineto{\pgfqpoint{1.156438in}{1.988328in}}%
\pgfpathlineto{\pgfqpoint{1.155772in}{1.985971in}}%
\pgfpathlineto{\pgfqpoint{1.156818in}{1.987802in}}%
\pgfpathlineto{\pgfqpoint{1.157958in}{1.978689in}}%
\pgfpathlineto{\pgfqpoint{1.158624in}{1.983295in}}%
\pgfpathlineto{\pgfqpoint{1.159099in}{1.987043in}}%
\pgfpathlineto{\pgfqpoint{1.159764in}{1.985208in}}%
\pgfpathlineto{\pgfqpoint{1.161094in}{1.980054in}}%
\pgfpathlineto{\pgfqpoint{1.161189in}{1.980577in}}%
\pgfpathlineto{\pgfqpoint{1.161760in}{1.980759in}}%
\pgfpathlineto{\pgfqpoint{1.162615in}{1.982831in}}%
\pgfpathlineto{\pgfqpoint{1.162805in}{1.980056in}}%
\pgfpathlineto{\pgfqpoint{1.163090in}{1.979443in}}%
\pgfpathlineto{\pgfqpoint{1.163375in}{1.982302in}}%
\pgfpathlineto{\pgfqpoint{1.163850in}{1.982654in}}%
\pgfpathlineto{\pgfqpoint{1.165181in}{1.985932in}}%
\pgfpathlineto{\pgfqpoint{1.165276in}{1.985974in}}%
\pgfpathlineto{\pgfqpoint{1.165466in}{1.985051in}}%
\pgfpathlineto{\pgfqpoint{1.165656in}{1.984515in}}%
\pgfpathlineto{\pgfqpoint{1.165941in}{1.986109in}}%
\pgfpathlineto{\pgfqpoint{1.166036in}{1.985045in}}%
\pgfpathlineto{\pgfqpoint{1.166131in}{1.988625in}}%
\pgfpathlineto{\pgfqpoint{1.166321in}{1.982479in}}%
\pgfpathlineto{\pgfqpoint{1.167177in}{1.986778in}}%
\pgfpathlineto{\pgfqpoint{1.167652in}{1.983855in}}%
\pgfpathlineto{\pgfqpoint{1.167747in}{1.986571in}}%
\pgfpathlineto{\pgfqpoint{1.168127in}{1.989744in}}%
\pgfpathlineto{\pgfqpoint{1.168507in}{1.985199in}}%
\pgfpathlineto{\pgfqpoint{1.168792in}{1.987030in}}%
\pgfpathlineto{\pgfqpoint{1.168887in}{1.987018in}}%
\pgfpathlineto{\pgfqpoint{1.168982in}{1.987813in}}%
\pgfpathlineto{\pgfqpoint{1.169933in}{1.981868in}}%
\pgfpathlineto{\pgfqpoint{1.170218in}{1.984696in}}%
\pgfpathlineto{\pgfqpoint{1.170408in}{1.987423in}}%
\pgfpathlineto{\pgfqpoint{1.170693in}{1.979425in}}%
\pgfpathlineto{\pgfqpoint{1.170788in}{1.981103in}}%
\pgfpathlineto{\pgfqpoint{1.170883in}{1.979059in}}%
\pgfpathlineto{\pgfqpoint{1.171548in}{1.984220in}}%
\pgfpathlineto{\pgfqpoint{1.171738in}{1.983903in}}%
\pgfpathlineto{\pgfqpoint{1.172499in}{1.986805in}}%
\pgfpathlineto{\pgfqpoint{1.172689in}{1.982987in}}%
\pgfpathlineto{\pgfqpoint{1.172974in}{1.986251in}}%
\pgfpathlineto{\pgfqpoint{1.173639in}{1.983784in}}%
\pgfpathlineto{\pgfqpoint{1.174209in}{1.989425in}}%
\pgfpathlineto{\pgfqpoint{1.174494in}{1.987496in}}%
\pgfpathlineto{\pgfqpoint{1.174685in}{1.990425in}}%
\pgfpathlineto{\pgfqpoint{1.175255in}{1.989260in}}%
\pgfpathlineto{\pgfqpoint{1.175350in}{1.989390in}}%
\pgfpathlineto{\pgfqpoint{1.175540in}{1.988333in}}%
\pgfpathlineto{\pgfqpoint{1.176300in}{1.986237in}}%
\pgfpathlineto{\pgfqpoint{1.175825in}{1.988605in}}%
\pgfpathlineto{\pgfqpoint{1.176680in}{1.987588in}}%
\pgfpathlineto{\pgfqpoint{1.177345in}{1.989435in}}%
\pgfpathlineto{\pgfqpoint{1.177441in}{1.987149in}}%
\pgfpathlineto{\pgfqpoint{1.177631in}{1.984334in}}%
\pgfpathlineto{\pgfqpoint{1.178391in}{1.987813in}}%
\pgfpathlineto{\pgfqpoint{1.178486in}{1.987510in}}%
\pgfpathlineto{\pgfqpoint{1.178581in}{1.987550in}}%
\pgfpathlineto{\pgfqpoint{1.179721in}{1.991168in}}%
\pgfpathlineto{\pgfqpoint{1.179816in}{1.990356in}}%
\pgfpathlineto{\pgfqpoint{1.180577in}{1.986403in}}%
\pgfpathlineto{\pgfqpoint{1.181147in}{1.987825in}}%
\pgfpathlineto{\pgfqpoint{1.182382in}{1.990240in}}%
\pgfpathlineto{\pgfqpoint{1.182763in}{1.989854in}}%
\pgfpathlineto{\pgfqpoint{1.183713in}{1.987442in}}%
\pgfpathlineto{\pgfqpoint{1.183238in}{1.990643in}}%
\pgfpathlineto{\pgfqpoint{1.183998in}{1.988035in}}%
\pgfpathlineto{\pgfqpoint{1.184093in}{1.988662in}}%
\pgfpathlineto{\pgfqpoint{1.184758in}{1.986591in}}%
\pgfpathlineto{\pgfqpoint{1.184948in}{1.988125in}}%
\pgfpathlineto{\pgfqpoint{1.185709in}{1.986708in}}%
\pgfpathlineto{\pgfqpoint{1.185519in}{1.989909in}}%
\pgfpathlineto{\pgfqpoint{1.185804in}{1.988471in}}%
\pgfpathlineto{\pgfqpoint{1.186659in}{1.992770in}}%
\pgfpathlineto{\pgfqpoint{1.187134in}{1.990870in}}%
\pgfpathlineto{\pgfqpoint{1.188655in}{1.991968in}}%
\pgfpathlineto{\pgfqpoint{1.187324in}{1.990629in}}%
\pgfpathlineto{\pgfqpoint{1.188845in}{1.991162in}}%
\pgfpathlineto{\pgfqpoint{1.189130in}{1.989872in}}%
\pgfpathlineto{\pgfqpoint{1.189700in}{1.987904in}}%
\pgfpathlineto{\pgfqpoint{1.190365in}{1.988951in}}%
\pgfpathlineto{\pgfqpoint{1.191031in}{1.989134in}}%
\pgfpathlineto{\pgfqpoint{1.191981in}{1.996329in}}%
\pgfpathlineto{\pgfqpoint{1.192266in}{1.993070in}}%
\pgfpathlineto{\pgfqpoint{1.193406in}{1.987131in}}%
\pgfpathlineto{\pgfqpoint{1.193597in}{1.988130in}}%
\pgfpathlineto{\pgfqpoint{1.193692in}{1.988254in}}%
\pgfpathlineto{\pgfqpoint{1.193977in}{1.986830in}}%
\pgfpathlineto{\pgfqpoint{1.194072in}{1.987039in}}%
\pgfpathlineto{\pgfqpoint{1.194167in}{1.986974in}}%
\pgfpathlineto{\pgfqpoint{1.194357in}{1.987825in}}%
\pgfpathlineto{\pgfqpoint{1.194452in}{1.988744in}}%
\pgfpathlineto{\pgfqpoint{1.195022in}{1.986619in}}%
\pgfpathlineto{\pgfqpoint{1.195307in}{1.987009in}}%
\pgfpathlineto{\pgfqpoint{1.195592in}{1.986019in}}%
\pgfpathlineto{\pgfqpoint{1.196353in}{1.987000in}}%
\pgfpathlineto{\pgfqpoint{1.197398in}{1.988300in}}%
\pgfpathlineto{\pgfqpoint{1.197018in}{1.984755in}}%
\pgfpathlineto{\pgfqpoint{1.197493in}{1.987404in}}%
\pgfpathlineto{\pgfqpoint{1.198443in}{1.984086in}}%
\pgfpathlineto{\pgfqpoint{1.198633in}{1.986074in}}%
\pgfpathlineto{\pgfqpoint{1.198728in}{1.985828in}}%
\pgfpathlineto{\pgfqpoint{1.198919in}{1.989310in}}%
\pgfpathlineto{\pgfqpoint{1.199584in}{1.981616in}}%
\pgfpathlineto{\pgfqpoint{1.199679in}{1.982301in}}%
\pgfpathlineto{\pgfqpoint{1.199964in}{1.984280in}}%
\pgfpathlineto{\pgfqpoint{1.200344in}{1.979273in}}%
\pgfpathlineto{\pgfqpoint{1.200439in}{1.977346in}}%
\pgfpathlineto{\pgfqpoint{1.201104in}{1.985246in}}%
\pgfpathlineto{\pgfqpoint{1.201865in}{1.994541in}}%
\pgfpathlineto{\pgfqpoint{1.202435in}{1.987214in}}%
\pgfpathlineto{\pgfqpoint{1.203195in}{1.984041in}}%
\pgfpathlineto{\pgfqpoint{1.202815in}{1.987333in}}%
\pgfpathlineto{\pgfqpoint{1.203575in}{1.986411in}}%
\pgfpathlineto{\pgfqpoint{1.203955in}{1.984700in}}%
\pgfpathlineto{\pgfqpoint{1.204431in}{1.987589in}}%
\pgfpathlineto{\pgfqpoint{1.205476in}{1.994622in}}%
\pgfpathlineto{\pgfqpoint{1.205761in}{1.991652in}}%
\pgfpathlineto{\pgfqpoint{1.207092in}{1.983121in}}%
\pgfpathlineto{\pgfqpoint{1.207187in}{1.986055in}}%
\pgfpathlineto{\pgfqpoint{1.207472in}{1.990230in}}%
\pgfpathlineto{\pgfqpoint{1.207852in}{1.985477in}}%
\pgfpathlineto{\pgfqpoint{1.208327in}{1.987441in}}%
\pgfpathlineto{\pgfqpoint{1.209277in}{1.988570in}}%
\pgfpathlineto{\pgfqpoint{1.208802in}{1.986284in}}%
\pgfpathlineto{\pgfqpoint{1.209467in}{1.987701in}}%
\pgfpathlineto{\pgfqpoint{1.209563in}{1.987485in}}%
\pgfpathlineto{\pgfqpoint{1.209943in}{1.993859in}}%
\pgfpathlineto{\pgfqpoint{1.210703in}{1.989410in}}%
\pgfpathlineto{\pgfqpoint{1.211463in}{1.982567in}}%
\pgfpathlineto{\pgfqpoint{1.211843in}{1.988817in}}%
\pgfpathlineto{\pgfqpoint{1.212414in}{1.986909in}}%
\pgfpathlineto{\pgfqpoint{1.213079in}{1.989641in}}%
\pgfpathlineto{\pgfqpoint{1.213744in}{1.988586in}}%
\pgfpathlineto{\pgfqpoint{1.214314in}{1.983797in}}%
\pgfpathlineto{\pgfqpoint{1.215360in}{1.985984in}}%
\pgfpathlineto{\pgfqpoint{1.216690in}{1.989639in}}%
\pgfpathlineto{\pgfqpoint{1.216975in}{1.989276in}}%
\pgfpathlineto{\pgfqpoint{1.217926in}{1.983055in}}%
\pgfpathlineto{\pgfqpoint{1.217260in}{1.990352in}}%
\pgfpathlineto{\pgfqpoint{1.218306in}{1.987255in}}%
\pgfpathlineto{\pgfqpoint{1.219636in}{1.995047in}}%
\pgfpathlineto{\pgfqpoint{1.218591in}{1.983247in}}%
\pgfpathlineto{\pgfqpoint{1.219826in}{1.993618in}}%
\pgfpathlineto{\pgfqpoint{1.220206in}{1.991283in}}%
\pgfpathlineto{\pgfqpoint{1.220302in}{1.991403in}}%
\pgfpathlineto{\pgfqpoint{1.220397in}{1.987757in}}%
\pgfpathlineto{\pgfqpoint{1.220587in}{1.991876in}}%
\pgfpathlineto{\pgfqpoint{1.221347in}{1.990856in}}%
\pgfpathlineto{\pgfqpoint{1.221442in}{1.991237in}}%
\pgfpathlineto{\pgfqpoint{1.221537in}{1.986431in}}%
\pgfpathlineto{\pgfqpoint{1.222582in}{1.989217in}}%
\pgfpathlineto{\pgfqpoint{1.223058in}{1.991911in}}%
\pgfpathlineto{\pgfqpoint{1.223438in}{1.987612in}}%
\pgfpathlineto{\pgfqpoint{1.225624in}{1.993687in}}%
\pgfpathlineto{\pgfqpoint{1.225814in}{1.991867in}}%
\pgfpathlineto{\pgfqpoint{1.227999in}{1.981471in}}%
\pgfpathlineto{\pgfqpoint{1.228284in}{1.982892in}}%
\pgfpathlineto{\pgfqpoint{1.228760in}{1.987389in}}%
\pgfpathlineto{\pgfqpoint{1.229425in}{1.984773in}}%
\pgfpathlineto{\pgfqpoint{1.229520in}{1.984670in}}%
\pgfpathlineto{\pgfqpoint{1.229615in}{1.985489in}}%
\pgfpathlineto{\pgfqpoint{1.229710in}{1.985195in}}%
\pgfpathlineto{\pgfqpoint{1.230470in}{1.993743in}}%
\pgfpathlineto{\pgfqpoint{1.230660in}{1.984538in}}%
\pgfpathlineto{\pgfqpoint{1.230755in}{1.977360in}}%
\pgfpathlineto{\pgfqpoint{1.231231in}{1.988723in}}%
\pgfpathlineto{\pgfqpoint{1.231706in}{1.986425in}}%
\pgfpathlineto{\pgfqpoint{1.232751in}{1.994862in}}%
\pgfpathlineto{\pgfqpoint{1.233036in}{1.992972in}}%
\pgfpathlineto{\pgfqpoint{1.234272in}{1.982240in}}%
\pgfpathlineto{\pgfqpoint{1.235032in}{1.987523in}}%
\pgfpathlineto{\pgfqpoint{1.235792in}{1.991705in}}%
\pgfpathlineto{\pgfqpoint{1.236172in}{1.993964in}}%
\pgfpathlineto{\pgfqpoint{1.236553in}{1.991386in}}%
\pgfpathlineto{\pgfqpoint{1.237693in}{1.985337in}}%
\pgfpathlineto{\pgfqpoint{1.238073in}{1.985805in}}%
\pgfpathlineto{\pgfqpoint{1.238358in}{1.986246in}}%
\pgfpathlineto{\pgfqpoint{1.238928in}{1.985632in}}%
\pgfpathlineto{\pgfqpoint{1.239594in}{1.989513in}}%
\pgfpathlineto{\pgfqpoint{1.239879in}{1.984695in}}%
\pgfpathlineto{\pgfqpoint{1.240259in}{1.989849in}}%
\pgfpathlineto{\pgfqpoint{1.240639in}{1.988377in}}%
\pgfpathlineto{\pgfqpoint{1.240734in}{1.988945in}}%
\pgfpathlineto{\pgfqpoint{1.241304in}{1.987243in}}%
\pgfpathlineto{\pgfqpoint{1.241589in}{1.987814in}}%
\pgfpathlineto{\pgfqpoint{1.242065in}{1.984466in}}%
\pgfpathlineto{\pgfqpoint{1.242730in}{1.986933in}}%
\pgfpathlineto{\pgfqpoint{1.242920in}{1.987898in}}%
\pgfpathlineto{\pgfqpoint{1.243395in}{1.985394in}}%
\pgfpathlineto{\pgfqpoint{1.243965in}{1.987543in}}%
\pgfpathlineto{\pgfqpoint{1.244821in}{1.981914in}}%
\pgfpathlineto{\pgfqpoint{1.245201in}{1.986280in}}%
\pgfpathlineto{\pgfqpoint{1.246531in}{1.992424in}}%
\pgfpathlineto{\pgfqpoint{1.245581in}{1.985165in}}%
\pgfpathlineto{\pgfqpoint{1.247006in}{1.989647in}}%
\pgfpathlineto{\pgfqpoint{1.247767in}{1.983266in}}%
\pgfpathlineto{\pgfqpoint{1.248147in}{1.984514in}}%
\pgfpathlineto{\pgfqpoint{1.248907in}{1.990075in}}%
\pgfpathlineto{\pgfqpoint{1.249382in}{1.987601in}}%
\pgfpathlineto{\pgfqpoint{1.250428in}{1.985487in}}%
\pgfpathlineto{\pgfqpoint{1.250713in}{1.986113in}}%
\pgfpathlineto{\pgfqpoint{1.251093in}{1.990349in}}%
\pgfpathlineto{\pgfqpoint{1.252423in}{1.988615in}}%
\pgfpathlineto{\pgfqpoint{1.253184in}{1.985066in}}%
\pgfpathlineto{\pgfqpoint{1.252614in}{1.988857in}}%
\pgfpathlineto{\pgfqpoint{1.253564in}{1.988069in}}%
\pgfpathlineto{\pgfqpoint{1.254514in}{1.989885in}}%
\pgfpathlineto{\pgfqpoint{1.254324in}{1.987305in}}%
\pgfpathlineto{\pgfqpoint{1.254704in}{1.988701in}}%
\pgfpathlineto{\pgfqpoint{1.256130in}{1.986163in}}%
\pgfpathlineto{\pgfqpoint{1.256320in}{1.986514in}}%
\pgfpathlineto{\pgfqpoint{1.257080in}{1.986178in}}%
\pgfpathlineto{\pgfqpoint{1.256890in}{1.987192in}}%
\pgfpathlineto{\pgfqpoint{1.257460in}{1.986525in}}%
\pgfpathlineto{\pgfqpoint{1.258316in}{1.988248in}}%
\pgfpathlineto{\pgfqpoint{1.258696in}{1.987281in}}%
\pgfpathlineto{\pgfqpoint{1.258886in}{1.986707in}}%
\pgfpathlineto{\pgfqpoint{1.259266in}{1.988482in}}%
\pgfpathlineto{\pgfqpoint{1.260026in}{1.990295in}}%
\pgfpathlineto{\pgfqpoint{1.260692in}{1.989521in}}%
\pgfpathlineto{\pgfqpoint{1.261642in}{1.991732in}}%
\pgfpathlineto{\pgfqpoint{1.262782in}{1.992560in}}%
\pgfpathlineto{\pgfqpoint{1.264588in}{1.988255in}}%
\pgfpathlineto{\pgfqpoint{1.266204in}{1.994093in}}%
\pgfpathlineto{\pgfqpoint{1.266584in}{1.994062in}}%
\pgfpathlineto{\pgfqpoint{1.266774in}{1.994636in}}%
\pgfpathlineto{\pgfqpoint{1.267249in}{1.995919in}}%
\pgfpathlineto{\pgfqpoint{1.267724in}{1.994556in}}%
\pgfpathlineto{\pgfqpoint{1.269150in}{1.991898in}}%
\pgfpathlineto{\pgfqpoint{1.269245in}{1.992439in}}%
\pgfpathlineto{\pgfqpoint{1.270195in}{1.992366in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.992990in}}%
\pgfpathlineto{\pgfqpoint{1.270575in}{1.993737in}}%
\pgfpathlineto{\pgfqpoint{1.271050in}{1.991441in}}%
\pgfpathlineto{\pgfqpoint{1.271145in}{1.991487in}}%
\pgfpathlineto{\pgfqpoint{1.271431in}{1.990098in}}%
\pgfpathlineto{\pgfqpoint{1.271811in}{1.993123in}}%
\pgfpathlineto{\pgfqpoint{1.272001in}{1.992247in}}%
\pgfpathlineto{\pgfqpoint{1.272096in}{1.992424in}}%
\pgfpathlineto{\pgfqpoint{1.272381in}{1.990777in}}%
\pgfpathlineto{\pgfqpoint{1.273141in}{1.990393in}}%
\pgfpathlineto{\pgfqpoint{1.273046in}{1.991932in}}%
\pgfpathlineto{\pgfqpoint{1.273521in}{1.990579in}}%
\pgfpathlineto{\pgfqpoint{1.273616in}{1.991119in}}%
\pgfpathlineto{\pgfqpoint{1.274282in}{1.989269in}}%
\pgfpathlineto{\pgfqpoint{1.274472in}{1.988561in}}%
\pgfpathlineto{\pgfqpoint{1.275042in}{1.990362in}}%
\pgfpathlineto{\pgfqpoint{1.276277in}{1.993776in}}%
\pgfpathlineto{\pgfqpoint{1.276467in}{1.993118in}}%
\pgfpathlineto{\pgfqpoint{1.277513in}{1.987930in}}%
\pgfpathlineto{\pgfqpoint{1.278083in}{1.989604in}}%
\pgfpathlineto{\pgfqpoint{1.278558in}{1.992037in}}%
\pgfpathlineto{\pgfqpoint{1.279223in}{1.990376in}}%
\pgfpathlineto{\pgfqpoint{1.279984in}{1.992233in}}%
\pgfpathlineto{\pgfqpoint{1.279699in}{1.989416in}}%
\pgfpathlineto{\pgfqpoint{1.280364in}{1.991311in}}%
\pgfpathlineto{\pgfqpoint{1.281124in}{1.989763in}}%
\pgfpathlineto{\pgfqpoint{1.281504in}{1.990346in}}%
\pgfpathlineto{\pgfqpoint{1.282455in}{1.991499in}}%
\pgfpathlineto{\pgfqpoint{1.282740in}{1.990497in}}%
\pgfpathlineto{\pgfqpoint{1.282835in}{1.989493in}}%
\pgfpathlineto{\pgfqpoint{1.283405in}{1.995110in}}%
\pgfpathlineto{\pgfqpoint{1.284070in}{1.990583in}}%
\pgfpathlineto{\pgfqpoint{1.284355in}{1.993193in}}%
\pgfpathlineto{\pgfqpoint{1.284450in}{1.996309in}}%
\pgfpathlineto{\pgfqpoint{1.285401in}{1.991972in}}%
\pgfpathlineto{\pgfqpoint{1.285496in}{1.992116in}}%
\pgfpathlineto{\pgfqpoint{1.285781in}{1.990927in}}%
\pgfpathlineto{\pgfqpoint{1.286731in}{1.988963in}}%
\pgfpathlineto{\pgfqpoint{1.287016in}{1.990316in}}%
\pgfpathlineto{\pgfqpoint{1.288157in}{1.994995in}}%
\pgfpathlineto{\pgfqpoint{1.287682in}{1.989058in}}%
\pgfpathlineto{\pgfqpoint{1.289012in}{1.992941in}}%
\pgfpathlineto{\pgfqpoint{1.289487in}{1.991883in}}%
\pgfpathlineto{\pgfqpoint{1.290153in}{1.992699in}}%
\pgfpathlineto{\pgfqpoint{1.291008in}{1.994225in}}%
\pgfpathlineto{\pgfqpoint{1.291198in}{1.992756in}}%
\pgfpathlineto{\pgfqpoint{1.291578in}{1.991695in}}%
\pgfpathlineto{\pgfqpoint{1.291768in}{1.993472in}}%
\pgfpathlineto{\pgfqpoint{1.292243in}{1.992899in}}%
\pgfpathlineto{\pgfqpoint{1.293194in}{1.993631in}}%
\pgfpathlineto{\pgfqpoint{1.294049in}{1.996248in}}%
\pgfpathlineto{\pgfqpoint{1.294429in}{1.995109in}}%
\pgfpathlineto{\pgfqpoint{1.294524in}{1.994820in}}%
\pgfpathlineto{\pgfqpoint{1.294904in}{1.997099in}}%
\pgfpathlineto{\pgfqpoint{1.294999in}{1.996721in}}%
\pgfpathlineto{\pgfqpoint{1.295855in}{1.998241in}}%
\pgfpathlineto{\pgfqpoint{1.295189in}{1.996318in}}%
\pgfpathlineto{\pgfqpoint{1.296045in}{1.996974in}}%
\pgfpathlineto{\pgfqpoint{1.296235in}{1.995564in}}%
\pgfpathlineto{\pgfqpoint{1.297280in}{1.996278in}}%
\pgfpathlineto{\pgfqpoint{1.297470in}{1.995455in}}%
\pgfpathlineto{\pgfqpoint{1.297945in}{1.996969in}}%
\pgfpathlineto{\pgfqpoint{1.298706in}{1.994253in}}%
\pgfpathlineto{\pgfqpoint{1.299086in}{1.993717in}}%
\pgfpathlineto{\pgfqpoint{1.299466in}{1.995134in}}%
\pgfpathlineto{\pgfqpoint{1.299561in}{1.994526in}}%
\pgfpathlineto{\pgfqpoint{1.300036in}{1.996374in}}%
\pgfpathlineto{\pgfqpoint{1.300226in}{1.994314in}}%
\pgfpathlineto{\pgfqpoint{1.300702in}{1.994757in}}%
\pgfpathlineto{\pgfqpoint{1.300987in}{1.994655in}}%
\pgfpathlineto{\pgfqpoint{1.301082in}{1.995645in}}%
\pgfpathlineto{\pgfqpoint{1.301367in}{1.996671in}}%
\pgfpathlineto{\pgfqpoint{1.302032in}{1.995207in}}%
\pgfpathlineto{\pgfqpoint{1.302127in}{1.995366in}}%
\pgfpathlineto{\pgfqpoint{1.302697in}{1.995598in}}%
\pgfpathlineto{\pgfqpoint{1.303838in}{1.993570in}}%
\pgfpathlineto{\pgfqpoint{1.304598in}{1.993892in}}%
\pgfpathlineto{\pgfqpoint{1.304218in}{1.993189in}}%
\pgfpathlineto{\pgfqpoint{1.304883in}{1.993169in}}%
\pgfpathlineto{\pgfqpoint{1.305548in}{1.993971in}}%
\pgfpathlineto{\pgfqpoint{1.306499in}{1.994918in}}%
\pgfpathlineto{\pgfqpoint{1.305738in}{1.993640in}}%
\pgfpathlineto{\pgfqpoint{1.306689in}{1.994799in}}%
\pgfpathlineto{\pgfqpoint{1.307449in}{1.994953in}}%
\pgfpathlineto{\pgfqpoint{1.307544in}{1.995206in}}%
\pgfpathlineto{\pgfqpoint{1.308114in}{1.996875in}}%
\pgfpathlineto{\pgfqpoint{1.308684in}{1.995746in}}%
\pgfpathlineto{\pgfqpoint{1.309635in}{1.994417in}}%
\pgfpathlineto{\pgfqpoint{1.310015in}{1.994526in}}%
\pgfpathlineto{\pgfqpoint{1.311250in}{1.997732in}}%
\pgfpathlineto{\pgfqpoint{1.310300in}{1.994199in}}%
\pgfpathlineto{\pgfqpoint{1.311536in}{1.996700in}}%
\pgfpathlineto{\pgfqpoint{1.312961in}{1.995086in}}%
\pgfpathlineto{\pgfqpoint{1.313056in}{1.995540in}}%
\pgfpathlineto{\pgfqpoint{1.314197in}{1.997362in}}%
\pgfpathlineto{\pgfqpoint{1.314482in}{1.996978in}}%
\pgfpathlineto{\pgfqpoint{1.315432in}{1.989750in}}%
\pgfpathlineto{\pgfqpoint{1.316002in}{1.992140in}}%
\pgfpathlineto{\pgfqpoint{1.316382in}{1.994380in}}%
\pgfpathlineto{\pgfqpoint{1.317143in}{1.992791in}}%
\pgfpathlineto{\pgfqpoint{1.317713in}{1.992016in}}%
\pgfpathlineto{\pgfqpoint{1.317998in}{1.993337in}}%
\pgfpathlineto{\pgfqpoint{1.318473in}{1.992824in}}%
\pgfpathlineto{\pgfqpoint{1.319233in}{1.994015in}}%
\pgfpathlineto{\pgfqpoint{1.321039in}{1.991000in}}%
\pgfpathlineto{\pgfqpoint{1.319519in}{1.995243in}}%
\pgfpathlineto{\pgfqpoint{1.321134in}{1.991363in}}%
\pgfpathlineto{\pgfqpoint{1.321989in}{1.992673in}}%
\pgfpathlineto{\pgfqpoint{1.322275in}{1.992304in}}%
\pgfpathlineto{\pgfqpoint{1.322845in}{1.990717in}}%
\pgfpathlineto{\pgfqpoint{1.323225in}{1.991993in}}%
\pgfpathlineto{\pgfqpoint{1.323320in}{1.992780in}}%
\pgfpathlineto{\pgfqpoint{1.324175in}{1.990739in}}%
\pgfpathlineto{\pgfqpoint{1.324270in}{1.990636in}}%
\pgfpathlineto{\pgfqpoint{1.324650in}{1.991839in}}%
\pgfpathlineto{\pgfqpoint{1.325791in}{1.992407in}}%
\pgfpathlineto{\pgfqpoint{1.325981in}{1.992166in}}%
\pgfpathlineto{\pgfqpoint{1.326171in}{1.991762in}}%
\pgfpathlineto{\pgfqpoint{1.326836in}{1.992830in}}%
\pgfpathlineto{\pgfqpoint{1.327882in}{1.994121in}}%
\pgfpathlineto{\pgfqpoint{1.327977in}{1.993360in}}%
\pgfpathlineto{\pgfqpoint{1.328642in}{1.991507in}}%
\pgfpathlineto{\pgfqpoint{1.329212in}{1.992430in}}%
\pgfpathlineto{\pgfqpoint{1.329497in}{1.993860in}}%
\pgfpathlineto{\pgfqpoint{1.330067in}{1.992032in}}%
\pgfpathlineto{\pgfqpoint{1.330353in}{1.993175in}}%
\pgfpathlineto{\pgfqpoint{1.331588in}{1.992846in}}%
\pgfpathlineto{\pgfqpoint{1.333394in}{1.998003in}}%
\pgfpathlineto{\pgfqpoint{1.333869in}{1.998105in}}%
\pgfpathlineto{\pgfqpoint{1.334534in}{1.997043in}}%
\pgfpathlineto{\pgfqpoint{1.334819in}{1.995177in}}%
\pgfpathlineto{\pgfqpoint{1.335580in}{1.997258in}}%
\pgfpathlineto{\pgfqpoint{1.336910in}{1.993769in}}%
\pgfpathlineto{\pgfqpoint{1.337195in}{1.994630in}}%
\pgfpathlineto{\pgfqpoint{1.337575in}{1.995727in}}%
\pgfpathlineto{\pgfqpoint{1.338431in}{1.995182in}}%
\pgfpathlineto{\pgfqpoint{1.339761in}{1.994850in}}%
\pgfpathlineto{\pgfqpoint{1.339951in}{1.995438in}}%
\pgfpathlineto{\pgfqpoint{1.341187in}{1.996942in}}%
\pgfpathlineto{\pgfqpoint{1.341472in}{1.996240in}}%
\pgfpathlineto{\pgfqpoint{1.342707in}{1.994998in}}%
\pgfpathlineto{\pgfqpoint{1.341852in}{1.996476in}}%
\pgfpathlineto{\pgfqpoint{1.342897in}{1.995462in}}%
\pgfpathlineto{\pgfqpoint{1.343753in}{1.996316in}}%
\pgfpathlineto{\pgfqpoint{1.343372in}{1.995292in}}%
\pgfpathlineto{\pgfqpoint{1.344038in}{1.995681in}}%
\pgfpathlineto{\pgfqpoint{1.344323in}{1.995648in}}%
\pgfpathlineto{\pgfqpoint{1.344608in}{1.996346in}}%
\pgfpathlineto{\pgfqpoint{1.344988in}{1.996000in}}%
\pgfpathlineto{\pgfqpoint{1.345653in}{1.996939in}}%
\pgfpathlineto{\pgfqpoint{1.347174in}{1.994068in}}%
\pgfpathlineto{\pgfqpoint{1.349170in}{1.997349in}}%
\pgfpathlineto{\pgfqpoint{1.349265in}{1.997439in}}%
\pgfpathlineto{\pgfqpoint{1.349550in}{1.996559in}}%
\pgfpathlineto{\pgfqpoint{1.351165in}{1.993607in}}%
\pgfpathlineto{\pgfqpoint{1.351355in}{1.993680in}}%
\pgfpathlineto{\pgfqpoint{1.351926in}{1.994849in}}%
\pgfpathlineto{\pgfqpoint{1.352211in}{1.993509in}}%
\pgfpathlineto{\pgfqpoint{1.352496in}{1.992087in}}%
\pgfpathlineto{\pgfqpoint{1.353161in}{1.994490in}}%
\pgfpathlineto{\pgfqpoint{1.353826in}{1.994318in}}%
\pgfpathlineto{\pgfqpoint{1.353351in}{1.994953in}}%
\pgfpathlineto{\pgfqpoint{1.353921in}{1.995041in}}%
\pgfpathlineto{\pgfqpoint{1.355157in}{1.996663in}}%
\pgfpathlineto{\pgfqpoint{1.354111in}{1.994959in}}%
\pgfpathlineto{\pgfqpoint{1.355252in}{1.996395in}}%
\pgfpathlineto{\pgfqpoint{1.355537in}{1.995217in}}%
\pgfpathlineto{\pgfqpoint{1.355632in}{1.995388in}}%
\pgfpathlineto{\pgfqpoint{1.356487in}{1.993256in}}%
\pgfpathlineto{\pgfqpoint{1.356772in}{1.993384in}}%
\pgfpathlineto{\pgfqpoint{1.357248in}{1.995161in}}%
\pgfpathlineto{\pgfqpoint{1.357533in}{1.992923in}}%
\pgfpathlineto{\pgfqpoint{1.357818in}{1.992932in}}%
\pgfpathlineto{\pgfqpoint{1.358198in}{1.991311in}}%
\pgfpathlineto{\pgfqpoint{1.358958in}{1.992581in}}%
\pgfpathlineto{\pgfqpoint{1.360479in}{1.994253in}}%
\pgfpathlineto{\pgfqpoint{1.361049in}{1.993027in}}%
\pgfpathlineto{\pgfqpoint{1.361809in}{1.991290in}}%
\pgfpathlineto{\pgfqpoint{1.362284in}{1.991765in}}%
\pgfpathlineto{\pgfqpoint{1.362380in}{1.992091in}}%
\pgfpathlineto{\pgfqpoint{1.362760in}{1.990225in}}%
\pgfpathlineto{\pgfqpoint{1.363045in}{1.990462in}}%
\pgfpathlineto{\pgfqpoint{1.363330in}{1.990227in}}%
\pgfpathlineto{\pgfqpoint{1.364280in}{1.990662in}}%
\pgfpathlineto{\pgfqpoint{1.364755in}{1.990842in}}%
\pgfpathlineto{\pgfqpoint{1.364945in}{1.989885in}}%
\pgfpathlineto{\pgfqpoint{1.365040in}{1.990168in}}%
\pgfpathlineto{\pgfqpoint{1.365231in}{1.989682in}}%
\pgfpathlineto{\pgfqpoint{1.365706in}{1.990523in}}%
\pgfpathlineto{\pgfqpoint{1.366086in}{1.990539in}}%
\pgfpathlineto{\pgfqpoint{1.368747in}{1.992921in}}%
\pgfpathlineto{\pgfqpoint{1.368842in}{1.992438in}}%
\pgfpathlineto{\pgfqpoint{1.369032in}{1.991541in}}%
\pgfpathlineto{\pgfqpoint{1.369507in}{1.993007in}}%
\pgfpathlineto{\pgfqpoint{1.369792in}{1.992247in}}%
\pgfpathlineto{\pgfqpoint{1.371123in}{1.995810in}}%
\pgfpathlineto{\pgfqpoint{1.371218in}{1.995191in}}%
\pgfpathlineto{\pgfqpoint{1.372548in}{1.990957in}}%
\pgfpathlineto{\pgfqpoint{1.371693in}{1.995448in}}%
\pgfpathlineto{\pgfqpoint{1.372738in}{1.991183in}}%
\pgfpathlineto{\pgfqpoint{1.373879in}{1.994186in}}%
\pgfpathlineto{\pgfqpoint{1.374354in}{1.992246in}}%
\pgfpathlineto{\pgfqpoint{1.375780in}{1.989445in}}%
\pgfpathlineto{\pgfqpoint{1.375875in}{1.989522in}}%
\pgfpathlineto{\pgfqpoint{1.377015in}{1.991658in}}%
\pgfpathlineto{\pgfqpoint{1.377395in}{1.991108in}}%
\pgfpathlineto{\pgfqpoint{1.377680in}{1.990663in}}%
\pgfpathlineto{\pgfqpoint{1.378155in}{1.991695in}}%
\pgfpathlineto{\pgfqpoint{1.378345in}{1.991448in}}%
\pgfpathlineto{\pgfqpoint{1.380056in}{1.992254in}}%
\pgfpathlineto{\pgfqpoint{1.381482in}{1.989107in}}%
\pgfpathlineto{\pgfqpoint{1.381767in}{1.989954in}}%
\pgfpathlineto{\pgfqpoint{1.381957in}{1.990661in}}%
\pgfpathlineto{\pgfqpoint{1.382432in}{1.989355in}}%
\pgfpathlineto{\pgfqpoint{1.383572in}{1.986558in}}%
\pgfpathlineto{\pgfqpoint{1.383953in}{1.986802in}}%
\pgfpathlineto{\pgfqpoint{1.385853in}{1.990372in}}%
\pgfpathlineto{\pgfqpoint{1.386233in}{1.989038in}}%
\pgfpathlineto{\pgfqpoint{1.387564in}{1.986736in}}%
\pgfpathlineto{\pgfqpoint{1.387659in}{1.987301in}}%
\pgfpathlineto{\pgfqpoint{1.388039in}{1.989085in}}%
\pgfpathlineto{\pgfqpoint{1.388704in}{1.987481in}}%
\pgfpathlineto{\pgfqpoint{1.388894in}{1.987067in}}%
\pgfpathlineto{\pgfqpoint{1.389180in}{1.988978in}}%
\pgfpathlineto{\pgfqpoint{1.389655in}{1.988013in}}%
\pgfpathlineto{\pgfqpoint{1.390130in}{1.989927in}}%
\pgfpathlineto{\pgfqpoint{1.390795in}{1.988879in}}%
\pgfpathlineto{\pgfqpoint{1.393266in}{1.987318in}}%
\pgfpathlineto{\pgfqpoint{1.393361in}{1.987618in}}%
\pgfpathlineto{\pgfqpoint{1.394597in}{1.989961in}}%
\pgfpathlineto{\pgfqpoint{1.394882in}{1.988648in}}%
\pgfpathlineto{\pgfqpoint{1.394977in}{1.988198in}}%
\pgfpathlineto{\pgfqpoint{1.395452in}{1.989375in}}%
\pgfpathlineto{\pgfqpoint{1.395832in}{1.988936in}}%
\pgfpathlineto{\pgfqpoint{1.396687in}{1.990664in}}%
\pgfpathlineto{\pgfqpoint{1.397162in}{1.989484in}}%
\pgfpathlineto{\pgfqpoint{1.398113in}{1.987840in}}%
\pgfpathlineto{\pgfqpoint{1.398303in}{1.988649in}}%
\pgfpathlineto{\pgfqpoint{1.398493in}{1.989207in}}%
\pgfpathlineto{\pgfqpoint{1.399443in}{1.988759in}}%
\pgfpathlineto{\pgfqpoint{1.402104in}{1.988323in}}%
\pgfpathlineto{\pgfqpoint{1.403435in}{1.985351in}}%
\pgfpathlineto{\pgfqpoint{1.403720in}{1.985697in}}%
\pgfpathlineto{\pgfqpoint{1.404385in}{1.987737in}}%
\pgfpathlineto{\pgfqpoint{1.404955in}{1.986245in}}%
\pgfpathlineto{\pgfqpoint{1.405526in}{1.985767in}}%
\pgfpathlineto{\pgfqpoint{1.405906in}{1.986746in}}%
\pgfpathlineto{\pgfqpoint{1.406286in}{1.987305in}}%
\pgfpathlineto{\pgfqpoint{1.406096in}{1.986646in}}%
\pgfpathlineto{\pgfqpoint{1.407046in}{1.986960in}}%
\pgfpathlineto{\pgfqpoint{1.407711in}{1.987699in}}%
\pgfpathlineto{\pgfqpoint{1.408662in}{1.986563in}}%
\pgfpathlineto{\pgfqpoint{1.409802in}{1.987214in}}%
\pgfpathlineto{\pgfqpoint{1.409897in}{1.987150in}}%
\pgfpathlineto{\pgfqpoint{1.411038in}{1.986901in}}%
\pgfpathlineto{\pgfqpoint{1.410277in}{1.987763in}}%
\pgfpathlineto{\pgfqpoint{1.411133in}{1.987169in}}%
\pgfpathlineto{\pgfqpoint{1.411608in}{1.988284in}}%
\pgfpathlineto{\pgfqpoint{1.412178in}{1.986882in}}%
\pgfpathlineto{\pgfqpoint{1.413128in}{1.987270in}}%
\pgfpathlineto{\pgfqpoint{1.412463in}{1.986191in}}%
\pgfpathlineto{\pgfqpoint{1.413319in}{1.986967in}}%
\pgfpathlineto{\pgfqpoint{1.413699in}{1.984946in}}%
\pgfpathlineto{\pgfqpoint{1.414744in}{1.985185in}}%
\pgfpathlineto{\pgfqpoint{1.414839in}{1.985103in}}%
\pgfpathlineto{\pgfqpoint{1.415029in}{1.986054in}}%
\pgfpathlineto{\pgfqpoint{1.415979in}{1.988138in}}%
\pgfpathlineto{\pgfqpoint{1.416075in}{1.985883in}}%
\pgfpathlineto{\pgfqpoint{1.416170in}{1.985946in}}%
\pgfpathlineto{\pgfqpoint{1.416265in}{1.985481in}}%
\pgfpathlineto{\pgfqpoint{1.416455in}{1.984366in}}%
\pgfpathlineto{\pgfqpoint{1.417310in}{1.986027in}}%
\pgfpathlineto{\pgfqpoint{1.417405in}{1.986794in}}%
\pgfpathlineto{\pgfqpoint{1.418165in}{1.984015in}}%
\pgfpathlineto{\pgfqpoint{1.419496in}{1.985212in}}%
\pgfpathlineto{\pgfqpoint{1.418640in}{1.983320in}}%
\pgfpathlineto{\pgfqpoint{1.419591in}{1.984659in}}%
\pgfpathlineto{\pgfqpoint{1.419971in}{1.983293in}}%
\pgfpathlineto{\pgfqpoint{1.420731in}{1.984193in}}%
\pgfpathlineto{\pgfqpoint{1.420921in}{1.985002in}}%
\pgfpathlineto{\pgfqpoint{1.421397in}{1.983395in}}%
\pgfpathlineto{\pgfqpoint{1.421682in}{1.983870in}}%
\pgfpathlineto{\pgfqpoint{1.422442in}{1.984686in}}%
\pgfpathlineto{\pgfqpoint{1.423202in}{1.981699in}}%
\pgfpathlineto{\pgfqpoint{1.424343in}{1.982788in}}%
\pgfpathlineto{\pgfqpoint{1.423772in}{1.981019in}}%
\pgfpathlineto{\pgfqpoint{1.424533in}{1.982587in}}%
\pgfpathlineto{\pgfqpoint{1.424913in}{1.981589in}}%
\pgfpathlineto{\pgfqpoint{1.424818in}{1.983831in}}%
\pgfpathlineto{\pgfqpoint{1.425008in}{1.983824in}}%
\pgfpathlineto{\pgfqpoint{1.425198in}{1.987745in}}%
\pgfpathlineto{\pgfqpoint{1.426148in}{1.984556in}}%
\pgfpathlineto{\pgfqpoint{1.426719in}{1.980085in}}%
\pgfpathlineto{\pgfqpoint{1.427384in}{1.981892in}}%
\pgfpathlineto{\pgfqpoint{1.428334in}{1.981221in}}%
\pgfpathlineto{\pgfqpoint{1.428999in}{1.984062in}}%
\pgfpathlineto{\pgfqpoint{1.430045in}{1.980652in}}%
\pgfpathlineto{\pgfqpoint{1.430235in}{1.981478in}}%
\pgfpathlineto{\pgfqpoint{1.430425in}{1.983146in}}%
\pgfpathlineto{\pgfqpoint{1.430520in}{1.984366in}}%
\pgfpathlineto{\pgfqpoint{1.431375in}{1.981379in}}%
\pgfpathlineto{\pgfqpoint{1.432801in}{1.983988in}}%
\pgfpathlineto{\pgfqpoint{1.432040in}{1.981165in}}%
\pgfpathlineto{\pgfqpoint{1.432896in}{1.983043in}}%
\pgfpathlineto{\pgfqpoint{1.434036in}{1.982953in}}%
\pgfpathlineto{\pgfqpoint{1.434131in}{1.982379in}}%
\pgfpathlineto{\pgfqpoint{1.434416in}{1.981530in}}%
\pgfpathlineto{\pgfqpoint{1.434511in}{1.982654in}}%
\pgfpathlineto{\pgfqpoint{1.434892in}{1.982485in}}%
\pgfpathlineto{\pgfqpoint{1.436032in}{1.990803in}}%
\pgfpathlineto{\pgfqpoint{1.436317in}{1.988272in}}%
\pgfpathlineto{\pgfqpoint{1.437267in}{1.981450in}}%
\pgfpathlineto{\pgfqpoint{1.437838in}{1.983783in}}%
\pgfpathlineto{\pgfqpoint{1.438408in}{1.988367in}}%
\pgfpathlineto{\pgfqpoint{1.439073in}{1.986401in}}%
\pgfpathlineto{\pgfqpoint{1.440023in}{1.985141in}}%
\pgfpathlineto{\pgfqpoint{1.440118in}{1.984663in}}%
\pgfpathlineto{\pgfqpoint{1.440594in}{1.986629in}}%
\pgfpathlineto{\pgfqpoint{1.441069in}{1.986061in}}%
\pgfpathlineto{\pgfqpoint{1.441734in}{1.987947in}}%
\pgfpathlineto{\pgfqpoint{1.442494in}{1.987144in}}%
\pgfpathlineto{\pgfqpoint{1.442019in}{1.988909in}}%
\pgfpathlineto{\pgfqpoint{1.442684in}{1.987483in}}%
\pgfpathlineto{\pgfqpoint{1.442779in}{1.990177in}}%
\pgfpathlineto{\pgfqpoint{1.443350in}{1.985368in}}%
\pgfpathlineto{\pgfqpoint{1.443825in}{1.988768in}}%
\pgfpathlineto{\pgfqpoint{1.444395in}{1.984951in}}%
\pgfpathlineto{\pgfqpoint{1.445345in}{1.986815in}}%
\pgfpathlineto{\pgfqpoint{1.445916in}{1.987501in}}%
\pgfpathlineto{\pgfqpoint{1.445631in}{1.986110in}}%
\pgfpathlineto{\pgfqpoint{1.446296in}{1.986619in}}%
\pgfpathlineto{\pgfqpoint{1.446961in}{1.987547in}}%
\pgfpathlineto{\pgfqpoint{1.447816in}{1.983501in}}%
\pgfpathlineto{\pgfqpoint{1.448862in}{1.984691in}}%
\pgfpathlineto{\pgfqpoint{1.448197in}{1.983151in}}%
\pgfpathlineto{\pgfqpoint{1.449052in}{1.984635in}}%
\pgfpathlineto{\pgfqpoint{1.449147in}{1.984786in}}%
\pgfpathlineto{\pgfqpoint{1.449622in}{1.983549in}}%
\pgfpathlineto{\pgfqpoint{1.449717in}{1.983473in}}%
\pgfpathlineto{\pgfqpoint{1.449812in}{1.984666in}}%
\pgfpathlineto{\pgfqpoint{1.450477in}{1.986083in}}%
\pgfpathlineto{\pgfqpoint{1.450667in}{1.984096in}}%
\pgfpathlineto{\pgfqpoint{1.450953in}{1.980277in}}%
\pgfpathlineto{\pgfqpoint{1.451333in}{1.986316in}}%
\pgfpathlineto{\pgfqpoint{1.451713in}{1.984769in}}%
\pgfpathlineto{\pgfqpoint{1.451903in}{1.985067in}}%
\pgfpathlineto{\pgfqpoint{1.453043in}{1.991641in}}%
\pgfpathlineto{\pgfqpoint{1.452853in}{1.984832in}}%
\pgfpathlineto{\pgfqpoint{1.453233in}{1.989819in}}%
\pgfpathlineto{\pgfqpoint{1.454564in}{1.982910in}}%
\pgfpathlineto{\pgfqpoint{1.455039in}{1.985025in}}%
\pgfpathlineto{\pgfqpoint{1.455324in}{1.985323in}}%
\pgfpathlineto{\pgfqpoint{1.455419in}{1.983250in}}%
\pgfpathlineto{\pgfqpoint{1.455514in}{1.981125in}}%
\pgfpathlineto{\pgfqpoint{1.455989in}{1.986859in}}%
\pgfpathlineto{\pgfqpoint{1.456275in}{1.985991in}}%
\pgfpathlineto{\pgfqpoint{1.456750in}{1.990551in}}%
\pgfpathlineto{\pgfqpoint{1.457605in}{1.989465in}}%
\pgfpathlineto{\pgfqpoint{1.457985in}{1.986979in}}%
\pgfpathlineto{\pgfqpoint{1.458270in}{1.983284in}}%
\pgfpathlineto{\pgfqpoint{1.458745in}{1.988723in}}%
\pgfpathlineto{\pgfqpoint{1.458936in}{1.988334in}}%
\pgfpathlineto{\pgfqpoint{1.459981in}{1.990240in}}%
\pgfpathlineto{\pgfqpoint{1.459886in}{1.987996in}}%
\pgfpathlineto{\pgfqpoint{1.460266in}{1.989050in}}%
\pgfpathlineto{\pgfqpoint{1.460361in}{1.987490in}}%
\pgfpathlineto{\pgfqpoint{1.461216in}{1.989966in}}%
\pgfpathlineto{\pgfqpoint{1.461311in}{1.989548in}}%
\pgfpathlineto{\pgfqpoint{1.462547in}{1.993193in}}%
\pgfpathlineto{\pgfqpoint{1.463307in}{1.992942in}}%
\pgfpathlineto{\pgfqpoint{1.464448in}{1.996268in}}%
\pgfpathlineto{\pgfqpoint{1.464733in}{1.995045in}}%
\pgfpathlineto{\pgfqpoint{1.465113in}{1.991908in}}%
\pgfpathlineto{\pgfqpoint{1.465588in}{1.998801in}}%
\pgfpathlineto{\pgfqpoint{1.466348in}{1.997578in}}%
\pgfpathlineto{\pgfqpoint{1.466443in}{1.998949in}}%
\pgfpathlineto{\pgfqpoint{1.466538in}{2.000012in}}%
\pgfpathlineto{\pgfqpoint{1.467204in}{1.997035in}}%
\pgfpathlineto{\pgfqpoint{1.467299in}{1.997311in}}%
\pgfpathlineto{\pgfqpoint{1.468534in}{1.993406in}}%
\pgfpathlineto{\pgfqpoint{1.468724in}{1.995270in}}%
\pgfpathlineto{\pgfqpoint{1.468914in}{1.996287in}}%
\pgfpathlineto{\pgfqpoint{1.469294in}{1.993766in}}%
\pgfpathlineto{\pgfqpoint{1.469579in}{1.994148in}}%
\pgfpathlineto{\pgfqpoint{1.469675in}{1.992404in}}%
\pgfpathlineto{\pgfqpoint{1.470530in}{1.996758in}}%
\pgfpathlineto{\pgfqpoint{1.470910in}{1.992626in}}%
\pgfpathlineto{\pgfqpoint{1.471765in}{1.994567in}}%
\pgfpathlineto{\pgfqpoint{1.472145in}{1.996745in}}%
\pgfpathlineto{\pgfqpoint{1.472811in}{1.995237in}}%
\pgfpathlineto{\pgfqpoint{1.473571in}{1.994086in}}%
\pgfpathlineto{\pgfqpoint{1.473096in}{1.996322in}}%
\pgfpathlineto{\pgfqpoint{1.473666in}{1.996367in}}%
\pgfpathlineto{\pgfqpoint{1.474331in}{1.999462in}}%
\pgfpathlineto{\pgfqpoint{1.474141in}{1.995614in}}%
\pgfpathlineto{\pgfqpoint{1.474616in}{1.996858in}}%
\pgfpathlineto{\pgfqpoint{1.474806in}{1.992943in}}%
\pgfpathlineto{\pgfqpoint{1.475757in}{1.994257in}}%
\pgfpathlineto{\pgfqpoint{1.476042in}{1.995422in}}%
\pgfpathlineto{\pgfqpoint{1.476327in}{1.993711in}}%
\pgfpathlineto{\pgfqpoint{1.476707in}{1.994303in}}%
\pgfpathlineto{\pgfqpoint{1.476802in}{1.993840in}}%
\pgfpathlineto{\pgfqpoint{1.477277in}{1.995985in}}%
\pgfpathlineto{\pgfqpoint{1.477467in}{1.995611in}}%
\pgfpathlineto{\pgfqpoint{1.477943in}{1.993814in}}%
\pgfpathlineto{\pgfqpoint{1.478038in}{1.998402in}}%
\pgfpathlineto{\pgfqpoint{1.478228in}{2.004581in}}%
\pgfpathlineto{\pgfqpoint{1.478608in}{1.994196in}}%
\pgfpathlineto{\pgfqpoint{1.479178in}{2.000813in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{1.990157in}}%
\pgfpathlineto{\pgfqpoint{1.480128in}{2.001127in}}%
\pgfpathlineto{\pgfqpoint{1.480509in}{1.997143in}}%
\pgfpathlineto{\pgfqpoint{1.481174in}{1.999858in}}%
\pgfpathlineto{\pgfqpoint{1.481079in}{1.996151in}}%
\pgfpathlineto{\pgfqpoint{1.481364in}{1.999678in}}%
\pgfpathlineto{\pgfqpoint{1.481744in}{2.003133in}}%
\pgfpathlineto{\pgfqpoint{1.481934in}{1.996313in}}%
\pgfpathlineto{\pgfqpoint{1.482409in}{1.999883in}}%
\pgfpathlineto{\pgfqpoint{1.482694in}{1.997359in}}%
\pgfpathlineto{\pgfqpoint{1.483170in}{2.001560in}}%
\pgfpathlineto{\pgfqpoint{1.483550in}{2.004206in}}%
\pgfpathlineto{\pgfqpoint{1.484025in}{2.001168in}}%
\pgfpathlineto{\pgfqpoint{1.484120in}{2.001527in}}%
\pgfpathlineto{\pgfqpoint{1.484215in}{2.000818in}}%
\pgfpathlineto{\pgfqpoint{1.484405in}{2.003992in}}%
\pgfpathlineto{\pgfqpoint{1.485070in}{2.002509in}}%
\pgfpathlineto{\pgfqpoint{1.486496in}{2.005114in}}%
\pgfpathlineto{\pgfqpoint{1.486781in}{2.004509in}}%
\pgfpathlineto{\pgfqpoint{1.487541in}{2.000589in}}%
\pgfpathlineto{\pgfqpoint{1.487731in}{2.004042in}}%
\pgfpathlineto{\pgfqpoint{1.487826in}{2.006398in}}%
\pgfpathlineto{\pgfqpoint{1.488777in}{2.003090in}}%
\pgfpathlineto{\pgfqpoint{1.489347in}{1.999983in}}%
\pgfpathlineto{\pgfqpoint{1.489727in}{1.995865in}}%
\pgfpathlineto{\pgfqpoint{1.490487in}{1.998197in}}%
\pgfpathlineto{\pgfqpoint{1.491533in}{2.003041in}}%
\pgfpathlineto{\pgfqpoint{1.490677in}{1.996729in}}%
\pgfpathlineto{\pgfqpoint{1.492103in}{2.001134in}}%
\pgfpathlineto{\pgfqpoint{1.492483in}{1.993362in}}%
\pgfpathlineto{\pgfqpoint{1.493148in}{1.997127in}}%
\pgfpathlineto{\pgfqpoint{1.493528in}{2.004599in}}%
\pgfpathlineto{\pgfqpoint{1.494289in}{2.001475in}}%
\pgfpathlineto{\pgfqpoint{1.494669in}{1.997436in}}%
\pgfpathlineto{\pgfqpoint{1.495144in}{2.001566in}}%
\pgfpathlineto{\pgfqpoint{1.495334in}{2.000848in}}%
\pgfpathlineto{\pgfqpoint{1.495619in}{2.002375in}}%
\pgfpathlineto{\pgfqpoint{1.496094in}{1.998041in}}%
\pgfpathlineto{\pgfqpoint{1.496379in}{2.000889in}}%
\pgfpathlineto{\pgfqpoint{1.496475in}{2.000852in}}%
\pgfpathlineto{\pgfqpoint{1.496570in}{2.001669in}}%
\pgfpathlineto{\pgfqpoint{1.496665in}{2.005324in}}%
\pgfpathlineto{\pgfqpoint{1.497615in}{2.000684in}}%
\pgfpathlineto{\pgfqpoint{1.497995in}{2.001685in}}%
\pgfpathlineto{\pgfqpoint{1.498470in}{2.005139in}}%
\pgfpathlineto{\pgfqpoint{1.499136in}{2.001993in}}%
\pgfpathlineto{\pgfqpoint{1.499231in}{2.001695in}}%
\pgfpathlineto{\pgfqpoint{1.499706in}{2.003631in}}%
\pgfpathlineto{\pgfqpoint{1.499991in}{2.004332in}}%
\pgfpathlineto{\pgfqpoint{1.500086in}{2.003031in}}%
\pgfpathlineto{\pgfqpoint{1.500371in}{2.001165in}}%
\pgfpathlineto{\pgfqpoint{1.501131in}{2.002662in}}%
\pgfpathlineto{\pgfqpoint{1.501226in}{2.002991in}}%
\pgfpathlineto{\pgfqpoint{1.501797in}{2.001056in}}%
\pgfpathlineto{\pgfqpoint{1.501892in}{2.001283in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.999164in}}%
\pgfpathlineto{\pgfqpoint{1.502177in}{1.998880in}}%
\pgfpathlineto{\pgfqpoint{1.502557in}{2.000879in}}%
\pgfpathlineto{\pgfqpoint{1.502747in}{2.000282in}}%
\pgfpathlineto{\pgfqpoint{1.503982in}{2.005910in}}%
\pgfpathlineto{\pgfqpoint{1.504267in}{2.003420in}}%
\pgfpathlineto{\pgfqpoint{1.504457in}{1.993796in}}%
\pgfpathlineto{\pgfqpoint{1.505408in}{1.998957in}}%
\pgfpathlineto{\pgfqpoint{1.505693in}{2.001443in}}%
\pgfpathlineto{\pgfqpoint{1.506548in}{1.999716in}}%
\pgfpathlineto{\pgfqpoint{1.506643in}{1.999117in}}%
\pgfpathlineto{\pgfqpoint{1.507023in}{2.000784in}}%
\pgfpathlineto{\pgfqpoint{1.507689in}{1.999376in}}%
\pgfpathlineto{\pgfqpoint{1.508449in}{2.000841in}}%
\pgfpathlineto{\pgfqpoint{1.508544in}{2.000569in}}%
\pgfpathlineto{\pgfqpoint{1.508639in}{2.001503in}}%
\pgfpathlineto{\pgfqpoint{1.509494in}{1.999756in}}%
\pgfpathlineto{\pgfqpoint{1.509589in}{1.999384in}}%
\pgfpathlineto{\pgfqpoint{1.510065in}{2.001291in}}%
\pgfpathlineto{\pgfqpoint{1.510255in}{2.001097in}}%
\pgfpathlineto{\pgfqpoint{1.510540in}{2.000401in}}%
\pgfpathlineto{\pgfqpoint{1.511015in}{2.001234in}}%
\pgfpathlineto{\pgfqpoint{1.511110in}{1.997014in}}%
\pgfpathlineto{\pgfqpoint{1.512060in}{2.003383in}}%
\pgfpathlineto{\pgfqpoint{1.512631in}{2.004980in}}%
\pgfpathlineto{\pgfqpoint{1.513106in}{1.999273in}}%
\pgfpathlineto{\pgfqpoint{1.514151in}{2.008856in}}%
\pgfpathlineto{\pgfqpoint{1.514341in}{2.005069in}}%
\pgfpathlineto{\pgfqpoint{1.514436in}{2.005307in}}%
\pgfpathlineto{\pgfqpoint{1.514531in}{2.003111in}}%
\pgfpathlineto{\pgfqpoint{1.514721in}{1.999789in}}%
\pgfpathlineto{\pgfqpoint{1.515672in}{2.001064in}}%
\pgfpathlineto{\pgfqpoint{1.516052in}{2.002432in}}%
\pgfpathlineto{\pgfqpoint{1.516907in}{2.001962in}}%
\pgfpathlineto{\pgfqpoint{1.517572in}{2.002753in}}%
\pgfpathlineto{\pgfqpoint{1.517857in}{2.002007in}}%
\pgfpathlineto{\pgfqpoint{1.518428in}{2.007046in}}%
\pgfpathlineto{\pgfqpoint{1.518523in}{2.011516in}}%
\pgfpathlineto{\pgfqpoint{1.519188in}{2.005019in}}%
\pgfpathlineto{\pgfqpoint{1.519568in}{2.008881in}}%
\pgfpathlineto{\pgfqpoint{1.519663in}{2.008912in}}%
\pgfpathlineto{\pgfqpoint{1.520233in}{2.003268in}}%
\pgfpathlineto{\pgfqpoint{1.520804in}{2.007786in}}%
\pgfpathlineto{\pgfqpoint{1.520994in}{2.012052in}}%
\pgfpathlineto{\pgfqpoint{1.521659in}{2.005602in}}%
\pgfpathlineto{\pgfqpoint{1.521849in}{2.006790in}}%
\pgfpathlineto{\pgfqpoint{1.522134in}{2.005540in}}%
\pgfpathlineto{\pgfqpoint{1.522419in}{2.012105in}}%
\pgfpathlineto{\pgfqpoint{1.522514in}{2.010151in}}%
\pgfpathlineto{\pgfqpoint{1.522609in}{2.011979in}}%
\pgfpathlineto{\pgfqpoint{1.522799in}{2.009061in}}%
\pgfpathlineto{\pgfqpoint{1.523655in}{2.011510in}}%
\pgfpathlineto{\pgfqpoint{1.523845in}{2.008991in}}%
\pgfpathlineto{\pgfqpoint{1.524130in}{2.012079in}}%
\pgfpathlineto{\pgfqpoint{1.524795in}{2.010307in}}%
\pgfpathlineto{\pgfqpoint{1.525840in}{2.014437in}}%
\pgfpathlineto{\pgfqpoint{1.526031in}{2.012934in}}%
\pgfpathlineto{\pgfqpoint{1.526126in}{2.012349in}}%
\pgfpathlineto{\pgfqpoint{1.526316in}{2.013520in}}%
\pgfpathlineto{\pgfqpoint{1.526886in}{2.012950in}}%
\pgfpathlineto{\pgfqpoint{1.527456in}{2.017232in}}%
\pgfpathlineto{\pgfqpoint{1.527836in}{2.013399in}}%
\pgfpathlineto{\pgfqpoint{1.527931in}{2.011571in}}%
\pgfpathlineto{\pgfqpoint{1.528692in}{2.016912in}}%
\pgfpathlineto{\pgfqpoint{1.528882in}{2.018218in}}%
\pgfpathlineto{\pgfqpoint{1.529262in}{2.015762in}}%
\pgfpathlineto{\pgfqpoint{1.529547in}{2.016357in}}%
\pgfpathlineto{\pgfqpoint{1.529737in}{2.015521in}}%
\pgfpathlineto{\pgfqpoint{1.529832in}{2.017526in}}%
\pgfpathlineto{\pgfqpoint{1.530117in}{2.016520in}}%
\pgfpathlineto{\pgfqpoint{1.531353in}{2.019990in}}%
\pgfpathlineto{\pgfqpoint{1.531448in}{2.019094in}}%
\pgfpathlineto{\pgfqpoint{1.531638in}{2.021850in}}%
\pgfpathlineto{\pgfqpoint{1.532493in}{2.019530in}}%
\pgfpathlineto{\pgfqpoint{1.533253in}{2.015412in}}%
\pgfpathlineto{\pgfqpoint{1.533918in}{2.017896in}}%
\pgfpathlineto{\pgfqpoint{1.534014in}{2.018043in}}%
\pgfpathlineto{\pgfqpoint{1.534299in}{2.016747in}}%
\pgfpathlineto{\pgfqpoint{1.534489in}{2.015491in}}%
\pgfpathlineto{\pgfqpoint{1.534584in}{2.017864in}}%
\pgfpathlineto{\pgfqpoint{1.534964in}{2.016646in}}%
\pgfpathlineto{\pgfqpoint{1.535344in}{2.025300in}}%
\pgfpathlineto{\pgfqpoint{1.536199in}{2.020237in}}%
\pgfpathlineto{\pgfqpoint{1.537150in}{2.022436in}}%
\pgfpathlineto{\pgfqpoint{1.537245in}{2.021402in}}%
\pgfpathlineto{\pgfqpoint{1.537340in}{2.020399in}}%
\pgfpathlineto{\pgfqpoint{1.537815in}{2.022954in}}%
\pgfpathlineto{\pgfqpoint{1.538290in}{2.021753in}}%
\pgfpathlineto{\pgfqpoint{1.539240in}{2.024356in}}%
\pgfpathlineto{\pgfqpoint{1.539336in}{2.024291in}}%
\pgfpathlineto{\pgfqpoint{1.540286in}{2.018895in}}%
\pgfpathlineto{\pgfqpoint{1.539811in}{2.024365in}}%
\pgfpathlineto{\pgfqpoint{1.540476in}{2.021689in}}%
\pgfpathlineto{\pgfqpoint{1.540856in}{2.027510in}}%
\pgfpathlineto{\pgfqpoint{1.541711in}{2.025401in}}%
\pgfpathlineto{\pgfqpoint{1.541901in}{2.024288in}}%
\pgfpathlineto{\pgfqpoint{1.542662in}{2.026156in}}%
\pgfpathlineto{\pgfqpoint{1.542757in}{2.026073in}}%
\pgfpathlineto{\pgfqpoint{1.543042in}{2.024904in}}%
\pgfpathlineto{\pgfqpoint{1.543137in}{2.025183in}}%
\pgfpathlineto{\pgfqpoint{1.544087in}{2.022913in}}%
\pgfpathlineto{\pgfqpoint{1.543802in}{2.027190in}}%
\pgfpathlineto{\pgfqpoint{1.544182in}{2.025757in}}%
\pgfpathlineto{\pgfqpoint{1.544657in}{2.019825in}}%
\pgfpathlineto{\pgfqpoint{1.544562in}{2.026100in}}%
\pgfpathlineto{\pgfqpoint{1.545133in}{2.025746in}}%
\pgfpathlineto{\pgfqpoint{1.545893in}{2.028611in}}%
\pgfpathlineto{\pgfqpoint{1.546273in}{2.025993in}}%
\pgfpathlineto{\pgfqpoint{1.546463in}{2.026298in}}%
\pgfpathlineto{\pgfqpoint{1.547128in}{2.030272in}}%
\pgfpathlineto{\pgfqpoint{1.547604in}{2.028477in}}%
\pgfpathlineto{\pgfqpoint{1.547699in}{2.027807in}}%
\pgfpathlineto{\pgfqpoint{1.548269in}{2.030591in}}%
\pgfpathlineto{\pgfqpoint{1.549694in}{2.032537in}}%
\pgfpathlineto{\pgfqpoint{1.549789in}{2.032478in}}%
\pgfpathlineto{\pgfqpoint{1.549884in}{2.033086in}}%
\pgfpathlineto{\pgfqpoint{1.549979in}{2.033070in}}%
\pgfpathlineto{\pgfqpoint{1.551120in}{2.034674in}}%
\pgfpathlineto{\pgfqpoint{1.550645in}{2.032732in}}%
\pgfpathlineto{\pgfqpoint{1.551215in}{2.034104in}}%
\pgfpathlineto{\pgfqpoint{1.551975in}{2.033033in}}%
\pgfpathlineto{\pgfqpoint{1.552260in}{2.034410in}}%
\pgfpathlineto{\pgfqpoint{1.552926in}{2.035223in}}%
\pgfpathlineto{\pgfqpoint{1.553306in}{2.034194in}}%
\pgfpathlineto{\pgfqpoint{1.553781in}{2.034855in}}%
\pgfpathlineto{\pgfqpoint{1.554351in}{2.033234in}}%
\pgfpathlineto{\pgfqpoint{1.554826in}{2.034717in}}%
\pgfpathlineto{\pgfqpoint{1.555301in}{2.034522in}}%
\pgfpathlineto{\pgfqpoint{1.556252in}{2.028610in}}%
\pgfpathlineto{\pgfqpoint{1.555872in}{2.035914in}}%
\pgfpathlineto{\pgfqpoint{1.556347in}{2.033559in}}%
\pgfpathlineto{\pgfqpoint{1.556442in}{2.034436in}}%
\pgfpathlineto{\pgfqpoint{1.556632in}{2.026435in}}%
\pgfpathlineto{\pgfqpoint{1.556917in}{2.024416in}}%
\pgfpathlineto{\pgfqpoint{1.557297in}{2.027985in}}%
\pgfpathlineto{\pgfqpoint{1.557392in}{2.027897in}}%
\pgfpathlineto{\pgfqpoint{1.558723in}{2.037203in}}%
\pgfpathlineto{\pgfqpoint{1.559198in}{2.023390in}}%
\pgfpathlineto{\pgfqpoint{1.559958in}{2.027645in}}%
\pgfpathlineto{\pgfqpoint{1.561099in}{2.032589in}}%
\pgfpathlineto{\pgfqpoint{1.561574in}{2.031373in}}%
\pgfpathlineto{\pgfqpoint{1.561954in}{2.030899in}}%
\pgfpathlineto{\pgfqpoint{1.562049in}{2.031362in}}%
\pgfpathlineto{\pgfqpoint{1.562904in}{2.024107in}}%
\pgfpathlineto{\pgfqpoint{1.562619in}{2.034182in}}%
\pgfpathlineto{\pgfqpoint{1.563189in}{2.029416in}}%
\pgfpathlineto{\pgfqpoint{1.564520in}{2.035921in}}%
\pgfpathlineto{\pgfqpoint{1.563570in}{2.027784in}}%
\pgfpathlineto{\pgfqpoint{1.564615in}{2.035713in}}%
\pgfpathlineto{\pgfqpoint{1.564900in}{2.036760in}}%
\pgfpathlineto{\pgfqpoint{1.565375in}{2.034750in}}%
\pgfpathlineto{\pgfqpoint{1.565470in}{2.034250in}}%
\pgfpathlineto{\pgfqpoint{1.565755in}{2.036673in}}%
\pgfpathlineto{\pgfqpoint{1.566135in}{2.035616in}}%
\pgfpathlineto{\pgfqpoint{1.566326in}{2.038046in}}%
\pgfpathlineto{\pgfqpoint{1.566991in}{2.032928in}}%
\pgfpathlineto{\pgfqpoint{1.567181in}{2.030599in}}%
\pgfpathlineto{\pgfqpoint{1.567466in}{2.032973in}}%
\pgfpathlineto{\pgfqpoint{1.568131in}{2.032494in}}%
\pgfpathlineto{\pgfqpoint{1.568701in}{2.028796in}}%
\pgfpathlineto{\pgfqpoint{1.569082in}{2.030658in}}%
\pgfpathlineto{\pgfqpoint{1.569272in}{2.033838in}}%
\pgfpathlineto{\pgfqpoint{1.569747in}{2.025017in}}%
\pgfpathlineto{\pgfqpoint{1.570032in}{2.027085in}}%
\pgfpathlineto{\pgfqpoint{1.570317in}{2.025295in}}%
\pgfpathlineto{\pgfqpoint{1.570792in}{2.028563in}}%
\pgfpathlineto{\pgfqpoint{1.571267in}{2.032922in}}%
\pgfpathlineto{\pgfqpoint{1.571743in}{2.027677in}}%
\pgfpathlineto{\pgfqpoint{1.572313in}{2.024644in}}%
\pgfpathlineto{\pgfqpoint{1.572598in}{2.029239in}}%
\pgfpathlineto{\pgfqpoint{1.572693in}{2.028536in}}%
\pgfpathlineto{\pgfqpoint{1.572978in}{2.030649in}}%
\pgfpathlineto{\pgfqpoint{1.573263in}{2.028576in}}%
\pgfpathlineto{\pgfqpoint{1.573643in}{2.023068in}}%
\pgfpathlineto{\pgfqpoint{1.574499in}{2.023840in}}%
\pgfpathlineto{\pgfqpoint{1.574879in}{2.026494in}}%
\pgfpathlineto{\pgfqpoint{1.575544in}{2.022840in}}%
\pgfpathlineto{\pgfqpoint{1.576494in}{2.019812in}}%
\pgfpathlineto{\pgfqpoint{1.576684in}{2.022533in}}%
\pgfpathlineto{\pgfqpoint{1.576875in}{2.023715in}}%
\pgfpathlineto{\pgfqpoint{1.577255in}{2.016695in}}%
\pgfpathlineto{\pgfqpoint{1.577445in}{2.014331in}}%
\pgfpathlineto{\pgfqpoint{1.578110in}{2.018163in}}%
\pgfpathlineto{\pgfqpoint{1.578680in}{2.020925in}}%
\pgfpathlineto{\pgfqpoint{1.579060in}{2.017604in}}%
\pgfpathlineto{\pgfqpoint{1.579345in}{2.015642in}}%
\pgfpathlineto{\pgfqpoint{1.580106in}{2.017927in}}%
\pgfpathlineto{\pgfqpoint{1.580866in}{2.012155in}}%
\pgfpathlineto{\pgfqpoint{1.580296in}{2.018397in}}%
\pgfpathlineto{\pgfqpoint{1.581626in}{2.014634in}}%
\pgfpathlineto{\pgfqpoint{1.582006in}{2.015319in}}%
\pgfpathlineto{\pgfqpoint{1.582577in}{2.013700in}}%
\pgfpathlineto{\pgfqpoint{1.583242in}{2.007517in}}%
\pgfpathlineto{\pgfqpoint{1.584192in}{2.009301in}}%
\pgfpathlineto{\pgfqpoint{1.584287in}{2.009620in}}%
\pgfpathlineto{\pgfqpoint{1.584382in}{2.007499in}}%
\pgfpathlineto{\pgfqpoint{1.585333in}{2.002118in}}%
\pgfpathlineto{\pgfqpoint{1.585523in}{2.003664in}}%
\pgfpathlineto{\pgfqpoint{1.586663in}{2.008455in}}%
\pgfpathlineto{\pgfqpoint{1.586853in}{2.008012in}}%
\pgfpathlineto{\pgfqpoint{1.587328in}{2.003832in}}%
\pgfpathlineto{\pgfqpoint{1.587423in}{2.000450in}}%
\pgfpathlineto{\pgfqpoint{1.588374in}{2.005714in}}%
\pgfpathlineto{\pgfqpoint{1.588469in}{2.009431in}}%
\pgfpathlineto{\pgfqpoint{1.589324in}{2.002942in}}%
\pgfpathlineto{\pgfqpoint{1.589799in}{1.999810in}}%
\pgfpathlineto{\pgfqpoint{1.590179in}{2.001810in}}%
\pgfpathlineto{\pgfqpoint{1.590275in}{2.004781in}}%
\pgfpathlineto{\pgfqpoint{1.590845in}{2.001151in}}%
\pgfpathlineto{\pgfqpoint{1.591320in}{2.003683in}}%
\pgfpathlineto{\pgfqpoint{1.591415in}{2.002701in}}%
\pgfpathlineto{\pgfqpoint{1.591890in}{2.004675in}}%
\pgfpathlineto{\pgfqpoint{1.592365in}{2.003877in}}%
\pgfpathlineto{\pgfqpoint{1.592650in}{2.004460in}}%
\pgfpathlineto{\pgfqpoint{1.593031in}{2.002058in}}%
\pgfpathlineto{\pgfqpoint{1.593506in}{2.001285in}}%
\pgfpathlineto{\pgfqpoint{1.593601in}{2.000979in}}%
\pgfpathlineto{\pgfqpoint{1.593886in}{2.003462in}}%
\pgfpathlineto{\pgfqpoint{1.594551in}{2.002820in}}%
\pgfpathlineto{\pgfqpoint{1.595026in}{2.003413in}}%
\pgfpathlineto{\pgfqpoint{1.595501in}{2.001802in}}%
\pgfpathlineto{\pgfqpoint{1.596072in}{2.003099in}}%
\pgfpathlineto{\pgfqpoint{1.596547in}{2.005216in}}%
\pgfpathlineto{\pgfqpoint{1.597117in}{2.002684in}}%
\pgfpathlineto{\pgfqpoint{1.597212in}{2.002649in}}%
\pgfpathlineto{\pgfqpoint{1.597402in}{1.996891in}}%
\pgfpathlineto{\pgfqpoint{1.598353in}{1.999977in}}%
\pgfpathlineto{\pgfqpoint{1.599588in}{2.005809in}}%
\pgfpathlineto{\pgfqpoint{1.599778in}{2.004102in}}%
\pgfpathlineto{\pgfqpoint{1.600063in}{2.002414in}}%
\pgfpathlineto{\pgfqpoint{1.600823in}{1.999302in}}%
\pgfpathlineto{\pgfqpoint{1.601299in}{1.999819in}}%
\pgfpathlineto{\pgfqpoint{1.601394in}{1.999930in}}%
\pgfpathlineto{\pgfqpoint{1.601774in}{1.998995in}}%
\pgfpathlineto{\pgfqpoint{1.601964in}{1.998365in}}%
\pgfpathlineto{\pgfqpoint{1.602249in}{2.001741in}}%
\pgfpathlineto{\pgfqpoint{1.602439in}{2.001066in}}%
\pgfpathlineto{\pgfqpoint{1.602534in}{2.002189in}}%
\pgfpathlineto{\pgfqpoint{1.603009in}{1.999539in}}%
\pgfpathlineto{\pgfqpoint{1.603389in}{1.999734in}}%
\pgfpathlineto{\pgfqpoint{1.603484in}{1.999762in}}%
\pgfpathlineto{\pgfqpoint{1.603960in}{1.993464in}}%
\pgfpathlineto{\pgfqpoint{1.604625in}{1.995625in}}%
\pgfpathlineto{\pgfqpoint{1.605575in}{1.997518in}}%
\pgfpathlineto{\pgfqpoint{1.605860in}{1.996537in}}%
\pgfpathlineto{\pgfqpoint{1.606621in}{1.993017in}}%
\pgfpathlineto{\pgfqpoint{1.606526in}{1.996948in}}%
\pgfpathlineto{\pgfqpoint{1.607001in}{1.994937in}}%
\pgfpathlineto{\pgfqpoint{1.607571in}{1.997632in}}%
\pgfpathlineto{\pgfqpoint{1.608141in}{1.997236in}}%
\pgfpathlineto{\pgfqpoint{1.609092in}{1.992735in}}%
\pgfpathlineto{\pgfqpoint{1.609472in}{1.994373in}}%
\pgfpathlineto{\pgfqpoint{1.610232in}{1.996240in}}%
\pgfpathlineto{\pgfqpoint{1.610517in}{1.994968in}}%
\pgfpathlineto{\pgfqpoint{1.611182in}{1.993981in}}%
\pgfpathlineto{\pgfqpoint{1.611657in}{1.994330in}}%
\pgfpathlineto{\pgfqpoint{1.612418in}{1.995489in}}%
\pgfpathlineto{\pgfqpoint{1.611943in}{1.994145in}}%
\pgfpathlineto{\pgfqpoint{1.612608in}{1.994591in}}%
\pgfpathlineto{\pgfqpoint{1.613368in}{1.993349in}}%
\pgfpathlineto{\pgfqpoint{1.613843in}{1.993459in}}%
\pgfpathlineto{\pgfqpoint{1.615079in}{1.995119in}}%
\pgfpathlineto{\pgfqpoint{1.615174in}{1.994791in}}%
\pgfpathlineto{\pgfqpoint{1.616979in}{1.993193in}}%
\pgfpathlineto{\pgfqpoint{1.617074in}{1.993332in}}%
\pgfpathlineto{\pgfqpoint{1.617930in}{1.993565in}}%
\pgfpathlineto{\pgfqpoint{1.618025in}{1.992840in}}%
\pgfpathlineto{\pgfqpoint{1.618405in}{1.991722in}}%
\pgfpathlineto{\pgfqpoint{1.618785in}{1.993575in}}%
\pgfpathlineto{\pgfqpoint{1.619070in}{1.993226in}}%
\pgfpathlineto{\pgfqpoint{1.620306in}{1.991547in}}%
\pgfpathlineto{\pgfqpoint{1.620686in}{1.991854in}}%
\pgfpathlineto{\pgfqpoint{1.620971in}{1.992332in}}%
\pgfpathlineto{\pgfqpoint{1.621446in}{1.990644in}}%
\pgfpathlineto{\pgfqpoint{1.621731in}{1.989812in}}%
\pgfpathlineto{\pgfqpoint{1.622587in}{1.990632in}}%
\pgfpathlineto{\pgfqpoint{1.623917in}{1.988613in}}%
\pgfpathlineto{\pgfqpoint{1.624107in}{1.988715in}}%
\pgfpathlineto{\pgfqpoint{1.624582in}{1.989928in}}%
\pgfpathlineto{\pgfqpoint{1.625153in}{1.989438in}}%
\pgfpathlineto{\pgfqpoint{1.626578in}{1.986362in}}%
\pgfpathlineto{\pgfqpoint{1.627528in}{1.988807in}}%
\pgfpathlineto{\pgfqpoint{1.627909in}{1.987641in}}%
\pgfpathlineto{\pgfqpoint{1.628764in}{1.984354in}}%
\pgfpathlineto{\pgfqpoint{1.629144in}{1.986117in}}%
\pgfpathlineto{\pgfqpoint{1.629714in}{1.987915in}}%
\pgfpathlineto{\pgfqpoint{1.630284in}{1.986242in}}%
\pgfpathlineto{\pgfqpoint{1.630760in}{1.986768in}}%
\pgfpathlineto{\pgfqpoint{1.630474in}{1.986072in}}%
\pgfpathlineto{\pgfqpoint{1.631045in}{1.985941in}}%
\pgfpathlineto{\pgfqpoint{1.632280in}{1.984988in}}%
\pgfpathlineto{\pgfqpoint{1.632850in}{1.986397in}}%
\pgfpathlineto{\pgfqpoint{1.633326in}{1.985078in}}%
\pgfpathlineto{\pgfqpoint{1.633706in}{1.983066in}}%
\pgfpathlineto{\pgfqpoint{1.634371in}{1.984840in}}%
\pgfpathlineto{\pgfqpoint{1.634561in}{1.985270in}}%
\pgfpathlineto{\pgfqpoint{1.635036in}{1.983821in}}%
\pgfpathlineto{\pgfqpoint{1.635226in}{1.984202in}}%
\pgfpathlineto{\pgfqpoint{1.635321in}{1.984081in}}%
\pgfpathlineto{\pgfqpoint{1.635606in}{1.985283in}}%
\pgfpathlineto{\pgfqpoint{1.636272in}{1.985879in}}%
\pgfpathlineto{\pgfqpoint{1.636557in}{1.984827in}}%
\pgfpathlineto{\pgfqpoint{1.637127in}{1.982082in}}%
\pgfpathlineto{\pgfqpoint{1.637697in}{1.983320in}}%
\pgfpathlineto{\pgfqpoint{1.637887in}{1.984602in}}%
\pgfpathlineto{\pgfqpoint{1.638553in}{1.982651in}}%
\pgfpathlineto{\pgfqpoint{1.638648in}{1.982807in}}%
\pgfpathlineto{\pgfqpoint{1.639313in}{1.981923in}}%
\pgfpathlineto{\pgfqpoint{1.639788in}{1.982538in}}%
\pgfpathlineto{\pgfqpoint{1.639978in}{1.983243in}}%
\pgfpathlineto{\pgfqpoint{1.640833in}{1.982137in}}%
\pgfpathlineto{\pgfqpoint{1.641404in}{1.983015in}}%
\pgfpathlineto{\pgfqpoint{1.641594in}{1.981837in}}%
\pgfpathlineto{\pgfqpoint{1.641784in}{1.980729in}}%
\pgfpathlineto{\pgfqpoint{1.642354in}{1.982125in}}%
\pgfpathlineto{\pgfqpoint{1.642639in}{1.982064in}}%
\pgfpathlineto{\pgfqpoint{1.643874in}{1.983284in}}%
\pgfpathlineto{\pgfqpoint{1.644350in}{1.981002in}}%
\pgfpathlineto{\pgfqpoint{1.645015in}{1.981486in}}%
\pgfpathlineto{\pgfqpoint{1.646060in}{1.983265in}}%
\pgfpathlineto{\pgfqpoint{1.646345in}{1.982486in}}%
\pgfpathlineto{\pgfqpoint{1.646535in}{1.981632in}}%
\pgfpathlineto{\pgfqpoint{1.647296in}{1.982881in}}%
\pgfpathlineto{\pgfqpoint{1.647486in}{1.981837in}}%
\pgfpathlineto{\pgfqpoint{1.648721in}{1.983933in}}%
\pgfpathlineto{\pgfqpoint{1.648816in}{1.983558in}}%
\pgfpathlineto{\pgfqpoint{1.649292in}{1.983910in}}%
\pgfpathlineto{\pgfqpoint{1.650052in}{1.982480in}}%
\pgfpathlineto{\pgfqpoint{1.650907in}{1.983691in}}%
\pgfpathlineto{\pgfqpoint{1.651572in}{1.983202in}}%
\pgfpathlineto{\pgfqpoint{1.652523in}{1.980776in}}%
\pgfpathlineto{\pgfqpoint{1.653188in}{1.981270in}}%
\pgfpathlineto{\pgfqpoint{1.654233in}{1.982569in}}%
\pgfpathlineto{\pgfqpoint{1.654613in}{1.981998in}}%
\pgfpathlineto{\pgfqpoint{1.656134in}{1.977351in}}%
\pgfpathlineto{\pgfqpoint{1.656514in}{1.978160in}}%
\pgfpathlineto{\pgfqpoint{1.657560in}{1.979658in}}%
\pgfpathlineto{\pgfqpoint{1.656989in}{1.976390in}}%
\pgfpathlineto{\pgfqpoint{1.657655in}{1.979131in}}%
\pgfpathlineto{\pgfqpoint{1.658985in}{1.972624in}}%
\pgfpathlineto{\pgfqpoint{1.660411in}{1.974096in}}%
\pgfpathlineto{\pgfqpoint{1.660506in}{1.973947in}}%
\pgfpathlineto{\pgfqpoint{1.660886in}{1.975303in}}%
\pgfpathlineto{\pgfqpoint{1.661266in}{1.976920in}}%
\pgfpathlineto{\pgfqpoint{1.661741in}{1.974443in}}%
\pgfpathlineto{\pgfqpoint{1.662311in}{1.971427in}}%
\pgfpathlineto{\pgfqpoint{1.663072in}{1.972899in}}%
\pgfpathlineto{\pgfqpoint{1.663262in}{1.974097in}}%
\pgfpathlineto{\pgfqpoint{1.664022in}{1.972382in}}%
\pgfpathlineto{\pgfqpoint{1.664877in}{1.970742in}}%
\pgfpathlineto{\pgfqpoint{1.665353in}{1.971119in}}%
\pgfpathlineto{\pgfqpoint{1.666018in}{1.973206in}}%
\pgfpathlineto{\pgfqpoint{1.666683in}{1.972723in}}%
\pgfpathlineto{\pgfqpoint{1.667633in}{1.962526in}}%
\pgfpathlineto{\pgfqpoint{1.668204in}{1.968325in}}%
\pgfpathlineto{\pgfqpoint{1.668489in}{1.967444in}}%
\pgfpathlineto{\pgfqpoint{1.668679in}{1.968454in}}%
\pgfpathlineto{\pgfqpoint{1.670104in}{1.975782in}}%
\pgfpathlineto{\pgfqpoint{1.670294in}{1.975195in}}%
\pgfpathlineto{\pgfqpoint{1.670674in}{1.972354in}}%
\pgfpathlineto{\pgfqpoint{1.671245in}{1.969340in}}%
\pgfpathlineto{\pgfqpoint{1.671910in}{1.969930in}}%
\pgfpathlineto{\pgfqpoint{1.672575in}{1.968167in}}%
\pgfpathlineto{\pgfqpoint{1.673145in}{1.969462in}}%
\pgfpathlineto{\pgfqpoint{1.673526in}{1.969290in}}%
\pgfpathlineto{\pgfqpoint{1.673811in}{1.969668in}}%
\pgfpathlineto{\pgfqpoint{1.673906in}{1.972873in}}%
\pgfpathlineto{\pgfqpoint{1.674381in}{1.968683in}}%
\pgfpathlineto{\pgfqpoint{1.674951in}{1.971155in}}%
\pgfpathlineto{\pgfqpoint{1.675236in}{1.972129in}}%
\pgfpathlineto{\pgfqpoint{1.675331in}{1.972046in}}%
\pgfpathlineto{\pgfqpoint{1.675426in}{1.976269in}}%
\pgfpathlineto{\pgfqpoint{1.675806in}{1.969824in}}%
\pgfpathlineto{\pgfqpoint{1.676377in}{1.971915in}}%
\pgfpathlineto{\pgfqpoint{1.677232in}{1.969116in}}%
\pgfpathlineto{\pgfqpoint{1.677422in}{1.971885in}}%
\pgfpathlineto{\pgfqpoint{1.677897in}{1.970883in}}%
\pgfpathlineto{\pgfqpoint{1.678848in}{1.975209in}}%
\pgfpathlineto{\pgfqpoint{1.679798in}{1.969463in}}%
\pgfpathlineto{\pgfqpoint{1.679988in}{1.971662in}}%
\pgfpathlineto{\pgfqpoint{1.680558in}{1.971452in}}%
\pgfpathlineto{\pgfqpoint{1.680843in}{1.974791in}}%
\pgfpathlineto{\pgfqpoint{1.681699in}{1.973188in}}%
\pgfpathlineto{\pgfqpoint{1.681984in}{1.969637in}}%
\pgfpathlineto{\pgfqpoint{1.682459in}{1.973329in}}%
\pgfpathlineto{\pgfqpoint{1.682839in}{1.971152in}}%
\pgfpathlineto{\pgfqpoint{1.682934in}{1.970849in}}%
\pgfpathlineto{\pgfqpoint{1.683504in}{1.972634in}}%
\pgfpathlineto{\pgfqpoint{1.684074in}{1.971737in}}%
\pgfpathlineto{\pgfqpoint{1.684265in}{1.974766in}}%
\pgfpathlineto{\pgfqpoint{1.685120in}{1.977673in}}%
\pgfpathlineto{\pgfqpoint{1.685405in}{1.976244in}}%
\pgfpathlineto{\pgfqpoint{1.686070in}{1.972025in}}%
\pgfpathlineto{\pgfqpoint{1.686831in}{1.973626in}}%
\pgfpathlineto{\pgfqpoint{1.687686in}{1.979118in}}%
\pgfpathlineto{\pgfqpoint{1.687306in}{1.971854in}}%
\pgfpathlineto{\pgfqpoint{1.688066in}{1.976664in}}%
\pgfpathlineto{\pgfqpoint{1.688161in}{1.976605in}}%
\pgfpathlineto{\pgfqpoint{1.688446in}{1.977698in}}%
\pgfpathlineto{\pgfqpoint{1.689301in}{1.979516in}}%
\pgfpathlineto{\pgfqpoint{1.689777in}{1.978670in}}%
\pgfpathlineto{\pgfqpoint{1.689872in}{1.978625in}}%
\pgfpathlineto{\pgfqpoint{1.690252in}{1.976016in}}%
\pgfpathlineto{\pgfqpoint{1.690822in}{1.980824in}}%
\pgfpathlineto{\pgfqpoint{1.690917in}{1.977566in}}%
\pgfpathlineto{\pgfqpoint{1.691582in}{1.983823in}}%
\pgfpathlineto{\pgfqpoint{1.692533in}{1.981947in}}%
\pgfpathlineto{\pgfqpoint{1.693293in}{1.975178in}}%
\pgfpathlineto{\pgfqpoint{1.694053in}{1.977923in}}%
\pgfpathlineto{\pgfqpoint{1.696619in}{1.975588in}}%
\pgfpathlineto{\pgfqpoint{1.696809in}{1.976336in}}%
\pgfpathlineto{\pgfqpoint{1.697665in}{1.988968in}}%
\pgfpathlineto{\pgfqpoint{1.698235in}{1.981498in}}%
\pgfpathlineto{\pgfqpoint{1.699375in}{1.968699in}}%
\pgfpathlineto{\pgfqpoint{1.700326in}{1.970794in}}%
\pgfpathlineto{\pgfqpoint{1.700801in}{1.985901in}}%
\pgfpathlineto{\pgfqpoint{1.701751in}{1.983777in}}%
\pgfpathlineto{\pgfqpoint{1.702987in}{1.963731in}}%
\pgfpathlineto{\pgfqpoint{1.703367in}{1.969684in}}%
\pgfpathlineto{\pgfqpoint{1.703652in}{1.967678in}}%
\pgfpathlineto{\pgfqpoint{1.704887in}{1.978186in}}%
\pgfpathlineto{\pgfqpoint{1.705172in}{1.976691in}}%
\pgfpathlineto{\pgfqpoint{1.706218in}{1.970517in}}%
\pgfpathlineto{\pgfqpoint{1.705362in}{1.978226in}}%
\pgfpathlineto{\pgfqpoint{1.706408in}{1.974971in}}%
\pgfpathlineto{\pgfqpoint{1.706883in}{1.980149in}}%
\pgfpathlineto{\pgfqpoint{1.707548in}{1.975672in}}%
\pgfpathlineto{\pgfqpoint{1.708118in}{1.966987in}}%
\pgfpathlineto{\pgfqpoint{1.709354in}{1.971166in}}%
\pgfpathlineto{\pgfqpoint{1.709924in}{1.977871in}}%
\pgfpathlineto{\pgfqpoint{1.710494in}{1.972987in}}%
\pgfpathlineto{\pgfqpoint{1.710589in}{1.972833in}}%
\pgfpathlineto{\pgfqpoint{1.710874in}{1.974228in}}%
\pgfpathlineto{\pgfqpoint{1.711255in}{1.973343in}}%
\pgfpathlineto{\pgfqpoint{1.711635in}{1.974703in}}%
\pgfpathlineto{\pgfqpoint{1.711730in}{1.972861in}}%
\pgfpathlineto{\pgfqpoint{1.712490in}{1.977973in}}%
\pgfpathlineto{\pgfqpoint{1.712585in}{1.974392in}}%
\pgfpathlineto{\pgfqpoint{1.712775in}{1.988644in}}%
\pgfpathlineto{\pgfqpoint{1.713631in}{1.977709in}}%
\pgfpathlineto{\pgfqpoint{1.714106in}{1.960167in}}%
\pgfpathlineto{\pgfqpoint{1.714676in}{1.972261in}}%
\pgfpathlineto{\pgfqpoint{1.714771in}{1.977655in}}%
\pgfpathlineto{\pgfqpoint{1.715151in}{1.965751in}}%
\pgfpathlineto{\pgfqpoint{1.715721in}{1.973147in}}%
\pgfpathlineto{\pgfqpoint{1.716006in}{1.970425in}}%
\pgfpathlineto{\pgfqpoint{1.716672in}{1.973988in}}%
\pgfpathlineto{\pgfqpoint{1.716767in}{1.975013in}}%
\pgfpathlineto{\pgfqpoint{1.717242in}{1.970840in}}%
\pgfpathlineto{\pgfqpoint{1.717812in}{1.961678in}}%
\pgfpathlineto{\pgfqpoint{1.718287in}{1.969136in}}%
\pgfpathlineto{\pgfqpoint{1.719713in}{1.976548in}}%
\pgfpathlineto{\pgfqpoint{1.720853in}{1.972072in}}%
\pgfpathlineto{\pgfqpoint{1.721328in}{1.980487in}}%
\pgfpathlineto{\pgfqpoint{1.721994in}{1.974297in}}%
\pgfpathlineto{\pgfqpoint{1.722279in}{1.967284in}}%
\pgfpathlineto{\pgfqpoint{1.722659in}{1.975609in}}%
\pgfpathlineto{\pgfqpoint{1.723134in}{1.972228in}}%
\pgfpathlineto{\pgfqpoint{1.723229in}{1.977186in}}%
\pgfpathlineto{\pgfqpoint{1.723514in}{1.964352in}}%
\pgfpathlineto{\pgfqpoint{1.724274in}{1.976171in}}%
\pgfpathlineto{\pgfqpoint{1.725415in}{1.963216in}}%
\pgfpathlineto{\pgfqpoint{1.725605in}{1.966757in}}%
\pgfpathlineto{\pgfqpoint{1.727601in}{1.978465in}}%
\pgfpathlineto{\pgfqpoint{1.728551in}{1.961708in}}%
\pgfpathlineto{\pgfqpoint{1.728931in}{1.966516in}}%
\pgfpathlineto{\pgfqpoint{1.730547in}{1.973609in}}%
\pgfpathlineto{\pgfqpoint{1.730832in}{1.972426in}}%
\pgfpathlineto{\pgfqpoint{1.731687in}{1.964173in}}%
\pgfpathlineto{\pgfqpoint{1.732067in}{1.968715in}}%
\pgfpathlineto{\pgfqpoint{1.732448in}{1.973350in}}%
\pgfpathlineto{\pgfqpoint{1.732923in}{1.964682in}}%
\pgfpathlineto{\pgfqpoint{1.733018in}{1.965904in}}%
\pgfpathlineto{\pgfqpoint{1.733778in}{1.969307in}}%
\pgfpathlineto{\pgfqpoint{1.733303in}{1.961961in}}%
\pgfpathlineto{\pgfqpoint{1.733968in}{1.968550in}}%
\pgfpathlineto{\pgfqpoint{1.734063in}{1.965411in}}%
\pgfpathlineto{\pgfqpoint{1.734918in}{1.970967in}}%
\pgfpathlineto{\pgfqpoint{1.735299in}{1.973551in}}%
\pgfpathlineto{\pgfqpoint{1.735679in}{1.968891in}}%
\pgfpathlineto{\pgfqpoint{1.736249in}{1.959078in}}%
\pgfpathlineto{\pgfqpoint{1.736724in}{1.962863in}}%
\pgfpathlineto{\pgfqpoint{1.736914in}{1.980344in}}%
\pgfpathlineto{\pgfqpoint{1.737865in}{1.971448in}}%
\pgfpathlineto{\pgfqpoint{1.739575in}{1.957030in}}%
\pgfpathlineto{\pgfqpoint{1.739670in}{1.961830in}}%
\pgfpathlineto{\pgfqpoint{1.740811in}{1.974670in}}%
\pgfpathlineto{\pgfqpoint{1.740906in}{1.971335in}}%
\pgfpathlineto{\pgfqpoint{1.742806in}{1.957070in}}%
\pgfpathlineto{\pgfqpoint{1.743187in}{1.963146in}}%
\pgfpathlineto{\pgfqpoint{1.743757in}{1.955748in}}%
\pgfpathlineto{\pgfqpoint{1.744422in}{1.953414in}}%
\pgfpathlineto{\pgfqpoint{1.744042in}{1.957515in}}%
\pgfpathlineto{\pgfqpoint{1.744802in}{1.955628in}}%
\pgfpathlineto{\pgfqpoint{1.746038in}{1.957048in}}%
\pgfpathlineto{\pgfqpoint{1.746323in}{1.956911in}}%
\pgfpathlineto{\pgfqpoint{1.746988in}{1.955774in}}%
\pgfpathlineto{\pgfqpoint{1.747083in}{1.960520in}}%
\pgfpathlineto{\pgfqpoint{1.748033in}{1.954799in}}%
\pgfpathlineto{\pgfqpoint{1.748318in}{1.953984in}}%
\pgfpathlineto{\pgfqpoint{1.748509in}{1.954840in}}%
\pgfpathlineto{\pgfqpoint{1.748794in}{1.969603in}}%
\pgfpathlineto{\pgfqpoint{1.749554in}{1.960140in}}%
\pgfpathlineto{\pgfqpoint{1.750504in}{1.945792in}}%
\pgfpathlineto{\pgfqpoint{1.750694in}{1.948549in}}%
\pgfpathlineto{\pgfqpoint{1.752025in}{1.965704in}}%
\pgfpathlineto{\pgfqpoint{1.752120in}{1.965159in}}%
\pgfpathlineto{\pgfqpoint{1.752310in}{1.965728in}}%
\pgfpathlineto{\pgfqpoint{1.752500in}{1.963389in}}%
\pgfpathlineto{\pgfqpoint{1.753165in}{1.935810in}}%
\pgfpathlineto{\pgfqpoint{1.754116in}{1.949271in}}%
\pgfpathlineto{\pgfqpoint{1.754686in}{1.962035in}}%
\pgfpathlineto{\pgfqpoint{1.755351in}{1.952297in}}%
\pgfpathlineto{\pgfqpoint{1.755541in}{1.955243in}}%
\pgfpathlineto{\pgfqpoint{1.756016in}{1.949270in}}%
\pgfpathlineto{\pgfqpoint{1.756206in}{1.949636in}}%
\pgfpathlineto{\pgfqpoint{1.756301in}{1.947529in}}%
\pgfpathlineto{\pgfqpoint{1.757062in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{1.757157in}{1.954357in}}%
\pgfpathlineto{\pgfqpoint{1.757442in}{1.950703in}}%
\pgfpathlineto{\pgfqpoint{1.758202in}{1.946863in}}%
\pgfpathlineto{\pgfqpoint{1.757727in}{1.950953in}}%
\pgfpathlineto{\pgfqpoint{1.758582in}{1.949552in}}%
\pgfpathlineto{\pgfqpoint{1.760673in}{1.956686in}}%
\pgfpathlineto{\pgfqpoint{1.758867in}{1.948711in}}%
\pgfpathlineto{\pgfqpoint{1.760958in}{1.954211in}}%
\pgfpathlineto{\pgfqpoint{1.761909in}{1.949557in}}%
\pgfpathlineto{\pgfqpoint{1.761338in}{1.956413in}}%
\pgfpathlineto{\pgfqpoint{1.762099in}{1.952682in}}%
\pgfpathlineto{\pgfqpoint{1.762954in}{1.949462in}}%
\pgfpathlineto{\pgfqpoint{1.762384in}{1.955709in}}%
\pgfpathlineto{\pgfqpoint{1.763144in}{1.953116in}}%
\pgfpathlineto{\pgfqpoint{1.763239in}{1.955460in}}%
\pgfpathlineto{\pgfqpoint{1.763619in}{1.949600in}}%
\pgfpathlineto{\pgfqpoint{1.764189in}{1.952993in}}%
\pgfpathlineto{\pgfqpoint{1.764284in}{1.952005in}}%
\pgfpathlineto{\pgfqpoint{1.764665in}{1.956680in}}%
\pgfpathlineto{\pgfqpoint{1.764760in}{1.959331in}}%
\pgfpathlineto{\pgfqpoint{1.765235in}{1.951538in}}%
\pgfpathlineto{\pgfqpoint{1.765520in}{1.952232in}}%
\pgfpathlineto{\pgfqpoint{1.766090in}{1.946062in}}%
\pgfpathlineto{\pgfqpoint{1.766945in}{1.948443in}}%
\pgfpathlineto{\pgfqpoint{1.767135in}{1.958276in}}%
\pgfpathlineto{\pgfqpoint{1.768086in}{1.953165in}}%
\pgfpathlineto{\pgfqpoint{1.768846in}{1.952268in}}%
\pgfpathlineto{\pgfqpoint{1.768561in}{1.954302in}}%
\pgfpathlineto{\pgfqpoint{1.769226in}{1.952872in}}%
\pgfpathlineto{\pgfqpoint{1.769416in}{1.953907in}}%
\pgfpathlineto{\pgfqpoint{1.769701in}{1.949768in}}%
\pgfpathlineto{\pgfqpoint{1.770082in}{1.951587in}}%
\pgfpathlineto{\pgfqpoint{1.770177in}{1.950702in}}%
\pgfpathlineto{\pgfqpoint{1.770842in}{1.953407in}}%
\pgfpathlineto{\pgfqpoint{1.770937in}{1.953304in}}%
\pgfpathlineto{\pgfqpoint{1.771317in}{1.957492in}}%
\pgfpathlineto{\pgfqpoint{1.772077in}{1.954386in}}%
\pgfpathlineto{\pgfqpoint{1.772362in}{1.955115in}}%
\pgfpathlineto{\pgfqpoint{1.773408in}{1.950839in}}%
\pgfpathlineto{\pgfqpoint{1.775309in}{1.955544in}}%
\pgfpathlineto{\pgfqpoint{1.775404in}{1.955514in}}%
\pgfpathlineto{\pgfqpoint{1.776259in}{1.951142in}}%
\pgfpathlineto{\pgfqpoint{1.776639in}{1.953315in}}%
\pgfpathlineto{\pgfqpoint{1.777874in}{1.960620in}}%
\pgfpathlineto{\pgfqpoint{1.778445in}{1.958237in}}%
\pgfpathlineto{\pgfqpoint{1.778920in}{1.953532in}}%
\pgfpathlineto{\pgfqpoint{1.779585in}{1.956402in}}%
\pgfpathlineto{\pgfqpoint{1.780535in}{1.962762in}}%
\pgfpathlineto{\pgfqpoint{1.781201in}{1.960575in}}%
\pgfpathlineto{\pgfqpoint{1.781771in}{1.954845in}}%
\pgfpathlineto{\pgfqpoint{1.782911in}{1.957911in}}%
\pgfpathlineto{\pgfqpoint{1.783006in}{1.957738in}}%
\pgfpathlineto{\pgfqpoint{1.783196in}{1.954364in}}%
\pgfpathlineto{\pgfqpoint{1.783577in}{1.960733in}}%
\pgfpathlineto{\pgfqpoint{1.783957in}{1.959648in}}%
\pgfpathlineto{\pgfqpoint{1.784147in}{1.960640in}}%
\pgfpathlineto{\pgfqpoint{1.784812in}{1.957524in}}%
\pgfpathlineto{\pgfqpoint{1.785192in}{1.956750in}}%
\pgfpathlineto{\pgfqpoint{1.785382in}{1.957626in}}%
\pgfpathlineto{\pgfqpoint{1.785857in}{1.957225in}}%
\pgfpathlineto{\pgfqpoint{1.787188in}{1.964067in}}%
\pgfpathlineto{\pgfqpoint{1.787283in}{1.968344in}}%
\pgfpathlineto{\pgfqpoint{1.787758in}{1.958909in}}%
\pgfpathlineto{\pgfqpoint{1.788138in}{1.961491in}}%
\pgfpathlineto{\pgfqpoint{1.788518in}{1.952658in}}%
\pgfpathlineto{\pgfqpoint{1.788994in}{1.959855in}}%
\pgfpathlineto{\pgfqpoint{1.789184in}{1.973737in}}%
\pgfpathlineto{\pgfqpoint{1.790134in}{1.962653in}}%
\pgfpathlineto{\pgfqpoint{1.790324in}{1.959592in}}%
\pgfpathlineto{\pgfqpoint{1.790514in}{1.963034in}}%
\pgfpathlineto{\pgfqpoint{1.790799in}{1.966901in}}%
\pgfpathlineto{\pgfqpoint{1.791274in}{1.960428in}}%
\pgfpathlineto{\pgfqpoint{1.791465in}{1.960611in}}%
\pgfpathlineto{\pgfqpoint{1.791655in}{1.960516in}}%
\pgfpathlineto{\pgfqpoint{1.791940in}{1.961304in}}%
\pgfpathlineto{\pgfqpoint{1.792130in}{1.962340in}}%
\pgfpathlineto{\pgfqpoint{1.792510in}{1.971054in}}%
\pgfpathlineto{\pgfqpoint{1.792700in}{1.952747in}}%
\pgfpathlineto{\pgfqpoint{1.793175in}{1.962568in}}%
\pgfpathlineto{\pgfqpoint{1.793460in}{1.956648in}}%
\pgfpathlineto{\pgfqpoint{1.794030in}{1.965160in}}%
\pgfpathlineto{\pgfqpoint{1.795266in}{1.977476in}}%
\pgfpathlineto{\pgfqpoint{1.795361in}{1.971042in}}%
\pgfpathlineto{\pgfqpoint{1.796406in}{1.956619in}}%
\pgfpathlineto{\pgfqpoint{1.796596in}{1.958918in}}%
\pgfpathlineto{\pgfqpoint{1.797832in}{1.977969in}}%
\pgfpathlineto{\pgfqpoint{1.798307in}{1.976501in}}%
\pgfpathlineto{\pgfqpoint{1.799733in}{1.962354in}}%
\pgfpathlineto{\pgfqpoint{1.800208in}{1.970134in}}%
\pgfpathlineto{\pgfqpoint{1.800778in}{1.985410in}}%
\pgfpathlineto{\pgfqpoint{1.801633in}{1.977664in}}%
\pgfpathlineto{\pgfqpoint{1.802489in}{1.965690in}}%
\pgfpathlineto{\pgfqpoint{1.803059in}{1.970682in}}%
\pgfpathlineto{\pgfqpoint{1.804199in}{1.980869in}}%
\pgfpathlineto{\pgfqpoint{1.804294in}{1.979301in}}%
\pgfpathlineto{\pgfqpoint{1.805435in}{1.971745in}}%
\pgfpathlineto{\pgfqpoint{1.806195in}{1.975095in}}%
\pgfpathlineto{\pgfqpoint{1.807335in}{1.986111in}}%
\pgfpathlineto{\pgfqpoint{1.807811in}{1.982379in}}%
\pgfpathlineto{\pgfqpoint{1.808666in}{1.974838in}}%
\pgfpathlineto{\pgfqpoint{1.809046in}{1.978137in}}%
\pgfpathlineto{\pgfqpoint{1.810472in}{1.992616in}}%
\pgfpathlineto{\pgfqpoint{1.810947in}{1.986234in}}%
\pgfpathlineto{\pgfqpoint{1.812087in}{1.979230in}}%
\pgfpathlineto{\pgfqpoint{1.812277in}{1.981452in}}%
\pgfpathlineto{\pgfqpoint{1.813608in}{1.985193in}}%
\pgfpathlineto{\pgfqpoint{1.814273in}{1.981684in}}%
\pgfpathlineto{\pgfqpoint{1.814558in}{1.980668in}}%
\pgfpathlineto{\pgfqpoint{1.815318in}{1.981521in}}%
\pgfpathlineto{\pgfqpoint{1.816459in}{1.983842in}}%
\pgfpathlineto{\pgfqpoint{1.816554in}{1.983281in}}%
\pgfpathlineto{\pgfqpoint{1.817884in}{1.982074in}}%
\pgfpathlineto{\pgfqpoint{1.819785in}{1.986574in}}%
\pgfpathlineto{\pgfqpoint{1.819975in}{1.985613in}}%
\pgfpathlineto{\pgfqpoint{1.821211in}{1.984341in}}%
\pgfpathlineto{\pgfqpoint{1.822351in}{1.987197in}}%
\pgfpathlineto{\pgfqpoint{1.821401in}{1.983829in}}%
\pgfpathlineto{\pgfqpoint{1.822731in}{1.985640in}}%
\pgfpathlineto{\pgfqpoint{1.822826in}{1.985116in}}%
\pgfpathlineto{\pgfqpoint{1.823682in}{1.986553in}}%
\pgfpathlineto{\pgfqpoint{1.824537in}{1.987828in}}%
\pgfpathlineto{\pgfqpoint{1.824822in}{1.986994in}}%
\pgfpathlineto{\pgfqpoint{1.824917in}{1.986229in}}%
\pgfpathlineto{\pgfqpoint{1.825297in}{1.988060in}}%
\pgfpathlineto{\pgfqpoint{1.825772in}{1.987609in}}%
\pgfpathlineto{\pgfqpoint{1.827008in}{1.988691in}}%
\pgfpathlineto{\pgfqpoint{1.827103in}{1.988453in}}%
\pgfpathlineto{\pgfqpoint{1.827293in}{1.987979in}}%
\pgfpathlineto{\pgfqpoint{1.827958in}{1.989264in}}%
\pgfpathlineto{\pgfqpoint{1.829194in}{1.991692in}}%
\pgfpathlineto{\pgfqpoint{1.828433in}{1.988729in}}%
\pgfpathlineto{\pgfqpoint{1.829479in}{1.990742in}}%
\pgfpathlineto{\pgfqpoint{1.829764in}{1.989816in}}%
\pgfpathlineto{\pgfqpoint{1.830524in}{1.989031in}}%
\pgfpathlineto{\pgfqpoint{1.830334in}{1.990032in}}%
\pgfpathlineto{\pgfqpoint{1.830904in}{1.989636in}}%
\pgfpathlineto{\pgfqpoint{1.831569in}{1.992347in}}%
\pgfpathlineto{\pgfqpoint{1.832235in}{1.990445in}}%
\pgfpathlineto{\pgfqpoint{1.832425in}{1.989633in}}%
\pgfpathlineto{\pgfqpoint{1.833375in}{1.990187in}}%
\pgfpathlineto{\pgfqpoint{1.834135in}{1.991203in}}%
\pgfpathlineto{\pgfqpoint{1.834516in}{1.990182in}}%
\pgfpathlineto{\pgfqpoint{1.835846in}{1.990192in}}%
\pgfpathlineto{\pgfqpoint{1.835941in}{1.989833in}}%
\pgfpathlineto{\pgfqpoint{1.836036in}{1.989536in}}%
\pgfpathlineto{\pgfqpoint{1.836416in}{1.990702in}}%
\pgfpathlineto{\pgfqpoint{1.836796in}{1.990383in}}%
\pgfpathlineto{\pgfqpoint{1.837937in}{1.991551in}}%
\pgfpathlineto{\pgfqpoint{1.838032in}{1.991224in}}%
\pgfpathlineto{\pgfqpoint{1.839077in}{1.990852in}}%
\pgfpathlineto{\pgfqpoint{1.838697in}{1.991825in}}%
\pgfpathlineto{\pgfqpoint{1.839172in}{1.991268in}}%
\pgfpathlineto{\pgfqpoint{1.840978in}{1.992074in}}%
\pgfpathlineto{\pgfqpoint{1.841263in}{1.991378in}}%
\pgfpathlineto{\pgfqpoint{1.841928in}{1.990383in}}%
\pgfpathlineto{\pgfqpoint{1.842309in}{1.990946in}}%
\pgfpathlineto{\pgfqpoint{1.842404in}{1.991568in}}%
\pgfpathlineto{\pgfqpoint{1.843259in}{1.990507in}}%
\pgfpathlineto{\pgfqpoint{1.844114in}{1.990360in}}%
\pgfpathlineto{\pgfqpoint{1.843734in}{1.990970in}}%
\pgfpathlineto{\pgfqpoint{1.844304in}{1.990776in}}%
\pgfpathlineto{\pgfqpoint{1.848961in}{1.993677in}}%
\pgfpathlineto{\pgfqpoint{1.849341in}{1.995044in}}%
\pgfpathlineto{\pgfqpoint{1.849816in}{1.993056in}}%
\pgfpathlineto{\pgfqpoint{1.850006in}{1.993517in}}%
\pgfpathlineto{\pgfqpoint{1.850672in}{1.992568in}}%
\pgfpathlineto{\pgfqpoint{1.851052in}{1.993688in}}%
\pgfpathlineto{\pgfqpoint{1.852192in}{1.994630in}}%
\pgfpathlineto{\pgfqpoint{1.851717in}{1.992412in}}%
\pgfpathlineto{\pgfqpoint{1.852287in}{1.994359in}}%
\pgfpathlineto{\pgfqpoint{1.853618in}{1.990909in}}%
\pgfpathlineto{\pgfqpoint{1.853903in}{1.991992in}}%
\pgfpathlineto{\pgfqpoint{1.854378in}{1.992273in}}%
\pgfpathlineto{\pgfqpoint{1.854663in}{1.991400in}}%
\pgfpathlineto{\pgfqpoint{1.854948in}{1.990091in}}%
\pgfpathlineto{\pgfqpoint{1.855899in}{1.990757in}}%
\pgfpathlineto{\pgfqpoint{1.856469in}{1.990970in}}%
\pgfpathlineto{\pgfqpoint{1.856659in}{1.990094in}}%
\pgfpathlineto{\pgfqpoint{1.856754in}{1.990106in}}%
\pgfpathlineto{\pgfqpoint{1.856944in}{1.990081in}}%
\pgfpathlineto{\pgfqpoint{1.857039in}{1.991006in}}%
\pgfpathlineto{\pgfqpoint{1.857229in}{1.990891in}}%
\pgfpathlineto{\pgfqpoint{1.857324in}{1.991130in}}%
\pgfpathlineto{\pgfqpoint{1.857799in}{1.990375in}}%
\pgfpathlineto{\pgfqpoint{1.858084in}{1.990394in}}%
\pgfpathlineto{\pgfqpoint{1.858465in}{1.989967in}}%
\pgfpathlineto{\pgfqpoint{1.858940in}{1.990851in}}%
\pgfpathlineto{\pgfqpoint{1.860460in}{1.992065in}}%
\pgfpathlineto{\pgfqpoint{1.860650in}{1.991874in}}%
\pgfpathlineto{\pgfqpoint{1.861696in}{1.992142in}}%
\pgfpathlineto{\pgfqpoint{1.862931in}{1.994492in}}%
\pgfpathlineto{\pgfqpoint{1.863121in}{1.994042in}}%
\pgfpathlineto{\pgfqpoint{1.864167in}{1.994809in}}%
\pgfpathlineto{\pgfqpoint{1.863311in}{1.993885in}}%
\pgfpathlineto{\pgfqpoint{1.864452in}{1.994605in}}%
\pgfpathlineto{\pgfqpoint{1.865022in}{1.992646in}}%
\pgfpathlineto{\pgfqpoint{1.865687in}{1.993335in}}%
\pgfpathlineto{\pgfqpoint{1.866067in}{1.994458in}}%
\pgfpathlineto{\pgfqpoint{1.866828in}{1.993789in}}%
\pgfpathlineto{\pgfqpoint{1.867588in}{1.993205in}}%
\pgfpathlineto{\pgfqpoint{1.868063in}{1.993842in}}%
\pgfpathlineto{\pgfqpoint{1.868918in}{1.995223in}}%
\pgfpathlineto{\pgfqpoint{1.869394in}{1.994730in}}%
\pgfpathlineto{\pgfqpoint{1.872435in}{1.992942in}}%
\pgfpathlineto{\pgfqpoint{1.872530in}{1.993288in}}%
\pgfpathlineto{\pgfqpoint{1.872720in}{1.993960in}}%
\pgfpathlineto{\pgfqpoint{1.873290in}{1.992722in}}%
\pgfpathlineto{\pgfqpoint{1.873670in}{1.993266in}}%
\pgfpathlineto{\pgfqpoint{1.873765in}{1.993353in}}%
\pgfpathlineto{\pgfqpoint{1.873860in}{1.992628in}}%
\pgfpathlineto{\pgfqpoint{1.874145in}{1.992739in}}%
\pgfpathlineto{\pgfqpoint{1.874811in}{1.992939in}}%
\pgfpathlineto{\pgfqpoint{1.875476in}{1.991318in}}%
\pgfpathlineto{\pgfqpoint{1.875571in}{1.991628in}}%
\pgfpathlineto{\pgfqpoint{1.876046in}{1.990360in}}%
\pgfpathlineto{\pgfqpoint{1.876236in}{1.990653in}}%
\pgfpathlineto{\pgfqpoint{1.877091in}{1.991025in}}%
\pgfpathlineto{\pgfqpoint{1.877377in}{1.989830in}}%
\pgfpathlineto{\pgfqpoint{1.878137in}{1.988893in}}%
\pgfpathlineto{\pgfqpoint{1.878517in}{1.990510in}}%
\pgfpathlineto{\pgfqpoint{1.878897in}{1.988893in}}%
\pgfpathlineto{\pgfqpoint{1.879277in}{1.991194in}}%
\pgfpathlineto{\pgfqpoint{1.879372in}{1.992381in}}%
\pgfpathlineto{\pgfqpoint{1.879752in}{1.990484in}}%
\pgfpathlineto{\pgfqpoint{1.880323in}{1.991247in}}%
\pgfpathlineto{\pgfqpoint{1.880798in}{1.992056in}}%
\pgfpathlineto{\pgfqpoint{1.881178in}{1.991627in}}%
\pgfpathlineto{\pgfqpoint{1.882033in}{1.992979in}}%
\pgfpathlineto{\pgfqpoint{1.881463in}{1.991435in}}%
\pgfpathlineto{\pgfqpoint{1.882223in}{1.991412in}}%
\pgfpathlineto{\pgfqpoint{1.882508in}{1.990360in}}%
\pgfpathlineto{\pgfqpoint{1.882889in}{1.992297in}}%
\pgfpathlineto{\pgfqpoint{1.883079in}{1.992169in}}%
\pgfpathlineto{\pgfqpoint{1.884314in}{1.992633in}}%
\pgfpathlineto{\pgfqpoint{1.884504in}{1.992055in}}%
\pgfpathlineto{\pgfqpoint{1.885265in}{1.991559in}}%
\pgfpathlineto{\pgfqpoint{1.885169in}{1.992276in}}%
\pgfpathlineto{\pgfqpoint{1.885645in}{1.991933in}}%
\pgfpathlineto{\pgfqpoint{1.885835in}{1.993116in}}%
\pgfpathlineto{\pgfqpoint{1.886120in}{1.991025in}}%
\pgfpathlineto{\pgfqpoint{1.886215in}{1.990221in}}%
\pgfpathlineto{\pgfqpoint{1.887070in}{1.991778in}}%
\pgfpathlineto{\pgfqpoint{1.887165in}{1.991567in}}%
\pgfpathlineto{\pgfqpoint{1.887260in}{1.991506in}}%
\pgfpathlineto{\pgfqpoint{1.887450in}{1.992176in}}%
\pgfpathlineto{\pgfqpoint{1.887640in}{1.992293in}}%
\pgfpathlineto{\pgfqpoint{1.887735in}{1.992617in}}%
\pgfpathlineto{\pgfqpoint{1.888211in}{1.991357in}}%
\pgfpathlineto{\pgfqpoint{1.888496in}{1.991480in}}%
\pgfpathlineto{\pgfqpoint{1.888876in}{1.992057in}}%
\pgfpathlineto{\pgfqpoint{1.889731in}{1.991297in}}%
\pgfpathlineto{\pgfqpoint{1.889921in}{1.992814in}}%
\pgfpathlineto{\pgfqpoint{1.890396in}{1.991107in}}%
\pgfpathlineto{\pgfqpoint{1.890777in}{1.991199in}}%
\pgfpathlineto{\pgfqpoint{1.891157in}{1.990401in}}%
\pgfpathlineto{\pgfqpoint{1.891442in}{1.992233in}}%
\pgfpathlineto{\pgfqpoint{1.891632in}{1.991828in}}%
\pgfpathlineto{\pgfqpoint{1.892012in}{1.992463in}}%
\pgfpathlineto{\pgfqpoint{1.892487in}{1.991226in}}%
\pgfpathlineto{\pgfqpoint{1.892772in}{1.991811in}}%
\pgfpathlineto{\pgfqpoint{1.893057in}{1.990867in}}%
\pgfpathlineto{\pgfqpoint{1.893913in}{1.991402in}}%
\pgfpathlineto{\pgfqpoint{1.894673in}{1.992620in}}%
\pgfpathlineto{\pgfqpoint{1.895053in}{1.991960in}}%
\pgfpathlineto{\pgfqpoint{1.895623in}{1.992919in}}%
\pgfpathlineto{\pgfqpoint{1.896384in}{1.991115in}}%
\pgfpathlineto{\pgfqpoint{1.896764in}{1.991244in}}%
\pgfpathlineto{\pgfqpoint{1.896859in}{1.991911in}}%
\pgfpathlineto{\pgfqpoint{1.897144in}{1.993081in}}%
\pgfpathlineto{\pgfqpoint{1.897999in}{1.992004in}}%
\pgfpathlineto{\pgfqpoint{1.900755in}{1.994751in}}%
\pgfpathlineto{\pgfqpoint{1.900945in}{1.993979in}}%
\pgfpathlineto{\pgfqpoint{1.905792in}{1.993981in}}%
\pgfpathlineto{\pgfqpoint{1.905982in}{1.994593in}}%
\pgfpathlineto{\pgfqpoint{1.906267in}{1.993361in}}%
\pgfpathlineto{\pgfqpoint{1.906552in}{1.993220in}}%
\pgfpathlineto{\pgfqpoint{1.906743in}{1.991930in}}%
\pgfpathlineto{\pgfqpoint{1.907218in}{1.993477in}}%
\pgfpathlineto{\pgfqpoint{1.907693in}{1.992569in}}%
\pgfpathlineto{\pgfqpoint{1.908643in}{1.993909in}}%
\pgfpathlineto{\pgfqpoint{1.908168in}{1.992144in}}%
\pgfpathlineto{\pgfqpoint{1.908833in}{1.993551in}}%
\pgfpathlineto{\pgfqpoint{1.909404in}{1.994061in}}%
\pgfpathlineto{\pgfqpoint{1.910069in}{1.993453in}}%
\pgfpathlineto{\pgfqpoint{1.911209in}{1.995259in}}%
\pgfpathlineto{\pgfqpoint{1.911494in}{1.994689in}}%
\pgfpathlineto{\pgfqpoint{1.913300in}{1.994518in}}%
\pgfpathlineto{\pgfqpoint{1.914250in}{1.994962in}}%
\pgfpathlineto{\pgfqpoint{1.914345in}{1.994369in}}%
\pgfpathlineto{\pgfqpoint{1.914440in}{1.993755in}}%
\pgfpathlineto{\pgfqpoint{1.914916in}{1.994922in}}%
\pgfpathlineto{\pgfqpoint{1.915391in}{1.994505in}}%
\pgfpathlineto{\pgfqpoint{1.915486in}{1.994994in}}%
\pgfpathlineto{\pgfqpoint{1.915581in}{1.994310in}}%
\pgfpathlineto{\pgfqpoint{1.916341in}{1.994231in}}%
\pgfpathlineto{\pgfqpoint{1.917387in}{1.993945in}}%
\pgfpathlineto{\pgfqpoint{1.916911in}{1.994624in}}%
\pgfpathlineto{\pgfqpoint{1.917482in}{1.994079in}}%
\pgfpathlineto{\pgfqpoint{1.918717in}{1.994501in}}%
\pgfpathlineto{\pgfqpoint{1.918812in}{1.994366in}}%
\pgfpathlineto{\pgfqpoint{1.922708in}{1.993704in}}%
\pgfpathlineto{\pgfqpoint{1.924514in}{1.994423in}}%
\pgfpathlineto{\pgfqpoint{1.924704in}{1.993906in}}%
\pgfpathlineto{\pgfqpoint{1.925655in}{1.992723in}}%
\pgfpathlineto{\pgfqpoint{1.925940in}{1.993338in}}%
\pgfpathlineto{\pgfqpoint{1.926035in}{1.993726in}}%
\pgfpathlineto{\pgfqpoint{1.926795in}{1.992449in}}%
\pgfpathlineto{\pgfqpoint{1.929836in}{1.992807in}}%
\pgfpathlineto{\pgfqpoint{1.930977in}{1.994148in}}%
\pgfpathlineto{\pgfqpoint{1.931262in}{1.993955in}}%
\pgfpathlineto{\pgfqpoint{1.931927in}{1.994167in}}%
\pgfpathlineto{\pgfqpoint{1.932497in}{1.992912in}}%
\pgfpathlineto{\pgfqpoint{1.932782in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{1.933638in}{1.993213in}}%
\pgfpathlineto{\pgfqpoint{1.934398in}{1.993232in}}%
\pgfpathlineto{\pgfqpoint{1.934493in}{1.992890in}}%
\pgfpathlineto{\pgfqpoint{1.934683in}{1.992440in}}%
\pgfpathlineto{\pgfqpoint{1.935538in}{1.993146in}}%
\pgfpathlineto{\pgfqpoint{1.937154in}{1.992307in}}%
\pgfpathlineto{\pgfqpoint{1.937534in}{1.993190in}}%
\pgfpathlineto{\pgfqpoint{1.938199in}{1.991986in}}%
\pgfpathlineto{\pgfqpoint{1.939435in}{1.990108in}}%
\pgfpathlineto{\pgfqpoint{1.938865in}{1.992394in}}%
\pgfpathlineto{\pgfqpoint{1.939625in}{1.990260in}}%
\pgfpathlineto{\pgfqpoint{1.941145in}{1.988349in}}%
\pgfpathlineto{\pgfqpoint{1.941335in}{1.988858in}}%
\pgfpathlineto{\pgfqpoint{1.941621in}{1.989486in}}%
\pgfpathlineto{\pgfqpoint{1.942476in}{1.988891in}}%
\pgfpathlineto{\pgfqpoint{1.943806in}{1.989472in}}%
\pgfpathlineto{\pgfqpoint{1.944757in}{1.989160in}}%
\pgfpathlineto{\pgfqpoint{1.945232in}{1.990810in}}%
\pgfpathlineto{\pgfqpoint{1.946182in}{1.990318in}}%
\pgfpathlineto{\pgfqpoint{1.946657in}{1.988223in}}%
\pgfpathlineto{\pgfqpoint{1.947323in}{1.990028in}}%
\pgfpathlineto{\pgfqpoint{1.948273in}{1.988476in}}%
\pgfpathlineto{\pgfqpoint{1.948463in}{1.990003in}}%
\pgfpathlineto{\pgfqpoint{1.948558in}{1.991016in}}%
\pgfpathlineto{\pgfqpoint{1.948653in}{1.989641in}}%
\pgfpathlineto{\pgfqpoint{1.949508in}{1.989920in}}%
\pgfpathlineto{\pgfqpoint{1.949794in}{1.989887in}}%
\pgfpathlineto{\pgfqpoint{1.950079in}{1.989199in}}%
\pgfpathlineto{\pgfqpoint{1.951219in}{1.988492in}}%
\pgfpathlineto{\pgfqpoint{1.951314in}{1.988602in}}%
\pgfpathlineto{\pgfqpoint{1.952550in}{1.989853in}}%
\pgfpathlineto{\pgfqpoint{1.952740in}{1.989001in}}%
\pgfpathlineto{\pgfqpoint{1.954260in}{1.987646in}}%
\pgfpathlineto{\pgfqpoint{1.954450in}{1.987908in}}%
\pgfpathlineto{\pgfqpoint{1.956541in}{1.990746in}}%
\pgfpathlineto{\pgfqpoint{1.957206in}{1.988176in}}%
\pgfpathlineto{\pgfqpoint{1.957682in}{1.989829in}}%
\pgfpathlineto{\pgfqpoint{1.958157in}{1.989019in}}%
\pgfpathlineto{\pgfqpoint{1.959297in}{1.990123in}}%
\pgfpathlineto{\pgfqpoint{1.960723in}{1.988102in}}%
\pgfpathlineto{\pgfqpoint{1.961198in}{1.989463in}}%
\pgfpathlineto{\pgfqpoint{1.962053in}{1.988746in}}%
\pgfpathlineto{\pgfqpoint{1.962528in}{1.989481in}}%
\pgfpathlineto{\pgfqpoint{1.962813in}{1.990171in}}%
\pgfpathlineto{\pgfqpoint{1.963194in}{1.988588in}}%
\pgfpathlineto{\pgfqpoint{1.963384in}{1.988570in}}%
\pgfpathlineto{\pgfqpoint{1.964144in}{1.989845in}}%
\pgfpathlineto{\pgfqpoint{1.964334in}{1.988364in}}%
\pgfpathlineto{\pgfqpoint{1.964429in}{1.987511in}}%
\pgfpathlineto{\pgfqpoint{1.964809in}{1.988790in}}%
\pgfpathlineto{\pgfqpoint{1.965379in}{1.987886in}}%
\pgfpathlineto{\pgfqpoint{1.965474in}{1.988537in}}%
\pgfpathlineto{\pgfqpoint{1.966330in}{1.986775in}}%
\pgfpathlineto{\pgfqpoint{1.967660in}{1.989801in}}%
\pgfpathlineto{\pgfqpoint{1.967945in}{1.989070in}}%
\pgfpathlineto{\pgfqpoint{1.969181in}{1.985950in}}%
\pgfpathlineto{\pgfqpoint{1.968230in}{1.989920in}}%
\pgfpathlineto{\pgfqpoint{1.969276in}{1.986244in}}%
\pgfpathlineto{\pgfqpoint{1.970321in}{1.987377in}}%
\pgfpathlineto{\pgfqpoint{1.969751in}{1.985648in}}%
\pgfpathlineto{\pgfqpoint{1.970606in}{1.986684in}}%
\pgfpathlineto{\pgfqpoint{1.971462in}{1.985648in}}%
\pgfpathlineto{\pgfqpoint{1.971747in}{1.986666in}}%
\pgfpathlineto{\pgfqpoint{1.972127in}{1.987555in}}%
\pgfpathlineto{\pgfqpoint{1.972697in}{1.985981in}}%
\pgfpathlineto{\pgfqpoint{1.972792in}{1.986212in}}%
\pgfpathlineto{\pgfqpoint{1.973267in}{1.985198in}}%
\pgfpathlineto{\pgfqpoint{1.973743in}{1.985805in}}%
\pgfpathlineto{\pgfqpoint{1.974693in}{1.984330in}}%
\pgfpathlineto{\pgfqpoint{1.975453in}{1.983184in}}%
\pgfpathlineto{\pgfqpoint{1.975738in}{1.984511in}}%
\pgfpathlineto{\pgfqpoint{1.976404in}{1.983593in}}%
\pgfpathlineto{\pgfqpoint{1.977354in}{1.987126in}}%
\pgfpathlineto{\pgfqpoint{1.978399in}{1.984211in}}%
\pgfpathlineto{\pgfqpoint{1.979350in}{1.985509in}}%
\pgfpathlineto{\pgfqpoint{1.982961in}{1.983775in}}%
\pgfpathlineto{\pgfqpoint{1.983056in}{1.984411in}}%
\pgfpathlineto{\pgfqpoint{1.984101in}{1.985727in}}%
\pgfpathlineto{\pgfqpoint{1.983626in}{1.984099in}}%
\pgfpathlineto{\pgfqpoint{1.984291in}{1.985357in}}%
\pgfpathlineto{\pgfqpoint{1.984767in}{1.984272in}}%
\pgfpathlineto{\pgfqpoint{1.985337in}{1.985603in}}%
\pgfpathlineto{\pgfqpoint{1.985812in}{1.986588in}}%
\pgfpathlineto{\pgfqpoint{1.986287in}{1.985292in}}%
\pgfpathlineto{\pgfqpoint{1.986952in}{1.983662in}}%
\pgfpathlineto{\pgfqpoint{1.987428in}{1.984706in}}%
\pgfpathlineto{\pgfqpoint{1.987618in}{1.985088in}}%
\pgfpathlineto{\pgfqpoint{1.988283in}{1.984267in}}%
\pgfpathlineto{\pgfqpoint{1.988568in}{1.983525in}}%
\pgfpathlineto{\pgfqpoint{1.989043in}{1.984586in}}%
\pgfpathlineto{\pgfqpoint{1.990184in}{1.987098in}}%
\pgfpathlineto{\pgfqpoint{1.990279in}{1.985589in}}%
\pgfpathlineto{\pgfqpoint{1.990659in}{1.983928in}}%
\pgfpathlineto{\pgfqpoint{1.991229in}{1.987435in}}%
\pgfpathlineto{\pgfqpoint{1.991989in}{1.987908in}}%
\pgfpathlineto{\pgfqpoint{1.991514in}{1.986988in}}%
\pgfpathlineto{\pgfqpoint{1.992369in}{1.987546in}}%
\pgfpathlineto{\pgfqpoint{1.992465in}{1.987283in}}%
\pgfpathlineto{\pgfqpoint{1.993035in}{1.988663in}}%
\pgfpathlineto{\pgfqpoint{1.993700in}{1.989950in}}%
\pgfpathlineto{\pgfqpoint{1.994270in}{1.988842in}}%
\pgfpathlineto{\pgfqpoint{1.996646in}{1.990645in}}%
\pgfpathlineto{\pgfqpoint{1.997026in}{1.994186in}}%
\pgfpathlineto{\pgfqpoint{1.997786in}{1.990855in}}%
\pgfpathlineto{\pgfqpoint{1.998547in}{1.991339in}}%
\pgfpathlineto{\pgfqpoint{1.998737in}{1.990781in}}%
\pgfpathlineto{\pgfqpoint{1.998832in}{1.990402in}}%
\pgfpathlineto{\pgfqpoint{1.999497in}{1.991865in}}%
\pgfpathlineto{\pgfqpoint{2.000543in}{1.994020in}}%
\pgfpathlineto{\pgfqpoint{2.000257in}{1.990604in}}%
\pgfpathlineto{\pgfqpoint{2.000638in}{1.992987in}}%
\pgfpathlineto{\pgfqpoint{2.001398in}{1.991145in}}%
\pgfpathlineto{\pgfqpoint{2.001588in}{1.991501in}}%
\pgfpathlineto{\pgfqpoint{2.001968in}{1.995825in}}%
\pgfpathlineto{\pgfqpoint{2.002728in}{1.992633in}}%
\pgfpathlineto{\pgfqpoint{2.004534in}{1.989862in}}%
\pgfpathlineto{\pgfqpoint{2.006530in}{1.992154in}}%
\pgfpathlineto{\pgfqpoint{2.006910in}{1.990677in}}%
\pgfpathlineto{\pgfqpoint{2.007860in}{1.992966in}}%
\pgfpathlineto{\pgfqpoint{2.008335in}{1.990819in}}%
\pgfpathlineto{\pgfqpoint{2.008811in}{1.993617in}}%
\pgfpathlineto{\pgfqpoint{2.009381in}{1.992756in}}%
\pgfpathlineto{\pgfqpoint{2.010331in}{1.990667in}}%
\pgfpathlineto{\pgfqpoint{2.010426in}{1.991805in}}%
\pgfpathlineto{\pgfqpoint{2.011567in}{1.992818in}}%
\pgfpathlineto{\pgfqpoint{2.012422in}{1.990020in}}%
\pgfpathlineto{\pgfqpoint{2.012137in}{1.993174in}}%
\pgfpathlineto{\pgfqpoint{2.013087in}{1.991436in}}%
\pgfpathlineto{\pgfqpoint{2.014703in}{1.995587in}}%
\pgfpathlineto{\pgfqpoint{2.014893in}{1.995407in}}%
\pgfpathlineto{\pgfqpoint{2.015653in}{1.992467in}}%
\pgfpathlineto{\pgfqpoint{2.016033in}{1.994630in}}%
\pgfpathlineto{\pgfqpoint{2.016889in}{1.995779in}}%
\pgfpathlineto{\pgfqpoint{2.016318in}{1.994037in}}%
\pgfpathlineto{\pgfqpoint{2.016984in}{1.994485in}}%
\pgfpathlineto{\pgfqpoint{2.017934in}{1.992353in}}%
\pgfpathlineto{\pgfqpoint{2.018314in}{1.993429in}}%
\pgfpathlineto{\pgfqpoint{2.018409in}{1.993373in}}%
\pgfpathlineto{\pgfqpoint{2.018694in}{1.994377in}}%
\pgfpathlineto{\pgfqpoint{2.018789in}{1.994381in}}%
\pgfpathlineto{\pgfqpoint{2.020310in}{1.995782in}}%
\pgfpathlineto{\pgfqpoint{2.021260in}{1.994797in}}%
\pgfpathlineto{\pgfqpoint{2.021450in}{1.995277in}}%
\pgfpathlineto{\pgfqpoint{2.022971in}{2.000207in}}%
\pgfpathlineto{\pgfqpoint{2.023256in}{1.998536in}}%
\pgfpathlineto{\pgfqpoint{2.023636in}{1.993250in}}%
\pgfpathlineto{\pgfqpoint{2.024396in}{1.995645in}}%
\pgfpathlineto{\pgfqpoint{2.025252in}{2.001871in}}%
\pgfpathlineto{\pgfqpoint{2.025632in}{1.999194in}}%
\pgfpathlineto{\pgfqpoint{2.026487in}{1.995264in}}%
\pgfpathlineto{\pgfqpoint{2.026012in}{1.999264in}}%
\pgfpathlineto{\pgfqpoint{2.027057in}{1.996555in}}%
\pgfpathlineto{\pgfqpoint{2.028388in}{1.999905in}}%
\pgfpathlineto{\pgfqpoint{2.028863in}{1.995848in}}%
\pgfpathlineto{\pgfqpoint{2.029338in}{2.000576in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.998634in}}%
\pgfpathlineto{\pgfqpoint{2.030194in}{2.003506in}}%
\pgfpathlineto{\pgfqpoint{2.030479in}{1.999009in}}%
\pgfpathlineto{\pgfqpoint{2.030669in}{1.999314in}}%
\pgfpathlineto{\pgfqpoint{2.030764in}{2.001433in}}%
\pgfpathlineto{\pgfqpoint{2.031144in}{1.997218in}}%
\pgfpathlineto{\pgfqpoint{2.031809in}{2.000502in}}%
\pgfpathlineto{\pgfqpoint{2.032284in}{1.999815in}}%
\pgfpathlineto{\pgfqpoint{2.032950in}{2.000606in}}%
\pgfpathlineto{\pgfqpoint{2.033235in}{2.000272in}}%
\pgfpathlineto{\pgfqpoint{2.033520in}{2.000710in}}%
\pgfpathlineto{\pgfqpoint{2.033615in}{2.004730in}}%
\pgfpathlineto{\pgfqpoint{2.034660in}{2.002278in}}%
\pgfpathlineto{\pgfqpoint{2.035706in}{1.995869in}}%
\pgfpathlineto{\pgfqpoint{2.036276in}{1.998622in}}%
\pgfpathlineto{\pgfqpoint{2.037511in}{2.001834in}}%
\pgfpathlineto{\pgfqpoint{2.038272in}{2.000732in}}%
\pgfpathlineto{\pgfqpoint{2.039222in}{1.997827in}}%
\pgfpathlineto{\pgfqpoint{2.039507in}{1.999701in}}%
\pgfpathlineto{\pgfqpoint{2.040077in}{2.001533in}}%
\pgfpathlineto{\pgfqpoint{2.040743in}{2.001274in}}%
\pgfpathlineto{\pgfqpoint{2.041218in}{1.998865in}}%
\pgfpathlineto{\pgfqpoint{2.042168in}{1.999661in}}%
\pgfpathlineto{\pgfqpoint{2.043023in}{2.001615in}}%
\pgfpathlineto{\pgfqpoint{2.042738in}{1.998133in}}%
\pgfpathlineto{\pgfqpoint{2.043308in}{2.000979in}}%
\pgfpathlineto{\pgfqpoint{2.045114in}{1.989623in}}%
\pgfpathlineto{\pgfqpoint{2.045874in}{1.995521in}}%
\pgfpathlineto{\pgfqpoint{2.046255in}{1.992759in}}%
\pgfpathlineto{\pgfqpoint{2.046350in}{1.992627in}}%
\pgfpathlineto{\pgfqpoint{2.046540in}{1.994234in}}%
\pgfpathlineto{\pgfqpoint{2.047965in}{1.999445in}}%
\pgfpathlineto{\pgfqpoint{2.046730in}{1.993960in}}%
\pgfpathlineto{\pgfqpoint{2.048250in}{1.999137in}}%
\pgfpathlineto{\pgfqpoint{2.048440in}{1.992883in}}%
\pgfpathlineto{\pgfqpoint{2.049486in}{1.994224in}}%
\pgfpathlineto{\pgfqpoint{2.050341in}{1.995480in}}%
\pgfpathlineto{\pgfqpoint{2.050911in}{1.998539in}}%
\pgfpathlineto{\pgfqpoint{2.051291in}{1.995556in}}%
\pgfpathlineto{\pgfqpoint{2.051386in}{1.992406in}}%
\pgfpathlineto{\pgfqpoint{2.052432in}{1.992608in}}%
\pgfpathlineto{\pgfqpoint{2.053192in}{1.996290in}}%
\pgfpathlineto{\pgfqpoint{2.053572in}{1.992840in}}%
\pgfpathlineto{\pgfqpoint{2.054333in}{1.991822in}}%
\pgfpathlineto{\pgfqpoint{2.053857in}{1.993581in}}%
\pgfpathlineto{\pgfqpoint{2.054618in}{1.992721in}}%
\pgfpathlineto{\pgfqpoint{2.055188in}{1.993891in}}%
\pgfpathlineto{\pgfqpoint{2.055853in}{1.993339in}}%
\pgfpathlineto{\pgfqpoint{2.056613in}{1.992701in}}%
\pgfpathlineto{\pgfqpoint{2.057184in}{1.993534in}}%
\pgfpathlineto{\pgfqpoint{2.057469in}{1.992765in}}%
\pgfpathlineto{\pgfqpoint{2.058324in}{1.993401in}}%
\pgfpathlineto{\pgfqpoint{2.058419in}{1.993618in}}%
\pgfpathlineto{\pgfqpoint{2.059084in}{1.992659in}}%
\pgfpathlineto{\pgfqpoint{2.059179in}{1.992566in}}%
\pgfpathlineto{\pgfqpoint{2.059274in}{1.995049in}}%
\pgfpathlineto{\pgfqpoint{2.059560in}{1.992408in}}%
\pgfpathlineto{\pgfqpoint{2.060225in}{1.992884in}}%
\pgfpathlineto{\pgfqpoint{2.061650in}{1.991374in}}%
\pgfpathlineto{\pgfqpoint{2.061745in}{1.991787in}}%
\pgfpathlineto{\pgfqpoint{2.062601in}{1.995317in}}%
\pgfpathlineto{\pgfqpoint{2.062886in}{1.994484in}}%
\pgfpathlineto{\pgfqpoint{2.063456in}{1.996299in}}%
\pgfpathlineto{\pgfqpoint{2.064026in}{1.991315in}}%
\pgfpathlineto{\pgfqpoint{2.064216in}{1.990352in}}%
\pgfpathlineto{\pgfqpoint{2.064977in}{1.992050in}}%
\pgfpathlineto{\pgfqpoint{2.065072in}{1.992259in}}%
\pgfpathlineto{\pgfqpoint{2.065832in}{1.991366in}}%
\pgfpathlineto{\pgfqpoint{2.066592in}{1.990963in}}%
\pgfpathlineto{\pgfqpoint{2.066782in}{1.991546in}}%
\pgfpathlineto{\pgfqpoint{2.066877in}{1.994550in}}%
\pgfpathlineto{\pgfqpoint{2.067828in}{1.992282in}}%
\pgfpathlineto{\pgfqpoint{2.068873in}{1.990456in}}%
\pgfpathlineto{\pgfqpoint{2.069253in}{1.992303in}}%
\pgfpathlineto{\pgfqpoint{2.070394in}{1.996385in}}%
\pgfpathlineto{\pgfqpoint{2.070584in}{1.988475in}}%
\pgfpathlineto{\pgfqpoint{2.071534in}{1.993569in}}%
\pgfpathlineto{\pgfqpoint{2.071724in}{1.994128in}}%
\pgfpathlineto{\pgfqpoint{2.072199in}{1.993742in}}%
\pgfpathlineto{\pgfqpoint{2.073340in}{1.996173in}}%
\pgfpathlineto{\pgfqpoint{2.074195in}{1.992539in}}%
\pgfpathlineto{\pgfqpoint{2.074575in}{1.993603in}}%
\pgfpathlineto{\pgfqpoint{2.075145in}{1.994525in}}%
\pgfpathlineto{\pgfqpoint{2.075811in}{1.994125in}}%
\pgfpathlineto{\pgfqpoint{2.076571in}{1.994141in}}%
\pgfpathlineto{\pgfqpoint{2.076666in}{1.994693in}}%
\pgfpathlineto{\pgfqpoint{2.077616in}{1.996418in}}%
\pgfpathlineto{\pgfqpoint{2.077711in}{1.994761in}}%
\pgfpathlineto{\pgfqpoint{2.078091in}{1.991631in}}%
\pgfpathlineto{\pgfqpoint{2.078852in}{1.993712in}}%
\pgfpathlineto{\pgfqpoint{2.079232in}{1.995094in}}%
\pgfpathlineto{\pgfqpoint{2.079992in}{1.994419in}}%
\pgfpathlineto{\pgfqpoint{2.080752in}{1.993687in}}%
\pgfpathlineto{\pgfqpoint{2.081133in}{1.993989in}}%
\pgfpathlineto{\pgfqpoint{2.081608in}{1.993725in}}%
\pgfpathlineto{\pgfqpoint{2.082368in}{1.994857in}}%
\pgfpathlineto{\pgfqpoint{2.083128in}{1.993978in}}%
\pgfpathlineto{\pgfqpoint{2.083508in}{1.994931in}}%
\pgfpathlineto{\pgfqpoint{2.083984in}{1.997319in}}%
\pgfpathlineto{\pgfqpoint{2.084649in}{1.996114in}}%
\pgfpathlineto{\pgfqpoint{2.085124in}{1.995297in}}%
\pgfpathlineto{\pgfqpoint{2.085409in}{1.996770in}}%
\pgfpathlineto{\pgfqpoint{2.085884in}{1.997792in}}%
\pgfpathlineto{\pgfqpoint{2.086264in}{1.995848in}}%
\pgfpathlineto{\pgfqpoint{2.086455in}{1.996547in}}%
\pgfpathlineto{\pgfqpoint{2.086740in}{1.996358in}}%
\pgfpathlineto{\pgfqpoint{2.086930in}{1.997481in}}%
\pgfpathlineto{\pgfqpoint{2.087120in}{1.996772in}}%
\pgfpathlineto{\pgfqpoint{2.087975in}{1.998147in}}%
\pgfpathlineto{\pgfqpoint{2.087880in}{1.995979in}}%
\pgfpathlineto{\pgfqpoint{2.088355in}{1.997879in}}%
\pgfpathlineto{\pgfqpoint{2.088830in}{1.995421in}}%
\pgfpathlineto{\pgfqpoint{2.089591in}{1.995905in}}%
\pgfpathlineto{\pgfqpoint{2.090256in}{1.995239in}}%
\pgfpathlineto{\pgfqpoint{2.090636in}{1.996236in}}%
\pgfpathlineto{\pgfqpoint{2.090826in}{1.994970in}}%
\pgfpathlineto{\pgfqpoint{2.091777in}{1.995156in}}%
\pgfpathlineto{\pgfqpoint{2.092632in}{1.997472in}}%
\pgfpathlineto{\pgfqpoint{2.092252in}{1.993085in}}%
\pgfpathlineto{\pgfqpoint{2.092917in}{1.996293in}}%
\pgfpathlineto{\pgfqpoint{2.093772in}{1.999255in}}%
\pgfpathlineto{\pgfqpoint{2.093962in}{1.996776in}}%
\pgfpathlineto{\pgfqpoint{2.094152in}{1.994534in}}%
\pgfpathlineto{\pgfqpoint{2.094438in}{1.997199in}}%
\pgfpathlineto{\pgfqpoint{2.095008in}{1.996658in}}%
\pgfpathlineto{\pgfqpoint{2.096338in}{1.997731in}}%
\pgfpathlineto{\pgfqpoint{2.096433in}{1.997476in}}%
\pgfpathlineto{\pgfqpoint{2.097099in}{1.996518in}}%
\pgfpathlineto{\pgfqpoint{2.096718in}{1.998482in}}%
\pgfpathlineto{\pgfqpoint{2.097194in}{1.997509in}}%
\pgfpathlineto{\pgfqpoint{2.097384in}{2.000774in}}%
\pgfpathlineto{\pgfqpoint{2.097954in}{1.994914in}}%
\pgfpathlineto{\pgfqpoint{2.098239in}{1.997977in}}%
\pgfpathlineto{\pgfqpoint{2.098429in}{1.996176in}}%
\pgfpathlineto{\pgfqpoint{2.098999in}{1.998838in}}%
\pgfpathlineto{\pgfqpoint{2.099379in}{1.997106in}}%
\pgfpathlineto{\pgfqpoint{2.099950in}{2.002159in}}%
\pgfpathlineto{\pgfqpoint{2.101090in}{2.000034in}}%
\pgfpathlineto{\pgfqpoint{2.101850in}{1.998374in}}%
\pgfpathlineto{\pgfqpoint{2.102040in}{1.999011in}}%
\pgfpathlineto{\pgfqpoint{2.102421in}{2.001127in}}%
\pgfpathlineto{\pgfqpoint{2.103181in}{1.999848in}}%
\pgfpathlineto{\pgfqpoint{2.103466in}{2.000422in}}%
\pgfpathlineto{\pgfqpoint{2.103656in}{1.998730in}}%
\pgfpathlineto{\pgfqpoint{2.104701in}{1.997109in}}%
\pgfpathlineto{\pgfqpoint{2.104416in}{2.001675in}}%
\pgfpathlineto{\pgfqpoint{2.104796in}{1.997952in}}%
\pgfpathlineto{\pgfqpoint{2.105082in}{1.999859in}}%
\pgfpathlineto{\pgfqpoint{2.105557in}{1.997526in}}%
\pgfpathlineto{\pgfqpoint{2.105937in}{1.998773in}}%
\pgfpathlineto{\pgfqpoint{2.106032in}{1.997438in}}%
\pgfpathlineto{\pgfqpoint{2.106697in}{2.001234in}}%
\pgfpathlineto{\pgfqpoint{2.106887in}{2.000670in}}%
\pgfpathlineto{\pgfqpoint{2.108313in}{1.998732in}}%
\pgfpathlineto{\pgfqpoint{2.108408in}{1.999019in}}%
\pgfpathlineto{\pgfqpoint{2.110213in}{2.003057in}}%
\pgfpathlineto{\pgfqpoint{2.110403in}{2.002925in}}%
\pgfpathlineto{\pgfqpoint{2.111354in}{2.000685in}}%
\pgfpathlineto{\pgfqpoint{2.111924in}{2.001090in}}%
\pgfpathlineto{\pgfqpoint{2.112019in}{2.000922in}}%
\pgfpathlineto{\pgfqpoint{2.112304in}{2.002268in}}%
\pgfpathlineto{\pgfqpoint{2.112399in}{2.002858in}}%
\pgfpathlineto{\pgfqpoint{2.113064in}{2.001249in}}%
\pgfpathlineto{\pgfqpoint{2.113160in}{2.001253in}}%
\pgfpathlineto{\pgfqpoint{2.113255in}{2.001163in}}%
\pgfpathlineto{\pgfqpoint{2.113730in}{2.002077in}}%
\pgfpathlineto{\pgfqpoint{2.114395in}{2.006429in}}%
\pgfpathlineto{\pgfqpoint{2.115250in}{2.004037in}}%
\pgfpathlineto{\pgfqpoint{2.115725in}{2.002235in}}%
\pgfpathlineto{\pgfqpoint{2.116391in}{2.003926in}}%
\pgfpathlineto{\pgfqpoint{2.119907in}{2.005953in}}%
\pgfpathlineto{\pgfqpoint{2.116581in}{2.003499in}}%
\pgfpathlineto{\pgfqpoint{2.120097in}{2.005510in}}%
\pgfpathlineto{\pgfqpoint{2.120192in}{2.005400in}}%
\pgfpathlineto{\pgfqpoint{2.120287in}{2.006558in}}%
\pgfpathlineto{\pgfqpoint{2.120572in}{2.006615in}}%
\pgfpathlineto{\pgfqpoint{2.121618in}{2.007738in}}%
\pgfpathlineto{\pgfqpoint{2.120762in}{2.006274in}}%
\pgfpathlineto{\pgfqpoint{2.121713in}{2.006844in}}%
\pgfpathlineto{\pgfqpoint{2.122568in}{2.006283in}}%
\pgfpathlineto{\pgfqpoint{2.123043in}{2.008503in}}%
\pgfpathlineto{\pgfqpoint{2.123708in}{2.007579in}}%
\pgfpathlineto{\pgfqpoint{2.124279in}{2.009279in}}%
\pgfpathlineto{\pgfqpoint{2.124564in}{2.006853in}}%
\pgfpathlineto{\pgfqpoint{2.124849in}{2.007881in}}%
\pgfpathlineto{\pgfqpoint{2.125704in}{2.009559in}}%
\pgfpathlineto{\pgfqpoint{2.125989in}{2.006574in}}%
\pgfpathlineto{\pgfqpoint{2.127130in}{2.010609in}}%
\pgfpathlineto{\pgfqpoint{2.127415in}{2.010368in}}%
\pgfpathlineto{\pgfqpoint{2.127510in}{2.009950in}}%
\pgfpathlineto{\pgfqpoint{2.127985in}{2.011094in}}%
\pgfpathlineto{\pgfqpoint{2.128365in}{2.010302in}}%
\pgfpathlineto{\pgfqpoint{2.128745in}{2.011510in}}%
\pgfpathlineto{\pgfqpoint{2.129506in}{2.010757in}}%
\pgfpathlineto{\pgfqpoint{2.130836in}{2.012133in}}%
\pgfpathlineto{\pgfqpoint{2.131691in}{2.011213in}}%
\pgfpathlineto{\pgfqpoint{2.132072in}{2.012578in}}%
\pgfpathlineto{\pgfqpoint{2.132167in}{2.012351in}}%
\pgfpathlineto{\pgfqpoint{2.132452in}{2.014031in}}%
\pgfpathlineto{\pgfqpoint{2.133307in}{2.013233in}}%
\pgfpathlineto{\pgfqpoint{2.133592in}{2.016071in}}%
\pgfpathlineto{\pgfqpoint{2.134067in}{2.011379in}}%
\pgfpathlineto{\pgfqpoint{2.134733in}{2.013954in}}%
\pgfpathlineto{\pgfqpoint{2.135018in}{2.014477in}}%
\pgfpathlineto{\pgfqpoint{2.135968in}{2.013538in}}%
\pgfpathlineto{\pgfqpoint{2.136823in}{2.013350in}}%
\pgfpathlineto{\pgfqpoint{2.136918in}{2.012759in}}%
\pgfpathlineto{\pgfqpoint{2.137584in}{2.011770in}}%
\pgfpathlineto{\pgfqpoint{2.138059in}{2.012392in}}%
\pgfpathlineto{\pgfqpoint{2.138154in}{2.012560in}}%
\pgfpathlineto{\pgfqpoint{2.138344in}{2.010842in}}%
\pgfpathlineto{\pgfqpoint{2.138629in}{2.009922in}}%
\pgfpathlineto{\pgfqpoint{2.138819in}{2.011857in}}%
\pgfpathlineto{\pgfqpoint{2.138914in}{2.010572in}}%
\pgfpathlineto{\pgfqpoint{2.139864in}{2.012342in}}%
\pgfpathlineto{\pgfqpoint{2.139674in}{2.010508in}}%
\pgfpathlineto{\pgfqpoint{2.139960in}{2.011289in}}%
\pgfpathlineto{\pgfqpoint{2.140720in}{2.003097in}}%
\pgfpathlineto{\pgfqpoint{2.140530in}{2.014326in}}%
\pgfpathlineto{\pgfqpoint{2.141005in}{2.007957in}}%
\pgfpathlineto{\pgfqpoint{2.141100in}{2.011566in}}%
\pgfpathlineto{\pgfqpoint{2.141480in}{2.003538in}}%
\pgfpathlineto{\pgfqpoint{2.142050in}{2.009677in}}%
\pgfpathlineto{\pgfqpoint{2.142240in}{2.008668in}}%
\pgfpathlineto{\pgfqpoint{2.142716in}{2.011012in}}%
\pgfpathlineto{\pgfqpoint{2.142811in}{2.014161in}}%
\pgfpathlineto{\pgfqpoint{2.143381in}{2.006973in}}%
\pgfpathlineto{\pgfqpoint{2.143666in}{2.007060in}}%
\pgfpathlineto{\pgfqpoint{2.144046in}{2.002247in}}%
\pgfpathlineto{\pgfqpoint{2.143856in}{2.008386in}}%
\pgfpathlineto{\pgfqpoint{2.144616in}{2.007131in}}%
\pgfpathlineto{\pgfqpoint{2.145757in}{2.012390in}}%
\pgfpathlineto{\pgfqpoint{2.144901in}{2.006254in}}%
\pgfpathlineto{\pgfqpoint{2.145947in}{2.010535in}}%
\pgfpathlineto{\pgfqpoint{2.147372in}{2.006643in}}%
\pgfpathlineto{\pgfqpoint{2.147467in}{2.006781in}}%
\pgfpathlineto{\pgfqpoint{2.148513in}{2.009706in}}%
\pgfpathlineto{\pgfqpoint{2.147752in}{2.005402in}}%
\pgfpathlineto{\pgfqpoint{2.148893in}{2.007131in}}%
\pgfpathlineto{\pgfqpoint{2.149558in}{2.002561in}}%
\pgfpathlineto{\pgfqpoint{2.150223in}{2.002821in}}%
\pgfpathlineto{\pgfqpoint{2.150603in}{2.009583in}}%
\pgfpathlineto{\pgfqpoint{2.151364in}{2.003683in}}%
\pgfpathlineto{\pgfqpoint{2.151554in}{2.003057in}}%
\pgfpathlineto{\pgfqpoint{2.151934in}{1.997821in}}%
\pgfpathlineto{\pgfqpoint{2.152694in}{2.000269in}}%
\pgfpathlineto{\pgfqpoint{2.153169in}{2.003138in}}%
\pgfpathlineto{\pgfqpoint{2.153835in}{2.001054in}}%
\pgfpathlineto{\pgfqpoint{2.154405in}{1.999035in}}%
\pgfpathlineto{\pgfqpoint{2.154880in}{2.001121in}}%
\pgfpathlineto{\pgfqpoint{2.155070in}{2.000902in}}%
\pgfpathlineto{\pgfqpoint{2.155545in}{2.003053in}}%
\pgfpathlineto{\pgfqpoint{2.156211in}{2.006554in}}%
\pgfpathlineto{\pgfqpoint{2.156781in}{2.005053in}}%
\pgfpathlineto{\pgfqpoint{2.157256in}{1.997915in}}%
\pgfpathlineto{\pgfqpoint{2.158016in}{2.000953in}}%
\pgfpathlineto{\pgfqpoint{2.158206in}{2.003903in}}%
\pgfpathlineto{\pgfqpoint{2.159252in}{2.003582in}}%
\pgfpathlineto{\pgfqpoint{2.159347in}{2.003507in}}%
\pgfpathlineto{\pgfqpoint{2.159632in}{2.004613in}}%
\pgfpathlineto{\pgfqpoint{2.159917in}{2.004760in}}%
\pgfpathlineto{\pgfqpoint{2.160202in}{2.000998in}}%
\pgfpathlineto{\pgfqpoint{2.160962in}{2.005211in}}%
\pgfpathlineto{\pgfqpoint{2.161152in}{2.005936in}}%
\pgfpathlineto{\pgfqpoint{2.161723in}{2.004129in}}%
\pgfpathlineto{\pgfqpoint{2.162103in}{2.001836in}}%
\pgfpathlineto{\pgfqpoint{2.162958in}{2.002154in}}%
\pgfpathlineto{\pgfqpoint{2.163148in}{2.002842in}}%
\pgfpathlineto{\pgfqpoint{2.163243in}{1.998454in}}%
\pgfpathlineto{\pgfqpoint{2.163623in}{2.003473in}}%
\pgfpathlineto{\pgfqpoint{2.164194in}{2.002361in}}%
\pgfpathlineto{\pgfqpoint{2.164859in}{2.008142in}}%
\pgfpathlineto{\pgfqpoint{2.165334in}{2.002720in}}%
\pgfpathlineto{\pgfqpoint{2.166189in}{2.000041in}}%
\pgfpathlineto{\pgfqpoint{2.166474in}{2.000629in}}%
\pgfpathlineto{\pgfqpoint{2.167520in}{2.007169in}}%
\pgfpathlineto{\pgfqpoint{2.167710in}{2.005972in}}%
\pgfpathlineto{\pgfqpoint{2.168660in}{2.001087in}}%
\pgfpathlineto{\pgfqpoint{2.168755in}{1.998365in}}%
\pgfpathlineto{\pgfqpoint{2.168850in}{2.002242in}}%
\pgfpathlineto{\pgfqpoint{2.169706in}{2.002104in}}%
\pgfpathlineto{\pgfqpoint{2.169896in}{2.005666in}}%
\pgfpathlineto{\pgfqpoint{2.170561in}{2.000883in}}%
\pgfpathlineto{\pgfqpoint{2.170846in}{1.997502in}}%
\pgfpathlineto{\pgfqpoint{2.171796in}{1.999918in}}%
\pgfpathlineto{\pgfqpoint{2.172177in}{2.001337in}}%
\pgfpathlineto{\pgfqpoint{2.172462in}{1.999452in}}%
\pgfpathlineto{\pgfqpoint{2.173032in}{1.997338in}}%
\pgfpathlineto{\pgfqpoint{2.173697in}{1.997769in}}%
\pgfpathlineto{\pgfqpoint{2.174647in}{2.000167in}}%
\pgfpathlineto{\pgfqpoint{2.173982in}{1.997397in}}%
\pgfpathlineto{\pgfqpoint{2.174838in}{1.998334in}}%
\pgfpathlineto{\pgfqpoint{2.175978in}{1.997034in}}%
\pgfpathlineto{\pgfqpoint{2.175028in}{1.998988in}}%
\pgfpathlineto{\pgfqpoint{2.176073in}{1.997935in}}%
\pgfpathlineto{\pgfqpoint{2.176643in}{2.000643in}}%
\pgfpathlineto{\pgfqpoint{2.176833in}{1.997567in}}%
\pgfpathlineto{\pgfqpoint{2.176928in}{1.997752in}}%
\pgfpathlineto{\pgfqpoint{2.177879in}{1.998624in}}%
\pgfpathlineto{\pgfqpoint{2.178164in}{1.995454in}}%
\pgfpathlineto{\pgfqpoint{2.179399in}{1.992275in}}%
\pgfpathlineto{\pgfqpoint{2.178449in}{1.998406in}}%
\pgfpathlineto{\pgfqpoint{2.179684in}{1.993506in}}%
\pgfpathlineto{\pgfqpoint{2.180825in}{1.997664in}}%
\pgfpathlineto{\pgfqpoint{2.181205in}{1.997080in}}%
\pgfpathlineto{\pgfqpoint{2.181585in}{1.995235in}}%
\pgfpathlineto{\pgfqpoint{2.182440in}{1.995849in}}%
\pgfpathlineto{\pgfqpoint{2.182820in}{1.994253in}}%
\pgfpathlineto{\pgfqpoint{2.183201in}{1.996356in}}%
\pgfpathlineto{\pgfqpoint{2.183391in}{1.997490in}}%
\pgfpathlineto{\pgfqpoint{2.183676in}{1.994343in}}%
\pgfpathlineto{\pgfqpoint{2.183866in}{1.994565in}}%
\pgfpathlineto{\pgfqpoint{2.184911in}{1.991487in}}%
\pgfpathlineto{\pgfqpoint{2.185006in}{1.991576in}}%
\pgfpathlineto{\pgfqpoint{2.185862in}{1.996972in}}%
\pgfpathlineto{\pgfqpoint{2.186242in}{1.994973in}}%
\pgfpathlineto{\pgfqpoint{2.187287in}{1.995161in}}%
\pgfpathlineto{\pgfqpoint{2.187382in}{1.994779in}}%
\pgfpathlineto{\pgfqpoint{2.188713in}{1.993149in}}%
\pgfpathlineto{\pgfqpoint{2.187952in}{1.995336in}}%
\pgfpathlineto{\pgfqpoint{2.188808in}{1.993256in}}%
\pgfpathlineto{\pgfqpoint{2.189758in}{1.994902in}}%
\pgfpathlineto{\pgfqpoint{2.189948in}{1.993821in}}%
\pgfpathlineto{\pgfqpoint{2.190423in}{1.992808in}}%
\pgfpathlineto{\pgfqpoint{2.191089in}{1.993324in}}%
\pgfpathlineto{\pgfqpoint{2.191564in}{1.995594in}}%
\pgfpathlineto{\pgfqpoint{2.192229in}{1.994022in}}%
\pgfpathlineto{\pgfqpoint{2.192704in}{1.994407in}}%
\pgfpathlineto{\pgfqpoint{2.193750in}{1.996329in}}%
\pgfpathlineto{\pgfqpoint{2.193845in}{1.995968in}}%
\pgfpathlineto{\pgfqpoint{2.194225in}{1.993420in}}%
\pgfpathlineto{\pgfqpoint{2.195080in}{1.994876in}}%
\pgfpathlineto{\pgfqpoint{2.195365in}{1.994377in}}%
\pgfpathlineto{\pgfqpoint{2.195745in}{1.995719in}}%
\pgfpathlineto{\pgfqpoint{2.196030in}{1.995462in}}%
\pgfpathlineto{\pgfqpoint{2.196981in}{1.993663in}}%
\pgfpathlineto{\pgfqpoint{2.197076in}{1.993226in}}%
\pgfpathlineto{\pgfqpoint{2.197836in}{1.994565in}}%
\pgfpathlineto{\pgfqpoint{2.199357in}{1.998429in}}%
\pgfpathlineto{\pgfqpoint{2.202113in}{1.994409in}}%
\pgfpathlineto{\pgfqpoint{2.202303in}{1.994603in}}%
\pgfpathlineto{\pgfqpoint{2.203443in}{1.997381in}}%
\pgfpathlineto{\pgfqpoint{2.203823in}{1.996326in}}%
\pgfpathlineto{\pgfqpoint{2.203918in}{1.996346in}}%
\pgfpathlineto{\pgfqpoint{2.204013in}{1.995837in}}%
\pgfpathlineto{\pgfqpoint{2.205439in}{1.992630in}}%
\pgfpathlineto{\pgfqpoint{2.206009in}{1.991180in}}%
\pgfpathlineto{\pgfqpoint{2.206579in}{1.992666in}}%
\pgfpathlineto{\pgfqpoint{2.206960in}{1.994863in}}%
\pgfpathlineto{\pgfqpoint{2.207625in}{1.993195in}}%
\pgfpathlineto{\pgfqpoint{2.209240in}{1.988161in}}%
\pgfpathlineto{\pgfqpoint{2.209620in}{1.989037in}}%
\pgfpathlineto{\pgfqpoint{2.210951in}{1.991724in}}%
\pgfpathlineto{\pgfqpoint{2.211236in}{1.991197in}}%
\pgfpathlineto{\pgfqpoint{2.212186in}{1.986456in}}%
\pgfpathlineto{\pgfqpoint{2.213042in}{1.988788in}}%
\pgfpathlineto{\pgfqpoint{2.214087in}{1.986929in}}%
\pgfpathlineto{\pgfqpoint{2.215323in}{1.984874in}}%
\pgfpathlineto{\pgfqpoint{2.215418in}{1.984959in}}%
\pgfpathlineto{\pgfqpoint{2.215988in}{1.982638in}}%
\pgfpathlineto{\pgfqpoint{2.216653in}{1.984997in}}%
\pgfpathlineto{\pgfqpoint{2.217223in}{1.986077in}}%
\pgfpathlineto{\pgfqpoint{2.217699in}{1.984928in}}%
\pgfpathlineto{\pgfqpoint{2.219599in}{1.982043in}}%
\pgfpathlineto{\pgfqpoint{2.219694in}{1.981431in}}%
\pgfpathlineto{\pgfqpoint{2.220359in}{1.984376in}}%
\pgfpathlineto{\pgfqpoint{2.220550in}{1.985038in}}%
\pgfpathlineto{\pgfqpoint{2.220930in}{1.982504in}}%
\pgfpathlineto{\pgfqpoint{2.221880in}{1.981801in}}%
\pgfpathlineto{\pgfqpoint{2.222070in}{1.982713in}}%
\pgfpathlineto{\pgfqpoint{2.223211in}{1.985645in}}%
\pgfpathlineto{\pgfqpoint{2.223496in}{1.984863in}}%
\pgfpathlineto{\pgfqpoint{2.225016in}{1.983341in}}%
\pgfpathlineto{\pgfqpoint{2.225872in}{1.984917in}}%
\pgfpathlineto{\pgfqpoint{2.226157in}{1.983962in}}%
\pgfpathlineto{\pgfqpoint{2.226252in}{1.983373in}}%
\pgfpathlineto{\pgfqpoint{2.227107in}{1.984755in}}%
\pgfpathlineto{\pgfqpoint{2.227487in}{1.985650in}}%
\pgfpathlineto{\pgfqpoint{2.227772in}{1.986239in}}%
\pgfpathlineto{\pgfqpoint{2.228247in}{1.984143in}}%
\pgfpathlineto{\pgfqpoint{2.228342in}{1.984188in}}%
\pgfpathlineto{\pgfqpoint{2.228628in}{1.984058in}}%
\pgfpathlineto{\pgfqpoint{2.228913in}{1.984904in}}%
\pgfpathlineto{\pgfqpoint{2.230718in}{1.987486in}}%
\pgfpathlineto{\pgfqpoint{2.230813in}{1.987555in}}%
\pgfpathlineto{\pgfqpoint{2.231099in}{1.986818in}}%
\pgfpathlineto{\pgfqpoint{2.232239in}{1.985449in}}%
\pgfpathlineto{\pgfqpoint{2.232429in}{1.985808in}}%
\pgfpathlineto{\pgfqpoint{2.233189in}{1.987656in}}%
\pgfpathlineto{\pgfqpoint{2.233759in}{1.987294in}}%
\pgfpathlineto{\pgfqpoint{2.234140in}{1.985993in}}%
\pgfpathlineto{\pgfqpoint{2.234995in}{1.986393in}}%
\pgfpathlineto{\pgfqpoint{2.238986in}{1.981986in}}%
\pgfpathlineto{\pgfqpoint{2.239367in}{1.982711in}}%
\pgfpathlineto{\pgfqpoint{2.239462in}{1.982917in}}%
\pgfpathlineto{\pgfqpoint{2.240032in}{1.981804in}}%
\pgfpathlineto{\pgfqpoint{2.240127in}{1.982067in}}%
\pgfpathlineto{\pgfqpoint{2.240697in}{1.981420in}}%
\pgfpathlineto{\pgfqpoint{2.241362in}{1.981772in}}%
\pgfpathlineto{\pgfqpoint{2.241838in}{1.981360in}}%
\pgfpathlineto{\pgfqpoint{2.242028in}{1.982253in}}%
\pgfpathlineto{\pgfqpoint{2.242598in}{1.984350in}}%
\pgfpathlineto{\pgfqpoint{2.243453in}{1.983815in}}%
\pgfpathlineto{\pgfqpoint{2.244689in}{1.981882in}}%
\pgfpathlineto{\pgfqpoint{2.244974in}{1.982611in}}%
\pgfpathlineto{\pgfqpoint{2.246399in}{1.985148in}}%
\pgfpathlineto{\pgfqpoint{2.246969in}{1.984167in}}%
\pgfpathlineto{\pgfqpoint{2.249535in}{1.982130in}}%
\pgfpathlineto{\pgfqpoint{2.250391in}{1.984955in}}%
\pgfpathlineto{\pgfqpoint{2.250866in}{1.983094in}}%
\pgfpathlineto{\pgfqpoint{2.251246in}{1.981816in}}%
\pgfpathlineto{\pgfqpoint{2.251911in}{1.983146in}}%
\pgfpathlineto{\pgfqpoint{2.252101in}{1.983816in}}%
\pgfpathlineto{\pgfqpoint{2.252957in}{1.982896in}}%
\pgfpathlineto{\pgfqpoint{2.253432in}{1.983164in}}%
\pgfpathlineto{\pgfqpoint{2.254382in}{1.981953in}}%
\pgfpathlineto{\pgfqpoint{2.255523in}{1.984792in}}%
\pgfpathlineto{\pgfqpoint{2.255618in}{1.983858in}}%
\pgfpathlineto{\pgfqpoint{2.255713in}{1.982897in}}%
\pgfpathlineto{\pgfqpoint{2.256568in}{1.984015in}}%
\pgfpathlineto{\pgfqpoint{2.256758in}{1.983475in}}%
\pgfpathlineto{\pgfqpoint{2.257898in}{1.985428in}}%
\pgfpathlineto{\pgfqpoint{2.258184in}{1.985352in}}%
\pgfpathlineto{\pgfqpoint{2.258659in}{1.983810in}}%
\pgfpathlineto{\pgfqpoint{2.258754in}{1.983193in}}%
\pgfpathlineto{\pgfqpoint{2.259134in}{1.984420in}}%
\pgfpathlineto{\pgfqpoint{2.259799in}{1.983665in}}%
\pgfpathlineto{\pgfqpoint{2.260084in}{1.984382in}}%
\pgfpathlineto{\pgfqpoint{2.260750in}{1.983646in}}%
\pgfpathlineto{\pgfqpoint{2.262270in}{1.981525in}}%
\pgfpathlineto{\pgfqpoint{2.264076in}{1.982468in}}%
\pgfpathlineto{\pgfqpoint{2.264931in}{1.982781in}}%
\pgfpathlineto{\pgfqpoint{2.265406in}{1.980773in}}%
\pgfpathlineto{\pgfqpoint{2.266832in}{1.983597in}}%
\pgfpathlineto{\pgfqpoint{2.267212in}{1.983028in}}%
\pgfpathlineto{\pgfqpoint{2.267307in}{1.982896in}}%
\pgfpathlineto{\pgfqpoint{2.267687in}{1.984204in}}%
\pgfpathlineto{\pgfqpoint{2.267782in}{1.984518in}}%
\pgfpathlineto{\pgfqpoint{2.268067in}{1.983426in}}%
\pgfpathlineto{\pgfqpoint{2.268257in}{1.983833in}}%
\pgfpathlineto{\pgfqpoint{2.268638in}{1.981472in}}%
\pgfpathlineto{\pgfqpoint{2.269018in}{1.984484in}}%
\pgfpathlineto{\pgfqpoint{2.269398in}{1.982250in}}%
\pgfpathlineto{\pgfqpoint{2.269588in}{1.981322in}}%
\pgfpathlineto{\pgfqpoint{2.270158in}{1.983421in}}%
\pgfpathlineto{\pgfqpoint{2.270348in}{1.982978in}}%
\pgfpathlineto{\pgfqpoint{2.270728in}{1.982550in}}%
\pgfpathlineto{\pgfqpoint{2.270823in}{1.985507in}}%
\pgfpathlineto{\pgfqpoint{2.271298in}{1.980613in}}%
\pgfpathlineto{\pgfqpoint{2.271774in}{1.982565in}}%
\pgfpathlineto{\pgfqpoint{2.273864in}{1.980696in}}%
\pgfpathlineto{\pgfqpoint{2.273959in}{1.981103in}}%
\pgfpathlineto{\pgfqpoint{2.274055in}{1.981514in}}%
\pgfpathlineto{\pgfqpoint{2.274530in}{1.979003in}}%
\pgfpathlineto{\pgfqpoint{2.274625in}{1.979135in}}%
\pgfpathlineto{\pgfqpoint{2.276335in}{1.978027in}}%
\pgfpathlineto{\pgfqpoint{2.277286in}{1.975626in}}%
\pgfpathlineto{\pgfqpoint{2.276906in}{1.978886in}}%
\pgfpathlineto{\pgfqpoint{2.277476in}{1.976220in}}%
\pgfpathlineto{\pgfqpoint{2.278901in}{1.980763in}}%
\pgfpathlineto{\pgfqpoint{2.280327in}{1.974383in}}%
\pgfpathlineto{\pgfqpoint{2.280517in}{1.974706in}}%
\pgfpathlineto{\pgfqpoint{2.280802in}{1.974826in}}%
\pgfpathlineto{\pgfqpoint{2.280897in}{1.972354in}}%
\pgfpathlineto{\pgfqpoint{2.281562in}{1.974931in}}%
\pgfpathlineto{\pgfqpoint{2.281847in}{1.974621in}}%
\pgfpathlineto{\pgfqpoint{2.282323in}{1.975731in}}%
\pgfpathlineto{\pgfqpoint{2.283083in}{1.974637in}}%
\pgfpathlineto{\pgfqpoint{2.283558in}{1.973501in}}%
\pgfpathlineto{\pgfqpoint{2.284413in}{1.974383in}}%
\pgfpathlineto{\pgfqpoint{2.285174in}{1.975006in}}%
\pgfpathlineto{\pgfqpoint{2.285744in}{1.974497in}}%
\pgfpathlineto{\pgfqpoint{2.285934in}{1.974135in}}%
\pgfpathlineto{\pgfqpoint{2.286219in}{1.976835in}}%
\pgfpathlineto{\pgfqpoint{2.286599in}{1.973669in}}%
\pgfpathlineto{\pgfqpoint{2.286979in}{1.974538in}}%
\pgfpathlineto{\pgfqpoint{2.287169in}{1.975201in}}%
\pgfpathlineto{\pgfqpoint{2.287359in}{1.968356in}}%
\pgfpathlineto{\pgfqpoint{2.287550in}{1.961546in}}%
\pgfpathlineto{\pgfqpoint{2.288120in}{1.969100in}}%
\pgfpathlineto{\pgfqpoint{2.288500in}{1.966794in}}%
\pgfpathlineto{\pgfqpoint{2.289735in}{1.978132in}}%
\pgfpathlineto{\pgfqpoint{2.289925in}{1.976973in}}%
\pgfpathlineto{\pgfqpoint{2.290781in}{1.974107in}}%
\pgfpathlineto{\pgfqpoint{2.291446in}{1.975877in}}%
\pgfpathlineto{\pgfqpoint{2.292301in}{1.974232in}}%
\pgfpathlineto{\pgfqpoint{2.292681in}{1.977381in}}%
\pgfpathlineto{\pgfqpoint{2.293537in}{1.975714in}}%
\pgfpathlineto{\pgfqpoint{2.294012in}{1.975880in}}%
\pgfpathlineto{\pgfqpoint{2.294392in}{1.975545in}}%
\pgfpathlineto{\pgfqpoint{2.294677in}{1.968599in}}%
\pgfpathlineto{\pgfqpoint{2.295628in}{1.970047in}}%
\pgfpathlineto{\pgfqpoint{2.295913in}{1.973145in}}%
\pgfpathlineto{\pgfqpoint{2.296768in}{1.976351in}}%
\pgfpathlineto{\pgfqpoint{2.297243in}{1.975699in}}%
\pgfpathlineto{\pgfqpoint{2.297623in}{1.974750in}}%
\pgfpathlineto{\pgfqpoint{2.298384in}{1.973513in}}%
\pgfpathlineto{\pgfqpoint{2.298669in}{1.974603in}}%
\pgfpathlineto{\pgfqpoint{2.299999in}{1.976517in}}%
\pgfpathlineto{\pgfqpoint{2.299334in}{1.974386in}}%
\pgfpathlineto{\pgfqpoint{2.300189in}{1.975955in}}%
\pgfpathlineto{\pgfqpoint{2.300759in}{1.975510in}}%
\pgfpathlineto{\pgfqpoint{2.300855in}{1.975270in}}%
\pgfpathlineto{\pgfqpoint{2.301615in}{1.973867in}}%
\pgfpathlineto{\pgfqpoint{2.301045in}{1.975372in}}%
\pgfpathlineto{\pgfqpoint{2.301995in}{1.975049in}}%
\pgfpathlineto{\pgfqpoint{2.302755in}{1.974379in}}%
\pgfpathlineto{\pgfqpoint{2.303325in}{1.976952in}}%
\pgfpathlineto{\pgfqpoint{2.303896in}{1.976870in}}%
\pgfpathlineto{\pgfqpoint{2.303516in}{1.978221in}}%
\pgfpathlineto{\pgfqpoint{2.303991in}{1.977922in}}%
\pgfpathlineto{\pgfqpoint{2.304086in}{1.978148in}}%
\pgfpathlineto{\pgfqpoint{2.304181in}{1.976628in}}%
\pgfpathlineto{\pgfqpoint{2.305131in}{1.973786in}}%
\pgfpathlineto{\pgfqpoint{2.304751in}{1.977285in}}%
\pgfpathlineto{\pgfqpoint{2.305321in}{1.974748in}}%
\pgfpathlineto{\pgfqpoint{2.306081in}{1.977434in}}%
\pgfpathlineto{\pgfqpoint{2.306652in}{1.977160in}}%
\pgfpathlineto{\pgfqpoint{2.308172in}{1.972250in}}%
\pgfpathlineto{\pgfqpoint{2.306842in}{1.977637in}}%
\pgfpathlineto{\pgfqpoint{2.308362in}{1.972755in}}%
\pgfpathlineto{\pgfqpoint{2.308837in}{1.973739in}}%
\pgfpathlineto{\pgfqpoint{2.309123in}{1.974822in}}%
\pgfpathlineto{\pgfqpoint{2.309408in}{1.972928in}}%
\pgfpathlineto{\pgfqpoint{2.309788in}{1.973766in}}%
\pgfpathlineto{\pgfqpoint{2.310548in}{1.970938in}}%
\pgfpathlineto{\pgfqpoint{2.311023in}{1.971796in}}%
\pgfpathlineto{\pgfqpoint{2.312354in}{1.972599in}}%
\pgfpathlineto{\pgfqpoint{2.312544in}{1.972737in}}%
\pgfpathlineto{\pgfqpoint{2.314540in}{1.970827in}}%
\pgfpathlineto{\pgfqpoint{2.315775in}{1.973039in}}%
\pgfpathlineto{\pgfqpoint{2.315870in}{1.971147in}}%
\pgfpathlineto{\pgfqpoint{2.316250in}{1.973489in}}%
\pgfpathlineto{\pgfqpoint{2.316820in}{1.973156in}}%
\pgfpathlineto{\pgfqpoint{2.317296in}{1.972369in}}%
\pgfpathlineto{\pgfqpoint{2.317676in}{1.972961in}}%
\pgfpathlineto{\pgfqpoint{2.318626in}{1.974037in}}%
\pgfpathlineto{\pgfqpoint{2.318721in}{1.974007in}}%
\pgfpathlineto{\pgfqpoint{2.318816in}{1.972054in}}%
\pgfpathlineto{\pgfqpoint{2.319481in}{1.975304in}}%
\pgfpathlineto{\pgfqpoint{2.319767in}{1.974648in}}%
\pgfpathlineto{\pgfqpoint{2.320812in}{1.969165in}}%
\pgfpathlineto{\pgfqpoint{2.320432in}{1.976375in}}%
\pgfpathlineto{\pgfqpoint{2.320907in}{1.969956in}}%
\pgfpathlineto{\pgfqpoint{2.321667in}{1.978827in}}%
\pgfpathlineto{\pgfqpoint{2.322142in}{1.977835in}}%
\pgfpathlineto{\pgfqpoint{2.322237in}{1.972720in}}%
\pgfpathlineto{\pgfqpoint{2.322618in}{1.979074in}}%
\pgfpathlineto{\pgfqpoint{2.323283in}{1.976101in}}%
\pgfpathlineto{\pgfqpoint{2.324043in}{1.961041in}}%
\pgfpathlineto{\pgfqpoint{2.325089in}{1.967044in}}%
\pgfpathlineto{\pgfqpoint{2.325944in}{1.975141in}}%
\pgfpathlineto{\pgfqpoint{2.325564in}{1.965628in}}%
\pgfpathlineto{\pgfqpoint{2.326419in}{1.972074in}}%
\pgfpathlineto{\pgfqpoint{2.326989in}{1.966239in}}%
\pgfpathlineto{\pgfqpoint{2.327750in}{1.966767in}}%
\pgfpathlineto{\pgfqpoint{2.328035in}{1.970763in}}%
\pgfpathlineto{\pgfqpoint{2.328795in}{1.968136in}}%
\pgfpathlineto{\pgfqpoint{2.328890in}{1.966218in}}%
\pgfpathlineto{\pgfqpoint{2.329745in}{1.970499in}}%
\pgfpathlineto{\pgfqpoint{2.329840in}{1.968945in}}%
\pgfpathlineto{\pgfqpoint{2.330125in}{1.971245in}}%
\pgfpathlineto{\pgfqpoint{2.330981in}{1.966025in}}%
\pgfpathlineto{\pgfqpoint{2.331171in}{1.974217in}}%
\pgfpathlineto{\pgfqpoint{2.332026in}{1.965288in}}%
\pgfpathlineto{\pgfqpoint{2.332216in}{1.969045in}}%
\pgfpathlineto{\pgfqpoint{2.333072in}{1.965395in}}%
\pgfpathlineto{\pgfqpoint{2.333167in}{1.965240in}}%
\pgfpathlineto{\pgfqpoint{2.333357in}{1.966261in}}%
\pgfpathlineto{\pgfqpoint{2.333642in}{1.966181in}}%
\pgfpathlineto{\pgfqpoint{2.334782in}{1.968529in}}%
\pgfpathlineto{\pgfqpoint{2.335447in}{1.965840in}}%
\pgfpathlineto{\pgfqpoint{2.336113in}{1.967533in}}%
\pgfpathlineto{\pgfqpoint{2.336208in}{1.968159in}}%
\pgfpathlineto{\pgfqpoint{2.337063in}{1.966631in}}%
\pgfpathlineto{\pgfqpoint{2.338298in}{1.967976in}}%
\pgfpathlineto{\pgfqpoint{2.337348in}{1.965844in}}%
\pgfpathlineto{\pgfqpoint{2.338584in}{1.967683in}}%
\pgfpathlineto{\pgfqpoint{2.338774in}{1.966546in}}%
\pgfpathlineto{\pgfqpoint{2.339439in}{1.968720in}}%
\pgfpathlineto{\pgfqpoint{2.339534in}{1.968164in}}%
\pgfpathlineto{\pgfqpoint{2.339724in}{1.974918in}}%
\pgfpathlineto{\pgfqpoint{2.340674in}{1.971105in}}%
\pgfpathlineto{\pgfqpoint{2.341625in}{1.964237in}}%
\pgfpathlineto{\pgfqpoint{2.342100in}{1.966733in}}%
\pgfpathlineto{\pgfqpoint{2.342480in}{1.967664in}}%
\pgfpathlineto{\pgfqpoint{2.342670in}{1.967898in}}%
\pgfpathlineto{\pgfqpoint{2.343050in}{1.966353in}}%
\pgfpathlineto{\pgfqpoint{2.343716in}{1.964624in}}%
\pgfpathlineto{\pgfqpoint{2.344191in}{1.965654in}}%
\pgfpathlineto{\pgfqpoint{2.344856in}{1.967236in}}%
\pgfpathlineto{\pgfqpoint{2.345426in}{1.965944in}}%
\pgfpathlineto{\pgfqpoint{2.346472in}{1.964129in}}%
\pgfpathlineto{\pgfqpoint{2.346947in}{1.967159in}}%
\pgfpathlineto{\pgfqpoint{2.347517in}{1.964676in}}%
\pgfpathlineto{\pgfqpoint{2.347612in}{1.964297in}}%
\pgfpathlineto{\pgfqpoint{2.347897in}{1.967508in}}%
\pgfpathlineto{\pgfqpoint{2.347992in}{1.965498in}}%
\pgfpathlineto{\pgfqpoint{2.348467in}{1.967977in}}%
\pgfpathlineto{\pgfqpoint{2.348657in}{1.963875in}}%
\pgfpathlineto{\pgfqpoint{2.349037in}{1.964677in}}%
\pgfpathlineto{\pgfqpoint{2.349133in}{1.965239in}}%
\pgfpathlineto{\pgfqpoint{2.349798in}{1.962547in}}%
\pgfpathlineto{\pgfqpoint{2.350843in}{1.959916in}}%
\pgfpathlineto{\pgfqpoint{2.350368in}{1.963570in}}%
\pgfpathlineto{\pgfqpoint{2.351033in}{1.961049in}}%
\pgfpathlineto{\pgfqpoint{2.351223in}{1.961755in}}%
\pgfpathlineto{\pgfqpoint{2.351318in}{1.960350in}}%
\pgfpathlineto{\pgfqpoint{2.351603in}{1.957601in}}%
\pgfpathlineto{\pgfqpoint{2.352269in}{1.960053in}}%
\pgfpathlineto{\pgfqpoint{2.352554in}{1.964627in}}%
\pgfpathlineto{\pgfqpoint{2.353314in}{1.961296in}}%
\pgfpathlineto{\pgfqpoint{2.353694in}{1.959162in}}%
\pgfpathlineto{\pgfqpoint{2.354264in}{1.961224in}}%
\pgfpathlineto{\pgfqpoint{2.354740in}{1.963103in}}%
\pgfpathlineto{\pgfqpoint{2.355405in}{1.961492in}}%
\pgfpathlineto{\pgfqpoint{2.355880in}{1.964618in}}%
\pgfpathlineto{\pgfqpoint{2.357306in}{1.963954in}}%
\pgfpathlineto{\pgfqpoint{2.357591in}{1.963153in}}%
\pgfpathlineto{\pgfqpoint{2.358066in}{1.965117in}}%
\pgfpathlineto{\pgfqpoint{2.358161in}{1.964833in}}%
\pgfpathlineto{\pgfqpoint{2.359586in}{1.966477in}}%
\pgfpathlineto{\pgfqpoint{2.359776in}{1.966347in}}%
\pgfpathlineto{\pgfqpoint{2.362723in}{1.967304in}}%
\pgfpathlineto{\pgfqpoint{2.363008in}{1.968622in}}%
\pgfpathlineto{\pgfqpoint{2.363483in}{1.966597in}}%
\pgfpathlineto{\pgfqpoint{2.363673in}{1.966078in}}%
\pgfpathlineto{\pgfqpoint{2.363863in}{1.971075in}}%
\pgfpathlineto{\pgfqpoint{2.364338in}{1.964904in}}%
\pgfpathlineto{\pgfqpoint{2.364813in}{1.968330in}}%
\pgfpathlineto{\pgfqpoint{2.365003in}{1.964262in}}%
\pgfpathlineto{\pgfqpoint{2.366239in}{1.965061in}}%
\pgfpathlineto{\pgfqpoint{2.367189in}{1.963698in}}%
\pgfpathlineto{\pgfqpoint{2.366999in}{1.966506in}}%
\pgfpathlineto{\pgfqpoint{2.367474in}{1.964549in}}%
\pgfpathlineto{\pgfqpoint{2.367855in}{1.967455in}}%
\pgfpathlineto{\pgfqpoint{2.368235in}{1.964021in}}%
\pgfpathlineto{\pgfqpoint{2.368805in}{1.966595in}}%
\pgfpathlineto{\pgfqpoint{2.368900in}{1.964898in}}%
\pgfpathlineto{\pgfqpoint{2.369850in}{1.967287in}}%
\pgfpathlineto{\pgfqpoint{2.371086in}{1.964659in}}%
\pgfpathlineto{\pgfqpoint{2.371466in}{1.966189in}}%
\pgfpathlineto{\pgfqpoint{2.372321in}{1.965323in}}%
\pgfpathlineto{\pgfqpoint{2.372891in}{1.967516in}}%
\pgfpathlineto{\pgfqpoint{2.375647in}{1.967957in}}%
\pgfpathlineto{\pgfqpoint{2.376598in}{1.969151in}}%
\pgfpathlineto{\pgfqpoint{2.376218in}{1.966281in}}%
\pgfpathlineto{\pgfqpoint{2.376693in}{1.968552in}}%
\pgfpathlineto{\pgfqpoint{2.377738in}{1.965832in}}%
\pgfpathlineto{\pgfqpoint{2.377263in}{1.969382in}}%
\pgfpathlineto{\pgfqpoint{2.378023in}{1.965916in}}%
\pgfpathlineto{\pgfqpoint{2.378974in}{1.966577in}}%
\pgfpathlineto{\pgfqpoint{2.378498in}{1.965614in}}%
\pgfpathlineto{\pgfqpoint{2.379069in}{1.966196in}}%
\pgfpathlineto{\pgfqpoint{2.380304in}{1.964620in}}%
\pgfpathlineto{\pgfqpoint{2.380399in}{1.965281in}}%
\pgfpathlineto{\pgfqpoint{2.381255in}{1.966024in}}%
\pgfpathlineto{\pgfqpoint{2.381350in}{1.965722in}}%
\pgfpathlineto{\pgfqpoint{2.381445in}{1.964526in}}%
\pgfpathlineto{\pgfqpoint{2.381920in}{1.968374in}}%
\pgfpathlineto{\pgfqpoint{2.382205in}{1.968333in}}%
\pgfpathlineto{\pgfqpoint{2.382490in}{1.969300in}}%
\pgfpathlineto{\pgfqpoint{2.383250in}{1.968260in}}%
\pgfpathlineto{\pgfqpoint{2.383630in}{1.968053in}}%
\pgfpathlineto{\pgfqpoint{2.383725in}{1.968540in}}%
\pgfpathlineto{\pgfqpoint{2.384201in}{1.968635in}}%
\pgfpathlineto{\pgfqpoint{2.386672in}{1.973286in}}%
\pgfpathlineto{\pgfqpoint{2.387622in}{1.974825in}}%
\pgfpathlineto{\pgfqpoint{2.387907in}{1.974014in}}%
\pgfpathlineto{\pgfqpoint{2.389618in}{1.978667in}}%
\pgfpathlineto{\pgfqpoint{2.390188in}{1.977459in}}%
\pgfpathlineto{\pgfqpoint{2.391328in}{1.975021in}}%
\pgfpathlineto{\pgfqpoint{2.391518in}{1.975631in}}%
\pgfpathlineto{\pgfqpoint{2.393134in}{1.978387in}}%
\pgfpathlineto{\pgfqpoint{2.392089in}{1.975351in}}%
\pgfpathlineto{\pgfqpoint{2.393324in}{1.978108in}}%
\pgfpathlineto{\pgfqpoint{2.394274in}{1.977761in}}%
\pgfpathlineto{\pgfqpoint{2.394369in}{1.978121in}}%
\pgfpathlineto{\pgfqpoint{2.396365in}{1.980404in}}%
\pgfpathlineto{\pgfqpoint{2.397030in}{1.978917in}}%
\pgfpathlineto{\pgfqpoint{2.397601in}{1.979845in}}%
\pgfpathlineto{\pgfqpoint{2.397886in}{1.978837in}}%
\pgfpathlineto{\pgfqpoint{2.398171in}{1.978661in}}%
\pgfpathlineto{\pgfqpoint{2.398456in}{1.979867in}}%
\pgfpathlineto{\pgfqpoint{2.399786in}{1.981817in}}%
\pgfpathlineto{\pgfqpoint{2.398646in}{1.979810in}}%
\pgfpathlineto{\pgfqpoint{2.399881in}{1.981285in}}%
\pgfpathlineto{\pgfqpoint{2.400262in}{1.979690in}}%
\pgfpathlineto{\pgfqpoint{2.400927in}{1.981524in}}%
\pgfpathlineto{\pgfqpoint{2.401497in}{1.981065in}}%
\pgfpathlineto{\pgfqpoint{2.402162in}{1.982231in}}%
\pgfpathlineto{\pgfqpoint{2.402447in}{1.982397in}}%
\pgfpathlineto{\pgfqpoint{2.403683in}{1.981288in}}%
\pgfpathlineto{\pgfqpoint{2.405584in}{1.980918in}}%
\pgfpathlineto{\pgfqpoint{2.406534in}{1.981860in}}%
\pgfpathlineto{\pgfqpoint{2.406629in}{1.981239in}}%
\pgfpathlineto{\pgfqpoint{2.407484in}{1.979131in}}%
\pgfpathlineto{\pgfqpoint{2.406914in}{1.981751in}}%
\pgfpathlineto{\pgfqpoint{2.407864in}{1.979215in}}%
\pgfpathlineto{\pgfqpoint{2.408720in}{1.981586in}}%
\pgfpathlineto{\pgfqpoint{2.409100in}{1.980796in}}%
\pgfpathlineto{\pgfqpoint{2.409575in}{1.978390in}}%
\pgfpathlineto{\pgfqpoint{2.410335in}{1.979956in}}%
\pgfpathlineto{\pgfqpoint{2.410620in}{1.979951in}}%
\pgfpathlineto{\pgfqpoint{2.410906in}{1.980917in}}%
\pgfpathlineto{\pgfqpoint{2.412331in}{1.982113in}}%
\pgfpathlineto{\pgfqpoint{2.412426in}{1.981832in}}%
\pgfpathlineto{\pgfqpoint{2.413947in}{1.980768in}}%
\pgfpathlineto{\pgfqpoint{2.414612in}{1.979768in}}%
\pgfpathlineto{\pgfqpoint{2.415467in}{1.978981in}}%
\pgfpathlineto{\pgfqpoint{2.415847in}{1.979489in}}%
\pgfpathlineto{\pgfqpoint{2.416703in}{1.979538in}}%
\pgfpathlineto{\pgfqpoint{2.416893in}{1.979119in}}%
\pgfpathlineto{\pgfqpoint{2.417083in}{1.978373in}}%
\pgfpathlineto{\pgfqpoint{2.417748in}{1.979731in}}%
\pgfpathlineto{\pgfqpoint{2.418033in}{1.978800in}}%
\pgfpathlineto{\pgfqpoint{2.418318in}{1.980909in}}%
\pgfpathlineto{\pgfqpoint{2.419079in}{1.978761in}}%
\pgfpathlineto{\pgfqpoint{2.420219in}{1.979264in}}%
\pgfpathlineto{\pgfqpoint{2.420409in}{1.978841in}}%
\pgfpathlineto{\pgfqpoint{2.421169in}{1.977501in}}%
\pgfpathlineto{\pgfqpoint{2.421645in}{1.977880in}}%
\pgfpathlineto{\pgfqpoint{2.422120in}{1.978679in}}%
\pgfpathlineto{\pgfqpoint{2.422880in}{1.978483in}}%
\pgfpathlineto{\pgfqpoint{2.423735in}{1.977840in}}%
\pgfpathlineto{\pgfqpoint{2.423640in}{1.978979in}}%
\pgfpathlineto{\pgfqpoint{2.424020in}{1.978163in}}%
\pgfpathlineto{\pgfqpoint{2.425446in}{1.979793in}}%
\pgfpathlineto{\pgfqpoint{2.427062in}{1.980530in}}%
\pgfpathlineto{\pgfqpoint{2.427157in}{1.980246in}}%
\pgfpathlineto{\pgfqpoint{2.428582in}{1.979448in}}%
\pgfpathlineto{\pgfqpoint{2.428772in}{1.979923in}}%
\pgfpathlineto{\pgfqpoint{2.429057in}{1.980173in}}%
\pgfpathlineto{\pgfqpoint{2.429437in}{1.979044in}}%
\pgfpathlineto{\pgfqpoint{2.429723in}{1.979459in}}%
\pgfpathlineto{\pgfqpoint{2.429818in}{1.979384in}}%
\pgfpathlineto{\pgfqpoint{2.429913in}{1.980243in}}%
\pgfpathlineto{\pgfqpoint{2.430293in}{1.980178in}}%
\pgfpathlineto{\pgfqpoint{2.431338in}{1.982889in}}%
\pgfpathlineto{\pgfqpoint{2.431908in}{1.981930in}}%
\pgfpathlineto{\pgfqpoint{2.432098in}{1.981855in}}%
\pgfpathlineto{\pgfqpoint{2.432479in}{1.982835in}}%
\pgfpathlineto{\pgfqpoint{2.432574in}{1.982866in}}%
\pgfpathlineto{\pgfqpoint{2.432764in}{1.982350in}}%
\pgfpathlineto{\pgfqpoint{2.435710in}{1.985106in}}%
\pgfpathlineto{\pgfqpoint{2.435805in}{1.985517in}}%
\pgfpathlineto{\pgfqpoint{2.436375in}{1.983330in}}%
\pgfpathlineto{\pgfqpoint{2.436470in}{1.982579in}}%
\pgfpathlineto{\pgfqpoint{2.437230in}{1.984518in}}%
\pgfpathlineto{\pgfqpoint{2.437325in}{1.984523in}}%
\pgfpathlineto{\pgfqpoint{2.437801in}{1.985169in}}%
\pgfpathlineto{\pgfqpoint{2.438276in}{1.986416in}}%
\pgfpathlineto{\pgfqpoint{2.438941in}{1.985606in}}%
\pgfpathlineto{\pgfqpoint{2.439036in}{1.985272in}}%
\pgfpathlineto{\pgfqpoint{2.439796in}{1.986596in}}%
\pgfpathlineto{\pgfqpoint{2.440462in}{1.988167in}}%
\pgfpathlineto{\pgfqpoint{2.440842in}{1.986259in}}%
\pgfpathlineto{\pgfqpoint{2.441412in}{1.985602in}}%
\pgfpathlineto{\pgfqpoint{2.441127in}{1.986619in}}%
\pgfpathlineto{\pgfqpoint{2.441697in}{1.986850in}}%
\pgfpathlineto{\pgfqpoint{2.441887in}{1.987948in}}%
\pgfpathlineto{\pgfqpoint{2.442267in}{1.985529in}}%
\pgfpathlineto{\pgfqpoint{2.442742in}{1.986843in}}%
\pgfpathlineto{\pgfqpoint{2.443123in}{1.986876in}}%
\pgfpathlineto{\pgfqpoint{2.443313in}{1.987331in}}%
\pgfpathlineto{\pgfqpoint{2.444358in}{1.988568in}}%
\pgfpathlineto{\pgfqpoint{2.444548in}{1.988407in}}%
\pgfpathlineto{\pgfqpoint{2.445023in}{1.987517in}}%
\pgfpathlineto{\pgfqpoint{2.445594in}{1.989021in}}%
\pgfpathlineto{\pgfqpoint{2.445974in}{1.990438in}}%
\pgfpathlineto{\pgfqpoint{2.446449in}{1.988545in}}%
\pgfpathlineto{\pgfqpoint{2.446639in}{1.988825in}}%
\pgfpathlineto{\pgfqpoint{2.447209in}{1.986842in}}%
\pgfpathlineto{\pgfqpoint{2.447874in}{1.988225in}}%
\pgfpathlineto{\pgfqpoint{2.448825in}{1.986722in}}%
\pgfpathlineto{\pgfqpoint{2.449300in}{1.988100in}}%
\pgfpathlineto{\pgfqpoint{2.449680in}{1.987218in}}%
\pgfpathlineto{\pgfqpoint{2.450630in}{1.988364in}}%
\pgfpathlineto{\pgfqpoint{2.452246in}{1.986031in}}%
\pgfpathlineto{\pgfqpoint{2.452341in}{1.986397in}}%
\pgfpathlineto{\pgfqpoint{2.452721in}{1.986960in}}%
\pgfpathlineto{\pgfqpoint{2.453101in}{1.985367in}}%
\pgfpathlineto{\pgfqpoint{2.453291in}{1.985596in}}%
\pgfpathlineto{\pgfqpoint{2.455097in}{1.986610in}}%
\pgfpathlineto{\pgfqpoint{2.455287in}{1.985215in}}%
\pgfpathlineto{\pgfqpoint{2.456142in}{1.987089in}}%
\pgfpathlineto{\pgfqpoint{2.457188in}{1.985982in}}%
\pgfpathlineto{\pgfqpoint{2.457663in}{1.986707in}}%
\pgfpathlineto{\pgfqpoint{2.458328in}{1.987649in}}%
\pgfpathlineto{\pgfqpoint{2.458803in}{1.986885in}}%
\pgfpathlineto{\pgfqpoint{2.459469in}{1.986147in}}%
\pgfpathlineto{\pgfqpoint{2.459849in}{1.987272in}}%
\pgfpathlineto{\pgfqpoint{2.460609in}{1.986403in}}%
\pgfpathlineto{\pgfqpoint{2.460989in}{1.986993in}}%
\pgfpathlineto{\pgfqpoint{2.461750in}{1.989345in}}%
\pgfpathlineto{\pgfqpoint{2.461369in}{1.986851in}}%
\pgfpathlineto{\pgfqpoint{2.462415in}{1.988372in}}%
\pgfpathlineto{\pgfqpoint{2.463460in}{1.986238in}}%
\pgfpathlineto{\pgfqpoint{2.464315in}{1.987740in}}%
\pgfpathlineto{\pgfqpoint{2.464886in}{1.987384in}}%
\pgfpathlineto{\pgfqpoint{2.465646in}{1.989905in}}%
\pgfpathlineto{\pgfqpoint{2.466881in}{1.987483in}}%
\pgfpathlineto{\pgfqpoint{2.468972in}{1.988774in}}%
\pgfpathlineto{\pgfqpoint{2.469923in}{1.988499in}}%
\pgfpathlineto{\pgfqpoint{2.469257in}{1.989046in}}%
\pgfpathlineto{\pgfqpoint{2.470113in}{1.988952in}}%
\pgfpathlineto{\pgfqpoint{2.470968in}{1.989205in}}%
\pgfpathlineto{\pgfqpoint{2.470493in}{1.988277in}}%
\pgfpathlineto{\pgfqpoint{2.471253in}{1.988839in}}%
\pgfpathlineto{\pgfqpoint{2.471918in}{1.987386in}}%
\pgfpathlineto{\pgfqpoint{2.471443in}{1.988996in}}%
\pgfpathlineto{\pgfqpoint{2.472584in}{1.987835in}}%
\pgfpathlineto{\pgfqpoint{2.473629in}{1.989256in}}%
\pgfpathlineto{\pgfqpoint{2.474009in}{1.988836in}}%
\pgfpathlineto{\pgfqpoint{2.474579in}{1.988711in}}%
\pgfpathlineto{\pgfqpoint{2.474864in}{1.989296in}}%
\pgfpathlineto{\pgfqpoint{2.476005in}{1.990106in}}%
\pgfpathlineto{\pgfqpoint{2.476195in}{1.989656in}}%
\pgfpathlineto{\pgfqpoint{2.476575in}{1.989368in}}%
\pgfpathlineto{\pgfqpoint{2.476670in}{1.990380in}}%
\pgfpathlineto{\pgfqpoint{2.476860in}{1.990501in}}%
\pgfpathlineto{\pgfqpoint{2.477906in}{1.991981in}}%
\pgfpathlineto{\pgfqpoint{2.478096in}{1.991330in}}%
\pgfpathlineto{\pgfqpoint{2.478286in}{1.991000in}}%
\pgfpathlineto{\pgfqpoint{2.478951in}{1.992142in}}%
\pgfpathlineto{\pgfqpoint{2.479046in}{1.992015in}}%
\pgfpathlineto{\pgfqpoint{2.479331in}{1.993351in}}%
\pgfpathlineto{\pgfqpoint{2.479616in}{1.993031in}}%
\pgfpathlineto{\pgfqpoint{2.480091in}{1.994013in}}%
\pgfpathlineto{\pgfqpoint{2.480281in}{1.993844in}}%
\pgfpathlineto{\pgfqpoint{2.480376in}{1.994452in}}%
\pgfpathlineto{\pgfqpoint{2.480947in}{1.992678in}}%
\pgfpathlineto{\pgfqpoint{2.481232in}{1.992939in}}%
\pgfpathlineto{\pgfqpoint{2.482087in}{1.994037in}}%
\pgfpathlineto{\pgfqpoint{2.481422in}{1.992668in}}%
\pgfpathlineto{\pgfqpoint{2.482467in}{1.993607in}}%
\pgfpathlineto{\pgfqpoint{2.483037in}{1.992626in}}%
\pgfpathlineto{\pgfqpoint{2.483513in}{1.993463in}}%
\pgfpathlineto{\pgfqpoint{2.483608in}{1.993611in}}%
\pgfpathlineto{\pgfqpoint{2.483988in}{1.992813in}}%
\pgfpathlineto{\pgfqpoint{2.484178in}{1.992960in}}%
\pgfpathlineto{\pgfqpoint{2.484748in}{1.992413in}}%
\pgfpathlineto{\pgfqpoint{2.485223in}{1.993266in}}%
\pgfpathlineto{\pgfqpoint{2.485318in}{1.992978in}}%
\pgfpathlineto{\pgfqpoint{2.485984in}{1.993839in}}%
\pgfpathlineto{\pgfqpoint{2.487314in}{1.995718in}}%
\pgfpathlineto{\pgfqpoint{2.487409in}{1.995520in}}%
\pgfpathlineto{\pgfqpoint{2.488550in}{1.994180in}}%
\pgfpathlineto{\pgfqpoint{2.488740in}{1.994930in}}%
\pgfpathlineto{\pgfqpoint{2.489405in}{1.996040in}}%
\pgfpathlineto{\pgfqpoint{2.489880in}{1.995056in}}%
\pgfpathlineto{\pgfqpoint{2.490355in}{1.994456in}}%
\pgfpathlineto{\pgfqpoint{2.490925in}{1.995116in}}%
\pgfpathlineto{\pgfqpoint{2.491306in}{1.996543in}}%
\pgfpathlineto{\pgfqpoint{2.491971in}{1.995057in}}%
\pgfpathlineto{\pgfqpoint{2.492256in}{1.995290in}}%
\pgfpathlineto{\pgfqpoint{2.494157in}{1.993355in}}%
\pgfpathlineto{\pgfqpoint{2.496057in}{1.994785in}}%
\pgfpathlineto{\pgfqpoint{2.497198in}{1.995487in}}%
\pgfpathlineto{\pgfqpoint{2.497293in}{1.995128in}}%
\pgfpathlineto{\pgfqpoint{2.497388in}{1.994907in}}%
\pgfpathlineto{\pgfqpoint{2.497863in}{1.996522in}}%
\pgfpathlineto{\pgfqpoint{2.498338in}{1.996860in}}%
\pgfpathlineto{\pgfqpoint{2.498433in}{1.997273in}}%
\pgfpathlineto{\pgfqpoint{2.499098in}{1.998826in}}%
\pgfpathlineto{\pgfqpoint{2.498813in}{1.996920in}}%
\pgfpathlineto{\pgfqpoint{2.499384in}{1.996994in}}%
\pgfpathlineto{\pgfqpoint{2.499859in}{1.994607in}}%
\pgfpathlineto{\pgfqpoint{2.500524in}{1.995894in}}%
\pgfpathlineto{\pgfqpoint{2.501664in}{1.996731in}}%
\pgfpathlineto{\pgfqpoint{2.501950in}{1.996227in}}%
\pgfpathlineto{\pgfqpoint{2.504801in}{1.995369in}}%
\pgfpathlineto{\pgfqpoint{2.505086in}{1.996234in}}%
\pgfpathlineto{\pgfqpoint{2.505466in}{1.997095in}}%
\pgfpathlineto{\pgfqpoint{2.506226in}{1.996368in}}%
\pgfpathlineto{\pgfqpoint{2.506891in}{1.995931in}}%
\pgfpathlineto{\pgfqpoint{2.506416in}{1.996559in}}%
\pgfpathlineto{\pgfqpoint{2.507272in}{1.996724in}}%
\pgfpathlineto{\pgfqpoint{2.508127in}{1.998573in}}%
\pgfpathlineto{\pgfqpoint{2.507652in}{1.996425in}}%
\pgfpathlineto{\pgfqpoint{2.508507in}{1.997262in}}%
\pgfpathlineto{\pgfqpoint{2.508602in}{1.996902in}}%
\pgfpathlineto{\pgfqpoint{2.509362in}{1.998218in}}%
\pgfpathlineto{\pgfqpoint{2.511738in}{2.001025in}}%
\pgfpathlineto{\pgfqpoint{2.511833in}{2.000464in}}%
\pgfpathlineto{\pgfqpoint{2.512023in}{2.001200in}}%
\pgfpathlineto{\pgfqpoint{2.512784in}{2.000931in}}%
\pgfpathlineto{\pgfqpoint{2.521622in}{2.011097in}}%
\pgfpathlineto{\pgfqpoint{2.522572in}{2.013218in}}%
\pgfpathlineto{\pgfqpoint{2.521812in}{2.010848in}}%
\pgfpathlineto{\pgfqpoint{2.522857in}{2.012675in}}%
\pgfpathlineto{\pgfqpoint{2.523332in}{2.012718in}}%
\pgfpathlineto{\pgfqpoint{2.523523in}{2.013381in}}%
\pgfpathlineto{\pgfqpoint{2.525803in}{2.017979in}}%
\pgfpathlineto{\pgfqpoint{2.523808in}{2.013190in}}%
\pgfpathlineto{\pgfqpoint{2.525898in}{2.017757in}}%
\pgfpathlineto{\pgfqpoint{2.526469in}{2.018436in}}%
\pgfpathlineto{\pgfqpoint{2.527894in}{2.020476in}}%
\pgfpathlineto{\pgfqpoint{2.527989in}{2.020030in}}%
\pgfpathlineto{\pgfqpoint{2.528084in}{2.019928in}}%
\pgfpathlineto{\pgfqpoint{2.528369in}{2.020759in}}%
\pgfpathlineto{\pgfqpoint{2.528464in}{2.020837in}}%
\pgfpathlineto{\pgfqpoint{2.528654in}{2.020751in}}%
\pgfpathlineto{\pgfqpoint{2.530460in}{2.025896in}}%
\pgfpathlineto{\pgfqpoint{2.530555in}{2.025632in}}%
\pgfpathlineto{\pgfqpoint{2.531125in}{2.027208in}}%
\pgfpathlineto{\pgfqpoint{2.532456in}{2.028593in}}%
\pgfpathlineto{\pgfqpoint{2.532646in}{2.027721in}}%
\pgfpathlineto{\pgfqpoint{2.533216in}{2.029550in}}%
\pgfpathlineto{\pgfqpoint{2.534927in}{2.033443in}}%
\pgfpathlineto{\pgfqpoint{2.535687in}{2.035516in}}%
\pgfpathlineto{\pgfqpoint{2.535687in}{2.035516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560000in}{1.474714in}}%
\pgfpathlineto{\pgfqpoint{0.560000in}{2.299286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629767in}{1.474714in}}%
\pgfpathlineto{\pgfqpoint{2.629767in}{2.299286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560000in}{1.474714in}}%
\pgfpathlineto{\pgfqpoint{2.629767in}{1.474714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560000in}{2.299286in}}%
\pgfpathlineto{\pgfqpoint{2.629767in}{2.299286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085116in}{1.474714in}}%
\pgfpathlineto{\pgfqpoint{5.154884in}{1.474714in}}%
\pgfpathlineto{\pgfqpoint{5.154884in}{2.299286in}}%
\pgfpathlineto{\pgfqpoint{3.085116in}{2.299286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179197in}{1.474714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.129551in}{1.474714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.079906in}{1.474714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085116in}{1.692317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.793564in, y=1.639510in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085116in}{1.923076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.911852in, y=1.870270in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085116in}{2.153836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.911852in, y=2.101029in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.085116in,y=2.340952in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \times{10^{-1}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.085116in}{1.474714in}}{\pgfqpoint{2.069767in}{0.824571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179197in}{1.932930in}}%
\pgfpathlineto{\pgfqpoint{3.179672in}{1.934338in}}%
\pgfpathlineto{\pgfqpoint{3.180432in}{1.920645in}}%
\pgfpathlineto{\pgfqpoint{3.180812in}{1.943668in}}%
\pgfpathlineto{\pgfqpoint{3.181002in}{1.919256in}}%
\pgfpathlineto{\pgfqpoint{3.181477in}{1.922870in}}%
\pgfpathlineto{\pgfqpoint{3.182238in}{1.912464in}}%
\pgfpathlineto{\pgfqpoint{3.182048in}{1.932739in}}%
\pgfpathlineto{\pgfqpoint{3.182333in}{1.913621in}}%
\pgfpathlineto{\pgfqpoint{3.182428in}{1.943319in}}%
\pgfpathlineto{\pgfqpoint{3.183378in}{1.925684in}}%
\pgfpathlineto{\pgfqpoint{3.184138in}{1.916373in}}%
\pgfpathlineto{\pgfqpoint{3.184233in}{1.932569in}}%
\pgfpathlineto{\pgfqpoint{3.184519in}{1.923565in}}%
\pgfpathlineto{\pgfqpoint{3.184614in}{1.930024in}}%
\pgfpathlineto{\pgfqpoint{3.184994in}{1.918196in}}%
\pgfpathlineto{\pgfqpoint{3.185659in}{1.927968in}}%
\pgfpathlineto{\pgfqpoint{3.185849in}{1.927036in}}%
\pgfpathlineto{\pgfqpoint{3.186419in}{1.931773in}}%
\pgfpathlineto{\pgfqpoint{3.186990in}{1.911162in}}%
\pgfpathlineto{\pgfqpoint{3.187845in}{1.935141in}}%
\pgfpathlineto{\pgfqpoint{3.188130in}{1.927355in}}%
\pgfpathlineto{\pgfqpoint{3.188415in}{1.909508in}}%
\pgfpathlineto{\pgfqpoint{3.188510in}{1.932386in}}%
\pgfpathlineto{\pgfqpoint{3.189270in}{1.919252in}}%
\pgfpathlineto{\pgfqpoint{3.189365in}{1.929342in}}%
\pgfpathlineto{\pgfqpoint{3.189555in}{1.911658in}}%
\pgfpathlineto{\pgfqpoint{3.190316in}{1.924213in}}%
\pgfpathlineto{\pgfqpoint{3.190791in}{1.931004in}}%
\pgfpathlineto{\pgfqpoint{3.191456in}{1.904928in}}%
\pgfpathlineto{\pgfqpoint{3.191551in}{1.931776in}}%
\pgfpathlineto{\pgfqpoint{3.192597in}{1.923958in}}%
\pgfpathlineto{\pgfqpoint{3.192692in}{1.924653in}}%
\pgfpathlineto{\pgfqpoint{3.192882in}{1.925468in}}%
\pgfpathlineto{\pgfqpoint{3.193737in}{1.911762in}}%
\pgfpathlineto{\pgfqpoint{3.194592in}{1.938757in}}%
\pgfpathlineto{\pgfqpoint{3.194497in}{1.901262in}}%
\pgfpathlineto{\pgfqpoint{3.194782in}{1.912347in}}%
\pgfpathlineto{\pgfqpoint{3.194973in}{1.915885in}}%
\pgfpathlineto{\pgfqpoint{3.195163in}{1.911358in}}%
\pgfpathlineto{\pgfqpoint{3.196113in}{1.929689in}}%
\pgfpathlineto{\pgfqpoint{3.196588in}{1.907273in}}%
\pgfpathlineto{\pgfqpoint{3.196778in}{1.930265in}}%
\pgfpathlineto{\pgfqpoint{3.197158in}{1.926408in}}%
\pgfpathlineto{\pgfqpoint{3.197253in}{1.926734in}}%
\pgfpathlineto{\pgfqpoint{3.197633in}{1.913459in}}%
\pgfpathlineto{\pgfqpoint{3.198014in}{1.934780in}}%
\pgfpathlineto{\pgfqpoint{3.198299in}{1.918562in}}%
\pgfpathlineto{\pgfqpoint{3.198869in}{1.930282in}}%
\pgfpathlineto{\pgfqpoint{3.198964in}{1.914526in}}%
\pgfpathlineto{\pgfqpoint{3.199439in}{1.923147in}}%
\pgfpathlineto{\pgfqpoint{3.199819in}{1.911973in}}%
\pgfpathlineto{\pgfqpoint{3.199724in}{1.933620in}}%
\pgfpathlineto{\pgfqpoint{3.200485in}{1.921049in}}%
\pgfpathlineto{\pgfqpoint{3.201435in}{1.932528in}}%
\pgfpathlineto{\pgfqpoint{3.200865in}{1.918091in}}%
\pgfpathlineto{\pgfqpoint{3.201625in}{1.928865in}}%
\pgfpathlineto{\pgfqpoint{3.201815in}{1.919057in}}%
\pgfpathlineto{\pgfqpoint{3.202100in}{1.932864in}}%
\pgfpathlineto{\pgfqpoint{3.202670in}{1.923559in}}%
\pgfpathlineto{\pgfqpoint{3.203146in}{1.921465in}}%
\pgfpathlineto{\pgfqpoint{3.203716in}{1.929354in}}%
\pgfpathlineto{\pgfqpoint{3.204381in}{1.911751in}}%
\pgfpathlineto{\pgfqpoint{3.204571in}{1.933534in}}%
\pgfpathlineto{\pgfqpoint{3.204856in}{1.921392in}}%
\pgfpathlineto{\pgfqpoint{3.205046in}{1.920606in}}%
\pgfpathlineto{\pgfqpoint{3.205141in}{1.936721in}}%
\pgfpathlineto{\pgfqpoint{3.205712in}{1.917968in}}%
\pgfpathlineto{\pgfqpoint{3.206092in}{1.922339in}}%
\pgfpathlineto{\pgfqpoint{3.206947in}{1.940723in}}%
\pgfpathlineto{\pgfqpoint{3.206662in}{1.916197in}}%
\pgfpathlineto{\pgfqpoint{3.207042in}{1.922838in}}%
\pgfpathlineto{\pgfqpoint{3.207137in}{1.919457in}}%
\pgfpathlineto{\pgfqpoint{3.207612in}{1.930756in}}%
\pgfpathlineto{\pgfqpoint{3.207897in}{1.923351in}}%
\pgfpathlineto{\pgfqpoint{3.208563in}{1.918741in}}%
\pgfpathlineto{\pgfqpoint{3.208943in}{1.933727in}}%
\pgfpathlineto{\pgfqpoint{3.209228in}{1.916470in}}%
\pgfpathlineto{\pgfqpoint{3.209418in}{1.935506in}}%
\pgfpathlineto{\pgfqpoint{3.210083in}{1.924711in}}%
\pgfpathlineto{\pgfqpoint{3.210938in}{1.919680in}}%
\pgfpathlineto{\pgfqpoint{3.210463in}{1.931676in}}%
\pgfpathlineto{\pgfqpoint{3.211129in}{1.926131in}}%
\pgfpathlineto{\pgfqpoint{3.211319in}{1.928262in}}%
\pgfpathlineto{\pgfqpoint{3.211414in}{1.922550in}}%
\pgfpathlineto{\pgfqpoint{3.211984in}{1.935158in}}%
\pgfpathlineto{\pgfqpoint{3.212174in}{1.909276in}}%
\pgfpathlineto{\pgfqpoint{3.212459in}{1.928032in}}%
\pgfpathlineto{\pgfqpoint{3.212934in}{1.914732in}}%
\pgfpathlineto{\pgfqpoint{3.213599in}{1.920000in}}%
\pgfpathlineto{\pgfqpoint{3.213694in}{1.920102in}}%
\pgfpathlineto{\pgfqpoint{3.214075in}{1.937341in}}%
\pgfpathlineto{\pgfqpoint{3.213980in}{1.909995in}}%
\pgfpathlineto{\pgfqpoint{3.214835in}{1.927421in}}%
\pgfpathlineto{\pgfqpoint{3.215215in}{1.905788in}}%
\pgfpathlineto{\pgfqpoint{3.215025in}{1.930288in}}%
\pgfpathlineto{\pgfqpoint{3.216070in}{1.915960in}}%
\pgfpathlineto{\pgfqpoint{3.216165in}{1.931073in}}%
\pgfpathlineto{\pgfqpoint{3.216736in}{1.913134in}}%
\pgfpathlineto{\pgfqpoint{3.217211in}{1.924782in}}%
\pgfpathlineto{\pgfqpoint{3.217496in}{1.912373in}}%
\pgfpathlineto{\pgfqpoint{3.217591in}{1.933212in}}%
\pgfpathlineto{\pgfqpoint{3.218351in}{1.912412in}}%
\pgfpathlineto{\pgfqpoint{3.218446in}{1.946009in}}%
\pgfpathlineto{\pgfqpoint{3.218541in}{1.900630in}}%
\pgfpathlineto{\pgfqpoint{3.219492in}{1.924987in}}%
\pgfpathlineto{\pgfqpoint{3.219587in}{1.907637in}}%
\pgfpathlineto{\pgfqpoint{3.219682in}{1.937891in}}%
\pgfpathlineto{\pgfqpoint{3.220632in}{1.913802in}}%
\pgfpathlineto{\pgfqpoint{3.220727in}{1.913726in}}%
\pgfpathlineto{\pgfqpoint{3.221012in}{1.928384in}}%
\pgfpathlineto{\pgfqpoint{3.221963in}{1.925305in}}%
\pgfpathlineto{\pgfqpoint{3.222818in}{1.928746in}}%
\pgfpathlineto{\pgfqpoint{3.223008in}{1.914778in}}%
\pgfpathlineto{\pgfqpoint{3.223768in}{1.932413in}}%
\pgfpathlineto{\pgfqpoint{3.223863in}{1.911941in}}%
\pgfpathlineto{\pgfqpoint{3.224148in}{1.924669in}}%
\pgfpathlineto{\pgfqpoint{3.224243in}{1.924902in}}%
\pgfpathlineto{\pgfqpoint{3.224338in}{1.922338in}}%
\pgfpathlineto{\pgfqpoint{3.225004in}{1.914584in}}%
\pgfpathlineto{\pgfqpoint{3.225099in}{1.930241in}}%
\pgfpathlineto{\pgfqpoint{3.225384in}{1.921857in}}%
\pgfpathlineto{\pgfqpoint{3.225954in}{1.930030in}}%
\pgfpathlineto{\pgfqpoint{3.225574in}{1.915888in}}%
\pgfpathlineto{\pgfqpoint{3.226429in}{1.922624in}}%
\pgfpathlineto{\pgfqpoint{3.226619in}{1.917795in}}%
\pgfpathlineto{\pgfqpoint{3.226714in}{1.929896in}}%
\pgfpathlineto{\pgfqpoint{3.227285in}{1.922310in}}%
\pgfpathlineto{\pgfqpoint{3.227380in}{1.931970in}}%
\pgfpathlineto{\pgfqpoint{3.228045in}{1.916117in}}%
\pgfpathlineto{\pgfqpoint{3.228330in}{1.921608in}}%
\pgfpathlineto{\pgfqpoint{3.228425in}{1.922218in}}%
\pgfpathlineto{\pgfqpoint{3.228615in}{1.921102in}}%
\pgfpathlineto{\pgfqpoint{3.228710in}{1.915591in}}%
\pgfpathlineto{\pgfqpoint{3.228805in}{1.934766in}}%
\pgfpathlineto{\pgfqpoint{3.229565in}{1.925896in}}%
\pgfpathlineto{\pgfqpoint{3.230136in}{1.935598in}}%
\pgfpathlineto{\pgfqpoint{3.229946in}{1.918789in}}%
\pgfpathlineto{\pgfqpoint{3.230231in}{1.921901in}}%
\pgfpathlineto{\pgfqpoint{3.230421in}{1.908923in}}%
\pgfpathlineto{\pgfqpoint{3.230516in}{1.938549in}}%
\pgfpathlineto{\pgfqpoint{3.231276in}{1.924980in}}%
\pgfpathlineto{\pgfqpoint{3.231751in}{1.918106in}}%
\pgfpathlineto{\pgfqpoint{3.231561in}{1.933111in}}%
\pgfpathlineto{\pgfqpoint{3.232131in}{1.918399in}}%
\pgfpathlineto{\pgfqpoint{3.232892in}{1.935998in}}%
\pgfpathlineto{\pgfqpoint{3.232321in}{1.909400in}}%
\pgfpathlineto{\pgfqpoint{3.233177in}{1.917354in}}%
\pgfpathlineto{\pgfqpoint{3.233272in}{1.913279in}}%
\pgfpathlineto{\pgfqpoint{3.233462in}{1.934350in}}%
\pgfpathlineto{\pgfqpoint{3.234032in}{1.926473in}}%
\pgfpathlineto{\pgfqpoint{3.234127in}{1.927183in}}%
\pgfpathlineto{\pgfqpoint{3.234317in}{1.926092in}}%
\pgfpathlineto{\pgfqpoint{3.234412in}{1.915590in}}%
\pgfpathlineto{\pgfqpoint{3.235172in}{1.932066in}}%
\pgfpathlineto{\pgfqpoint{3.235363in}{1.915781in}}%
\pgfpathlineto{\pgfqpoint{3.236028in}{1.931948in}}%
\pgfpathlineto{\pgfqpoint{3.236503in}{1.930270in}}%
\pgfpathlineto{\pgfqpoint{3.237073in}{1.914172in}}%
\pgfpathlineto{\pgfqpoint{3.237548in}{1.931156in}}%
\pgfpathlineto{\pgfqpoint{3.237643in}{1.931079in}}%
\pgfpathlineto{\pgfqpoint{3.238214in}{1.915549in}}%
\pgfpathlineto{\pgfqpoint{3.238309in}{1.932213in}}%
\pgfpathlineto{\pgfqpoint{3.238879in}{1.922968in}}%
\pgfpathlineto{\pgfqpoint{3.239259in}{1.933245in}}%
\pgfpathlineto{\pgfqpoint{3.239354in}{1.904307in}}%
\pgfpathlineto{\pgfqpoint{3.240019in}{1.925246in}}%
\pgfpathlineto{\pgfqpoint{3.240209in}{1.917764in}}%
\pgfpathlineto{\pgfqpoint{3.240304in}{1.929634in}}%
\pgfpathlineto{\pgfqpoint{3.241065in}{1.925135in}}%
\pgfpathlineto{\pgfqpoint{3.241160in}{1.949077in}}%
\pgfpathlineto{\pgfqpoint{3.241255in}{1.896406in}}%
\pgfpathlineto{\pgfqpoint{3.242110in}{1.920167in}}%
\pgfpathlineto{\pgfqpoint{3.242585in}{1.919470in}}%
\pgfpathlineto{\pgfqpoint{3.242680in}{1.929632in}}%
\pgfpathlineto{\pgfqpoint{3.243726in}{1.911263in}}%
\pgfpathlineto{\pgfqpoint{3.243536in}{1.929817in}}%
\pgfpathlineto{\pgfqpoint{3.243821in}{1.922773in}}%
\pgfpathlineto{\pgfqpoint{3.243916in}{1.922649in}}%
\pgfpathlineto{\pgfqpoint{3.244011in}{1.911206in}}%
\pgfpathlineto{\pgfqpoint{3.244201in}{1.931534in}}%
\pgfpathlineto{\pgfqpoint{3.245056in}{1.911642in}}%
\pgfpathlineto{\pgfqpoint{3.246102in}{1.930759in}}%
\pgfpathlineto{\pgfqpoint{3.246197in}{1.921370in}}%
\pgfpathlineto{\pgfqpoint{3.247052in}{1.930808in}}%
\pgfpathlineto{\pgfqpoint{3.246672in}{1.917090in}}%
\pgfpathlineto{\pgfqpoint{3.247242in}{1.921387in}}%
\pgfpathlineto{\pgfqpoint{3.247432in}{1.924666in}}%
\pgfpathlineto{\pgfqpoint{3.247527in}{1.922348in}}%
\pgfpathlineto{\pgfqpoint{3.248287in}{1.934784in}}%
\pgfpathlineto{\pgfqpoint{3.248763in}{1.909475in}}%
\pgfpathlineto{\pgfqpoint{3.248953in}{1.942403in}}%
\pgfpathlineto{\pgfqpoint{3.249903in}{1.924003in}}%
\pgfpathlineto{\pgfqpoint{3.250853in}{1.931193in}}%
\pgfpathlineto{\pgfqpoint{3.250948in}{1.910046in}}%
\pgfpathlineto{\pgfqpoint{3.251329in}{1.937216in}}%
\pgfpathlineto{\pgfqpoint{3.251424in}{1.908491in}}%
\pgfpathlineto{\pgfqpoint{3.252089in}{1.930389in}}%
\pgfpathlineto{\pgfqpoint{3.252754in}{1.912977in}}%
\pgfpathlineto{\pgfqpoint{3.252849in}{1.933458in}}%
\pgfpathlineto{\pgfqpoint{3.253229in}{1.923925in}}%
\pgfpathlineto{\pgfqpoint{3.254085in}{1.934756in}}%
\pgfpathlineto{\pgfqpoint{3.253609in}{1.916573in}}%
\pgfpathlineto{\pgfqpoint{3.254180in}{1.921810in}}%
\pgfpathlineto{\pgfqpoint{3.254465in}{1.933817in}}%
\pgfpathlineto{\pgfqpoint{3.254370in}{1.916236in}}%
\pgfpathlineto{\pgfqpoint{3.254560in}{1.932796in}}%
\pgfpathlineto{\pgfqpoint{3.254655in}{1.915856in}}%
\pgfpathlineto{\pgfqpoint{3.255605in}{1.933198in}}%
\pgfpathlineto{\pgfqpoint{3.255700in}{1.924669in}}%
\pgfpathlineto{\pgfqpoint{3.255795in}{1.912575in}}%
\pgfpathlineto{\pgfqpoint{3.256651in}{1.934665in}}%
\pgfpathlineto{\pgfqpoint{3.256841in}{1.918636in}}%
\pgfpathlineto{\pgfqpoint{3.256936in}{1.918499in}}%
\pgfpathlineto{\pgfqpoint{3.257221in}{1.929586in}}%
\pgfpathlineto{\pgfqpoint{3.257696in}{1.916736in}}%
\pgfpathlineto{\pgfqpoint{3.258361in}{1.924954in}}%
\pgfpathlineto{\pgfqpoint{3.258551in}{1.933086in}}%
\pgfpathlineto{\pgfqpoint{3.259311in}{1.917003in}}%
\pgfpathlineto{\pgfqpoint{3.259407in}{1.936234in}}%
\pgfpathlineto{\pgfqpoint{3.260357in}{1.926059in}}%
\pgfpathlineto{\pgfqpoint{3.261022in}{1.913673in}}%
\pgfpathlineto{\pgfqpoint{3.260927in}{1.932854in}}%
\pgfpathlineto{\pgfqpoint{3.261402in}{1.919490in}}%
\pgfpathlineto{\pgfqpoint{3.261782in}{1.929945in}}%
\pgfpathlineto{\pgfqpoint{3.262258in}{1.913421in}}%
\pgfpathlineto{\pgfqpoint{3.262638in}{1.926896in}}%
\pgfpathlineto{\pgfqpoint{3.262733in}{1.926746in}}%
\pgfpathlineto{\pgfqpoint{3.263493in}{1.916398in}}%
\pgfpathlineto{\pgfqpoint{3.263683in}{1.932943in}}%
\pgfpathlineto{\pgfqpoint{3.263873in}{1.923857in}}%
\pgfpathlineto{\pgfqpoint{3.264443in}{1.916436in}}%
\pgfpathlineto{\pgfqpoint{3.264729in}{1.927914in}}%
\pgfpathlineto{\pgfqpoint{3.264919in}{1.916778in}}%
\pgfpathlineto{\pgfqpoint{3.265014in}{1.930029in}}%
\pgfpathlineto{\pgfqpoint{3.265204in}{1.913337in}}%
\pgfpathlineto{\pgfqpoint{3.266059in}{1.923699in}}%
\pgfpathlineto{\pgfqpoint{3.266724in}{1.934799in}}%
\pgfpathlineto{\pgfqpoint{3.266819in}{1.912083in}}%
\pgfpathlineto{\pgfqpoint{3.267104in}{1.927252in}}%
\pgfpathlineto{\pgfqpoint{3.267390in}{1.912162in}}%
\pgfpathlineto{\pgfqpoint{3.267294in}{1.930634in}}%
\pgfpathlineto{\pgfqpoint{3.268150in}{1.920245in}}%
\pgfpathlineto{\pgfqpoint{3.268720in}{1.930324in}}%
\pgfpathlineto{\pgfqpoint{3.268910in}{1.912779in}}%
\pgfpathlineto{\pgfqpoint{3.269290in}{1.922704in}}%
\pgfpathlineto{\pgfqpoint{3.269385in}{1.922074in}}%
\pgfpathlineto{\pgfqpoint{3.269480in}{1.912443in}}%
\pgfpathlineto{\pgfqpoint{3.269575in}{1.931209in}}%
\pgfpathlineto{\pgfqpoint{3.270336in}{1.922526in}}%
\pgfpathlineto{\pgfqpoint{3.270431in}{1.928984in}}%
\pgfpathlineto{\pgfqpoint{3.270526in}{1.913861in}}%
\pgfpathlineto{\pgfqpoint{3.271286in}{1.916686in}}%
\pgfpathlineto{\pgfqpoint{3.271381in}{1.916778in}}%
\pgfpathlineto{\pgfqpoint{3.271761in}{1.927439in}}%
\pgfpathlineto{\pgfqpoint{3.272521in}{1.925076in}}%
\pgfpathlineto{\pgfqpoint{3.272902in}{1.917089in}}%
\pgfpathlineto{\pgfqpoint{3.272997in}{1.931007in}}%
\pgfpathlineto{\pgfqpoint{3.273377in}{1.921928in}}%
\pgfpathlineto{\pgfqpoint{3.273472in}{1.931305in}}%
\pgfpathlineto{\pgfqpoint{3.273757in}{1.910907in}}%
\pgfpathlineto{\pgfqpoint{3.274422in}{1.924906in}}%
\pgfpathlineto{\pgfqpoint{3.274992in}{1.915917in}}%
\pgfpathlineto{\pgfqpoint{3.275182in}{1.933605in}}%
\pgfpathlineto{\pgfqpoint{3.275372in}{1.911365in}}%
\pgfpathlineto{\pgfqpoint{3.276133in}{1.924873in}}%
\pgfpathlineto{\pgfqpoint{3.276228in}{1.924871in}}%
\pgfpathlineto{\pgfqpoint{3.276323in}{1.911013in}}%
\pgfpathlineto{\pgfqpoint{3.276513in}{1.928767in}}%
\pgfpathlineto{\pgfqpoint{3.277273in}{1.918687in}}%
\pgfpathlineto{\pgfqpoint{3.277938in}{1.930118in}}%
\pgfpathlineto{\pgfqpoint{3.277843in}{1.917524in}}%
\pgfpathlineto{\pgfqpoint{3.278319in}{1.923667in}}%
\pgfpathlineto{\pgfqpoint{3.278984in}{1.914656in}}%
\pgfpathlineto{\pgfqpoint{3.279174in}{1.932591in}}%
\pgfpathlineto{\pgfqpoint{3.279364in}{1.924366in}}%
\pgfpathlineto{\pgfqpoint{3.279649in}{1.925732in}}%
\pgfpathlineto{\pgfqpoint{3.280409in}{1.931257in}}%
\pgfpathlineto{\pgfqpoint{3.280599in}{1.913889in}}%
\pgfpathlineto{\pgfqpoint{3.281740in}{1.932052in}}%
\pgfpathlineto{\pgfqpoint{3.281930in}{1.915419in}}%
\pgfpathlineto{\pgfqpoint{3.282880in}{1.925768in}}%
\pgfpathlineto{\pgfqpoint{3.282975in}{1.916012in}}%
\pgfpathlineto{\pgfqpoint{3.283546in}{1.930654in}}%
\pgfpathlineto{\pgfqpoint{3.283926in}{1.920072in}}%
\pgfpathlineto{\pgfqpoint{3.284021in}{1.928929in}}%
\pgfpathlineto{\pgfqpoint{3.284116in}{1.917979in}}%
\pgfpathlineto{\pgfqpoint{3.285066in}{1.925530in}}%
\pgfpathlineto{\pgfqpoint{3.285446in}{1.930638in}}%
\pgfpathlineto{\pgfqpoint{3.285256in}{1.910537in}}%
\pgfpathlineto{\pgfqpoint{3.285826in}{1.928645in}}%
\pgfpathlineto{\pgfqpoint{3.285921in}{1.907572in}}%
\pgfpathlineto{\pgfqpoint{3.286016in}{1.938940in}}%
\pgfpathlineto{\pgfqpoint{3.286967in}{1.920031in}}%
\pgfpathlineto{\pgfqpoint{3.287537in}{1.931856in}}%
\pgfpathlineto{\pgfqpoint{3.287252in}{1.916326in}}%
\pgfpathlineto{\pgfqpoint{3.288012in}{1.930466in}}%
\pgfpathlineto{\pgfqpoint{3.288297in}{1.917210in}}%
\pgfpathlineto{\pgfqpoint{3.288772in}{1.931952in}}%
\pgfpathlineto{\pgfqpoint{3.289058in}{1.929084in}}%
\pgfpathlineto{\pgfqpoint{3.289248in}{1.929945in}}%
\pgfpathlineto{\pgfqpoint{3.290103in}{1.911749in}}%
\pgfpathlineto{\pgfqpoint{3.290293in}{1.935892in}}%
\pgfpathlineto{\pgfqpoint{3.290388in}{1.920065in}}%
\pgfpathlineto{\pgfqpoint{3.291433in}{1.946963in}}%
\pgfpathlineto{\pgfqpoint{3.290673in}{1.915624in}}%
\pgfpathlineto{\pgfqpoint{3.291529in}{1.946633in}}%
\pgfpathlineto{\pgfqpoint{3.291909in}{1.910918in}}%
\pgfpathlineto{\pgfqpoint{3.292669in}{1.929315in}}%
\pgfpathlineto{\pgfqpoint{3.292859in}{1.920753in}}%
\pgfpathlineto{\pgfqpoint{3.293049in}{1.935952in}}%
\pgfpathlineto{\pgfqpoint{3.293144in}{1.905011in}}%
\pgfpathlineto{\pgfqpoint{3.293239in}{1.938022in}}%
\pgfpathlineto{\pgfqpoint{3.294190in}{1.913916in}}%
\pgfpathlineto{\pgfqpoint{3.295235in}{1.943464in}}%
\pgfpathlineto{\pgfqpoint{3.295330in}{1.943123in}}%
\pgfpathlineto{\pgfqpoint{3.296375in}{1.947285in}}%
\pgfpathlineto{\pgfqpoint{3.296470in}{1.900670in}}%
\pgfpathlineto{\pgfqpoint{3.297421in}{1.944211in}}%
\pgfpathlineto{\pgfqpoint{3.297706in}{1.936318in}}%
\pgfpathlineto{\pgfqpoint{3.297801in}{1.936343in}}%
\pgfpathlineto{\pgfqpoint{3.298086in}{1.925209in}}%
\pgfpathlineto{\pgfqpoint{3.297991in}{1.940074in}}%
\pgfpathlineto{\pgfqpoint{3.298846in}{1.930731in}}%
\pgfpathlineto{\pgfqpoint{3.299416in}{1.947989in}}%
\pgfpathlineto{\pgfqpoint{3.299036in}{1.923765in}}%
\pgfpathlineto{\pgfqpoint{3.299892in}{1.947864in}}%
\pgfpathlineto{\pgfqpoint{3.299987in}{1.928983in}}%
\pgfpathlineto{\pgfqpoint{3.301032in}{1.937893in}}%
\pgfpathlineto{\pgfqpoint{3.301127in}{1.946670in}}%
\pgfpathlineto{\pgfqpoint{3.301602in}{1.935206in}}%
\pgfpathlineto{\pgfqpoint{3.302077in}{1.944457in}}%
\pgfpathlineto{\pgfqpoint{3.302363in}{1.936811in}}%
\pgfpathlineto{\pgfqpoint{3.302268in}{1.953510in}}%
\pgfpathlineto{\pgfqpoint{3.303123in}{1.946388in}}%
\pgfpathlineto{\pgfqpoint{3.303313in}{1.946698in}}%
\pgfpathlineto{\pgfqpoint{3.303883in}{1.938903in}}%
\pgfpathlineto{\pgfqpoint{3.304929in}{1.954102in}}%
\pgfpathlineto{\pgfqpoint{3.305024in}{1.954038in}}%
\pgfpathlineto{\pgfqpoint{3.306069in}{1.937674in}}%
\pgfpathlineto{\pgfqpoint{3.305974in}{1.956836in}}%
\pgfpathlineto{\pgfqpoint{3.306164in}{1.948108in}}%
\pgfpathlineto{\pgfqpoint{3.306449in}{1.941148in}}%
\pgfpathlineto{\pgfqpoint{3.306544in}{1.956289in}}%
\pgfpathlineto{\pgfqpoint{3.306734in}{1.940145in}}%
\pgfpathlineto{\pgfqpoint{3.307590in}{1.947196in}}%
\pgfpathlineto{\pgfqpoint{3.308160in}{1.952984in}}%
\pgfpathlineto{\pgfqpoint{3.308540in}{1.937838in}}%
\pgfpathlineto{\pgfqpoint{3.308635in}{1.955124in}}%
\pgfpathlineto{\pgfqpoint{3.309395in}{1.933794in}}%
\pgfpathlineto{\pgfqpoint{3.309585in}{1.942832in}}%
\pgfpathlineto{\pgfqpoint{3.309965in}{1.933624in}}%
\pgfpathlineto{\pgfqpoint{3.310155in}{1.946879in}}%
\pgfpathlineto{\pgfqpoint{3.310441in}{1.935477in}}%
\pgfpathlineto{\pgfqpoint{3.310536in}{1.962278in}}%
\pgfpathlineto{\pgfqpoint{3.311391in}{1.931980in}}%
\pgfpathlineto{\pgfqpoint{3.311581in}{1.949073in}}%
\pgfpathlineto{\pgfqpoint{3.311771in}{1.933451in}}%
\pgfpathlineto{\pgfqpoint{3.312436in}{1.961152in}}%
\pgfpathlineto{\pgfqpoint{3.312626in}{1.949204in}}%
\pgfpathlineto{\pgfqpoint{3.312721in}{1.948944in}}%
\pgfpathlineto{\pgfqpoint{3.313197in}{1.942206in}}%
\pgfpathlineto{\pgfqpoint{3.313577in}{1.957545in}}%
\pgfpathlineto{\pgfqpoint{3.313767in}{1.945406in}}%
\pgfpathlineto{\pgfqpoint{3.314242in}{1.964279in}}%
\pgfpathlineto{\pgfqpoint{3.314147in}{1.944354in}}%
\pgfpathlineto{\pgfqpoint{3.315002in}{1.959167in}}%
\pgfpathlineto{\pgfqpoint{3.315097in}{1.959095in}}%
\pgfpathlineto{\pgfqpoint{3.315382in}{1.950328in}}%
\pgfpathlineto{\pgfqpoint{3.315858in}{1.967261in}}%
\pgfpathlineto{\pgfqpoint{3.316618in}{1.945555in}}%
\pgfpathlineto{\pgfqpoint{3.316998in}{1.960962in}}%
\pgfpathlineto{\pgfqpoint{3.317283in}{1.954819in}}%
\pgfpathlineto{\pgfqpoint{3.317568in}{1.969989in}}%
\pgfpathlineto{\pgfqpoint{3.318614in}{1.947353in}}%
\pgfpathlineto{\pgfqpoint{3.318709in}{1.950698in}}%
\pgfpathlineto{\pgfqpoint{3.319564in}{1.976005in}}%
\pgfpathlineto{\pgfqpoint{3.319089in}{1.948788in}}%
\pgfpathlineto{\pgfqpoint{3.319849in}{1.959403in}}%
\pgfpathlineto{\pgfqpoint{3.320039in}{1.961331in}}%
\pgfpathlineto{\pgfqpoint{3.320134in}{1.950510in}}%
\pgfpathlineto{\pgfqpoint{3.320990in}{1.977287in}}%
\pgfpathlineto{\pgfqpoint{3.320799in}{1.945194in}}%
\pgfpathlineto{\pgfqpoint{3.321275in}{1.962168in}}%
\pgfpathlineto{\pgfqpoint{3.321370in}{1.961709in}}%
\pgfpathlineto{\pgfqpoint{3.322415in}{1.978411in}}%
\pgfpathlineto{\pgfqpoint{3.322605in}{1.972087in}}%
\pgfpathlineto{\pgfqpoint{3.322985in}{1.959494in}}%
\pgfpathlineto{\pgfqpoint{3.323080in}{1.977615in}}%
\pgfpathlineto{\pgfqpoint{3.323746in}{1.967998in}}%
\pgfpathlineto{\pgfqpoint{3.324506in}{1.985491in}}%
\pgfpathlineto{\pgfqpoint{3.324031in}{1.963279in}}%
\pgfpathlineto{\pgfqpoint{3.324886in}{1.978488in}}%
\pgfpathlineto{\pgfqpoint{3.325836in}{1.970359in}}%
\pgfpathlineto{\pgfqpoint{3.325076in}{1.984922in}}%
\pgfpathlineto{\pgfqpoint{3.326026in}{1.971656in}}%
\pgfpathlineto{\pgfqpoint{3.326121in}{1.972083in}}%
\pgfpathlineto{\pgfqpoint{3.326311in}{1.995363in}}%
\pgfpathlineto{\pgfqpoint{3.327262in}{1.964695in}}%
\pgfpathlineto{\pgfqpoint{3.327452in}{1.997214in}}%
\pgfpathlineto{\pgfqpoint{3.327642in}{1.960447in}}%
\pgfpathlineto{\pgfqpoint{3.328402in}{1.975135in}}%
\pgfpathlineto{\pgfqpoint{3.328497in}{1.971893in}}%
\pgfpathlineto{\pgfqpoint{3.328877in}{1.985063in}}%
\pgfpathlineto{\pgfqpoint{3.329163in}{1.978990in}}%
\pgfpathlineto{\pgfqpoint{3.329448in}{1.996142in}}%
\pgfpathlineto{\pgfqpoint{3.329638in}{1.970323in}}%
\pgfpathlineto{\pgfqpoint{3.330303in}{1.981324in}}%
\pgfpathlineto{\pgfqpoint{3.330873in}{1.991259in}}%
\pgfpathlineto{\pgfqpoint{3.330778in}{1.968010in}}%
\pgfpathlineto{\pgfqpoint{3.331253in}{1.981393in}}%
\pgfpathlineto{\pgfqpoint{3.331919in}{1.972910in}}%
\pgfpathlineto{\pgfqpoint{3.331538in}{1.993011in}}%
\pgfpathlineto{\pgfqpoint{3.332109in}{1.979243in}}%
\pgfpathlineto{\pgfqpoint{3.332204in}{1.993247in}}%
\pgfpathlineto{\pgfqpoint{3.332964in}{1.971935in}}%
\pgfpathlineto{\pgfqpoint{3.333154in}{1.988173in}}%
\pgfpathlineto{\pgfqpoint{3.334104in}{1.997324in}}%
\pgfpathlineto{\pgfqpoint{3.334294in}{1.973316in}}%
\pgfpathlineto{\pgfqpoint{3.335435in}{1.990941in}}%
\pgfpathlineto{\pgfqpoint{3.334960in}{1.971757in}}%
\pgfpathlineto{\pgfqpoint{3.335815in}{1.989870in}}%
\pgfpathlineto{\pgfqpoint{3.336005in}{1.998579in}}%
\pgfpathlineto{\pgfqpoint{3.336955in}{1.978134in}}%
\pgfpathlineto{\pgfqpoint{3.337336in}{1.986342in}}%
\pgfpathlineto{\pgfqpoint{3.337431in}{1.973726in}}%
\pgfpathlineto{\pgfqpoint{3.338001in}{1.980129in}}%
\pgfpathlineto{\pgfqpoint{3.338096in}{1.978638in}}%
\pgfpathlineto{\pgfqpoint{3.338476in}{1.988282in}}%
\pgfpathlineto{\pgfqpoint{3.338666in}{1.982891in}}%
\pgfpathlineto{\pgfqpoint{3.338856in}{1.996375in}}%
\pgfpathlineto{\pgfqpoint{3.339616in}{1.975381in}}%
\pgfpathlineto{\pgfqpoint{3.339807in}{1.988113in}}%
\pgfpathlineto{\pgfqpoint{3.340282in}{1.982005in}}%
\pgfpathlineto{\pgfqpoint{3.340567in}{2.000970in}}%
\pgfpathlineto{\pgfqpoint{3.340662in}{1.992918in}}%
\pgfpathlineto{\pgfqpoint{3.340757in}{2.005307in}}%
\pgfpathlineto{\pgfqpoint{3.340852in}{1.984866in}}%
\pgfpathlineto{\pgfqpoint{3.341802in}{2.004802in}}%
\pgfpathlineto{\pgfqpoint{3.342753in}{1.981167in}}%
\pgfpathlineto{\pgfqpoint{3.342943in}{1.990193in}}%
\pgfpathlineto{\pgfqpoint{3.343228in}{1.981112in}}%
\pgfpathlineto{\pgfqpoint{3.343133in}{1.995429in}}%
\pgfpathlineto{\pgfqpoint{3.343418in}{1.982018in}}%
\pgfpathlineto{\pgfqpoint{3.343513in}{1.995310in}}%
\pgfpathlineto{\pgfqpoint{3.344273in}{1.975214in}}%
\pgfpathlineto{\pgfqpoint{3.344463in}{1.992628in}}%
\pgfpathlineto{\pgfqpoint{3.345224in}{1.972292in}}%
\pgfpathlineto{\pgfqpoint{3.345414in}{2.000796in}}%
\pgfpathlineto{\pgfqpoint{3.345699in}{1.977530in}}%
\pgfpathlineto{\pgfqpoint{3.346079in}{1.984095in}}%
\pgfpathlineto{\pgfqpoint{3.346554in}{1.968664in}}%
\pgfpathlineto{\pgfqpoint{3.346744in}{1.981865in}}%
\pgfpathlineto{\pgfqpoint{3.346839in}{1.969092in}}%
\pgfpathlineto{\pgfqpoint{3.347599in}{1.998981in}}%
\pgfpathlineto{\pgfqpoint{3.347789in}{1.985520in}}%
\pgfpathlineto{\pgfqpoint{3.347980in}{2.001560in}}%
\pgfpathlineto{\pgfqpoint{3.348265in}{1.982526in}}%
\pgfpathlineto{\pgfqpoint{3.349025in}{2.001515in}}%
\pgfpathlineto{\pgfqpoint{3.349785in}{1.968362in}}%
\pgfpathlineto{\pgfqpoint{3.349975in}{2.003885in}}%
\pgfpathlineto{\pgfqpoint{3.350165in}{1.977417in}}%
\pgfpathlineto{\pgfqpoint{3.350546in}{2.007296in}}%
\pgfpathlineto{\pgfqpoint{3.351306in}{1.992123in}}%
\pgfpathlineto{\pgfqpoint{3.351591in}{1.986585in}}%
\pgfpathlineto{\pgfqpoint{3.351781in}{2.004222in}}%
\pgfpathlineto{\pgfqpoint{3.351876in}{1.996408in}}%
\pgfpathlineto{\pgfqpoint{3.352351in}{2.011493in}}%
\pgfpathlineto{\pgfqpoint{3.352636in}{1.987671in}}%
\pgfpathlineto{\pgfqpoint{3.352921in}{1.990958in}}%
\pgfpathlineto{\pgfqpoint{3.353492in}{1.972668in}}%
\pgfpathlineto{\pgfqpoint{3.353777in}{1.996633in}}%
\pgfpathlineto{\pgfqpoint{3.353872in}{1.992414in}}%
\pgfpathlineto{\pgfqpoint{3.354347in}{2.005831in}}%
\pgfpathlineto{\pgfqpoint{3.354537in}{1.987888in}}%
\pgfpathlineto{\pgfqpoint{3.355012in}{1.998619in}}%
\pgfpathlineto{\pgfqpoint{3.355202in}{1.996088in}}%
\pgfpathlineto{\pgfqpoint{3.355297in}{1.996545in}}%
\pgfpathlineto{\pgfqpoint{3.355487in}{1.984774in}}%
\pgfpathlineto{\pgfqpoint{3.356153in}{2.015653in}}%
\pgfpathlineto{\pgfqpoint{3.356248in}{2.002183in}}%
\pgfpathlineto{\pgfqpoint{3.356628in}{2.030081in}}%
\pgfpathlineto{\pgfqpoint{3.356533in}{1.996517in}}%
\pgfpathlineto{\pgfqpoint{3.357293in}{2.001121in}}%
\pgfpathlineto{\pgfqpoint{3.357388in}{2.001891in}}%
\pgfpathlineto{\pgfqpoint{3.357483in}{2.020563in}}%
\pgfpathlineto{\pgfqpoint{3.358338in}{1.990307in}}%
\pgfpathlineto{\pgfqpoint{3.358433in}{1.988439in}}%
\pgfpathlineto{\pgfqpoint{3.358529in}{2.003017in}}%
\pgfpathlineto{\pgfqpoint{3.358909in}{1.989728in}}%
\pgfpathlineto{\pgfqpoint{3.359479in}{2.025195in}}%
\pgfpathlineto{\pgfqpoint{3.359099in}{1.978205in}}%
\pgfpathlineto{\pgfqpoint{3.360049in}{2.014460in}}%
\pgfpathlineto{\pgfqpoint{3.360144in}{2.016837in}}%
\pgfpathlineto{\pgfqpoint{3.360429in}{1.997860in}}%
\pgfpathlineto{\pgfqpoint{3.360619in}{2.008493in}}%
\pgfpathlineto{\pgfqpoint{3.360904in}{1.993930in}}%
\pgfpathlineto{\pgfqpoint{3.361760in}{1.999151in}}%
\pgfpathlineto{\pgfqpoint{3.362045in}{2.013208in}}%
\pgfpathlineto{\pgfqpoint{3.362235in}{1.993225in}}%
\pgfpathlineto{\pgfqpoint{3.362805in}{1.999194in}}%
\pgfpathlineto{\pgfqpoint{3.363280in}{2.005768in}}%
\pgfpathlineto{\pgfqpoint{3.363470in}{1.998354in}}%
\pgfpathlineto{\pgfqpoint{3.364136in}{1.987568in}}%
\pgfpathlineto{\pgfqpoint{3.364041in}{2.009150in}}%
\pgfpathlineto{\pgfqpoint{3.364421in}{2.001878in}}%
\pgfpathlineto{\pgfqpoint{3.365086in}{2.010364in}}%
\pgfpathlineto{\pgfqpoint{3.364801in}{1.997490in}}%
\pgfpathlineto{\pgfqpoint{3.365371in}{2.001048in}}%
\pgfpathlineto{\pgfqpoint{3.366321in}{1.981318in}}%
\pgfpathlineto{\pgfqpoint{3.365561in}{2.010614in}}%
\pgfpathlineto{\pgfqpoint{3.366797in}{1.995314in}}%
\pgfpathlineto{\pgfqpoint{3.367747in}{2.008460in}}%
\pgfpathlineto{\pgfqpoint{3.367557in}{1.990310in}}%
\pgfpathlineto{\pgfqpoint{3.367937in}{2.007341in}}%
\pgfpathlineto{\pgfqpoint{3.368317in}{2.012693in}}%
\pgfpathlineto{\pgfqpoint{3.369077in}{1.965719in}}%
\pgfpathlineto{\pgfqpoint{3.369172in}{2.015077in}}%
\pgfpathlineto{\pgfqpoint{3.370218in}{2.014387in}}%
\pgfpathlineto{\pgfqpoint{3.370598in}{1.984095in}}%
\pgfpathlineto{\pgfqpoint{3.371358in}{1.989403in}}%
\pgfpathlineto{\pgfqpoint{3.372594in}{2.014984in}}%
\pgfpathlineto{\pgfqpoint{3.372689in}{2.007129in}}%
\pgfpathlineto{\pgfqpoint{3.373164in}{1.993504in}}%
\pgfpathlineto{\pgfqpoint{3.373449in}{2.003241in}}%
\pgfpathlineto{\pgfqpoint{3.373544in}{1.973825in}}%
\pgfpathlineto{\pgfqpoint{3.374399in}{2.024456in}}%
\pgfpathlineto{\pgfqpoint{3.374494in}{2.006823in}}%
\pgfpathlineto{\pgfqpoint{3.374589in}{2.005701in}}%
\pgfpathlineto{\pgfqpoint{3.374780in}{2.013929in}}%
\pgfpathlineto{\pgfqpoint{3.374875in}{2.016723in}}%
\pgfpathlineto{\pgfqpoint{3.374970in}{1.990275in}}%
\pgfpathlineto{\pgfqpoint{3.375160in}{2.009202in}}%
\pgfpathlineto{\pgfqpoint{3.375730in}{1.976317in}}%
\pgfpathlineto{\pgfqpoint{3.376395in}{2.009791in}}%
\pgfpathlineto{\pgfqpoint{3.376870in}{1.994578in}}%
\pgfpathlineto{\pgfqpoint{3.378961in}{2.020566in}}%
\pgfpathlineto{\pgfqpoint{3.377155in}{1.993025in}}%
\pgfpathlineto{\pgfqpoint{3.379056in}{2.020285in}}%
\pgfpathlineto{\pgfqpoint{3.379816in}{1.989948in}}%
\pgfpathlineto{\pgfqpoint{3.380292in}{1.992633in}}%
\pgfpathlineto{\pgfqpoint{3.381052in}{1.987352in}}%
\pgfpathlineto{\pgfqpoint{3.381242in}{2.006042in}}%
\pgfpathlineto{\pgfqpoint{3.382097in}{1.983204in}}%
\pgfpathlineto{\pgfqpoint{3.382002in}{2.013379in}}%
\pgfpathlineto{\pgfqpoint{3.382287in}{2.006588in}}%
\pgfpathlineto{\pgfqpoint{3.382572in}{1.985621in}}%
\pgfpathlineto{\pgfqpoint{3.382668in}{2.014245in}}%
\pgfpathlineto{\pgfqpoint{3.383143in}{2.006158in}}%
\pgfpathlineto{\pgfqpoint{3.383428in}{2.025576in}}%
\pgfpathlineto{\pgfqpoint{3.383523in}{1.996197in}}%
\pgfpathlineto{\pgfqpoint{3.383808in}{2.000823in}}%
\pgfpathlineto{\pgfqpoint{3.384188in}{1.988612in}}%
\pgfpathlineto{\pgfqpoint{3.384853in}{2.002308in}}%
\pgfpathlineto{\pgfqpoint{3.385233in}{2.018254in}}%
\pgfpathlineto{\pgfqpoint{3.385043in}{2.001269in}}%
\pgfpathlineto{\pgfqpoint{3.385614in}{2.010804in}}%
\pgfpathlineto{\pgfqpoint{3.386469in}{1.979290in}}%
\pgfpathlineto{\pgfqpoint{3.386754in}{1.988170in}}%
\pgfpathlineto{\pgfqpoint{3.387514in}{2.013628in}}%
\pgfpathlineto{\pgfqpoint{3.387799in}{1.995867in}}%
\pgfpathlineto{\pgfqpoint{3.387894in}{1.989246in}}%
\pgfpathlineto{\pgfqpoint{3.388370in}{2.022959in}}%
\pgfpathlineto{\pgfqpoint{3.388560in}{1.996359in}}%
\pgfpathlineto{\pgfqpoint{3.388655in}{2.015745in}}%
\pgfpathlineto{\pgfqpoint{3.389510in}{1.982714in}}%
\pgfpathlineto{\pgfqpoint{3.389605in}{1.984902in}}%
\pgfpathlineto{\pgfqpoint{3.389985in}{2.004385in}}%
\pgfpathlineto{\pgfqpoint{3.389890in}{1.983805in}}%
\pgfpathlineto{\pgfqpoint{3.390650in}{1.990766in}}%
\pgfpathlineto{\pgfqpoint{3.390746in}{1.981246in}}%
\pgfpathlineto{\pgfqpoint{3.391126in}{2.005434in}}%
\pgfpathlineto{\pgfqpoint{3.391601in}{1.997753in}}%
\pgfpathlineto{\pgfqpoint{3.391696in}{2.004029in}}%
\pgfpathlineto{\pgfqpoint{3.391886in}{1.987062in}}%
\pgfpathlineto{\pgfqpoint{3.392551in}{1.996411in}}%
\pgfpathlineto{\pgfqpoint{3.392646in}{1.966513in}}%
\pgfpathlineto{\pgfqpoint{3.393121in}{2.000486in}}%
\pgfpathlineto{\pgfqpoint{3.393597in}{1.992834in}}%
\pgfpathlineto{\pgfqpoint{3.393692in}{1.997710in}}%
\pgfpathlineto{\pgfqpoint{3.393882in}{1.977391in}}%
\pgfpathlineto{\pgfqpoint{3.394262in}{1.994836in}}%
\pgfpathlineto{\pgfqpoint{3.394357in}{1.974372in}}%
\pgfpathlineto{\pgfqpoint{3.395307in}{1.996742in}}%
\pgfpathlineto{\pgfqpoint{3.395402in}{1.997090in}}%
\pgfpathlineto{\pgfqpoint{3.396068in}{1.961622in}}%
\pgfpathlineto{\pgfqpoint{3.396543in}{1.981505in}}%
\pgfpathlineto{\pgfqpoint{3.396828in}{1.914930in}}%
\pgfpathlineto{\pgfqpoint{3.396923in}{1.915366in}}%
\pgfpathlineto{\pgfqpoint{3.397778in}{1.907628in}}%
\pgfpathlineto{\pgfqpoint{3.398063in}{2.066726in}}%
\pgfpathlineto{\pgfqpoint{3.398538in}{1.980844in}}%
\pgfpathlineto{\pgfqpoint{3.399204in}{2.003833in}}%
\pgfpathlineto{\pgfqpoint{3.399299in}{2.007137in}}%
\pgfpathlineto{\pgfqpoint{3.399584in}{1.993328in}}%
\pgfpathlineto{\pgfqpoint{3.399679in}{2.003056in}}%
\pgfpathlineto{\pgfqpoint{3.400534in}{1.972297in}}%
\pgfpathlineto{\pgfqpoint{3.400819in}{1.990490in}}%
\pgfpathlineto{\pgfqpoint{3.401865in}{1.965413in}}%
\pgfpathlineto{\pgfqpoint{3.402625in}{1.880971in}}%
\pgfpathlineto{\pgfqpoint{3.402720in}{2.059458in}}%
\pgfpathlineto{\pgfqpoint{3.402815in}{1.891409in}}%
\pgfpathlineto{\pgfqpoint{3.403860in}{1.967338in}}%
\pgfpathlineto{\pgfqpoint{3.404050in}{1.992786in}}%
\pgfpathlineto{\pgfqpoint{3.404906in}{1.970382in}}%
\pgfpathlineto{\pgfqpoint{3.405001in}{1.961510in}}%
\pgfpathlineto{\pgfqpoint{3.405761in}{1.994037in}}%
\pgfpathlineto{\pgfqpoint{3.405856in}{1.998310in}}%
\pgfpathlineto{\pgfqpoint{3.405951in}{1.984637in}}%
\pgfpathlineto{\pgfqpoint{3.406046in}{2.078232in}}%
\pgfpathlineto{\pgfqpoint{3.406141in}{1.885352in}}%
\pgfpathlineto{\pgfqpoint{3.406997in}{1.974814in}}%
\pgfpathlineto{\pgfqpoint{3.407092in}{1.969080in}}%
\pgfpathlineto{\pgfqpoint{3.407282in}{1.988565in}}%
\pgfpathlineto{\pgfqpoint{3.407567in}{1.975418in}}%
\pgfpathlineto{\pgfqpoint{3.407662in}{2.052275in}}%
\pgfpathlineto{\pgfqpoint{3.407852in}{1.856416in}}%
\pgfpathlineto{\pgfqpoint{3.408612in}{1.967688in}}%
\pgfpathlineto{\pgfqpoint{3.408802in}{1.970386in}}%
\pgfpathlineto{\pgfqpoint{3.408897in}{1.989150in}}%
\pgfpathlineto{\pgfqpoint{3.409848in}{1.964080in}}%
\pgfpathlineto{\pgfqpoint{3.410323in}{1.972996in}}%
\pgfpathlineto{\pgfqpoint{3.410418in}{1.957367in}}%
\pgfpathlineto{\pgfqpoint{3.410703in}{1.962869in}}%
\pgfpathlineto{\pgfqpoint{3.410798in}{1.954478in}}%
\pgfpathlineto{\pgfqpoint{3.410893in}{1.985092in}}%
\pgfpathlineto{\pgfqpoint{3.411558in}{1.975779in}}%
\pgfpathlineto{\pgfqpoint{3.412033in}{1.987985in}}%
\pgfpathlineto{\pgfqpoint{3.411938in}{1.965331in}}%
\pgfpathlineto{\pgfqpoint{3.412224in}{1.970195in}}%
\pgfpathlineto{\pgfqpoint{3.412319in}{1.963566in}}%
\pgfpathlineto{\pgfqpoint{3.412794in}{1.986599in}}%
\pgfpathlineto{\pgfqpoint{3.413174in}{1.977821in}}%
\pgfpathlineto{\pgfqpoint{3.413459in}{1.984585in}}%
\pgfpathlineto{\pgfqpoint{3.413934in}{1.961036in}}%
\pgfpathlineto{\pgfqpoint{3.414029in}{1.971352in}}%
\pgfpathlineto{\pgfqpoint{3.414694in}{1.946384in}}%
\pgfpathlineto{\pgfqpoint{3.414789in}{1.972967in}}%
\pgfpathlineto{\pgfqpoint{3.415455in}{1.960113in}}%
\pgfpathlineto{\pgfqpoint{3.415645in}{1.962010in}}%
\pgfpathlineto{\pgfqpoint{3.415740in}{1.927915in}}%
\pgfpathlineto{\pgfqpoint{3.416500in}{1.970671in}}%
\pgfpathlineto{\pgfqpoint{3.416690in}{1.948959in}}%
\pgfpathlineto{\pgfqpoint{3.417546in}{1.988803in}}%
\pgfpathlineto{\pgfqpoint{3.417450in}{1.940955in}}%
\pgfpathlineto{\pgfqpoint{3.417736in}{1.960401in}}%
\pgfpathlineto{\pgfqpoint{3.417831in}{1.936645in}}%
\pgfpathlineto{\pgfqpoint{3.418021in}{1.983900in}}%
\pgfpathlineto{\pgfqpoint{3.418686in}{1.975601in}}%
\pgfpathlineto{\pgfqpoint{3.418781in}{1.984025in}}%
\pgfpathlineto{\pgfqpoint{3.419446in}{1.966398in}}%
\pgfpathlineto{\pgfqpoint{3.419541in}{1.981592in}}%
\pgfpathlineto{\pgfqpoint{3.419636in}{1.941689in}}%
\pgfpathlineto{\pgfqpoint{3.420682in}{1.956722in}}%
\pgfpathlineto{\pgfqpoint{3.420777in}{1.955472in}}%
\pgfpathlineto{\pgfqpoint{3.421442in}{1.985396in}}%
\pgfpathlineto{\pgfqpoint{3.421632in}{1.948589in}}%
\pgfpathlineto{\pgfqpoint{3.421917in}{1.961173in}}%
\pgfpathlineto{\pgfqpoint{3.422677in}{1.894835in}}%
\pgfpathlineto{\pgfqpoint{3.422867in}{1.979759in}}%
\pgfpathlineto{\pgfqpoint{3.423058in}{1.954426in}}%
\pgfpathlineto{\pgfqpoint{3.423343in}{1.976196in}}%
\pgfpathlineto{\pgfqpoint{3.423438in}{1.941186in}}%
\pgfpathlineto{\pgfqpoint{3.423913in}{1.979619in}}%
\pgfpathlineto{\pgfqpoint{3.424483in}{1.954556in}}%
\pgfpathlineto{\pgfqpoint{3.425053in}{1.970375in}}%
\pgfpathlineto{\pgfqpoint{3.425243in}{1.942338in}}%
\pgfpathlineto{\pgfqpoint{3.425528in}{1.950988in}}%
\pgfpathlineto{\pgfqpoint{3.426194in}{1.975010in}}%
\pgfpathlineto{\pgfqpoint{3.425814in}{1.949062in}}%
\pgfpathlineto{\pgfqpoint{3.426384in}{1.965058in}}%
\pgfpathlineto{\pgfqpoint{3.426479in}{1.985576in}}%
\pgfpathlineto{\pgfqpoint{3.426574in}{1.956352in}}%
\pgfpathlineto{\pgfqpoint{3.427239in}{1.969320in}}%
\pgfpathlineto{\pgfqpoint{3.427334in}{1.922914in}}%
\pgfpathlineto{\pgfqpoint{3.428285in}{1.956423in}}%
\pgfpathlineto{\pgfqpoint{3.428570in}{1.967206in}}%
\pgfpathlineto{\pgfqpoint{3.429140in}{1.944413in}}%
\pgfpathlineto{\pgfqpoint{3.429235in}{1.946710in}}%
\pgfpathlineto{\pgfqpoint{3.429615in}{1.939659in}}%
\pgfpathlineto{\pgfqpoint{3.429900in}{1.944452in}}%
\pgfpathlineto{\pgfqpoint{3.431041in}{1.973344in}}%
\pgfpathlineto{\pgfqpoint{3.431611in}{1.978827in}}%
\pgfpathlineto{\pgfqpoint{3.432086in}{1.884199in}}%
\pgfpathlineto{\pgfqpoint{3.432751in}{2.021483in}}%
\pgfpathlineto{\pgfqpoint{3.433226in}{1.955001in}}%
\pgfpathlineto{\pgfqpoint{3.433416in}{1.952919in}}%
\pgfpathlineto{\pgfqpoint{3.434177in}{1.976315in}}%
\pgfpathlineto{\pgfqpoint{3.434462in}{1.945629in}}%
\pgfpathlineto{\pgfqpoint{3.435222in}{1.858993in}}%
\pgfpathlineto{\pgfqpoint{3.434842in}{1.952929in}}%
\pgfpathlineto{\pgfqpoint{3.435317in}{1.862258in}}%
\pgfpathlineto{\pgfqpoint{3.435412in}{2.039567in}}%
\pgfpathlineto{\pgfqpoint{3.435507in}{1.847326in}}%
\pgfpathlineto{\pgfqpoint{3.436458in}{1.941604in}}%
\pgfpathlineto{\pgfqpoint{3.436648in}{1.940005in}}%
\pgfpathlineto{\pgfqpoint{3.436743in}{1.943079in}}%
\pgfpathlineto{\pgfqpoint{3.436838in}{1.869458in}}%
\pgfpathlineto{\pgfqpoint{3.436933in}{2.059679in}}%
\pgfpathlineto{\pgfqpoint{3.437788in}{1.952343in}}%
\pgfpathlineto{\pgfqpoint{3.437978in}{1.957178in}}%
\pgfpathlineto{\pgfqpoint{3.438358in}{1.943665in}}%
\pgfpathlineto{\pgfqpoint{3.438453in}{1.852723in}}%
\pgfpathlineto{\pgfqpoint{3.438833in}{1.965692in}}%
\pgfpathlineto{\pgfqpoint{3.439404in}{1.947926in}}%
\pgfpathlineto{\pgfqpoint{3.439499in}{1.949499in}}%
\pgfpathlineto{\pgfqpoint{3.439594in}{1.944288in}}%
\pgfpathlineto{\pgfqpoint{3.439689in}{2.058985in}}%
\pgfpathlineto{\pgfqpoint{3.439784in}{1.847600in}}%
\pgfpathlineto{\pgfqpoint{3.440639in}{1.942570in}}%
\pgfpathlineto{\pgfqpoint{3.440734in}{1.935990in}}%
\pgfpathlineto{\pgfqpoint{3.441019in}{1.973868in}}%
\pgfpathlineto{\pgfqpoint{3.441494in}{1.951355in}}%
\pgfpathlineto{\pgfqpoint{3.441780in}{1.796290in}}%
\pgfpathlineto{\pgfqpoint{3.442540in}{2.052766in}}%
\pgfpathlineto{\pgfqpoint{3.443490in}{1.813332in}}%
\pgfpathlineto{\pgfqpoint{3.443395in}{2.118524in}}%
\pgfpathlineto{\pgfqpoint{3.443585in}{1.930992in}}%
\pgfpathlineto{\pgfqpoint{3.443680in}{2.056468in}}%
\pgfpathlineto{\pgfqpoint{3.443965in}{1.830578in}}%
\pgfpathlineto{\pgfqpoint{3.444536in}{1.930073in}}%
\pgfpathlineto{\pgfqpoint{3.444631in}{1.844013in}}%
\pgfpathlineto{\pgfqpoint{3.445296in}{2.000151in}}%
\pgfpathlineto{\pgfqpoint{3.445581in}{1.915976in}}%
\pgfpathlineto{\pgfqpoint{3.445961in}{1.907414in}}%
\pgfpathlineto{\pgfqpoint{3.446341in}{1.943096in}}%
\pgfpathlineto{\pgfqpoint{3.446436in}{1.807655in}}%
\pgfpathlineto{\pgfqpoint{3.446626in}{2.077074in}}%
\pgfpathlineto{\pgfqpoint{3.447387in}{1.877577in}}%
\pgfpathlineto{\pgfqpoint{3.448337in}{2.211970in}}%
\pgfpathlineto{\pgfqpoint{3.447957in}{1.825417in}}%
\pgfpathlineto{\pgfqpoint{3.448717in}{1.977073in}}%
\pgfpathlineto{\pgfqpoint{3.449287in}{1.674658in}}%
\pgfpathlineto{\pgfqpoint{3.449382in}{2.069703in}}%
\pgfpathlineto{\pgfqpoint{3.449953in}{1.920139in}}%
\pgfpathlineto{\pgfqpoint{3.450048in}{1.929256in}}%
\pgfpathlineto{\pgfqpoint{3.450143in}{1.928174in}}%
\pgfpathlineto{\pgfqpoint{3.450238in}{1.798504in}}%
\pgfpathlineto{\pgfqpoint{3.451188in}{1.949197in}}%
\pgfpathlineto{\pgfqpoint{3.451758in}{1.895880in}}%
\pgfpathlineto{\pgfqpoint{3.452138in}{1.965027in}}%
\pgfpathlineto{\pgfqpoint{3.452328in}{1.939221in}}%
\pgfpathlineto{\pgfqpoint{3.452709in}{1.926988in}}%
\pgfpathlineto{\pgfqpoint{3.452899in}{2.005601in}}%
\pgfpathlineto{\pgfqpoint{3.452994in}{2.000586in}}%
\pgfpathlineto{\pgfqpoint{3.453659in}{1.811846in}}%
\pgfpathlineto{\pgfqpoint{3.453469in}{2.011176in}}%
\pgfpathlineto{\pgfqpoint{3.454134in}{1.929392in}}%
\pgfpathlineto{\pgfqpoint{3.454229in}{2.077216in}}%
\pgfpathlineto{\pgfqpoint{3.454419in}{1.760705in}}%
\pgfpathlineto{\pgfqpoint{3.455180in}{1.984772in}}%
\pgfpathlineto{\pgfqpoint{3.455750in}{1.822927in}}%
\pgfpathlineto{\pgfqpoint{3.455560in}{1.995106in}}%
\pgfpathlineto{\pgfqpoint{3.456320in}{1.923616in}}%
\pgfpathlineto{\pgfqpoint{3.456415in}{1.923626in}}%
\pgfpathlineto{\pgfqpoint{3.456605in}{1.942626in}}%
\pgfpathlineto{\pgfqpoint{3.456890in}{1.904631in}}%
\pgfpathlineto{\pgfqpoint{3.456985in}{1.821497in}}%
\pgfpathlineto{\pgfqpoint{3.457175in}{1.953831in}}%
\pgfpathlineto{\pgfqpoint{3.457936in}{1.907863in}}%
\pgfpathlineto{\pgfqpoint{3.458031in}{1.957151in}}%
\pgfpathlineto{\pgfqpoint{3.458791in}{1.890274in}}%
\pgfpathlineto{\pgfqpoint{3.459076in}{1.938681in}}%
\pgfpathlineto{\pgfqpoint{3.459551in}{1.993345in}}%
\pgfpathlineto{\pgfqpoint{3.459836in}{1.838843in}}%
\pgfpathlineto{\pgfqpoint{3.459931in}{2.019511in}}%
\pgfpathlineto{\pgfqpoint{3.460977in}{1.939474in}}%
\pgfpathlineto{\pgfqpoint{3.461262in}{1.932873in}}%
\pgfpathlineto{\pgfqpoint{3.461737in}{1.945978in}}%
\pgfpathlineto{\pgfqpoint{3.462212in}{1.869600in}}%
\pgfpathlineto{\pgfqpoint{3.462307in}{1.992566in}}%
\pgfpathlineto{\pgfqpoint{3.462782in}{1.893362in}}%
\pgfpathlineto{\pgfqpoint{3.462877in}{1.983166in}}%
\pgfpathlineto{\pgfqpoint{3.463828in}{1.937867in}}%
\pgfpathlineto{\pgfqpoint{3.464968in}{1.823269in}}%
\pgfpathlineto{\pgfqpoint{3.464018in}{2.035158in}}%
\pgfpathlineto{\pgfqpoint{3.465063in}{1.826269in}}%
\pgfpathlineto{\pgfqpoint{3.466109in}{1.976890in}}%
\pgfpathlineto{\pgfqpoint{3.466204in}{1.941530in}}%
\pgfpathlineto{\pgfqpoint{3.466299in}{1.846177in}}%
\pgfpathlineto{\pgfqpoint{3.467249in}{2.004113in}}%
\pgfpathlineto{\pgfqpoint{3.467344in}{1.898031in}}%
\pgfpathlineto{\pgfqpoint{3.467439in}{1.899069in}}%
\pgfpathlineto{\pgfqpoint{3.467534in}{1.787494in}}%
\pgfpathlineto{\pgfqpoint{3.467629in}{1.947754in}}%
\pgfpathlineto{\pgfqpoint{3.468485in}{1.914176in}}%
\pgfpathlineto{\pgfqpoint{3.468580in}{1.914577in}}%
\pgfpathlineto{\pgfqpoint{3.469340in}{1.827312in}}%
\pgfpathlineto{\pgfqpoint{3.469150in}{1.996568in}}%
\pgfpathlineto{\pgfqpoint{3.469625in}{1.918069in}}%
\pgfpathlineto{\pgfqpoint{3.470480in}{1.980902in}}%
\pgfpathlineto{\pgfqpoint{3.469910in}{1.894502in}}%
\pgfpathlineto{\pgfqpoint{3.470670in}{1.912948in}}%
\pgfpathlineto{\pgfqpoint{3.471431in}{2.006977in}}%
\pgfpathlineto{\pgfqpoint{3.471621in}{1.687951in}}%
\pgfpathlineto{\pgfqpoint{3.471811in}{2.041395in}}%
\pgfpathlineto{\pgfqpoint{3.472761in}{1.939069in}}%
\pgfpathlineto{\pgfqpoint{3.472856in}{1.944537in}}%
\pgfpathlineto{\pgfqpoint{3.473236in}{1.832947in}}%
\pgfpathlineto{\pgfqpoint{3.473046in}{2.039395in}}%
\pgfpathlineto{\pgfqpoint{3.473997in}{1.890562in}}%
\pgfpathlineto{\pgfqpoint{3.474852in}{2.096803in}}%
\pgfpathlineto{\pgfqpoint{3.474377in}{1.826199in}}%
\pgfpathlineto{\pgfqpoint{3.475232in}{1.913234in}}%
\pgfpathlineto{\pgfqpoint{3.475612in}{1.889693in}}%
\pgfpathlineto{\pgfqpoint{3.476087in}{1.930790in}}%
\pgfpathlineto{\pgfqpoint{3.476182in}{1.922500in}}%
\pgfpathlineto{\pgfqpoint{3.476277in}{1.925625in}}%
\pgfpathlineto{\pgfqpoint{3.476467in}{1.913311in}}%
\pgfpathlineto{\pgfqpoint{3.476563in}{1.913448in}}%
\pgfpathlineto{\pgfqpoint{3.476658in}{1.832080in}}%
\pgfpathlineto{\pgfqpoint{3.476753in}{1.999770in}}%
\pgfpathlineto{\pgfqpoint{3.477608in}{1.929507in}}%
\pgfpathlineto{\pgfqpoint{3.478178in}{1.993146in}}%
\pgfpathlineto{\pgfqpoint{3.478558in}{1.868595in}}%
\pgfpathlineto{\pgfqpoint{3.479604in}{1.979556in}}%
\pgfpathlineto{\pgfqpoint{3.478748in}{1.759676in}}%
\pgfpathlineto{\pgfqpoint{3.479699in}{1.913563in}}%
\pgfpathlineto{\pgfqpoint{3.480269in}{2.090655in}}%
\pgfpathlineto{\pgfqpoint{3.480744in}{1.908695in}}%
\pgfpathlineto{\pgfqpoint{3.480934in}{1.833161in}}%
\pgfpathlineto{\pgfqpoint{3.481504in}{1.976204in}}%
\pgfpathlineto{\pgfqpoint{3.481789in}{1.941540in}}%
\pgfpathlineto{\pgfqpoint{3.482170in}{1.930132in}}%
\pgfpathlineto{\pgfqpoint{3.482265in}{1.964287in}}%
\pgfpathlineto{\pgfqpoint{3.482455in}{1.849387in}}%
\pgfpathlineto{\pgfqpoint{3.483310in}{1.890542in}}%
\pgfpathlineto{\pgfqpoint{3.483595in}{1.939291in}}%
\pgfpathlineto{\pgfqpoint{3.484355in}{1.884824in}}%
\pgfpathlineto{\pgfqpoint{3.484546in}{1.876440in}}%
\pgfpathlineto{\pgfqpoint{3.484831in}{1.898658in}}%
\pgfpathlineto{\pgfqpoint{3.484926in}{1.889090in}}%
\pgfpathlineto{\pgfqpoint{3.485401in}{2.004486in}}%
\pgfpathlineto{\pgfqpoint{3.485781in}{1.830629in}}%
\pgfpathlineto{\pgfqpoint{3.485876in}{1.825391in}}%
\pgfpathlineto{\pgfqpoint{3.486066in}{2.055378in}}%
\pgfpathlineto{\pgfqpoint{3.487111in}{1.925837in}}%
\pgfpathlineto{\pgfqpoint{3.487397in}{1.920824in}}%
\pgfpathlineto{\pgfqpoint{3.487492in}{1.930572in}}%
\pgfpathlineto{\pgfqpoint{3.488157in}{1.787543in}}%
\pgfpathlineto{\pgfqpoint{3.488632in}{1.915472in}}%
\pgfpathlineto{\pgfqpoint{3.489107in}{1.884131in}}%
\pgfpathlineto{\pgfqpoint{3.489392in}{2.007442in}}%
\pgfpathlineto{\pgfqpoint{3.490153in}{1.801669in}}%
\pgfpathlineto{\pgfqpoint{3.490533in}{1.812389in}}%
\pgfpathlineto{\pgfqpoint{3.491008in}{1.973006in}}%
\pgfpathlineto{\pgfqpoint{3.491578in}{1.751576in}}%
\pgfpathlineto{\pgfqpoint{3.491768in}{1.994614in}}%
\pgfpathlineto{\pgfqpoint{3.492814in}{1.908485in}}%
\pgfpathlineto{\pgfqpoint{3.493004in}{1.974883in}}%
\pgfpathlineto{\pgfqpoint{3.493289in}{1.874327in}}%
\pgfpathlineto{\pgfqpoint{3.493384in}{1.868953in}}%
\pgfpathlineto{\pgfqpoint{3.493574in}{1.732902in}}%
\pgfpathlineto{\pgfqpoint{3.494619in}{2.054844in}}%
\pgfpathlineto{\pgfqpoint{3.494714in}{1.751405in}}%
\pgfpathlineto{\pgfqpoint{3.495760in}{1.848860in}}%
\pgfpathlineto{\pgfqpoint{3.496805in}{1.927620in}}%
\pgfpathlineto{\pgfqpoint{3.496235in}{1.841959in}}%
\pgfpathlineto{\pgfqpoint{3.496900in}{1.916535in}}%
\pgfpathlineto{\pgfqpoint{3.496995in}{1.984734in}}%
\pgfpathlineto{\pgfqpoint{3.497280in}{1.833050in}}%
\pgfpathlineto{\pgfqpoint{3.497850in}{1.843610in}}%
\pgfpathlineto{\pgfqpoint{3.498516in}{2.097677in}}%
\pgfpathlineto{\pgfqpoint{3.498611in}{1.779025in}}%
\pgfpathlineto{\pgfqpoint{3.499656in}{1.828450in}}%
\pgfpathlineto{\pgfqpoint{3.499751in}{1.788404in}}%
\pgfpathlineto{\pgfqpoint{3.500226in}{1.975712in}}%
\pgfpathlineto{\pgfqpoint{3.500321in}{1.888157in}}%
\pgfpathlineto{\pgfqpoint{3.500416in}{2.014888in}}%
\pgfpathlineto{\pgfqpoint{3.501367in}{1.822671in}}%
\pgfpathlineto{\pgfqpoint{3.502127in}{1.926050in}}%
\pgfpathlineto{\pgfqpoint{3.502697in}{1.876688in}}%
\pgfpathlineto{\pgfqpoint{3.503172in}{1.785762in}}%
\pgfpathlineto{\pgfqpoint{3.503458in}{1.924873in}}%
\pgfpathlineto{\pgfqpoint{3.503648in}{1.896591in}}%
\pgfpathlineto{\pgfqpoint{3.503838in}{1.938123in}}%
\pgfpathlineto{\pgfqpoint{3.503933in}{1.638201in}}%
\pgfpathlineto{\pgfqpoint{3.504028in}{1.640748in}}%
\pgfpathlineto{\pgfqpoint{3.504788in}{1.980670in}}%
\pgfpathlineto{\pgfqpoint{3.505168in}{1.863306in}}%
\pgfpathlineto{\pgfqpoint{3.505263in}{1.866953in}}%
\pgfpathlineto{\pgfqpoint{3.505358in}{1.863023in}}%
\pgfpathlineto{\pgfqpoint{3.505453in}{2.021671in}}%
\pgfpathlineto{\pgfqpoint{3.505738in}{1.740636in}}%
\pgfpathlineto{\pgfqpoint{3.506499in}{1.946906in}}%
\pgfpathlineto{\pgfqpoint{3.506689in}{1.788459in}}%
\pgfpathlineto{\pgfqpoint{3.507734in}{1.868032in}}%
\pgfpathlineto{\pgfqpoint{3.508589in}{1.784874in}}%
\pgfpathlineto{\pgfqpoint{3.508875in}{1.952120in}}%
\pgfpathlineto{\pgfqpoint{3.509445in}{1.768654in}}%
\pgfpathlineto{\pgfqpoint{3.510015in}{1.792827in}}%
\pgfpathlineto{\pgfqpoint{3.510205in}{1.995624in}}%
\pgfpathlineto{\pgfqpoint{3.511060in}{1.749285in}}%
\pgfpathlineto{\pgfqpoint{3.511155in}{1.938059in}}%
\pgfpathlineto{\pgfqpoint{3.511250in}{1.940184in}}%
\pgfpathlineto{\pgfqpoint{3.512296in}{1.966878in}}%
\pgfpathlineto{\pgfqpoint{3.512486in}{1.719810in}}%
\pgfpathlineto{\pgfqpoint{3.513531in}{2.025511in}}%
\pgfpathlineto{\pgfqpoint{3.513626in}{1.850005in}}%
\pgfpathlineto{\pgfqpoint{3.513721in}{1.850336in}}%
\pgfpathlineto{\pgfqpoint{3.513816in}{1.858744in}}%
\pgfpathlineto{\pgfqpoint{3.514006in}{1.738619in}}%
\pgfpathlineto{\pgfqpoint{3.514577in}{1.892256in}}%
\pgfpathlineto{\pgfqpoint{3.514957in}{1.779945in}}%
\pgfpathlineto{\pgfqpoint{3.515052in}{1.775484in}}%
\pgfpathlineto{\pgfqpoint{3.515337in}{1.987146in}}%
\pgfpathlineto{\pgfqpoint{3.515432in}{1.667262in}}%
\pgfpathlineto{\pgfqpoint{3.516097in}{1.887723in}}%
\pgfpathlineto{\pgfqpoint{3.517048in}{1.722530in}}%
\pgfpathlineto{\pgfqpoint{3.516287in}{2.095994in}}%
\pgfpathlineto{\pgfqpoint{3.517238in}{1.844165in}}%
\pgfpathlineto{\pgfqpoint{3.517333in}{1.855979in}}%
\pgfpathlineto{\pgfqpoint{3.517808in}{1.784447in}}%
\pgfpathlineto{\pgfqpoint{3.517903in}{1.785600in}}%
\pgfpathlineto{\pgfqpoint{3.518093in}{1.782446in}}%
\pgfpathlineto{\pgfqpoint{3.518853in}{1.999716in}}%
\pgfpathlineto{\pgfqpoint{3.518948in}{1.615801in}}%
\pgfpathlineto{\pgfqpoint{3.519994in}{1.806287in}}%
\pgfpathlineto{\pgfqpoint{3.520089in}{1.809948in}}%
\pgfpathlineto{\pgfqpoint{3.520184in}{1.916533in}}%
\pgfpathlineto{\pgfqpoint{3.521229in}{1.843726in}}%
\pgfpathlineto{\pgfqpoint{3.521514in}{1.974628in}}%
\pgfpathlineto{\pgfqpoint{3.521609in}{1.575413in}}%
\pgfpathlineto{\pgfqpoint{3.522180in}{1.772333in}}%
\pgfpathlineto{\pgfqpoint{3.523035in}{1.849551in}}%
\pgfpathlineto{\pgfqpoint{3.522655in}{1.749322in}}%
\pgfpathlineto{\pgfqpoint{3.523130in}{1.828093in}}%
\pgfpathlineto{\pgfqpoint{3.523510in}{1.745391in}}%
\pgfpathlineto{\pgfqpoint{3.524365in}{1.927875in}}%
\pgfpathlineto{\pgfqpoint{3.525031in}{1.662655in}}%
\pgfpathlineto{\pgfqpoint{3.525506in}{1.847188in}}%
\pgfpathlineto{\pgfqpoint{3.525886in}{1.960666in}}%
\pgfpathlineto{\pgfqpoint{3.526836in}{1.766400in}}%
\pgfpathlineto{\pgfqpoint{3.527026in}{1.758237in}}%
\pgfpathlineto{\pgfqpoint{3.527121in}{1.777305in}}%
\pgfpathlineto{\pgfqpoint{3.527311in}{1.777052in}}%
\pgfpathlineto{\pgfqpoint{3.527597in}{1.839785in}}%
\pgfpathlineto{\pgfqpoint{3.527882in}{1.718262in}}%
\pgfpathlineto{\pgfqpoint{3.528642in}{1.811527in}}%
\pgfpathlineto{\pgfqpoint{3.529687in}{1.694318in}}%
\pgfpathlineto{\pgfqpoint{3.528927in}{1.851792in}}%
\pgfpathlineto{\pgfqpoint{3.529782in}{1.788352in}}%
\pgfpathlineto{\pgfqpoint{3.530543in}{1.882456in}}%
\pgfpathlineto{\pgfqpoint{3.530353in}{1.786673in}}%
\pgfpathlineto{\pgfqpoint{3.530828in}{1.794728in}}%
\pgfpathlineto{\pgfqpoint{3.531588in}{1.701115in}}%
\pgfpathlineto{\pgfqpoint{3.531018in}{1.822295in}}%
\pgfpathlineto{\pgfqpoint{3.531968in}{1.752668in}}%
\pgfpathlineto{\pgfqpoint{3.532443in}{1.909199in}}%
\pgfpathlineto{\pgfqpoint{3.533109in}{1.772601in}}%
\pgfpathlineto{\pgfqpoint{3.533299in}{1.753698in}}%
\pgfpathlineto{\pgfqpoint{3.533869in}{1.780145in}}%
\pgfpathlineto{\pgfqpoint{3.534059in}{1.773198in}}%
\pgfpathlineto{\pgfqpoint{3.534819in}{1.800371in}}%
\pgfpathlineto{\pgfqpoint{3.535009in}{1.767693in}}%
\pgfpathlineto{\pgfqpoint{3.535199in}{1.784908in}}%
\pgfpathlineto{\pgfqpoint{3.535960in}{1.793733in}}%
\pgfpathlineto{\pgfqpoint{3.535865in}{1.770480in}}%
\pgfpathlineto{\pgfqpoint{3.536055in}{1.771037in}}%
\pgfpathlineto{\pgfqpoint{3.536150in}{1.768771in}}%
\pgfpathlineto{\pgfqpoint{3.536245in}{1.734118in}}%
\pgfpathlineto{\pgfqpoint{3.536340in}{1.809910in}}%
\pgfpathlineto{\pgfqpoint{3.537195in}{1.776094in}}%
\pgfpathlineto{\pgfqpoint{3.537955in}{1.795863in}}%
\pgfpathlineto{\pgfqpoint{3.537480in}{1.757467in}}%
\pgfpathlineto{\pgfqpoint{3.538241in}{1.775744in}}%
\pgfpathlineto{\pgfqpoint{3.539191in}{1.747539in}}%
\pgfpathlineto{\pgfqpoint{3.538431in}{1.781032in}}%
\pgfpathlineto{\pgfqpoint{3.539476in}{1.771447in}}%
\pgfpathlineto{\pgfqpoint{3.539666in}{1.789354in}}%
\pgfpathlineto{\pgfqpoint{3.539761in}{1.754748in}}%
\pgfpathlineto{\pgfqpoint{3.540521in}{1.780696in}}%
\pgfpathlineto{\pgfqpoint{3.541282in}{1.754193in}}%
\pgfpathlineto{\pgfqpoint{3.541662in}{1.768810in}}%
\pgfpathlineto{\pgfqpoint{3.541852in}{1.788914in}}%
\pgfpathlineto{\pgfqpoint{3.542517in}{1.765496in}}%
\pgfpathlineto{\pgfqpoint{3.542802in}{1.774321in}}%
\pgfpathlineto{\pgfqpoint{3.543467in}{1.763929in}}%
\pgfpathlineto{\pgfqpoint{3.543182in}{1.783775in}}%
\pgfpathlineto{\pgfqpoint{3.543658in}{1.770569in}}%
\pgfpathlineto{\pgfqpoint{3.543753in}{1.787468in}}%
\pgfpathlineto{\pgfqpoint{3.544133in}{1.732742in}}%
\pgfpathlineto{\pgfqpoint{3.544513in}{1.753721in}}%
\pgfpathlineto{\pgfqpoint{3.544703in}{1.734904in}}%
\pgfpathlineto{\pgfqpoint{3.545083in}{1.780056in}}%
\pgfpathlineto{\pgfqpoint{3.545368in}{1.768879in}}%
\pgfpathlineto{\pgfqpoint{3.546128in}{1.738817in}}%
\pgfpathlineto{\pgfqpoint{3.546414in}{1.865785in}}%
\pgfpathlineto{\pgfqpoint{3.546889in}{1.648928in}}%
\pgfpathlineto{\pgfqpoint{3.546984in}{1.869201in}}%
\pgfpathlineto{\pgfqpoint{3.547554in}{1.710309in}}%
\pgfpathlineto{\pgfqpoint{3.548314in}{1.859293in}}%
\pgfpathlineto{\pgfqpoint{3.547934in}{1.657749in}}%
\pgfpathlineto{\pgfqpoint{3.548599in}{1.737487in}}%
\pgfpathlineto{\pgfqpoint{3.548694in}{1.667096in}}%
\pgfpathlineto{\pgfqpoint{3.549550in}{1.835629in}}%
\pgfpathlineto{\pgfqpoint{3.549645in}{1.773926in}}%
\pgfpathlineto{\pgfqpoint{3.549740in}{1.773620in}}%
\pgfpathlineto{\pgfqpoint{3.550690in}{1.651563in}}%
\pgfpathlineto{\pgfqpoint{3.550310in}{1.838044in}}%
\pgfpathlineto{\pgfqpoint{3.550880in}{1.739257in}}%
\pgfpathlineto{\pgfqpoint{3.550975in}{1.724562in}}%
\pgfpathlineto{\pgfqpoint{3.551450in}{1.774890in}}%
\pgfpathlineto{\pgfqpoint{3.551736in}{1.770424in}}%
\pgfpathlineto{\pgfqpoint{3.553161in}{1.732341in}}%
\pgfpathlineto{\pgfqpoint{3.553351in}{1.739437in}}%
\pgfpathlineto{\pgfqpoint{3.554492in}{1.764048in}}%
\pgfpathlineto{\pgfqpoint{3.555442in}{1.720581in}}%
\pgfpathlineto{\pgfqpoint{3.555632in}{1.734407in}}%
\pgfpathlineto{\pgfqpoint{3.556202in}{1.728770in}}%
\pgfpathlineto{\pgfqpoint{3.556867in}{1.745546in}}%
\pgfpathlineto{\pgfqpoint{3.557153in}{1.741791in}}%
\pgfpathlineto{\pgfqpoint{3.557438in}{1.752840in}}%
\pgfpathlineto{\pgfqpoint{3.557723in}{1.772479in}}%
\pgfpathlineto{\pgfqpoint{3.558008in}{1.730192in}}%
\pgfpathlineto{\pgfqpoint{3.558388in}{1.734301in}}%
\pgfpathlineto{\pgfqpoint{3.559243in}{1.752922in}}%
\pgfpathlineto{\pgfqpoint{3.558768in}{1.721670in}}%
\pgfpathlineto{\pgfqpoint{3.559433in}{1.734747in}}%
\pgfpathlineto{\pgfqpoint{3.559528in}{1.727372in}}%
\pgfpathlineto{\pgfqpoint{3.559624in}{1.760897in}}%
\pgfpathlineto{\pgfqpoint{3.560574in}{1.730662in}}%
\pgfpathlineto{\pgfqpoint{3.560764in}{1.747954in}}%
\pgfpathlineto{\pgfqpoint{3.561619in}{1.735312in}}%
\pgfpathlineto{\pgfqpoint{3.561809in}{1.750658in}}%
\pgfpathlineto{\pgfqpoint{3.562284in}{1.730422in}}%
\pgfpathlineto{\pgfqpoint{3.562380in}{1.754383in}}%
\pgfpathlineto{\pgfqpoint{3.563425in}{1.738449in}}%
\pgfpathlineto{\pgfqpoint{3.563520in}{1.749885in}}%
\pgfpathlineto{\pgfqpoint{3.564280in}{1.720060in}}%
\pgfpathlineto{\pgfqpoint{3.564375in}{1.720683in}}%
\pgfpathlineto{\pgfqpoint{3.564660in}{1.708239in}}%
\pgfpathlineto{\pgfqpoint{3.564850in}{1.730244in}}%
\pgfpathlineto{\pgfqpoint{3.565801in}{1.749443in}}%
\pgfpathlineto{\pgfqpoint{3.565231in}{1.725242in}}%
\pgfpathlineto{\pgfqpoint{3.566181in}{1.746719in}}%
\pgfpathlineto{\pgfqpoint{3.566751in}{1.719269in}}%
\pgfpathlineto{\pgfqpoint{3.567416in}{1.728141in}}%
\pgfpathlineto{\pgfqpoint{3.567892in}{1.760901in}}%
\pgfpathlineto{\pgfqpoint{3.568557in}{1.733999in}}%
\pgfpathlineto{\pgfqpoint{3.569317in}{1.701097in}}%
\pgfpathlineto{\pgfqpoint{3.569982in}{1.718311in}}%
\pgfpathlineto{\pgfqpoint{3.570648in}{1.755212in}}%
\pgfpathlineto{\pgfqpoint{3.571123in}{1.748344in}}%
\pgfpathlineto{\pgfqpoint{3.571503in}{1.731607in}}%
\pgfpathlineto{\pgfqpoint{3.571598in}{1.759598in}}%
\pgfpathlineto{\pgfqpoint{3.572263in}{1.741799in}}%
\pgfpathlineto{\pgfqpoint{3.572548in}{1.720310in}}%
\pgfpathlineto{\pgfqpoint{3.572453in}{1.749323in}}%
\pgfpathlineto{\pgfqpoint{3.573784in}{1.728565in}}%
\pgfpathlineto{\pgfqpoint{3.573879in}{1.746461in}}%
\pgfpathlineto{\pgfqpoint{3.574449in}{1.721106in}}%
\pgfpathlineto{\pgfqpoint{3.574924in}{1.740364in}}%
\pgfpathlineto{\pgfqpoint{3.575019in}{1.733732in}}%
\pgfpathlineto{\pgfqpoint{3.575684in}{1.762474in}}%
\pgfpathlineto{\pgfqpoint{3.575780in}{1.763697in}}%
\pgfpathlineto{\pgfqpoint{3.576730in}{1.732753in}}%
\pgfpathlineto{\pgfqpoint{3.575970in}{1.768551in}}%
\pgfpathlineto{\pgfqpoint{3.577015in}{1.733391in}}%
\pgfpathlineto{\pgfqpoint{3.577300in}{1.719303in}}%
\pgfpathlineto{\pgfqpoint{3.577205in}{1.751695in}}%
\pgfpathlineto{\pgfqpoint{3.577965in}{1.729437in}}%
\pgfpathlineto{\pgfqpoint{3.578821in}{1.758102in}}%
\pgfpathlineto{\pgfqpoint{3.579011in}{1.728258in}}%
\pgfpathlineto{\pgfqpoint{3.579106in}{1.728447in}}%
\pgfpathlineto{\pgfqpoint{3.579391in}{1.754842in}}%
\pgfpathlineto{\pgfqpoint{3.579676in}{1.723806in}}%
\pgfpathlineto{\pgfqpoint{3.580246in}{1.735909in}}%
\pgfpathlineto{\pgfqpoint{3.581006in}{1.762882in}}%
\pgfpathlineto{\pgfqpoint{3.581387in}{1.759606in}}%
\pgfpathlineto{\pgfqpoint{3.581767in}{1.721577in}}%
\pgfpathlineto{\pgfqpoint{3.582052in}{1.766987in}}%
\pgfpathlineto{\pgfqpoint{3.582527in}{1.749026in}}%
\pgfpathlineto{\pgfqpoint{3.582812in}{1.767350in}}%
\pgfpathlineto{\pgfqpoint{3.583192in}{1.733079in}}%
\pgfpathlineto{\pgfqpoint{3.583477in}{1.742185in}}%
\pgfpathlineto{\pgfqpoint{3.584428in}{1.725314in}}%
\pgfpathlineto{\pgfqpoint{3.583667in}{1.746018in}}%
\pgfpathlineto{\pgfqpoint{3.584618in}{1.739417in}}%
\pgfpathlineto{\pgfqpoint{3.585758in}{1.787326in}}%
\pgfpathlineto{\pgfqpoint{3.585948in}{1.759868in}}%
\pgfpathlineto{\pgfqpoint{3.586043in}{1.745848in}}%
\pgfpathlineto{\pgfqpoint{3.586328in}{1.772560in}}%
\pgfpathlineto{\pgfqpoint{3.586994in}{1.764668in}}%
\pgfpathlineto{\pgfqpoint{3.587184in}{1.779606in}}%
\pgfpathlineto{\pgfqpoint{3.587374in}{1.736298in}}%
\pgfpathlineto{\pgfqpoint{3.588039in}{1.773437in}}%
\pgfpathlineto{\pgfqpoint{3.588989in}{1.735125in}}%
\pgfpathlineto{\pgfqpoint{3.589180in}{1.748911in}}%
\pgfpathlineto{\pgfqpoint{3.589275in}{1.748111in}}%
\pgfpathlineto{\pgfqpoint{3.589845in}{1.734229in}}%
\pgfpathlineto{\pgfqpoint{3.590130in}{1.762246in}}%
\pgfpathlineto{\pgfqpoint{3.590510in}{1.778963in}}%
\pgfpathlineto{\pgfqpoint{3.590890in}{1.759771in}}%
\pgfpathlineto{\pgfqpoint{3.591080in}{1.769304in}}%
\pgfpathlineto{\pgfqpoint{3.591270in}{1.745399in}}%
\pgfpathlineto{\pgfqpoint{3.591936in}{1.775601in}}%
\pgfpathlineto{\pgfqpoint{3.592126in}{1.774697in}}%
\pgfpathlineto{\pgfqpoint{3.592221in}{1.776165in}}%
\pgfpathlineto{\pgfqpoint{3.592411in}{1.762277in}}%
\pgfpathlineto{\pgfqpoint{3.592601in}{1.769469in}}%
\pgfpathlineto{\pgfqpoint{3.593266in}{1.749115in}}%
\pgfpathlineto{\pgfqpoint{3.594216in}{1.780597in}}%
\pgfpathlineto{\pgfqpoint{3.593741in}{1.746397in}}%
\pgfpathlineto{\pgfqpoint{3.594406in}{1.767907in}}%
\pgfpathlineto{\pgfqpoint{3.594502in}{1.766618in}}%
\pgfpathlineto{\pgfqpoint{3.594597in}{1.773068in}}%
\pgfpathlineto{\pgfqpoint{3.595072in}{1.798072in}}%
\pgfpathlineto{\pgfqpoint{3.595547in}{1.751542in}}%
\pgfpathlineto{\pgfqpoint{3.595642in}{1.765505in}}%
\pgfpathlineto{\pgfqpoint{3.595927in}{1.746145in}}%
\pgfpathlineto{\pgfqpoint{3.596972in}{1.802070in}}%
\pgfpathlineto{\pgfqpoint{3.598018in}{1.761403in}}%
\pgfpathlineto{\pgfqpoint{3.598208in}{1.775669in}}%
\pgfpathlineto{\pgfqpoint{3.598303in}{1.776412in}}%
\pgfpathlineto{\pgfqpoint{3.598683in}{1.754860in}}%
\pgfpathlineto{\pgfqpoint{3.598588in}{1.792485in}}%
\pgfpathlineto{\pgfqpoint{3.599253in}{1.786078in}}%
\pgfpathlineto{\pgfqpoint{3.599919in}{1.800969in}}%
\pgfpathlineto{\pgfqpoint{3.599538in}{1.781654in}}%
\pgfpathlineto{\pgfqpoint{3.600394in}{1.793951in}}%
\pgfpathlineto{\pgfqpoint{3.600869in}{1.749034in}}%
\pgfpathlineto{\pgfqpoint{3.601534in}{1.791564in}}%
\pgfpathlineto{\pgfqpoint{3.601819in}{1.814477in}}%
\pgfpathlineto{\pgfqpoint{3.602199in}{1.787764in}}%
\pgfpathlineto{\pgfqpoint{3.602389in}{1.793756in}}%
\pgfpathlineto{\pgfqpoint{3.602484in}{1.775390in}}%
\pgfpathlineto{\pgfqpoint{3.602770in}{1.802418in}}%
\pgfpathlineto{\pgfqpoint{3.603435in}{1.797752in}}%
\pgfpathlineto{\pgfqpoint{3.603530in}{1.798157in}}%
\pgfpathlineto{\pgfqpoint{3.603625in}{1.797492in}}%
\pgfpathlineto{\pgfqpoint{3.603720in}{1.784469in}}%
\pgfpathlineto{\pgfqpoint{3.604195in}{1.819174in}}%
\pgfpathlineto{\pgfqpoint{3.604670in}{1.788675in}}%
\pgfpathlineto{\pgfqpoint{3.605241in}{1.781660in}}%
\pgfpathlineto{\pgfqpoint{3.605621in}{1.805224in}}%
\pgfpathlineto{\pgfqpoint{3.605716in}{1.764217in}}%
\pgfpathlineto{\pgfqpoint{3.606666in}{1.808868in}}%
\pgfpathlineto{\pgfqpoint{3.607711in}{1.790867in}}%
\pgfpathlineto{\pgfqpoint{3.606856in}{1.818062in}}%
\pgfpathlineto{\pgfqpoint{3.607902in}{1.798111in}}%
\pgfpathlineto{\pgfqpoint{3.608187in}{1.788865in}}%
\pgfpathlineto{\pgfqpoint{3.608092in}{1.815032in}}%
\pgfpathlineto{\pgfqpoint{3.608377in}{1.802949in}}%
\pgfpathlineto{\pgfqpoint{3.608662in}{1.824139in}}%
\pgfpathlineto{\pgfqpoint{3.609612in}{1.822205in}}%
\pgfpathlineto{\pgfqpoint{3.610372in}{1.795055in}}%
\pgfpathlineto{\pgfqpoint{3.610658in}{1.827423in}}%
\pgfpathlineto{\pgfqpoint{3.610848in}{1.806645in}}%
\pgfpathlineto{\pgfqpoint{3.611893in}{1.837343in}}%
\pgfpathlineto{\pgfqpoint{3.611988in}{1.830638in}}%
\pgfpathlineto{\pgfqpoint{3.613033in}{1.798521in}}%
\pgfpathlineto{\pgfqpoint{3.614269in}{1.844636in}}%
\pgfpathlineto{\pgfqpoint{3.615124in}{1.815473in}}%
\pgfpathlineto{\pgfqpoint{3.615409in}{1.834589in}}%
\pgfpathlineto{\pgfqpoint{3.615694in}{1.823451in}}%
\pgfpathlineto{\pgfqpoint{3.616265in}{1.844874in}}%
\pgfpathlineto{\pgfqpoint{3.616360in}{1.809528in}}%
\pgfpathlineto{\pgfqpoint{3.617215in}{1.853632in}}%
\pgfpathlineto{\pgfqpoint{3.617310in}{1.831238in}}%
\pgfpathlineto{\pgfqpoint{3.617595in}{1.799252in}}%
\pgfpathlineto{\pgfqpoint{3.617785in}{1.911677in}}%
\pgfpathlineto{\pgfqpoint{3.617880in}{1.725936in}}%
\pgfpathlineto{\pgfqpoint{3.618926in}{1.848391in}}%
\pgfpathlineto{\pgfqpoint{3.619021in}{1.846550in}}%
\pgfpathlineto{\pgfqpoint{3.619116in}{1.888410in}}%
\pgfpathlineto{\pgfqpoint{3.619876in}{1.834520in}}%
\pgfpathlineto{\pgfqpoint{3.620066in}{1.837939in}}%
\pgfpathlineto{\pgfqpoint{3.621397in}{1.861690in}}%
\pgfpathlineto{\pgfqpoint{3.621492in}{1.825598in}}%
\pgfpathlineto{\pgfqpoint{3.622157in}{1.879897in}}%
\pgfpathlineto{\pgfqpoint{3.622442in}{1.878047in}}%
\pgfpathlineto{\pgfqpoint{3.623297in}{1.817103in}}%
\pgfpathlineto{\pgfqpoint{3.623582in}{1.830700in}}%
\pgfpathlineto{\pgfqpoint{3.624533in}{1.904055in}}%
\pgfpathlineto{\pgfqpoint{3.623867in}{1.800991in}}%
\pgfpathlineto{\pgfqpoint{3.624723in}{1.848812in}}%
\pgfpathlineto{\pgfqpoint{3.624818in}{1.879961in}}%
\pgfpathlineto{\pgfqpoint{3.625863in}{1.864111in}}%
\pgfpathlineto{\pgfqpoint{3.626719in}{1.852827in}}%
\pgfpathlineto{\pgfqpoint{3.627099in}{1.889755in}}%
\pgfpathlineto{\pgfqpoint{3.627479in}{1.861868in}}%
\pgfpathlineto{\pgfqpoint{3.627669in}{1.892520in}}%
\pgfpathlineto{\pgfqpoint{3.628239in}{1.874737in}}%
\pgfpathlineto{\pgfqpoint{3.628619in}{1.850736in}}%
\pgfpathlineto{\pgfqpoint{3.629284in}{1.874089in}}%
\pgfpathlineto{\pgfqpoint{3.629380in}{1.874131in}}%
\pgfpathlineto{\pgfqpoint{3.629570in}{1.892614in}}%
\pgfpathlineto{\pgfqpoint{3.630425in}{1.866239in}}%
\pgfpathlineto{\pgfqpoint{3.630710in}{1.841275in}}%
\pgfpathlineto{\pgfqpoint{3.630615in}{1.886987in}}%
\pgfpathlineto{\pgfqpoint{3.631090in}{1.871169in}}%
\pgfpathlineto{\pgfqpoint{3.631185in}{1.917722in}}%
\pgfpathlineto{\pgfqpoint{3.631280in}{1.847891in}}%
\pgfpathlineto{\pgfqpoint{3.632136in}{1.873884in}}%
\pgfpathlineto{\pgfqpoint{3.632801in}{1.903357in}}%
\pgfpathlineto{\pgfqpoint{3.632326in}{1.842603in}}%
\pgfpathlineto{\pgfqpoint{3.633371in}{1.886582in}}%
\pgfpathlineto{\pgfqpoint{3.633846in}{1.861659in}}%
\pgfpathlineto{\pgfqpoint{3.634416in}{1.889614in}}%
\pgfpathlineto{\pgfqpoint{3.634511in}{1.876790in}}%
\pgfpathlineto{\pgfqpoint{3.634606in}{1.905052in}}%
\pgfpathlineto{\pgfqpoint{3.635557in}{1.858446in}}%
\pgfpathlineto{\pgfqpoint{3.635652in}{1.852482in}}%
\pgfpathlineto{\pgfqpoint{3.636127in}{1.880989in}}%
\pgfpathlineto{\pgfqpoint{3.636602in}{1.918092in}}%
\pgfpathlineto{\pgfqpoint{3.636887in}{1.867405in}}%
\pgfpathlineto{\pgfqpoint{3.637077in}{1.870705in}}%
\pgfpathlineto{\pgfqpoint{3.637172in}{1.869689in}}%
\pgfpathlineto{\pgfqpoint{3.637743in}{1.905866in}}%
\pgfpathlineto{\pgfqpoint{3.637362in}{1.842422in}}%
\pgfpathlineto{\pgfqpoint{3.638313in}{1.881282in}}%
\pgfpathlineto{\pgfqpoint{3.638408in}{1.865478in}}%
\pgfpathlineto{\pgfqpoint{3.638503in}{1.907176in}}%
\pgfpathlineto{\pgfqpoint{3.639263in}{1.896938in}}%
\pgfpathlineto{\pgfqpoint{3.639548in}{1.864771in}}%
\pgfpathlineto{\pgfqpoint{3.640404in}{1.944068in}}%
\pgfpathlineto{\pgfqpoint{3.640784in}{1.854349in}}%
\pgfpathlineto{\pgfqpoint{3.640879in}{1.954819in}}%
\pgfpathlineto{\pgfqpoint{3.641544in}{1.920452in}}%
\pgfpathlineto{\pgfqpoint{3.642494in}{1.952313in}}%
\pgfpathlineto{\pgfqpoint{3.642589in}{1.825449in}}%
\pgfpathlineto{\pgfqpoint{3.642684in}{1.960756in}}%
\pgfpathlineto{\pgfqpoint{3.643730in}{1.908091in}}%
\pgfpathlineto{\pgfqpoint{3.643825in}{1.892381in}}%
\pgfpathlineto{\pgfqpoint{3.644585in}{1.932634in}}%
\pgfpathlineto{\pgfqpoint{3.644870in}{1.894498in}}%
\pgfpathlineto{\pgfqpoint{3.644965in}{1.982579in}}%
\pgfpathlineto{\pgfqpoint{3.645060in}{1.861515in}}%
\pgfpathlineto{\pgfqpoint{3.645916in}{1.899673in}}%
\pgfpathlineto{\pgfqpoint{3.646486in}{1.958113in}}%
\pgfpathlineto{\pgfqpoint{3.646676in}{1.870460in}}%
\pgfpathlineto{\pgfqpoint{3.647056in}{1.915349in}}%
\pgfpathlineto{\pgfqpoint{3.647151in}{1.915544in}}%
\pgfpathlineto{\pgfqpoint{3.647246in}{1.918883in}}%
\pgfpathlineto{\pgfqpoint{3.647341in}{1.914962in}}%
\pgfpathlineto{\pgfqpoint{3.647436in}{1.975780in}}%
\pgfpathlineto{\pgfqpoint{3.647721in}{1.847269in}}%
\pgfpathlineto{\pgfqpoint{3.648387in}{1.902003in}}%
\pgfpathlineto{\pgfqpoint{3.648957in}{1.973442in}}%
\pgfpathlineto{\pgfqpoint{3.649147in}{1.846759in}}%
\pgfpathlineto{\pgfqpoint{3.649242in}{1.842733in}}%
\pgfpathlineto{\pgfqpoint{3.649622in}{1.935618in}}%
\pgfpathlineto{\pgfqpoint{3.650382in}{1.920636in}}%
\pgfpathlineto{\pgfqpoint{3.650572in}{1.918817in}}%
\pgfpathlineto{\pgfqpoint{3.650667in}{1.912948in}}%
\pgfpathlineto{\pgfqpoint{3.650762in}{1.978320in}}%
\pgfpathlineto{\pgfqpoint{3.650953in}{1.852480in}}%
\pgfpathlineto{\pgfqpoint{3.651713in}{1.922991in}}%
\pgfpathlineto{\pgfqpoint{3.652378in}{1.861263in}}%
\pgfpathlineto{\pgfqpoint{3.652283in}{1.964995in}}%
\pgfpathlineto{\pgfqpoint{3.652758in}{1.898687in}}%
\pgfpathlineto{\pgfqpoint{3.653233in}{1.949921in}}%
\pgfpathlineto{\pgfqpoint{3.653138in}{1.885691in}}%
\pgfpathlineto{\pgfqpoint{3.653994in}{1.921304in}}%
\pgfpathlineto{\pgfqpoint{3.654659in}{1.893040in}}%
\pgfpathlineto{\pgfqpoint{3.655039in}{1.894721in}}%
\pgfpathlineto{\pgfqpoint{3.655419in}{1.997166in}}%
\pgfpathlineto{\pgfqpoint{3.656084in}{1.971024in}}%
\pgfpathlineto{\pgfqpoint{3.656465in}{1.842668in}}%
\pgfpathlineto{\pgfqpoint{3.656560in}{1.986442in}}%
\pgfpathlineto{\pgfqpoint{3.657225in}{1.900750in}}%
\pgfpathlineto{\pgfqpoint{3.657415in}{1.895002in}}%
\pgfpathlineto{\pgfqpoint{3.657510in}{1.895038in}}%
\pgfpathlineto{\pgfqpoint{3.658460in}{1.936406in}}%
\pgfpathlineto{\pgfqpoint{3.657890in}{1.872700in}}%
\pgfpathlineto{\pgfqpoint{3.658745in}{1.931733in}}%
\pgfpathlineto{\pgfqpoint{3.658841in}{1.934841in}}%
\pgfpathlineto{\pgfqpoint{3.659126in}{1.910950in}}%
\pgfpathlineto{\pgfqpoint{3.659316in}{1.922627in}}%
\pgfpathlineto{\pgfqpoint{3.659886in}{1.883419in}}%
\pgfpathlineto{\pgfqpoint{3.660361in}{1.910230in}}%
\pgfpathlineto{\pgfqpoint{3.660931in}{1.935763in}}%
\pgfpathlineto{\pgfqpoint{3.661311in}{1.901836in}}%
\pgfpathlineto{\pgfqpoint{3.661501in}{1.894691in}}%
\pgfpathlineto{\pgfqpoint{3.661977in}{1.917733in}}%
\pgfpathlineto{\pgfqpoint{3.662167in}{1.930901in}}%
\pgfpathlineto{\pgfqpoint{3.662832in}{1.898189in}}%
\pgfpathlineto{\pgfqpoint{3.662927in}{1.881304in}}%
\pgfpathlineto{\pgfqpoint{3.663212in}{1.920706in}}%
\pgfpathlineto{\pgfqpoint{3.663307in}{1.897927in}}%
\pgfpathlineto{\pgfqpoint{3.663402in}{2.000743in}}%
\pgfpathlineto{\pgfqpoint{3.663497in}{1.822141in}}%
\pgfpathlineto{\pgfqpoint{3.664353in}{1.899379in}}%
\pgfpathlineto{\pgfqpoint{3.665018in}{1.885418in}}%
\pgfpathlineto{\pgfqpoint{3.664543in}{1.915315in}}%
\pgfpathlineto{\pgfqpoint{3.665113in}{1.906297in}}%
\pgfpathlineto{\pgfqpoint{3.665683in}{1.985514in}}%
\pgfpathlineto{\pgfqpoint{3.665493in}{1.829297in}}%
\pgfpathlineto{\pgfqpoint{3.666348in}{1.934901in}}%
\pgfpathlineto{\pgfqpoint{3.666919in}{1.862265in}}%
\pgfpathlineto{\pgfqpoint{3.667299in}{1.958930in}}%
\pgfpathlineto{\pgfqpoint{3.667394in}{1.941580in}}%
\pgfpathlineto{\pgfqpoint{3.668344in}{1.895080in}}%
\pgfpathlineto{\pgfqpoint{3.667584in}{1.942042in}}%
\pgfpathlineto{\pgfqpoint{3.668629in}{1.898155in}}%
\pgfpathlineto{\pgfqpoint{3.669294in}{1.988592in}}%
\pgfpathlineto{\pgfqpoint{3.669770in}{1.915000in}}%
\pgfpathlineto{\pgfqpoint{3.669865in}{1.913808in}}%
\pgfpathlineto{\pgfqpoint{3.670530in}{1.882377in}}%
\pgfpathlineto{\pgfqpoint{3.670435in}{2.040228in}}%
\pgfpathlineto{\pgfqpoint{3.670815in}{1.933975in}}%
\pgfpathlineto{\pgfqpoint{3.671480in}{1.905301in}}%
\pgfpathlineto{\pgfqpoint{3.671860in}{1.912273in}}%
\pgfpathlineto{\pgfqpoint{3.672621in}{1.942192in}}%
\pgfpathlineto{\pgfqpoint{3.672526in}{1.908096in}}%
\pgfpathlineto{\pgfqpoint{3.673001in}{1.922187in}}%
\pgfpathlineto{\pgfqpoint{3.673096in}{1.919025in}}%
\pgfpathlineto{\pgfqpoint{3.673476in}{1.938870in}}%
\pgfpathlineto{\pgfqpoint{3.673571in}{1.969263in}}%
\pgfpathlineto{\pgfqpoint{3.673951in}{1.876903in}}%
\pgfpathlineto{\pgfqpoint{3.674331in}{1.964642in}}%
\pgfpathlineto{\pgfqpoint{3.674426in}{1.862278in}}%
\pgfpathlineto{\pgfqpoint{3.675282in}{1.988136in}}%
\pgfpathlineto{\pgfqpoint{3.675377in}{1.934351in}}%
\pgfpathlineto{\pgfqpoint{3.675472in}{1.987079in}}%
\pgfpathlineto{\pgfqpoint{3.676232in}{1.877063in}}%
\pgfpathlineto{\pgfqpoint{3.676327in}{1.953639in}}%
\pgfpathlineto{\pgfqpoint{3.676992in}{1.844373in}}%
\pgfpathlineto{\pgfqpoint{3.677182in}{2.028951in}}%
\pgfpathlineto{\pgfqpoint{3.677372in}{1.945821in}}%
\pgfpathlineto{\pgfqpoint{3.677658in}{1.911233in}}%
\pgfpathlineto{\pgfqpoint{3.678133in}{1.868192in}}%
\pgfpathlineto{\pgfqpoint{3.678228in}{1.957181in}}%
\pgfpathlineto{\pgfqpoint{3.678513in}{1.890954in}}%
\pgfpathlineto{\pgfqpoint{3.678703in}{2.017763in}}%
\pgfpathlineto{\pgfqpoint{3.679653in}{1.928803in}}%
\pgfpathlineto{\pgfqpoint{3.679748in}{1.916737in}}%
\pgfpathlineto{\pgfqpoint{3.680509in}{1.940646in}}%
\pgfpathlineto{\pgfqpoint{3.680699in}{1.973568in}}%
\pgfpathlineto{\pgfqpoint{3.681364in}{1.936456in}}%
\pgfpathlineto{\pgfqpoint{3.681554in}{1.885280in}}%
\pgfpathlineto{\pgfqpoint{3.681649in}{1.971990in}}%
\pgfpathlineto{\pgfqpoint{3.682124in}{1.955912in}}%
\pgfpathlineto{\pgfqpoint{3.682219in}{2.028045in}}%
\pgfpathlineto{\pgfqpoint{3.682314in}{1.888227in}}%
\pgfpathlineto{\pgfqpoint{3.683170in}{1.906438in}}%
\pgfpathlineto{\pgfqpoint{3.683930in}{2.020400in}}%
\pgfpathlineto{\pgfqpoint{3.683550in}{1.897355in}}%
\pgfpathlineto{\pgfqpoint{3.684310in}{1.955755in}}%
\pgfpathlineto{\pgfqpoint{3.685260in}{1.934852in}}%
\pgfpathlineto{\pgfqpoint{3.684500in}{1.999533in}}%
\pgfpathlineto{\pgfqpoint{3.685545in}{1.945413in}}%
\pgfpathlineto{\pgfqpoint{3.685641in}{1.944226in}}%
\pgfpathlineto{\pgfqpoint{3.685831in}{1.953958in}}%
\pgfpathlineto{\pgfqpoint{3.686781in}{1.944008in}}%
\pgfpathlineto{\pgfqpoint{3.686971in}{1.974051in}}%
\pgfpathlineto{\pgfqpoint{3.687921in}{1.903898in}}%
\pgfpathlineto{\pgfqpoint{3.688111in}{1.956597in}}%
\pgfpathlineto{\pgfqpoint{3.688872in}{1.924060in}}%
\pgfpathlineto{\pgfqpoint{3.689157in}{1.937699in}}%
\pgfpathlineto{\pgfqpoint{3.689442in}{2.028308in}}%
\pgfpathlineto{\pgfqpoint{3.689347in}{1.874007in}}%
\pgfpathlineto{\pgfqpoint{3.690202in}{1.981579in}}%
\pgfpathlineto{\pgfqpoint{3.690297in}{1.918023in}}%
\pgfpathlineto{\pgfqpoint{3.691058in}{1.981897in}}%
\pgfpathlineto{\pgfqpoint{3.691343in}{1.947632in}}%
\pgfpathlineto{\pgfqpoint{3.691438in}{1.947543in}}%
\pgfpathlineto{\pgfqpoint{3.691818in}{1.993060in}}%
\pgfpathlineto{\pgfqpoint{3.692198in}{1.890431in}}%
\pgfpathlineto{\pgfqpoint{3.692483in}{1.974322in}}%
\pgfpathlineto{\pgfqpoint{3.692673in}{1.904299in}}%
\pgfpathlineto{\pgfqpoint{3.692958in}{1.992512in}}%
\pgfpathlineto{\pgfqpoint{3.693623in}{1.929307in}}%
\pgfpathlineto{\pgfqpoint{3.694479in}{1.984434in}}%
\pgfpathlineto{\pgfqpoint{3.694574in}{1.919753in}}%
\pgfpathlineto{\pgfqpoint{3.694859in}{1.949341in}}%
\pgfpathlineto{\pgfqpoint{3.694954in}{1.949763in}}%
\pgfpathlineto{\pgfqpoint{3.695049in}{1.994109in}}%
\pgfpathlineto{\pgfqpoint{3.695524in}{1.875138in}}%
\pgfpathlineto{\pgfqpoint{3.695999in}{1.948607in}}%
\pgfpathlineto{\pgfqpoint{3.696284in}{2.023601in}}%
\pgfpathlineto{\pgfqpoint{3.696475in}{1.881684in}}%
\pgfpathlineto{\pgfqpoint{3.696855in}{1.982981in}}%
\pgfpathlineto{\pgfqpoint{3.696950in}{1.885632in}}%
\pgfpathlineto{\pgfqpoint{3.697045in}{1.983781in}}%
\pgfpathlineto{\pgfqpoint{3.697900in}{1.942637in}}%
\pgfpathlineto{\pgfqpoint{3.698565in}{2.000548in}}%
\pgfpathlineto{\pgfqpoint{3.698660in}{1.910587in}}%
\pgfpathlineto{\pgfqpoint{3.698945in}{1.975730in}}%
\pgfpathlineto{\pgfqpoint{3.699040in}{1.888508in}}%
\pgfpathlineto{\pgfqpoint{3.699991in}{1.909492in}}%
\pgfpathlineto{\pgfqpoint{3.700846in}{1.984911in}}%
\pgfpathlineto{\pgfqpoint{3.701131in}{1.944393in}}%
\pgfpathlineto{\pgfqpoint{3.702177in}{1.986650in}}%
\pgfpathlineto{\pgfqpoint{3.701892in}{1.900835in}}%
\pgfpathlineto{\pgfqpoint{3.702272in}{1.959105in}}%
\pgfpathlineto{\pgfqpoint{3.702842in}{2.029634in}}%
\pgfpathlineto{\pgfqpoint{3.703032in}{1.895628in}}%
\pgfpathlineto{\pgfqpoint{3.703127in}{1.970389in}}%
\pgfpathlineto{\pgfqpoint{3.703222in}{1.917697in}}%
\pgfpathlineto{\pgfqpoint{3.703792in}{1.994614in}}%
\pgfpathlineto{\pgfqpoint{3.704267in}{1.941553in}}%
\pgfpathlineto{\pgfqpoint{3.705123in}{1.895430in}}%
\pgfpathlineto{\pgfqpoint{3.705313in}{2.011765in}}%
\pgfpathlineto{\pgfqpoint{3.705978in}{1.924886in}}%
\pgfpathlineto{\pgfqpoint{3.706453in}{1.954211in}}%
\pgfpathlineto{\pgfqpoint{3.707309in}{1.991140in}}%
\pgfpathlineto{\pgfqpoint{3.707499in}{1.909392in}}%
\pgfpathlineto{\pgfqpoint{3.707689in}{2.018232in}}%
\pgfpathlineto{\pgfqpoint{3.707784in}{1.888677in}}%
\pgfpathlineto{\pgfqpoint{3.708639in}{1.955124in}}%
\pgfpathlineto{\pgfqpoint{3.708734in}{1.910570in}}%
\pgfpathlineto{\pgfqpoint{3.709589in}{1.973283in}}%
\pgfpathlineto{\pgfqpoint{3.709684in}{1.963501in}}%
\pgfpathlineto{\pgfqpoint{3.710255in}{1.934030in}}%
\pgfpathlineto{\pgfqpoint{3.710635in}{1.974491in}}%
\pgfpathlineto{\pgfqpoint{3.710825in}{1.945111in}}%
\pgfpathlineto{\pgfqpoint{3.710920in}{1.997622in}}%
\pgfpathlineto{\pgfqpoint{3.711775in}{1.937427in}}%
\pgfpathlineto{\pgfqpoint{3.711870in}{1.955256in}}%
\pgfpathlineto{\pgfqpoint{3.711965in}{1.944969in}}%
\pgfpathlineto{\pgfqpoint{3.712250in}{1.974501in}}%
\pgfpathlineto{\pgfqpoint{3.712916in}{1.960036in}}%
\pgfpathlineto{\pgfqpoint{3.713866in}{2.004187in}}%
\pgfpathlineto{\pgfqpoint{3.713201in}{1.938052in}}%
\pgfpathlineto{\pgfqpoint{3.714056in}{1.968386in}}%
\pgfpathlineto{\pgfqpoint{3.714816in}{1.902065in}}%
\pgfpathlineto{\pgfqpoint{3.715101in}{1.913548in}}%
\pgfpathlineto{\pgfqpoint{3.715577in}{2.017914in}}%
\pgfpathlineto{\pgfqpoint{3.716242in}{2.002827in}}%
\pgfpathlineto{\pgfqpoint{3.716337in}{1.900196in}}%
\pgfpathlineto{\pgfqpoint{3.717097in}{2.019634in}}%
\pgfpathlineto{\pgfqpoint{3.717287in}{1.951009in}}%
\pgfpathlineto{\pgfqpoint{3.717382in}{2.073665in}}%
\pgfpathlineto{\pgfqpoint{3.718333in}{1.897927in}}%
\pgfpathlineto{\pgfqpoint{3.718428in}{2.000977in}}%
\pgfpathlineto{\pgfqpoint{3.719093in}{2.018995in}}%
\pgfpathlineto{\pgfqpoint{3.718713in}{1.974487in}}%
\pgfpathlineto{\pgfqpoint{3.719473in}{1.997864in}}%
\pgfpathlineto{\pgfqpoint{3.720043in}{1.943938in}}%
\pgfpathlineto{\pgfqpoint{3.720614in}{1.991535in}}%
\pgfpathlineto{\pgfqpoint{3.720994in}{2.019539in}}%
\pgfpathlineto{\pgfqpoint{3.721564in}{1.968989in}}%
\pgfpathlineto{\pgfqpoint{3.721659in}{1.922795in}}%
\pgfpathlineto{\pgfqpoint{3.722514in}{2.045459in}}%
\pgfpathlineto{\pgfqpoint{3.723845in}{1.925292in}}%
\pgfpathlineto{\pgfqpoint{3.724605in}{2.039459in}}%
\pgfpathlineto{\pgfqpoint{3.724985in}{1.990754in}}%
\pgfpathlineto{\pgfqpoint{3.725080in}{1.990050in}}%
\pgfpathlineto{\pgfqpoint{3.725555in}{1.856788in}}%
\pgfpathlineto{\pgfqpoint{3.725840in}{2.097194in}}%
\pgfpathlineto{\pgfqpoint{3.726126in}{2.008051in}}%
\pgfpathlineto{\pgfqpoint{3.726411in}{2.064097in}}%
\pgfpathlineto{\pgfqpoint{3.726791in}{2.000889in}}%
\pgfpathlineto{\pgfqpoint{3.727551in}{1.888202in}}%
\pgfpathlineto{\pgfqpoint{3.726981in}{2.069857in}}%
\pgfpathlineto{\pgfqpoint{3.727836in}{2.039896in}}%
\pgfpathlineto{\pgfqpoint{3.728977in}{1.837145in}}%
\pgfpathlineto{\pgfqpoint{3.728216in}{2.070175in}}%
\pgfpathlineto{\pgfqpoint{3.729072in}{1.837715in}}%
\pgfpathlineto{\pgfqpoint{3.729832in}{2.122293in}}%
\pgfpathlineto{\pgfqpoint{3.730212in}{1.988517in}}%
\pgfpathlineto{\pgfqpoint{3.730687in}{1.908652in}}%
\pgfpathlineto{\pgfqpoint{3.731448in}{2.082099in}}%
\pgfpathlineto{\pgfqpoint{3.732208in}{1.921781in}}%
\pgfpathlineto{\pgfqpoint{3.732683in}{1.991619in}}%
\pgfpathlineto{\pgfqpoint{3.733063in}{1.933058in}}%
\pgfpathlineto{\pgfqpoint{3.733158in}{2.027387in}}%
\pgfpathlineto{\pgfqpoint{3.733253in}{2.036146in}}%
\pgfpathlineto{\pgfqpoint{3.733633in}{2.004255in}}%
\pgfpathlineto{\pgfqpoint{3.733728in}{2.029970in}}%
\pgfpathlineto{\pgfqpoint{3.734679in}{1.938233in}}%
\pgfpathlineto{\pgfqpoint{3.734774in}{2.036849in}}%
\pgfpathlineto{\pgfqpoint{3.734964in}{2.015856in}}%
\pgfpathlineto{\pgfqpoint{3.735059in}{2.052843in}}%
\pgfpathlineto{\pgfqpoint{3.735819in}{1.932294in}}%
\pgfpathlineto{\pgfqpoint{3.736199in}{1.991567in}}%
\pgfpathlineto{\pgfqpoint{3.736389in}{1.960376in}}%
\pgfpathlineto{\pgfqpoint{3.736770in}{2.062092in}}%
\pgfpathlineto{\pgfqpoint{3.736865in}{2.065311in}}%
\pgfpathlineto{\pgfqpoint{3.737910in}{1.961101in}}%
\pgfpathlineto{\pgfqpoint{3.738100in}{1.965357in}}%
\pgfpathlineto{\pgfqpoint{3.738575in}{2.057239in}}%
\pgfpathlineto{\pgfqpoint{3.738385in}{1.947848in}}%
\pgfpathlineto{\pgfqpoint{3.739240in}{1.974567in}}%
\pgfpathlineto{\pgfqpoint{3.739526in}{1.957512in}}%
\pgfpathlineto{\pgfqpoint{3.739716in}{1.991646in}}%
\pgfpathlineto{\pgfqpoint{3.740001in}{1.960310in}}%
\pgfpathlineto{\pgfqpoint{3.740191in}{2.059676in}}%
\pgfpathlineto{\pgfqpoint{3.741141in}{1.993971in}}%
\pgfpathlineto{\pgfqpoint{3.741806in}{1.933999in}}%
\pgfpathlineto{\pgfqpoint{3.741901in}{2.023014in}}%
\pgfpathlineto{\pgfqpoint{3.742092in}{1.977003in}}%
\pgfpathlineto{\pgfqpoint{3.742662in}{2.073570in}}%
\pgfpathlineto{\pgfqpoint{3.743042in}{1.955939in}}%
\pgfpathlineto{\pgfqpoint{3.743232in}{1.998346in}}%
\pgfpathlineto{\pgfqpoint{3.743612in}{1.881861in}}%
\pgfpathlineto{\pgfqpoint{3.744182in}{2.034674in}}%
\pgfpathlineto{\pgfqpoint{3.744277in}{2.033249in}}%
\pgfpathlineto{\pgfqpoint{3.744372in}{2.099915in}}%
\pgfpathlineto{\pgfqpoint{3.744562in}{1.959189in}}%
\pgfpathlineto{\pgfqpoint{3.745228in}{2.000302in}}%
\pgfpathlineto{\pgfqpoint{3.745513in}{1.960409in}}%
\pgfpathlineto{\pgfqpoint{3.746083in}{2.057390in}}%
\pgfpathlineto{\pgfqpoint{3.746178in}{2.023232in}}%
\pgfpathlineto{\pgfqpoint{3.746368in}{2.100263in}}%
\pgfpathlineto{\pgfqpoint{3.746558in}{1.987289in}}%
\pgfpathlineto{\pgfqpoint{3.746653in}{1.889030in}}%
\pgfpathlineto{\pgfqpoint{3.747604in}{2.026538in}}%
\pgfpathlineto{\pgfqpoint{3.747794in}{2.037648in}}%
\pgfpathlineto{\pgfqpoint{3.747984in}{2.036081in}}%
\pgfpathlineto{\pgfqpoint{3.748554in}{1.913165in}}%
\pgfpathlineto{\pgfqpoint{3.748174in}{2.064984in}}%
\pgfpathlineto{\pgfqpoint{3.749029in}{1.988529in}}%
\pgfpathlineto{\pgfqpoint{3.749599in}{2.084189in}}%
\pgfpathlineto{\pgfqpoint{3.749219in}{1.971487in}}%
\pgfpathlineto{\pgfqpoint{3.750075in}{2.008602in}}%
\pgfpathlineto{\pgfqpoint{3.750645in}{1.960385in}}%
\pgfpathlineto{\pgfqpoint{3.750930in}{1.972157in}}%
\pgfpathlineto{\pgfqpoint{3.751500in}{2.143130in}}%
\pgfpathlineto{\pgfqpoint{3.751975in}{1.994182in}}%
\pgfpathlineto{\pgfqpoint{3.752070in}{1.993153in}}%
\pgfpathlineto{\pgfqpoint{3.752545in}{1.933360in}}%
\pgfpathlineto{\pgfqpoint{3.752736in}{2.061575in}}%
\pgfpathlineto{\pgfqpoint{3.753116in}{1.998148in}}%
\pgfpathlineto{\pgfqpoint{3.753211in}{2.059615in}}%
\pgfpathlineto{\pgfqpoint{3.754066in}{1.958792in}}%
\pgfpathlineto{\pgfqpoint{3.754161in}{1.952728in}}%
\pgfpathlineto{\pgfqpoint{3.754541in}{1.978139in}}%
\pgfpathlineto{\pgfqpoint{3.755397in}{2.106159in}}%
\pgfpathlineto{\pgfqpoint{3.755682in}{2.043274in}}%
\pgfpathlineto{\pgfqpoint{3.755872in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{3.756632in}{2.052029in}}%
\pgfpathlineto{\pgfqpoint{3.756727in}{2.028684in}}%
\pgfpathlineto{\pgfqpoint{3.756917in}{2.123921in}}%
\pgfpathlineto{\pgfqpoint{3.757202in}{1.999680in}}%
\pgfpathlineto{\pgfqpoint{3.757677in}{2.075067in}}%
\pgfpathlineto{\pgfqpoint{3.758058in}{1.926366in}}%
\pgfpathlineto{\pgfqpoint{3.758723in}{2.051293in}}%
\pgfpathlineto{\pgfqpoint{3.758818in}{2.070588in}}%
\pgfpathlineto{\pgfqpoint{3.759578in}{2.006487in}}%
\pgfpathlineto{\pgfqpoint{3.759958in}{1.901616in}}%
\pgfpathlineto{\pgfqpoint{3.760528in}{2.039316in}}%
\pgfpathlineto{\pgfqpoint{3.760719in}{2.059790in}}%
\pgfpathlineto{\pgfqpoint{3.761194in}{2.025842in}}%
\pgfpathlineto{\pgfqpoint{3.761954in}{1.986257in}}%
\pgfpathlineto{\pgfqpoint{3.762049in}{2.102691in}}%
\pgfpathlineto{\pgfqpoint{3.762999in}{2.054885in}}%
\pgfpathlineto{\pgfqpoint{3.763094in}{1.952737in}}%
\pgfpathlineto{\pgfqpoint{3.763570in}{2.074700in}}%
\pgfpathlineto{\pgfqpoint{3.764140in}{2.021615in}}%
\pgfpathlineto{\pgfqpoint{3.764235in}{2.022765in}}%
\pgfpathlineto{\pgfqpoint{3.764995in}{1.940908in}}%
\pgfpathlineto{\pgfqpoint{3.764520in}{2.088966in}}%
\pgfpathlineto{\pgfqpoint{3.765280in}{2.040642in}}%
\pgfpathlineto{\pgfqpoint{3.765850in}{1.986181in}}%
\pgfpathlineto{\pgfqpoint{3.766231in}{2.055081in}}%
\pgfpathlineto{\pgfqpoint{3.766421in}{2.026457in}}%
\pgfpathlineto{\pgfqpoint{3.766516in}{2.026572in}}%
\pgfpathlineto{\pgfqpoint{3.767371in}{2.092866in}}%
\pgfpathlineto{\pgfqpoint{3.767276in}{2.004563in}}%
\pgfpathlineto{\pgfqpoint{3.767561in}{2.029671in}}%
\pgfpathlineto{\pgfqpoint{3.768226in}{1.963468in}}%
\pgfpathlineto{\pgfqpoint{3.768321in}{2.034405in}}%
\pgfpathlineto{\pgfqpoint{3.768606in}{2.023430in}}%
\pgfpathlineto{\pgfqpoint{3.768701in}{2.067390in}}%
\pgfpathlineto{\pgfqpoint{3.769082in}{1.990629in}}%
\pgfpathlineto{\pgfqpoint{3.769652in}{2.021371in}}%
\pgfpathlineto{\pgfqpoint{3.770222in}{2.035616in}}%
\pgfpathlineto{\pgfqpoint{3.770507in}{2.005134in}}%
\pgfpathlineto{\pgfqpoint{3.770602in}{2.012005in}}%
\pgfpathlineto{\pgfqpoint{3.770982in}{1.983108in}}%
\pgfpathlineto{\pgfqpoint{3.771362in}{2.044421in}}%
\pgfpathlineto{\pgfqpoint{3.771553in}{2.008214in}}%
\pgfpathlineto{\pgfqpoint{3.771743in}{2.055864in}}%
\pgfpathlineto{\pgfqpoint{3.772313in}{1.975941in}}%
\pgfpathlineto{\pgfqpoint{3.772693in}{2.032337in}}%
\pgfpathlineto{\pgfqpoint{3.772883in}{2.049727in}}%
\pgfpathlineto{\pgfqpoint{3.773358in}{1.992186in}}%
\pgfpathlineto{\pgfqpoint{3.773643in}{2.012010in}}%
\pgfpathlineto{\pgfqpoint{3.773738in}{2.012427in}}%
\pgfpathlineto{\pgfqpoint{3.774023in}{2.052914in}}%
\pgfpathlineto{\pgfqpoint{3.774118in}{1.992151in}}%
\pgfpathlineto{\pgfqpoint{3.774689in}{2.037445in}}%
\pgfpathlineto{\pgfqpoint{3.775449in}{1.998842in}}%
\pgfpathlineto{\pgfqpoint{3.775354in}{2.044206in}}%
\pgfpathlineto{\pgfqpoint{3.775734in}{2.003861in}}%
\pgfpathlineto{\pgfqpoint{3.775924in}{1.983055in}}%
\pgfpathlineto{\pgfqpoint{3.776970in}{2.067939in}}%
\pgfpathlineto{\pgfqpoint{3.777920in}{1.958374in}}%
\pgfpathlineto{\pgfqpoint{3.778110in}{2.019768in}}%
\pgfpathlineto{\pgfqpoint{3.778205in}{2.022861in}}%
\pgfpathlineto{\pgfqpoint{3.778300in}{2.064995in}}%
\pgfpathlineto{\pgfqpoint{3.779155in}{1.992632in}}%
\pgfpathlineto{\pgfqpoint{3.779250in}{2.028084in}}%
\pgfpathlineto{\pgfqpoint{3.779345in}{2.000758in}}%
\pgfpathlineto{\pgfqpoint{3.780106in}{2.048265in}}%
\pgfpathlineto{\pgfqpoint{3.780201in}{2.036831in}}%
\pgfpathlineto{\pgfqpoint{3.780296in}{2.047118in}}%
\pgfpathlineto{\pgfqpoint{3.780676in}{1.993357in}}%
\pgfpathlineto{\pgfqpoint{3.780961in}{2.000288in}}%
\pgfpathlineto{\pgfqpoint{3.781056in}{2.002346in}}%
\pgfpathlineto{\pgfqpoint{3.781151in}{1.997362in}}%
\pgfpathlineto{\pgfqpoint{3.782101in}{2.049635in}}%
\pgfpathlineto{\pgfqpoint{3.782292in}{2.013041in}}%
\pgfpathlineto{\pgfqpoint{3.782862in}{1.993565in}}%
\pgfpathlineto{\pgfqpoint{3.782577in}{2.017719in}}%
\pgfpathlineto{\pgfqpoint{3.783147in}{2.007507in}}%
\pgfpathlineto{\pgfqpoint{3.783717in}{2.039758in}}%
\pgfpathlineto{\pgfqpoint{3.784192in}{1.998540in}}%
\pgfpathlineto{\pgfqpoint{3.784287in}{2.026773in}}%
\pgfpathlineto{\pgfqpoint{3.784382in}{2.025093in}}%
\pgfpathlineto{\pgfqpoint{3.784477in}{2.001160in}}%
\pgfpathlineto{\pgfqpoint{3.784953in}{2.039456in}}%
\pgfpathlineto{\pgfqpoint{3.785428in}{2.008964in}}%
\pgfpathlineto{\pgfqpoint{3.786568in}{2.037478in}}%
\pgfpathlineto{\pgfqpoint{3.785998in}{2.006777in}}%
\pgfpathlineto{\pgfqpoint{3.786663in}{2.032750in}}%
\pgfpathlineto{\pgfqpoint{3.786758in}{2.011016in}}%
\pgfpathlineto{\pgfqpoint{3.787138in}{2.042138in}}%
\pgfpathlineto{\pgfqpoint{3.787804in}{2.017401in}}%
\pgfpathlineto{\pgfqpoint{3.787899in}{2.047220in}}%
\pgfpathlineto{\pgfqpoint{3.787994in}{2.001830in}}%
\pgfpathlineto{\pgfqpoint{3.788944in}{2.037617in}}%
\pgfpathlineto{\pgfqpoint{3.789799in}{2.014773in}}%
\pgfpathlineto{\pgfqpoint{3.789894in}{2.052981in}}%
\pgfpathlineto{\pgfqpoint{3.790750in}{2.020915in}}%
\pgfpathlineto{\pgfqpoint{3.791225in}{2.033262in}}%
\pgfpathlineto{\pgfqpoint{3.791510in}{2.055282in}}%
\pgfpathlineto{\pgfqpoint{3.791700in}{2.024898in}}%
\pgfpathlineto{\pgfqpoint{3.792175in}{2.026806in}}%
\pgfpathlineto{\pgfqpoint{3.792650in}{2.017950in}}%
\pgfpathlineto{\pgfqpoint{3.792365in}{2.029388in}}%
\pgfpathlineto{\pgfqpoint{3.792745in}{2.019159in}}%
\pgfpathlineto{\pgfqpoint{3.793316in}{2.045527in}}%
\pgfpathlineto{\pgfqpoint{3.793696in}{2.003861in}}%
\pgfpathlineto{\pgfqpoint{3.793791in}{2.043827in}}%
\pgfpathlineto{\pgfqpoint{3.794836in}{2.004590in}}%
\pgfpathlineto{\pgfqpoint{3.794931in}{2.030703in}}%
\pgfpathlineto{\pgfqpoint{3.795026in}{2.030991in}}%
\pgfpathlineto{\pgfqpoint{3.795406in}{2.001449in}}%
\pgfpathlineto{\pgfqpoint{3.795311in}{2.041731in}}%
\pgfpathlineto{\pgfqpoint{3.796262in}{2.008224in}}%
\pgfpathlineto{\pgfqpoint{3.796357in}{2.010931in}}%
\pgfpathlineto{\pgfqpoint{3.796452in}{2.009056in}}%
\pgfpathlineto{\pgfqpoint{3.797117in}{1.953869in}}%
\pgfpathlineto{\pgfqpoint{3.797307in}{2.076006in}}%
\pgfpathlineto{\pgfqpoint{3.797402in}{2.078852in}}%
\pgfpathlineto{\pgfqpoint{3.797592in}{1.955081in}}%
\pgfpathlineto{\pgfqpoint{3.798543in}{2.016914in}}%
\pgfpathlineto{\pgfqpoint{3.798638in}{1.997067in}}%
\pgfpathlineto{\pgfqpoint{3.799398in}{2.020974in}}%
\pgfpathlineto{\pgfqpoint{3.799683in}{2.005142in}}%
\pgfpathlineto{\pgfqpoint{3.799778in}{2.005233in}}%
\pgfpathlineto{\pgfqpoint{3.799873in}{2.074811in}}%
\pgfpathlineto{\pgfqpoint{3.800823in}{2.016514in}}%
\pgfpathlineto{\pgfqpoint{3.801014in}{2.004728in}}%
\pgfpathlineto{\pgfqpoint{3.801964in}{2.032825in}}%
\pgfpathlineto{\pgfqpoint{3.802059in}{1.961626in}}%
\pgfpathlineto{\pgfqpoint{3.802344in}{2.036971in}}%
\pgfpathlineto{\pgfqpoint{3.803104in}{2.009715in}}%
\pgfpathlineto{\pgfqpoint{3.803199in}{2.010646in}}%
\pgfpathlineto{\pgfqpoint{3.803294in}{2.006056in}}%
\pgfpathlineto{\pgfqpoint{3.803960in}{1.988025in}}%
\pgfpathlineto{\pgfqpoint{3.803865in}{2.020889in}}%
\pgfpathlineto{\pgfqpoint{3.804245in}{2.014660in}}%
\pgfpathlineto{\pgfqpoint{3.805005in}{2.057207in}}%
\pgfpathlineto{\pgfqpoint{3.805195in}{2.000054in}}%
\pgfpathlineto{\pgfqpoint{3.805290in}{2.017688in}}%
\pgfpathlineto{\pgfqpoint{3.806145in}{1.987382in}}%
\pgfpathlineto{\pgfqpoint{3.806431in}{1.999978in}}%
\pgfpathlineto{\pgfqpoint{3.807001in}{2.022210in}}%
\pgfpathlineto{\pgfqpoint{3.807571in}{2.005138in}}%
\pgfpathlineto{\pgfqpoint{3.807666in}{1.977609in}}%
\pgfpathlineto{\pgfqpoint{3.808331in}{1.982761in}}%
\pgfpathlineto{\pgfqpoint{3.808521in}{2.098399in}}%
\pgfpathlineto{\pgfqpoint{3.809092in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{3.809377in}{2.042910in}}%
\pgfpathlineto{\pgfqpoint{3.809662in}{1.914287in}}%
\pgfpathlineto{\pgfqpoint{3.809567in}{2.093646in}}%
\pgfpathlineto{\pgfqpoint{3.810517in}{1.986783in}}%
\pgfpathlineto{\pgfqpoint{3.810897in}{2.000823in}}%
\pgfpathlineto{\pgfqpoint{3.811087in}{1.985945in}}%
\pgfpathlineto{\pgfqpoint{3.811562in}{1.987725in}}%
\pgfpathlineto{\pgfqpoint{3.811658in}{1.985962in}}%
\pgfpathlineto{\pgfqpoint{3.811848in}{2.017639in}}%
\pgfpathlineto{\pgfqpoint{3.811943in}{1.970394in}}%
\pgfpathlineto{\pgfqpoint{3.812703in}{1.986792in}}%
\pgfpathlineto{\pgfqpoint{3.812988in}{1.977130in}}%
\pgfpathlineto{\pgfqpoint{3.812893in}{1.998286in}}%
\pgfpathlineto{\pgfqpoint{3.813083in}{1.989190in}}%
\pgfpathlineto{\pgfqpoint{3.813273in}{2.068639in}}%
\pgfpathlineto{\pgfqpoint{3.813368in}{1.908863in}}%
\pgfpathlineto{\pgfqpoint{3.814128in}{1.974422in}}%
\pgfpathlineto{\pgfqpoint{3.814223in}{1.974255in}}%
\pgfpathlineto{\pgfqpoint{3.814414in}{1.968311in}}%
\pgfpathlineto{\pgfqpoint{3.815459in}{1.993954in}}%
\pgfpathlineto{\pgfqpoint{3.816504in}{1.970461in}}%
\pgfpathlineto{\pgfqpoint{3.816599in}{1.982752in}}%
\pgfpathlineto{\pgfqpoint{3.816789in}{1.977603in}}%
\pgfpathlineto{\pgfqpoint{3.817645in}{1.996267in}}%
\pgfpathlineto{\pgfqpoint{3.818880in}{1.972151in}}%
\pgfpathlineto{\pgfqpoint{3.819831in}{1.965267in}}%
\pgfpathlineto{\pgfqpoint{3.820021in}{1.993809in}}%
\pgfpathlineto{\pgfqpoint{3.820116in}{1.938642in}}%
\pgfpathlineto{\pgfqpoint{3.821066in}{1.975514in}}%
\pgfpathlineto{\pgfqpoint{3.821351in}{1.987751in}}%
\pgfpathlineto{\pgfqpoint{3.821541in}{1.970760in}}%
\pgfpathlineto{\pgfqpoint{3.821731in}{1.974024in}}%
\pgfpathlineto{\pgfqpoint{3.822206in}{1.958493in}}%
\pgfpathlineto{\pgfqpoint{3.822301in}{1.993021in}}%
\pgfpathlineto{\pgfqpoint{3.822777in}{1.977744in}}%
\pgfpathlineto{\pgfqpoint{3.822967in}{1.974799in}}%
\pgfpathlineto{\pgfqpoint{3.823062in}{1.991036in}}%
\pgfpathlineto{\pgfqpoint{3.823917in}{1.960111in}}%
\pgfpathlineto{\pgfqpoint{3.824107in}{1.981971in}}%
\pgfpathlineto{\pgfqpoint{3.824582in}{1.960125in}}%
\pgfpathlineto{\pgfqpoint{3.825248in}{1.964923in}}%
\pgfpathlineto{\pgfqpoint{3.825343in}{1.965682in}}%
\pgfpathlineto{\pgfqpoint{3.826198in}{1.963798in}}%
\pgfpathlineto{\pgfqpoint{3.826388in}{1.990432in}}%
\pgfpathlineto{\pgfqpoint{3.826768in}{1.960849in}}%
\pgfpathlineto{\pgfqpoint{3.827528in}{1.976151in}}%
\pgfpathlineto{\pgfqpoint{3.827623in}{1.975507in}}%
\pgfpathlineto{\pgfqpoint{3.827718in}{1.980234in}}%
\pgfpathlineto{\pgfqpoint{3.827909in}{1.978041in}}%
\pgfpathlineto{\pgfqpoint{3.828384in}{1.958994in}}%
\pgfpathlineto{\pgfqpoint{3.828289in}{1.983515in}}%
\pgfpathlineto{\pgfqpoint{3.828954in}{1.965184in}}%
\pgfpathlineto{\pgfqpoint{3.829904in}{1.980011in}}%
\pgfpathlineto{\pgfqpoint{3.829999in}{1.979989in}}%
\pgfpathlineto{\pgfqpoint{3.830855in}{1.949885in}}%
\pgfpathlineto{\pgfqpoint{3.830760in}{1.981381in}}%
\pgfpathlineto{\pgfqpoint{3.831045in}{1.978652in}}%
\pgfpathlineto{\pgfqpoint{3.831140in}{1.980093in}}%
\pgfpathlineto{\pgfqpoint{3.831330in}{1.968837in}}%
\pgfpathlineto{\pgfqpoint{3.831425in}{1.976160in}}%
\pgfpathlineto{\pgfqpoint{3.832470in}{1.945245in}}%
\pgfpathlineto{\pgfqpoint{3.831995in}{1.979925in}}%
\pgfpathlineto{\pgfqpoint{3.832660in}{1.955637in}}%
\pgfpathlineto{\pgfqpoint{3.833231in}{1.974319in}}%
\pgfpathlineto{\pgfqpoint{3.833136in}{1.948351in}}%
\pgfpathlineto{\pgfqpoint{3.833801in}{1.970549in}}%
\pgfpathlineto{\pgfqpoint{3.834561in}{1.944615in}}%
\pgfpathlineto{\pgfqpoint{3.834466in}{1.981702in}}%
\pgfpathlineto{\pgfqpoint{3.835036in}{1.947135in}}%
\pgfpathlineto{\pgfqpoint{3.835987in}{1.978943in}}%
\pgfpathlineto{\pgfqpoint{3.836177in}{1.970277in}}%
\pgfpathlineto{\pgfqpoint{3.836557in}{1.943624in}}%
\pgfpathlineto{\pgfqpoint{3.837222in}{1.958369in}}%
\pgfpathlineto{\pgfqpoint{3.837412in}{1.985869in}}%
\pgfpathlineto{\pgfqpoint{3.837507in}{1.946161in}}%
\pgfpathlineto{\pgfqpoint{3.838267in}{1.950860in}}%
\pgfpathlineto{\pgfqpoint{3.838362in}{1.951112in}}%
\pgfpathlineto{\pgfqpoint{3.838457in}{1.970624in}}%
\pgfpathlineto{\pgfqpoint{3.838933in}{1.940150in}}%
\pgfpathlineto{\pgfqpoint{3.839408in}{1.958502in}}%
\pgfpathlineto{\pgfqpoint{3.840168in}{1.944441in}}%
\pgfpathlineto{\pgfqpoint{3.839693in}{1.967240in}}%
\pgfpathlineto{\pgfqpoint{3.840548in}{1.954018in}}%
\pgfpathlineto{\pgfqpoint{3.841309in}{1.964527in}}%
\pgfpathlineto{\pgfqpoint{3.841404in}{1.952268in}}%
\pgfpathlineto{\pgfqpoint{3.841689in}{1.960112in}}%
\pgfpathlineto{\pgfqpoint{3.842259in}{1.946357in}}%
\pgfpathlineto{\pgfqpoint{3.842449in}{1.967179in}}%
\pgfpathlineto{\pgfqpoint{3.842734in}{1.963526in}}%
\pgfpathlineto{\pgfqpoint{3.842924in}{1.956500in}}%
\pgfpathlineto{\pgfqpoint{3.843399in}{1.971508in}}%
\pgfpathlineto{\pgfqpoint{3.843779in}{1.966123in}}%
\pgfpathlineto{\pgfqpoint{3.844255in}{1.979116in}}%
\pgfpathlineto{\pgfqpoint{3.844540in}{1.957139in}}%
\pgfpathlineto{\pgfqpoint{3.844730in}{1.978538in}}%
\pgfpathlineto{\pgfqpoint{3.844825in}{1.955717in}}%
\pgfpathlineto{\pgfqpoint{3.845870in}{1.957478in}}%
\pgfpathlineto{\pgfqpoint{3.846726in}{1.977727in}}%
\pgfpathlineto{\pgfqpoint{3.846821in}{1.957402in}}%
\pgfpathlineto{\pgfqpoint{3.846916in}{1.958382in}}%
\pgfpathlineto{\pgfqpoint{3.847201in}{1.947190in}}%
\pgfpathlineto{\pgfqpoint{3.847676in}{1.963841in}}%
\pgfpathlineto{\pgfqpoint{3.847771in}{1.950167in}}%
\pgfpathlineto{\pgfqpoint{3.847866in}{1.977070in}}%
\pgfpathlineto{\pgfqpoint{3.848816in}{1.947437in}}%
\pgfpathlineto{\pgfqpoint{3.848911in}{1.947406in}}%
\pgfpathlineto{\pgfqpoint{3.849006in}{1.967602in}}%
\pgfpathlineto{\pgfqpoint{3.850052in}{1.965082in}}%
\pgfpathlineto{\pgfqpoint{3.850527in}{1.973420in}}%
\pgfpathlineto{\pgfqpoint{3.851097in}{1.948792in}}%
\pgfpathlineto{\pgfqpoint{3.851953in}{1.978075in}}%
\pgfpathlineto{\pgfqpoint{3.852143in}{1.946492in}}%
\pgfpathlineto{\pgfqpoint{3.852238in}{1.946327in}}%
\pgfpathlineto{\pgfqpoint{3.852428in}{1.969149in}}%
\pgfpathlineto{\pgfqpoint{3.853093in}{1.941025in}}%
\pgfpathlineto{\pgfqpoint{3.853378in}{1.948601in}}%
\pgfpathlineto{\pgfqpoint{3.853473in}{1.950556in}}%
\pgfpathlineto{\pgfqpoint{3.853758in}{1.935282in}}%
\pgfpathlineto{\pgfqpoint{3.853853in}{1.948072in}}%
\pgfpathlineto{\pgfqpoint{3.854899in}{1.931962in}}%
\pgfpathlineto{\pgfqpoint{3.854804in}{1.958322in}}%
\pgfpathlineto{\pgfqpoint{3.854994in}{1.940261in}}%
\pgfpathlineto{\pgfqpoint{3.855184in}{1.940043in}}%
\pgfpathlineto{\pgfqpoint{3.856039in}{1.957374in}}%
\pgfpathlineto{\pgfqpoint{3.856134in}{1.936665in}}%
\pgfpathlineto{\pgfqpoint{3.856324in}{1.942647in}}%
\pgfpathlineto{\pgfqpoint{3.857179in}{1.922387in}}%
\pgfpathlineto{\pgfqpoint{3.857084in}{1.954647in}}%
\pgfpathlineto{\pgfqpoint{3.857370in}{1.933647in}}%
\pgfpathlineto{\pgfqpoint{3.858225in}{1.954308in}}%
\pgfpathlineto{\pgfqpoint{3.858510in}{1.946720in}}%
\pgfpathlineto{\pgfqpoint{3.858605in}{1.938623in}}%
\pgfpathlineto{\pgfqpoint{3.859460in}{1.959969in}}%
\pgfpathlineto{\pgfqpoint{3.859555in}{1.949537in}}%
\pgfpathlineto{\pgfqpoint{3.859745in}{1.962826in}}%
\pgfpathlineto{\pgfqpoint{3.860316in}{1.939540in}}%
\pgfpathlineto{\pgfqpoint{3.860411in}{1.938162in}}%
\pgfpathlineto{\pgfqpoint{3.861456in}{1.961185in}}%
\pgfpathlineto{\pgfqpoint{3.861551in}{1.954852in}}%
\pgfpathlineto{\pgfqpoint{3.861646in}{1.954787in}}%
\pgfpathlineto{\pgfqpoint{3.862692in}{1.934666in}}%
\pgfpathlineto{\pgfqpoint{3.862121in}{1.965309in}}%
\pgfpathlineto{\pgfqpoint{3.862787in}{1.946949in}}%
\pgfpathlineto{\pgfqpoint{3.863167in}{1.942689in}}%
\pgfpathlineto{\pgfqpoint{3.862977in}{1.959416in}}%
\pgfpathlineto{\pgfqpoint{3.863452in}{1.954764in}}%
\pgfpathlineto{\pgfqpoint{3.863737in}{1.960190in}}%
\pgfpathlineto{\pgfqpoint{3.864402in}{1.949167in}}%
\pgfpathlineto{\pgfqpoint{3.864497in}{1.946406in}}%
\pgfpathlineto{\pgfqpoint{3.864782in}{1.957225in}}%
\pgfpathlineto{\pgfqpoint{3.865067in}{1.956861in}}%
\pgfpathlineto{\pgfqpoint{3.865448in}{1.968667in}}%
\pgfpathlineto{\pgfqpoint{3.865638in}{1.934882in}}%
\pgfpathlineto{\pgfqpoint{3.865923in}{1.944853in}}%
\pgfpathlineto{\pgfqpoint{3.866018in}{1.932924in}}%
\pgfpathlineto{\pgfqpoint{3.866683in}{1.956593in}}%
\pgfpathlineto{\pgfqpoint{3.866968in}{1.951606in}}%
\pgfpathlineto{\pgfqpoint{3.867443in}{1.964799in}}%
\pgfpathlineto{\pgfqpoint{3.867348in}{1.938692in}}%
\pgfpathlineto{\pgfqpoint{3.867918in}{1.962304in}}%
\pgfpathlineto{\pgfqpoint{3.868584in}{1.933789in}}%
\pgfpathlineto{\pgfqpoint{3.869059in}{1.955708in}}%
\pgfpathlineto{\pgfqpoint{3.869154in}{1.955491in}}%
\pgfpathlineto{\pgfqpoint{3.869249in}{1.944214in}}%
\pgfpathlineto{\pgfqpoint{3.870199in}{1.959187in}}%
\pgfpathlineto{\pgfqpoint{3.870294in}{1.948404in}}%
\pgfpathlineto{\pgfqpoint{3.870770in}{1.939191in}}%
\pgfpathlineto{\pgfqpoint{3.871435in}{1.960123in}}%
\pgfpathlineto{\pgfqpoint{3.871530in}{1.959796in}}%
\pgfpathlineto{\pgfqpoint{3.872195in}{1.941418in}}%
\pgfpathlineto{\pgfqpoint{3.872670in}{1.950963in}}%
\pgfpathlineto{\pgfqpoint{3.873240in}{1.942200in}}%
\pgfpathlineto{\pgfqpoint{3.873431in}{1.977404in}}%
\pgfpathlineto{\pgfqpoint{3.873526in}{1.930347in}}%
\pgfpathlineto{\pgfqpoint{3.874571in}{1.954119in}}%
\pgfpathlineto{\pgfqpoint{3.875141in}{1.961720in}}%
\pgfpathlineto{\pgfqpoint{3.875331in}{1.949718in}}%
\pgfpathlineto{\pgfqpoint{3.875521in}{1.954588in}}%
\pgfpathlineto{\pgfqpoint{3.876187in}{1.947229in}}%
\pgfpathlineto{\pgfqpoint{3.875996in}{1.959213in}}%
\pgfpathlineto{\pgfqpoint{3.876377in}{1.954151in}}%
\pgfpathlineto{\pgfqpoint{3.876472in}{1.967428in}}%
\pgfpathlineto{\pgfqpoint{3.877137in}{1.935779in}}%
\pgfpathlineto{\pgfqpoint{3.877327in}{1.965416in}}%
\pgfpathlineto{\pgfqpoint{3.877612in}{1.933574in}}%
\pgfpathlineto{\pgfqpoint{3.878182in}{1.966925in}}%
\pgfpathlineto{\pgfqpoint{3.878467in}{1.955932in}}%
\pgfpathlineto{\pgfqpoint{3.878943in}{1.945749in}}%
\pgfpathlineto{\pgfqpoint{3.878753in}{1.975443in}}%
\pgfpathlineto{\pgfqpoint{3.879418in}{1.963389in}}%
\pgfpathlineto{\pgfqpoint{3.879513in}{1.963294in}}%
\pgfpathlineto{\pgfqpoint{3.879608in}{1.971689in}}%
\pgfpathlineto{\pgfqpoint{3.880273in}{1.945173in}}%
\pgfpathlineto{\pgfqpoint{3.880463in}{1.952301in}}%
\pgfpathlineto{\pgfqpoint{3.880558in}{1.951066in}}%
\pgfpathlineto{\pgfqpoint{3.880653in}{1.930494in}}%
\pgfpathlineto{\pgfqpoint{3.881509in}{1.968001in}}%
\pgfpathlineto{\pgfqpoint{3.881604in}{1.939526in}}%
\pgfpathlineto{\pgfqpoint{3.881699in}{1.969018in}}%
\pgfpathlineto{\pgfqpoint{3.882459in}{1.926753in}}%
\pgfpathlineto{\pgfqpoint{3.882649in}{1.932827in}}%
\pgfpathlineto{\pgfqpoint{3.882744in}{1.933828in}}%
\pgfpathlineto{\pgfqpoint{3.883219in}{1.956827in}}%
\pgfpathlineto{\pgfqpoint{3.882934in}{1.921065in}}%
\pgfpathlineto{\pgfqpoint{3.883884in}{1.945083in}}%
\pgfpathlineto{\pgfqpoint{3.884645in}{1.928246in}}%
\pgfpathlineto{\pgfqpoint{3.884740in}{1.945508in}}%
\pgfpathlineto{\pgfqpoint{3.885025in}{1.933453in}}%
\pgfpathlineto{\pgfqpoint{3.886165in}{1.975934in}}%
\pgfpathlineto{\pgfqpoint{3.887211in}{1.939478in}}%
\pgfpathlineto{\pgfqpoint{3.887306in}{1.940840in}}%
\pgfpathlineto{\pgfqpoint{3.887971in}{1.957747in}}%
\pgfpathlineto{\pgfqpoint{3.888541in}{1.950305in}}%
\pgfpathlineto{\pgfqpoint{3.889111in}{1.940683in}}%
\pgfpathlineto{\pgfqpoint{3.888921in}{1.954801in}}%
\pgfpathlineto{\pgfqpoint{3.889587in}{1.947942in}}%
\pgfpathlineto{\pgfqpoint{3.890157in}{1.941928in}}%
\pgfpathlineto{\pgfqpoint{3.890442in}{1.962953in}}%
\pgfpathlineto{\pgfqpoint{3.890537in}{1.933406in}}%
\pgfpathlineto{\pgfqpoint{3.891107in}{1.969471in}}%
\pgfpathlineto{\pgfqpoint{3.891582in}{1.950577in}}%
\pgfpathlineto{\pgfqpoint{3.891677in}{1.950338in}}%
\pgfpathlineto{\pgfqpoint{3.892343in}{1.962072in}}%
\pgfpathlineto{\pgfqpoint{3.891867in}{1.943959in}}%
\pgfpathlineto{\pgfqpoint{3.892723in}{1.946277in}}%
\pgfpathlineto{\pgfqpoint{3.893388in}{1.953660in}}%
\pgfpathlineto{\pgfqpoint{3.893293in}{1.939620in}}%
\pgfpathlineto{\pgfqpoint{3.893578in}{1.941740in}}%
\pgfpathlineto{\pgfqpoint{3.893958in}{1.933087in}}%
\pgfpathlineto{\pgfqpoint{3.893863in}{1.967761in}}%
\pgfpathlineto{\pgfqpoint{3.894148in}{1.945241in}}%
\pgfpathlineto{\pgfqpoint{3.895099in}{1.967510in}}%
\pgfpathlineto{\pgfqpoint{3.894718in}{1.943397in}}%
\pgfpathlineto{\pgfqpoint{3.895194in}{1.947183in}}%
\pgfpathlineto{\pgfqpoint{3.895289in}{1.934432in}}%
\pgfpathlineto{\pgfqpoint{3.895764in}{1.967813in}}%
\pgfpathlineto{\pgfqpoint{3.896239in}{1.935504in}}%
\pgfpathlineto{\pgfqpoint{3.896809in}{1.976909in}}%
\pgfpathlineto{\pgfqpoint{3.896619in}{1.926248in}}%
\pgfpathlineto{\pgfqpoint{3.897379in}{1.956245in}}%
\pgfpathlineto{\pgfqpoint{3.897760in}{1.927927in}}%
\pgfpathlineto{\pgfqpoint{3.897665in}{1.967885in}}%
\pgfpathlineto{\pgfqpoint{3.898710in}{1.946791in}}%
\pgfpathlineto{\pgfqpoint{3.898995in}{1.964289in}}%
\pgfpathlineto{\pgfqpoint{3.899185in}{1.935315in}}%
\pgfpathlineto{\pgfqpoint{3.899850in}{1.954298in}}%
\pgfpathlineto{\pgfqpoint{3.900516in}{1.926931in}}%
\pgfpathlineto{\pgfqpoint{3.900421in}{1.958119in}}%
\pgfpathlineto{\pgfqpoint{3.900896in}{1.948023in}}%
\pgfpathlineto{\pgfqpoint{3.901466in}{1.964176in}}%
\pgfpathlineto{\pgfqpoint{3.901371in}{1.945594in}}%
\pgfpathlineto{\pgfqpoint{3.901941in}{1.948937in}}%
\pgfpathlineto{\pgfqpoint{3.902987in}{1.937762in}}%
\pgfpathlineto{\pgfqpoint{3.902511in}{1.952560in}}%
\pgfpathlineto{\pgfqpoint{3.903082in}{1.944940in}}%
\pgfpathlineto{\pgfqpoint{3.904032in}{1.966540in}}%
\pgfpathlineto{\pgfqpoint{3.904317in}{1.963467in}}%
\pgfpathlineto{\pgfqpoint{3.904507in}{1.974234in}}%
\pgfpathlineto{\pgfqpoint{3.905553in}{1.932643in}}%
\pgfpathlineto{\pgfqpoint{3.906313in}{1.968148in}}%
\pgfpathlineto{\pgfqpoint{3.906788in}{1.961488in}}%
\pgfpathlineto{\pgfqpoint{3.907453in}{1.939255in}}%
\pgfpathlineto{\pgfqpoint{3.906978in}{1.961899in}}%
\pgfpathlineto{\pgfqpoint{3.907833in}{1.954586in}}%
\pgfpathlineto{\pgfqpoint{3.908118in}{1.963667in}}%
\pgfpathlineto{\pgfqpoint{3.908784in}{1.951798in}}%
\pgfpathlineto{\pgfqpoint{3.908974in}{1.944181in}}%
\pgfpathlineto{\pgfqpoint{3.909164in}{1.961293in}}%
\pgfpathlineto{\pgfqpoint{3.909829in}{1.948931in}}%
\pgfpathlineto{\pgfqpoint{3.910304in}{1.944532in}}%
\pgfpathlineto{\pgfqpoint{3.911065in}{1.968394in}}%
\pgfpathlineto{\pgfqpoint{3.912015in}{1.949134in}}%
\pgfpathlineto{\pgfqpoint{3.912205in}{1.962984in}}%
\pgfpathlineto{\pgfqpoint{3.913060in}{1.948164in}}%
\pgfpathlineto{\pgfqpoint{3.912490in}{1.974119in}}%
\pgfpathlineto{\pgfqpoint{3.913250in}{1.961472in}}%
\pgfpathlineto{\pgfqpoint{3.913440in}{1.942437in}}%
\pgfpathlineto{\pgfqpoint{3.914296in}{1.985054in}}%
\pgfpathlineto{\pgfqpoint{3.914391in}{1.930936in}}%
\pgfpathlineto{\pgfqpoint{3.915436in}{1.949038in}}%
\pgfpathlineto{\pgfqpoint{3.916196in}{1.969941in}}%
\pgfpathlineto{\pgfqpoint{3.915626in}{1.938683in}}%
\pgfpathlineto{\pgfqpoint{3.916482in}{1.948146in}}%
\pgfpathlineto{\pgfqpoint{3.916672in}{1.949167in}}%
\pgfpathlineto{\pgfqpoint{3.917527in}{1.963414in}}%
\pgfpathlineto{\pgfqpoint{3.917242in}{1.946793in}}%
\pgfpathlineto{\pgfqpoint{3.917812in}{1.962454in}}%
\pgfpathlineto{\pgfqpoint{3.918002in}{1.953718in}}%
\pgfpathlineto{\pgfqpoint{3.918572in}{1.977266in}}%
\pgfpathlineto{\pgfqpoint{3.918667in}{1.962344in}}%
\pgfpathlineto{\pgfqpoint{3.918762in}{1.975871in}}%
\pgfpathlineto{\pgfqpoint{3.918953in}{1.946400in}}%
\pgfpathlineto{\pgfqpoint{3.919618in}{1.954670in}}%
\pgfpathlineto{\pgfqpoint{3.919808in}{1.941460in}}%
\pgfpathlineto{\pgfqpoint{3.920568in}{1.960908in}}%
\pgfpathlineto{\pgfqpoint{3.920663in}{1.978429in}}%
\pgfpathlineto{\pgfqpoint{3.921423in}{1.950358in}}%
\pgfpathlineto{\pgfqpoint{3.921614in}{1.953191in}}%
\pgfpathlineto{\pgfqpoint{3.921709in}{1.944265in}}%
\pgfpathlineto{\pgfqpoint{3.922279in}{1.972420in}}%
\pgfpathlineto{\pgfqpoint{3.922469in}{1.962638in}}%
\pgfpathlineto{\pgfqpoint{3.922944in}{1.974898in}}%
\pgfpathlineto{\pgfqpoint{3.923039in}{1.953108in}}%
\pgfpathlineto{\pgfqpoint{3.923609in}{1.967043in}}%
\pgfpathlineto{\pgfqpoint{3.924179in}{1.947043in}}%
\pgfpathlineto{\pgfqpoint{3.924275in}{1.977986in}}%
\pgfpathlineto{\pgfqpoint{3.924655in}{1.948947in}}%
\pgfpathlineto{\pgfqpoint{3.925510in}{1.964946in}}%
\pgfpathlineto{\pgfqpoint{3.925415in}{1.934645in}}%
\pgfpathlineto{\pgfqpoint{3.925795in}{1.960289in}}%
\pgfpathlineto{\pgfqpoint{3.925890in}{1.960010in}}%
\pgfpathlineto{\pgfqpoint{3.926460in}{1.938355in}}%
\pgfpathlineto{\pgfqpoint{3.926080in}{1.962904in}}%
\pgfpathlineto{\pgfqpoint{3.927031in}{1.953263in}}%
\pgfpathlineto{\pgfqpoint{3.927126in}{1.946473in}}%
\pgfpathlineto{\pgfqpoint{3.927886in}{1.965201in}}%
\pgfpathlineto{\pgfqpoint{3.928076in}{1.957933in}}%
\pgfpathlineto{\pgfqpoint{3.928171in}{1.966954in}}%
\pgfpathlineto{\pgfqpoint{3.928931in}{1.934198in}}%
\pgfpathlineto{\pgfqpoint{3.929026in}{1.951581in}}%
\pgfpathlineto{\pgfqpoint{3.929406in}{1.918922in}}%
\pgfpathlineto{\pgfqpoint{3.929501in}{1.958329in}}%
\pgfpathlineto{\pgfqpoint{3.930072in}{1.946413in}}%
\pgfpathlineto{\pgfqpoint{3.930167in}{1.964895in}}%
\pgfpathlineto{\pgfqpoint{3.930737in}{1.929871in}}%
\pgfpathlineto{\pgfqpoint{3.931117in}{1.933725in}}%
\pgfpathlineto{\pgfqpoint{3.932067in}{1.962394in}}%
\pgfpathlineto{\pgfqpoint{3.931307in}{1.925444in}}%
\pgfpathlineto{\pgfqpoint{3.932353in}{1.960669in}}%
\pgfpathlineto{\pgfqpoint{3.933683in}{1.923158in}}%
\pgfpathlineto{\pgfqpoint{3.933778in}{1.924855in}}%
\pgfpathlineto{\pgfqpoint{3.934918in}{1.948357in}}%
\pgfpathlineto{\pgfqpoint{3.935014in}{1.938129in}}%
\pgfpathlineto{\pgfqpoint{3.935869in}{1.943423in}}%
\pgfpathlineto{\pgfqpoint{3.935964in}{1.919604in}}%
\pgfpathlineto{\pgfqpoint{3.936059in}{1.943316in}}%
\pgfpathlineto{\pgfqpoint{3.936914in}{1.913846in}}%
\pgfpathlineto{\pgfqpoint{3.937104in}{1.927058in}}%
\pgfpathlineto{\pgfqpoint{3.937960in}{1.910348in}}%
\pgfpathlineto{\pgfqpoint{3.937865in}{1.941253in}}%
\pgfpathlineto{\pgfqpoint{3.938150in}{1.931830in}}%
\pgfpathlineto{\pgfqpoint{3.938245in}{1.931388in}}%
\pgfpathlineto{\pgfqpoint{3.938530in}{1.917301in}}%
\pgfpathlineto{\pgfqpoint{3.938720in}{1.939178in}}%
\pgfpathlineto{\pgfqpoint{3.939385in}{1.923647in}}%
\pgfpathlineto{\pgfqpoint{3.939860in}{1.944827in}}%
\pgfpathlineto{\pgfqpoint{3.940431in}{1.915474in}}%
\pgfpathlineto{\pgfqpoint{3.940716in}{1.939385in}}%
\pgfpathlineto{\pgfqpoint{3.940906in}{1.912684in}}%
\pgfpathlineto{\pgfqpoint{3.941096in}{1.934889in}}%
\pgfpathlineto{\pgfqpoint{3.941761in}{1.883545in}}%
\pgfpathlineto{\pgfqpoint{3.941286in}{1.936102in}}%
\pgfpathlineto{\pgfqpoint{3.942141in}{1.908822in}}%
\pgfpathlineto{\pgfqpoint{3.942236in}{1.939803in}}%
\pgfpathlineto{\pgfqpoint{3.943282in}{1.929505in}}%
\pgfpathlineto{\pgfqpoint{3.944707in}{1.851042in}}%
\pgfpathlineto{\pgfqpoint{3.944897in}{1.899084in}}%
\pgfpathlineto{\pgfqpoint{3.945087in}{1.919270in}}%
\pgfpathlineto{\pgfqpoint{3.945943in}{1.895809in}}%
\pgfpathlineto{\pgfqpoint{3.946133in}{1.892106in}}%
\pgfpathlineto{\pgfqpoint{3.947178in}{1.877891in}}%
\pgfpathlineto{\pgfqpoint{3.947368in}{1.951563in}}%
\pgfpathlineto{\pgfqpoint{3.947463in}{1.867788in}}%
\pgfpathlineto{\pgfqpoint{3.948509in}{1.888940in}}%
\pgfpathlineto{\pgfqpoint{3.949174in}{1.966015in}}%
\pgfpathlineto{\pgfqpoint{3.949079in}{1.826133in}}%
\pgfpathlineto{\pgfqpoint{3.949554in}{1.903844in}}%
\pgfpathlineto{\pgfqpoint{3.949934in}{1.949278in}}%
\pgfpathlineto{\pgfqpoint{3.950029in}{1.835788in}}%
\pgfpathlineto{\pgfqpoint{3.950124in}{1.967288in}}%
\pgfpathlineto{\pgfqpoint{3.950314in}{1.814848in}}%
\pgfpathlineto{\pgfqpoint{3.951170in}{1.902355in}}%
\pgfpathlineto{\pgfqpoint{3.951265in}{1.903115in}}%
\pgfpathlineto{\pgfqpoint{3.951930in}{1.828667in}}%
\pgfpathlineto{\pgfqpoint{3.951835in}{1.966518in}}%
\pgfpathlineto{\pgfqpoint{3.952215in}{1.895803in}}%
\pgfpathlineto{\pgfqpoint{3.952310in}{1.950472in}}%
\pgfpathlineto{\pgfqpoint{3.952785in}{1.819235in}}%
\pgfpathlineto{\pgfqpoint{3.953260in}{1.885698in}}%
\pgfpathlineto{\pgfqpoint{3.953355in}{1.888849in}}%
\pgfpathlineto{\pgfqpoint{3.953450in}{1.943988in}}%
\pgfpathlineto{\pgfqpoint{3.953545in}{1.823129in}}%
\pgfpathlineto{\pgfqpoint{3.954496in}{1.918730in}}%
\pgfpathlineto{\pgfqpoint{3.954591in}{1.917986in}}%
\pgfpathlineto{\pgfqpoint{3.955066in}{1.891153in}}%
\pgfpathlineto{\pgfqpoint{3.955541in}{1.943396in}}%
\pgfpathlineto{\pgfqpoint{3.955636in}{1.944245in}}%
\pgfpathlineto{\pgfqpoint{3.956777in}{1.885367in}}%
\pgfpathlineto{\pgfqpoint{3.956872in}{1.946594in}}%
\pgfpathlineto{\pgfqpoint{3.956967in}{1.872525in}}%
\pgfpathlineto{\pgfqpoint{3.957822in}{1.897228in}}%
\pgfpathlineto{\pgfqpoint{3.958012in}{1.905313in}}%
\pgfpathlineto{\pgfqpoint{3.958107in}{1.938401in}}%
\pgfpathlineto{\pgfqpoint{3.958582in}{1.893301in}}%
\pgfpathlineto{\pgfqpoint{3.959057in}{1.909463in}}%
\pgfpathlineto{\pgfqpoint{3.959628in}{1.867923in}}%
\pgfpathlineto{\pgfqpoint{3.959723in}{1.934143in}}%
\pgfpathlineto{\pgfqpoint{3.960198in}{1.900319in}}%
\pgfpathlineto{\pgfqpoint{3.960293in}{1.900660in}}%
\pgfpathlineto{\pgfqpoint{3.960388in}{1.908457in}}%
\pgfpathlineto{\pgfqpoint{3.960673in}{1.884115in}}%
\pgfpathlineto{\pgfqpoint{3.961148in}{1.774971in}}%
\pgfpathlineto{\pgfqpoint{3.960958in}{1.997625in}}%
\pgfpathlineto{\pgfqpoint{3.961718in}{1.908661in}}%
\pgfpathlineto{\pgfqpoint{3.962004in}{1.917454in}}%
\pgfpathlineto{\pgfqpoint{3.962099in}{1.903466in}}%
\pgfpathlineto{\pgfqpoint{3.963049in}{1.951845in}}%
\pgfpathlineto{\pgfqpoint{3.963144in}{1.909416in}}%
\pgfpathlineto{\pgfqpoint{3.963239in}{1.907512in}}%
\pgfpathlineto{\pgfqpoint{3.963334in}{1.948245in}}%
\pgfpathlineto{\pgfqpoint{3.963429in}{1.879932in}}%
\pgfpathlineto{\pgfqpoint{3.964379in}{1.930682in}}%
\pgfpathlineto{\pgfqpoint{3.965425in}{1.877158in}}%
\pgfpathlineto{\pgfqpoint{3.965900in}{1.892417in}}%
\pgfpathlineto{\pgfqpoint{3.966850in}{1.994223in}}%
\pgfpathlineto{\pgfqpoint{3.966755in}{1.879202in}}%
\pgfpathlineto{\pgfqpoint{3.966945in}{1.917028in}}%
\pgfpathlineto{\pgfqpoint{3.967896in}{1.779266in}}%
\pgfpathlineto{\pgfqpoint{3.967326in}{1.942124in}}%
\pgfpathlineto{\pgfqpoint{3.968086in}{1.875902in}}%
\pgfpathlineto{\pgfqpoint{3.969131in}{1.874260in}}%
\pgfpathlineto{\pgfqpoint{3.969321in}{1.945010in}}%
\pgfpathlineto{\pgfqpoint{3.969511in}{1.881130in}}%
\pgfpathlineto{\pgfqpoint{3.970462in}{1.906504in}}%
\pgfpathlineto{\pgfqpoint{3.970557in}{1.908740in}}%
\pgfpathlineto{\pgfqpoint{3.970652in}{1.859307in}}%
\pgfpathlineto{\pgfqpoint{3.971602in}{1.921181in}}%
\pgfpathlineto{\pgfqpoint{3.972648in}{1.840018in}}%
\pgfpathlineto{\pgfqpoint{3.972743in}{1.972214in}}%
\pgfpathlineto{\pgfqpoint{3.973788in}{1.915407in}}%
\pgfpathlineto{\pgfqpoint{3.973883in}{1.916587in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.860427in}}%
\pgfpathlineto{\pgfqpoint{3.975023in}{1.896031in}}%
\pgfpathlineto{\pgfqpoint{3.975689in}{1.862285in}}%
\pgfpathlineto{\pgfqpoint{3.975594in}{1.907576in}}%
\pgfpathlineto{\pgfqpoint{3.975784in}{1.863099in}}%
\pgfpathlineto{\pgfqpoint{3.975879in}{1.967251in}}%
\pgfpathlineto{\pgfqpoint{3.976829in}{1.907080in}}%
\pgfpathlineto{\pgfqpoint{3.977114in}{1.804509in}}%
\pgfpathlineto{\pgfqpoint{3.977970in}{1.893582in}}%
\pgfpathlineto{\pgfqpoint{3.978160in}{1.945998in}}%
\pgfpathlineto{\pgfqpoint{3.978255in}{1.878048in}}%
\pgfpathlineto{\pgfqpoint{3.979015in}{1.893815in}}%
\pgfpathlineto{\pgfqpoint{3.979965in}{1.873388in}}%
\pgfpathlineto{\pgfqpoint{3.979205in}{1.924412in}}%
\pgfpathlineto{\pgfqpoint{3.980155in}{1.881428in}}%
\pgfpathlineto{\pgfqpoint{3.981486in}{1.942140in}}%
\pgfpathlineto{\pgfqpoint{3.982531in}{1.878093in}}%
\pgfpathlineto{\pgfqpoint{3.982626in}{1.889030in}}%
\pgfpathlineto{\pgfqpoint{3.983387in}{1.923073in}}%
\pgfpathlineto{\pgfqpoint{3.983482in}{1.792411in}}%
\pgfpathlineto{\pgfqpoint{3.984432in}{1.924807in}}%
\pgfpathlineto{\pgfqpoint{3.984622in}{1.864036in}}%
\pgfpathlineto{\pgfqpoint{3.984812in}{1.931151in}}%
\pgfpathlineto{\pgfqpoint{3.985762in}{1.897470in}}%
\pgfpathlineto{\pgfqpoint{3.986523in}{1.904162in}}%
\pgfpathlineto{\pgfqpoint{3.986618in}{1.842842in}}%
\pgfpathlineto{\pgfqpoint{3.986713in}{1.917193in}}%
\pgfpathlineto{\pgfqpoint{3.987758in}{1.902559in}}%
\pgfpathlineto{\pgfqpoint{3.987948in}{1.915358in}}%
\pgfpathlineto{\pgfqpoint{3.988899in}{1.879430in}}%
\pgfpathlineto{\pgfqpoint{3.988709in}{1.919217in}}%
\pgfpathlineto{\pgfqpoint{3.989089in}{1.883691in}}%
\pgfpathlineto{\pgfqpoint{3.989279in}{1.946197in}}%
\pgfpathlineto{\pgfqpoint{3.989944in}{1.856177in}}%
\pgfpathlineto{\pgfqpoint{3.990134in}{1.858130in}}%
\pgfpathlineto{\pgfqpoint{3.990229in}{1.854631in}}%
\pgfpathlineto{\pgfqpoint{3.990324in}{1.888651in}}%
\pgfpathlineto{\pgfqpoint{3.990419in}{1.887460in}}%
\pgfpathlineto{\pgfqpoint{3.991179in}{2.001268in}}%
\pgfpathlineto{\pgfqpoint{3.991084in}{1.868232in}}%
\pgfpathlineto{\pgfqpoint{3.991370in}{1.910053in}}%
\pgfpathlineto{\pgfqpoint{3.991465in}{1.848533in}}%
\pgfpathlineto{\pgfqpoint{3.991560in}{1.961735in}}%
\pgfpathlineto{\pgfqpoint{3.992510in}{1.886171in}}%
\pgfpathlineto{\pgfqpoint{3.993175in}{1.929898in}}%
\pgfpathlineto{\pgfqpoint{3.993365in}{1.880811in}}%
\pgfpathlineto{\pgfqpoint{3.993840in}{1.920963in}}%
\pgfpathlineto{\pgfqpoint{3.994126in}{1.868328in}}%
\pgfpathlineto{\pgfqpoint{3.994886in}{1.877204in}}%
\pgfpathlineto{\pgfqpoint{3.994981in}{1.932904in}}%
\pgfpathlineto{\pgfqpoint{3.995931in}{1.850209in}}%
\pgfpathlineto{\pgfqpoint{3.996026in}{1.850881in}}%
\pgfpathlineto{\pgfqpoint{3.996121in}{1.909883in}}%
\pgfpathlineto{\pgfqpoint{3.997167in}{1.909590in}}%
\pgfpathlineto{\pgfqpoint{3.997262in}{1.910107in}}%
\pgfpathlineto{\pgfqpoint{3.998022in}{1.887785in}}%
\pgfpathlineto{\pgfqpoint{3.997547in}{1.921363in}}%
\pgfpathlineto{\pgfqpoint{3.998117in}{1.916473in}}%
\pgfpathlineto{\pgfqpoint{3.998212in}{1.925972in}}%
\pgfpathlineto{\pgfqpoint{3.998307in}{1.868872in}}%
\pgfpathlineto{\pgfqpoint{3.998877in}{1.910487in}}%
\pgfpathlineto{\pgfqpoint{3.998972in}{1.873353in}}%
\pgfpathlineto{\pgfqpoint{3.999162in}{1.936479in}}%
\pgfpathlineto{\pgfqpoint{3.999923in}{1.892569in}}%
\pgfpathlineto{\pgfqpoint{4.000683in}{1.921428in}}%
\pgfpathlineto{\pgfqpoint{4.001063in}{1.913025in}}%
\pgfpathlineto{\pgfqpoint{4.001158in}{1.913773in}}%
\pgfpathlineto{\pgfqpoint{4.001348in}{1.888633in}}%
\pgfpathlineto{\pgfqpoint{4.002204in}{1.920645in}}%
\pgfpathlineto{\pgfqpoint{4.002489in}{1.852622in}}%
\pgfpathlineto{\pgfqpoint{4.002394in}{1.987400in}}%
\pgfpathlineto{\pgfqpoint{4.003059in}{1.907920in}}%
\pgfpathlineto{\pgfqpoint{4.003534in}{2.011355in}}%
\pgfpathlineto{\pgfqpoint{4.003439in}{1.795074in}}%
\pgfpathlineto{\pgfqpoint{4.004104in}{1.911793in}}%
\pgfpathlineto{\pgfqpoint{4.004199in}{1.912741in}}%
\pgfpathlineto{\pgfqpoint{4.005055in}{1.963858in}}%
\pgfpathlineto{\pgfqpoint{4.004960in}{1.874611in}}%
\pgfpathlineto{\pgfqpoint{4.005245in}{1.942009in}}%
\pgfpathlineto{\pgfqpoint{4.005910in}{1.962916in}}%
\pgfpathlineto{\pgfqpoint{4.006385in}{1.826829in}}%
\pgfpathlineto{\pgfqpoint{4.006480in}{1.976778in}}%
\pgfpathlineto{\pgfqpoint{4.007526in}{1.924969in}}%
\pgfpathlineto{\pgfqpoint{4.007811in}{1.870266in}}%
\pgfpathlineto{\pgfqpoint{4.008666in}{1.894405in}}%
\pgfpathlineto{\pgfqpoint{4.008761in}{2.007008in}}%
\pgfpathlineto{\pgfqpoint{4.009331in}{1.875578in}}%
\pgfpathlineto{\pgfqpoint{4.009711in}{1.877725in}}%
\pgfpathlineto{\pgfqpoint{4.009806in}{1.898077in}}%
\pgfpathlineto{\pgfqpoint{4.010092in}{1.814884in}}%
\pgfpathlineto{\pgfqpoint{4.010852in}{1.893584in}}%
\pgfpathlineto{\pgfqpoint{4.010947in}{1.894192in}}%
\pgfpathlineto{\pgfqpoint{4.011042in}{1.889034in}}%
\pgfpathlineto{\pgfqpoint{4.011422in}{1.919708in}}%
\pgfpathlineto{\pgfqpoint{4.011232in}{1.875975in}}%
\pgfpathlineto{\pgfqpoint{4.012182in}{1.906806in}}%
\pgfpathlineto{\pgfqpoint{4.012753in}{1.861224in}}%
\pgfpathlineto{\pgfqpoint{4.012848in}{1.862487in}}%
\pgfpathlineto{\pgfqpoint{4.012943in}{1.816989in}}%
\pgfpathlineto{\pgfqpoint{4.013703in}{1.952897in}}%
\pgfpathlineto{\pgfqpoint{4.013798in}{1.952391in}}%
\pgfpathlineto{\pgfqpoint{4.014843in}{1.853685in}}%
\pgfpathlineto{\pgfqpoint{4.014558in}{2.008730in}}%
\pgfpathlineto{\pgfqpoint{4.014938in}{1.925585in}}%
\pgfpathlineto{\pgfqpoint{4.015794in}{1.848685in}}%
\pgfpathlineto{\pgfqpoint{4.015889in}{1.966160in}}%
\pgfpathlineto{\pgfqpoint{4.016079in}{1.914545in}}%
\pgfpathlineto{\pgfqpoint{4.016174in}{1.916529in}}%
\pgfpathlineto{\pgfqpoint{4.016269in}{1.819265in}}%
\pgfpathlineto{\pgfqpoint{4.016649in}{1.944401in}}%
\pgfpathlineto{\pgfqpoint{4.017219in}{1.910698in}}%
\pgfpathlineto{\pgfqpoint{4.017504in}{1.874282in}}%
\pgfpathlineto{\pgfqpoint{4.017694in}{1.935264in}}%
\pgfpathlineto{\pgfqpoint{4.018170in}{1.896220in}}%
\pgfpathlineto{\pgfqpoint{4.019215in}{1.877908in}}%
\pgfpathlineto{\pgfqpoint{4.019310in}{1.953718in}}%
\pgfpathlineto{\pgfqpoint{4.019595in}{1.883166in}}%
\pgfpathlineto{\pgfqpoint{4.020450in}{1.907724in}}%
\pgfpathlineto{\pgfqpoint{4.020640in}{1.912102in}}%
\pgfpathlineto{\pgfqpoint{4.021116in}{1.890538in}}%
\pgfpathlineto{\pgfqpoint{4.021401in}{1.926911in}}%
\pgfpathlineto{\pgfqpoint{4.021686in}{1.915204in}}%
\pgfpathlineto{\pgfqpoint{4.021781in}{2.031495in}}%
\pgfpathlineto{\pgfqpoint{4.021971in}{1.769494in}}%
\pgfpathlineto{\pgfqpoint{4.022731in}{1.930038in}}%
\pgfpathlineto{\pgfqpoint{4.022826in}{1.869639in}}%
\pgfpathlineto{\pgfqpoint{4.023777in}{1.915229in}}%
\pgfpathlineto{\pgfqpoint{4.023872in}{1.915534in}}%
\pgfpathlineto{\pgfqpoint{4.024727in}{1.878593in}}%
\pgfpathlineto{\pgfqpoint{4.024822in}{1.880575in}}%
\pgfpathlineto{\pgfqpoint{4.025582in}{1.934378in}}%
\pgfpathlineto{\pgfqpoint{4.025962in}{1.931607in}}%
\pgfpathlineto{\pgfqpoint{4.026343in}{1.966281in}}%
\pgfpathlineto{\pgfqpoint{4.026152in}{1.878582in}}%
\pgfpathlineto{\pgfqpoint{4.026913in}{1.913297in}}%
\pgfpathlineto{\pgfqpoint{4.027008in}{1.891213in}}%
\pgfpathlineto{\pgfqpoint{4.027388in}{1.935662in}}%
\pgfpathlineto{\pgfqpoint{4.027863in}{1.919931in}}%
\pgfpathlineto{\pgfqpoint{4.027958in}{1.932798in}}%
\pgfpathlineto{\pgfqpoint{4.028433in}{1.857627in}}%
\pgfpathlineto{\pgfqpoint{4.028718in}{1.897683in}}%
\pgfpathlineto{\pgfqpoint{4.028813in}{1.893867in}}%
\pgfpathlineto{\pgfqpoint{4.029669in}{1.985066in}}%
\pgfpathlineto{\pgfqpoint{4.029574in}{1.846363in}}%
\pgfpathlineto{\pgfqpoint{4.029859in}{1.920215in}}%
\pgfpathlineto{\pgfqpoint{4.030524in}{1.857978in}}%
\pgfpathlineto{\pgfqpoint{4.030429in}{1.943841in}}%
\pgfpathlineto{\pgfqpoint{4.030904in}{1.920885in}}%
\pgfpathlineto{\pgfqpoint{4.031094in}{1.924939in}}%
\pgfpathlineto{\pgfqpoint{4.031189in}{1.912272in}}%
\pgfpathlineto{\pgfqpoint{4.031284in}{1.915110in}}%
\pgfpathlineto{\pgfqpoint{4.032140in}{1.882764in}}%
\pgfpathlineto{\pgfqpoint{4.031570in}{1.936502in}}%
\pgfpathlineto{\pgfqpoint{4.032330in}{1.916150in}}%
\pgfpathlineto{\pgfqpoint{4.032710in}{1.879568in}}%
\pgfpathlineto{\pgfqpoint{4.032900in}{1.962034in}}%
\pgfpathlineto{\pgfqpoint{4.033280in}{1.919289in}}%
\pgfpathlineto{\pgfqpoint{4.033565in}{1.915051in}}%
\pgfpathlineto{\pgfqpoint{4.033660in}{1.953742in}}%
\pgfpathlineto{\pgfqpoint{4.033755in}{1.878898in}}%
\pgfpathlineto{\pgfqpoint{4.034801in}{1.922796in}}%
\pgfpathlineto{\pgfqpoint{4.035086in}{1.930755in}}%
\pgfpathlineto{\pgfqpoint{4.035751in}{1.931067in}}%
\pgfpathlineto{\pgfqpoint{4.036226in}{1.864566in}}%
\pgfpathlineto{\pgfqpoint{4.037177in}{1.997078in}}%
\pgfpathlineto{\pgfqpoint{4.037272in}{1.857041in}}%
\pgfpathlineto{\pgfqpoint{4.037367in}{1.929326in}}%
\pgfpathlineto{\pgfqpoint{4.037462in}{1.927444in}}%
\pgfpathlineto{\pgfqpoint{4.037557in}{1.991108in}}%
\pgfpathlineto{\pgfqpoint{4.038222in}{1.852651in}}%
\pgfpathlineto{\pgfqpoint{4.038507in}{1.924988in}}%
\pgfpathlineto{\pgfqpoint{4.039362in}{1.835090in}}%
\pgfpathlineto{\pgfqpoint{4.039267in}{1.978479in}}%
\pgfpathlineto{\pgfqpoint{4.039648in}{1.906052in}}%
\pgfpathlineto{\pgfqpoint{4.040028in}{1.947538in}}%
\pgfpathlineto{\pgfqpoint{4.039933in}{1.898397in}}%
\pgfpathlineto{\pgfqpoint{4.040788in}{1.921872in}}%
\pgfpathlineto{\pgfqpoint{4.040883in}{1.900276in}}%
\pgfpathlineto{\pgfqpoint{4.041643in}{1.939449in}}%
\pgfpathlineto{\pgfqpoint{4.041928in}{1.907048in}}%
\pgfpathlineto{\pgfqpoint{4.042689in}{1.929815in}}%
\pgfpathlineto{\pgfqpoint{4.042118in}{1.897521in}}%
\pgfpathlineto{\pgfqpoint{4.043069in}{1.913132in}}%
\pgfpathlineto{\pgfqpoint{4.043259in}{1.921729in}}%
\pgfpathlineto{\pgfqpoint{4.043449in}{1.909394in}}%
\pgfpathlineto{\pgfqpoint{4.043924in}{1.998110in}}%
\pgfpathlineto{\pgfqpoint{4.043734in}{1.843176in}}%
\pgfpathlineto{\pgfqpoint{4.044494in}{1.917775in}}%
\pgfpathlineto{\pgfqpoint{4.045255in}{1.927740in}}%
\pgfpathlineto{\pgfqpoint{4.044684in}{1.901924in}}%
\pgfpathlineto{\pgfqpoint{4.045350in}{1.925513in}}%
\pgfpathlineto{\pgfqpoint{4.045445in}{1.816533in}}%
\pgfpathlineto{\pgfqpoint{4.046395in}{1.970673in}}%
\pgfpathlineto{\pgfqpoint{4.046680in}{1.858410in}}%
\pgfpathlineto{\pgfqpoint{4.047250in}{1.993246in}}%
\pgfpathlineto{\pgfqpoint{4.047535in}{1.864879in}}%
\pgfpathlineto{\pgfqpoint{4.047821in}{1.969878in}}%
\pgfpathlineto{\pgfqpoint{4.047726in}{1.864505in}}%
\pgfpathlineto{\pgfqpoint{4.048581in}{1.963634in}}%
\pgfpathlineto{\pgfqpoint{4.049246in}{1.873751in}}%
\pgfpathlineto{\pgfqpoint{4.049341in}{1.975487in}}%
\pgfpathlineto{\pgfqpoint{4.049721in}{1.930655in}}%
\pgfpathlineto{\pgfqpoint{4.049816in}{1.937489in}}%
\pgfpathlineto{\pgfqpoint{4.049911in}{1.852254in}}%
\pgfpathlineto{\pgfqpoint{4.050672in}{1.965922in}}%
\pgfpathlineto{\pgfqpoint{4.050957in}{1.878353in}}%
\pgfpathlineto{\pgfqpoint{4.051907in}{1.836935in}}%
\pgfpathlineto{\pgfqpoint{4.052002in}{1.989608in}}%
\pgfpathlineto{\pgfqpoint{4.052382in}{1.831095in}}%
\pgfpathlineto{\pgfqpoint{4.052572in}{2.001833in}}%
\pgfpathlineto{\pgfqpoint{4.053143in}{1.904458in}}%
\pgfpathlineto{\pgfqpoint{4.053428in}{1.870757in}}%
\pgfpathlineto{\pgfqpoint{4.053523in}{1.921939in}}%
\pgfpathlineto{\pgfqpoint{4.053618in}{1.983162in}}%
\pgfpathlineto{\pgfqpoint{4.054093in}{1.822900in}}%
\pgfpathlineto{\pgfqpoint{4.054568in}{1.913158in}}%
\pgfpathlineto{\pgfqpoint{4.054948in}{1.975919in}}%
\pgfpathlineto{\pgfqpoint{4.054853in}{1.815691in}}%
\pgfpathlineto{\pgfqpoint{4.055423in}{1.909055in}}%
\pgfpathlineto{\pgfqpoint{4.055518in}{1.855549in}}%
\pgfpathlineto{\pgfqpoint{4.056279in}{1.914257in}}%
\pgfpathlineto{\pgfqpoint{4.056374in}{2.068006in}}%
\pgfpathlineto{\pgfqpoint{4.056659in}{1.847116in}}%
\pgfpathlineto{\pgfqpoint{4.057324in}{1.922165in}}%
\pgfpathlineto{\pgfqpoint{4.057704in}{1.823799in}}%
\pgfpathlineto{\pgfqpoint{4.058274in}{1.968368in}}%
\pgfpathlineto{\pgfqpoint{4.058370in}{1.973532in}}%
\pgfpathlineto{\pgfqpoint{4.058560in}{1.841452in}}%
\pgfpathlineto{\pgfqpoint{4.059510in}{1.921586in}}%
\pgfpathlineto{\pgfqpoint{4.059605in}{1.990638in}}%
\pgfpathlineto{\pgfqpoint{4.060270in}{1.874124in}}%
\pgfpathlineto{\pgfqpoint{4.060650in}{1.955670in}}%
\pgfpathlineto{\pgfqpoint{4.060745in}{1.872933in}}%
\pgfpathlineto{\pgfqpoint{4.061696in}{1.908213in}}%
\pgfpathlineto{\pgfqpoint{4.062361in}{1.939851in}}%
\pgfpathlineto{\pgfqpoint{4.062551in}{1.897109in}}%
\pgfpathlineto{\pgfqpoint{4.062741in}{1.898318in}}%
\pgfpathlineto{\pgfqpoint{4.062836in}{1.898314in}}%
\pgfpathlineto{\pgfqpoint{4.063691in}{1.956418in}}%
\pgfpathlineto{\pgfqpoint{4.064167in}{1.942188in}}%
\pgfpathlineto{\pgfqpoint{4.064737in}{1.942390in}}%
\pgfpathlineto{\pgfqpoint{4.065117in}{1.805988in}}%
\pgfpathlineto{\pgfqpoint{4.065212in}{2.034024in}}%
\pgfpathlineto{\pgfqpoint{4.066257in}{1.941187in}}%
\pgfpathlineto{\pgfqpoint{4.067588in}{1.882542in}}%
\pgfpathlineto{\pgfqpoint{4.067683in}{1.933656in}}%
\pgfpathlineto{\pgfqpoint{4.068063in}{1.882515in}}%
\pgfpathlineto{\pgfqpoint{4.068728in}{1.925223in}}%
\pgfpathlineto{\pgfqpoint{4.069109in}{2.000735in}}%
\pgfpathlineto{\pgfqpoint{4.069299in}{1.847501in}}%
\pgfpathlineto{\pgfqpoint{4.069774in}{1.933157in}}%
\pgfpathlineto{\pgfqpoint{4.070439in}{1.891590in}}%
\pgfpathlineto{\pgfqpoint{4.070914in}{1.913483in}}%
\pgfpathlineto{\pgfqpoint{4.071009in}{1.931810in}}%
\pgfpathlineto{\pgfqpoint{4.071674in}{1.896500in}}%
\pgfpathlineto{\pgfqpoint{4.071960in}{1.907339in}}%
\pgfpathlineto{\pgfqpoint{4.072815in}{1.931367in}}%
\pgfpathlineto{\pgfqpoint{4.072245in}{1.902580in}}%
\pgfpathlineto{\pgfqpoint{4.073100in}{1.929406in}}%
\pgfpathlineto{\pgfqpoint{4.073195in}{1.896281in}}%
\pgfpathlineto{\pgfqpoint{4.073290in}{1.943762in}}%
\pgfpathlineto{\pgfqpoint{4.074145in}{1.929312in}}%
\pgfpathlineto{\pgfqpoint{4.074811in}{1.904688in}}%
\pgfpathlineto{\pgfqpoint{4.074335in}{1.931415in}}%
\pgfpathlineto{\pgfqpoint{4.075096in}{1.930086in}}%
\pgfpathlineto{\pgfqpoint{4.075286in}{1.948605in}}%
\pgfpathlineto{\pgfqpoint{4.076046in}{1.915990in}}%
\pgfpathlineto{\pgfqpoint{4.076141in}{1.929810in}}%
\pgfpathlineto{\pgfqpoint{4.076331in}{1.873012in}}%
\pgfpathlineto{\pgfqpoint{4.076521in}{1.972676in}}%
\pgfpathlineto{\pgfqpoint{4.076996in}{1.915790in}}%
\pgfpathlineto{\pgfqpoint{4.077377in}{1.974301in}}%
\pgfpathlineto{\pgfqpoint{4.077187in}{1.894049in}}%
\pgfpathlineto{\pgfqpoint{4.078137in}{1.945838in}}%
\pgfpathlineto{\pgfqpoint{4.079182in}{1.913913in}}%
\pgfpathlineto{\pgfqpoint{4.079277in}{1.918023in}}%
\pgfpathlineto{\pgfqpoint{4.079467in}{1.961598in}}%
\pgfpathlineto{\pgfqpoint{4.079562in}{1.913953in}}%
\pgfpathlineto{\pgfqpoint{4.080323in}{1.924189in}}%
\pgfpathlineto{\pgfqpoint{4.080608in}{1.955906in}}%
\pgfpathlineto{\pgfqpoint{4.081273in}{1.850036in}}%
\pgfpathlineto{\pgfqpoint{4.081368in}{1.976052in}}%
\pgfpathlineto{\pgfqpoint{4.082413in}{1.931606in}}%
\pgfpathlineto{\pgfqpoint{4.082699in}{1.964759in}}%
\pgfpathlineto{\pgfqpoint{4.082794in}{1.900555in}}%
\pgfpathlineto{\pgfqpoint{4.083269in}{1.932896in}}%
\pgfpathlineto{\pgfqpoint{4.084029in}{1.870483in}}%
\pgfpathlineto{\pgfqpoint{4.083839in}{1.955090in}}%
\pgfpathlineto{\pgfqpoint{4.084504in}{1.903830in}}%
\pgfpathlineto{\pgfqpoint{4.084599in}{1.905521in}}%
\pgfpathlineto{\pgfqpoint{4.084884in}{1.957534in}}%
\pgfpathlineto{\pgfqpoint{4.084789in}{1.902527in}}%
\pgfpathlineto{\pgfqpoint{4.085740in}{1.927806in}}%
\pgfpathlineto{\pgfqpoint{4.086405in}{1.934461in}}%
\pgfpathlineto{\pgfqpoint{4.086785in}{1.892665in}}%
\pgfpathlineto{\pgfqpoint{4.087926in}{2.008846in}}%
\pgfpathlineto{\pgfqpoint{4.088021in}{2.008076in}}%
\pgfpathlineto{\pgfqpoint{4.088116in}{1.800317in}}%
\pgfpathlineto{\pgfqpoint{4.088686in}{2.010470in}}%
\pgfpathlineto{\pgfqpoint{4.089161in}{1.938376in}}%
\pgfpathlineto{\pgfqpoint{4.089446in}{1.910490in}}%
\pgfpathlineto{\pgfqpoint{4.089541in}{1.949965in}}%
\pgfpathlineto{\pgfqpoint{4.090491in}{1.881963in}}%
\pgfpathlineto{\pgfqpoint{4.090111in}{1.957529in}}%
\pgfpathlineto{\pgfqpoint{4.090682in}{1.924388in}}%
\pgfpathlineto{\pgfqpoint{4.090872in}{1.920827in}}%
\pgfpathlineto{\pgfqpoint{4.091347in}{2.047395in}}%
\pgfpathlineto{\pgfqpoint{4.091442in}{1.828710in}}%
\pgfpathlineto{\pgfqpoint{4.091537in}{1.972944in}}%
\pgfpathlineto{\pgfqpoint{4.091632in}{1.688624in}}%
\pgfpathlineto{\pgfqpoint{4.091822in}{2.080087in}}%
\pgfpathlineto{\pgfqpoint{4.092677in}{1.872723in}}%
\pgfpathlineto{\pgfqpoint{4.092772in}{1.876048in}}%
\pgfpathlineto{\pgfqpoint{4.093628in}{1.938161in}}%
\pgfpathlineto{\pgfqpoint{4.093913in}{1.907662in}}%
\pgfpathlineto{\pgfqpoint{4.094578in}{1.766776in}}%
\pgfpathlineto{\pgfqpoint{4.094293in}{2.051542in}}%
\pgfpathlineto{\pgfqpoint{4.094863in}{1.917824in}}%
\pgfpathlineto{\pgfqpoint{4.094958in}{1.935089in}}%
\pgfpathlineto{\pgfqpoint{4.095433in}{1.893366in}}%
\pgfpathlineto{\pgfqpoint{4.095813in}{1.897299in}}%
\pgfpathlineto{\pgfqpoint{4.096004in}{1.888022in}}%
\pgfpathlineto{\pgfqpoint{4.096194in}{1.961825in}}%
\pgfpathlineto{\pgfqpoint{4.096289in}{1.879501in}}%
\pgfpathlineto{\pgfqpoint{4.097144in}{1.947024in}}%
\pgfpathlineto{\pgfqpoint{4.098474in}{1.899064in}}%
\pgfpathlineto{\pgfqpoint{4.098570in}{1.900284in}}%
\pgfpathlineto{\pgfqpoint{4.099520in}{1.975476in}}%
\pgfpathlineto{\pgfqpoint{4.099805in}{1.948963in}}%
\pgfpathlineto{\pgfqpoint{4.100850in}{1.904718in}}%
\pgfpathlineto{\pgfqpoint{4.100660in}{1.960715in}}%
\pgfpathlineto{\pgfqpoint{4.100945in}{1.907676in}}%
\pgfpathlineto{\pgfqpoint{4.101801in}{1.958431in}}%
\pgfpathlineto{\pgfqpoint{4.101991in}{1.915011in}}%
\pgfpathlineto{\pgfqpoint{4.102086in}{1.917554in}}%
\pgfpathlineto{\pgfqpoint{4.102181in}{1.904850in}}%
\pgfpathlineto{\pgfqpoint{4.102656in}{1.869295in}}%
\pgfpathlineto{\pgfqpoint{4.102561in}{1.958676in}}%
\pgfpathlineto{\pgfqpoint{4.102941in}{1.925114in}}%
\pgfpathlineto{\pgfqpoint{4.103036in}{1.946903in}}%
\pgfpathlineto{\pgfqpoint{4.103891in}{1.909149in}}%
\pgfpathlineto{\pgfqpoint{4.103987in}{1.907192in}}%
\pgfpathlineto{\pgfqpoint{4.104082in}{1.872004in}}%
\pgfpathlineto{\pgfqpoint{4.104842in}{1.948066in}}%
\pgfpathlineto{\pgfqpoint{4.105032in}{1.891812in}}%
\pgfpathlineto{\pgfqpoint{4.105887in}{1.958268in}}%
\pgfpathlineto{\pgfqpoint{4.105317in}{1.887075in}}%
\pgfpathlineto{\pgfqpoint{4.106172in}{1.928603in}}%
\pgfpathlineto{\pgfqpoint{4.106552in}{1.955214in}}%
\pgfpathlineto{\pgfqpoint{4.106457in}{1.917039in}}%
\pgfpathlineto{\pgfqpoint{4.107408in}{1.943744in}}%
\pgfpathlineto{\pgfqpoint{4.108168in}{1.871544in}}%
\pgfpathlineto{\pgfqpoint{4.108548in}{1.907419in}}%
\pgfpathlineto{\pgfqpoint{4.109499in}{1.985920in}}%
\pgfpathlineto{\pgfqpoint{4.108833in}{1.893644in}}%
\pgfpathlineto{\pgfqpoint{4.109689in}{1.950043in}}%
\pgfpathlineto{\pgfqpoint{4.110449in}{1.868101in}}%
\pgfpathlineto{\pgfqpoint{4.110829in}{1.916837in}}%
\pgfpathlineto{\pgfqpoint{4.110924in}{1.918034in}}%
\pgfpathlineto{\pgfqpoint{4.111114in}{1.910704in}}%
\pgfpathlineto{\pgfqpoint{4.111209in}{1.914802in}}%
\pgfpathlineto{\pgfqpoint{4.111304in}{1.898484in}}%
\pgfpathlineto{\pgfqpoint{4.111779in}{1.942016in}}%
\pgfpathlineto{\pgfqpoint{4.112065in}{1.942011in}}%
\pgfpathlineto{\pgfqpoint{4.112160in}{2.025029in}}%
\pgfpathlineto{\pgfqpoint{4.112540in}{1.841309in}}%
\pgfpathlineto{\pgfqpoint{4.113110in}{1.929575in}}%
\pgfpathlineto{\pgfqpoint{4.113680in}{1.878995in}}%
\pgfpathlineto{\pgfqpoint{4.113585in}{1.952334in}}%
\pgfpathlineto{\pgfqpoint{4.114060in}{1.927466in}}%
\pgfpathlineto{\pgfqpoint{4.114155in}{1.951161in}}%
\pgfpathlineto{\pgfqpoint{4.115011in}{1.890720in}}%
\pgfpathlineto{\pgfqpoint{4.115106in}{1.888836in}}%
\pgfpathlineto{\pgfqpoint{4.115296in}{1.906844in}}%
\pgfpathlineto{\pgfqpoint{4.115581in}{1.891473in}}%
\pgfpathlineto{\pgfqpoint{4.116626in}{1.940911in}}%
\pgfpathlineto{\pgfqpoint{4.117387in}{1.889972in}}%
\pgfpathlineto{\pgfqpoint{4.117006in}{1.947660in}}%
\pgfpathlineto{\pgfqpoint{4.117862in}{1.900966in}}%
\pgfpathlineto{\pgfqpoint{4.118527in}{1.870051in}}%
\pgfpathlineto{\pgfqpoint{4.119002in}{1.972611in}}%
\pgfpathlineto{\pgfqpoint{4.120143in}{1.908456in}}%
\pgfpathlineto{\pgfqpoint{4.120238in}{1.916156in}}%
\pgfpathlineto{\pgfqpoint{4.120808in}{1.879582in}}%
\pgfpathlineto{\pgfqpoint{4.121283in}{1.912258in}}%
\pgfpathlineto{\pgfqpoint{4.121378in}{1.912229in}}%
\pgfpathlineto{\pgfqpoint{4.122423in}{1.970176in}}%
\pgfpathlineto{\pgfqpoint{4.121758in}{1.909843in}}%
\pgfpathlineto{\pgfqpoint{4.122518in}{1.967830in}}%
\pgfpathlineto{\pgfqpoint{4.123089in}{1.869621in}}%
\pgfpathlineto{\pgfqpoint{4.123754in}{1.880105in}}%
\pgfpathlineto{\pgfqpoint{4.124609in}{2.034049in}}%
\pgfpathlineto{\pgfqpoint{4.124894in}{1.928313in}}%
\pgfpathlineto{\pgfqpoint{4.125465in}{1.858737in}}%
\pgfpathlineto{\pgfqpoint{4.126130in}{1.895221in}}%
\pgfpathlineto{\pgfqpoint{4.126510in}{1.954352in}}%
\pgfpathlineto{\pgfqpoint{4.127270in}{1.936527in}}%
\pgfpathlineto{\pgfqpoint{4.127365in}{1.879542in}}%
\pgfpathlineto{\pgfqpoint{4.127460in}{1.954365in}}%
\pgfpathlineto{\pgfqpoint{4.128411in}{1.895034in}}%
\pgfpathlineto{\pgfqpoint{4.128506in}{1.885379in}}%
\pgfpathlineto{\pgfqpoint{4.128601in}{1.924957in}}%
\pgfpathlineto{\pgfqpoint{4.128791in}{1.983566in}}%
\pgfpathlineto{\pgfqpoint{4.128886in}{1.909944in}}%
\pgfpathlineto{\pgfqpoint{4.129646in}{1.937850in}}%
\pgfpathlineto{\pgfqpoint{4.130787in}{1.893133in}}%
\pgfpathlineto{\pgfqpoint{4.130977in}{1.904415in}}%
\pgfpathlineto{\pgfqpoint{4.131737in}{1.943688in}}%
\pgfpathlineto{\pgfqpoint{4.131642in}{1.855654in}}%
\pgfpathlineto{\pgfqpoint{4.131927in}{1.941412in}}%
\pgfpathlineto{\pgfqpoint{4.132022in}{1.836802in}}%
\pgfpathlineto{\pgfqpoint{4.132972in}{1.916838in}}%
\pgfpathlineto{\pgfqpoint{4.133448in}{1.949896in}}%
\pgfpathlineto{\pgfqpoint{4.133352in}{1.897091in}}%
\pgfpathlineto{\pgfqpoint{4.134208in}{1.935377in}}%
\pgfpathlineto{\pgfqpoint{4.134873in}{1.855717in}}%
\pgfpathlineto{\pgfqpoint{4.134778in}{1.969086in}}%
\pgfpathlineto{\pgfqpoint{4.135158in}{1.874089in}}%
\pgfpathlineto{\pgfqpoint{4.135253in}{1.954751in}}%
\pgfpathlineto{\pgfqpoint{4.136299in}{1.938270in}}%
\pgfpathlineto{\pgfqpoint{4.137439in}{1.906491in}}%
\pgfpathlineto{\pgfqpoint{4.137819in}{1.900202in}}%
\pgfpathlineto{\pgfqpoint{4.138579in}{1.957077in}}%
\pgfpathlineto{\pgfqpoint{4.139435in}{1.905316in}}%
\pgfpathlineto{\pgfqpoint{4.139720in}{1.905898in}}%
\pgfpathlineto{\pgfqpoint{4.140860in}{1.936664in}}%
\pgfpathlineto{\pgfqpoint{4.141050in}{1.931701in}}%
\pgfpathlineto{\pgfqpoint{4.141526in}{1.943774in}}%
\pgfpathlineto{\pgfqpoint{4.141430in}{1.911825in}}%
\pgfpathlineto{\pgfqpoint{4.141621in}{1.914960in}}%
\pgfpathlineto{\pgfqpoint{4.142476in}{1.902468in}}%
\pgfpathlineto{\pgfqpoint{4.142381in}{1.930557in}}%
\pgfpathlineto{\pgfqpoint{4.142666in}{1.916049in}}%
\pgfpathlineto{\pgfqpoint{4.142761in}{1.916816in}}%
\pgfpathlineto{\pgfqpoint{4.142951in}{1.942081in}}%
\pgfpathlineto{\pgfqpoint{4.143901in}{1.927120in}}%
\pgfpathlineto{\pgfqpoint{4.144282in}{1.918343in}}%
\pgfpathlineto{\pgfqpoint{4.144377in}{1.913608in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.925994in}}%
\pgfpathlineto{\pgfqpoint{4.145232in}{1.917073in}}%
\pgfpathlineto{\pgfqpoint{4.145992in}{1.933948in}}%
\pgfpathlineto{\pgfqpoint{4.146182in}{1.914475in}}%
\pgfpathlineto{\pgfqpoint{4.146372in}{1.928295in}}%
\pgfpathlineto{\pgfqpoint{4.146657in}{1.891749in}}%
\pgfpathlineto{\pgfqpoint{4.147513in}{1.925552in}}%
\pgfpathlineto{\pgfqpoint{4.147703in}{1.943396in}}%
\pgfpathlineto{\pgfqpoint{4.148273in}{1.919045in}}%
\pgfpathlineto{\pgfqpoint{4.148368in}{1.933317in}}%
\pgfpathlineto{\pgfqpoint{4.148748in}{1.906453in}}%
\pgfpathlineto{\pgfqpoint{4.149604in}{1.910694in}}%
\pgfpathlineto{\pgfqpoint{4.150554in}{1.941928in}}%
\pgfpathlineto{\pgfqpoint{4.150744in}{1.930343in}}%
\pgfpathlineto{\pgfqpoint{4.151599in}{1.911349in}}%
\pgfpathlineto{\pgfqpoint{4.151884in}{1.911468in}}%
\pgfpathlineto{\pgfqpoint{4.153025in}{1.941845in}}%
\pgfpathlineto{\pgfqpoint{4.154165in}{1.906045in}}%
\pgfpathlineto{\pgfqpoint{4.155211in}{1.937660in}}%
\pgfpathlineto{\pgfqpoint{4.155591in}{1.936652in}}%
\pgfpathlineto{\pgfqpoint{4.156636in}{1.908860in}}%
\pgfpathlineto{\pgfqpoint{4.156731in}{1.913585in}}%
\pgfpathlineto{\pgfqpoint{4.157777in}{1.933039in}}%
\pgfpathlineto{\pgfqpoint{4.157016in}{1.899287in}}%
\pgfpathlineto{\pgfqpoint{4.157872in}{1.928678in}}%
\pgfpathlineto{\pgfqpoint{4.159012in}{1.901420in}}%
\pgfpathlineto{\pgfqpoint{4.158062in}{1.938165in}}%
\pgfpathlineto{\pgfqpoint{4.159107in}{1.913522in}}%
\pgfpathlineto{\pgfqpoint{4.159392in}{1.933417in}}%
\pgfpathlineto{\pgfqpoint{4.159487in}{1.906495in}}%
\pgfpathlineto{\pgfqpoint{4.160438in}{1.919637in}}%
\pgfpathlineto{\pgfqpoint{4.161388in}{1.911171in}}%
\pgfpathlineto{\pgfqpoint{4.161198in}{1.924889in}}%
\pgfpathlineto{\pgfqpoint{4.161483in}{1.920231in}}%
\pgfpathlineto{\pgfqpoint{4.161673in}{1.917297in}}%
\pgfpathlineto{\pgfqpoint{4.161768in}{1.905591in}}%
\pgfpathlineto{\pgfqpoint{4.162243in}{1.928807in}}%
\pgfpathlineto{\pgfqpoint{4.162718in}{1.922277in}}%
\pgfpathlineto{\pgfqpoint{4.163384in}{1.928268in}}%
\pgfpathlineto{\pgfqpoint{4.163099in}{1.914953in}}%
\pgfpathlineto{\pgfqpoint{4.163479in}{1.927280in}}%
\pgfpathlineto{\pgfqpoint{4.163764in}{1.900213in}}%
\pgfpathlineto{\pgfqpoint{4.164619in}{1.918404in}}%
\pgfpathlineto{\pgfqpoint{4.164714in}{1.935776in}}%
\pgfpathlineto{\pgfqpoint{4.165474in}{1.911970in}}%
\pgfpathlineto{\pgfqpoint{4.165665in}{1.916725in}}%
\pgfpathlineto{\pgfqpoint{4.165950in}{1.933275in}}%
\pgfpathlineto{\pgfqpoint{4.166425in}{1.914140in}}%
\pgfpathlineto{\pgfqpoint{4.166710in}{1.923695in}}%
\pgfpathlineto{\pgfqpoint{4.167755in}{1.911180in}}%
\pgfpathlineto{\pgfqpoint{4.167185in}{1.924947in}}%
\pgfpathlineto{\pgfqpoint{4.167850in}{1.911210in}}%
\pgfpathlineto{\pgfqpoint{4.168611in}{1.934111in}}%
\pgfpathlineto{\pgfqpoint{4.168991in}{1.920254in}}%
\pgfpathlineto{\pgfqpoint{4.169276in}{1.906797in}}%
\pgfpathlineto{\pgfqpoint{4.169846in}{1.911190in}}%
\pgfpathlineto{\pgfqpoint{4.169941in}{1.937325in}}%
\pgfpathlineto{\pgfqpoint{4.170891in}{1.913913in}}%
\pgfpathlineto{\pgfqpoint{4.171177in}{1.919821in}}%
\pgfpathlineto{\pgfqpoint{4.171462in}{1.911475in}}%
\pgfpathlineto{\pgfqpoint{4.172127in}{1.907822in}}%
\pgfpathlineto{\pgfqpoint{4.171747in}{1.926903in}}%
\pgfpathlineto{\pgfqpoint{4.172317in}{1.910686in}}%
\pgfpathlineto{\pgfqpoint{4.173172in}{1.930389in}}%
\pgfpathlineto{\pgfqpoint{4.172507in}{1.908767in}}%
\pgfpathlineto{\pgfqpoint{4.173552in}{1.925612in}}%
\pgfpathlineto{\pgfqpoint{4.173648in}{1.906985in}}%
\pgfpathlineto{\pgfqpoint{4.174693in}{1.915186in}}%
\pgfpathlineto{\pgfqpoint{4.175548in}{1.901718in}}%
\pgfpathlineto{\pgfqpoint{4.175358in}{1.941610in}}%
\pgfpathlineto{\pgfqpoint{4.175738in}{1.916602in}}%
\pgfpathlineto{\pgfqpoint{4.176213in}{1.907748in}}%
\pgfpathlineto{\pgfqpoint{4.176023in}{1.925225in}}%
\pgfpathlineto{\pgfqpoint{4.176879in}{1.911287in}}%
\pgfpathlineto{\pgfqpoint{4.177544in}{1.932656in}}%
\pgfpathlineto{\pgfqpoint{4.178114in}{1.920133in}}%
\pgfpathlineto{\pgfqpoint{4.178209in}{1.911976in}}%
\pgfpathlineto{\pgfqpoint{4.178779in}{1.928149in}}%
\pgfpathlineto{\pgfqpoint{4.178969in}{1.920499in}}%
\pgfpathlineto{\pgfqpoint{4.179065in}{1.934015in}}%
\pgfpathlineto{\pgfqpoint{4.179540in}{1.905977in}}%
\pgfpathlineto{\pgfqpoint{4.179920in}{1.920298in}}%
\pgfpathlineto{\pgfqpoint{4.180300in}{1.933090in}}%
\pgfpathlineto{\pgfqpoint{4.180965in}{1.904951in}}%
\pgfpathlineto{\pgfqpoint{4.181726in}{1.933063in}}%
\pgfpathlineto{\pgfqpoint{4.181821in}{1.915055in}}%
\pgfpathlineto{\pgfqpoint{4.182676in}{1.977792in}}%
\pgfpathlineto{\pgfqpoint{4.182866in}{1.846158in}}%
\pgfpathlineto{\pgfqpoint{4.183246in}{1.977218in}}%
\pgfpathlineto{\pgfqpoint{4.183911in}{1.855088in}}%
\pgfpathlineto{\pgfqpoint{4.184006in}{1.855453in}}%
\pgfpathlineto{\pgfqpoint{4.184862in}{1.923924in}}%
\pgfpathlineto{\pgfqpoint{4.185147in}{1.913822in}}%
\pgfpathlineto{\pgfqpoint{4.185337in}{1.929614in}}%
\pgfpathlineto{\pgfqpoint{4.186192in}{1.904447in}}%
\pgfpathlineto{\pgfqpoint{4.187238in}{1.936876in}}%
\pgfpathlineto{\pgfqpoint{4.186477in}{1.899033in}}%
\pgfpathlineto{\pgfqpoint{4.187333in}{1.912907in}}%
\pgfpathlineto{\pgfqpoint{4.187428in}{1.912640in}}%
\pgfpathlineto{\pgfqpoint{4.187903in}{1.939158in}}%
\pgfpathlineto{\pgfqpoint{4.188473in}{1.902770in}}%
\pgfpathlineto{\pgfqpoint{4.189518in}{1.930756in}}%
\pgfpathlineto{\pgfqpoint{4.189708in}{1.922642in}}%
\pgfpathlineto{\pgfqpoint{4.189899in}{1.930656in}}%
\pgfpathlineto{\pgfqpoint{4.190754in}{1.891551in}}%
\pgfpathlineto{\pgfqpoint{4.190944in}{1.933506in}}%
\pgfpathlineto{\pgfqpoint{4.192084in}{1.906312in}}%
\pgfpathlineto{\pgfqpoint{4.192274in}{1.909736in}}%
\pgfpathlineto{\pgfqpoint{4.192465in}{1.924783in}}%
\pgfpathlineto{\pgfqpoint{4.192560in}{1.918226in}}%
\pgfpathlineto{\pgfqpoint{4.192655in}{1.836257in}}%
\pgfpathlineto{\pgfqpoint{4.192845in}{1.931686in}}%
\pgfpathlineto{\pgfqpoint{4.193605in}{1.917476in}}%
\pgfpathlineto{\pgfqpoint{4.193985in}{1.910035in}}%
\pgfpathlineto{\pgfqpoint{4.193890in}{1.927138in}}%
\pgfpathlineto{\pgfqpoint{4.194270in}{1.914149in}}%
\pgfpathlineto{\pgfqpoint{4.194745in}{1.940043in}}%
\pgfpathlineto{\pgfqpoint{4.195316in}{1.918363in}}%
\pgfpathlineto{\pgfqpoint{4.195791in}{1.904109in}}%
\pgfpathlineto{\pgfqpoint{4.196076in}{1.921019in}}%
\pgfpathlineto{\pgfqpoint{4.196171in}{1.904649in}}%
\pgfpathlineto{\pgfqpoint{4.196266in}{1.938159in}}%
\pgfpathlineto{\pgfqpoint{4.197216in}{1.917564in}}%
\pgfpathlineto{\pgfqpoint{4.197882in}{1.904100in}}%
\pgfpathlineto{\pgfqpoint{4.197977in}{1.940329in}}%
\pgfpathlineto{\pgfqpoint{4.198167in}{1.920932in}}%
\pgfpathlineto{\pgfqpoint{4.198547in}{1.915188in}}%
\pgfpathlineto{\pgfqpoint{4.199022in}{1.988567in}}%
\pgfpathlineto{\pgfqpoint{4.199117in}{1.838817in}}%
\pgfpathlineto{\pgfqpoint{4.199307in}{1.998226in}}%
\pgfpathlineto{\pgfqpoint{4.200162in}{1.923300in}}%
\pgfpathlineto{\pgfqpoint{4.200257in}{1.921648in}}%
\pgfpathlineto{\pgfqpoint{4.200448in}{1.923532in}}%
\pgfpathlineto{\pgfqpoint{4.200543in}{1.980970in}}%
\pgfpathlineto{\pgfqpoint{4.200638in}{1.852259in}}%
\pgfpathlineto{\pgfqpoint{4.201493in}{1.922525in}}%
\pgfpathlineto{\pgfqpoint{4.201588in}{1.921958in}}%
\pgfpathlineto{\pgfqpoint{4.202538in}{1.892032in}}%
\pgfpathlineto{\pgfqpoint{4.202348in}{1.941981in}}%
\pgfpathlineto{\pgfqpoint{4.202633in}{1.921248in}}%
\pgfpathlineto{\pgfqpoint{4.202728in}{1.921624in}}%
\pgfpathlineto{\pgfqpoint{4.202823in}{1.921114in}}%
\pgfpathlineto{\pgfqpoint{4.203489in}{1.924866in}}%
\pgfpathlineto{\pgfqpoint{4.203774in}{1.879179in}}%
\pgfpathlineto{\pgfqpoint{4.204059in}{1.951197in}}%
\pgfpathlineto{\pgfqpoint{4.204819in}{1.943364in}}%
\pgfpathlineto{\pgfqpoint{4.204914in}{1.869369in}}%
\pgfpathlineto{\pgfqpoint{4.205960in}{1.905468in}}%
\pgfpathlineto{\pgfqpoint{4.206055in}{1.950242in}}%
\pgfpathlineto{\pgfqpoint{4.207100in}{1.923892in}}%
\pgfpathlineto{\pgfqpoint{4.207195in}{1.900848in}}%
\pgfpathlineto{\pgfqpoint{4.207765in}{1.935701in}}%
\pgfpathlineto{\pgfqpoint{4.208145in}{1.911521in}}%
\pgfpathlineto{\pgfqpoint{4.208240in}{1.929698in}}%
\pgfpathlineto{\pgfqpoint{4.208526in}{1.906778in}}%
\pgfpathlineto{\pgfqpoint{4.209096in}{1.912535in}}%
\pgfpathlineto{\pgfqpoint{4.209761in}{1.921091in}}%
\pgfpathlineto{\pgfqpoint{4.210141in}{1.841556in}}%
\pgfpathlineto{\pgfqpoint{4.210996in}{1.985441in}}%
\pgfpathlineto{\pgfqpoint{4.211282in}{1.915129in}}%
\pgfpathlineto{\pgfqpoint{4.211662in}{1.928854in}}%
\pgfpathlineto{\pgfqpoint{4.211472in}{1.903468in}}%
\pgfpathlineto{\pgfqpoint{4.211757in}{1.906583in}}%
\pgfpathlineto{\pgfqpoint{4.211852in}{1.904572in}}%
\pgfpathlineto{\pgfqpoint{4.212042in}{1.923346in}}%
\pgfpathlineto{\pgfqpoint{4.212517in}{2.013198in}}%
\pgfpathlineto{\pgfqpoint{4.212232in}{1.838539in}}%
\pgfpathlineto{\pgfqpoint{4.213087in}{1.917596in}}%
\pgfpathlineto{\pgfqpoint{4.213848in}{1.927729in}}%
\pgfpathlineto{\pgfqpoint{4.214418in}{1.866588in}}%
\pgfpathlineto{\pgfqpoint{4.215463in}{1.769674in}}%
\pgfpathlineto{\pgfqpoint{4.215558in}{2.016294in}}%
\pgfpathlineto{\pgfqpoint{4.215748in}{1.825438in}}%
\pgfpathlineto{\pgfqpoint{4.216699in}{1.911939in}}%
\pgfpathlineto{\pgfqpoint{4.217079in}{1.997049in}}%
\pgfpathlineto{\pgfqpoint{4.217554in}{1.865835in}}%
\pgfpathlineto{\pgfqpoint{4.217649in}{1.866132in}}%
\pgfpathlineto{\pgfqpoint{4.218789in}{1.959691in}}%
\pgfpathlineto{\pgfqpoint{4.219169in}{1.767145in}}%
\pgfpathlineto{\pgfqpoint{4.219360in}{1.997161in}}%
\pgfpathlineto{\pgfqpoint{4.219835in}{1.914004in}}%
\pgfpathlineto{\pgfqpoint{4.220025in}{2.080394in}}%
\pgfpathlineto{\pgfqpoint{4.220405in}{1.871441in}}%
\pgfpathlineto{\pgfqpoint{4.220880in}{1.942506in}}%
\pgfpathlineto{\pgfqpoint{4.220975in}{1.934665in}}%
\pgfpathlineto{\pgfqpoint{4.221070in}{1.790547in}}%
\pgfpathlineto{\pgfqpoint{4.221450in}{1.942850in}}%
\pgfpathlineto{\pgfqpoint{4.222021in}{1.895080in}}%
\pgfpathlineto{\pgfqpoint{4.222971in}{2.037395in}}%
\pgfpathlineto{\pgfqpoint{4.222496in}{1.840076in}}%
\pgfpathlineto{\pgfqpoint{4.223161in}{1.931843in}}%
\pgfpathlineto{\pgfqpoint{4.223541in}{1.934498in}}%
\pgfpathlineto{\pgfqpoint{4.224491in}{1.696721in}}%
\pgfpathlineto{\pgfqpoint{4.225157in}{2.229327in}}%
\pgfpathlineto{\pgfqpoint{4.225252in}{1.613596in}}%
\pgfpathlineto{\pgfqpoint{4.225632in}{1.830542in}}%
\pgfpathlineto{\pgfqpoint{4.226012in}{2.037217in}}%
\pgfpathlineto{\pgfqpoint{4.226962in}{1.972133in}}%
\pgfpathlineto{\pgfqpoint{4.227723in}{1.908220in}}%
\pgfpathlineto{\pgfqpoint{4.228103in}{1.916675in}}%
\pgfpathlineto{\pgfqpoint{4.228293in}{1.935831in}}%
\pgfpathlineto{\pgfqpoint{4.228388in}{1.923119in}}%
\pgfpathlineto{\pgfqpoint{4.228483in}{1.830269in}}%
\pgfpathlineto{\pgfqpoint{4.229243in}{1.991362in}}%
\pgfpathlineto{\pgfqpoint{4.229433in}{1.981222in}}%
\pgfpathlineto{\pgfqpoint{4.229718in}{1.823003in}}%
\pgfpathlineto{\pgfqpoint{4.229813in}{2.003563in}}%
\pgfpathlineto{\pgfqpoint{4.230574in}{1.915990in}}%
\pgfpathlineto{\pgfqpoint{4.230669in}{1.929348in}}%
\pgfpathlineto{\pgfqpoint{4.231239in}{1.905660in}}%
\pgfpathlineto{\pgfqpoint{4.231334in}{1.907036in}}%
\pgfpathlineto{\pgfqpoint{4.231904in}{1.850475in}}%
\pgfpathlineto{\pgfqpoint{4.232094in}{1.951614in}}%
\pgfpathlineto{\pgfqpoint{4.232284in}{1.866681in}}%
\pgfpathlineto{\pgfqpoint{4.233045in}{1.989244in}}%
\pgfpathlineto{\pgfqpoint{4.232760in}{1.853178in}}%
\pgfpathlineto{\pgfqpoint{4.233425in}{1.922472in}}%
\pgfpathlineto{\pgfqpoint{4.233900in}{1.853893in}}%
\pgfpathlineto{\pgfqpoint{4.233995in}{1.992303in}}%
\pgfpathlineto{\pgfqpoint{4.234470in}{1.926396in}}%
\pgfpathlineto{\pgfqpoint{4.234660in}{1.930346in}}%
\pgfpathlineto{\pgfqpoint{4.235516in}{2.161030in}}%
\pgfpathlineto{\pgfqpoint{4.234850in}{1.885223in}}%
\pgfpathlineto{\pgfqpoint{4.235611in}{1.951224in}}%
\pgfpathlineto{\pgfqpoint{4.235896in}{1.865575in}}%
\pgfpathlineto{\pgfqpoint{4.236181in}{1.989513in}}%
\pgfpathlineto{\pgfqpoint{4.236751in}{1.905651in}}%
\pgfpathlineto{\pgfqpoint{4.237321in}{1.839880in}}%
\pgfpathlineto{\pgfqpoint{4.237606in}{1.952583in}}%
\pgfpathlineto{\pgfqpoint{4.237701in}{1.734105in}}%
\pgfpathlineto{\pgfqpoint{4.238652in}{1.903344in}}%
\pgfpathlineto{\pgfqpoint{4.238937in}{2.007810in}}%
\pgfpathlineto{\pgfqpoint{4.239032in}{1.795710in}}%
\pgfpathlineto{\pgfqpoint{4.239222in}{2.029736in}}%
\pgfpathlineto{\pgfqpoint{4.240077in}{1.933313in}}%
\pgfpathlineto{\pgfqpoint{4.240838in}{1.888488in}}%
\pgfpathlineto{\pgfqpoint{4.240362in}{2.026514in}}%
\pgfpathlineto{\pgfqpoint{4.240933in}{1.898384in}}%
\pgfpathlineto{\pgfqpoint{4.241028in}{2.041076in}}%
\pgfpathlineto{\pgfqpoint{4.241788in}{1.845253in}}%
\pgfpathlineto{\pgfqpoint{4.241978in}{1.956915in}}%
\pgfpathlineto{\pgfqpoint{4.242358in}{1.685285in}}%
\pgfpathlineto{\pgfqpoint{4.242643in}{1.975627in}}%
\pgfpathlineto{\pgfqpoint{4.243118in}{1.813311in}}%
\pgfpathlineto{\pgfqpoint{4.243213in}{2.024405in}}%
\pgfpathlineto{\pgfqpoint{4.244259in}{1.936410in}}%
\pgfpathlineto{\pgfqpoint{4.244354in}{1.890246in}}%
\pgfpathlineto{\pgfqpoint{4.245019in}{1.939756in}}%
\pgfpathlineto{\pgfqpoint{4.245399in}{1.917207in}}%
\pgfpathlineto{\pgfqpoint{4.245779in}{1.926809in}}%
\pgfpathlineto{\pgfqpoint{4.246065in}{1.899560in}}%
\pgfpathlineto{\pgfqpoint{4.246445in}{1.915632in}}%
\pgfpathlineto{\pgfqpoint{4.246825in}{1.902795in}}%
\pgfpathlineto{\pgfqpoint{4.246920in}{1.935734in}}%
\pgfpathlineto{\pgfqpoint{4.247110in}{1.919400in}}%
\pgfpathlineto{\pgfqpoint{4.247870in}{2.006435in}}%
\pgfpathlineto{\pgfqpoint{4.247775in}{1.835243in}}%
\pgfpathlineto{\pgfqpoint{4.248155in}{1.897913in}}%
\pgfpathlineto{\pgfqpoint{4.248821in}{2.012951in}}%
\pgfpathlineto{\pgfqpoint{4.249011in}{1.827060in}}%
\pgfpathlineto{\pgfqpoint{4.249106in}{1.828453in}}%
\pgfpathlineto{\pgfqpoint{4.249201in}{2.025661in}}%
\pgfpathlineto{\pgfqpoint{4.250246in}{1.907902in}}%
\pgfpathlineto{\pgfqpoint{4.250341in}{1.863388in}}%
\pgfpathlineto{\pgfqpoint{4.250626in}{2.010325in}}%
\pgfpathlineto{\pgfqpoint{4.251196in}{1.892213in}}%
\pgfpathlineto{\pgfqpoint{4.252052in}{1.992061in}}%
\pgfpathlineto{\pgfqpoint{4.251482in}{1.826585in}}%
\pgfpathlineto{\pgfqpoint{4.252242in}{1.980408in}}%
\pgfpathlineto{\pgfqpoint{4.252432in}{1.850572in}}%
\pgfpathlineto{\pgfqpoint{4.253287in}{1.963186in}}%
\pgfpathlineto{\pgfqpoint{4.253382in}{1.965128in}}%
\pgfpathlineto{\pgfqpoint{4.254333in}{1.898306in}}%
\pgfpathlineto{\pgfqpoint{4.254618in}{1.903424in}}%
\pgfpathlineto{\pgfqpoint{4.254903in}{1.918332in}}%
\pgfpathlineto{\pgfqpoint{4.255853in}{1.915531in}}%
\pgfpathlineto{\pgfqpoint{4.255948in}{1.898164in}}%
\pgfpathlineto{\pgfqpoint{4.256804in}{1.936790in}}%
\pgfpathlineto{\pgfqpoint{4.256899in}{1.937816in}}%
\pgfpathlineto{\pgfqpoint{4.256994in}{1.936633in}}%
\pgfpathlineto{\pgfqpoint{4.257374in}{1.885881in}}%
\pgfpathlineto{\pgfqpoint{4.257659in}{1.943676in}}%
\pgfpathlineto{\pgfqpoint{4.258229in}{1.912599in}}%
\pgfpathlineto{\pgfqpoint{4.258324in}{1.914081in}}%
\pgfpathlineto{\pgfqpoint{4.258419in}{1.950682in}}%
\pgfpathlineto{\pgfqpoint{4.258514in}{1.892093in}}%
\pgfpathlineto{\pgfqpoint{4.259369in}{1.917490in}}%
\pgfpathlineto{\pgfqpoint{4.259750in}{1.928725in}}%
\pgfpathlineto{\pgfqpoint{4.260035in}{1.921084in}}%
\pgfpathlineto{\pgfqpoint{4.260320in}{2.094786in}}%
\pgfpathlineto{\pgfqpoint{4.260225in}{1.763551in}}%
\pgfpathlineto{\pgfqpoint{4.261080in}{1.897808in}}%
\pgfpathlineto{\pgfqpoint{4.261270in}{1.965061in}}%
\pgfpathlineto{\pgfqpoint{4.261840in}{1.894072in}}%
\pgfpathlineto{\pgfqpoint{4.262030in}{1.677008in}}%
\pgfpathlineto{\pgfqpoint{4.262126in}{1.957837in}}%
\pgfpathlineto{\pgfqpoint{4.262886in}{1.951884in}}%
\pgfpathlineto{\pgfqpoint{4.262981in}{1.951575in}}%
\pgfpathlineto{\pgfqpoint{4.263076in}{1.913340in}}%
\pgfpathlineto{\pgfqpoint{4.264121in}{1.923538in}}%
\pgfpathlineto{\pgfqpoint{4.264311in}{1.925536in}}%
\pgfpathlineto{\pgfqpoint{4.264501in}{1.903158in}}%
\pgfpathlineto{\pgfqpoint{4.264786in}{1.873248in}}%
\pgfpathlineto{\pgfqpoint{4.264691in}{1.949029in}}%
\pgfpathlineto{\pgfqpoint{4.265072in}{1.875142in}}%
\pgfpathlineto{\pgfqpoint{4.265547in}{1.975813in}}%
\pgfpathlineto{\pgfqpoint{4.265642in}{1.860019in}}%
\pgfpathlineto{\pgfqpoint{4.266212in}{1.923621in}}%
\pgfpathlineto{\pgfqpoint{4.266497in}{1.925179in}}%
\pgfpathlineto{\pgfqpoint{4.266592in}{1.889229in}}%
\pgfpathlineto{\pgfqpoint{4.267162in}{1.993093in}}%
\pgfpathlineto{\pgfqpoint{4.267067in}{1.852529in}}%
\pgfpathlineto{\pgfqpoint{4.267638in}{1.896169in}}%
\pgfpathlineto{\pgfqpoint{4.267733in}{1.895639in}}%
\pgfpathlineto{\pgfqpoint{4.268873in}{2.051776in}}%
\pgfpathlineto{\pgfqpoint{4.268208in}{1.861725in}}%
\pgfpathlineto{\pgfqpoint{4.268968in}{1.962900in}}%
\pgfpathlineto{\pgfqpoint{4.270013in}{1.741764in}}%
\pgfpathlineto{\pgfqpoint{4.269253in}{1.994187in}}%
\pgfpathlineto{\pgfqpoint{4.270108in}{1.894212in}}%
\pgfpathlineto{\pgfqpoint{4.270869in}{1.911433in}}%
\pgfpathlineto{\pgfqpoint{4.270299in}{1.883443in}}%
\pgfpathlineto{\pgfqpoint{4.271154in}{1.910129in}}%
\pgfpathlineto{\pgfqpoint{4.271249in}{2.136944in}}%
\pgfpathlineto{\pgfqpoint{4.271344in}{1.896937in}}%
\pgfpathlineto{\pgfqpoint{4.272104in}{1.918065in}}%
\pgfpathlineto{\pgfqpoint{4.272199in}{1.646924in}}%
\pgfpathlineto{\pgfqpoint{4.272769in}{2.135287in}}%
\pgfpathlineto{\pgfqpoint{4.273150in}{1.946874in}}%
\pgfpathlineto{\pgfqpoint{4.273340in}{1.679973in}}%
\pgfpathlineto{\pgfqpoint{4.274290in}{1.896900in}}%
\pgfpathlineto{\pgfqpoint{4.274480in}{1.895057in}}%
\pgfpathlineto{\pgfqpoint{4.274765in}{1.980456in}}%
\pgfpathlineto{\pgfqpoint{4.274955in}{1.921635in}}%
\pgfpathlineto{\pgfqpoint{4.275145in}{1.987057in}}%
\pgfpathlineto{\pgfqpoint{4.276001in}{1.819119in}}%
\pgfpathlineto{\pgfqpoint{4.276191in}{1.990647in}}%
\pgfpathlineto{\pgfqpoint{4.276571in}{1.816537in}}%
\pgfpathlineto{\pgfqpoint{4.277046in}{1.933628in}}%
\pgfpathlineto{\pgfqpoint{4.277901in}{1.823840in}}%
\pgfpathlineto{\pgfqpoint{4.278091in}{1.986331in}}%
\pgfpathlineto{\pgfqpoint{4.278186in}{1.989403in}}%
\pgfpathlineto{\pgfqpoint{4.278282in}{1.781377in}}%
\pgfpathlineto{\pgfqpoint{4.278377in}{2.024657in}}%
\pgfpathlineto{\pgfqpoint{4.279327in}{1.907787in}}%
\pgfpathlineto{\pgfqpoint{4.279802in}{1.852127in}}%
\pgfpathlineto{\pgfqpoint{4.279517in}{1.959781in}}%
\pgfpathlineto{\pgfqpoint{4.280657in}{1.861067in}}%
\pgfpathlineto{\pgfqpoint{4.280943in}{2.092321in}}%
\pgfpathlineto{\pgfqpoint{4.281038in}{1.616316in}}%
\pgfpathlineto{\pgfqpoint{4.281703in}{1.894295in}}%
\pgfpathlineto{\pgfqpoint{4.281798in}{1.891463in}}%
\pgfpathlineto{\pgfqpoint{4.281893in}{1.901203in}}%
\pgfpathlineto{\pgfqpoint{4.282273in}{2.078211in}}%
\pgfpathlineto{\pgfqpoint{4.282178in}{1.717566in}}%
\pgfpathlineto{\pgfqpoint{4.282938in}{1.883704in}}%
\pgfpathlineto{\pgfqpoint{4.283794in}{1.990886in}}%
\pgfpathlineto{\pgfqpoint{4.283984in}{1.512195in}}%
\pgfpathlineto{\pgfqpoint{4.285124in}{1.959236in}}%
\pgfpathlineto{\pgfqpoint{4.285314in}{1.871259in}}%
\pgfpathlineto{\pgfqpoint{4.285694in}{2.261805in}}%
\pgfpathlineto{\pgfqpoint{4.286265in}{1.913729in}}%
\pgfpathlineto{\pgfqpoint{4.287215in}{1.798318in}}%
\pgfpathlineto{\pgfqpoint{4.286550in}{1.950072in}}%
\pgfpathlineto{\pgfqpoint{4.287500in}{1.845299in}}%
\pgfpathlineto{\pgfqpoint{4.288545in}{1.989249in}}%
\pgfpathlineto{\pgfqpoint{4.288450in}{1.806574in}}%
\pgfpathlineto{\pgfqpoint{4.288640in}{1.930743in}}%
\pgfpathlineto{\pgfqpoint{4.289021in}{1.936757in}}%
\pgfpathlineto{\pgfqpoint{4.289116in}{1.872352in}}%
\pgfpathlineto{\pgfqpoint{4.289496in}{2.027100in}}%
\pgfpathlineto{\pgfqpoint{4.289781in}{1.789996in}}%
\pgfpathlineto{\pgfqpoint{4.290161in}{1.937458in}}%
\pgfpathlineto{\pgfqpoint{4.291016in}{1.825028in}}%
\pgfpathlineto{\pgfqpoint{4.290921in}{1.973438in}}%
\pgfpathlineto{\pgfqpoint{4.291301in}{1.861856in}}%
\pgfpathlineto{\pgfqpoint{4.291872in}{1.801814in}}%
\pgfpathlineto{\pgfqpoint{4.292347in}{1.999323in}}%
\pgfpathlineto{\pgfqpoint{4.293202in}{1.765944in}}%
\pgfpathlineto{\pgfqpoint{4.293297in}{2.026985in}}%
\pgfpathlineto{\pgfqpoint{4.293487in}{1.898965in}}%
\pgfpathlineto{\pgfqpoint{4.294247in}{1.853922in}}%
\pgfpathlineto{\pgfqpoint{4.293867in}{1.999782in}}%
\pgfpathlineto{\pgfqpoint{4.294533in}{1.864085in}}%
\pgfpathlineto{\pgfqpoint{4.294628in}{1.933943in}}%
\pgfpathlineto{\pgfqpoint{4.295388in}{1.754252in}}%
\pgfpathlineto{\pgfqpoint{4.295673in}{1.888928in}}%
\pgfpathlineto{\pgfqpoint{4.295768in}{1.880129in}}%
\pgfpathlineto{\pgfqpoint{4.296433in}{1.906540in}}%
\pgfpathlineto{\pgfqpoint{4.296718in}{1.960916in}}%
\pgfpathlineto{\pgfqpoint{4.297194in}{1.899864in}}%
\pgfpathlineto{\pgfqpoint{4.297289in}{1.934399in}}%
\pgfpathlineto{\pgfqpoint{4.298144in}{1.840300in}}%
\pgfpathlineto{\pgfqpoint{4.298049in}{1.943284in}}%
\pgfpathlineto{\pgfqpoint{4.298429in}{1.899915in}}%
\pgfpathlineto{\pgfqpoint{4.298524in}{1.893617in}}%
\pgfpathlineto{\pgfqpoint{4.299189in}{1.908261in}}%
\pgfpathlineto{\pgfqpoint{4.299379in}{1.906818in}}%
\pgfpathlineto{\pgfqpoint{4.299569in}{1.895116in}}%
\pgfpathlineto{\pgfqpoint{4.299760in}{1.914223in}}%
\pgfpathlineto{\pgfqpoint{4.299855in}{1.939830in}}%
\pgfpathlineto{\pgfqpoint{4.300425in}{1.848176in}}%
\pgfpathlineto{\pgfqpoint{4.300710in}{1.882474in}}%
\pgfpathlineto{\pgfqpoint{4.300900in}{1.888716in}}%
\pgfpathlineto{\pgfqpoint{4.300995in}{1.892250in}}%
\pgfpathlineto{\pgfqpoint{4.301090in}{1.842545in}}%
\pgfpathlineto{\pgfqpoint{4.301185in}{1.969054in}}%
\pgfpathlineto{\pgfqpoint{4.302040in}{1.872457in}}%
\pgfpathlineto{\pgfqpoint{4.302801in}{1.922514in}}%
\pgfpathlineto{\pgfqpoint{4.302896in}{1.841092in}}%
\pgfpathlineto{\pgfqpoint{4.303086in}{1.901917in}}%
\pgfpathlineto{\pgfqpoint{4.303181in}{1.877802in}}%
\pgfpathlineto{\pgfqpoint{4.303941in}{1.952735in}}%
\pgfpathlineto{\pgfqpoint{4.304131in}{1.906766in}}%
\pgfpathlineto{\pgfqpoint{4.304226in}{1.906175in}}%
\pgfpathlineto{\pgfqpoint{4.304416in}{1.916005in}}%
\pgfpathlineto{\pgfqpoint{4.305367in}{1.864875in}}%
\pgfpathlineto{\pgfqpoint{4.305462in}{1.919329in}}%
\pgfpathlineto{\pgfqpoint{4.306507in}{1.892929in}}%
\pgfpathlineto{\pgfqpoint{4.306887in}{1.929193in}}%
\pgfpathlineto{\pgfqpoint{4.306982in}{1.882942in}}%
\pgfpathlineto{\pgfqpoint{4.307457in}{1.888881in}}%
\pgfpathlineto{\pgfqpoint{4.307647in}{1.896330in}}%
\pgfpathlineto{\pgfqpoint{4.307743in}{1.877486in}}%
\pgfpathlineto{\pgfqpoint{4.308218in}{1.912455in}}%
\pgfpathlineto{\pgfqpoint{4.308883in}{1.910737in}}%
\pgfpathlineto{\pgfqpoint{4.308978in}{1.910058in}}%
\pgfpathlineto{\pgfqpoint{4.309073in}{1.888989in}}%
\pgfpathlineto{\pgfqpoint{4.310118in}{1.901752in}}%
\pgfpathlineto{\pgfqpoint{4.310784in}{1.908335in}}%
\pgfpathlineto{\pgfqpoint{4.310594in}{1.889063in}}%
\pgfpathlineto{\pgfqpoint{4.310879in}{1.906857in}}%
\pgfpathlineto{\pgfqpoint{4.310974in}{1.883175in}}%
\pgfpathlineto{\pgfqpoint{4.311924in}{1.907789in}}%
\pgfpathlineto{\pgfqpoint{4.312399in}{1.965762in}}%
\pgfpathlineto{\pgfqpoint{4.312494in}{1.893630in}}%
\pgfpathlineto{\pgfqpoint{4.313350in}{1.908882in}}%
\pgfpathlineto{\pgfqpoint{4.313540in}{1.794959in}}%
\pgfpathlineto{\pgfqpoint{4.314300in}{2.045615in}}%
\pgfpathlineto{\pgfqpoint{4.314490in}{1.746959in}}%
\pgfpathlineto{\pgfqpoint{4.314680in}{2.038896in}}%
\pgfpathlineto{\pgfqpoint{4.315155in}{1.795980in}}%
\pgfpathlineto{\pgfqpoint{4.315821in}{1.850488in}}%
\pgfpathlineto{\pgfqpoint{4.316771in}{1.924565in}}%
\pgfpathlineto{\pgfqpoint{4.317151in}{1.910578in}}%
\pgfpathlineto{\pgfqpoint{4.317246in}{1.909411in}}%
\pgfpathlineto{\pgfqpoint{4.317341in}{2.005698in}}%
\pgfpathlineto{\pgfqpoint{4.317721in}{1.770507in}}%
\pgfpathlineto{\pgfqpoint{4.318291in}{1.865070in}}%
\pgfpathlineto{\pgfqpoint{4.319622in}{1.914571in}}%
\pgfpathlineto{\pgfqpoint{4.320192in}{1.886448in}}%
\pgfpathlineto{\pgfqpoint{4.320287in}{1.888612in}}%
\pgfpathlineto{\pgfqpoint{4.320382in}{2.054702in}}%
\pgfpathlineto{\pgfqpoint{4.320572in}{1.681158in}}%
\pgfpathlineto{\pgfqpoint{4.321333in}{1.876755in}}%
\pgfpathlineto{\pgfqpoint{4.322568in}{1.915222in}}%
\pgfpathlineto{\pgfqpoint{4.322758in}{1.911510in}}%
\pgfpathlineto{\pgfqpoint{4.323708in}{1.881993in}}%
\pgfpathlineto{\pgfqpoint{4.323804in}{1.915661in}}%
\pgfpathlineto{\pgfqpoint{4.325324in}{1.885616in}}%
\pgfpathlineto{\pgfqpoint{4.325419in}{1.888687in}}%
\pgfpathlineto{\pgfqpoint{4.325894in}{2.015412in}}%
\pgfpathlineto{\pgfqpoint{4.326369in}{1.882321in}}%
\pgfpathlineto{\pgfqpoint{4.326655in}{1.918740in}}%
\pgfpathlineto{\pgfqpoint{4.327510in}{1.880127in}}%
\pgfpathlineto{\pgfqpoint{4.327795in}{1.895644in}}%
\pgfpathlineto{\pgfqpoint{4.328270in}{1.969270in}}%
\pgfpathlineto{\pgfqpoint{4.328365in}{1.857300in}}%
\pgfpathlineto{\pgfqpoint{4.329125in}{1.913816in}}%
\pgfpathlineto{\pgfqpoint{4.329316in}{1.900610in}}%
\pgfpathlineto{\pgfqpoint{4.329411in}{1.849646in}}%
\pgfpathlineto{\pgfqpoint{4.330171in}{1.905029in}}%
\pgfpathlineto{\pgfqpoint{4.330361in}{1.857589in}}%
\pgfpathlineto{\pgfqpoint{4.331596in}{1.992606in}}%
\pgfpathlineto{\pgfqpoint{4.331691in}{1.990731in}}%
\pgfpathlineto{\pgfqpoint{4.331882in}{1.846703in}}%
\pgfpathlineto{\pgfqpoint{4.332832in}{1.914476in}}%
\pgfpathlineto{\pgfqpoint{4.332927in}{1.915309in}}%
\pgfpathlineto{\pgfqpoint{4.333117in}{1.858541in}}%
\pgfpathlineto{\pgfqpoint{4.333877in}{2.006369in}}%
\pgfpathlineto{\pgfqpoint{4.333972in}{1.928402in}}%
\pgfpathlineto{\pgfqpoint{4.334733in}{1.965951in}}%
\pgfpathlineto{\pgfqpoint{4.334828in}{1.876274in}}%
\pgfpathlineto{\pgfqpoint{4.335588in}{1.980388in}}%
\pgfpathlineto{\pgfqpoint{4.335873in}{1.932036in}}%
\pgfpathlineto{\pgfqpoint{4.336158in}{1.898260in}}%
\pgfpathlineto{\pgfqpoint{4.336443in}{1.953347in}}%
\pgfpathlineto{\pgfqpoint{4.336538in}{1.937375in}}%
\pgfpathlineto{\pgfqpoint{4.336728in}{2.016218in}}%
\pgfpathlineto{\pgfqpoint{4.337489in}{1.927916in}}%
\pgfpathlineto{\pgfqpoint{4.337584in}{1.917295in}}%
\pgfpathlineto{\pgfqpoint{4.338439in}{1.934791in}}%
\pgfpathlineto{\pgfqpoint{4.338629in}{1.940732in}}%
\pgfpathlineto{\pgfqpoint{4.338724in}{1.923689in}}%
\pgfpathlineto{\pgfqpoint{4.339579in}{1.950174in}}%
\pgfpathlineto{\pgfqpoint{4.339674in}{1.931555in}}%
\pgfpathlineto{\pgfqpoint{4.340530in}{1.961997in}}%
\pgfpathlineto{\pgfqpoint{4.340815in}{1.939268in}}%
\pgfpathlineto{\pgfqpoint{4.341195in}{1.942250in}}%
\pgfpathlineto{\pgfqpoint{4.341860in}{1.915019in}}%
\pgfpathlineto{\pgfqpoint{4.343001in}{1.955487in}}%
\pgfpathlineto{\pgfqpoint{4.344046in}{1.919061in}}%
\pgfpathlineto{\pgfqpoint{4.343191in}{1.956663in}}%
\pgfpathlineto{\pgfqpoint{4.344141in}{1.945543in}}%
\pgfpathlineto{\pgfqpoint{4.344236in}{1.946133in}}%
\pgfpathlineto{\pgfqpoint{4.344331in}{1.922632in}}%
\pgfpathlineto{\pgfqpoint{4.344616in}{1.952109in}}%
\pgfpathlineto{\pgfqpoint{4.345377in}{1.933893in}}%
\pgfpathlineto{\pgfqpoint{4.345472in}{1.941982in}}%
\pgfpathlineto{\pgfqpoint{4.346327in}{1.927251in}}%
\pgfpathlineto{\pgfqpoint{4.346707in}{1.917340in}}%
\pgfpathlineto{\pgfqpoint{4.346517in}{1.928161in}}%
\pgfpathlineto{\pgfqpoint{4.347182in}{1.919484in}}%
\pgfpathlineto{\pgfqpoint{4.347847in}{1.947580in}}%
\pgfpathlineto{\pgfqpoint{4.348418in}{1.936814in}}%
\pgfpathlineto{\pgfqpoint{4.348798in}{1.927074in}}%
\pgfpathlineto{\pgfqpoint{4.348703in}{1.939707in}}%
\pgfpathlineto{\pgfqpoint{4.349558in}{1.934915in}}%
\pgfpathlineto{\pgfqpoint{4.350128in}{1.953530in}}%
\pgfpathlineto{\pgfqpoint{4.350033in}{1.920639in}}%
\pgfpathlineto{\pgfqpoint{4.350604in}{1.947627in}}%
\pgfpathlineto{\pgfqpoint{4.351649in}{1.928069in}}%
\pgfpathlineto{\pgfqpoint{4.352694in}{1.957452in}}%
\pgfpathlineto{\pgfqpoint{4.351839in}{1.924713in}}%
\pgfpathlineto{\pgfqpoint{4.352884in}{1.954878in}}%
\pgfpathlineto{\pgfqpoint{4.353550in}{1.923691in}}%
\pgfpathlineto{\pgfqpoint{4.354025in}{1.939201in}}%
\pgfpathlineto{\pgfqpoint{4.354120in}{1.939013in}}%
\pgfpathlineto{\pgfqpoint{4.354215in}{1.952669in}}%
\pgfpathlineto{\pgfqpoint{4.354500in}{1.934219in}}%
\pgfpathlineto{\pgfqpoint{4.355165in}{1.944527in}}%
\pgfpathlineto{\pgfqpoint{4.355545in}{1.924638in}}%
\pgfpathlineto{\pgfqpoint{4.355640in}{1.954259in}}%
\pgfpathlineto{\pgfqpoint{4.356401in}{1.935512in}}%
\pgfpathlineto{\pgfqpoint{4.357161in}{1.952886in}}%
\pgfpathlineto{\pgfqpoint{4.357066in}{1.925328in}}%
\pgfpathlineto{\pgfqpoint{4.357541in}{1.940109in}}%
\pgfpathlineto{\pgfqpoint{4.358016in}{1.946819in}}%
\pgfpathlineto{\pgfqpoint{4.357731in}{1.934686in}}%
\pgfpathlineto{\pgfqpoint{4.358301in}{1.937754in}}%
\pgfpathlineto{\pgfqpoint{4.358586in}{1.926055in}}%
\pgfpathlineto{\pgfqpoint{4.358491in}{1.945076in}}%
\pgfpathlineto{\pgfqpoint{4.359347in}{1.934527in}}%
\pgfpathlineto{\pgfqpoint{4.359917in}{1.952383in}}%
\pgfpathlineto{\pgfqpoint{4.360392in}{1.945928in}}%
\pgfpathlineto{\pgfqpoint{4.360487in}{1.929418in}}%
\pgfpathlineto{\pgfqpoint{4.360962in}{1.949715in}}%
\pgfpathlineto{\pgfqpoint{4.361533in}{1.934892in}}%
\pgfpathlineto{\pgfqpoint{4.362198in}{1.952489in}}%
\pgfpathlineto{\pgfqpoint{4.362673in}{1.939716in}}%
\pgfpathlineto{\pgfqpoint{4.363053in}{1.950346in}}%
\pgfpathlineto{\pgfqpoint{4.363148in}{1.937581in}}%
\pgfpathlineto{\pgfqpoint{4.363623in}{1.944905in}}%
\pgfpathlineto{\pgfqpoint{4.364194in}{1.930359in}}%
\pgfpathlineto{\pgfqpoint{4.364384in}{1.947509in}}%
\pgfpathlineto{\pgfqpoint{4.364669in}{1.945979in}}%
\pgfpathlineto{\pgfqpoint{4.365334in}{1.950574in}}%
\pgfpathlineto{\pgfqpoint{4.365049in}{1.942091in}}%
\pgfpathlineto{\pgfqpoint{4.365429in}{1.949836in}}%
\pgfpathlineto{\pgfqpoint{4.365714in}{1.928602in}}%
\pgfpathlineto{\pgfqpoint{4.366284in}{1.952960in}}%
\pgfpathlineto{\pgfqpoint{4.366474in}{1.931360in}}%
\pgfpathlineto{\pgfqpoint{4.367045in}{1.958049in}}%
\pgfpathlineto{\pgfqpoint{4.366950in}{1.926696in}}%
\pgfpathlineto{\pgfqpoint{4.367615in}{1.939962in}}%
\pgfpathlineto{\pgfqpoint{4.367710in}{1.923112in}}%
\pgfpathlineto{\pgfqpoint{4.367805in}{1.951853in}}%
\pgfpathlineto{\pgfqpoint{4.368660in}{1.945831in}}%
\pgfpathlineto{\pgfqpoint{4.368945in}{1.948414in}}%
\pgfpathlineto{\pgfqpoint{4.369040in}{1.957968in}}%
\pgfpathlineto{\pgfqpoint{4.369611in}{1.943393in}}%
\pgfpathlineto{\pgfqpoint{4.369896in}{1.950872in}}%
\pgfpathlineto{\pgfqpoint{4.370466in}{1.928506in}}%
\pgfpathlineto{\pgfqpoint{4.370846in}{1.951874in}}%
\pgfpathlineto{\pgfqpoint{4.371036in}{1.943561in}}%
\pgfpathlineto{\pgfqpoint{4.371416in}{1.952444in}}%
\pgfpathlineto{\pgfqpoint{4.371511in}{1.940052in}}%
\pgfpathlineto{\pgfqpoint{4.371796in}{1.946389in}}%
\pgfpathlineto{\pgfqpoint{4.372937in}{1.921897in}}%
\pgfpathlineto{\pgfqpoint{4.373982in}{1.950366in}}%
\pgfpathlineto{\pgfqpoint{4.374077in}{1.933039in}}%
\pgfpathlineto{\pgfqpoint{4.374172in}{1.932571in}}%
\pgfpathlineto{\pgfqpoint{4.374457in}{1.936596in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{1.945207in}}%
\pgfpathlineto{\pgfqpoint{4.375028in}{1.926161in}}%
\pgfpathlineto{\pgfqpoint{4.375503in}{1.940320in}}%
\pgfpathlineto{\pgfqpoint{4.375788in}{1.950782in}}%
\pgfpathlineto{\pgfqpoint{4.376738in}{1.923463in}}%
\pgfpathlineto{\pgfqpoint{4.377499in}{1.946474in}}%
\pgfpathlineto{\pgfqpoint{4.377879in}{1.937050in}}%
\pgfpathlineto{\pgfqpoint{4.377974in}{1.936852in}}%
\pgfpathlineto{\pgfqpoint{4.378544in}{1.933704in}}%
\pgfpathlineto{\pgfqpoint{4.379114in}{1.950589in}}%
\pgfpathlineto{\pgfqpoint{4.379874in}{1.931715in}}%
\pgfpathlineto{\pgfqpoint{4.379304in}{1.954143in}}%
\pgfpathlineto{\pgfqpoint{4.380160in}{1.944991in}}%
\pgfpathlineto{\pgfqpoint{4.380635in}{1.956610in}}%
\pgfpathlineto{\pgfqpoint{4.380350in}{1.936789in}}%
\pgfpathlineto{\pgfqpoint{4.380825in}{1.942466in}}%
\pgfpathlineto{\pgfqpoint{4.380920in}{1.934270in}}%
\pgfpathlineto{\pgfqpoint{4.381015in}{1.951301in}}%
\pgfpathlineto{\pgfqpoint{4.381870in}{1.936519in}}%
\pgfpathlineto{\pgfqpoint{4.383106in}{1.946138in}}%
\pgfpathlineto{\pgfqpoint{4.383581in}{1.930334in}}%
\pgfpathlineto{\pgfqpoint{4.383486in}{1.951509in}}%
\pgfpathlineto{\pgfqpoint{4.384151in}{1.945768in}}%
\pgfpathlineto{\pgfqpoint{4.384246in}{1.945684in}}%
\pgfpathlineto{\pgfqpoint{4.384436in}{1.950130in}}%
\pgfpathlineto{\pgfqpoint{4.385386in}{1.928418in}}%
\pgfpathlineto{\pgfqpoint{4.386337in}{1.946493in}}%
\pgfpathlineto{\pgfqpoint{4.385577in}{1.924037in}}%
\pgfpathlineto{\pgfqpoint{4.386432in}{1.936976in}}%
\pgfpathlineto{\pgfqpoint{4.386622in}{1.926492in}}%
\pgfpathlineto{\pgfqpoint{4.386907in}{1.944418in}}%
\pgfpathlineto{\pgfqpoint{4.387477in}{1.940103in}}%
\pgfpathlineto{\pgfqpoint{4.387572in}{1.940836in}}%
\pgfpathlineto{\pgfqpoint{4.387762in}{1.940802in}}%
\pgfpathlineto{\pgfqpoint{4.388047in}{1.916249in}}%
\pgfpathlineto{\pgfqpoint{4.388143in}{1.952030in}}%
\pgfpathlineto{\pgfqpoint{4.388808in}{1.934836in}}%
\pgfpathlineto{\pgfqpoint{4.389188in}{1.948305in}}%
\pgfpathlineto{\pgfqpoint{4.389568in}{1.924776in}}%
\pgfpathlineto{\pgfqpoint{4.389853in}{1.935091in}}%
\pgfpathlineto{\pgfqpoint{4.390328in}{1.928565in}}%
\pgfpathlineto{\pgfqpoint{4.390233in}{1.941468in}}%
\pgfpathlineto{\pgfqpoint{4.390518in}{1.930997in}}%
\pgfpathlineto{\pgfqpoint{4.390803in}{1.925947in}}%
\pgfpathlineto{\pgfqpoint{4.391659in}{1.940598in}}%
\pgfpathlineto{\pgfqpoint{4.392039in}{1.923524in}}%
\pgfpathlineto{\pgfqpoint{4.392134in}{1.945873in}}%
\pgfpathlineto{\pgfqpoint{4.392894in}{1.937178in}}%
\pgfpathlineto{\pgfqpoint{4.393845in}{1.947575in}}%
\pgfpathlineto{\pgfqpoint{4.393464in}{1.928306in}}%
\pgfpathlineto{\pgfqpoint{4.394035in}{1.941979in}}%
\pgfpathlineto{\pgfqpoint{4.394130in}{1.934695in}}%
\pgfpathlineto{\pgfqpoint{4.394415in}{1.953427in}}%
\pgfpathlineto{\pgfqpoint{4.394985in}{1.936710in}}%
\pgfpathlineto{\pgfqpoint{4.395080in}{1.953119in}}%
\pgfpathlineto{\pgfqpoint{4.395270in}{1.931784in}}%
\pgfpathlineto{\pgfqpoint{4.396125in}{1.944399in}}%
\pgfpathlineto{\pgfqpoint{4.396221in}{1.943982in}}%
\pgfpathlineto{\pgfqpoint{4.396316in}{1.951242in}}%
\pgfpathlineto{\pgfqpoint{4.397076in}{1.926508in}}%
\pgfpathlineto{\pgfqpoint{4.397171in}{1.926050in}}%
\pgfpathlineto{\pgfqpoint{4.397266in}{1.943056in}}%
\pgfpathlineto{\pgfqpoint{4.397551in}{1.922956in}}%
\pgfpathlineto{\pgfqpoint{4.398311in}{1.937815in}}%
\pgfpathlineto{\pgfqpoint{4.398786in}{1.921130in}}%
\pgfpathlineto{\pgfqpoint{4.398882in}{1.939426in}}%
\pgfpathlineto{\pgfqpoint{4.399547in}{1.931891in}}%
\pgfpathlineto{\pgfqpoint{4.399642in}{1.931983in}}%
\pgfpathlineto{\pgfqpoint{4.400307in}{1.925395in}}%
\pgfpathlineto{\pgfqpoint{4.400402in}{1.941343in}}%
\pgfpathlineto{\pgfqpoint{4.401162in}{1.912613in}}%
\pgfpathlineto{\pgfqpoint{4.401543in}{1.930270in}}%
\pgfpathlineto{\pgfqpoint{4.401828in}{1.944284in}}%
\pgfpathlineto{\pgfqpoint{4.401733in}{1.924171in}}%
\pgfpathlineto{\pgfqpoint{4.402398in}{1.929956in}}%
\pgfpathlineto{\pgfqpoint{4.403158in}{1.912911in}}%
\pgfpathlineto{\pgfqpoint{4.402873in}{1.930431in}}%
\pgfpathlineto{\pgfqpoint{4.403538in}{1.928676in}}%
\pgfpathlineto{\pgfqpoint{4.403918in}{1.940825in}}%
\pgfpathlineto{\pgfqpoint{4.404108in}{1.923828in}}%
\pgfpathlineto{\pgfqpoint{4.404203in}{1.946584in}}%
\pgfpathlineto{\pgfqpoint{4.405249in}{1.936221in}}%
\pgfpathlineto{\pgfqpoint{4.405629in}{1.922772in}}%
\pgfpathlineto{\pgfqpoint{4.406389in}{1.947191in}}%
\pgfpathlineto{\pgfqpoint{4.406769in}{1.938699in}}%
\pgfpathlineto{\pgfqpoint{4.407340in}{1.923903in}}%
\pgfpathlineto{\pgfqpoint{4.407435in}{1.953546in}}%
\pgfpathlineto{\pgfqpoint{4.407720in}{1.948368in}}%
\pgfpathlineto{\pgfqpoint{4.407910in}{1.940547in}}%
\pgfpathlineto{\pgfqpoint{4.408955in}{1.926024in}}%
\pgfpathlineto{\pgfqpoint{4.408860in}{1.942604in}}%
\pgfpathlineto{\pgfqpoint{4.409050in}{1.926391in}}%
\pgfpathlineto{\pgfqpoint{4.409906in}{1.939822in}}%
\pgfpathlineto{\pgfqpoint{4.410191in}{1.933659in}}%
\pgfpathlineto{\pgfqpoint{4.410856in}{1.947072in}}%
\pgfpathlineto{\pgfqpoint{4.410951in}{1.926877in}}%
\pgfpathlineto{\pgfqpoint{4.411046in}{1.944177in}}%
\pgfpathlineto{\pgfqpoint{4.412091in}{1.933743in}}%
\pgfpathlineto{\pgfqpoint{4.412757in}{1.948615in}}%
\pgfpathlineto{\pgfqpoint{4.413137in}{1.941330in}}%
\pgfpathlineto{\pgfqpoint{4.414087in}{1.945244in}}%
\pgfpathlineto{\pgfqpoint{4.414277in}{1.919145in}}%
\pgfpathlineto{\pgfqpoint{4.414562in}{1.954276in}}%
\pgfpathlineto{\pgfqpoint{4.415513in}{1.942528in}}%
\pgfpathlineto{\pgfqpoint{4.415703in}{1.943752in}}%
\pgfpathlineto{\pgfqpoint{4.415988in}{1.924519in}}%
\pgfpathlineto{\pgfqpoint{4.416558in}{1.959946in}}%
\pgfpathlineto{\pgfqpoint{4.416653in}{1.920477in}}%
\pgfpathlineto{\pgfqpoint{4.417699in}{1.933138in}}%
\pgfpathlineto{\pgfqpoint{4.418079in}{1.930065in}}%
\pgfpathlineto{\pgfqpoint{4.417984in}{1.949540in}}%
\pgfpathlineto{\pgfqpoint{4.418649in}{1.935424in}}%
\pgfpathlineto{\pgfqpoint{4.419504in}{1.948970in}}%
\pgfpathlineto{\pgfqpoint{4.419409in}{1.926450in}}%
\pgfpathlineto{\pgfqpoint{4.419694in}{1.934335in}}%
\pgfpathlineto{\pgfqpoint{4.420074in}{1.927792in}}%
\pgfpathlineto{\pgfqpoint{4.419979in}{1.940301in}}%
\pgfpathlineto{\pgfqpoint{4.420455in}{1.931279in}}%
\pgfpathlineto{\pgfqpoint{4.420835in}{1.944570in}}%
\pgfpathlineto{\pgfqpoint{4.420740in}{1.926076in}}%
\pgfpathlineto{\pgfqpoint{4.421500in}{1.932070in}}%
\pgfpathlineto{\pgfqpoint{4.421690in}{1.933061in}}%
\pgfpathlineto{\pgfqpoint{4.422545in}{1.940790in}}%
\pgfpathlineto{\pgfqpoint{4.422735in}{1.922367in}}%
\pgfpathlineto{\pgfqpoint{4.423781in}{1.947518in}}%
\pgfpathlineto{\pgfqpoint{4.423971in}{1.946266in}}%
\pgfpathlineto{\pgfqpoint{4.424636in}{1.922755in}}%
\pgfpathlineto{\pgfqpoint{4.425111in}{1.925508in}}%
\pgfpathlineto{\pgfqpoint{4.425872in}{1.950756in}}%
\pgfpathlineto{\pgfqpoint{4.425967in}{1.922751in}}%
\pgfpathlineto{\pgfqpoint{4.426252in}{1.938128in}}%
\pgfpathlineto{\pgfqpoint{4.426727in}{1.948735in}}%
\pgfpathlineto{\pgfqpoint{4.426822in}{1.920095in}}%
\pgfpathlineto{\pgfqpoint{4.427202in}{1.946715in}}%
\pgfpathlineto{\pgfqpoint{4.428057in}{1.929093in}}%
\pgfpathlineto{\pgfqpoint{4.428438in}{1.929680in}}%
\pgfpathlineto{\pgfqpoint{4.428533in}{1.937513in}}%
\pgfpathlineto{\pgfqpoint{4.429198in}{1.921186in}}%
\pgfpathlineto{\pgfqpoint{4.429578in}{1.935155in}}%
\pgfpathlineto{\pgfqpoint{4.429958in}{1.921390in}}%
\pgfpathlineto{\pgfqpoint{4.429768in}{1.937632in}}%
\pgfpathlineto{\pgfqpoint{4.430718in}{1.927017in}}%
\pgfpathlineto{\pgfqpoint{4.430908in}{1.929308in}}%
\pgfpathlineto{\pgfqpoint{4.431003in}{1.941222in}}%
\pgfpathlineto{\pgfqpoint{4.431099in}{1.925369in}}%
\pgfpathlineto{\pgfqpoint{4.432049in}{1.933228in}}%
\pgfpathlineto{\pgfqpoint{4.432429in}{1.940882in}}%
\pgfpathlineto{\pgfqpoint{4.432904in}{1.926245in}}%
\pgfpathlineto{\pgfqpoint{4.432999in}{1.934717in}}%
\pgfpathlineto{\pgfqpoint{4.433855in}{1.925731in}}%
\pgfpathlineto{\pgfqpoint{4.433284in}{1.939779in}}%
\pgfpathlineto{\pgfqpoint{4.434045in}{1.930509in}}%
\pgfpathlineto{\pgfqpoint{4.434805in}{1.928099in}}%
\pgfpathlineto{\pgfqpoint{4.435280in}{1.942406in}}%
\pgfpathlineto{\pgfqpoint{4.435565in}{1.929863in}}%
\pgfpathlineto{\pgfqpoint{4.435470in}{1.950106in}}%
\pgfpathlineto{\pgfqpoint{4.436325in}{1.941982in}}%
\pgfpathlineto{\pgfqpoint{4.436706in}{1.936734in}}%
\pgfpathlineto{\pgfqpoint{4.436896in}{1.945786in}}%
\pgfpathlineto{\pgfqpoint{4.437561in}{1.948847in}}%
\pgfpathlineto{\pgfqpoint{4.437181in}{1.931881in}}%
\pgfpathlineto{\pgfqpoint{4.437656in}{1.948589in}}%
\pgfpathlineto{\pgfqpoint{4.437751in}{1.932929in}}%
\pgfpathlineto{\pgfqpoint{4.438226in}{1.949534in}}%
\pgfpathlineto{\pgfqpoint{4.438701in}{1.943372in}}%
\pgfpathlineto{\pgfqpoint{4.438796in}{1.953695in}}%
\pgfpathlineto{\pgfqpoint{4.438891in}{1.935459in}}%
\pgfpathlineto{\pgfqpoint{4.439842in}{1.948918in}}%
\pgfpathlineto{\pgfqpoint{4.439937in}{1.948907in}}%
\pgfpathlineto{\pgfqpoint{4.440792in}{1.942581in}}%
\pgfpathlineto{\pgfqpoint{4.440317in}{1.951232in}}%
\pgfpathlineto{\pgfqpoint{4.440982in}{1.946707in}}%
\pgfpathlineto{\pgfqpoint{4.441647in}{1.952868in}}%
\pgfpathlineto{\pgfqpoint{4.441267in}{1.939247in}}%
\pgfpathlineto{\pgfqpoint{4.442028in}{1.947832in}}%
\pgfpathlineto{\pgfqpoint{4.442788in}{1.936675in}}%
\pgfpathlineto{\pgfqpoint{4.442978in}{1.956214in}}%
\pgfpathlineto{\pgfqpoint{4.443073in}{1.938413in}}%
\pgfpathlineto{\pgfqpoint{4.443453in}{1.952441in}}%
\pgfpathlineto{\pgfqpoint{4.443263in}{1.936816in}}%
\pgfpathlineto{\pgfqpoint{4.444213in}{1.947257in}}%
\pgfpathlineto{\pgfqpoint{4.444594in}{1.936471in}}%
\pgfpathlineto{\pgfqpoint{4.444784in}{1.942771in}}%
\pgfpathlineto{\pgfqpoint{4.444879in}{1.930864in}}%
\pgfpathlineto{\pgfqpoint{4.444974in}{1.947100in}}%
\pgfpathlineto{\pgfqpoint{4.445829in}{1.933642in}}%
\pgfpathlineto{\pgfqpoint{4.446589in}{1.929785in}}%
\pgfpathlineto{\pgfqpoint{4.446874in}{1.940494in}}%
\pgfpathlineto{\pgfqpoint{4.446969in}{1.922204in}}%
\pgfpathlineto{\pgfqpoint{4.447730in}{1.946454in}}%
\pgfpathlineto{\pgfqpoint{4.448015in}{1.933257in}}%
\pgfpathlineto{\pgfqpoint{4.448110in}{1.933564in}}%
\pgfpathlineto{\pgfqpoint{4.448775in}{1.948335in}}%
\pgfpathlineto{\pgfqpoint{4.448965in}{1.929353in}}%
\pgfpathlineto{\pgfqpoint{4.449250in}{1.938248in}}%
\pgfpathlineto{\pgfqpoint{4.449440in}{1.932250in}}%
\pgfpathlineto{\pgfqpoint{4.450201in}{1.946746in}}%
\pgfpathlineto{\pgfqpoint{4.450296in}{1.940397in}}%
\pgfpathlineto{\pgfqpoint{4.450961in}{1.953793in}}%
\pgfpathlineto{\pgfqpoint{4.450866in}{1.940011in}}%
\pgfpathlineto{\pgfqpoint{4.451151in}{1.950127in}}%
\pgfpathlineto{\pgfqpoint{4.451246in}{1.923607in}}%
\pgfpathlineto{\pgfqpoint{4.452196in}{1.943746in}}%
\pgfpathlineto{\pgfqpoint{4.452291in}{1.942220in}}%
\pgfpathlineto{\pgfqpoint{4.452482in}{1.948195in}}%
\pgfpathlineto{\pgfqpoint{4.452577in}{1.944305in}}%
\pgfpathlineto{\pgfqpoint{4.452672in}{1.965660in}}%
\pgfpathlineto{\pgfqpoint{4.453527in}{1.931082in}}%
\pgfpathlineto{\pgfqpoint{4.453622in}{1.947933in}}%
\pgfpathlineto{\pgfqpoint{4.454002in}{1.928633in}}%
\pgfpathlineto{\pgfqpoint{4.454667in}{1.942943in}}%
\pgfpathlineto{\pgfqpoint{4.454952in}{1.947982in}}%
\pgfpathlineto{\pgfqpoint{4.455238in}{1.940400in}}%
\pgfpathlineto{\pgfqpoint{4.455428in}{1.945401in}}%
\pgfpathlineto{\pgfqpoint{4.456093in}{1.915641in}}%
\pgfpathlineto{\pgfqpoint{4.456188in}{1.945494in}}%
\pgfpathlineto{\pgfqpoint{4.456568in}{1.936720in}}%
\pgfpathlineto{\pgfqpoint{4.457423in}{1.953911in}}%
\pgfpathlineto{\pgfqpoint{4.456758in}{1.924520in}}%
\pgfpathlineto{\pgfqpoint{4.457613in}{1.949862in}}%
\pgfpathlineto{\pgfqpoint{4.457994in}{1.931970in}}%
\pgfpathlineto{\pgfqpoint{4.457899in}{1.953723in}}%
\pgfpathlineto{\pgfqpoint{4.458754in}{1.939928in}}%
\pgfpathlineto{\pgfqpoint{4.458849in}{1.938931in}}%
\pgfpathlineto{\pgfqpoint{4.459039in}{1.948414in}}%
\pgfpathlineto{\pgfqpoint{4.459324in}{1.949471in}}%
\pgfpathlineto{\pgfqpoint{4.459894in}{1.959239in}}%
\pgfpathlineto{\pgfqpoint{4.460464in}{1.941323in}}%
\pgfpathlineto{\pgfqpoint{4.460750in}{1.957061in}}%
\pgfpathlineto{\pgfqpoint{4.460940in}{1.933727in}}%
\pgfpathlineto{\pgfqpoint{4.461605in}{1.951789in}}%
\pgfpathlineto{\pgfqpoint{4.462460in}{1.918942in}}%
\pgfpathlineto{\pgfqpoint{4.462365in}{1.957334in}}%
\pgfpathlineto{\pgfqpoint{4.462745in}{1.943124in}}%
\pgfpathlineto{\pgfqpoint{4.462935in}{1.946412in}}%
\pgfpathlineto{\pgfqpoint{4.463030in}{1.945799in}}%
\pgfpathlineto{\pgfqpoint{4.463125in}{1.925800in}}%
\pgfpathlineto{\pgfqpoint{4.464076in}{1.933437in}}%
\pgfpathlineto{\pgfqpoint{4.464456in}{1.945240in}}%
\pgfpathlineto{\pgfqpoint{4.464361in}{1.933331in}}%
\pgfpathlineto{\pgfqpoint{4.465216in}{1.942152in}}%
\pgfpathlineto{\pgfqpoint{4.465596in}{1.956792in}}%
\pgfpathlineto{\pgfqpoint{4.465501in}{1.927990in}}%
\pgfpathlineto{\pgfqpoint{4.465977in}{1.937630in}}%
\pgfpathlineto{\pgfqpoint{4.466072in}{1.930549in}}%
\pgfpathlineto{\pgfqpoint{4.466262in}{1.952190in}}%
\pgfpathlineto{\pgfqpoint{4.466927in}{1.933974in}}%
\pgfpathlineto{\pgfqpoint{4.467022in}{1.965541in}}%
\pgfpathlineto{\pgfqpoint{4.468067in}{1.965098in}}%
\pgfpathlineto{\pgfqpoint{4.468638in}{1.966303in}}%
\pgfpathlineto{\pgfqpoint{4.469493in}{1.936192in}}%
\pgfpathlineto{\pgfqpoint{4.470538in}{1.968788in}}%
\pgfpathlineto{\pgfqpoint{4.470633in}{1.947925in}}%
\pgfpathlineto{\pgfqpoint{4.470728in}{1.948442in}}%
\pgfpathlineto{\pgfqpoint{4.471203in}{1.964442in}}%
\pgfpathlineto{\pgfqpoint{4.471774in}{1.961478in}}%
\pgfpathlineto{\pgfqpoint{4.471869in}{1.950045in}}%
\pgfpathlineto{\pgfqpoint{4.472724in}{1.973698in}}%
\pgfpathlineto{\pgfqpoint{4.472819in}{1.950943in}}%
\pgfpathlineto{\pgfqpoint{4.473009in}{1.973530in}}%
\pgfpathlineto{\pgfqpoint{4.473769in}{1.949357in}}%
\pgfpathlineto{\pgfqpoint{4.473864in}{1.951977in}}%
\pgfpathlineto{\pgfqpoint{4.474340in}{1.951886in}}%
\pgfpathlineto{\pgfqpoint{4.474720in}{1.968840in}}%
\pgfpathlineto{\pgfqpoint{4.474815in}{1.943983in}}%
\pgfpathlineto{\pgfqpoint{4.474910in}{1.989033in}}%
\pgfpathlineto{\pgfqpoint{4.475860in}{1.959452in}}%
\pgfpathlineto{\pgfqpoint{4.476621in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{4.476906in}{1.963009in}}%
\pgfpathlineto{\pgfqpoint{4.477001in}{1.963098in}}%
\pgfpathlineto{\pgfqpoint{4.477761in}{1.950075in}}%
\pgfpathlineto{\pgfqpoint{4.477666in}{1.975140in}}%
\pgfpathlineto{\pgfqpoint{4.478236in}{1.951940in}}%
\pgfpathlineto{\pgfqpoint{4.478996in}{1.948164in}}%
\pgfpathlineto{\pgfqpoint{4.479472in}{1.969295in}}%
\pgfpathlineto{\pgfqpoint{4.480612in}{1.946899in}}%
\pgfpathlineto{\pgfqpoint{4.481657in}{1.981503in}}%
\pgfpathlineto{\pgfqpoint{4.482038in}{1.974238in}}%
\pgfpathlineto{\pgfqpoint{4.482988in}{1.940006in}}%
\pgfpathlineto{\pgfqpoint{4.482418in}{1.975193in}}%
\pgfpathlineto{\pgfqpoint{4.483273in}{1.957485in}}%
\pgfpathlineto{\pgfqpoint{4.483558in}{1.955466in}}%
\pgfpathlineto{\pgfqpoint{4.483938in}{1.963088in}}%
\pgfpathlineto{\pgfqpoint{4.484984in}{1.949827in}}%
\pgfpathlineto{\pgfqpoint{4.484223in}{1.972501in}}%
\pgfpathlineto{\pgfqpoint{4.485079in}{1.957383in}}%
\pgfpathlineto{\pgfqpoint{4.485364in}{1.947890in}}%
\pgfpathlineto{\pgfqpoint{4.485459in}{1.960606in}}%
\pgfpathlineto{\pgfqpoint{4.485649in}{1.954389in}}%
\pgfpathlineto{\pgfqpoint{4.486029in}{1.963104in}}%
\pgfpathlineto{\pgfqpoint{4.486314in}{1.947929in}}%
\pgfpathlineto{\pgfqpoint{4.486789in}{1.960183in}}%
\pgfpathlineto{\pgfqpoint{4.486884in}{1.947012in}}%
\pgfpathlineto{\pgfqpoint{4.487550in}{1.970508in}}%
\pgfpathlineto{\pgfqpoint{4.487835in}{1.960702in}}%
\pgfpathlineto{\pgfqpoint{4.487930in}{1.962740in}}%
\pgfpathlineto{\pgfqpoint{4.488120in}{1.950075in}}%
\pgfpathlineto{\pgfqpoint{4.488215in}{1.958602in}}%
\pgfpathlineto{\pgfqpoint{4.488310in}{1.939432in}}%
\pgfpathlineto{\pgfqpoint{4.489165in}{1.970015in}}%
\pgfpathlineto{\pgfqpoint{4.489260in}{1.957924in}}%
\pgfpathlineto{\pgfqpoint{4.489735in}{1.971922in}}%
\pgfpathlineto{\pgfqpoint{4.489925in}{1.948193in}}%
\pgfpathlineto{\pgfqpoint{4.490401in}{1.963539in}}%
\pgfpathlineto{\pgfqpoint{4.490686in}{1.948987in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.968461in}}%
\pgfpathlineto{\pgfqpoint{4.491541in}{1.956692in}}%
\pgfpathlineto{\pgfqpoint{4.492016in}{1.974271in}}%
\pgfpathlineto{\pgfqpoint{4.492111in}{1.951883in}}%
\pgfpathlineto{\pgfqpoint{4.492586in}{1.952212in}}%
\pgfpathlineto{\pgfqpoint{4.492777in}{1.953955in}}%
\pgfpathlineto{\pgfqpoint{4.493062in}{1.988579in}}%
\pgfpathlineto{\pgfqpoint{4.493157in}{1.939583in}}%
\pgfpathlineto{\pgfqpoint{4.493917in}{1.962303in}}%
\pgfpathlineto{\pgfqpoint{4.494107in}{1.974903in}}%
\pgfpathlineto{\pgfqpoint{4.494202in}{1.957815in}}%
\pgfpathlineto{\pgfqpoint{4.494677in}{1.970413in}}%
\pgfpathlineto{\pgfqpoint{4.495913in}{1.946414in}}%
\pgfpathlineto{\pgfqpoint{4.496388in}{1.967808in}}%
\pgfpathlineto{\pgfqpoint{4.497053in}{1.961003in}}%
\pgfpathlineto{\pgfqpoint{4.497908in}{1.943151in}}%
\pgfpathlineto{\pgfqpoint{4.497338in}{1.962741in}}%
\pgfpathlineto{\pgfqpoint{4.498194in}{1.951743in}}%
\pgfpathlineto{\pgfqpoint{4.498479in}{1.956927in}}%
\pgfpathlineto{\pgfqpoint{4.498859in}{1.950610in}}%
\pgfpathlineto{\pgfqpoint{4.498954in}{1.942785in}}%
\pgfpathlineto{\pgfqpoint{4.499429in}{1.960373in}}%
\pgfpathlineto{\pgfqpoint{4.499904in}{1.955239in}}%
\pgfpathlineto{\pgfqpoint{4.500189in}{1.955600in}}%
\pgfpathlineto{\pgfqpoint{4.500855in}{1.935767in}}%
\pgfpathlineto{\pgfqpoint{4.501520in}{1.973790in}}%
\pgfpathlineto{\pgfqpoint{4.501995in}{1.952367in}}%
\pgfpathlineto{\pgfqpoint{4.502090in}{1.952515in}}%
\pgfpathlineto{\pgfqpoint{4.502945in}{1.977557in}}%
\pgfpathlineto{\pgfqpoint{4.503421in}{1.971560in}}%
\pgfpathlineto{\pgfqpoint{4.503516in}{1.971994in}}%
\pgfpathlineto{\pgfqpoint{4.504561in}{1.945962in}}%
\pgfpathlineto{\pgfqpoint{4.504751in}{1.946483in}}%
\pgfpathlineto{\pgfqpoint{4.505226in}{1.966599in}}%
\pgfpathlineto{\pgfqpoint{4.505036in}{1.944876in}}%
\pgfpathlineto{\pgfqpoint{4.505416in}{1.948244in}}%
\pgfpathlineto{\pgfqpoint{4.505511in}{1.974699in}}%
\pgfpathlineto{\pgfqpoint{4.506367in}{1.943752in}}%
\pgfpathlineto{\pgfqpoint{4.506557in}{1.963911in}}%
\pgfpathlineto{\pgfqpoint{4.507602in}{1.970021in}}%
\pgfpathlineto{\pgfqpoint{4.507697in}{1.935092in}}%
\pgfpathlineto{\pgfqpoint{4.507792in}{1.935907in}}%
\pgfpathlineto{\pgfqpoint{4.508552in}{1.965175in}}%
\pgfpathlineto{\pgfqpoint{4.508933in}{1.950057in}}%
\pgfpathlineto{\pgfqpoint{4.509028in}{1.962594in}}%
\pgfpathlineto{\pgfqpoint{4.509883in}{1.938159in}}%
\pgfpathlineto{\pgfqpoint{4.509978in}{1.956387in}}%
\pgfpathlineto{\pgfqpoint{4.510073in}{1.936137in}}%
\pgfpathlineto{\pgfqpoint{4.510263in}{1.957107in}}%
\pgfpathlineto{\pgfqpoint{4.511118in}{1.948347in}}%
\pgfpathlineto{\pgfqpoint{4.511213in}{1.932615in}}%
\pgfpathlineto{\pgfqpoint{4.512164in}{1.949726in}}%
\pgfpathlineto{\pgfqpoint{4.513019in}{1.941729in}}%
\pgfpathlineto{\pgfqpoint{4.513304in}{1.943553in}}%
\pgfpathlineto{\pgfqpoint{4.513684in}{1.955467in}}%
\pgfpathlineto{\pgfqpoint{4.513779in}{1.935497in}}%
\pgfpathlineto{\pgfqpoint{4.514255in}{1.943570in}}%
\pgfpathlineto{\pgfqpoint{4.514635in}{1.915142in}}%
\pgfpathlineto{\pgfqpoint{4.514825in}{1.958443in}}%
\pgfpathlineto{\pgfqpoint{4.515300in}{1.920077in}}%
\pgfpathlineto{\pgfqpoint{4.516250in}{1.958410in}}%
\pgfpathlineto{\pgfqpoint{4.516440in}{1.940644in}}%
\pgfpathlineto{\pgfqpoint{4.516535in}{1.958727in}}%
\pgfpathlineto{\pgfqpoint{4.517106in}{1.931003in}}%
\pgfpathlineto{\pgfqpoint{4.517486in}{1.935591in}}%
\pgfpathlineto{\pgfqpoint{4.517581in}{1.933403in}}%
\pgfpathlineto{\pgfqpoint{4.517676in}{1.942498in}}%
\pgfpathlineto{\pgfqpoint{4.517961in}{1.941624in}}%
\pgfpathlineto{\pgfqpoint{4.518151in}{1.957467in}}%
\pgfpathlineto{\pgfqpoint{4.518911in}{1.928719in}}%
\pgfpathlineto{\pgfqpoint{4.519006in}{1.935826in}}%
\pgfpathlineto{\pgfqpoint{4.519101in}{1.932090in}}%
\pgfpathlineto{\pgfqpoint{4.519481in}{1.946077in}}%
\pgfpathlineto{\pgfqpoint{4.519577in}{1.944232in}}%
\pgfpathlineto{\pgfqpoint{4.519957in}{1.964702in}}%
\pgfpathlineto{\pgfqpoint{4.520717in}{1.957290in}}%
\pgfpathlineto{\pgfqpoint{4.521382in}{1.935033in}}%
\pgfpathlineto{\pgfqpoint{4.521857in}{1.937651in}}%
\pgfpathlineto{\pgfqpoint{4.521952in}{1.967679in}}%
\pgfpathlineto{\pgfqpoint{4.522047in}{1.931472in}}%
\pgfpathlineto{\pgfqpoint{4.522903in}{1.947040in}}%
\pgfpathlineto{\pgfqpoint{4.523283in}{1.935762in}}%
\pgfpathlineto{\pgfqpoint{4.523663in}{1.953738in}}%
\pgfpathlineto{\pgfqpoint{4.523948in}{1.945519in}}%
\pgfpathlineto{\pgfqpoint{4.524708in}{1.973936in}}%
\pgfpathlineto{\pgfqpoint{4.524233in}{1.944431in}}%
\pgfpathlineto{\pgfqpoint{4.524994in}{1.948888in}}%
\pgfpathlineto{\pgfqpoint{4.525374in}{1.909056in}}%
\pgfpathlineto{\pgfqpoint{4.525564in}{1.978370in}}%
\pgfpathlineto{\pgfqpoint{4.525944in}{1.964910in}}%
\pgfpathlineto{\pgfqpoint{4.526039in}{1.965771in}}%
\pgfpathlineto{\pgfqpoint{4.526799in}{1.992182in}}%
\pgfpathlineto{\pgfqpoint{4.527179in}{1.924793in}}%
\pgfpathlineto{\pgfqpoint{4.528225in}{2.013729in}}%
\pgfpathlineto{\pgfqpoint{4.528035in}{1.879043in}}%
\pgfpathlineto{\pgfqpoint{4.528320in}{2.011001in}}%
\pgfpathlineto{\pgfqpoint{4.528795in}{1.937638in}}%
\pgfpathlineto{\pgfqpoint{4.529460in}{1.939697in}}%
\pgfpathlineto{\pgfqpoint{4.530030in}{1.922371in}}%
\pgfpathlineto{\pgfqpoint{4.529745in}{1.948647in}}%
\pgfpathlineto{\pgfqpoint{4.530506in}{1.934403in}}%
\pgfpathlineto{\pgfqpoint{4.530601in}{1.943574in}}%
\pgfpathlineto{\pgfqpoint{4.531361in}{1.929615in}}%
\pgfpathlineto{\pgfqpoint{4.531456in}{1.932062in}}%
\pgfpathlineto{\pgfqpoint{4.531836in}{1.888326in}}%
\pgfpathlineto{\pgfqpoint{4.531741in}{1.939116in}}%
\pgfpathlineto{\pgfqpoint{4.532406in}{1.937275in}}%
\pgfpathlineto{\pgfqpoint{4.532977in}{1.958796in}}%
\pgfpathlineto{\pgfqpoint{4.533072in}{1.925869in}}%
\pgfpathlineto{\pgfqpoint{4.533262in}{1.946565in}}%
\pgfpathlineto{\pgfqpoint{4.534307in}{1.950640in}}%
\pgfpathlineto{\pgfqpoint{4.534402in}{1.916195in}}%
\pgfpathlineto{\pgfqpoint{4.534497in}{1.964524in}}%
\pgfpathlineto{\pgfqpoint{4.535542in}{1.942071in}}%
\pgfpathlineto{\pgfqpoint{4.535733in}{1.937220in}}%
\pgfpathlineto{\pgfqpoint{4.535828in}{1.948852in}}%
\pgfpathlineto{\pgfqpoint{4.536208in}{1.908685in}}%
\pgfpathlineto{\pgfqpoint{4.536018in}{1.949073in}}%
\pgfpathlineto{\pgfqpoint{4.536873in}{1.948959in}}%
\pgfpathlineto{\pgfqpoint{4.537063in}{1.974239in}}%
\pgfpathlineto{\pgfqpoint{4.537443in}{1.895202in}}%
\pgfpathlineto{\pgfqpoint{4.537918in}{1.943616in}}%
\pgfpathlineto{\pgfqpoint{4.538489in}{1.905897in}}%
\pgfpathlineto{\pgfqpoint{4.538774in}{1.944707in}}%
\pgfpathlineto{\pgfqpoint{4.538869in}{1.936487in}}%
\pgfpathlineto{\pgfqpoint{4.539344in}{1.970760in}}%
\pgfpathlineto{\pgfqpoint{4.539724in}{1.925133in}}%
\pgfpathlineto{\pgfqpoint{4.540009in}{1.946947in}}%
\pgfpathlineto{\pgfqpoint{4.540294in}{1.895115in}}%
\pgfpathlineto{\pgfqpoint{4.540579in}{1.959298in}}%
\pgfpathlineto{\pgfqpoint{4.541150in}{1.895496in}}%
\pgfpathlineto{\pgfqpoint{4.541245in}{1.967426in}}%
\pgfpathlineto{\pgfqpoint{4.541435in}{1.884163in}}%
\pgfpathlineto{\pgfqpoint{4.542290in}{1.935681in}}%
\pgfpathlineto{\pgfqpoint{4.542385in}{1.935861in}}%
\pgfpathlineto{\pgfqpoint{4.542575in}{1.894624in}}%
\pgfpathlineto{\pgfqpoint{4.542955in}{1.954745in}}%
\pgfpathlineto{\pgfqpoint{4.543811in}{1.923727in}}%
\pgfpathlineto{\pgfqpoint{4.544476in}{1.917050in}}%
\pgfpathlineto{\pgfqpoint{4.544571in}{1.931484in}}%
\pgfpathlineto{\pgfqpoint{4.544761in}{1.923446in}}%
\pgfpathlineto{\pgfqpoint{4.545331in}{1.949261in}}%
\pgfpathlineto{\pgfqpoint{4.545806in}{1.928414in}}%
\pgfpathlineto{\pgfqpoint{4.545901in}{1.907782in}}%
\pgfpathlineto{\pgfqpoint{4.546757in}{1.939606in}}%
\pgfpathlineto{\pgfqpoint{4.546852in}{1.993778in}}%
\pgfpathlineto{\pgfqpoint{4.547612in}{1.918992in}}%
\pgfpathlineto{\pgfqpoint{4.547802in}{1.935887in}}%
\pgfpathlineto{\pgfqpoint{4.548182in}{1.888495in}}%
\pgfpathlineto{\pgfqpoint{4.548277in}{1.959477in}}%
\pgfpathlineto{\pgfqpoint{4.548562in}{1.927582in}}%
\pgfpathlineto{\pgfqpoint{4.548847in}{1.972328in}}%
\pgfpathlineto{\pgfqpoint{4.548752in}{1.845637in}}%
\pgfpathlineto{\pgfqpoint{4.549608in}{1.935623in}}%
\pgfpathlineto{\pgfqpoint{4.550463in}{1.873987in}}%
\pgfpathlineto{\pgfqpoint{4.550273in}{1.994932in}}%
\pgfpathlineto{\pgfqpoint{4.550748in}{1.908050in}}%
\pgfpathlineto{\pgfqpoint{4.551889in}{1.964823in}}%
\pgfpathlineto{\pgfqpoint{4.551223in}{1.904760in}}%
\pgfpathlineto{\pgfqpoint{4.551984in}{1.964649in}}%
\pgfpathlineto{\pgfqpoint{4.552079in}{1.902025in}}%
\pgfpathlineto{\pgfqpoint{4.553124in}{1.916929in}}%
\pgfpathlineto{\pgfqpoint{4.553504in}{1.991997in}}%
\pgfpathlineto{\pgfqpoint{4.553599in}{1.840930in}}%
\pgfpathlineto{\pgfqpoint{4.554169in}{1.999173in}}%
\pgfpathlineto{\pgfqpoint{4.554645in}{1.932997in}}%
\pgfpathlineto{\pgfqpoint{4.555405in}{1.900731in}}%
\pgfpathlineto{\pgfqpoint{4.555120in}{1.943350in}}%
\pgfpathlineto{\pgfqpoint{4.555880in}{1.908020in}}%
\pgfpathlineto{\pgfqpoint{4.556925in}{1.945886in}}%
\pgfpathlineto{\pgfqpoint{4.557020in}{1.928077in}}%
\pgfpathlineto{\pgfqpoint{4.557496in}{1.940447in}}%
\pgfpathlineto{\pgfqpoint{4.557686in}{1.934523in}}%
\pgfpathlineto{\pgfqpoint{4.558636in}{1.938323in}}%
\pgfpathlineto{\pgfqpoint{4.558731in}{1.836225in}}%
\pgfpathlineto{\pgfqpoint{4.559111in}{1.968123in}}%
\pgfpathlineto{\pgfqpoint{4.559872in}{1.900640in}}%
\pgfpathlineto{\pgfqpoint{4.560537in}{1.958121in}}%
\pgfpathlineto{\pgfqpoint{4.561012in}{1.946913in}}%
\pgfpathlineto{\pgfqpoint{4.561297in}{1.922482in}}%
\pgfpathlineto{\pgfqpoint{4.562057in}{1.932278in}}%
\pgfpathlineto{\pgfqpoint{4.562342in}{1.956914in}}%
\pgfpathlineto{\pgfqpoint{4.563103in}{1.932291in}}%
\pgfpathlineto{\pgfqpoint{4.563198in}{1.927818in}}%
\pgfpathlineto{\pgfqpoint{4.563483in}{1.938293in}}%
\pgfpathlineto{\pgfqpoint{4.563673in}{1.928316in}}%
\pgfpathlineto{\pgfqpoint{4.564338in}{1.964063in}}%
\pgfpathlineto{\pgfqpoint{4.564813in}{1.940756in}}%
\pgfpathlineto{\pgfqpoint{4.564908in}{1.958153in}}%
\pgfpathlineto{\pgfqpoint{4.565384in}{1.911441in}}%
\pgfpathlineto{\pgfqpoint{4.565859in}{1.946746in}}%
\pgfpathlineto{\pgfqpoint{4.566904in}{1.922207in}}%
\pgfpathlineto{\pgfqpoint{4.566429in}{1.993733in}}%
\pgfpathlineto{\pgfqpoint{4.566999in}{1.932128in}}%
\pgfpathlineto{\pgfqpoint{4.567474in}{1.918280in}}%
\pgfpathlineto{\pgfqpoint{4.567950in}{2.002474in}}%
\pgfpathlineto{\pgfqpoint{4.569185in}{1.809522in}}%
\pgfpathlineto{\pgfqpoint{4.569280in}{1.806524in}}%
\pgfpathlineto{\pgfqpoint{4.569375in}{2.001786in}}%
\pgfpathlineto{\pgfqpoint{4.570420in}{1.905905in}}%
\pgfpathlineto{\pgfqpoint{4.570516in}{1.860644in}}%
\pgfpathlineto{\pgfqpoint{4.570706in}{1.965680in}}%
\pgfpathlineto{\pgfqpoint{4.571466in}{1.923954in}}%
\pgfpathlineto{\pgfqpoint{4.571846in}{1.945284in}}%
\pgfpathlineto{\pgfqpoint{4.571941in}{1.898538in}}%
\pgfpathlineto{\pgfqpoint{4.572511in}{1.937231in}}%
\pgfpathlineto{\pgfqpoint{4.573081in}{1.993703in}}%
\pgfpathlineto{\pgfqpoint{4.573272in}{1.866745in}}%
\pgfpathlineto{\pgfqpoint{4.573652in}{1.985272in}}%
\pgfpathlineto{\pgfqpoint{4.574412in}{1.921994in}}%
\pgfpathlineto{\pgfqpoint{4.575362in}{1.943284in}}%
\pgfpathlineto{\pgfqpoint{4.574792in}{1.918198in}}%
\pgfpathlineto{\pgfqpoint{4.575552in}{1.937916in}}%
\pgfpathlineto{\pgfqpoint{4.576503in}{1.887912in}}%
\pgfpathlineto{\pgfqpoint{4.576788in}{1.919989in}}%
\pgfpathlineto{\pgfqpoint{4.577263in}{1.928884in}}%
\pgfpathlineto{\pgfqpoint{4.577168in}{1.917505in}}%
\pgfpathlineto{\pgfqpoint{4.577738in}{1.920552in}}%
\pgfpathlineto{\pgfqpoint{4.578594in}{1.897695in}}%
\pgfpathlineto{\pgfqpoint{4.578403in}{1.932659in}}%
\pgfpathlineto{\pgfqpoint{4.578879in}{1.905100in}}%
\pgfpathlineto{\pgfqpoint{4.579544in}{1.922046in}}%
\pgfpathlineto{\pgfqpoint{4.579449in}{1.897068in}}%
\pgfpathlineto{\pgfqpoint{4.580019in}{1.919864in}}%
\pgfpathlineto{\pgfqpoint{4.580114in}{1.920535in}}%
\pgfpathlineto{\pgfqpoint{4.580399in}{1.918537in}}%
\pgfpathlineto{\pgfqpoint{4.580874in}{1.883028in}}%
\pgfpathlineto{\pgfqpoint{4.581540in}{1.915613in}}%
\pgfpathlineto{\pgfqpoint{4.582110in}{1.910031in}}%
\pgfpathlineto{\pgfqpoint{4.581920in}{1.929629in}}%
\pgfpathlineto{\pgfqpoint{4.582205in}{1.910704in}}%
\pgfpathlineto{\pgfqpoint{4.582300in}{1.933227in}}%
\pgfpathlineto{\pgfqpoint{4.583250in}{1.910208in}}%
\pgfpathlineto{\pgfqpoint{4.583725in}{1.940126in}}%
\pgfpathlineto{\pgfqpoint{4.583820in}{1.909441in}}%
\pgfpathlineto{\pgfqpoint{4.584486in}{1.932921in}}%
\pgfpathlineto{\pgfqpoint{4.584771in}{1.893691in}}%
\pgfpathlineto{\pgfqpoint{4.585341in}{1.933490in}}%
\pgfpathlineto{\pgfqpoint{4.585721in}{1.920955in}}%
\pgfpathlineto{\pgfqpoint{4.586672in}{1.937032in}}%
\pgfpathlineto{\pgfqpoint{4.586006in}{1.913216in}}%
\pgfpathlineto{\pgfqpoint{4.586767in}{1.924986in}}%
\pgfpathlineto{\pgfqpoint{4.587432in}{1.911640in}}%
\pgfpathlineto{\pgfqpoint{4.587337in}{1.925406in}}%
\pgfpathlineto{\pgfqpoint{4.587622in}{1.916942in}}%
\pgfpathlineto{\pgfqpoint{4.588287in}{1.949102in}}%
\pgfpathlineto{\pgfqpoint{4.587812in}{1.912549in}}%
\pgfpathlineto{\pgfqpoint{4.588667in}{1.945626in}}%
\pgfpathlineto{\pgfqpoint{4.588762in}{1.900643in}}%
\pgfpathlineto{\pgfqpoint{4.589808in}{1.924706in}}%
\pgfpathlineto{\pgfqpoint{4.589903in}{1.924456in}}%
\pgfpathlineto{\pgfqpoint{4.590473in}{1.942959in}}%
\pgfpathlineto{\pgfqpoint{4.590188in}{1.923897in}}%
\pgfpathlineto{\pgfqpoint{4.591043in}{1.942340in}}%
\pgfpathlineto{\pgfqpoint{4.591994in}{1.895644in}}%
\pgfpathlineto{\pgfqpoint{4.592184in}{1.916952in}}%
\pgfpathlineto{\pgfqpoint{4.592279in}{1.917572in}}%
\pgfpathlineto{\pgfqpoint{4.593419in}{1.942697in}}%
\pgfpathlineto{\pgfqpoint{4.593514in}{1.931761in}}%
\pgfpathlineto{\pgfqpoint{4.593989in}{1.911239in}}%
\pgfpathlineto{\pgfqpoint{4.593799in}{1.946987in}}%
\pgfpathlineto{\pgfqpoint{4.594559in}{1.927943in}}%
\pgfpathlineto{\pgfqpoint{4.595415in}{1.957561in}}%
\pgfpathlineto{\pgfqpoint{4.594750in}{1.917213in}}%
\pgfpathlineto{\pgfqpoint{4.595510in}{1.924095in}}%
\pgfpathlineto{\pgfqpoint{4.596175in}{1.897783in}}%
\pgfpathlineto{\pgfqpoint{4.595795in}{1.966639in}}%
\pgfpathlineto{\pgfqpoint{4.596555in}{1.938432in}}%
\pgfpathlineto{\pgfqpoint{4.596650in}{1.937552in}}%
\pgfpathlineto{\pgfqpoint{4.596745in}{1.912043in}}%
\pgfpathlineto{\pgfqpoint{4.597696in}{1.944548in}}%
\pgfpathlineto{\pgfqpoint{4.598931in}{1.874788in}}%
\pgfpathlineto{\pgfqpoint{4.599026in}{1.876656in}}%
\pgfpathlineto{\pgfqpoint{4.599121in}{1.970856in}}%
\pgfpathlineto{\pgfqpoint{4.600167in}{1.935108in}}%
\pgfpathlineto{\pgfqpoint{4.601497in}{1.914834in}}%
\pgfpathlineto{\pgfqpoint{4.600547in}{1.937808in}}%
\pgfpathlineto{\pgfqpoint{4.601687in}{1.917388in}}%
\pgfpathlineto{\pgfqpoint{4.602542in}{1.969295in}}%
\pgfpathlineto{\pgfqpoint{4.602447in}{1.889697in}}%
\pgfpathlineto{\pgfqpoint{4.602638in}{1.943049in}}%
\pgfpathlineto{\pgfqpoint{4.602733in}{1.887727in}}%
\pgfpathlineto{\pgfqpoint{4.602828in}{1.964578in}}%
\pgfpathlineto{\pgfqpoint{4.603778in}{1.917054in}}%
\pgfpathlineto{\pgfqpoint{4.604538in}{1.936236in}}%
\pgfpathlineto{\pgfqpoint{4.604728in}{1.909143in}}%
\pgfpathlineto{\pgfqpoint{4.605679in}{1.918193in}}%
\pgfpathlineto{\pgfqpoint{4.605774in}{1.917982in}}%
\pgfpathlineto{\pgfqpoint{4.605869in}{1.897528in}}%
\pgfpathlineto{\pgfqpoint{4.605964in}{1.929668in}}%
\pgfpathlineto{\pgfqpoint{4.606819in}{1.920192in}}%
\pgfpathlineto{\pgfqpoint{4.606914in}{1.912740in}}%
\pgfpathlineto{\pgfqpoint{4.607199in}{1.935945in}}%
\pgfpathlineto{\pgfqpoint{4.607674in}{1.921718in}}%
\pgfpathlineto{\pgfqpoint{4.607769in}{1.938259in}}%
\pgfpathlineto{\pgfqpoint{4.608625in}{1.907976in}}%
\pgfpathlineto{\pgfqpoint{4.608720in}{1.931891in}}%
\pgfpathlineto{\pgfqpoint{4.608815in}{1.901925in}}%
\pgfpathlineto{\pgfqpoint{4.609765in}{1.927583in}}%
\pgfpathlineto{\pgfqpoint{4.609955in}{1.935492in}}%
\pgfpathlineto{\pgfqpoint{4.610050in}{1.910270in}}%
\pgfpathlineto{\pgfqpoint{4.610145in}{1.909508in}}%
\pgfpathlineto{\pgfqpoint{4.611286in}{1.940416in}}%
\pgfpathlineto{\pgfqpoint{4.611761in}{1.900009in}}%
\pgfpathlineto{\pgfqpoint{4.612046in}{1.940652in}}%
\pgfpathlineto{\pgfqpoint{4.612426in}{1.920625in}}%
\pgfpathlineto{\pgfqpoint{4.612806in}{1.927236in}}%
\pgfpathlineto{\pgfqpoint{4.613091in}{1.924615in}}%
\pgfpathlineto{\pgfqpoint{4.613186in}{1.900058in}}%
\pgfpathlineto{\pgfqpoint{4.613947in}{1.937398in}}%
\pgfpathlineto{\pgfqpoint{4.614137in}{1.922980in}}%
\pgfpathlineto{\pgfqpoint{4.614612in}{1.946936in}}%
\pgfpathlineto{\pgfqpoint{4.615182in}{1.917575in}}%
\pgfpathlineto{\pgfqpoint{4.615372in}{1.941023in}}%
\pgfpathlineto{\pgfqpoint{4.615467in}{1.916464in}}%
\pgfpathlineto{\pgfqpoint{4.615942in}{1.936317in}}%
\pgfpathlineto{\pgfqpoint{4.616038in}{1.906537in}}%
\pgfpathlineto{\pgfqpoint{4.617083in}{1.919556in}}%
\pgfpathlineto{\pgfqpoint{4.618128in}{1.894739in}}%
\pgfpathlineto{\pgfqpoint{4.617273in}{1.941613in}}%
\pgfpathlineto{\pgfqpoint{4.618223in}{1.895317in}}%
\pgfpathlineto{\pgfqpoint{4.618984in}{1.945423in}}%
\pgfpathlineto{\pgfqpoint{4.619079in}{1.888800in}}%
\pgfpathlineto{\pgfqpoint{4.619364in}{1.923681in}}%
\pgfpathlineto{\pgfqpoint{4.619744in}{1.940883in}}%
\pgfpathlineto{\pgfqpoint{4.620314in}{1.888106in}}%
\pgfpathlineto{\pgfqpoint{4.620409in}{1.959536in}}%
\pgfpathlineto{\pgfqpoint{4.621359in}{1.930595in}}%
\pgfpathlineto{\pgfqpoint{4.621835in}{1.799725in}}%
\pgfpathlineto{\pgfqpoint{4.621930in}{2.016205in}}%
\pgfpathlineto{\pgfqpoint{4.622500in}{1.828202in}}%
\pgfpathlineto{\pgfqpoint{4.622785in}{2.006938in}}%
\pgfpathlineto{\pgfqpoint{4.623165in}{1.815620in}}%
\pgfpathlineto{\pgfqpoint{4.623640in}{1.895659in}}%
\pgfpathlineto{\pgfqpoint{4.624211in}{2.017321in}}%
\pgfpathlineto{\pgfqpoint{4.624781in}{1.930356in}}%
\pgfpathlineto{\pgfqpoint{4.624971in}{1.853881in}}%
\pgfpathlineto{\pgfqpoint{4.625256in}{2.011611in}}%
\pgfpathlineto{\pgfqpoint{4.625826in}{1.941691in}}%
\pgfpathlineto{\pgfqpoint{4.625921in}{1.942690in}}%
\pgfpathlineto{\pgfqpoint{4.626111in}{1.908064in}}%
\pgfpathlineto{\pgfqpoint{4.627062in}{1.929721in}}%
\pgfpathlineto{\pgfqpoint{4.627252in}{1.816816in}}%
\pgfpathlineto{\pgfqpoint{4.627442in}{1.932377in}}%
\pgfpathlineto{\pgfqpoint{4.628202in}{1.922685in}}%
\pgfpathlineto{\pgfqpoint{4.629057in}{2.011962in}}%
\pgfpathlineto{\pgfqpoint{4.628772in}{1.919270in}}%
\pgfpathlineto{\pgfqpoint{4.629152in}{1.926637in}}%
\pgfpathlineto{\pgfqpoint{4.629342in}{1.835655in}}%
\pgfpathlineto{\pgfqpoint{4.629723in}{2.007041in}}%
\pgfpathlineto{\pgfqpoint{4.630198in}{1.906237in}}%
\pgfpathlineto{\pgfqpoint{4.630388in}{1.943694in}}%
\pgfpathlineto{\pgfqpoint{4.630863in}{1.941028in}}%
\pgfpathlineto{\pgfqpoint{4.630958in}{1.885963in}}%
\pgfpathlineto{\pgfqpoint{4.632003in}{1.904918in}}%
\pgfpathlineto{\pgfqpoint{4.632859in}{1.947913in}}%
\pgfpathlineto{\pgfqpoint{4.632764in}{1.881233in}}%
\pgfpathlineto{\pgfqpoint{4.633049in}{1.905405in}}%
\pgfpathlineto{\pgfqpoint{4.633144in}{1.908273in}}%
\pgfpathlineto{\pgfqpoint{4.633239in}{1.960096in}}%
\pgfpathlineto{\pgfqpoint{4.633334in}{1.888174in}}%
\pgfpathlineto{\pgfqpoint{4.634189in}{1.923195in}}%
\pgfpathlineto{\pgfqpoint{4.634759in}{1.903980in}}%
\pgfpathlineto{\pgfqpoint{4.634474in}{1.925862in}}%
\pgfpathlineto{\pgfqpoint{4.635045in}{1.920079in}}%
\pgfpathlineto{\pgfqpoint{4.635235in}{1.942750in}}%
\pgfpathlineto{\pgfqpoint{4.635615in}{1.903325in}}%
\pgfpathlineto{\pgfqpoint{4.636090in}{1.924056in}}%
\pgfpathlineto{\pgfqpoint{4.636280in}{1.889263in}}%
\pgfpathlineto{\pgfqpoint{4.636945in}{1.928435in}}%
\pgfpathlineto{\pgfqpoint{4.637135in}{1.901203in}}%
\pgfpathlineto{\pgfqpoint{4.637325in}{1.886909in}}%
\pgfpathlineto{\pgfqpoint{4.638181in}{1.939153in}}%
\pgfpathlineto{\pgfqpoint{4.639416in}{1.847189in}}%
\pgfpathlineto{\pgfqpoint{4.639511in}{1.845776in}}%
\pgfpathlineto{\pgfqpoint{4.639606in}{1.967293in}}%
\pgfpathlineto{\pgfqpoint{4.640652in}{1.924803in}}%
\pgfpathlineto{\pgfqpoint{4.641602in}{1.902722in}}%
\pgfpathlineto{\pgfqpoint{4.641792in}{1.916487in}}%
\pgfpathlineto{\pgfqpoint{4.641887in}{1.916298in}}%
\pgfpathlineto{\pgfqpoint{4.642647in}{1.902631in}}%
\pgfpathlineto{\pgfqpoint{4.642362in}{1.919246in}}%
\pgfpathlineto{\pgfqpoint{4.642837in}{1.908618in}}%
\pgfpathlineto{\pgfqpoint{4.643693in}{1.921176in}}%
\pgfpathlineto{\pgfqpoint{4.643028in}{1.899971in}}%
\pgfpathlineto{\pgfqpoint{4.643883in}{1.913796in}}%
\pgfpathlineto{\pgfqpoint{4.644168in}{1.921838in}}%
\pgfpathlineto{\pgfqpoint{4.645023in}{1.890480in}}%
\pgfpathlineto{\pgfqpoint{4.645403in}{1.933977in}}%
\pgfpathlineto{\pgfqpoint{4.646259in}{1.917173in}}%
\pgfpathlineto{\pgfqpoint{4.647304in}{1.897157in}}%
\pgfpathlineto{\pgfqpoint{4.646544in}{1.929336in}}%
\pgfpathlineto{\pgfqpoint{4.647399in}{1.910025in}}%
\pgfpathlineto{\pgfqpoint{4.647684in}{1.892616in}}%
\pgfpathlineto{\pgfqpoint{4.647874in}{1.917057in}}%
\pgfpathlineto{\pgfqpoint{4.648255in}{1.900480in}}%
\pgfpathlineto{\pgfqpoint{4.648350in}{1.933011in}}%
\pgfpathlineto{\pgfqpoint{4.648540in}{1.888326in}}%
\pgfpathlineto{\pgfqpoint{4.649300in}{1.915262in}}%
\pgfpathlineto{\pgfqpoint{4.649395in}{1.903012in}}%
\pgfpathlineto{\pgfqpoint{4.650060in}{1.930809in}}%
\pgfpathlineto{\pgfqpoint{4.650250in}{1.904342in}}%
\pgfpathlineto{\pgfqpoint{4.650345in}{1.927278in}}%
\pgfpathlineto{\pgfqpoint{4.650820in}{1.888901in}}%
\pgfpathlineto{\pgfqpoint{4.651296in}{1.899466in}}%
\pgfpathlineto{\pgfqpoint{4.652151in}{1.917458in}}%
\pgfpathlineto{\pgfqpoint{4.652246in}{1.886879in}}%
\pgfpathlineto{\pgfqpoint{4.653101in}{1.928828in}}%
\pgfpathlineto{\pgfqpoint{4.653862in}{1.913460in}}%
\pgfpathlineto{\pgfqpoint{4.654907in}{1.920383in}}%
\pgfpathlineto{\pgfqpoint{4.655002in}{1.878484in}}%
\pgfpathlineto{\pgfqpoint{4.655952in}{1.923525in}}%
\pgfpathlineto{\pgfqpoint{4.656142in}{1.892884in}}%
\pgfpathlineto{\pgfqpoint{4.656333in}{1.891465in}}%
\pgfpathlineto{\pgfqpoint{4.656998in}{1.928894in}}%
\pgfpathlineto{\pgfqpoint{4.657473in}{1.928560in}}%
\pgfpathlineto{\pgfqpoint{4.657853in}{1.883272in}}%
\pgfpathlineto{\pgfqpoint{4.657948in}{1.930839in}}%
\pgfpathlineto{\pgfqpoint{4.658708in}{1.907119in}}%
\pgfpathlineto{\pgfqpoint{4.658994in}{1.927660in}}%
\pgfpathlineto{\pgfqpoint{4.659469in}{1.894793in}}%
\pgfpathlineto{\pgfqpoint{4.659754in}{1.911581in}}%
\pgfpathlineto{\pgfqpoint{4.659944in}{1.894542in}}%
\pgfpathlineto{\pgfqpoint{4.660704in}{1.919815in}}%
\pgfpathlineto{\pgfqpoint{4.660989in}{1.896479in}}%
\pgfpathlineto{\pgfqpoint{4.661655in}{1.916912in}}%
\pgfpathlineto{\pgfqpoint{4.661274in}{1.890850in}}%
\pgfpathlineto{\pgfqpoint{4.662130in}{1.904983in}}%
\pgfpathlineto{\pgfqpoint{4.662700in}{1.923418in}}%
\pgfpathlineto{\pgfqpoint{4.662985in}{1.902166in}}%
\pgfpathlineto{\pgfqpoint{4.663175in}{1.908543in}}%
\pgfpathlineto{\pgfqpoint{4.664030in}{1.886688in}}%
\pgfpathlineto{\pgfqpoint{4.664125in}{1.914441in}}%
\pgfpathlineto{\pgfqpoint{4.664316in}{1.897579in}}%
\pgfpathlineto{\pgfqpoint{4.664981in}{1.913772in}}%
\pgfpathlineto{\pgfqpoint{4.665171in}{1.853826in}}%
\pgfpathlineto{\pgfqpoint{4.665361in}{1.919963in}}%
\pgfpathlineto{\pgfqpoint{4.666311in}{1.890978in}}%
\pgfpathlineto{\pgfqpoint{4.666406in}{1.890652in}}%
\pgfpathlineto{\pgfqpoint{4.666691in}{1.865460in}}%
\pgfpathlineto{\pgfqpoint{4.666977in}{1.904106in}}%
\pgfpathlineto{\pgfqpoint{4.667452in}{1.900068in}}%
\pgfpathlineto{\pgfqpoint{4.667547in}{1.895731in}}%
\pgfpathlineto{\pgfqpoint{4.667737in}{1.907158in}}%
\pgfpathlineto{\pgfqpoint{4.667832in}{1.898397in}}%
\pgfpathlineto{\pgfqpoint{4.667927in}{1.947386in}}%
\pgfpathlineto{\pgfqpoint{4.668212in}{1.869307in}}%
\pgfpathlineto{\pgfqpoint{4.668877in}{1.875128in}}%
\pgfpathlineto{\pgfqpoint{4.669067in}{1.854318in}}%
\pgfpathlineto{\pgfqpoint{4.670018in}{1.919547in}}%
\pgfpathlineto{\pgfqpoint{4.670303in}{1.836493in}}%
\pgfpathlineto{\pgfqpoint{4.670398in}{1.923308in}}%
\pgfpathlineto{\pgfqpoint{4.671348in}{1.847547in}}%
\pgfpathlineto{\pgfqpoint{4.672394in}{1.889177in}}%
\pgfpathlineto{\pgfqpoint{4.672489in}{1.881143in}}%
\pgfpathlineto{\pgfqpoint{4.672679in}{1.879401in}}%
\pgfpathlineto{\pgfqpoint{4.672774in}{1.897161in}}%
\pgfpathlineto{\pgfqpoint{4.673629in}{1.854069in}}%
\pgfpathlineto{\pgfqpoint{4.673724in}{1.879779in}}%
\pgfpathlineto{\pgfqpoint{4.674009in}{1.866017in}}%
\pgfpathlineto{\pgfqpoint{4.674579in}{1.873084in}}%
\pgfpathlineto{\pgfqpoint{4.675150in}{1.899567in}}%
\pgfpathlineto{\pgfqpoint{4.675625in}{1.864008in}}%
\pgfpathlineto{\pgfqpoint{4.675720in}{1.850249in}}%
\pgfpathlineto{\pgfqpoint{4.676480in}{1.898625in}}%
\pgfpathlineto{\pgfqpoint{4.676670in}{1.910084in}}%
\pgfpathlineto{\pgfqpoint{4.677050in}{1.880805in}}%
\pgfpathlineto{\pgfqpoint{4.677335in}{1.855780in}}%
\pgfpathlineto{\pgfqpoint{4.677430in}{1.891143in}}%
\pgfpathlineto{\pgfqpoint{4.678096in}{1.876874in}}%
\pgfpathlineto{\pgfqpoint{4.678571in}{1.920674in}}%
\pgfpathlineto{\pgfqpoint{4.678381in}{1.872966in}}%
\pgfpathlineto{\pgfqpoint{4.679141in}{1.878241in}}%
\pgfpathlineto{\pgfqpoint{4.679996in}{1.840443in}}%
\pgfpathlineto{\pgfqpoint{4.679901in}{1.906665in}}%
\pgfpathlineto{\pgfqpoint{4.680186in}{1.867493in}}%
\pgfpathlineto{\pgfqpoint{4.681042in}{1.901072in}}%
\pgfpathlineto{\pgfqpoint{4.681137in}{1.859712in}}%
\pgfpathlineto{\pgfqpoint{4.681232in}{1.874078in}}%
\pgfpathlineto{\pgfqpoint{4.681517in}{1.850364in}}%
\pgfpathlineto{\pgfqpoint{4.681422in}{1.880685in}}%
\pgfpathlineto{\pgfqpoint{4.681802in}{1.862871in}}%
\pgfpathlineto{\pgfqpoint{4.681897in}{1.937635in}}%
\pgfpathlineto{\pgfqpoint{4.681992in}{1.773252in}}%
\pgfpathlineto{\pgfqpoint{4.682847in}{1.878453in}}%
\pgfpathlineto{\pgfqpoint{4.682942in}{1.822104in}}%
\pgfpathlineto{\pgfqpoint{4.683988in}{1.852019in}}%
\pgfpathlineto{\pgfqpoint{4.684463in}{1.885579in}}%
\pgfpathlineto{\pgfqpoint{4.685033in}{1.864424in}}%
\pgfpathlineto{\pgfqpoint{4.685794in}{1.841930in}}%
\pgfpathlineto{\pgfqpoint{4.685698in}{1.887992in}}%
\pgfpathlineto{\pgfqpoint{4.686079in}{1.873886in}}%
\pgfpathlineto{\pgfqpoint{4.687219in}{1.842959in}}%
\pgfpathlineto{\pgfqpoint{4.686459in}{1.880471in}}%
\pgfpathlineto{\pgfqpoint{4.687314in}{1.856776in}}%
\pgfpathlineto{\pgfqpoint{4.687884in}{1.788918in}}%
\pgfpathlineto{\pgfqpoint{4.688359in}{1.945913in}}%
\pgfpathlineto{\pgfqpoint{4.689025in}{1.854161in}}%
\pgfpathlineto{\pgfqpoint{4.689500in}{1.858667in}}%
\pgfpathlineto{\pgfqpoint{4.689880in}{1.849173in}}%
\pgfpathlineto{\pgfqpoint{4.689785in}{1.874483in}}%
\pgfpathlineto{\pgfqpoint{4.690070in}{1.863761in}}%
\pgfpathlineto{\pgfqpoint{4.690165in}{1.902717in}}%
\pgfpathlineto{\pgfqpoint{4.690925in}{1.851006in}}%
\pgfpathlineto{\pgfqpoint{4.691116in}{1.858449in}}%
\pgfpathlineto{\pgfqpoint{4.691686in}{1.773616in}}%
\pgfpathlineto{\pgfqpoint{4.692066in}{1.940685in}}%
\pgfpathlineto{\pgfqpoint{4.692161in}{1.837130in}}%
\pgfpathlineto{\pgfqpoint{4.692636in}{1.884096in}}%
\pgfpathlineto{\pgfqpoint{4.693301in}{1.861013in}}%
\pgfpathlineto{\pgfqpoint{4.694062in}{1.771185in}}%
\pgfpathlineto{\pgfqpoint{4.693967in}{1.898154in}}%
\pgfpathlineto{\pgfqpoint{4.694347in}{1.874672in}}%
\pgfpathlineto{\pgfqpoint{4.694727in}{1.820520in}}%
\pgfpathlineto{\pgfqpoint{4.695012in}{1.918977in}}%
\pgfpathlineto{\pgfqpoint{4.695487in}{1.851476in}}%
\pgfpathlineto{\pgfqpoint{4.696247in}{1.863586in}}%
\pgfpathlineto{\pgfqpoint{4.695962in}{1.827779in}}%
\pgfpathlineto{\pgfqpoint{4.696342in}{1.848943in}}%
\pgfpathlineto{\pgfqpoint{4.696437in}{1.820620in}}%
\pgfpathlineto{\pgfqpoint{4.697293in}{1.871733in}}%
\pgfpathlineto{\pgfqpoint{4.697388in}{1.861727in}}%
\pgfpathlineto{\pgfqpoint{4.698148in}{1.802759in}}%
\pgfpathlineto{\pgfqpoint{4.697673in}{1.880044in}}%
\pgfpathlineto{\pgfqpoint{4.698718in}{1.820903in}}%
\pgfpathlineto{\pgfqpoint{4.698813in}{1.821478in}}%
\pgfpathlineto{\pgfqpoint{4.699669in}{1.878977in}}%
\pgfpathlineto{\pgfqpoint{4.699003in}{1.818851in}}%
\pgfpathlineto{\pgfqpoint{4.700144in}{1.866203in}}%
\pgfpathlineto{\pgfqpoint{4.700239in}{1.840007in}}%
\pgfpathlineto{\pgfqpoint{4.700619in}{1.869554in}}%
\pgfpathlineto{\pgfqpoint{4.701284in}{1.842928in}}%
\pgfpathlineto{\pgfqpoint{4.701855in}{1.791740in}}%
\pgfpathlineto{\pgfqpoint{4.701569in}{1.863394in}}%
\pgfpathlineto{\pgfqpoint{4.702045in}{1.856314in}}%
\pgfpathlineto{\pgfqpoint{4.702140in}{1.899445in}}%
\pgfpathlineto{\pgfqpoint{4.702995in}{1.849156in}}%
\pgfpathlineto{\pgfqpoint{4.703090in}{1.818865in}}%
\pgfpathlineto{\pgfqpoint{4.703565in}{1.883872in}}%
\pgfpathlineto{\pgfqpoint{4.704040in}{1.861463in}}%
\pgfpathlineto{\pgfqpoint{4.704230in}{1.880944in}}%
\pgfpathlineto{\pgfqpoint{4.704420in}{1.860245in}}%
\pgfpathlineto{\pgfqpoint{4.704706in}{1.805640in}}%
\pgfpathlineto{\pgfqpoint{4.704611in}{1.907192in}}%
\pgfpathlineto{\pgfqpoint{4.705561in}{1.834555in}}%
\pgfpathlineto{\pgfqpoint{4.706131in}{1.891113in}}%
\pgfpathlineto{\pgfqpoint{4.706416in}{1.820172in}}%
\pgfpathlineto{\pgfqpoint{4.706606in}{1.837739in}}%
\pgfpathlineto{\pgfqpoint{4.707081in}{1.829697in}}%
\pgfpathlineto{\pgfqpoint{4.706986in}{1.846854in}}%
\pgfpathlineto{\pgfqpoint{4.707367in}{1.833131in}}%
\pgfpathlineto{\pgfqpoint{4.708032in}{1.873267in}}%
\pgfpathlineto{\pgfqpoint{4.707937in}{1.810319in}}%
\pgfpathlineto{\pgfqpoint{4.708507in}{1.848658in}}%
\pgfpathlineto{\pgfqpoint{4.708602in}{1.854843in}}%
\pgfpathlineto{\pgfqpoint{4.708792in}{1.838669in}}%
\pgfpathlineto{\pgfqpoint{4.708982in}{1.852015in}}%
\pgfpathlineto{\pgfqpoint{4.709077in}{1.796535in}}%
\pgfpathlineto{\pgfqpoint{4.710028in}{1.835911in}}%
\pgfpathlineto{\pgfqpoint{4.710123in}{1.836286in}}%
\pgfpathlineto{\pgfqpoint{4.710218in}{1.878202in}}%
\pgfpathlineto{\pgfqpoint{4.710313in}{1.835257in}}%
\pgfpathlineto{\pgfqpoint{4.711263in}{1.852284in}}%
\pgfpathlineto{\pgfqpoint{4.712118in}{1.823237in}}%
\pgfpathlineto{\pgfqpoint{4.712403in}{1.826017in}}%
\pgfpathlineto{\pgfqpoint{4.712879in}{1.857211in}}%
\pgfpathlineto{\pgfqpoint{4.713544in}{1.846997in}}%
\pgfpathlineto{\pgfqpoint{4.713734in}{1.833025in}}%
\pgfpathlineto{\pgfqpoint{4.714589in}{1.848087in}}%
\pgfpathlineto{\pgfqpoint{4.715255in}{1.854128in}}%
\pgfpathlineto{\pgfqpoint{4.715064in}{1.841223in}}%
\pgfpathlineto{\pgfqpoint{4.715445in}{1.846407in}}%
\pgfpathlineto{\pgfqpoint{4.715540in}{1.825610in}}%
\pgfpathlineto{\pgfqpoint{4.716300in}{1.861184in}}%
\pgfpathlineto{\pgfqpoint{4.716490in}{1.842759in}}%
\pgfpathlineto{\pgfqpoint{4.716775in}{1.883514in}}%
\pgfpathlineto{\pgfqpoint{4.717345in}{1.829187in}}%
\pgfpathlineto{\pgfqpoint{4.717535in}{1.850665in}}%
\pgfpathlineto{\pgfqpoint{4.717630in}{1.833698in}}%
\pgfpathlineto{\pgfqpoint{4.718106in}{1.858769in}}%
\pgfpathlineto{\pgfqpoint{4.718676in}{1.838355in}}%
\pgfpathlineto{\pgfqpoint{4.718866in}{1.837530in}}%
\pgfpathlineto{\pgfqpoint{4.719151in}{1.862831in}}%
\pgfpathlineto{\pgfqpoint{4.720006in}{1.847725in}}%
\pgfpathlineto{\pgfqpoint{4.720957in}{1.854991in}}%
\pgfpathlineto{\pgfqpoint{4.721052in}{1.816347in}}%
\pgfpathlineto{\pgfqpoint{4.721622in}{1.849451in}}%
\pgfpathlineto{\pgfqpoint{4.722192in}{1.845605in}}%
\pgfpathlineto{\pgfqpoint{4.722477in}{1.842923in}}%
\pgfpathlineto{\pgfqpoint{4.722382in}{1.852906in}}%
\pgfpathlineto{\pgfqpoint{4.722762in}{1.846140in}}%
\pgfpathlineto{\pgfqpoint{4.722857in}{1.856774in}}%
\pgfpathlineto{\pgfqpoint{4.723713in}{1.840101in}}%
\pgfpathlineto{\pgfqpoint{4.723808in}{1.844226in}}%
\pgfpathlineto{\pgfqpoint{4.723903in}{1.845651in}}%
\pgfpathlineto{\pgfqpoint{4.724283in}{1.838729in}}%
\pgfpathlineto{\pgfqpoint{4.724568in}{1.840455in}}%
\pgfpathlineto{\pgfqpoint{4.724758in}{1.835999in}}%
\pgfpathlineto{\pgfqpoint{4.724948in}{1.837813in}}%
\pgfpathlineto{\pgfqpoint{4.725898in}{1.869863in}}%
\pgfpathlineto{\pgfqpoint{4.725233in}{1.832144in}}%
\pgfpathlineto{\pgfqpoint{4.726089in}{1.860077in}}%
\pgfpathlineto{\pgfqpoint{4.726754in}{1.843557in}}%
\pgfpathlineto{\pgfqpoint{4.726659in}{1.864068in}}%
\pgfpathlineto{\pgfqpoint{4.727039in}{1.862412in}}%
\pgfpathlineto{\pgfqpoint{4.727134in}{1.863112in}}%
\pgfpathlineto{\pgfqpoint{4.727229in}{1.858904in}}%
\pgfpathlineto{\pgfqpoint{4.727419in}{1.849476in}}%
\pgfpathlineto{\pgfqpoint{4.727799in}{1.872783in}}%
\pgfpathlineto{\pgfqpoint{4.728179in}{1.862741in}}%
\pgfpathlineto{\pgfqpoint{4.728274in}{1.868468in}}%
\pgfpathlineto{\pgfqpoint{4.728940in}{1.844189in}}%
\pgfpathlineto{\pgfqpoint{4.729320in}{1.840818in}}%
\pgfpathlineto{\pgfqpoint{4.729225in}{1.851579in}}%
\pgfpathlineto{\pgfqpoint{4.729510in}{1.847250in}}%
\pgfpathlineto{\pgfqpoint{4.730270in}{1.878316in}}%
\pgfpathlineto{\pgfqpoint{4.730935in}{1.867151in}}%
\pgfpathlineto{\pgfqpoint{4.731791in}{1.845597in}}%
\pgfpathlineto{\pgfqpoint{4.732076in}{1.848705in}}%
\pgfpathlineto{\pgfqpoint{4.732931in}{1.865665in}}%
\pgfpathlineto{\pgfqpoint{4.733216in}{1.855426in}}%
\pgfpathlineto{\pgfqpoint{4.733311in}{1.855337in}}%
\pgfpathlineto{\pgfqpoint{4.734072in}{1.863529in}}%
\pgfpathlineto{\pgfqpoint{4.733976in}{1.844956in}}%
\pgfpathlineto{\pgfqpoint{4.734452in}{1.859363in}}%
\pgfpathlineto{\pgfqpoint{4.735307in}{1.843930in}}%
\pgfpathlineto{\pgfqpoint{4.734642in}{1.872484in}}%
\pgfpathlineto{\pgfqpoint{4.735497in}{1.857824in}}%
\pgfpathlineto{\pgfqpoint{4.735592in}{1.858861in}}%
\pgfpathlineto{\pgfqpoint{4.735782in}{1.852670in}}%
\pgfpathlineto{\pgfqpoint{4.735877in}{1.858358in}}%
\pgfpathlineto{\pgfqpoint{4.735972in}{1.877164in}}%
\pgfpathlineto{\pgfqpoint{4.736067in}{1.848470in}}%
\pgfpathlineto{\pgfqpoint{4.736923in}{1.868359in}}%
\pgfpathlineto{\pgfqpoint{4.737018in}{1.852379in}}%
\pgfpathlineto{\pgfqpoint{4.737208in}{1.881205in}}%
\pgfpathlineto{\pgfqpoint{4.738063in}{1.855547in}}%
\pgfpathlineto{\pgfqpoint{4.738158in}{1.867623in}}%
\pgfpathlineto{\pgfqpoint{4.738728in}{1.850840in}}%
\pgfpathlineto{\pgfqpoint{4.739203in}{1.864849in}}%
\pgfpathlineto{\pgfqpoint{4.739394in}{1.852271in}}%
\pgfpathlineto{\pgfqpoint{4.739584in}{1.871818in}}%
\pgfpathlineto{\pgfqpoint{4.739679in}{1.872391in}}%
\pgfpathlineto{\pgfqpoint{4.739774in}{1.872142in}}%
\pgfpathlineto{\pgfqpoint{4.740724in}{1.847564in}}%
\pgfpathlineto{\pgfqpoint{4.740819in}{1.870726in}}%
\pgfpathlineto{\pgfqpoint{4.740914in}{1.871195in}}%
\pgfpathlineto{\pgfqpoint{4.741769in}{1.850061in}}%
\pgfpathlineto{\pgfqpoint{4.741674in}{1.900008in}}%
\pgfpathlineto{\pgfqpoint{4.742055in}{1.867734in}}%
\pgfpathlineto{\pgfqpoint{4.742150in}{1.872485in}}%
\pgfpathlineto{\pgfqpoint{4.742720in}{1.850243in}}%
\pgfpathlineto{\pgfqpoint{4.742910in}{1.830730in}}%
\pgfpathlineto{\pgfqpoint{4.743575in}{1.879414in}}%
\pgfpathlineto{\pgfqpoint{4.743670in}{1.875203in}}%
\pgfpathlineto{\pgfqpoint{4.743860in}{1.879709in}}%
\pgfpathlineto{\pgfqpoint{4.745096in}{1.851223in}}%
\pgfpathlineto{\pgfqpoint{4.745951in}{1.871581in}}%
\pgfpathlineto{\pgfqpoint{4.745856in}{1.848072in}}%
\pgfpathlineto{\pgfqpoint{4.746331in}{1.867339in}}%
\pgfpathlineto{\pgfqpoint{4.747281in}{1.853900in}}%
\pgfpathlineto{\pgfqpoint{4.747186in}{1.873379in}}%
\pgfpathlineto{\pgfqpoint{4.747376in}{1.854608in}}%
\pgfpathlineto{\pgfqpoint{4.747472in}{1.884653in}}%
\pgfpathlineto{\pgfqpoint{4.748422in}{1.865267in}}%
\pgfpathlineto{\pgfqpoint{4.748802in}{1.847439in}}%
\pgfpathlineto{\pgfqpoint{4.749277in}{1.876414in}}%
\pgfpathlineto{\pgfqpoint{4.749372in}{1.863496in}}%
\pgfpathlineto{\pgfqpoint{4.749657in}{1.894610in}}%
\pgfpathlineto{\pgfqpoint{4.749752in}{1.860251in}}%
\pgfpathlineto{\pgfqpoint{4.750513in}{1.872475in}}%
\pgfpathlineto{\pgfqpoint{4.750608in}{1.871542in}}%
\pgfpathlineto{\pgfqpoint{4.750703in}{1.855069in}}%
\pgfpathlineto{\pgfqpoint{4.751558in}{1.882281in}}%
\pgfpathlineto{\pgfqpoint{4.751653in}{1.880823in}}%
\pgfpathlineto{\pgfqpoint{4.752128in}{1.868780in}}%
\pgfpathlineto{\pgfqpoint{4.752223in}{1.881986in}}%
\pgfpathlineto{\pgfqpoint{4.752794in}{1.872622in}}%
\pgfpathlineto{\pgfqpoint{4.752984in}{1.865191in}}%
\pgfpathlineto{\pgfqpoint{4.753554in}{1.873279in}}%
\pgfpathlineto{\pgfqpoint{4.753744in}{1.870951in}}%
\pgfpathlineto{\pgfqpoint{4.754504in}{1.887736in}}%
\pgfpathlineto{\pgfqpoint{4.754314in}{1.858463in}}%
\pgfpathlineto{\pgfqpoint{4.754979in}{1.880401in}}%
\pgfpathlineto{\pgfqpoint{4.755454in}{1.854054in}}%
\pgfpathlineto{\pgfqpoint{4.755264in}{1.885754in}}%
\pgfpathlineto{\pgfqpoint{4.756025in}{1.873144in}}%
\pgfpathlineto{\pgfqpoint{4.756975in}{1.891478in}}%
\pgfpathlineto{\pgfqpoint{4.757165in}{1.888634in}}%
\pgfpathlineto{\pgfqpoint{4.757260in}{1.871511in}}%
\pgfpathlineto{\pgfqpoint{4.758020in}{1.903064in}}%
\pgfpathlineto{\pgfqpoint{4.758211in}{1.890177in}}%
\pgfpathlineto{\pgfqpoint{4.758401in}{1.901532in}}%
\pgfpathlineto{\pgfqpoint{4.758971in}{1.882500in}}%
\pgfpathlineto{\pgfqpoint{4.759066in}{1.910024in}}%
\pgfpathlineto{\pgfqpoint{4.760016in}{1.876044in}}%
\pgfpathlineto{\pgfqpoint{4.760111in}{1.894890in}}%
\pgfpathlineto{\pgfqpoint{4.760872in}{1.886102in}}%
\pgfpathlineto{\pgfqpoint{4.760396in}{1.898778in}}%
\pgfpathlineto{\pgfqpoint{4.760967in}{1.895598in}}%
\pgfpathlineto{\pgfqpoint{4.761157in}{1.901012in}}%
\pgfpathlineto{\pgfqpoint{4.761252in}{1.877541in}}%
\pgfpathlineto{\pgfqpoint{4.761917in}{1.890959in}}%
\pgfpathlineto{\pgfqpoint{4.762392in}{1.883382in}}%
\pgfpathlineto{\pgfqpoint{4.762202in}{1.896735in}}%
\pgfpathlineto{\pgfqpoint{4.762772in}{1.887773in}}%
\pgfpathlineto{\pgfqpoint{4.762867in}{1.900427in}}%
\pgfpathlineto{\pgfqpoint{4.763628in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{4.763818in}{1.879615in}}%
\pgfpathlineto{\pgfqpoint{4.764863in}{1.897394in}}%
\pgfpathlineto{\pgfqpoint{4.764008in}{1.873477in}}%
\pgfpathlineto{\pgfqpoint{4.764958in}{1.889599in}}%
\pgfpathlineto{\pgfqpoint{4.765053in}{1.889973in}}%
\pgfpathlineto{\pgfqpoint{4.765528in}{1.875041in}}%
\pgfpathlineto{\pgfqpoint{4.765623in}{1.893362in}}%
\pgfpathlineto{\pgfqpoint{4.766003in}{1.890011in}}%
\pgfpathlineto{\pgfqpoint{4.766859in}{1.908079in}}%
\pgfpathlineto{\pgfqpoint{4.767144in}{1.894807in}}%
\pgfpathlineto{\pgfqpoint{4.767619in}{1.902595in}}%
\pgfpathlineto{\pgfqpoint{4.767809in}{1.885360in}}%
\pgfpathlineto{\pgfqpoint{4.768284in}{1.895800in}}%
\pgfpathlineto{\pgfqpoint{4.768379in}{1.895170in}}%
\pgfpathlineto{\pgfqpoint{4.768664in}{1.908894in}}%
\pgfpathlineto{\pgfqpoint{4.768569in}{1.883582in}}%
\pgfpathlineto{\pgfqpoint{4.769520in}{1.902722in}}%
\pgfpathlineto{\pgfqpoint{4.769615in}{1.891387in}}%
\pgfpathlineto{\pgfqpoint{4.770090in}{1.917686in}}%
\pgfpathlineto{\pgfqpoint{4.770565in}{1.909100in}}%
\pgfpathlineto{\pgfqpoint{4.770850in}{1.892271in}}%
\pgfpathlineto{\pgfqpoint{4.771611in}{1.911801in}}%
\pgfpathlineto{\pgfqpoint{4.771706in}{1.912845in}}%
\pgfpathlineto{\pgfqpoint{4.771801in}{1.904749in}}%
\pgfpathlineto{\pgfqpoint{4.771991in}{1.905847in}}%
\pgfpathlineto{\pgfqpoint{4.772371in}{1.883182in}}%
\pgfpathlineto{\pgfqpoint{4.772466in}{1.932349in}}%
\pgfpathlineto{\pgfqpoint{4.773131in}{1.899008in}}%
\pgfpathlineto{\pgfqpoint{4.773606in}{1.887630in}}%
\pgfpathlineto{\pgfqpoint{4.773986in}{1.902476in}}%
\pgfpathlineto{\pgfqpoint{4.774272in}{1.887908in}}%
\pgfpathlineto{\pgfqpoint{4.775317in}{1.918497in}}%
\pgfpathlineto{\pgfqpoint{4.775412in}{1.899152in}}%
\pgfpathlineto{\pgfqpoint{4.775507in}{1.898623in}}%
\pgfpathlineto{\pgfqpoint{4.775602in}{1.913937in}}%
\pgfpathlineto{\pgfqpoint{4.775887in}{1.891368in}}%
\pgfpathlineto{\pgfqpoint{4.776552in}{1.913260in}}%
\pgfpathlineto{\pgfqpoint{4.776647in}{1.902474in}}%
\pgfpathlineto{\pgfqpoint{4.777028in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{4.777503in}{1.909021in}}%
\pgfpathlineto{\pgfqpoint{4.777598in}{1.921887in}}%
\pgfpathlineto{\pgfqpoint{4.778263in}{1.885620in}}%
\pgfpathlineto{\pgfqpoint{4.778453in}{1.900762in}}%
\pgfpathlineto{\pgfqpoint{4.778738in}{1.890475in}}%
\pgfpathlineto{\pgfqpoint{4.779213in}{1.911449in}}%
\pgfpathlineto{\pgfqpoint{4.779308in}{1.911224in}}%
\pgfpathlineto{\pgfqpoint{4.779689in}{1.905457in}}%
\pgfpathlineto{\pgfqpoint{4.779594in}{1.914282in}}%
\pgfpathlineto{\pgfqpoint{4.779974in}{1.913002in}}%
\pgfpathlineto{\pgfqpoint{4.780734in}{1.888102in}}%
\pgfpathlineto{\pgfqpoint{4.781019in}{1.922478in}}%
\pgfpathlineto{\pgfqpoint{4.781209in}{1.903961in}}%
\pgfpathlineto{\pgfqpoint{4.782254in}{1.904249in}}%
\pgfpathlineto{\pgfqpoint{4.782350in}{1.904250in}}%
\pgfpathlineto{\pgfqpoint{4.783205in}{1.933718in}}%
\pgfpathlineto{\pgfqpoint{4.783110in}{1.894560in}}%
\pgfpathlineto{\pgfqpoint{4.783490in}{1.922571in}}%
\pgfpathlineto{\pgfqpoint{4.784345in}{1.897956in}}%
\pgfpathlineto{\pgfqpoint{4.783870in}{1.934852in}}%
\pgfpathlineto{\pgfqpoint{4.784630in}{1.907486in}}%
\pgfpathlineto{\pgfqpoint{4.785391in}{1.926037in}}%
\pgfpathlineto{\pgfqpoint{4.785486in}{1.904384in}}%
\pgfpathlineto{\pgfqpoint{4.785771in}{1.910040in}}%
\pgfpathlineto{\pgfqpoint{4.786246in}{1.901000in}}%
\pgfpathlineto{\pgfqpoint{4.785961in}{1.916390in}}%
\pgfpathlineto{\pgfqpoint{4.786816in}{1.911212in}}%
\pgfpathlineto{\pgfqpoint{4.787006in}{1.913324in}}%
\pgfpathlineto{\pgfqpoint{4.787196in}{1.910737in}}%
\pgfpathlineto{\pgfqpoint{4.787291in}{1.913199in}}%
\pgfpathlineto{\pgfqpoint{4.787386in}{1.899029in}}%
\pgfpathlineto{\pgfqpoint{4.787957in}{1.922569in}}%
\pgfpathlineto{\pgfqpoint{4.788242in}{1.906869in}}%
\pgfpathlineto{\pgfqpoint{4.788337in}{1.941263in}}%
\pgfpathlineto{\pgfqpoint{4.789097in}{1.903146in}}%
\pgfpathlineto{\pgfqpoint{4.789287in}{1.903978in}}%
\pgfpathlineto{\pgfqpoint{4.789477in}{1.907905in}}%
\pgfpathlineto{\pgfqpoint{4.790333in}{1.934202in}}%
\pgfpathlineto{\pgfqpoint{4.790618in}{1.931662in}}%
\pgfpathlineto{\pgfqpoint{4.792233in}{1.902453in}}%
\pgfpathlineto{\pgfqpoint{4.793184in}{1.898525in}}%
\pgfpathlineto{\pgfqpoint{4.793374in}{1.916473in}}%
\pgfpathlineto{\pgfqpoint{4.793469in}{1.863675in}}%
\pgfpathlineto{\pgfqpoint{4.794134in}{1.977932in}}%
\pgfpathlineto{\pgfqpoint{4.794419in}{1.864529in}}%
\pgfpathlineto{\pgfqpoint{4.794609in}{1.930618in}}%
\pgfpathlineto{\pgfqpoint{4.795559in}{1.916067in}}%
\pgfpathlineto{\pgfqpoint{4.795940in}{1.986728in}}%
\pgfpathlineto{\pgfqpoint{4.796320in}{1.899984in}}%
\pgfpathlineto{\pgfqpoint{4.796415in}{1.892253in}}%
\pgfpathlineto{\pgfqpoint{4.796510in}{1.937512in}}%
\pgfpathlineto{\pgfqpoint{4.796890in}{1.919713in}}%
\pgfpathlineto{\pgfqpoint{4.796985in}{1.945545in}}%
\pgfpathlineto{\pgfqpoint{4.797175in}{1.911438in}}%
\pgfpathlineto{\pgfqpoint{4.797935in}{1.934762in}}%
\pgfpathlineto{\pgfqpoint{4.798791in}{1.898641in}}%
\pgfpathlineto{\pgfqpoint{4.798411in}{1.964811in}}%
\pgfpathlineto{\pgfqpoint{4.799076in}{1.920717in}}%
\pgfpathlineto{\pgfqpoint{4.799171in}{1.921869in}}%
\pgfpathlineto{\pgfqpoint{4.799266in}{1.937550in}}%
\pgfpathlineto{\pgfqpoint{4.799741in}{1.915584in}}%
\pgfpathlineto{\pgfqpoint{4.800216in}{1.933272in}}%
\pgfpathlineto{\pgfqpoint{4.801452in}{1.881138in}}%
\pgfpathlineto{\pgfqpoint{4.801547in}{1.882197in}}%
\pgfpathlineto{\pgfqpoint{4.801642in}{1.958388in}}%
\pgfpathlineto{\pgfqpoint{4.802402in}{1.879296in}}%
\pgfpathlineto{\pgfqpoint{4.802687in}{1.938349in}}%
\pgfpathlineto{\pgfqpoint{4.802782in}{1.904432in}}%
\pgfpathlineto{\pgfqpoint{4.803257in}{1.941602in}}%
\pgfpathlineto{\pgfqpoint{4.803828in}{1.911458in}}%
\pgfpathlineto{\pgfqpoint{4.804113in}{1.921620in}}%
\pgfpathlineto{\pgfqpoint{4.804018in}{1.908455in}}%
\pgfpathlineto{\pgfqpoint{4.804588in}{1.912715in}}%
\pgfpathlineto{\pgfqpoint{4.805063in}{1.902519in}}%
\pgfpathlineto{\pgfqpoint{4.804968in}{1.929237in}}%
\pgfpathlineto{\pgfqpoint{4.805538in}{1.913194in}}%
\pgfpathlineto{\pgfqpoint{4.805823in}{1.927039in}}%
\pgfpathlineto{\pgfqpoint{4.805918in}{1.913046in}}%
\pgfpathlineto{\pgfqpoint{4.806013in}{1.851721in}}%
\pgfpathlineto{\pgfqpoint{4.806108in}{1.929794in}}%
\pgfpathlineto{\pgfqpoint{4.806964in}{1.918072in}}%
\pgfpathlineto{\pgfqpoint{4.807249in}{1.930049in}}%
\pgfpathlineto{\pgfqpoint{4.807344in}{1.911452in}}%
\pgfpathlineto{\pgfqpoint{4.807439in}{1.933685in}}%
\pgfpathlineto{\pgfqpoint{4.808389in}{1.913370in}}%
\pgfpathlineto{\pgfqpoint{4.808769in}{1.926206in}}%
\pgfpathlineto{\pgfqpoint{4.809435in}{1.913635in}}%
\pgfpathlineto{\pgfqpoint{4.809530in}{1.913523in}}%
\pgfpathlineto{\pgfqpoint{4.810005in}{1.927385in}}%
\pgfpathlineto{\pgfqpoint{4.809720in}{1.908335in}}%
\pgfpathlineto{\pgfqpoint{4.810765in}{1.922847in}}%
\pgfpathlineto{\pgfqpoint{4.811145in}{1.982845in}}%
\pgfpathlineto{\pgfqpoint{4.811240in}{1.868107in}}%
\pgfpathlineto{\pgfqpoint{4.811335in}{1.987875in}}%
\pgfpathlineto{\pgfqpoint{4.812286in}{1.945786in}}%
\pgfpathlineto{\pgfqpoint{4.812761in}{2.001021in}}%
\pgfpathlineto{\pgfqpoint{4.813426in}{1.806171in}}%
\pgfpathlineto{\pgfqpoint{4.813996in}{1.989673in}}%
\pgfpathlineto{\pgfqpoint{4.814567in}{1.927901in}}%
\pgfpathlineto{\pgfqpoint{4.814662in}{1.888080in}}%
\pgfpathlineto{\pgfqpoint{4.815422in}{1.937209in}}%
\pgfpathlineto{\pgfqpoint{4.815612in}{1.928719in}}%
\pgfpathlineto{\pgfqpoint{4.816847in}{1.896413in}}%
\pgfpathlineto{\pgfqpoint{4.816087in}{1.930575in}}%
\pgfpathlineto{\pgfqpoint{4.817133in}{1.907117in}}%
\pgfpathlineto{\pgfqpoint{4.817418in}{1.936749in}}%
\pgfpathlineto{\pgfqpoint{4.818273in}{1.914912in}}%
\pgfpathlineto{\pgfqpoint{4.818938in}{1.901555in}}%
\pgfpathlineto{\pgfqpoint{4.819033in}{1.929993in}}%
\pgfpathlineto{\pgfqpoint{4.819413in}{1.913022in}}%
\pgfpathlineto{\pgfqpoint{4.819508in}{1.917028in}}%
\pgfpathlineto{\pgfqpoint{4.819698in}{1.840009in}}%
\pgfpathlineto{\pgfqpoint{4.819793in}{1.923722in}}%
\pgfpathlineto{\pgfqpoint{4.820554in}{1.903967in}}%
\pgfpathlineto{\pgfqpoint{4.820839in}{1.927161in}}%
\pgfpathlineto{\pgfqpoint{4.821504in}{1.900803in}}%
\pgfpathlineto{\pgfqpoint{4.821694in}{1.921430in}}%
\pgfpathlineto{\pgfqpoint{4.821884in}{1.908312in}}%
\pgfpathlineto{\pgfqpoint{4.822454in}{1.931696in}}%
\pgfpathlineto{\pgfqpoint{4.822740in}{1.918919in}}%
\pgfpathlineto{\pgfqpoint{4.823025in}{1.912704in}}%
\pgfpathlineto{\pgfqpoint{4.823880in}{1.935028in}}%
\pgfpathlineto{\pgfqpoint{4.824925in}{1.910352in}}%
\pgfpathlineto{\pgfqpoint{4.824830in}{1.952399in}}%
\pgfpathlineto{\pgfqpoint{4.825020in}{1.917774in}}%
\pgfpathlineto{\pgfqpoint{4.825306in}{1.932498in}}%
\pgfpathlineto{\pgfqpoint{4.825211in}{1.912979in}}%
\pgfpathlineto{\pgfqpoint{4.825876in}{1.918315in}}%
\pgfpathlineto{\pgfqpoint{4.826351in}{1.898612in}}%
\pgfpathlineto{\pgfqpoint{4.826256in}{1.923367in}}%
\pgfpathlineto{\pgfqpoint{4.826921in}{1.920926in}}%
\pgfpathlineto{\pgfqpoint{4.827016in}{1.921750in}}%
\pgfpathlineto{\pgfqpoint{4.827681in}{1.880031in}}%
\pgfpathlineto{\pgfqpoint{4.827967in}{1.947889in}}%
\pgfpathlineto{\pgfqpoint{4.828727in}{1.892252in}}%
\pgfpathlineto{\pgfqpoint{4.828632in}{1.954462in}}%
\pgfpathlineto{\pgfqpoint{4.829012in}{1.912920in}}%
\pgfpathlineto{\pgfqpoint{4.829107in}{1.970572in}}%
\pgfpathlineto{\pgfqpoint{4.829962in}{1.826832in}}%
\pgfpathlineto{\pgfqpoint{4.830057in}{1.906086in}}%
\pgfpathlineto{\pgfqpoint{4.830152in}{1.897674in}}%
\pgfpathlineto{\pgfqpoint{4.830913in}{1.926534in}}%
\pgfpathlineto{\pgfqpoint{4.831008in}{1.914784in}}%
\pgfpathlineto{\pgfqpoint{4.831103in}{1.923335in}}%
\pgfpathlineto{\pgfqpoint{4.831768in}{1.904591in}}%
\pgfpathlineto{\pgfqpoint{4.832053in}{1.913540in}}%
\pgfpathlineto{\pgfqpoint{4.832148in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{4.832243in}{1.907419in}}%
\pgfpathlineto{\pgfqpoint{4.833098in}{1.896997in}}%
\pgfpathlineto{\pgfqpoint{4.832528in}{1.922491in}}%
\pgfpathlineto{\pgfqpoint{4.833384in}{1.903889in}}%
\pgfpathlineto{\pgfqpoint{4.834239in}{1.923273in}}%
\pgfpathlineto{\pgfqpoint{4.834334in}{1.903753in}}%
\pgfpathlineto{\pgfqpoint{4.834429in}{1.909829in}}%
\pgfpathlineto{\pgfqpoint{4.835094in}{1.902579in}}%
\pgfpathlineto{\pgfqpoint{4.834904in}{1.933217in}}%
\pgfpathlineto{\pgfqpoint{4.835474in}{1.910350in}}%
\pgfpathlineto{\pgfqpoint{4.835664in}{1.903722in}}%
\pgfpathlineto{\pgfqpoint{4.836710in}{1.929279in}}%
\pgfpathlineto{\pgfqpoint{4.837280in}{1.897317in}}%
\pgfpathlineto{\pgfqpoint{4.837565in}{1.930481in}}%
\pgfpathlineto{\pgfqpoint{4.838135in}{1.915265in}}%
\pgfpathlineto{\pgfqpoint{4.838611in}{1.928085in}}%
\pgfpathlineto{\pgfqpoint{4.838896in}{1.913607in}}%
\pgfpathlineto{\pgfqpoint{4.839276in}{1.923346in}}%
\pgfpathlineto{\pgfqpoint{4.839371in}{1.923544in}}%
\pgfpathlineto{\pgfqpoint{4.840511in}{1.907636in}}%
\pgfpathlineto{\pgfqpoint{4.840891in}{1.953081in}}%
\pgfpathlineto{\pgfqpoint{4.840986in}{1.882920in}}%
\pgfpathlineto{\pgfqpoint{4.841747in}{1.922302in}}%
\pgfpathlineto{\pgfqpoint{4.841842in}{1.922555in}}%
\pgfpathlineto{\pgfqpoint{4.843077in}{1.901330in}}%
\pgfpathlineto{\pgfqpoint{4.842507in}{1.930072in}}%
\pgfpathlineto{\pgfqpoint{4.843172in}{1.913231in}}%
\pgfpathlineto{\pgfqpoint{4.843932in}{1.938649in}}%
\pgfpathlineto{\pgfqpoint{4.844028in}{1.910232in}}%
\pgfpathlineto{\pgfqpoint{4.844598in}{1.923751in}}%
\pgfpathlineto{\pgfqpoint{4.845358in}{1.903264in}}%
\pgfpathlineto{\pgfqpoint{4.845168in}{1.931137in}}%
\pgfpathlineto{\pgfqpoint{4.845738in}{1.920007in}}%
\pgfpathlineto{\pgfqpoint{4.846308in}{1.962465in}}%
\pgfpathlineto{\pgfqpoint{4.846213in}{1.875432in}}%
\pgfpathlineto{\pgfqpoint{4.846784in}{1.924527in}}%
\pgfpathlineto{\pgfqpoint{4.846879in}{1.893769in}}%
\pgfpathlineto{\pgfqpoint{4.847734in}{1.948822in}}%
\pgfpathlineto{\pgfqpoint{4.847829in}{1.896968in}}%
\pgfpathlineto{\pgfqpoint{4.848114in}{1.956983in}}%
\pgfpathlineto{\pgfqpoint{4.848969in}{1.948255in}}%
\pgfpathlineto{\pgfqpoint{4.849920in}{1.837883in}}%
\pgfpathlineto{\pgfqpoint{4.849254in}{2.005792in}}%
\pgfpathlineto{\pgfqpoint{4.850015in}{1.839684in}}%
\pgfpathlineto{\pgfqpoint{4.850110in}{1.969806in}}%
\pgfpathlineto{\pgfqpoint{4.851155in}{1.936321in}}%
\pgfpathlineto{\pgfqpoint{4.852011in}{1.950009in}}%
\pgfpathlineto{\pgfqpoint{4.852106in}{1.883983in}}%
\pgfpathlineto{\pgfqpoint{4.852201in}{1.959132in}}%
\pgfpathlineto{\pgfqpoint{4.853246in}{1.930021in}}%
\pgfpathlineto{\pgfqpoint{4.853341in}{1.928094in}}%
\pgfpathlineto{\pgfqpoint{4.853436in}{1.902002in}}%
\pgfpathlineto{\pgfqpoint{4.853531in}{1.948873in}}%
\pgfpathlineto{\pgfqpoint{4.854386in}{1.907115in}}%
\pgfpathlineto{\pgfqpoint{4.855147in}{1.963146in}}%
\pgfpathlineto{\pgfqpoint{4.855527in}{1.924760in}}%
\pgfpathlineto{\pgfqpoint{4.855812in}{1.945158in}}%
\pgfpathlineto{\pgfqpoint{4.856097in}{1.863580in}}%
\pgfpathlineto{\pgfqpoint{4.856192in}{2.020701in}}%
\pgfpathlineto{\pgfqpoint{4.857237in}{1.939623in}}%
\pgfpathlineto{\pgfqpoint{4.857808in}{1.954641in}}%
\pgfpathlineto{\pgfqpoint{4.857903in}{1.882174in}}%
\pgfpathlineto{\pgfqpoint{4.858283in}{1.934282in}}%
\pgfpathlineto{\pgfqpoint{4.858378in}{1.924266in}}%
\pgfpathlineto{\pgfqpoint{4.858758in}{1.941899in}}%
\pgfpathlineto{\pgfqpoint{4.858853in}{1.995608in}}%
\pgfpathlineto{\pgfqpoint{4.858948in}{1.887872in}}%
\pgfpathlineto{\pgfqpoint{4.859803in}{1.940063in}}%
\pgfpathlineto{\pgfqpoint{4.860564in}{1.929828in}}%
\pgfpathlineto{\pgfqpoint{4.860184in}{1.945134in}}%
\pgfpathlineto{\pgfqpoint{4.860849in}{1.939239in}}%
\pgfpathlineto{\pgfqpoint{4.861229in}{1.931785in}}%
\pgfpathlineto{\pgfqpoint{4.862084in}{1.945439in}}%
\pgfpathlineto{\pgfqpoint{4.863130in}{1.929432in}}%
\pgfpathlineto{\pgfqpoint{4.862845in}{1.947674in}}%
\pgfpathlineto{\pgfqpoint{4.863320in}{1.935475in}}%
\pgfpathlineto{\pgfqpoint{4.863510in}{1.937363in}}%
\pgfpathlineto{\pgfqpoint{4.863985in}{1.926973in}}%
\pgfpathlineto{\pgfqpoint{4.864555in}{1.942717in}}%
\pgfpathlineto{\pgfqpoint{4.864650in}{1.936410in}}%
\pgfpathlineto{\pgfqpoint{4.864840in}{2.018288in}}%
\pgfpathlineto{\pgfqpoint{4.865125in}{1.923593in}}%
\pgfpathlineto{\pgfqpoint{4.865696in}{1.930555in}}%
\pgfpathlineto{\pgfqpoint{4.865886in}{1.930240in}}%
\pgfpathlineto{\pgfqpoint{4.866171in}{1.914717in}}%
\pgfpathlineto{\pgfqpoint{4.866836in}{1.942115in}}%
\pgfpathlineto{\pgfqpoint{4.866931in}{1.945305in}}%
\pgfpathlineto{\pgfqpoint{4.867026in}{1.913658in}}%
\pgfpathlineto{\pgfqpoint{4.867121in}{1.939487in}}%
\pgfpathlineto{\pgfqpoint{4.868167in}{1.902942in}}%
\pgfpathlineto{\pgfqpoint{4.868262in}{1.903645in}}%
\pgfpathlineto{\pgfqpoint{4.868357in}{1.938387in}}%
\pgfpathlineto{\pgfqpoint{4.869402in}{1.937431in}}%
\pgfpathlineto{\pgfqpoint{4.869877in}{1.947702in}}%
\pgfpathlineto{\pgfqpoint{4.870828in}{1.888590in}}%
\pgfpathlineto{\pgfqpoint{4.870923in}{1.952208in}}%
\pgfpathlineto{\pgfqpoint{4.871018in}{1.925002in}}%
\pgfpathlineto{\pgfqpoint{4.871208in}{1.926220in}}%
\pgfpathlineto{\pgfqpoint{4.872063in}{1.956530in}}%
\pgfpathlineto{\pgfqpoint{4.872158in}{1.896850in}}%
\pgfpathlineto{\pgfqpoint{4.872823in}{1.982070in}}%
\pgfpathlineto{\pgfqpoint{4.873108in}{1.885547in}}%
\pgfpathlineto{\pgfqpoint{4.873298in}{1.937153in}}%
\pgfpathlineto{\pgfqpoint{4.873774in}{1.873869in}}%
\pgfpathlineto{\pgfqpoint{4.873869in}{1.960982in}}%
\pgfpathlineto{\pgfqpoint{4.874439in}{1.930671in}}%
\pgfpathlineto{\pgfqpoint{4.874534in}{1.931678in}}%
\pgfpathlineto{\pgfqpoint{4.875579in}{1.892192in}}%
\pgfpathlineto{\pgfqpoint{4.875389in}{1.955028in}}%
\pgfpathlineto{\pgfqpoint{4.875674in}{1.913509in}}%
\pgfpathlineto{\pgfqpoint{4.875864in}{1.936938in}}%
\pgfpathlineto{\pgfqpoint{4.876530in}{1.900776in}}%
\pgfpathlineto{\pgfqpoint{4.876910in}{1.928486in}}%
\pgfpathlineto{\pgfqpoint{4.877005in}{1.907378in}}%
\pgfpathlineto{\pgfqpoint{4.877575in}{1.935787in}}%
\pgfpathlineto{\pgfqpoint{4.877955in}{1.918680in}}%
\pgfpathlineto{\pgfqpoint{4.879096in}{1.930695in}}%
\pgfpathlineto{\pgfqpoint{4.878430in}{1.913521in}}%
\pgfpathlineto{\pgfqpoint{4.879191in}{1.929758in}}%
\pgfpathlineto{\pgfqpoint{4.879951in}{1.901877in}}%
\pgfpathlineto{\pgfqpoint{4.880331in}{1.913597in}}%
\pgfpathlineto{\pgfqpoint{4.880996in}{1.976193in}}%
\pgfpathlineto{\pgfqpoint{4.881376in}{1.919345in}}%
\pgfpathlineto{\pgfqpoint{4.881471in}{1.917826in}}%
\pgfpathlineto{\pgfqpoint{4.881757in}{1.925270in}}%
\pgfpathlineto{\pgfqpoint{4.882137in}{1.924851in}}%
\pgfpathlineto{\pgfqpoint{4.882232in}{1.925312in}}%
\pgfpathlineto{\pgfqpoint{4.882327in}{1.908980in}}%
\pgfpathlineto{\pgfqpoint{4.882802in}{1.937266in}}%
\pgfpathlineto{\pgfqpoint{4.883277in}{1.933427in}}%
\pgfpathlineto{\pgfqpoint{4.883372in}{1.921125in}}%
\pgfpathlineto{\pgfqpoint{4.884418in}{1.929232in}}%
\pgfpathlineto{\pgfqpoint{4.884798in}{1.917285in}}%
\pgfpathlineto{\pgfqpoint{4.884893in}{1.940060in}}%
\pgfpathlineto{\pgfqpoint{4.885178in}{1.939370in}}%
\pgfpathlineto{\pgfqpoint{4.885273in}{1.940641in}}%
\pgfpathlineto{\pgfqpoint{4.885463in}{1.933786in}}%
\pgfpathlineto{\pgfqpoint{4.885843in}{1.919943in}}%
\pgfpathlineto{\pgfqpoint{4.886033in}{1.949805in}}%
\pgfpathlineto{\pgfqpoint{4.886508in}{1.932749in}}%
\pgfpathlineto{\pgfqpoint{4.887364in}{1.959455in}}%
\pgfpathlineto{\pgfqpoint{4.887269in}{1.911442in}}%
\pgfpathlineto{\pgfqpoint{4.887554in}{1.933726in}}%
\pgfpathlineto{\pgfqpoint{4.887649in}{1.905452in}}%
\pgfpathlineto{\pgfqpoint{4.887744in}{1.957688in}}%
\pgfpathlineto{\pgfqpoint{4.888599in}{1.926841in}}%
\pgfpathlineto{\pgfqpoint{4.888694in}{1.925381in}}%
\pgfpathlineto{\pgfqpoint{4.888789in}{1.925965in}}%
\pgfpathlineto{\pgfqpoint{4.889740in}{1.980666in}}%
\pgfpathlineto{\pgfqpoint{4.889074in}{1.876432in}}%
\pgfpathlineto{\pgfqpoint{4.889835in}{1.927103in}}%
\pgfpathlineto{\pgfqpoint{4.889930in}{1.927596in}}%
\pgfpathlineto{\pgfqpoint{4.890120in}{1.866977in}}%
\pgfpathlineto{\pgfqpoint{4.890215in}{1.972450in}}%
\pgfpathlineto{\pgfqpoint{4.890975in}{1.927145in}}%
\pgfpathlineto{\pgfqpoint{4.891070in}{1.931400in}}%
\pgfpathlineto{\pgfqpoint{4.891545in}{1.918035in}}%
\pgfpathlineto{\pgfqpoint{4.892020in}{1.885740in}}%
\pgfpathlineto{\pgfqpoint{4.892115in}{1.977259in}}%
\pgfpathlineto{\pgfqpoint{4.892591in}{1.923167in}}%
\pgfpathlineto{\pgfqpoint{4.892971in}{1.937802in}}%
\pgfpathlineto{\pgfqpoint{4.893256in}{1.901319in}}%
\pgfpathlineto{\pgfqpoint{4.893636in}{1.921152in}}%
\pgfpathlineto{\pgfqpoint{4.893826in}{1.942481in}}%
\pgfpathlineto{\pgfqpoint{4.893921in}{1.913511in}}%
\pgfpathlineto{\pgfqpoint{4.894016in}{1.886485in}}%
\pgfpathlineto{\pgfqpoint{4.894111in}{1.959634in}}%
\pgfpathlineto{\pgfqpoint{4.894967in}{1.926319in}}%
\pgfpathlineto{\pgfqpoint{4.896012in}{1.936608in}}%
\pgfpathlineto{\pgfqpoint{4.895347in}{1.916149in}}%
\pgfpathlineto{\pgfqpoint{4.896107in}{1.934780in}}%
\pgfpathlineto{\pgfqpoint{4.896392in}{1.915062in}}%
\pgfpathlineto{\pgfqpoint{4.896297in}{1.943484in}}%
\pgfpathlineto{\pgfqpoint{4.897247in}{1.931622in}}%
\pgfpathlineto{\pgfqpoint{4.897342in}{1.941179in}}%
\pgfpathlineto{\pgfqpoint{4.898008in}{1.920166in}}%
\pgfpathlineto{\pgfqpoint{4.898388in}{1.940928in}}%
\pgfpathlineto{\pgfqpoint{4.898483in}{1.921351in}}%
\pgfpathlineto{\pgfqpoint{4.899148in}{1.946638in}}%
\pgfpathlineto{\pgfqpoint{4.899433in}{1.928982in}}%
\pgfpathlineto{\pgfqpoint{4.900193in}{1.945203in}}%
\pgfpathlineto{\pgfqpoint{4.900384in}{1.922812in}}%
\pgfpathlineto{\pgfqpoint{4.900574in}{1.936148in}}%
\pgfpathlineto{\pgfqpoint{4.900954in}{1.924208in}}%
\pgfpathlineto{\pgfqpoint{4.900859in}{1.936749in}}%
\pgfpathlineto{\pgfqpoint{4.901144in}{1.928936in}}%
\pgfpathlineto{\pgfqpoint{4.901239in}{1.947151in}}%
\pgfpathlineto{\pgfqpoint{4.902189in}{1.924442in}}%
\pgfpathlineto{\pgfqpoint{4.902284in}{1.946247in}}%
\pgfpathlineto{\pgfqpoint{4.902379in}{1.947244in}}%
\pgfpathlineto{\pgfqpoint{4.902759in}{1.904700in}}%
\pgfpathlineto{\pgfqpoint{4.903615in}{1.922208in}}%
\pgfpathlineto{\pgfqpoint{4.903805in}{1.912275in}}%
\pgfpathlineto{\pgfqpoint{4.904375in}{1.932739in}}%
\pgfpathlineto{\pgfqpoint{4.904470in}{1.928133in}}%
\pgfpathlineto{\pgfqpoint{4.905040in}{1.947311in}}%
\pgfpathlineto{\pgfqpoint{4.905135in}{1.921392in}}%
\pgfpathlineto{\pgfqpoint{4.905515in}{1.935847in}}%
\pgfpathlineto{\pgfqpoint{4.906276in}{1.937616in}}%
\pgfpathlineto{\pgfqpoint{4.906561in}{1.886916in}}%
\pgfpathlineto{\pgfqpoint{4.906751in}{1.988990in}}%
\pgfpathlineto{\pgfqpoint{4.907701in}{1.924469in}}%
\pgfpathlineto{\pgfqpoint{4.907796in}{1.919997in}}%
\pgfpathlineto{\pgfqpoint{4.908462in}{1.940796in}}%
\pgfpathlineto{\pgfqpoint{4.908557in}{1.930657in}}%
\pgfpathlineto{\pgfqpoint{4.909317in}{1.956556in}}%
\pgfpathlineto{\pgfqpoint{4.909032in}{1.929875in}}%
\pgfpathlineto{\pgfqpoint{4.909697in}{1.935221in}}%
\pgfpathlineto{\pgfqpoint{4.909887in}{1.919061in}}%
\pgfpathlineto{\pgfqpoint{4.909982in}{1.940301in}}%
\pgfpathlineto{\pgfqpoint{4.910837in}{1.929453in}}%
\pgfpathlineto{\pgfqpoint{4.912168in}{1.955392in}}%
\pgfpathlineto{\pgfqpoint{4.911123in}{1.928412in}}%
\pgfpathlineto{\pgfqpoint{4.912263in}{1.950496in}}%
\pgfpathlineto{\pgfqpoint{4.913308in}{1.935375in}}%
\pgfpathlineto{\pgfqpoint{4.913403in}{1.935587in}}%
\pgfpathlineto{\pgfqpoint{4.914164in}{1.969981in}}%
\pgfpathlineto{\pgfqpoint{4.914259in}{1.921579in}}%
\pgfpathlineto{\pgfqpoint{4.914544in}{1.957356in}}%
\pgfpathlineto{\pgfqpoint{4.915209in}{1.935067in}}%
\pgfpathlineto{\pgfqpoint{4.915114in}{1.973607in}}%
\pgfpathlineto{\pgfqpoint{4.915684in}{1.947505in}}%
\pgfpathlineto{\pgfqpoint{4.916064in}{1.953230in}}%
\pgfpathlineto{\pgfqpoint{4.916540in}{1.937502in}}%
\pgfpathlineto{\pgfqpoint{4.916635in}{1.963563in}}%
\pgfpathlineto{\pgfqpoint{4.917205in}{1.933028in}}%
\pgfpathlineto{\pgfqpoint{4.917585in}{1.937025in}}%
\pgfpathlineto{\pgfqpoint{4.917680in}{1.943754in}}%
\pgfpathlineto{\pgfqpoint{4.918250in}{1.924839in}}%
\pgfpathlineto{\pgfqpoint{4.918725in}{1.939459in}}%
\pgfpathlineto{\pgfqpoint{4.919486in}{1.952595in}}%
\pgfpathlineto{\pgfqpoint{4.919010in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{4.920056in}{1.946885in}}%
\pgfpathlineto{\pgfqpoint{4.920436in}{1.930591in}}%
\pgfpathlineto{\pgfqpoint{4.920911in}{1.952132in}}%
\pgfpathlineto{\pgfqpoint{4.921196in}{1.939337in}}%
\pgfpathlineto{\pgfqpoint{4.921291in}{1.939784in}}%
\pgfpathlineto{\pgfqpoint{4.921481in}{1.949338in}}%
\pgfpathlineto{\pgfqpoint{4.922147in}{1.934086in}}%
\pgfpathlineto{\pgfqpoint{4.922242in}{1.942453in}}%
\pgfpathlineto{\pgfqpoint{4.922812in}{1.958196in}}%
\pgfpathlineto{\pgfqpoint{4.923287in}{1.930741in}}%
\pgfpathlineto{\pgfqpoint{4.924237in}{1.919517in}}%
\pgfpathlineto{\pgfqpoint{4.924332in}{1.954737in}}%
\pgfpathlineto{\pgfqpoint{4.924428in}{1.930311in}}%
\pgfpathlineto{\pgfqpoint{4.925378in}{1.941021in}}%
\pgfpathlineto{\pgfqpoint{4.925853in}{1.951909in}}%
\pgfpathlineto{\pgfqpoint{4.925663in}{1.928852in}}%
\pgfpathlineto{\pgfqpoint{4.926518in}{1.947862in}}%
\pgfpathlineto{\pgfqpoint{4.926708in}{1.930782in}}%
\pgfpathlineto{\pgfqpoint{4.927564in}{1.950534in}}%
\pgfpathlineto{\pgfqpoint{4.927754in}{1.954418in}}%
\pgfpathlineto{\pgfqpoint{4.928894in}{1.931367in}}%
\pgfpathlineto{\pgfqpoint{4.929464in}{1.944739in}}%
\pgfpathlineto{\pgfqpoint{4.929559in}{1.964275in}}%
\pgfpathlineto{\pgfqpoint{4.930510in}{1.937564in}}%
\pgfpathlineto{\pgfqpoint{4.930890in}{1.926221in}}%
\pgfpathlineto{\pgfqpoint{4.930985in}{1.947334in}}%
\pgfpathlineto{\pgfqpoint{4.931460in}{1.930859in}}%
\pgfpathlineto{\pgfqpoint{4.932506in}{1.959746in}}%
\pgfpathlineto{\pgfqpoint{4.932601in}{1.947425in}}%
\pgfpathlineto{\pgfqpoint{4.933076in}{1.932616in}}%
\pgfpathlineto{\pgfqpoint{4.933266in}{1.955301in}}%
\pgfpathlineto{\pgfqpoint{4.933836in}{1.938947in}}%
\pgfpathlineto{\pgfqpoint{4.934501in}{1.986382in}}%
\pgfpathlineto{\pgfqpoint{4.934406in}{1.898692in}}%
\pgfpathlineto{\pgfqpoint{4.934596in}{1.912029in}}%
\pgfpathlineto{\pgfqpoint{4.934691in}{1.910863in}}%
\pgfpathlineto{\pgfqpoint{4.934786in}{1.984174in}}%
\pgfpathlineto{\pgfqpoint{4.935832in}{1.948425in}}%
\pgfpathlineto{\pgfqpoint{4.936687in}{1.922845in}}%
\pgfpathlineto{\pgfqpoint{4.936022in}{1.965255in}}%
\pgfpathlineto{\pgfqpoint{4.937067in}{1.933227in}}%
\pgfpathlineto{\pgfqpoint{4.937162in}{1.932882in}}%
\pgfpathlineto{\pgfqpoint{4.938113in}{1.963457in}}%
\pgfpathlineto{\pgfqpoint{4.938398in}{1.962241in}}%
\pgfpathlineto{\pgfqpoint{4.939158in}{1.944472in}}%
\pgfpathlineto{\pgfqpoint{4.939538in}{1.951616in}}%
\pgfpathlineto{\pgfqpoint{4.939728in}{1.956329in}}%
\pgfpathlineto{\pgfqpoint{4.940013in}{1.950610in}}%
\pgfpathlineto{\pgfqpoint{4.940108in}{1.940098in}}%
\pgfpathlineto{\pgfqpoint{4.940774in}{1.960921in}}%
\pgfpathlineto{\pgfqpoint{4.941059in}{1.957131in}}%
\pgfpathlineto{\pgfqpoint{4.941439in}{1.949296in}}%
\pgfpathlineto{\pgfqpoint{4.941534in}{1.971934in}}%
\pgfpathlineto{\pgfqpoint{4.942199in}{1.940030in}}%
\pgfpathlineto{\pgfqpoint{4.942674in}{1.942392in}}%
\pgfpathlineto{\pgfqpoint{4.943720in}{1.941422in}}%
\pgfpathlineto{\pgfqpoint{4.944195in}{1.960546in}}%
\pgfpathlineto{\pgfqpoint{4.944290in}{1.945754in}}%
\pgfpathlineto{\pgfqpoint{4.945050in}{1.968213in}}%
\pgfpathlineto{\pgfqpoint{4.945240in}{1.962651in}}%
\pgfpathlineto{\pgfqpoint{4.945335in}{1.963103in}}%
\pgfpathlineto{\pgfqpoint{4.945525in}{1.960840in}}%
\pgfpathlineto{\pgfqpoint{4.945906in}{1.969436in}}%
\pgfpathlineto{\pgfqpoint{4.946381in}{1.944273in}}%
\pgfpathlineto{\pgfqpoint{4.947331in}{1.973712in}}%
\pgfpathlineto{\pgfqpoint{4.947521in}{1.966733in}}%
\pgfpathlineto{\pgfqpoint{4.948186in}{1.954878in}}%
\pgfpathlineto{\pgfqpoint{4.947806in}{1.966827in}}%
\pgfpathlineto{\pgfqpoint{4.948281in}{1.954953in}}%
\pgfpathlineto{\pgfqpoint{4.948376in}{1.970884in}}%
\pgfpathlineto{\pgfqpoint{4.948852in}{1.952994in}}%
\pgfpathlineto{\pgfqpoint{4.949327in}{1.957860in}}%
\pgfpathlineto{\pgfqpoint{4.949422in}{1.952835in}}%
\pgfpathlineto{\pgfqpoint{4.949992in}{1.969860in}}%
\pgfpathlineto{\pgfqpoint{4.950182in}{1.958403in}}%
\pgfpathlineto{\pgfqpoint{4.950277in}{1.970736in}}%
\pgfpathlineto{\pgfqpoint{4.950847in}{1.939397in}}%
\pgfpathlineto{\pgfqpoint{4.951228in}{1.952158in}}%
\pgfpathlineto{\pgfqpoint{4.951323in}{1.950720in}}%
\pgfpathlineto{\pgfqpoint{4.951513in}{1.964300in}}%
\pgfpathlineto{\pgfqpoint{4.951608in}{1.965212in}}%
\pgfpathlineto{\pgfqpoint{4.951703in}{1.962357in}}%
\pgfpathlineto{\pgfqpoint{4.951988in}{1.963264in}}%
\pgfpathlineto{\pgfqpoint{4.952653in}{1.940812in}}%
\pgfpathlineto{\pgfqpoint{4.952273in}{1.968658in}}%
\pgfpathlineto{\pgfqpoint{4.953223in}{1.952978in}}%
\pgfpathlineto{\pgfqpoint{4.953793in}{1.972984in}}%
\pgfpathlineto{\pgfqpoint{4.953984in}{1.941627in}}%
\pgfpathlineto{\pgfqpoint{4.954174in}{1.955278in}}%
\pgfpathlineto{\pgfqpoint{4.954554in}{1.942028in}}%
\pgfpathlineto{\pgfqpoint{4.954649in}{1.971038in}}%
\pgfpathlineto{\pgfqpoint{4.955124in}{1.948016in}}%
\pgfpathlineto{\pgfqpoint{4.955219in}{1.963509in}}%
\pgfpathlineto{\pgfqpoint{4.956074in}{1.940534in}}%
\pgfpathlineto{\pgfqpoint{4.956169in}{1.945039in}}%
\pgfpathlineto{\pgfqpoint{4.957310in}{1.964244in}}%
\pgfpathlineto{\pgfqpoint{4.956454in}{1.935492in}}%
\pgfpathlineto{\pgfqpoint{4.957595in}{1.955368in}}%
\pgfpathlineto{\pgfqpoint{4.958355in}{1.933258in}}%
\pgfpathlineto{\pgfqpoint{4.958735in}{1.951157in}}%
\pgfpathlineto{\pgfqpoint{4.959401in}{1.966776in}}%
\pgfpathlineto{\pgfqpoint{4.959306in}{1.943773in}}%
\pgfpathlineto{\pgfqpoint{4.959496in}{1.953156in}}%
\pgfpathlineto{\pgfqpoint{4.959591in}{1.936902in}}%
\pgfpathlineto{\pgfqpoint{4.960541in}{1.963267in}}%
\pgfpathlineto{\pgfqpoint{4.960636in}{1.965471in}}%
\pgfpathlineto{\pgfqpoint{4.960826in}{1.946743in}}%
\pgfpathlineto{\pgfqpoint{4.960921in}{1.952484in}}%
\pgfpathlineto{\pgfqpoint{4.961301in}{1.935462in}}%
\pgfpathlineto{\pgfqpoint{4.961871in}{1.969658in}}%
\pgfpathlineto{\pgfqpoint{4.962157in}{1.980131in}}%
\pgfpathlineto{\pgfqpoint{4.963202in}{1.955428in}}%
\pgfpathlineto{\pgfqpoint{4.963867in}{1.974469in}}%
\pgfpathlineto{\pgfqpoint{4.963962in}{1.949859in}}%
\pgfpathlineto{\pgfqpoint{4.964247in}{1.973733in}}%
\pgfpathlineto{\pgfqpoint{4.964342in}{1.955904in}}%
\pgfpathlineto{\pgfqpoint{4.965293in}{1.964331in}}%
\pgfpathlineto{\pgfqpoint{4.965578in}{1.976676in}}%
\pgfpathlineto{\pgfqpoint{4.965673in}{1.946809in}}%
\pgfpathlineto{\pgfqpoint{4.966338in}{1.965422in}}%
\pgfpathlineto{\pgfqpoint{4.966528in}{1.969621in}}%
\pgfpathlineto{\pgfqpoint{4.967384in}{1.951111in}}%
\pgfpathlineto{\pgfqpoint{4.967003in}{1.977518in}}%
\pgfpathlineto{\pgfqpoint{4.967479in}{1.960451in}}%
\pgfpathlineto{\pgfqpoint{4.967574in}{1.980257in}}%
\pgfpathlineto{\pgfqpoint{4.967669in}{1.944344in}}%
\pgfpathlineto{\pgfqpoint{4.968524in}{1.951256in}}%
\pgfpathlineto{\pgfqpoint{4.969094in}{1.967493in}}%
\pgfpathlineto{\pgfqpoint{4.969664in}{1.966887in}}%
\pgfpathlineto{\pgfqpoint{4.970520in}{1.952422in}}%
\pgfpathlineto{\pgfqpoint{4.969949in}{1.968160in}}%
\pgfpathlineto{\pgfqpoint{4.970805in}{1.960068in}}%
\pgfpathlineto{\pgfqpoint{4.971090in}{1.973804in}}%
\pgfpathlineto{\pgfqpoint{4.971185in}{1.944808in}}%
\pgfpathlineto{\pgfqpoint{4.971375in}{1.981186in}}%
\pgfpathlineto{\pgfqpoint{4.972135in}{1.968450in}}%
\pgfpathlineto{\pgfqpoint{4.972515in}{1.952878in}}%
\pgfpathlineto{\pgfqpoint{4.972610in}{1.975364in}}%
\pgfpathlineto{\pgfqpoint{4.972706in}{1.976788in}}%
\pgfpathlineto{\pgfqpoint{4.973656in}{1.954751in}}%
\pgfpathlineto{\pgfqpoint{4.973276in}{1.979991in}}%
\pgfpathlineto{\pgfqpoint{4.973751in}{1.969338in}}%
\pgfpathlineto{\pgfqpoint{4.973846in}{1.978914in}}%
\pgfpathlineto{\pgfqpoint{4.973941in}{1.949869in}}%
\pgfpathlineto{\pgfqpoint{4.974891in}{1.974024in}}%
\pgfpathlineto{\pgfqpoint{4.976412in}{1.950625in}}%
\pgfpathlineto{\pgfqpoint{4.975271in}{1.976392in}}%
\pgfpathlineto{\pgfqpoint{4.976507in}{1.965977in}}%
\pgfpathlineto{\pgfqpoint{4.976602in}{1.966528in}}%
\pgfpathlineto{\pgfqpoint{4.977552in}{1.955705in}}%
\pgfpathlineto{\pgfqpoint{4.977362in}{1.970065in}}%
\pgfpathlineto{\pgfqpoint{4.977647in}{1.968189in}}%
\pgfpathlineto{\pgfqpoint{4.977742in}{1.978758in}}%
\pgfpathlineto{\pgfqpoint{4.977837in}{1.957621in}}%
\pgfpathlineto{\pgfqpoint{4.978693in}{1.963116in}}%
\pgfpathlineto{\pgfqpoint{4.979073in}{1.971886in}}%
\pgfpathlineto{\pgfqpoint{4.979168in}{1.953299in}}%
\pgfpathlineto{\pgfqpoint{4.979643in}{1.969288in}}%
\pgfpathlineto{\pgfqpoint{4.979928in}{1.977204in}}%
\pgfpathlineto{\pgfqpoint{4.980879in}{1.949600in}}%
\pgfpathlineto{\pgfqpoint{4.981259in}{1.947619in}}%
\pgfpathlineto{\pgfqpoint{4.982019in}{1.971530in}}%
\pgfpathlineto{\pgfqpoint{4.982684in}{1.946605in}}%
\pgfpathlineto{\pgfqpoint{4.983159in}{1.951275in}}%
\pgfpathlineto{\pgfqpoint{4.983635in}{1.958163in}}%
\pgfpathlineto{\pgfqpoint{4.983730in}{1.942311in}}%
\pgfpathlineto{\pgfqpoint{4.983825in}{1.941691in}}%
\pgfpathlineto{\pgfqpoint{4.983920in}{1.968898in}}%
\pgfpathlineto{\pgfqpoint{4.984205in}{1.940754in}}%
\pgfpathlineto{\pgfqpoint{4.984965in}{1.967405in}}%
\pgfpathlineto{\pgfqpoint{4.986106in}{1.954125in}}%
\pgfpathlineto{\pgfqpoint{4.986486in}{1.971471in}}%
\pgfpathlineto{\pgfqpoint{4.986581in}{1.937470in}}%
\pgfpathlineto{\pgfqpoint{4.987246in}{1.959143in}}%
\pgfpathlineto{\pgfqpoint{4.987721in}{1.933959in}}%
\pgfpathlineto{\pgfqpoint{4.987531in}{1.963953in}}%
\pgfpathlineto{\pgfqpoint{4.988386in}{1.954052in}}%
\pgfpathlineto{\pgfqpoint{4.989337in}{1.942477in}}%
\pgfpathlineto{\pgfqpoint{4.988767in}{1.956056in}}%
\pgfpathlineto{\pgfqpoint{4.989622in}{1.946519in}}%
\pgfpathlineto{\pgfqpoint{4.990192in}{1.970049in}}%
\pgfpathlineto{\pgfqpoint{4.990762in}{1.951689in}}%
\pgfpathlineto{\pgfqpoint{4.991237in}{1.941977in}}%
\pgfpathlineto{\pgfqpoint{4.991428in}{1.966438in}}%
\pgfpathlineto{\pgfqpoint{4.991713in}{1.956444in}}%
\pgfpathlineto{\pgfqpoint{4.992378in}{1.972339in}}%
\pgfpathlineto{\pgfqpoint{4.992283in}{1.952597in}}%
\pgfpathlineto{\pgfqpoint{4.992853in}{1.964965in}}%
\pgfpathlineto{\pgfqpoint{4.992948in}{1.950203in}}%
\pgfpathlineto{\pgfqpoint{4.993898in}{1.972888in}}%
\pgfpathlineto{\pgfqpoint{4.993993in}{1.975542in}}%
\pgfpathlineto{\pgfqpoint{4.994374in}{1.959907in}}%
\pgfpathlineto{\pgfqpoint{4.994469in}{1.967572in}}%
\pgfpathlineto{\pgfqpoint{4.994944in}{1.954898in}}%
\pgfpathlineto{\pgfqpoint{4.995514in}{1.973146in}}%
\pgfpathlineto{\pgfqpoint{4.995609in}{1.957560in}}%
\pgfpathlineto{\pgfqpoint{4.996464in}{1.972139in}}%
\pgfpathlineto{\pgfqpoint{4.996084in}{1.956664in}}%
\pgfpathlineto{\pgfqpoint{4.996559in}{1.958056in}}%
\pgfpathlineto{\pgfqpoint{4.996845in}{1.969497in}}%
\pgfpathlineto{\pgfqpoint{4.997510in}{1.943313in}}%
\pgfpathlineto{\pgfqpoint{4.997985in}{1.981280in}}%
\pgfpathlineto{\pgfqpoint{4.998365in}{1.942465in}}%
\pgfpathlineto{\pgfqpoint{4.998555in}{1.947992in}}%
\pgfpathlineto{\pgfqpoint{4.998650in}{1.947516in}}%
\pgfpathlineto{\pgfqpoint{4.998745in}{1.957352in}}%
\pgfpathlineto{\pgfqpoint{4.999030in}{1.944385in}}%
\pgfpathlineto{\pgfqpoint{4.999696in}{1.952737in}}%
\pgfpathlineto{\pgfqpoint{4.999886in}{1.962386in}}%
\pgfpathlineto{\pgfqpoint{5.000836in}{1.945791in}}%
\pgfpathlineto{\pgfqpoint{5.001026in}{1.960676in}}%
\pgfpathlineto{\pgfqpoint{5.001216in}{1.933552in}}%
\pgfpathlineto{\pgfqpoint{5.001976in}{1.954810in}}%
\pgfpathlineto{\pgfqpoint{5.002357in}{1.958265in}}%
\pgfpathlineto{\pgfqpoint{5.002167in}{1.953403in}}%
\pgfpathlineto{\pgfqpoint{5.002547in}{1.954785in}}%
\pgfpathlineto{\pgfqpoint{5.002642in}{1.939945in}}%
\pgfpathlineto{\pgfqpoint{5.002737in}{1.967622in}}%
\pgfpathlineto{\pgfqpoint{5.003592in}{1.943811in}}%
\pgfpathlineto{\pgfqpoint{5.004732in}{1.964748in}}%
\pgfpathlineto{\pgfqpoint{5.004828in}{1.955510in}}%
\pgfpathlineto{\pgfqpoint{5.005493in}{1.964919in}}%
\pgfpathlineto{\pgfqpoint{5.006158in}{1.937379in}}%
\pgfpathlineto{\pgfqpoint{5.006063in}{1.965461in}}%
\pgfpathlineto{\pgfqpoint{5.006633in}{1.942762in}}%
\pgfpathlineto{\pgfqpoint{5.006728in}{1.971886in}}%
\pgfpathlineto{\pgfqpoint{5.007774in}{1.969562in}}%
\pgfpathlineto{\pgfqpoint{5.008059in}{1.936645in}}%
\pgfpathlineto{\pgfqpoint{5.008914in}{1.964532in}}%
\pgfpathlineto{\pgfqpoint{5.009009in}{1.958247in}}%
\pgfpathlineto{\pgfqpoint{5.009579in}{1.976368in}}%
\pgfpathlineto{\pgfqpoint{5.009959in}{1.968254in}}%
\pgfpathlineto{\pgfqpoint{5.010054in}{1.970064in}}%
\pgfpathlineto{\pgfqpoint{5.010245in}{1.956129in}}%
\pgfpathlineto{\pgfqpoint{5.010435in}{1.960402in}}%
\pgfpathlineto{\pgfqpoint{5.010530in}{1.949128in}}%
\pgfpathlineto{\pgfqpoint{5.011290in}{1.969155in}}%
\pgfpathlineto{\pgfqpoint{5.011480in}{1.966788in}}%
\pgfpathlineto{\pgfqpoint{5.011860in}{1.972724in}}%
\pgfpathlineto{\pgfqpoint{5.012620in}{1.956068in}}%
\pgfpathlineto{\pgfqpoint{5.013191in}{1.964274in}}%
\pgfpathlineto{\pgfqpoint{5.013286in}{1.947652in}}%
\pgfpathlineto{\pgfqpoint{5.013666in}{1.958784in}}%
\pgfpathlineto{\pgfqpoint{5.014426in}{1.970578in}}%
\pgfpathlineto{\pgfqpoint{5.014711in}{1.936311in}}%
\pgfpathlineto{\pgfqpoint{5.015757in}{1.969227in}}%
\pgfpathlineto{\pgfqpoint{5.015852in}{1.943078in}}%
\pgfpathlineto{\pgfqpoint{5.016042in}{1.972529in}}%
\pgfpathlineto{\pgfqpoint{5.016802in}{1.971019in}}%
\pgfpathlineto{\pgfqpoint{5.016897in}{1.971145in}}%
\pgfpathlineto{\pgfqpoint{5.016992in}{1.938928in}}%
\pgfpathlineto{\pgfqpoint{5.017087in}{1.977957in}}%
\pgfpathlineto{\pgfqpoint{5.018037in}{1.941551in}}%
\pgfpathlineto{\pgfqpoint{5.019083in}{1.960562in}}%
\pgfpathlineto{\pgfqpoint{5.019368in}{1.948757in}}%
\pgfpathlineto{\pgfqpoint{5.019463in}{1.948996in}}%
\pgfpathlineto{\pgfqpoint{5.019558in}{1.947747in}}%
\pgfpathlineto{\pgfqpoint{5.019938in}{1.954565in}}%
\pgfpathlineto{\pgfqpoint{5.020508in}{1.938209in}}%
\pgfpathlineto{\pgfqpoint{5.020984in}{1.955443in}}%
\pgfpathlineto{\pgfqpoint{5.021554in}{1.946012in}}%
\pgfpathlineto{\pgfqpoint{5.022314in}{1.937377in}}%
\pgfpathlineto{\pgfqpoint{5.022029in}{1.956444in}}%
\pgfpathlineto{\pgfqpoint{5.022504in}{1.941178in}}%
\pgfpathlineto{\pgfqpoint{5.023264in}{1.964242in}}%
\pgfpathlineto{\pgfqpoint{5.023359in}{1.931837in}}%
\pgfpathlineto{\pgfqpoint{5.023549in}{1.937938in}}%
\pgfpathlineto{\pgfqpoint{5.023645in}{1.937896in}}%
\pgfpathlineto{\pgfqpoint{5.023740in}{1.976127in}}%
\pgfpathlineto{\pgfqpoint{5.024500in}{1.937111in}}%
\pgfpathlineto{\pgfqpoint{5.024785in}{1.973510in}}%
\pgfpathlineto{\pgfqpoint{5.025260in}{1.942409in}}%
\pgfpathlineto{\pgfqpoint{5.025925in}{1.952117in}}%
\pgfpathlineto{\pgfqpoint{5.026210in}{1.945699in}}%
\pgfpathlineto{\pgfqpoint{5.026781in}{1.955850in}}%
\pgfpathlineto{\pgfqpoint{5.027446in}{1.946288in}}%
\pgfpathlineto{\pgfqpoint{5.027351in}{1.964191in}}%
\pgfpathlineto{\pgfqpoint{5.027826in}{1.953789in}}%
\pgfpathlineto{\pgfqpoint{5.028206in}{1.949387in}}%
\pgfpathlineto{\pgfqpoint{5.028301in}{1.956871in}}%
\pgfpathlineto{\pgfqpoint{5.028396in}{1.937620in}}%
\pgfpathlineto{\pgfqpoint{5.028681in}{1.960881in}}%
\pgfpathlineto{\pgfqpoint{5.029347in}{1.952101in}}%
\pgfpathlineto{\pgfqpoint{5.029442in}{1.951768in}}%
\pgfpathlineto{\pgfqpoint{5.029537in}{1.935991in}}%
\pgfpathlineto{\pgfqpoint{5.029727in}{1.967857in}}%
\pgfpathlineto{\pgfqpoint{5.030582in}{1.946222in}}%
\pgfpathlineto{\pgfqpoint{5.030677in}{1.942135in}}%
\pgfpathlineto{\pgfqpoint{5.030962in}{1.953311in}}%
\pgfpathlineto{\pgfqpoint{5.031723in}{1.944543in}}%
\pgfpathlineto{\pgfqpoint{5.031818in}{1.944129in}}%
\pgfpathlineto{\pgfqpoint{5.031913in}{1.953330in}}%
\pgfpathlineto{\pgfqpoint{5.032863in}{1.953147in}}%
\pgfpathlineto{\pgfqpoint{5.033718in}{1.933189in}}%
\pgfpathlineto{\pgfqpoint{5.034003in}{1.934823in}}%
\pgfpathlineto{\pgfqpoint{5.034098in}{1.935995in}}%
\pgfpathlineto{\pgfqpoint{5.034954in}{1.964527in}}%
\pgfpathlineto{\pgfqpoint{5.034288in}{1.929370in}}%
\pgfpathlineto{\pgfqpoint{5.035239in}{1.948615in}}%
\pgfpathlineto{\pgfqpoint{5.035524in}{1.964901in}}%
\pgfpathlineto{\pgfqpoint{5.035429in}{1.928324in}}%
\pgfpathlineto{\pgfqpoint{5.036474in}{1.958618in}}%
\pgfpathlineto{\pgfqpoint{5.036664in}{1.939571in}}%
\pgfpathlineto{\pgfqpoint{5.036854in}{1.964920in}}%
\pgfpathlineto{\pgfqpoint{5.037615in}{1.951414in}}%
\pgfpathlineto{\pgfqpoint{5.038090in}{1.940177in}}%
\pgfpathlineto{\pgfqpoint{5.038280in}{1.957252in}}%
\pgfpathlineto{\pgfqpoint{5.038565in}{1.941960in}}%
\pgfpathlineto{\pgfqpoint{5.038660in}{1.958976in}}%
\pgfpathlineto{\pgfqpoint{5.039040in}{1.938471in}}%
\pgfpathlineto{\pgfqpoint{5.039706in}{1.949902in}}%
\pgfpathlineto{\pgfqpoint{5.040276in}{1.957270in}}%
\pgfpathlineto{\pgfqpoint{5.040181in}{1.945499in}}%
\pgfpathlineto{\pgfqpoint{5.040466in}{1.945658in}}%
\pgfpathlineto{\pgfqpoint{5.041131in}{1.940186in}}%
\pgfpathlineto{\pgfqpoint{5.040656in}{1.953279in}}%
\pgfpathlineto{\pgfqpoint{5.041606in}{1.942753in}}%
\pgfpathlineto{\pgfqpoint{5.041891in}{1.954967in}}%
\pgfpathlineto{\pgfqpoint{5.042081in}{1.936397in}}%
\pgfpathlineto{\pgfqpoint{5.042937in}{1.953770in}}%
\pgfpathlineto{\pgfqpoint{5.043412in}{1.943305in}}%
\pgfpathlineto{\pgfqpoint{5.044077in}{1.950045in}}%
\pgfpathlineto{\pgfqpoint{5.044837in}{1.953110in}}%
\pgfpathlineto{\pgfqpoint{5.045027in}{1.937776in}}%
\pgfpathlineto{\pgfqpoint{5.045883in}{1.966625in}}%
\pgfpathlineto{\pgfqpoint{5.046073in}{1.935399in}}%
\pgfpathlineto{\pgfqpoint{5.046168in}{1.947738in}}%
\pgfpathlineto{\pgfqpoint{5.046263in}{1.946903in}}%
\pgfpathlineto{\pgfqpoint{5.047023in}{1.959833in}}%
\pgfpathlineto{\pgfqpoint{5.046928in}{1.936581in}}%
\pgfpathlineto{\pgfqpoint{5.047213in}{1.948693in}}%
\pgfpathlineto{\pgfqpoint{5.047784in}{1.930702in}}%
\pgfpathlineto{\pgfqpoint{5.047593in}{1.960254in}}%
\pgfpathlineto{\pgfqpoint{5.048354in}{1.941430in}}%
\pgfpathlineto{\pgfqpoint{5.048734in}{1.948096in}}%
\pgfpathlineto{\pgfqpoint{5.048924in}{1.938066in}}%
\pgfpathlineto{\pgfqpoint{5.049589in}{1.945384in}}%
\pgfpathlineto{\pgfqpoint{5.050445in}{1.927412in}}%
\pgfpathlineto{\pgfqpoint{5.050635in}{1.951881in}}%
\pgfpathlineto{\pgfqpoint{5.050730in}{1.938840in}}%
\pgfpathlineto{\pgfqpoint{5.051300in}{1.944804in}}%
\pgfpathlineto{\pgfqpoint{5.051585in}{1.930875in}}%
\pgfpathlineto{\pgfqpoint{5.051775in}{1.942432in}}%
\pgfpathlineto{\pgfqpoint{5.052250in}{1.923913in}}%
\pgfpathlineto{\pgfqpoint{5.052630in}{1.948355in}}%
\pgfpathlineto{\pgfqpoint{5.052915in}{1.936367in}}%
\pgfpathlineto{\pgfqpoint{5.053201in}{1.946281in}}%
\pgfpathlineto{\pgfqpoint{5.053296in}{1.925615in}}%
\pgfpathlineto{\pgfqpoint{5.054246in}{1.948479in}}%
\pgfpathlineto{\pgfqpoint{5.054341in}{1.932394in}}%
\pgfpathlineto{\pgfqpoint{5.054436in}{1.932524in}}%
\pgfpathlineto{\pgfqpoint{5.055481in}{1.943427in}}%
\pgfpathlineto{\pgfqpoint{5.054626in}{1.930555in}}%
\pgfpathlineto{\pgfqpoint{5.055576in}{1.938017in}}%
\pgfpathlineto{\pgfqpoint{5.055671in}{1.935222in}}%
\pgfpathlineto{\pgfqpoint{5.056337in}{1.946039in}}%
\pgfpathlineto{\pgfqpoint{5.056432in}{1.936781in}}%
\pgfpathlineto{\pgfqpoint{5.056527in}{1.958295in}}%
\pgfpathlineto{\pgfqpoint{5.057382in}{1.926152in}}%
\pgfpathlineto{\pgfqpoint{5.057477in}{1.944303in}}%
\pgfpathlineto{\pgfqpoint{5.058332in}{1.951911in}}%
\pgfpathlineto{\pgfqpoint{5.058427in}{1.926739in}}%
\pgfpathlineto{\pgfqpoint{5.058523in}{1.954969in}}%
\pgfpathlineto{\pgfqpoint{5.059568in}{1.938078in}}%
\pgfpathlineto{\pgfqpoint{5.059853in}{1.949109in}}%
\pgfpathlineto{\pgfqpoint{5.060708in}{1.922573in}}%
\pgfpathlineto{\pgfqpoint{5.060803in}{1.944871in}}%
\pgfpathlineto{\pgfqpoint{5.060803in}{1.944871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.085116in}{1.474714in}}{\pgfqpoint{2.069767in}{0.824571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.179197in}{1.926571in}}%
\pgfpathlineto{\pgfqpoint{3.181477in}{1.926959in}}%
\pgfpathlineto{\pgfqpoint{3.182808in}{1.925645in}}%
\pgfpathlineto{\pgfqpoint{3.183093in}{1.925801in}}%
\pgfpathlineto{\pgfqpoint{3.183663in}{1.925726in}}%
\pgfpathlineto{\pgfqpoint{3.184043in}{1.925275in}}%
\pgfpathlineto{\pgfqpoint{3.185089in}{1.924658in}}%
\pgfpathlineto{\pgfqpoint{3.184329in}{1.925480in}}%
\pgfpathlineto{\pgfqpoint{3.185279in}{1.924934in}}%
\pgfpathlineto{\pgfqpoint{3.186229in}{1.924991in}}%
\pgfpathlineto{\pgfqpoint{3.186419in}{1.924837in}}%
\pgfpathlineto{\pgfqpoint{3.188225in}{1.924368in}}%
\pgfpathlineto{\pgfqpoint{3.192787in}{1.922032in}}%
\pgfpathlineto{\pgfqpoint{3.192882in}{1.922281in}}%
\pgfpathlineto{\pgfqpoint{3.194307in}{1.923127in}}%
\pgfpathlineto{\pgfqpoint{3.197348in}{1.922994in}}%
\pgfpathlineto{\pgfqpoint{3.198014in}{1.923462in}}%
\pgfpathlineto{\pgfqpoint{3.198489in}{1.923067in}}%
\pgfpathlineto{\pgfqpoint{3.200104in}{1.923593in}}%
\pgfpathlineto{\pgfqpoint{3.202385in}{1.924731in}}%
\pgfpathlineto{\pgfqpoint{3.202480in}{1.924584in}}%
\pgfpathlineto{\pgfqpoint{3.203621in}{1.924825in}}%
\pgfpathlineto{\pgfqpoint{3.204286in}{1.925321in}}%
\pgfpathlineto{\pgfqpoint{3.204856in}{1.924815in}}%
\pgfpathlineto{\pgfqpoint{3.207802in}{1.925206in}}%
\pgfpathlineto{\pgfqpoint{3.212079in}{1.924614in}}%
\pgfpathlineto{\pgfqpoint{3.212934in}{1.923949in}}%
\pgfpathlineto{\pgfqpoint{3.213219in}{1.924234in}}%
\pgfpathlineto{\pgfqpoint{3.214835in}{1.924598in}}%
\pgfpathlineto{\pgfqpoint{3.217021in}{1.923875in}}%
\pgfpathlineto{\pgfqpoint{3.223198in}{1.923727in}}%
\pgfpathlineto{\pgfqpoint{3.224338in}{1.923812in}}%
\pgfpathlineto{\pgfqpoint{3.224433in}{1.923649in}}%
\pgfpathlineto{\pgfqpoint{3.226619in}{1.923395in}}%
\pgfpathlineto{\pgfqpoint{3.226714in}{1.923660in}}%
\pgfpathlineto{\pgfqpoint{3.228520in}{1.923799in}}%
\pgfpathlineto{\pgfqpoint{3.230611in}{1.923766in}}%
\pgfpathlineto{\pgfqpoint{3.230706in}{1.924049in}}%
\pgfpathlineto{\pgfqpoint{3.232226in}{1.924937in}}%
\pgfpathlineto{\pgfqpoint{3.232321in}{1.924459in}}%
\pgfpathlineto{\pgfqpoint{3.233367in}{1.923441in}}%
\pgfpathlineto{\pgfqpoint{3.233462in}{1.923830in}}%
\pgfpathlineto{\pgfqpoint{3.234982in}{1.924426in}}%
\pgfpathlineto{\pgfqpoint{3.235553in}{1.924070in}}%
\pgfpathlineto{\pgfqpoint{3.236028in}{1.924735in}}%
\pgfpathlineto{\pgfqpoint{3.237929in}{1.924592in}}%
\pgfpathlineto{\pgfqpoint{3.238024in}{1.924751in}}%
\pgfpathlineto{\pgfqpoint{3.238499in}{1.924360in}}%
\pgfpathlineto{\pgfqpoint{3.239259in}{1.924866in}}%
\pgfpathlineto{\pgfqpoint{3.240209in}{1.924199in}}%
\pgfpathlineto{\pgfqpoint{3.240399in}{1.924394in}}%
\pgfpathlineto{\pgfqpoint{3.241255in}{1.924280in}}%
\pgfpathlineto{\pgfqpoint{3.241350in}{1.924788in}}%
\pgfpathlineto{\pgfqpoint{3.241445in}{1.925228in}}%
\pgfpathlineto{\pgfqpoint{3.242300in}{1.924185in}}%
\pgfpathlineto{\pgfqpoint{3.244011in}{1.923680in}}%
\pgfpathlineto{\pgfqpoint{3.244106in}{1.923861in}}%
\pgfpathlineto{\pgfqpoint{3.244961in}{1.924123in}}%
\pgfpathlineto{\pgfqpoint{3.244486in}{1.923619in}}%
\pgfpathlineto{\pgfqpoint{3.245246in}{1.924035in}}%
\pgfpathlineto{\pgfqpoint{3.250568in}{1.923979in}}%
\pgfpathlineto{\pgfqpoint{3.250948in}{1.923687in}}%
\pgfpathlineto{\pgfqpoint{3.252089in}{1.924624in}}%
\pgfpathlineto{\pgfqpoint{3.253229in}{1.924113in}}%
\pgfpathlineto{\pgfqpoint{3.252564in}{1.924901in}}%
\pgfpathlineto{\pgfqpoint{3.253324in}{1.924232in}}%
\pgfpathlineto{\pgfqpoint{3.254560in}{1.924824in}}%
\pgfpathlineto{\pgfqpoint{3.255890in}{1.924035in}}%
\pgfpathlineto{\pgfqpoint{3.255985in}{1.924171in}}%
\pgfpathlineto{\pgfqpoint{3.258456in}{1.924469in}}%
\pgfpathlineto{\pgfqpoint{3.259407in}{1.924658in}}%
\pgfpathlineto{\pgfqpoint{3.259311in}{1.924225in}}%
\pgfpathlineto{\pgfqpoint{3.259597in}{1.924548in}}%
\pgfpathlineto{\pgfqpoint{3.262068in}{1.924763in}}%
\pgfpathlineto{\pgfqpoint{3.262448in}{1.924293in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.924702in}}%
\pgfpathlineto{\pgfqpoint{3.269100in}{1.924301in}}%
\pgfpathlineto{\pgfqpoint{3.270336in}{1.924664in}}%
\pgfpathlineto{\pgfqpoint{3.271096in}{1.924839in}}%
\pgfpathlineto{\pgfqpoint{3.271381in}{1.924462in}}%
\pgfpathlineto{\pgfqpoint{3.283736in}{1.929306in}}%
\pgfpathlineto{\pgfqpoint{3.285161in}{1.930345in}}%
\pgfpathlineto{\pgfqpoint{3.285256in}{1.929957in}}%
\pgfpathlineto{\pgfqpoint{3.285351in}{1.929620in}}%
\pgfpathlineto{\pgfqpoint{3.285826in}{1.930858in}}%
\pgfpathlineto{\pgfqpoint{3.286207in}{1.930282in}}%
\pgfpathlineto{\pgfqpoint{3.287917in}{1.932018in}}%
\pgfpathlineto{\pgfqpoint{3.290768in}{1.935201in}}%
\pgfpathlineto{\pgfqpoint{3.290863in}{1.935068in}}%
\pgfpathlineto{\pgfqpoint{3.291338in}{1.934751in}}%
\pgfpathlineto{\pgfqpoint{3.291433in}{1.935496in}}%
\pgfpathlineto{\pgfqpoint{3.292479in}{1.936305in}}%
\pgfpathlineto{\pgfqpoint{3.292004in}{1.935217in}}%
\pgfpathlineto{\pgfqpoint{3.292574in}{1.936063in}}%
\pgfpathlineto{\pgfqpoint{3.296280in}{1.940048in}}%
\pgfpathlineto{\pgfqpoint{3.297421in}{1.940973in}}%
\pgfpathlineto{\pgfqpoint{3.296565in}{1.939872in}}%
\pgfpathlineto{\pgfqpoint{3.297516in}{1.940897in}}%
\pgfpathlineto{\pgfqpoint{3.297611in}{1.940752in}}%
\pgfpathlineto{\pgfqpoint{3.297991in}{1.941886in}}%
\pgfpathlineto{\pgfqpoint{3.298181in}{1.941823in}}%
\pgfpathlineto{\pgfqpoint{3.298846in}{1.942673in}}%
\pgfpathlineto{\pgfqpoint{3.300937in}{1.946586in}}%
\pgfpathlineto{\pgfqpoint{3.302172in}{1.948345in}}%
\pgfpathlineto{\pgfqpoint{3.303788in}{1.951290in}}%
\pgfpathlineto{\pgfqpoint{3.303883in}{1.951204in}}%
\pgfpathlineto{\pgfqpoint{3.304168in}{1.952048in}}%
\pgfpathlineto{\pgfqpoint{3.304263in}{1.952107in}}%
\pgfpathlineto{\pgfqpoint{3.308730in}{1.958084in}}%
\pgfpathlineto{\pgfqpoint{3.310060in}{1.957135in}}%
\pgfpathlineto{\pgfqpoint{3.310155in}{1.957338in}}%
\pgfpathlineto{\pgfqpoint{3.311581in}{1.958176in}}%
\pgfpathlineto{\pgfqpoint{3.311771in}{1.957725in}}%
\pgfpathlineto{\pgfqpoint{3.312436in}{1.958787in}}%
\pgfpathlineto{\pgfqpoint{3.327547in}{1.980606in}}%
\pgfpathlineto{\pgfqpoint{3.328212in}{1.979049in}}%
\pgfpathlineto{\pgfqpoint{3.328592in}{1.978735in}}%
\pgfpathlineto{\pgfqpoint{3.329068in}{1.979722in}}%
\pgfpathlineto{\pgfqpoint{3.333154in}{1.982596in}}%
\pgfpathlineto{\pgfqpoint{3.333344in}{1.982258in}}%
\pgfpathlineto{\pgfqpoint{3.333914in}{1.983170in}}%
\pgfpathlineto{\pgfqpoint{3.334199in}{1.984407in}}%
\pgfpathlineto{\pgfqpoint{3.335055in}{1.983463in}}%
\pgfpathlineto{\pgfqpoint{3.335910in}{1.983580in}}%
\pgfpathlineto{\pgfqpoint{3.336005in}{1.984058in}}%
\pgfpathlineto{\pgfqpoint{3.336860in}{1.985668in}}%
\pgfpathlineto{\pgfqpoint{3.337336in}{1.985287in}}%
\pgfpathlineto{\pgfqpoint{3.338286in}{1.983931in}}%
\pgfpathlineto{\pgfqpoint{3.338666in}{1.984267in}}%
\pgfpathlineto{\pgfqpoint{3.339426in}{1.985162in}}%
\pgfpathlineto{\pgfqpoint{3.339997in}{1.984512in}}%
\pgfpathlineto{\pgfqpoint{3.342087in}{1.987481in}}%
\pgfpathlineto{\pgfqpoint{3.343133in}{1.988027in}}%
\pgfpathlineto{\pgfqpoint{3.343323in}{1.987599in}}%
\pgfpathlineto{\pgfqpoint{3.344178in}{1.988211in}}%
\pgfpathlineto{\pgfqpoint{3.344273in}{1.987886in}}%
\pgfpathlineto{\pgfqpoint{3.344463in}{1.988226in}}%
\pgfpathlineto{\pgfqpoint{3.344748in}{1.987615in}}%
\pgfpathlineto{\pgfqpoint{3.345129in}{1.987753in}}%
\pgfpathlineto{\pgfqpoint{3.345414in}{1.987819in}}%
\pgfpathlineto{\pgfqpoint{3.346649in}{1.985336in}}%
\pgfpathlineto{\pgfqpoint{3.347219in}{1.984604in}}%
\pgfpathlineto{\pgfqpoint{3.347789in}{1.985645in}}%
\pgfpathlineto{\pgfqpoint{3.349500in}{1.987655in}}%
\pgfpathlineto{\pgfqpoint{3.349595in}{1.987418in}}%
\pgfpathlineto{\pgfqpoint{3.350165in}{1.986249in}}%
\pgfpathlineto{\pgfqpoint{3.350546in}{1.988094in}}%
\pgfpathlineto{\pgfqpoint{3.350736in}{1.989056in}}%
\pgfpathlineto{\pgfqpoint{3.351591in}{1.988214in}}%
\pgfpathlineto{\pgfqpoint{3.351686in}{1.988150in}}%
\pgfpathlineto{\pgfqpoint{3.351971in}{1.989173in}}%
\pgfpathlineto{\pgfqpoint{3.352351in}{1.990833in}}%
\pgfpathlineto{\pgfqpoint{3.353207in}{1.989976in}}%
\pgfpathlineto{\pgfqpoint{3.353682in}{1.988105in}}%
\pgfpathlineto{\pgfqpoint{3.354347in}{1.990035in}}%
\pgfpathlineto{\pgfqpoint{3.355487in}{1.989458in}}%
\pgfpathlineto{\pgfqpoint{3.355582in}{1.989604in}}%
\pgfpathlineto{\pgfqpoint{3.358243in}{1.994313in}}%
\pgfpathlineto{\pgfqpoint{3.359099in}{1.991752in}}%
\pgfpathlineto{\pgfqpoint{3.359574in}{1.993014in}}%
\pgfpathlineto{\pgfqpoint{3.360334in}{1.994366in}}%
\pgfpathlineto{\pgfqpoint{3.360714in}{1.993314in}}%
\pgfpathlineto{\pgfqpoint{3.361285in}{1.992160in}}%
\pgfpathlineto{\pgfqpoint{3.361950in}{1.992773in}}%
\pgfpathlineto{\pgfqpoint{3.362045in}{1.993097in}}%
\pgfpathlineto{\pgfqpoint{3.362900in}{1.992251in}}%
\pgfpathlineto{\pgfqpoint{3.364231in}{1.991225in}}%
\pgfpathlineto{\pgfqpoint{3.364896in}{1.990661in}}%
\pgfpathlineto{\pgfqpoint{3.365466in}{1.990920in}}%
\pgfpathlineto{\pgfqpoint{3.365656in}{1.991213in}}%
\pgfpathlineto{\pgfqpoint{3.366131in}{1.989739in}}%
\pgfpathlineto{\pgfqpoint{3.366797in}{1.987963in}}%
\pgfpathlineto{\pgfqpoint{3.367367in}{1.988966in}}%
\pgfpathlineto{\pgfqpoint{3.368412in}{1.989963in}}%
\pgfpathlineto{\pgfqpoint{3.367557in}{1.988833in}}%
\pgfpathlineto{\pgfqpoint{3.368602in}{1.989574in}}%
\pgfpathlineto{\pgfqpoint{3.369077in}{1.986892in}}%
\pgfpathlineto{\pgfqpoint{3.369933in}{1.988053in}}%
\pgfpathlineto{\pgfqpoint{3.370503in}{1.988381in}}%
\pgfpathlineto{\pgfqpoint{3.370693in}{1.987658in}}%
\pgfpathlineto{\pgfqpoint{3.371738in}{1.985650in}}%
\pgfpathlineto{\pgfqpoint{3.372119in}{1.986514in}}%
\pgfpathlineto{\pgfqpoint{3.372784in}{1.987670in}}%
\pgfpathlineto{\pgfqpoint{3.373164in}{1.986578in}}%
\pgfpathlineto{\pgfqpoint{3.373544in}{1.985296in}}%
\pgfpathlineto{\pgfqpoint{3.374209in}{1.986583in}}%
\pgfpathlineto{\pgfqpoint{3.374875in}{1.988067in}}%
\pgfpathlineto{\pgfqpoint{3.375350in}{1.986898in}}%
\pgfpathlineto{\pgfqpoint{3.378106in}{1.982946in}}%
\pgfpathlineto{\pgfqpoint{3.378581in}{1.983872in}}%
\pgfpathlineto{\pgfqpoint{3.379246in}{1.985570in}}%
\pgfpathlineto{\pgfqpoint{3.379911in}{1.984679in}}%
\pgfpathlineto{\pgfqpoint{3.380767in}{1.982952in}}%
\pgfpathlineto{\pgfqpoint{3.383143in}{1.980596in}}%
\pgfpathlineto{\pgfqpoint{3.383428in}{1.981581in}}%
\pgfpathlineto{\pgfqpoint{3.384093in}{1.980119in}}%
\pgfpathlineto{\pgfqpoint{3.385043in}{1.978682in}}%
\pgfpathlineto{\pgfqpoint{3.385328in}{1.979559in}}%
\pgfpathlineto{\pgfqpoint{3.386089in}{1.978739in}}%
\pgfpathlineto{\pgfqpoint{3.386849in}{1.976341in}}%
\pgfpathlineto{\pgfqpoint{3.387609in}{1.977721in}}%
\pgfpathlineto{\pgfqpoint{3.387704in}{1.977890in}}%
\pgfpathlineto{\pgfqpoint{3.388085in}{1.976383in}}%
\pgfpathlineto{\pgfqpoint{3.388750in}{1.976574in}}%
\pgfpathlineto{\pgfqpoint{3.389605in}{1.974000in}}%
\pgfpathlineto{\pgfqpoint{3.390936in}{1.971411in}}%
\pgfpathlineto{\pgfqpoint{3.392361in}{1.970123in}}%
\pgfpathlineto{\pgfqpoint{3.392551in}{1.970230in}}%
\pgfpathlineto{\pgfqpoint{3.392646in}{1.969424in}}%
\pgfpathlineto{\pgfqpoint{3.392741in}{1.969515in}}%
\pgfpathlineto{\pgfqpoint{3.394737in}{1.965140in}}%
\pgfpathlineto{\pgfqpoint{3.397778in}{1.955401in}}%
\pgfpathlineto{\pgfqpoint{3.398063in}{1.959033in}}%
\pgfpathlineto{\pgfqpoint{3.399299in}{1.960945in}}%
\pgfpathlineto{\pgfqpoint{3.400154in}{1.959744in}}%
\pgfpathlineto{\pgfqpoint{3.402435in}{1.957077in}}%
\pgfpathlineto{\pgfqpoint{3.403385in}{1.949123in}}%
\pgfpathlineto{\pgfqpoint{3.403765in}{1.949510in}}%
\pgfpathlineto{\pgfqpoint{3.403860in}{1.949370in}}%
\pgfpathlineto{\pgfqpoint{3.404241in}{1.950716in}}%
\pgfpathlineto{\pgfqpoint{3.404621in}{1.950982in}}%
\pgfpathlineto{\pgfqpoint{3.404906in}{1.949787in}}%
\pgfpathlineto{\pgfqpoint{3.405476in}{1.947829in}}%
\pgfpathlineto{\pgfqpoint{3.405951in}{1.949624in}}%
\pgfpathlineto{\pgfqpoint{3.406046in}{1.952530in}}%
\pgfpathlineto{\pgfqpoint{3.406997in}{1.947783in}}%
\pgfpathlineto{\pgfqpoint{3.407187in}{1.947372in}}%
\pgfpathlineto{\pgfqpoint{3.407567in}{1.947757in}}%
\pgfpathlineto{\pgfqpoint{3.407662in}{1.949850in}}%
\pgfpathlineto{\pgfqpoint{3.407947in}{1.942376in}}%
\pgfpathlineto{\pgfqpoint{3.408422in}{1.943662in}}%
\pgfpathlineto{\pgfqpoint{3.408802in}{1.943287in}}%
\pgfpathlineto{\pgfqpoint{3.409087in}{1.944488in}}%
\pgfpathlineto{\pgfqpoint{3.409182in}{1.944811in}}%
\pgfpathlineto{\pgfqpoint{3.409943in}{1.943871in}}%
\pgfpathlineto{\pgfqpoint{3.411368in}{1.941054in}}%
\pgfpathlineto{\pgfqpoint{3.411558in}{1.941485in}}%
\pgfpathlineto{\pgfqpoint{3.412033in}{1.941723in}}%
\pgfpathlineto{\pgfqpoint{3.412414in}{1.940777in}}%
\pgfpathlineto{\pgfqpoint{3.413269in}{1.941626in}}%
\pgfpathlineto{\pgfqpoint{3.413839in}{1.942762in}}%
\pgfpathlineto{\pgfqpoint{3.414314in}{1.941687in}}%
\pgfpathlineto{\pgfqpoint{3.417450in}{1.933948in}}%
\pgfpathlineto{\pgfqpoint{3.417546in}{1.934672in}}%
\pgfpathlineto{\pgfqpoint{3.417926in}{1.932603in}}%
\pgfpathlineto{\pgfqpoint{3.418591in}{1.934247in}}%
\pgfpathlineto{\pgfqpoint{3.419541in}{1.935843in}}%
\pgfpathlineto{\pgfqpoint{3.419731in}{1.934655in}}%
\pgfpathlineto{\pgfqpoint{3.421062in}{1.933189in}}%
\pgfpathlineto{\pgfqpoint{3.421157in}{1.933317in}}%
\pgfpathlineto{\pgfqpoint{3.421442in}{1.934045in}}%
\pgfpathlineto{\pgfqpoint{3.421822in}{1.932577in}}%
\pgfpathlineto{\pgfqpoint{3.424483in}{1.927407in}}%
\pgfpathlineto{\pgfqpoint{3.425148in}{1.926681in}}%
\pgfpathlineto{\pgfqpoint{3.426004in}{1.924878in}}%
\pgfpathlineto{\pgfqpoint{3.426384in}{1.926056in}}%
\pgfpathlineto{\pgfqpoint{3.426479in}{1.926822in}}%
\pgfpathlineto{\pgfqpoint{3.427334in}{1.925451in}}%
\pgfpathlineto{\pgfqpoint{3.427809in}{1.922485in}}%
\pgfpathlineto{\pgfqpoint{3.428665in}{1.923377in}}%
\pgfpathlineto{\pgfqpoint{3.428760in}{1.923426in}}%
\pgfpathlineto{\pgfqpoint{3.428950in}{1.922433in}}%
\pgfpathlineto{\pgfqpoint{3.429900in}{1.918791in}}%
\pgfpathlineto{\pgfqpoint{3.430565in}{1.919787in}}%
\pgfpathlineto{\pgfqpoint{3.431041in}{1.919930in}}%
\pgfpathlineto{\pgfqpoint{3.431136in}{1.919043in}}%
\pgfpathlineto{\pgfqpoint{3.431326in}{1.919207in}}%
\pgfpathlineto{\pgfqpoint{3.432466in}{1.912640in}}%
\pgfpathlineto{\pgfqpoint{3.432751in}{1.918061in}}%
\pgfpathlineto{\pgfqpoint{3.432941in}{1.918954in}}%
\pgfpathlineto{\pgfqpoint{3.433416in}{1.916875in}}%
\pgfpathlineto{\pgfqpoint{3.433892in}{1.918287in}}%
\pgfpathlineto{\pgfqpoint{3.434367in}{1.919166in}}%
\pgfpathlineto{\pgfqpoint{3.434557in}{1.917997in}}%
\pgfpathlineto{\pgfqpoint{3.435507in}{1.909422in}}%
\pgfpathlineto{\pgfqpoint{3.435887in}{1.913762in}}%
\pgfpathlineto{\pgfqpoint{3.435982in}{1.914619in}}%
\pgfpathlineto{\pgfqpoint{3.436743in}{1.912203in}}%
\pgfpathlineto{\pgfqpoint{3.436838in}{1.909693in}}%
\pgfpathlineto{\pgfqpoint{3.437028in}{1.913022in}}%
\pgfpathlineto{\pgfqpoint{3.437788in}{1.911720in}}%
\pgfpathlineto{\pgfqpoint{3.437978in}{1.912081in}}%
\pgfpathlineto{\pgfqpoint{3.438358in}{1.911602in}}%
\pgfpathlineto{\pgfqpoint{3.439214in}{1.908601in}}%
\pgfpathlineto{\pgfqpoint{3.439499in}{1.909208in}}%
\pgfpathlineto{\pgfqpoint{3.439594in}{1.909152in}}%
\pgfpathlineto{\pgfqpoint{3.439689in}{1.912401in}}%
\pgfpathlineto{\pgfqpoint{3.440544in}{1.904226in}}%
\pgfpathlineto{\pgfqpoint{3.441114in}{1.907857in}}%
\pgfpathlineto{\pgfqpoint{3.441494in}{1.907588in}}%
\pgfpathlineto{\pgfqpoint{3.442540in}{1.912272in}}%
\pgfpathlineto{\pgfqpoint{3.441780in}{1.905138in}}%
\pgfpathlineto{\pgfqpoint{3.442635in}{1.909551in}}%
\pgfpathlineto{\pgfqpoint{3.443205in}{1.906284in}}%
\pgfpathlineto{\pgfqpoint{3.443300in}{1.910788in}}%
\pgfpathlineto{\pgfqpoint{3.443395in}{1.915077in}}%
\pgfpathlineto{\pgfqpoint{3.444250in}{1.908182in}}%
\pgfpathlineto{\pgfqpoint{3.444346in}{1.908541in}}%
\pgfpathlineto{\pgfqpoint{3.445961in}{1.901464in}}%
\pgfpathlineto{\pgfqpoint{3.446341in}{1.901988in}}%
\pgfpathlineto{\pgfqpoint{3.446816in}{1.894713in}}%
\pgfpathlineto{\pgfqpoint{3.446626in}{1.902231in}}%
\pgfpathlineto{\pgfqpoint{3.447577in}{1.894917in}}%
\pgfpathlineto{\pgfqpoint{3.447862in}{1.896094in}}%
\pgfpathlineto{\pgfqpoint{3.448242in}{1.890538in}}%
\pgfpathlineto{\pgfqpoint{3.448717in}{1.902697in}}%
\pgfpathlineto{\pgfqpoint{3.449382in}{1.896870in}}%
\pgfpathlineto{\pgfqpoint{3.450238in}{1.892454in}}%
\pgfpathlineto{\pgfqpoint{3.449763in}{1.898224in}}%
\pgfpathlineto{\pgfqpoint{3.450713in}{1.896068in}}%
\pgfpathlineto{\pgfqpoint{3.451188in}{1.897298in}}%
\pgfpathlineto{\pgfqpoint{3.451663in}{1.894798in}}%
\pgfpathlineto{\pgfqpoint{3.451948in}{1.892961in}}%
\pgfpathlineto{\pgfqpoint{3.452138in}{1.895278in}}%
\pgfpathlineto{\pgfqpoint{3.452709in}{1.894568in}}%
\pgfpathlineto{\pgfqpoint{3.452804in}{1.894602in}}%
\pgfpathlineto{\pgfqpoint{3.452994in}{1.898889in}}%
\pgfpathlineto{\pgfqpoint{3.453374in}{1.892935in}}%
\pgfpathlineto{\pgfqpoint{3.453849in}{1.893660in}}%
\pgfpathlineto{\pgfqpoint{3.453944in}{1.892844in}}%
\pgfpathlineto{\pgfqpoint{3.454229in}{1.899798in}}%
\pgfpathlineto{\pgfqpoint{3.454324in}{1.899418in}}%
\pgfpathlineto{\pgfqpoint{3.455085in}{1.883323in}}%
\pgfpathlineto{\pgfqpoint{3.455560in}{1.891602in}}%
\pgfpathlineto{\pgfqpoint{3.455655in}{1.891434in}}%
\pgfpathlineto{\pgfqpoint{3.456035in}{1.888697in}}%
\pgfpathlineto{\pgfqpoint{3.456700in}{1.891195in}}%
\pgfpathlineto{\pgfqpoint{3.457555in}{1.884682in}}%
\pgfpathlineto{\pgfqpoint{3.458221in}{1.888538in}}%
\pgfpathlineto{\pgfqpoint{3.459741in}{1.894428in}}%
\pgfpathlineto{\pgfqpoint{3.458791in}{1.888046in}}%
\pgfpathlineto{\pgfqpoint{3.460597in}{1.892830in}}%
\pgfpathlineto{\pgfqpoint{3.460882in}{1.892808in}}%
\pgfpathlineto{\pgfqpoint{3.461167in}{1.893695in}}%
\pgfpathlineto{\pgfqpoint{3.461927in}{1.894859in}}%
\pgfpathlineto{\pgfqpoint{3.462022in}{1.894578in}}%
\pgfpathlineto{\pgfqpoint{3.462212in}{1.890850in}}%
\pgfpathlineto{\pgfqpoint{3.463163in}{1.891395in}}%
\pgfpathlineto{\pgfqpoint{3.464018in}{1.895247in}}%
\pgfpathlineto{\pgfqpoint{3.464303in}{1.893042in}}%
\pgfpathlineto{\pgfqpoint{3.465063in}{1.884154in}}%
\pgfpathlineto{\pgfqpoint{3.466109in}{1.887087in}}%
\pgfpathlineto{\pgfqpoint{3.466204in}{1.887493in}}%
\pgfpathlineto{\pgfqpoint{3.466299in}{1.884872in}}%
\pgfpathlineto{\pgfqpoint{3.466394in}{1.883285in}}%
\pgfpathlineto{\pgfqpoint{3.466869in}{1.885843in}}%
\pgfpathlineto{\pgfqpoint{3.467154in}{1.885586in}}%
\pgfpathlineto{\pgfqpoint{3.467249in}{1.888150in}}%
\pgfpathlineto{\pgfqpoint{3.467724in}{1.881580in}}%
\pgfpathlineto{\pgfqpoint{3.468104in}{1.883507in}}%
\pgfpathlineto{\pgfqpoint{3.469055in}{1.882323in}}%
\pgfpathlineto{\pgfqpoint{3.469150in}{1.885048in}}%
\pgfpathlineto{\pgfqpoint{3.469530in}{1.877811in}}%
\pgfpathlineto{\pgfqpoint{3.470005in}{1.880145in}}%
\pgfpathlineto{\pgfqpoint{3.470385in}{1.880801in}}%
\pgfpathlineto{\pgfqpoint{3.471431in}{1.884780in}}%
\pgfpathlineto{\pgfqpoint{3.470860in}{1.880385in}}%
\pgfpathlineto{\pgfqpoint{3.471526in}{1.884345in}}%
\pgfpathlineto{\pgfqpoint{3.471621in}{1.877520in}}%
\pgfpathlineto{\pgfqpoint{3.472001in}{1.889615in}}%
\pgfpathlineto{\pgfqpoint{3.472571in}{1.886546in}}%
\pgfpathlineto{\pgfqpoint{3.473046in}{1.887980in}}%
\pgfpathlineto{\pgfqpoint{3.472951in}{1.884806in}}%
\pgfpathlineto{\pgfqpoint{3.473141in}{1.885148in}}%
\pgfpathlineto{\pgfqpoint{3.474377in}{1.879912in}}%
\pgfpathlineto{\pgfqpoint{3.475042in}{1.885524in}}%
\pgfpathlineto{\pgfqpoint{3.474662in}{1.878148in}}%
\pgfpathlineto{\pgfqpoint{3.475517in}{1.881217in}}%
\pgfpathlineto{\pgfqpoint{3.476658in}{1.878705in}}%
\pgfpathlineto{\pgfqpoint{3.476753in}{1.881258in}}%
\pgfpathlineto{\pgfqpoint{3.477418in}{1.875883in}}%
\pgfpathlineto{\pgfqpoint{3.477703in}{1.877293in}}%
\pgfpathlineto{\pgfqpoint{3.478083in}{1.878190in}}%
\pgfpathlineto{\pgfqpoint{3.478463in}{1.882446in}}%
\pgfpathlineto{\pgfqpoint{3.479033in}{1.875028in}}%
\pgfpathlineto{\pgfqpoint{3.480269in}{1.882005in}}%
\pgfpathlineto{\pgfqpoint{3.479509in}{1.873861in}}%
\pgfpathlineto{\pgfqpoint{3.480554in}{1.881145in}}%
\pgfpathlineto{\pgfqpoint{3.481124in}{1.873278in}}%
\pgfpathlineto{\pgfqpoint{3.482075in}{1.878603in}}%
\pgfpathlineto{\pgfqpoint{3.482265in}{1.880279in}}%
\pgfpathlineto{\pgfqpoint{3.482550in}{1.875622in}}%
\pgfpathlineto{\pgfqpoint{3.483310in}{1.870934in}}%
\pgfpathlineto{\pgfqpoint{3.483785in}{1.873785in}}%
\pgfpathlineto{\pgfqpoint{3.484070in}{1.874667in}}%
\pgfpathlineto{\pgfqpoint{3.484450in}{1.872199in}}%
\pgfpathlineto{\pgfqpoint{3.484926in}{1.868800in}}%
\pgfpathlineto{\pgfqpoint{3.485401in}{1.872915in}}%
\pgfpathlineto{\pgfqpoint{3.485686in}{1.874607in}}%
\pgfpathlineto{\pgfqpoint{3.485781in}{1.871953in}}%
\pgfpathlineto{\pgfqpoint{3.486731in}{1.865371in}}%
\pgfpathlineto{\pgfqpoint{3.486066in}{1.872073in}}%
\pgfpathlineto{\pgfqpoint{3.487016in}{1.866581in}}%
\pgfpathlineto{\pgfqpoint{3.487682in}{1.869384in}}%
\pgfpathlineto{\pgfqpoint{3.488062in}{1.866768in}}%
\pgfpathlineto{\pgfqpoint{3.488537in}{1.860398in}}%
\pgfpathlineto{\pgfqpoint{3.489202in}{1.864185in}}%
\pgfpathlineto{\pgfqpoint{3.489297in}{1.864103in}}%
\pgfpathlineto{\pgfqpoint{3.489392in}{1.867134in}}%
\pgfpathlineto{\pgfqpoint{3.490248in}{1.859100in}}%
\pgfpathlineto{\pgfqpoint{3.490438in}{1.858361in}}%
\pgfpathlineto{\pgfqpoint{3.491388in}{1.863213in}}%
\pgfpathlineto{\pgfqpoint{3.491673in}{1.852260in}}%
\pgfpathlineto{\pgfqpoint{3.491958in}{1.859681in}}%
\pgfpathlineto{\pgfqpoint{3.492433in}{1.851597in}}%
\pgfpathlineto{\pgfqpoint{3.492814in}{1.853497in}}%
\pgfpathlineto{\pgfqpoint{3.493194in}{1.856777in}}%
\pgfpathlineto{\pgfqpoint{3.493574in}{1.851915in}}%
\pgfpathlineto{\pgfqpoint{3.493669in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{3.494429in}{1.845181in}}%
\pgfpathlineto{\pgfqpoint{3.494904in}{1.849888in}}%
\pgfpathlineto{\pgfqpoint{3.494999in}{1.853220in}}%
\pgfpathlineto{\pgfqpoint{3.495760in}{1.844179in}}%
\pgfpathlineto{\pgfqpoint{3.496330in}{1.839794in}}%
\pgfpathlineto{\pgfqpoint{3.496805in}{1.843848in}}%
\pgfpathlineto{\pgfqpoint{3.497090in}{1.848375in}}%
\pgfpathlineto{\pgfqpoint{3.497565in}{1.842770in}}%
\pgfpathlineto{\pgfqpoint{3.497755in}{1.842940in}}%
\pgfpathlineto{\pgfqpoint{3.498421in}{1.839323in}}%
\pgfpathlineto{\pgfqpoint{3.498516in}{1.845527in}}%
\pgfpathlineto{\pgfqpoint{3.498611in}{1.842105in}}%
\pgfpathlineto{\pgfqpoint{3.498991in}{1.855049in}}%
\pgfpathlineto{\pgfqpoint{3.499656in}{1.844274in}}%
\pgfpathlineto{\pgfqpoint{3.500036in}{1.836623in}}%
\pgfpathlineto{\pgfqpoint{3.500416in}{1.845609in}}%
\pgfpathlineto{\pgfqpoint{3.500797in}{1.841869in}}%
\pgfpathlineto{\pgfqpoint{3.501082in}{1.845007in}}%
\pgfpathlineto{\pgfqpoint{3.501367in}{1.841072in}}%
\pgfpathlineto{\pgfqpoint{3.501747in}{1.837069in}}%
\pgfpathlineto{\pgfqpoint{3.502412in}{1.841922in}}%
\pgfpathlineto{\pgfqpoint{3.502602in}{1.842478in}}%
\pgfpathlineto{\pgfqpoint{3.502792in}{1.841355in}}%
\pgfpathlineto{\pgfqpoint{3.504028in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{3.504788in}{1.828594in}}%
\pgfpathlineto{\pgfqpoint{3.505453in}{1.832167in}}%
\pgfpathlineto{\pgfqpoint{3.505738in}{1.825818in}}%
\pgfpathlineto{\pgfqpoint{3.505833in}{1.825667in}}%
\pgfpathlineto{\pgfqpoint{3.505928in}{1.826074in}}%
\pgfpathlineto{\pgfqpoint{3.506594in}{1.829320in}}%
\pgfpathlineto{\pgfqpoint{3.507069in}{1.827011in}}%
\pgfpathlineto{\pgfqpoint{3.508019in}{1.827780in}}%
\pgfpathlineto{\pgfqpoint{3.508399in}{1.820216in}}%
\pgfpathlineto{\pgfqpoint{3.508875in}{1.822604in}}%
\pgfpathlineto{\pgfqpoint{3.509160in}{1.818732in}}%
\pgfpathlineto{\pgfqpoint{3.509445in}{1.819084in}}%
\pgfpathlineto{\pgfqpoint{3.510015in}{1.813770in}}%
\pgfpathlineto{\pgfqpoint{3.510110in}{1.817586in}}%
\pgfpathlineto{\pgfqpoint{3.510490in}{1.821851in}}%
\pgfpathlineto{\pgfqpoint{3.511060in}{1.814791in}}%
\pgfpathlineto{\pgfqpoint{3.511250in}{1.818736in}}%
\pgfpathlineto{\pgfqpoint{3.512866in}{1.809979in}}%
\pgfpathlineto{\pgfqpoint{3.513056in}{1.812098in}}%
\pgfpathlineto{\pgfqpoint{3.513531in}{1.817976in}}%
\pgfpathlineto{\pgfqpoint{3.513911in}{1.809473in}}%
\pgfpathlineto{\pgfqpoint{3.515052in}{1.799180in}}%
\pgfpathlineto{\pgfqpoint{3.515337in}{1.804012in}}%
\pgfpathlineto{\pgfqpoint{3.515907in}{1.797182in}}%
\pgfpathlineto{\pgfqpoint{3.516097in}{1.799715in}}%
\pgfpathlineto{\pgfqpoint{3.518093in}{1.786886in}}%
\pgfpathlineto{\pgfqpoint{3.516287in}{1.805588in}}%
\pgfpathlineto{\pgfqpoint{3.518188in}{1.787333in}}%
\pgfpathlineto{\pgfqpoint{3.518663in}{1.793299in}}%
\pgfpathlineto{\pgfqpoint{3.518853in}{1.801665in}}%
\pgfpathlineto{\pgfqpoint{3.519519in}{1.786433in}}%
\pgfpathlineto{\pgfqpoint{3.520089in}{1.778082in}}%
\pgfpathlineto{\pgfqpoint{3.520849in}{1.781869in}}%
\pgfpathlineto{\pgfqpoint{3.521514in}{1.789218in}}%
\pgfpathlineto{\pgfqpoint{3.521609in}{1.780593in}}%
\pgfpathlineto{\pgfqpoint{3.521894in}{1.782095in}}%
\pgfpathlineto{\pgfqpoint{3.522750in}{1.763402in}}%
\pgfpathlineto{\pgfqpoint{3.523320in}{1.770150in}}%
\pgfpathlineto{\pgfqpoint{3.523415in}{1.770567in}}%
\pgfpathlineto{\pgfqpoint{3.523510in}{1.768177in}}%
\pgfpathlineto{\pgfqpoint{3.524365in}{1.770408in}}%
\pgfpathlineto{\pgfqpoint{3.524841in}{1.760434in}}%
\pgfpathlineto{\pgfqpoint{3.525031in}{1.755623in}}%
\pgfpathlineto{\pgfqpoint{3.525791in}{1.760724in}}%
\pgfpathlineto{\pgfqpoint{3.526171in}{1.770402in}}%
\pgfpathlineto{\pgfqpoint{3.526836in}{1.760596in}}%
\pgfpathlineto{\pgfqpoint{3.527406in}{1.754653in}}%
\pgfpathlineto{\pgfqpoint{3.528262in}{1.755698in}}%
\pgfpathlineto{\pgfqpoint{3.529022in}{1.759203in}}%
\pgfpathlineto{\pgfqpoint{3.529307in}{1.755654in}}%
\pgfpathlineto{\pgfqpoint{3.529877in}{1.750038in}}%
\pgfpathlineto{\pgfqpoint{3.530638in}{1.752666in}}%
\pgfpathlineto{\pgfqpoint{3.530733in}{1.753697in}}%
\pgfpathlineto{\pgfqpoint{3.531398in}{1.749735in}}%
\pgfpathlineto{\pgfqpoint{3.531968in}{1.744025in}}%
\pgfpathlineto{\pgfqpoint{3.532348in}{1.747131in}}%
\pgfpathlineto{\pgfqpoint{3.532443in}{1.750817in}}%
\pgfpathlineto{\pgfqpoint{3.533299in}{1.744889in}}%
\pgfpathlineto{\pgfqpoint{3.534059in}{1.741554in}}%
\pgfpathlineto{\pgfqpoint{3.534629in}{1.742480in}}%
\pgfpathlineto{\pgfqpoint{3.535389in}{1.741839in}}%
\pgfpathlineto{\pgfqpoint{3.537765in}{1.737365in}}%
\pgfpathlineto{\pgfqpoint{3.535960in}{1.742158in}}%
\pgfpathlineto{\pgfqpoint{3.537860in}{1.737843in}}%
\pgfpathlineto{\pgfqpoint{3.538431in}{1.738561in}}%
\pgfpathlineto{\pgfqpoint{3.538811in}{1.737374in}}%
\pgfpathlineto{\pgfqpoint{3.540141in}{1.734973in}}%
\pgfpathlineto{\pgfqpoint{3.540236in}{1.735074in}}%
\pgfpathlineto{\pgfqpoint{3.540521in}{1.736279in}}%
\pgfpathlineto{\pgfqpoint{3.541282in}{1.734946in}}%
\pgfpathlineto{\pgfqpoint{3.541472in}{1.734687in}}%
\pgfpathlineto{\pgfqpoint{3.541947in}{1.736108in}}%
\pgfpathlineto{\pgfqpoint{3.543182in}{1.736774in}}%
\pgfpathlineto{\pgfqpoint{3.543277in}{1.736569in}}%
\pgfpathlineto{\pgfqpoint{3.543943in}{1.737473in}}%
\pgfpathlineto{\pgfqpoint{3.546224in}{1.732087in}}%
\pgfpathlineto{\pgfqpoint{3.546414in}{1.737875in}}%
\pgfpathlineto{\pgfqpoint{3.547174in}{1.727117in}}%
\pgfpathlineto{\pgfqpoint{3.548504in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{3.547554in}{1.725692in}}%
\pgfpathlineto{\pgfqpoint{3.548694in}{1.728440in}}%
\pgfpathlineto{\pgfqpoint{3.548884in}{1.724803in}}%
\pgfpathlineto{\pgfqpoint{3.549740in}{1.730538in}}%
\pgfpathlineto{\pgfqpoint{3.550690in}{1.722385in}}%
\pgfpathlineto{\pgfqpoint{3.551070in}{1.724236in}}%
\pgfpathlineto{\pgfqpoint{3.552211in}{1.728974in}}%
\pgfpathlineto{\pgfqpoint{3.552591in}{1.727987in}}%
\pgfpathlineto{\pgfqpoint{3.553351in}{1.726363in}}%
\pgfpathlineto{\pgfqpoint{3.553826in}{1.727360in}}%
\pgfpathlineto{\pgfqpoint{3.554682in}{1.729468in}}%
\pgfpathlineto{\pgfqpoint{3.555062in}{1.727844in}}%
\pgfpathlineto{\pgfqpoint{3.556487in}{1.724683in}}%
\pgfpathlineto{\pgfqpoint{3.556867in}{1.725283in}}%
\pgfpathlineto{\pgfqpoint{3.557818in}{1.727578in}}%
\pgfpathlineto{\pgfqpoint{3.558483in}{1.725990in}}%
\pgfpathlineto{\pgfqpoint{3.558863in}{1.724483in}}%
\pgfpathlineto{\pgfqpoint{3.559528in}{1.725658in}}%
\pgfpathlineto{\pgfqpoint{3.560289in}{1.726858in}}%
\pgfpathlineto{\pgfqpoint{3.560669in}{1.726123in}}%
\pgfpathlineto{\pgfqpoint{3.563805in}{1.728563in}}%
\pgfpathlineto{\pgfqpoint{3.564280in}{1.727246in}}%
\pgfpathlineto{\pgfqpoint{3.564660in}{1.725265in}}%
\pgfpathlineto{\pgfqpoint{3.565706in}{1.725648in}}%
\pgfpathlineto{\pgfqpoint{3.566656in}{1.727508in}}%
\pgfpathlineto{\pgfqpoint{3.567131in}{1.727309in}}%
\pgfpathlineto{\pgfqpoint{3.567511in}{1.726100in}}%
\pgfpathlineto{\pgfqpoint{3.567987in}{1.728177in}}%
\pgfpathlineto{\pgfqpoint{3.568557in}{1.729286in}}%
\pgfpathlineto{\pgfqpoint{3.568937in}{1.728010in}}%
\pgfpathlineto{\pgfqpoint{3.570077in}{1.724743in}}%
\pgfpathlineto{\pgfqpoint{3.570363in}{1.725535in}}%
\pgfpathlineto{\pgfqpoint{3.572453in}{1.731926in}}%
\pgfpathlineto{\pgfqpoint{3.572738in}{1.731299in}}%
\pgfpathlineto{\pgfqpoint{3.573023in}{1.731632in}}%
\pgfpathlineto{\pgfqpoint{3.573784in}{1.731635in}}%
\pgfpathlineto{\pgfqpoint{3.573974in}{1.732123in}}%
\pgfpathlineto{\pgfqpoint{3.574544in}{1.730421in}}%
\pgfpathlineto{\pgfqpoint{3.574734in}{1.730802in}}%
\pgfpathlineto{\pgfqpoint{3.575019in}{1.730839in}}%
\pgfpathlineto{\pgfqpoint{3.575304in}{1.731709in}}%
\pgfpathlineto{\pgfqpoint{3.577870in}{1.737422in}}%
\pgfpathlineto{\pgfqpoint{3.578250in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.578726in}{1.737951in}}%
\pgfpathlineto{\pgfqpoint{3.579391in}{1.739016in}}%
\pgfpathlineto{\pgfqpoint{3.579961in}{1.738832in}}%
\pgfpathlineto{\pgfqpoint{3.580531in}{1.739881in}}%
\pgfpathlineto{\pgfqpoint{3.583097in}{1.748121in}}%
\pgfpathlineto{\pgfqpoint{3.584523in}{1.745427in}}%
\pgfpathlineto{\pgfqpoint{3.584808in}{1.745797in}}%
\pgfpathlineto{\pgfqpoint{3.588419in}{1.757726in}}%
\pgfpathlineto{\pgfqpoint{3.589655in}{1.756644in}}%
\pgfpathlineto{\pgfqpoint{3.589845in}{1.756047in}}%
\pgfpathlineto{\pgfqpoint{3.590225in}{1.757943in}}%
\pgfpathlineto{\pgfqpoint{3.593076in}{1.767283in}}%
\pgfpathlineto{\pgfqpoint{3.593266in}{1.767115in}}%
\pgfpathlineto{\pgfqpoint{3.594597in}{1.770201in}}%
\pgfpathlineto{\pgfqpoint{3.595357in}{1.774476in}}%
\pgfpathlineto{\pgfqpoint{3.596022in}{1.773897in}}%
\pgfpathlineto{\pgfqpoint{3.613889in}{1.836659in}}%
\pgfpathlineto{\pgfqpoint{3.615884in}{1.845642in}}%
\pgfpathlineto{\pgfqpoint{3.616455in}{1.847426in}}%
\pgfpathlineto{\pgfqpoint{3.617785in}{1.854495in}}%
\pgfpathlineto{\pgfqpoint{3.618165in}{1.850933in}}%
\pgfpathlineto{\pgfqpoint{3.618260in}{1.849740in}}%
\pgfpathlineto{\pgfqpoint{3.618926in}{1.854467in}}%
\pgfpathlineto{\pgfqpoint{3.622917in}{1.873483in}}%
\pgfpathlineto{\pgfqpoint{3.623487in}{1.871355in}}%
\pgfpathlineto{\pgfqpoint{3.623582in}{1.871138in}}%
\pgfpathlineto{\pgfqpoint{3.623677in}{1.872370in}}%
\pgfpathlineto{\pgfqpoint{3.625388in}{1.880765in}}%
\pgfpathlineto{\pgfqpoint{3.627574in}{1.888360in}}%
\pgfpathlineto{\pgfqpoint{3.627954in}{1.890941in}}%
\pgfpathlineto{\pgfqpoint{3.628809in}{1.889980in}}%
\pgfpathlineto{\pgfqpoint{3.629189in}{1.890082in}}%
\pgfpathlineto{\pgfqpoint{3.629284in}{1.890527in}}%
\pgfpathlineto{\pgfqpoint{3.632231in}{1.899593in}}%
\pgfpathlineto{\pgfqpoint{3.632326in}{1.898845in}}%
\pgfpathlineto{\pgfqpoint{3.632991in}{1.901652in}}%
\pgfpathlineto{\pgfqpoint{3.634416in}{1.903439in}}%
\pgfpathlineto{\pgfqpoint{3.636697in}{1.909629in}}%
\pgfpathlineto{\pgfqpoint{3.637362in}{1.908962in}}%
\pgfpathlineto{\pgfqpoint{3.638313in}{1.912800in}}%
\pgfpathlineto{\pgfqpoint{3.638408in}{1.912382in}}%
\pgfpathlineto{\pgfqpoint{3.638788in}{1.913889in}}%
\pgfpathlineto{\pgfqpoint{3.639168in}{1.913500in}}%
\pgfpathlineto{\pgfqpoint{3.640879in}{1.921115in}}%
\pgfpathlineto{\pgfqpoint{3.641164in}{1.920316in}}%
\pgfpathlineto{\pgfqpoint{3.641354in}{1.920206in}}%
\pgfpathlineto{\pgfqpoint{3.642684in}{1.926982in}}%
\pgfpathlineto{\pgfqpoint{3.642780in}{1.926653in}}%
\pgfpathlineto{\pgfqpoint{3.642875in}{1.926123in}}%
\pgfpathlineto{\pgfqpoint{3.643350in}{1.928930in}}%
\pgfpathlineto{\pgfqpoint{3.644585in}{1.930457in}}%
\pgfpathlineto{\pgfqpoint{3.644680in}{1.930299in}}%
\pgfpathlineto{\pgfqpoint{3.645441in}{1.929416in}}%
\pgfpathlineto{\pgfqpoint{3.644965in}{1.931593in}}%
\pgfpathlineto{\pgfqpoint{3.645536in}{1.931509in}}%
\pgfpathlineto{\pgfqpoint{3.647531in}{1.938791in}}%
\pgfpathlineto{\pgfqpoint{3.647626in}{1.936902in}}%
\pgfpathlineto{\pgfqpoint{3.647911in}{1.932741in}}%
\pgfpathlineto{\pgfqpoint{3.648577in}{1.937529in}}%
\pgfpathlineto{\pgfqpoint{3.648672in}{1.937018in}}%
\pgfpathlineto{\pgfqpoint{3.649432in}{1.935218in}}%
\pgfpathlineto{\pgfqpoint{3.649052in}{1.939803in}}%
\pgfpathlineto{\pgfqpoint{3.649622in}{1.936896in}}%
\pgfpathlineto{\pgfqpoint{3.650762in}{1.939925in}}%
\pgfpathlineto{\pgfqpoint{3.650858in}{1.938839in}}%
\pgfpathlineto{\pgfqpoint{3.651903in}{1.936374in}}%
\pgfpathlineto{\pgfqpoint{3.651428in}{1.942497in}}%
\pgfpathlineto{\pgfqpoint{3.651998in}{1.937169in}}%
\pgfpathlineto{\pgfqpoint{3.652283in}{1.940178in}}%
\pgfpathlineto{\pgfqpoint{3.652758in}{1.936981in}}%
\pgfpathlineto{\pgfqpoint{3.653043in}{1.937713in}}%
\pgfpathlineto{\pgfqpoint{3.653138in}{1.937151in}}%
\pgfpathlineto{\pgfqpoint{3.653709in}{1.939946in}}%
\pgfpathlineto{\pgfqpoint{3.653994in}{1.941134in}}%
\pgfpathlineto{\pgfqpoint{3.654564in}{1.938708in}}%
\pgfpathlineto{\pgfqpoint{3.655039in}{1.937972in}}%
\pgfpathlineto{\pgfqpoint{3.655324in}{1.940596in}}%
\pgfpathlineto{\pgfqpoint{3.655704in}{1.947751in}}%
\pgfpathlineto{\pgfqpoint{3.656370in}{1.942728in}}%
\pgfpathlineto{\pgfqpoint{3.656465in}{1.940466in}}%
\pgfpathlineto{\pgfqpoint{3.657510in}{1.941697in}}%
\pgfpathlineto{\pgfqpoint{3.658270in}{1.940453in}}%
\pgfpathlineto{\pgfqpoint{3.659316in}{1.945173in}}%
\pgfpathlineto{\pgfqpoint{3.660171in}{1.940953in}}%
\pgfpathlineto{\pgfqpoint{3.660646in}{1.943321in}}%
\pgfpathlineto{\pgfqpoint{3.661216in}{1.946345in}}%
\pgfpathlineto{\pgfqpoint{3.661882in}{1.944494in}}%
\pgfpathlineto{\pgfqpoint{3.663687in}{1.950653in}}%
\pgfpathlineto{\pgfqpoint{3.663782in}{1.950488in}}%
\pgfpathlineto{\pgfqpoint{3.664258in}{1.955630in}}%
\pgfpathlineto{\pgfqpoint{3.664923in}{1.952124in}}%
\pgfpathlineto{\pgfqpoint{3.665588in}{1.948539in}}%
\pgfpathlineto{\pgfqpoint{3.665398in}{1.953552in}}%
\pgfpathlineto{\pgfqpoint{3.665873in}{1.952250in}}%
\pgfpathlineto{\pgfqpoint{3.666348in}{1.955463in}}%
\pgfpathlineto{\pgfqpoint{3.666919in}{1.951576in}}%
\pgfpathlineto{\pgfqpoint{3.668059in}{1.956506in}}%
\pgfpathlineto{\pgfqpoint{3.668344in}{1.954724in}}%
\pgfpathlineto{\pgfqpoint{3.668629in}{1.953373in}}%
\pgfpathlineto{\pgfqpoint{3.669104in}{1.957144in}}%
\pgfpathlineto{\pgfqpoint{3.670435in}{1.965251in}}%
\pgfpathlineto{\pgfqpoint{3.671100in}{1.963764in}}%
\pgfpathlineto{\pgfqpoint{3.671860in}{1.961682in}}%
\pgfpathlineto{\pgfqpoint{3.672336in}{1.963717in}}%
\pgfpathlineto{\pgfqpoint{3.673571in}{1.965747in}}%
\pgfpathlineto{\pgfqpoint{3.672526in}{1.963608in}}%
\pgfpathlineto{\pgfqpoint{3.673666in}{1.964664in}}%
\pgfpathlineto{\pgfqpoint{3.673761in}{1.963572in}}%
\pgfpathlineto{\pgfqpoint{3.674331in}{1.965818in}}%
\pgfpathlineto{\pgfqpoint{3.674711in}{1.964128in}}%
\pgfpathlineto{\pgfqpoint{3.675187in}{1.962252in}}%
\pgfpathlineto{\pgfqpoint{3.675472in}{1.967628in}}%
\pgfpathlineto{\pgfqpoint{3.676137in}{1.970706in}}%
\pgfpathlineto{\pgfqpoint{3.676612in}{1.970495in}}%
\pgfpathlineto{\pgfqpoint{3.676707in}{1.970491in}}%
\pgfpathlineto{\pgfqpoint{3.677087in}{1.964330in}}%
\pgfpathlineto{\pgfqpoint{3.677562in}{1.970899in}}%
\pgfpathlineto{\pgfqpoint{3.677848in}{1.969702in}}%
\pgfpathlineto{\pgfqpoint{3.678513in}{1.966663in}}%
\pgfpathlineto{\pgfqpoint{3.678608in}{1.968597in}}%
\pgfpathlineto{\pgfqpoint{3.679653in}{1.975051in}}%
\pgfpathlineto{\pgfqpoint{3.679843in}{1.974291in}}%
\pgfpathlineto{\pgfqpoint{3.680223in}{1.972975in}}%
\pgfpathlineto{\pgfqpoint{3.680699in}{1.975295in}}%
\pgfpathlineto{\pgfqpoint{3.681364in}{1.977657in}}%
\pgfpathlineto{\pgfqpoint{3.681744in}{1.975134in}}%
\pgfpathlineto{\pgfqpoint{3.681934in}{1.973677in}}%
\pgfpathlineto{\pgfqpoint{3.682219in}{1.977813in}}%
\pgfpathlineto{\pgfqpoint{3.682694in}{1.976271in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{1.984643in}}%
\pgfpathlineto{\pgfqpoint{3.684975in}{1.984702in}}%
\pgfpathlineto{\pgfqpoint{3.685165in}{1.983937in}}%
\pgfpathlineto{\pgfqpoint{3.685831in}{1.982610in}}%
\pgfpathlineto{\pgfqpoint{3.686211in}{1.983375in}}%
\pgfpathlineto{\pgfqpoint{3.686971in}{1.985578in}}%
\pgfpathlineto{\pgfqpoint{3.687541in}{1.985180in}}%
\pgfpathlineto{\pgfqpoint{3.687826in}{1.986214in}}%
\pgfpathlineto{\pgfqpoint{3.687921in}{1.984777in}}%
\pgfpathlineto{\pgfqpoint{3.688682in}{1.985750in}}%
\pgfpathlineto{\pgfqpoint{3.689347in}{1.983457in}}%
\pgfpathlineto{\pgfqpoint{3.689727in}{1.985699in}}%
\pgfpathlineto{\pgfqpoint{3.689822in}{1.986393in}}%
\pgfpathlineto{\pgfqpoint{3.690487in}{1.984149in}}%
\pgfpathlineto{\pgfqpoint{3.690867in}{1.982815in}}%
\pgfpathlineto{\pgfqpoint{3.691343in}{1.985468in}}%
\pgfpathlineto{\pgfqpoint{3.691438in}{1.985068in}}%
\pgfpathlineto{\pgfqpoint{3.691818in}{1.985473in}}%
\pgfpathlineto{\pgfqpoint{3.691723in}{1.984087in}}%
\pgfpathlineto{\pgfqpoint{3.691913in}{1.984324in}}%
\pgfpathlineto{\pgfqpoint{3.692293in}{1.981730in}}%
\pgfpathlineto{\pgfqpoint{3.692958in}{1.984376in}}%
\pgfpathlineto{\pgfqpoint{3.693148in}{1.985369in}}%
\pgfpathlineto{\pgfqpoint{3.693623in}{1.983975in}}%
\pgfpathlineto{\pgfqpoint{3.693909in}{1.984159in}}%
\pgfpathlineto{\pgfqpoint{3.694194in}{1.983718in}}%
\pgfpathlineto{\pgfqpoint{3.694479in}{1.985265in}}%
\pgfpathlineto{\pgfqpoint{3.694669in}{1.985094in}}%
\pgfpathlineto{\pgfqpoint{3.695429in}{1.987998in}}%
\pgfpathlineto{\pgfqpoint{3.695714in}{1.984979in}}%
\pgfpathlineto{\pgfqpoint{3.695809in}{1.983486in}}%
\pgfpathlineto{\pgfqpoint{3.696380in}{1.989044in}}%
\pgfpathlineto{\pgfqpoint{3.696665in}{1.986481in}}%
\pgfpathlineto{\pgfqpoint{3.696855in}{1.988426in}}%
\pgfpathlineto{\pgfqpoint{3.697520in}{1.985390in}}%
\pgfpathlineto{\pgfqpoint{3.697710in}{1.985965in}}%
\pgfpathlineto{\pgfqpoint{3.697900in}{1.986199in}}%
\pgfpathlineto{\pgfqpoint{3.698565in}{1.989499in}}%
\pgfpathlineto{\pgfqpoint{3.699040in}{1.986594in}}%
\pgfpathlineto{\pgfqpoint{3.700181in}{1.989333in}}%
\pgfpathlineto{\pgfqpoint{3.700656in}{1.988142in}}%
\pgfpathlineto{\pgfqpoint{3.700751in}{1.987603in}}%
\pgfpathlineto{\pgfqpoint{3.701321in}{1.990332in}}%
\pgfpathlineto{\pgfqpoint{3.701416in}{1.990069in}}%
\pgfpathlineto{\pgfqpoint{3.701701in}{1.989613in}}%
\pgfpathlineto{\pgfqpoint{3.701797in}{1.990226in}}%
\pgfpathlineto{\pgfqpoint{3.702082in}{1.988372in}}%
\pgfpathlineto{\pgfqpoint{3.702462in}{1.992650in}}%
\pgfpathlineto{\pgfqpoint{3.702747in}{1.991315in}}%
\pgfpathlineto{\pgfqpoint{3.702842in}{1.993644in}}%
\pgfpathlineto{\pgfqpoint{3.703317in}{1.989157in}}%
\pgfpathlineto{\pgfqpoint{3.703792in}{1.991884in}}%
\pgfpathlineto{\pgfqpoint{3.704648in}{1.993630in}}%
\pgfpathlineto{\pgfqpoint{3.705028in}{1.993111in}}%
\pgfpathlineto{\pgfqpoint{3.705123in}{1.990932in}}%
\pgfpathlineto{\pgfqpoint{3.706073in}{1.993539in}}%
\pgfpathlineto{\pgfqpoint{3.706168in}{1.992896in}}%
\pgfpathlineto{\pgfqpoint{3.706928in}{1.995255in}}%
\pgfpathlineto{\pgfqpoint{3.707309in}{1.997286in}}%
\pgfpathlineto{\pgfqpoint{3.707499in}{1.994794in}}%
\pgfpathlineto{\pgfqpoint{3.707689in}{1.996661in}}%
\pgfpathlineto{\pgfqpoint{3.707879in}{1.993063in}}%
\pgfpathlineto{\pgfqpoint{3.708829in}{1.994497in}}%
\pgfpathlineto{\pgfqpoint{3.711110in}{2.000872in}}%
\pgfpathlineto{\pgfqpoint{3.712536in}{2.003603in}}%
\pgfpathlineto{\pgfqpoint{3.714151in}{2.007527in}}%
\pgfpathlineto{\pgfqpoint{3.714531in}{2.006762in}}%
\pgfpathlineto{\pgfqpoint{3.715006in}{2.003879in}}%
\pgfpathlineto{\pgfqpoint{3.715101in}{2.002844in}}%
\pgfpathlineto{\pgfqpoint{3.715482in}{2.008261in}}%
\pgfpathlineto{\pgfqpoint{3.715957in}{2.012233in}}%
\pgfpathlineto{\pgfqpoint{3.716527in}{2.007319in}}%
\pgfpathlineto{\pgfqpoint{3.716812in}{2.005471in}}%
\pgfpathlineto{\pgfqpoint{3.717097in}{2.010611in}}%
\pgfpathlineto{\pgfqpoint{3.717287in}{2.010231in}}%
\pgfpathlineto{\pgfqpoint{3.717667in}{2.015363in}}%
\pgfpathlineto{\pgfqpoint{3.718428in}{2.011599in}}%
\pgfpathlineto{\pgfqpoint{3.719568in}{2.020987in}}%
\pgfpathlineto{\pgfqpoint{3.720043in}{2.018382in}}%
\pgfpathlineto{\pgfqpoint{3.720423in}{2.016900in}}%
\pgfpathlineto{\pgfqpoint{3.720804in}{2.020197in}}%
\pgfpathlineto{\pgfqpoint{3.721469in}{2.025409in}}%
\pgfpathlineto{\pgfqpoint{3.721944in}{2.020909in}}%
\pgfpathlineto{\pgfqpoint{3.722134in}{2.019930in}}%
\pgfpathlineto{\pgfqpoint{3.722324in}{2.022210in}}%
\pgfpathlineto{\pgfqpoint{3.723180in}{2.028627in}}%
\pgfpathlineto{\pgfqpoint{3.723750in}{2.024707in}}%
\pgfpathlineto{\pgfqpoint{3.723845in}{2.022974in}}%
\pgfpathlineto{\pgfqpoint{3.724605in}{2.027464in}}%
\pgfpathlineto{\pgfqpoint{3.725080in}{2.031236in}}%
\pgfpathlineto{\pgfqpoint{3.725460in}{2.023862in}}%
\pgfpathlineto{\pgfqpoint{3.725555in}{2.020488in}}%
\pgfpathlineto{\pgfqpoint{3.726316in}{2.025985in}}%
\pgfpathlineto{\pgfqpoint{3.726791in}{2.034689in}}%
\pgfpathlineto{\pgfqpoint{3.727456in}{2.027338in}}%
\pgfpathlineto{\pgfqpoint{3.727646in}{2.021516in}}%
\pgfpathlineto{\pgfqpoint{3.728311in}{2.034532in}}%
\pgfpathlineto{\pgfqpoint{3.728406in}{2.034580in}}%
\pgfpathlineto{\pgfqpoint{3.728692in}{2.039705in}}%
\pgfpathlineto{\pgfqpoint{3.729072in}{2.026804in}}%
\pgfpathlineto{\pgfqpoint{3.729167in}{2.027121in}}%
\pgfpathlineto{\pgfqpoint{3.729262in}{2.024464in}}%
\pgfpathlineto{\pgfqpoint{3.729927in}{2.033834in}}%
\pgfpathlineto{\pgfqpoint{3.730402in}{2.039832in}}%
\pgfpathlineto{\pgfqpoint{3.730877in}{2.033402in}}%
\pgfpathlineto{\pgfqpoint{3.731258in}{2.029447in}}%
\pgfpathlineto{\pgfqpoint{3.731828in}{2.036341in}}%
\pgfpathlineto{\pgfqpoint{3.732113in}{2.037792in}}%
\pgfpathlineto{\pgfqpoint{3.732588in}{2.034660in}}%
\pgfpathlineto{\pgfqpoint{3.733063in}{2.029497in}}%
\pgfpathlineto{\pgfqpoint{3.733443in}{2.035052in}}%
\pgfpathlineto{\pgfqpoint{3.733728in}{2.037244in}}%
\pgfpathlineto{\pgfqpoint{3.734489in}{2.035255in}}%
\pgfpathlineto{\pgfqpoint{3.734679in}{2.032371in}}%
\pgfpathlineto{\pgfqpoint{3.735344in}{2.037335in}}%
\pgfpathlineto{\pgfqpoint{3.735439in}{2.037098in}}%
\pgfpathlineto{\pgfqpoint{3.735629in}{2.038549in}}%
\pgfpathlineto{\pgfqpoint{3.735819in}{2.034445in}}%
\pgfpathlineto{\pgfqpoint{3.735914in}{2.034610in}}%
\pgfpathlineto{\pgfqpoint{3.736579in}{2.033233in}}%
\pgfpathlineto{\pgfqpoint{3.736770in}{2.035484in}}%
\pgfpathlineto{\pgfqpoint{3.737245in}{2.038988in}}%
\pgfpathlineto{\pgfqpoint{3.737815in}{2.036416in}}%
\pgfpathlineto{\pgfqpoint{3.738385in}{2.032942in}}%
\pgfpathlineto{\pgfqpoint{3.738860in}{2.035825in}}%
\pgfpathlineto{\pgfqpoint{3.738955in}{2.036189in}}%
\pgfpathlineto{\pgfqpoint{3.739431in}{2.034455in}}%
\pgfpathlineto{\pgfqpoint{3.740001in}{2.032081in}}%
\pgfpathlineto{\pgfqpoint{3.740191in}{2.035245in}}%
\pgfpathlineto{\pgfqpoint{3.740286in}{2.035129in}}%
\pgfpathlineto{\pgfqpoint{3.741046in}{2.040335in}}%
\pgfpathlineto{\pgfqpoint{3.741521in}{2.037569in}}%
\pgfpathlineto{\pgfqpoint{3.742092in}{2.033425in}}%
\pgfpathlineto{\pgfqpoint{3.742567in}{2.036131in}}%
\pgfpathlineto{\pgfqpoint{3.742852in}{2.038790in}}%
\pgfpathlineto{\pgfqpoint{3.743327in}{2.034535in}}%
\pgfpathlineto{\pgfqpoint{3.743517in}{2.036127in}}%
\pgfpathlineto{\pgfqpoint{3.743612in}{2.032782in}}%
\pgfpathlineto{\pgfqpoint{3.744372in}{2.042135in}}%
\pgfpathlineto{\pgfqpoint{3.744753in}{2.045202in}}%
\pgfpathlineto{\pgfqpoint{3.745418in}{2.040158in}}%
\pgfpathlineto{\pgfqpoint{3.745513in}{2.039108in}}%
\pgfpathlineto{\pgfqpoint{3.746083in}{2.043809in}}%
\pgfpathlineto{\pgfqpoint{3.746368in}{2.048581in}}%
\pgfpathlineto{\pgfqpoint{3.746463in}{2.050801in}}%
\pgfpathlineto{\pgfqpoint{3.747033in}{2.042514in}}%
\pgfpathlineto{\pgfqpoint{3.747128in}{2.042743in}}%
\pgfpathlineto{\pgfqpoint{3.747319in}{2.041924in}}%
\pgfpathlineto{\pgfqpoint{3.747699in}{2.045419in}}%
\pgfpathlineto{\pgfqpoint{3.748174in}{2.049840in}}%
\pgfpathlineto{\pgfqpoint{3.748744in}{2.044557in}}%
\pgfpathlineto{\pgfqpoint{3.748934in}{2.042644in}}%
\pgfpathlineto{\pgfqpoint{3.749599in}{2.048582in}}%
\pgfpathlineto{\pgfqpoint{3.749979in}{2.053286in}}%
\pgfpathlineto{\pgfqpoint{3.750550in}{2.048230in}}%
\pgfpathlineto{\pgfqpoint{3.750930in}{2.044544in}}%
\pgfpathlineto{\pgfqpoint{3.751405in}{2.052465in}}%
\pgfpathlineto{\pgfqpoint{3.751785in}{2.056779in}}%
\pgfpathlineto{\pgfqpoint{3.752355in}{2.050085in}}%
\pgfpathlineto{\pgfqpoint{3.752640in}{2.045876in}}%
\pgfpathlineto{\pgfqpoint{3.753211in}{2.049974in}}%
\pgfpathlineto{\pgfqpoint{3.753686in}{2.056816in}}%
\pgfpathlineto{\pgfqpoint{3.754161in}{2.050646in}}%
\pgfpathlineto{\pgfqpoint{3.754541in}{2.044942in}}%
\pgfpathlineto{\pgfqpoint{3.755206in}{2.050011in}}%
\pgfpathlineto{\pgfqpoint{3.755682in}{2.059191in}}%
\pgfpathlineto{\pgfqpoint{3.756157in}{2.048400in}}%
\pgfpathlineto{\pgfqpoint{3.756537in}{2.046880in}}%
\pgfpathlineto{\pgfqpoint{3.756822in}{2.051016in}}%
\pgfpathlineto{\pgfqpoint{3.757677in}{2.063183in}}%
\pgfpathlineto{\pgfqpoint{3.757962in}{2.057575in}}%
\pgfpathlineto{\pgfqpoint{3.758248in}{2.051720in}}%
\pgfpathlineto{\pgfqpoint{3.758913in}{2.058894in}}%
\pgfpathlineto{\pgfqpoint{3.759198in}{2.061443in}}%
\pgfpathlineto{\pgfqpoint{3.759768in}{2.056983in}}%
\pgfpathlineto{\pgfqpoint{3.759863in}{2.056800in}}%
\pgfpathlineto{\pgfqpoint{3.760338in}{2.050928in}}%
\pgfpathlineto{\pgfqpoint{3.760909in}{2.056803in}}%
\pgfpathlineto{\pgfqpoint{3.761289in}{2.055923in}}%
\pgfpathlineto{\pgfqpoint{3.761954in}{2.050895in}}%
\pgfpathlineto{\pgfqpoint{3.762334in}{2.056128in}}%
\pgfpathlineto{\pgfqpoint{3.762999in}{2.058452in}}%
\pgfpathlineto{\pgfqpoint{3.763284in}{2.056463in}}%
\pgfpathlineto{\pgfqpoint{3.764330in}{2.054387in}}%
\pgfpathlineto{\pgfqpoint{3.763855in}{2.057948in}}%
\pgfpathlineto{\pgfqpoint{3.764425in}{2.055829in}}%
\pgfpathlineto{\pgfqpoint{3.764520in}{2.057778in}}%
\pgfpathlineto{\pgfqpoint{3.765185in}{2.053820in}}%
\pgfpathlineto{\pgfqpoint{3.765470in}{2.054987in}}%
\pgfpathlineto{\pgfqpoint{3.765850in}{2.053487in}}%
\pgfpathlineto{\pgfqpoint{3.766136in}{2.054859in}}%
\pgfpathlineto{\pgfqpoint{3.766231in}{2.056016in}}%
\pgfpathlineto{\pgfqpoint{3.767181in}{2.055778in}}%
\pgfpathlineto{\pgfqpoint{3.768226in}{2.052588in}}%
\pgfpathlineto{\pgfqpoint{3.767371in}{2.056781in}}%
\pgfpathlineto{\pgfqpoint{3.768606in}{2.053028in}}%
\pgfpathlineto{\pgfqpoint{3.768892in}{2.055372in}}%
\pgfpathlineto{\pgfqpoint{3.769557in}{2.051415in}}%
\pgfpathlineto{\pgfqpoint{3.770317in}{2.052463in}}%
\pgfpathlineto{\pgfqpoint{3.770602in}{2.051302in}}%
\pgfpathlineto{\pgfqpoint{3.770982in}{2.050164in}}%
\pgfpathlineto{\pgfqpoint{3.771458in}{2.052525in}}%
\pgfpathlineto{\pgfqpoint{3.771553in}{2.051983in}}%
\pgfpathlineto{\pgfqpoint{3.771743in}{2.053406in}}%
\pgfpathlineto{\pgfqpoint{3.772123in}{2.050285in}}%
\pgfpathlineto{\pgfqpoint{3.772218in}{2.050328in}}%
\pgfpathlineto{\pgfqpoint{3.772408in}{2.047591in}}%
\pgfpathlineto{\pgfqpoint{3.773168in}{2.051268in}}%
\pgfpathlineto{\pgfqpoint{3.773263in}{2.051200in}}%
\pgfpathlineto{\pgfqpoint{3.773833in}{2.049367in}}%
\pgfpathlineto{\pgfqpoint{3.774404in}{2.049940in}}%
\pgfpathlineto{\pgfqpoint{3.774499in}{2.049837in}}%
\pgfpathlineto{\pgfqpoint{3.774689in}{2.051134in}}%
\pgfpathlineto{\pgfqpoint{3.774879in}{2.050788in}}%
\pgfpathlineto{\pgfqpoint{3.775354in}{2.051607in}}%
\pgfpathlineto{\pgfqpoint{3.775639in}{2.050148in}}%
\pgfpathlineto{\pgfqpoint{3.775924in}{2.048478in}}%
\pgfpathlineto{\pgfqpoint{3.776684in}{2.050446in}}%
\pgfpathlineto{\pgfqpoint{3.776970in}{2.052458in}}%
\pgfpathlineto{\pgfqpoint{3.777540in}{2.049526in}}%
\pgfpathlineto{\pgfqpoint{3.777920in}{2.046327in}}%
\pgfpathlineto{\pgfqpoint{3.778585in}{2.049826in}}%
\pgfpathlineto{\pgfqpoint{3.778870in}{2.050527in}}%
\pgfpathlineto{\pgfqpoint{3.779155in}{2.048289in}}%
\pgfpathlineto{\pgfqpoint{3.779250in}{2.048406in}}%
\pgfpathlineto{\pgfqpoint{3.779440in}{2.047082in}}%
\pgfpathlineto{\pgfqpoint{3.780201in}{2.049691in}}%
\pgfpathlineto{\pgfqpoint{3.780296in}{2.050336in}}%
\pgfpathlineto{\pgfqpoint{3.780866in}{2.047659in}}%
\pgfpathlineto{\pgfqpoint{3.781151in}{2.046197in}}%
\pgfpathlineto{\pgfqpoint{3.781816in}{2.048250in}}%
\pgfpathlineto{\pgfqpoint{3.782101in}{2.049267in}}%
\pgfpathlineto{\pgfqpoint{3.782482in}{2.047446in}}%
\pgfpathlineto{\pgfqpoint{3.783147in}{2.044470in}}%
\pgfpathlineto{\pgfqpoint{3.784002in}{2.045969in}}%
\pgfpathlineto{\pgfqpoint{3.784097in}{2.046350in}}%
\pgfpathlineto{\pgfqpoint{3.784762in}{2.044543in}}%
\pgfpathlineto{\pgfqpoint{3.784953in}{2.044941in}}%
\pgfpathlineto{\pgfqpoint{3.786283in}{2.043816in}}%
\pgfpathlineto{\pgfqpoint{3.786948in}{2.044018in}}%
\pgfpathlineto{\pgfqpoint{3.786663in}{2.044608in}}%
\pgfpathlineto{\pgfqpoint{3.787043in}{2.044327in}}%
\pgfpathlineto{\pgfqpoint{3.787899in}{2.046878in}}%
\pgfpathlineto{\pgfqpoint{3.788374in}{2.045598in}}%
\pgfpathlineto{\pgfqpoint{3.788849in}{2.045071in}}%
\pgfpathlineto{\pgfqpoint{3.789419in}{2.045589in}}%
\pgfpathlineto{\pgfqpoint{3.789989in}{2.046953in}}%
\pgfpathlineto{\pgfqpoint{3.790655in}{2.046213in}}%
\pgfpathlineto{\pgfqpoint{3.790940in}{2.045880in}}%
\pgfpathlineto{\pgfqpoint{3.791320in}{2.047269in}}%
\pgfpathlineto{\pgfqpoint{3.791415in}{2.047108in}}%
\pgfpathlineto{\pgfqpoint{3.791510in}{2.047878in}}%
\pgfpathlineto{\pgfqpoint{3.792460in}{2.047320in}}%
\pgfpathlineto{\pgfqpoint{3.796167in}{2.040794in}}%
\pgfpathlineto{\pgfqpoint{3.799778in}{2.028301in}}%
\pgfpathlineto{\pgfqpoint{3.800063in}{2.029132in}}%
\pgfpathlineto{\pgfqpoint{3.801489in}{2.025807in}}%
\pgfpathlineto{\pgfqpoint{3.801964in}{2.026172in}}%
\pgfpathlineto{\pgfqpoint{3.804245in}{2.020074in}}%
\pgfpathlineto{\pgfqpoint{3.805100in}{2.023483in}}%
\pgfpathlineto{\pgfqpoint{3.805385in}{2.021826in}}%
\pgfpathlineto{\pgfqpoint{3.806906in}{2.015942in}}%
\pgfpathlineto{\pgfqpoint{3.807096in}{2.016481in}}%
\pgfpathlineto{\pgfqpoint{3.807571in}{2.015381in}}%
\pgfpathlineto{\pgfqpoint{3.808331in}{2.011001in}}%
\pgfpathlineto{\pgfqpoint{3.808521in}{2.016196in}}%
\pgfpathlineto{\pgfqpoint{3.808616in}{2.015831in}}%
\pgfpathlineto{\pgfqpoint{3.810707in}{2.009923in}}%
\pgfpathlineto{\pgfqpoint{3.813083in}{2.002703in}}%
\pgfpathlineto{\pgfqpoint{3.813178in}{2.004789in}}%
\pgfpathlineto{\pgfqpoint{3.813273in}{2.006740in}}%
\pgfpathlineto{\pgfqpoint{3.813748in}{2.001655in}}%
\pgfpathlineto{\pgfqpoint{3.814033in}{2.001873in}}%
\pgfpathlineto{\pgfqpoint{3.816314in}{1.993408in}}%
\pgfpathlineto{\pgfqpoint{3.818215in}{1.991714in}}%
\pgfpathlineto{\pgfqpoint{3.818310in}{1.991925in}}%
\pgfpathlineto{\pgfqpoint{3.818880in}{1.990524in}}%
\pgfpathlineto{\pgfqpoint{3.819070in}{1.991005in}}%
\pgfpathlineto{\pgfqpoint{3.825343in}{1.980661in}}%
\pgfpathlineto{\pgfqpoint{3.825628in}{1.980990in}}%
\pgfpathlineto{\pgfqpoint{3.826008in}{1.981637in}}%
\pgfpathlineto{\pgfqpoint{3.826293in}{1.980574in}}%
\pgfpathlineto{\pgfqpoint{3.826578in}{1.980913in}}%
\pgfpathlineto{\pgfqpoint{3.828004in}{1.979507in}}%
\pgfpathlineto{\pgfqpoint{3.830760in}{1.978269in}}%
\pgfpathlineto{\pgfqpoint{3.831900in}{1.975925in}}%
\pgfpathlineto{\pgfqpoint{3.832090in}{1.976427in}}%
\pgfpathlineto{\pgfqpoint{3.833706in}{1.972453in}}%
\pgfpathlineto{\pgfqpoint{3.834466in}{1.973115in}}%
\pgfpathlineto{\pgfqpoint{3.833991in}{1.971987in}}%
\pgfpathlineto{\pgfqpoint{3.834656in}{1.972453in}}%
\pgfpathlineto{\pgfqpoint{3.835892in}{1.969608in}}%
\pgfpathlineto{\pgfqpoint{3.836272in}{1.970320in}}%
\pgfpathlineto{\pgfqpoint{3.843209in}{1.962954in}}%
\pgfpathlineto{\pgfqpoint{3.843304in}{1.963076in}}%
\pgfpathlineto{\pgfqpoint{3.844730in}{1.964229in}}%
\pgfpathlineto{\pgfqpoint{3.844825in}{1.963993in}}%
\pgfpathlineto{\pgfqpoint{3.845300in}{1.965431in}}%
\pgfpathlineto{\pgfqpoint{3.845775in}{1.964480in}}%
\pgfpathlineto{\pgfqpoint{3.846250in}{1.965164in}}%
\pgfpathlineto{\pgfqpoint{3.846536in}{1.964845in}}%
\pgfpathlineto{\pgfqpoint{3.846726in}{1.965522in}}%
\pgfpathlineto{\pgfqpoint{3.847391in}{1.963957in}}%
\pgfpathlineto{\pgfqpoint{3.849577in}{1.961475in}}%
\pgfpathlineto{\pgfqpoint{3.852238in}{1.959792in}}%
\pgfpathlineto{\pgfqpoint{3.854043in}{1.955797in}}%
\pgfpathlineto{\pgfqpoint{3.854138in}{1.955861in}}%
\pgfpathlineto{\pgfqpoint{3.857655in}{1.949334in}}%
\pgfpathlineto{\pgfqpoint{3.858035in}{1.948817in}}%
\pgfpathlineto{\pgfqpoint{3.860221in}{1.950800in}}%
\pgfpathlineto{\pgfqpoint{3.860791in}{1.950231in}}%
\pgfpathlineto{\pgfqpoint{3.861361in}{1.950629in}}%
\pgfpathlineto{\pgfqpoint{3.862596in}{1.952188in}}%
\pgfpathlineto{\pgfqpoint{3.862692in}{1.951691in}}%
\pgfpathlineto{\pgfqpoint{3.863167in}{1.951576in}}%
\pgfpathlineto{\pgfqpoint{3.863547in}{1.952182in}}%
\pgfpathlineto{\pgfqpoint{3.865448in}{1.953980in}}%
\pgfpathlineto{\pgfqpoint{3.866493in}{1.951564in}}%
\pgfpathlineto{\pgfqpoint{3.866778in}{1.952150in}}%
\pgfpathlineto{\pgfqpoint{3.868299in}{1.952168in}}%
\pgfpathlineto{\pgfqpoint{3.873240in}{1.950432in}}%
\pgfpathlineto{\pgfqpoint{3.873336in}{1.951121in}}%
\pgfpathlineto{\pgfqpoint{3.874476in}{1.952146in}}%
\pgfpathlineto{\pgfqpoint{3.874571in}{1.952128in}}%
\pgfpathlineto{\pgfqpoint{3.876092in}{1.952211in}}%
\pgfpathlineto{\pgfqpoint{3.876187in}{1.952038in}}%
\pgfpathlineto{\pgfqpoint{3.876852in}{1.952726in}}%
\pgfpathlineto{\pgfqpoint{3.876947in}{1.953017in}}%
\pgfpathlineto{\pgfqpoint{3.877517in}{1.951695in}}%
\pgfpathlineto{\pgfqpoint{3.877992in}{1.950483in}}%
\pgfpathlineto{\pgfqpoint{3.878657in}{1.951406in}}%
\pgfpathlineto{\pgfqpoint{3.879798in}{1.953882in}}%
\pgfpathlineto{\pgfqpoint{3.880083in}{1.953765in}}%
\pgfpathlineto{\pgfqpoint{3.882554in}{1.951405in}}%
\pgfpathlineto{\pgfqpoint{3.883124in}{1.949263in}}%
\pgfpathlineto{\pgfqpoint{3.883884in}{1.950081in}}%
\pgfpathlineto{\pgfqpoint{3.884930in}{1.947201in}}%
\pgfpathlineto{\pgfqpoint{3.885215in}{1.946596in}}%
\pgfpathlineto{\pgfqpoint{3.885690in}{1.947865in}}%
\pgfpathlineto{\pgfqpoint{3.886165in}{1.949658in}}%
\pgfpathlineto{\pgfqpoint{3.886926in}{1.949080in}}%
\pgfpathlineto{\pgfqpoint{3.887876in}{1.948346in}}%
\pgfpathlineto{\pgfqpoint{3.888161in}{1.949033in}}%
\pgfpathlineto{\pgfqpoint{3.888541in}{1.949275in}}%
\pgfpathlineto{\pgfqpoint{3.889111in}{1.948700in}}%
\pgfpathlineto{\pgfqpoint{3.890347in}{1.949031in}}%
\pgfpathlineto{\pgfqpoint{3.891202in}{1.950551in}}%
\pgfpathlineto{\pgfqpoint{3.890537in}{1.948972in}}%
\pgfpathlineto{\pgfqpoint{3.891772in}{1.950218in}}%
\pgfpathlineto{\pgfqpoint{3.892438in}{1.950759in}}%
\pgfpathlineto{\pgfqpoint{3.893673in}{1.949147in}}%
\pgfpathlineto{\pgfqpoint{3.895764in}{1.951160in}}%
\pgfpathlineto{\pgfqpoint{3.895954in}{1.950570in}}%
\pgfpathlineto{\pgfqpoint{3.896619in}{1.949825in}}%
\pgfpathlineto{\pgfqpoint{3.896144in}{1.950711in}}%
\pgfpathlineto{\pgfqpoint{3.897094in}{1.950543in}}%
\pgfpathlineto{\pgfqpoint{3.897950in}{1.951912in}}%
\pgfpathlineto{\pgfqpoint{3.898235in}{1.950975in}}%
\pgfpathlineto{\pgfqpoint{3.898710in}{1.950891in}}%
\pgfpathlineto{\pgfqpoint{3.898900in}{1.951397in}}%
\pgfpathlineto{\pgfqpoint{3.900135in}{1.952310in}}%
\pgfpathlineto{\pgfqpoint{3.900896in}{1.950806in}}%
\pgfpathlineto{\pgfqpoint{3.901466in}{1.951720in}}%
\pgfpathlineto{\pgfqpoint{3.903462in}{1.950074in}}%
\pgfpathlineto{\pgfqpoint{3.903937in}{1.951267in}}%
\pgfpathlineto{\pgfqpoint{3.904887in}{1.953142in}}%
\pgfpathlineto{\pgfqpoint{3.905172in}{1.952422in}}%
\pgfpathlineto{\pgfqpoint{3.905838in}{1.950441in}}%
\pgfpathlineto{\pgfqpoint{3.906218in}{1.951877in}}%
\pgfpathlineto{\pgfqpoint{3.907073in}{1.953072in}}%
\pgfpathlineto{\pgfqpoint{3.907358in}{1.951969in}}%
\pgfpathlineto{\pgfqpoint{3.907738in}{1.951108in}}%
\pgfpathlineto{\pgfqpoint{3.908404in}{1.952294in}}%
\pgfpathlineto{\pgfqpoint{3.908689in}{1.952675in}}%
\pgfpathlineto{\pgfqpoint{3.909449in}{1.951926in}}%
\pgfpathlineto{\pgfqpoint{3.910589in}{1.950377in}}%
\pgfpathlineto{\pgfqpoint{3.911160in}{1.951148in}}%
\pgfpathlineto{\pgfqpoint{3.911635in}{1.951409in}}%
\pgfpathlineto{\pgfqpoint{3.912015in}{1.950795in}}%
\pgfpathlineto{\pgfqpoint{3.912300in}{1.951148in}}%
\pgfpathlineto{\pgfqpoint{3.914296in}{1.952874in}}%
\pgfpathlineto{\pgfqpoint{3.914486in}{1.952022in}}%
\pgfpathlineto{\pgfqpoint{3.917432in}{1.947843in}}%
\pgfpathlineto{\pgfqpoint{3.918857in}{1.949268in}}%
\pgfpathlineto{\pgfqpoint{3.919238in}{1.948813in}}%
\pgfpathlineto{\pgfqpoint{3.921614in}{1.944662in}}%
\pgfpathlineto{\pgfqpoint{3.922184in}{1.943332in}}%
\pgfpathlineto{\pgfqpoint{3.922754in}{1.944212in}}%
\pgfpathlineto{\pgfqpoint{3.922944in}{1.944870in}}%
\pgfpathlineto{\pgfqpoint{3.923704in}{1.943818in}}%
\pgfpathlineto{\pgfqpoint{3.923894in}{1.944321in}}%
\pgfpathlineto{\pgfqpoint{3.927316in}{1.935343in}}%
\pgfpathlineto{\pgfqpoint{3.928741in}{1.934096in}}%
\pgfpathlineto{\pgfqpoint{3.931022in}{1.928015in}}%
\pgfpathlineto{\pgfqpoint{3.931782in}{1.925482in}}%
\pgfpathlineto{\pgfqpoint{3.932257in}{1.926900in}}%
\pgfpathlineto{\pgfqpoint{3.932448in}{1.927119in}}%
\pgfpathlineto{\pgfqpoint{3.932923in}{1.926176in}}%
\pgfpathlineto{\pgfqpoint{3.935489in}{1.918286in}}%
\pgfpathlineto{\pgfqpoint{3.944612in}{1.897535in}}%
\pgfpathlineto{\pgfqpoint{3.945753in}{1.894924in}}%
\pgfpathlineto{\pgfqpoint{3.945848in}{1.894938in}}%
\pgfpathlineto{\pgfqpoint{3.946703in}{1.892454in}}%
\pgfpathlineto{\pgfqpoint{3.947178in}{1.892933in}}%
\pgfpathlineto{\pgfqpoint{3.947368in}{1.895071in}}%
\pgfpathlineto{\pgfqpoint{3.948318in}{1.894480in}}%
\pgfpathlineto{\pgfqpoint{3.950599in}{1.885514in}}%
\pgfpathlineto{\pgfqpoint{3.951645in}{1.886979in}}%
\pgfpathlineto{\pgfqpoint{3.951740in}{1.886952in}}%
\pgfpathlineto{\pgfqpoint{3.951835in}{1.888910in}}%
\pgfpathlineto{\pgfqpoint{3.952215in}{1.885964in}}%
\pgfpathlineto{\pgfqpoint{3.952690in}{1.886079in}}%
\pgfpathlineto{\pgfqpoint{3.953831in}{1.879909in}}%
\pgfpathlineto{\pgfqpoint{3.953926in}{1.881059in}}%
\pgfpathlineto{\pgfqpoint{3.955351in}{1.884716in}}%
\pgfpathlineto{\pgfqpoint{3.958867in}{1.889204in}}%
\pgfpathlineto{\pgfqpoint{3.959438in}{1.889854in}}%
\pgfpathlineto{\pgfqpoint{3.960768in}{1.884067in}}%
\pgfpathlineto{\pgfqpoint{3.961148in}{1.881039in}}%
\pgfpathlineto{\pgfqpoint{3.961053in}{1.884108in}}%
\pgfpathlineto{\pgfqpoint{3.961814in}{1.883735in}}%
\pgfpathlineto{\pgfqpoint{3.963049in}{1.887283in}}%
\pgfpathlineto{\pgfqpoint{3.963239in}{1.886995in}}%
\pgfpathlineto{\pgfqpoint{3.963714in}{1.885878in}}%
\pgfpathlineto{\pgfqpoint{3.964474in}{1.889048in}}%
\pgfpathlineto{\pgfqpoint{3.964855in}{1.889938in}}%
\pgfpathlineto{\pgfqpoint{3.965330in}{1.889066in}}%
\pgfpathlineto{\pgfqpoint{3.966375in}{1.885167in}}%
\pgfpathlineto{\pgfqpoint{3.966565in}{1.886132in}}%
\pgfpathlineto{\pgfqpoint{3.966945in}{1.889274in}}%
\pgfpathlineto{\pgfqpoint{3.967801in}{1.888542in}}%
\pgfpathlineto{\pgfqpoint{3.968086in}{1.883103in}}%
\pgfpathlineto{\pgfqpoint{3.968941in}{1.884189in}}%
\pgfpathlineto{\pgfqpoint{3.970652in}{1.880580in}}%
\pgfpathlineto{\pgfqpoint{3.970937in}{1.881985in}}%
\pgfpathlineto{\pgfqpoint{3.971792in}{1.882808in}}%
\pgfpathlineto{\pgfqpoint{3.971412in}{1.881904in}}%
\pgfpathlineto{\pgfqpoint{3.971982in}{1.882169in}}%
\pgfpathlineto{\pgfqpoint{3.972648in}{1.879575in}}%
\pgfpathlineto{\pgfqpoint{3.972743in}{1.881738in}}%
\pgfpathlineto{\pgfqpoint{3.973123in}{1.884343in}}%
\pgfpathlineto{\pgfqpoint{3.973693in}{1.881500in}}%
\pgfpathlineto{\pgfqpoint{3.973788in}{1.881867in}}%
\pgfpathlineto{\pgfqpoint{3.973883in}{1.882295in}}%
\pgfpathlineto{\pgfqpoint{3.974453in}{1.881050in}}%
\pgfpathlineto{\pgfqpoint{3.974548in}{1.881251in}}%
\pgfpathlineto{\pgfqpoint{3.975784in}{1.877343in}}%
\pgfpathlineto{\pgfqpoint{3.975879in}{1.879612in}}%
\pgfpathlineto{\pgfqpoint{3.976734in}{1.876314in}}%
\pgfpathlineto{\pgfqpoint{3.976829in}{1.877068in}}%
\pgfpathlineto{\pgfqpoint{3.977019in}{1.877322in}}%
\pgfpathlineto{\pgfqpoint{3.977114in}{1.874880in}}%
\pgfpathlineto{\pgfqpoint{3.977304in}{1.872477in}}%
\pgfpathlineto{\pgfqpoint{3.978065in}{1.876249in}}%
\pgfpathlineto{\pgfqpoint{3.978160in}{1.877916in}}%
\pgfpathlineto{\pgfqpoint{3.978730in}{1.875750in}}%
\pgfpathlineto{\pgfqpoint{3.979205in}{1.876794in}}%
\pgfpathlineto{\pgfqpoint{3.980345in}{1.875755in}}%
\pgfpathlineto{\pgfqpoint{3.979775in}{1.877279in}}%
\pgfpathlineto{\pgfqpoint{3.980440in}{1.875958in}}%
\pgfpathlineto{\pgfqpoint{3.981486in}{1.880771in}}%
\pgfpathlineto{\pgfqpoint{3.982056in}{1.878914in}}%
\pgfpathlineto{\pgfqpoint{3.982151in}{1.879149in}}%
\pgfpathlineto{\pgfqpoint{3.982721in}{1.878105in}}%
\pgfpathlineto{\pgfqpoint{3.982816in}{1.878301in}}%
\pgfpathlineto{\pgfqpoint{3.983006in}{1.876833in}}%
\pgfpathlineto{\pgfqpoint{3.983387in}{1.880023in}}%
\pgfpathlineto{\pgfqpoint{3.983862in}{1.878138in}}%
\pgfpathlineto{\pgfqpoint{3.985002in}{1.881167in}}%
\pgfpathlineto{\pgfqpoint{3.985097in}{1.880883in}}%
\pgfpathlineto{\pgfqpoint{3.986048in}{1.879531in}}%
\pgfpathlineto{\pgfqpoint{3.986333in}{1.879730in}}%
\pgfpathlineto{\pgfqpoint{3.986618in}{1.878664in}}%
\pgfpathlineto{\pgfqpoint{3.986523in}{1.880082in}}%
\pgfpathlineto{\pgfqpoint{3.986903in}{1.880519in}}%
\pgfpathlineto{\pgfqpoint{3.986998in}{1.880760in}}%
\pgfpathlineto{\pgfqpoint{3.987188in}{1.879229in}}%
\pgfpathlineto{\pgfqpoint{3.987378in}{1.877422in}}%
\pgfpathlineto{\pgfqpoint{3.987948in}{1.880334in}}%
\pgfpathlineto{\pgfqpoint{3.988233in}{1.879867in}}%
\pgfpathlineto{\pgfqpoint{3.988328in}{1.879827in}}%
\pgfpathlineto{\pgfqpoint{3.988518in}{1.880604in}}%
\pgfpathlineto{\pgfqpoint{3.989279in}{1.884354in}}%
\pgfpathlineto{\pgfqpoint{3.989659in}{1.881861in}}%
\pgfpathlineto{\pgfqpoint{3.990229in}{1.879883in}}%
\pgfpathlineto{\pgfqpoint{3.990704in}{1.882059in}}%
\pgfpathlineto{\pgfqpoint{3.990894in}{1.883207in}}%
\pgfpathlineto{\pgfqpoint{3.991084in}{1.881545in}}%
\pgfpathlineto{\pgfqpoint{3.991845in}{1.887047in}}%
\pgfpathlineto{\pgfqpoint{3.992225in}{1.885056in}}%
\pgfpathlineto{\pgfqpoint{3.992605in}{1.884502in}}%
\pgfpathlineto{\pgfqpoint{3.993080in}{1.884861in}}%
\pgfpathlineto{\pgfqpoint{3.993840in}{1.886304in}}%
\pgfpathlineto{\pgfqpoint{3.994126in}{1.884765in}}%
\pgfpathlineto{\pgfqpoint{3.994981in}{1.886459in}}%
\pgfpathlineto{\pgfqpoint{3.995836in}{1.887496in}}%
\pgfpathlineto{\pgfqpoint{3.995931in}{1.886054in}}%
\pgfpathlineto{\pgfqpoint{3.996026in}{1.884390in}}%
\pgfpathlineto{\pgfqpoint{3.996882in}{1.886542in}}%
\pgfpathlineto{\pgfqpoint{3.996977in}{1.886546in}}%
\pgfpathlineto{\pgfqpoint{3.997452in}{1.887359in}}%
\pgfpathlineto{\pgfqpoint{3.998212in}{1.888673in}}%
\pgfpathlineto{\pgfqpoint{3.998402in}{1.886663in}}%
\pgfpathlineto{\pgfqpoint{3.998497in}{1.887117in}}%
\pgfpathlineto{\pgfqpoint{3.998592in}{1.886812in}}%
\pgfpathlineto{\pgfqpoint{3.998877in}{1.888425in}}%
\pgfpathlineto{\pgfqpoint{3.999353in}{1.887776in}}%
\pgfpathlineto{\pgfqpoint{4.000683in}{1.890567in}}%
\pgfpathlineto{\pgfqpoint{4.000778in}{1.890474in}}%
\pgfpathlineto{\pgfqpoint{4.001538in}{1.889822in}}%
\pgfpathlineto{\pgfqpoint{4.002013in}{1.890654in}}%
\pgfpathlineto{\pgfqpoint{4.003344in}{1.896511in}}%
\pgfpathlineto{\pgfqpoint{4.003629in}{1.892724in}}%
\pgfpathlineto{\pgfqpoint{4.003819in}{1.889327in}}%
\pgfpathlineto{\pgfqpoint{4.004294in}{1.894472in}}%
\pgfpathlineto{\pgfqpoint{4.004674in}{1.893863in}}%
\pgfpathlineto{\pgfqpoint{4.004770in}{1.893104in}}%
\pgfpathlineto{\pgfqpoint{4.005245in}{1.897706in}}%
\pgfpathlineto{\pgfqpoint{4.005530in}{1.895539in}}%
\pgfpathlineto{\pgfqpoint{4.005625in}{1.895570in}}%
\pgfpathlineto{\pgfqpoint{4.005720in}{1.895135in}}%
\pgfpathlineto{\pgfqpoint{4.006385in}{1.892854in}}%
\pgfpathlineto{\pgfqpoint{4.006575in}{1.896990in}}%
\pgfpathlineto{\pgfqpoint{4.006765in}{1.895700in}}%
\pgfpathlineto{\pgfqpoint{4.006860in}{1.895936in}}%
\pgfpathlineto{\pgfqpoint{4.006955in}{1.893671in}}%
\pgfpathlineto{\pgfqpoint{4.008096in}{1.890312in}}%
\pgfpathlineto{\pgfqpoint{4.007526in}{1.893880in}}%
\pgfpathlineto{\pgfqpoint{4.008191in}{1.890467in}}%
\pgfpathlineto{\pgfqpoint{4.008381in}{1.890405in}}%
\pgfpathlineto{\pgfqpoint{4.008571in}{1.891287in}}%
\pgfpathlineto{\pgfqpoint{4.008666in}{1.891143in}}%
\pgfpathlineto{\pgfqpoint{4.009616in}{1.894677in}}%
\pgfpathlineto{\pgfqpoint{4.009806in}{1.893892in}}%
\pgfpathlineto{\pgfqpoint{4.011327in}{1.888641in}}%
\pgfpathlineto{\pgfqpoint{4.011707in}{1.890054in}}%
\pgfpathlineto{\pgfqpoint{4.012277in}{1.891540in}}%
\pgfpathlineto{\pgfqpoint{4.012657in}{1.889800in}}%
\pgfpathlineto{\pgfqpoint{4.013323in}{1.885463in}}%
\pgfpathlineto{\pgfqpoint{4.013703in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{4.014558in}{1.895354in}}%
\pgfpathlineto{\pgfqpoint{4.014938in}{1.892878in}}%
\pgfpathlineto{\pgfqpoint{4.015509in}{1.891280in}}%
\pgfpathlineto{\pgfqpoint{4.015889in}{1.893350in}}%
\pgfpathlineto{\pgfqpoint{4.016364in}{1.892402in}}%
\pgfpathlineto{\pgfqpoint{4.017219in}{1.895166in}}%
\pgfpathlineto{\pgfqpoint{4.017599in}{1.893780in}}%
\pgfpathlineto{\pgfqpoint{4.018074in}{1.895932in}}%
\pgfpathlineto{\pgfqpoint{4.018170in}{1.895572in}}%
\pgfpathlineto{\pgfqpoint{4.019310in}{1.898504in}}%
\pgfpathlineto{\pgfqpoint{4.019405in}{1.897828in}}%
\pgfpathlineto{\pgfqpoint{4.019595in}{1.896499in}}%
\pgfpathlineto{\pgfqpoint{4.020260in}{1.899004in}}%
\pgfpathlineto{\pgfqpoint{4.020355in}{1.898786in}}%
\pgfpathlineto{\pgfqpoint{4.020831in}{1.898066in}}%
\pgfpathlineto{\pgfqpoint{4.021401in}{1.899192in}}%
\pgfpathlineto{\pgfqpoint{4.021781in}{1.903026in}}%
\pgfpathlineto{\pgfqpoint{4.021876in}{1.898798in}}%
\pgfpathlineto{\pgfqpoint{4.022161in}{1.893716in}}%
\pgfpathlineto{\pgfqpoint{4.023016in}{1.896173in}}%
\pgfpathlineto{\pgfqpoint{4.023111in}{1.895626in}}%
\pgfpathlineto{\pgfqpoint{4.023872in}{1.897147in}}%
\pgfpathlineto{\pgfqpoint{4.024632in}{1.897485in}}%
\pgfpathlineto{\pgfqpoint{4.024062in}{1.896880in}}%
\pgfpathlineto{\pgfqpoint{4.024727in}{1.896703in}}%
\pgfpathlineto{\pgfqpoint{4.024822in}{1.895948in}}%
\pgfpathlineto{\pgfqpoint{4.025582in}{1.897399in}}%
\pgfpathlineto{\pgfqpoint{4.025867in}{1.896529in}}%
\pgfpathlineto{\pgfqpoint{4.027198in}{1.898958in}}%
\pgfpathlineto{\pgfqpoint{4.027293in}{1.898662in}}%
\pgfpathlineto{\pgfqpoint{4.028053in}{1.899925in}}%
\pgfpathlineto{\pgfqpoint{4.029289in}{1.902516in}}%
\pgfpathlineto{\pgfqpoint{4.028813in}{1.898600in}}%
\pgfpathlineto{\pgfqpoint{4.029384in}{1.901687in}}%
\pgfpathlineto{\pgfqpoint{4.029574in}{1.897806in}}%
\pgfpathlineto{\pgfqpoint{4.030619in}{1.898004in}}%
\pgfpathlineto{\pgfqpoint{4.031284in}{1.900910in}}%
\pgfpathlineto{\pgfqpoint{4.032045in}{1.900722in}}%
\pgfpathlineto{\pgfqpoint{4.032805in}{1.899661in}}%
\pgfpathlineto{\pgfqpoint{4.032615in}{1.901366in}}%
\pgfpathlineto{\pgfqpoint{4.033185in}{1.899972in}}%
\pgfpathlineto{\pgfqpoint{4.033565in}{1.901086in}}%
\pgfpathlineto{\pgfqpoint{4.034516in}{1.904089in}}%
\pgfpathlineto{\pgfqpoint{4.034801in}{1.903987in}}%
\pgfpathlineto{\pgfqpoint{4.034991in}{1.903691in}}%
\pgfpathlineto{\pgfqpoint{4.035466in}{1.904635in}}%
\pgfpathlineto{\pgfqpoint{4.035656in}{1.904362in}}%
\pgfpathlineto{\pgfqpoint{4.036701in}{1.907337in}}%
\pgfpathlineto{\pgfqpoint{4.036226in}{1.903399in}}%
\pgfpathlineto{\pgfqpoint{4.036892in}{1.905003in}}%
\pgfpathlineto{\pgfqpoint{4.037082in}{1.904787in}}%
\pgfpathlineto{\pgfqpoint{4.037177in}{1.906646in}}%
\pgfpathlineto{\pgfqpoint{4.037462in}{1.906042in}}%
\pgfpathlineto{\pgfqpoint{4.038222in}{1.905628in}}%
\pgfpathlineto{\pgfqpoint{4.038697in}{1.909663in}}%
\pgfpathlineto{\pgfqpoint{4.039933in}{1.905460in}}%
\pgfpathlineto{\pgfqpoint{4.040218in}{1.906313in}}%
\pgfpathlineto{\pgfqpoint{4.040408in}{1.907000in}}%
\pgfpathlineto{\pgfqpoint{4.041168in}{1.905552in}}%
\pgfpathlineto{\pgfqpoint{4.042499in}{1.903850in}}%
\pgfpathlineto{\pgfqpoint{4.041738in}{1.906682in}}%
\pgfpathlineto{\pgfqpoint{4.042594in}{1.904356in}}%
\pgfpathlineto{\pgfqpoint{4.043639in}{1.907434in}}%
\pgfpathlineto{\pgfqpoint{4.043449in}{1.903846in}}%
\pgfpathlineto{\pgfqpoint{4.044019in}{1.906070in}}%
\pgfpathlineto{\pgfqpoint{4.044304in}{1.904086in}}%
\pgfpathlineto{\pgfqpoint{4.045160in}{1.905015in}}%
\pgfpathlineto{\pgfqpoint{4.045350in}{1.905650in}}%
\pgfpathlineto{\pgfqpoint{4.045445in}{1.902689in}}%
\pgfpathlineto{\pgfqpoint{4.045540in}{1.899795in}}%
\pgfpathlineto{\pgfqpoint{4.046395in}{1.904463in}}%
\pgfpathlineto{\pgfqpoint{4.046490in}{1.904171in}}%
\pgfpathlineto{\pgfqpoint{4.047250in}{1.906917in}}%
\pgfpathlineto{\pgfqpoint{4.046680in}{1.902488in}}%
\pgfpathlineto{\pgfqpoint{4.047440in}{1.905076in}}%
\pgfpathlineto{\pgfqpoint{4.047726in}{1.902367in}}%
\pgfpathlineto{\pgfqpoint{4.048486in}{1.904075in}}%
\pgfpathlineto{\pgfqpoint{4.048961in}{1.905690in}}%
\pgfpathlineto{\pgfqpoint{4.048771in}{1.903239in}}%
\pgfpathlineto{\pgfqpoint{4.049626in}{1.905069in}}%
\pgfpathlineto{\pgfqpoint{4.049816in}{1.905702in}}%
\pgfpathlineto{\pgfqpoint{4.050577in}{1.900261in}}%
\pgfpathlineto{\pgfqpoint{4.050957in}{1.902530in}}%
\pgfpathlineto{\pgfqpoint{4.051147in}{1.905177in}}%
\pgfpathlineto{\pgfqpoint{4.051812in}{1.901369in}}%
\pgfpathlineto{\pgfqpoint{4.052192in}{1.903062in}}%
\pgfpathlineto{\pgfqpoint{4.052952in}{1.899247in}}%
\pgfpathlineto{\pgfqpoint{4.053618in}{1.901068in}}%
\pgfpathlineto{\pgfqpoint{4.053428in}{1.898666in}}%
\pgfpathlineto{\pgfqpoint{4.053998in}{1.900171in}}%
\pgfpathlineto{\pgfqpoint{4.055233in}{1.895247in}}%
\pgfpathlineto{\pgfqpoint{4.056564in}{1.903664in}}%
\pgfpathlineto{\pgfqpoint{4.057894in}{1.898690in}}%
\pgfpathlineto{\pgfqpoint{4.057989in}{1.898250in}}%
\pgfpathlineto{\pgfqpoint{4.058274in}{1.901141in}}%
\pgfpathlineto{\pgfqpoint{4.059605in}{1.906340in}}%
\pgfpathlineto{\pgfqpoint{4.061031in}{1.908709in}}%
\pgfpathlineto{\pgfqpoint{4.060080in}{1.905824in}}%
\pgfpathlineto{\pgfqpoint{4.061221in}{1.908443in}}%
\pgfpathlineto{\pgfqpoint{4.061316in}{1.907598in}}%
\pgfpathlineto{\pgfqpoint{4.062266in}{1.908515in}}%
\pgfpathlineto{\pgfqpoint{4.062456in}{1.909806in}}%
\pgfpathlineto{\pgfqpoint{4.063121in}{1.907443in}}%
\pgfpathlineto{\pgfqpoint{4.063216in}{1.907297in}}%
\pgfpathlineto{\pgfqpoint{4.063596in}{1.908525in}}%
\pgfpathlineto{\pgfqpoint{4.064167in}{1.910452in}}%
\pgfpathlineto{\pgfqpoint{4.064642in}{1.908329in}}%
\pgfpathlineto{\pgfqpoint{4.064737in}{1.909130in}}%
\pgfpathlineto{\pgfqpoint{4.064927in}{1.909735in}}%
\pgfpathlineto{\pgfqpoint{4.065022in}{1.908978in}}%
\pgfpathlineto{\pgfqpoint{4.065402in}{1.904297in}}%
\pgfpathlineto{\pgfqpoint{4.066162in}{1.906846in}}%
\pgfpathlineto{\pgfqpoint{4.066828in}{1.909987in}}%
\pgfpathlineto{\pgfqpoint{4.067398in}{1.909684in}}%
\pgfpathlineto{\pgfqpoint{4.068063in}{1.907827in}}%
\pgfpathlineto{\pgfqpoint{4.068728in}{1.909060in}}%
\pgfpathlineto{\pgfqpoint{4.069204in}{1.914552in}}%
\pgfpathlineto{\pgfqpoint{4.069964in}{1.909958in}}%
\pgfpathlineto{\pgfqpoint{4.071294in}{1.911109in}}%
\pgfpathlineto{\pgfqpoint{4.072245in}{1.908676in}}%
\pgfpathlineto{\pgfqpoint{4.072815in}{1.910231in}}%
\pgfpathlineto{\pgfqpoint{4.074145in}{1.911213in}}%
\pgfpathlineto{\pgfqpoint{4.075761in}{1.915049in}}%
\pgfpathlineto{\pgfqpoint{4.076236in}{1.914012in}}%
\pgfpathlineto{\pgfqpoint{4.076426in}{1.910937in}}%
\pgfpathlineto{\pgfqpoint{4.077091in}{1.915033in}}%
\pgfpathlineto{\pgfqpoint{4.077187in}{1.914015in}}%
\pgfpathlineto{\pgfqpoint{4.078137in}{1.917697in}}%
\pgfpathlineto{\pgfqpoint{4.078517in}{1.917570in}}%
\pgfpathlineto{\pgfqpoint{4.079277in}{1.914783in}}%
\pgfpathlineto{\pgfqpoint{4.079657in}{1.916700in}}%
\pgfpathlineto{\pgfqpoint{4.080228in}{1.918425in}}%
\pgfpathlineto{\pgfqpoint{4.080513in}{1.916136in}}%
\pgfpathlineto{\pgfqpoint{4.080703in}{1.916446in}}%
\pgfpathlineto{\pgfqpoint{4.081938in}{1.913233in}}%
\pgfpathlineto{\pgfqpoint{4.080893in}{1.916550in}}%
\pgfpathlineto{\pgfqpoint{4.082413in}{1.915184in}}%
\pgfpathlineto{\pgfqpoint{4.082699in}{1.917202in}}%
\pgfpathlineto{\pgfqpoint{4.083364in}{1.914822in}}%
\pgfpathlineto{\pgfqpoint{4.083459in}{1.914679in}}%
\pgfpathlineto{\pgfqpoint{4.083744in}{1.915325in}}%
\pgfpathlineto{\pgfqpoint{4.083839in}{1.916147in}}%
\pgfpathlineto{\pgfqpoint{4.084124in}{1.911184in}}%
\pgfpathlineto{\pgfqpoint{4.084314in}{1.911273in}}%
\pgfpathlineto{\pgfqpoint{4.085455in}{1.912340in}}%
\pgfpathlineto{\pgfqpoint{4.084789in}{1.910434in}}%
\pgfpathlineto{\pgfqpoint{4.085930in}{1.911343in}}%
\pgfpathlineto{\pgfqpoint{4.087165in}{1.909644in}}%
\pgfpathlineto{\pgfqpoint{4.087450in}{1.910172in}}%
\pgfpathlineto{\pgfqpoint{4.088021in}{1.916082in}}%
\pgfpathlineto{\pgfqpoint{4.088401in}{1.909333in}}%
\pgfpathlineto{\pgfqpoint{4.088781in}{1.912674in}}%
\pgfpathlineto{\pgfqpoint{4.089636in}{1.910215in}}%
\pgfpathlineto{\pgfqpoint{4.090682in}{1.909897in}}%
\pgfpathlineto{\pgfqpoint{4.090301in}{1.911649in}}%
\pgfpathlineto{\pgfqpoint{4.090777in}{1.910049in}}%
\pgfpathlineto{\pgfqpoint{4.091062in}{1.909622in}}%
\pgfpathlineto{\pgfqpoint{4.091157in}{1.911954in}}%
\pgfpathlineto{\pgfqpoint{4.091347in}{1.917702in}}%
\pgfpathlineto{\pgfqpoint{4.091632in}{1.908548in}}%
\pgfpathlineto{\pgfqpoint{4.092202in}{1.912254in}}%
\pgfpathlineto{\pgfqpoint{4.094008in}{1.908295in}}%
\pgfpathlineto{\pgfqpoint{4.092582in}{1.913608in}}%
\pgfpathlineto{\pgfqpoint{4.094198in}{1.910047in}}%
\pgfpathlineto{\pgfqpoint{4.094293in}{1.914163in}}%
\pgfpathlineto{\pgfqpoint{4.094768in}{1.902357in}}%
\pgfpathlineto{\pgfqpoint{4.095148in}{1.906173in}}%
\pgfpathlineto{\pgfqpoint{4.095623in}{1.906044in}}%
\pgfpathlineto{\pgfqpoint{4.095433in}{1.905805in}}%
\pgfpathlineto{\pgfqpoint{4.095813in}{1.905574in}}%
\pgfpathlineto{\pgfqpoint{4.096004in}{1.904439in}}%
\pgfpathlineto{\pgfqpoint{4.096194in}{1.907283in}}%
\pgfpathlineto{\pgfqpoint{4.096669in}{1.906047in}}%
\pgfpathlineto{\pgfqpoint{4.097239in}{1.908776in}}%
\pgfpathlineto{\pgfqpoint{4.098094in}{1.908455in}}%
\pgfpathlineto{\pgfqpoint{4.098570in}{1.906998in}}%
\pgfpathlineto{\pgfqpoint{4.099140in}{1.908966in}}%
\pgfpathlineto{\pgfqpoint{4.099330in}{1.908141in}}%
\pgfpathlineto{\pgfqpoint{4.099425in}{1.909649in}}%
\pgfpathlineto{\pgfqpoint{4.099805in}{1.911314in}}%
\pgfpathlineto{\pgfqpoint{4.099995in}{1.909510in}}%
\pgfpathlineto{\pgfqpoint{4.100470in}{1.909789in}}%
\pgfpathlineto{\pgfqpoint{4.100565in}{1.909538in}}%
\pgfpathlineto{\pgfqpoint{4.101135in}{1.910955in}}%
\pgfpathlineto{\pgfqpoint{4.101896in}{1.914013in}}%
\pgfpathlineto{\pgfqpoint{4.102276in}{1.911382in}}%
\pgfpathlineto{\pgfqpoint{4.102846in}{1.909815in}}%
\pgfpathlineto{\pgfqpoint{4.102561in}{1.911790in}}%
\pgfpathlineto{\pgfqpoint{4.103416in}{1.911137in}}%
\pgfpathlineto{\pgfqpoint{4.105792in}{1.906426in}}%
\pgfpathlineto{\pgfqpoint{4.107218in}{1.911160in}}%
\pgfpathlineto{\pgfqpoint{4.107788in}{1.911207in}}%
\pgfpathlineto{\pgfqpoint{4.107883in}{1.910493in}}%
\pgfpathlineto{\pgfqpoint{4.108833in}{1.907282in}}%
\pgfpathlineto{\pgfqpoint{4.109118in}{1.907819in}}%
\pgfpathlineto{\pgfqpoint{4.109689in}{1.913601in}}%
\pgfpathlineto{\pgfqpoint{4.110259in}{1.910670in}}%
\pgfpathlineto{\pgfqpoint{4.110544in}{1.907059in}}%
\pgfpathlineto{\pgfqpoint{4.111494in}{1.908424in}}%
\pgfpathlineto{\pgfqpoint{4.112445in}{1.914307in}}%
\pgfpathlineto{\pgfqpoint{4.113110in}{1.909976in}}%
\pgfpathlineto{\pgfqpoint{4.113775in}{1.909213in}}%
\pgfpathlineto{\pgfqpoint{4.113585in}{1.911581in}}%
\pgfpathlineto{\pgfqpoint{4.114060in}{1.910018in}}%
\pgfpathlineto{\pgfqpoint{4.114821in}{1.912964in}}%
\pgfpathlineto{\pgfqpoint{4.115106in}{1.910748in}}%
\pgfpathlineto{\pgfqpoint{4.116151in}{1.908143in}}%
\pgfpathlineto{\pgfqpoint{4.116436in}{1.908740in}}%
\pgfpathlineto{\pgfqpoint{4.117291in}{1.911765in}}%
\pgfpathlineto{\pgfqpoint{4.117672in}{1.909616in}}%
\pgfpathlineto{\pgfqpoint{4.118527in}{1.905582in}}%
\pgfpathlineto{\pgfqpoint{4.118907in}{1.906362in}}%
\pgfpathlineto{\pgfqpoint{4.119952in}{1.912897in}}%
\pgfpathlineto{\pgfqpoint{4.120238in}{1.911965in}}%
\pgfpathlineto{\pgfqpoint{4.120903in}{1.907634in}}%
\pgfpathlineto{\pgfqpoint{4.121853in}{1.909979in}}%
\pgfpathlineto{\pgfqpoint{4.122518in}{1.914168in}}%
\pgfpathlineto{\pgfqpoint{4.122899in}{1.911110in}}%
\pgfpathlineto{\pgfqpoint{4.123754in}{1.907198in}}%
\pgfpathlineto{\pgfqpoint{4.124134in}{1.908513in}}%
\pgfpathlineto{\pgfqpoint{4.124894in}{1.913778in}}%
\pgfpathlineto{\pgfqpoint{4.125370in}{1.909409in}}%
\pgfpathlineto{\pgfqpoint{4.125750in}{1.907372in}}%
\pgfpathlineto{\pgfqpoint{4.126415in}{1.908788in}}%
\pgfpathlineto{\pgfqpoint{4.127270in}{1.913321in}}%
\pgfpathlineto{\pgfqpoint{4.127650in}{1.911584in}}%
\pgfpathlineto{\pgfqpoint{4.128506in}{1.907774in}}%
\pgfpathlineto{\pgfqpoint{4.128696in}{1.910547in}}%
\pgfpathlineto{\pgfqpoint{4.129836in}{1.914121in}}%
\pgfpathlineto{\pgfqpoint{4.129931in}{1.913819in}}%
\pgfpathlineto{\pgfqpoint{4.130977in}{1.910898in}}%
\pgfpathlineto{\pgfqpoint{4.131357in}{1.912506in}}%
\pgfpathlineto{\pgfqpoint{4.131927in}{1.913975in}}%
\pgfpathlineto{\pgfqpoint{4.132022in}{1.911859in}}%
\pgfpathlineto{\pgfqpoint{4.132402in}{1.912656in}}%
\pgfpathlineto{\pgfqpoint{4.132687in}{1.911011in}}%
\pgfpathlineto{\pgfqpoint{4.132782in}{1.911173in}}%
\pgfpathlineto{\pgfqpoint{4.132877in}{1.910000in}}%
\pgfpathlineto{\pgfqpoint{4.133733in}{1.912214in}}%
\pgfpathlineto{\pgfqpoint{4.134778in}{1.913980in}}%
\pgfpathlineto{\pgfqpoint{4.134873in}{1.912061in}}%
\pgfpathlineto{\pgfqpoint{4.135063in}{1.914132in}}%
\pgfpathlineto{\pgfqpoint{4.135823in}{1.913759in}}%
\pgfpathlineto{\pgfqpoint{4.137249in}{1.916670in}}%
\pgfpathlineto{\pgfqpoint{4.137819in}{1.914286in}}%
\pgfpathlineto{\pgfqpoint{4.138484in}{1.915907in}}%
\pgfpathlineto{\pgfqpoint{4.138865in}{1.917632in}}%
\pgfpathlineto{\pgfqpoint{4.139530in}{1.916184in}}%
\pgfpathlineto{\pgfqpoint{4.140100in}{1.914794in}}%
\pgfpathlineto{\pgfqpoint{4.140765in}{1.916109in}}%
\pgfpathlineto{\pgfqpoint{4.141526in}{1.917225in}}%
\pgfpathlineto{\pgfqpoint{4.141811in}{1.915887in}}%
\pgfpathlineto{\pgfqpoint{4.142761in}{1.914718in}}%
\pgfpathlineto{\pgfqpoint{4.142951in}{1.915670in}}%
\pgfpathlineto{\pgfqpoint{4.144187in}{1.916427in}}%
\pgfpathlineto{\pgfqpoint{4.144377in}{1.915875in}}%
\pgfpathlineto{\pgfqpoint{4.145327in}{1.915473in}}%
\pgfpathlineto{\pgfqpoint{4.145612in}{1.916003in}}%
\pgfpathlineto{\pgfqpoint{4.146087in}{1.916951in}}%
\pgfpathlineto{\pgfqpoint{4.146562in}{1.915635in}}%
\pgfpathlineto{\pgfqpoint{4.147418in}{1.913770in}}%
\pgfpathlineto{\pgfqpoint{4.147703in}{1.914826in}}%
\pgfpathlineto{\pgfqpoint{4.148368in}{1.915534in}}%
\pgfpathlineto{\pgfqpoint{4.148938in}{1.914812in}}%
\pgfpathlineto{\pgfqpoint{4.151504in}{1.914494in}}%
\pgfpathlineto{\pgfqpoint{4.152930in}{1.912983in}}%
\pgfpathlineto{\pgfqpoint{4.153595in}{1.914661in}}%
\pgfpathlineto{\pgfqpoint{4.154070in}{1.913765in}}%
\pgfpathlineto{\pgfqpoint{4.154926in}{1.912116in}}%
\pgfpathlineto{\pgfqpoint{4.155211in}{1.913014in}}%
\pgfpathlineto{\pgfqpoint{4.156256in}{1.914838in}}%
\pgfpathlineto{\pgfqpoint{4.156541in}{1.914158in}}%
\pgfpathlineto{\pgfqpoint{4.157301in}{1.912335in}}%
\pgfpathlineto{\pgfqpoint{4.157777in}{1.913364in}}%
\pgfpathlineto{\pgfqpoint{4.158252in}{1.914766in}}%
\pgfpathlineto{\pgfqpoint{4.158822in}{1.913358in}}%
\pgfpathlineto{\pgfqpoint{4.160533in}{1.912617in}}%
\pgfpathlineto{\pgfqpoint{4.162718in}{1.912292in}}%
\pgfpathlineto{\pgfqpoint{4.162813in}{1.912524in}}%
\pgfpathlineto{\pgfqpoint{4.164239in}{1.912531in}}%
\pgfpathlineto{\pgfqpoint{4.164334in}{1.912325in}}%
\pgfpathlineto{\pgfqpoint{4.164714in}{1.912707in}}%
\pgfpathlineto{\pgfqpoint{4.165474in}{1.912183in}}%
\pgfpathlineto{\pgfqpoint{4.166140in}{1.913077in}}%
\pgfpathlineto{\pgfqpoint{4.166710in}{1.912885in}}%
\pgfpathlineto{\pgfqpoint{4.167850in}{1.912021in}}%
\pgfpathlineto{\pgfqpoint{4.168326in}{1.912662in}}%
\pgfpathlineto{\pgfqpoint{4.168991in}{1.912840in}}%
\pgfpathlineto{\pgfqpoint{4.169181in}{1.912320in}}%
\pgfpathlineto{\pgfqpoint{4.169846in}{1.911037in}}%
\pgfpathlineto{\pgfqpoint{4.170321in}{1.912088in}}%
\pgfpathlineto{\pgfqpoint{4.170701in}{1.912884in}}%
\pgfpathlineto{\pgfqpoint{4.171367in}{1.912111in}}%
\pgfpathlineto{\pgfqpoint{4.173077in}{1.910890in}}%
\pgfpathlineto{\pgfqpoint{4.173552in}{1.911835in}}%
\pgfpathlineto{\pgfqpoint{4.174123in}{1.910955in}}%
\pgfpathlineto{\pgfqpoint{4.174788in}{1.910341in}}%
\pgfpathlineto{\pgfqpoint{4.175263in}{1.910679in}}%
\pgfpathlineto{\pgfqpoint{4.175453in}{1.911878in}}%
\pgfpathlineto{\pgfqpoint{4.176309in}{1.910892in}}%
\pgfpathlineto{\pgfqpoint{4.176974in}{1.909945in}}%
\pgfpathlineto{\pgfqpoint{4.177449in}{1.911101in}}%
\pgfpathlineto{\pgfqpoint{4.178779in}{1.911863in}}%
\pgfpathlineto{\pgfqpoint{4.181821in}{1.912152in}}%
\pgfpathlineto{\pgfqpoint{4.182201in}{1.910332in}}%
\pgfpathlineto{\pgfqpoint{4.182676in}{1.913187in}}%
\pgfpathlineto{\pgfqpoint{4.182961in}{1.910632in}}%
\pgfpathlineto{\pgfqpoint{4.183151in}{1.909977in}}%
\pgfpathlineto{\pgfqpoint{4.183246in}{1.911846in}}%
\pgfpathlineto{\pgfqpoint{4.183341in}{1.911993in}}%
\pgfpathlineto{\pgfqpoint{4.183721in}{1.910645in}}%
\pgfpathlineto{\pgfqpoint{4.183816in}{1.910678in}}%
\pgfpathlineto{\pgfqpoint{4.184196in}{1.907015in}}%
\pgfpathlineto{\pgfqpoint{4.184957in}{1.908776in}}%
\pgfpathlineto{\pgfqpoint{4.186002in}{1.910035in}}%
\pgfpathlineto{\pgfqpoint{4.186382in}{1.909268in}}%
\pgfpathlineto{\pgfqpoint{4.186667in}{1.908335in}}%
\pgfpathlineto{\pgfqpoint{4.187238in}{1.909665in}}%
\pgfpathlineto{\pgfqpoint{4.187428in}{1.909234in}}%
\pgfpathlineto{\pgfqpoint{4.188188in}{1.910689in}}%
\pgfpathlineto{\pgfqpoint{4.188568in}{1.909773in}}%
\pgfpathlineto{\pgfqpoint{4.189328in}{1.909728in}}%
\pgfpathlineto{\pgfqpoint{4.189613in}{1.910216in}}%
\pgfpathlineto{\pgfqpoint{4.189899in}{1.910992in}}%
\pgfpathlineto{\pgfqpoint{4.190279in}{1.909636in}}%
\pgfpathlineto{\pgfqpoint{4.190849in}{1.907931in}}%
\pgfpathlineto{\pgfqpoint{4.191419in}{1.909362in}}%
\pgfpathlineto{\pgfqpoint{4.192655in}{1.905710in}}%
\pgfpathlineto{\pgfqpoint{4.192750in}{1.903484in}}%
\pgfpathlineto{\pgfqpoint{4.193605in}{1.907510in}}%
\pgfpathlineto{\pgfqpoint{4.198927in}{1.909287in}}%
\pgfpathlineto{\pgfqpoint{4.199497in}{1.911407in}}%
\pgfpathlineto{\pgfqpoint{4.199212in}{1.908583in}}%
\pgfpathlineto{\pgfqpoint{4.200067in}{1.910427in}}%
\pgfpathlineto{\pgfqpoint{4.200543in}{1.912462in}}%
\pgfpathlineto{\pgfqpoint{4.201683in}{1.910744in}}%
\pgfpathlineto{\pgfqpoint{4.203394in}{1.909725in}}%
\pgfpathlineto{\pgfqpoint{4.203584in}{1.909927in}}%
\pgfpathlineto{\pgfqpoint{4.203679in}{1.908821in}}%
\pgfpathlineto{\pgfqpoint{4.203964in}{1.907690in}}%
\pgfpathlineto{\pgfqpoint{4.204344in}{1.909215in}}%
\pgfpathlineto{\pgfqpoint{4.204629in}{1.908879in}}%
\pgfpathlineto{\pgfqpoint{4.204819in}{1.910507in}}%
\pgfpathlineto{\pgfqpoint{4.205104in}{1.908765in}}%
\pgfpathlineto{\pgfqpoint{4.205769in}{1.909181in}}%
\pgfpathlineto{\pgfqpoint{4.207100in}{1.911281in}}%
\pgfpathlineto{\pgfqpoint{4.205960in}{1.908954in}}%
\pgfpathlineto{\pgfqpoint{4.207575in}{1.909652in}}%
\pgfpathlineto{\pgfqpoint{4.208145in}{1.910203in}}%
\pgfpathlineto{\pgfqpoint{4.207765in}{1.910177in}}%
\pgfpathlineto{\pgfqpoint{4.208240in}{1.910541in}}%
\pgfpathlineto{\pgfqpoint{4.208335in}{1.910887in}}%
\pgfpathlineto{\pgfqpoint{4.209096in}{1.909673in}}%
\pgfpathlineto{\pgfqpoint{4.210141in}{1.906401in}}%
\pgfpathlineto{\pgfqpoint{4.210521in}{1.907097in}}%
\pgfpathlineto{\pgfqpoint{4.210996in}{1.910229in}}%
\pgfpathlineto{\pgfqpoint{4.212137in}{1.910002in}}%
\pgfpathlineto{\pgfqpoint{4.212422in}{1.905754in}}%
\pgfpathlineto{\pgfqpoint{4.213277in}{1.908448in}}%
\pgfpathlineto{\pgfqpoint{4.213562in}{1.908999in}}%
\pgfpathlineto{\pgfqpoint{4.213752in}{1.906895in}}%
\pgfpathlineto{\pgfqpoint{4.214228in}{1.907875in}}%
\pgfpathlineto{\pgfqpoint{4.214418in}{1.905718in}}%
\pgfpathlineto{\pgfqpoint{4.214988in}{1.909263in}}%
\pgfpathlineto{\pgfqpoint{4.215368in}{1.910974in}}%
\pgfpathlineto{\pgfqpoint{4.215748in}{1.903941in}}%
\pgfpathlineto{\pgfqpoint{4.215843in}{1.905807in}}%
\pgfpathlineto{\pgfqpoint{4.216033in}{1.904681in}}%
\pgfpathlineto{\pgfqpoint{4.216318in}{1.906993in}}%
\pgfpathlineto{\pgfqpoint{4.216794in}{1.906213in}}%
\pgfpathlineto{\pgfqpoint{4.217269in}{1.912817in}}%
\pgfpathlineto{\pgfqpoint{4.218029in}{1.908226in}}%
\pgfpathlineto{\pgfqpoint{4.218314in}{1.907235in}}%
\pgfpathlineto{\pgfqpoint{4.218789in}{1.910362in}}%
\pgfpathlineto{\pgfqpoint{4.218884in}{1.909210in}}%
\pgfpathlineto{\pgfqpoint{4.220310in}{1.918255in}}%
\pgfpathlineto{\pgfqpoint{4.219169in}{1.907458in}}%
\pgfpathlineto{\pgfqpoint{4.220405in}{1.915193in}}%
\pgfpathlineto{\pgfqpoint{4.221355in}{1.910379in}}%
\pgfpathlineto{\pgfqpoint{4.221545in}{1.913191in}}%
\pgfpathlineto{\pgfqpoint{4.221640in}{1.913263in}}%
\pgfpathlineto{\pgfqpoint{4.221735in}{1.911954in}}%
\pgfpathlineto{\pgfqpoint{4.222591in}{1.906448in}}%
\pgfpathlineto{\pgfqpoint{4.222876in}{1.910984in}}%
\pgfpathlineto{\pgfqpoint{4.222971in}{1.915028in}}%
\pgfpathlineto{\pgfqpoint{4.224016in}{1.912622in}}%
\pgfpathlineto{\pgfqpoint{4.224206in}{1.912513in}}%
\pgfpathlineto{\pgfqpoint{4.225062in}{1.895558in}}%
\pgfpathlineto{\pgfqpoint{4.225442in}{1.901060in}}%
\pgfpathlineto{\pgfqpoint{4.226772in}{1.911248in}}%
\pgfpathlineto{\pgfqpoint{4.226867in}{1.910886in}}%
\pgfpathlineto{\pgfqpoint{4.227247in}{1.913505in}}%
\pgfpathlineto{\pgfqpoint{4.227438in}{1.912992in}}%
\pgfpathlineto{\pgfqpoint{4.228198in}{1.911757in}}%
\pgfpathlineto{\pgfqpoint{4.228388in}{1.912369in}}%
\pgfpathlineto{\pgfqpoint{4.228483in}{1.909730in}}%
\pgfpathlineto{\pgfqpoint{4.229243in}{1.916536in}}%
\pgfpathlineto{\pgfqpoint{4.229338in}{1.914738in}}%
\pgfpathlineto{\pgfqpoint{4.229433in}{1.916465in}}%
\pgfpathlineto{\pgfqpoint{4.229718in}{1.909526in}}%
\pgfpathlineto{\pgfqpoint{4.230289in}{1.913325in}}%
\pgfpathlineto{\pgfqpoint{4.231334in}{1.911560in}}%
\pgfpathlineto{\pgfqpoint{4.231999in}{1.909032in}}%
\pgfpathlineto{\pgfqpoint{4.232379in}{1.911835in}}%
\pgfpathlineto{\pgfqpoint{4.232474in}{1.909543in}}%
\pgfpathlineto{\pgfqpoint{4.233140in}{1.915428in}}%
\pgfpathlineto{\pgfqpoint{4.233710in}{1.912292in}}%
\pgfpathlineto{\pgfqpoint{4.233995in}{1.914401in}}%
\pgfpathlineto{\pgfqpoint{4.234755in}{1.913742in}}%
\pgfpathlineto{\pgfqpoint{4.235135in}{1.912033in}}%
\pgfpathlineto{\pgfqpoint{4.235326in}{1.912184in}}%
\pgfpathlineto{\pgfqpoint{4.235611in}{1.926667in}}%
\pgfpathlineto{\pgfqpoint{4.236466in}{1.919737in}}%
\pgfpathlineto{\pgfqpoint{4.237511in}{1.913574in}}%
\pgfpathlineto{\pgfqpoint{4.237606in}{1.914775in}}%
\pgfpathlineto{\pgfqpoint{4.237891in}{1.904513in}}%
\pgfpathlineto{\pgfqpoint{4.238747in}{1.908634in}}%
\pgfpathlineto{\pgfqpoint{4.238842in}{1.908807in}}%
\pgfpathlineto{\pgfqpoint{4.239222in}{1.914487in}}%
\pgfpathlineto{\pgfqpoint{4.239032in}{1.907977in}}%
\pgfpathlineto{\pgfqpoint{4.239982in}{1.911286in}}%
\pgfpathlineto{\pgfqpoint{4.240362in}{1.916935in}}%
\pgfpathlineto{\pgfqpoint{4.241598in}{1.915572in}}%
\pgfpathlineto{\pgfqpoint{4.242358in}{1.900673in}}%
\pgfpathlineto{\pgfqpoint{4.243118in}{1.905603in}}%
\pgfpathlineto{\pgfqpoint{4.243308in}{1.912085in}}%
\pgfpathlineto{\pgfqpoint{4.243974in}{1.904061in}}%
\pgfpathlineto{\pgfqpoint{4.244259in}{1.909321in}}%
\pgfpathlineto{\pgfqpoint{4.244734in}{1.908245in}}%
\pgfpathlineto{\pgfqpoint{4.244449in}{1.910050in}}%
\pgfpathlineto{\pgfqpoint{4.245019in}{1.909873in}}%
\pgfpathlineto{\pgfqpoint{4.245874in}{1.912320in}}%
\pgfpathlineto{\pgfqpoint{4.246255in}{1.911050in}}%
\pgfpathlineto{\pgfqpoint{4.247395in}{1.913798in}}%
\pgfpathlineto{\pgfqpoint{4.246825in}{1.910613in}}%
\pgfpathlineto{\pgfqpoint{4.247680in}{1.913425in}}%
\pgfpathlineto{\pgfqpoint{4.248535in}{1.910354in}}%
\pgfpathlineto{\pgfqpoint{4.247965in}{1.913947in}}%
\pgfpathlineto{\pgfqpoint{4.248726in}{1.910480in}}%
\pgfpathlineto{\pgfqpoint{4.249581in}{1.914827in}}%
\pgfpathlineto{\pgfqpoint{4.249106in}{1.909767in}}%
\pgfpathlineto{\pgfqpoint{4.249866in}{1.912613in}}%
\pgfpathlineto{\pgfqpoint{4.250151in}{1.913819in}}%
\pgfpathlineto{\pgfqpoint{4.250341in}{1.911260in}}%
\pgfpathlineto{\pgfqpoint{4.250436in}{1.909442in}}%
\pgfpathlineto{\pgfqpoint{4.250911in}{1.915259in}}%
\pgfpathlineto{\pgfqpoint{4.251196in}{1.914234in}}%
\pgfpathlineto{\pgfqpoint{4.251291in}{1.914695in}}%
\pgfpathlineto{\pgfqpoint{4.251387in}{1.911923in}}%
\pgfpathlineto{\pgfqpoint{4.252432in}{1.908721in}}%
\pgfpathlineto{\pgfqpoint{4.252242in}{1.913259in}}%
\pgfpathlineto{\pgfqpoint{4.252527in}{1.909181in}}%
\pgfpathlineto{\pgfqpoint{4.252717in}{1.908695in}}%
\pgfpathlineto{\pgfqpoint{4.253097in}{1.910154in}}%
\pgfpathlineto{\pgfqpoint{4.253192in}{1.909749in}}%
\pgfpathlineto{\pgfqpoint{4.253667in}{1.913372in}}%
\pgfpathlineto{\pgfqpoint{4.254238in}{1.910874in}}%
\pgfpathlineto{\pgfqpoint{4.255663in}{1.907974in}}%
\pgfpathlineto{\pgfqpoint{4.256518in}{1.906108in}}%
\pgfpathlineto{\pgfqpoint{4.256804in}{1.907800in}}%
\pgfpathlineto{\pgfqpoint{4.257279in}{1.908837in}}%
\pgfpathlineto{\pgfqpoint{4.257564in}{1.906361in}}%
\pgfpathlineto{\pgfqpoint{4.257754in}{1.907691in}}%
\pgfpathlineto{\pgfqpoint{4.258894in}{1.905669in}}%
\pgfpathlineto{\pgfqpoint{4.259084in}{1.906012in}}%
\pgfpathlineto{\pgfqpoint{4.260320in}{1.911390in}}%
\pgfpathlineto{\pgfqpoint{4.259274in}{1.905793in}}%
\pgfpathlineto{\pgfqpoint{4.260700in}{1.910808in}}%
\pgfpathlineto{\pgfqpoint{4.262030in}{1.892799in}}%
\pgfpathlineto{\pgfqpoint{4.262506in}{1.898779in}}%
\pgfpathlineto{\pgfqpoint{4.264311in}{1.903423in}}%
\pgfpathlineto{\pgfqpoint{4.262791in}{1.897368in}}%
\pgfpathlineto{\pgfqpoint{4.264406in}{1.903037in}}%
\pgfpathlineto{\pgfqpoint{4.265357in}{1.898233in}}%
\pgfpathlineto{\pgfqpoint{4.266022in}{1.901226in}}%
\pgfpathlineto{\pgfqpoint{4.266212in}{1.902967in}}%
\pgfpathlineto{\pgfqpoint{4.266877in}{1.900171in}}%
\pgfpathlineto{\pgfqpoint{4.266972in}{1.901772in}}%
\pgfpathlineto{\pgfqpoint{4.267257in}{1.904831in}}%
\pgfpathlineto{\pgfqpoint{4.268208in}{1.899144in}}%
\pgfpathlineto{\pgfqpoint{4.268303in}{1.897859in}}%
\pgfpathlineto{\pgfqpoint{4.268873in}{1.903456in}}%
\pgfpathlineto{\pgfqpoint{4.268968in}{1.904665in}}%
\pgfpathlineto{\pgfqpoint{4.269348in}{1.901125in}}%
\pgfpathlineto{\pgfqpoint{4.269728in}{1.901533in}}%
\pgfpathlineto{\pgfqpoint{4.269918in}{1.900267in}}%
\pgfpathlineto{\pgfqpoint{4.270299in}{1.894271in}}%
\pgfpathlineto{\pgfqpoint{4.271059in}{1.896044in}}%
\pgfpathlineto{\pgfqpoint{4.271154in}{1.896088in}}%
\pgfpathlineto{\pgfqpoint{4.271249in}{1.902823in}}%
\pgfpathlineto{\pgfqpoint{4.272199in}{1.891485in}}%
\pgfpathlineto{\pgfqpoint{4.272294in}{1.897729in}}%
\pgfpathlineto{\pgfqpoint{4.272674in}{1.889428in}}%
\pgfpathlineto{\pgfqpoint{4.273245in}{1.895134in}}%
\pgfpathlineto{\pgfqpoint{4.274005in}{1.887273in}}%
\pgfpathlineto{\pgfqpoint{4.274385in}{1.889288in}}%
\pgfpathlineto{\pgfqpoint{4.274670in}{1.889662in}}%
\pgfpathlineto{\pgfqpoint{4.275811in}{1.898158in}}%
\pgfpathlineto{\pgfqpoint{4.275906in}{1.894939in}}%
\pgfpathlineto{\pgfqpoint{4.276191in}{1.895208in}}%
\pgfpathlineto{\pgfqpoint{4.277141in}{1.891143in}}%
\pgfpathlineto{\pgfqpoint{4.277521in}{1.887974in}}%
\pgfpathlineto{\pgfqpoint{4.277806in}{1.892675in}}%
\pgfpathlineto{\pgfqpoint{4.278091in}{1.892381in}}%
\pgfpathlineto{\pgfqpoint{4.278567in}{1.894917in}}%
\pgfpathlineto{\pgfqpoint{4.278282in}{1.890563in}}%
\pgfpathlineto{\pgfqpoint{4.279137in}{1.891830in}}%
\pgfpathlineto{\pgfqpoint{4.279517in}{1.893817in}}%
\pgfpathlineto{\pgfqpoint{4.279802in}{1.890309in}}%
\pgfpathlineto{\pgfqpoint{4.279897in}{1.890788in}}%
\pgfpathlineto{\pgfqpoint{4.280657in}{1.887803in}}%
\pgfpathlineto{\pgfqpoint{4.280847in}{1.889963in}}%
\pgfpathlineto{\pgfqpoint{4.280943in}{1.895689in}}%
\pgfpathlineto{\pgfqpoint{4.281893in}{1.886473in}}%
\pgfpathlineto{\pgfqpoint{4.281988in}{1.891766in}}%
\pgfpathlineto{\pgfqpoint{4.282178in}{1.880893in}}%
\pgfpathlineto{\pgfqpoint{4.282843in}{1.895217in}}%
\pgfpathlineto{\pgfqpoint{4.283033in}{1.893078in}}%
\pgfpathlineto{\pgfqpoint{4.283508in}{1.893445in}}%
\pgfpathlineto{\pgfqpoint{4.283889in}{1.881499in}}%
\pgfpathlineto{\pgfqpoint{4.284744in}{1.868294in}}%
\pgfpathlineto{\pgfqpoint{4.285029in}{1.872662in}}%
\pgfpathlineto{\pgfqpoint{4.286645in}{1.893934in}}%
\pgfpathlineto{\pgfqpoint{4.286835in}{1.893118in}}%
\pgfpathlineto{\pgfqpoint{4.287500in}{1.883891in}}%
\pgfpathlineto{\pgfqpoint{4.288070in}{1.889001in}}%
\pgfpathlineto{\pgfqpoint{4.289496in}{1.898129in}}%
\pgfpathlineto{\pgfqpoint{4.289686in}{1.895260in}}%
\pgfpathlineto{\pgfqpoint{4.290636in}{1.886088in}}%
\pgfpathlineto{\pgfqpoint{4.291016in}{1.886689in}}%
\pgfpathlineto{\pgfqpoint{4.291777in}{1.888943in}}%
\pgfpathlineto{\pgfqpoint{4.291872in}{1.885760in}}%
\pgfpathlineto{\pgfqpoint{4.292062in}{1.886281in}}%
\pgfpathlineto{\pgfqpoint{4.292822in}{1.885309in}}%
\pgfpathlineto{\pgfqpoint{4.292347in}{1.889674in}}%
\pgfpathlineto{\pgfqpoint{4.292917in}{1.885859in}}%
\pgfpathlineto{\pgfqpoint{4.293107in}{1.890056in}}%
\pgfpathlineto{\pgfqpoint{4.293677in}{1.884103in}}%
\pgfpathlineto{\pgfqpoint{4.294152in}{1.889459in}}%
\pgfpathlineto{\pgfqpoint{4.295673in}{1.880617in}}%
\pgfpathlineto{\pgfqpoint{4.297289in}{1.886224in}}%
\pgfpathlineto{\pgfqpoint{4.297384in}{1.885195in}}%
\pgfpathlineto{\pgfqpoint{4.298429in}{1.882977in}}%
\pgfpathlineto{\pgfqpoint{4.298619in}{1.883412in}}%
\pgfpathlineto{\pgfqpoint{4.299950in}{1.888011in}}%
\pgfpathlineto{\pgfqpoint{4.300330in}{1.884487in}}%
\pgfpathlineto{\pgfqpoint{4.301090in}{1.882867in}}%
\pgfpathlineto{\pgfqpoint{4.301185in}{1.885139in}}%
\pgfpathlineto{\pgfqpoint{4.301375in}{1.884675in}}%
\pgfpathlineto{\pgfqpoint{4.301945in}{1.886550in}}%
\pgfpathlineto{\pgfqpoint{4.302516in}{1.885128in}}%
\pgfpathlineto{\pgfqpoint{4.302991in}{1.881262in}}%
\pgfpathlineto{\pgfqpoint{4.303656in}{1.883236in}}%
\pgfpathlineto{\pgfqpoint{4.304226in}{1.886915in}}%
\pgfpathlineto{\pgfqpoint{4.304986in}{1.886193in}}%
\pgfpathlineto{\pgfqpoint{4.305652in}{1.883853in}}%
\pgfpathlineto{\pgfqpoint{4.306317in}{1.885766in}}%
\pgfpathlineto{\pgfqpoint{4.307362in}{1.887703in}}%
\pgfpathlineto{\pgfqpoint{4.307933in}{1.887283in}}%
\pgfpathlineto{\pgfqpoint{4.308788in}{1.887314in}}%
\pgfpathlineto{\pgfqpoint{4.308218in}{1.887609in}}%
\pgfpathlineto{\pgfqpoint{4.308883in}{1.887819in}}%
\pgfpathlineto{\pgfqpoint{4.310499in}{1.891187in}}%
\pgfpathlineto{\pgfqpoint{4.310879in}{1.891867in}}%
\pgfpathlineto{\pgfqpoint{4.311734in}{1.890931in}}%
\pgfpathlineto{\pgfqpoint{4.312399in}{1.896977in}}%
\pgfpathlineto{\pgfqpoint{4.313445in}{1.894700in}}%
\pgfpathlineto{\pgfqpoint{4.314015in}{1.890177in}}%
\pgfpathlineto{\pgfqpoint{4.314300in}{1.899362in}}%
\pgfpathlineto{\pgfqpoint{4.314490in}{1.894824in}}%
\pgfpathlineto{\pgfqpoint{4.314585in}{1.894744in}}%
\pgfpathlineto{\pgfqpoint{4.314680in}{1.897613in}}%
\pgfpathlineto{\pgfqpoint{4.315535in}{1.890771in}}%
\pgfpathlineto{\pgfqpoint{4.315725in}{1.889567in}}%
\pgfpathlineto{\pgfqpoint{4.316106in}{1.887804in}}%
\pgfpathlineto{\pgfqpoint{4.316581in}{1.891319in}}%
\pgfpathlineto{\pgfqpoint{4.317341in}{1.898403in}}%
\pgfpathlineto{\pgfqpoint{4.317721in}{1.893203in}}%
\pgfpathlineto{\pgfqpoint{4.318006in}{1.888533in}}%
\pgfpathlineto{\pgfqpoint{4.318767in}{1.891904in}}%
\pgfpathlineto{\pgfqpoint{4.319622in}{1.894305in}}%
\pgfpathlineto{\pgfqpoint{4.320382in}{1.901321in}}%
\pgfpathlineto{\pgfqpoint{4.320477in}{1.895105in}}%
\pgfpathlineto{\pgfqpoint{4.320762in}{1.887697in}}%
\pgfpathlineto{\pgfqpoint{4.321523in}{1.893467in}}%
\pgfpathlineto{\pgfqpoint{4.324184in}{1.904983in}}%
\pgfpathlineto{\pgfqpoint{4.326750in}{1.916820in}}%
\pgfpathlineto{\pgfqpoint{4.327415in}{1.914014in}}%
\pgfpathlineto{\pgfqpoint{4.327700in}{1.913555in}}%
\pgfpathlineto{\pgfqpoint{4.328080in}{1.914412in}}%
\pgfpathlineto{\pgfqpoint{4.329221in}{1.920565in}}%
\pgfpathlineto{\pgfqpoint{4.329411in}{1.918940in}}%
\pgfpathlineto{\pgfqpoint{4.330456in}{1.918220in}}%
\pgfpathlineto{\pgfqpoint{4.330266in}{1.919457in}}%
\pgfpathlineto{\pgfqpoint{4.330646in}{1.918781in}}%
\pgfpathlineto{\pgfqpoint{4.331596in}{1.924891in}}%
\pgfpathlineto{\pgfqpoint{4.332072in}{1.923762in}}%
\pgfpathlineto{\pgfqpoint{4.332737in}{1.928029in}}%
\pgfpathlineto{\pgfqpoint{4.333117in}{1.924727in}}%
\pgfpathlineto{\pgfqpoint{4.333782in}{1.928073in}}%
\pgfpathlineto{\pgfqpoint{4.334733in}{1.934727in}}%
\pgfpathlineto{\pgfqpoint{4.335113in}{1.934668in}}%
\pgfpathlineto{\pgfqpoint{4.335493in}{1.937267in}}%
\pgfpathlineto{\pgfqpoint{4.336158in}{1.936369in}}%
\pgfpathlineto{\pgfqpoint{4.336918in}{1.942885in}}%
\pgfpathlineto{\pgfqpoint{4.337013in}{1.943326in}}%
\pgfpathlineto{\pgfqpoint{4.337679in}{1.941722in}}%
\pgfpathlineto{\pgfqpoint{4.338154in}{1.940807in}}%
\pgfpathlineto{\pgfqpoint{4.338819in}{1.941555in}}%
\pgfpathlineto{\pgfqpoint{4.341290in}{1.944702in}}%
\pgfpathlineto{\pgfqpoint{4.341670in}{1.943743in}}%
\pgfpathlineto{\pgfqpoint{4.342525in}{1.943490in}}%
\pgfpathlineto{\pgfqpoint{4.342621in}{1.944008in}}%
\pgfpathlineto{\pgfqpoint{4.343286in}{1.946332in}}%
\pgfpathlineto{\pgfqpoint{4.343951in}{1.945699in}}%
\pgfpathlineto{\pgfqpoint{4.344711in}{1.945923in}}%
\pgfpathlineto{\pgfqpoint{4.345186in}{1.944866in}}%
\pgfpathlineto{\pgfqpoint{4.346042in}{1.945396in}}%
\pgfpathlineto{\pgfqpoint{4.346327in}{1.944950in}}%
\pgfpathlineto{\pgfqpoint{4.347182in}{1.942609in}}%
\pgfpathlineto{\pgfqpoint{4.347943in}{1.943886in}}%
\pgfpathlineto{\pgfqpoint{4.349843in}{1.944717in}}%
\pgfpathlineto{\pgfqpoint{4.351364in}{1.945379in}}%
\pgfpathlineto{\pgfqpoint{4.354025in}{1.948734in}}%
\pgfpathlineto{\pgfqpoint{4.354215in}{1.948986in}}%
\pgfpathlineto{\pgfqpoint{4.355355in}{1.948597in}}%
\pgfpathlineto{\pgfqpoint{4.356211in}{1.949393in}}%
\pgfpathlineto{\pgfqpoint{4.355545in}{1.948428in}}%
\pgfpathlineto{\pgfqpoint{4.356591in}{1.949247in}}%
\pgfpathlineto{\pgfqpoint{4.357826in}{1.948625in}}%
\pgfpathlineto{\pgfqpoint{4.357921in}{1.948669in}}%
\pgfpathlineto{\pgfqpoint{4.358491in}{1.949008in}}%
\pgfpathlineto{\pgfqpoint{4.358872in}{1.948290in}}%
\pgfpathlineto{\pgfqpoint{4.359347in}{1.948018in}}%
\pgfpathlineto{\pgfqpoint{4.359822in}{1.948515in}}%
\pgfpathlineto{\pgfqpoint{4.360962in}{1.949460in}}%
\pgfpathlineto{\pgfqpoint{4.361152in}{1.949281in}}%
\pgfpathlineto{\pgfqpoint{4.362293in}{1.949625in}}%
\pgfpathlineto{\pgfqpoint{4.363623in}{1.950241in}}%
\pgfpathlineto{\pgfqpoint{4.364289in}{1.949771in}}%
\pgfpathlineto{\pgfqpoint{4.364764in}{1.950484in}}%
\pgfpathlineto{\pgfqpoint{4.366760in}{1.950509in}}%
\pgfpathlineto{\pgfqpoint{4.366855in}{1.950185in}}%
\pgfpathlineto{\pgfqpoint{4.366950in}{1.949869in}}%
\pgfpathlineto{\pgfqpoint{4.367520in}{1.951123in}}%
\pgfpathlineto{\pgfqpoint{4.367805in}{1.950732in}}%
\pgfpathlineto{\pgfqpoint{4.367900in}{1.950987in}}%
\pgfpathlineto{\pgfqpoint{4.368375in}{1.949446in}}%
\pgfpathlineto{\pgfqpoint{4.368470in}{1.949431in}}%
\pgfpathlineto{\pgfqpoint{4.369040in}{1.950724in}}%
\pgfpathlineto{\pgfqpoint{4.369896in}{1.951977in}}%
\pgfpathlineto{\pgfqpoint{4.370276in}{1.951128in}}%
\pgfpathlineto{\pgfqpoint{4.370656in}{1.950279in}}%
\pgfpathlineto{\pgfqpoint{4.371511in}{1.951012in}}%
\pgfpathlineto{\pgfqpoint{4.372842in}{1.949882in}}%
\pgfpathlineto{\pgfqpoint{4.373887in}{1.949442in}}%
\pgfpathlineto{\pgfqpoint{4.373982in}{1.949791in}}%
\pgfpathlineto{\pgfqpoint{4.375598in}{1.947956in}}%
\pgfpathlineto{\pgfqpoint{4.375788in}{1.948527in}}%
\pgfpathlineto{\pgfqpoint{4.376358in}{1.948816in}}%
\pgfpathlineto{\pgfqpoint{4.376643in}{1.948132in}}%
\pgfpathlineto{\pgfqpoint{4.377213in}{1.946998in}}%
\pgfpathlineto{\pgfqpoint{4.377879in}{1.947539in}}%
\pgfpathlineto{\pgfqpoint{4.378164in}{1.947281in}}%
\pgfpathlineto{\pgfqpoint{4.378829in}{1.948013in}}%
\pgfpathlineto{\pgfqpoint{4.380730in}{1.949478in}}%
\pgfpathlineto{\pgfqpoint{4.382155in}{1.949262in}}%
\pgfpathlineto{\pgfqpoint{4.383296in}{1.949027in}}%
\pgfpathlineto{\pgfqpoint{4.383391in}{1.949122in}}%
\pgfpathlineto{\pgfqpoint{4.384436in}{1.949327in}}%
\pgfpathlineto{\pgfqpoint{4.383581in}{1.948959in}}%
\pgfpathlineto{\pgfqpoint{4.384531in}{1.949049in}}%
\pgfpathlineto{\pgfqpoint{4.386242in}{1.946168in}}%
\pgfpathlineto{\pgfqpoint{4.386337in}{1.946432in}}%
\pgfpathlineto{\pgfqpoint{4.392039in}{1.943749in}}%
\pgfpathlineto{\pgfqpoint{4.392134in}{1.944031in}}%
\pgfpathlineto{\pgfqpoint{4.393560in}{1.944447in}}%
\pgfpathlineto{\pgfqpoint{4.394130in}{1.944494in}}%
\pgfpathlineto{\pgfqpoint{4.394415in}{1.945158in}}%
\pgfpathlineto{\pgfqpoint{4.396506in}{1.946974in}}%
\pgfpathlineto{\pgfqpoint{4.396696in}{1.946551in}}%
\pgfpathlineto{\pgfqpoint{4.397836in}{1.945224in}}%
\pgfpathlineto{\pgfqpoint{4.400307in}{1.942946in}}%
\pgfpathlineto{\pgfqpoint{4.400402in}{1.943219in}}%
\pgfpathlineto{\pgfqpoint{4.400877in}{1.941719in}}%
\pgfpathlineto{\pgfqpoint{4.401067in}{1.942232in}}%
\pgfpathlineto{\pgfqpoint{4.401543in}{1.941003in}}%
\pgfpathlineto{\pgfqpoint{4.402208in}{1.941831in}}%
\pgfpathlineto{\pgfqpoint{4.403633in}{1.939415in}}%
\pgfpathlineto{\pgfqpoint{4.404108in}{1.940084in}}%
\pgfpathlineto{\pgfqpoint{4.404489in}{1.941042in}}%
\pgfpathlineto{\pgfqpoint{4.405344in}{1.940722in}}%
\pgfpathlineto{\pgfqpoint{4.406294in}{1.941400in}}%
\pgfpathlineto{\pgfqpoint{4.407815in}{1.943204in}}%
\pgfpathlineto{\pgfqpoint{4.409525in}{1.942401in}}%
\pgfpathlineto{\pgfqpoint{4.410286in}{1.941761in}}%
\pgfpathlineto{\pgfqpoint{4.410761in}{1.942448in}}%
\pgfpathlineto{\pgfqpoint{4.411426in}{1.942562in}}%
\pgfpathlineto{\pgfqpoint{4.411616in}{1.941874in}}%
\pgfpathlineto{\pgfqpoint{4.412091in}{1.941677in}}%
\pgfpathlineto{\pgfqpoint{4.412472in}{1.942551in}}%
\pgfpathlineto{\pgfqpoint{4.413422in}{1.942981in}}%
\pgfpathlineto{\pgfqpoint{4.413707in}{1.942602in}}%
\pgfpathlineto{\pgfqpoint{4.414467in}{1.941352in}}%
\pgfpathlineto{\pgfqpoint{4.414943in}{1.942249in}}%
\pgfpathlineto{\pgfqpoint{4.415038in}{1.942092in}}%
\pgfpathlineto{\pgfqpoint{4.415608in}{1.943088in}}%
\pgfpathlineto{\pgfqpoint{4.415798in}{1.943462in}}%
\pgfpathlineto{\pgfqpoint{4.416178in}{1.942138in}}%
\pgfpathlineto{\pgfqpoint{4.416273in}{1.942346in}}%
\pgfpathlineto{\pgfqpoint{4.416558in}{1.942709in}}%
\pgfpathlineto{\pgfqpoint{4.417889in}{1.941309in}}%
\pgfpathlineto{\pgfqpoint{4.417984in}{1.941695in}}%
\pgfpathlineto{\pgfqpoint{4.418649in}{1.940972in}}%
\pgfpathlineto{\pgfqpoint{4.418934in}{1.941299in}}%
\pgfpathlineto{\pgfqpoint{4.420740in}{1.940012in}}%
\pgfpathlineto{\pgfqpoint{4.420835in}{1.940282in}}%
\pgfpathlineto{\pgfqpoint{4.422260in}{1.939014in}}%
\pgfpathlineto{\pgfqpoint{4.423021in}{1.938405in}}%
\pgfpathlineto{\pgfqpoint{4.423306in}{1.938994in}}%
\pgfpathlineto{\pgfqpoint{4.423971in}{1.939465in}}%
\pgfpathlineto{\pgfqpoint{4.424446in}{1.939165in}}%
\pgfpathlineto{\pgfqpoint{4.425111in}{1.938005in}}%
\pgfpathlineto{\pgfqpoint{4.425586in}{1.938628in}}%
\pgfpathlineto{\pgfqpoint{4.426727in}{1.940341in}}%
\pgfpathlineto{\pgfqpoint{4.427012in}{1.939408in}}%
\pgfpathlineto{\pgfqpoint{4.428818in}{1.939675in}}%
\pgfpathlineto{\pgfqpoint{4.431479in}{1.937131in}}%
\pgfpathlineto{\pgfqpoint{4.432809in}{1.937641in}}%
\pgfpathlineto{\pgfqpoint{4.434140in}{1.937203in}}%
\pgfpathlineto{\pgfqpoint{4.438511in}{1.939622in}}%
\pgfpathlineto{\pgfqpoint{4.440602in}{1.941602in}}%
\pgfpathlineto{\pgfqpoint{4.442218in}{1.942218in}}%
\pgfpathlineto{\pgfqpoint{4.442408in}{1.942764in}}%
\pgfpathlineto{\pgfqpoint{4.442883in}{1.941944in}}%
\pgfpathlineto{\pgfqpoint{4.443263in}{1.942134in}}%
\pgfpathlineto{\pgfqpoint{4.444879in}{1.941329in}}%
\pgfpathlineto{\pgfqpoint{4.445069in}{1.941490in}}%
\pgfpathlineto{\pgfqpoint{4.445734in}{1.940797in}}%
\pgfpathlineto{\pgfqpoint{4.447540in}{1.938233in}}%
\pgfpathlineto{\pgfqpoint{4.447825in}{1.938470in}}%
\pgfpathlineto{\pgfqpoint{4.448110in}{1.938216in}}%
\pgfpathlineto{\pgfqpoint{4.448870in}{1.938341in}}%
\pgfpathlineto{\pgfqpoint{4.449916in}{1.937817in}}%
\pgfpathlineto{\pgfqpoint{4.450106in}{1.937975in}}%
\pgfpathlineto{\pgfqpoint{4.451151in}{1.940322in}}%
\pgfpathlineto{\pgfqpoint{4.451816in}{1.939561in}}%
\pgfpathlineto{\pgfqpoint{4.452577in}{1.940212in}}%
\pgfpathlineto{\pgfqpoint{4.453052in}{1.941486in}}%
\pgfpathlineto{\pgfqpoint{4.453717in}{1.941037in}}%
\pgfpathlineto{\pgfqpoint{4.456283in}{1.939570in}}%
\pgfpathlineto{\pgfqpoint{4.456853in}{1.938519in}}%
\pgfpathlineto{\pgfqpoint{4.457328in}{1.939124in}}%
\pgfpathlineto{\pgfqpoint{4.458374in}{1.940014in}}%
\pgfpathlineto{\pgfqpoint{4.458564in}{1.939915in}}%
\pgfpathlineto{\pgfqpoint{4.458944in}{1.939939in}}%
\pgfpathlineto{\pgfqpoint{4.459229in}{1.940771in}}%
\pgfpathlineto{\pgfqpoint{4.461320in}{1.943435in}}%
\pgfpathlineto{\pgfqpoint{4.461415in}{1.943277in}}%
\pgfpathlineto{\pgfqpoint{4.461605in}{1.943919in}}%
\pgfpathlineto{\pgfqpoint{4.462175in}{1.944092in}}%
\pgfpathlineto{\pgfqpoint{4.463030in}{1.944291in}}%
\pgfpathlineto{\pgfqpoint{4.463316in}{1.943675in}}%
\pgfpathlineto{\pgfqpoint{4.464361in}{1.943302in}}%
\pgfpathlineto{\pgfqpoint{4.464456in}{1.943489in}}%
\pgfpathlineto{\pgfqpoint{4.465311in}{1.943921in}}%
\pgfpathlineto{\pgfqpoint{4.465596in}{1.943613in}}%
\pgfpathlineto{\pgfqpoint{4.466452in}{1.942878in}}%
\pgfpathlineto{\pgfqpoint{4.466832in}{1.943328in}}%
\pgfpathlineto{\pgfqpoint{4.466927in}{1.943147in}}%
\pgfpathlineto{\pgfqpoint{4.467022in}{1.943888in}}%
\pgfpathlineto{\pgfqpoint{4.467877in}{1.943706in}}%
\pgfpathlineto{\pgfqpoint{4.468352in}{1.944967in}}%
\pgfpathlineto{\pgfqpoint{4.469588in}{1.947343in}}%
\pgfpathlineto{\pgfqpoint{4.469778in}{1.946802in}}%
\pgfpathlineto{\pgfqpoint{4.469873in}{1.946685in}}%
\pgfpathlineto{\pgfqpoint{4.470158in}{1.947590in}}%
\pgfpathlineto{\pgfqpoint{4.471299in}{1.949914in}}%
\pgfpathlineto{\pgfqpoint{4.471584in}{1.949617in}}%
\pgfpathlineto{\pgfqpoint{4.471869in}{1.949237in}}%
\pgfpathlineto{\pgfqpoint{4.472534in}{1.950039in}}%
\pgfpathlineto{\pgfqpoint{4.473674in}{1.952729in}}%
\pgfpathlineto{\pgfqpoint{4.473960in}{1.951943in}}%
\pgfpathlineto{\pgfqpoint{4.474815in}{1.951482in}}%
\pgfpathlineto{\pgfqpoint{4.474910in}{1.952317in}}%
\pgfpathlineto{\pgfqpoint{4.475860in}{1.952670in}}%
\pgfpathlineto{\pgfqpoint{4.476335in}{1.952211in}}%
\pgfpathlineto{\pgfqpoint{4.479377in}{1.949649in}}%
\pgfpathlineto{\pgfqpoint{4.479662in}{1.950035in}}%
\pgfpathlineto{\pgfqpoint{4.480422in}{1.949684in}}%
\pgfpathlineto{\pgfqpoint{4.481467in}{1.948311in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{1.948907in}}%
\pgfpathlineto{\pgfqpoint{4.482418in}{1.949848in}}%
\pgfpathlineto{\pgfqpoint{4.482988in}{1.948795in}}%
\pgfpathlineto{\pgfqpoint{4.484128in}{1.949327in}}%
\pgfpathlineto{\pgfqpoint{4.484223in}{1.949724in}}%
\pgfpathlineto{\pgfqpoint{4.484984in}{1.948662in}}%
\pgfpathlineto{\pgfqpoint{4.485079in}{1.948652in}}%
\pgfpathlineto{\pgfqpoint{4.486314in}{1.947096in}}%
\pgfpathlineto{\pgfqpoint{4.486884in}{1.946585in}}%
\pgfpathlineto{\pgfqpoint{4.487264in}{1.947635in}}%
\pgfpathlineto{\pgfqpoint{4.487930in}{1.948353in}}%
\pgfpathlineto{\pgfqpoint{4.488215in}{1.947683in}}%
\pgfpathlineto{\pgfqpoint{4.488880in}{1.946561in}}%
\pgfpathlineto{\pgfqpoint{4.489355in}{1.947473in}}%
\pgfpathlineto{\pgfqpoint{4.489735in}{1.948150in}}%
\pgfpathlineto{\pgfqpoint{4.490116in}{1.946837in}}%
\pgfpathlineto{\pgfqpoint{4.490306in}{1.946983in}}%
\pgfpathlineto{\pgfqpoint{4.491636in}{1.947159in}}%
\pgfpathlineto{\pgfqpoint{4.491731in}{1.947003in}}%
\pgfpathlineto{\pgfqpoint{4.492967in}{1.945699in}}%
\pgfpathlineto{\pgfqpoint{4.493252in}{1.946324in}}%
\pgfpathlineto{\pgfqpoint{4.493347in}{1.946709in}}%
\pgfpathlineto{\pgfqpoint{4.493822in}{1.945983in}}%
\pgfpathlineto{\pgfqpoint{4.494297in}{1.946112in}}%
\pgfpathlineto{\pgfqpoint{4.495152in}{1.945969in}}%
\pgfpathlineto{\pgfqpoint{4.495247in}{1.945666in}}%
\pgfpathlineto{\pgfqpoint{4.496293in}{1.944741in}}%
\pgfpathlineto{\pgfqpoint{4.496578in}{1.945010in}}%
\pgfpathlineto{\pgfqpoint{4.497053in}{1.944816in}}%
\pgfpathlineto{\pgfqpoint{4.497148in}{1.944325in}}%
\pgfpathlineto{\pgfqpoint{4.498669in}{1.942228in}}%
\pgfpathlineto{\pgfqpoint{4.500855in}{1.937802in}}%
\pgfpathlineto{\pgfqpoint{4.501425in}{1.939836in}}%
\pgfpathlineto{\pgfqpoint{4.501805in}{1.940694in}}%
\pgfpathlineto{\pgfqpoint{4.502660in}{1.940270in}}%
\pgfpathlineto{\pgfqpoint{4.502755in}{1.940144in}}%
\pgfpathlineto{\pgfqpoint{4.503040in}{1.941184in}}%
\pgfpathlineto{\pgfqpoint{4.503706in}{1.942184in}}%
\pgfpathlineto{\pgfqpoint{4.504181in}{1.941197in}}%
\pgfpathlineto{\pgfqpoint{4.505416in}{1.939372in}}%
\pgfpathlineto{\pgfqpoint{4.505701in}{1.940056in}}%
\pgfpathlineto{\pgfqpoint{4.505986in}{1.940571in}}%
\pgfpathlineto{\pgfqpoint{4.506462in}{1.939148in}}%
\pgfpathlineto{\pgfqpoint{4.506557in}{1.939386in}}%
\pgfpathlineto{\pgfqpoint{4.507792in}{1.936731in}}%
\pgfpathlineto{\pgfqpoint{4.508077in}{1.936857in}}%
\pgfpathlineto{\pgfqpoint{4.515205in}{1.929493in}}%
\pgfpathlineto{\pgfqpoint{4.515300in}{1.928630in}}%
\pgfpathlineto{\pgfqpoint{4.515870in}{1.929725in}}%
\pgfpathlineto{\pgfqpoint{4.516250in}{1.929623in}}%
\pgfpathlineto{\pgfqpoint{4.516916in}{1.930155in}}%
\pgfpathlineto{\pgfqpoint{4.517961in}{1.928221in}}%
\pgfpathlineto{\pgfqpoint{4.518816in}{1.929147in}}%
\pgfpathlineto{\pgfqpoint{4.519006in}{1.928256in}}%
\pgfpathlineto{\pgfqpoint{4.519577in}{1.927569in}}%
\pgfpathlineto{\pgfqpoint{4.519862in}{1.928648in}}%
\pgfpathlineto{\pgfqpoint{4.520907in}{1.930842in}}%
\pgfpathlineto{\pgfqpoint{4.521192in}{1.930226in}}%
\pgfpathlineto{\pgfqpoint{4.523948in}{1.928366in}}%
\pgfpathlineto{\pgfqpoint{4.524899in}{1.930059in}}%
\pgfpathlineto{\pgfqpoint{4.525184in}{1.928925in}}%
\pgfpathlineto{\pgfqpoint{4.526609in}{1.927401in}}%
\pgfpathlineto{\pgfqpoint{4.525564in}{1.929234in}}%
\pgfpathlineto{\pgfqpoint{4.526704in}{1.927543in}}%
\pgfpathlineto{\pgfqpoint{4.527084in}{1.929515in}}%
\pgfpathlineto{\pgfqpoint{4.527940in}{1.929127in}}%
\pgfpathlineto{\pgfqpoint{4.528130in}{1.926837in}}%
\pgfpathlineto{\pgfqpoint{4.528510in}{1.930910in}}%
\pgfpathlineto{\pgfqpoint{4.528985in}{1.928584in}}%
\pgfpathlineto{\pgfqpoint{4.529365in}{1.928679in}}%
\pgfpathlineto{\pgfqpoint{4.529555in}{1.927936in}}%
\pgfpathlineto{\pgfqpoint{4.529840in}{1.927956in}}%
\pgfpathlineto{\pgfqpoint{4.532406in}{1.921220in}}%
\pgfpathlineto{\pgfqpoint{4.532881in}{1.921854in}}%
\pgfpathlineto{\pgfqpoint{4.532977in}{1.922370in}}%
\pgfpathlineto{\pgfqpoint{4.533642in}{1.920631in}}%
\pgfpathlineto{\pgfqpoint{4.534022in}{1.919688in}}%
\pgfpathlineto{\pgfqpoint{4.534497in}{1.920991in}}%
\pgfpathlineto{\pgfqpoint{4.534782in}{1.920576in}}%
\pgfpathlineto{\pgfqpoint{4.535638in}{1.920766in}}%
\pgfpathlineto{\pgfqpoint{4.535257in}{1.919652in}}%
\pgfpathlineto{\pgfqpoint{4.535828in}{1.920607in}}%
\pgfpathlineto{\pgfqpoint{4.536398in}{1.918643in}}%
\pgfpathlineto{\pgfqpoint{4.536968in}{1.920352in}}%
\pgfpathlineto{\pgfqpoint{4.537253in}{1.921430in}}%
\pgfpathlineto{\pgfqpoint{4.537538in}{1.918392in}}%
\pgfpathlineto{\pgfqpoint{4.537918in}{1.919349in}}%
\pgfpathlineto{\pgfqpoint{4.538394in}{1.918659in}}%
\pgfpathlineto{\pgfqpoint{4.538584in}{1.916875in}}%
\pgfpathlineto{\pgfqpoint{4.539344in}{1.919540in}}%
\pgfpathlineto{\pgfqpoint{4.539629in}{1.921092in}}%
\pgfpathlineto{\pgfqpoint{4.540294in}{1.918830in}}%
\pgfpathlineto{\pgfqpoint{4.541150in}{1.917393in}}%
\pgfpathlineto{\pgfqpoint{4.540960in}{1.919471in}}%
\pgfpathlineto{\pgfqpoint{4.541245in}{1.918735in}}%
\pgfpathlineto{\pgfqpoint{4.541340in}{1.919513in}}%
\pgfpathlineto{\pgfqpoint{4.541910in}{1.916645in}}%
\pgfpathlineto{\pgfqpoint{4.542100in}{1.916781in}}%
\pgfpathlineto{\pgfqpoint{4.546567in}{1.912898in}}%
\pgfpathlineto{\pgfqpoint{4.546757in}{1.913457in}}%
\pgfpathlineto{\pgfqpoint{4.547422in}{1.917463in}}%
\pgfpathlineto{\pgfqpoint{4.547992in}{1.916870in}}%
\pgfpathlineto{\pgfqpoint{4.548752in}{1.914819in}}%
\pgfpathlineto{\pgfqpoint{4.549038in}{1.917756in}}%
\pgfpathlineto{\pgfqpoint{4.549133in}{1.915289in}}%
\pgfpathlineto{\pgfqpoint{4.549988in}{1.918595in}}%
\pgfpathlineto{\pgfqpoint{4.550083in}{1.918413in}}%
\pgfpathlineto{\pgfqpoint{4.550178in}{1.918491in}}%
\pgfpathlineto{\pgfqpoint{4.550368in}{1.921554in}}%
\pgfpathlineto{\pgfqpoint{4.551033in}{1.915432in}}%
\pgfpathlineto{\pgfqpoint{4.551794in}{1.915995in}}%
\pgfpathlineto{\pgfqpoint{4.551984in}{1.917773in}}%
\pgfpathlineto{\pgfqpoint{4.552744in}{1.915347in}}%
\pgfpathlineto{\pgfqpoint{4.554074in}{1.910977in}}%
\pgfpathlineto{\pgfqpoint{4.553504in}{1.915902in}}%
\pgfpathlineto{\pgfqpoint{4.555025in}{1.912362in}}%
\pgfpathlineto{\pgfqpoint{4.555310in}{1.913202in}}%
\pgfpathlineto{\pgfqpoint{4.555880in}{1.911428in}}%
\pgfpathlineto{\pgfqpoint{4.555975in}{1.911603in}}%
\pgfpathlineto{\pgfqpoint{4.557686in}{1.913904in}}%
\pgfpathlineto{\pgfqpoint{4.558731in}{1.909426in}}%
\pgfpathlineto{\pgfqpoint{4.559016in}{1.910526in}}%
\pgfpathlineto{\pgfqpoint{4.559206in}{1.913318in}}%
\pgfpathlineto{\pgfqpoint{4.560157in}{1.912343in}}%
\pgfpathlineto{\pgfqpoint{4.560727in}{1.914179in}}%
\pgfpathlineto{\pgfqpoint{4.561487in}{1.913373in}}%
\pgfpathlineto{\pgfqpoint{4.561677in}{1.912739in}}%
\pgfpathlineto{\pgfqpoint{4.562438in}{1.913817in}}%
\pgfpathlineto{\pgfqpoint{4.563008in}{1.913011in}}%
\pgfpathlineto{\pgfqpoint{4.563673in}{1.912095in}}%
\pgfpathlineto{\pgfqpoint{4.564148in}{1.912684in}}%
\pgfpathlineto{\pgfqpoint{4.565289in}{1.914329in}}%
\pgfpathlineto{\pgfqpoint{4.565669in}{1.911334in}}%
\pgfpathlineto{\pgfqpoint{4.566429in}{1.913452in}}%
\pgfpathlineto{\pgfqpoint{4.567855in}{1.910887in}}%
\pgfpathlineto{\pgfqpoint{4.567950in}{1.912814in}}%
\pgfpathlineto{\pgfqpoint{4.568805in}{1.907892in}}%
\pgfpathlineto{\pgfqpoint{4.568900in}{1.909939in}}%
\pgfpathlineto{\pgfqpoint{4.568995in}{1.910062in}}%
\pgfpathlineto{\pgfqpoint{4.569090in}{1.909931in}}%
\pgfpathlineto{\pgfqpoint{4.569280in}{1.903030in}}%
\pgfpathlineto{\pgfqpoint{4.570325in}{1.905040in}}%
\pgfpathlineto{\pgfqpoint{4.570516in}{1.902354in}}%
\pgfpathlineto{\pgfqpoint{4.571181in}{1.905603in}}%
\pgfpathlineto{\pgfqpoint{4.571466in}{1.904739in}}%
\pgfpathlineto{\pgfqpoint{4.572891in}{1.903401in}}%
\pgfpathlineto{\pgfqpoint{4.573081in}{1.907025in}}%
\pgfpathlineto{\pgfqpoint{4.573557in}{1.902134in}}%
\pgfpathlineto{\pgfqpoint{4.574032in}{1.904337in}}%
\pgfpathlineto{\pgfqpoint{4.574602in}{1.903007in}}%
\pgfpathlineto{\pgfqpoint{4.575077in}{1.904079in}}%
\pgfpathlineto{\pgfqpoint{4.575552in}{1.905622in}}%
\pgfpathlineto{\pgfqpoint{4.576123in}{1.903937in}}%
\pgfpathlineto{\pgfqpoint{4.576788in}{1.901324in}}%
\pgfpathlineto{\pgfqpoint{4.577643in}{1.901762in}}%
\pgfpathlineto{\pgfqpoint{4.581350in}{1.895096in}}%
\pgfpathlineto{\pgfqpoint{4.581920in}{1.896241in}}%
\pgfpathlineto{\pgfqpoint{4.583155in}{1.896451in}}%
\pgfpathlineto{\pgfqpoint{4.582205in}{1.895934in}}%
\pgfpathlineto{\pgfqpoint{4.583250in}{1.896266in}}%
\pgfpathlineto{\pgfqpoint{4.584011in}{1.897773in}}%
\pgfpathlineto{\pgfqpoint{4.585341in}{1.899033in}}%
\pgfpathlineto{\pgfqpoint{4.585531in}{1.898852in}}%
\pgfpathlineto{\pgfqpoint{4.586196in}{1.898847in}}%
\pgfpathlineto{\pgfqpoint{4.585816in}{1.899135in}}%
\pgfpathlineto{\pgfqpoint{4.586481in}{1.899354in}}%
\pgfpathlineto{\pgfqpoint{4.589238in}{1.902115in}}%
\pgfpathlineto{\pgfqpoint{4.589523in}{1.901477in}}%
\pgfpathlineto{\pgfqpoint{4.589618in}{1.901284in}}%
\pgfpathlineto{\pgfqpoint{4.590093in}{1.902188in}}%
\pgfpathlineto{\pgfqpoint{4.590378in}{1.902236in}}%
\pgfpathlineto{\pgfqpoint{4.591328in}{1.903931in}}%
\pgfpathlineto{\pgfqpoint{4.591613in}{1.903692in}}%
\pgfpathlineto{\pgfqpoint{4.592564in}{1.901431in}}%
\pgfpathlineto{\pgfqpoint{4.592849in}{1.902526in}}%
\pgfpathlineto{\pgfqpoint{4.593514in}{1.903119in}}%
\pgfpathlineto{\pgfqpoint{4.593704in}{1.902168in}}%
\pgfpathlineto{\pgfqpoint{4.593894in}{1.902443in}}%
\pgfpathlineto{\pgfqpoint{4.595130in}{1.900656in}}%
\pgfpathlineto{\pgfqpoint{4.594179in}{1.902554in}}%
\pgfpathlineto{\pgfqpoint{4.595225in}{1.900681in}}%
\pgfpathlineto{\pgfqpoint{4.595415in}{1.901807in}}%
\pgfpathlineto{\pgfqpoint{4.595700in}{1.900207in}}%
\pgfpathlineto{\pgfqpoint{4.596175in}{1.900362in}}%
\pgfpathlineto{\pgfqpoint{4.596365in}{1.899367in}}%
\pgfpathlineto{\pgfqpoint{4.596650in}{1.900480in}}%
\pgfpathlineto{\pgfqpoint{4.597316in}{1.900063in}}%
\pgfpathlineto{\pgfqpoint{4.598646in}{1.902529in}}%
\pgfpathlineto{\pgfqpoint{4.598836in}{1.901859in}}%
\pgfpathlineto{\pgfqpoint{4.599026in}{1.898662in}}%
\pgfpathlineto{\pgfqpoint{4.599977in}{1.900982in}}%
\pgfpathlineto{\pgfqpoint{4.600072in}{1.900558in}}%
\pgfpathlineto{\pgfqpoint{4.601117in}{1.900942in}}%
\pgfpathlineto{\pgfqpoint{4.601307in}{1.900783in}}%
\pgfpathlineto{\pgfqpoint{4.601592in}{1.900013in}}%
\pgfpathlineto{\pgfqpoint{4.602352in}{1.900620in}}%
\pgfpathlineto{\pgfqpoint{4.602447in}{1.899523in}}%
\pgfpathlineto{\pgfqpoint{4.602923in}{1.901992in}}%
\pgfpathlineto{\pgfqpoint{4.603493in}{1.899786in}}%
\pgfpathlineto{\pgfqpoint{4.605013in}{1.897768in}}%
\pgfpathlineto{\pgfqpoint{4.605108in}{1.897981in}}%
\pgfpathlineto{\pgfqpoint{4.605203in}{1.898039in}}%
\pgfpathlineto{\pgfqpoint{4.605394in}{1.897437in}}%
\pgfpathlineto{\pgfqpoint{4.605584in}{1.897129in}}%
\pgfpathlineto{\pgfqpoint{4.607009in}{1.894388in}}%
\pgfpathlineto{\pgfqpoint{4.607864in}{1.895868in}}%
\pgfpathlineto{\pgfqpoint{4.607959in}{1.896192in}}%
\pgfpathlineto{\pgfqpoint{4.608625in}{1.894664in}}%
\pgfpathlineto{\pgfqpoint{4.608720in}{1.895046in}}%
\pgfpathlineto{\pgfqpoint{4.609385in}{1.894043in}}%
\pgfpathlineto{\pgfqpoint{4.609765in}{1.894664in}}%
\pgfpathlineto{\pgfqpoint{4.609955in}{1.895360in}}%
\pgfpathlineto{\pgfqpoint{4.610811in}{1.894726in}}%
\pgfpathlineto{\pgfqpoint{4.611096in}{1.894416in}}%
\pgfpathlineto{\pgfqpoint{4.611571in}{1.895391in}}%
\pgfpathlineto{\pgfqpoint{4.612046in}{1.895877in}}%
\pgfpathlineto{\pgfqpoint{4.611761in}{1.894845in}}%
\pgfpathlineto{\pgfqpoint{4.612616in}{1.895189in}}%
\pgfpathlineto{\pgfqpoint{4.614517in}{1.895150in}}%
\pgfpathlineto{\pgfqpoint{4.614612in}{1.895759in}}%
\pgfpathlineto{\pgfqpoint{4.615277in}{1.894997in}}%
\pgfpathlineto{\pgfqpoint{4.615657in}{1.895483in}}%
\pgfpathlineto{\pgfqpoint{4.615942in}{1.896087in}}%
\pgfpathlineto{\pgfqpoint{4.617178in}{1.894556in}}%
\pgfpathlineto{\pgfqpoint{4.617368in}{1.895555in}}%
\pgfpathlineto{\pgfqpoint{4.617748in}{1.893649in}}%
\pgfpathlineto{\pgfqpoint{4.618033in}{1.893842in}}%
\pgfpathlineto{\pgfqpoint{4.619364in}{1.891143in}}%
\pgfpathlineto{\pgfqpoint{4.619744in}{1.892692in}}%
\pgfpathlineto{\pgfqpoint{4.620694in}{1.891445in}}%
\pgfpathlineto{\pgfqpoint{4.621455in}{1.890862in}}%
\pgfpathlineto{\pgfqpoint{4.621074in}{1.892464in}}%
\pgfpathlineto{\pgfqpoint{4.621645in}{1.891624in}}%
\pgfpathlineto{\pgfqpoint{4.621740in}{1.892324in}}%
\pgfpathlineto{\pgfqpoint{4.621835in}{1.888729in}}%
\pgfpathlineto{\pgfqpoint{4.622405in}{1.890631in}}%
\pgfpathlineto{\pgfqpoint{4.622500in}{1.887896in}}%
\pgfpathlineto{\pgfqpoint{4.622975in}{1.893554in}}%
\pgfpathlineto{\pgfqpoint{4.623450in}{1.890331in}}%
\pgfpathlineto{\pgfqpoint{4.624401in}{1.893143in}}%
\pgfpathlineto{\pgfqpoint{4.624020in}{1.889839in}}%
\pgfpathlineto{\pgfqpoint{4.624591in}{1.892487in}}%
\pgfpathlineto{\pgfqpoint{4.625066in}{1.887204in}}%
\pgfpathlineto{\pgfqpoint{4.625826in}{1.890610in}}%
\pgfpathlineto{\pgfqpoint{4.626681in}{1.891853in}}%
\pgfpathlineto{\pgfqpoint{4.626111in}{1.890309in}}%
\pgfpathlineto{\pgfqpoint{4.626967in}{1.890969in}}%
\pgfpathlineto{\pgfqpoint{4.627062in}{1.891108in}}%
\pgfpathlineto{\pgfqpoint{4.627157in}{1.890781in}}%
\pgfpathlineto{\pgfqpoint{4.627252in}{1.887669in}}%
\pgfpathlineto{\pgfqpoint{4.628297in}{1.889713in}}%
\pgfpathlineto{\pgfqpoint{4.628962in}{1.889128in}}%
\pgfpathlineto{\pgfqpoint{4.629057in}{1.891665in}}%
\pgfpathlineto{\pgfqpoint{4.629628in}{1.885009in}}%
\pgfpathlineto{\pgfqpoint{4.630103in}{1.890986in}}%
\pgfpathlineto{\pgfqpoint{4.631338in}{1.887158in}}%
\pgfpathlineto{\pgfqpoint{4.631433in}{1.887216in}}%
\pgfpathlineto{\pgfqpoint{4.632669in}{1.888486in}}%
\pgfpathlineto{\pgfqpoint{4.631813in}{1.886695in}}%
\pgfpathlineto{\pgfqpoint{4.632954in}{1.887129in}}%
\pgfpathlineto{\pgfqpoint{4.633144in}{1.886169in}}%
\pgfpathlineto{\pgfqpoint{4.633239in}{1.887447in}}%
\pgfpathlineto{\pgfqpoint{4.634094in}{1.886592in}}%
\pgfpathlineto{\pgfqpoint{4.634950in}{1.885504in}}%
\pgfpathlineto{\pgfqpoint{4.635045in}{1.885442in}}%
\pgfpathlineto{\pgfqpoint{4.635235in}{1.886460in}}%
\pgfpathlineto{\pgfqpoint{4.635330in}{1.886363in}}%
\pgfpathlineto{\pgfqpoint{4.635520in}{1.887228in}}%
\pgfpathlineto{\pgfqpoint{4.635805in}{1.885737in}}%
\pgfpathlineto{\pgfqpoint{4.636185in}{1.885675in}}%
\pgfpathlineto{\pgfqpoint{4.637325in}{1.883866in}}%
\pgfpathlineto{\pgfqpoint{4.637420in}{1.884027in}}%
\pgfpathlineto{\pgfqpoint{4.637516in}{1.884209in}}%
\pgfpathlineto{\pgfqpoint{4.637706in}{1.883432in}}%
\pgfpathlineto{\pgfqpoint{4.637991in}{1.883300in}}%
\pgfpathlineto{\pgfqpoint{4.639511in}{1.876921in}}%
\pgfpathlineto{\pgfqpoint{4.638181in}{1.883454in}}%
\pgfpathlineto{\pgfqpoint{4.639891in}{1.878879in}}%
\pgfpathlineto{\pgfqpoint{4.640652in}{1.878726in}}%
\pgfpathlineto{\pgfqpoint{4.640081in}{1.877855in}}%
\pgfpathlineto{\pgfqpoint{4.640747in}{1.878374in}}%
\pgfpathlineto{\pgfqpoint{4.640842in}{1.878074in}}%
\pgfpathlineto{\pgfqpoint{4.641507in}{1.878847in}}%
\pgfpathlineto{\pgfqpoint{4.641792in}{1.878677in}}%
\pgfpathlineto{\pgfqpoint{4.645213in}{1.875303in}}%
\pgfpathlineto{\pgfqpoint{4.645879in}{1.874801in}}%
\pgfpathlineto{\pgfqpoint{4.645403in}{1.875891in}}%
\pgfpathlineto{\pgfqpoint{4.646449in}{1.875136in}}%
\pgfpathlineto{\pgfqpoint{4.646544in}{1.875680in}}%
\pgfpathlineto{\pgfqpoint{4.647399in}{1.874598in}}%
\pgfpathlineto{\pgfqpoint{4.648445in}{1.873342in}}%
\pgfpathlineto{\pgfqpoint{4.648540in}{1.872637in}}%
\pgfpathlineto{\pgfqpoint{4.649585in}{1.872782in}}%
\pgfpathlineto{\pgfqpoint{4.650725in}{1.874711in}}%
\pgfpathlineto{\pgfqpoint{4.650916in}{1.873904in}}%
\pgfpathlineto{\pgfqpoint{4.651201in}{1.873989in}}%
\pgfpathlineto{\pgfqpoint{4.651581in}{1.873126in}}%
\pgfpathlineto{\pgfqpoint{4.658898in}{1.867297in}}%
\pgfpathlineto{\pgfqpoint{4.658994in}{1.867955in}}%
\pgfpathlineto{\pgfqpoint{4.659089in}{1.868588in}}%
\pgfpathlineto{\pgfqpoint{4.659849in}{1.867018in}}%
\pgfpathlineto{\pgfqpoint{4.661940in}{1.863850in}}%
\pgfpathlineto{\pgfqpoint{4.662130in}{1.863587in}}%
\pgfpathlineto{\pgfqpoint{4.662700in}{1.864658in}}%
\pgfpathlineto{\pgfqpoint{4.663650in}{1.863205in}}%
\pgfpathlineto{\pgfqpoint{4.665171in}{1.859337in}}%
\pgfpathlineto{\pgfqpoint{4.665456in}{1.860397in}}%
\pgfpathlineto{\pgfqpoint{4.665646in}{1.860572in}}%
\pgfpathlineto{\pgfqpoint{4.665741in}{1.859632in}}%
\pgfpathlineto{\pgfqpoint{4.666881in}{1.854658in}}%
\pgfpathlineto{\pgfqpoint{4.667262in}{1.855138in}}%
\pgfpathlineto{\pgfqpoint{4.667832in}{1.855468in}}%
\pgfpathlineto{\pgfqpoint{4.667927in}{1.856805in}}%
\pgfpathlineto{\pgfqpoint{4.668402in}{1.853649in}}%
\pgfpathlineto{\pgfqpoint{4.668782in}{1.854953in}}%
\pgfpathlineto{\pgfqpoint{4.669733in}{1.850267in}}%
\pgfpathlineto{\pgfqpoint{4.670683in}{1.850761in}}%
\pgfpathlineto{\pgfqpoint{4.670778in}{1.851513in}}%
\pgfpathlineto{\pgfqpoint{4.671348in}{1.849166in}}%
\pgfpathlineto{\pgfqpoint{4.671538in}{1.849202in}}%
\pgfpathlineto{\pgfqpoint{4.674579in}{1.843314in}}%
\pgfpathlineto{\pgfqpoint{4.674959in}{1.844446in}}%
\pgfpathlineto{\pgfqpoint{4.675245in}{1.845437in}}%
\pgfpathlineto{\pgfqpoint{4.675720in}{1.843312in}}%
\pgfpathlineto{\pgfqpoint{4.676195in}{1.841259in}}%
\pgfpathlineto{\pgfqpoint{4.676670in}{1.844502in}}%
\pgfpathlineto{\pgfqpoint{4.676955in}{1.845224in}}%
\pgfpathlineto{\pgfqpoint{4.677335in}{1.844067in}}%
\pgfpathlineto{\pgfqpoint{4.677811in}{1.844512in}}%
\pgfpathlineto{\pgfqpoint{4.678381in}{1.842946in}}%
\pgfpathlineto{\pgfqpoint{4.678856in}{1.845021in}}%
\pgfpathlineto{\pgfqpoint{4.679616in}{1.843512in}}%
\pgfpathlineto{\pgfqpoint{4.680186in}{1.841952in}}%
\pgfpathlineto{\pgfqpoint{4.680662in}{1.843343in}}%
\pgfpathlineto{\pgfqpoint{4.681042in}{1.844443in}}%
\pgfpathlineto{\pgfqpoint{4.681422in}{1.843099in}}%
\pgfpathlineto{\pgfqpoint{4.681897in}{1.843244in}}%
\pgfpathlineto{\pgfqpoint{4.683133in}{1.838151in}}%
\pgfpathlineto{\pgfqpoint{4.683988in}{1.836227in}}%
\pgfpathlineto{\pgfqpoint{4.684368in}{1.837009in}}%
\pgfpathlineto{\pgfqpoint{4.684938in}{1.838450in}}%
\pgfpathlineto{\pgfqpoint{4.685318in}{1.836605in}}%
\pgfpathlineto{\pgfqpoint{4.686364in}{1.836383in}}%
\pgfpathlineto{\pgfqpoint{4.685698in}{1.837050in}}%
\pgfpathlineto{\pgfqpoint{4.686459in}{1.836767in}}%
\pgfpathlineto{\pgfqpoint{4.686744in}{1.837119in}}%
\pgfpathlineto{\pgfqpoint{4.687219in}{1.835691in}}%
\pgfpathlineto{\pgfqpoint{4.688169in}{1.832723in}}%
\pgfpathlineto{\pgfqpoint{4.687409in}{1.836732in}}%
\pgfpathlineto{\pgfqpoint{4.688835in}{1.835081in}}%
\pgfpathlineto{\pgfqpoint{4.689310in}{1.835635in}}%
\pgfpathlineto{\pgfqpoint{4.689880in}{1.834746in}}%
\pgfpathlineto{\pgfqpoint{4.689975in}{1.834420in}}%
\pgfpathlineto{\pgfqpoint{4.690545in}{1.836302in}}%
\pgfpathlineto{\pgfqpoint{4.690640in}{1.836001in}}%
\pgfpathlineto{\pgfqpoint{4.691116in}{1.836130in}}%
\pgfpathlineto{\pgfqpoint{4.691971in}{1.829300in}}%
\pgfpathlineto{\pgfqpoint{4.692351in}{1.833010in}}%
\pgfpathlineto{\pgfqpoint{4.693016in}{1.835244in}}%
\pgfpathlineto{\pgfqpoint{4.693491in}{1.833352in}}%
\pgfpathlineto{\pgfqpoint{4.694062in}{1.829113in}}%
\pgfpathlineto{\pgfqpoint{4.694727in}{1.830676in}}%
\pgfpathlineto{\pgfqpoint{4.695202in}{1.833956in}}%
\pgfpathlineto{\pgfqpoint{4.696057in}{1.832368in}}%
\pgfpathlineto{\pgfqpoint{4.696913in}{1.831317in}}%
\pgfpathlineto{\pgfqpoint{4.696342in}{1.832639in}}%
\pgfpathlineto{\pgfqpoint{4.697198in}{1.831566in}}%
\pgfpathlineto{\pgfqpoint{4.697958in}{1.836069in}}%
\pgfpathlineto{\pgfqpoint{4.698338in}{1.832838in}}%
\pgfpathlineto{\pgfqpoint{4.699194in}{1.829104in}}%
\pgfpathlineto{\pgfqpoint{4.699479in}{1.831589in}}%
\pgfpathlineto{\pgfqpoint{4.700809in}{1.834357in}}%
\pgfpathlineto{\pgfqpoint{4.701950in}{1.830292in}}%
\pgfpathlineto{\pgfqpoint{4.702140in}{1.832242in}}%
\pgfpathlineto{\pgfqpoint{4.702805in}{1.836491in}}%
\pgfpathlineto{\pgfqpoint{4.703375in}{1.834102in}}%
\pgfpathlineto{\pgfqpoint{4.704611in}{1.838189in}}%
\pgfpathlineto{\pgfqpoint{4.705086in}{1.836677in}}%
\pgfpathlineto{\pgfqpoint{4.706606in}{1.834242in}}%
\pgfpathlineto{\pgfqpoint{4.707937in}{1.831731in}}%
\pgfpathlineto{\pgfqpoint{4.708032in}{1.832623in}}%
\pgfpathlineto{\pgfqpoint{4.708317in}{1.833060in}}%
\pgfpathlineto{\pgfqpoint{4.708602in}{1.834157in}}%
\pgfpathlineto{\pgfqpoint{4.709077in}{1.832654in}}%
\pgfpathlineto{\pgfqpoint{4.709362in}{1.833042in}}%
\pgfpathlineto{\pgfqpoint{4.710123in}{1.832054in}}%
\pgfpathlineto{\pgfqpoint{4.710408in}{1.833368in}}%
\pgfpathlineto{\pgfqpoint{4.711453in}{1.835763in}}%
\pgfpathlineto{\pgfqpoint{4.711928in}{1.834571in}}%
\pgfpathlineto{\pgfqpoint{4.712403in}{1.833316in}}%
\pgfpathlineto{\pgfqpoint{4.712974in}{1.834943in}}%
\pgfpathlineto{\pgfqpoint{4.713069in}{1.835379in}}%
\pgfpathlineto{\pgfqpoint{4.713449in}{1.834678in}}%
\pgfpathlineto{\pgfqpoint{4.714114in}{1.835080in}}%
\pgfpathlineto{\pgfqpoint{4.714399in}{1.834884in}}%
\pgfpathlineto{\pgfqpoint{4.714779in}{1.835597in}}%
\pgfpathlineto{\pgfqpoint{4.716775in}{1.839584in}}%
\pgfpathlineto{\pgfqpoint{4.716870in}{1.839189in}}%
\pgfpathlineto{\pgfqpoint{4.717440in}{1.837937in}}%
\pgfpathlineto{\pgfqpoint{4.717915in}{1.839578in}}%
\pgfpathlineto{\pgfqpoint{4.720006in}{1.841599in}}%
\pgfpathlineto{\pgfqpoint{4.721337in}{1.840773in}}%
\pgfpathlineto{\pgfqpoint{4.721432in}{1.840909in}}%
\pgfpathlineto{\pgfqpoint{4.724473in}{1.843964in}}%
\pgfpathlineto{\pgfqpoint{4.724853in}{1.843200in}}%
\pgfpathlineto{\pgfqpoint{4.724948in}{1.842958in}}%
\pgfpathlineto{\pgfqpoint{4.725328in}{1.843981in}}%
\pgfpathlineto{\pgfqpoint{4.725613in}{1.843928in}}%
\pgfpathlineto{\pgfqpoint{4.727324in}{1.848197in}}%
\pgfpathlineto{\pgfqpoint{4.727514in}{1.848074in}}%
\pgfpathlineto{\pgfqpoint{4.728845in}{1.851463in}}%
\pgfpathlineto{\pgfqpoint{4.729320in}{1.850295in}}%
\pgfpathlineto{\pgfqpoint{4.729605in}{1.849935in}}%
\pgfpathlineto{\pgfqpoint{4.729985in}{1.851328in}}%
\pgfpathlineto{\pgfqpoint{4.731125in}{1.855028in}}%
\pgfpathlineto{\pgfqpoint{4.731506in}{1.854842in}}%
\pgfpathlineto{\pgfqpoint{4.732076in}{1.854099in}}%
\pgfpathlineto{\pgfqpoint{4.732836in}{1.854657in}}%
\pgfpathlineto{\pgfqpoint{4.733406in}{1.855498in}}%
\pgfpathlineto{\pgfqpoint{4.734072in}{1.855267in}}%
\pgfpathlineto{\pgfqpoint{4.736257in}{1.857445in}}%
\pgfpathlineto{\pgfqpoint{4.737968in}{1.859890in}}%
\pgfpathlineto{\pgfqpoint{4.739203in}{1.860453in}}%
\pgfpathlineto{\pgfqpoint{4.742340in}{1.866355in}}%
\pgfpathlineto{\pgfqpoint{4.742720in}{1.865614in}}%
\pgfpathlineto{\pgfqpoint{4.743100in}{1.863839in}}%
\pgfpathlineto{\pgfqpoint{4.743670in}{1.866214in}}%
\pgfpathlineto{\pgfqpoint{4.743955in}{1.867574in}}%
\pgfpathlineto{\pgfqpoint{4.745001in}{1.867104in}}%
\pgfpathlineto{\pgfqpoint{4.745096in}{1.866994in}}%
\pgfpathlineto{\pgfqpoint{4.745381in}{1.867873in}}%
\pgfpathlineto{\pgfqpoint{4.745571in}{1.867943in}}%
\pgfpathlineto{\pgfqpoint{4.745856in}{1.867425in}}%
\pgfpathlineto{\pgfqpoint{4.748707in}{1.871879in}}%
\pgfpathlineto{\pgfqpoint{4.748802in}{1.871510in}}%
\pgfpathlineto{\pgfqpoint{4.749467in}{1.873336in}}%
\pgfpathlineto{\pgfqpoint{4.750893in}{1.876448in}}%
\pgfpathlineto{\pgfqpoint{4.751463in}{1.877816in}}%
\pgfpathlineto{\pgfqpoint{4.753364in}{1.881494in}}%
\pgfpathlineto{\pgfqpoint{4.756880in}{1.886811in}}%
\pgfpathlineto{\pgfqpoint{4.759066in}{1.893379in}}%
\pgfpathlineto{\pgfqpoint{4.759351in}{1.893423in}}%
\pgfpathlineto{\pgfqpoint{4.759541in}{1.894376in}}%
\pgfpathlineto{\pgfqpoint{4.762582in}{1.900593in}}%
\pgfpathlineto{\pgfqpoint{4.766098in}{1.903052in}}%
\pgfpathlineto{\pgfqpoint{4.771801in}{1.913033in}}%
\pgfpathlineto{\pgfqpoint{4.772751in}{1.914700in}}%
\pgfpathlineto{\pgfqpoint{4.773321in}{1.914395in}}%
\pgfpathlineto{\pgfqpoint{4.775222in}{1.913663in}}%
\pgfpathlineto{\pgfqpoint{4.777123in}{1.917902in}}%
\pgfpathlineto{\pgfqpoint{4.777598in}{1.918695in}}%
\pgfpathlineto{\pgfqpoint{4.778073in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{4.779023in}{1.916452in}}%
\pgfpathlineto{\pgfqpoint{4.779308in}{1.917525in}}%
\pgfpathlineto{\pgfqpoint{4.780639in}{1.918523in}}%
\pgfpathlineto{\pgfqpoint{4.780829in}{1.917849in}}%
\pgfpathlineto{\pgfqpoint{4.781304in}{1.919738in}}%
\pgfpathlineto{\pgfqpoint{4.782540in}{1.921810in}}%
\pgfpathlineto{\pgfqpoint{4.782920in}{1.921516in}}%
\pgfpathlineto{\pgfqpoint{4.783965in}{1.924193in}}%
\pgfpathlineto{\pgfqpoint{4.785391in}{1.925853in}}%
\pgfpathlineto{\pgfqpoint{4.786436in}{1.925151in}}%
\pgfpathlineto{\pgfqpoint{4.786721in}{1.925342in}}%
\pgfpathlineto{\pgfqpoint{4.788242in}{1.926033in}}%
\pgfpathlineto{\pgfqpoint{4.788907in}{1.927192in}}%
\pgfpathlineto{\pgfqpoint{4.789287in}{1.926306in}}%
\pgfpathlineto{\pgfqpoint{4.789477in}{1.926008in}}%
\pgfpathlineto{\pgfqpoint{4.789857in}{1.927351in}}%
\pgfpathlineto{\pgfqpoint{4.790047in}{1.927372in}}%
\pgfpathlineto{\pgfqpoint{4.790713in}{1.930542in}}%
\pgfpathlineto{\pgfqpoint{4.791663in}{1.929824in}}%
\pgfpathlineto{\pgfqpoint{4.793659in}{1.925546in}}%
\pgfpathlineto{\pgfqpoint{4.793944in}{1.926693in}}%
\pgfpathlineto{\pgfqpoint{4.796225in}{1.931295in}}%
\pgfpathlineto{\pgfqpoint{4.796320in}{1.930709in}}%
\pgfpathlineto{\pgfqpoint{4.796415in}{1.929464in}}%
\pgfpathlineto{\pgfqpoint{4.796985in}{1.931670in}}%
\pgfpathlineto{\pgfqpoint{4.797365in}{1.930907in}}%
\pgfpathlineto{\pgfqpoint{4.798220in}{1.930934in}}%
\pgfpathlineto{\pgfqpoint{4.797935in}{1.931448in}}%
\pgfpathlineto{\pgfqpoint{4.798315in}{1.931184in}}%
\pgfpathlineto{\pgfqpoint{4.799551in}{1.933353in}}%
\pgfpathlineto{\pgfqpoint{4.800121in}{1.932809in}}%
\pgfpathlineto{\pgfqpoint{4.800596in}{1.933151in}}%
\pgfpathlineto{\pgfqpoint{4.802592in}{1.929089in}}%
\pgfpathlineto{\pgfqpoint{4.802687in}{1.929869in}}%
\pgfpathlineto{\pgfqpoint{4.803257in}{1.930657in}}%
\pgfpathlineto{\pgfqpoint{4.803447in}{1.931263in}}%
\pgfpathlineto{\pgfqpoint{4.804018in}{1.929878in}}%
\pgfpathlineto{\pgfqpoint{4.804113in}{1.929917in}}%
\pgfpathlineto{\pgfqpoint{4.805918in}{1.929704in}}%
\pgfpathlineto{\pgfqpoint{4.806298in}{1.927578in}}%
\pgfpathlineto{\pgfqpoint{4.807059in}{1.927827in}}%
\pgfpathlineto{\pgfqpoint{4.811145in}{1.931762in}}%
\pgfpathlineto{\pgfqpoint{4.811240in}{1.930280in}}%
\pgfpathlineto{\pgfqpoint{4.812286in}{1.932763in}}%
\pgfpathlineto{\pgfqpoint{4.813901in}{1.920108in}}%
\pgfpathlineto{\pgfqpoint{4.814947in}{1.925543in}}%
\pgfpathlineto{\pgfqpoint{4.815137in}{1.925398in}}%
\pgfpathlineto{\pgfqpoint{4.818178in}{1.931457in}}%
\pgfpathlineto{\pgfqpoint{4.818368in}{1.931294in}}%
\pgfpathlineto{\pgfqpoint{4.819603in}{1.928669in}}%
\pgfpathlineto{\pgfqpoint{4.819698in}{1.926682in}}%
\pgfpathlineto{\pgfqpoint{4.820649in}{1.928174in}}%
\pgfpathlineto{\pgfqpoint{4.821124in}{1.929298in}}%
\pgfpathlineto{\pgfqpoint{4.821789in}{1.928374in}}%
\pgfpathlineto{\pgfqpoint{4.821884in}{1.928296in}}%
\pgfpathlineto{\pgfqpoint{4.822264in}{1.928965in}}%
\pgfpathlineto{\pgfqpoint{4.824165in}{1.934218in}}%
\pgfpathlineto{\pgfqpoint{4.824735in}{1.934097in}}%
\pgfpathlineto{\pgfqpoint{4.824830in}{1.935226in}}%
\pgfpathlineto{\pgfqpoint{4.824925in}{1.935031in}}%
\pgfpathlineto{\pgfqpoint{4.827016in}{1.935170in}}%
\pgfpathlineto{\pgfqpoint{4.827396in}{1.936225in}}%
\pgfpathlineto{\pgfqpoint{4.827681in}{1.935006in}}%
\pgfpathlineto{\pgfqpoint{4.828157in}{1.935865in}}%
\pgfpathlineto{\pgfqpoint{4.828537in}{1.934660in}}%
\pgfpathlineto{\pgfqpoint{4.829012in}{1.935816in}}%
\pgfpathlineto{\pgfqpoint{4.829202in}{1.937581in}}%
\pgfpathlineto{\pgfqpoint{4.829962in}{1.934434in}}%
\pgfpathlineto{\pgfqpoint{4.830247in}{1.933295in}}%
\pgfpathlineto{\pgfqpoint{4.830818in}{1.934834in}}%
\pgfpathlineto{\pgfqpoint{4.831673in}{1.935549in}}%
\pgfpathlineto{\pgfqpoint{4.831958in}{1.935047in}}%
\pgfpathlineto{\pgfqpoint{4.833574in}{1.934199in}}%
\pgfpathlineto{\pgfqpoint{4.834239in}{1.934890in}}%
\pgfpathlineto{\pgfqpoint{4.834619in}{1.934392in}}%
\pgfpathlineto{\pgfqpoint{4.836520in}{1.936806in}}%
\pgfpathlineto{\pgfqpoint{4.838801in}{1.939534in}}%
\pgfpathlineto{\pgfqpoint{4.840796in}{1.940374in}}%
\pgfpathlineto{\pgfqpoint{4.842032in}{1.942394in}}%
\pgfpathlineto{\pgfqpoint{4.842887in}{1.943086in}}%
\pgfpathlineto{\pgfqpoint{4.843552in}{1.941836in}}%
\pgfpathlineto{\pgfqpoint{4.845263in}{1.943735in}}%
\pgfpathlineto{\pgfqpoint{4.845358in}{1.943354in}}%
\pgfpathlineto{\pgfqpoint{4.845548in}{1.942576in}}%
\pgfpathlineto{\pgfqpoint{4.846118in}{1.945019in}}%
\pgfpathlineto{\pgfqpoint{4.846213in}{1.943574in}}%
\pgfpathlineto{\pgfqpoint{4.847259in}{1.945172in}}%
\pgfpathlineto{\pgfqpoint{4.846593in}{1.943488in}}%
\pgfpathlineto{\pgfqpoint{4.847354in}{1.944675in}}%
\pgfpathlineto{\pgfqpoint{4.847639in}{1.943807in}}%
\pgfpathlineto{\pgfqpoint{4.848019in}{1.945723in}}%
\pgfpathlineto{\pgfqpoint{4.848684in}{1.946995in}}%
\pgfpathlineto{\pgfqpoint{4.849064in}{1.945061in}}%
\pgfpathlineto{\pgfqpoint{4.850015in}{1.939681in}}%
\pgfpathlineto{\pgfqpoint{4.849254in}{1.946371in}}%
\pgfpathlineto{\pgfqpoint{4.850205in}{1.942402in}}%
\pgfpathlineto{\pgfqpoint{4.851535in}{1.946863in}}%
\pgfpathlineto{\pgfqpoint{4.852296in}{1.948778in}}%
\pgfpathlineto{\pgfqpoint{4.853341in}{1.947865in}}%
\pgfpathlineto{\pgfqpoint{4.853436in}{1.946926in}}%
\pgfpathlineto{\pgfqpoint{4.854006in}{1.948387in}}%
\pgfpathlineto{\pgfqpoint{4.854386in}{1.947304in}}%
\pgfpathlineto{\pgfqpoint{4.855147in}{1.949061in}}%
\pgfpathlineto{\pgfqpoint{4.855527in}{1.948467in}}%
\pgfpathlineto{\pgfqpoint{4.856097in}{1.947326in}}%
\pgfpathlineto{\pgfqpoint{4.856192in}{1.949959in}}%
\pgfpathlineto{\pgfqpoint{4.856287in}{1.952460in}}%
\pgfpathlineto{\pgfqpoint{4.857142in}{1.947056in}}%
\pgfpathlineto{\pgfqpoint{4.857332in}{1.948506in}}%
\pgfpathlineto{\pgfqpoint{4.857998in}{1.946073in}}%
\pgfpathlineto{\pgfqpoint{4.858188in}{1.945838in}}%
\pgfpathlineto{\pgfqpoint{4.858568in}{1.946803in}}%
\pgfpathlineto{\pgfqpoint{4.858663in}{1.946797in}}%
\pgfpathlineto{\pgfqpoint{4.860374in}{1.949116in}}%
\pgfpathlineto{\pgfqpoint{4.860469in}{1.948954in}}%
\pgfpathlineto{\pgfqpoint{4.860754in}{1.948643in}}%
\pgfpathlineto{\pgfqpoint{4.861134in}{1.949334in}}%
\pgfpathlineto{\pgfqpoint{4.861514in}{1.949249in}}%
\pgfpathlineto{\pgfqpoint{4.863035in}{1.950627in}}%
\pgfpathlineto{\pgfqpoint{4.863225in}{1.950431in}}%
\pgfpathlineto{\pgfqpoint{4.864270in}{1.948923in}}%
\pgfpathlineto{\pgfqpoint{4.864650in}{1.949250in}}%
\pgfpathlineto{\pgfqpoint{4.864840in}{1.953804in}}%
\pgfpathlineto{\pgfqpoint{4.865696in}{1.950246in}}%
\pgfpathlineto{\pgfqpoint{4.868927in}{1.942309in}}%
\pgfpathlineto{\pgfqpoint{4.869877in}{1.945033in}}%
\pgfpathlineto{\pgfqpoint{4.870732in}{1.943527in}}%
\pgfpathlineto{\pgfqpoint{4.871588in}{1.942138in}}%
\pgfpathlineto{\pgfqpoint{4.871873in}{1.942553in}}%
\pgfpathlineto{\pgfqpoint{4.873584in}{1.944690in}}%
\pgfpathlineto{\pgfqpoint{4.873679in}{1.944455in}}%
\pgfpathlineto{\pgfqpoint{4.874819in}{1.941957in}}%
\pgfpathlineto{\pgfqpoint{4.873964in}{1.944749in}}%
\pgfpathlineto{\pgfqpoint{4.874914in}{1.942144in}}%
\pgfpathlineto{\pgfqpoint{4.876530in}{1.940229in}}%
\pgfpathlineto{\pgfqpoint{4.875484in}{1.943181in}}%
\pgfpathlineto{\pgfqpoint{4.876720in}{1.940355in}}%
\pgfpathlineto{\pgfqpoint{4.876910in}{1.941285in}}%
\pgfpathlineto{\pgfqpoint{4.877480in}{1.940033in}}%
\pgfpathlineto{\pgfqpoint{4.877860in}{1.940447in}}%
\pgfpathlineto{\pgfqpoint{4.879381in}{1.941046in}}%
\pgfpathlineto{\pgfqpoint{4.879666in}{1.940348in}}%
\pgfpathlineto{\pgfqpoint{4.882802in}{1.941798in}}%
\pgfpathlineto{\pgfqpoint{4.888884in}{1.950402in}}%
\pgfpathlineto{\pgfqpoint{4.888979in}{1.951840in}}%
\pgfpathlineto{\pgfqpoint{4.889454in}{1.949394in}}%
\pgfpathlineto{\pgfqpoint{4.889930in}{1.950920in}}%
\pgfpathlineto{\pgfqpoint{4.890120in}{1.948432in}}%
\pgfpathlineto{\pgfqpoint{4.891165in}{1.950206in}}%
\pgfpathlineto{\pgfqpoint{4.891925in}{1.948581in}}%
\pgfpathlineto{\pgfqpoint{4.892020in}{1.947576in}}%
\pgfpathlineto{\pgfqpoint{4.892781in}{1.949303in}}%
\pgfpathlineto{\pgfqpoint{4.892876in}{1.949103in}}%
\pgfpathlineto{\pgfqpoint{4.893066in}{1.949319in}}%
\pgfpathlineto{\pgfqpoint{4.893256in}{1.947650in}}%
\pgfpathlineto{\pgfqpoint{4.893351in}{1.947840in}}%
\pgfpathlineto{\pgfqpoint{4.894016in}{1.947058in}}%
\pgfpathlineto{\pgfqpoint{4.893826in}{1.948309in}}%
\pgfpathlineto{\pgfqpoint{4.894396in}{1.947899in}}%
\pgfpathlineto{\pgfqpoint{4.894871in}{1.950259in}}%
\pgfpathlineto{\pgfqpoint{4.895632in}{1.948870in}}%
\pgfpathlineto{\pgfqpoint{4.901619in}{1.954392in}}%
\pgfpathlineto{\pgfqpoint{4.901999in}{1.953889in}}%
\pgfpathlineto{\pgfqpoint{4.902189in}{1.953789in}}%
\pgfpathlineto{\pgfqpoint{4.902379in}{1.954929in}}%
\pgfpathlineto{\pgfqpoint{4.903425in}{1.955029in}}%
\pgfpathlineto{\pgfqpoint{4.903615in}{1.954512in}}%
\pgfpathlineto{\pgfqpoint{4.904090in}{1.952724in}}%
\pgfpathlineto{\pgfqpoint{4.904755in}{1.953984in}}%
\pgfpathlineto{\pgfqpoint{4.905325in}{1.955466in}}%
\pgfpathlineto{\pgfqpoint{4.905991in}{1.955089in}}%
\pgfpathlineto{\pgfqpoint{4.906561in}{1.954253in}}%
\pgfpathlineto{\pgfqpoint{4.906656in}{1.955954in}}%
\pgfpathlineto{\pgfqpoint{4.907606in}{1.958814in}}%
\pgfpathlineto{\pgfqpoint{4.907796in}{1.957949in}}%
\pgfpathlineto{\pgfqpoint{4.908747in}{1.957415in}}%
\pgfpathlineto{\pgfqpoint{4.908842in}{1.957655in}}%
\pgfpathlineto{\pgfqpoint{4.909507in}{1.959225in}}%
\pgfpathlineto{\pgfqpoint{4.909982in}{1.958244in}}%
\pgfpathlineto{\pgfqpoint{4.911598in}{1.958860in}}%
\pgfpathlineto{\pgfqpoint{4.913023in}{1.961827in}}%
\pgfpathlineto{\pgfqpoint{4.913213in}{1.961628in}}%
\pgfpathlineto{\pgfqpoint{4.913403in}{1.961342in}}%
\pgfpathlineto{\pgfqpoint{4.914069in}{1.962290in}}%
\pgfpathlineto{\pgfqpoint{4.915114in}{1.964906in}}%
\pgfpathlineto{\pgfqpoint{4.915304in}{1.964553in}}%
\pgfpathlineto{\pgfqpoint{4.915969in}{1.964460in}}%
\pgfpathlineto{\pgfqpoint{4.916254in}{1.964769in}}%
\pgfpathlineto{\pgfqpoint{4.917490in}{1.966039in}}%
\pgfpathlineto{\pgfqpoint{4.917680in}{1.965786in}}%
\pgfpathlineto{\pgfqpoint{4.918535in}{1.963592in}}%
\pgfpathlineto{\pgfqpoint{4.919201in}{1.964158in}}%
\pgfpathlineto{\pgfqpoint{4.920721in}{1.963404in}}%
\pgfpathlineto{\pgfqpoint{4.920816in}{1.963213in}}%
\pgfpathlineto{\pgfqpoint{4.921481in}{1.964084in}}%
\pgfpathlineto{\pgfqpoint{4.921576in}{1.964092in}}%
\pgfpathlineto{\pgfqpoint{4.922337in}{1.963525in}}%
\pgfpathlineto{\pgfqpoint{4.922717in}{1.964139in}}%
\pgfpathlineto{\pgfqpoint{4.923477in}{1.965443in}}%
\pgfpathlineto{\pgfqpoint{4.923762in}{1.964491in}}%
\pgfpathlineto{\pgfqpoint{4.924237in}{1.963672in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{1.964472in}}%
\pgfpathlineto{\pgfqpoint{4.925473in}{1.965402in}}%
\pgfpathlineto{\pgfqpoint{4.926138in}{1.965195in}}%
\pgfpathlineto{\pgfqpoint{4.927089in}{1.965092in}}%
\pgfpathlineto{\pgfqpoint{4.926518in}{1.965553in}}%
\pgfpathlineto{\pgfqpoint{4.927279in}{1.965394in}}%
\pgfpathlineto{\pgfqpoint{4.927374in}{1.965324in}}%
\pgfpathlineto{\pgfqpoint{4.927754in}{1.966358in}}%
\pgfpathlineto{\pgfqpoint{4.929654in}{1.967151in}}%
\pgfpathlineto{\pgfqpoint{4.930415in}{1.968371in}}%
\pgfpathlineto{\pgfqpoint{4.930795in}{1.967455in}}%
\pgfpathlineto{\pgfqpoint{4.930890in}{1.967087in}}%
\pgfpathlineto{\pgfqpoint{4.931745in}{1.967954in}}%
\pgfpathlineto{\pgfqpoint{4.933361in}{1.970584in}}%
\pgfpathlineto{\pgfqpoint{4.933646in}{1.970367in}}%
\pgfpathlineto{\pgfqpoint{4.934691in}{1.969080in}}%
\pgfpathlineto{\pgfqpoint{4.934311in}{1.970889in}}%
\pgfpathlineto{\pgfqpoint{4.934786in}{1.970359in}}%
\pgfpathlineto{\pgfqpoint{4.934976in}{1.970316in}}%
\pgfpathlineto{\pgfqpoint{4.936212in}{1.971815in}}%
\pgfpathlineto{\pgfqpoint{4.936307in}{1.971953in}}%
\pgfpathlineto{\pgfqpoint{4.936687in}{1.970584in}}%
\pgfpathlineto{\pgfqpoint{4.938018in}{1.971896in}}%
\pgfpathlineto{\pgfqpoint{4.939443in}{1.974036in}}%
\pgfpathlineto{\pgfqpoint{4.941534in}{1.977245in}}%
\pgfpathlineto{\pgfqpoint{4.942009in}{1.976763in}}%
\pgfpathlineto{\pgfqpoint{4.942864in}{1.975594in}}%
\pgfpathlineto{\pgfqpoint{4.943435in}{1.976175in}}%
\pgfpathlineto{\pgfqpoint{4.944195in}{1.976690in}}%
\pgfpathlineto{\pgfqpoint{4.944575in}{1.976441in}}%
\pgfpathlineto{\pgfqpoint{4.945050in}{1.977317in}}%
\pgfpathlineto{\pgfqpoint{4.947806in}{1.981158in}}%
\pgfpathlineto{\pgfqpoint{4.952653in}{1.980542in}}%
\pgfpathlineto{\pgfqpoint{4.953508in}{1.980126in}}%
\pgfpathlineto{\pgfqpoint{4.953698in}{1.980427in}}%
\pgfpathlineto{\pgfqpoint{4.953889in}{1.981448in}}%
\pgfpathlineto{\pgfqpoint{4.954934in}{1.981093in}}%
\pgfpathlineto{\pgfqpoint{4.955029in}{1.981458in}}%
\pgfpathlineto{\pgfqpoint{4.955789in}{1.980258in}}%
\pgfpathlineto{\pgfqpoint{4.956454in}{1.978261in}}%
\pgfpathlineto{\pgfqpoint{4.957310in}{1.979205in}}%
\pgfpathlineto{\pgfqpoint{4.957595in}{1.979440in}}%
\pgfpathlineto{\pgfqpoint{4.957975in}{1.978397in}}%
\pgfpathlineto{\pgfqpoint{4.958640in}{1.976651in}}%
\pgfpathlineto{\pgfqpoint{4.959306in}{1.977123in}}%
\pgfpathlineto{\pgfqpoint{4.960351in}{1.977635in}}%
\pgfpathlineto{\pgfqpoint{4.960446in}{1.977325in}}%
\pgfpathlineto{\pgfqpoint{4.960731in}{1.978164in}}%
\pgfpathlineto{\pgfqpoint{4.961301in}{1.976792in}}%
\pgfpathlineto{\pgfqpoint{4.961491in}{1.977134in}}%
\pgfpathlineto{\pgfqpoint{4.961681in}{1.976892in}}%
\pgfpathlineto{\pgfqpoint{4.961967in}{1.977983in}}%
\pgfpathlineto{\pgfqpoint{4.962917in}{1.981000in}}%
\pgfpathlineto{\pgfqpoint{4.963392in}{1.980606in}}%
\pgfpathlineto{\pgfqpoint{4.965293in}{1.982611in}}%
\pgfpathlineto{\pgfqpoint{4.965578in}{1.983400in}}%
\pgfpathlineto{\pgfqpoint{4.966148in}{1.982228in}}%
\pgfpathlineto{\pgfqpoint{4.966338in}{1.982341in}}%
\pgfpathlineto{\pgfqpoint{4.967193in}{1.983256in}}%
\pgfpathlineto{\pgfqpoint{4.967954in}{1.982451in}}%
\pgfpathlineto{\pgfqpoint{4.969854in}{1.981606in}}%
\pgfpathlineto{\pgfqpoint{4.970045in}{1.981735in}}%
\pgfpathlineto{\pgfqpoint{4.970520in}{1.981066in}}%
\pgfpathlineto{\pgfqpoint{4.970805in}{1.981030in}}%
\pgfpathlineto{\pgfqpoint{4.976127in}{1.982706in}}%
\pgfpathlineto{\pgfqpoint{4.976317in}{1.982147in}}%
\pgfpathlineto{\pgfqpoint{4.977552in}{1.980761in}}%
\pgfpathlineto{\pgfqpoint{4.977647in}{1.980900in}}%
\pgfpathlineto{\pgfqpoint{4.977742in}{1.981379in}}%
\pgfpathlineto{\pgfqpoint{4.978693in}{1.980813in}}%
\pgfpathlineto{\pgfqpoint{4.979263in}{1.980135in}}%
\pgfpathlineto{\pgfqpoint{4.979643in}{1.980497in}}%
\pgfpathlineto{\pgfqpoint{4.981544in}{1.978320in}}%
\pgfpathlineto{\pgfqpoint{4.979928in}{1.981043in}}%
\pgfpathlineto{\pgfqpoint{4.981639in}{1.978578in}}%
\pgfpathlineto{\pgfqpoint{4.982019in}{1.979094in}}%
\pgfpathlineto{\pgfqpoint{4.982589in}{1.978349in}}%
\pgfpathlineto{\pgfqpoint{4.984585in}{1.975110in}}%
\pgfpathlineto{\pgfqpoint{4.984775in}{1.975339in}}%
\pgfpathlineto{\pgfqpoint{4.985820in}{1.976440in}}%
\pgfpathlineto{\pgfqpoint{4.986010in}{1.976109in}}%
\pgfpathlineto{\pgfqpoint{4.986676in}{1.974664in}}%
\pgfpathlineto{\pgfqpoint{4.987531in}{1.975503in}}%
\pgfpathlineto{\pgfqpoint{4.987626in}{1.975797in}}%
\pgfpathlineto{\pgfqpoint{4.988386in}{1.974604in}}%
\pgfpathlineto{\pgfqpoint{4.989622in}{1.972495in}}%
\pgfpathlineto{\pgfqpoint{4.990287in}{1.973283in}}%
\pgfpathlineto{\pgfqpoint{4.990572in}{1.974059in}}%
\pgfpathlineto{\pgfqpoint{4.991047in}{1.972523in}}%
\pgfpathlineto{\pgfqpoint{4.991142in}{1.972785in}}%
\pgfpathlineto{\pgfqpoint{4.991237in}{1.972424in}}%
\pgfpathlineto{\pgfqpoint{4.991903in}{1.973614in}}%
\pgfpathlineto{\pgfqpoint{4.993423in}{1.975265in}}%
\pgfpathlineto{\pgfqpoint{4.994849in}{1.976820in}}%
\pgfpathlineto{\pgfqpoint{4.994944in}{1.976520in}}%
\pgfpathlineto{\pgfqpoint{4.996464in}{1.976962in}}%
\pgfpathlineto{\pgfqpoint{4.996559in}{1.976834in}}%
\pgfpathlineto{\pgfqpoint{4.997510in}{1.975036in}}%
\pgfpathlineto{\pgfqpoint{4.997890in}{1.975616in}}%
\pgfpathlineto{\pgfqpoint{4.998270in}{1.976489in}}%
\pgfpathlineto{\pgfqpoint{4.998745in}{1.974377in}}%
\pgfpathlineto{\pgfqpoint{5.000456in}{1.972755in}}%
\pgfpathlineto{\pgfqpoint{5.004162in}{1.969960in}}%
\pgfpathlineto{\pgfqpoint{5.006348in}{1.969530in}}%
\pgfpathlineto{\pgfqpoint{5.006633in}{1.969256in}}%
\pgfpathlineto{\pgfqpoint{5.006823in}{1.970210in}}%
\pgfpathlineto{\pgfqpoint{5.007013in}{1.970038in}}%
\pgfpathlineto{\pgfqpoint{5.007774in}{1.971306in}}%
\pgfpathlineto{\pgfqpoint{5.008154in}{1.970406in}}%
\pgfpathlineto{\pgfqpoint{5.009484in}{1.970950in}}%
\pgfpathlineto{\pgfqpoint{5.010054in}{1.971854in}}%
\pgfpathlineto{\pgfqpoint{5.010625in}{1.971002in}}%
\pgfpathlineto{\pgfqpoint{5.012810in}{1.970495in}}%
\pgfpathlineto{\pgfqpoint{5.013951in}{1.969398in}}%
\pgfpathlineto{\pgfqpoint{5.014236in}{1.969670in}}%
\pgfpathlineto{\pgfqpoint{5.014616in}{1.970092in}}%
\pgfpathlineto{\pgfqpoint{5.015091in}{1.968933in}}%
\pgfpathlineto{\pgfqpoint{5.016707in}{1.966850in}}%
\pgfpathlineto{\pgfqpoint{5.015471in}{1.969385in}}%
\pgfpathlineto{\pgfqpoint{5.016992in}{1.967169in}}%
\pgfpathlineto{\pgfqpoint{5.017087in}{1.967808in}}%
\pgfpathlineto{\pgfqpoint{5.017752in}{1.966490in}}%
\pgfpathlineto{\pgfqpoint{5.017942in}{1.966611in}}%
\pgfpathlineto{\pgfqpoint{5.019653in}{1.963488in}}%
\pgfpathlineto{\pgfqpoint{5.021459in}{1.960737in}}%
\pgfpathlineto{\pgfqpoint{5.023645in}{1.958168in}}%
\pgfpathlineto{\pgfqpoint{5.023835in}{1.959016in}}%
\pgfpathlineto{\pgfqpoint{5.024690in}{1.957705in}}%
\pgfpathlineto{\pgfqpoint{5.024785in}{1.958397in}}%
\pgfpathlineto{\pgfqpoint{5.025260in}{1.957980in}}%
\pgfpathlineto{\pgfqpoint{5.025735in}{1.958883in}}%
\pgfpathlineto{\pgfqpoint{5.026115in}{1.959156in}}%
\pgfpathlineto{\pgfqpoint{5.026686in}{1.958315in}}%
\pgfpathlineto{\pgfqpoint{5.029062in}{1.958436in}}%
\pgfpathlineto{\pgfqpoint{5.030772in}{1.956679in}}%
\pgfpathlineto{\pgfqpoint{5.032673in}{1.955404in}}%
\pgfpathlineto{\pgfqpoint{5.033908in}{1.953063in}}%
\pgfpathlineto{\pgfqpoint{5.034288in}{1.952212in}}%
\pgfpathlineto{\pgfqpoint{5.034954in}{1.953439in}}%
\pgfpathlineto{\pgfqpoint{5.035429in}{1.952221in}}%
\pgfpathlineto{\pgfqpoint{5.036189in}{1.952881in}}%
\pgfpathlineto{\pgfqpoint{5.037995in}{1.951784in}}%
\pgfpathlineto{\pgfqpoint{5.039515in}{1.950607in}}%
\pgfpathlineto{\pgfqpoint{5.040276in}{1.951185in}}%
\pgfpathlineto{\pgfqpoint{5.040751in}{1.950705in}}%
\pgfpathlineto{\pgfqpoint{5.041986in}{1.949786in}}%
\pgfpathlineto{\pgfqpoint{5.043507in}{1.948132in}}%
\pgfpathlineto{\pgfqpoint{5.047308in}{1.946396in}}%
\pgfpathlineto{\pgfqpoint{5.048639in}{1.945343in}}%
\pgfpathlineto{\pgfqpoint{5.047688in}{1.947221in}}%
\pgfpathlineto{\pgfqpoint{5.048734in}{1.945403in}}%
\pgfpathlineto{\pgfqpoint{5.056432in}{1.938268in}}%
\pgfpathlineto{\pgfqpoint{5.056907in}{1.938821in}}%
\pgfpathlineto{\pgfqpoint{5.057382in}{1.937766in}}%
\pgfpathlineto{\pgfqpoint{5.057477in}{1.937915in}}%
\pgfpathlineto{\pgfqpoint{5.057762in}{1.937302in}}%
\pgfpathlineto{\pgfqpoint{5.058332in}{1.938489in}}%
\pgfpathlineto{\pgfqpoint{5.058427in}{1.938025in}}%
\pgfpathlineto{\pgfqpoint{5.059283in}{1.938601in}}%
\pgfpathlineto{\pgfqpoint{5.059568in}{1.938259in}}%
\pgfpathlineto{\pgfqpoint{5.060708in}{1.935693in}}%
\pgfpathlineto{\pgfqpoint{5.060803in}{1.935873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085116in}{1.474714in}}%
\pgfpathlineto{\pgfqpoint{3.085116in}{2.299286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.154884in}{1.474714in}}%
\pgfpathlineto{\pgfqpoint{5.154884in}{2.299286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085116in}{1.474714in}}%
\pgfpathlineto{\pgfqpoint{5.154884in}{1.474714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085116in}{2.299286in}}%
\pgfpathlineto{\pgfqpoint{5.154884in}{2.299286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.610233in}{1.474714in}}%
\pgfpathlineto{\pgfqpoint{7.680000in}{1.474714in}}%
\pgfpathlineto{\pgfqpoint{7.680000in}{2.299286in}}%
\pgfpathlineto{\pgfqpoint{5.610233in}{2.299286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704313in}{1.474714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.654667in}{1.474714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.605022in}{1.474714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.610233in}{1.859607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.436969in, y=1.806801in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.610233in}{2.280095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.436969in, y=2.227288in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.610233in,y=2.340952in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \times{10^{-1}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610233in}{1.474714in}}{\pgfqpoint{2.069767in}{0.824571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.704313in}{1.880113in}}%
\pgfpathlineto{\pgfqpoint{5.704693in}{1.864181in}}%
\pgfpathlineto{\pgfqpoint{5.705073in}{1.883708in}}%
\pgfpathlineto{\pgfqpoint{5.705263in}{1.871698in}}%
\pgfpathlineto{\pgfqpoint{5.706024in}{1.894219in}}%
\pgfpathlineto{\pgfqpoint{5.705833in}{1.849230in}}%
\pgfpathlineto{\pgfqpoint{5.706214in}{1.880541in}}%
\pgfpathlineto{\pgfqpoint{5.707354in}{1.840962in}}%
\pgfpathlineto{\pgfqpoint{5.707164in}{1.894719in}}%
\pgfpathlineto{\pgfqpoint{5.707449in}{1.841501in}}%
\pgfpathlineto{\pgfqpoint{5.707544in}{1.884051in}}%
\pgfpathlineto{\pgfqpoint{5.707639in}{1.829592in}}%
\pgfpathlineto{\pgfqpoint{5.708589in}{1.857610in}}%
\pgfpathlineto{\pgfqpoint{5.708685in}{1.858713in}}%
\pgfpathlineto{\pgfqpoint{5.708780in}{1.839534in}}%
\pgfpathlineto{\pgfqpoint{5.709635in}{1.867432in}}%
\pgfpathlineto{\pgfqpoint{5.709825in}{1.844459in}}%
\pgfpathlineto{\pgfqpoint{5.709920in}{1.843901in}}%
\pgfpathlineto{\pgfqpoint{5.710015in}{1.845817in}}%
\pgfpathlineto{\pgfqpoint{5.710965in}{1.873508in}}%
\pgfpathlineto{\pgfqpoint{5.710775in}{1.835862in}}%
\pgfpathlineto{\pgfqpoint{5.711060in}{1.854097in}}%
\pgfpathlineto{\pgfqpoint{5.711155in}{1.849397in}}%
\pgfpathlineto{\pgfqpoint{5.711631in}{1.862661in}}%
\pgfpathlineto{\pgfqpoint{5.712011in}{1.856411in}}%
\pgfpathlineto{\pgfqpoint{5.712106in}{1.873965in}}%
\pgfpathlineto{\pgfqpoint{5.712201in}{1.847178in}}%
\pgfpathlineto{\pgfqpoint{5.713056in}{1.859335in}}%
\pgfpathlineto{\pgfqpoint{5.713151in}{1.857375in}}%
\pgfpathlineto{\pgfqpoint{5.713531in}{1.866033in}}%
\pgfpathlineto{\pgfqpoint{5.713721in}{1.861420in}}%
\pgfpathlineto{\pgfqpoint{5.714102in}{1.868635in}}%
\pgfpathlineto{\pgfqpoint{5.714007in}{1.852436in}}%
\pgfpathlineto{\pgfqpoint{5.714672in}{1.862740in}}%
\pgfpathlineto{\pgfqpoint{5.714862in}{1.870626in}}%
\pgfpathlineto{\pgfqpoint{5.715432in}{1.844928in}}%
\pgfpathlineto{\pgfqpoint{5.715907in}{1.883990in}}%
\pgfpathlineto{\pgfqpoint{5.716477in}{1.847126in}}%
\pgfpathlineto{\pgfqpoint{5.716572in}{1.846568in}}%
\pgfpathlineto{\pgfqpoint{5.716858in}{1.867406in}}%
\pgfpathlineto{\pgfqpoint{5.717713in}{1.865037in}}%
\pgfpathlineto{\pgfqpoint{5.717903in}{1.869437in}}%
\pgfpathlineto{\pgfqpoint{5.718853in}{1.849279in}}%
\pgfpathlineto{\pgfqpoint{5.719709in}{1.877684in}}%
\pgfpathlineto{\pgfqpoint{5.719614in}{1.842498in}}%
\pgfpathlineto{\pgfqpoint{5.719804in}{1.861023in}}%
\pgfpathlineto{\pgfqpoint{5.719899in}{1.835450in}}%
\pgfpathlineto{\pgfqpoint{5.720184in}{1.887884in}}%
\pgfpathlineto{\pgfqpoint{5.720849in}{1.872190in}}%
\pgfpathlineto{\pgfqpoint{5.720944in}{1.872576in}}%
\pgfpathlineto{\pgfqpoint{5.721039in}{1.841690in}}%
\pgfpathlineto{\pgfqpoint{5.721134in}{1.881019in}}%
\pgfpathlineto{\pgfqpoint{5.721989in}{1.857848in}}%
\pgfpathlineto{\pgfqpoint{5.722560in}{1.883046in}}%
\pgfpathlineto{\pgfqpoint{5.722655in}{1.851499in}}%
\pgfpathlineto{\pgfqpoint{5.722940in}{1.855178in}}%
\pgfpathlineto{\pgfqpoint{5.723415in}{1.841100in}}%
\pgfpathlineto{\pgfqpoint{5.723225in}{1.876706in}}%
\pgfpathlineto{\pgfqpoint{5.723890in}{1.852918in}}%
\pgfpathlineto{\pgfqpoint{5.724270in}{1.871314in}}%
\pgfpathlineto{\pgfqpoint{5.724936in}{1.844854in}}%
\pgfpathlineto{\pgfqpoint{5.725886in}{1.891224in}}%
\pgfpathlineto{\pgfqpoint{5.725981in}{1.839962in}}%
\pgfpathlineto{\pgfqpoint{5.726171in}{1.865553in}}%
\pgfpathlineto{\pgfqpoint{5.726266in}{1.864969in}}%
\pgfpathlineto{\pgfqpoint{5.726361in}{1.869950in}}%
\pgfpathlineto{\pgfqpoint{5.726931in}{1.835659in}}%
\pgfpathlineto{\pgfqpoint{5.726836in}{1.900494in}}%
\pgfpathlineto{\pgfqpoint{5.727502in}{1.854698in}}%
\pgfpathlineto{\pgfqpoint{5.727977in}{1.874591in}}%
\pgfpathlineto{\pgfqpoint{5.728262in}{1.840951in}}%
\pgfpathlineto{\pgfqpoint{5.728642in}{1.861193in}}%
\pgfpathlineto{\pgfqpoint{5.728832in}{1.853210in}}%
\pgfpathlineto{\pgfqpoint{5.728927in}{1.863326in}}%
\pgfpathlineto{\pgfqpoint{5.729022in}{1.873567in}}%
\pgfpathlineto{\pgfqpoint{5.729212in}{1.835155in}}%
\pgfpathlineto{\pgfqpoint{5.729972in}{1.857564in}}%
\pgfpathlineto{\pgfqpoint{5.730068in}{1.857082in}}%
\pgfpathlineto{\pgfqpoint{5.730163in}{1.842577in}}%
\pgfpathlineto{\pgfqpoint{5.730448in}{1.874757in}}%
\pgfpathlineto{\pgfqpoint{5.731113in}{1.865779in}}%
\pgfpathlineto{\pgfqpoint{5.731208in}{1.872832in}}%
\pgfpathlineto{\pgfqpoint{5.731778in}{1.845922in}}%
\pgfpathlineto{\pgfqpoint{5.732063in}{1.867564in}}%
\pgfpathlineto{\pgfqpoint{5.732633in}{1.842476in}}%
\pgfpathlineto{\pgfqpoint{5.732824in}{1.877319in}}%
\pgfpathlineto{\pgfqpoint{5.733299in}{1.844615in}}%
\pgfpathlineto{\pgfqpoint{5.733964in}{1.881364in}}%
\pgfpathlineto{\pgfqpoint{5.734344in}{1.840464in}}%
\pgfpathlineto{\pgfqpoint{5.734439in}{1.840986in}}%
\pgfpathlineto{\pgfqpoint{5.734534in}{1.872024in}}%
\pgfpathlineto{\pgfqpoint{5.735580in}{1.866686in}}%
\pgfpathlineto{\pgfqpoint{5.735675in}{1.868463in}}%
\pgfpathlineto{\pgfqpoint{5.735865in}{1.852002in}}%
\pgfpathlineto{\pgfqpoint{5.735960in}{1.860815in}}%
\pgfpathlineto{\pgfqpoint{5.736530in}{1.846830in}}%
\pgfpathlineto{\pgfqpoint{5.736245in}{1.877340in}}%
\pgfpathlineto{\pgfqpoint{5.737005in}{1.865208in}}%
\pgfpathlineto{\pgfqpoint{5.737100in}{1.867339in}}%
\pgfpathlineto{\pgfqpoint{5.737290in}{1.857394in}}%
\pgfpathlineto{\pgfqpoint{5.737385in}{1.844856in}}%
\pgfpathlineto{\pgfqpoint{5.737480in}{1.868542in}}%
\pgfpathlineto{\pgfqpoint{5.738241in}{1.868371in}}%
\pgfpathlineto{\pgfqpoint{5.738336in}{1.873688in}}%
\pgfpathlineto{\pgfqpoint{5.738906in}{1.848086in}}%
\pgfpathlineto{\pgfqpoint{5.739096in}{1.868315in}}%
\pgfpathlineto{\pgfqpoint{5.739381in}{1.847770in}}%
\pgfpathlineto{\pgfqpoint{5.739571in}{1.876298in}}%
\pgfpathlineto{\pgfqpoint{5.740141in}{1.869091in}}%
\pgfpathlineto{\pgfqpoint{5.740236in}{1.867871in}}%
\pgfpathlineto{\pgfqpoint{5.741092in}{1.847923in}}%
\pgfpathlineto{\pgfqpoint{5.741282in}{1.867824in}}%
\pgfpathlineto{\pgfqpoint{5.741377in}{1.872537in}}%
\pgfpathlineto{\pgfqpoint{5.741567in}{1.852159in}}%
\pgfpathlineto{\pgfqpoint{5.742042in}{1.854170in}}%
\pgfpathlineto{\pgfqpoint{5.742137in}{1.854849in}}%
\pgfpathlineto{\pgfqpoint{5.742707in}{1.874603in}}%
\pgfpathlineto{\pgfqpoint{5.742612in}{1.841390in}}%
\pgfpathlineto{\pgfqpoint{5.743277in}{1.859979in}}%
\pgfpathlineto{\pgfqpoint{5.743658in}{1.844914in}}%
\pgfpathlineto{\pgfqpoint{5.743563in}{1.887528in}}%
\pgfpathlineto{\pgfqpoint{5.744323in}{1.852879in}}%
\pgfpathlineto{\pgfqpoint{5.744798in}{1.870072in}}%
\pgfpathlineto{\pgfqpoint{5.744988in}{1.846891in}}%
\pgfpathlineto{\pgfqpoint{5.745368in}{1.854495in}}%
\pgfpathlineto{\pgfqpoint{5.745463in}{1.853697in}}%
\pgfpathlineto{\pgfqpoint{5.745558in}{1.856336in}}%
\pgfpathlineto{\pgfqpoint{5.745938in}{1.847880in}}%
\pgfpathlineto{\pgfqpoint{5.746699in}{1.873702in}}%
\pgfpathlineto{\pgfqpoint{5.747079in}{1.877403in}}%
\pgfpathlineto{\pgfqpoint{5.747744in}{1.841112in}}%
\pgfpathlineto{\pgfqpoint{5.747839in}{1.876352in}}%
\pgfpathlineto{\pgfqpoint{5.748694in}{1.840992in}}%
\pgfpathlineto{\pgfqpoint{5.748885in}{1.864034in}}%
\pgfpathlineto{\pgfqpoint{5.749645in}{1.848751in}}%
\pgfpathlineto{\pgfqpoint{5.749740in}{1.876076in}}%
\pgfpathlineto{\pgfqpoint{5.749835in}{1.876616in}}%
\pgfpathlineto{\pgfqpoint{5.750310in}{1.841323in}}%
\pgfpathlineto{\pgfqpoint{5.750975in}{1.862671in}}%
\pgfpathlineto{\pgfqpoint{5.751355in}{1.841141in}}%
\pgfpathlineto{\pgfqpoint{5.751450in}{1.886112in}}%
\pgfpathlineto{\pgfqpoint{5.751546in}{1.831200in}}%
\pgfpathlineto{\pgfqpoint{5.752591in}{1.868036in}}%
\pgfpathlineto{\pgfqpoint{5.752781in}{1.870545in}}%
\pgfpathlineto{\pgfqpoint{5.753541in}{1.851670in}}%
\pgfpathlineto{\pgfqpoint{5.753826in}{1.855806in}}%
\pgfpathlineto{\pgfqpoint{5.754397in}{1.851153in}}%
\pgfpathlineto{\pgfqpoint{5.755062in}{1.875424in}}%
\pgfpathlineto{\pgfqpoint{5.756012in}{1.879557in}}%
\pgfpathlineto{\pgfqpoint{5.756297in}{1.845934in}}%
\pgfpathlineto{\pgfqpoint{5.756392in}{1.875399in}}%
\pgfpathlineto{\pgfqpoint{5.756867in}{1.841814in}}%
\pgfpathlineto{\pgfqpoint{5.757438in}{1.857450in}}%
\pgfpathlineto{\pgfqpoint{5.757533in}{1.857269in}}%
\pgfpathlineto{\pgfqpoint{5.757628in}{1.878341in}}%
\pgfpathlineto{\pgfqpoint{5.757818in}{1.840503in}}%
\pgfpathlineto{\pgfqpoint{5.758578in}{1.859935in}}%
\pgfpathlineto{\pgfqpoint{5.759243in}{1.871390in}}%
\pgfpathlineto{\pgfqpoint{5.759528in}{1.848616in}}%
\pgfpathlineto{\pgfqpoint{5.759624in}{1.874825in}}%
\pgfpathlineto{\pgfqpoint{5.760574in}{1.845893in}}%
\pgfpathlineto{\pgfqpoint{5.761239in}{1.882791in}}%
\pgfpathlineto{\pgfqpoint{5.761144in}{1.834533in}}%
\pgfpathlineto{\pgfqpoint{5.761714in}{1.850397in}}%
\pgfpathlineto{\pgfqpoint{5.761809in}{1.849322in}}%
\pgfpathlineto{\pgfqpoint{5.762380in}{1.883716in}}%
\pgfpathlineto{\pgfqpoint{5.762189in}{1.835036in}}%
\pgfpathlineto{\pgfqpoint{5.762855in}{1.858197in}}%
\pgfpathlineto{\pgfqpoint{5.763615in}{1.847523in}}%
\pgfpathlineto{\pgfqpoint{5.763235in}{1.874194in}}%
\pgfpathlineto{\pgfqpoint{5.763995in}{1.855049in}}%
\pgfpathlineto{\pgfqpoint{5.764090in}{1.853618in}}%
\pgfpathlineto{\pgfqpoint{5.764280in}{1.880888in}}%
\pgfpathlineto{\pgfqpoint{5.764565in}{1.851024in}}%
\pgfpathlineto{\pgfqpoint{5.765136in}{1.862050in}}%
\pgfpathlineto{\pgfqpoint{5.765231in}{1.848224in}}%
\pgfpathlineto{\pgfqpoint{5.765706in}{1.866180in}}%
\pgfpathlineto{\pgfqpoint{5.766181in}{1.857940in}}%
\pgfpathlineto{\pgfqpoint{5.766276in}{1.871216in}}%
\pgfpathlineto{\pgfqpoint{5.766656in}{1.846355in}}%
\pgfpathlineto{\pgfqpoint{5.767226in}{1.866276in}}%
\pgfpathlineto{\pgfqpoint{5.767892in}{1.850831in}}%
\pgfpathlineto{\pgfqpoint{5.767607in}{1.876020in}}%
\pgfpathlineto{\pgfqpoint{5.768462in}{1.851205in}}%
\pgfpathlineto{\pgfqpoint{5.768557in}{1.850979in}}%
\pgfpathlineto{\pgfqpoint{5.769317in}{1.878987in}}%
\pgfpathlineto{\pgfqpoint{5.769222in}{1.844059in}}%
\pgfpathlineto{\pgfqpoint{5.769697in}{1.859241in}}%
\pgfpathlineto{\pgfqpoint{5.770267in}{1.869851in}}%
\pgfpathlineto{\pgfqpoint{5.770648in}{1.851017in}}%
\pgfpathlineto{\pgfqpoint{5.770743in}{1.858184in}}%
\pgfpathlineto{\pgfqpoint{5.771313in}{1.875032in}}%
\pgfpathlineto{\pgfqpoint{5.771218in}{1.852021in}}%
\pgfpathlineto{\pgfqpoint{5.771598in}{1.862315in}}%
\pgfpathlineto{\pgfqpoint{5.771978in}{1.836272in}}%
\pgfpathlineto{\pgfqpoint{5.772168in}{1.883000in}}%
\pgfpathlineto{\pgfqpoint{5.772643in}{1.859705in}}%
\pgfpathlineto{\pgfqpoint{5.773499in}{1.848221in}}%
\pgfpathlineto{\pgfqpoint{5.773594in}{1.875570in}}%
\pgfpathlineto{\pgfqpoint{5.774544in}{1.904992in}}%
\pgfpathlineto{\pgfqpoint{5.774639in}{1.827155in}}%
\pgfpathlineto{\pgfqpoint{5.775019in}{1.884712in}}%
\pgfpathlineto{\pgfqpoint{5.775780in}{1.867077in}}%
\pgfpathlineto{\pgfqpoint{5.776445in}{1.879520in}}%
\pgfpathlineto{\pgfqpoint{5.776825in}{1.838742in}}%
\pgfpathlineto{\pgfqpoint{5.777680in}{1.888067in}}%
\pgfpathlineto{\pgfqpoint{5.777775in}{1.830452in}}%
\pgfpathlineto{\pgfqpoint{5.777965in}{1.864623in}}%
\pgfpathlineto{\pgfqpoint{5.778726in}{1.828972in}}%
\pgfpathlineto{\pgfqpoint{5.778631in}{1.887024in}}%
\pgfpathlineto{\pgfqpoint{5.779011in}{1.864952in}}%
\pgfpathlineto{\pgfqpoint{5.779106in}{1.863910in}}%
\pgfpathlineto{\pgfqpoint{5.779581in}{1.882046in}}%
\pgfpathlineto{\pgfqpoint{5.779296in}{1.826475in}}%
\pgfpathlineto{\pgfqpoint{5.780151in}{1.859208in}}%
\pgfpathlineto{\pgfqpoint{5.780531in}{1.872549in}}%
\pgfpathlineto{\pgfqpoint{5.780341in}{1.842119in}}%
\pgfpathlineto{\pgfqpoint{5.780816in}{1.851827in}}%
\pgfpathlineto{\pgfqpoint{5.781007in}{1.847994in}}%
\pgfpathlineto{\pgfqpoint{5.781197in}{1.868958in}}%
\pgfpathlineto{\pgfqpoint{5.781672in}{1.848154in}}%
\pgfpathlineto{\pgfqpoint{5.781767in}{1.871094in}}%
\pgfpathlineto{\pgfqpoint{5.782812in}{1.863343in}}%
\pgfpathlineto{\pgfqpoint{5.783287in}{1.874370in}}%
\pgfpathlineto{\pgfqpoint{5.783667in}{1.849210in}}%
\pgfpathlineto{\pgfqpoint{5.783763in}{1.873533in}}%
\pgfpathlineto{\pgfqpoint{5.784618in}{1.837112in}}%
\pgfpathlineto{\pgfqpoint{5.784523in}{1.895231in}}%
\pgfpathlineto{\pgfqpoint{5.784903in}{1.853521in}}%
\pgfpathlineto{\pgfqpoint{5.784998in}{1.851990in}}%
\pgfpathlineto{\pgfqpoint{5.785093in}{1.864844in}}%
\pgfpathlineto{\pgfqpoint{5.785188in}{1.871015in}}%
\pgfpathlineto{\pgfqpoint{5.785378in}{1.844735in}}%
\pgfpathlineto{\pgfqpoint{5.785948in}{1.865915in}}%
\pgfpathlineto{\pgfqpoint{5.786519in}{1.838177in}}%
\pgfpathlineto{\pgfqpoint{5.786328in}{1.880038in}}%
\pgfpathlineto{\pgfqpoint{5.787089in}{1.860688in}}%
\pgfpathlineto{\pgfqpoint{5.787469in}{1.862924in}}%
\pgfpathlineto{\pgfqpoint{5.787659in}{1.852404in}}%
\pgfpathlineto{\pgfqpoint{5.787754in}{1.887453in}}%
\pgfpathlineto{\pgfqpoint{5.788039in}{1.846677in}}%
\pgfpathlineto{\pgfqpoint{5.788799in}{1.864993in}}%
\pgfpathlineto{\pgfqpoint{5.789180in}{1.870050in}}%
\pgfpathlineto{\pgfqpoint{5.789940in}{1.850592in}}%
\pgfpathlineto{\pgfqpoint{5.790415in}{1.873462in}}%
\pgfpathlineto{\pgfqpoint{5.790320in}{1.846471in}}%
\pgfpathlineto{\pgfqpoint{5.791080in}{1.864774in}}%
\pgfpathlineto{\pgfqpoint{5.791175in}{1.864434in}}%
\pgfpathlineto{\pgfqpoint{5.791270in}{1.885735in}}%
\pgfpathlineto{\pgfqpoint{5.791365in}{1.831192in}}%
\pgfpathlineto{\pgfqpoint{5.792221in}{1.873181in}}%
\pgfpathlineto{\pgfqpoint{5.793171in}{1.877370in}}%
\pgfpathlineto{\pgfqpoint{5.793456in}{1.835670in}}%
\pgfpathlineto{\pgfqpoint{5.793551in}{1.835698in}}%
\pgfpathlineto{\pgfqpoint{5.794406in}{1.885078in}}%
\pgfpathlineto{\pgfqpoint{5.794502in}{1.832267in}}%
\pgfpathlineto{\pgfqpoint{5.794787in}{1.859679in}}%
\pgfpathlineto{\pgfqpoint{5.795072in}{1.847059in}}%
\pgfpathlineto{\pgfqpoint{5.795547in}{1.891058in}}%
\pgfpathlineto{\pgfqpoint{5.795262in}{1.827411in}}%
\pgfpathlineto{\pgfqpoint{5.796212in}{1.890425in}}%
\pgfpathlineto{\pgfqpoint{5.796592in}{1.819457in}}%
\pgfpathlineto{\pgfqpoint{5.796687in}{1.891803in}}%
\pgfpathlineto{\pgfqpoint{5.797448in}{1.861381in}}%
\pgfpathlineto{\pgfqpoint{5.797923in}{1.847590in}}%
\pgfpathlineto{\pgfqpoint{5.797733in}{1.884002in}}%
\pgfpathlineto{\pgfqpoint{5.798493in}{1.856816in}}%
\pgfpathlineto{\pgfqpoint{5.798968in}{1.890661in}}%
\pgfpathlineto{\pgfqpoint{5.798683in}{1.828203in}}%
\pgfpathlineto{\pgfqpoint{5.799538in}{1.852809in}}%
\pgfpathlineto{\pgfqpoint{5.799919in}{1.880071in}}%
\pgfpathlineto{\pgfqpoint{5.800014in}{1.840441in}}%
\pgfpathlineto{\pgfqpoint{5.800679in}{1.863002in}}%
\pgfpathlineto{\pgfqpoint{5.800774in}{1.862810in}}%
\pgfpathlineto{\pgfqpoint{5.801439in}{1.835922in}}%
\pgfpathlineto{\pgfqpoint{5.801249in}{1.876359in}}%
\pgfpathlineto{\pgfqpoint{5.801819in}{1.864353in}}%
\pgfpathlineto{\pgfqpoint{5.802389in}{1.855572in}}%
\pgfpathlineto{\pgfqpoint{5.802675in}{1.881801in}}%
\pgfpathlineto{\pgfqpoint{5.803340in}{1.824319in}}%
\pgfpathlineto{\pgfqpoint{5.803055in}{1.891120in}}%
\pgfpathlineto{\pgfqpoint{5.803815in}{1.856062in}}%
\pgfpathlineto{\pgfqpoint{5.803910in}{1.877402in}}%
\pgfpathlineto{\pgfqpoint{5.804005in}{1.842069in}}%
\pgfpathlineto{\pgfqpoint{5.804860in}{1.862451in}}%
\pgfpathlineto{\pgfqpoint{5.806001in}{1.851111in}}%
\pgfpathlineto{\pgfqpoint{5.805431in}{1.867533in}}%
\pgfpathlineto{\pgfqpoint{5.806096in}{1.853089in}}%
\pgfpathlineto{\pgfqpoint{5.806666in}{1.877576in}}%
\pgfpathlineto{\pgfqpoint{5.806286in}{1.844181in}}%
\pgfpathlineto{\pgfqpoint{5.807141in}{1.869976in}}%
\pgfpathlineto{\pgfqpoint{5.807521in}{1.847299in}}%
\pgfpathlineto{\pgfqpoint{5.807806in}{1.877154in}}%
\pgfpathlineto{\pgfqpoint{5.808282in}{1.856886in}}%
\pgfpathlineto{\pgfqpoint{5.809137in}{1.874483in}}%
\pgfpathlineto{\pgfqpoint{5.808757in}{1.851281in}}%
\pgfpathlineto{\pgfqpoint{5.809327in}{1.859282in}}%
\pgfpathlineto{\pgfqpoint{5.809422in}{1.846673in}}%
\pgfpathlineto{\pgfqpoint{5.809707in}{1.874935in}}%
\pgfpathlineto{\pgfqpoint{5.810372in}{1.864900in}}%
\pgfpathlineto{\pgfqpoint{5.810467in}{1.864793in}}%
\pgfpathlineto{\pgfqpoint{5.810943in}{1.875950in}}%
\pgfpathlineto{\pgfqpoint{5.810658in}{1.844500in}}%
\pgfpathlineto{\pgfqpoint{5.811323in}{1.865290in}}%
\pgfpathlineto{\pgfqpoint{5.812178in}{1.850445in}}%
\pgfpathlineto{\pgfqpoint{5.812368in}{1.866574in}}%
\pgfpathlineto{\pgfqpoint{5.812463in}{1.855149in}}%
\pgfpathlineto{\pgfqpoint{5.812938in}{1.868688in}}%
\pgfpathlineto{\pgfqpoint{5.813224in}{1.851696in}}%
\pgfpathlineto{\pgfqpoint{5.813509in}{1.860539in}}%
\pgfpathlineto{\pgfqpoint{5.814174in}{1.863314in}}%
\pgfpathlineto{\pgfqpoint{5.814364in}{1.854706in}}%
\pgfpathlineto{\pgfqpoint{5.815314in}{1.870750in}}%
\pgfpathlineto{\pgfqpoint{5.814554in}{1.851951in}}%
\pgfpathlineto{\pgfqpoint{5.815409in}{1.858200in}}%
\pgfpathlineto{\pgfqpoint{5.815789in}{1.829582in}}%
\pgfpathlineto{\pgfqpoint{5.815599in}{1.890585in}}%
\pgfpathlineto{\pgfqpoint{5.816360in}{1.868506in}}%
\pgfpathlineto{\pgfqpoint{5.816550in}{1.838444in}}%
\pgfpathlineto{\pgfqpoint{5.817215in}{1.875857in}}%
\pgfpathlineto{\pgfqpoint{5.817785in}{1.881491in}}%
\pgfpathlineto{\pgfqpoint{5.818260in}{1.821911in}}%
\pgfpathlineto{\pgfqpoint{5.818355in}{1.897948in}}%
\pgfpathlineto{\pgfqpoint{5.819401in}{1.865052in}}%
\pgfpathlineto{\pgfqpoint{5.819781in}{1.875490in}}%
\pgfpathlineto{\pgfqpoint{5.820256in}{1.846292in}}%
\pgfpathlineto{\pgfqpoint{5.821397in}{1.892741in}}%
\pgfpathlineto{\pgfqpoint{5.821492in}{1.892405in}}%
\pgfpathlineto{\pgfqpoint{5.822157in}{1.856235in}}%
\pgfpathlineto{\pgfqpoint{5.822252in}{1.896301in}}%
\pgfpathlineto{\pgfqpoint{5.822632in}{1.873327in}}%
\pgfpathlineto{\pgfqpoint{5.823202in}{1.891807in}}%
\pgfpathlineto{\pgfqpoint{5.823772in}{1.889913in}}%
\pgfpathlineto{\pgfqpoint{5.823867in}{1.890136in}}%
\pgfpathlineto{\pgfqpoint{5.823963in}{1.900576in}}%
\pgfpathlineto{\pgfqpoint{5.824628in}{1.874256in}}%
\pgfpathlineto{\pgfqpoint{5.824913in}{1.890816in}}%
\pgfpathlineto{\pgfqpoint{5.826053in}{1.854901in}}%
\pgfpathlineto{\pgfqpoint{5.825293in}{1.897612in}}%
\pgfpathlineto{\pgfqpoint{5.826148in}{1.876584in}}%
\pgfpathlineto{\pgfqpoint{5.826433in}{1.888318in}}%
\pgfpathlineto{\pgfqpoint{5.826528in}{1.859399in}}%
\pgfpathlineto{\pgfqpoint{5.826909in}{1.878056in}}%
\pgfpathlineto{\pgfqpoint{5.827004in}{1.858368in}}%
\pgfpathlineto{\pgfqpoint{5.827479in}{1.889336in}}%
\pgfpathlineto{\pgfqpoint{5.828049in}{1.869347in}}%
\pgfpathlineto{\pgfqpoint{5.828144in}{1.869714in}}%
\pgfpathlineto{\pgfqpoint{5.828239in}{1.855524in}}%
\pgfpathlineto{\pgfqpoint{5.828524in}{1.872086in}}%
\pgfpathlineto{\pgfqpoint{5.829285in}{1.864054in}}%
\pgfpathlineto{\pgfqpoint{5.829380in}{1.876965in}}%
\pgfpathlineto{\pgfqpoint{5.830235in}{1.849786in}}%
\pgfpathlineto{\pgfqpoint{5.830330in}{1.856401in}}%
\pgfpathlineto{\pgfqpoint{5.830520in}{1.863547in}}%
\pgfpathlineto{\pgfqpoint{5.830900in}{1.846679in}}%
\pgfpathlineto{\pgfqpoint{5.831185in}{1.847224in}}%
\pgfpathlineto{\pgfqpoint{5.831280in}{1.836834in}}%
\pgfpathlineto{\pgfqpoint{5.831755in}{1.874703in}}%
\pgfpathlineto{\pgfqpoint{5.832231in}{1.839407in}}%
\pgfpathlineto{\pgfqpoint{5.832991in}{1.871102in}}%
\pgfpathlineto{\pgfqpoint{5.832611in}{1.837776in}}%
\pgfpathlineto{\pgfqpoint{5.833466in}{1.867533in}}%
\pgfpathlineto{\pgfqpoint{5.834036in}{1.851256in}}%
\pgfpathlineto{\pgfqpoint{5.833656in}{1.883258in}}%
\pgfpathlineto{\pgfqpoint{5.834511in}{1.855349in}}%
\pgfpathlineto{\pgfqpoint{5.834892in}{1.883028in}}%
\pgfpathlineto{\pgfqpoint{5.835082in}{1.853893in}}%
\pgfpathlineto{\pgfqpoint{5.835557in}{1.863449in}}%
\pgfpathlineto{\pgfqpoint{5.835747in}{1.835844in}}%
\pgfpathlineto{\pgfqpoint{5.836602in}{1.856631in}}%
\pgfpathlineto{\pgfqpoint{5.837458in}{1.897108in}}%
\pgfpathlineto{\pgfqpoint{5.836887in}{1.847090in}}%
\pgfpathlineto{\pgfqpoint{5.837838in}{1.893284in}}%
\pgfpathlineto{\pgfqpoint{5.837933in}{1.874834in}}%
\pgfpathlineto{\pgfqpoint{5.838408in}{1.900454in}}%
\pgfpathlineto{\pgfqpoint{5.838978in}{1.882798in}}%
\pgfpathlineto{\pgfqpoint{5.839928in}{1.911699in}}%
\pgfpathlineto{\pgfqpoint{5.839548in}{1.868570in}}%
\pgfpathlineto{\pgfqpoint{5.840119in}{1.893757in}}%
\pgfpathlineto{\pgfqpoint{5.840214in}{1.894441in}}%
\pgfpathlineto{\pgfqpoint{5.841164in}{1.872839in}}%
\pgfpathlineto{\pgfqpoint{5.840499in}{1.903277in}}%
\pgfpathlineto{\pgfqpoint{5.841259in}{1.890542in}}%
\pgfpathlineto{\pgfqpoint{5.842019in}{1.911362in}}%
\pgfpathlineto{\pgfqpoint{5.841829in}{1.879740in}}%
\pgfpathlineto{\pgfqpoint{5.842304in}{1.883116in}}%
\pgfpathlineto{\pgfqpoint{5.842494in}{1.851058in}}%
\pgfpathlineto{\pgfqpoint{5.842685in}{1.891245in}}%
\pgfpathlineto{\pgfqpoint{5.843160in}{1.868041in}}%
\pgfpathlineto{\pgfqpoint{5.844300in}{1.902152in}}%
\pgfpathlineto{\pgfqpoint{5.844395in}{1.879775in}}%
\pgfpathlineto{\pgfqpoint{5.844680in}{1.914815in}}%
\pgfpathlineto{\pgfqpoint{5.845441in}{1.882510in}}%
\pgfpathlineto{\pgfqpoint{5.845631in}{1.872850in}}%
\pgfpathlineto{\pgfqpoint{5.845726in}{1.887940in}}%
\pgfpathlineto{\pgfqpoint{5.846106in}{1.920559in}}%
\pgfpathlineto{\pgfqpoint{5.846581in}{1.870521in}}%
\pgfpathlineto{\pgfqpoint{5.846676in}{1.881085in}}%
\pgfpathlineto{\pgfqpoint{5.847056in}{1.861076in}}%
\pgfpathlineto{\pgfqpoint{5.847246in}{1.891958in}}%
\pgfpathlineto{\pgfqpoint{5.847816in}{1.866814in}}%
\pgfpathlineto{\pgfqpoint{5.848102in}{1.863373in}}%
\pgfpathlineto{\pgfqpoint{5.848006in}{1.874572in}}%
\pgfpathlineto{\pgfqpoint{5.848197in}{1.869832in}}%
\pgfpathlineto{\pgfqpoint{5.849147in}{1.898387in}}%
\pgfpathlineto{\pgfqpoint{5.848767in}{1.867437in}}%
\pgfpathlineto{\pgfqpoint{5.849432in}{1.885759in}}%
\pgfpathlineto{\pgfqpoint{5.850002in}{1.892128in}}%
\pgfpathlineto{\pgfqpoint{5.850382in}{1.853914in}}%
\pgfpathlineto{\pgfqpoint{5.850477in}{1.900581in}}%
\pgfpathlineto{\pgfqpoint{5.851523in}{1.881882in}}%
\pgfpathlineto{\pgfqpoint{5.852093in}{1.905474in}}%
\pgfpathlineto{\pgfqpoint{5.852378in}{1.864658in}}%
\pgfpathlineto{\pgfqpoint{5.852473in}{1.888147in}}%
\pgfpathlineto{\pgfqpoint{5.852948in}{1.840992in}}%
\pgfpathlineto{\pgfqpoint{5.853614in}{1.868433in}}%
\pgfpathlineto{\pgfqpoint{5.853804in}{1.858258in}}%
\pgfpathlineto{\pgfqpoint{5.853994in}{1.864349in}}%
\pgfpathlineto{\pgfqpoint{5.854089in}{1.836701in}}%
\pgfpathlineto{\pgfqpoint{5.854754in}{1.888521in}}%
\pgfpathlineto{\pgfqpoint{5.855039in}{1.877483in}}%
\pgfpathlineto{\pgfqpoint{5.855134in}{1.877884in}}%
\pgfpathlineto{\pgfqpoint{5.855799in}{1.829755in}}%
\pgfpathlineto{\pgfqpoint{5.856275in}{1.842261in}}%
\pgfpathlineto{\pgfqpoint{5.856750in}{1.863560in}}%
\pgfpathlineto{\pgfqpoint{5.857415in}{1.857885in}}%
\pgfpathlineto{\pgfqpoint{5.857795in}{1.838278in}}%
\pgfpathlineto{\pgfqpoint{5.857605in}{1.866080in}}%
\pgfpathlineto{\pgfqpoint{5.857985in}{1.851571in}}%
\pgfpathlineto{\pgfqpoint{5.858080in}{1.831534in}}%
\pgfpathlineto{\pgfqpoint{5.858841in}{1.862823in}}%
\pgfpathlineto{\pgfqpoint{5.859031in}{1.842242in}}%
\pgfpathlineto{\pgfqpoint{5.859126in}{1.858506in}}%
\pgfpathlineto{\pgfqpoint{5.859316in}{1.833718in}}%
\pgfpathlineto{\pgfqpoint{5.860171in}{1.853104in}}%
\pgfpathlineto{\pgfqpoint{5.860741in}{1.845398in}}%
\pgfpathlineto{\pgfqpoint{5.860836in}{1.869461in}}%
\pgfpathlineto{\pgfqpoint{5.860931in}{1.869711in}}%
\pgfpathlineto{\pgfqpoint{5.861026in}{1.837125in}}%
\pgfpathlineto{\pgfqpoint{5.861121in}{1.873511in}}%
\pgfpathlineto{\pgfqpoint{5.861977in}{1.852980in}}%
\pgfpathlineto{\pgfqpoint{5.862072in}{1.889586in}}%
\pgfpathlineto{\pgfqpoint{5.863022in}{1.831909in}}%
\pgfpathlineto{\pgfqpoint{5.863877in}{1.873166in}}%
\pgfpathlineto{\pgfqpoint{5.863307in}{1.830495in}}%
\pgfpathlineto{\pgfqpoint{5.864258in}{1.863662in}}%
\pgfpathlineto{\pgfqpoint{5.865398in}{1.828463in}}%
\pgfpathlineto{\pgfqpoint{5.865588in}{1.847387in}}%
\pgfpathlineto{\pgfqpoint{5.866253in}{1.873356in}}%
\pgfpathlineto{\pgfqpoint{5.866919in}{1.859761in}}%
\pgfpathlineto{\pgfqpoint{5.867394in}{1.862119in}}%
\pgfpathlineto{\pgfqpoint{5.868249in}{1.816892in}}%
\pgfpathlineto{\pgfqpoint{5.868724in}{1.852239in}}%
\pgfpathlineto{\pgfqpoint{5.869294in}{1.833736in}}%
\pgfpathlineto{\pgfqpoint{5.869389in}{1.819705in}}%
\pgfpathlineto{\pgfqpoint{5.869960in}{1.854101in}}%
\pgfpathlineto{\pgfqpoint{5.870340in}{1.840401in}}%
\pgfpathlineto{\pgfqpoint{5.870530in}{1.850011in}}%
\pgfpathlineto{\pgfqpoint{5.870910in}{1.810380in}}%
\pgfpathlineto{\pgfqpoint{5.871290in}{1.836265in}}%
\pgfpathlineto{\pgfqpoint{5.872050in}{1.793776in}}%
\pgfpathlineto{\pgfqpoint{5.871955in}{1.845219in}}%
\pgfpathlineto{\pgfqpoint{5.872431in}{1.820377in}}%
\pgfpathlineto{\pgfqpoint{5.873476in}{1.858876in}}%
\pgfpathlineto{\pgfqpoint{5.872621in}{1.819819in}}%
\pgfpathlineto{\pgfqpoint{5.873571in}{1.830663in}}%
\pgfpathlineto{\pgfqpoint{5.873951in}{1.853203in}}%
\pgfpathlineto{\pgfqpoint{5.874616in}{1.803588in}}%
\pgfpathlineto{\pgfqpoint{5.875092in}{1.849299in}}%
\pgfpathlineto{\pgfqpoint{5.875757in}{1.840604in}}%
\pgfpathlineto{\pgfqpoint{5.875852in}{1.841575in}}%
\pgfpathlineto{\pgfqpoint{5.876897in}{1.898221in}}%
\pgfpathlineto{\pgfqpoint{5.876992in}{1.812135in}}%
\pgfpathlineto{\pgfqpoint{5.878038in}{1.821118in}}%
\pgfpathlineto{\pgfqpoint{5.878703in}{1.807385in}}%
\pgfpathlineto{\pgfqpoint{5.878798in}{1.839722in}}%
\pgfpathlineto{\pgfqpoint{5.879083in}{1.825278in}}%
\pgfpathlineto{\pgfqpoint{5.879178in}{1.824402in}}%
\pgfpathlineto{\pgfqpoint{5.879273in}{1.829729in}}%
\pgfpathlineto{\pgfqpoint{5.880224in}{1.856238in}}%
\pgfpathlineto{\pgfqpoint{5.879938in}{1.827273in}}%
\pgfpathlineto{\pgfqpoint{5.880319in}{1.841465in}}%
\pgfpathlineto{\pgfqpoint{5.880699in}{1.818726in}}%
\pgfpathlineto{\pgfqpoint{5.881269in}{1.847028in}}%
\pgfpathlineto{\pgfqpoint{5.881459in}{1.837100in}}%
\pgfpathlineto{\pgfqpoint{5.881934in}{1.814381in}}%
\pgfpathlineto{\pgfqpoint{5.882124in}{1.844936in}}%
\pgfpathlineto{\pgfqpoint{5.882314in}{1.836293in}}%
\pgfpathlineto{\pgfqpoint{5.882504in}{1.863724in}}%
\pgfpathlineto{\pgfqpoint{5.882789in}{1.806514in}}%
\pgfpathlineto{\pgfqpoint{5.883360in}{1.818586in}}%
\pgfpathlineto{\pgfqpoint{5.883740in}{1.825760in}}%
\pgfpathlineto{\pgfqpoint{5.883835in}{1.811389in}}%
\pgfpathlineto{\pgfqpoint{5.884025in}{1.823062in}}%
\pgfpathlineto{\pgfqpoint{5.884120in}{1.779059in}}%
\pgfpathlineto{\pgfqpoint{5.884880in}{1.855381in}}%
\pgfpathlineto{\pgfqpoint{5.885070in}{1.839370in}}%
\pgfpathlineto{\pgfqpoint{5.885831in}{1.803151in}}%
\pgfpathlineto{\pgfqpoint{5.886306in}{1.818646in}}%
\pgfpathlineto{\pgfqpoint{5.886401in}{1.855558in}}%
\pgfpathlineto{\pgfqpoint{5.887256in}{1.788442in}}%
\pgfpathlineto{\pgfqpoint{5.887351in}{1.789093in}}%
\pgfpathlineto{\pgfqpoint{5.887446in}{1.827171in}}%
\pgfpathlineto{\pgfqpoint{5.888492in}{1.814499in}}%
\pgfpathlineto{\pgfqpoint{5.889157in}{1.788804in}}%
\pgfpathlineto{\pgfqpoint{5.888777in}{1.828594in}}%
\pgfpathlineto{\pgfqpoint{5.889727in}{1.794043in}}%
\pgfpathlineto{\pgfqpoint{5.889822in}{1.818427in}}%
\pgfpathlineto{\pgfqpoint{5.890107in}{1.781830in}}%
\pgfpathlineto{\pgfqpoint{5.890772in}{1.793487in}}%
\pgfpathlineto{\pgfqpoint{5.891248in}{1.822447in}}%
\pgfpathlineto{\pgfqpoint{5.891153in}{1.781375in}}%
\pgfpathlineto{\pgfqpoint{5.891343in}{1.807242in}}%
\pgfpathlineto{\pgfqpoint{5.892008in}{1.762339in}}%
\pgfpathlineto{\pgfqpoint{5.892103in}{1.831828in}}%
\pgfpathlineto{\pgfqpoint{5.892388in}{1.797910in}}%
\pgfpathlineto{\pgfqpoint{5.893338in}{1.831702in}}%
\pgfpathlineto{\pgfqpoint{5.892673in}{1.786936in}}%
\pgfpathlineto{\pgfqpoint{5.893528in}{1.803821in}}%
\pgfpathlineto{\pgfqpoint{5.894289in}{1.736737in}}%
\pgfpathlineto{\pgfqpoint{5.894194in}{1.813858in}}%
\pgfpathlineto{\pgfqpoint{5.894574in}{1.764925in}}%
\pgfpathlineto{\pgfqpoint{5.894669in}{1.802479in}}%
\pgfpathlineto{\pgfqpoint{5.895524in}{1.764429in}}%
\pgfpathlineto{\pgfqpoint{5.895714in}{1.779596in}}%
\pgfpathlineto{\pgfqpoint{5.895809in}{1.808397in}}%
\pgfpathlineto{\pgfqpoint{5.896570in}{1.754070in}}%
\pgfpathlineto{\pgfqpoint{5.896760in}{1.770930in}}%
\pgfpathlineto{\pgfqpoint{5.897425in}{1.813877in}}%
\pgfpathlineto{\pgfqpoint{5.898185in}{1.801768in}}%
\pgfpathlineto{\pgfqpoint{5.898565in}{1.780183in}}%
\pgfpathlineto{\pgfqpoint{5.898755in}{1.826975in}}%
\pgfpathlineto{\pgfqpoint{5.898850in}{1.827757in}}%
\pgfpathlineto{\pgfqpoint{5.899421in}{1.777848in}}%
\pgfpathlineto{\pgfqpoint{5.899896in}{1.804211in}}%
\pgfpathlineto{\pgfqpoint{5.900181in}{1.839452in}}%
\pgfpathlineto{\pgfqpoint{5.900846in}{1.795217in}}%
\pgfpathlineto{\pgfqpoint{5.900941in}{1.751736in}}%
\pgfpathlineto{\pgfqpoint{5.901036in}{1.852219in}}%
\pgfpathlineto{\pgfqpoint{5.901892in}{1.797813in}}%
\pgfpathlineto{\pgfqpoint{5.901987in}{1.798288in}}%
\pgfpathlineto{\pgfqpoint{5.902462in}{1.819981in}}%
\pgfpathlineto{\pgfqpoint{5.903127in}{1.785284in}}%
\pgfpathlineto{\pgfqpoint{5.903507in}{1.762622in}}%
\pgfpathlineto{\pgfqpoint{5.904363in}{1.825266in}}%
\pgfpathlineto{\pgfqpoint{5.904458in}{1.776444in}}%
\pgfpathlineto{\pgfqpoint{5.905028in}{1.852482in}}%
\pgfpathlineto{\pgfqpoint{5.905408in}{1.804752in}}%
\pgfpathlineto{\pgfqpoint{5.905503in}{1.811324in}}%
\pgfpathlineto{\pgfqpoint{5.905788in}{1.776940in}}%
\pgfpathlineto{\pgfqpoint{5.906168in}{1.797364in}}%
\pgfpathlineto{\pgfqpoint{5.906643in}{1.815047in}}%
\pgfpathlineto{\pgfqpoint{5.907309in}{1.753412in}}%
\pgfpathlineto{\pgfqpoint{5.907594in}{1.828761in}}%
\pgfpathlineto{\pgfqpoint{5.908449in}{1.788129in}}%
\pgfpathlineto{\pgfqpoint{5.908639in}{1.803366in}}%
\pgfpathlineto{\pgfqpoint{5.909114in}{1.772742in}}%
\pgfpathlineto{\pgfqpoint{5.909304in}{1.791007in}}%
\pgfpathlineto{\pgfqpoint{5.909970in}{1.759394in}}%
\pgfpathlineto{\pgfqpoint{5.910065in}{1.820284in}}%
\pgfpathlineto{\pgfqpoint{5.910445in}{1.783851in}}%
\pgfpathlineto{\pgfqpoint{5.910540in}{1.780616in}}%
\pgfpathlineto{\pgfqpoint{5.910730in}{1.789369in}}%
\pgfpathlineto{\pgfqpoint{5.910920in}{1.785849in}}%
\pgfpathlineto{\pgfqpoint{5.911680in}{1.845803in}}%
\pgfpathlineto{\pgfqpoint{5.911585in}{1.779280in}}%
\pgfpathlineto{\pgfqpoint{5.911870in}{1.812174in}}%
\pgfpathlineto{\pgfqpoint{5.911965in}{1.769666in}}%
\pgfpathlineto{\pgfqpoint{5.912441in}{1.863526in}}%
\pgfpathlineto{\pgfqpoint{5.912916in}{1.806270in}}%
\pgfpathlineto{\pgfqpoint{5.913581in}{1.770351in}}%
\pgfpathlineto{\pgfqpoint{5.913771in}{1.812056in}}%
\pgfpathlineto{\pgfqpoint{5.913961in}{1.801929in}}%
\pgfpathlineto{\pgfqpoint{5.914056in}{1.819254in}}%
\pgfpathlineto{\pgfqpoint{5.914816in}{1.784904in}}%
\pgfpathlineto{\pgfqpoint{5.914911in}{1.770670in}}%
\pgfpathlineto{\pgfqpoint{5.915387in}{1.807856in}}%
\pgfpathlineto{\pgfqpoint{5.915672in}{1.795061in}}%
\pgfpathlineto{\pgfqpoint{5.916242in}{1.826967in}}%
\pgfpathlineto{\pgfqpoint{5.915862in}{1.766967in}}%
\pgfpathlineto{\pgfqpoint{5.916622in}{1.785026in}}%
\pgfpathlineto{\pgfqpoint{5.916907in}{1.766378in}}%
\pgfpathlineto{\pgfqpoint{5.917572in}{1.798795in}}%
\pgfpathlineto{\pgfqpoint{5.917858in}{1.807764in}}%
\pgfpathlineto{\pgfqpoint{5.917763in}{1.781583in}}%
\pgfpathlineto{\pgfqpoint{5.918428in}{1.788641in}}%
\pgfpathlineto{\pgfqpoint{5.919093in}{1.735271in}}%
\pgfpathlineto{\pgfqpoint{5.918713in}{1.795268in}}%
\pgfpathlineto{\pgfqpoint{5.919568in}{1.750682in}}%
\pgfpathlineto{\pgfqpoint{5.921184in}{1.820500in}}%
\pgfpathlineto{\pgfqpoint{5.921469in}{1.808821in}}%
\pgfpathlineto{\pgfqpoint{5.922799in}{1.664095in}}%
\pgfpathlineto{\pgfqpoint{5.922134in}{1.826124in}}%
\pgfpathlineto{\pgfqpoint{5.922894in}{1.666817in}}%
\pgfpathlineto{\pgfqpoint{5.923180in}{1.831757in}}%
\pgfpathlineto{\pgfqpoint{5.924035in}{1.816430in}}%
\pgfpathlineto{\pgfqpoint{5.924795in}{1.763910in}}%
\pgfpathlineto{\pgfqpoint{5.925175in}{1.774925in}}%
\pgfpathlineto{\pgfqpoint{5.925650in}{1.786258in}}%
\pgfpathlineto{\pgfqpoint{5.926601in}{1.737977in}}%
\pgfpathlineto{\pgfqpoint{5.927076in}{1.826488in}}%
\pgfpathlineto{\pgfqpoint{5.927266in}{1.708637in}}%
\pgfpathlineto{\pgfqpoint{5.927551in}{1.751017in}}%
\pgfpathlineto{\pgfqpoint{5.927931in}{1.678737in}}%
\pgfpathlineto{\pgfqpoint{5.927836in}{1.846294in}}%
\pgfpathlineto{\pgfqpoint{5.928597in}{1.757849in}}%
\pgfpathlineto{\pgfqpoint{5.928692in}{1.759297in}}%
\pgfpathlineto{\pgfqpoint{5.929262in}{1.725698in}}%
\pgfpathlineto{\pgfqpoint{5.929927in}{1.799233in}}%
\pgfpathlineto{\pgfqpoint{5.930307in}{1.807908in}}%
\pgfpathlineto{\pgfqpoint{5.930592in}{1.780367in}}%
\pgfpathlineto{\pgfqpoint{5.931258in}{1.680242in}}%
\pgfpathlineto{\pgfqpoint{5.931163in}{1.805634in}}%
\pgfpathlineto{\pgfqpoint{5.931638in}{1.759182in}}%
\pgfpathlineto{\pgfqpoint{5.932113in}{1.826411in}}%
\pgfpathlineto{\pgfqpoint{5.932208in}{1.703853in}}%
\pgfpathlineto{\pgfqpoint{5.932493in}{1.809510in}}%
\pgfpathlineto{\pgfqpoint{5.932873in}{1.652669in}}%
\pgfpathlineto{\pgfqpoint{5.932778in}{1.853813in}}%
\pgfpathlineto{\pgfqpoint{5.933538in}{1.757000in}}%
\pgfpathlineto{\pgfqpoint{5.934394in}{1.804104in}}%
\pgfpathlineto{\pgfqpoint{5.934014in}{1.742747in}}%
\pgfpathlineto{\pgfqpoint{5.934679in}{1.788471in}}%
\pgfpathlineto{\pgfqpoint{5.935059in}{1.802351in}}%
\pgfpathlineto{\pgfqpoint{5.935439in}{1.766768in}}%
\pgfpathlineto{\pgfqpoint{5.935534in}{1.775658in}}%
\pgfpathlineto{\pgfqpoint{5.935629in}{1.745010in}}%
\pgfpathlineto{\pgfqpoint{5.936484in}{1.784275in}}%
\pgfpathlineto{\pgfqpoint{5.936580in}{1.777197in}}%
\pgfpathlineto{\pgfqpoint{5.937530in}{1.792781in}}%
\pgfpathlineto{\pgfqpoint{5.936865in}{1.772942in}}%
\pgfpathlineto{\pgfqpoint{5.937625in}{1.791122in}}%
\pgfpathlineto{\pgfqpoint{5.938195in}{1.742398in}}%
\pgfpathlineto{\pgfqpoint{5.937910in}{1.794999in}}%
\pgfpathlineto{\pgfqpoint{5.938765in}{1.756474in}}%
\pgfpathlineto{\pgfqpoint{5.938860in}{1.769375in}}%
\pgfpathlineto{\pgfqpoint{5.939145in}{1.741442in}}%
\pgfpathlineto{\pgfqpoint{5.939716in}{1.767161in}}%
\pgfpathlineto{\pgfqpoint{5.939811in}{1.727599in}}%
\pgfpathlineto{\pgfqpoint{5.939906in}{1.819569in}}%
\pgfpathlineto{\pgfqpoint{5.940761in}{1.746575in}}%
\pgfpathlineto{\pgfqpoint{5.941426in}{1.775583in}}%
\pgfpathlineto{\pgfqpoint{5.941711in}{1.765721in}}%
\pgfpathlineto{\pgfqpoint{5.941806in}{1.707527in}}%
\pgfpathlineto{\pgfqpoint{5.942377in}{1.805709in}}%
\pgfpathlineto{\pgfqpoint{5.942757in}{1.791359in}}%
\pgfpathlineto{\pgfqpoint{5.943992in}{1.729266in}}%
\pgfpathlineto{\pgfqpoint{5.944658in}{1.809812in}}%
\pgfpathlineto{\pgfqpoint{5.945323in}{1.807028in}}%
\pgfpathlineto{\pgfqpoint{5.945608in}{1.780498in}}%
\pgfpathlineto{\pgfqpoint{5.945798in}{1.813781in}}%
\pgfpathlineto{\pgfqpoint{5.946083in}{1.804993in}}%
\pgfpathlineto{\pgfqpoint{5.946558in}{1.830660in}}%
\pgfpathlineto{\pgfqpoint{5.946748in}{1.769832in}}%
\pgfpathlineto{\pgfqpoint{5.947033in}{1.812631in}}%
\pgfpathlineto{\pgfqpoint{5.947128in}{1.780116in}}%
\pgfpathlineto{\pgfqpoint{5.947984in}{1.824758in}}%
\pgfpathlineto{\pgfqpoint{5.948079in}{1.804547in}}%
\pgfpathlineto{\pgfqpoint{5.948839in}{1.816525in}}%
\pgfpathlineto{\pgfqpoint{5.948744in}{1.767760in}}%
\pgfpathlineto{\pgfqpoint{5.949029in}{1.803059in}}%
\pgfpathlineto{\pgfqpoint{5.949884in}{1.743744in}}%
\pgfpathlineto{\pgfqpoint{5.950075in}{1.775863in}}%
\pgfpathlineto{\pgfqpoint{5.950455in}{1.808028in}}%
\pgfpathlineto{\pgfqpoint{5.951120in}{1.781310in}}%
\pgfpathlineto{\pgfqpoint{5.951310in}{1.770442in}}%
\pgfpathlineto{\pgfqpoint{5.951500in}{1.810272in}}%
\pgfpathlineto{\pgfqpoint{5.951880in}{1.775624in}}%
\pgfpathlineto{\pgfqpoint{5.951975in}{1.836193in}}%
\pgfpathlineto{\pgfqpoint{5.952450in}{1.749469in}}%
\pgfpathlineto{\pgfqpoint{5.952926in}{1.814792in}}%
\pgfpathlineto{\pgfqpoint{5.953591in}{1.788808in}}%
\pgfpathlineto{\pgfqpoint{5.953971in}{1.812499in}}%
\pgfpathlineto{\pgfqpoint{5.954256in}{1.796448in}}%
\pgfpathlineto{\pgfqpoint{5.955302in}{1.756520in}}%
\pgfpathlineto{\pgfqpoint{5.954541in}{1.803865in}}%
\pgfpathlineto{\pgfqpoint{5.955492in}{1.770966in}}%
\pgfpathlineto{\pgfqpoint{5.955587in}{1.774558in}}%
\pgfpathlineto{\pgfqpoint{5.955682in}{1.773439in}}%
\pgfpathlineto{\pgfqpoint{5.955777in}{1.721210in}}%
\pgfpathlineto{\pgfqpoint{5.956252in}{1.842481in}}%
\pgfpathlineto{\pgfqpoint{5.956727in}{1.729944in}}%
\pgfpathlineto{\pgfqpoint{5.957392in}{1.729342in}}%
\pgfpathlineto{\pgfqpoint{5.957867in}{1.832806in}}%
\pgfpathlineto{\pgfqpoint{5.958628in}{1.767351in}}%
\pgfpathlineto{\pgfqpoint{5.959103in}{1.786820in}}%
\pgfpathlineto{\pgfqpoint{5.960053in}{1.833333in}}%
\pgfpathlineto{\pgfqpoint{5.959388in}{1.772063in}}%
\pgfpathlineto{\pgfqpoint{5.960148in}{1.823178in}}%
\pgfpathlineto{\pgfqpoint{5.960433in}{1.738913in}}%
\pgfpathlineto{\pgfqpoint{5.960528in}{1.826779in}}%
\pgfpathlineto{\pgfqpoint{5.961289in}{1.804985in}}%
\pgfpathlineto{\pgfqpoint{5.961384in}{1.806041in}}%
\pgfpathlineto{\pgfqpoint{5.961954in}{1.738167in}}%
\pgfpathlineto{\pgfqpoint{5.962049in}{1.830733in}}%
\pgfpathlineto{\pgfqpoint{5.962524in}{1.777735in}}%
\pgfpathlineto{\pgfqpoint{5.962714in}{1.807032in}}%
\pgfpathlineto{\pgfqpoint{5.963475in}{1.783337in}}%
\pgfpathlineto{\pgfqpoint{5.963570in}{1.731420in}}%
\pgfpathlineto{\pgfqpoint{5.964045in}{1.808766in}}%
\pgfpathlineto{\pgfqpoint{5.964520in}{1.781673in}}%
\pgfpathlineto{\pgfqpoint{5.964615in}{1.780819in}}%
\pgfpathlineto{\pgfqpoint{5.964900in}{1.739249in}}%
\pgfpathlineto{\pgfqpoint{5.965850in}{1.859908in}}%
\pgfpathlineto{\pgfqpoint{5.966231in}{1.769705in}}%
\pgfpathlineto{\pgfqpoint{5.967086in}{1.783894in}}%
\pgfpathlineto{\pgfqpoint{5.967276in}{1.897107in}}%
\pgfpathlineto{\pgfqpoint{5.968036in}{1.669407in}}%
\pgfpathlineto{\pgfqpoint{5.968131in}{1.676274in}}%
\pgfpathlineto{\pgfqpoint{5.968416in}{1.922098in}}%
\pgfpathlineto{\pgfqpoint{5.969367in}{1.861960in}}%
\pgfpathlineto{\pgfqpoint{5.970127in}{1.717012in}}%
\pgfpathlineto{\pgfqpoint{5.970412in}{1.838887in}}%
\pgfpathlineto{\pgfqpoint{5.971077in}{1.871590in}}%
\pgfpathlineto{\pgfqpoint{5.970602in}{1.749919in}}%
\pgfpathlineto{\pgfqpoint{5.971458in}{1.835126in}}%
\pgfpathlineto{\pgfqpoint{5.971933in}{1.738903in}}%
\pgfpathlineto{\pgfqpoint{5.972408in}{1.862256in}}%
\pgfpathlineto{\pgfqpoint{5.972503in}{1.783807in}}%
\pgfpathlineto{\pgfqpoint{5.972693in}{1.886076in}}%
\pgfpathlineto{\pgfqpoint{5.973358in}{1.781281in}}%
\pgfpathlineto{\pgfqpoint{5.973643in}{1.825182in}}%
\pgfpathlineto{\pgfqpoint{5.974404in}{1.778529in}}%
\pgfpathlineto{\pgfqpoint{5.974499in}{1.892234in}}%
\pgfpathlineto{\pgfqpoint{5.974689in}{1.832483in}}%
\pgfpathlineto{\pgfqpoint{5.975354in}{1.776912in}}%
\pgfpathlineto{\pgfqpoint{5.974879in}{1.857019in}}%
\pgfpathlineto{\pgfqpoint{5.975924in}{1.805281in}}%
\pgfpathlineto{\pgfqpoint{5.976019in}{1.803889in}}%
\pgfpathlineto{\pgfqpoint{5.976875in}{1.886034in}}%
\pgfpathlineto{\pgfqpoint{5.977065in}{1.850606in}}%
\pgfpathlineto{\pgfqpoint{5.977255in}{1.780909in}}%
\pgfpathlineto{\pgfqpoint{5.977350in}{1.861518in}}%
\pgfpathlineto{\pgfqpoint{5.978110in}{1.854091in}}%
\pgfpathlineto{\pgfqpoint{5.978680in}{1.862461in}}%
\pgfpathlineto{\pgfqpoint{5.979250in}{1.807275in}}%
\pgfpathlineto{\pgfqpoint{5.979345in}{1.877431in}}%
\pgfpathlineto{\pgfqpoint{5.979536in}{1.736195in}}%
\pgfpathlineto{\pgfqpoint{5.980296in}{1.777922in}}%
\pgfpathlineto{\pgfqpoint{5.980581in}{1.862434in}}%
\pgfpathlineto{\pgfqpoint{5.980866in}{1.749506in}}%
\pgfpathlineto{\pgfqpoint{5.981436in}{1.840284in}}%
\pgfpathlineto{\pgfqpoint{5.981531in}{1.838163in}}%
\pgfpathlineto{\pgfqpoint{5.982577in}{1.759538in}}%
\pgfpathlineto{\pgfqpoint{5.981721in}{1.874300in}}%
\pgfpathlineto{\pgfqpoint{5.982672in}{1.803937in}}%
\pgfpathlineto{\pgfqpoint{5.982767in}{1.873060in}}%
\pgfpathlineto{\pgfqpoint{5.982957in}{1.756451in}}%
\pgfpathlineto{\pgfqpoint{5.983812in}{1.831923in}}%
\pgfpathlineto{\pgfqpoint{5.984287in}{1.860442in}}%
\pgfpathlineto{\pgfqpoint{5.984192in}{1.812714in}}%
\pgfpathlineto{\pgfqpoint{5.984572in}{1.831673in}}%
\pgfpathlineto{\pgfqpoint{5.985048in}{1.723032in}}%
\pgfpathlineto{\pgfqpoint{5.984762in}{1.973813in}}%
\pgfpathlineto{\pgfqpoint{5.985618in}{1.812227in}}%
\pgfpathlineto{\pgfqpoint{5.985998in}{1.836855in}}%
\pgfpathlineto{\pgfqpoint{5.986188in}{1.779332in}}%
\pgfpathlineto{\pgfqpoint{5.986758in}{1.817553in}}%
\pgfpathlineto{\pgfqpoint{5.986853in}{1.816150in}}%
\pgfpathlineto{\pgfqpoint{5.986948in}{1.786774in}}%
\pgfpathlineto{\pgfqpoint{5.987423in}{1.845433in}}%
\pgfpathlineto{\pgfqpoint{5.987899in}{1.826298in}}%
\pgfpathlineto{\pgfqpoint{5.989134in}{1.884211in}}%
\pgfpathlineto{\pgfqpoint{5.989609in}{1.867907in}}%
\pgfpathlineto{\pgfqpoint{5.990465in}{1.805708in}}%
\pgfpathlineto{\pgfqpoint{5.989894in}{1.873421in}}%
\pgfpathlineto{\pgfqpoint{5.991130in}{1.823294in}}%
\pgfpathlineto{\pgfqpoint{5.991510in}{1.894461in}}%
\pgfpathlineto{\pgfqpoint{5.991320in}{1.818391in}}%
\pgfpathlineto{\pgfqpoint{5.992175in}{1.869542in}}%
\pgfpathlineto{\pgfqpoint{5.992650in}{1.798861in}}%
\pgfpathlineto{\pgfqpoint{5.992365in}{1.889559in}}%
\pgfpathlineto{\pgfqpoint{5.993316in}{1.826077in}}%
\pgfpathlineto{\pgfqpoint{5.993411in}{1.828199in}}%
\pgfpathlineto{\pgfqpoint{5.993696in}{1.815378in}}%
\pgfpathlineto{\pgfqpoint{5.993791in}{1.827956in}}%
\pgfpathlineto{\pgfqpoint{5.994361in}{1.863839in}}%
\pgfpathlineto{\pgfqpoint{5.994646in}{1.741311in}}%
\pgfpathlineto{\pgfqpoint{5.994741in}{1.915450in}}%
\pgfpathlineto{\pgfqpoint{5.995787in}{1.848251in}}%
\pgfpathlineto{\pgfqpoint{5.996547in}{1.874102in}}%
\pgfpathlineto{\pgfqpoint{5.996737in}{1.735708in}}%
\pgfpathlineto{\pgfqpoint{5.997022in}{1.911983in}}%
\pgfpathlineto{\pgfqpoint{5.997877in}{1.850834in}}%
\pgfpathlineto{\pgfqpoint{5.997972in}{1.739803in}}%
\pgfpathlineto{\pgfqpoint{5.998638in}{1.951622in}}%
\pgfpathlineto{\pgfqpoint{5.998923in}{1.868821in}}%
\pgfpathlineto{\pgfqpoint{5.999113in}{1.954545in}}%
\pgfpathlineto{\pgfqpoint{5.999398in}{1.746287in}}%
\pgfpathlineto{\pgfqpoint{5.999968in}{1.911683in}}%
\pgfpathlineto{\pgfqpoint{6.001109in}{1.815382in}}%
\pgfpathlineto{\pgfqpoint{6.001204in}{1.808701in}}%
\pgfpathlineto{\pgfqpoint{6.001489in}{1.840644in}}%
\pgfpathlineto{\pgfqpoint{6.001774in}{1.817273in}}%
\pgfpathlineto{\pgfqpoint{6.002439in}{1.952468in}}%
\pgfpathlineto{\pgfqpoint{6.002344in}{1.790888in}}%
\pgfpathlineto{\pgfqpoint{6.002819in}{1.812768in}}%
\pgfpathlineto{\pgfqpoint{6.003675in}{1.847347in}}%
\pgfpathlineto{\pgfqpoint{6.003294in}{1.799449in}}%
\pgfpathlineto{\pgfqpoint{6.003770in}{1.834202in}}%
\pgfpathlineto{\pgfqpoint{6.003865in}{1.792534in}}%
\pgfpathlineto{\pgfqpoint{6.004245in}{1.897608in}}%
\pgfpathlineto{\pgfqpoint{6.004815in}{1.838036in}}%
\pgfpathlineto{\pgfqpoint{6.005195in}{1.820881in}}%
\pgfpathlineto{\pgfqpoint{6.005385in}{1.872099in}}%
\pgfpathlineto{\pgfqpoint{6.005670in}{1.863749in}}%
\pgfpathlineto{\pgfqpoint{6.005765in}{1.860546in}}%
\pgfpathlineto{\pgfqpoint{6.005860in}{1.882212in}}%
\pgfpathlineto{\pgfqpoint{6.006241in}{1.911420in}}%
\pgfpathlineto{\pgfqpoint{6.006526in}{1.864898in}}%
\pgfpathlineto{\pgfqpoint{6.006811in}{1.801648in}}%
\pgfpathlineto{\pgfqpoint{6.007476in}{1.881151in}}%
\pgfpathlineto{\pgfqpoint{6.008046in}{1.946621in}}%
\pgfpathlineto{\pgfqpoint{6.008331in}{1.841017in}}%
\pgfpathlineto{\pgfqpoint{6.008616in}{1.816332in}}%
\pgfpathlineto{\pgfqpoint{6.008521in}{1.868896in}}%
\pgfpathlineto{\pgfqpoint{6.009092in}{1.848983in}}%
\pgfpathlineto{\pgfqpoint{6.009567in}{1.930013in}}%
\pgfpathlineto{\pgfqpoint{6.010137in}{1.889274in}}%
\pgfpathlineto{\pgfqpoint{6.010707in}{1.800429in}}%
\pgfpathlineto{\pgfqpoint{6.011087in}{1.933966in}}%
\pgfpathlineto{\pgfqpoint{6.011182in}{1.933623in}}%
\pgfpathlineto{\pgfqpoint{6.011562in}{1.771787in}}%
\pgfpathlineto{\pgfqpoint{6.011753in}{2.025948in}}%
\pgfpathlineto{\pgfqpoint{6.012608in}{1.821148in}}%
\pgfpathlineto{\pgfqpoint{6.013463in}{1.924552in}}%
\pgfpathlineto{\pgfqpoint{6.013843in}{1.897697in}}%
\pgfpathlineto{\pgfqpoint{6.014414in}{1.748072in}}%
\pgfpathlineto{\pgfqpoint{6.014509in}{1.969242in}}%
\pgfpathlineto{\pgfqpoint{6.014889in}{1.892283in}}%
\pgfpathlineto{\pgfqpoint{6.015269in}{1.934131in}}%
\pgfpathlineto{\pgfqpoint{6.015649in}{1.880927in}}%
\pgfpathlineto{\pgfqpoint{6.015934in}{1.749012in}}%
\pgfpathlineto{\pgfqpoint{6.015839in}{1.958850in}}%
\pgfpathlineto{\pgfqpoint{6.016694in}{1.826854in}}%
\pgfpathlineto{\pgfqpoint{6.016980in}{1.949393in}}%
\pgfpathlineto{\pgfqpoint{6.017835in}{1.865753in}}%
\pgfpathlineto{\pgfqpoint{6.017930in}{1.870402in}}%
\pgfpathlineto{\pgfqpoint{6.018025in}{1.845522in}}%
\pgfpathlineto{\pgfqpoint{6.018120in}{1.788263in}}%
\pgfpathlineto{\pgfqpoint{6.018975in}{1.924008in}}%
\pgfpathlineto{\pgfqpoint{6.019070in}{1.927298in}}%
\pgfpathlineto{\pgfqpoint{6.019165in}{2.004286in}}%
\pgfpathlineto{\pgfqpoint{6.019831in}{1.843527in}}%
\pgfpathlineto{\pgfqpoint{6.020021in}{1.848888in}}%
\pgfpathlineto{\pgfqpoint{6.021351in}{2.015929in}}%
\pgfpathlineto{\pgfqpoint{6.020306in}{1.832377in}}%
\pgfpathlineto{\pgfqpoint{6.021446in}{2.006782in}}%
\pgfpathlineto{\pgfqpoint{6.021921in}{1.804757in}}%
\pgfpathlineto{\pgfqpoint{6.022587in}{1.943843in}}%
\pgfpathlineto{\pgfqpoint{6.023157in}{2.057054in}}%
\pgfpathlineto{\pgfqpoint{6.023252in}{1.796584in}}%
\pgfpathlineto{\pgfqpoint{6.023632in}{1.913198in}}%
\pgfpathlineto{\pgfqpoint{6.023727in}{1.776740in}}%
\pgfpathlineto{\pgfqpoint{6.024487in}{2.144916in}}%
\pgfpathlineto{\pgfqpoint{6.024202in}{1.716671in}}%
\pgfpathlineto{\pgfqpoint{6.024962in}{1.960248in}}%
\pgfpathlineto{\pgfqpoint{6.025723in}{1.742456in}}%
\pgfpathlineto{\pgfqpoint{6.026198in}{1.902112in}}%
\pgfpathlineto{\pgfqpoint{6.026768in}{1.989980in}}%
\pgfpathlineto{\pgfqpoint{6.027053in}{1.874225in}}%
\pgfpathlineto{\pgfqpoint{6.027148in}{1.887040in}}%
\pgfpathlineto{\pgfqpoint{6.027528in}{1.797397in}}%
\pgfpathlineto{\pgfqpoint{6.028004in}{1.956665in}}%
\pgfpathlineto{\pgfqpoint{6.028479in}{1.990458in}}%
\pgfpathlineto{\pgfqpoint{6.028764in}{1.953162in}}%
\pgfpathlineto{\pgfqpoint{6.029334in}{1.867730in}}%
\pgfpathlineto{\pgfqpoint{6.029809in}{1.981217in}}%
\pgfpathlineto{\pgfqpoint{6.030855in}{1.870188in}}%
\pgfpathlineto{\pgfqpoint{6.030665in}{2.003558in}}%
\pgfpathlineto{\pgfqpoint{6.030950in}{1.961893in}}%
\pgfpathlineto{\pgfqpoint{6.031235in}{1.921093in}}%
\pgfpathlineto{\pgfqpoint{6.031710in}{1.991639in}}%
\pgfpathlineto{\pgfqpoint{6.031805in}{1.901873in}}%
\pgfpathlineto{\pgfqpoint{6.032280in}{2.015093in}}%
\pgfpathlineto{\pgfqpoint{6.032850in}{1.919633in}}%
\pgfpathlineto{\pgfqpoint{6.033421in}{1.861339in}}%
\pgfpathlineto{\pgfqpoint{6.033231in}{1.971786in}}%
\pgfpathlineto{\pgfqpoint{6.033516in}{1.866383in}}%
\pgfpathlineto{\pgfqpoint{6.033611in}{2.050725in}}%
\pgfpathlineto{\pgfqpoint{6.034656in}{1.972490in}}%
\pgfpathlineto{\pgfqpoint{6.035036in}{1.994341in}}%
\pgfpathlineto{\pgfqpoint{6.035131in}{1.920240in}}%
\pgfpathlineto{\pgfqpoint{6.035321in}{1.944862in}}%
\pgfpathlineto{\pgfqpoint{6.035416in}{1.914603in}}%
\pgfpathlineto{\pgfqpoint{6.035987in}{2.034486in}}%
\pgfpathlineto{\pgfqpoint{6.036177in}{1.955629in}}%
\pgfpathlineto{\pgfqpoint{6.036272in}{2.027478in}}%
\pgfpathlineto{\pgfqpoint{6.037127in}{1.896612in}}%
\pgfpathlineto{\pgfqpoint{6.037222in}{1.883895in}}%
\pgfpathlineto{\pgfqpoint{6.037412in}{1.958681in}}%
\pgfpathlineto{\pgfqpoint{6.037602in}{1.891910in}}%
\pgfpathlineto{\pgfqpoint{6.038362in}{2.063994in}}%
\pgfpathlineto{\pgfqpoint{6.038743in}{2.005023in}}%
\pgfpathlineto{\pgfqpoint{6.038838in}{2.004551in}}%
\pgfpathlineto{\pgfqpoint{6.039978in}{1.878661in}}%
\pgfpathlineto{\pgfqpoint{6.040168in}{1.913634in}}%
\pgfpathlineto{\pgfqpoint{6.041119in}{2.119168in}}%
\pgfpathlineto{\pgfqpoint{6.041404in}{2.031899in}}%
\pgfpathlineto{\pgfqpoint{6.041784in}{1.901468in}}%
\pgfpathlineto{\pgfqpoint{6.042639in}{1.944172in}}%
\pgfpathlineto{\pgfqpoint{6.043209in}{2.055192in}}%
\pgfpathlineto{\pgfqpoint{6.043304in}{1.921131in}}%
\pgfpathlineto{\pgfqpoint{6.043780in}{2.020196in}}%
\pgfpathlineto{\pgfqpoint{6.043970in}{2.031036in}}%
\pgfpathlineto{\pgfqpoint{6.044065in}{1.944018in}}%
\pgfpathlineto{\pgfqpoint{6.044635in}{2.063492in}}%
\pgfpathlineto{\pgfqpoint{6.045110in}{1.953660in}}%
\pgfpathlineto{\pgfqpoint{6.045205in}{2.012954in}}%
\pgfpathlineto{\pgfqpoint{6.045490in}{1.896609in}}%
\pgfpathlineto{\pgfqpoint{6.046155in}{1.950103in}}%
\pgfpathlineto{\pgfqpoint{6.046536in}{1.984361in}}%
\pgfpathlineto{\pgfqpoint{6.047486in}{2.136829in}}%
\pgfpathlineto{\pgfqpoint{6.046726in}{1.980340in}}%
\pgfpathlineto{\pgfqpoint{6.047676in}{2.079492in}}%
\pgfpathlineto{\pgfqpoint{6.047866in}{2.101423in}}%
\pgfpathlineto{\pgfqpoint{6.048056in}{1.946873in}}%
\pgfpathlineto{\pgfqpoint{6.048436in}{1.822161in}}%
\pgfpathlineto{\pgfqpoint{6.048911in}{1.923878in}}%
\pgfpathlineto{\pgfqpoint{6.049387in}{2.206693in}}%
\pgfpathlineto{\pgfqpoint{6.050242in}{2.099306in}}%
\pgfpathlineto{\pgfqpoint{6.050907in}{1.865009in}}%
\pgfpathlineto{\pgfqpoint{6.051477in}{2.018201in}}%
\pgfpathlineto{\pgfqpoint{6.052143in}{2.157096in}}%
\pgfpathlineto{\pgfqpoint{6.052523in}{2.038819in}}%
\pgfpathlineto{\pgfqpoint{6.053568in}{1.888673in}}%
\pgfpathlineto{\pgfqpoint{6.053758in}{1.947294in}}%
\pgfpathlineto{\pgfqpoint{6.054709in}{2.134698in}}%
\pgfpathlineto{\pgfqpoint{6.055089in}{2.094196in}}%
\pgfpathlineto{\pgfqpoint{6.055754in}{1.950451in}}%
\pgfpathlineto{\pgfqpoint{6.056229in}{2.023594in}}%
\pgfpathlineto{\pgfqpoint{6.056799in}{2.113057in}}%
\pgfpathlineto{\pgfqpoint{6.057180in}{1.956726in}}%
\pgfpathlineto{\pgfqpoint{6.057275in}{2.003022in}}%
\pgfpathlineto{\pgfqpoint{6.057655in}{1.949202in}}%
\pgfpathlineto{\pgfqpoint{6.058130in}{2.016708in}}%
\pgfpathlineto{\pgfqpoint{6.058415in}{2.063348in}}%
\pgfpathlineto{\pgfqpoint{6.058510in}{2.091931in}}%
\pgfpathlineto{\pgfqpoint{6.058795in}{1.995205in}}%
\pgfpathlineto{\pgfqpoint{6.059460in}{2.045738in}}%
\pgfpathlineto{\pgfqpoint{6.060411in}{1.987991in}}%
\pgfpathlineto{\pgfqpoint{6.059650in}{2.087134in}}%
\pgfpathlineto{\pgfqpoint{6.060886in}{1.998277in}}%
\pgfpathlineto{\pgfqpoint{6.061266in}{2.038348in}}%
\pgfpathlineto{\pgfqpoint{6.061076in}{1.969177in}}%
\pgfpathlineto{\pgfqpoint{6.062026in}{2.027520in}}%
\pgfpathlineto{\pgfqpoint{6.062121in}{2.045499in}}%
\pgfpathlineto{\pgfqpoint{6.062692in}{1.999680in}}%
\pgfpathlineto{\pgfqpoint{6.062882in}{2.023061in}}%
\pgfpathlineto{\pgfqpoint{6.062977in}{1.992467in}}%
\pgfpathlineto{\pgfqpoint{6.063642in}{2.036290in}}%
\pgfpathlineto{\pgfqpoint{6.064022in}{2.012595in}}%
\pgfpathlineto{\pgfqpoint{6.064307in}{2.032831in}}%
\pgfpathlineto{\pgfqpoint{6.064687in}{1.979739in}}%
\pgfpathlineto{\pgfqpoint{6.064782in}{1.976467in}}%
\pgfpathlineto{\pgfqpoint{6.065733in}{2.041876in}}%
\pgfpathlineto{\pgfqpoint{6.065923in}{2.025466in}}%
\pgfpathlineto{\pgfqpoint{6.066303in}{2.090920in}}%
\pgfpathlineto{\pgfqpoint{6.066398in}{1.998053in}}%
\pgfpathlineto{\pgfqpoint{6.066778in}{2.005819in}}%
\pgfpathlineto{\pgfqpoint{6.066873in}{1.990085in}}%
\pgfpathlineto{\pgfqpoint{6.067348in}{2.046913in}}%
\pgfpathlineto{\pgfqpoint{6.067633in}{2.035612in}}%
\pgfpathlineto{\pgfqpoint{6.067728in}{2.051318in}}%
\pgfpathlineto{\pgfqpoint{6.068489in}{1.996909in}}%
\pgfpathlineto{\pgfqpoint{6.068584in}{2.012317in}}%
\pgfpathlineto{\pgfqpoint{6.068774in}{1.994850in}}%
\pgfpathlineto{\pgfqpoint{6.068869in}{2.049462in}}%
\pgfpathlineto{\pgfqpoint{6.069629in}{1.987841in}}%
\pgfpathlineto{\pgfqpoint{6.069724in}{1.990017in}}%
\pgfpathlineto{\pgfqpoint{6.069819in}{1.953889in}}%
\pgfpathlineto{\pgfqpoint{6.070675in}{2.025248in}}%
\pgfpathlineto{\pgfqpoint{6.070770in}{2.010607in}}%
\pgfpathlineto{\pgfqpoint{6.071340in}{2.030758in}}%
\pgfpathlineto{\pgfqpoint{6.071435in}{2.084901in}}%
\pgfpathlineto{\pgfqpoint{6.071910in}{1.951609in}}%
\pgfpathlineto{\pgfqpoint{6.072195in}{2.033454in}}%
\pgfpathlineto{\pgfqpoint{6.072290in}{1.936723in}}%
\pgfpathlineto{\pgfqpoint{6.072765in}{2.064362in}}%
\pgfpathlineto{\pgfqpoint{6.073240in}{1.950886in}}%
\pgfpathlineto{\pgfqpoint{6.074096in}{2.035942in}}%
\pgfpathlineto{\pgfqpoint{6.073526in}{1.893128in}}%
\pgfpathlineto{\pgfqpoint{6.074381in}{2.005851in}}%
\pgfpathlineto{\pgfqpoint{6.074666in}{2.046657in}}%
\pgfpathlineto{\pgfqpoint{6.074856in}{1.939794in}}%
\pgfpathlineto{\pgfqpoint{6.075236in}{1.874234in}}%
\pgfpathlineto{\pgfqpoint{6.075426in}{2.035849in}}%
\pgfpathlineto{\pgfqpoint{6.075806in}{1.954835in}}%
\pgfpathlineto{\pgfqpoint{6.075901in}{2.067825in}}%
\pgfpathlineto{\pgfqpoint{6.076852in}{1.970261in}}%
\pgfpathlineto{\pgfqpoint{6.077707in}{1.917121in}}%
\pgfpathlineto{\pgfqpoint{6.077327in}{1.988707in}}%
\pgfpathlineto{\pgfqpoint{6.077802in}{1.927437in}}%
\pgfpathlineto{\pgfqpoint{6.078372in}{2.011590in}}%
\pgfpathlineto{\pgfqpoint{6.078943in}{1.965521in}}%
\pgfpathlineto{\pgfqpoint{6.080273in}{1.909689in}}%
\pgfpathlineto{\pgfqpoint{6.080368in}{1.937702in}}%
\pgfpathlineto{\pgfqpoint{6.081319in}{2.012546in}}%
\pgfpathlineto{\pgfqpoint{6.081223in}{1.915583in}}%
\pgfpathlineto{\pgfqpoint{6.081509in}{1.954704in}}%
\pgfpathlineto{\pgfqpoint{6.081699in}{1.921491in}}%
\pgfpathlineto{\pgfqpoint{6.081889in}{1.962616in}}%
\pgfpathlineto{\pgfqpoint{6.082174in}{1.960675in}}%
\pgfpathlineto{\pgfqpoint{6.082649in}{1.985814in}}%
\pgfpathlineto{\pgfqpoint{6.082459in}{1.881311in}}%
\pgfpathlineto{\pgfqpoint{6.083029in}{1.975255in}}%
\pgfpathlineto{\pgfqpoint{6.083694in}{1.903733in}}%
\pgfpathlineto{\pgfqpoint{6.084170in}{1.942433in}}%
\pgfpathlineto{\pgfqpoint{6.084930in}{1.886852in}}%
\pgfpathlineto{\pgfqpoint{6.084740in}{1.960703in}}%
\pgfpathlineto{\pgfqpoint{6.085405in}{1.904812in}}%
\pgfpathlineto{\pgfqpoint{6.085500in}{1.955941in}}%
\pgfpathlineto{\pgfqpoint{6.086450in}{1.918507in}}%
\pgfpathlineto{\pgfqpoint{6.086736in}{1.856480in}}%
\pgfpathlineto{\pgfqpoint{6.086926in}{1.968968in}}%
\pgfpathlineto{\pgfqpoint{6.087306in}{1.940025in}}%
\pgfpathlineto{\pgfqpoint{6.087401in}{1.964676in}}%
\pgfpathlineto{\pgfqpoint{6.088161in}{1.912754in}}%
\pgfpathlineto{\pgfqpoint{6.088351in}{1.927914in}}%
\pgfpathlineto{\pgfqpoint{6.089111in}{1.941561in}}%
\pgfpathlineto{\pgfqpoint{6.089492in}{1.906625in}}%
\pgfpathlineto{\pgfqpoint{6.090347in}{1.924022in}}%
\pgfpathlineto{\pgfqpoint{6.090252in}{1.881160in}}%
\pgfpathlineto{\pgfqpoint{6.090442in}{1.896724in}}%
\pgfpathlineto{\pgfqpoint{6.090632in}{1.901401in}}%
\pgfpathlineto{\pgfqpoint{6.090727in}{1.850345in}}%
\pgfpathlineto{\pgfqpoint{6.091677in}{1.927735in}}%
\pgfpathlineto{\pgfqpoint{6.091772in}{1.932250in}}%
\pgfpathlineto{\pgfqpoint{6.092248in}{1.909212in}}%
\pgfpathlineto{\pgfqpoint{6.092343in}{1.863321in}}%
\pgfpathlineto{\pgfqpoint{6.093198in}{1.918522in}}%
\pgfpathlineto{\pgfqpoint{6.093293in}{1.894013in}}%
\pgfpathlineto{\pgfqpoint{6.093768in}{1.925420in}}%
\pgfpathlineto{\pgfqpoint{6.093578in}{1.890748in}}%
\pgfpathlineto{\pgfqpoint{6.093958in}{1.916083in}}%
\pgfpathlineto{\pgfqpoint{6.094148in}{1.867343in}}%
\pgfpathlineto{\pgfqpoint{6.094243in}{1.945223in}}%
\pgfpathlineto{\pgfqpoint{6.095099in}{1.874075in}}%
\pgfpathlineto{\pgfqpoint{6.095384in}{1.851376in}}%
\pgfpathlineto{\pgfqpoint{6.096049in}{1.892612in}}%
\pgfpathlineto{\pgfqpoint{6.096144in}{1.836373in}}%
\pgfpathlineto{\pgfqpoint{6.096714in}{1.916652in}}%
\pgfpathlineto{\pgfqpoint{6.097094in}{1.869287in}}%
\pgfpathlineto{\pgfqpoint{6.097855in}{1.898929in}}%
\pgfpathlineto{\pgfqpoint{6.097284in}{1.841000in}}%
\pgfpathlineto{\pgfqpoint{6.098140in}{1.867707in}}%
\pgfpathlineto{\pgfqpoint{6.098330in}{1.828235in}}%
\pgfpathlineto{\pgfqpoint{6.098425in}{1.883991in}}%
\pgfpathlineto{\pgfqpoint{6.099185in}{1.871097in}}%
\pgfpathlineto{\pgfqpoint{6.099470in}{1.859144in}}%
\pgfpathlineto{\pgfqpoint{6.099565in}{1.829550in}}%
\pgfpathlineto{\pgfqpoint{6.100326in}{1.894499in}}%
\pgfpathlineto{\pgfqpoint{6.100516in}{1.875486in}}%
\pgfpathlineto{\pgfqpoint{6.101086in}{1.886715in}}%
\pgfpathlineto{\pgfqpoint{6.100991in}{1.861455in}}%
\pgfpathlineto{\pgfqpoint{6.101181in}{1.868920in}}%
\pgfpathlineto{\pgfqpoint{6.102511in}{1.822100in}}%
\pgfpathlineto{\pgfqpoint{6.103082in}{1.881906in}}%
\pgfpathlineto{\pgfqpoint{6.103652in}{1.848997in}}%
\pgfpathlineto{\pgfqpoint{6.104792in}{1.792463in}}%
\pgfpathlineto{\pgfqpoint{6.105172in}{1.816789in}}%
\pgfpathlineto{\pgfqpoint{6.105267in}{1.840324in}}%
\pgfpathlineto{\pgfqpoint{6.106218in}{1.808490in}}%
\pgfpathlineto{\pgfqpoint{6.106313in}{1.826086in}}%
\pgfpathlineto{\pgfqpoint{6.106408in}{1.798102in}}%
\pgfpathlineto{\pgfqpoint{6.106788in}{1.839459in}}%
\pgfpathlineto{\pgfqpoint{6.107453in}{1.805189in}}%
\pgfpathlineto{\pgfqpoint{6.107833in}{1.840309in}}%
\pgfpathlineto{\pgfqpoint{6.108309in}{1.799357in}}%
\pgfpathlineto{\pgfqpoint{6.108499in}{1.813700in}}%
\pgfpathlineto{\pgfqpoint{6.109354in}{1.782958in}}%
\pgfpathlineto{\pgfqpoint{6.109639in}{1.786475in}}%
\pgfpathlineto{\pgfqpoint{6.110209in}{1.776000in}}%
\pgfpathlineto{\pgfqpoint{6.110970in}{1.833084in}}%
\pgfpathlineto{\pgfqpoint{6.111920in}{1.758151in}}%
\pgfpathlineto{\pgfqpoint{6.112205in}{1.778922in}}%
\pgfpathlineto{\pgfqpoint{6.112395in}{1.786818in}}%
\pgfpathlineto{\pgfqpoint{6.112490in}{1.749350in}}%
\pgfpathlineto{\pgfqpoint{6.113060in}{1.773960in}}%
\pgfpathlineto{\pgfqpoint{6.113440in}{1.818373in}}%
\pgfpathlineto{\pgfqpoint{6.114296in}{1.728425in}}%
\pgfpathlineto{\pgfqpoint{6.115341in}{1.778791in}}%
\pgfpathlineto{\pgfqpoint{6.114486in}{1.727939in}}%
\pgfpathlineto{\pgfqpoint{6.115436in}{1.764177in}}%
\pgfpathlineto{\pgfqpoint{6.116006in}{1.729237in}}%
\pgfpathlineto{\pgfqpoint{6.116387in}{1.769434in}}%
\pgfpathlineto{\pgfqpoint{6.116767in}{1.750079in}}%
\pgfpathlineto{\pgfqpoint{6.117052in}{1.774586in}}%
\pgfpathlineto{\pgfqpoint{6.117242in}{1.730736in}}%
\pgfpathlineto{\pgfqpoint{6.117812in}{1.748830in}}%
\pgfpathlineto{\pgfqpoint{6.117907in}{1.749774in}}%
\pgfpathlineto{\pgfqpoint{6.118002in}{1.770603in}}%
\pgfpathlineto{\pgfqpoint{6.118097in}{1.723981in}}%
\pgfpathlineto{\pgfqpoint{6.118953in}{1.736601in}}%
\pgfpathlineto{\pgfqpoint{6.119808in}{1.764031in}}%
\pgfpathlineto{\pgfqpoint{6.119238in}{1.719169in}}%
\pgfpathlineto{\pgfqpoint{6.119903in}{1.751508in}}%
\pgfpathlineto{\pgfqpoint{6.119998in}{1.712271in}}%
\pgfpathlineto{\pgfqpoint{6.120283in}{1.766253in}}%
\pgfpathlineto{\pgfqpoint{6.121043in}{1.735583in}}%
\pgfpathlineto{\pgfqpoint{6.121138in}{1.759509in}}%
\pgfpathlineto{\pgfqpoint{6.122089in}{1.732318in}}%
\pgfpathlineto{\pgfqpoint{6.122184in}{1.731365in}}%
\pgfpathlineto{\pgfqpoint{6.122279in}{1.733722in}}%
\pgfpathlineto{\pgfqpoint{6.122564in}{1.715321in}}%
\pgfpathlineto{\pgfqpoint{6.123799in}{1.779797in}}%
\pgfpathlineto{\pgfqpoint{6.125415in}{1.733448in}}%
\pgfpathlineto{\pgfqpoint{6.125510in}{1.738120in}}%
\pgfpathlineto{\pgfqpoint{6.125700in}{1.711255in}}%
\pgfpathlineto{\pgfqpoint{6.126840in}{1.773496in}}%
\pgfpathlineto{\pgfqpoint{6.128076in}{1.667343in}}%
\pgfpathlineto{\pgfqpoint{6.128836in}{1.770397in}}%
\pgfpathlineto{\pgfqpoint{6.129311in}{1.758364in}}%
\pgfpathlineto{\pgfqpoint{6.129501in}{1.688617in}}%
\pgfpathlineto{\pgfqpoint{6.130452in}{1.730966in}}%
\pgfpathlineto{\pgfqpoint{6.130927in}{1.699587in}}%
\pgfpathlineto{\pgfqpoint{6.131307in}{1.752843in}}%
\pgfpathlineto{\pgfqpoint{6.131402in}{1.749962in}}%
\pgfpathlineto{\pgfqpoint{6.131592in}{1.751984in}}%
\pgfpathlineto{\pgfqpoint{6.131782in}{1.728377in}}%
\pgfpathlineto{\pgfqpoint{6.132162in}{1.701681in}}%
\pgfpathlineto{\pgfqpoint{6.132733in}{1.732159in}}%
\pgfpathlineto{\pgfqpoint{6.133208in}{1.754985in}}%
\pgfpathlineto{\pgfqpoint{6.133303in}{1.727722in}}%
\pgfpathlineto{\pgfqpoint{6.133493in}{1.728576in}}%
\pgfpathlineto{\pgfqpoint{6.134063in}{1.706051in}}%
\pgfpathlineto{\pgfqpoint{6.134158in}{1.745227in}}%
\pgfpathlineto{\pgfqpoint{6.134538in}{1.708585in}}%
\pgfpathlineto{\pgfqpoint{6.135109in}{1.756183in}}%
\pgfpathlineto{\pgfqpoint{6.134918in}{1.697884in}}%
\pgfpathlineto{\pgfqpoint{6.135584in}{1.710142in}}%
\pgfpathlineto{\pgfqpoint{6.135679in}{1.708196in}}%
\pgfpathlineto{\pgfqpoint{6.135774in}{1.711677in}}%
\pgfpathlineto{\pgfqpoint{6.136154in}{1.745979in}}%
\pgfpathlineto{\pgfqpoint{6.136819in}{1.711992in}}%
\pgfpathlineto{\pgfqpoint{6.137770in}{1.743109in}}%
\pgfpathlineto{\pgfqpoint{6.137960in}{1.720830in}}%
\pgfpathlineto{\pgfqpoint{6.139005in}{1.695897in}}%
\pgfpathlineto{\pgfqpoint{6.138530in}{1.734429in}}%
\pgfpathlineto{\pgfqpoint{6.139100in}{1.714971in}}%
\pgfpathlineto{\pgfqpoint{6.140336in}{1.762594in}}%
\pgfpathlineto{\pgfqpoint{6.139385in}{1.704042in}}%
\pgfpathlineto{\pgfqpoint{6.140526in}{1.734060in}}%
\pgfpathlineto{\pgfqpoint{6.141191in}{1.676099in}}%
\pgfpathlineto{\pgfqpoint{6.141761in}{1.707785in}}%
\pgfpathlineto{\pgfqpoint{6.142331in}{1.750405in}}%
\pgfpathlineto{\pgfqpoint{6.142806in}{1.716664in}}%
\pgfpathlineto{\pgfqpoint{6.142901in}{1.687407in}}%
\pgfpathlineto{\pgfqpoint{6.142997in}{1.781669in}}%
\pgfpathlineto{\pgfqpoint{6.143852in}{1.717893in}}%
\pgfpathlineto{\pgfqpoint{6.144137in}{1.687529in}}%
\pgfpathlineto{\pgfqpoint{6.144517in}{1.730432in}}%
\pgfpathlineto{\pgfqpoint{6.144802in}{1.708693in}}%
\pgfpathlineto{\pgfqpoint{6.145087in}{1.757743in}}%
\pgfpathlineto{\pgfqpoint{6.145943in}{1.729129in}}%
\pgfpathlineto{\pgfqpoint{6.146038in}{1.728453in}}%
\pgfpathlineto{\pgfqpoint{6.146133in}{1.736743in}}%
\pgfpathlineto{\pgfqpoint{6.146228in}{1.699533in}}%
\pgfpathlineto{\pgfqpoint{6.146798in}{1.734057in}}%
\pgfpathlineto{\pgfqpoint{6.146988in}{1.658747in}}%
\pgfpathlineto{\pgfqpoint{6.147843in}{1.720922in}}%
\pgfpathlineto{\pgfqpoint{6.148318in}{1.741051in}}%
\pgfpathlineto{\pgfqpoint{6.148223in}{1.716022in}}%
\pgfpathlineto{\pgfqpoint{6.148414in}{1.737614in}}%
\pgfpathlineto{\pgfqpoint{6.148604in}{1.705737in}}%
\pgfpathlineto{\pgfqpoint{6.149269in}{1.746779in}}%
\pgfpathlineto{\pgfqpoint{6.149554in}{1.722996in}}%
\pgfpathlineto{\pgfqpoint{6.150124in}{1.666719in}}%
\pgfpathlineto{\pgfqpoint{6.149744in}{1.741144in}}%
\pgfpathlineto{\pgfqpoint{6.150789in}{1.693592in}}%
\pgfpathlineto{\pgfqpoint{6.151170in}{1.736525in}}%
\pgfpathlineto{\pgfqpoint{6.151360in}{1.666045in}}%
\pgfpathlineto{\pgfqpoint{6.151740in}{1.719639in}}%
\pgfpathlineto{\pgfqpoint{6.151835in}{1.674687in}}%
\pgfpathlineto{\pgfqpoint{6.152215in}{1.749154in}}%
\pgfpathlineto{\pgfqpoint{6.152785in}{1.718429in}}%
\pgfpathlineto{\pgfqpoint{6.153070in}{1.743645in}}%
\pgfpathlineto{\pgfqpoint{6.153260in}{1.714074in}}%
\pgfpathlineto{\pgfqpoint{6.153926in}{1.731263in}}%
\pgfpathlineto{\pgfqpoint{6.154306in}{1.709430in}}%
\pgfpathlineto{\pgfqpoint{6.154211in}{1.747716in}}%
\pgfpathlineto{\pgfqpoint{6.154971in}{1.720461in}}%
\pgfpathlineto{\pgfqpoint{6.156111in}{1.762848in}}%
\pgfpathlineto{\pgfqpoint{6.155731in}{1.661622in}}%
\pgfpathlineto{\pgfqpoint{6.156206in}{1.744878in}}%
\pgfpathlineto{\pgfqpoint{6.156397in}{1.775697in}}%
\pgfpathlineto{\pgfqpoint{6.157347in}{1.663574in}}%
\pgfpathlineto{\pgfqpoint{6.158582in}{1.783973in}}%
\pgfpathlineto{\pgfqpoint{6.158772in}{1.698154in}}%
\pgfpathlineto{\pgfqpoint{6.159723in}{1.744367in}}%
\pgfpathlineto{\pgfqpoint{6.160388in}{1.768075in}}%
\pgfpathlineto{\pgfqpoint{6.160578in}{1.754828in}}%
\pgfpathlineto{\pgfqpoint{6.160768in}{1.693257in}}%
\pgfpathlineto{\pgfqpoint{6.161433in}{1.783591in}}%
\pgfpathlineto{\pgfqpoint{6.161528in}{1.751731in}}%
\pgfpathlineto{\pgfqpoint{6.161623in}{1.795000in}}%
\pgfpathlineto{\pgfqpoint{6.162194in}{1.713745in}}%
\pgfpathlineto{\pgfqpoint{6.162669in}{1.784858in}}%
\pgfpathlineto{\pgfqpoint{6.162764in}{1.703342in}}%
\pgfpathlineto{\pgfqpoint{6.163049in}{1.793379in}}%
\pgfpathlineto{\pgfqpoint{6.163809in}{1.750862in}}%
\pgfpathlineto{\pgfqpoint{6.164189in}{1.813573in}}%
\pgfpathlineto{\pgfqpoint{6.163999in}{1.747800in}}%
\pgfpathlineto{\pgfqpoint{6.164760in}{1.751533in}}%
\pgfpathlineto{\pgfqpoint{6.165235in}{1.694334in}}%
\pgfpathlineto{\pgfqpoint{6.164950in}{1.756398in}}%
\pgfpathlineto{\pgfqpoint{6.165805in}{1.706181in}}%
\pgfpathlineto{\pgfqpoint{6.166850in}{1.799818in}}%
\pgfpathlineto{\pgfqpoint{6.167516in}{1.665150in}}%
\pgfpathlineto{\pgfqpoint{6.167991in}{1.726248in}}%
\pgfpathlineto{\pgfqpoint{6.168276in}{1.781769in}}%
\pgfpathlineto{\pgfqpoint{6.168941in}{1.710812in}}%
\pgfpathlineto{\pgfqpoint{6.169321in}{1.698369in}}%
\pgfpathlineto{\pgfqpoint{6.169701in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{6.169797in}{1.732266in}}%
\pgfpathlineto{\pgfqpoint{6.170272in}{1.857581in}}%
\pgfpathlineto{\pgfqpoint{6.170842in}{1.729605in}}%
\pgfpathlineto{\pgfqpoint{6.171032in}{1.776438in}}%
\pgfpathlineto{\pgfqpoint{6.171222in}{1.719542in}}%
\pgfpathlineto{\pgfqpoint{6.171317in}{1.770930in}}%
\pgfpathlineto{\pgfqpoint{6.171412in}{1.705876in}}%
\pgfpathlineto{\pgfqpoint{6.172362in}{1.769211in}}%
\pgfpathlineto{\pgfqpoint{6.172648in}{1.797675in}}%
\pgfpathlineto{\pgfqpoint{6.172553in}{1.740760in}}%
\pgfpathlineto{\pgfqpoint{6.173028in}{1.778928in}}%
\pgfpathlineto{\pgfqpoint{6.173788in}{1.717072in}}%
\pgfpathlineto{\pgfqpoint{6.173598in}{1.807366in}}%
\pgfpathlineto{\pgfqpoint{6.174073in}{1.720699in}}%
\pgfpathlineto{\pgfqpoint{6.174643in}{1.714562in}}%
\pgfpathlineto{\pgfqpoint{6.175118in}{1.822576in}}%
\pgfpathlineto{\pgfqpoint{6.175309in}{1.690769in}}%
\pgfpathlineto{\pgfqpoint{6.176069in}{1.851423in}}%
\pgfpathlineto{\pgfqpoint{6.176259in}{1.710189in}}%
\pgfpathlineto{\pgfqpoint{6.176354in}{1.683257in}}%
\pgfpathlineto{\pgfqpoint{6.176734in}{1.842645in}}%
\pgfpathlineto{\pgfqpoint{6.176829in}{1.899993in}}%
\pgfpathlineto{\pgfqpoint{6.177304in}{1.763982in}}%
\pgfpathlineto{\pgfqpoint{6.177589in}{1.773472in}}%
\pgfpathlineto{\pgfqpoint{6.177970in}{1.717782in}}%
\pgfpathlineto{\pgfqpoint{6.178255in}{1.837818in}}%
\pgfpathlineto{\pgfqpoint{6.178635in}{1.786989in}}%
\pgfpathlineto{\pgfqpoint{6.178825in}{1.780417in}}%
\pgfpathlineto{\pgfqpoint{6.178920in}{1.786070in}}%
\pgfpathlineto{\pgfqpoint{6.179395in}{1.780055in}}%
\pgfpathlineto{\pgfqpoint{6.180060in}{1.814091in}}%
\pgfpathlineto{\pgfqpoint{6.181201in}{1.725971in}}%
\pgfpathlineto{\pgfqpoint{6.180345in}{1.832523in}}%
\pgfpathlineto{\pgfqpoint{6.181296in}{1.793573in}}%
\pgfpathlineto{\pgfqpoint{6.182341in}{1.838199in}}%
\pgfpathlineto{\pgfqpoint{6.181771in}{1.780849in}}%
\pgfpathlineto{\pgfqpoint{6.182436in}{1.833139in}}%
\pgfpathlineto{\pgfqpoint{6.183387in}{1.754401in}}%
\pgfpathlineto{\pgfqpoint{6.183482in}{1.804716in}}%
\pgfpathlineto{\pgfqpoint{6.183957in}{1.851893in}}%
\pgfpathlineto{\pgfqpoint{6.183767in}{1.796222in}}%
\pgfpathlineto{\pgfqpoint{6.184432in}{1.807980in}}%
\pgfpathlineto{\pgfqpoint{6.184717in}{1.770353in}}%
\pgfpathlineto{\pgfqpoint{6.185192in}{1.851972in}}%
\pgfpathlineto{\pgfqpoint{6.185287in}{1.836588in}}%
\pgfpathlineto{\pgfqpoint{6.185572in}{1.878618in}}%
\pgfpathlineto{\pgfqpoint{6.186048in}{1.815862in}}%
\pgfpathlineto{\pgfqpoint{6.186713in}{1.729783in}}%
\pgfpathlineto{\pgfqpoint{6.187093in}{1.809607in}}%
\pgfpathlineto{\pgfqpoint{6.187188in}{1.808489in}}%
\pgfpathlineto{\pgfqpoint{6.187473in}{1.864767in}}%
\pgfpathlineto{\pgfqpoint{6.187948in}{1.802400in}}%
\pgfpathlineto{\pgfqpoint{6.188043in}{1.751212in}}%
\pgfpathlineto{\pgfqpoint{6.188899in}{1.834768in}}%
\pgfpathlineto{\pgfqpoint{6.189184in}{1.878695in}}%
\pgfpathlineto{\pgfqpoint{6.189564in}{1.803023in}}%
\pgfpathlineto{\pgfqpoint{6.189659in}{1.805856in}}%
\pgfpathlineto{\pgfqpoint{6.190039in}{1.746620in}}%
\pgfpathlineto{\pgfqpoint{6.190514in}{1.862025in}}%
\pgfpathlineto{\pgfqpoint{6.190609in}{1.807800in}}%
\pgfpathlineto{\pgfqpoint{6.190799in}{1.906744in}}%
\pgfpathlineto{\pgfqpoint{6.191465in}{1.769636in}}%
\pgfpathlineto{\pgfqpoint{6.191655in}{1.803905in}}%
\pgfpathlineto{\pgfqpoint{6.191750in}{1.745014in}}%
\pgfpathlineto{\pgfqpoint{6.192320in}{1.864102in}}%
\pgfpathlineto{\pgfqpoint{6.192605in}{1.839950in}}%
\pgfpathlineto{\pgfqpoint{6.192700in}{1.859487in}}%
\pgfpathlineto{\pgfqpoint{6.193175in}{1.743029in}}%
\pgfpathlineto{\pgfqpoint{6.193555in}{1.840218in}}%
\pgfpathlineto{\pgfqpoint{6.194031in}{1.886058in}}%
\pgfpathlineto{\pgfqpoint{6.194696in}{1.753308in}}%
\pgfpathlineto{\pgfqpoint{6.195836in}{1.870014in}}%
\pgfpathlineto{\pgfqpoint{6.195266in}{1.752112in}}%
\pgfpathlineto{\pgfqpoint{6.196216in}{1.817561in}}%
\pgfpathlineto{\pgfqpoint{6.196406in}{1.819522in}}%
\pgfpathlineto{\pgfqpoint{6.196501in}{1.795007in}}%
\pgfpathlineto{\pgfqpoint{6.197262in}{1.867971in}}%
\pgfpathlineto{\pgfqpoint{6.197452in}{1.855021in}}%
\pgfpathlineto{\pgfqpoint{6.197927in}{1.773297in}}%
\pgfpathlineto{\pgfqpoint{6.198497in}{1.859379in}}%
\pgfpathlineto{\pgfqpoint{6.198592in}{1.862770in}}%
\pgfpathlineto{\pgfqpoint{6.198877in}{1.844240in}}%
\pgfpathlineto{\pgfqpoint{6.198972in}{1.854313in}}%
\pgfpathlineto{\pgfqpoint{6.199828in}{1.858267in}}%
\pgfpathlineto{\pgfqpoint{6.200208in}{1.814517in}}%
\pgfpathlineto{\pgfqpoint{6.200303in}{1.813362in}}%
\pgfpathlineto{\pgfqpoint{6.200968in}{1.873590in}}%
\pgfpathlineto{\pgfqpoint{6.201063in}{1.783462in}}%
\pgfpathlineto{\pgfqpoint{6.201253in}{1.838467in}}%
\pgfpathlineto{\pgfqpoint{6.201348in}{1.764811in}}%
\pgfpathlineto{\pgfqpoint{6.202109in}{1.850135in}}%
\pgfpathlineto{\pgfqpoint{6.202299in}{1.843332in}}%
\pgfpathlineto{\pgfqpoint{6.202679in}{1.883329in}}%
\pgfpathlineto{\pgfqpoint{6.202584in}{1.828546in}}%
\pgfpathlineto{\pgfqpoint{6.202774in}{1.858767in}}%
\pgfpathlineto{\pgfqpoint{6.203439in}{1.780895in}}%
\pgfpathlineto{\pgfqpoint{6.203724in}{1.861959in}}%
\pgfpathlineto{\pgfqpoint{6.203914in}{1.842844in}}%
\pgfpathlineto{\pgfqpoint{6.204199in}{1.870747in}}%
\pgfpathlineto{\pgfqpoint{6.204484in}{1.800505in}}%
\pgfpathlineto{\pgfqpoint{6.204579in}{1.813963in}}%
\pgfpathlineto{\pgfqpoint{6.204865in}{1.780361in}}%
\pgfpathlineto{\pgfqpoint{6.205530in}{1.841950in}}%
\pgfpathlineto{\pgfqpoint{6.206005in}{1.896813in}}%
\pgfpathlineto{\pgfqpoint{6.206575in}{1.832969in}}%
\pgfpathlineto{\pgfqpoint{6.206670in}{1.790299in}}%
\pgfpathlineto{\pgfqpoint{6.207336in}{1.930737in}}%
\pgfpathlineto{\pgfqpoint{6.207526in}{1.899716in}}%
\pgfpathlineto{\pgfqpoint{6.207621in}{1.921142in}}%
\pgfpathlineto{\pgfqpoint{6.208191in}{1.841514in}}%
\pgfpathlineto{\pgfqpoint{6.208666in}{1.772356in}}%
\pgfpathlineto{\pgfqpoint{6.209046in}{1.913081in}}%
\pgfpathlineto{\pgfqpoint{6.209141in}{1.877378in}}%
\pgfpathlineto{\pgfqpoint{6.209521in}{1.987060in}}%
\pgfpathlineto{\pgfqpoint{6.209331in}{1.840707in}}%
\pgfpathlineto{\pgfqpoint{6.210187in}{1.856342in}}%
\pgfpathlineto{\pgfqpoint{6.210377in}{1.813132in}}%
\pgfpathlineto{\pgfqpoint{6.211042in}{1.938638in}}%
\pgfpathlineto{\pgfqpoint{6.211137in}{1.894140in}}%
\pgfpathlineto{\pgfqpoint{6.211232in}{1.940022in}}%
\pgfpathlineto{\pgfqpoint{6.212087in}{1.826217in}}%
\pgfpathlineto{\pgfqpoint{6.213038in}{1.920020in}}%
\pgfpathlineto{\pgfqpoint{6.213323in}{1.895897in}}%
\pgfpathlineto{\pgfqpoint{6.213608in}{1.836214in}}%
\pgfpathlineto{\pgfqpoint{6.214463in}{1.876289in}}%
\pgfpathlineto{\pgfqpoint{6.215604in}{1.814187in}}%
\pgfpathlineto{\pgfqpoint{6.214748in}{1.893873in}}%
\pgfpathlineto{\pgfqpoint{6.215699in}{1.820046in}}%
\pgfpathlineto{\pgfqpoint{6.216269in}{1.942668in}}%
\pgfpathlineto{\pgfqpoint{6.216934in}{1.889474in}}%
\pgfpathlineto{\pgfqpoint{6.217124in}{1.840214in}}%
\pgfpathlineto{\pgfqpoint{6.217219in}{1.915086in}}%
\pgfpathlineto{\pgfqpoint{6.217979in}{1.908716in}}%
\pgfpathlineto{\pgfqpoint{6.218455in}{1.919345in}}%
\pgfpathlineto{\pgfqpoint{6.218740in}{1.874983in}}%
\pgfpathlineto{\pgfqpoint{6.219690in}{1.840327in}}%
\pgfpathlineto{\pgfqpoint{6.219595in}{1.906558in}}%
\pgfpathlineto{\pgfqpoint{6.219785in}{1.884332in}}%
\pgfpathlineto{\pgfqpoint{6.219880in}{1.880487in}}%
\pgfpathlineto{\pgfqpoint{6.220165in}{1.913393in}}%
\pgfpathlineto{\pgfqpoint{6.220260in}{1.740605in}}%
\pgfpathlineto{\pgfqpoint{6.221116in}{1.943664in}}%
\pgfpathlineto{\pgfqpoint{6.221306in}{1.842714in}}%
\pgfpathlineto{\pgfqpoint{6.221401in}{1.954343in}}%
\pgfpathlineto{\pgfqpoint{6.222066in}{1.823799in}}%
\pgfpathlineto{\pgfqpoint{6.222446in}{1.895545in}}%
\pgfpathlineto{\pgfqpoint{6.222636in}{1.934655in}}%
\pgfpathlineto{\pgfqpoint{6.223682in}{1.769472in}}%
\pgfpathlineto{\pgfqpoint{6.224537in}{1.943308in}}%
\pgfpathlineto{\pgfqpoint{6.224822in}{1.860795in}}%
\pgfpathlineto{\pgfqpoint{6.225487in}{1.864092in}}%
\pgfpathlineto{\pgfqpoint{6.225677in}{1.824996in}}%
\pgfpathlineto{\pgfqpoint{6.226248in}{1.964852in}}%
\pgfpathlineto{\pgfqpoint{6.226723in}{1.861878in}}%
\pgfpathlineto{\pgfqpoint{6.226913in}{1.805416in}}%
\pgfpathlineto{\pgfqpoint{6.227008in}{1.904591in}}%
\pgfpathlineto{\pgfqpoint{6.227483in}{1.871726in}}%
\pgfpathlineto{\pgfqpoint{6.227673in}{1.918423in}}%
\pgfpathlineto{\pgfqpoint{6.228243in}{1.824985in}}%
\pgfpathlineto{\pgfqpoint{6.228528in}{1.866534in}}%
\pgfpathlineto{\pgfqpoint{6.229289in}{1.906249in}}%
\pgfpathlineto{\pgfqpoint{6.229384in}{1.857822in}}%
\pgfpathlineto{\pgfqpoint{6.229479in}{1.873320in}}%
\pgfpathlineto{\pgfqpoint{6.229669in}{1.831330in}}%
\pgfpathlineto{\pgfqpoint{6.230239in}{1.906085in}}%
\pgfpathlineto{\pgfqpoint{6.230524in}{1.880361in}}%
\pgfpathlineto{\pgfqpoint{6.230714in}{1.901090in}}%
\pgfpathlineto{\pgfqpoint{6.230809in}{1.958945in}}%
\pgfpathlineto{\pgfqpoint{6.231094in}{1.851637in}}%
\pgfpathlineto{\pgfqpoint{6.231760in}{1.887584in}}%
\pgfpathlineto{\pgfqpoint{6.232615in}{1.841256in}}%
\pgfpathlineto{\pgfqpoint{6.232235in}{1.919382in}}%
\pgfpathlineto{\pgfqpoint{6.232900in}{1.881664in}}%
\pgfpathlineto{\pgfqpoint{6.232995in}{1.879274in}}%
\pgfpathlineto{\pgfqpoint{6.233565in}{1.934033in}}%
\pgfpathlineto{\pgfqpoint{6.234040in}{1.888578in}}%
\pgfpathlineto{\pgfqpoint{6.234231in}{1.883781in}}%
\pgfpathlineto{\pgfqpoint{6.234896in}{1.959453in}}%
\pgfpathlineto{\pgfqpoint{6.235276in}{1.879788in}}%
\pgfpathlineto{\pgfqpoint{6.235371in}{1.878165in}}%
\pgfpathlineto{\pgfqpoint{6.236226in}{1.943017in}}%
\pgfpathlineto{\pgfqpoint{6.235561in}{1.874523in}}%
\pgfpathlineto{\pgfqpoint{6.236606in}{1.917105in}}%
\pgfpathlineto{\pgfqpoint{6.236701in}{1.862507in}}%
\pgfpathlineto{\pgfqpoint{6.237557in}{1.942319in}}%
\pgfpathlineto{\pgfqpoint{6.237652in}{1.921939in}}%
\pgfpathlineto{\pgfqpoint{6.237747in}{1.931203in}}%
\pgfpathlineto{\pgfqpoint{6.238222in}{1.878656in}}%
\pgfpathlineto{\pgfqpoint{6.238412in}{1.893804in}}%
\pgfpathlineto{\pgfqpoint{6.238507in}{1.867915in}}%
\pgfpathlineto{\pgfqpoint{6.239077in}{1.964753in}}%
\pgfpathlineto{\pgfqpoint{6.239648in}{1.883775in}}%
\pgfpathlineto{\pgfqpoint{6.240598in}{2.040522in}}%
\pgfpathlineto{\pgfqpoint{6.239933in}{1.880975in}}%
\pgfpathlineto{\pgfqpoint{6.240693in}{1.883293in}}%
\pgfpathlineto{\pgfqpoint{6.240788in}{1.881925in}}%
\pgfpathlineto{\pgfqpoint{6.240978in}{1.993674in}}%
\pgfpathlineto{\pgfqpoint{6.241358in}{1.767219in}}%
\pgfpathlineto{\pgfqpoint{6.241928in}{1.915562in}}%
\pgfpathlineto{\pgfqpoint{6.242309in}{2.047922in}}%
\pgfpathlineto{\pgfqpoint{6.242118in}{1.877868in}}%
\pgfpathlineto{\pgfqpoint{6.242879in}{1.905064in}}%
\pgfpathlineto{\pgfqpoint{6.243164in}{1.833870in}}%
\pgfpathlineto{\pgfqpoint{6.243829in}{1.943612in}}%
\pgfpathlineto{\pgfqpoint{6.244114in}{2.005703in}}%
\pgfpathlineto{\pgfqpoint{6.244684in}{1.885681in}}%
\pgfpathlineto{\pgfqpoint{6.244779in}{1.907099in}}%
\pgfpathlineto{\pgfqpoint{6.245065in}{1.853830in}}%
\pgfpathlineto{\pgfqpoint{6.245540in}{1.927729in}}%
\pgfpathlineto{\pgfqpoint{6.246015in}{2.010402in}}%
\pgfpathlineto{\pgfqpoint{6.246585in}{1.895483in}}%
\pgfpathlineto{\pgfqpoint{6.246870in}{1.834587in}}%
\pgfpathlineto{\pgfqpoint{6.247250in}{1.947573in}}%
\pgfpathlineto{\pgfqpoint{6.247440in}{1.919314in}}%
\pgfpathlineto{\pgfqpoint{6.247726in}{2.033203in}}%
\pgfpathlineto{\pgfqpoint{6.248391in}{1.894426in}}%
\pgfpathlineto{\pgfqpoint{6.248486in}{1.896379in}}%
\pgfpathlineto{\pgfqpoint{6.248771in}{1.839851in}}%
\pgfpathlineto{\pgfqpoint{6.249246in}{1.976971in}}%
\pgfpathlineto{\pgfqpoint{6.249721in}{2.072928in}}%
\pgfpathlineto{\pgfqpoint{6.250196in}{1.952758in}}%
\pgfpathlineto{\pgfqpoint{6.250292in}{1.951570in}}%
\pgfpathlineto{\pgfqpoint{6.250672in}{1.861971in}}%
\pgfpathlineto{\pgfqpoint{6.250957in}{2.024694in}}%
\pgfpathlineto{\pgfqpoint{6.251052in}{1.922539in}}%
\pgfpathlineto{\pgfqpoint{6.251527in}{2.123461in}}%
\pgfpathlineto{\pgfqpoint{6.252002in}{1.875026in}}%
\pgfpathlineto{\pgfqpoint{6.252287in}{1.773201in}}%
\pgfpathlineto{\pgfqpoint{6.252857in}{1.975452in}}%
\pgfpathlineto{\pgfqpoint{6.253238in}{2.153362in}}%
\pgfpathlineto{\pgfqpoint{6.253808in}{1.905017in}}%
\pgfpathlineto{\pgfqpoint{6.253903in}{1.937782in}}%
\pgfpathlineto{\pgfqpoint{6.254283in}{1.865436in}}%
\pgfpathlineto{\pgfqpoint{6.254758in}{2.009658in}}%
\pgfpathlineto{\pgfqpoint{6.255233in}{2.101832in}}%
\pgfpathlineto{\pgfqpoint{6.255614in}{1.901960in}}%
\pgfpathlineto{\pgfqpoint{6.255899in}{1.844364in}}%
\pgfpathlineto{\pgfqpoint{6.256374in}{1.935814in}}%
\pgfpathlineto{\pgfqpoint{6.256469in}{1.927477in}}%
\pgfpathlineto{\pgfqpoint{6.256659in}{2.067534in}}%
\pgfpathlineto{\pgfqpoint{6.257419in}{1.875656in}}%
\pgfpathlineto{\pgfqpoint{6.257514in}{1.858077in}}%
\pgfpathlineto{\pgfqpoint{6.257799in}{1.954886in}}%
\pgfpathlineto{\pgfqpoint{6.257894in}{1.950807in}}%
\pgfpathlineto{\pgfqpoint{6.258750in}{2.044504in}}%
\pgfpathlineto{\pgfqpoint{6.259035in}{2.000286in}}%
\pgfpathlineto{\pgfqpoint{6.259130in}{1.898443in}}%
\pgfpathlineto{\pgfqpoint{6.260080in}{1.993408in}}%
\pgfpathlineto{\pgfqpoint{6.260555in}{2.009826in}}%
\pgfpathlineto{\pgfqpoint{6.260840in}{1.964896in}}%
\pgfpathlineto{\pgfqpoint{6.261221in}{1.935399in}}%
\pgfpathlineto{\pgfqpoint{6.261031in}{1.978633in}}%
\pgfpathlineto{\pgfqpoint{6.261411in}{1.948369in}}%
\pgfpathlineto{\pgfqpoint{6.261981in}{2.045039in}}%
\pgfpathlineto{\pgfqpoint{6.262456in}{1.974527in}}%
\pgfpathlineto{\pgfqpoint{6.263216in}{1.862702in}}%
\pgfpathlineto{\pgfqpoint{6.263406in}{1.987399in}}%
\pgfpathlineto{\pgfqpoint{6.263692in}{2.057297in}}%
\pgfpathlineto{\pgfqpoint{6.264262in}{1.978801in}}%
\pgfpathlineto{\pgfqpoint{6.264642in}{1.865286in}}%
\pgfpathlineto{\pgfqpoint{6.265212in}{2.007103in}}%
\pgfpathlineto{\pgfqpoint{6.265687in}{2.047044in}}%
\pgfpathlineto{\pgfqpoint{6.266067in}{1.947564in}}%
\pgfpathlineto{\pgfqpoint{6.266162in}{1.947342in}}%
\pgfpathlineto{\pgfqpoint{6.266543in}{1.914938in}}%
\pgfpathlineto{\pgfqpoint{6.266923in}{1.954582in}}%
\pgfpathlineto{\pgfqpoint{6.267303in}{2.046905in}}%
\pgfpathlineto{\pgfqpoint{6.267873in}{1.928689in}}%
\pgfpathlineto{\pgfqpoint{6.267968in}{2.015691in}}%
\pgfpathlineto{\pgfqpoint{6.268443in}{1.910281in}}%
\pgfpathlineto{\pgfqpoint{6.269109in}{1.986180in}}%
\pgfpathlineto{\pgfqpoint{6.269489in}{2.039719in}}%
\pgfpathlineto{\pgfqpoint{6.269679in}{1.973514in}}%
\pgfpathlineto{\pgfqpoint{6.269774in}{1.974491in}}%
\pgfpathlineto{\pgfqpoint{6.270249in}{1.893123in}}%
\pgfpathlineto{\pgfqpoint{6.270629in}{1.995478in}}%
\pgfpathlineto{\pgfqpoint{6.270819in}{1.934907in}}%
\pgfpathlineto{\pgfqpoint{6.271294in}{2.065714in}}%
\pgfpathlineto{\pgfqpoint{6.271770in}{2.013222in}}%
\pgfpathlineto{\pgfqpoint{6.271865in}{1.879371in}}%
\pgfpathlineto{\pgfqpoint{6.272720in}{2.043597in}}%
\pgfpathlineto{\pgfqpoint{6.272815in}{2.009914in}}%
\pgfpathlineto{\pgfqpoint{6.272910in}{2.048599in}}%
\pgfpathlineto{\pgfqpoint{6.273575in}{1.913364in}}%
\pgfpathlineto{\pgfqpoint{6.273670in}{1.920722in}}%
\pgfpathlineto{\pgfqpoint{6.273955in}{1.893353in}}%
\pgfpathlineto{\pgfqpoint{6.274431in}{1.994900in}}%
\pgfpathlineto{\pgfqpoint{6.274526in}{2.060328in}}%
\pgfpathlineto{\pgfqpoint{6.275381in}{1.911933in}}%
\pgfpathlineto{\pgfqpoint{6.276331in}{2.062223in}}%
\pgfpathlineto{\pgfqpoint{6.275761in}{1.845786in}}%
\pgfpathlineto{\pgfqpoint{6.276996in}{2.011296in}}%
\pgfpathlineto{\pgfqpoint{6.277567in}{1.891860in}}%
\pgfpathlineto{\pgfqpoint{6.278042in}{1.982449in}}%
\pgfpathlineto{\pgfqpoint{6.278422in}{2.084264in}}%
\pgfpathlineto{\pgfqpoint{6.278992in}{1.959776in}}%
\pgfpathlineto{\pgfqpoint{6.279277in}{1.858177in}}%
\pgfpathlineto{\pgfqpoint{6.279943in}{2.010547in}}%
\pgfpathlineto{\pgfqpoint{6.280323in}{2.109982in}}%
\pgfpathlineto{\pgfqpoint{6.280703in}{1.936786in}}%
\pgfpathlineto{\pgfqpoint{6.280988in}{2.043296in}}%
\pgfpathlineto{\pgfqpoint{6.281178in}{1.815359in}}%
\pgfpathlineto{\pgfqpoint{6.281938in}{2.111011in}}%
\pgfpathlineto{\pgfqpoint{6.282033in}{2.089417in}}%
\pgfpathlineto{\pgfqpoint{6.282223in}{2.110554in}}%
\pgfpathlineto{\pgfqpoint{6.282509in}{2.076613in}}%
\pgfpathlineto{\pgfqpoint{6.282794in}{1.873239in}}%
\pgfpathlineto{\pgfqpoint{6.283649in}{2.024468in}}%
\pgfpathlineto{\pgfqpoint{6.284409in}{2.125363in}}%
\pgfpathlineto{\pgfqpoint{6.284504in}{2.122573in}}%
\pgfpathlineto{\pgfqpoint{6.285074in}{1.893480in}}%
\pgfpathlineto{\pgfqpoint{6.285645in}{2.009731in}}%
\pgfpathlineto{\pgfqpoint{6.286120in}{2.053854in}}%
\pgfpathlineto{\pgfqpoint{6.286405in}{1.985488in}}%
\pgfpathlineto{\pgfqpoint{6.287070in}{1.893341in}}%
\pgfpathlineto{\pgfqpoint{6.287260in}{2.005341in}}%
\pgfpathlineto{\pgfqpoint{6.287355in}{2.004741in}}%
\pgfpathlineto{\pgfqpoint{6.287831in}{2.042726in}}%
\pgfpathlineto{\pgfqpoint{6.288116in}{1.956325in}}%
\pgfpathlineto{\pgfqpoint{6.288401in}{2.007833in}}%
\pgfpathlineto{\pgfqpoint{6.288686in}{1.886923in}}%
\pgfpathlineto{\pgfqpoint{6.289161in}{2.037272in}}%
\pgfpathlineto{\pgfqpoint{6.289541in}{1.966960in}}%
\pgfpathlineto{\pgfqpoint{6.290111in}{2.020581in}}%
\pgfpathlineto{\pgfqpoint{6.290301in}{1.929483in}}%
\pgfpathlineto{\pgfqpoint{6.290396in}{1.940939in}}%
\pgfpathlineto{\pgfqpoint{6.290587in}{2.003432in}}%
\pgfpathlineto{\pgfqpoint{6.291347in}{1.920270in}}%
\pgfpathlineto{\pgfqpoint{6.291442in}{2.010519in}}%
\pgfpathlineto{\pgfqpoint{6.292297in}{1.914862in}}%
\pgfpathlineto{\pgfqpoint{6.292392in}{2.008216in}}%
\pgfpathlineto{\pgfqpoint{6.292487in}{1.915581in}}%
\pgfpathlineto{\pgfqpoint{6.293533in}{1.958841in}}%
\pgfpathlineto{\pgfqpoint{6.293628in}{1.957581in}}%
\pgfpathlineto{\pgfqpoint{6.293723in}{1.934713in}}%
\pgfpathlineto{\pgfqpoint{6.293818in}{2.001392in}}%
\pgfpathlineto{\pgfqpoint{6.294483in}{1.945667in}}%
\pgfpathlineto{\pgfqpoint{6.294958in}{2.013237in}}%
\pgfpathlineto{\pgfqpoint{6.294863in}{1.883978in}}%
\pgfpathlineto{\pgfqpoint{6.295528in}{1.953396in}}%
\pgfpathlineto{\pgfqpoint{6.295623in}{1.958994in}}%
\pgfpathlineto{\pgfqpoint{6.295909in}{1.910676in}}%
\pgfpathlineto{\pgfqpoint{6.296004in}{1.909461in}}%
\pgfpathlineto{\pgfqpoint{6.296669in}{1.991662in}}%
\pgfpathlineto{\pgfqpoint{6.297239in}{1.955334in}}%
\pgfpathlineto{\pgfqpoint{6.297619in}{1.869446in}}%
\pgfpathlineto{\pgfqpoint{6.297714in}{1.976982in}}%
\pgfpathlineto{\pgfqpoint{6.298094in}{1.891308in}}%
\pgfpathlineto{\pgfqpoint{6.298189in}{1.986816in}}%
\pgfpathlineto{\pgfqpoint{6.299140in}{1.916939in}}%
\pgfpathlineto{\pgfqpoint{6.299425in}{1.968665in}}%
\pgfpathlineto{\pgfqpoint{6.299805in}{1.899694in}}%
\pgfpathlineto{\pgfqpoint{6.299900in}{2.001365in}}%
\pgfpathlineto{\pgfqpoint{6.300850in}{1.965051in}}%
\pgfpathlineto{\pgfqpoint{6.301135in}{1.874756in}}%
\pgfpathlineto{\pgfqpoint{6.301421in}{1.978274in}}%
\pgfpathlineto{\pgfqpoint{6.301896in}{1.970895in}}%
\pgfpathlineto{\pgfqpoint{6.301991in}{1.978677in}}%
\pgfpathlineto{\pgfqpoint{6.302181in}{1.935678in}}%
\pgfpathlineto{\pgfqpoint{6.302466in}{1.950339in}}%
\pgfpathlineto{\pgfqpoint{6.302846in}{1.903695in}}%
\pgfpathlineto{\pgfqpoint{6.303511in}{1.955515in}}%
\pgfpathlineto{\pgfqpoint{6.303606in}{1.984650in}}%
\pgfpathlineto{\pgfqpoint{6.304367in}{1.895385in}}%
\pgfpathlineto{\pgfqpoint{6.304462in}{1.942965in}}%
\pgfpathlineto{\pgfqpoint{6.304652in}{1.879551in}}%
\pgfpathlineto{\pgfqpoint{6.305412in}{1.982058in}}%
\pgfpathlineto{\pgfqpoint{6.305507in}{1.971387in}}%
\pgfpathlineto{\pgfqpoint{6.306362in}{1.914723in}}%
\pgfpathlineto{\pgfqpoint{6.306648in}{1.952892in}}%
\pgfpathlineto{\pgfqpoint{6.306933in}{1.969181in}}%
\pgfpathlineto{\pgfqpoint{6.307313in}{1.945356in}}%
\pgfpathlineto{\pgfqpoint{6.307978in}{1.908078in}}%
\pgfpathlineto{\pgfqpoint{6.308358in}{1.952575in}}%
\pgfpathlineto{\pgfqpoint{6.308643in}{1.939697in}}%
\pgfpathlineto{\pgfqpoint{6.308738in}{1.964665in}}%
\pgfpathlineto{\pgfqpoint{6.309214in}{1.896607in}}%
\pgfpathlineto{\pgfqpoint{6.309309in}{2.000742in}}%
\pgfpathlineto{\pgfqpoint{6.309879in}{1.944700in}}%
\pgfpathlineto{\pgfqpoint{6.309974in}{1.945056in}}%
\pgfpathlineto{\pgfqpoint{6.310069in}{1.904802in}}%
\pgfpathlineto{\pgfqpoint{6.310164in}{1.988888in}}%
\pgfpathlineto{\pgfqpoint{6.310924in}{1.987047in}}%
\pgfpathlineto{\pgfqpoint{6.311209in}{1.957218in}}%
\pgfpathlineto{\pgfqpoint{6.311874in}{1.915768in}}%
\pgfpathlineto{\pgfqpoint{6.311779in}{1.971680in}}%
\pgfpathlineto{\pgfqpoint{6.312445in}{1.916772in}}%
\pgfpathlineto{\pgfqpoint{6.313110in}{1.958271in}}%
\pgfpathlineto{\pgfqpoint{6.313490in}{1.910112in}}%
\pgfpathlineto{\pgfqpoint{6.313585in}{1.941410in}}%
\pgfpathlineto{\pgfqpoint{6.313775in}{1.898379in}}%
\pgfpathlineto{\pgfqpoint{6.314440in}{1.951736in}}%
\pgfpathlineto{\pgfqpoint{6.314535in}{1.944192in}}%
\pgfpathlineto{\pgfqpoint{6.314631in}{1.992323in}}%
\pgfpathlineto{\pgfqpoint{6.315486in}{1.897026in}}%
\pgfpathlineto{\pgfqpoint{6.315581in}{1.932284in}}%
\pgfpathlineto{\pgfqpoint{6.315961in}{1.918968in}}%
\pgfpathlineto{\pgfqpoint{6.316056in}{1.947912in}}%
\pgfpathlineto{\pgfqpoint{6.316626in}{1.930765in}}%
\pgfpathlineto{\pgfqpoint{6.316721in}{1.934709in}}%
\pgfpathlineto{\pgfqpoint{6.317101in}{1.906771in}}%
\pgfpathlineto{\pgfqpoint{6.317292in}{1.905015in}}%
\pgfpathlineto{\pgfqpoint{6.317387in}{1.910920in}}%
\pgfpathlineto{\pgfqpoint{6.317767in}{1.881346in}}%
\pgfpathlineto{\pgfqpoint{6.318527in}{1.940900in}}%
\pgfpathlineto{\pgfqpoint{6.318717in}{1.883120in}}%
\pgfpathlineto{\pgfqpoint{6.319192in}{1.947182in}}%
\pgfpathlineto{\pgfqpoint{6.319667in}{1.919228in}}%
\pgfpathlineto{\pgfqpoint{6.319953in}{1.891605in}}%
\pgfpathlineto{\pgfqpoint{6.319857in}{1.922468in}}%
\pgfpathlineto{\pgfqpoint{6.320713in}{1.914868in}}%
\pgfpathlineto{\pgfqpoint{6.320903in}{1.934866in}}%
\pgfpathlineto{\pgfqpoint{6.321473in}{1.902952in}}%
\pgfpathlineto{\pgfqpoint{6.321663in}{1.922456in}}%
\pgfpathlineto{\pgfqpoint{6.322613in}{1.936908in}}%
\pgfpathlineto{\pgfqpoint{6.322899in}{1.860903in}}%
\pgfpathlineto{\pgfqpoint{6.323754in}{1.927125in}}%
\pgfpathlineto{\pgfqpoint{6.324039in}{1.882577in}}%
\pgfpathlineto{\pgfqpoint{6.325179in}{1.914465in}}%
\pgfpathlineto{\pgfqpoint{6.326415in}{1.873759in}}%
\pgfpathlineto{\pgfqpoint{6.325845in}{1.918991in}}%
\pgfpathlineto{\pgfqpoint{6.326510in}{1.883422in}}%
\pgfpathlineto{\pgfqpoint{6.326795in}{1.896723in}}%
\pgfpathlineto{\pgfqpoint{6.326700in}{1.872921in}}%
\pgfpathlineto{\pgfqpoint{6.327080in}{1.877505in}}%
\pgfpathlineto{\pgfqpoint{6.327175in}{1.941881in}}%
\pgfpathlineto{\pgfqpoint{6.328126in}{1.862801in}}%
\pgfpathlineto{\pgfqpoint{6.329076in}{1.915735in}}%
\pgfpathlineto{\pgfqpoint{6.329266in}{1.889637in}}%
\pgfpathlineto{\pgfqpoint{6.329646in}{1.930108in}}%
\pgfpathlineto{\pgfqpoint{6.330501in}{1.866070in}}%
\pgfpathlineto{\pgfqpoint{6.331262in}{1.897490in}}%
\pgfpathlineto{\pgfqpoint{6.331642in}{1.876085in}}%
\pgfpathlineto{\pgfqpoint{6.331832in}{1.873306in}}%
\pgfpathlineto{\pgfqpoint{6.332212in}{1.920258in}}%
\pgfpathlineto{\pgfqpoint{6.332972in}{1.898878in}}%
\pgfpathlineto{\pgfqpoint{6.333067in}{1.896994in}}%
\pgfpathlineto{\pgfqpoint{6.333638in}{1.798231in}}%
\pgfpathlineto{\pgfqpoint{6.334113in}{1.874745in}}%
\pgfpathlineto{\pgfqpoint{6.334778in}{1.970973in}}%
\pgfpathlineto{\pgfqpoint{6.334683in}{1.826185in}}%
\pgfpathlineto{\pgfqpoint{6.335158in}{1.883570in}}%
\pgfpathlineto{\pgfqpoint{6.335348in}{1.918616in}}%
\pgfpathlineto{\pgfqpoint{6.336013in}{1.861539in}}%
\pgfpathlineto{\pgfqpoint{6.336204in}{1.898615in}}%
\pgfpathlineto{\pgfqpoint{6.336679in}{1.870518in}}%
\pgfpathlineto{\pgfqpoint{6.336584in}{1.916977in}}%
\pgfpathlineto{\pgfqpoint{6.337249in}{1.893345in}}%
\pgfpathlineto{\pgfqpoint{6.337344in}{1.894702in}}%
\pgfpathlineto{\pgfqpoint{6.337534in}{1.886222in}}%
\pgfpathlineto{\pgfqpoint{6.338294in}{1.826013in}}%
\pgfpathlineto{\pgfqpoint{6.337914in}{1.901754in}}%
\pgfpathlineto{\pgfqpoint{6.338389in}{1.828257in}}%
\pgfpathlineto{\pgfqpoint{6.338484in}{1.926655in}}%
\pgfpathlineto{\pgfqpoint{6.339530in}{1.896152in}}%
\pgfpathlineto{\pgfqpoint{6.339625in}{1.865213in}}%
\pgfpathlineto{\pgfqpoint{6.340195in}{1.896197in}}%
\pgfpathlineto{\pgfqpoint{6.340670in}{1.880204in}}%
\pgfpathlineto{\pgfqpoint{6.340765in}{1.877734in}}%
\pgfpathlineto{\pgfqpoint{6.340860in}{1.841588in}}%
\pgfpathlineto{\pgfqpoint{6.341716in}{1.923102in}}%
\pgfpathlineto{\pgfqpoint{6.341811in}{1.924384in}}%
\pgfpathlineto{\pgfqpoint{6.342951in}{1.854886in}}%
\pgfpathlineto{\pgfqpoint{6.343141in}{1.881138in}}%
\pgfpathlineto{\pgfqpoint{6.343521in}{1.839301in}}%
\pgfpathlineto{\pgfqpoint{6.344092in}{1.867299in}}%
\pgfpathlineto{\pgfqpoint{6.344472in}{1.888014in}}%
\pgfpathlineto{\pgfqpoint{6.344567in}{1.856500in}}%
\pgfpathlineto{\pgfqpoint{6.344947in}{1.868099in}}%
\pgfpathlineto{\pgfqpoint{6.345137in}{1.820203in}}%
\pgfpathlineto{\pgfqpoint{6.345422in}{1.888307in}}%
\pgfpathlineto{\pgfqpoint{6.346182in}{1.856958in}}%
\pgfpathlineto{\pgfqpoint{6.346277in}{1.833072in}}%
\pgfpathlineto{\pgfqpoint{6.346943in}{1.879385in}}%
\pgfpathlineto{\pgfqpoint{6.347228in}{1.859364in}}%
\pgfpathlineto{\pgfqpoint{6.347988in}{1.847820in}}%
\pgfpathlineto{\pgfqpoint{6.348558in}{1.883115in}}%
\pgfpathlineto{\pgfqpoint{6.349033in}{1.855218in}}%
\pgfpathlineto{\pgfqpoint{6.349318in}{1.894020in}}%
\pgfpathlineto{\pgfqpoint{6.349604in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{6.350744in}{1.905192in}}%
\pgfpathlineto{\pgfqpoint{6.350934in}{1.901043in}}%
\pgfpathlineto{\pgfqpoint{6.351314in}{1.866612in}}%
\pgfpathlineto{\pgfqpoint{6.351124in}{1.905026in}}%
\pgfpathlineto{\pgfqpoint{6.352074in}{1.891285in}}%
\pgfpathlineto{\pgfqpoint{6.352170in}{1.902928in}}%
\pgfpathlineto{\pgfqpoint{6.352835in}{1.869524in}}%
\pgfpathlineto{\pgfqpoint{6.353025in}{1.898719in}}%
\pgfpathlineto{\pgfqpoint{6.353405in}{1.850304in}}%
\pgfpathlineto{\pgfqpoint{6.353310in}{1.914000in}}%
\pgfpathlineto{\pgfqpoint{6.354165in}{1.874707in}}%
\pgfpathlineto{\pgfqpoint{6.355116in}{1.891268in}}%
\pgfpathlineto{\pgfqpoint{6.354450in}{1.870972in}}%
\pgfpathlineto{\pgfqpoint{6.355211in}{1.871244in}}%
\pgfpathlineto{\pgfqpoint{6.355971in}{1.900896in}}%
\pgfpathlineto{\pgfqpoint{6.355876in}{1.856631in}}%
\pgfpathlineto{\pgfqpoint{6.356256in}{1.893766in}}%
\pgfpathlineto{\pgfqpoint{6.357301in}{1.840595in}}%
\pgfpathlineto{\pgfqpoint{6.357396in}{1.865656in}}%
\pgfpathlineto{\pgfqpoint{6.357872in}{1.875184in}}%
\pgfpathlineto{\pgfqpoint{6.357777in}{1.846427in}}%
\pgfpathlineto{\pgfqpoint{6.358347in}{1.858227in}}%
\pgfpathlineto{\pgfqpoint{6.359677in}{1.890612in}}%
\pgfpathlineto{\pgfqpoint{6.359772in}{1.878225in}}%
\pgfpathlineto{\pgfqpoint{6.359867in}{1.873610in}}%
\pgfpathlineto{\pgfqpoint{6.360152in}{1.902290in}}%
\pgfpathlineto{\pgfqpoint{6.360343in}{1.902045in}}%
\pgfpathlineto{\pgfqpoint{6.360438in}{1.908140in}}%
\pgfpathlineto{\pgfqpoint{6.361008in}{1.876344in}}%
\pgfpathlineto{\pgfqpoint{6.361103in}{1.886328in}}%
\pgfpathlineto{\pgfqpoint{6.361293in}{1.886516in}}%
\pgfpathlineto{\pgfqpoint{6.361578in}{1.875851in}}%
\pgfpathlineto{\pgfqpoint{6.361673in}{1.910528in}}%
\pgfpathlineto{\pgfqpoint{6.362148in}{1.868562in}}%
\pgfpathlineto{\pgfqpoint{6.362718in}{1.890363in}}%
\pgfpathlineto{\pgfqpoint{6.363574in}{1.857894in}}%
\pgfpathlineto{\pgfqpoint{6.363004in}{1.896535in}}%
\pgfpathlineto{\pgfqpoint{6.363954in}{1.864171in}}%
\pgfpathlineto{\pgfqpoint{6.364809in}{1.897475in}}%
\pgfpathlineto{\pgfqpoint{6.364144in}{1.854932in}}%
\pgfpathlineto{\pgfqpoint{6.365094in}{1.884518in}}%
\pgfpathlineto{\pgfqpoint{6.365189in}{1.832014in}}%
\pgfpathlineto{\pgfqpoint{6.366235in}{1.849701in}}%
\pgfpathlineto{\pgfqpoint{6.366330in}{1.849760in}}%
\pgfpathlineto{\pgfqpoint{6.366995in}{1.881632in}}%
\pgfpathlineto{\pgfqpoint{6.367375in}{1.847339in}}%
\pgfpathlineto{\pgfqpoint{6.367470in}{1.858771in}}%
\pgfpathlineto{\pgfqpoint{6.368135in}{1.828761in}}%
\pgfpathlineto{\pgfqpoint{6.368801in}{1.840499in}}%
\pgfpathlineto{\pgfqpoint{6.369751in}{1.878012in}}%
\pgfpathlineto{\pgfqpoint{6.368991in}{1.835448in}}%
\pgfpathlineto{\pgfqpoint{6.370036in}{1.868109in}}%
\pgfpathlineto{\pgfqpoint{6.370701in}{1.830285in}}%
\pgfpathlineto{\pgfqpoint{6.371272in}{1.858228in}}%
\pgfpathlineto{\pgfqpoint{6.371367in}{1.860202in}}%
\pgfpathlineto{\pgfqpoint{6.371462in}{1.832929in}}%
\pgfpathlineto{\pgfqpoint{6.371652in}{1.865837in}}%
\pgfpathlineto{\pgfqpoint{6.372507in}{1.839586in}}%
\pgfpathlineto{\pgfqpoint{6.373457in}{1.815349in}}%
\pgfpathlineto{\pgfqpoint{6.373267in}{1.847182in}}%
\pgfpathlineto{\pgfqpoint{6.373648in}{1.833306in}}%
\pgfpathlineto{\pgfqpoint{6.374408in}{1.840790in}}%
\pgfpathlineto{\pgfqpoint{6.373933in}{1.822580in}}%
\pgfpathlineto{\pgfqpoint{6.374503in}{1.839166in}}%
\pgfpathlineto{\pgfqpoint{6.374598in}{1.825772in}}%
\pgfpathlineto{\pgfqpoint{6.375263in}{1.851998in}}%
\pgfpathlineto{\pgfqpoint{6.375453in}{1.842899in}}%
\pgfpathlineto{\pgfqpoint{6.375643in}{1.828673in}}%
\pgfpathlineto{\pgfqpoint{6.376499in}{1.872494in}}%
\pgfpathlineto{\pgfqpoint{6.377069in}{1.827383in}}%
\pgfpathlineto{\pgfqpoint{6.377639in}{1.840063in}}%
\pgfpathlineto{\pgfqpoint{6.377734in}{1.858854in}}%
\pgfpathlineto{\pgfqpoint{6.378589in}{1.830632in}}%
\pgfpathlineto{\pgfqpoint{6.378779in}{1.854262in}}%
\pgfpathlineto{\pgfqpoint{6.378874in}{1.864268in}}%
\pgfpathlineto{\pgfqpoint{6.379540in}{1.824795in}}%
\pgfpathlineto{\pgfqpoint{6.379730in}{1.852876in}}%
\pgfpathlineto{\pgfqpoint{6.380300in}{1.814252in}}%
\pgfpathlineto{\pgfqpoint{6.380870in}{1.824484in}}%
\pgfpathlineto{\pgfqpoint{6.381155in}{1.822271in}}%
\pgfpathlineto{\pgfqpoint{6.382296in}{1.888147in}}%
\pgfpathlineto{\pgfqpoint{6.382866in}{1.821328in}}%
\pgfpathlineto{\pgfqpoint{6.382771in}{1.894522in}}%
\pgfpathlineto{\pgfqpoint{6.383436in}{1.843288in}}%
\pgfpathlineto{\pgfqpoint{6.384006in}{1.874323in}}%
\pgfpathlineto{\pgfqpoint{6.384482in}{1.850297in}}%
\pgfpathlineto{\pgfqpoint{6.384862in}{1.837750in}}%
\pgfpathlineto{\pgfqpoint{6.384957in}{1.857814in}}%
\pgfpathlineto{\pgfqpoint{6.385907in}{1.883658in}}%
\pgfpathlineto{\pgfqpoint{6.385147in}{1.838754in}}%
\pgfpathlineto{\pgfqpoint{6.386192in}{1.865558in}}%
\pgfpathlineto{\pgfqpoint{6.386572in}{1.861562in}}%
\pgfpathlineto{\pgfqpoint{6.386382in}{1.889517in}}%
\pgfpathlineto{\pgfqpoint{6.386762in}{1.871169in}}%
\pgfpathlineto{\pgfqpoint{6.387143in}{1.902318in}}%
\pgfpathlineto{\pgfqpoint{6.387808in}{1.872714in}}%
\pgfpathlineto{\pgfqpoint{6.387998in}{1.857387in}}%
\pgfpathlineto{\pgfqpoint{6.388473in}{1.879240in}}%
\pgfpathlineto{\pgfqpoint{6.388853in}{1.875612in}}%
\pgfpathlineto{\pgfqpoint{6.388948in}{1.876156in}}%
\pgfpathlineto{\pgfqpoint{6.389043in}{1.872348in}}%
\pgfpathlineto{\pgfqpoint{6.389233in}{1.881634in}}%
\pgfpathlineto{\pgfqpoint{6.389994in}{1.865588in}}%
\pgfpathlineto{\pgfqpoint{6.390754in}{1.897298in}}%
\pgfpathlineto{\pgfqpoint{6.391134in}{1.882112in}}%
\pgfpathlineto{\pgfqpoint{6.391324in}{1.861253in}}%
\pgfpathlineto{\pgfqpoint{6.391419in}{1.889449in}}%
\pgfpathlineto{\pgfqpoint{6.392274in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{6.393035in}{1.853542in}}%
\pgfpathlineto{\pgfqpoint{6.392940in}{1.893034in}}%
\pgfpathlineto{\pgfqpoint{6.393130in}{1.888285in}}%
\pgfpathlineto{\pgfqpoint{6.393700in}{1.865877in}}%
\pgfpathlineto{\pgfqpoint{6.394080in}{1.872558in}}%
\pgfpathlineto{\pgfqpoint{6.394175in}{1.894027in}}%
\pgfpathlineto{\pgfqpoint{6.395031in}{1.862561in}}%
\pgfpathlineto{\pgfqpoint{6.395221in}{1.881540in}}%
\pgfpathlineto{\pgfqpoint{6.396171in}{1.853602in}}%
\pgfpathlineto{\pgfqpoint{6.396456in}{1.856558in}}%
\pgfpathlineto{\pgfqpoint{6.397121in}{1.894428in}}%
\pgfpathlineto{\pgfqpoint{6.396741in}{1.853385in}}%
\pgfpathlineto{\pgfqpoint{6.397596in}{1.865110in}}%
\pgfpathlineto{\pgfqpoint{6.397787in}{1.874813in}}%
\pgfpathlineto{\pgfqpoint{6.398642in}{1.842885in}}%
\pgfpathlineto{\pgfqpoint{6.399592in}{1.876539in}}%
\pgfpathlineto{\pgfqpoint{6.399782in}{1.865081in}}%
\pgfpathlineto{\pgfqpoint{6.400162in}{1.846320in}}%
\pgfpathlineto{\pgfqpoint{6.400638in}{1.869901in}}%
\pgfpathlineto{\pgfqpoint{6.400828in}{1.863771in}}%
\pgfpathlineto{\pgfqpoint{6.401493in}{1.882265in}}%
\pgfpathlineto{\pgfqpoint{6.401778in}{1.861727in}}%
\pgfpathlineto{\pgfqpoint{6.401873in}{1.863386in}}%
\pgfpathlineto{\pgfqpoint{6.401968in}{1.864507in}}%
\pgfpathlineto{\pgfqpoint{6.402063in}{1.854250in}}%
\pgfpathlineto{\pgfqpoint{6.402158in}{1.860205in}}%
\pgfpathlineto{\pgfqpoint{6.402253in}{1.881597in}}%
\pgfpathlineto{\pgfqpoint{6.403013in}{1.841712in}}%
\pgfpathlineto{\pgfqpoint{6.403109in}{1.847830in}}%
\pgfpathlineto{\pgfqpoint{6.404059in}{1.824770in}}%
\pgfpathlineto{\pgfqpoint{6.404154in}{1.853384in}}%
\pgfpathlineto{\pgfqpoint{6.404249in}{1.852929in}}%
\pgfpathlineto{\pgfqpoint{6.404439in}{1.815511in}}%
\pgfpathlineto{\pgfqpoint{6.405294in}{1.820314in}}%
\pgfpathlineto{\pgfqpoint{6.405389in}{1.856265in}}%
\pgfpathlineto{\pgfqpoint{6.406340in}{1.837057in}}%
\pgfpathlineto{\pgfqpoint{6.407005in}{1.846482in}}%
\pgfpathlineto{\pgfqpoint{6.407480in}{1.801123in}}%
\pgfpathlineto{\pgfqpoint{6.407575in}{1.866901in}}%
\pgfpathlineto{\pgfqpoint{6.408621in}{1.829012in}}%
\pgfpathlineto{\pgfqpoint{6.408906in}{1.843103in}}%
\pgfpathlineto{\pgfqpoint{6.409286in}{1.824875in}}%
\pgfpathlineto{\pgfqpoint{6.409381in}{1.838252in}}%
\pgfpathlineto{\pgfqpoint{6.410141in}{1.819288in}}%
\pgfpathlineto{\pgfqpoint{6.410331in}{1.855260in}}%
\pgfpathlineto{\pgfqpoint{6.410426in}{1.839857in}}%
\pgfpathlineto{\pgfqpoint{6.410806in}{1.851557in}}%
\pgfpathlineto{\pgfqpoint{6.410901in}{1.822323in}}%
\pgfpathlineto{\pgfqpoint{6.411852in}{1.856215in}}%
\pgfpathlineto{\pgfqpoint{6.411282in}{1.818604in}}%
\pgfpathlineto{\pgfqpoint{6.412042in}{1.847142in}}%
\pgfpathlineto{\pgfqpoint{6.412232in}{1.869626in}}%
\pgfpathlineto{\pgfqpoint{6.412802in}{1.843120in}}%
\pgfpathlineto{\pgfqpoint{6.412992in}{1.855624in}}%
\pgfpathlineto{\pgfqpoint{6.413087in}{1.827015in}}%
\pgfpathlineto{\pgfqpoint{6.413752in}{1.871701in}}%
\pgfpathlineto{\pgfqpoint{6.414038in}{1.862584in}}%
\pgfpathlineto{\pgfqpoint{6.414133in}{1.854317in}}%
\pgfpathlineto{\pgfqpoint{6.414703in}{1.878789in}}%
\pgfpathlineto{\pgfqpoint{6.414988in}{1.868271in}}%
\pgfpathlineto{\pgfqpoint{6.415178in}{1.879419in}}%
\pgfpathlineto{\pgfqpoint{6.415653in}{1.854516in}}%
\pgfpathlineto{\pgfqpoint{6.415843in}{1.869686in}}%
\pgfpathlineto{\pgfqpoint{6.416984in}{1.841183in}}%
\pgfpathlineto{\pgfqpoint{6.416604in}{1.869723in}}%
\pgfpathlineto{\pgfqpoint{6.417079in}{1.852602in}}%
\pgfpathlineto{\pgfqpoint{6.418124in}{1.877296in}}%
\pgfpathlineto{\pgfqpoint{6.417364in}{1.840020in}}%
\pgfpathlineto{\pgfqpoint{6.418314in}{1.872704in}}%
\pgfpathlineto{\pgfqpoint{6.418979in}{1.836528in}}%
\pgfpathlineto{\pgfqpoint{6.419074in}{1.884176in}}%
\pgfpathlineto{\pgfqpoint{6.419455in}{1.847546in}}%
\pgfpathlineto{\pgfqpoint{6.420025in}{1.887127in}}%
\pgfpathlineto{\pgfqpoint{6.420690in}{1.875985in}}%
\pgfpathlineto{\pgfqpoint{6.420975in}{1.881202in}}%
\pgfpathlineto{\pgfqpoint{6.421165in}{1.855269in}}%
\pgfpathlineto{\pgfqpoint{6.421260in}{1.855703in}}%
\pgfpathlineto{\pgfqpoint{6.421640in}{1.814907in}}%
\pgfpathlineto{\pgfqpoint{6.421545in}{1.895549in}}%
\pgfpathlineto{\pgfqpoint{6.422306in}{1.868563in}}%
\pgfpathlineto{\pgfqpoint{6.422686in}{1.832046in}}%
\pgfpathlineto{\pgfqpoint{6.422496in}{1.869900in}}%
\pgfpathlineto{\pgfqpoint{6.423446in}{1.852027in}}%
\pgfpathlineto{\pgfqpoint{6.423541in}{1.852692in}}%
\pgfpathlineto{\pgfqpoint{6.423636in}{1.846648in}}%
\pgfpathlineto{\pgfqpoint{6.423921in}{1.867509in}}%
\pgfpathlineto{\pgfqpoint{6.424206in}{1.838187in}}%
\pgfpathlineto{\pgfqpoint{6.424301in}{1.873760in}}%
\pgfpathlineto{\pgfqpoint{6.424491in}{1.819514in}}%
\pgfpathlineto{\pgfqpoint{6.425347in}{1.861028in}}%
\pgfpathlineto{\pgfqpoint{6.425917in}{1.900817in}}%
\pgfpathlineto{\pgfqpoint{6.426202in}{1.858211in}}%
\pgfpathlineto{\pgfqpoint{6.426487in}{1.867558in}}%
\pgfpathlineto{\pgfqpoint{6.426772in}{1.839700in}}%
\pgfpathlineto{\pgfqpoint{6.426677in}{1.868661in}}%
\pgfpathlineto{\pgfqpoint{6.427533in}{1.867249in}}%
\pgfpathlineto{\pgfqpoint{6.428103in}{1.877286in}}%
\pgfpathlineto{\pgfqpoint{6.428388in}{1.850509in}}%
\pgfpathlineto{\pgfqpoint{6.428483in}{1.862704in}}%
\pgfpathlineto{\pgfqpoint{6.429148in}{1.820779in}}%
\pgfpathlineto{\pgfqpoint{6.429053in}{1.870843in}}%
\pgfpathlineto{\pgfqpoint{6.429623in}{1.852804in}}%
\pgfpathlineto{\pgfqpoint{6.430004in}{1.872911in}}%
\pgfpathlineto{\pgfqpoint{6.430574in}{1.838825in}}%
\pgfpathlineto{\pgfqpoint{6.430954in}{1.828623in}}%
\pgfpathlineto{\pgfqpoint{6.431239in}{1.849164in}}%
\pgfpathlineto{\pgfqpoint{6.431619in}{1.837228in}}%
\pgfpathlineto{\pgfqpoint{6.432760in}{1.877000in}}%
\pgfpathlineto{\pgfqpoint{6.432189in}{1.827408in}}%
\pgfpathlineto{\pgfqpoint{6.433045in}{1.876306in}}%
\pgfpathlineto{\pgfqpoint{6.434280in}{1.836353in}}%
\pgfpathlineto{\pgfqpoint{6.434945in}{1.887687in}}%
\pgfpathlineto{\pgfqpoint{6.435516in}{1.882673in}}%
\pgfpathlineto{\pgfqpoint{6.436086in}{1.899827in}}%
\pgfpathlineto{\pgfqpoint{6.436276in}{1.866053in}}%
\pgfpathlineto{\pgfqpoint{6.436466in}{1.875454in}}%
\pgfpathlineto{\pgfqpoint{6.436751in}{1.862459in}}%
\pgfpathlineto{\pgfqpoint{6.436846in}{1.877470in}}%
\pgfpathlineto{\pgfqpoint{6.437131in}{1.864975in}}%
\pgfpathlineto{\pgfqpoint{6.437226in}{1.881007in}}%
\pgfpathlineto{\pgfqpoint{6.437321in}{1.829864in}}%
\pgfpathlineto{\pgfqpoint{6.438082in}{1.842737in}}%
\pgfpathlineto{\pgfqpoint{6.438842in}{1.860706in}}%
\pgfpathlineto{\pgfqpoint{6.439222in}{1.856403in}}%
\pgfpathlineto{\pgfqpoint{6.439317in}{1.817232in}}%
\pgfpathlineto{\pgfqpoint{6.439507in}{1.881379in}}%
\pgfpathlineto{\pgfqpoint{6.440362in}{1.833141in}}%
\pgfpathlineto{\pgfqpoint{6.440552in}{1.826449in}}%
\pgfpathlineto{\pgfqpoint{6.440648in}{1.846099in}}%
\pgfpathlineto{\pgfqpoint{6.440838in}{1.834145in}}%
\pgfpathlineto{\pgfqpoint{6.441313in}{1.877401in}}%
\pgfpathlineto{\pgfqpoint{6.441978in}{1.841160in}}%
\pgfpathlineto{\pgfqpoint{6.442453in}{1.825484in}}%
\pgfpathlineto{\pgfqpoint{6.442358in}{1.853369in}}%
\pgfpathlineto{\pgfqpoint{6.442928in}{1.832581in}}%
\pgfpathlineto{\pgfqpoint{6.443879in}{1.860885in}}%
\pgfpathlineto{\pgfqpoint{6.443309in}{1.828557in}}%
\pgfpathlineto{\pgfqpoint{6.444164in}{1.856626in}}%
\pgfpathlineto{\pgfqpoint{6.444354in}{1.859745in}}%
\pgfpathlineto{\pgfqpoint{6.444544in}{1.862051in}}%
\pgfpathlineto{\pgfqpoint{6.445399in}{1.819983in}}%
\pgfpathlineto{\pgfqpoint{6.445494in}{1.878369in}}%
\pgfpathlineto{\pgfqpoint{6.445684in}{1.810727in}}%
\pgfpathlineto{\pgfqpoint{6.446540in}{1.847563in}}%
\pgfpathlineto{\pgfqpoint{6.447205in}{1.875152in}}%
\pgfpathlineto{\pgfqpoint{6.447300in}{1.833827in}}%
\pgfpathlineto{\pgfqpoint{6.447585in}{1.861409in}}%
\pgfpathlineto{\pgfqpoint{6.447680in}{1.829888in}}%
\pgfpathlineto{\pgfqpoint{6.448155in}{1.882704in}}%
\pgfpathlineto{\pgfqpoint{6.448630in}{1.877522in}}%
\pgfpathlineto{\pgfqpoint{6.449391in}{1.844539in}}%
\pgfpathlineto{\pgfqpoint{6.448821in}{1.886465in}}%
\pgfpathlineto{\pgfqpoint{6.449771in}{1.859616in}}%
\pgfpathlineto{\pgfqpoint{6.450341in}{1.880673in}}%
\pgfpathlineto{\pgfqpoint{6.450626in}{1.852886in}}%
\pgfpathlineto{\pgfqpoint{6.450816in}{1.858242in}}%
\pgfpathlineto{\pgfqpoint{6.450911in}{1.858471in}}%
\pgfpathlineto{\pgfqpoint{6.451006in}{1.831910in}}%
\pgfpathlineto{\pgfqpoint{6.451767in}{1.872766in}}%
\pgfpathlineto{\pgfqpoint{6.451957in}{1.856473in}}%
\pgfpathlineto{\pgfqpoint{6.452337in}{1.873456in}}%
\pgfpathlineto{\pgfqpoint{6.452432in}{1.831106in}}%
\pgfpathlineto{\pgfqpoint{6.452907in}{1.836417in}}%
\pgfpathlineto{\pgfqpoint{6.453192in}{1.821472in}}%
\pgfpathlineto{\pgfqpoint{6.454048in}{1.856977in}}%
\pgfpathlineto{\pgfqpoint{6.454523in}{1.814950in}}%
\pgfpathlineto{\pgfqpoint{6.455093in}{1.864012in}}%
\pgfpathlineto{\pgfqpoint{6.455188in}{1.870097in}}%
\pgfpathlineto{\pgfqpoint{6.455473in}{1.818492in}}%
\pgfpathlineto{\pgfqpoint{6.455758in}{1.849649in}}%
\pgfpathlineto{\pgfqpoint{6.456423in}{1.812447in}}%
\pgfpathlineto{\pgfqpoint{6.456328in}{1.855421in}}%
\pgfpathlineto{\pgfqpoint{6.456994in}{1.830113in}}%
\pgfpathlineto{\pgfqpoint{6.457089in}{1.838306in}}%
\pgfpathlineto{\pgfqpoint{6.457374in}{1.806433in}}%
\pgfpathlineto{\pgfqpoint{6.458134in}{1.836653in}}%
\pgfpathlineto{\pgfqpoint{6.458989in}{1.817236in}}%
\pgfpathlineto{\pgfqpoint{6.459274in}{1.828639in}}%
\pgfpathlineto{\pgfqpoint{6.459560in}{1.846969in}}%
\pgfpathlineto{\pgfqpoint{6.460130in}{1.809964in}}%
\pgfpathlineto{\pgfqpoint{6.460225in}{1.815335in}}%
\pgfpathlineto{\pgfqpoint{6.460320in}{1.816378in}}%
\pgfpathlineto{\pgfqpoint{6.460415in}{1.792628in}}%
\pgfpathlineto{\pgfqpoint{6.461080in}{1.832958in}}%
\pgfpathlineto{\pgfqpoint{6.461365in}{1.829594in}}%
\pgfpathlineto{\pgfqpoint{6.461460in}{1.830827in}}%
\pgfpathlineto{\pgfqpoint{6.462506in}{1.801661in}}%
\pgfpathlineto{\pgfqpoint{6.462221in}{1.847484in}}%
\pgfpathlineto{\pgfqpoint{6.462601in}{1.817785in}}%
\pgfpathlineto{\pgfqpoint{6.463171in}{1.841861in}}%
\pgfpathlineto{\pgfqpoint{6.462791in}{1.815801in}}%
\pgfpathlineto{\pgfqpoint{6.463741in}{1.836950in}}%
\pgfpathlineto{\pgfqpoint{6.464596in}{1.790037in}}%
\pgfpathlineto{\pgfqpoint{6.464882in}{1.816099in}}%
\pgfpathlineto{\pgfqpoint{6.465262in}{1.797862in}}%
\pgfpathlineto{\pgfqpoint{6.466022in}{1.868335in}}%
\pgfpathlineto{\pgfqpoint{6.466212in}{1.774427in}}%
\pgfpathlineto{\pgfqpoint{6.466307in}{1.935537in}}%
\pgfpathlineto{\pgfqpoint{6.467067in}{1.848996in}}%
\pgfpathlineto{\pgfqpoint{6.467352in}{1.794831in}}%
\pgfpathlineto{\pgfqpoint{6.467733in}{1.855913in}}%
\pgfpathlineto{\pgfqpoint{6.468113in}{1.907605in}}%
\pgfpathlineto{\pgfqpoint{6.468018in}{1.787852in}}%
\pgfpathlineto{\pgfqpoint{6.468873in}{1.884028in}}%
\pgfpathlineto{\pgfqpoint{6.468968in}{1.789280in}}%
\pgfpathlineto{\pgfqpoint{6.469823in}{1.930007in}}%
\pgfpathlineto{\pgfqpoint{6.470013in}{1.846046in}}%
\pgfpathlineto{\pgfqpoint{6.470679in}{1.827889in}}%
\pgfpathlineto{\pgfqpoint{6.470774in}{1.851498in}}%
\pgfpathlineto{\pgfqpoint{6.471154in}{1.840247in}}%
\pgfpathlineto{\pgfqpoint{6.471344in}{1.862907in}}%
\pgfpathlineto{\pgfqpoint{6.471724in}{1.822373in}}%
\pgfpathlineto{\pgfqpoint{6.472104in}{1.846712in}}%
\pgfpathlineto{\pgfqpoint{6.472199in}{1.772301in}}%
\pgfpathlineto{\pgfqpoint{6.472389in}{1.874681in}}%
\pgfpathlineto{\pgfqpoint{6.473150in}{1.851102in}}%
\pgfpathlineto{\pgfqpoint{6.473530in}{1.839786in}}%
\pgfpathlineto{\pgfqpoint{6.474195in}{1.698215in}}%
\pgfpathlineto{\pgfqpoint{6.474290in}{1.955337in}}%
\pgfpathlineto{\pgfqpoint{6.474575in}{1.808422in}}%
\pgfpathlineto{\pgfqpoint{6.475145in}{1.950230in}}%
\pgfpathlineto{\pgfqpoint{6.475050in}{1.718574in}}%
\pgfpathlineto{\pgfqpoint{6.475240in}{1.734795in}}%
\pgfpathlineto{\pgfqpoint{6.475430in}{1.711573in}}%
\pgfpathlineto{\pgfqpoint{6.475716in}{1.843427in}}%
\pgfpathlineto{\pgfqpoint{6.475906in}{1.832019in}}%
\pgfpathlineto{\pgfqpoint{6.476001in}{1.831732in}}%
\pgfpathlineto{\pgfqpoint{6.476096in}{1.822609in}}%
\pgfpathlineto{\pgfqpoint{6.476381in}{1.856519in}}%
\pgfpathlineto{\pgfqpoint{6.476856in}{1.850448in}}%
\pgfpathlineto{\pgfqpoint{6.477426in}{1.918559in}}%
\pgfpathlineto{\pgfqpoint{6.477046in}{1.755104in}}%
\pgfpathlineto{\pgfqpoint{6.477806in}{1.866267in}}%
\pgfpathlineto{\pgfqpoint{6.478757in}{1.733055in}}%
\pgfpathlineto{\pgfqpoint{6.478567in}{1.890509in}}%
\pgfpathlineto{\pgfqpoint{6.478947in}{1.819197in}}%
\pgfpathlineto{\pgfqpoint{6.479042in}{1.822097in}}%
\pgfpathlineto{\pgfqpoint{6.479137in}{1.805804in}}%
\pgfpathlineto{\pgfqpoint{6.479232in}{1.806681in}}%
\pgfpathlineto{\pgfqpoint{6.479327in}{1.897697in}}%
\pgfpathlineto{\pgfqpoint{6.479517in}{1.789534in}}%
\pgfpathlineto{\pgfqpoint{6.480277in}{1.800874in}}%
\pgfpathlineto{\pgfqpoint{6.480657in}{1.742797in}}%
\pgfpathlineto{\pgfqpoint{6.481323in}{1.843784in}}%
\pgfpathlineto{\pgfqpoint{6.482463in}{1.773317in}}%
\pgfpathlineto{\pgfqpoint{6.483699in}{1.840634in}}%
\pgfpathlineto{\pgfqpoint{6.484079in}{1.860358in}}%
\pgfpathlineto{\pgfqpoint{6.484744in}{1.792240in}}%
\pgfpathlineto{\pgfqpoint{6.484839in}{1.834467in}}%
\pgfpathlineto{\pgfqpoint{6.485789in}{1.810573in}}%
\pgfpathlineto{\pgfqpoint{6.486265in}{1.635274in}}%
\pgfpathlineto{\pgfqpoint{6.486074in}{1.919402in}}%
\pgfpathlineto{\pgfqpoint{6.486835in}{1.809417in}}%
\pgfpathlineto{\pgfqpoint{6.487120in}{1.801824in}}%
\pgfpathlineto{\pgfqpoint{6.487405in}{1.825035in}}%
\pgfpathlineto{\pgfqpoint{6.487595in}{1.813142in}}%
\pgfpathlineto{\pgfqpoint{6.487975in}{1.853048in}}%
\pgfpathlineto{\pgfqpoint{6.488450in}{1.742712in}}%
\pgfpathlineto{\pgfqpoint{6.489116in}{1.761734in}}%
\pgfpathlineto{\pgfqpoint{6.490256in}{1.830721in}}%
\pgfpathlineto{\pgfqpoint{6.490351in}{1.818419in}}%
\pgfpathlineto{\pgfqpoint{6.490446in}{1.818357in}}%
\pgfpathlineto{\pgfqpoint{6.491396in}{1.780793in}}%
\pgfpathlineto{\pgfqpoint{6.491016in}{1.852038in}}%
\pgfpathlineto{\pgfqpoint{6.491682in}{1.806751in}}%
\pgfpathlineto{\pgfqpoint{6.491777in}{1.807309in}}%
\pgfpathlineto{\pgfqpoint{6.491872in}{1.768081in}}%
\pgfpathlineto{\pgfqpoint{6.491967in}{1.880792in}}%
\pgfpathlineto{\pgfqpoint{6.492822in}{1.780181in}}%
\pgfpathlineto{\pgfqpoint{6.493487in}{1.845641in}}%
\pgfpathlineto{\pgfqpoint{6.493012in}{1.694050in}}%
\pgfpathlineto{\pgfqpoint{6.494057in}{1.818892in}}%
\pgfpathlineto{\pgfqpoint{6.494152in}{1.821227in}}%
\pgfpathlineto{\pgfqpoint{6.494248in}{1.856462in}}%
\pgfpathlineto{\pgfqpoint{6.494438in}{1.800541in}}%
\pgfpathlineto{\pgfqpoint{6.495198in}{1.812392in}}%
\pgfpathlineto{\pgfqpoint{6.495388in}{1.804794in}}%
\pgfpathlineto{\pgfqpoint{6.495483in}{1.806440in}}%
\pgfpathlineto{\pgfqpoint{6.496243in}{1.895040in}}%
\pgfpathlineto{\pgfqpoint{6.495958in}{1.746883in}}%
\pgfpathlineto{\pgfqpoint{6.496623in}{1.826262in}}%
\pgfpathlineto{\pgfqpoint{6.496718in}{1.828299in}}%
\pgfpathlineto{\pgfqpoint{6.496909in}{1.816497in}}%
\pgfpathlineto{\pgfqpoint{6.497099in}{1.806015in}}%
\pgfpathlineto{\pgfqpoint{6.497289in}{1.857029in}}%
\pgfpathlineto{\pgfqpoint{6.497574in}{1.819014in}}%
\pgfpathlineto{\pgfqpoint{6.497859in}{1.883222in}}%
\pgfpathlineto{\pgfqpoint{6.497764in}{1.766528in}}%
\pgfpathlineto{\pgfqpoint{6.498714in}{1.843411in}}%
\pgfpathlineto{\pgfqpoint{6.499760in}{1.745589in}}%
\pgfpathlineto{\pgfqpoint{6.499094in}{1.847415in}}%
\pgfpathlineto{\pgfqpoint{6.499855in}{1.746142in}}%
\pgfpathlineto{\pgfqpoint{6.499950in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{6.500995in}{1.827175in}}%
\pgfpathlineto{\pgfqpoint{6.501565in}{1.722802in}}%
\pgfpathlineto{\pgfqpoint{6.501470in}{1.879659in}}%
\pgfpathlineto{\pgfqpoint{6.502326in}{1.733351in}}%
\pgfpathlineto{\pgfqpoint{6.502896in}{1.829432in}}%
\pgfpathlineto{\pgfqpoint{6.503466in}{1.790592in}}%
\pgfpathlineto{\pgfqpoint{6.504321in}{1.814752in}}%
\pgfpathlineto{\pgfqpoint{6.503846in}{1.789833in}}%
\pgfpathlineto{\pgfqpoint{6.504606in}{1.802751in}}%
\pgfpathlineto{\pgfqpoint{6.504701in}{1.801437in}}%
\pgfpathlineto{\pgfqpoint{6.504796in}{1.806866in}}%
\pgfpathlineto{\pgfqpoint{6.505652in}{1.828201in}}%
\pgfpathlineto{\pgfqpoint{6.505272in}{1.781556in}}%
\pgfpathlineto{\pgfqpoint{6.505747in}{1.825936in}}%
\pgfpathlineto{\pgfqpoint{6.506507in}{1.669948in}}%
\pgfpathlineto{\pgfqpoint{6.506412in}{1.851515in}}%
\pgfpathlineto{\pgfqpoint{6.506887in}{1.796154in}}%
\pgfpathlineto{\pgfqpoint{6.507362in}{1.740078in}}%
\pgfpathlineto{\pgfqpoint{6.507267in}{1.852258in}}%
\pgfpathlineto{\pgfqpoint{6.507933in}{1.802170in}}%
\pgfpathlineto{\pgfqpoint{6.508883in}{1.854789in}}%
\pgfpathlineto{\pgfqpoint{6.508693in}{1.743571in}}%
\pgfpathlineto{\pgfqpoint{6.509073in}{1.814630in}}%
\pgfpathlineto{\pgfqpoint{6.509548in}{1.739264in}}%
\pgfpathlineto{\pgfqpoint{6.509738in}{1.847777in}}%
\pgfpathlineto{\pgfqpoint{6.510213in}{1.777031in}}%
\pgfpathlineto{\pgfqpoint{6.511259in}{1.815092in}}%
\pgfpathlineto{\pgfqpoint{6.511354in}{1.797390in}}%
\pgfpathlineto{\pgfqpoint{6.511449in}{1.795290in}}%
\pgfpathlineto{\pgfqpoint{6.511544in}{1.864190in}}%
\pgfpathlineto{\pgfqpoint{6.511924in}{1.763585in}}%
\pgfpathlineto{\pgfqpoint{6.512494in}{1.785278in}}%
\pgfpathlineto{\pgfqpoint{6.512684in}{1.756650in}}%
\pgfpathlineto{\pgfqpoint{6.514015in}{1.857460in}}%
\pgfpathlineto{\pgfqpoint{6.514300in}{1.759221in}}%
\pgfpathlineto{\pgfqpoint{6.514775in}{1.882267in}}%
\pgfpathlineto{\pgfqpoint{6.514965in}{1.780360in}}%
\pgfpathlineto{\pgfqpoint{6.515916in}{1.694095in}}%
\pgfpathlineto{\pgfqpoint{6.516011in}{1.915888in}}%
\pgfpathlineto{\pgfqpoint{6.516296in}{1.677500in}}%
\pgfpathlineto{\pgfqpoint{6.517151in}{1.824530in}}%
\pgfpathlineto{\pgfqpoint{6.517246in}{1.824199in}}%
\pgfpathlineto{\pgfqpoint{6.517341in}{1.825324in}}%
\pgfpathlineto{\pgfqpoint{6.518101in}{1.887091in}}%
\pgfpathlineto{\pgfqpoint{6.517531in}{1.820806in}}%
\pgfpathlineto{\pgfqpoint{6.518196in}{1.886800in}}%
\pgfpathlineto{\pgfqpoint{6.518291in}{1.766339in}}%
\pgfpathlineto{\pgfqpoint{6.519337in}{1.800933in}}%
\pgfpathlineto{\pgfqpoint{6.519907in}{1.846196in}}%
\pgfpathlineto{\pgfqpoint{6.520002in}{1.711263in}}%
\pgfpathlineto{\pgfqpoint{6.520382in}{1.819750in}}%
\pgfpathlineto{\pgfqpoint{6.520667in}{1.794616in}}%
\pgfpathlineto{\pgfqpoint{6.521143in}{1.864577in}}%
\pgfpathlineto{\pgfqpoint{6.521428in}{1.821266in}}%
\pgfpathlineto{\pgfqpoint{6.522663in}{1.767770in}}%
\pgfpathlineto{\pgfqpoint{6.522758in}{1.805239in}}%
\pgfpathlineto{\pgfqpoint{6.522853in}{1.865841in}}%
\pgfpathlineto{\pgfqpoint{6.522948in}{1.769438in}}%
\pgfpathlineto{\pgfqpoint{6.523804in}{1.794868in}}%
\pgfpathlineto{\pgfqpoint{6.523994in}{1.750878in}}%
\pgfpathlineto{\pgfqpoint{6.524184in}{1.832369in}}%
\pgfpathlineto{\pgfqpoint{6.524849in}{1.812309in}}%
\pgfpathlineto{\pgfqpoint{6.525039in}{1.811618in}}%
\pgfpathlineto{\pgfqpoint{6.525799in}{1.773397in}}%
\pgfpathlineto{\pgfqpoint{6.525324in}{1.817236in}}%
\pgfpathlineto{\pgfqpoint{6.526179in}{1.785122in}}%
\pgfpathlineto{\pgfqpoint{6.526560in}{1.832577in}}%
\pgfpathlineto{\pgfqpoint{6.526655in}{1.716588in}}%
\pgfpathlineto{\pgfqpoint{6.527320in}{1.794554in}}%
\pgfpathlineto{\pgfqpoint{6.527605in}{1.856044in}}%
\pgfpathlineto{\pgfqpoint{6.527510in}{1.757055in}}%
\pgfpathlineto{\pgfqpoint{6.528175in}{1.801762in}}%
\pgfpathlineto{\pgfqpoint{6.528650in}{1.680870in}}%
\pgfpathlineto{\pgfqpoint{6.528555in}{1.951287in}}%
\pgfpathlineto{\pgfqpoint{6.529221in}{1.787165in}}%
\pgfpathlineto{\pgfqpoint{6.529316in}{1.786298in}}%
\pgfpathlineto{\pgfqpoint{6.529696in}{1.859795in}}%
\pgfpathlineto{\pgfqpoint{6.530361in}{1.707785in}}%
\pgfpathlineto{\pgfqpoint{6.530456in}{1.830664in}}%
\pgfpathlineto{\pgfqpoint{6.531501in}{1.805849in}}%
\pgfpathlineto{\pgfqpoint{6.531882in}{1.692369in}}%
\pgfpathlineto{\pgfqpoint{6.532167in}{1.857358in}}%
\pgfpathlineto{\pgfqpoint{6.532642in}{1.784451in}}%
\pgfpathlineto{\pgfqpoint{6.532832in}{1.822758in}}%
\pgfpathlineto{\pgfqpoint{6.533307in}{1.782303in}}%
\pgfpathlineto{\pgfqpoint{6.533782in}{1.798994in}}%
\pgfpathlineto{\pgfqpoint{6.533877in}{1.920805in}}%
\pgfpathlineto{\pgfqpoint{6.534638in}{1.747147in}}%
\pgfpathlineto{\pgfqpoint{6.534828in}{1.800392in}}%
\pgfpathlineto{\pgfqpoint{6.535018in}{1.808934in}}%
\pgfpathlineto{\pgfqpoint{6.535113in}{1.808173in}}%
\pgfpathlineto{\pgfqpoint{6.535208in}{1.722493in}}%
\pgfpathlineto{\pgfqpoint{6.535398in}{1.845568in}}%
\pgfpathlineto{\pgfqpoint{6.536158in}{1.798774in}}%
\pgfpathlineto{\pgfqpoint{6.537299in}{1.830035in}}%
\pgfpathlineto{\pgfqpoint{6.537394in}{1.829511in}}%
\pgfpathlineto{\pgfqpoint{6.537774in}{1.866392in}}%
\pgfpathlineto{\pgfqpoint{6.537964in}{1.763807in}}%
\pgfpathlineto{\pgfqpoint{6.538059in}{1.632920in}}%
\pgfpathlineto{\pgfqpoint{6.538154in}{1.904786in}}%
\pgfpathlineto{\pgfqpoint{6.539009in}{1.808504in}}%
\pgfpathlineto{\pgfqpoint{6.539104in}{1.805025in}}%
\pgfpathlineto{\pgfqpoint{6.539674in}{1.935745in}}%
\pgfpathlineto{\pgfqpoint{6.539579in}{1.792598in}}%
\pgfpathlineto{\pgfqpoint{6.540245in}{1.839812in}}%
\pgfpathlineto{\pgfqpoint{6.540340in}{1.837840in}}%
\pgfpathlineto{\pgfqpoint{6.540435in}{1.912473in}}%
\pgfpathlineto{\pgfqpoint{6.540530in}{1.753507in}}%
\pgfpathlineto{\pgfqpoint{6.541290in}{1.792684in}}%
\pgfpathlineto{\pgfqpoint{6.541385in}{1.695331in}}%
\pgfpathlineto{\pgfqpoint{6.541860in}{1.900064in}}%
\pgfpathlineto{\pgfqpoint{6.542335in}{1.848292in}}%
\pgfpathlineto{\pgfqpoint{6.542621in}{1.898353in}}%
\pgfpathlineto{\pgfqpoint{6.542526in}{1.788053in}}%
\pgfpathlineto{\pgfqpoint{6.543286in}{1.843397in}}%
\pgfpathlineto{\pgfqpoint{6.543476in}{1.767396in}}%
\pgfpathlineto{\pgfqpoint{6.544331in}{1.880622in}}%
\pgfpathlineto{\pgfqpoint{6.544426in}{1.818465in}}%
\pgfpathlineto{\pgfqpoint{6.544521in}{1.870586in}}%
\pgfpathlineto{\pgfqpoint{6.545377in}{1.792914in}}%
\pgfpathlineto{\pgfqpoint{6.545472in}{1.859304in}}%
\pgfpathlineto{\pgfqpoint{6.546422in}{1.781546in}}%
\pgfpathlineto{\pgfqpoint{6.546612in}{1.808581in}}%
\pgfpathlineto{\pgfqpoint{6.546992in}{1.942054in}}%
\pgfpathlineto{\pgfqpoint{6.546897in}{1.707173in}}%
\pgfpathlineto{\pgfqpoint{6.547657in}{1.844606in}}%
\pgfpathlineto{\pgfqpoint{6.548038in}{1.810582in}}%
\pgfpathlineto{\pgfqpoint{6.548703in}{1.851956in}}%
\pgfpathlineto{\pgfqpoint{6.548798in}{1.855352in}}%
\pgfpathlineto{\pgfqpoint{6.549178in}{1.837038in}}%
\pgfpathlineto{\pgfqpoint{6.549463in}{1.839784in}}%
\pgfpathlineto{\pgfqpoint{6.549558in}{1.821941in}}%
\pgfpathlineto{\pgfqpoint{6.550413in}{1.869913in}}%
\pgfpathlineto{\pgfqpoint{6.550508in}{1.828936in}}%
\pgfpathlineto{\pgfqpoint{6.550699in}{1.842082in}}%
\pgfpathlineto{\pgfqpoint{6.550984in}{1.809193in}}%
\pgfpathlineto{\pgfqpoint{6.551079in}{1.750538in}}%
\pgfpathlineto{\pgfqpoint{6.551174in}{1.860074in}}%
\pgfpathlineto{\pgfqpoint{6.551934in}{1.847372in}}%
\pgfpathlineto{\pgfqpoint{6.552029in}{1.850609in}}%
\pgfpathlineto{\pgfqpoint{6.552124in}{1.795885in}}%
\pgfpathlineto{\pgfqpoint{6.552219in}{1.883863in}}%
\pgfpathlineto{\pgfqpoint{6.553074in}{1.810574in}}%
\pgfpathlineto{\pgfqpoint{6.553835in}{1.859432in}}%
\pgfpathlineto{\pgfqpoint{6.554120in}{1.808260in}}%
\pgfpathlineto{\pgfqpoint{6.554215in}{1.805785in}}%
\pgfpathlineto{\pgfqpoint{6.554690in}{1.888224in}}%
\pgfpathlineto{\pgfqpoint{6.554785in}{1.798479in}}%
\pgfpathlineto{\pgfqpoint{6.555260in}{1.843709in}}%
\pgfpathlineto{\pgfqpoint{6.555545in}{1.818351in}}%
\pgfpathlineto{\pgfqpoint{6.555735in}{1.882240in}}%
\pgfpathlineto{\pgfqpoint{6.556401in}{1.824296in}}%
\pgfpathlineto{\pgfqpoint{6.557161in}{1.862822in}}%
\pgfpathlineto{\pgfqpoint{6.556971in}{1.810189in}}%
\pgfpathlineto{\pgfqpoint{6.557636in}{1.859975in}}%
\pgfpathlineto{\pgfqpoint{6.558016in}{1.821180in}}%
\pgfpathlineto{\pgfqpoint{6.558777in}{1.840700in}}%
\pgfpathlineto{\pgfqpoint{6.559157in}{1.867932in}}%
\pgfpathlineto{\pgfqpoint{6.559537in}{1.828367in}}%
\pgfpathlineto{\pgfqpoint{6.559917in}{1.859322in}}%
\pgfpathlineto{\pgfqpoint{6.560297in}{1.822352in}}%
\pgfpathlineto{\pgfqpoint{6.560582in}{1.868883in}}%
\pgfpathlineto{\pgfqpoint{6.561057in}{1.845919in}}%
\pgfpathlineto{\pgfqpoint{6.561343in}{1.875748in}}%
\pgfpathlineto{\pgfqpoint{6.561628in}{1.810498in}}%
\pgfpathlineto{\pgfqpoint{6.562103in}{1.846995in}}%
\pgfpathlineto{\pgfqpoint{6.562198in}{1.845071in}}%
\pgfpathlineto{\pgfqpoint{6.562388in}{1.856078in}}%
\pgfpathlineto{\pgfqpoint{6.562673in}{1.805713in}}%
\pgfpathlineto{\pgfqpoint{6.563338in}{1.889787in}}%
\pgfpathlineto{\pgfqpoint{6.564384in}{1.812520in}}%
\pgfpathlineto{\pgfqpoint{6.564479in}{1.885494in}}%
\pgfpathlineto{\pgfqpoint{6.565049in}{1.806024in}}%
\pgfpathlineto{\pgfqpoint{6.565524in}{1.839948in}}%
\pgfpathlineto{\pgfqpoint{6.565714in}{1.845302in}}%
\pgfpathlineto{\pgfqpoint{6.566855in}{1.807403in}}%
\pgfpathlineto{\pgfqpoint{6.567425in}{1.844934in}}%
\pgfpathlineto{\pgfqpoint{6.568090in}{1.833294in}}%
\pgfpathlineto{\pgfqpoint{6.568185in}{1.834856in}}%
\pgfpathlineto{\pgfqpoint{6.568470in}{1.823004in}}%
\pgfpathlineto{\pgfqpoint{6.568565in}{1.829489in}}%
\pgfpathlineto{\pgfqpoint{6.569040in}{1.765879in}}%
\pgfpathlineto{\pgfqpoint{6.568850in}{1.903833in}}%
\pgfpathlineto{\pgfqpoint{6.569611in}{1.831536in}}%
\pgfpathlineto{\pgfqpoint{6.569706in}{1.830532in}}%
\pgfpathlineto{\pgfqpoint{6.569991in}{1.803961in}}%
\pgfpathlineto{\pgfqpoint{6.569896in}{1.853000in}}%
\pgfpathlineto{\pgfqpoint{6.570656in}{1.811599in}}%
\pgfpathlineto{\pgfqpoint{6.571416in}{1.867760in}}%
\pgfpathlineto{\pgfqpoint{6.570846in}{1.805948in}}%
\pgfpathlineto{\pgfqpoint{6.571891in}{1.864168in}}%
\pgfpathlineto{\pgfqpoint{6.571987in}{1.806999in}}%
\pgfpathlineto{\pgfqpoint{6.572747in}{1.902321in}}%
\pgfpathlineto{\pgfqpoint{6.572842in}{1.826434in}}%
\pgfpathlineto{\pgfqpoint{6.573507in}{1.799569in}}%
\pgfpathlineto{\pgfqpoint{6.573982in}{1.909595in}}%
\pgfpathlineto{\pgfqpoint{6.574077in}{1.909335in}}%
\pgfpathlineto{\pgfqpoint{6.575123in}{1.860807in}}%
\pgfpathlineto{\pgfqpoint{6.574457in}{1.935796in}}%
\pgfpathlineto{\pgfqpoint{6.575218in}{1.872961in}}%
\pgfpathlineto{\pgfqpoint{6.575313in}{1.911050in}}%
\pgfpathlineto{\pgfqpoint{6.575693in}{1.853945in}}%
\pgfpathlineto{\pgfqpoint{6.576263in}{1.903455in}}%
\pgfpathlineto{\pgfqpoint{6.576453in}{1.836540in}}%
\pgfpathlineto{\pgfqpoint{6.577118in}{1.914790in}}%
\pgfpathlineto{\pgfqpoint{6.577499in}{1.842146in}}%
\pgfpathlineto{\pgfqpoint{6.577689in}{1.889882in}}%
\pgfpathlineto{\pgfqpoint{6.578259in}{1.830453in}}%
\pgfpathlineto{\pgfqpoint{6.578734in}{1.889226in}}%
\pgfpathlineto{\pgfqpoint{6.579684in}{1.819584in}}%
\pgfpathlineto{\pgfqpoint{6.579494in}{1.915623in}}%
\pgfpathlineto{\pgfqpoint{6.579874in}{1.866854in}}%
\pgfpathlineto{\pgfqpoint{6.580635in}{1.935676in}}%
\pgfpathlineto{\pgfqpoint{6.580065in}{1.771686in}}%
\pgfpathlineto{\pgfqpoint{6.580920in}{1.888096in}}%
\pgfpathlineto{\pgfqpoint{6.581490in}{1.721152in}}%
\pgfpathlineto{\pgfqpoint{6.581680in}{1.911171in}}%
\pgfpathlineto{\pgfqpoint{6.582060in}{1.849550in}}%
\pgfpathlineto{\pgfqpoint{6.582155in}{1.913819in}}%
\pgfpathlineto{\pgfqpoint{6.583201in}{1.873115in}}%
\pgfpathlineto{\pgfqpoint{6.583296in}{1.859059in}}%
\pgfpathlineto{\pgfqpoint{6.583961in}{1.907794in}}%
\pgfpathlineto{\pgfqpoint{6.584246in}{1.865866in}}%
\pgfpathlineto{\pgfqpoint{6.584816in}{1.818518in}}%
\pgfpathlineto{\pgfqpoint{6.585387in}{1.893495in}}%
\pgfpathlineto{\pgfqpoint{6.585957in}{1.840038in}}%
\pgfpathlineto{\pgfqpoint{6.585767in}{1.893505in}}%
\pgfpathlineto{\pgfqpoint{6.586622in}{1.873642in}}%
\pgfpathlineto{\pgfqpoint{6.587477in}{1.901284in}}%
\pgfpathlineto{\pgfqpoint{6.587002in}{1.848225in}}%
\pgfpathlineto{\pgfqpoint{6.587572in}{1.899817in}}%
\pgfpathlineto{\pgfqpoint{6.587667in}{1.844255in}}%
\pgfpathlineto{\pgfqpoint{6.588713in}{1.881664in}}%
\pgfpathlineto{\pgfqpoint{6.588998in}{1.892010in}}%
\pgfpathlineto{\pgfqpoint{6.589093in}{1.878590in}}%
\pgfpathlineto{\pgfqpoint{6.589853in}{1.859685in}}%
\pgfpathlineto{\pgfqpoint{6.590233in}{1.972452in}}%
\pgfpathlineto{\pgfqpoint{6.590328in}{1.801309in}}%
\pgfpathlineto{\pgfqpoint{6.590423in}{1.990447in}}%
\pgfpathlineto{\pgfqpoint{6.591374in}{1.856285in}}%
\pgfpathlineto{\pgfqpoint{6.591469in}{1.856683in}}%
\pgfpathlineto{\pgfqpoint{6.591564in}{1.905264in}}%
\pgfpathlineto{\pgfqpoint{6.592609in}{1.882984in}}%
\pgfpathlineto{\pgfqpoint{6.593179in}{1.904716in}}%
\pgfpathlineto{\pgfqpoint{6.593274in}{1.871435in}}%
\pgfpathlineto{\pgfqpoint{6.593369in}{1.872629in}}%
\pgfpathlineto{\pgfqpoint{6.594130in}{1.916242in}}%
\pgfpathlineto{\pgfqpoint{6.594035in}{1.863590in}}%
\pgfpathlineto{\pgfqpoint{6.594510in}{1.900056in}}%
\pgfpathlineto{\pgfqpoint{6.594985in}{1.847621in}}%
\pgfpathlineto{\pgfqpoint{6.594890in}{1.949936in}}%
\pgfpathlineto{\pgfqpoint{6.595650in}{1.876385in}}%
\pgfpathlineto{\pgfqpoint{6.596030in}{1.900585in}}%
\pgfpathlineto{\pgfqpoint{6.596411in}{1.851192in}}%
\pgfpathlineto{\pgfqpoint{6.596601in}{1.856272in}}%
\pgfpathlineto{\pgfqpoint{6.596791in}{1.840924in}}%
\pgfpathlineto{\pgfqpoint{6.596981in}{1.860018in}}%
\pgfpathlineto{\pgfqpoint{6.597931in}{1.895020in}}%
\pgfpathlineto{\pgfqpoint{6.597266in}{1.854478in}}%
\pgfpathlineto{\pgfqpoint{6.598026in}{1.869686in}}%
\pgfpathlineto{\pgfqpoint{6.598406in}{1.816189in}}%
\pgfpathlineto{\pgfqpoint{6.598882in}{1.904295in}}%
\pgfpathlineto{\pgfqpoint{6.598977in}{1.893903in}}%
\pgfpathlineto{\pgfqpoint{6.599167in}{1.898064in}}%
\pgfpathlineto{\pgfqpoint{6.599262in}{1.881304in}}%
\pgfpathlineto{\pgfqpoint{6.599357in}{1.882417in}}%
\pgfpathlineto{\pgfqpoint{6.599642in}{1.861211in}}%
\pgfpathlineto{\pgfqpoint{6.600212in}{1.904291in}}%
\pgfpathlineto{\pgfqpoint{6.600307in}{1.899130in}}%
\pgfpathlineto{\pgfqpoint{6.600402in}{1.898068in}}%
\pgfpathlineto{\pgfqpoint{6.601067in}{1.886358in}}%
\pgfpathlineto{\pgfqpoint{6.601543in}{1.939773in}}%
\pgfpathlineto{\pgfqpoint{6.602493in}{1.875962in}}%
\pgfpathlineto{\pgfqpoint{6.602018in}{1.962331in}}%
\pgfpathlineto{\pgfqpoint{6.602683in}{1.903331in}}%
\pgfpathlineto{\pgfqpoint{6.603063in}{1.945460in}}%
\pgfpathlineto{\pgfqpoint{6.603823in}{1.918651in}}%
\pgfpathlineto{\pgfqpoint{6.604204in}{1.911060in}}%
\pgfpathlineto{\pgfqpoint{6.604013in}{1.935907in}}%
\pgfpathlineto{\pgfqpoint{6.604394in}{1.919802in}}%
\pgfpathlineto{\pgfqpoint{6.604584in}{1.953824in}}%
\pgfpathlineto{\pgfqpoint{6.604679in}{1.892176in}}%
\pgfpathlineto{\pgfqpoint{6.605439in}{1.910928in}}%
\pgfpathlineto{\pgfqpoint{6.605629in}{1.931862in}}%
\pgfpathlineto{\pgfqpoint{6.605724in}{1.878513in}}%
\pgfpathlineto{\pgfqpoint{6.606294in}{1.937555in}}%
\pgfpathlineto{\pgfqpoint{6.606674in}{1.883841in}}%
\pgfpathlineto{\pgfqpoint{6.607720in}{1.952487in}}%
\pgfpathlineto{\pgfqpoint{6.607815in}{1.949255in}}%
\pgfpathlineto{\pgfqpoint{6.607910in}{1.903932in}}%
\pgfpathlineto{\pgfqpoint{6.608765in}{1.953270in}}%
\pgfpathlineto{\pgfqpoint{6.608860in}{1.906743in}}%
\pgfpathlineto{\pgfqpoint{6.608955in}{1.978620in}}%
\pgfpathlineto{\pgfqpoint{6.609906in}{1.938260in}}%
\pgfpathlineto{\pgfqpoint{6.610286in}{1.903532in}}%
\pgfpathlineto{\pgfqpoint{6.610191in}{1.975580in}}%
\pgfpathlineto{\pgfqpoint{6.610951in}{1.949594in}}%
\pgfpathlineto{\pgfqpoint{6.611901in}{1.908975in}}%
\pgfpathlineto{\pgfqpoint{6.611426in}{1.963335in}}%
\pgfpathlineto{\pgfqpoint{6.612091in}{1.919673in}}%
\pgfpathlineto{\pgfqpoint{6.613042in}{2.171079in}}%
\pgfpathlineto{\pgfqpoint{6.612282in}{1.882612in}}%
\pgfpathlineto{\pgfqpoint{6.613137in}{2.170649in}}%
\pgfpathlineto{\pgfqpoint{6.613232in}{1.772856in}}%
\pgfpathlineto{\pgfqpoint{6.614277in}{1.912694in}}%
\pgfpathlineto{\pgfqpoint{6.614372in}{1.912530in}}%
\pgfpathlineto{\pgfqpoint{6.614847in}{2.000494in}}%
\pgfpathlineto{\pgfqpoint{6.615038in}{1.900494in}}%
\pgfpathlineto{\pgfqpoint{6.615608in}{1.971378in}}%
\pgfpathlineto{\pgfqpoint{6.616368in}{2.038626in}}%
\pgfpathlineto{\pgfqpoint{6.616558in}{1.821698in}}%
\pgfpathlineto{\pgfqpoint{6.616653in}{2.109126in}}%
\pgfpathlineto{\pgfqpoint{6.617699in}{1.911883in}}%
\pgfpathlineto{\pgfqpoint{6.617889in}{2.015756in}}%
\pgfpathlineto{\pgfqpoint{6.618744in}{1.913807in}}%
\pgfpathlineto{\pgfqpoint{6.619789in}{2.074566in}}%
\pgfpathlineto{\pgfqpoint{6.619409in}{1.822666in}}%
\pgfpathlineto{\pgfqpoint{6.619979in}{1.958144in}}%
\pgfpathlineto{\pgfqpoint{6.620930in}{1.851279in}}%
\pgfpathlineto{\pgfqpoint{6.620169in}{1.966572in}}%
\pgfpathlineto{\pgfqpoint{6.621120in}{1.941169in}}%
\pgfpathlineto{\pgfqpoint{6.621310in}{1.944613in}}%
\pgfpathlineto{\pgfqpoint{6.622070in}{1.985612in}}%
\pgfpathlineto{\pgfqpoint{6.621975in}{1.931409in}}%
\pgfpathlineto{\pgfqpoint{6.622165in}{1.981601in}}%
\pgfpathlineto{\pgfqpoint{6.622260in}{1.905789in}}%
\pgfpathlineto{\pgfqpoint{6.622640in}{2.068096in}}%
\pgfpathlineto{\pgfqpoint{6.623211in}{1.926388in}}%
\pgfpathlineto{\pgfqpoint{6.623306in}{2.012438in}}%
\pgfpathlineto{\pgfqpoint{6.623971in}{1.916644in}}%
\pgfpathlineto{\pgfqpoint{6.624351in}{1.976711in}}%
\pgfpathlineto{\pgfqpoint{6.624446in}{1.983242in}}%
\pgfpathlineto{\pgfqpoint{6.624636in}{1.931056in}}%
\pgfpathlineto{\pgfqpoint{6.624731in}{1.975895in}}%
\pgfpathlineto{\pgfqpoint{6.624826in}{1.906602in}}%
\pgfpathlineto{\pgfqpoint{6.624921in}{1.992462in}}%
\pgfpathlineto{\pgfqpoint{6.625682in}{1.956236in}}%
\pgfpathlineto{\pgfqpoint{6.625777in}{2.059828in}}%
\pgfpathlineto{\pgfqpoint{6.626252in}{1.904753in}}%
\pgfpathlineto{\pgfqpoint{6.626727in}{2.014439in}}%
\pgfpathlineto{\pgfqpoint{6.627297in}{1.954529in}}%
\pgfpathlineto{\pgfqpoint{6.627677in}{2.082948in}}%
\pgfpathlineto{\pgfqpoint{6.627867in}{1.961885in}}%
\pgfpathlineto{\pgfqpoint{6.627962in}{1.962936in}}%
\pgfpathlineto{\pgfqpoint{6.628057in}{1.956645in}}%
\pgfpathlineto{\pgfqpoint{6.628152in}{1.942578in}}%
\pgfpathlineto{\pgfqpoint{6.628628in}{1.993897in}}%
\pgfpathlineto{\pgfqpoint{6.629008in}{1.968379in}}%
\pgfpathlineto{\pgfqpoint{6.629103in}{1.971597in}}%
\pgfpathlineto{\pgfqpoint{6.629198in}{2.024356in}}%
\pgfpathlineto{\pgfqpoint{6.629768in}{1.934074in}}%
\pgfpathlineto{\pgfqpoint{6.630243in}{1.988515in}}%
\pgfpathlineto{\pgfqpoint{6.630338in}{1.988706in}}%
\pgfpathlineto{\pgfqpoint{6.630718in}{2.015970in}}%
\pgfpathlineto{\pgfqpoint{6.630528in}{1.956564in}}%
\pgfpathlineto{\pgfqpoint{6.631099in}{1.972513in}}%
\pgfpathlineto{\pgfqpoint{6.632239in}{1.934829in}}%
\pgfpathlineto{\pgfqpoint{6.632334in}{1.960166in}}%
\pgfpathlineto{\pgfqpoint{6.632429in}{1.961454in}}%
\pgfpathlineto{\pgfqpoint{6.633284in}{2.061339in}}%
\pgfpathlineto{\pgfqpoint{6.632619in}{1.947855in}}%
\pgfpathlineto{\pgfqpoint{6.633474in}{1.982025in}}%
\pgfpathlineto{\pgfqpoint{6.633760in}{1.924287in}}%
\pgfpathlineto{\pgfqpoint{6.634045in}{2.011711in}}%
\pgfpathlineto{\pgfqpoint{6.634520in}{1.957220in}}%
\pgfpathlineto{\pgfqpoint{6.634710in}{2.033238in}}%
\pgfpathlineto{\pgfqpoint{6.635375in}{1.932235in}}%
\pgfpathlineto{\pgfqpoint{6.635565in}{2.005646in}}%
\pgfpathlineto{\pgfqpoint{6.635660in}{1.936319in}}%
\pgfpathlineto{\pgfqpoint{6.636706in}{1.964955in}}%
\pgfpathlineto{\pgfqpoint{6.636801in}{1.965259in}}%
\pgfpathlineto{\pgfqpoint{6.636991in}{1.969808in}}%
\pgfpathlineto{\pgfqpoint{6.637181in}{1.950162in}}%
\pgfpathlineto{\pgfqpoint{6.637656in}{2.044649in}}%
\pgfpathlineto{\pgfqpoint{6.637466in}{1.934819in}}%
\pgfpathlineto{\pgfqpoint{6.638226in}{1.974720in}}%
\pgfpathlineto{\pgfqpoint{6.638701in}{1.922837in}}%
\pgfpathlineto{\pgfqpoint{6.638891in}{2.015046in}}%
\pgfpathlineto{\pgfqpoint{6.639272in}{1.961381in}}%
\pgfpathlineto{\pgfqpoint{6.640032in}{2.013145in}}%
\pgfpathlineto{\pgfqpoint{6.639652in}{1.924923in}}%
\pgfpathlineto{\pgfqpoint{6.640412in}{1.990904in}}%
\pgfpathlineto{\pgfqpoint{6.640507in}{2.001581in}}%
\pgfpathlineto{\pgfqpoint{6.640982in}{1.959319in}}%
\pgfpathlineto{\pgfqpoint{6.641077in}{1.978074in}}%
\pgfpathlineto{\pgfqpoint{6.641743in}{1.900289in}}%
\pgfpathlineto{\pgfqpoint{6.642218in}{1.928032in}}%
\pgfpathlineto{\pgfqpoint{6.643168in}{1.982245in}}%
\pgfpathlineto{\pgfqpoint{6.642503in}{1.911339in}}%
\pgfpathlineto{\pgfqpoint{6.643358in}{1.937261in}}%
\pgfpathlineto{\pgfqpoint{6.643643in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{6.643548in}{1.887191in}}%
\pgfpathlineto{\pgfqpoint{6.644023in}{1.922507in}}%
\pgfpathlineto{\pgfqpoint{6.644118in}{1.852592in}}%
\pgfpathlineto{\pgfqpoint{6.644879in}{1.972100in}}%
\pgfpathlineto{\pgfqpoint{6.645069in}{1.965190in}}%
\pgfpathlineto{\pgfqpoint{6.645164in}{1.968327in}}%
\pgfpathlineto{\pgfqpoint{6.645544in}{1.954248in}}%
\pgfpathlineto{\pgfqpoint{6.645734in}{1.963370in}}%
\pgfpathlineto{\pgfqpoint{6.646779in}{1.918324in}}%
\pgfpathlineto{\pgfqpoint{6.646874in}{1.932336in}}%
\pgfpathlineto{\pgfqpoint{6.647540in}{2.032552in}}%
\pgfpathlineto{\pgfqpoint{6.647920in}{1.948635in}}%
\pgfpathlineto{\pgfqpoint{6.648775in}{1.909767in}}%
\pgfpathlineto{\pgfqpoint{6.648205in}{2.009471in}}%
\pgfpathlineto{\pgfqpoint{6.649060in}{1.928824in}}%
\pgfpathlineto{\pgfqpoint{6.649155in}{1.930864in}}%
\pgfpathlineto{\pgfqpoint{6.649725in}{2.044111in}}%
\pgfpathlineto{\pgfqpoint{6.650201in}{1.896663in}}%
\pgfpathlineto{\pgfqpoint{6.650866in}{1.825574in}}%
\pgfpathlineto{\pgfqpoint{6.651531in}{2.008464in}}%
\pgfpathlineto{\pgfqpoint{6.651626in}{1.871392in}}%
\pgfpathlineto{\pgfqpoint{6.652672in}{1.919917in}}%
\pgfpathlineto{\pgfqpoint{6.652862in}{1.891983in}}%
\pgfpathlineto{\pgfqpoint{6.653147in}{1.938079in}}%
\pgfpathlineto{\pgfqpoint{6.653622in}{1.924717in}}%
\pgfpathlineto{\pgfqpoint{6.653812in}{2.046271in}}%
\pgfpathlineto{\pgfqpoint{6.654477in}{1.923137in}}%
\pgfpathlineto{\pgfqpoint{6.654572in}{1.932601in}}%
\pgfpathlineto{\pgfqpoint{6.654857in}{1.902504in}}%
\pgfpathlineto{\pgfqpoint{6.654762in}{1.939925in}}%
\pgfpathlineto{\pgfqpoint{6.655713in}{1.914440in}}%
\pgfpathlineto{\pgfqpoint{6.655998in}{1.907907in}}%
\pgfpathlineto{\pgfqpoint{6.656093in}{1.918373in}}%
\pgfpathlineto{\pgfqpoint{6.656568in}{1.925382in}}%
\pgfpathlineto{\pgfqpoint{6.656758in}{1.774091in}}%
\pgfpathlineto{\pgfqpoint{6.656853in}{2.150865in}}%
\pgfpathlineto{\pgfqpoint{6.657899in}{1.958471in}}%
\pgfpathlineto{\pgfqpoint{6.658944in}{1.880367in}}%
\pgfpathlineto{\pgfqpoint{6.659134in}{1.908252in}}%
\pgfpathlineto{\pgfqpoint{6.659229in}{1.909567in}}%
\pgfpathlineto{\pgfqpoint{6.659799in}{1.916462in}}%
\pgfpathlineto{\pgfqpoint{6.659894in}{1.859128in}}%
\pgfpathlineto{\pgfqpoint{6.659989in}{1.981224in}}%
\pgfpathlineto{\pgfqpoint{6.660179in}{1.840477in}}%
\pgfpathlineto{\pgfqpoint{6.661035in}{1.913321in}}%
\pgfpathlineto{\pgfqpoint{6.661510in}{1.886804in}}%
\pgfpathlineto{\pgfqpoint{6.661320in}{1.933091in}}%
\pgfpathlineto{\pgfqpoint{6.662175in}{1.894477in}}%
\pgfpathlineto{\pgfqpoint{6.662935in}{1.931396in}}%
\pgfpathlineto{\pgfqpoint{6.663221in}{1.899990in}}%
\pgfpathlineto{\pgfqpoint{6.663316in}{1.881190in}}%
\pgfpathlineto{\pgfqpoint{6.663506in}{1.926975in}}%
\pgfpathlineto{\pgfqpoint{6.664171in}{1.901503in}}%
\pgfpathlineto{\pgfqpoint{6.664266in}{1.934688in}}%
\pgfpathlineto{\pgfqpoint{6.665121in}{1.882368in}}%
\pgfpathlineto{\pgfqpoint{6.665216in}{1.904616in}}%
\pgfpathlineto{\pgfqpoint{6.665311in}{1.851103in}}%
\pgfpathlineto{\pgfqpoint{6.665691in}{1.923233in}}%
\pgfpathlineto{\pgfqpoint{6.666357in}{1.884311in}}%
\pgfpathlineto{\pgfqpoint{6.666547in}{1.886569in}}%
\pgfpathlineto{\pgfqpoint{6.666642in}{1.927480in}}%
\pgfpathlineto{\pgfqpoint{6.667592in}{1.881730in}}%
\pgfpathlineto{\pgfqpoint{6.667972in}{1.875774in}}%
\pgfpathlineto{\pgfqpoint{6.668067in}{1.899970in}}%
\pgfpathlineto{\pgfqpoint{6.669113in}{1.859089in}}%
\pgfpathlineto{\pgfqpoint{6.669208in}{1.873067in}}%
\pgfpathlineto{\pgfqpoint{6.669303in}{1.872227in}}%
\pgfpathlineto{\pgfqpoint{6.669398in}{1.877494in}}%
\pgfpathlineto{\pgfqpoint{6.669493in}{1.854764in}}%
\pgfpathlineto{\pgfqpoint{6.669588in}{1.891831in}}%
\pgfpathlineto{\pgfqpoint{6.670538in}{1.865613in}}%
\pgfpathlineto{\pgfqpoint{6.671108in}{1.870328in}}%
\pgfpathlineto{\pgfqpoint{6.671394in}{1.856401in}}%
\pgfpathlineto{\pgfqpoint{6.671774in}{1.887643in}}%
\pgfpathlineto{\pgfqpoint{6.672439in}{1.864941in}}%
\pgfpathlineto{\pgfqpoint{6.672819in}{1.855984in}}%
\pgfpathlineto{\pgfqpoint{6.673294in}{1.871299in}}%
\pgfpathlineto{\pgfqpoint{6.673389in}{1.866205in}}%
\pgfpathlineto{\pgfqpoint{6.673484in}{1.870644in}}%
\pgfpathlineto{\pgfqpoint{6.673865in}{1.839150in}}%
\pgfpathlineto{\pgfqpoint{6.673960in}{1.861027in}}%
\pgfpathlineto{\pgfqpoint{6.674530in}{1.837952in}}%
\pgfpathlineto{\pgfqpoint{6.674910in}{1.863259in}}%
\pgfpathlineto{\pgfqpoint{6.675005in}{1.861483in}}%
\pgfpathlineto{\pgfqpoint{6.676335in}{1.830311in}}%
\pgfpathlineto{\pgfqpoint{6.675480in}{1.872030in}}%
\pgfpathlineto{\pgfqpoint{6.676621in}{1.834357in}}%
\pgfpathlineto{\pgfqpoint{6.677096in}{1.862380in}}%
\pgfpathlineto{\pgfqpoint{6.676906in}{1.824319in}}%
\pgfpathlineto{\pgfqpoint{6.677761in}{1.847383in}}%
\pgfpathlineto{\pgfqpoint{6.679091in}{1.828444in}}%
\pgfpathlineto{\pgfqpoint{6.677951in}{1.866859in}}%
\pgfpathlineto{\pgfqpoint{6.679186in}{1.831021in}}%
\pgfpathlineto{\pgfqpoint{6.679947in}{1.829175in}}%
\pgfpathlineto{\pgfqpoint{6.680232in}{1.850750in}}%
\pgfpathlineto{\pgfqpoint{6.680802in}{1.804087in}}%
\pgfpathlineto{\pgfqpoint{6.681467in}{1.821696in}}%
\pgfpathlineto{\pgfqpoint{6.682228in}{1.852903in}}%
\pgfpathlineto{\pgfqpoint{6.681847in}{1.816828in}}%
\pgfpathlineto{\pgfqpoint{6.682418in}{1.839185in}}%
\pgfpathlineto{\pgfqpoint{6.683558in}{1.808463in}}%
\pgfpathlineto{\pgfqpoint{6.683938in}{1.839838in}}%
\pgfpathlineto{\pgfqpoint{6.683843in}{1.787410in}}%
\pgfpathlineto{\pgfqpoint{6.684794in}{1.824842in}}%
\pgfpathlineto{\pgfqpoint{6.685934in}{1.804307in}}%
\pgfpathlineto{\pgfqpoint{6.685079in}{1.831762in}}%
\pgfpathlineto{\pgfqpoint{6.686124in}{1.821826in}}%
\pgfpathlineto{\pgfqpoint{6.686694in}{1.816450in}}%
\pgfpathlineto{\pgfqpoint{6.686789in}{1.829525in}}%
\pgfpathlineto{\pgfqpoint{6.687740in}{1.778430in}}%
\pgfpathlineto{\pgfqpoint{6.688120in}{1.791512in}}%
\pgfpathlineto{\pgfqpoint{6.689165in}{1.829639in}}%
\pgfpathlineto{\pgfqpoint{6.689355in}{1.816069in}}%
\pgfpathlineto{\pgfqpoint{6.690211in}{1.800325in}}%
\pgfpathlineto{\pgfqpoint{6.690306in}{1.824683in}}%
\pgfpathlineto{\pgfqpoint{6.690781in}{1.844347in}}%
\pgfpathlineto{\pgfqpoint{6.690591in}{1.817968in}}%
\pgfpathlineto{\pgfqpoint{6.691256in}{1.826591in}}%
\pgfpathlineto{\pgfqpoint{6.692111in}{1.766813in}}%
\pgfpathlineto{\pgfqpoint{6.692301in}{1.820387in}}%
\pgfpathlineto{\pgfqpoint{6.692396in}{1.822284in}}%
\pgfpathlineto{\pgfqpoint{6.692491in}{1.798096in}}%
\pgfpathlineto{\pgfqpoint{6.692682in}{1.823830in}}%
\pgfpathlineto{\pgfqpoint{6.693537in}{1.810991in}}%
\pgfpathlineto{\pgfqpoint{6.693632in}{1.820528in}}%
\pgfpathlineto{\pgfqpoint{6.694392in}{1.789838in}}%
\pgfpathlineto{\pgfqpoint{6.695057in}{1.832999in}}%
\pgfpathlineto{\pgfqpoint{6.695628in}{1.804196in}}%
\pgfpathlineto{\pgfqpoint{6.696008in}{1.783223in}}%
\pgfpathlineto{\pgfqpoint{6.696578in}{1.827128in}}%
\pgfpathlineto{\pgfqpoint{6.696768in}{1.828968in}}%
\pgfpathlineto{\pgfqpoint{6.696863in}{1.815055in}}%
\pgfpathlineto{\pgfqpoint{6.698004in}{1.791207in}}%
\pgfpathlineto{\pgfqpoint{6.697053in}{1.839602in}}%
\pgfpathlineto{\pgfqpoint{6.698099in}{1.796610in}}%
\pgfpathlineto{\pgfqpoint{6.698289in}{1.792204in}}%
\pgfpathlineto{\pgfqpoint{6.699239in}{1.835758in}}%
\pgfpathlineto{\pgfqpoint{6.698479in}{1.786870in}}%
\pgfpathlineto{\pgfqpoint{6.699429in}{1.799969in}}%
\pgfpathlineto{\pgfqpoint{6.699809in}{1.788717in}}%
\pgfpathlineto{\pgfqpoint{6.699714in}{1.808102in}}%
\pgfpathlineto{\pgfqpoint{6.700094in}{1.799717in}}%
\pgfpathlineto{\pgfqpoint{6.700569in}{1.834227in}}%
\pgfpathlineto{\pgfqpoint{6.701140in}{1.794842in}}%
\pgfpathlineto{\pgfqpoint{6.701235in}{1.805613in}}%
\pgfpathlineto{\pgfqpoint{6.702185in}{1.781144in}}%
\pgfpathlineto{\pgfqpoint{6.701425in}{1.819054in}}%
\pgfpathlineto{\pgfqpoint{6.702375in}{1.794361in}}%
\pgfpathlineto{\pgfqpoint{6.702470in}{1.794399in}}%
\pgfpathlineto{\pgfqpoint{6.702850in}{1.826660in}}%
\pgfpathlineto{\pgfqpoint{6.703230in}{1.783171in}}%
\pgfpathlineto{\pgfqpoint{6.703421in}{1.785602in}}%
\pgfpathlineto{\pgfqpoint{6.703611in}{1.778178in}}%
\pgfpathlineto{\pgfqpoint{6.703706in}{1.751669in}}%
\pgfpathlineto{\pgfqpoint{6.704466in}{1.786518in}}%
\pgfpathlineto{\pgfqpoint{6.704656in}{1.780951in}}%
\pgfpathlineto{\pgfqpoint{6.705416in}{1.805694in}}%
\pgfpathlineto{\pgfqpoint{6.705131in}{1.754601in}}%
\pgfpathlineto{\pgfqpoint{6.705701in}{1.788509in}}%
\pgfpathlineto{\pgfqpoint{6.705891in}{1.772965in}}%
\pgfpathlineto{\pgfqpoint{6.706557in}{1.796693in}}%
\pgfpathlineto{\pgfqpoint{6.706652in}{1.793142in}}%
\pgfpathlineto{\pgfqpoint{6.706937in}{1.813191in}}%
\pgfpathlineto{\pgfqpoint{6.707032in}{1.719756in}}%
\pgfpathlineto{\pgfqpoint{6.707507in}{1.774641in}}%
\pgfpathlineto{\pgfqpoint{6.707602in}{1.767759in}}%
\pgfpathlineto{\pgfqpoint{6.707697in}{1.768392in}}%
\pgfpathlineto{\pgfqpoint{6.707792in}{1.861954in}}%
\pgfpathlineto{\pgfqpoint{6.707982in}{1.661565in}}%
\pgfpathlineto{\pgfqpoint{6.708743in}{1.761496in}}%
\pgfpathlineto{\pgfqpoint{6.709408in}{1.803621in}}%
\pgfpathlineto{\pgfqpoint{6.709123in}{1.712453in}}%
\pgfpathlineto{\pgfqpoint{6.709788in}{1.767201in}}%
\pgfpathlineto{\pgfqpoint{6.710643in}{1.805776in}}%
\pgfpathlineto{\pgfqpoint{6.709978in}{1.759808in}}%
\pgfpathlineto{\pgfqpoint{6.711118in}{1.790497in}}%
\pgfpathlineto{\pgfqpoint{6.711974in}{1.791838in}}%
\pgfpathlineto{\pgfqpoint{6.712354in}{1.766019in}}%
\pgfpathlineto{\pgfqpoint{6.713019in}{1.805979in}}%
\pgfpathlineto{\pgfqpoint{6.713494in}{1.796201in}}%
\pgfpathlineto{\pgfqpoint{6.714064in}{1.764261in}}%
\pgfpathlineto{\pgfqpoint{6.714540in}{1.769937in}}%
\pgfpathlineto{\pgfqpoint{6.714635in}{1.800746in}}%
\pgfpathlineto{\pgfqpoint{6.715395in}{1.763648in}}%
\pgfpathlineto{\pgfqpoint{6.715585in}{1.797096in}}%
\pgfpathlineto{\pgfqpoint{6.715870in}{1.762632in}}%
\pgfpathlineto{\pgfqpoint{6.716345in}{1.799271in}}%
\pgfpathlineto{\pgfqpoint{6.716630in}{1.778603in}}%
\pgfpathlineto{\pgfqpoint{6.716725in}{1.806949in}}%
\pgfpathlineto{\pgfqpoint{6.717201in}{1.761735in}}%
\pgfpathlineto{\pgfqpoint{6.717676in}{1.764335in}}%
\pgfpathlineto{\pgfqpoint{6.717866in}{1.645763in}}%
\pgfpathlineto{\pgfqpoint{6.718246in}{1.801576in}}%
\pgfpathlineto{\pgfqpoint{6.718721in}{1.785767in}}%
\pgfpathlineto{\pgfqpoint{6.718911in}{1.778221in}}%
\pgfpathlineto{\pgfqpoint{6.719767in}{1.810543in}}%
\pgfpathlineto{\pgfqpoint{6.719862in}{1.772330in}}%
\pgfpathlineto{\pgfqpoint{6.719957in}{1.826576in}}%
\pgfpathlineto{\pgfqpoint{6.720907in}{1.782789in}}%
\pgfpathlineto{\pgfqpoint{6.721002in}{1.781485in}}%
\pgfpathlineto{\pgfqpoint{6.721097in}{1.791544in}}%
\pgfpathlineto{\pgfqpoint{6.721192in}{1.798194in}}%
\pgfpathlineto{\pgfqpoint{6.721667in}{1.761424in}}%
\pgfpathlineto{\pgfqpoint{6.721762in}{1.771707in}}%
\pgfpathlineto{\pgfqpoint{6.722047in}{1.742744in}}%
\pgfpathlineto{\pgfqpoint{6.722618in}{1.792458in}}%
\pgfpathlineto{\pgfqpoint{6.722713in}{1.782564in}}%
\pgfpathlineto{\pgfqpoint{6.722903in}{1.797356in}}%
\pgfpathlineto{\pgfqpoint{6.723378in}{1.723349in}}%
\pgfpathlineto{\pgfqpoint{6.723473in}{1.750286in}}%
\pgfpathlineto{\pgfqpoint{6.723568in}{1.741889in}}%
\pgfpathlineto{\pgfqpoint{6.723758in}{1.769241in}}%
\pgfpathlineto{\pgfqpoint{6.724043in}{1.768044in}}%
\pgfpathlineto{\pgfqpoint{6.724423in}{1.888292in}}%
\pgfpathlineto{\pgfqpoint{6.724233in}{1.652837in}}%
\pgfpathlineto{\pgfqpoint{6.725089in}{1.772001in}}%
\pgfpathlineto{\pgfqpoint{6.725754in}{1.662162in}}%
\pgfpathlineto{\pgfqpoint{6.725659in}{1.869302in}}%
\pgfpathlineto{\pgfqpoint{6.726134in}{1.747026in}}%
\pgfpathlineto{\pgfqpoint{6.727084in}{1.799019in}}%
\pgfpathlineto{\pgfqpoint{6.726514in}{1.741916in}}%
\pgfpathlineto{\pgfqpoint{6.727274in}{1.771249in}}%
\pgfpathlineto{\pgfqpoint{6.727369in}{1.769648in}}%
\pgfpathlineto{\pgfqpoint{6.727464in}{1.728218in}}%
\pgfpathlineto{\pgfqpoint{6.727655in}{1.825325in}}%
\pgfpathlineto{\pgfqpoint{6.728415in}{1.775727in}}%
\pgfpathlineto{\pgfqpoint{6.728510in}{1.798545in}}%
\pgfpathlineto{\pgfqpoint{6.729175in}{1.708005in}}%
\pgfpathlineto{\pgfqpoint{6.729460in}{1.790710in}}%
\pgfpathlineto{\pgfqpoint{6.729745in}{1.719334in}}%
\pgfpathlineto{\pgfqpoint{6.729650in}{1.844475in}}%
\pgfpathlineto{\pgfqpoint{6.730506in}{1.792001in}}%
\pgfpathlineto{\pgfqpoint{6.730601in}{1.792978in}}%
\pgfpathlineto{\pgfqpoint{6.730886in}{1.868231in}}%
\pgfpathlineto{\pgfqpoint{6.731361in}{1.760135in}}%
\pgfpathlineto{\pgfqpoint{6.731551in}{1.769335in}}%
\pgfpathlineto{\pgfqpoint{6.732026in}{1.732449in}}%
\pgfpathlineto{\pgfqpoint{6.732406in}{1.797200in}}%
\pgfpathlineto{\pgfqpoint{6.732977in}{1.817549in}}%
\pgfpathlineto{\pgfqpoint{6.732596in}{1.777889in}}%
\pgfpathlineto{\pgfqpoint{6.733452in}{1.814372in}}%
\pgfpathlineto{\pgfqpoint{6.733927in}{1.769884in}}%
\pgfpathlineto{\pgfqpoint{6.734402in}{1.792358in}}%
\pgfpathlineto{\pgfqpoint{6.734592in}{1.861584in}}%
\pgfpathlineto{\pgfqpoint{6.735257in}{1.752371in}}%
\pgfpathlineto{\pgfqpoint{6.735447in}{1.799364in}}%
\pgfpathlineto{\pgfqpoint{6.736113in}{1.800997in}}%
\pgfpathlineto{\pgfqpoint{6.736588in}{1.768648in}}%
\pgfpathlineto{\pgfqpoint{6.737633in}{1.868680in}}%
\pgfpathlineto{\pgfqpoint{6.737253in}{1.703757in}}%
\pgfpathlineto{\pgfqpoint{6.737728in}{1.853037in}}%
\pgfpathlineto{\pgfqpoint{6.738774in}{1.753798in}}%
\pgfpathlineto{\pgfqpoint{6.738869in}{1.753820in}}%
\pgfpathlineto{\pgfqpoint{6.739629in}{1.870186in}}%
\pgfpathlineto{\pgfqpoint{6.739534in}{1.739715in}}%
\pgfpathlineto{\pgfqpoint{6.740104in}{1.839059in}}%
\pgfpathlineto{\pgfqpoint{6.740579in}{1.679179in}}%
\pgfpathlineto{\pgfqpoint{6.740674in}{1.875343in}}%
\pgfpathlineto{\pgfqpoint{6.741150in}{1.764261in}}%
\pgfpathlineto{\pgfqpoint{6.741530in}{1.880887in}}%
\pgfpathlineto{\pgfqpoint{6.742290in}{1.853330in}}%
\pgfpathlineto{\pgfqpoint{6.743525in}{1.748297in}}%
\pgfpathlineto{\pgfqpoint{6.744476in}{1.861802in}}%
\pgfpathlineto{\pgfqpoint{6.744286in}{1.695538in}}%
\pgfpathlineto{\pgfqpoint{6.744666in}{1.804083in}}%
\pgfpathlineto{\pgfqpoint{6.744761in}{1.804792in}}%
\pgfpathlineto{\pgfqpoint{6.744856in}{1.799971in}}%
\pgfpathlineto{\pgfqpoint{6.744951in}{1.803149in}}%
\pgfpathlineto{\pgfqpoint{6.745046in}{1.916006in}}%
\pgfpathlineto{\pgfqpoint{6.745331in}{1.708424in}}%
\pgfpathlineto{\pgfqpoint{6.745996in}{1.806170in}}%
\pgfpathlineto{\pgfqpoint{6.746091in}{1.799813in}}%
\pgfpathlineto{\pgfqpoint{6.746186in}{1.684597in}}%
\pgfpathlineto{\pgfqpoint{6.746757in}{1.864420in}}%
\pgfpathlineto{\pgfqpoint{6.747042in}{1.731260in}}%
\pgfpathlineto{\pgfqpoint{6.747517in}{1.892223in}}%
\pgfpathlineto{\pgfqpoint{6.748087in}{1.858881in}}%
\pgfpathlineto{\pgfqpoint{6.748182in}{1.764767in}}%
\pgfpathlineto{\pgfqpoint{6.749228in}{1.773122in}}%
\pgfpathlineto{\pgfqpoint{6.749323in}{1.788570in}}%
\pgfpathlineto{\pgfqpoint{6.749608in}{1.655590in}}%
\pgfpathlineto{\pgfqpoint{6.749703in}{1.660054in}}%
\pgfpathlineto{\pgfqpoint{6.750273in}{2.054766in}}%
\pgfpathlineto{\pgfqpoint{6.749988in}{1.512195in}}%
\pgfpathlineto{\pgfqpoint{6.750938in}{1.858005in}}%
\pgfpathlineto{\pgfqpoint{6.751128in}{1.707720in}}%
\pgfpathlineto{\pgfqpoint{6.751318in}{1.878511in}}%
\pgfpathlineto{\pgfqpoint{6.752079in}{1.737624in}}%
\pgfpathlineto{\pgfqpoint{6.752174in}{1.885006in}}%
\pgfpathlineto{\pgfqpoint{6.752269in}{1.731536in}}%
\pgfpathlineto{\pgfqpoint{6.753219in}{1.783327in}}%
\pgfpathlineto{\pgfqpoint{6.753314in}{1.785928in}}%
\pgfpathlineto{\pgfqpoint{6.753599in}{1.921307in}}%
\pgfpathlineto{\pgfqpoint{6.753884in}{1.726437in}}%
\pgfpathlineto{\pgfqpoint{6.754550in}{1.855597in}}%
\pgfpathlineto{\pgfqpoint{6.755025in}{1.774234in}}%
\pgfpathlineto{\pgfqpoint{6.754930in}{1.897665in}}%
\pgfpathlineto{\pgfqpoint{6.755880in}{1.802180in}}%
\pgfpathlineto{\pgfqpoint{6.756545in}{1.886303in}}%
\pgfpathlineto{\pgfqpoint{6.756640in}{1.849880in}}%
\pgfpathlineto{\pgfqpoint{6.756830in}{1.718059in}}%
\pgfpathlineto{\pgfqpoint{6.756925in}{1.932346in}}%
\pgfpathlineto{\pgfqpoint{6.757686in}{1.846156in}}%
\pgfpathlineto{\pgfqpoint{6.757876in}{1.806689in}}%
\pgfpathlineto{\pgfqpoint{6.758066in}{1.878333in}}%
\pgfpathlineto{\pgfqpoint{6.758921in}{1.716357in}}%
\pgfpathlineto{\pgfqpoint{6.758636in}{1.908413in}}%
\pgfpathlineto{\pgfqpoint{6.759206in}{1.834983in}}%
\pgfpathlineto{\pgfqpoint{6.759301in}{1.837186in}}%
\pgfpathlineto{\pgfqpoint{6.759396in}{1.759500in}}%
\pgfpathlineto{\pgfqpoint{6.759967in}{1.877928in}}%
\pgfpathlineto{\pgfqpoint{6.760442in}{1.804769in}}%
\pgfpathlineto{\pgfqpoint{6.760632in}{2.012507in}}%
\pgfpathlineto{\pgfqpoint{6.761297in}{1.768507in}}%
\pgfpathlineto{\pgfqpoint{6.761487in}{1.842192in}}%
\pgfpathlineto{\pgfqpoint{6.761962in}{1.743866in}}%
\pgfpathlineto{\pgfqpoint{6.762342in}{1.819040in}}%
\pgfpathlineto{\pgfqpoint{6.763008in}{2.046335in}}%
\pgfpathlineto{\pgfqpoint{6.762818in}{1.769360in}}%
\pgfpathlineto{\pgfqpoint{6.763388in}{1.838118in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{1.847903in}}%
\pgfpathlineto{\pgfqpoint{6.764053in}{1.685012in}}%
\pgfpathlineto{\pgfqpoint{6.764148in}{2.030343in}}%
\pgfpathlineto{\pgfqpoint{6.765099in}{1.635462in}}%
\pgfpathlineto{\pgfqpoint{6.765194in}{1.853260in}}%
\pgfpathlineto{\pgfqpoint{6.765384in}{1.847157in}}%
\pgfpathlineto{\pgfqpoint{6.765479in}{1.964759in}}%
\pgfpathlineto{\pgfqpoint{6.765954in}{1.802383in}}%
\pgfpathlineto{\pgfqpoint{6.766429in}{1.887837in}}%
\pgfpathlineto{\pgfqpoint{6.766714in}{1.952919in}}%
\pgfpathlineto{\pgfqpoint{6.767569in}{1.726445in}}%
\pgfpathlineto{\pgfqpoint{6.768710in}{1.957732in}}%
\pgfpathlineto{\pgfqpoint{6.768805in}{1.956926in}}%
\pgfpathlineto{\pgfqpoint{6.768900in}{1.668362in}}%
\pgfpathlineto{\pgfqpoint{6.769945in}{1.848667in}}%
\pgfpathlineto{\pgfqpoint{6.770040in}{1.815302in}}%
\pgfpathlineto{\pgfqpoint{6.770896in}{1.853351in}}%
\pgfpathlineto{\pgfqpoint{6.770991in}{1.852283in}}%
\pgfpathlineto{\pgfqpoint{6.771086in}{1.846868in}}%
\pgfpathlineto{\pgfqpoint{6.771276in}{1.948190in}}%
\pgfpathlineto{\pgfqpoint{6.771941in}{1.820434in}}%
\pgfpathlineto{\pgfqpoint{6.772131in}{1.848168in}}%
\pgfpathlineto{\pgfqpoint{6.772226in}{1.844970in}}%
\pgfpathlineto{\pgfqpoint{6.772986in}{1.679029in}}%
\pgfpathlineto{\pgfqpoint{6.772891in}{2.048036in}}%
\pgfpathlineto{\pgfqpoint{6.773367in}{1.817545in}}%
\pgfpathlineto{\pgfqpoint{6.774127in}{2.086938in}}%
\pgfpathlineto{\pgfqpoint{6.773937in}{1.667163in}}%
\pgfpathlineto{\pgfqpoint{6.774507in}{1.936752in}}%
\pgfpathlineto{\pgfqpoint{6.775172in}{1.771170in}}%
\pgfpathlineto{\pgfqpoint{6.775457in}{1.973956in}}%
\pgfpathlineto{\pgfqpoint{6.775742in}{1.772528in}}%
\pgfpathlineto{\pgfqpoint{6.776503in}{2.028405in}}%
\pgfpathlineto{\pgfqpoint{6.776693in}{1.740908in}}%
\pgfpathlineto{\pgfqpoint{6.776883in}{1.982672in}}%
\pgfpathlineto{\pgfqpoint{6.777263in}{2.010634in}}%
\pgfpathlineto{\pgfqpoint{6.778023in}{1.726321in}}%
\pgfpathlineto{\pgfqpoint{6.778308in}{1.931090in}}%
\pgfpathlineto{\pgfqpoint{6.779164in}{1.834706in}}%
\pgfpathlineto{\pgfqpoint{6.779354in}{1.899358in}}%
\pgfpathlineto{\pgfqpoint{6.780304in}{1.873494in}}%
\pgfpathlineto{\pgfqpoint{6.781540in}{1.823559in}}%
\pgfpathlineto{\pgfqpoint{6.780779in}{1.880460in}}%
\pgfpathlineto{\pgfqpoint{6.781635in}{1.843880in}}%
\pgfpathlineto{\pgfqpoint{6.781825in}{1.846028in}}%
\pgfpathlineto{\pgfqpoint{6.781920in}{1.843766in}}%
\pgfpathlineto{\pgfqpoint{6.782300in}{1.888941in}}%
\pgfpathlineto{\pgfqpoint{6.782775in}{1.798042in}}%
\pgfpathlineto{\pgfqpoint{6.783060in}{1.871094in}}%
\pgfpathlineto{\pgfqpoint{6.783345in}{1.869089in}}%
\pgfpathlineto{\pgfqpoint{6.783630in}{1.900116in}}%
\pgfpathlineto{\pgfqpoint{6.784011in}{1.836572in}}%
\pgfpathlineto{\pgfqpoint{6.784201in}{1.875989in}}%
\pgfpathlineto{\pgfqpoint{6.784296in}{1.815739in}}%
\pgfpathlineto{\pgfqpoint{6.784391in}{1.927886in}}%
\pgfpathlineto{\pgfqpoint{6.785151in}{1.859667in}}%
\pgfpathlineto{\pgfqpoint{6.785246in}{1.984639in}}%
\pgfpathlineto{\pgfqpoint{6.785341in}{1.784732in}}%
\pgfpathlineto{\pgfqpoint{6.786196in}{1.848305in}}%
\pgfpathlineto{\pgfqpoint{6.786291in}{1.758975in}}%
\pgfpathlineto{\pgfqpoint{6.786386in}{1.913142in}}%
\pgfpathlineto{\pgfqpoint{6.787242in}{1.793732in}}%
\pgfpathlineto{\pgfqpoint{6.787812in}{1.973707in}}%
\pgfpathlineto{\pgfqpoint{6.787717in}{1.771557in}}%
\pgfpathlineto{\pgfqpoint{6.788477in}{1.870169in}}%
\pgfpathlineto{\pgfqpoint{6.789142in}{1.820157in}}%
\pgfpathlineto{\pgfqpoint{6.788857in}{1.895463in}}%
\pgfpathlineto{\pgfqpoint{6.789333in}{1.850131in}}%
\pgfpathlineto{\pgfqpoint{6.789903in}{1.939132in}}%
\pgfpathlineto{\pgfqpoint{6.790093in}{1.788156in}}%
\pgfpathlineto{\pgfqpoint{6.790473in}{1.921373in}}%
\pgfpathlineto{\pgfqpoint{6.791043in}{1.753233in}}%
\pgfpathlineto{\pgfqpoint{6.790758in}{2.006169in}}%
\pgfpathlineto{\pgfqpoint{6.791613in}{1.839542in}}%
\pgfpathlineto{\pgfqpoint{6.792184in}{1.942926in}}%
\pgfpathlineto{\pgfqpoint{6.792279in}{1.798168in}}%
\pgfpathlineto{\pgfqpoint{6.792754in}{1.885615in}}%
\pgfpathlineto{\pgfqpoint{6.792849in}{1.888860in}}%
\pgfpathlineto{\pgfqpoint{6.792944in}{1.793094in}}%
\pgfpathlineto{\pgfqpoint{6.793609in}{1.925544in}}%
\pgfpathlineto{\pgfqpoint{6.793894in}{1.864821in}}%
\pgfpathlineto{\pgfqpoint{6.793989in}{1.960940in}}%
\pgfpathlineto{\pgfqpoint{6.794464in}{1.825932in}}%
\pgfpathlineto{\pgfqpoint{6.794940in}{1.878458in}}%
\pgfpathlineto{\pgfqpoint{6.795985in}{1.919356in}}%
\pgfpathlineto{\pgfqpoint{6.795130in}{1.760114in}}%
\pgfpathlineto{\pgfqpoint{6.796080in}{1.905989in}}%
\pgfpathlineto{\pgfqpoint{6.796840in}{1.865209in}}%
\pgfpathlineto{\pgfqpoint{6.796365in}{2.096323in}}%
\pgfpathlineto{\pgfqpoint{6.797125in}{1.913697in}}%
\pgfpathlineto{\pgfqpoint{6.797221in}{1.910661in}}%
\pgfpathlineto{\pgfqpoint{6.797791in}{1.729746in}}%
\pgfpathlineto{\pgfqpoint{6.797411in}{2.081529in}}%
\pgfpathlineto{\pgfqpoint{6.798266in}{1.831321in}}%
\pgfpathlineto{\pgfqpoint{6.798931in}{2.034603in}}%
\pgfpathlineto{\pgfqpoint{6.798456in}{1.747213in}}%
\pgfpathlineto{\pgfqpoint{6.799406in}{1.873457in}}%
\pgfpathlineto{\pgfqpoint{6.799786in}{1.906248in}}%
\pgfpathlineto{\pgfqpoint{6.799882in}{1.779248in}}%
\pgfpathlineto{\pgfqpoint{6.800167in}{2.061247in}}%
\pgfpathlineto{\pgfqpoint{6.800927in}{1.831980in}}%
\pgfpathlineto{\pgfqpoint{6.801117in}{2.048718in}}%
\pgfpathlineto{\pgfqpoint{6.801782in}{1.781798in}}%
\pgfpathlineto{\pgfqpoint{6.802067in}{1.926767in}}%
\pgfpathlineto{\pgfqpoint{6.802162in}{1.930076in}}%
\pgfpathlineto{\pgfqpoint{6.802352in}{2.028709in}}%
\pgfpathlineto{\pgfqpoint{6.802542in}{1.792680in}}%
\pgfpathlineto{\pgfqpoint{6.803113in}{1.938901in}}%
\pgfpathlineto{\pgfqpoint{6.803208in}{1.737287in}}%
\pgfpathlineto{\pgfqpoint{6.804158in}{1.979359in}}%
\pgfpathlineto{\pgfqpoint{6.805013in}{1.893420in}}%
\pgfpathlineto{\pgfqpoint{6.804823in}{2.005214in}}%
\pgfpathlineto{\pgfqpoint{6.805299in}{1.897811in}}%
\pgfpathlineto{\pgfqpoint{6.805489in}{1.869225in}}%
\pgfpathlineto{\pgfqpoint{6.805584in}{1.875173in}}%
\pgfpathlineto{\pgfqpoint{6.806059in}{2.261805in}}%
\pgfpathlineto{\pgfqpoint{6.806154in}{1.630035in}}%
\pgfpathlineto{\pgfqpoint{6.806534in}{2.049740in}}%
\pgfpathlineto{\pgfqpoint{6.807294in}{1.751371in}}%
\pgfpathlineto{\pgfqpoint{6.807104in}{2.068840in}}%
\pgfpathlineto{\pgfqpoint{6.807674in}{1.806081in}}%
\pgfpathlineto{\pgfqpoint{6.807960in}{2.035573in}}%
\pgfpathlineto{\pgfqpoint{6.808910in}{1.939074in}}%
\pgfpathlineto{\pgfqpoint{6.809005in}{1.560988in}}%
\pgfpathlineto{\pgfqpoint{6.809955in}{1.882110in}}%
\pgfpathlineto{\pgfqpoint{6.810811in}{2.180699in}}%
\pgfpathlineto{\pgfqpoint{6.810240in}{1.811390in}}%
\pgfpathlineto{\pgfqpoint{6.811096in}{1.899789in}}%
\pgfpathlineto{\pgfqpoint{6.811191in}{1.897779in}}%
\pgfpathlineto{\pgfqpoint{6.811286in}{1.809957in}}%
\pgfpathlineto{\pgfqpoint{6.811381in}{1.982884in}}%
\pgfpathlineto{\pgfqpoint{6.812236in}{1.907378in}}%
\pgfpathlineto{\pgfqpoint{6.813186in}{2.035534in}}%
\pgfpathlineto{\pgfqpoint{6.812901in}{1.796618in}}%
\pgfpathlineto{\pgfqpoint{6.813281in}{1.913028in}}%
\pgfpathlineto{\pgfqpoint{6.813662in}{1.859777in}}%
\pgfpathlineto{\pgfqpoint{6.814137in}{1.943883in}}%
\pgfpathlineto{\pgfqpoint{6.814327in}{1.876557in}}%
\pgfpathlineto{\pgfqpoint{6.814992in}{2.124655in}}%
\pgfpathlineto{\pgfqpoint{6.815087in}{1.857317in}}%
\pgfpathlineto{\pgfqpoint{6.815562in}{2.045304in}}%
\pgfpathlineto{\pgfqpoint{6.816798in}{1.832134in}}%
\pgfpathlineto{\pgfqpoint{6.817368in}{1.998820in}}%
\pgfpathlineto{\pgfqpoint{6.816988in}{1.808831in}}%
\pgfpathlineto{\pgfqpoint{6.817938in}{1.987140in}}%
\pgfpathlineto{\pgfqpoint{6.818318in}{1.791447in}}%
\pgfpathlineto{\pgfqpoint{6.818223in}{2.056873in}}%
\pgfpathlineto{\pgfqpoint{6.819079in}{1.883285in}}%
\pgfpathlineto{\pgfqpoint{6.819269in}{1.964163in}}%
\pgfpathlineto{\pgfqpoint{6.819744in}{1.865448in}}%
\pgfpathlineto{\pgfqpoint{6.820219in}{1.938544in}}%
\pgfpathlineto{\pgfqpoint{6.820504in}{1.873645in}}%
\pgfpathlineto{\pgfqpoint{6.821264in}{1.945687in}}%
\pgfpathlineto{\pgfqpoint{6.821550in}{1.917153in}}%
\pgfpathlineto{\pgfqpoint{6.821455in}{2.018853in}}%
\pgfpathlineto{\pgfqpoint{6.822215in}{1.925162in}}%
\pgfpathlineto{\pgfqpoint{6.822310in}{1.962029in}}%
\pgfpathlineto{\pgfqpoint{6.822690in}{1.916800in}}%
\pgfpathlineto{\pgfqpoint{6.823165in}{1.945589in}}%
\pgfpathlineto{\pgfqpoint{6.823260in}{1.872937in}}%
\pgfpathlineto{\pgfqpoint{6.824211in}{1.901290in}}%
\pgfpathlineto{\pgfqpoint{6.824971in}{1.986699in}}%
\pgfpathlineto{\pgfqpoint{6.825351in}{1.929677in}}%
\pgfpathlineto{\pgfqpoint{6.826206in}{1.903871in}}%
\pgfpathlineto{\pgfqpoint{6.825731in}{1.984139in}}%
\pgfpathlineto{\pgfqpoint{6.826396in}{1.931102in}}%
\pgfpathlineto{\pgfqpoint{6.826491in}{1.930494in}}%
\pgfpathlineto{\pgfqpoint{6.827157in}{1.977558in}}%
\pgfpathlineto{\pgfqpoint{6.826872in}{1.919671in}}%
\pgfpathlineto{\pgfqpoint{6.827632in}{1.942853in}}%
\pgfpathlineto{\pgfqpoint{6.827727in}{1.897858in}}%
\pgfpathlineto{\pgfqpoint{6.827917in}{1.974785in}}%
\pgfpathlineto{\pgfqpoint{6.828677in}{1.939821in}}%
\pgfpathlineto{\pgfqpoint{6.828772in}{1.938072in}}%
\pgfpathlineto{\pgfqpoint{6.828867in}{1.873867in}}%
\pgfpathlineto{\pgfqpoint{6.829723in}{1.989267in}}%
\pgfpathlineto{\pgfqpoint{6.830293in}{1.959016in}}%
\pgfpathlineto{\pgfqpoint{6.830388in}{1.961841in}}%
\pgfpathlineto{\pgfqpoint{6.830768in}{2.026821in}}%
\pgfpathlineto{\pgfqpoint{6.830578in}{1.892200in}}%
\pgfpathlineto{\pgfqpoint{6.831433in}{1.941902in}}%
\pgfpathlineto{\pgfqpoint{6.832194in}{2.034316in}}%
\pgfpathlineto{\pgfqpoint{6.832003in}{1.903581in}}%
\pgfpathlineto{\pgfqpoint{6.832574in}{1.967264in}}%
\pgfpathlineto{\pgfqpoint{6.832669in}{1.966476in}}%
\pgfpathlineto{\pgfqpoint{6.833334in}{1.879034in}}%
\pgfpathlineto{\pgfqpoint{6.833619in}{2.022641in}}%
\pgfpathlineto{\pgfqpoint{6.833714in}{1.950395in}}%
\pgfpathlineto{\pgfqpoint{6.833809in}{1.968029in}}%
\pgfpathlineto{\pgfqpoint{6.834284in}{1.939509in}}%
\pgfpathlineto{\pgfqpoint{6.834855in}{1.959146in}}%
\pgfpathlineto{\pgfqpoint{6.835900in}{1.951032in}}%
\pgfpathlineto{\pgfqpoint{6.835330in}{1.988701in}}%
\pgfpathlineto{\pgfqpoint{6.835995in}{1.952155in}}%
\pgfpathlineto{\pgfqpoint{6.836090in}{1.965665in}}%
\pgfpathlineto{\pgfqpoint{6.836850in}{1.942840in}}%
\pgfpathlineto{\pgfqpoint{6.837040in}{1.955969in}}%
\pgfpathlineto{\pgfqpoint{6.837230in}{1.945352in}}%
\pgfpathlineto{\pgfqpoint{6.837325in}{1.947256in}}%
\pgfpathlineto{\pgfqpoint{6.837421in}{2.060401in}}%
\pgfpathlineto{\pgfqpoint{6.837706in}{1.830201in}}%
\pgfpathlineto{\pgfqpoint{6.838371in}{1.979931in}}%
\pgfpathlineto{\pgfqpoint{6.838656in}{1.833948in}}%
\pgfpathlineto{\pgfqpoint{6.839131in}{2.050944in}}%
\pgfpathlineto{\pgfqpoint{6.839226in}{1.949866in}}%
\pgfpathlineto{\pgfqpoint{6.839321in}{2.186714in}}%
\pgfpathlineto{\pgfqpoint{6.839606in}{1.688970in}}%
\pgfpathlineto{\pgfqpoint{6.840272in}{1.823525in}}%
\pgfpathlineto{\pgfqpoint{6.840937in}{2.057327in}}%
\pgfpathlineto{\pgfqpoint{6.841412in}{1.930512in}}%
\pgfpathlineto{\pgfqpoint{6.842457in}{2.166327in}}%
\pgfpathlineto{\pgfqpoint{6.842552in}{1.953975in}}%
\pgfpathlineto{\pgfqpoint{6.842933in}{1.642036in}}%
\pgfpathlineto{\pgfqpoint{6.843123in}{2.007584in}}%
\pgfpathlineto{\pgfqpoint{6.843598in}{1.957645in}}%
\pgfpathlineto{\pgfqpoint{6.844358in}{1.927089in}}%
\pgfpathlineto{\pgfqpoint{6.844263in}{1.967530in}}%
\pgfpathlineto{\pgfqpoint{6.844833in}{1.943526in}}%
\pgfpathlineto{\pgfqpoint{6.845499in}{2.188752in}}%
\pgfpathlineto{\pgfqpoint{6.845689in}{1.780040in}}%
\pgfpathlineto{\pgfqpoint{6.846639in}{1.923051in}}%
\pgfpathlineto{\pgfqpoint{6.846924in}{1.964921in}}%
\pgfpathlineto{\pgfqpoint{6.847589in}{1.919734in}}%
\pgfpathlineto{\pgfqpoint{6.847874in}{1.953533in}}%
\pgfpathlineto{\pgfqpoint{6.848255in}{1.979400in}}%
\pgfpathlineto{\pgfqpoint{6.848825in}{1.951999in}}%
\pgfpathlineto{\pgfqpoint{6.849300in}{1.894821in}}%
\pgfpathlineto{\pgfqpoint{6.849870in}{1.908623in}}%
\pgfpathlineto{\pgfqpoint{6.850916in}{2.084568in}}%
\pgfpathlineto{\pgfqpoint{6.851011in}{2.084404in}}%
\pgfpathlineto{\pgfqpoint{6.851486in}{1.866381in}}%
\pgfpathlineto{\pgfqpoint{6.852246in}{1.891966in}}%
\pgfpathlineto{\pgfqpoint{6.853101in}{1.886281in}}%
\pgfpathlineto{\pgfqpoint{6.853386in}{1.989555in}}%
\pgfpathlineto{\pgfqpoint{6.853481in}{1.820558in}}%
\pgfpathlineto{\pgfqpoint{6.854527in}{1.870603in}}%
\pgfpathlineto{\pgfqpoint{6.855287in}{1.926468in}}%
\pgfpathlineto{\pgfqpoint{6.855477in}{1.847544in}}%
\pgfpathlineto{\pgfqpoint{6.855667in}{1.898270in}}%
\pgfpathlineto{\pgfqpoint{6.855952in}{1.869983in}}%
\pgfpathlineto{\pgfqpoint{6.856618in}{1.923158in}}%
\pgfpathlineto{\pgfqpoint{6.856808in}{2.016539in}}%
\pgfpathlineto{\pgfqpoint{6.856998in}{1.853140in}}%
\pgfpathlineto{\pgfqpoint{6.857663in}{1.941269in}}%
\pgfpathlineto{\pgfqpoint{6.858138in}{1.841101in}}%
\pgfpathlineto{\pgfqpoint{6.857853in}{1.950853in}}%
\pgfpathlineto{\pgfqpoint{6.858899in}{1.882885in}}%
\pgfpathlineto{\pgfqpoint{6.858994in}{1.993971in}}%
\pgfpathlineto{\pgfqpoint{6.859944in}{1.837942in}}%
\pgfpathlineto{\pgfqpoint{6.860609in}{2.009159in}}%
\pgfpathlineto{\pgfqpoint{6.861084in}{1.915260in}}%
\pgfpathlineto{\pgfqpoint{6.861179in}{1.912151in}}%
\pgfpathlineto{\pgfqpoint{6.861274in}{1.852223in}}%
\pgfpathlineto{\pgfqpoint{6.861845in}{1.968105in}}%
\pgfpathlineto{\pgfqpoint{6.862225in}{1.900214in}}%
\pgfpathlineto{\pgfqpoint{6.863365in}{1.940466in}}%
\pgfpathlineto{\pgfqpoint{6.863650in}{1.914522in}}%
\pgfpathlineto{\pgfqpoint{6.863745in}{1.945952in}}%
\pgfpathlineto{\pgfqpoint{6.864411in}{1.942602in}}%
\pgfpathlineto{\pgfqpoint{6.864506in}{1.943163in}}%
\pgfpathlineto{\pgfqpoint{6.865171in}{1.907707in}}%
\pgfpathlineto{\pgfqpoint{6.864791in}{1.946777in}}%
\pgfpathlineto{\pgfqpoint{6.865741in}{1.908244in}}%
\pgfpathlineto{\pgfqpoint{6.866691in}{1.903558in}}%
\pgfpathlineto{\pgfqpoint{6.866881in}{1.928914in}}%
\pgfpathlineto{\pgfqpoint{6.867167in}{1.900574in}}%
\pgfpathlineto{\pgfqpoint{6.867547in}{1.934640in}}%
\pgfpathlineto{\pgfqpoint{6.868022in}{1.916338in}}%
\pgfpathlineto{\pgfqpoint{6.868117in}{1.963627in}}%
\pgfpathlineto{\pgfqpoint{6.868877in}{1.892505in}}%
\pgfpathlineto{\pgfqpoint{6.869067in}{1.900786in}}%
\pgfpathlineto{\pgfqpoint{6.869447in}{1.867919in}}%
\pgfpathlineto{\pgfqpoint{6.869352in}{1.926190in}}%
\pgfpathlineto{\pgfqpoint{6.870113in}{1.881137in}}%
\pgfpathlineto{\pgfqpoint{6.870968in}{1.932824in}}%
\pgfpathlineto{\pgfqpoint{6.871253in}{1.920538in}}%
\pgfpathlineto{\pgfqpoint{6.871348in}{1.920967in}}%
\pgfpathlineto{\pgfqpoint{6.871633in}{1.936804in}}%
\pgfpathlineto{\pgfqpoint{6.872108in}{1.898148in}}%
\pgfpathlineto{\pgfqpoint{6.872203in}{1.903426in}}%
\pgfpathlineto{\pgfqpoint{6.872584in}{1.889189in}}%
\pgfpathlineto{\pgfqpoint{6.872679in}{1.906278in}}%
\pgfpathlineto{\pgfqpoint{6.872964in}{1.898036in}}%
\pgfpathlineto{\pgfqpoint{6.873059in}{1.920578in}}%
\pgfpathlineto{\pgfqpoint{6.874009in}{1.901064in}}%
\pgfpathlineto{\pgfqpoint{6.874674in}{1.885611in}}%
\pgfpathlineto{\pgfqpoint{6.874769in}{1.903069in}}%
\pgfpathlineto{\pgfqpoint{6.875340in}{1.923602in}}%
\pgfpathlineto{\pgfqpoint{6.875720in}{1.900462in}}%
\pgfpathlineto{\pgfqpoint{6.876100in}{1.884873in}}%
\pgfpathlineto{\pgfqpoint{6.876290in}{1.901840in}}%
\pgfpathlineto{\pgfqpoint{6.876670in}{1.895222in}}%
\pgfpathlineto{\pgfqpoint{6.877335in}{1.907411in}}%
\pgfpathlineto{\pgfqpoint{6.877240in}{1.889157in}}%
\pgfpathlineto{\pgfqpoint{6.877525in}{1.896730in}}%
\pgfpathlineto{\pgfqpoint{6.878191in}{1.850712in}}%
\pgfpathlineto{\pgfqpoint{6.878476in}{1.912240in}}%
\pgfpathlineto{\pgfqpoint{6.878571in}{1.901371in}}%
\pgfpathlineto{\pgfqpoint{6.878666in}{1.924596in}}%
\pgfpathlineto{\pgfqpoint{6.879426in}{1.866309in}}%
\pgfpathlineto{\pgfqpoint{6.879616in}{1.886269in}}%
\pgfpathlineto{\pgfqpoint{6.880281in}{1.921090in}}%
\pgfpathlineto{\pgfqpoint{6.880186in}{1.886046in}}%
\pgfpathlineto{\pgfqpoint{6.880472in}{1.896129in}}%
\pgfpathlineto{\pgfqpoint{6.880567in}{1.860615in}}%
\pgfpathlineto{\pgfqpoint{6.880662in}{1.919810in}}%
\pgfpathlineto{\pgfqpoint{6.881612in}{1.878744in}}%
\pgfpathlineto{\pgfqpoint{6.882277in}{1.894998in}}%
\pgfpathlineto{\pgfqpoint{6.882087in}{1.858057in}}%
\pgfpathlineto{\pgfqpoint{6.882562in}{1.894968in}}%
\pgfpathlineto{\pgfqpoint{6.882657in}{1.860407in}}%
\pgfpathlineto{\pgfqpoint{6.883703in}{1.874868in}}%
\pgfpathlineto{\pgfqpoint{6.883798in}{1.887919in}}%
\pgfpathlineto{\pgfqpoint{6.884558in}{1.857272in}}%
\pgfpathlineto{\pgfqpoint{6.884653in}{1.858571in}}%
\pgfpathlineto{\pgfqpoint{6.884748in}{1.852237in}}%
\pgfpathlineto{\pgfqpoint{6.885033in}{1.879940in}}%
\pgfpathlineto{\pgfqpoint{6.885318in}{1.867299in}}%
\pgfpathlineto{\pgfqpoint{6.886079in}{1.900139in}}%
\pgfpathlineto{\pgfqpoint{6.885508in}{1.858524in}}%
\pgfpathlineto{\pgfqpoint{6.886364in}{1.887508in}}%
\pgfpathlineto{\pgfqpoint{6.886839in}{1.869457in}}%
\pgfpathlineto{\pgfqpoint{6.887314in}{1.887738in}}%
\pgfpathlineto{\pgfqpoint{6.888169in}{1.913556in}}%
\pgfpathlineto{\pgfqpoint{6.888264in}{1.877817in}}%
\pgfpathlineto{\pgfqpoint{6.888455in}{1.902542in}}%
\pgfpathlineto{\pgfqpoint{6.889120in}{1.870994in}}%
\pgfpathlineto{\pgfqpoint{6.889595in}{1.886181in}}%
\pgfpathlineto{\pgfqpoint{6.889785in}{1.897836in}}%
\pgfpathlineto{\pgfqpoint{6.889880in}{1.877388in}}%
\pgfpathlineto{\pgfqpoint{6.889975in}{1.864125in}}%
\pgfpathlineto{\pgfqpoint{6.890735in}{1.898753in}}%
\pgfpathlineto{\pgfqpoint{6.890830in}{1.896059in}}%
\pgfpathlineto{\pgfqpoint{6.890925in}{1.895070in}}%
\pgfpathlineto{\pgfqpoint{6.891020in}{1.911014in}}%
\pgfpathlineto{\pgfqpoint{6.891686in}{1.866102in}}%
\pgfpathlineto{\pgfqpoint{6.891876in}{1.895875in}}%
\pgfpathlineto{\pgfqpoint{6.892921in}{1.850776in}}%
\pgfpathlineto{\pgfqpoint{6.893016in}{1.852461in}}%
\pgfpathlineto{\pgfqpoint{6.893491in}{1.889391in}}%
\pgfpathlineto{\pgfqpoint{6.894157in}{1.870529in}}%
\pgfpathlineto{\pgfqpoint{6.894917in}{1.845363in}}%
\pgfpathlineto{\pgfqpoint{6.895012in}{1.880881in}}%
\pgfpathlineto{\pgfqpoint{6.895202in}{1.858134in}}%
\pgfpathlineto{\pgfqpoint{6.895867in}{1.901613in}}%
\pgfpathlineto{\pgfqpoint{6.896057in}{1.858012in}}%
\pgfpathlineto{\pgfqpoint{6.896342in}{1.880428in}}%
\pgfpathlineto{\pgfqpoint{6.897008in}{1.844913in}}%
\pgfpathlineto{\pgfqpoint{6.897293in}{1.881482in}}%
\pgfpathlineto{\pgfqpoint{6.897388in}{1.875746in}}%
\pgfpathlineto{\pgfqpoint{6.897483in}{1.884134in}}%
\pgfpathlineto{\pgfqpoint{6.897958in}{1.854371in}}%
\pgfpathlineto{\pgfqpoint{6.898338in}{1.870479in}}%
\pgfpathlineto{\pgfqpoint{6.898528in}{1.886712in}}%
\pgfpathlineto{\pgfqpoint{6.899479in}{1.852705in}}%
\pgfpathlineto{\pgfqpoint{6.899669in}{1.861183in}}%
\pgfpathlineto{\pgfqpoint{6.900334in}{1.846435in}}%
\pgfpathlineto{\pgfqpoint{6.901189in}{1.827577in}}%
\pgfpathlineto{\pgfqpoint{6.900904in}{1.858144in}}%
\pgfpathlineto{\pgfqpoint{6.901379in}{1.834959in}}%
\pgfpathlineto{\pgfqpoint{6.901950in}{1.893439in}}%
\pgfpathlineto{\pgfqpoint{6.901855in}{1.798253in}}%
\pgfpathlineto{\pgfqpoint{6.902520in}{1.844249in}}%
\pgfpathlineto{\pgfqpoint{6.902805in}{1.834395in}}%
\pgfpathlineto{\pgfqpoint{6.903280in}{1.849165in}}%
\pgfpathlineto{\pgfqpoint{6.903375in}{1.838814in}}%
\pgfpathlineto{\pgfqpoint{6.904230in}{1.874825in}}%
\pgfpathlineto{\pgfqpoint{6.903660in}{1.838306in}}%
\pgfpathlineto{\pgfqpoint{6.904516in}{1.858859in}}%
\pgfpathlineto{\pgfqpoint{6.904706in}{1.840375in}}%
\pgfpathlineto{\pgfqpoint{6.905466in}{1.886186in}}%
\pgfpathlineto{\pgfqpoint{6.906511in}{1.847753in}}%
\pgfpathlineto{\pgfqpoint{6.906701in}{1.863630in}}%
\pgfpathlineto{\pgfqpoint{6.907272in}{1.877296in}}%
\pgfpathlineto{\pgfqpoint{6.907557in}{1.854902in}}%
\pgfpathlineto{\pgfqpoint{6.907652in}{1.872297in}}%
\pgfpathlineto{\pgfqpoint{6.908127in}{1.851549in}}%
\pgfpathlineto{\pgfqpoint{6.908602in}{1.888069in}}%
\pgfpathlineto{\pgfqpoint{6.908697in}{1.882726in}}%
\pgfpathlineto{\pgfqpoint{6.909172in}{1.864754in}}%
\pgfpathlineto{\pgfqpoint{6.909267in}{1.893411in}}%
\pgfpathlineto{\pgfqpoint{6.909838in}{1.866632in}}%
\pgfpathlineto{\pgfqpoint{6.910408in}{1.885831in}}%
\pgfpathlineto{\pgfqpoint{6.910598in}{1.865115in}}%
\pgfpathlineto{\pgfqpoint{6.911073in}{1.885404in}}%
\pgfpathlineto{\pgfqpoint{6.911168in}{1.858976in}}%
\pgfpathlineto{\pgfqpoint{6.912023in}{1.894180in}}%
\pgfpathlineto{\pgfqpoint{6.912118in}{1.877427in}}%
\pgfpathlineto{\pgfqpoint{6.912213in}{1.877359in}}%
\pgfpathlineto{\pgfqpoint{6.913259in}{1.918513in}}%
\pgfpathlineto{\pgfqpoint{6.912403in}{1.863795in}}%
\pgfpathlineto{\pgfqpoint{6.913354in}{1.882284in}}%
\pgfpathlineto{\pgfqpoint{6.913829in}{1.860515in}}%
\pgfpathlineto{\pgfqpoint{6.913639in}{1.915449in}}%
\pgfpathlineto{\pgfqpoint{6.914399in}{1.888253in}}%
\pgfpathlineto{\pgfqpoint{6.914589in}{1.886984in}}%
\pgfpathlineto{\pgfqpoint{6.914684in}{1.838057in}}%
\pgfpathlineto{\pgfqpoint{6.915730in}{1.861320in}}%
\pgfpathlineto{\pgfqpoint{6.915825in}{1.858242in}}%
\pgfpathlineto{\pgfqpoint{6.915920in}{1.892580in}}%
\pgfpathlineto{\pgfqpoint{6.916110in}{1.852830in}}%
\pgfpathlineto{\pgfqpoint{6.916965in}{1.874776in}}%
\pgfpathlineto{\pgfqpoint{6.917060in}{1.875157in}}%
\pgfpathlineto{\pgfqpoint{6.918011in}{1.833957in}}%
\pgfpathlineto{\pgfqpoint{6.918486in}{1.837813in}}%
\pgfpathlineto{\pgfqpoint{6.918771in}{1.857099in}}%
\pgfpathlineto{\pgfqpoint{6.918961in}{1.828985in}}%
\pgfpathlineto{\pgfqpoint{6.919531in}{1.834097in}}%
\pgfpathlineto{\pgfqpoint{6.919721in}{1.840553in}}%
\pgfpathlineto{\pgfqpoint{6.920196in}{1.832496in}}%
\pgfpathlineto{\pgfqpoint{6.920386in}{1.833737in}}%
\pgfpathlineto{\pgfqpoint{6.920481in}{1.808250in}}%
\pgfpathlineto{\pgfqpoint{6.920672in}{1.842447in}}%
\pgfpathlineto{\pgfqpoint{6.921432in}{1.827116in}}%
\pgfpathlineto{\pgfqpoint{6.921527in}{1.860764in}}%
\pgfpathlineto{\pgfqpoint{6.921622in}{1.798457in}}%
\pgfpathlineto{\pgfqpoint{6.922477in}{1.851232in}}%
\pgfpathlineto{\pgfqpoint{6.923047in}{1.826959in}}%
\pgfpathlineto{\pgfqpoint{6.923142in}{1.867810in}}%
\pgfpathlineto{\pgfqpoint{6.923523in}{1.839022in}}%
\pgfpathlineto{\pgfqpoint{6.924568in}{1.856973in}}%
\pgfpathlineto{\pgfqpoint{6.923903in}{1.831845in}}%
\pgfpathlineto{\pgfqpoint{6.924663in}{1.851675in}}%
\pgfpathlineto{\pgfqpoint{6.924758in}{1.850787in}}%
\pgfpathlineto{\pgfqpoint{6.924853in}{1.851698in}}%
\pgfpathlineto{\pgfqpoint{6.924948in}{1.850942in}}%
\pgfpathlineto{\pgfqpoint{6.925043in}{1.832685in}}%
\pgfpathlineto{\pgfqpoint{6.925233in}{1.856156in}}%
\pgfpathlineto{\pgfqpoint{6.925898in}{1.843347in}}%
\pgfpathlineto{\pgfqpoint{6.926849in}{1.892004in}}%
\pgfpathlineto{\pgfqpoint{6.927039in}{1.869377in}}%
\pgfpathlineto{\pgfqpoint{6.927134in}{1.868689in}}%
\pgfpathlineto{\pgfqpoint{6.927324in}{1.857974in}}%
\pgfpathlineto{\pgfqpoint{6.928369in}{1.901935in}}%
\pgfpathlineto{\pgfqpoint{6.929510in}{1.851903in}}%
\pgfpathlineto{\pgfqpoint{6.928845in}{1.914345in}}%
\pgfpathlineto{\pgfqpoint{6.929605in}{1.852103in}}%
\pgfpathlineto{\pgfqpoint{6.930555in}{1.904569in}}%
\pgfpathlineto{\pgfqpoint{6.930745in}{1.897068in}}%
\pgfpathlineto{\pgfqpoint{6.932171in}{1.855688in}}%
\pgfpathlineto{\pgfqpoint{6.932456in}{1.867450in}}%
\pgfpathlineto{\pgfqpoint{6.932551in}{1.875072in}}%
\pgfpathlineto{\pgfqpoint{6.933121in}{1.835698in}}%
\pgfpathlineto{\pgfqpoint{6.933216in}{1.853886in}}%
\pgfpathlineto{\pgfqpoint{6.933501in}{1.826889in}}%
\pgfpathlineto{\pgfqpoint{6.934262in}{1.858188in}}%
\pgfpathlineto{\pgfqpoint{6.934357in}{1.857512in}}%
\pgfpathlineto{\pgfqpoint{6.935117in}{1.859895in}}%
\pgfpathlineto{\pgfqpoint{6.935592in}{1.835451in}}%
\pgfpathlineto{\pgfqpoint{6.935687in}{1.852686in}}%
\pgfpathlineto{\pgfqpoint{6.936067in}{1.816836in}}%
\pgfpathlineto{\pgfqpoint{6.936733in}{1.845295in}}%
\pgfpathlineto{\pgfqpoint{6.937683in}{1.814359in}}%
\pgfpathlineto{\pgfqpoint{6.937018in}{1.851909in}}%
\pgfpathlineto{\pgfqpoint{6.938158in}{1.827472in}}%
\pgfpathlineto{\pgfqpoint{6.938633in}{1.861043in}}%
\pgfpathlineto{\pgfqpoint{6.939298in}{1.847780in}}%
\pgfpathlineto{\pgfqpoint{6.939394in}{1.815945in}}%
\pgfpathlineto{\pgfqpoint{6.939869in}{1.869080in}}%
\pgfpathlineto{\pgfqpoint{6.940249in}{1.858341in}}%
\pgfpathlineto{\pgfqpoint{6.940724in}{1.885650in}}%
\pgfpathlineto{\pgfqpoint{6.940629in}{1.837338in}}%
\pgfpathlineto{\pgfqpoint{6.941199in}{1.855692in}}%
\pgfpathlineto{\pgfqpoint{6.941389in}{1.863956in}}%
\pgfpathlineto{\pgfqpoint{6.942245in}{1.818627in}}%
\pgfpathlineto{\pgfqpoint{6.942910in}{1.867421in}}%
\pgfpathlineto{\pgfqpoint{6.943385in}{1.850953in}}%
\pgfpathlineto{\pgfqpoint{6.943480in}{1.850646in}}%
\pgfpathlineto{\pgfqpoint{6.943765in}{1.863738in}}%
\pgfpathlineto{\pgfqpoint{6.944050in}{1.840268in}}%
\pgfpathlineto{\pgfqpoint{6.944525in}{1.857366in}}%
\pgfpathlineto{\pgfqpoint{6.944716in}{1.844468in}}%
\pgfpathlineto{\pgfqpoint{6.944811in}{1.865984in}}%
\pgfpathlineto{\pgfqpoint{6.945571in}{1.850960in}}%
\pgfpathlineto{\pgfqpoint{6.945666in}{1.858620in}}%
\pgfpathlineto{\pgfqpoint{6.946331in}{1.823273in}}%
\pgfpathlineto{\pgfqpoint{6.946426in}{1.830948in}}%
\pgfpathlineto{\pgfqpoint{6.947472in}{1.865203in}}%
\pgfpathlineto{\pgfqpoint{6.947757in}{1.861854in}}%
\pgfpathlineto{\pgfqpoint{6.948897in}{1.846426in}}%
\pgfpathlineto{\pgfqpoint{6.948707in}{1.868209in}}%
\pgfpathlineto{\pgfqpoint{6.948992in}{1.846840in}}%
\pgfpathlineto{\pgfqpoint{6.949087in}{1.846440in}}%
\pgfpathlineto{\pgfqpoint{6.949752in}{1.871128in}}%
\pgfpathlineto{\pgfqpoint{6.950228in}{1.859279in}}%
\pgfpathlineto{\pgfqpoint{6.951653in}{1.835494in}}%
\pgfpathlineto{\pgfqpoint{6.951083in}{1.859459in}}%
\pgfpathlineto{\pgfqpoint{6.951938in}{1.841442in}}%
\pgfpathlineto{\pgfqpoint{6.952698in}{1.853995in}}%
\pgfpathlineto{\pgfqpoint{6.952508in}{1.837886in}}%
\pgfpathlineto{\pgfqpoint{6.952984in}{1.843148in}}%
\pgfpathlineto{\pgfqpoint{6.953269in}{1.851294in}}%
\pgfpathlineto{\pgfqpoint{6.953364in}{1.826678in}}%
\pgfpathlineto{\pgfqpoint{6.953554in}{1.869728in}}%
\pgfpathlineto{\pgfqpoint{6.954409in}{1.839675in}}%
\pgfpathlineto{\pgfqpoint{6.954504in}{1.839576in}}%
\pgfpathlineto{\pgfqpoint{6.954979in}{1.854194in}}%
\pgfpathlineto{\pgfqpoint{6.954694in}{1.823864in}}%
\pgfpathlineto{\pgfqpoint{6.955645in}{1.843757in}}%
\pgfpathlineto{\pgfqpoint{6.956025in}{1.837572in}}%
\pgfpathlineto{\pgfqpoint{6.956310in}{1.864233in}}%
\pgfpathlineto{\pgfqpoint{6.956500in}{1.865279in}}%
\pgfpathlineto{\pgfqpoint{6.957070in}{1.847533in}}%
\pgfpathlineto{\pgfqpoint{6.956975in}{1.897423in}}%
\pgfpathlineto{\pgfqpoint{6.957545in}{1.859524in}}%
\pgfpathlineto{\pgfqpoint{6.958020in}{1.841881in}}%
\pgfpathlineto{\pgfqpoint{6.958401in}{1.896557in}}%
\pgfpathlineto{\pgfqpoint{6.958496in}{1.827741in}}%
\pgfpathlineto{\pgfqpoint{6.959541in}{1.850665in}}%
\pgfpathlineto{\pgfqpoint{6.960491in}{1.892499in}}%
\pgfpathlineto{\pgfqpoint{6.960681in}{1.884417in}}%
\pgfpathlineto{\pgfqpoint{6.960777in}{1.884185in}}%
\pgfpathlineto{\pgfqpoint{6.960872in}{1.884961in}}%
\pgfpathlineto{\pgfqpoint{6.961822in}{1.853096in}}%
\pgfpathlineto{\pgfqpoint{6.961632in}{1.889397in}}%
\pgfpathlineto{\pgfqpoint{6.962202in}{1.858592in}}%
\pgfpathlineto{\pgfqpoint{6.962487in}{1.851543in}}%
\pgfpathlineto{\pgfqpoint{6.962582in}{1.866034in}}%
\pgfpathlineto{\pgfqpoint{6.962867in}{1.866089in}}%
\pgfpathlineto{\pgfqpoint{6.963818in}{1.834755in}}%
\pgfpathlineto{\pgfqpoint{6.963913in}{1.872942in}}%
\pgfpathlineto{\pgfqpoint{6.964958in}{1.856552in}}%
\pgfpathlineto{\pgfqpoint{6.965053in}{1.855893in}}%
\pgfpathlineto{\pgfqpoint{6.965433in}{1.871331in}}%
\pgfpathlineto{\pgfqpoint{6.965338in}{1.848145in}}%
\pgfpathlineto{\pgfqpoint{6.966194in}{1.866501in}}%
\pgfpathlineto{\pgfqpoint{6.966289in}{1.851236in}}%
\pgfpathlineto{\pgfqpoint{6.966669in}{1.870865in}}%
\pgfpathlineto{\pgfqpoint{6.967144in}{1.852086in}}%
\pgfpathlineto{\pgfqpoint{6.967239in}{1.881334in}}%
\pgfpathlineto{\pgfqpoint{6.967524in}{1.850230in}}%
\pgfpathlineto{\pgfqpoint{6.968189in}{1.866517in}}%
\pgfpathlineto{\pgfqpoint{6.968569in}{1.849929in}}%
\pgfpathlineto{\pgfqpoint{6.968664in}{1.866738in}}%
\pgfpathlineto{\pgfqpoint{6.969425in}{1.854435in}}%
\pgfpathlineto{\pgfqpoint{6.969520in}{1.853059in}}%
\pgfpathlineto{\pgfqpoint{6.969615in}{1.854666in}}%
\pgfpathlineto{\pgfqpoint{6.969710in}{1.869782in}}%
\pgfpathlineto{\pgfqpoint{6.970565in}{1.836052in}}%
\pgfpathlineto{\pgfqpoint{6.970660in}{1.869730in}}%
\pgfpathlineto{\pgfqpoint{6.971516in}{1.827875in}}%
\pgfpathlineto{\pgfqpoint{6.971801in}{1.850236in}}%
\pgfpathlineto{\pgfqpoint{6.971896in}{1.849822in}}%
\pgfpathlineto{\pgfqpoint{6.971991in}{1.828084in}}%
\pgfpathlineto{\pgfqpoint{6.972371in}{1.855244in}}%
\pgfpathlineto{\pgfqpoint{6.972846in}{1.841926in}}%
\pgfpathlineto{\pgfqpoint{6.972941in}{1.871137in}}%
\pgfpathlineto{\pgfqpoint{6.973226in}{1.838899in}}%
\pgfpathlineto{\pgfqpoint{6.973986in}{1.856677in}}%
\pgfpathlineto{\pgfqpoint{6.974081in}{1.840064in}}%
\pgfpathlineto{\pgfqpoint{6.974652in}{1.873303in}}%
\pgfpathlineto{\pgfqpoint{6.975127in}{1.848951in}}%
\pgfpathlineto{\pgfqpoint{6.975222in}{1.849447in}}%
\pgfpathlineto{\pgfqpoint{6.975317in}{1.857932in}}%
\pgfpathlineto{\pgfqpoint{6.976077in}{1.834649in}}%
\pgfpathlineto{\pgfqpoint{6.976172in}{1.835910in}}%
\pgfpathlineto{\pgfqpoint{6.976837in}{1.858012in}}%
\pgfpathlineto{\pgfqpoint{6.977313in}{1.846026in}}%
\pgfpathlineto{\pgfqpoint{6.977408in}{1.832826in}}%
\pgfpathlineto{\pgfqpoint{6.978073in}{1.862624in}}%
\pgfpathlineto{\pgfqpoint{6.978263in}{1.853043in}}%
\pgfpathlineto{\pgfqpoint{6.978358in}{1.856738in}}%
\pgfpathlineto{\pgfqpoint{6.978928in}{1.835738in}}%
\pgfpathlineto{\pgfqpoint{6.979118in}{1.847466in}}%
\pgfpathlineto{\pgfqpoint{6.979213in}{1.845319in}}%
\pgfpathlineto{\pgfqpoint{6.979403in}{1.864603in}}%
\pgfpathlineto{\pgfqpoint{6.979689in}{1.855085in}}%
\pgfpathlineto{\pgfqpoint{6.979784in}{1.869460in}}%
\pgfpathlineto{\pgfqpoint{6.980259in}{1.824656in}}%
\pgfpathlineto{\pgfqpoint{6.980639in}{1.846456in}}%
\pgfpathlineto{\pgfqpoint{6.981304in}{1.864997in}}%
\pgfpathlineto{\pgfqpoint{6.981779in}{1.802961in}}%
\pgfpathlineto{\pgfqpoint{6.982825in}{1.857875in}}%
\pgfpathlineto{\pgfqpoint{6.982920in}{1.857137in}}%
\pgfpathlineto{\pgfqpoint{6.983110in}{1.850698in}}%
\pgfpathlineto{\pgfqpoint{6.983205in}{1.865977in}}%
\pgfpathlineto{\pgfqpoint{6.983395in}{1.863807in}}%
\pgfpathlineto{\pgfqpoint{6.983585in}{1.845786in}}%
\pgfpathlineto{\pgfqpoint{6.984916in}{1.890748in}}%
\pgfpathlineto{\pgfqpoint{6.985391in}{1.853358in}}%
\pgfpathlineto{\pgfqpoint{6.985486in}{1.892244in}}%
\pgfpathlineto{\pgfqpoint{6.986056in}{1.878980in}}%
\pgfpathlineto{\pgfqpoint{6.986436in}{1.865249in}}%
\pgfpathlineto{\pgfqpoint{6.986531in}{1.892864in}}%
\pgfpathlineto{\pgfqpoint{6.987577in}{1.902004in}}%
\pgfpathlineto{\pgfqpoint{6.987672in}{1.861135in}}%
\pgfpathlineto{\pgfqpoint{6.987767in}{1.861520in}}%
\pgfpathlineto{\pgfqpoint{6.987862in}{1.901552in}}%
\pgfpathlineto{\pgfqpoint{6.988907in}{1.879023in}}%
\pgfpathlineto{\pgfqpoint{6.989762in}{1.842220in}}%
\pgfpathlineto{\pgfqpoint{6.989192in}{1.905787in}}%
\pgfpathlineto{\pgfqpoint{6.990047in}{1.857758in}}%
\pgfpathlineto{\pgfqpoint{6.990142in}{1.860520in}}%
\pgfpathlineto{\pgfqpoint{6.990333in}{1.844517in}}%
\pgfpathlineto{\pgfqpoint{6.990618in}{1.859050in}}%
\pgfpathlineto{\pgfqpoint{6.991568in}{1.827402in}}%
\pgfpathlineto{\pgfqpoint{6.991188in}{1.870929in}}%
\pgfpathlineto{\pgfqpoint{6.991758in}{1.846653in}}%
\pgfpathlineto{\pgfqpoint{6.992328in}{1.832795in}}%
\pgfpathlineto{\pgfqpoint{6.992518in}{1.859146in}}%
\pgfpathlineto{\pgfqpoint{6.992803in}{1.847339in}}%
\pgfpathlineto{\pgfqpoint{6.993184in}{1.862334in}}%
\pgfpathlineto{\pgfqpoint{6.993754in}{1.827462in}}%
\pgfpathlineto{\pgfqpoint{6.994609in}{1.891706in}}%
\pgfpathlineto{\pgfqpoint{6.995084in}{1.858147in}}%
\pgfpathlineto{\pgfqpoint{6.995464in}{1.863637in}}%
\pgfpathlineto{\pgfqpoint{6.996130in}{1.850733in}}%
\pgfpathlineto{\pgfqpoint{6.996985in}{1.868899in}}%
\pgfpathlineto{\pgfqpoint{6.996700in}{1.845381in}}%
\pgfpathlineto{\pgfqpoint{6.997270in}{1.860062in}}%
\pgfpathlineto{\pgfqpoint{6.997365in}{1.861610in}}%
\pgfpathlineto{\pgfqpoint{6.997460in}{1.846476in}}%
\pgfpathlineto{\pgfqpoint{6.997650in}{1.863488in}}%
\pgfpathlineto{\pgfqpoint{6.998506in}{1.836740in}}%
\pgfpathlineto{\pgfqpoint{6.998886in}{1.867709in}}%
\pgfpathlineto{\pgfqpoint{6.998791in}{1.819376in}}%
\pgfpathlineto{\pgfqpoint{6.999646in}{1.850790in}}%
\pgfpathlineto{\pgfqpoint{6.999741in}{1.850684in}}%
\pgfpathlineto{\pgfqpoint{7.000121in}{1.824071in}}%
\pgfpathlineto{\pgfqpoint{7.000026in}{1.858901in}}%
\pgfpathlineto{\pgfqpoint{7.000881in}{1.838790in}}%
\pgfpathlineto{\pgfqpoint{7.001927in}{1.872658in}}%
\pgfpathlineto{\pgfqpoint{7.001547in}{1.833728in}}%
\pgfpathlineto{\pgfqpoint{7.002022in}{1.850288in}}%
\pgfpathlineto{\pgfqpoint{7.002497in}{1.840529in}}%
\pgfpathlineto{\pgfqpoint{7.002212in}{1.855869in}}%
\pgfpathlineto{\pgfqpoint{7.002592in}{1.841385in}}%
\pgfpathlineto{\pgfqpoint{7.003828in}{1.877921in}}%
\pgfpathlineto{\pgfqpoint{7.004778in}{1.856438in}}%
\pgfpathlineto{\pgfqpoint{7.004873in}{1.884678in}}%
\pgfpathlineto{\pgfqpoint{7.004968in}{1.862226in}}%
\pgfpathlineto{\pgfqpoint{7.005063in}{1.862728in}}%
\pgfpathlineto{\pgfqpoint{7.005728in}{1.883956in}}%
\pgfpathlineto{\pgfqpoint{7.005253in}{1.851103in}}%
\pgfpathlineto{\pgfqpoint{7.006203in}{1.877140in}}%
\pgfpathlineto{\pgfqpoint{7.006774in}{1.839180in}}%
\pgfpathlineto{\pgfqpoint{7.007344in}{1.859919in}}%
\pgfpathlineto{\pgfqpoint{7.007629in}{1.875293in}}%
\pgfpathlineto{\pgfqpoint{7.007724in}{1.843427in}}%
\pgfpathlineto{\pgfqpoint{7.008389in}{1.870419in}}%
\pgfpathlineto{\pgfqpoint{7.008769in}{1.842118in}}%
\pgfpathlineto{\pgfqpoint{7.009530in}{1.845478in}}%
\pgfpathlineto{\pgfqpoint{7.009625in}{1.861867in}}%
\pgfpathlineto{\pgfqpoint{7.010100in}{1.843208in}}%
\pgfpathlineto{\pgfqpoint{7.010575in}{1.852370in}}%
\pgfpathlineto{\pgfqpoint{7.011620in}{1.845275in}}%
\pgfpathlineto{\pgfqpoint{7.011525in}{1.857686in}}%
\pgfpathlineto{\pgfqpoint{7.011716in}{1.848282in}}%
\pgfpathlineto{\pgfqpoint{7.011906in}{1.878887in}}%
\pgfpathlineto{\pgfqpoint{7.012571in}{1.836683in}}%
\pgfpathlineto{\pgfqpoint{7.012761in}{1.848091in}}%
\pgfpathlineto{\pgfqpoint{7.012856in}{1.846545in}}%
\pgfpathlineto{\pgfqpoint{7.013141in}{1.858550in}}%
\pgfpathlineto{\pgfqpoint{7.013236in}{1.859545in}}%
\pgfpathlineto{\pgfqpoint{7.013331in}{1.873924in}}%
\pgfpathlineto{\pgfqpoint{7.013806in}{1.834740in}}%
\pgfpathlineto{\pgfqpoint{7.014186in}{1.860881in}}%
\pgfpathlineto{\pgfqpoint{7.014376in}{1.830282in}}%
\pgfpathlineto{\pgfqpoint{7.014472in}{1.868529in}}%
\pgfpathlineto{\pgfqpoint{7.015232in}{1.841630in}}%
\pgfpathlineto{\pgfqpoint{7.015802in}{1.873838in}}%
\pgfpathlineto{\pgfqpoint{7.015707in}{1.835108in}}%
\pgfpathlineto{\pgfqpoint{7.016277in}{1.839338in}}%
\pgfpathlineto{\pgfqpoint{7.017133in}{1.872272in}}%
\pgfpathlineto{\pgfqpoint{7.017228in}{1.836423in}}%
\pgfpathlineto{\pgfqpoint{7.017418in}{1.845240in}}%
\pgfpathlineto{\pgfqpoint{7.017703in}{1.787633in}}%
\pgfpathlineto{\pgfqpoint{7.018273in}{1.848562in}}%
\pgfpathlineto{\pgfqpoint{7.018653in}{1.822860in}}%
\pgfpathlineto{\pgfqpoint{7.019318in}{1.840713in}}%
\pgfpathlineto{\pgfqpoint{7.019223in}{1.805855in}}%
\pgfpathlineto{\pgfqpoint{7.019698in}{1.823927in}}%
\pgfpathlineto{\pgfqpoint{7.019794in}{1.810933in}}%
\pgfpathlineto{\pgfqpoint{7.020554in}{1.832426in}}%
\pgfpathlineto{\pgfqpoint{7.021694in}{1.858558in}}%
\pgfpathlineto{\pgfqpoint{7.022359in}{1.821929in}}%
\pgfpathlineto{\pgfqpoint{7.022169in}{1.878994in}}%
\pgfpathlineto{\pgfqpoint{7.022930in}{1.827439in}}%
\pgfpathlineto{\pgfqpoint{7.023215in}{1.847784in}}%
\pgfpathlineto{\pgfqpoint{7.023405in}{1.827380in}}%
\pgfpathlineto{\pgfqpoint{7.024070in}{1.835770in}}%
\pgfpathlineto{\pgfqpoint{7.024165in}{1.836383in}}%
\pgfpathlineto{\pgfqpoint{7.024450in}{1.831870in}}%
\pgfpathlineto{\pgfqpoint{7.024545in}{1.811040in}}%
\pgfpathlineto{\pgfqpoint{7.024830in}{1.854504in}}%
\pgfpathlineto{\pgfqpoint{7.025496in}{1.823967in}}%
\pgfpathlineto{\pgfqpoint{7.025591in}{1.849084in}}%
\pgfpathlineto{\pgfqpoint{7.025971in}{1.809229in}}%
\pgfpathlineto{\pgfqpoint{7.026541in}{1.827284in}}%
\pgfpathlineto{\pgfqpoint{7.027111in}{1.868553in}}%
\pgfpathlineto{\pgfqpoint{7.027872in}{1.844036in}}%
\pgfpathlineto{\pgfqpoint{7.027967in}{1.816745in}}%
\pgfpathlineto{\pgfqpoint{7.029012in}{1.829578in}}%
\pgfpathlineto{\pgfqpoint{7.029107in}{1.828851in}}%
\pgfpathlineto{\pgfqpoint{7.029202in}{1.835792in}}%
\pgfpathlineto{\pgfqpoint{7.029297in}{1.805494in}}%
\pgfpathlineto{\pgfqpoint{7.030152in}{1.850301in}}%
\pgfpathlineto{\pgfqpoint{7.030247in}{1.841318in}}%
\pgfpathlineto{\pgfqpoint{7.031388in}{1.854036in}}%
\pgfpathlineto{\pgfqpoint{7.031008in}{1.828302in}}%
\pgfpathlineto{\pgfqpoint{7.031483in}{1.853856in}}%
\pgfpathlineto{\pgfqpoint{7.031768in}{1.822820in}}%
\pgfpathlineto{\pgfqpoint{7.031673in}{1.878835in}}%
\pgfpathlineto{\pgfqpoint{7.032528in}{1.840816in}}%
\pgfpathlineto{\pgfqpoint{7.032623in}{1.866733in}}%
\pgfpathlineto{\pgfqpoint{7.033289in}{1.823082in}}%
\pgfpathlineto{\pgfqpoint{7.033669in}{1.864690in}}%
\pgfpathlineto{\pgfqpoint{7.034144in}{1.827668in}}%
\pgfpathlineto{\pgfqpoint{7.034809in}{1.838934in}}%
\pgfpathlineto{\pgfqpoint{7.034904in}{1.840825in}}%
\pgfpathlineto{\pgfqpoint{7.035284in}{1.832037in}}%
\pgfpathlineto{\pgfqpoint{7.035379in}{1.813647in}}%
\pgfpathlineto{\pgfqpoint{7.036235in}{1.851087in}}%
\pgfpathlineto{\pgfqpoint{7.036425in}{1.858403in}}%
\pgfpathlineto{\pgfqpoint{7.037375in}{1.798099in}}%
\pgfpathlineto{\pgfqpoint{7.038325in}{1.852299in}}%
\pgfpathlineto{\pgfqpoint{7.038516in}{1.827609in}}%
\pgfpathlineto{\pgfqpoint{7.038611in}{1.827993in}}%
\pgfpathlineto{\pgfqpoint{7.038706in}{1.827604in}}%
\pgfpathlineto{\pgfqpoint{7.039561in}{1.854622in}}%
\pgfpathlineto{\pgfqpoint{7.039086in}{1.801279in}}%
\pgfpathlineto{\pgfqpoint{7.039656in}{1.834976in}}%
\pgfpathlineto{\pgfqpoint{7.040416in}{1.798646in}}%
\pgfpathlineto{\pgfqpoint{7.039941in}{1.890879in}}%
\pgfpathlineto{\pgfqpoint{7.040701in}{1.829133in}}%
\pgfpathlineto{\pgfqpoint{7.041747in}{1.864567in}}%
\pgfpathlineto{\pgfqpoint{7.041176in}{1.800533in}}%
\pgfpathlineto{\pgfqpoint{7.041842in}{1.837824in}}%
\pgfpathlineto{\pgfqpoint{7.042792in}{1.801354in}}%
\pgfpathlineto{\pgfqpoint{7.042317in}{1.870015in}}%
\pgfpathlineto{\pgfqpoint{7.042982in}{1.828401in}}%
\pgfpathlineto{\pgfqpoint{7.043172in}{1.811896in}}%
\pgfpathlineto{\pgfqpoint{7.043742in}{1.842782in}}%
\pgfpathlineto{\pgfqpoint{7.043933in}{1.821735in}}%
\pgfpathlineto{\pgfqpoint{7.044598in}{1.846715in}}%
\pgfpathlineto{\pgfqpoint{7.044693in}{1.821123in}}%
\pgfpathlineto{\pgfqpoint{7.045073in}{1.830221in}}%
\pgfpathlineto{\pgfqpoint{7.045643in}{1.866112in}}%
\pgfpathlineto{\pgfqpoint{7.046118in}{1.824805in}}%
\pgfpathlineto{\pgfqpoint{7.046308in}{1.838372in}}%
\pgfpathlineto{\pgfqpoint{7.046784in}{1.807609in}}%
\pgfpathlineto{\pgfqpoint{7.046879in}{1.809283in}}%
\pgfpathlineto{\pgfqpoint{7.046974in}{1.798013in}}%
\pgfpathlineto{\pgfqpoint{7.047449in}{1.836615in}}%
\pgfpathlineto{\pgfqpoint{7.047639in}{1.833414in}}%
\pgfpathlineto{\pgfqpoint{7.047829in}{1.874754in}}%
\pgfpathlineto{\pgfqpoint{7.048399in}{1.827424in}}%
\pgfpathlineto{\pgfqpoint{7.048779in}{1.868509in}}%
\pgfpathlineto{\pgfqpoint{7.049920in}{1.818191in}}%
\pgfpathlineto{\pgfqpoint{7.050015in}{1.828345in}}%
\pgfpathlineto{\pgfqpoint{7.050110in}{1.827629in}}%
\pgfpathlineto{\pgfqpoint{7.050490in}{1.910016in}}%
\pgfpathlineto{\pgfqpoint{7.050585in}{1.722033in}}%
\pgfpathlineto{\pgfqpoint{7.050680in}{1.721368in}}%
\pgfpathlineto{\pgfqpoint{7.050870in}{1.906050in}}%
\pgfpathlineto{\pgfqpoint{7.051820in}{1.828900in}}%
\pgfpathlineto{\pgfqpoint{7.051915in}{1.710836in}}%
\pgfpathlineto{\pgfqpoint{7.052296in}{1.845398in}}%
\pgfpathlineto{\pgfqpoint{7.052866in}{1.814710in}}%
\pgfpathlineto{\pgfqpoint{7.053341in}{1.679108in}}%
\pgfpathlineto{\pgfqpoint{7.053151in}{1.923856in}}%
\pgfpathlineto{\pgfqpoint{7.053816in}{1.807685in}}%
\pgfpathlineto{\pgfqpoint{7.054576in}{1.845194in}}%
\pgfpathlineto{\pgfqpoint{7.054957in}{1.816877in}}%
\pgfpathlineto{\pgfqpoint{7.055622in}{1.831508in}}%
\pgfpathlineto{\pgfqpoint{7.056097in}{1.808366in}}%
\pgfpathlineto{\pgfqpoint{7.056667in}{1.828432in}}%
\pgfpathlineto{\pgfqpoint{7.056857in}{1.804109in}}%
\pgfpathlineto{\pgfqpoint{7.056952in}{1.904097in}}%
\pgfpathlineto{\pgfqpoint{7.057998in}{1.849927in}}%
\pgfpathlineto{\pgfqpoint{7.058948in}{1.795704in}}%
\pgfpathlineto{\pgfqpoint{7.058473in}{1.861536in}}%
\pgfpathlineto{\pgfqpoint{7.059233in}{1.803860in}}%
\pgfpathlineto{\pgfqpoint{7.059328in}{1.804979in}}%
\pgfpathlineto{\pgfqpoint{7.059518in}{1.781602in}}%
\pgfpathlineto{\pgfqpoint{7.060469in}{1.847589in}}%
\pgfpathlineto{\pgfqpoint{7.060754in}{1.785436in}}%
\pgfpathlineto{\pgfqpoint{7.061704in}{1.805716in}}%
\pgfpathlineto{\pgfqpoint{7.062464in}{1.899964in}}%
\pgfpathlineto{\pgfqpoint{7.062084in}{1.767187in}}%
\pgfpathlineto{\pgfqpoint{7.062940in}{1.824825in}}%
\pgfpathlineto{\pgfqpoint{7.063415in}{1.842942in}}%
\pgfpathlineto{\pgfqpoint{7.063985in}{1.808140in}}%
\pgfpathlineto{\pgfqpoint{7.064080in}{1.824253in}}%
\pgfpathlineto{\pgfqpoint{7.064745in}{1.758437in}}%
\pgfpathlineto{\pgfqpoint{7.064840in}{1.799744in}}%
\pgfpathlineto{\pgfqpoint{7.064935in}{1.737452in}}%
\pgfpathlineto{\pgfqpoint{7.065696in}{1.824915in}}%
\pgfpathlineto{\pgfqpoint{7.065886in}{1.816203in}}%
\pgfpathlineto{\pgfqpoint{7.066076in}{1.815561in}}%
\pgfpathlineto{\pgfqpoint{7.066171in}{1.838290in}}%
\pgfpathlineto{\pgfqpoint{7.066836in}{1.791996in}}%
\pgfpathlineto{\pgfqpoint{7.067216in}{1.865298in}}%
\pgfpathlineto{\pgfqpoint{7.067691in}{1.814320in}}%
\pgfpathlineto{\pgfqpoint{7.068262in}{1.853103in}}%
\pgfpathlineto{\pgfqpoint{7.068357in}{1.854896in}}%
\pgfpathlineto{\pgfqpoint{7.069022in}{1.807382in}}%
\pgfpathlineto{\pgfqpoint{7.069497in}{1.824915in}}%
\pgfpathlineto{\pgfqpoint{7.070067in}{1.800232in}}%
\pgfpathlineto{\pgfqpoint{7.069877in}{1.843610in}}%
\pgfpathlineto{\pgfqpoint{7.070257in}{1.841047in}}%
\pgfpathlineto{\pgfqpoint{7.070352in}{1.841917in}}%
\pgfpathlineto{\pgfqpoint{7.071018in}{1.798002in}}%
\pgfpathlineto{\pgfqpoint{7.071493in}{1.816710in}}%
\pgfpathlineto{\pgfqpoint{7.071968in}{1.828040in}}%
\pgfpathlineto{\pgfqpoint{7.072538in}{1.712653in}}%
\pgfpathlineto{\pgfqpoint{7.073298in}{1.890625in}}%
\pgfpathlineto{\pgfqpoint{7.073679in}{1.837309in}}%
\pgfpathlineto{\pgfqpoint{7.073964in}{1.733103in}}%
\pgfpathlineto{\pgfqpoint{7.073869in}{1.870486in}}%
\pgfpathlineto{\pgfqpoint{7.074154in}{1.812780in}}%
\pgfpathlineto{\pgfqpoint{7.074249in}{1.926607in}}%
\pgfpathlineto{\pgfqpoint{7.074439in}{1.727537in}}%
\pgfpathlineto{\pgfqpoint{7.075199in}{1.795330in}}%
\pgfpathlineto{\pgfqpoint{7.075579in}{1.910778in}}%
\pgfpathlineto{\pgfqpoint{7.075484in}{1.754735in}}%
\pgfpathlineto{\pgfqpoint{7.076530in}{1.832124in}}%
\pgfpathlineto{\pgfqpoint{7.076910in}{1.794559in}}%
\pgfpathlineto{\pgfqpoint{7.076720in}{1.855144in}}%
\pgfpathlineto{\pgfqpoint{7.077480in}{1.839665in}}%
\pgfpathlineto{\pgfqpoint{7.078145in}{1.796937in}}%
\pgfpathlineto{\pgfqpoint{7.078525in}{1.824859in}}%
\pgfpathlineto{\pgfqpoint{7.079286in}{1.712227in}}%
\pgfpathlineto{\pgfqpoint{7.078715in}{1.949372in}}%
\pgfpathlineto{\pgfqpoint{7.079571in}{1.772731in}}%
\pgfpathlineto{\pgfqpoint{7.080046in}{1.895933in}}%
\pgfpathlineto{\pgfqpoint{7.079761in}{1.753656in}}%
\pgfpathlineto{\pgfqpoint{7.080711in}{1.838198in}}%
\pgfpathlineto{\pgfqpoint{7.080996in}{1.785178in}}%
\pgfpathlineto{\pgfqpoint{7.081091in}{1.881396in}}%
\pgfpathlineto{\pgfqpoint{7.082137in}{1.850293in}}%
\pgfpathlineto{\pgfqpoint{7.082707in}{1.775134in}}%
\pgfpathlineto{\pgfqpoint{7.082422in}{1.856885in}}%
\pgfpathlineto{\pgfqpoint{7.083277in}{1.817716in}}%
\pgfpathlineto{\pgfqpoint{7.083467in}{1.828647in}}%
\pgfpathlineto{\pgfqpoint{7.083847in}{1.646522in}}%
\pgfpathlineto{\pgfqpoint{7.084037in}{1.852701in}}%
\pgfpathlineto{\pgfqpoint{7.084608in}{1.818373in}}%
\pgfpathlineto{\pgfqpoint{7.084798in}{1.833075in}}%
\pgfpathlineto{\pgfqpoint{7.084893in}{1.801572in}}%
\pgfpathlineto{\pgfqpoint{7.085178in}{1.878042in}}%
\pgfpathlineto{\pgfqpoint{7.085463in}{1.760321in}}%
\pgfpathlineto{\pgfqpoint{7.085938in}{1.816198in}}%
\pgfpathlineto{\pgfqpoint{7.086794in}{1.759332in}}%
\pgfpathlineto{\pgfqpoint{7.086889in}{1.862798in}}%
\pgfpathlineto{\pgfqpoint{7.086984in}{1.803262in}}%
\pgfpathlineto{\pgfqpoint{7.087839in}{1.837168in}}%
\pgfpathlineto{\pgfqpoint{7.087459in}{1.753364in}}%
\pgfpathlineto{\pgfqpoint{7.088029in}{1.797067in}}%
\pgfpathlineto{\pgfqpoint{7.088599in}{1.831369in}}%
\pgfpathlineto{\pgfqpoint{7.088694in}{1.796572in}}%
\pgfpathlineto{\pgfqpoint{7.088789in}{1.803271in}}%
\pgfpathlineto{\pgfqpoint{7.089359in}{1.865154in}}%
\pgfpathlineto{\pgfqpoint{7.089645in}{1.748535in}}%
\pgfpathlineto{\pgfqpoint{7.089835in}{1.831499in}}%
\pgfpathlineto{\pgfqpoint{7.091070in}{1.783447in}}%
\pgfpathlineto{\pgfqpoint{7.091830in}{1.831403in}}%
\pgfpathlineto{\pgfqpoint{7.092211in}{1.809977in}}%
\pgfpathlineto{\pgfqpoint{7.092496in}{1.851220in}}%
\pgfpathlineto{\pgfqpoint{7.092591in}{1.790883in}}%
\pgfpathlineto{\pgfqpoint{7.092971in}{1.794091in}}%
\pgfpathlineto{\pgfqpoint{7.093256in}{1.697460in}}%
\pgfpathlineto{\pgfqpoint{7.093731in}{1.943213in}}%
\pgfpathlineto{\pgfqpoint{7.094016in}{1.715721in}}%
\pgfpathlineto{\pgfqpoint{7.094681in}{1.671910in}}%
\pgfpathlineto{\pgfqpoint{7.095062in}{1.980742in}}%
\pgfpathlineto{\pgfqpoint{7.095442in}{1.686768in}}%
\pgfpathlineto{\pgfqpoint{7.096202in}{1.862739in}}%
\pgfpathlineto{\pgfqpoint{7.096297in}{1.861614in}}%
\pgfpathlineto{\pgfqpoint{7.096487in}{1.780350in}}%
\pgfpathlineto{\pgfqpoint{7.097628in}{1.782799in}}%
\pgfpathlineto{\pgfqpoint{7.098103in}{1.704919in}}%
\pgfpathlineto{\pgfqpoint{7.098388in}{1.890280in}}%
\pgfpathlineto{\pgfqpoint{7.098768in}{1.700663in}}%
\pgfpathlineto{\pgfqpoint{7.098578in}{1.924201in}}%
\pgfpathlineto{\pgfqpoint{7.099528in}{1.797855in}}%
\pgfpathlineto{\pgfqpoint{7.099718in}{1.800020in}}%
\pgfpathlineto{\pgfqpoint{7.100574in}{1.795637in}}%
\pgfpathlineto{\pgfqpoint{7.100954in}{1.837016in}}%
\pgfpathlineto{\pgfqpoint{7.101049in}{1.768645in}}%
\pgfpathlineto{\pgfqpoint{7.101619in}{1.902419in}}%
\pgfpathlineto{\pgfqpoint{7.102094in}{1.804712in}}%
\pgfpathlineto{\pgfqpoint{7.102189in}{1.794174in}}%
\pgfpathlineto{\pgfqpoint{7.102569in}{1.830813in}}%
\pgfpathlineto{\pgfqpoint{7.103045in}{1.820061in}}%
\pgfpathlineto{\pgfqpoint{7.103615in}{1.834066in}}%
\pgfpathlineto{\pgfqpoint{7.103330in}{1.756983in}}%
\pgfpathlineto{\pgfqpoint{7.103710in}{1.797486in}}%
\pgfpathlineto{\pgfqpoint{7.103805in}{1.784435in}}%
\pgfpathlineto{\pgfqpoint{7.104470in}{1.843490in}}%
\pgfpathlineto{\pgfqpoint{7.105325in}{1.796701in}}%
\pgfpathlineto{\pgfqpoint{7.105706in}{1.807219in}}%
\pgfpathlineto{\pgfqpoint{7.105801in}{1.834659in}}%
\pgfpathlineto{\pgfqpoint{7.106466in}{1.800148in}}%
\pgfpathlineto{\pgfqpoint{7.106846in}{1.831822in}}%
\pgfpathlineto{\pgfqpoint{7.106941in}{1.833247in}}%
\pgfpathlineto{\pgfqpoint{7.107131in}{1.824484in}}%
\pgfpathlineto{\pgfqpoint{7.107511in}{1.830338in}}%
\pgfpathlineto{\pgfqpoint{7.107986in}{1.806483in}}%
\pgfpathlineto{\pgfqpoint{7.108176in}{1.836020in}}%
\pgfpathlineto{\pgfqpoint{7.108652in}{1.825232in}}%
\pgfpathlineto{\pgfqpoint{7.108842in}{1.837833in}}%
\pgfpathlineto{\pgfqpoint{7.109032in}{1.792205in}}%
\pgfpathlineto{\pgfqpoint{7.109412in}{1.822311in}}%
\pgfpathlineto{\pgfqpoint{7.109507in}{1.765466in}}%
\pgfpathlineto{\pgfqpoint{7.109602in}{1.885339in}}%
\pgfpathlineto{\pgfqpoint{7.110457in}{1.812819in}}%
\pgfpathlineto{\pgfqpoint{7.110837in}{1.847729in}}%
\pgfpathlineto{\pgfqpoint{7.110933in}{1.796116in}}%
\pgfpathlineto{\pgfqpoint{7.111598in}{1.830910in}}%
\pgfpathlineto{\pgfqpoint{7.112263in}{1.768972in}}%
\pgfpathlineto{\pgfqpoint{7.112358in}{1.823056in}}%
\pgfpathlineto{\pgfqpoint{7.112453in}{1.893832in}}%
\pgfpathlineto{\pgfqpoint{7.112833in}{1.792168in}}%
\pgfpathlineto{\pgfqpoint{7.113403in}{1.796348in}}%
\pgfpathlineto{\pgfqpoint{7.113498in}{1.796158in}}%
\pgfpathlineto{\pgfqpoint{7.114069in}{1.842551in}}%
\pgfpathlineto{\pgfqpoint{7.113784in}{1.782255in}}%
\pgfpathlineto{\pgfqpoint{7.114164in}{1.824297in}}%
\pgfpathlineto{\pgfqpoint{7.114259in}{1.768475in}}%
\pgfpathlineto{\pgfqpoint{7.114354in}{1.879064in}}%
\pgfpathlineto{\pgfqpoint{7.115209in}{1.807798in}}%
\pgfpathlineto{\pgfqpoint{7.115779in}{1.847913in}}%
\pgfpathlineto{\pgfqpoint{7.116350in}{1.820742in}}%
\pgfpathlineto{\pgfqpoint{7.116635in}{1.847112in}}%
\pgfpathlineto{\pgfqpoint{7.116730in}{1.813614in}}%
\pgfpathlineto{\pgfqpoint{7.116825in}{1.852119in}}%
\pgfpathlineto{\pgfqpoint{7.117110in}{1.774659in}}%
\pgfpathlineto{\pgfqpoint{7.117870in}{1.834323in}}%
\pgfpathlineto{\pgfqpoint{7.118820in}{1.845563in}}%
\pgfpathlineto{\pgfqpoint{7.118915in}{1.812042in}}%
\pgfpathlineto{\pgfqpoint{7.119486in}{1.836691in}}%
\pgfpathlineto{\pgfqpoint{7.119771in}{1.796379in}}%
\pgfpathlineto{\pgfqpoint{7.120056in}{1.818581in}}%
\pgfpathlineto{\pgfqpoint{7.120531in}{1.722314in}}%
\pgfpathlineto{\pgfqpoint{7.120626in}{1.815175in}}%
\pgfpathlineto{\pgfqpoint{7.120721in}{1.899026in}}%
\pgfpathlineto{\pgfqpoint{7.120911in}{1.716685in}}%
\pgfpathlineto{\pgfqpoint{7.121672in}{1.787662in}}%
\pgfpathlineto{\pgfqpoint{7.122717in}{1.858271in}}%
\pgfpathlineto{\pgfqpoint{7.122527in}{1.786705in}}%
\pgfpathlineto{\pgfqpoint{7.123287in}{1.835619in}}%
\pgfpathlineto{\pgfqpoint{7.123762in}{1.797336in}}%
\pgfpathlineto{\pgfqpoint{7.124047in}{1.930480in}}%
\pgfpathlineto{\pgfqpoint{7.124142in}{1.928758in}}%
\pgfpathlineto{\pgfqpoint{7.124237in}{1.738431in}}%
\pgfpathlineto{\pgfqpoint{7.125283in}{1.841086in}}%
\pgfpathlineto{\pgfqpoint{7.125853in}{1.789148in}}%
\pgfpathlineto{\pgfqpoint{7.125758in}{1.857401in}}%
\pgfpathlineto{\pgfqpoint{7.126328in}{1.850075in}}%
\pgfpathlineto{\pgfqpoint{7.126994in}{1.835172in}}%
\pgfpathlineto{\pgfqpoint{7.127089in}{1.894623in}}%
\pgfpathlineto{\pgfqpoint{7.127564in}{1.792460in}}%
\pgfpathlineto{\pgfqpoint{7.128039in}{1.874758in}}%
\pgfpathlineto{\pgfqpoint{7.128894in}{1.815159in}}%
\pgfpathlineto{\pgfqpoint{7.129274in}{1.832954in}}%
\pgfpathlineto{\pgfqpoint{7.129654in}{1.850953in}}%
\pgfpathlineto{\pgfqpoint{7.129845in}{1.844638in}}%
\pgfpathlineto{\pgfqpoint{7.130605in}{1.804116in}}%
\pgfpathlineto{\pgfqpoint{7.130700in}{1.845117in}}%
\pgfpathlineto{\pgfqpoint{7.130985in}{1.836455in}}%
\pgfpathlineto{\pgfqpoint{7.131080in}{1.819079in}}%
\pgfpathlineto{\pgfqpoint{7.132030in}{1.847759in}}%
\pgfpathlineto{\pgfqpoint{7.132125in}{1.822494in}}%
\pgfpathlineto{\pgfqpoint{7.132886in}{1.843425in}}%
\pgfpathlineto{\pgfqpoint{7.132411in}{1.809318in}}%
\pgfpathlineto{\pgfqpoint{7.133266in}{1.834659in}}%
\pgfpathlineto{\pgfqpoint{7.133741in}{1.829539in}}%
\pgfpathlineto{\pgfqpoint{7.133836in}{1.760791in}}%
\pgfpathlineto{\pgfqpoint{7.134596in}{1.849985in}}%
\pgfpathlineto{\pgfqpoint{7.134786in}{1.818448in}}%
\pgfpathlineto{\pgfqpoint{7.135832in}{1.873366in}}%
\pgfpathlineto{\pgfqpoint{7.135072in}{1.804074in}}%
\pgfpathlineto{\pgfqpoint{7.135927in}{1.830832in}}%
\pgfpathlineto{\pgfqpoint{7.136402in}{1.797582in}}%
\pgfpathlineto{\pgfqpoint{7.136497in}{1.879868in}}%
\pgfpathlineto{\pgfqpoint{7.136972in}{1.834406in}}%
\pgfpathlineto{\pgfqpoint{7.137447in}{1.799236in}}%
\pgfpathlineto{\pgfqpoint{7.137637in}{1.859075in}}%
\pgfpathlineto{\pgfqpoint{7.137923in}{1.838752in}}%
\pgfpathlineto{\pgfqpoint{7.138303in}{1.854998in}}%
\pgfpathlineto{\pgfqpoint{7.138208in}{1.820007in}}%
\pgfpathlineto{\pgfqpoint{7.139158in}{1.849532in}}%
\pgfpathlineto{\pgfqpoint{7.139253in}{1.848483in}}%
\pgfpathlineto{\pgfqpoint{7.140203in}{1.870625in}}%
\pgfpathlineto{\pgfqpoint{7.139443in}{1.827511in}}%
\pgfpathlineto{\pgfqpoint{7.140393in}{1.853694in}}%
\pgfpathlineto{\pgfqpoint{7.141059in}{1.867095in}}%
\pgfpathlineto{\pgfqpoint{7.141249in}{1.836593in}}%
\pgfpathlineto{\pgfqpoint{7.141439in}{1.883680in}}%
\pgfpathlineto{\pgfqpoint{7.142389in}{1.865354in}}%
\pgfpathlineto{\pgfqpoint{7.142484in}{1.866559in}}%
\pgfpathlineto{\pgfqpoint{7.142579in}{1.860822in}}%
\pgfpathlineto{\pgfqpoint{7.142674in}{1.861471in}}%
\pgfpathlineto{\pgfqpoint{7.143054in}{1.871842in}}%
\pgfpathlineto{\pgfqpoint{7.143435in}{1.831710in}}%
\pgfpathlineto{\pgfqpoint{7.143910in}{1.879858in}}%
\pgfpathlineto{\pgfqpoint{7.144575in}{1.874338in}}%
\pgfpathlineto{\pgfqpoint{7.144860in}{1.805350in}}%
\pgfpathlineto{\pgfqpoint{7.145430in}{1.904152in}}%
\pgfpathlineto{\pgfqpoint{7.145715in}{1.862042in}}%
\pgfpathlineto{\pgfqpoint{7.145811in}{1.860219in}}%
\pgfpathlineto{\pgfqpoint{7.146571in}{1.894120in}}%
\pgfpathlineto{\pgfqpoint{7.146476in}{1.821415in}}%
\pgfpathlineto{\pgfqpoint{7.146761in}{1.841115in}}%
\pgfpathlineto{\pgfqpoint{7.146951in}{1.769727in}}%
\pgfpathlineto{\pgfqpoint{7.147046in}{1.964982in}}%
\pgfpathlineto{\pgfqpoint{7.147806in}{1.793717in}}%
\pgfpathlineto{\pgfqpoint{7.147901in}{1.976853in}}%
\pgfpathlineto{\pgfqpoint{7.148281in}{1.784883in}}%
\pgfpathlineto{\pgfqpoint{7.148947in}{1.860888in}}%
\pgfpathlineto{\pgfqpoint{7.149042in}{1.859546in}}%
\pgfpathlineto{\pgfqpoint{7.150087in}{1.771741in}}%
\pgfpathlineto{\pgfqpoint{7.149327in}{1.952598in}}%
\pgfpathlineto{\pgfqpoint{7.150182in}{1.772764in}}%
\pgfpathlineto{\pgfqpoint{7.150372in}{1.928241in}}%
\pgfpathlineto{\pgfqpoint{7.151323in}{1.874033in}}%
\pgfpathlineto{\pgfqpoint{7.152178in}{1.856271in}}%
\pgfpathlineto{\pgfqpoint{7.151608in}{1.879045in}}%
\pgfpathlineto{\pgfqpoint{7.152273in}{1.868416in}}%
\pgfpathlineto{\pgfqpoint{7.152368in}{1.773967in}}%
\pgfpathlineto{\pgfqpoint{7.153128in}{1.883439in}}%
\pgfpathlineto{\pgfqpoint{7.153318in}{1.853354in}}%
\pgfpathlineto{\pgfqpoint{7.154174in}{1.963047in}}%
\pgfpathlineto{\pgfqpoint{7.154079in}{1.848520in}}%
\pgfpathlineto{\pgfqpoint{7.154269in}{1.861135in}}%
\pgfpathlineto{\pgfqpoint{7.154364in}{1.782895in}}%
\pgfpathlineto{\pgfqpoint{7.154839in}{1.940120in}}%
\pgfpathlineto{\pgfqpoint{7.155314in}{1.843439in}}%
\pgfpathlineto{\pgfqpoint{7.156074in}{1.884954in}}%
\pgfpathlineto{\pgfqpoint{7.155979in}{1.836323in}}%
\pgfpathlineto{\pgfqpoint{7.156645in}{1.871810in}}%
\pgfpathlineto{\pgfqpoint{7.157595in}{1.815304in}}%
\pgfpathlineto{\pgfqpoint{7.157405in}{1.904669in}}%
\pgfpathlineto{\pgfqpoint{7.157690in}{1.872185in}}%
\pgfpathlineto{\pgfqpoint{7.157880in}{1.876016in}}%
\pgfpathlineto{\pgfqpoint{7.158545in}{1.835369in}}%
\pgfpathlineto{\pgfqpoint{7.158070in}{1.890675in}}%
\pgfpathlineto{\pgfqpoint{7.159020in}{1.849152in}}%
\pgfpathlineto{\pgfqpoint{7.159306in}{1.871750in}}%
\pgfpathlineto{\pgfqpoint{7.159496in}{1.844279in}}%
\pgfpathlineto{\pgfqpoint{7.160066in}{1.849743in}}%
\pgfpathlineto{\pgfqpoint{7.160446in}{1.835332in}}%
\pgfpathlineto{\pgfqpoint{7.160636in}{1.863113in}}%
\pgfpathlineto{\pgfqpoint{7.161016in}{1.871650in}}%
\pgfpathlineto{\pgfqpoint{7.160826in}{1.841598in}}%
\pgfpathlineto{\pgfqpoint{7.161681in}{1.868609in}}%
\pgfpathlineto{\pgfqpoint{7.161872in}{1.843246in}}%
\pgfpathlineto{\pgfqpoint{7.161967in}{1.891696in}}%
\pgfpathlineto{\pgfqpoint{7.162632in}{1.858470in}}%
\pgfpathlineto{\pgfqpoint{7.162727in}{1.897241in}}%
\pgfpathlineto{\pgfqpoint{7.163202in}{1.840764in}}%
\pgfpathlineto{\pgfqpoint{7.163772in}{1.870992in}}%
\pgfpathlineto{\pgfqpoint{7.164247in}{1.893149in}}%
\pgfpathlineto{\pgfqpoint{7.164628in}{1.818319in}}%
\pgfpathlineto{\pgfqpoint{7.164723in}{1.932204in}}%
\pgfpathlineto{\pgfqpoint{7.165768in}{1.876786in}}%
\pgfpathlineto{\pgfqpoint{7.166718in}{1.853652in}}%
\pgfpathlineto{\pgfqpoint{7.166813in}{1.883986in}}%
\pgfpathlineto{\pgfqpoint{7.166908in}{1.866700in}}%
\pgfpathlineto{\pgfqpoint{7.167193in}{1.864604in}}%
\pgfpathlineto{\pgfqpoint{7.167384in}{1.874744in}}%
\pgfpathlineto{\pgfqpoint{7.167574in}{1.851178in}}%
\pgfpathlineto{\pgfqpoint{7.168144in}{1.889066in}}%
\pgfpathlineto{\pgfqpoint{7.168524in}{1.858876in}}%
\pgfpathlineto{\pgfqpoint{7.168809in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{7.169094in}{1.850791in}}%
\pgfpathlineto{\pgfqpoint{7.169664in}{1.869476in}}%
\pgfpathlineto{\pgfqpoint{7.170520in}{1.854753in}}%
\pgfpathlineto{\pgfqpoint{7.170235in}{1.887369in}}%
\pgfpathlineto{\pgfqpoint{7.170710in}{1.876105in}}%
\pgfpathlineto{\pgfqpoint{7.171090in}{1.852375in}}%
\pgfpathlineto{\pgfqpoint{7.170995in}{1.892934in}}%
\pgfpathlineto{\pgfqpoint{7.171375in}{1.882961in}}%
\pgfpathlineto{\pgfqpoint{7.171945in}{1.911992in}}%
\pgfpathlineto{\pgfqpoint{7.171660in}{1.859569in}}%
\pgfpathlineto{\pgfqpoint{7.172420in}{1.906035in}}%
\pgfpathlineto{\pgfqpoint{7.173466in}{1.853061in}}%
\pgfpathlineto{\pgfqpoint{7.173656in}{1.919426in}}%
\pgfpathlineto{\pgfqpoint{7.173751in}{1.843395in}}%
\pgfpathlineto{\pgfqpoint{7.174606in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{7.175462in}{1.835056in}}%
\pgfpathlineto{\pgfqpoint{7.175747in}{1.867313in}}%
\pgfpathlineto{\pgfqpoint{7.176412in}{1.894264in}}%
\pgfpathlineto{\pgfqpoint{7.176032in}{1.862765in}}%
\pgfpathlineto{\pgfqpoint{7.176697in}{1.877469in}}%
\pgfpathlineto{\pgfqpoint{7.177172in}{1.814073in}}%
\pgfpathlineto{\pgfqpoint{7.177552in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{7.177647in}{1.850445in}}%
\pgfpathlineto{\pgfqpoint{7.177742in}{1.914335in}}%
\pgfpathlineto{\pgfqpoint{7.178788in}{1.875551in}}%
\pgfpathlineto{\pgfqpoint{7.179168in}{1.912210in}}%
\pgfpathlineto{\pgfqpoint{7.179263in}{1.834536in}}%
\pgfpathlineto{\pgfqpoint{7.180118in}{1.942809in}}%
\pgfpathlineto{\pgfqpoint{7.180308in}{1.841915in}}%
\pgfpathlineto{\pgfqpoint{7.181164in}{1.905423in}}%
\pgfpathlineto{\pgfqpoint{7.181069in}{1.830504in}}%
\pgfpathlineto{\pgfqpoint{7.181449in}{1.877342in}}%
\pgfpathlineto{\pgfqpoint{7.181734in}{1.859049in}}%
\pgfpathlineto{\pgfqpoint{7.181639in}{1.888712in}}%
\pgfpathlineto{\pgfqpoint{7.181829in}{1.860182in}}%
\pgfpathlineto{\pgfqpoint{7.182494in}{1.935646in}}%
\pgfpathlineto{\pgfqpoint{7.182589in}{1.825951in}}%
\pgfpathlineto{\pgfqpoint{7.182969in}{1.893592in}}%
\pgfpathlineto{\pgfqpoint{7.183064in}{1.849801in}}%
\pgfpathlineto{\pgfqpoint{7.183350in}{1.921405in}}%
\pgfpathlineto{\pgfqpoint{7.183920in}{1.887410in}}%
\pgfpathlineto{\pgfqpoint{7.184015in}{1.936203in}}%
\pgfpathlineto{\pgfqpoint{7.184110in}{1.865902in}}%
\pgfpathlineto{\pgfqpoint{7.184870in}{1.918634in}}%
\pgfpathlineto{\pgfqpoint{7.185345in}{1.833331in}}%
\pgfpathlineto{\pgfqpoint{7.185915in}{1.933022in}}%
\pgfpathlineto{\pgfqpoint{7.186011in}{1.850173in}}%
\pgfpathlineto{\pgfqpoint{7.186106in}{1.850831in}}%
\pgfpathlineto{\pgfqpoint{7.186486in}{1.907023in}}%
\pgfpathlineto{\pgfqpoint{7.187246in}{1.896905in}}%
\pgfpathlineto{\pgfqpoint{7.187436in}{1.925437in}}%
\pgfpathlineto{\pgfqpoint{7.188291in}{1.912425in}}%
\pgfpathlineto{\pgfqpoint{7.188957in}{1.850616in}}%
\pgfpathlineto{\pgfqpoint{7.188862in}{1.943350in}}%
\pgfpathlineto{\pgfqpoint{7.189432in}{1.903261in}}%
\pgfpathlineto{\pgfqpoint{7.189717in}{1.899191in}}%
\pgfpathlineto{\pgfqpoint{7.189907in}{1.921142in}}%
\pgfpathlineto{\pgfqpoint{7.190382in}{1.869058in}}%
\pgfpathlineto{\pgfqpoint{7.190857in}{1.950159in}}%
\pgfpathlineto{\pgfqpoint{7.190952in}{1.956334in}}%
\pgfpathlineto{\pgfqpoint{7.191047in}{1.846849in}}%
\pgfpathlineto{\pgfqpoint{7.192093in}{1.897371in}}%
\pgfpathlineto{\pgfqpoint{7.192758in}{1.927076in}}%
\pgfpathlineto{\pgfqpoint{7.193043in}{1.811424in}}%
\pgfpathlineto{\pgfqpoint{7.194184in}{2.019888in}}%
\pgfpathlineto{\pgfqpoint{7.194279in}{2.015192in}}%
\pgfpathlineto{\pgfqpoint{7.194374in}{1.887348in}}%
\pgfpathlineto{\pgfqpoint{7.195419in}{1.925673in}}%
\pgfpathlineto{\pgfqpoint{7.195514in}{2.040270in}}%
\pgfpathlineto{\pgfqpoint{7.195799in}{1.898413in}}%
\pgfpathlineto{\pgfqpoint{7.196464in}{2.000588in}}%
\pgfpathlineto{\pgfqpoint{7.196845in}{1.926857in}}%
\pgfpathlineto{\pgfqpoint{7.197605in}{1.942347in}}%
\pgfpathlineto{\pgfqpoint{7.197985in}{1.925514in}}%
\pgfpathlineto{\pgfqpoint{7.197890in}{1.951990in}}%
\pgfpathlineto{\pgfqpoint{7.198270in}{1.947350in}}%
\pgfpathlineto{\pgfqpoint{7.198365in}{2.007873in}}%
\pgfpathlineto{\pgfqpoint{7.199030in}{1.897685in}}%
\pgfpathlineto{\pgfqpoint{7.199315in}{1.933022in}}%
\pgfpathlineto{\pgfqpoint{7.199791in}{1.996703in}}%
\pgfpathlineto{\pgfqpoint{7.200741in}{2.021470in}}%
\pgfpathlineto{\pgfqpoint{7.200836in}{1.842306in}}%
\pgfpathlineto{\pgfqpoint{7.200931in}{2.024294in}}%
\pgfpathlineto{\pgfqpoint{7.201976in}{1.946107in}}%
\pgfpathlineto{\pgfqpoint{7.202072in}{1.974009in}}%
\pgfpathlineto{\pgfqpoint{7.202737in}{1.905051in}}%
\pgfpathlineto{\pgfqpoint{7.203022in}{1.950719in}}%
\pgfpathlineto{\pgfqpoint{7.203117in}{1.950995in}}%
\pgfpathlineto{\pgfqpoint{7.203782in}{1.978904in}}%
\pgfpathlineto{\pgfqpoint{7.203307in}{1.944557in}}%
\pgfpathlineto{\pgfqpoint{7.204447in}{1.978337in}}%
\pgfpathlineto{\pgfqpoint{7.204637in}{1.959845in}}%
\pgfpathlineto{\pgfqpoint{7.205018in}{1.985302in}}%
\pgfpathlineto{\pgfqpoint{7.206063in}{1.831530in}}%
\pgfpathlineto{\pgfqpoint{7.206538in}{2.033292in}}%
\pgfpathlineto{\pgfqpoint{7.207203in}{1.937658in}}%
\pgfpathlineto{\pgfqpoint{7.207489in}{2.015033in}}%
\pgfpathlineto{\pgfqpoint{7.207584in}{1.864729in}}%
\pgfpathlineto{\pgfqpoint{7.208344in}{1.970681in}}%
\pgfpathlineto{\pgfqpoint{7.209579in}{1.924124in}}%
\pgfpathlineto{\pgfqpoint{7.208534in}{2.004108in}}%
\pgfpathlineto{\pgfqpoint{7.209864in}{1.938944in}}%
\pgfpathlineto{\pgfqpoint{7.210340in}{2.014051in}}%
\pgfpathlineto{\pgfqpoint{7.210054in}{1.930744in}}%
\pgfpathlineto{\pgfqpoint{7.210720in}{1.935182in}}%
\pgfpathlineto{\pgfqpoint{7.210815in}{1.879220in}}%
\pgfpathlineto{\pgfqpoint{7.210910in}{1.969950in}}%
\pgfpathlineto{\pgfqpoint{7.211765in}{1.948708in}}%
\pgfpathlineto{\pgfqpoint{7.212240in}{1.991021in}}%
\pgfpathlineto{\pgfqpoint{7.212430in}{1.979530in}}%
\pgfpathlineto{\pgfqpoint{7.212525in}{1.882539in}}%
\pgfpathlineto{\pgfqpoint{7.213001in}{1.998071in}}%
\pgfpathlineto{\pgfqpoint{7.213381in}{1.951119in}}%
\pgfpathlineto{\pgfqpoint{7.213476in}{2.065124in}}%
\pgfpathlineto{\pgfqpoint{7.213761in}{1.896287in}}%
\pgfpathlineto{\pgfqpoint{7.214426in}{1.962332in}}%
\pgfpathlineto{\pgfqpoint{7.214901in}{1.913838in}}%
\pgfpathlineto{\pgfqpoint{7.215186in}{1.978645in}}%
\pgfpathlineto{\pgfqpoint{7.215281in}{2.061327in}}%
\pgfpathlineto{\pgfqpoint{7.216232in}{1.928778in}}%
\pgfpathlineto{\pgfqpoint{7.216327in}{2.013445in}}%
\pgfpathlineto{\pgfqpoint{7.216422in}{2.014053in}}%
\pgfpathlineto{\pgfqpoint{7.216802in}{1.873108in}}%
\pgfpathlineto{\pgfqpoint{7.217657in}{1.912397in}}%
\pgfpathlineto{\pgfqpoint{7.217752in}{1.870386in}}%
\pgfpathlineto{\pgfqpoint{7.218608in}{1.959836in}}%
\pgfpathlineto{\pgfqpoint{7.219178in}{2.123617in}}%
\pgfpathlineto{\pgfqpoint{7.219083in}{1.783304in}}%
\pgfpathlineto{\pgfqpoint{7.219653in}{1.933820in}}%
\pgfpathlineto{\pgfqpoint{7.219938in}{1.977703in}}%
\pgfpathlineto{\pgfqpoint{7.220128in}{1.873155in}}%
\pgfpathlineto{\pgfqpoint{7.220793in}{1.952930in}}%
\pgfpathlineto{\pgfqpoint{7.220889in}{1.956458in}}%
\pgfpathlineto{\pgfqpoint{7.220984in}{1.930231in}}%
\pgfpathlineto{\pgfqpoint{7.221079in}{2.012325in}}%
\pgfpathlineto{\pgfqpoint{7.221364in}{1.859732in}}%
\pgfpathlineto{\pgfqpoint{7.222029in}{1.946576in}}%
\pgfpathlineto{\pgfqpoint{7.222219in}{1.939741in}}%
\pgfpathlineto{\pgfqpoint{7.222314in}{1.940322in}}%
\pgfpathlineto{\pgfqpoint{7.222409in}{1.899363in}}%
\pgfpathlineto{\pgfqpoint{7.222789in}{1.952111in}}%
\pgfpathlineto{\pgfqpoint{7.223359in}{1.932158in}}%
\pgfpathlineto{\pgfqpoint{7.223835in}{2.010072in}}%
\pgfpathlineto{\pgfqpoint{7.224025in}{1.910235in}}%
\pgfpathlineto{\pgfqpoint{7.224215in}{1.993176in}}%
\pgfpathlineto{\pgfqpoint{7.224880in}{1.881025in}}%
\pgfpathlineto{\pgfqpoint{7.225355in}{1.945461in}}%
\pgfpathlineto{\pgfqpoint{7.225735in}{1.871188in}}%
\pgfpathlineto{\pgfqpoint{7.226496in}{1.920507in}}%
\pgfpathlineto{\pgfqpoint{7.226686in}{1.906916in}}%
\pgfpathlineto{\pgfqpoint{7.226781in}{1.915355in}}%
\pgfpathlineto{\pgfqpoint{7.226971in}{2.036336in}}%
\pgfpathlineto{\pgfqpoint{7.227256in}{1.872610in}}%
\pgfpathlineto{\pgfqpoint{7.227731in}{1.901198in}}%
\pgfpathlineto{\pgfqpoint{7.228206in}{2.014691in}}%
\pgfpathlineto{\pgfqpoint{7.228681in}{1.759817in}}%
\pgfpathlineto{\pgfqpoint{7.229632in}{1.981166in}}%
\pgfpathlineto{\pgfqpoint{7.229822in}{1.913973in}}%
\pgfpathlineto{\pgfqpoint{7.230107in}{1.872301in}}%
\pgfpathlineto{\pgfqpoint{7.230202in}{1.917409in}}%
\pgfpathlineto{\pgfqpoint{7.231057in}{1.888049in}}%
\pgfpathlineto{\pgfqpoint{7.231723in}{1.952586in}}%
\pgfpathlineto{\pgfqpoint{7.231247in}{1.768870in}}%
\pgfpathlineto{\pgfqpoint{7.232198in}{1.916673in}}%
\pgfpathlineto{\pgfqpoint{7.232293in}{1.916844in}}%
\pgfpathlineto{\pgfqpoint{7.232388in}{1.915967in}}%
\pgfpathlineto{\pgfqpoint{7.233148in}{1.837935in}}%
\pgfpathlineto{\pgfqpoint{7.233053in}{1.954701in}}%
\pgfpathlineto{\pgfqpoint{7.233528in}{1.865163in}}%
\pgfpathlineto{\pgfqpoint{7.234193in}{2.005026in}}%
\pgfpathlineto{\pgfqpoint{7.234669in}{1.895896in}}%
\pgfpathlineto{\pgfqpoint{7.234764in}{1.901302in}}%
\pgfpathlineto{\pgfqpoint{7.235049in}{1.879790in}}%
\pgfpathlineto{\pgfqpoint{7.235239in}{1.893356in}}%
\pgfpathlineto{\pgfqpoint{7.235334in}{1.788281in}}%
\pgfpathlineto{\pgfqpoint{7.236189in}{1.905910in}}%
\pgfpathlineto{\pgfqpoint{7.236284in}{1.903147in}}%
\pgfpathlineto{\pgfqpoint{7.236474in}{1.907531in}}%
\pgfpathlineto{\pgfqpoint{7.237425in}{1.875108in}}%
\pgfpathlineto{\pgfqpoint{7.237805in}{1.909553in}}%
\pgfpathlineto{\pgfqpoint{7.238565in}{1.899366in}}%
\pgfpathlineto{\pgfqpoint{7.238660in}{1.903039in}}%
\pgfpathlineto{\pgfqpoint{7.238850in}{1.880793in}}%
\pgfpathlineto{\pgfqpoint{7.239325in}{1.901796in}}%
\pgfpathlineto{\pgfqpoint{7.239420in}{1.871182in}}%
\pgfpathlineto{\pgfqpoint{7.240466in}{1.887054in}}%
\pgfpathlineto{\pgfqpoint{7.240656in}{1.892471in}}%
\pgfpathlineto{\pgfqpoint{7.240751in}{1.885099in}}%
\pgfpathlineto{\pgfqpoint{7.240941in}{1.881738in}}%
\pgfpathlineto{\pgfqpoint{7.241891in}{1.955263in}}%
\pgfpathlineto{\pgfqpoint{7.243032in}{1.852839in}}%
\pgfpathlineto{\pgfqpoint{7.243127in}{1.867260in}}%
\pgfpathlineto{\pgfqpoint{7.243222in}{1.862398in}}%
\pgfpathlineto{\pgfqpoint{7.243507in}{1.886580in}}%
\pgfpathlineto{\pgfqpoint{7.243602in}{1.904484in}}%
\pgfpathlineto{\pgfqpoint{7.243792in}{1.854962in}}%
\pgfpathlineto{\pgfqpoint{7.244457in}{1.886841in}}%
\pgfpathlineto{\pgfqpoint{7.244552in}{1.867223in}}%
\pgfpathlineto{\pgfqpoint{7.245028in}{1.900169in}}%
\pgfpathlineto{\pgfqpoint{7.245503in}{1.881931in}}%
\pgfpathlineto{\pgfqpoint{7.246073in}{1.918727in}}%
\pgfpathlineto{\pgfqpoint{7.246168in}{1.844068in}}%
\pgfpathlineto{\pgfqpoint{7.246548in}{1.872830in}}%
\pgfpathlineto{\pgfqpoint{7.247689in}{1.807797in}}%
\pgfpathlineto{\pgfqpoint{7.246738in}{1.883241in}}%
\pgfpathlineto{\pgfqpoint{7.247784in}{1.842987in}}%
\pgfpathlineto{\pgfqpoint{7.248639in}{1.895543in}}%
\pgfpathlineto{\pgfqpoint{7.249019in}{1.862536in}}%
\pgfpathlineto{\pgfqpoint{7.249304in}{1.845295in}}%
\pgfpathlineto{\pgfqpoint{7.249874in}{1.862766in}}%
\pgfpathlineto{\pgfqpoint{7.250350in}{1.870467in}}%
\pgfpathlineto{\pgfqpoint{7.250064in}{1.851697in}}%
\pgfpathlineto{\pgfqpoint{7.250825in}{1.864708in}}%
\pgfpathlineto{\pgfqpoint{7.251585in}{1.821918in}}%
\pgfpathlineto{\pgfqpoint{7.251015in}{1.880612in}}%
\pgfpathlineto{\pgfqpoint{7.251965in}{1.860186in}}%
\pgfpathlineto{\pgfqpoint{7.252725in}{1.829902in}}%
\pgfpathlineto{\pgfqpoint{7.252155in}{1.868793in}}%
\pgfpathlineto{\pgfqpoint{7.253010in}{1.856299in}}%
\pgfpathlineto{\pgfqpoint{7.253771in}{1.874451in}}%
\pgfpathlineto{\pgfqpoint{7.254151in}{1.869438in}}%
\pgfpathlineto{\pgfqpoint{7.255196in}{1.825760in}}%
\pgfpathlineto{\pgfqpoint{7.255291in}{1.849263in}}%
\pgfpathlineto{\pgfqpoint{7.255481in}{1.836555in}}%
\pgfpathlineto{\pgfqpoint{7.256337in}{1.859591in}}%
\pgfpathlineto{\pgfqpoint{7.257477in}{1.833078in}}%
\pgfpathlineto{\pgfqpoint{7.258142in}{1.871712in}}%
\pgfpathlineto{\pgfqpoint{7.258332in}{1.823295in}}%
\pgfpathlineto{\pgfqpoint{7.258428in}{1.820970in}}%
\pgfpathlineto{\pgfqpoint{7.258523in}{1.864229in}}%
\pgfpathlineto{\pgfqpoint{7.258713in}{1.794217in}}%
\pgfpathlineto{\pgfqpoint{7.259568in}{1.838051in}}%
\pgfpathlineto{\pgfqpoint{7.260233in}{1.819174in}}%
\pgfpathlineto{\pgfqpoint{7.260613in}{1.852000in}}%
\pgfpathlineto{\pgfqpoint{7.261754in}{1.803666in}}%
\pgfpathlineto{\pgfqpoint{7.260898in}{1.861679in}}%
\pgfpathlineto{\pgfqpoint{7.261849in}{1.804553in}}%
\pgfpathlineto{\pgfqpoint{7.262229in}{1.850089in}}%
\pgfpathlineto{\pgfqpoint{7.263084in}{1.826055in}}%
\pgfpathlineto{\pgfqpoint{7.263179in}{1.825253in}}%
\pgfpathlineto{\pgfqpoint{7.263274in}{1.831147in}}%
\pgfpathlineto{\pgfqpoint{7.263464in}{1.842721in}}%
\pgfpathlineto{\pgfqpoint{7.263845in}{1.807601in}}%
\pgfpathlineto{\pgfqpoint{7.264130in}{1.825573in}}%
\pgfpathlineto{\pgfqpoint{7.265270in}{1.791234in}}%
\pgfpathlineto{\pgfqpoint{7.265365in}{1.803662in}}%
\pgfpathlineto{\pgfqpoint{7.266315in}{1.788695in}}%
\pgfpathlineto{\pgfqpoint{7.265935in}{1.823103in}}%
\pgfpathlineto{\pgfqpoint{7.266410in}{1.798064in}}%
\pgfpathlineto{\pgfqpoint{7.267456in}{1.837793in}}%
\pgfpathlineto{\pgfqpoint{7.266886in}{1.785841in}}%
\pgfpathlineto{\pgfqpoint{7.267551in}{1.832005in}}%
\pgfpathlineto{\pgfqpoint{7.267646in}{1.802013in}}%
\pgfpathlineto{\pgfqpoint{7.268216in}{1.835960in}}%
\pgfpathlineto{\pgfqpoint{7.268691in}{1.818516in}}%
\pgfpathlineto{\pgfqpoint{7.268881in}{1.790013in}}%
\pgfpathlineto{\pgfqpoint{7.269547in}{1.830119in}}%
\pgfpathlineto{\pgfqpoint{7.269642in}{1.848933in}}%
\pgfpathlineto{\pgfqpoint{7.270212in}{1.802824in}}%
\pgfpathlineto{\pgfqpoint{7.270592in}{1.833847in}}%
\pgfpathlineto{\pgfqpoint{7.270782in}{1.805795in}}%
\pgfpathlineto{\pgfqpoint{7.271067in}{1.840981in}}%
\pgfpathlineto{\pgfqpoint{7.271732in}{1.810920in}}%
\pgfpathlineto{\pgfqpoint{7.272493in}{1.834011in}}%
\pgfpathlineto{\pgfqpoint{7.272303in}{1.797121in}}%
\pgfpathlineto{\pgfqpoint{7.272873in}{1.824616in}}%
\pgfpathlineto{\pgfqpoint{7.273443in}{1.798147in}}%
\pgfpathlineto{\pgfqpoint{7.273918in}{1.810389in}}%
\pgfpathlineto{\pgfqpoint{7.274964in}{1.855400in}}%
\pgfpathlineto{\pgfqpoint{7.274869in}{1.800441in}}%
\pgfpathlineto{\pgfqpoint{7.275059in}{1.817379in}}%
\pgfpathlineto{\pgfqpoint{7.276199in}{1.777448in}}%
\pgfpathlineto{\pgfqpoint{7.275344in}{1.830209in}}%
\pgfpathlineto{\pgfqpoint{7.276484in}{1.800497in}}%
\pgfpathlineto{\pgfqpoint{7.276959in}{1.823267in}}%
\pgfpathlineto{\pgfqpoint{7.277625in}{1.802224in}}%
\pgfpathlineto{\pgfqpoint{7.277815in}{1.802308in}}%
\pgfpathlineto{\pgfqpoint{7.277910in}{1.813937in}}%
\pgfpathlineto{\pgfqpoint{7.278575in}{1.766884in}}%
\pgfpathlineto{\pgfqpoint{7.278860in}{1.751701in}}%
\pgfpathlineto{\pgfqpoint{7.278765in}{1.772188in}}%
\pgfpathlineto{\pgfqpoint{7.279240in}{1.766979in}}%
\pgfpathlineto{\pgfqpoint{7.280191in}{1.814012in}}%
\pgfpathlineto{\pgfqpoint{7.280381in}{1.785583in}}%
\pgfpathlineto{\pgfqpoint{7.280476in}{1.786244in}}%
\pgfpathlineto{\pgfqpoint{7.280571in}{1.783896in}}%
\pgfpathlineto{\pgfqpoint{7.281426in}{1.811765in}}%
\pgfpathlineto{\pgfqpoint{7.280761in}{1.780204in}}%
\pgfpathlineto{\pgfqpoint{7.281711in}{1.794464in}}%
\pgfpathlineto{\pgfqpoint{7.281806in}{1.796455in}}%
\pgfpathlineto{\pgfqpoint{7.281996in}{1.777266in}}%
\pgfpathlineto{\pgfqpoint{7.282091in}{1.795640in}}%
\pgfpathlineto{\pgfqpoint{7.282186in}{1.770007in}}%
\pgfpathlineto{\pgfqpoint{7.283042in}{1.802830in}}%
\pgfpathlineto{\pgfqpoint{7.283137in}{1.790491in}}%
\pgfpathlineto{\pgfqpoint{7.283327in}{1.793433in}}%
\pgfpathlineto{\pgfqpoint{7.283897in}{1.773747in}}%
\pgfpathlineto{\pgfqpoint{7.284372in}{1.798202in}}%
\pgfpathlineto{\pgfqpoint{7.285323in}{1.780298in}}%
\pgfpathlineto{\pgfqpoint{7.284942in}{1.815154in}}%
\pgfpathlineto{\pgfqpoint{7.285418in}{1.797678in}}%
\pgfpathlineto{\pgfqpoint{7.285513in}{1.806952in}}%
\pgfpathlineto{\pgfqpoint{7.285893in}{1.773140in}}%
\pgfpathlineto{\pgfqpoint{7.286273in}{1.796806in}}%
\pgfpathlineto{\pgfqpoint{7.286368in}{1.766976in}}%
\pgfpathlineto{\pgfqpoint{7.286558in}{1.828007in}}%
\pgfpathlineto{\pgfqpoint{7.287413in}{1.781345in}}%
\pgfpathlineto{\pgfqpoint{7.287508in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{7.287603in}{1.816940in}}%
\pgfpathlineto{\pgfqpoint{7.288364in}{1.790658in}}%
\pgfpathlineto{\pgfqpoint{7.288744in}{1.806915in}}%
\pgfpathlineto{\pgfqpoint{7.288649in}{1.788403in}}%
\pgfpathlineto{\pgfqpoint{7.289409in}{1.798794in}}%
\pgfpathlineto{\pgfqpoint{7.289504in}{1.792365in}}%
\pgfpathlineto{\pgfqpoint{7.290074in}{1.819763in}}%
\pgfpathlineto{\pgfqpoint{7.290359in}{1.794709in}}%
\pgfpathlineto{\pgfqpoint{7.290454in}{1.804008in}}%
\pgfpathlineto{\pgfqpoint{7.290930in}{1.781138in}}%
\pgfpathlineto{\pgfqpoint{7.291215in}{1.795948in}}%
\pgfpathlineto{\pgfqpoint{7.291310in}{1.777008in}}%
\pgfpathlineto{\pgfqpoint{7.291785in}{1.812864in}}%
\pgfpathlineto{\pgfqpoint{7.292260in}{1.808105in}}%
\pgfpathlineto{\pgfqpoint{7.293115in}{1.774335in}}%
\pgfpathlineto{\pgfqpoint{7.294161in}{1.827699in}}%
\pgfpathlineto{\pgfqpoint{7.293306in}{1.769454in}}%
\pgfpathlineto{\pgfqpoint{7.294256in}{1.801823in}}%
\pgfpathlineto{\pgfqpoint{7.294351in}{1.802884in}}%
\pgfpathlineto{\pgfqpoint{7.294446in}{1.822437in}}%
\pgfpathlineto{\pgfqpoint{7.295016in}{1.753291in}}%
\pgfpathlineto{\pgfqpoint{7.295396in}{1.796487in}}%
\pgfpathlineto{\pgfqpoint{7.296157in}{1.820584in}}%
\pgfpathlineto{\pgfqpoint{7.295871in}{1.792142in}}%
\pgfpathlineto{\pgfqpoint{7.296252in}{1.794839in}}%
\pgfpathlineto{\pgfqpoint{7.297012in}{1.779378in}}%
\pgfpathlineto{\pgfqpoint{7.297107in}{1.805448in}}%
\pgfpathlineto{\pgfqpoint{7.297392in}{1.788244in}}%
\pgfpathlineto{\pgfqpoint{7.298057in}{1.823313in}}%
\pgfpathlineto{\pgfqpoint{7.298342in}{1.783807in}}%
\pgfpathlineto{\pgfqpoint{7.298437in}{1.791002in}}%
\pgfpathlineto{\pgfqpoint{7.298723in}{1.767033in}}%
\pgfpathlineto{\pgfqpoint{7.299008in}{1.792782in}}%
\pgfpathlineto{\pgfqpoint{7.299388in}{1.782538in}}%
\pgfpathlineto{\pgfqpoint{7.299863in}{1.816797in}}%
\pgfpathlineto{\pgfqpoint{7.300528in}{1.803690in}}%
\pgfpathlineto{\pgfqpoint{7.300623in}{1.775341in}}%
\pgfpathlineto{\pgfqpoint{7.301384in}{1.813193in}}%
\pgfpathlineto{\pgfqpoint{7.301574in}{1.807921in}}%
\pgfpathlineto{\pgfqpoint{7.301669in}{1.808070in}}%
\pgfpathlineto{\pgfqpoint{7.302334in}{1.822328in}}%
\pgfpathlineto{\pgfqpoint{7.302239in}{1.799507in}}%
\pgfpathlineto{\pgfqpoint{7.302714in}{1.818403in}}%
\pgfpathlineto{\pgfqpoint{7.303569in}{1.801946in}}%
\pgfpathlineto{\pgfqpoint{7.303664in}{1.821473in}}%
\pgfpathlineto{\pgfqpoint{7.303759in}{1.811070in}}%
\pgfpathlineto{\pgfqpoint{7.303949in}{1.818744in}}%
\pgfpathlineto{\pgfqpoint{7.304520in}{1.796719in}}%
\pgfpathlineto{\pgfqpoint{7.304805in}{1.808394in}}%
\pgfpathlineto{\pgfqpoint{7.305375in}{1.816482in}}%
\pgfpathlineto{\pgfqpoint{7.305755in}{1.779290in}}%
\pgfpathlineto{\pgfqpoint{7.306896in}{1.833795in}}%
\pgfpathlineto{\pgfqpoint{7.306135in}{1.776493in}}%
\pgfpathlineto{\pgfqpoint{7.306991in}{1.830964in}}%
\pgfpathlineto{\pgfqpoint{7.307276in}{1.783349in}}%
\pgfpathlineto{\pgfqpoint{7.308131in}{1.806882in}}%
\pgfpathlineto{\pgfqpoint{7.309081in}{1.791065in}}%
\pgfpathlineto{\pgfqpoint{7.308986in}{1.827728in}}%
\pgfpathlineto{\pgfqpoint{7.309176in}{1.809791in}}%
\pgfpathlineto{\pgfqpoint{7.309367in}{1.810083in}}%
\pgfpathlineto{\pgfqpoint{7.309462in}{1.807388in}}%
\pgfpathlineto{\pgfqpoint{7.309842in}{1.823104in}}%
\pgfpathlineto{\pgfqpoint{7.309747in}{1.798738in}}%
\pgfpathlineto{\pgfqpoint{7.310507in}{1.807016in}}%
\pgfpathlineto{\pgfqpoint{7.311077in}{1.809725in}}%
\pgfpathlineto{\pgfqpoint{7.311647in}{1.780794in}}%
\pgfpathlineto{\pgfqpoint{7.312123in}{1.822459in}}%
\pgfpathlineto{\pgfqpoint{7.312788in}{1.810217in}}%
\pgfpathlineto{\pgfqpoint{7.313358in}{1.784185in}}%
\pgfpathlineto{\pgfqpoint{7.313453in}{1.857969in}}%
\pgfpathlineto{\pgfqpoint{7.313643in}{1.834725in}}%
\pgfpathlineto{\pgfqpoint{7.314213in}{1.785339in}}%
\pgfpathlineto{\pgfqpoint{7.314593in}{1.824836in}}%
\pgfpathlineto{\pgfqpoint{7.314689in}{1.849900in}}%
\pgfpathlineto{\pgfqpoint{7.315544in}{1.796996in}}%
\pgfpathlineto{\pgfqpoint{7.315639in}{1.786100in}}%
\pgfpathlineto{\pgfqpoint{7.316209in}{1.833667in}}%
\pgfpathlineto{\pgfqpoint{7.316304in}{1.837995in}}%
\pgfpathlineto{\pgfqpoint{7.316589in}{1.815065in}}%
\pgfpathlineto{\pgfqpoint{7.317064in}{1.833654in}}%
\pgfpathlineto{\pgfqpoint{7.317159in}{1.819055in}}%
\pgfpathlineto{\pgfqpoint{7.317825in}{1.850506in}}%
\pgfpathlineto{\pgfqpoint{7.318110in}{1.837366in}}%
\pgfpathlineto{\pgfqpoint{7.318205in}{1.842373in}}%
\pgfpathlineto{\pgfqpoint{7.318490in}{1.819038in}}%
\pgfpathlineto{\pgfqpoint{7.319250in}{1.890126in}}%
\pgfpathlineto{\pgfqpoint{7.319535in}{1.740242in}}%
\pgfpathlineto{\pgfqpoint{7.319820in}{1.843088in}}%
\pgfpathlineto{\pgfqpoint{7.320676in}{1.805401in}}%
\pgfpathlineto{\pgfqpoint{7.320771in}{1.801698in}}%
\pgfpathlineto{\pgfqpoint{7.320961in}{1.819849in}}%
\pgfpathlineto{\pgfqpoint{7.321056in}{1.898796in}}%
\pgfpathlineto{\pgfqpoint{7.321531in}{1.763509in}}%
\pgfpathlineto{\pgfqpoint{7.322101in}{1.858298in}}%
\pgfpathlineto{\pgfqpoint{7.322386in}{1.789615in}}%
\pgfpathlineto{\pgfqpoint{7.323242in}{1.818021in}}%
\pgfpathlineto{\pgfqpoint{7.323337in}{1.818525in}}%
\pgfpathlineto{\pgfqpoint{7.323527in}{1.850556in}}%
\pgfpathlineto{\pgfqpoint{7.324002in}{1.796549in}}%
\pgfpathlineto{\pgfqpoint{7.324097in}{1.815884in}}%
\pgfpathlineto{\pgfqpoint{7.324287in}{1.779028in}}%
\pgfpathlineto{\pgfqpoint{7.325047in}{1.824245in}}%
\pgfpathlineto{\pgfqpoint{7.325142in}{1.812167in}}%
\pgfpathlineto{\pgfqpoint{7.325237in}{1.810036in}}%
\pgfpathlineto{\pgfqpoint{7.325332in}{1.777748in}}%
\pgfpathlineto{\pgfqpoint{7.325998in}{1.814052in}}%
\pgfpathlineto{\pgfqpoint{7.326283in}{1.801950in}}%
\pgfpathlineto{\pgfqpoint{7.326758in}{1.864238in}}%
\pgfpathlineto{\pgfqpoint{7.326568in}{1.790060in}}%
\pgfpathlineto{\pgfqpoint{7.327328in}{1.808041in}}%
\pgfpathlineto{\pgfqpoint{7.327423in}{1.755917in}}%
\pgfpathlineto{\pgfqpoint{7.327803in}{1.892115in}}%
\pgfpathlineto{\pgfqpoint{7.328279in}{1.866400in}}%
\pgfpathlineto{\pgfqpoint{7.328374in}{1.868453in}}%
\pgfpathlineto{\pgfqpoint{7.329609in}{1.785677in}}%
\pgfpathlineto{\pgfqpoint{7.330084in}{1.857750in}}%
\pgfpathlineto{\pgfqpoint{7.330749in}{1.812528in}}%
\pgfpathlineto{\pgfqpoint{7.330845in}{1.811613in}}%
\pgfpathlineto{\pgfqpoint{7.330940in}{1.834144in}}%
\pgfpathlineto{\pgfqpoint{7.331130in}{1.740794in}}%
\pgfpathlineto{\pgfqpoint{7.331890in}{1.809000in}}%
\pgfpathlineto{\pgfqpoint{7.332555in}{1.835251in}}%
\pgfpathlineto{\pgfqpoint{7.332840in}{1.819026in}}%
\pgfpathlineto{\pgfqpoint{7.332935in}{1.802442in}}%
\pgfpathlineto{\pgfqpoint{7.333791in}{1.838233in}}%
\pgfpathlineto{\pgfqpoint{7.333886in}{1.818164in}}%
\pgfpathlineto{\pgfqpoint{7.334456in}{1.809583in}}%
\pgfpathlineto{\pgfqpoint{7.335121in}{1.847700in}}%
\pgfpathlineto{\pgfqpoint{7.335406in}{1.829854in}}%
\pgfpathlineto{\pgfqpoint{7.335501in}{1.856838in}}%
\pgfpathlineto{\pgfqpoint{7.335976in}{1.853345in}}%
\pgfpathlineto{\pgfqpoint{7.336167in}{1.844063in}}%
\pgfpathlineto{\pgfqpoint{7.336452in}{1.941784in}}%
\pgfpathlineto{\pgfqpoint{7.336357in}{1.748945in}}%
\pgfpathlineto{\pgfqpoint{7.337212in}{1.832316in}}%
\pgfpathlineto{\pgfqpoint{7.337307in}{1.833010in}}%
\pgfpathlineto{\pgfqpoint{7.337877in}{1.947425in}}%
\pgfpathlineto{\pgfqpoint{7.338067in}{1.700897in}}%
\pgfpathlineto{\pgfqpoint{7.338352in}{1.831302in}}%
\pgfpathlineto{\pgfqpoint{7.338447in}{1.681602in}}%
\pgfpathlineto{\pgfqpoint{7.338828in}{1.954576in}}%
\pgfpathlineto{\pgfqpoint{7.339398in}{1.827825in}}%
\pgfpathlineto{\pgfqpoint{7.339493in}{1.826538in}}%
\pgfpathlineto{\pgfqpoint{7.339588in}{1.826801in}}%
\pgfpathlineto{\pgfqpoint{7.339968in}{1.872511in}}%
\pgfpathlineto{\pgfqpoint{7.340158in}{1.800296in}}%
\pgfpathlineto{\pgfqpoint{7.340633in}{1.827277in}}%
\pgfpathlineto{\pgfqpoint{7.340823in}{1.821193in}}%
\pgfpathlineto{\pgfqpoint{7.341013in}{1.835106in}}%
\pgfpathlineto{\pgfqpoint{7.341584in}{1.848967in}}%
\pgfpathlineto{\pgfqpoint{7.341964in}{1.823768in}}%
\pgfpathlineto{\pgfqpoint{7.342154in}{1.841081in}}%
\pgfpathlineto{\pgfqpoint{7.342439in}{1.852872in}}%
\pgfpathlineto{\pgfqpoint{7.342534in}{1.819490in}}%
\pgfpathlineto{\pgfqpoint{7.342629in}{1.889212in}}%
\pgfpathlineto{\pgfqpoint{7.343674in}{1.852187in}}%
\pgfpathlineto{\pgfqpoint{7.344340in}{1.864184in}}%
\pgfpathlineto{\pgfqpoint{7.344530in}{1.837818in}}%
\pgfpathlineto{\pgfqpoint{7.344625in}{1.845259in}}%
\pgfpathlineto{\pgfqpoint{7.344815in}{1.742008in}}%
\pgfpathlineto{\pgfqpoint{7.345670in}{1.885914in}}%
\pgfpathlineto{\pgfqpoint{7.345765in}{1.784052in}}%
\pgfpathlineto{\pgfqpoint{7.345860in}{1.787313in}}%
\pgfpathlineto{\pgfqpoint{7.346050in}{1.893671in}}%
\pgfpathlineto{\pgfqpoint{7.347001in}{1.841998in}}%
\pgfpathlineto{\pgfqpoint{7.347191in}{1.848724in}}%
\pgfpathlineto{\pgfqpoint{7.347286in}{1.869737in}}%
\pgfpathlineto{\pgfqpoint{7.348141in}{1.831790in}}%
\pgfpathlineto{\pgfqpoint{7.348236in}{1.850797in}}%
\pgfpathlineto{\pgfqpoint{7.348616in}{1.856374in}}%
\pgfpathlineto{\pgfqpoint{7.348711in}{1.843420in}}%
\pgfpathlineto{\pgfqpoint{7.348806in}{1.871401in}}%
\pgfpathlineto{\pgfqpoint{7.349567in}{1.827427in}}%
\pgfpathlineto{\pgfqpoint{7.349757in}{1.840967in}}%
\pgfpathlineto{\pgfqpoint{7.349852in}{1.842998in}}%
\pgfpathlineto{\pgfqpoint{7.349947in}{1.897206in}}%
\pgfpathlineto{\pgfqpoint{7.350802in}{1.834056in}}%
\pgfpathlineto{\pgfqpoint{7.350897in}{1.851690in}}%
\pgfpathlineto{\pgfqpoint{7.351372in}{1.859226in}}%
\pgfpathlineto{\pgfqpoint{7.351942in}{1.833363in}}%
\pgfpathlineto{\pgfqpoint{7.352798in}{1.787491in}}%
\pgfpathlineto{\pgfqpoint{7.353083in}{1.901700in}}%
\pgfpathlineto{\pgfqpoint{7.353843in}{1.783991in}}%
\pgfpathlineto{\pgfqpoint{7.354128in}{1.824812in}}%
\pgfpathlineto{\pgfqpoint{7.354603in}{1.909763in}}%
\pgfpathlineto{\pgfqpoint{7.355079in}{1.703156in}}%
\pgfpathlineto{\pgfqpoint{7.355174in}{1.828964in}}%
\pgfpathlineto{\pgfqpoint{7.356029in}{1.855946in}}%
\pgfpathlineto{\pgfqpoint{7.355934in}{1.825840in}}%
\pgfpathlineto{\pgfqpoint{7.356314in}{1.835139in}}%
\pgfpathlineto{\pgfqpoint{7.356504in}{1.841696in}}%
\pgfpathlineto{\pgfqpoint{7.357074in}{1.813643in}}%
\pgfpathlineto{\pgfqpoint{7.357835in}{1.881441in}}%
\pgfpathlineto{\pgfqpoint{7.358215in}{1.859597in}}%
\pgfpathlineto{\pgfqpoint{7.358310in}{1.817837in}}%
\pgfpathlineto{\pgfqpoint{7.358975in}{1.861476in}}%
\pgfpathlineto{\pgfqpoint{7.359355in}{1.829841in}}%
\pgfpathlineto{\pgfqpoint{7.359450in}{1.873896in}}%
\pgfpathlineto{\pgfqpoint{7.360306in}{1.810057in}}%
\pgfpathlineto{\pgfqpoint{7.360496in}{1.846544in}}%
\pgfpathlineto{\pgfqpoint{7.360591in}{1.847417in}}%
\pgfpathlineto{\pgfqpoint{7.361161in}{1.826194in}}%
\pgfpathlineto{\pgfqpoint{7.361541in}{1.851027in}}%
\pgfpathlineto{\pgfqpoint{7.361636in}{1.849913in}}%
\pgfpathlineto{\pgfqpoint{7.362396in}{1.823516in}}%
\pgfpathlineto{\pgfqpoint{7.362206in}{1.861079in}}%
\pgfpathlineto{\pgfqpoint{7.362586in}{1.842432in}}%
\pgfpathlineto{\pgfqpoint{7.362681in}{1.855279in}}%
\pgfpathlineto{\pgfqpoint{7.362776in}{1.825630in}}%
\pgfpathlineto{\pgfqpoint{7.363632in}{1.845702in}}%
\pgfpathlineto{\pgfqpoint{7.364297in}{1.825760in}}%
\pgfpathlineto{\pgfqpoint{7.364107in}{1.851145in}}%
\pgfpathlineto{\pgfqpoint{7.364677in}{1.840910in}}%
\pgfpathlineto{\pgfqpoint{7.364867in}{1.858466in}}%
\pgfpathlineto{\pgfqpoint{7.365437in}{1.848273in}}%
\pgfpathlineto{\pgfqpoint{7.366103in}{1.788148in}}%
\pgfpathlineto{\pgfqpoint{7.366198in}{1.921963in}}%
\pgfpathlineto{\pgfqpoint{7.366483in}{1.823858in}}%
\pgfpathlineto{\pgfqpoint{7.366578in}{1.870848in}}%
\pgfpathlineto{\pgfqpoint{7.367623in}{1.842668in}}%
\pgfpathlineto{\pgfqpoint{7.368098in}{1.817108in}}%
\pgfpathlineto{\pgfqpoint{7.368574in}{1.843997in}}%
\pgfpathlineto{\pgfqpoint{7.368764in}{1.820727in}}%
\pgfpathlineto{\pgfqpoint{7.368954in}{1.866931in}}%
\pgfpathlineto{\pgfqpoint{7.369049in}{1.798807in}}%
\pgfpathlineto{\pgfqpoint{7.369144in}{1.908652in}}%
\pgfpathlineto{\pgfqpoint{7.369999in}{1.853598in}}%
\pgfpathlineto{\pgfqpoint{7.370569in}{1.899388in}}%
\pgfpathlineto{\pgfqpoint{7.370189in}{1.785748in}}%
\pgfpathlineto{\pgfqpoint{7.370854in}{1.853690in}}%
\pgfpathlineto{\pgfqpoint{7.371520in}{1.717666in}}%
\pgfpathlineto{\pgfqpoint{7.371235in}{1.986837in}}%
\pgfpathlineto{\pgfqpoint{7.371995in}{1.791284in}}%
\pgfpathlineto{\pgfqpoint{7.372375in}{1.965279in}}%
\pgfpathlineto{\pgfqpoint{7.372470in}{1.735749in}}%
\pgfpathlineto{\pgfqpoint{7.373230in}{1.932004in}}%
\pgfpathlineto{\pgfqpoint{7.374181in}{1.668256in}}%
\pgfpathlineto{\pgfqpoint{7.374086in}{1.973716in}}%
\pgfpathlineto{\pgfqpoint{7.374276in}{1.669061in}}%
\pgfpathlineto{\pgfqpoint{7.374371in}{2.001392in}}%
\pgfpathlineto{\pgfqpoint{7.375416in}{1.834812in}}%
\pgfpathlineto{\pgfqpoint{7.375606in}{1.877580in}}%
\pgfpathlineto{\pgfqpoint{7.375796in}{1.805711in}}%
\pgfpathlineto{\pgfqpoint{7.375891in}{1.942873in}}%
\pgfpathlineto{\pgfqpoint{7.376937in}{1.870058in}}%
\pgfpathlineto{\pgfqpoint{7.377127in}{1.866836in}}%
\pgfpathlineto{\pgfqpoint{7.377222in}{1.754969in}}%
\pgfpathlineto{\pgfqpoint{7.377697in}{1.899400in}}%
\pgfpathlineto{\pgfqpoint{7.378172in}{1.858064in}}%
\pgfpathlineto{\pgfqpoint{7.378362in}{1.832026in}}%
\pgfpathlineto{\pgfqpoint{7.379218in}{1.898795in}}%
\pgfpathlineto{\pgfqpoint{7.379503in}{1.821433in}}%
\pgfpathlineto{\pgfqpoint{7.380168in}{1.838810in}}%
\pgfpathlineto{\pgfqpoint{7.380263in}{1.940407in}}%
\pgfpathlineto{\pgfqpoint{7.380833in}{1.834880in}}%
\pgfpathlineto{\pgfqpoint{7.381118in}{1.859955in}}%
\pgfpathlineto{\pgfqpoint{7.381213in}{1.753703in}}%
\pgfpathlineto{\pgfqpoint{7.382069in}{1.996845in}}%
\pgfpathlineto{\pgfqpoint{7.382259in}{1.825566in}}%
\pgfpathlineto{\pgfqpoint{7.382924in}{1.937949in}}%
\pgfpathlineto{\pgfqpoint{7.382544in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{7.383399in}{1.880467in}}%
\pgfpathlineto{\pgfqpoint{7.384064in}{1.823369in}}%
\pgfpathlineto{\pgfqpoint{7.383969in}{1.939162in}}%
\pgfpathlineto{\pgfqpoint{7.384349in}{1.880165in}}%
\pgfpathlineto{\pgfqpoint{7.384445in}{1.899829in}}%
\pgfpathlineto{\pgfqpoint{7.384540in}{1.838708in}}%
\pgfpathlineto{\pgfqpoint{7.385395in}{1.868945in}}%
\pgfpathlineto{\pgfqpoint{7.386250in}{1.846923in}}%
\pgfpathlineto{\pgfqpoint{7.385680in}{1.881444in}}%
\pgfpathlineto{\pgfqpoint{7.386440in}{1.851500in}}%
\pgfpathlineto{\pgfqpoint{7.387296in}{1.877578in}}%
\pgfpathlineto{\pgfqpoint{7.387201in}{1.844613in}}%
\pgfpathlineto{\pgfqpoint{7.387581in}{1.860406in}}%
\pgfpathlineto{\pgfqpoint{7.388151in}{1.838419in}}%
\pgfpathlineto{\pgfqpoint{7.388246in}{1.864465in}}%
\pgfpathlineto{\pgfqpoint{7.388531in}{1.842070in}}%
\pgfpathlineto{\pgfqpoint{7.388626in}{1.873066in}}%
\pgfpathlineto{\pgfqpoint{7.388816in}{1.840804in}}%
\pgfpathlineto{\pgfqpoint{7.389576in}{1.860631in}}%
\pgfpathlineto{\pgfqpoint{7.389671in}{1.847957in}}%
\pgfpathlineto{\pgfqpoint{7.389767in}{1.863955in}}%
\pgfpathlineto{\pgfqpoint{7.389862in}{1.981706in}}%
\pgfpathlineto{\pgfqpoint{7.390812in}{1.850838in}}%
\pgfpathlineto{\pgfqpoint{7.390907in}{1.851078in}}%
\pgfpathlineto{\pgfqpoint{7.391287in}{1.819653in}}%
\pgfpathlineto{\pgfqpoint{7.391477in}{1.871982in}}%
\pgfpathlineto{\pgfqpoint{7.391572in}{1.873656in}}%
\pgfpathlineto{\pgfqpoint{7.391667in}{1.857421in}}%
\pgfpathlineto{\pgfqpoint{7.391952in}{1.873577in}}%
\pgfpathlineto{\pgfqpoint{7.392427in}{1.828548in}}%
\pgfpathlineto{\pgfqpoint{7.392523in}{1.879166in}}%
\pgfpathlineto{\pgfqpoint{7.393378in}{1.824255in}}%
\pgfpathlineto{\pgfqpoint{7.393473in}{1.843255in}}%
\pgfpathlineto{\pgfqpoint{7.393568in}{1.825906in}}%
\pgfpathlineto{\pgfqpoint{7.393758in}{1.882933in}}%
\pgfpathlineto{\pgfqpoint{7.394518in}{1.849727in}}%
\pgfpathlineto{\pgfqpoint{7.394613in}{1.850871in}}%
\pgfpathlineto{\pgfqpoint{7.395088in}{1.830182in}}%
\pgfpathlineto{\pgfqpoint{7.394993in}{1.860242in}}%
\pgfpathlineto{\pgfqpoint{7.395754in}{1.843435in}}%
\pgfpathlineto{\pgfqpoint{7.395944in}{1.800535in}}%
\pgfpathlineto{\pgfqpoint{7.396039in}{1.905389in}}%
\pgfpathlineto{\pgfqpoint{7.397084in}{1.848649in}}%
\pgfpathlineto{\pgfqpoint{7.397940in}{1.965149in}}%
\pgfpathlineto{\pgfqpoint{7.397464in}{1.808343in}}%
\pgfpathlineto{\pgfqpoint{7.398130in}{1.867473in}}%
\pgfpathlineto{\pgfqpoint{7.398225in}{1.805580in}}%
\pgfpathlineto{\pgfqpoint{7.398320in}{1.957058in}}%
\pgfpathlineto{\pgfqpoint{7.399270in}{1.822282in}}%
\pgfpathlineto{\pgfqpoint{7.399650in}{1.898430in}}%
\pgfpathlineto{\pgfqpoint{7.400410in}{1.876935in}}%
\pgfpathlineto{\pgfqpoint{7.401171in}{1.918296in}}%
\pgfpathlineto{\pgfqpoint{7.400696in}{1.825374in}}%
\pgfpathlineto{\pgfqpoint{7.401456in}{1.881999in}}%
\pgfpathlineto{\pgfqpoint{7.401646in}{1.808209in}}%
\pgfpathlineto{\pgfqpoint{7.402501in}{1.895801in}}%
\pgfpathlineto{\pgfqpoint{7.402786in}{1.957928in}}%
\pgfpathlineto{\pgfqpoint{7.402691in}{1.852256in}}%
\pgfpathlineto{\pgfqpoint{7.403547in}{1.890537in}}%
\pgfpathlineto{\pgfqpoint{7.403642in}{1.890342in}}%
\pgfpathlineto{\pgfqpoint{7.403927in}{1.901257in}}%
\pgfpathlineto{\pgfqpoint{7.404022in}{1.878528in}}%
\pgfpathlineto{\pgfqpoint{7.404687in}{1.915811in}}%
\pgfpathlineto{\pgfqpoint{7.405162in}{1.902012in}}%
\pgfpathlineto{\pgfqpoint{7.405352in}{1.905828in}}%
\pgfpathlineto{\pgfqpoint{7.405542in}{1.896933in}}%
\pgfpathlineto{\pgfqpoint{7.405637in}{1.893591in}}%
\pgfpathlineto{\pgfqpoint{7.405923in}{1.901212in}}%
\pgfpathlineto{\pgfqpoint{7.406018in}{1.899122in}}%
\pgfpathlineto{\pgfqpoint{7.406113in}{1.990933in}}%
\pgfpathlineto{\pgfqpoint{7.407063in}{1.879425in}}%
\pgfpathlineto{\pgfqpoint{7.407728in}{1.894176in}}%
\pgfpathlineto{\pgfqpoint{7.407443in}{1.866678in}}%
\pgfpathlineto{\pgfqpoint{7.408203in}{1.886272in}}%
\pgfpathlineto{\pgfqpoint{7.408488in}{1.862098in}}%
\pgfpathlineto{\pgfqpoint{7.408393in}{1.890518in}}%
\pgfpathlineto{\pgfqpoint{7.409724in}{1.865971in}}%
\pgfpathlineto{\pgfqpoint{7.410199in}{1.882890in}}%
\pgfpathlineto{\pgfqpoint{7.409914in}{1.852546in}}%
\pgfpathlineto{\pgfqpoint{7.410769in}{1.875711in}}%
\pgfpathlineto{\pgfqpoint{7.410864in}{1.863842in}}%
\pgfpathlineto{\pgfqpoint{7.411720in}{1.878596in}}%
\pgfpathlineto{\pgfqpoint{7.412575in}{1.921279in}}%
\pgfpathlineto{\pgfqpoint{7.412385in}{1.841333in}}%
\pgfpathlineto{\pgfqpoint{7.412670in}{1.883583in}}%
\pgfpathlineto{\pgfqpoint{7.412765in}{1.838205in}}%
\pgfpathlineto{\pgfqpoint{7.412860in}{1.912142in}}%
\pgfpathlineto{\pgfqpoint{7.413715in}{1.860343in}}%
\pgfpathlineto{\pgfqpoint{7.414096in}{1.967063in}}%
\pgfpathlineto{\pgfqpoint{7.414191in}{1.774422in}}%
\pgfpathlineto{\pgfqpoint{7.414856in}{1.955209in}}%
\pgfpathlineto{\pgfqpoint{7.415236in}{1.779968in}}%
\pgfpathlineto{\pgfqpoint{7.415331in}{1.963445in}}%
\pgfpathlineto{\pgfqpoint{7.415996in}{1.859650in}}%
\pgfpathlineto{\pgfqpoint{7.416852in}{1.914404in}}%
\pgfpathlineto{\pgfqpoint{7.416757in}{1.839818in}}%
\pgfpathlineto{\pgfqpoint{7.416947in}{1.913400in}}%
\pgfpathlineto{\pgfqpoint{7.417137in}{1.800433in}}%
\pgfpathlineto{\pgfqpoint{7.417232in}{1.972404in}}%
\pgfpathlineto{\pgfqpoint{7.418087in}{1.888928in}}%
\pgfpathlineto{\pgfqpoint{7.418277in}{1.811693in}}%
\pgfpathlineto{\pgfqpoint{7.418657in}{1.892300in}}%
\pgfpathlineto{\pgfqpoint{7.418847in}{1.890250in}}%
\pgfpathlineto{\pgfqpoint{7.419227in}{1.955735in}}%
\pgfpathlineto{\pgfqpoint{7.419132in}{1.795589in}}%
\pgfpathlineto{\pgfqpoint{7.419893in}{1.923321in}}%
\pgfpathlineto{\pgfqpoint{7.421033in}{1.886197in}}%
\pgfpathlineto{\pgfqpoint{7.421318in}{1.909377in}}%
\pgfpathlineto{\pgfqpoint{7.421698in}{1.876160in}}%
\pgfpathlineto{\pgfqpoint{7.422079in}{1.889561in}}%
\pgfpathlineto{\pgfqpoint{7.422269in}{1.893426in}}%
\pgfpathlineto{\pgfqpoint{7.422364in}{1.884162in}}%
\pgfpathlineto{\pgfqpoint{7.422459in}{1.888753in}}%
\pgfpathlineto{\pgfqpoint{7.422554in}{1.915437in}}%
\pgfpathlineto{\pgfqpoint{7.423314in}{1.872782in}}%
\pgfpathlineto{\pgfqpoint{7.423504in}{1.876784in}}%
\pgfpathlineto{\pgfqpoint{7.423979in}{1.903379in}}%
\pgfpathlineto{\pgfqpoint{7.424169in}{1.874077in}}%
\pgfpathlineto{\pgfqpoint{7.424645in}{1.884106in}}%
\pgfpathlineto{\pgfqpoint{7.424930in}{1.881368in}}%
\pgfpathlineto{\pgfqpoint{7.425120in}{1.893951in}}%
\pgfpathlineto{\pgfqpoint{7.425215in}{1.893506in}}%
\pgfpathlineto{\pgfqpoint{7.425975in}{1.870611in}}%
\pgfpathlineto{\pgfqpoint{7.426260in}{1.907581in}}%
\pgfpathlineto{\pgfqpoint{7.426355in}{1.840786in}}%
\pgfpathlineto{\pgfqpoint{7.426640in}{1.958077in}}%
\pgfpathlineto{\pgfqpoint{7.427306in}{1.903080in}}%
\pgfpathlineto{\pgfqpoint{7.427496in}{1.949422in}}%
\pgfpathlineto{\pgfqpoint{7.427876in}{1.856485in}}%
\pgfpathlineto{\pgfqpoint{7.428351in}{1.912679in}}%
\pgfpathlineto{\pgfqpoint{7.428636in}{1.889583in}}%
\pgfpathlineto{\pgfqpoint{7.429396in}{1.917841in}}%
\pgfpathlineto{\pgfqpoint{7.429491in}{1.905337in}}%
\pgfpathlineto{\pgfqpoint{7.429586in}{1.940349in}}%
\pgfpathlineto{\pgfqpoint{7.430062in}{1.893556in}}%
\pgfpathlineto{\pgfqpoint{7.430537in}{1.903474in}}%
\pgfpathlineto{\pgfqpoint{7.430632in}{1.904253in}}%
\pgfpathlineto{\pgfqpoint{7.430727in}{1.926577in}}%
\pgfpathlineto{\pgfqpoint{7.431582in}{1.918393in}}%
\pgfpathlineto{\pgfqpoint{7.431677in}{1.822526in}}%
\pgfpathlineto{\pgfqpoint{7.431867in}{1.994899in}}%
\pgfpathlineto{\pgfqpoint{7.432627in}{1.893002in}}%
\pgfpathlineto{\pgfqpoint{7.433578in}{1.922646in}}%
\pgfpathlineto{\pgfqpoint{7.433863in}{1.918580in}}%
\pgfpathlineto{\pgfqpoint{7.434528in}{1.900695in}}%
\pgfpathlineto{\pgfqpoint{7.434623in}{1.936446in}}%
\pgfpathlineto{\pgfqpoint{7.434908in}{1.911124in}}%
\pgfpathlineto{\pgfqpoint{7.435288in}{1.938802in}}%
\pgfpathlineto{\pgfqpoint{7.435384in}{1.899344in}}%
\pgfpathlineto{\pgfqpoint{7.435954in}{1.914037in}}%
\pgfpathlineto{\pgfqpoint{7.436429in}{1.923565in}}%
\pgfpathlineto{\pgfqpoint{7.436999in}{1.904006in}}%
\pgfpathlineto{\pgfqpoint{7.437189in}{1.929923in}}%
\pgfpathlineto{\pgfqpoint{7.437949in}{1.893484in}}%
\pgfpathlineto{\pgfqpoint{7.438045in}{1.906094in}}%
\pgfpathlineto{\pgfqpoint{7.438140in}{1.905932in}}%
\pgfpathlineto{\pgfqpoint{7.439090in}{1.880892in}}%
\pgfpathlineto{\pgfqpoint{7.438995in}{1.911672in}}%
\pgfpathlineto{\pgfqpoint{7.439185in}{1.883336in}}%
\pgfpathlineto{\pgfqpoint{7.439280in}{1.919626in}}%
\pgfpathlineto{\pgfqpoint{7.440325in}{1.894786in}}%
\pgfpathlineto{\pgfqpoint{7.440896in}{1.929103in}}%
\pgfpathlineto{\pgfqpoint{7.441276in}{1.889407in}}%
\pgfpathlineto{\pgfqpoint{7.441466in}{1.912343in}}%
\pgfpathlineto{\pgfqpoint{7.441561in}{1.912302in}}%
\pgfpathlineto{\pgfqpoint{7.441656in}{1.897722in}}%
\pgfpathlineto{\pgfqpoint{7.442416in}{1.918310in}}%
\pgfpathlineto{\pgfqpoint{7.442606in}{1.915194in}}%
\pgfpathlineto{\pgfqpoint{7.442701in}{1.915539in}}%
\pgfpathlineto{\pgfqpoint{7.443652in}{1.909593in}}%
\pgfpathlineto{\pgfqpoint{7.443747in}{1.947473in}}%
\pgfpathlineto{\pgfqpoint{7.443937in}{1.899431in}}%
\pgfpathlineto{\pgfqpoint{7.444887in}{1.915278in}}%
\pgfpathlineto{\pgfqpoint{7.444982in}{1.936893in}}%
\pgfpathlineto{\pgfqpoint{7.445647in}{1.904911in}}%
\pgfpathlineto{\pgfqpoint{7.446027in}{1.928226in}}%
\pgfpathlineto{\pgfqpoint{7.446123in}{1.900121in}}%
\pgfpathlineto{\pgfqpoint{7.447073in}{1.932942in}}%
\pgfpathlineto{\pgfqpoint{7.447168in}{1.911919in}}%
\pgfpathlineto{\pgfqpoint{7.447833in}{1.891678in}}%
\pgfpathlineto{\pgfqpoint{7.447643in}{1.917091in}}%
\pgfpathlineto{\pgfqpoint{7.447928in}{1.904239in}}%
\pgfpathlineto{\pgfqpoint{7.448879in}{1.930383in}}%
\pgfpathlineto{\pgfqpoint{7.448118in}{1.890000in}}%
\pgfpathlineto{\pgfqpoint{7.449069in}{1.919582in}}%
\pgfpathlineto{\pgfqpoint{7.449259in}{1.891297in}}%
\pgfpathlineto{\pgfqpoint{7.449544in}{1.923792in}}%
\pgfpathlineto{\pgfqpoint{7.450209in}{1.906949in}}%
\pgfpathlineto{\pgfqpoint{7.450399in}{1.942369in}}%
\pgfpathlineto{\pgfqpoint{7.451349in}{1.921655in}}%
\pgfpathlineto{\pgfqpoint{7.451445in}{1.877473in}}%
\pgfpathlineto{\pgfqpoint{7.452205in}{1.935001in}}%
\pgfpathlineto{\pgfqpoint{7.452395in}{1.925142in}}%
\pgfpathlineto{\pgfqpoint{7.452965in}{1.939751in}}%
\pgfpathlineto{\pgfqpoint{7.452775in}{1.905592in}}%
\pgfpathlineto{\pgfqpoint{7.453060in}{1.939587in}}%
\pgfpathlineto{\pgfqpoint{7.453345in}{1.895459in}}%
\pgfpathlineto{\pgfqpoint{7.454201in}{1.909134in}}%
\pgfpathlineto{\pgfqpoint{7.455151in}{1.876135in}}%
\pgfpathlineto{\pgfqpoint{7.455341in}{1.886851in}}%
\pgfpathlineto{\pgfqpoint{7.456291in}{1.930291in}}%
\pgfpathlineto{\pgfqpoint{7.456006in}{1.858852in}}%
\pgfpathlineto{\pgfqpoint{7.456481in}{1.910841in}}%
\pgfpathlineto{\pgfqpoint{7.457337in}{1.953904in}}%
\pgfpathlineto{\pgfqpoint{7.457527in}{1.855948in}}%
\pgfpathlineto{\pgfqpoint{7.457717in}{1.941004in}}%
\pgfpathlineto{\pgfqpoint{7.457812in}{1.846694in}}%
\pgfpathlineto{\pgfqpoint{7.458667in}{1.915532in}}%
\pgfpathlineto{\pgfqpoint{7.458952in}{1.894010in}}%
\pgfpathlineto{\pgfqpoint{7.459047in}{1.916929in}}%
\pgfpathlineto{\pgfqpoint{7.459427in}{1.906544in}}%
\pgfpathlineto{\pgfqpoint{7.459523in}{1.839189in}}%
\pgfpathlineto{\pgfqpoint{7.459903in}{1.981732in}}%
\pgfpathlineto{\pgfqpoint{7.460473in}{1.905454in}}%
\pgfpathlineto{\pgfqpoint{7.461138in}{1.929416in}}%
\pgfpathlineto{\pgfqpoint{7.461043in}{1.895167in}}%
\pgfpathlineto{\pgfqpoint{7.461423in}{1.914271in}}%
\pgfpathlineto{\pgfqpoint{7.461518in}{1.893529in}}%
\pgfpathlineto{\pgfqpoint{7.461613in}{1.929896in}}%
\pgfpathlineto{\pgfqpoint{7.462469in}{1.924601in}}%
\pgfpathlineto{\pgfqpoint{7.463039in}{1.894958in}}%
\pgfpathlineto{\pgfqpoint{7.463229in}{1.927403in}}%
\pgfpathlineto{\pgfqpoint{7.463514in}{1.925827in}}%
\pgfpathlineto{\pgfqpoint{7.463799in}{1.929866in}}%
\pgfpathlineto{\pgfqpoint{7.465320in}{1.882281in}}%
\pgfpathlineto{\pgfqpoint{7.466080in}{1.921557in}}%
\pgfpathlineto{\pgfqpoint{7.466460in}{1.909099in}}%
\pgfpathlineto{\pgfqpoint{7.467125in}{1.901829in}}%
\pgfpathlineto{\pgfqpoint{7.467220in}{1.932204in}}%
\pgfpathlineto{\pgfqpoint{7.468171in}{1.890268in}}%
\pgfpathlineto{\pgfqpoint{7.468551in}{1.873118in}}%
\pgfpathlineto{\pgfqpoint{7.469311in}{1.934490in}}%
\pgfpathlineto{\pgfqpoint{7.470357in}{1.882777in}}%
\pgfpathlineto{\pgfqpoint{7.470452in}{1.883261in}}%
\pgfpathlineto{\pgfqpoint{7.470547in}{1.940808in}}%
\pgfpathlineto{\pgfqpoint{7.470642in}{1.880198in}}%
\pgfpathlineto{\pgfqpoint{7.471497in}{1.883334in}}%
\pgfpathlineto{\pgfqpoint{7.472447in}{1.919595in}}%
\pgfpathlineto{\pgfqpoint{7.472637in}{1.892678in}}%
\pgfpathlineto{\pgfqpoint{7.472732in}{1.892084in}}%
\pgfpathlineto{\pgfqpoint{7.472923in}{1.889097in}}%
\pgfpathlineto{\pgfqpoint{7.473778in}{1.908324in}}%
\pgfpathlineto{\pgfqpoint{7.474823in}{1.880006in}}%
\pgfpathlineto{\pgfqpoint{7.473968in}{1.928297in}}%
\pgfpathlineto{\pgfqpoint{7.474918in}{1.892173in}}%
\pgfpathlineto{\pgfqpoint{7.475393in}{1.869540in}}%
\pgfpathlineto{\pgfqpoint{7.475108in}{1.898243in}}%
\pgfpathlineto{\pgfqpoint{7.475964in}{1.882831in}}%
\pgfpathlineto{\pgfqpoint{7.476344in}{1.899535in}}%
\pgfpathlineto{\pgfqpoint{7.476249in}{1.869924in}}%
\pgfpathlineto{\pgfqpoint{7.477009in}{1.886469in}}%
\pgfpathlineto{\pgfqpoint{7.477389in}{1.901270in}}%
\pgfpathlineto{\pgfqpoint{7.477674in}{1.871800in}}%
\pgfpathlineto{\pgfqpoint{7.477959in}{1.900242in}}%
\pgfpathlineto{\pgfqpoint{7.478720in}{1.865316in}}%
\pgfpathlineto{\pgfqpoint{7.478815in}{1.859951in}}%
\pgfpathlineto{\pgfqpoint{7.479290in}{1.886713in}}%
\pgfpathlineto{\pgfqpoint{7.479480in}{1.885067in}}%
\pgfpathlineto{\pgfqpoint{7.479575in}{1.885882in}}%
\pgfpathlineto{\pgfqpoint{7.480240in}{1.862114in}}%
\pgfpathlineto{\pgfqpoint{7.479765in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{7.480715in}{1.879881in}}%
\pgfpathlineto{\pgfqpoint{7.480810in}{1.879351in}}%
\pgfpathlineto{\pgfqpoint{7.481761in}{1.913238in}}%
\pgfpathlineto{\pgfqpoint{7.481856in}{1.876044in}}%
\pgfpathlineto{\pgfqpoint{7.482996in}{1.911510in}}%
\pgfpathlineto{\pgfqpoint{7.483281in}{1.907341in}}%
\pgfpathlineto{\pgfqpoint{7.483471in}{1.904183in}}%
\pgfpathlineto{\pgfqpoint{7.483566in}{1.932355in}}%
\pgfpathlineto{\pgfqpoint{7.484137in}{1.872865in}}%
\pgfpathlineto{\pgfqpoint{7.484517in}{1.899127in}}%
\pgfpathlineto{\pgfqpoint{7.484612in}{1.891199in}}%
\pgfpathlineto{\pgfqpoint{7.485182in}{1.905307in}}%
\pgfpathlineto{\pgfqpoint{7.485467in}{1.891654in}}%
\pgfpathlineto{\pgfqpoint{7.486323in}{1.870891in}}%
\pgfpathlineto{\pgfqpoint{7.486703in}{1.927217in}}%
\pgfpathlineto{\pgfqpoint{7.487653in}{1.866474in}}%
\pgfpathlineto{\pgfqpoint{7.487843in}{1.880189in}}%
\pgfpathlineto{\pgfqpoint{7.488793in}{1.905559in}}%
\pgfpathlineto{\pgfqpoint{7.488318in}{1.878215in}}%
\pgfpathlineto{\pgfqpoint{7.489174in}{1.905214in}}%
\pgfpathlineto{\pgfqpoint{7.489269in}{1.905171in}}%
\pgfpathlineto{\pgfqpoint{7.489934in}{1.935090in}}%
\pgfpathlineto{\pgfqpoint{7.490124in}{1.898118in}}%
\pgfpathlineto{\pgfqpoint{7.490314in}{1.917656in}}%
\pgfpathlineto{\pgfqpoint{7.490884in}{1.890548in}}%
\pgfpathlineto{\pgfqpoint{7.491074in}{1.932948in}}%
\pgfpathlineto{\pgfqpoint{7.491454in}{1.905348in}}%
\pgfpathlineto{\pgfqpoint{7.491549in}{1.905629in}}%
\pgfpathlineto{\pgfqpoint{7.491645in}{1.957674in}}%
\pgfpathlineto{\pgfqpoint{7.491930in}{1.883669in}}%
\pgfpathlineto{\pgfqpoint{7.492595in}{1.913191in}}%
\pgfpathlineto{\pgfqpoint{7.492880in}{1.918705in}}%
\pgfpathlineto{\pgfqpoint{7.493070in}{1.916335in}}%
\pgfpathlineto{\pgfqpoint{7.493165in}{1.892230in}}%
\pgfpathlineto{\pgfqpoint{7.493735in}{1.919164in}}%
\pgfpathlineto{\pgfqpoint{7.494210in}{1.897514in}}%
\pgfpathlineto{\pgfqpoint{7.494591in}{1.869525in}}%
\pgfpathlineto{\pgfqpoint{7.495066in}{1.884206in}}%
\pgfpathlineto{\pgfqpoint{7.495161in}{1.919107in}}%
\pgfpathlineto{\pgfqpoint{7.495256in}{1.875190in}}%
\pgfpathlineto{\pgfqpoint{7.496111in}{1.891053in}}%
\pgfpathlineto{\pgfqpoint{7.497062in}{1.861099in}}%
\pgfpathlineto{\pgfqpoint{7.496586in}{1.906071in}}%
\pgfpathlineto{\pgfqpoint{7.497442in}{1.871015in}}%
\pgfpathlineto{\pgfqpoint{7.497917in}{1.896465in}}%
\pgfpathlineto{\pgfqpoint{7.498012in}{1.857286in}}%
\pgfpathlineto{\pgfqpoint{7.498107in}{1.892789in}}%
\pgfpathlineto{\pgfqpoint{7.498202in}{1.847038in}}%
\pgfpathlineto{\pgfqpoint{7.498487in}{1.899126in}}%
\pgfpathlineto{\pgfqpoint{7.499152in}{1.881285in}}%
\pgfpathlineto{\pgfqpoint{7.499247in}{1.881252in}}%
\pgfpathlineto{\pgfqpoint{7.499723in}{1.929262in}}%
\pgfpathlineto{\pgfqpoint{7.500293in}{1.881178in}}%
\pgfpathlineto{\pgfqpoint{7.500388in}{1.887119in}}%
\pgfpathlineto{\pgfqpoint{7.500863in}{1.884430in}}%
\pgfpathlineto{\pgfqpoint{7.501433in}{1.910984in}}%
\pgfpathlineto{\pgfqpoint{7.501528in}{1.879123in}}%
\pgfpathlineto{\pgfqpoint{7.502574in}{1.880178in}}%
\pgfpathlineto{\pgfqpoint{7.502669in}{1.880220in}}%
\pgfpathlineto{\pgfqpoint{7.502764in}{1.898596in}}%
\pgfpathlineto{\pgfqpoint{7.502859in}{1.865139in}}%
\pgfpathlineto{\pgfqpoint{7.503714in}{1.882998in}}%
\pgfpathlineto{\pgfqpoint{7.503904in}{1.862386in}}%
\pgfpathlineto{\pgfqpoint{7.504189in}{1.899956in}}%
\pgfpathlineto{\pgfqpoint{7.504759in}{1.881365in}}%
\pgfpathlineto{\pgfqpoint{7.504854in}{1.898288in}}%
\pgfpathlineto{\pgfqpoint{7.505330in}{1.851424in}}%
\pgfpathlineto{\pgfqpoint{7.505710in}{1.862038in}}%
\pgfpathlineto{\pgfqpoint{7.505805in}{1.855031in}}%
\pgfpathlineto{\pgfqpoint{7.506280in}{1.897177in}}%
\pgfpathlineto{\pgfqpoint{7.506470in}{1.869109in}}%
\pgfpathlineto{\pgfqpoint{7.506755in}{1.924569in}}%
\pgfpathlineto{\pgfqpoint{7.507325in}{1.840370in}}%
\pgfpathlineto{\pgfqpoint{7.507610in}{1.886026in}}%
\pgfpathlineto{\pgfqpoint{7.507991in}{1.907820in}}%
\pgfpathlineto{\pgfqpoint{7.508276in}{1.870342in}}%
\pgfpathlineto{\pgfqpoint{7.508466in}{1.881279in}}%
\pgfpathlineto{\pgfqpoint{7.509036in}{1.869193in}}%
\pgfpathlineto{\pgfqpoint{7.509131in}{1.890648in}}%
\pgfpathlineto{\pgfqpoint{7.509511in}{1.873600in}}%
\pgfpathlineto{\pgfqpoint{7.510176in}{1.885624in}}%
\pgfpathlineto{\pgfqpoint{7.510366in}{1.861234in}}%
\pgfpathlineto{\pgfqpoint{7.510462in}{1.878144in}}%
\pgfpathlineto{\pgfqpoint{7.510747in}{1.856078in}}%
\pgfpathlineto{\pgfqpoint{7.511412in}{1.899262in}}%
\pgfpathlineto{\pgfqpoint{7.511507in}{1.862881in}}%
\pgfpathlineto{\pgfqpoint{7.511887in}{1.908072in}}%
\pgfpathlineto{\pgfqpoint{7.511982in}{1.845668in}}%
\pgfpathlineto{\pgfqpoint{7.512647in}{1.878839in}}%
\pgfpathlineto{\pgfqpoint{7.512742in}{1.878173in}}%
\pgfpathlineto{\pgfqpoint{7.512837in}{1.895878in}}%
\pgfpathlineto{\pgfqpoint{7.513313in}{1.869400in}}%
\pgfpathlineto{\pgfqpoint{7.513693in}{1.874470in}}%
\pgfpathlineto{\pgfqpoint{7.514263in}{1.852826in}}%
\pgfpathlineto{\pgfqpoint{7.514453in}{1.888018in}}%
\pgfpathlineto{\pgfqpoint{7.514643in}{1.876713in}}%
\pgfpathlineto{\pgfqpoint{7.514833in}{1.886878in}}%
\pgfpathlineto{\pgfqpoint{7.515403in}{1.857037in}}%
\pgfpathlineto{\pgfqpoint{7.515593in}{1.880923in}}%
\pgfpathlineto{\pgfqpoint{7.515974in}{1.888607in}}%
\pgfpathlineto{\pgfqpoint{7.516829in}{1.842545in}}%
\pgfpathlineto{\pgfqpoint{7.517874in}{1.868172in}}%
\pgfpathlineto{\pgfqpoint{7.517019in}{1.838850in}}%
\pgfpathlineto{\pgfqpoint{7.518064in}{1.852517in}}%
\pgfpathlineto{\pgfqpoint{7.518635in}{1.871847in}}%
\pgfpathlineto{\pgfqpoint{7.518349in}{1.845352in}}%
\pgfpathlineto{\pgfqpoint{7.518730in}{1.865592in}}%
\pgfpathlineto{\pgfqpoint{7.518825in}{1.843423in}}%
\pgfpathlineto{\pgfqpoint{7.519585in}{1.905416in}}%
\pgfpathlineto{\pgfqpoint{7.519680in}{1.870375in}}%
\pgfpathlineto{\pgfqpoint{7.519965in}{1.900641in}}%
\pgfpathlineto{\pgfqpoint{7.520820in}{1.881589in}}%
\pgfpathlineto{\pgfqpoint{7.520915in}{1.881255in}}%
\pgfpathlineto{\pgfqpoint{7.521676in}{1.855547in}}%
\pgfpathlineto{\pgfqpoint{7.521581in}{1.900857in}}%
\pgfpathlineto{\pgfqpoint{7.521866in}{1.895298in}}%
\pgfpathlineto{\pgfqpoint{7.522531in}{1.901345in}}%
\pgfpathlineto{\pgfqpoint{7.522911in}{1.864906in}}%
\pgfpathlineto{\pgfqpoint{7.523386in}{1.915816in}}%
\pgfpathlineto{\pgfqpoint{7.524052in}{1.888734in}}%
\pgfpathlineto{\pgfqpoint{7.524907in}{1.850651in}}%
\pgfpathlineto{\pgfqpoint{7.524337in}{1.898635in}}%
\pgfpathlineto{\pgfqpoint{7.525287in}{1.867391in}}%
\pgfpathlineto{\pgfqpoint{7.525477in}{1.859510in}}%
\pgfpathlineto{\pgfqpoint{7.526808in}{1.897149in}}%
\pgfpathlineto{\pgfqpoint{7.527378in}{1.911336in}}%
\pgfpathlineto{\pgfqpoint{7.527948in}{1.873112in}}%
\pgfpathlineto{\pgfqpoint{7.528233in}{1.900213in}}%
\pgfpathlineto{\pgfqpoint{7.528708in}{1.868407in}}%
\pgfpathlineto{\pgfqpoint{7.529088in}{1.877644in}}%
\pgfpathlineto{\pgfqpoint{7.529564in}{1.860351in}}%
\pgfpathlineto{\pgfqpoint{7.529279in}{1.903178in}}%
\pgfpathlineto{\pgfqpoint{7.530039in}{1.871548in}}%
\pgfpathlineto{\pgfqpoint{7.530134in}{1.885213in}}%
\pgfpathlineto{\pgfqpoint{7.530894in}{1.849099in}}%
\pgfpathlineto{\pgfqpoint{7.530989in}{1.849757in}}%
\pgfpathlineto{\pgfqpoint{7.531274in}{1.840908in}}%
\pgfpathlineto{\pgfqpoint{7.531559in}{1.869695in}}%
\pgfpathlineto{\pgfqpoint{7.531940in}{1.847422in}}%
\pgfpathlineto{\pgfqpoint{7.532035in}{1.856213in}}%
\pgfpathlineto{\pgfqpoint{7.532510in}{1.823359in}}%
\pgfpathlineto{\pgfqpoint{7.532890in}{1.836987in}}%
\pgfpathlineto{\pgfqpoint{7.532985in}{1.833450in}}%
\pgfpathlineto{\pgfqpoint{7.533080in}{1.856777in}}%
\pgfpathlineto{\pgfqpoint{7.533175in}{1.839687in}}%
\pgfpathlineto{\pgfqpoint{7.533270in}{1.864348in}}%
\pgfpathlineto{\pgfqpoint{7.533460in}{1.827123in}}%
\pgfpathlineto{\pgfqpoint{7.534315in}{1.862793in}}%
\pgfpathlineto{\pgfqpoint{7.535171in}{1.847571in}}%
\pgfpathlineto{\pgfqpoint{7.534505in}{1.885806in}}%
\pgfpathlineto{\pgfqpoint{7.535266in}{1.872740in}}%
\pgfpathlineto{\pgfqpoint{7.535361in}{1.872013in}}%
\pgfpathlineto{\pgfqpoint{7.535456in}{1.858568in}}%
\pgfpathlineto{\pgfqpoint{7.536121in}{1.876648in}}%
\pgfpathlineto{\pgfqpoint{7.536501in}{1.860366in}}%
\pgfpathlineto{\pgfqpoint{7.536881in}{1.878655in}}%
\pgfpathlineto{\pgfqpoint{7.537452in}{1.846843in}}%
\pgfpathlineto{\pgfqpoint{7.537642in}{1.865903in}}%
\pgfpathlineto{\pgfqpoint{7.537737in}{1.866359in}}%
\pgfpathlineto{\pgfqpoint{7.538687in}{1.838963in}}%
\pgfpathlineto{\pgfqpoint{7.538497in}{1.867369in}}%
\pgfpathlineto{\pgfqpoint{7.538877in}{1.852589in}}%
\pgfpathlineto{\pgfqpoint{7.539067in}{1.872247in}}%
\pgfpathlineto{\pgfqpoint{7.539162in}{1.842488in}}%
\pgfpathlineto{\pgfqpoint{7.539923in}{1.850382in}}%
\pgfpathlineto{\pgfqpoint{7.540683in}{1.840719in}}%
\pgfpathlineto{\pgfqpoint{7.540588in}{1.873657in}}%
\pgfpathlineto{\pgfqpoint{7.540968in}{1.848144in}}%
\pgfpathlineto{\pgfqpoint{7.541063in}{1.848052in}}%
\pgfpathlineto{\pgfqpoint{7.541443in}{1.826155in}}%
\pgfpathlineto{\pgfqpoint{7.541633in}{1.863725in}}%
\pgfpathlineto{\pgfqpoint{7.542013in}{1.851756in}}%
\pgfpathlineto{\pgfqpoint{7.542583in}{1.883439in}}%
\pgfpathlineto{\pgfqpoint{7.542393in}{1.840828in}}%
\pgfpathlineto{\pgfqpoint{7.543249in}{1.878072in}}%
\pgfpathlineto{\pgfqpoint{7.544009in}{1.855765in}}%
\pgfpathlineto{\pgfqpoint{7.544484in}{1.859240in}}%
\pgfpathlineto{\pgfqpoint{7.544769in}{1.879392in}}%
\pgfpathlineto{\pgfqpoint{7.544674in}{1.858392in}}%
\pgfpathlineto{\pgfqpoint{7.545625in}{1.864844in}}%
\pgfpathlineto{\pgfqpoint{7.546480in}{1.856464in}}%
\pgfpathlineto{\pgfqpoint{7.546195in}{1.889477in}}%
\pgfpathlineto{\pgfqpoint{7.546670in}{1.864093in}}%
\pgfpathlineto{\pgfqpoint{7.547430in}{1.854052in}}%
\pgfpathlineto{\pgfqpoint{7.547810in}{1.879790in}}%
\pgfpathlineto{\pgfqpoint{7.547905in}{1.848941in}}%
\pgfpathlineto{\pgfqpoint{7.548761in}{1.859110in}}%
\pgfpathlineto{\pgfqpoint{7.548856in}{1.909664in}}%
\pgfpathlineto{\pgfqpoint{7.549806in}{1.836964in}}%
\pgfpathlineto{\pgfqpoint{7.549996in}{1.883669in}}%
\pgfpathlineto{\pgfqpoint{7.550281in}{1.828723in}}%
\pgfpathlineto{\pgfqpoint{7.550852in}{1.846945in}}%
\pgfpathlineto{\pgfqpoint{7.551802in}{1.848144in}}%
\pgfpathlineto{\pgfqpoint{7.551897in}{1.822382in}}%
\pgfpathlineto{\pgfqpoint{7.553037in}{1.848068in}}%
\pgfpathlineto{\pgfqpoint{7.553132in}{1.849321in}}%
\pgfpathlineto{\pgfqpoint{7.553513in}{1.825931in}}%
\pgfpathlineto{\pgfqpoint{7.553988in}{1.858317in}}%
\pgfpathlineto{\pgfqpoint{7.554273in}{1.843248in}}%
\pgfpathlineto{\pgfqpoint{7.554748in}{1.830181in}}%
\pgfpathlineto{\pgfqpoint{7.555033in}{1.853081in}}%
\pgfpathlineto{\pgfqpoint{7.555223in}{1.849749in}}%
\pgfpathlineto{\pgfqpoint{7.556364in}{1.867712in}}%
\pgfpathlineto{\pgfqpoint{7.555508in}{1.828559in}}%
\pgfpathlineto{\pgfqpoint{7.556459in}{1.867175in}}%
\pgfpathlineto{\pgfqpoint{7.556554in}{1.862161in}}%
\pgfpathlineto{\pgfqpoint{7.556744in}{1.886324in}}%
\pgfpathlineto{\pgfqpoint{7.557124in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{7.557694in}{1.889771in}}%
\pgfpathlineto{\pgfqpoint{7.557884in}{1.867473in}}%
\pgfpathlineto{\pgfqpoint{7.558169in}{1.889018in}}%
\pgfpathlineto{\pgfqpoint{7.558359in}{1.872207in}}%
\pgfpathlineto{\pgfqpoint{7.559025in}{1.902358in}}%
\pgfpathlineto{\pgfqpoint{7.559215in}{1.880766in}}%
\pgfpathlineto{\pgfqpoint{7.559310in}{1.915454in}}%
\pgfpathlineto{\pgfqpoint{7.559405in}{1.870422in}}%
\pgfpathlineto{\pgfqpoint{7.560260in}{1.890714in}}%
\pgfpathlineto{\pgfqpoint{7.560450in}{1.887278in}}%
\pgfpathlineto{\pgfqpoint{7.560545in}{1.891855in}}%
\pgfpathlineto{\pgfqpoint{7.561686in}{1.862351in}}%
\pgfpathlineto{\pgfqpoint{7.560830in}{1.894939in}}%
\pgfpathlineto{\pgfqpoint{7.561781in}{1.862626in}}%
\pgfpathlineto{\pgfqpoint{7.561876in}{1.883793in}}%
\pgfpathlineto{\pgfqpoint{7.561971in}{1.854533in}}%
\pgfpathlineto{\pgfqpoint{7.562826in}{1.856129in}}%
\pgfpathlineto{\pgfqpoint{7.563586in}{1.872618in}}%
\pgfpathlineto{\pgfqpoint{7.563111in}{1.847225in}}%
\pgfpathlineto{\pgfqpoint{7.563871in}{1.871964in}}%
\pgfpathlineto{\pgfqpoint{7.564252in}{1.853128in}}%
\pgfpathlineto{\pgfqpoint{7.564822in}{1.882911in}}%
\pgfpathlineto{\pgfqpoint{7.565107in}{1.885754in}}%
\pgfpathlineto{\pgfqpoint{7.565487in}{1.854748in}}%
\pgfpathlineto{\pgfqpoint{7.565392in}{1.891231in}}%
\pgfpathlineto{\pgfqpoint{7.566247in}{1.863409in}}%
\pgfpathlineto{\pgfqpoint{7.566342in}{1.871295in}}%
\pgfpathlineto{\pgfqpoint{7.567103in}{1.853342in}}%
\pgfpathlineto{\pgfqpoint{7.567388in}{1.868612in}}%
\pgfpathlineto{\pgfqpoint{7.567768in}{1.855221in}}%
\pgfpathlineto{\pgfqpoint{7.567958in}{1.888567in}}%
\pgfpathlineto{\pgfqpoint{7.568528in}{1.857822in}}%
\pgfpathlineto{\pgfqpoint{7.568623in}{1.857606in}}%
\pgfpathlineto{\pgfqpoint{7.568718in}{1.883691in}}%
\pgfpathlineto{\pgfqpoint{7.568813in}{1.836377in}}%
\pgfpathlineto{\pgfqpoint{7.569669in}{1.865315in}}%
\pgfpathlineto{\pgfqpoint{7.570049in}{1.835051in}}%
\pgfpathlineto{\pgfqpoint{7.570144in}{1.868410in}}%
\pgfpathlineto{\pgfqpoint{7.570904in}{1.851907in}}%
\pgfpathlineto{\pgfqpoint{7.571189in}{1.849375in}}%
\pgfpathlineto{\pgfqpoint{7.572044in}{1.899719in}}%
\pgfpathlineto{\pgfqpoint{7.572330in}{1.853790in}}%
\pgfpathlineto{\pgfqpoint{7.573185in}{1.876275in}}%
\pgfpathlineto{\pgfqpoint{7.573280in}{1.876064in}}%
\pgfpathlineto{\pgfqpoint{7.573375in}{1.876230in}}%
\pgfpathlineto{\pgfqpoint{7.574325in}{1.843419in}}%
\pgfpathlineto{\pgfqpoint{7.574610in}{1.858073in}}%
\pgfpathlineto{\pgfqpoint{7.574705in}{1.857992in}}%
\pgfpathlineto{\pgfqpoint{7.575656in}{1.833312in}}%
\pgfpathlineto{\pgfqpoint{7.574896in}{1.860137in}}%
\pgfpathlineto{\pgfqpoint{7.575846in}{1.841299in}}%
\pgfpathlineto{\pgfqpoint{7.576511in}{1.862231in}}%
\pgfpathlineto{\pgfqpoint{7.576701in}{1.819710in}}%
\pgfpathlineto{\pgfqpoint{7.576986in}{1.853172in}}%
\pgfpathlineto{\pgfqpoint{7.577081in}{1.852797in}}%
\pgfpathlineto{\pgfqpoint{7.577366in}{1.831648in}}%
\pgfpathlineto{\pgfqpoint{7.577652in}{1.855598in}}%
\pgfpathlineto{\pgfqpoint{7.578127in}{1.847628in}}%
\pgfpathlineto{\pgfqpoint{7.578887in}{1.879315in}}%
\pgfpathlineto{\pgfqpoint{7.579077in}{1.845519in}}%
\pgfpathlineto{\pgfqpoint{7.579267in}{1.866210in}}%
\pgfpathlineto{\pgfqpoint{7.579457in}{1.872656in}}%
\pgfpathlineto{\pgfqpoint{7.580313in}{1.849010in}}%
\pgfpathlineto{\pgfqpoint{7.581548in}{1.888422in}}%
\pgfpathlineto{\pgfqpoint{7.582308in}{1.857936in}}%
\pgfpathlineto{\pgfqpoint{7.581738in}{1.890660in}}%
\pgfpathlineto{\pgfqpoint{7.582688in}{1.868590in}}%
\pgfpathlineto{\pgfqpoint{7.583069in}{1.885334in}}%
\pgfpathlineto{\pgfqpoint{7.582974in}{1.864364in}}%
\pgfpathlineto{\pgfqpoint{7.583734in}{1.866595in}}%
\pgfpathlineto{\pgfqpoint{7.583829in}{1.865083in}}%
\pgfpathlineto{\pgfqpoint{7.584019in}{1.865219in}}%
\pgfpathlineto{\pgfqpoint{7.584874in}{1.831813in}}%
\pgfpathlineto{\pgfqpoint{7.584969in}{1.873614in}}%
\pgfpathlineto{\pgfqpoint{7.585254in}{1.831579in}}%
\pgfpathlineto{\pgfqpoint{7.585920in}{1.839233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610233in}{1.474714in}}{\pgfqpoint{2.069767in}{0.824571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.704313in}{1.880247in}}%
\pgfpathlineto{\pgfqpoint{5.705358in}{1.881513in}}%
\pgfpathlineto{\pgfqpoint{5.705453in}{1.880822in}}%
\pgfpathlineto{\pgfqpoint{5.705833in}{1.879960in}}%
\pgfpathlineto{\pgfqpoint{5.706024in}{1.883215in}}%
\pgfpathlineto{\pgfqpoint{5.706404in}{1.881645in}}%
\pgfpathlineto{\pgfqpoint{5.706689in}{1.880061in}}%
\pgfpathlineto{\pgfqpoint{5.708494in}{1.870425in}}%
\pgfpathlineto{\pgfqpoint{5.708589in}{1.870434in}}%
\pgfpathlineto{\pgfqpoint{5.708685in}{1.870716in}}%
\pgfpathlineto{\pgfqpoint{5.709160in}{1.869167in}}%
\pgfpathlineto{\pgfqpoint{5.709255in}{1.869580in}}%
\pgfpathlineto{\pgfqpoint{5.710015in}{1.867321in}}%
\pgfpathlineto{\pgfqpoint{5.710585in}{1.867876in}}%
\pgfpathlineto{\pgfqpoint{5.710870in}{1.866834in}}%
\pgfpathlineto{\pgfqpoint{5.711726in}{1.868998in}}%
\pgfpathlineto{\pgfqpoint{5.715907in}{1.874645in}}%
\pgfpathlineto{\pgfqpoint{5.716097in}{1.873317in}}%
\pgfpathlineto{\pgfqpoint{5.719043in}{1.871425in}}%
\pgfpathlineto{\pgfqpoint{5.719804in}{1.873125in}}%
\pgfpathlineto{\pgfqpoint{5.719899in}{1.871613in}}%
\pgfpathlineto{\pgfqpoint{5.720089in}{1.869941in}}%
\pgfpathlineto{\pgfqpoint{5.720849in}{1.872790in}}%
\pgfpathlineto{\pgfqpoint{5.721134in}{1.873688in}}%
\pgfpathlineto{\pgfqpoint{5.721704in}{1.871795in}}%
\pgfpathlineto{\pgfqpoint{5.722085in}{1.873521in}}%
\pgfpathlineto{\pgfqpoint{5.723035in}{1.871464in}}%
\pgfpathlineto{\pgfqpoint{5.722560in}{1.874266in}}%
\pgfpathlineto{\pgfqpoint{5.723225in}{1.873102in}}%
\pgfpathlineto{\pgfqpoint{5.724365in}{1.874630in}}%
\pgfpathlineto{\pgfqpoint{5.725031in}{1.872939in}}%
\pgfpathlineto{\pgfqpoint{5.725411in}{1.873489in}}%
\pgfpathlineto{\pgfqpoint{5.725886in}{1.875168in}}%
\pgfpathlineto{\pgfqpoint{5.725791in}{1.872936in}}%
\pgfpathlineto{\pgfqpoint{5.726456in}{1.872926in}}%
\pgfpathlineto{\pgfqpoint{5.726551in}{1.872581in}}%
\pgfpathlineto{\pgfqpoint{5.726836in}{1.875195in}}%
\pgfpathlineto{\pgfqpoint{5.727026in}{1.873159in}}%
\pgfpathlineto{\pgfqpoint{5.727216in}{1.876083in}}%
\pgfpathlineto{\pgfqpoint{5.728167in}{1.873872in}}%
\pgfpathlineto{\pgfqpoint{5.728832in}{1.872662in}}%
\pgfpathlineto{\pgfqpoint{5.729117in}{1.874450in}}%
\pgfpathlineto{\pgfqpoint{5.729212in}{1.872906in}}%
\pgfpathlineto{\pgfqpoint{5.729592in}{1.874167in}}%
\pgfpathlineto{\pgfqpoint{5.730163in}{1.871647in}}%
\pgfpathlineto{\pgfqpoint{5.730258in}{1.872441in}}%
\pgfpathlineto{\pgfqpoint{5.731018in}{1.871358in}}%
\pgfpathlineto{\pgfqpoint{5.730543in}{1.873680in}}%
\pgfpathlineto{\pgfqpoint{5.731303in}{1.872849in}}%
\pgfpathlineto{\pgfqpoint{5.731778in}{1.871534in}}%
\pgfpathlineto{\pgfqpoint{5.732063in}{1.873327in}}%
\pgfpathlineto{\pgfqpoint{5.732253in}{1.872684in}}%
\pgfpathlineto{\pgfqpoint{5.732919in}{1.875333in}}%
\pgfpathlineto{\pgfqpoint{5.733394in}{1.873114in}}%
\pgfpathlineto{\pgfqpoint{5.734154in}{1.875299in}}%
\pgfpathlineto{\pgfqpoint{5.733774in}{1.872759in}}%
\pgfpathlineto{\pgfqpoint{5.734344in}{1.873240in}}%
\pgfpathlineto{\pgfqpoint{5.734914in}{1.871520in}}%
\pgfpathlineto{\pgfqpoint{5.734724in}{1.873266in}}%
\pgfpathlineto{\pgfqpoint{5.735485in}{1.871870in}}%
\pgfpathlineto{\pgfqpoint{5.736340in}{1.874014in}}%
\pgfpathlineto{\pgfqpoint{5.736815in}{1.873155in}}%
\pgfpathlineto{\pgfqpoint{5.738050in}{1.871904in}}%
\pgfpathlineto{\pgfqpoint{5.737100in}{1.873726in}}%
\pgfpathlineto{\pgfqpoint{5.738146in}{1.872623in}}%
\pgfpathlineto{\pgfqpoint{5.738811in}{1.874453in}}%
\pgfpathlineto{\pgfqpoint{5.739286in}{1.873477in}}%
\pgfpathlineto{\pgfqpoint{5.739381in}{1.872953in}}%
\pgfpathlineto{\pgfqpoint{5.739761in}{1.874313in}}%
\pgfpathlineto{\pgfqpoint{5.740331in}{1.873353in}}%
\pgfpathlineto{\pgfqpoint{5.740426in}{1.873806in}}%
\pgfpathlineto{\pgfqpoint{5.741092in}{1.871752in}}%
\pgfpathlineto{\pgfqpoint{5.741187in}{1.871236in}}%
\pgfpathlineto{\pgfqpoint{5.741377in}{1.872603in}}%
\pgfpathlineto{\pgfqpoint{5.742137in}{1.871949in}}%
\pgfpathlineto{\pgfqpoint{5.743087in}{1.873546in}}%
\pgfpathlineto{\pgfqpoint{5.742612in}{1.870697in}}%
\pgfpathlineto{\pgfqpoint{5.743372in}{1.872414in}}%
\pgfpathlineto{\pgfqpoint{5.743943in}{1.871522in}}%
\pgfpathlineto{\pgfqpoint{5.743563in}{1.873563in}}%
\pgfpathlineto{\pgfqpoint{5.744513in}{1.871692in}}%
\pgfpathlineto{\pgfqpoint{5.744988in}{1.870775in}}%
\pgfpathlineto{\pgfqpoint{5.744798in}{1.872258in}}%
\pgfpathlineto{\pgfqpoint{5.745558in}{1.871713in}}%
\pgfpathlineto{\pgfqpoint{5.746699in}{1.873888in}}%
\pgfpathlineto{\pgfqpoint{5.746794in}{1.873054in}}%
\pgfpathlineto{\pgfqpoint{5.746984in}{1.872299in}}%
\pgfpathlineto{\pgfqpoint{5.747364in}{1.873717in}}%
\pgfpathlineto{\pgfqpoint{5.747839in}{1.873574in}}%
\pgfpathlineto{\pgfqpoint{5.748029in}{1.874763in}}%
\pgfpathlineto{\pgfqpoint{5.748885in}{1.874023in}}%
\pgfpathlineto{\pgfqpoint{5.749645in}{1.873162in}}%
\pgfpathlineto{\pgfqpoint{5.749360in}{1.875292in}}%
\pgfpathlineto{\pgfqpoint{5.749740in}{1.874189in}}%
\pgfpathlineto{\pgfqpoint{5.750120in}{1.875350in}}%
\pgfpathlineto{\pgfqpoint{5.750310in}{1.872438in}}%
\pgfpathlineto{\pgfqpoint{5.750690in}{1.873153in}}%
\pgfpathlineto{\pgfqpoint{5.751450in}{1.874401in}}%
\pgfpathlineto{\pgfqpoint{5.751546in}{1.872631in}}%
\pgfpathlineto{\pgfqpoint{5.751641in}{1.872603in}}%
\pgfpathlineto{\pgfqpoint{5.751926in}{1.872675in}}%
\pgfpathlineto{\pgfqpoint{5.752021in}{1.874145in}}%
\pgfpathlineto{\pgfqpoint{5.752496in}{1.872048in}}%
\pgfpathlineto{\pgfqpoint{5.753066in}{1.873244in}}%
\pgfpathlineto{\pgfqpoint{5.753826in}{1.872614in}}%
\pgfpathlineto{\pgfqpoint{5.753446in}{1.873633in}}%
\pgfpathlineto{\pgfqpoint{5.754016in}{1.873476in}}%
\pgfpathlineto{\pgfqpoint{5.754587in}{1.873642in}}%
\pgfpathlineto{\pgfqpoint{5.754777in}{1.872747in}}%
\pgfpathlineto{\pgfqpoint{5.755537in}{1.872573in}}%
\pgfpathlineto{\pgfqpoint{5.755062in}{1.874290in}}%
\pgfpathlineto{\pgfqpoint{5.755727in}{1.873063in}}%
\pgfpathlineto{\pgfqpoint{5.756107in}{1.875119in}}%
\pgfpathlineto{\pgfqpoint{5.755917in}{1.872945in}}%
\pgfpathlineto{\pgfqpoint{5.756772in}{1.873613in}}%
\pgfpathlineto{\pgfqpoint{5.757153in}{1.873856in}}%
\pgfpathlineto{\pgfqpoint{5.757913in}{1.871693in}}%
\pgfpathlineto{\pgfqpoint{5.758198in}{1.873088in}}%
\pgfpathlineto{\pgfqpoint{5.759053in}{1.872842in}}%
\pgfpathlineto{\pgfqpoint{5.759148in}{1.872582in}}%
\pgfpathlineto{\pgfqpoint{5.759624in}{1.874410in}}%
\pgfpathlineto{\pgfqpoint{5.759719in}{1.873995in}}%
\pgfpathlineto{\pgfqpoint{5.761049in}{1.876039in}}%
\pgfpathlineto{\pgfqpoint{5.761334in}{1.873783in}}%
\pgfpathlineto{\pgfqpoint{5.762285in}{1.871153in}}%
\pgfpathlineto{\pgfqpoint{5.762094in}{1.873940in}}%
\pgfpathlineto{\pgfqpoint{5.762570in}{1.871580in}}%
\pgfpathlineto{\pgfqpoint{5.763235in}{1.875157in}}%
\pgfpathlineto{\pgfqpoint{5.763805in}{1.873871in}}%
\pgfpathlineto{\pgfqpoint{5.764280in}{1.876047in}}%
\pgfpathlineto{\pgfqpoint{5.764090in}{1.873711in}}%
\pgfpathlineto{\pgfqpoint{5.765041in}{1.874158in}}%
\pgfpathlineto{\pgfqpoint{5.765231in}{1.873545in}}%
\pgfpathlineto{\pgfqpoint{5.766276in}{1.874455in}}%
\pgfpathlineto{\pgfqpoint{5.766561in}{1.875027in}}%
\pgfpathlineto{\pgfqpoint{5.767416in}{1.872421in}}%
\pgfpathlineto{\pgfqpoint{5.767607in}{1.874751in}}%
\pgfpathlineto{\pgfqpoint{5.768557in}{1.873331in}}%
\pgfpathlineto{\pgfqpoint{5.769507in}{1.874210in}}%
\pgfpathlineto{\pgfqpoint{5.769222in}{1.872294in}}%
\pgfpathlineto{\pgfqpoint{5.769792in}{1.874005in}}%
\pgfpathlineto{\pgfqpoint{5.770172in}{1.873361in}}%
\pgfpathlineto{\pgfqpoint{5.770458in}{1.874374in}}%
\pgfpathlineto{\pgfqpoint{5.770933in}{1.873805in}}%
\pgfpathlineto{\pgfqpoint{5.771788in}{1.874617in}}%
\pgfpathlineto{\pgfqpoint{5.771883in}{1.873241in}}%
\pgfpathlineto{\pgfqpoint{5.771978in}{1.871762in}}%
\pgfpathlineto{\pgfqpoint{5.772928in}{1.874061in}}%
\pgfpathlineto{\pgfqpoint{5.773214in}{1.873096in}}%
\pgfpathlineto{\pgfqpoint{5.773784in}{1.871824in}}%
\pgfpathlineto{\pgfqpoint{5.773594in}{1.874112in}}%
\pgfpathlineto{\pgfqpoint{5.774069in}{1.874066in}}%
\pgfpathlineto{\pgfqpoint{5.774544in}{1.875321in}}%
\pgfpathlineto{\pgfqpoint{5.774449in}{1.872653in}}%
\pgfpathlineto{\pgfqpoint{5.775304in}{1.874171in}}%
\pgfpathlineto{\pgfqpoint{5.776065in}{1.873298in}}%
\pgfpathlineto{\pgfqpoint{5.776350in}{1.874098in}}%
\pgfpathlineto{\pgfqpoint{5.776540in}{1.873940in}}%
\pgfpathlineto{\pgfqpoint{5.777680in}{1.878055in}}%
\pgfpathlineto{\pgfqpoint{5.778250in}{1.873715in}}%
\pgfpathlineto{\pgfqpoint{5.778916in}{1.874697in}}%
\pgfpathlineto{\pgfqpoint{5.779486in}{1.873453in}}%
\pgfpathlineto{\pgfqpoint{5.779201in}{1.875775in}}%
\pgfpathlineto{\pgfqpoint{5.779581in}{1.874794in}}%
\pgfpathlineto{\pgfqpoint{5.779676in}{1.876299in}}%
\pgfpathlineto{\pgfqpoint{5.780341in}{1.873541in}}%
\pgfpathlineto{\pgfqpoint{5.780721in}{1.875777in}}%
\pgfpathlineto{\pgfqpoint{5.782242in}{1.873489in}}%
\pgfpathlineto{\pgfqpoint{5.783287in}{1.875360in}}%
\pgfpathlineto{\pgfqpoint{5.783572in}{1.875281in}}%
\pgfpathlineto{\pgfqpoint{5.784523in}{1.875404in}}%
\pgfpathlineto{\pgfqpoint{5.784998in}{1.872063in}}%
\pgfpathlineto{\pgfqpoint{5.786424in}{1.876552in}}%
\pgfpathlineto{\pgfqpoint{5.785378in}{1.871991in}}%
\pgfpathlineto{\pgfqpoint{5.786519in}{1.875023in}}%
\pgfpathlineto{\pgfqpoint{5.786709in}{1.875596in}}%
\pgfpathlineto{\pgfqpoint{5.787184in}{1.874264in}}%
\pgfpathlineto{\pgfqpoint{5.787469in}{1.874439in}}%
\pgfpathlineto{\pgfqpoint{5.787659in}{1.873974in}}%
\pgfpathlineto{\pgfqpoint{5.787754in}{1.875608in}}%
\pgfpathlineto{\pgfqpoint{5.787849in}{1.877335in}}%
\pgfpathlineto{\pgfqpoint{5.788514in}{1.873940in}}%
\pgfpathlineto{\pgfqpoint{5.788799in}{1.875319in}}%
\pgfpathlineto{\pgfqpoint{5.789940in}{1.874437in}}%
\pgfpathlineto{\pgfqpoint{5.790035in}{1.874721in}}%
\pgfpathlineto{\pgfqpoint{5.790415in}{1.875271in}}%
\pgfpathlineto{\pgfqpoint{5.790985in}{1.874133in}}%
\pgfpathlineto{\pgfqpoint{5.791080in}{1.874403in}}%
\pgfpathlineto{\pgfqpoint{5.791270in}{1.876058in}}%
\pgfpathlineto{\pgfqpoint{5.791460in}{1.873947in}}%
\pgfpathlineto{\pgfqpoint{5.792221in}{1.874615in}}%
\pgfpathlineto{\pgfqpoint{5.792886in}{1.873626in}}%
\pgfpathlineto{\pgfqpoint{5.793171in}{1.875426in}}%
\pgfpathlineto{\pgfqpoint{5.793361in}{1.875757in}}%
\pgfpathlineto{\pgfqpoint{5.793456in}{1.874160in}}%
\pgfpathlineto{\pgfqpoint{5.793646in}{1.871803in}}%
\pgfpathlineto{\pgfqpoint{5.794406in}{1.875506in}}%
\pgfpathlineto{\pgfqpoint{5.794502in}{1.874004in}}%
\pgfpathlineto{\pgfqpoint{5.794692in}{1.875671in}}%
\pgfpathlineto{\pgfqpoint{5.795357in}{1.872511in}}%
\pgfpathlineto{\pgfqpoint{5.795642in}{1.874523in}}%
\pgfpathlineto{\pgfqpoint{5.796117in}{1.873093in}}%
\pgfpathlineto{\pgfqpoint{5.796402in}{1.875698in}}%
\pgfpathlineto{\pgfqpoint{5.796497in}{1.875851in}}%
\pgfpathlineto{\pgfqpoint{5.796592in}{1.873156in}}%
\pgfpathlineto{\pgfqpoint{5.796782in}{1.876502in}}%
\pgfpathlineto{\pgfqpoint{5.797638in}{1.873590in}}%
\pgfpathlineto{\pgfqpoint{5.797733in}{1.875166in}}%
\pgfpathlineto{\pgfqpoint{5.798683in}{1.872518in}}%
\pgfpathlineto{\pgfqpoint{5.799919in}{1.874591in}}%
\pgfpathlineto{\pgfqpoint{5.800014in}{1.873346in}}%
\pgfpathlineto{\pgfqpoint{5.800109in}{1.872721in}}%
\pgfpathlineto{\pgfqpoint{5.800394in}{1.874580in}}%
\pgfpathlineto{\pgfqpoint{5.800964in}{1.874063in}}%
\pgfpathlineto{\pgfqpoint{5.801059in}{1.874004in}}%
\pgfpathlineto{\pgfqpoint{5.801154in}{1.874485in}}%
\pgfpathlineto{\pgfqpoint{5.801344in}{1.876342in}}%
\pgfpathlineto{\pgfqpoint{5.801724in}{1.873212in}}%
\pgfpathlineto{\pgfqpoint{5.802199in}{1.874100in}}%
\pgfpathlineto{\pgfqpoint{5.802485in}{1.874107in}}%
\pgfpathlineto{\pgfqpoint{5.802675in}{1.876718in}}%
\pgfpathlineto{\pgfqpoint{5.803340in}{1.873105in}}%
\pgfpathlineto{\pgfqpoint{5.803625in}{1.876314in}}%
\pgfpathlineto{\pgfqpoint{5.804195in}{1.872815in}}%
\pgfpathlineto{\pgfqpoint{5.804860in}{1.873732in}}%
\pgfpathlineto{\pgfqpoint{5.806286in}{1.872166in}}%
\pgfpathlineto{\pgfqpoint{5.805431in}{1.874169in}}%
\pgfpathlineto{\pgfqpoint{5.806571in}{1.872403in}}%
\pgfpathlineto{\pgfqpoint{5.806666in}{1.873781in}}%
\pgfpathlineto{\pgfqpoint{5.807521in}{1.871762in}}%
\pgfpathlineto{\pgfqpoint{5.807616in}{1.872279in}}%
\pgfpathlineto{\pgfqpoint{5.807711in}{1.871924in}}%
\pgfpathlineto{\pgfqpoint{5.807806in}{1.873262in}}%
\pgfpathlineto{\pgfqpoint{5.808377in}{1.872859in}}%
\pgfpathlineto{\pgfqpoint{5.809232in}{1.874070in}}%
\pgfpathlineto{\pgfqpoint{5.809517in}{1.873567in}}%
\pgfpathlineto{\pgfqpoint{5.810277in}{1.872547in}}%
\pgfpathlineto{\pgfqpoint{5.809707in}{1.874182in}}%
\pgfpathlineto{\pgfqpoint{5.810848in}{1.872842in}}%
\pgfpathlineto{\pgfqpoint{5.812083in}{1.874292in}}%
\pgfpathlineto{\pgfqpoint{5.813319in}{1.872701in}}%
\pgfpathlineto{\pgfqpoint{5.814459in}{1.873827in}}%
\pgfpathlineto{\pgfqpoint{5.814554in}{1.873240in}}%
\pgfpathlineto{\pgfqpoint{5.814744in}{1.872791in}}%
\pgfpathlineto{\pgfqpoint{5.815314in}{1.873981in}}%
\pgfpathlineto{\pgfqpoint{5.815504in}{1.873123in}}%
\pgfpathlineto{\pgfqpoint{5.816455in}{1.877840in}}%
\pgfpathlineto{\pgfqpoint{5.816645in}{1.874625in}}%
\pgfpathlineto{\pgfqpoint{5.817215in}{1.875914in}}%
\pgfpathlineto{\pgfqpoint{5.817595in}{1.875060in}}%
\pgfpathlineto{\pgfqpoint{5.818260in}{1.873614in}}%
\pgfpathlineto{\pgfqpoint{5.818165in}{1.876281in}}%
\pgfpathlineto{\pgfqpoint{5.818736in}{1.873869in}}%
\pgfpathlineto{\pgfqpoint{5.819306in}{1.872955in}}%
\pgfpathlineto{\pgfqpoint{5.819971in}{1.875898in}}%
\pgfpathlineto{\pgfqpoint{5.820256in}{1.874501in}}%
\pgfpathlineto{\pgfqpoint{5.820731in}{1.878109in}}%
\pgfpathlineto{\pgfqpoint{5.821302in}{1.877980in}}%
\pgfpathlineto{\pgfqpoint{5.823487in}{1.885878in}}%
\pgfpathlineto{\pgfqpoint{5.823772in}{1.886413in}}%
\pgfpathlineto{\pgfqpoint{5.825293in}{1.890015in}}%
\pgfpathlineto{\pgfqpoint{5.827384in}{1.882369in}}%
\pgfpathlineto{\pgfqpoint{5.827479in}{1.883136in}}%
\pgfpathlineto{\pgfqpoint{5.828239in}{1.880470in}}%
\pgfpathlineto{\pgfqpoint{5.831280in}{1.866458in}}%
\pgfpathlineto{\pgfqpoint{5.831375in}{1.867040in}}%
\pgfpathlineto{\pgfqpoint{5.831755in}{1.867722in}}%
\pgfpathlineto{\pgfqpoint{5.831945in}{1.865808in}}%
\pgfpathlineto{\pgfqpoint{5.832896in}{1.863625in}}%
\pgfpathlineto{\pgfqpoint{5.832136in}{1.866026in}}%
\pgfpathlineto{\pgfqpoint{5.833181in}{1.864963in}}%
\pgfpathlineto{\pgfqpoint{5.834892in}{1.872556in}}%
\pgfpathlineto{\pgfqpoint{5.835367in}{1.870516in}}%
\pgfpathlineto{\pgfqpoint{5.836887in}{1.866876in}}%
\pgfpathlineto{\pgfqpoint{5.837172in}{1.868424in}}%
\pgfpathlineto{\pgfqpoint{5.837363in}{1.869113in}}%
\pgfpathlineto{\pgfqpoint{5.839073in}{1.882568in}}%
\pgfpathlineto{\pgfqpoint{5.839833in}{1.884118in}}%
\pgfpathlineto{\pgfqpoint{5.840499in}{1.887563in}}%
\pgfpathlineto{\pgfqpoint{5.840974in}{1.887207in}}%
\pgfpathlineto{\pgfqpoint{5.841164in}{1.885301in}}%
\pgfpathlineto{\pgfqpoint{5.841924in}{1.887386in}}%
\pgfpathlineto{\pgfqpoint{5.842209in}{1.889490in}}%
\pgfpathlineto{\pgfqpoint{5.842589in}{1.882199in}}%
\pgfpathlineto{\pgfqpoint{5.842685in}{1.882535in}}%
\pgfpathlineto{\pgfqpoint{5.843160in}{1.880314in}}%
\pgfpathlineto{\pgfqpoint{5.843540in}{1.881944in}}%
\pgfpathlineto{\pgfqpoint{5.844110in}{1.881172in}}%
\pgfpathlineto{\pgfqpoint{5.844300in}{1.882898in}}%
\pgfpathlineto{\pgfqpoint{5.844585in}{1.881895in}}%
\pgfpathlineto{\pgfqpoint{5.845060in}{1.885192in}}%
\pgfpathlineto{\pgfqpoint{5.845631in}{1.881984in}}%
\pgfpathlineto{\pgfqpoint{5.846011in}{1.881589in}}%
\pgfpathlineto{\pgfqpoint{5.846106in}{1.883450in}}%
\pgfpathlineto{\pgfqpoint{5.846866in}{1.878209in}}%
\pgfpathlineto{\pgfqpoint{5.848006in}{1.871414in}}%
\pgfpathlineto{\pgfqpoint{5.848197in}{1.870116in}}%
\pgfpathlineto{\pgfqpoint{5.848672in}{1.872719in}}%
\pgfpathlineto{\pgfqpoint{5.848957in}{1.872063in}}%
\pgfpathlineto{\pgfqpoint{5.849147in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{5.849907in}{1.871374in}}%
\pgfpathlineto{\pgfqpoint{5.850002in}{1.872201in}}%
\pgfpathlineto{\pgfqpoint{5.850382in}{1.870229in}}%
\pgfpathlineto{\pgfqpoint{5.851048in}{1.872644in}}%
\pgfpathlineto{\pgfqpoint{5.851523in}{1.871929in}}%
\pgfpathlineto{\pgfqpoint{5.852283in}{1.874005in}}%
\pgfpathlineto{\pgfqpoint{5.854659in}{1.853236in}}%
\pgfpathlineto{\pgfqpoint{5.855134in}{1.857653in}}%
\pgfpathlineto{\pgfqpoint{5.855704in}{1.853220in}}%
\pgfpathlineto{\pgfqpoint{5.856655in}{1.847714in}}%
\pgfpathlineto{\pgfqpoint{5.856940in}{1.848584in}}%
\pgfpathlineto{\pgfqpoint{5.857985in}{1.846307in}}%
\pgfpathlineto{\pgfqpoint{5.859411in}{1.840795in}}%
\pgfpathlineto{\pgfqpoint{5.859601in}{1.840226in}}%
\pgfpathlineto{\pgfqpoint{5.860361in}{1.841518in}}%
\pgfpathlineto{\pgfqpoint{5.862642in}{1.850884in}}%
\pgfpathlineto{\pgfqpoint{5.862927in}{1.849012in}}%
\pgfpathlineto{\pgfqpoint{5.863497in}{1.841391in}}%
\pgfpathlineto{\pgfqpoint{5.864163in}{1.844759in}}%
\pgfpathlineto{\pgfqpoint{5.864258in}{1.845218in}}%
\pgfpathlineto{\pgfqpoint{5.864638in}{1.842577in}}%
\pgfpathlineto{\pgfqpoint{5.865493in}{1.836374in}}%
\pgfpathlineto{\pgfqpoint{5.865968in}{1.838276in}}%
\pgfpathlineto{\pgfqpoint{5.866919in}{1.840952in}}%
\pgfpathlineto{\pgfqpoint{5.867679in}{1.839829in}}%
\pgfpathlineto{\pgfqpoint{5.869389in}{1.828294in}}%
\pgfpathlineto{\pgfqpoint{5.869865in}{1.829132in}}%
\pgfpathlineto{\pgfqpoint{5.870530in}{1.831190in}}%
\pgfpathlineto{\pgfqpoint{5.870815in}{1.829965in}}%
\pgfpathlineto{\pgfqpoint{5.872336in}{1.821368in}}%
\pgfpathlineto{\pgfqpoint{5.873096in}{1.819136in}}%
\pgfpathlineto{\pgfqpoint{5.873381in}{1.819721in}}%
\pgfpathlineto{\pgfqpoint{5.874046in}{1.823667in}}%
\pgfpathlineto{\pgfqpoint{5.874521in}{1.821744in}}%
\pgfpathlineto{\pgfqpoint{5.874616in}{1.820016in}}%
\pgfpathlineto{\pgfqpoint{5.875092in}{1.821955in}}%
\pgfpathlineto{\pgfqpoint{5.875567in}{1.821214in}}%
\pgfpathlineto{\pgfqpoint{5.875947in}{1.824063in}}%
\pgfpathlineto{\pgfqpoint{5.876897in}{1.832753in}}%
\pgfpathlineto{\pgfqpoint{5.877467in}{1.829652in}}%
\pgfpathlineto{\pgfqpoint{5.879273in}{1.817680in}}%
\pgfpathlineto{\pgfqpoint{5.879558in}{1.819776in}}%
\pgfpathlineto{\pgfqpoint{5.880319in}{1.823989in}}%
\pgfpathlineto{\pgfqpoint{5.880794in}{1.821731in}}%
\pgfpathlineto{\pgfqpoint{5.881934in}{1.820440in}}%
\pgfpathlineto{\pgfqpoint{5.882314in}{1.818844in}}%
\pgfpathlineto{\pgfqpoint{5.882694in}{1.824175in}}%
\pgfpathlineto{\pgfqpoint{5.882789in}{1.822230in}}%
\pgfpathlineto{\pgfqpoint{5.883075in}{1.824169in}}%
\pgfpathlineto{\pgfqpoint{5.883550in}{1.819389in}}%
\pgfpathlineto{\pgfqpoint{5.884405in}{1.810999in}}%
\pgfpathlineto{\pgfqpoint{5.884785in}{1.815242in}}%
\pgfpathlineto{\pgfqpoint{5.885070in}{1.819198in}}%
\pgfpathlineto{\pgfqpoint{5.885736in}{1.813839in}}%
\pgfpathlineto{\pgfqpoint{5.886971in}{1.809676in}}%
\pgfpathlineto{\pgfqpoint{5.887066in}{1.810348in}}%
\pgfpathlineto{\pgfqpoint{5.887351in}{1.804696in}}%
\pgfpathlineto{\pgfqpoint{5.887446in}{1.804852in}}%
\pgfpathlineto{\pgfqpoint{5.887731in}{1.803758in}}%
\pgfpathlineto{\pgfqpoint{5.889442in}{1.797929in}}%
\pgfpathlineto{\pgfqpoint{5.890012in}{1.795043in}}%
\pgfpathlineto{\pgfqpoint{5.890867in}{1.790388in}}%
\pgfpathlineto{\pgfqpoint{5.891248in}{1.792818in}}%
\pgfpathlineto{\pgfqpoint{5.891343in}{1.793170in}}%
\pgfpathlineto{\pgfqpoint{5.891438in}{1.790853in}}%
\pgfpathlineto{\pgfqpoint{5.892388in}{1.788393in}}%
\pgfpathlineto{\pgfqpoint{5.891913in}{1.791701in}}%
\pgfpathlineto{\pgfqpoint{5.892578in}{1.788670in}}%
\pgfpathlineto{\pgfqpoint{5.893148in}{1.787582in}}%
\pgfpathlineto{\pgfqpoint{5.893338in}{1.790067in}}%
\pgfpathlineto{\pgfqpoint{5.893433in}{1.789986in}}%
\pgfpathlineto{\pgfqpoint{5.893528in}{1.790319in}}%
\pgfpathlineto{\pgfqpoint{5.894099in}{1.788664in}}%
\pgfpathlineto{\pgfqpoint{5.894194in}{1.789426in}}%
\pgfpathlineto{\pgfqpoint{5.895524in}{1.779008in}}%
\pgfpathlineto{\pgfqpoint{5.895714in}{1.778400in}}%
\pgfpathlineto{\pgfqpoint{5.895999in}{1.780282in}}%
\pgfpathlineto{\pgfqpoint{5.896380in}{1.782788in}}%
\pgfpathlineto{\pgfqpoint{5.896855in}{1.777607in}}%
\pgfpathlineto{\pgfqpoint{5.897140in}{1.776900in}}%
\pgfpathlineto{\pgfqpoint{5.897425in}{1.781227in}}%
\pgfpathlineto{\pgfqpoint{5.898945in}{1.790561in}}%
\pgfpathlineto{\pgfqpoint{5.899136in}{1.788556in}}%
\pgfpathlineto{\pgfqpoint{5.899516in}{1.784629in}}%
\pgfpathlineto{\pgfqpoint{5.899991in}{1.790793in}}%
\pgfpathlineto{\pgfqpoint{5.900561in}{1.797323in}}%
\pgfpathlineto{\pgfqpoint{5.901131in}{1.793964in}}%
\pgfpathlineto{\pgfqpoint{5.904077in}{1.779590in}}%
\pgfpathlineto{\pgfqpoint{5.901416in}{1.794465in}}%
\pgfpathlineto{\pgfqpoint{5.904267in}{1.780734in}}%
\pgfpathlineto{\pgfqpoint{5.905313in}{1.793622in}}%
\pgfpathlineto{\pgfqpoint{5.905788in}{1.791248in}}%
\pgfpathlineto{\pgfqpoint{5.906548in}{1.785885in}}%
\pgfpathlineto{\pgfqpoint{5.907119in}{1.788213in}}%
\pgfpathlineto{\pgfqpoint{5.907689in}{1.789482in}}%
\pgfpathlineto{\pgfqpoint{5.907309in}{1.785795in}}%
\pgfpathlineto{\pgfqpoint{5.907879in}{1.787539in}}%
\pgfpathlineto{\pgfqpoint{5.909399in}{1.778510in}}%
\pgfpathlineto{\pgfqpoint{5.909684in}{1.780797in}}%
\pgfpathlineto{\pgfqpoint{5.910255in}{1.783730in}}%
\pgfpathlineto{\pgfqpoint{5.910635in}{1.780313in}}%
\pgfpathlineto{\pgfqpoint{5.910920in}{1.779131in}}%
\pgfpathlineto{\pgfqpoint{5.911110in}{1.781421in}}%
\pgfpathlineto{\pgfqpoint{5.912441in}{1.791937in}}%
\pgfpathlineto{\pgfqpoint{5.912726in}{1.789488in}}%
\pgfpathlineto{\pgfqpoint{5.915292in}{1.777137in}}%
\pgfpathlineto{\pgfqpoint{5.915387in}{1.778236in}}%
\pgfpathlineto{\pgfqpoint{5.916242in}{1.783695in}}%
\pgfpathlineto{\pgfqpoint{5.916622in}{1.780190in}}%
\pgfpathlineto{\pgfqpoint{5.917477in}{1.773127in}}%
\pgfpathlineto{\pgfqpoint{5.917953in}{1.776819in}}%
\pgfpathlineto{\pgfqpoint{5.918143in}{1.778481in}}%
\pgfpathlineto{\pgfqpoint{5.918523in}{1.774239in}}%
\pgfpathlineto{\pgfqpoint{5.919758in}{1.759943in}}%
\pgfpathlineto{\pgfqpoint{5.919948in}{1.762321in}}%
\pgfpathlineto{\pgfqpoint{5.921469in}{1.772730in}}%
\pgfpathlineto{\pgfqpoint{5.922894in}{1.750709in}}%
\pgfpathlineto{\pgfqpoint{5.921754in}{1.773866in}}%
\pgfpathlineto{\pgfqpoint{5.923940in}{1.758122in}}%
\pgfpathlineto{\pgfqpoint{5.924225in}{1.762205in}}%
\pgfpathlineto{\pgfqpoint{5.925080in}{1.760667in}}%
\pgfpathlineto{\pgfqpoint{5.925365in}{1.759867in}}%
\pgfpathlineto{\pgfqpoint{5.925650in}{1.761340in}}%
\pgfpathlineto{\pgfqpoint{5.925936in}{1.760959in}}%
\pgfpathlineto{\pgfqpoint{5.926031in}{1.761511in}}%
\pgfpathlineto{\pgfqpoint{5.926411in}{1.757873in}}%
\pgfpathlineto{\pgfqpoint{5.927931in}{1.747664in}}%
\pgfpathlineto{\pgfqpoint{5.927076in}{1.758023in}}%
\pgfpathlineto{\pgfqpoint{5.928216in}{1.749327in}}%
\pgfpathlineto{\pgfqpoint{5.930497in}{1.766986in}}%
\pgfpathlineto{\pgfqpoint{5.929262in}{1.748872in}}%
\pgfpathlineto{\pgfqpoint{5.930782in}{1.765107in}}%
\pgfpathlineto{\pgfqpoint{5.932018in}{1.750327in}}%
\pgfpathlineto{\pgfqpoint{5.932303in}{1.752690in}}%
\pgfpathlineto{\pgfqpoint{5.932778in}{1.762943in}}%
\pgfpathlineto{\pgfqpoint{5.933063in}{1.748534in}}%
\pgfpathlineto{\pgfqpoint{5.933633in}{1.760036in}}%
\pgfpathlineto{\pgfqpoint{5.935154in}{1.769847in}}%
\pgfpathlineto{\pgfqpoint{5.935534in}{1.767106in}}%
\pgfpathlineto{\pgfqpoint{5.936389in}{1.760634in}}%
\pgfpathlineto{\pgfqpoint{5.936770in}{1.764271in}}%
\pgfpathlineto{\pgfqpoint{5.937055in}{1.765515in}}%
\pgfpathlineto{\pgfqpoint{5.937625in}{1.769967in}}%
\pgfpathlineto{\pgfqpoint{5.938100in}{1.767444in}}%
\pgfpathlineto{\pgfqpoint{5.939336in}{1.756434in}}%
\pgfpathlineto{\pgfqpoint{5.939621in}{1.756935in}}%
\pgfpathlineto{\pgfqpoint{5.940571in}{1.764160in}}%
\pgfpathlineto{\pgfqpoint{5.939811in}{1.755643in}}%
\pgfpathlineto{\pgfqpoint{5.941711in}{1.763571in}}%
\pgfpathlineto{\pgfqpoint{5.941806in}{1.760096in}}%
\pgfpathlineto{\pgfqpoint{5.942567in}{1.769387in}}%
\pgfpathlineto{\pgfqpoint{5.942662in}{1.768686in}}%
\pgfpathlineto{\pgfqpoint{5.942757in}{1.769600in}}%
\pgfpathlineto{\pgfqpoint{5.943232in}{1.764671in}}%
\pgfpathlineto{\pgfqpoint{5.943992in}{1.758110in}}%
\pgfpathlineto{\pgfqpoint{5.944467in}{1.762746in}}%
\pgfpathlineto{\pgfqpoint{5.945608in}{1.772250in}}%
\pgfpathlineto{\pgfqpoint{5.948079in}{1.792016in}}%
\pgfpathlineto{\pgfqpoint{5.948269in}{1.792447in}}%
\pgfpathlineto{\pgfqpoint{5.948554in}{1.790139in}}%
\pgfpathlineto{\pgfqpoint{5.949029in}{1.790536in}}%
\pgfpathlineto{\pgfqpoint{5.949219in}{1.787043in}}%
\pgfpathlineto{\pgfqpoint{5.949884in}{1.775664in}}%
\pgfpathlineto{\pgfqpoint{5.950455in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{5.950835in}{1.783536in}}%
\pgfpathlineto{\pgfqpoint{5.951215in}{1.781933in}}%
\pgfpathlineto{\pgfqpoint{5.951310in}{1.780799in}}%
\pgfpathlineto{\pgfqpoint{5.951975in}{1.784713in}}%
\pgfpathlineto{\pgfqpoint{5.952260in}{1.781786in}}%
\pgfpathlineto{\pgfqpoint{5.954161in}{1.791950in}}%
\pgfpathlineto{\pgfqpoint{5.952450in}{1.780213in}}%
\pgfpathlineto{\pgfqpoint{5.954256in}{1.791673in}}%
\pgfpathlineto{\pgfqpoint{5.955872in}{1.774692in}}%
\pgfpathlineto{\pgfqpoint{5.956157in}{1.775983in}}%
\pgfpathlineto{\pgfqpoint{5.956632in}{1.782744in}}%
\pgfpathlineto{\pgfqpoint{5.957297in}{1.779537in}}%
\pgfpathlineto{\pgfqpoint{5.957487in}{1.773715in}}%
\pgfpathlineto{\pgfqpoint{5.958248in}{1.785789in}}%
\pgfpathlineto{\pgfqpoint{5.958913in}{1.789165in}}%
\pgfpathlineto{\pgfqpoint{5.958723in}{1.785661in}}%
\pgfpathlineto{\pgfqpoint{5.959293in}{1.787192in}}%
\pgfpathlineto{\pgfqpoint{5.959863in}{1.785046in}}%
\pgfpathlineto{\pgfqpoint{5.960053in}{1.788899in}}%
\pgfpathlineto{\pgfqpoint{5.960148in}{1.791042in}}%
\pgfpathlineto{\pgfqpoint{5.960433in}{1.784281in}}%
\pgfpathlineto{\pgfqpoint{5.960909in}{1.786092in}}%
\pgfpathlineto{\pgfqpoint{5.961099in}{1.782283in}}%
\pgfpathlineto{\pgfqpoint{5.961669in}{1.792079in}}%
\pgfpathlineto{\pgfqpoint{5.961954in}{1.784361in}}%
\pgfpathlineto{\pgfqpoint{5.963284in}{1.790617in}}%
\pgfpathlineto{\pgfqpoint{5.963380in}{1.790928in}}%
\pgfpathlineto{\pgfqpoint{5.963475in}{1.790489in}}%
\pgfpathlineto{\pgfqpoint{5.963950in}{1.785968in}}%
\pgfpathlineto{\pgfqpoint{5.964615in}{1.789005in}}%
\pgfpathlineto{\pgfqpoint{5.965945in}{1.799954in}}%
\pgfpathlineto{\pgfqpoint{5.966136in}{1.797526in}}%
\pgfpathlineto{\pgfqpoint{5.966231in}{1.795372in}}%
\pgfpathlineto{\pgfqpoint{5.966801in}{1.801981in}}%
\pgfpathlineto{\pgfqpoint{5.967086in}{1.796814in}}%
\pgfpathlineto{\pgfqpoint{5.967656in}{1.815209in}}%
\pgfpathlineto{\pgfqpoint{5.968226in}{1.798460in}}%
\pgfpathlineto{\pgfqpoint{5.968416in}{1.808089in}}%
\pgfpathlineto{\pgfqpoint{5.969367in}{1.825497in}}%
\pgfpathlineto{\pgfqpoint{5.969652in}{1.824357in}}%
\pgfpathlineto{\pgfqpoint{5.970032in}{1.814046in}}%
\pgfpathlineto{\pgfqpoint{5.970222in}{1.803873in}}%
\pgfpathlineto{\pgfqpoint{5.970982in}{1.814886in}}%
\pgfpathlineto{\pgfqpoint{5.971458in}{1.824684in}}%
\pgfpathlineto{\pgfqpoint{5.971933in}{1.810426in}}%
\pgfpathlineto{\pgfqpoint{5.972028in}{1.808664in}}%
\pgfpathlineto{\pgfqpoint{5.972408in}{1.815147in}}%
\pgfpathlineto{\pgfqpoint{5.972598in}{1.814419in}}%
\pgfpathlineto{\pgfqpoint{5.973453in}{1.824461in}}%
\pgfpathlineto{\pgfqpoint{5.973738in}{1.819326in}}%
\pgfpathlineto{\pgfqpoint{5.973833in}{1.817744in}}%
\pgfpathlineto{\pgfqpoint{5.974309in}{1.825828in}}%
\pgfpathlineto{\pgfqpoint{5.974404in}{1.822710in}}%
\pgfpathlineto{\pgfqpoint{5.974594in}{1.829115in}}%
\pgfpathlineto{\pgfqpoint{5.975354in}{1.820783in}}%
\pgfpathlineto{\pgfqpoint{5.976019in}{1.814047in}}%
\pgfpathlineto{\pgfqpoint{5.976399in}{1.817363in}}%
\pgfpathlineto{\pgfqpoint{5.976875in}{1.827461in}}%
\pgfpathlineto{\pgfqpoint{5.977540in}{1.818974in}}%
\pgfpathlineto{\pgfqpoint{5.977920in}{1.814408in}}%
\pgfpathlineto{\pgfqpoint{5.978205in}{1.820360in}}%
\pgfpathlineto{\pgfqpoint{5.978680in}{1.824934in}}%
\pgfpathlineto{\pgfqpoint{5.979155in}{1.820589in}}%
\pgfpathlineto{\pgfqpoint{5.979726in}{1.808986in}}%
\pgfpathlineto{\pgfqpoint{5.979345in}{1.822752in}}%
\pgfpathlineto{\pgfqpoint{5.980486in}{1.814219in}}%
\pgfpathlineto{\pgfqpoint{5.981056in}{1.810609in}}%
\pgfpathlineto{\pgfqpoint{5.981721in}{1.819856in}}%
\pgfpathlineto{\pgfqpoint{5.982387in}{1.825125in}}%
\pgfpathlineto{\pgfqpoint{5.982957in}{1.812807in}}%
\pgfpathlineto{\pgfqpoint{5.984097in}{1.819072in}}%
\pgfpathlineto{\pgfqpoint{5.983242in}{1.810860in}}%
\pgfpathlineto{\pgfqpoint{5.984192in}{1.818501in}}%
\pgfpathlineto{\pgfqpoint{5.984953in}{1.841954in}}%
\pgfpathlineto{\pgfqpoint{5.985808in}{1.830993in}}%
\pgfpathlineto{\pgfqpoint{5.986948in}{1.818019in}}%
\pgfpathlineto{\pgfqpoint{5.987614in}{1.823866in}}%
\pgfpathlineto{\pgfqpoint{5.989989in}{1.843718in}}%
\pgfpathlineto{\pgfqpoint{5.990275in}{1.839620in}}%
\pgfpathlineto{\pgfqpoint{5.991130in}{1.833887in}}%
\pgfpathlineto{\pgfqpoint{5.991415in}{1.837870in}}%
\pgfpathlineto{\pgfqpoint{5.991795in}{1.844120in}}%
\pgfpathlineto{\pgfqpoint{5.992555in}{1.840378in}}%
\pgfpathlineto{\pgfqpoint{5.993981in}{1.830563in}}%
\pgfpathlineto{\pgfqpoint{5.994646in}{1.823652in}}%
\pgfpathlineto{\pgfqpoint{5.994361in}{1.833114in}}%
\pgfpathlineto{\pgfqpoint{5.995501in}{1.826496in}}%
\pgfpathlineto{\pgfqpoint{5.995977in}{1.823417in}}%
\pgfpathlineto{\pgfqpoint{5.996642in}{1.829463in}}%
\pgfpathlineto{\pgfqpoint{5.996737in}{1.824027in}}%
\pgfpathlineto{\pgfqpoint{5.997402in}{1.845700in}}%
\pgfpathlineto{\pgfqpoint{5.997687in}{1.850404in}}%
\pgfpathlineto{\pgfqpoint{5.998162in}{1.840922in}}%
\pgfpathlineto{\pgfqpoint{5.998353in}{1.844280in}}%
\pgfpathlineto{\pgfqpoint{5.998448in}{1.844103in}}%
\pgfpathlineto{\pgfqpoint{5.998828in}{1.836881in}}%
\pgfpathlineto{\pgfqpoint{5.999303in}{1.854757in}}%
\pgfpathlineto{\pgfqpoint{5.999398in}{1.847992in}}%
\pgfpathlineto{\pgfqpoint{6.000823in}{1.865130in}}%
\pgfpathlineto{\pgfqpoint{5.999588in}{1.845577in}}%
\pgfpathlineto{\pgfqpoint{6.001014in}{1.861877in}}%
\pgfpathlineto{\pgfqpoint{6.001774in}{1.849149in}}%
\pgfpathlineto{\pgfqpoint{6.002344in}{1.849888in}}%
\pgfpathlineto{\pgfqpoint{6.002724in}{1.859309in}}%
\pgfpathlineto{\pgfqpoint{6.003389in}{1.850255in}}%
\pgfpathlineto{\pgfqpoint{6.003865in}{1.845416in}}%
\pgfpathlineto{\pgfqpoint{6.004150in}{1.853940in}}%
\pgfpathlineto{\pgfqpoint{6.004720in}{1.862857in}}%
\pgfpathlineto{\pgfqpoint{6.005290in}{1.856130in}}%
\pgfpathlineto{\pgfqpoint{6.006431in}{1.873862in}}%
\pgfpathlineto{\pgfqpoint{6.006811in}{1.865134in}}%
\pgfpathlineto{\pgfqpoint{6.007286in}{1.860339in}}%
\pgfpathlineto{\pgfqpoint{6.007571in}{1.866578in}}%
\pgfpathlineto{\pgfqpoint{6.008236in}{1.883743in}}%
\pgfpathlineto{\pgfqpoint{6.008711in}{1.872174in}}%
\pgfpathlineto{\pgfqpoint{6.009092in}{1.866198in}}%
\pgfpathlineto{\pgfqpoint{6.009567in}{1.876153in}}%
\pgfpathlineto{\pgfqpoint{6.010137in}{1.887979in}}%
\pgfpathlineto{\pgfqpoint{6.010612in}{1.878221in}}%
\pgfpathlineto{\pgfqpoint{6.010897in}{1.868177in}}%
\pgfpathlineto{\pgfqpoint{6.011372in}{1.885546in}}%
\pgfpathlineto{\pgfqpoint{6.011848in}{1.897926in}}%
\pgfpathlineto{\pgfqpoint{6.012418in}{1.884036in}}%
\pgfpathlineto{\pgfqpoint{6.012798in}{1.876057in}}%
\pgfpathlineto{\pgfqpoint{6.013368in}{1.883721in}}%
\pgfpathlineto{\pgfqpoint{6.013843in}{1.894210in}}%
\pgfpathlineto{\pgfqpoint{6.014319in}{1.884586in}}%
\pgfpathlineto{\pgfqpoint{6.014414in}{1.877165in}}%
\pgfpathlineto{\pgfqpoint{6.015269in}{1.894932in}}%
\pgfpathlineto{\pgfqpoint{6.015554in}{1.901663in}}%
\pgfpathlineto{\pgfqpoint{6.015934in}{1.889465in}}%
\pgfpathlineto{\pgfqpoint{6.016219in}{1.892915in}}%
\pgfpathlineto{\pgfqpoint{6.016694in}{1.874575in}}%
\pgfpathlineto{\pgfqpoint{6.017170in}{1.896613in}}%
\pgfpathlineto{\pgfqpoint{6.017740in}{1.901304in}}%
\pgfpathlineto{\pgfqpoint{6.018025in}{1.897623in}}%
\pgfpathlineto{\pgfqpoint{6.018500in}{1.882499in}}%
\pgfpathlineto{\pgfqpoint{6.019070in}{1.897255in}}%
\pgfpathlineto{\pgfqpoint{6.019736in}{1.917680in}}%
\pgfpathlineto{\pgfqpoint{6.020211in}{1.904558in}}%
\pgfpathlineto{\pgfqpoint{6.020496in}{1.897606in}}%
\pgfpathlineto{\pgfqpoint{6.020971in}{1.915022in}}%
\pgfpathlineto{\pgfqpoint{6.021446in}{1.933418in}}%
\pgfpathlineto{\pgfqpoint{6.022016in}{1.916120in}}%
\pgfpathlineto{\pgfqpoint{6.022397in}{1.912582in}}%
\pgfpathlineto{\pgfqpoint{6.022587in}{1.919293in}}%
\pgfpathlineto{\pgfqpoint{6.023157in}{1.945422in}}%
\pgfpathlineto{\pgfqpoint{6.023632in}{1.924983in}}%
\pgfpathlineto{\pgfqpoint{6.024202in}{1.908946in}}%
\pgfpathlineto{\pgfqpoint{6.024487in}{1.931625in}}%
\pgfpathlineto{\pgfqpoint{6.024962in}{1.958247in}}%
\pgfpathlineto{\pgfqpoint{6.025533in}{1.928370in}}%
\pgfpathlineto{\pgfqpoint{6.026103in}{1.896214in}}%
\pgfpathlineto{\pgfqpoint{6.026578in}{1.924512in}}%
\pgfpathlineto{\pgfqpoint{6.026958in}{1.938990in}}%
\pgfpathlineto{\pgfqpoint{6.027528in}{1.917954in}}%
\pgfpathlineto{\pgfqpoint{6.027719in}{1.912936in}}%
\pgfpathlineto{\pgfqpoint{6.028194in}{1.933635in}}%
\pgfpathlineto{\pgfqpoint{6.028764in}{1.955103in}}%
\pgfpathlineto{\pgfqpoint{6.029524in}{1.946667in}}%
\pgfpathlineto{\pgfqpoint{6.031710in}{1.973450in}}%
\pgfpathlineto{\pgfqpoint{6.031805in}{1.970795in}}%
\pgfpathlineto{\pgfqpoint{6.032280in}{1.980485in}}%
\pgfpathlineto{\pgfqpoint{6.032565in}{1.979870in}}%
\pgfpathlineto{\pgfqpoint{6.032660in}{1.980523in}}%
\pgfpathlineto{\pgfqpoint{6.032850in}{1.978371in}}%
\pgfpathlineto{\pgfqpoint{6.033516in}{1.963193in}}%
\pgfpathlineto{\pgfqpoint{6.034086in}{1.969308in}}%
\pgfpathlineto{\pgfqpoint{6.035036in}{1.978829in}}%
\pgfpathlineto{\pgfqpoint{6.035321in}{1.975792in}}%
\pgfpathlineto{\pgfqpoint{6.035606in}{1.971505in}}%
\pgfpathlineto{\pgfqpoint{6.036082in}{1.983211in}}%
\pgfpathlineto{\pgfqpoint{6.036177in}{1.983342in}}%
\pgfpathlineto{\pgfqpoint{6.036367in}{1.990956in}}%
\pgfpathlineto{\pgfqpoint{6.037127in}{1.981594in}}%
\pgfpathlineto{\pgfqpoint{6.037602in}{1.970647in}}%
\pgfpathlineto{\pgfqpoint{6.037982in}{1.984021in}}%
\pgfpathlineto{\pgfqpoint{6.038838in}{2.003583in}}%
\pgfpathlineto{\pgfqpoint{6.039313in}{1.996190in}}%
\pgfpathlineto{\pgfqpoint{6.040168in}{1.971628in}}%
\pgfpathlineto{\pgfqpoint{6.040738in}{1.986429in}}%
\pgfpathlineto{\pgfqpoint{6.041404in}{2.021527in}}%
\pgfpathlineto{\pgfqpoint{6.042259in}{1.998788in}}%
\pgfpathlineto{\pgfqpoint{6.042639in}{1.991596in}}%
\pgfpathlineto{\pgfqpoint{6.043114in}{2.003643in}}%
\pgfpathlineto{\pgfqpoint{6.043970in}{2.019663in}}%
\pgfpathlineto{\pgfqpoint{6.044445in}{2.016037in}}%
\pgfpathlineto{\pgfqpoint{6.044635in}{2.019931in}}%
\pgfpathlineto{\pgfqpoint{6.045205in}{2.009568in}}%
\pgfpathlineto{\pgfqpoint{6.046440in}{1.969491in}}%
\pgfpathlineto{\pgfqpoint{6.046726in}{1.979386in}}%
\pgfpathlineto{\pgfqpoint{6.047866in}{2.032092in}}%
\pgfpathlineto{\pgfqpoint{6.048151in}{2.012886in}}%
\pgfpathlineto{\pgfqpoint{6.048911in}{1.952972in}}%
\pgfpathlineto{\pgfqpoint{6.049387in}{1.989283in}}%
\pgfpathlineto{\pgfqpoint{6.050052in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{6.050622in}{2.010674in}}%
\pgfpathlineto{\pgfqpoint{6.051382in}{1.971272in}}%
\pgfpathlineto{\pgfqpoint{6.051762in}{1.995089in}}%
\pgfpathlineto{\pgfqpoint{6.052428in}{2.027881in}}%
\pgfpathlineto{\pgfqpoint{6.052903in}{2.003948in}}%
\pgfpathlineto{\pgfqpoint{6.053758in}{1.960860in}}%
\pgfpathlineto{\pgfqpoint{6.054138in}{1.984259in}}%
\pgfpathlineto{\pgfqpoint{6.055184in}{2.022520in}}%
\pgfpathlineto{\pgfqpoint{6.055564in}{2.013021in}}%
\pgfpathlineto{\pgfqpoint{6.056134in}{1.992906in}}%
\pgfpathlineto{\pgfqpoint{6.056609in}{2.011632in}}%
\pgfpathlineto{\pgfqpoint{6.056799in}{2.017045in}}%
\pgfpathlineto{\pgfqpoint{6.057370in}{2.003982in}}%
\pgfpathlineto{\pgfqpoint{6.058035in}{1.982321in}}%
\pgfpathlineto{\pgfqpoint{6.058700in}{1.995000in}}%
\pgfpathlineto{\pgfqpoint{6.058890in}{1.989867in}}%
\pgfpathlineto{\pgfqpoint{6.059650in}{1.997131in}}%
\pgfpathlineto{\pgfqpoint{6.059936in}{2.001692in}}%
\pgfpathlineto{\pgfqpoint{6.060316in}{1.996438in}}%
\pgfpathlineto{\pgfqpoint{6.061836in}{1.983109in}}%
\pgfpathlineto{\pgfqpoint{6.062121in}{1.984308in}}%
\pgfpathlineto{\pgfqpoint{6.064592in}{1.974221in}}%
\pgfpathlineto{\pgfqpoint{6.064782in}{1.969418in}}%
\pgfpathlineto{\pgfqpoint{6.065638in}{1.975734in}}%
\pgfpathlineto{\pgfqpoint{6.066588in}{1.983142in}}%
\pgfpathlineto{\pgfqpoint{6.065828in}{1.974642in}}%
\pgfpathlineto{\pgfqpoint{6.066778in}{1.980093in}}%
\pgfpathlineto{\pgfqpoint{6.068109in}{1.973248in}}%
\pgfpathlineto{\pgfqpoint{6.070389in}{1.950752in}}%
\pgfpathlineto{\pgfqpoint{6.069059in}{1.973379in}}%
\pgfpathlineto{\pgfqpoint{6.070579in}{1.952849in}}%
\pgfpathlineto{\pgfqpoint{6.071625in}{1.969906in}}%
\pgfpathlineto{\pgfqpoint{6.071910in}{1.962147in}}%
\pgfpathlineto{\pgfqpoint{6.072385in}{1.957421in}}%
\pgfpathlineto{\pgfqpoint{6.072765in}{1.964429in}}%
\pgfpathlineto{\pgfqpoint{6.073431in}{1.970911in}}%
\pgfpathlineto{\pgfqpoint{6.073716in}{1.961539in}}%
\pgfpathlineto{\pgfqpoint{6.073811in}{1.961985in}}%
\pgfpathlineto{\pgfqpoint{6.074666in}{1.983364in}}%
\pgfpathlineto{\pgfqpoint{6.075141in}{1.968535in}}%
\pgfpathlineto{\pgfqpoint{6.075331in}{1.957246in}}%
\pgfpathlineto{\pgfqpoint{6.076092in}{1.973208in}}%
\pgfpathlineto{\pgfqpoint{6.076472in}{1.976276in}}%
\pgfpathlineto{\pgfqpoint{6.077137in}{1.973820in}}%
\pgfpathlineto{\pgfqpoint{6.077802in}{1.962654in}}%
\pgfpathlineto{\pgfqpoint{6.078372in}{1.969976in}}%
\pgfpathlineto{\pgfqpoint{6.078467in}{1.970423in}}%
\pgfpathlineto{\pgfqpoint{6.078943in}{1.967614in}}%
\pgfpathlineto{\pgfqpoint{6.080368in}{1.941439in}}%
\pgfpathlineto{\pgfqpoint{6.081223in}{1.948070in}}%
\pgfpathlineto{\pgfqpoint{6.081319in}{1.951062in}}%
\pgfpathlineto{\pgfqpoint{6.082079in}{1.945203in}}%
\pgfpathlineto{\pgfqpoint{6.082269in}{1.946864in}}%
\pgfpathlineto{\pgfqpoint{6.082364in}{1.946875in}}%
\pgfpathlineto{\pgfqpoint{6.082554in}{1.938102in}}%
\pgfpathlineto{\pgfqpoint{6.083599in}{1.939443in}}%
\pgfpathlineto{\pgfqpoint{6.085310in}{1.919366in}}%
\pgfpathlineto{\pgfqpoint{6.085405in}{1.918898in}}%
\pgfpathlineto{\pgfqpoint{6.085880in}{1.921508in}}%
\pgfpathlineto{\pgfqpoint{6.085975in}{1.921499in}}%
\pgfpathlineto{\pgfqpoint{6.086070in}{1.921791in}}%
\pgfpathlineto{\pgfqpoint{6.086355in}{1.920375in}}%
\pgfpathlineto{\pgfqpoint{6.086831in}{1.907720in}}%
\pgfpathlineto{\pgfqpoint{6.087591in}{1.918354in}}%
\pgfpathlineto{\pgfqpoint{6.087686in}{1.919657in}}%
\pgfpathlineto{\pgfqpoint{6.088161in}{1.913873in}}%
\pgfpathlineto{\pgfqpoint{6.088351in}{1.914464in}}%
\pgfpathlineto{\pgfqpoint{6.091297in}{1.891033in}}%
\pgfpathlineto{\pgfqpoint{6.091867in}{1.898044in}}%
\pgfpathlineto{\pgfqpoint{6.092153in}{1.899259in}}%
\pgfpathlineto{\pgfqpoint{6.092343in}{1.894769in}}%
\pgfpathlineto{\pgfqpoint{6.092913in}{1.887745in}}%
\pgfpathlineto{\pgfqpoint{6.093673in}{1.888140in}}%
\pgfpathlineto{\pgfqpoint{6.093958in}{1.889706in}}%
\pgfpathlineto{\pgfqpoint{6.094148in}{1.884495in}}%
\pgfpathlineto{\pgfqpoint{6.094433in}{1.884738in}}%
\pgfpathlineto{\pgfqpoint{6.096144in}{1.865633in}}%
\pgfpathlineto{\pgfqpoint{6.096524in}{1.872602in}}%
\pgfpathlineto{\pgfqpoint{6.096714in}{1.873542in}}%
\pgfpathlineto{\pgfqpoint{6.097189in}{1.868817in}}%
\pgfpathlineto{\pgfqpoint{6.097950in}{1.868997in}}%
\pgfpathlineto{\pgfqpoint{6.098805in}{1.853057in}}%
\pgfpathlineto{\pgfqpoint{6.100136in}{1.847693in}}%
\pgfpathlineto{\pgfqpoint{6.099280in}{1.854308in}}%
\pgfpathlineto{\pgfqpoint{6.100231in}{1.848970in}}%
\pgfpathlineto{\pgfqpoint{6.100896in}{1.853310in}}%
\pgfpathlineto{\pgfqpoint{6.101371in}{1.850217in}}%
\pgfpathlineto{\pgfqpoint{6.105172in}{1.813121in}}%
\pgfpathlineto{\pgfqpoint{6.105267in}{1.814069in}}%
\pgfpathlineto{\pgfqpoint{6.105933in}{1.811682in}}%
\pgfpathlineto{\pgfqpoint{6.106123in}{1.811979in}}%
\pgfpathlineto{\pgfqpoint{6.107738in}{1.801554in}}%
\pgfpathlineto{\pgfqpoint{6.107833in}{1.802948in}}%
\pgfpathlineto{\pgfqpoint{6.107928in}{1.803061in}}%
\pgfpathlineto{\pgfqpoint{6.108119in}{1.802053in}}%
\pgfpathlineto{\pgfqpoint{6.110209in}{1.782281in}}%
\pgfpathlineto{\pgfqpoint{6.110875in}{1.785640in}}%
\pgfpathlineto{\pgfqpoint{6.110970in}{1.787868in}}%
\pgfpathlineto{\pgfqpoint{6.111635in}{1.779093in}}%
\pgfpathlineto{\pgfqpoint{6.111730in}{1.779620in}}%
\pgfpathlineto{\pgfqpoint{6.111825in}{1.779986in}}%
\pgfpathlineto{\pgfqpoint{6.112110in}{1.776942in}}%
\pgfpathlineto{\pgfqpoint{6.114866in}{1.752144in}}%
\pgfpathlineto{\pgfqpoint{6.115246in}{1.756159in}}%
\pgfpathlineto{\pgfqpoint{6.115341in}{1.756561in}}%
\pgfpathlineto{\pgfqpoint{6.115626in}{1.753801in}}%
\pgfpathlineto{\pgfqpoint{6.117242in}{1.744488in}}%
\pgfpathlineto{\pgfqpoint{6.117622in}{1.745489in}}%
\pgfpathlineto{\pgfqpoint{6.117907in}{1.743989in}}%
\pgfpathlineto{\pgfqpoint{6.118002in}{1.744905in}}%
\pgfpathlineto{\pgfqpoint{6.119523in}{1.734856in}}%
\pgfpathlineto{\pgfqpoint{6.120093in}{1.733132in}}%
\pgfpathlineto{\pgfqpoint{6.120473in}{1.736862in}}%
\pgfpathlineto{\pgfqpoint{6.120568in}{1.737298in}}%
\pgfpathlineto{\pgfqpoint{6.120948in}{1.733895in}}%
\pgfpathlineto{\pgfqpoint{6.121043in}{1.733325in}}%
\pgfpathlineto{\pgfqpoint{6.121614in}{1.736101in}}%
\pgfpathlineto{\pgfqpoint{6.121709in}{1.736278in}}%
\pgfpathlineto{\pgfqpoint{6.121994in}{1.734811in}}%
\pgfpathlineto{\pgfqpoint{6.122564in}{1.730476in}}%
\pgfpathlineto{\pgfqpoint{6.123229in}{1.732540in}}%
\pgfpathlineto{\pgfqpoint{6.123514in}{1.734368in}}%
\pgfpathlineto{\pgfqpoint{6.123989in}{1.741706in}}%
\pgfpathlineto{\pgfqpoint{6.124750in}{1.736435in}}%
\pgfpathlineto{\pgfqpoint{6.125890in}{1.728583in}}%
\pgfpathlineto{\pgfqpoint{6.126270in}{1.732773in}}%
\pgfpathlineto{\pgfqpoint{6.126840in}{1.738805in}}%
\pgfpathlineto{\pgfqpoint{6.127221in}{1.732363in}}%
\pgfpathlineto{\pgfqpoint{6.128266in}{1.714845in}}%
\pgfpathlineto{\pgfqpoint{6.128741in}{1.721163in}}%
\pgfpathlineto{\pgfqpoint{6.129026in}{1.724618in}}%
\pgfpathlineto{\pgfqpoint{6.129597in}{1.717918in}}%
\pgfpathlineto{\pgfqpoint{6.129977in}{1.715019in}}%
\pgfpathlineto{\pgfqpoint{6.130357in}{1.720283in}}%
\pgfpathlineto{\pgfqpoint{6.130737in}{1.717313in}}%
\pgfpathlineto{\pgfqpoint{6.131117in}{1.714640in}}%
\pgfpathlineto{\pgfqpoint{6.131497in}{1.719717in}}%
\pgfpathlineto{\pgfqpoint{6.131687in}{1.721803in}}%
\pgfpathlineto{\pgfqpoint{6.132258in}{1.715393in}}%
\pgfpathlineto{\pgfqpoint{6.132543in}{1.713251in}}%
\pgfpathlineto{\pgfqpoint{6.133113in}{1.717268in}}%
\pgfpathlineto{\pgfqpoint{6.133683in}{1.718963in}}%
\pgfpathlineto{\pgfqpoint{6.134063in}{1.716282in}}%
\pgfpathlineto{\pgfqpoint{6.134158in}{1.716822in}}%
\pgfpathlineto{\pgfqpoint{6.134443in}{1.715234in}}%
\pgfpathlineto{\pgfqpoint{6.134538in}{1.714077in}}%
\pgfpathlineto{\pgfqpoint{6.134823in}{1.717990in}}%
\pgfpathlineto{\pgfqpoint{6.135299in}{1.717150in}}%
\pgfpathlineto{\pgfqpoint{6.135489in}{1.718518in}}%
\pgfpathlineto{\pgfqpoint{6.135774in}{1.713943in}}%
\pgfpathlineto{\pgfqpoint{6.135964in}{1.715036in}}%
\pgfpathlineto{\pgfqpoint{6.137294in}{1.711648in}}%
\pgfpathlineto{\pgfqpoint{6.136154in}{1.715658in}}%
\pgfpathlineto{\pgfqpoint{6.137389in}{1.712454in}}%
\pgfpathlineto{\pgfqpoint{6.137865in}{1.715450in}}%
\pgfpathlineto{\pgfqpoint{6.138720in}{1.713458in}}%
\pgfpathlineto{\pgfqpoint{6.139480in}{1.707764in}}%
\pgfpathlineto{\pgfqpoint{6.140050in}{1.711425in}}%
\pgfpathlineto{\pgfqpoint{6.140526in}{1.716662in}}%
\pgfpathlineto{\pgfqpoint{6.141001in}{1.713213in}}%
\pgfpathlineto{\pgfqpoint{6.141476in}{1.704207in}}%
\pgfpathlineto{\pgfqpoint{6.142236in}{1.709256in}}%
\pgfpathlineto{\pgfqpoint{6.143282in}{1.714239in}}%
\pgfpathlineto{\pgfqpoint{6.143472in}{1.712461in}}%
\pgfpathlineto{\pgfqpoint{6.143567in}{1.712409in}}%
\pgfpathlineto{\pgfqpoint{6.143662in}{1.713836in}}%
\pgfpathlineto{\pgfqpoint{6.144137in}{1.706678in}}%
\pgfpathlineto{\pgfqpoint{6.144232in}{1.705010in}}%
\pgfpathlineto{\pgfqpoint{6.144992in}{1.711026in}}%
\pgfpathlineto{\pgfqpoint{6.145753in}{1.717136in}}%
\pgfpathlineto{\pgfqpoint{6.146228in}{1.714450in}}%
\pgfpathlineto{\pgfqpoint{6.147653in}{1.702231in}}%
\pgfpathlineto{\pgfqpoint{6.148033in}{1.705557in}}%
\pgfpathlineto{\pgfqpoint{6.149839in}{1.714819in}}%
\pgfpathlineto{\pgfqpoint{6.150979in}{1.703551in}}%
\pgfpathlineto{\pgfqpoint{6.151645in}{1.705221in}}%
\pgfpathlineto{\pgfqpoint{6.152025in}{1.703702in}}%
\pgfpathlineto{\pgfqpoint{6.154496in}{1.721864in}}%
\pgfpathlineto{\pgfqpoint{6.155256in}{1.723039in}}%
\pgfpathlineto{\pgfqpoint{6.154971in}{1.721531in}}%
\pgfpathlineto{\pgfqpoint{6.155446in}{1.721500in}}%
\pgfpathlineto{\pgfqpoint{6.155731in}{1.717186in}}%
\pgfpathlineto{\pgfqpoint{6.156016in}{1.721968in}}%
\pgfpathlineto{\pgfqpoint{6.157062in}{1.733530in}}%
\pgfpathlineto{\pgfqpoint{6.157252in}{1.731340in}}%
\pgfpathlineto{\pgfqpoint{6.157537in}{1.726002in}}%
\pgfpathlineto{\pgfqpoint{6.158297in}{1.731552in}}%
\pgfpathlineto{\pgfqpoint{6.158392in}{1.729718in}}%
\pgfpathlineto{\pgfqpoint{6.158487in}{1.727775in}}%
\pgfpathlineto{\pgfqpoint{6.158677in}{1.731733in}}%
\pgfpathlineto{\pgfqpoint{6.159343in}{1.731596in}}%
\pgfpathlineto{\pgfqpoint{6.160103in}{1.738871in}}%
\pgfpathlineto{\pgfqpoint{6.160578in}{1.743552in}}%
\pgfpathlineto{\pgfqpoint{6.160768in}{1.738610in}}%
\pgfpathlineto{\pgfqpoint{6.160863in}{1.735667in}}%
\pgfpathlineto{\pgfqpoint{6.161528in}{1.746694in}}%
\pgfpathlineto{\pgfqpoint{6.161623in}{1.749434in}}%
\pgfpathlineto{\pgfqpoint{6.162289in}{1.738189in}}%
\pgfpathlineto{\pgfqpoint{6.162384in}{1.739632in}}%
\pgfpathlineto{\pgfqpoint{6.164665in}{1.760246in}}%
\pgfpathlineto{\pgfqpoint{6.162859in}{1.739187in}}%
\pgfpathlineto{\pgfqpoint{6.164950in}{1.756790in}}%
\pgfpathlineto{\pgfqpoint{6.165805in}{1.742935in}}%
\pgfpathlineto{\pgfqpoint{6.166280in}{1.750528in}}%
\pgfpathlineto{\pgfqpoint{6.166850in}{1.757677in}}%
\pgfpathlineto{\pgfqpoint{6.167231in}{1.746934in}}%
\pgfpathlineto{\pgfqpoint{6.167421in}{1.745531in}}%
\pgfpathlineto{\pgfqpoint{6.167801in}{1.737198in}}%
\pgfpathlineto{\pgfqpoint{6.168466in}{1.747140in}}%
\pgfpathlineto{\pgfqpoint{6.168656in}{1.749868in}}%
\pgfpathlineto{\pgfqpoint{6.169131in}{1.742218in}}%
\pgfpathlineto{\pgfqpoint{6.169511in}{1.735476in}}%
\pgfpathlineto{\pgfqpoint{6.170082in}{1.740401in}}%
\pgfpathlineto{\pgfqpoint{6.170557in}{1.755171in}}%
\pgfpathlineto{\pgfqpoint{6.171412in}{1.749838in}}%
\pgfpathlineto{\pgfqpoint{6.171792in}{1.747026in}}%
\pgfpathlineto{\pgfqpoint{6.172267in}{1.752244in}}%
\pgfpathlineto{\pgfqpoint{6.173693in}{1.768279in}}%
\pgfpathlineto{\pgfqpoint{6.173883in}{1.763236in}}%
\pgfpathlineto{\pgfqpoint{6.174073in}{1.760003in}}%
\pgfpathlineto{\pgfqpoint{6.174738in}{1.763650in}}%
\pgfpathlineto{\pgfqpoint{6.175118in}{1.772306in}}%
\pgfpathlineto{\pgfqpoint{6.175594in}{1.761296in}}%
\pgfpathlineto{\pgfqpoint{6.175784in}{1.763072in}}%
\pgfpathlineto{\pgfqpoint{6.176069in}{1.769615in}}%
\pgfpathlineto{\pgfqpoint{6.176259in}{1.762842in}}%
\pgfpathlineto{\pgfqpoint{6.176354in}{1.758724in}}%
\pgfpathlineto{\pgfqpoint{6.176829in}{1.781509in}}%
\pgfpathlineto{\pgfqpoint{6.177209in}{1.789720in}}%
\pgfpathlineto{\pgfqpoint{6.177875in}{1.783989in}}%
\pgfpathlineto{\pgfqpoint{6.177970in}{1.780373in}}%
\pgfpathlineto{\pgfqpoint{6.178540in}{1.791773in}}%
\pgfpathlineto{\pgfqpoint{6.178730in}{1.790951in}}%
\pgfpathlineto{\pgfqpoint{6.178920in}{1.790285in}}%
\pgfpathlineto{\pgfqpoint{6.179300in}{1.792186in}}%
\pgfpathlineto{\pgfqpoint{6.179395in}{1.791808in}}%
\pgfpathlineto{\pgfqpoint{6.180440in}{1.799440in}}%
\pgfpathlineto{\pgfqpoint{6.181106in}{1.799363in}}%
\pgfpathlineto{\pgfqpoint{6.181201in}{1.794829in}}%
\pgfpathlineto{\pgfqpoint{6.182056in}{1.800994in}}%
\pgfpathlineto{\pgfqpoint{6.182436in}{1.808853in}}%
\pgfpathlineto{\pgfqpoint{6.183101in}{1.800639in}}%
\pgfpathlineto{\pgfqpoint{6.183387in}{1.795141in}}%
\pgfpathlineto{\pgfqpoint{6.183862in}{1.802579in}}%
\pgfpathlineto{\pgfqpoint{6.185382in}{1.816433in}}%
\pgfpathlineto{\pgfqpoint{6.185857in}{1.828478in}}%
\pgfpathlineto{\pgfqpoint{6.186333in}{1.816046in}}%
\pgfpathlineto{\pgfqpoint{6.186808in}{1.800779in}}%
\pgfpathlineto{\pgfqpoint{6.187473in}{1.811836in}}%
\pgfpathlineto{\pgfqpoint{6.187853in}{1.815162in}}%
\pgfpathlineto{\pgfqpoint{6.188138in}{1.809269in}}%
\pgfpathlineto{\pgfqpoint{6.188518in}{1.800855in}}%
\pgfpathlineto{\pgfqpoint{6.189089in}{1.812229in}}%
\pgfpathlineto{\pgfqpoint{6.189374in}{1.823410in}}%
\pgfpathlineto{\pgfqpoint{6.190134in}{1.809088in}}%
\pgfpathlineto{\pgfqpoint{6.190324in}{1.806019in}}%
\pgfpathlineto{\pgfqpoint{6.190419in}{1.807702in}}%
\pgfpathlineto{\pgfqpoint{6.190989in}{1.824026in}}%
\pgfpathlineto{\pgfqpoint{6.191655in}{1.818499in}}%
\pgfpathlineto{\pgfqpoint{6.192035in}{1.809270in}}%
\pgfpathlineto{\pgfqpoint{6.192605in}{1.819308in}}%
\pgfpathlineto{\pgfqpoint{6.192890in}{1.823558in}}%
\pgfpathlineto{\pgfqpoint{6.193365in}{1.814883in}}%
\pgfpathlineto{\pgfqpoint{6.193555in}{1.818982in}}%
\pgfpathlineto{\pgfqpoint{6.193650in}{1.815671in}}%
\pgfpathlineto{\pgfqpoint{6.194316in}{1.827769in}}%
\pgfpathlineto{\pgfqpoint{6.194411in}{1.828092in}}%
\pgfpathlineto{\pgfqpoint{6.194601in}{1.825535in}}%
\pgfpathlineto{\pgfqpoint{6.195266in}{1.810113in}}%
\pgfpathlineto{\pgfqpoint{6.195741in}{1.817335in}}%
\pgfpathlineto{\pgfqpoint{6.196406in}{1.823645in}}%
\pgfpathlineto{\pgfqpoint{6.196977in}{1.823314in}}%
\pgfpathlineto{\pgfqpoint{6.200113in}{1.840473in}}%
\pgfpathlineto{\pgfqpoint{6.200208in}{1.838898in}}%
\pgfpathlineto{\pgfqpoint{6.201823in}{1.828300in}}%
\pgfpathlineto{\pgfqpoint{6.200493in}{1.839894in}}%
\pgfpathlineto{\pgfqpoint{6.202014in}{1.829313in}}%
\pgfpathlineto{\pgfqpoint{6.202774in}{1.840375in}}%
\pgfpathlineto{\pgfqpoint{6.203344in}{1.834631in}}%
\pgfpathlineto{\pgfqpoint{6.203629in}{1.829444in}}%
\pgfpathlineto{\pgfqpoint{6.204199in}{1.840824in}}%
\pgfpathlineto{\pgfqpoint{6.204389in}{1.841609in}}%
\pgfpathlineto{\pgfqpoint{6.205245in}{1.826239in}}%
\pgfpathlineto{\pgfqpoint{6.205625in}{1.833766in}}%
\pgfpathlineto{\pgfqpoint{6.206195in}{1.854843in}}%
\pgfpathlineto{\pgfqpoint{6.206955in}{1.846081in}}%
\pgfpathlineto{\pgfqpoint{6.207050in}{1.845405in}}%
\pgfpathlineto{\pgfqpoint{6.207145in}{1.848930in}}%
\pgfpathlineto{\pgfqpoint{6.208001in}{1.873329in}}%
\pgfpathlineto{\pgfqpoint{6.208571in}{1.864815in}}%
\pgfpathlineto{\pgfqpoint{6.208951in}{1.855955in}}%
\pgfpathlineto{\pgfqpoint{6.209521in}{1.871196in}}%
\pgfpathlineto{\pgfqpoint{6.209901in}{1.876658in}}%
\pgfpathlineto{\pgfqpoint{6.210377in}{1.866948in}}%
\pgfpathlineto{\pgfqpoint{6.210662in}{1.865745in}}%
\pgfpathlineto{\pgfqpoint{6.210852in}{1.868599in}}%
\pgfpathlineto{\pgfqpoint{6.211612in}{1.885666in}}%
\pgfpathlineto{\pgfqpoint{6.212182in}{1.874750in}}%
\pgfpathlineto{\pgfqpoint{6.212753in}{1.876179in}}%
\pgfpathlineto{\pgfqpoint{6.212848in}{1.874206in}}%
\pgfpathlineto{\pgfqpoint{6.213323in}{1.883585in}}%
\pgfpathlineto{\pgfqpoint{6.213893in}{1.876126in}}%
\pgfpathlineto{\pgfqpoint{6.214273in}{1.869690in}}%
\pgfpathlineto{\pgfqpoint{6.214938in}{1.877246in}}%
\pgfpathlineto{\pgfqpoint{6.215033in}{1.878351in}}%
\pgfpathlineto{\pgfqpoint{6.215414in}{1.870806in}}%
\pgfpathlineto{\pgfqpoint{6.216174in}{1.861039in}}%
\pgfpathlineto{\pgfqpoint{6.216459in}{1.869545in}}%
\pgfpathlineto{\pgfqpoint{6.217694in}{1.877114in}}%
\pgfpathlineto{\pgfqpoint{6.218550in}{1.891296in}}%
\pgfpathlineto{\pgfqpoint{6.219310in}{1.883686in}}%
\pgfpathlineto{\pgfqpoint{6.219405in}{1.882667in}}%
\pgfpathlineto{\pgfqpoint{6.219595in}{1.885433in}}%
\pgfpathlineto{\pgfqpoint{6.220070in}{1.885197in}}%
\pgfpathlineto{\pgfqpoint{6.220165in}{1.887694in}}%
\pgfpathlineto{\pgfqpoint{6.220355in}{1.877588in}}%
\pgfpathlineto{\pgfqpoint{6.220926in}{1.879928in}}%
\pgfpathlineto{\pgfqpoint{6.221021in}{1.878413in}}%
\pgfpathlineto{\pgfqpoint{6.221401in}{1.888316in}}%
\pgfpathlineto{\pgfqpoint{6.221686in}{1.891856in}}%
\pgfpathlineto{\pgfqpoint{6.222351in}{1.885645in}}%
\pgfpathlineto{\pgfqpoint{6.222446in}{1.886361in}}%
\pgfpathlineto{\pgfqpoint{6.222541in}{1.885891in}}%
\pgfpathlineto{\pgfqpoint{6.222731in}{1.889910in}}%
\pgfpathlineto{\pgfqpoint{6.223492in}{1.892022in}}%
\pgfpathlineto{\pgfqpoint{6.223587in}{1.889270in}}%
\pgfpathlineto{\pgfqpoint{6.223682in}{1.882463in}}%
\pgfpathlineto{\pgfqpoint{6.224537in}{1.895756in}}%
\pgfpathlineto{\pgfqpoint{6.225677in}{1.881749in}}%
\pgfpathlineto{\pgfqpoint{6.224727in}{1.895887in}}%
\pgfpathlineto{\pgfqpoint{6.226057in}{1.888658in}}%
\pgfpathlineto{\pgfqpoint{6.226248in}{1.898255in}}%
\pgfpathlineto{\pgfqpoint{6.227198in}{1.890658in}}%
\pgfpathlineto{\pgfqpoint{6.227293in}{1.890402in}}%
\pgfpathlineto{\pgfqpoint{6.227578in}{1.892374in}}%
\pgfpathlineto{\pgfqpoint{6.227863in}{1.896830in}}%
\pgfpathlineto{\pgfqpoint{6.228528in}{1.892060in}}%
\pgfpathlineto{\pgfqpoint{6.228623in}{1.892123in}}%
\pgfpathlineto{\pgfqpoint{6.229669in}{1.891756in}}%
\pgfpathlineto{\pgfqpoint{6.230429in}{1.899546in}}%
\pgfpathlineto{\pgfqpoint{6.230524in}{1.899433in}}%
\pgfpathlineto{\pgfqpoint{6.230714in}{1.900687in}}%
\pgfpathlineto{\pgfqpoint{6.231570in}{1.909866in}}%
\pgfpathlineto{\pgfqpoint{6.231950in}{1.909259in}}%
\pgfpathlineto{\pgfqpoint{6.232045in}{1.910728in}}%
\pgfpathlineto{\pgfqpoint{6.232615in}{1.905061in}}%
\pgfpathlineto{\pgfqpoint{6.232900in}{1.907995in}}%
\pgfpathlineto{\pgfqpoint{6.233090in}{1.910386in}}%
\pgfpathlineto{\pgfqpoint{6.234706in}{1.922295in}}%
\pgfpathlineto{\pgfqpoint{6.234801in}{1.922108in}}%
\pgfpathlineto{\pgfqpoint{6.234991in}{1.928468in}}%
\pgfpathlineto{\pgfqpoint{6.235561in}{1.920224in}}%
\pgfpathlineto{\pgfqpoint{6.235846in}{1.921705in}}%
\pgfpathlineto{\pgfqpoint{6.236416in}{1.926397in}}%
\pgfpathlineto{\pgfqpoint{6.236892in}{1.921540in}}%
\pgfpathlineto{\pgfqpoint{6.237082in}{1.919915in}}%
\pgfpathlineto{\pgfqpoint{6.237462in}{1.925038in}}%
\pgfpathlineto{\pgfqpoint{6.237842in}{1.931253in}}%
\pgfpathlineto{\pgfqpoint{6.238507in}{1.923408in}}%
\pgfpathlineto{\pgfqpoint{6.238887in}{1.928354in}}%
\pgfpathlineto{\pgfqpoint{6.239362in}{1.941190in}}%
\pgfpathlineto{\pgfqpoint{6.240028in}{1.932628in}}%
\pgfpathlineto{\pgfqpoint{6.240408in}{1.936551in}}%
\pgfpathlineto{\pgfqpoint{6.240978in}{1.948635in}}%
\pgfpathlineto{\pgfqpoint{6.241358in}{1.932983in}}%
\pgfpathlineto{\pgfqpoint{6.241738in}{1.922225in}}%
\pgfpathlineto{\pgfqpoint{6.242309in}{1.938538in}}%
\pgfpathlineto{\pgfqpoint{6.242689in}{1.951517in}}%
\pgfpathlineto{\pgfqpoint{6.243259in}{1.934515in}}%
\pgfpathlineto{\pgfqpoint{6.243544in}{1.929333in}}%
\pgfpathlineto{\pgfqpoint{6.243924in}{1.937818in}}%
\pgfpathlineto{\pgfqpoint{6.244589in}{1.960386in}}%
\pgfpathlineto{\pgfqpoint{6.245065in}{1.945630in}}%
\pgfpathlineto{\pgfqpoint{6.245255in}{1.942584in}}%
\pgfpathlineto{\pgfqpoint{6.245730in}{1.951195in}}%
\pgfpathlineto{\pgfqpoint{6.246300in}{1.970037in}}%
\pgfpathlineto{\pgfqpoint{6.246775in}{1.957421in}}%
\pgfpathlineto{\pgfqpoint{6.247155in}{1.941959in}}%
\pgfpathlineto{\pgfqpoint{6.247726in}{1.959916in}}%
\pgfpathlineto{\pgfqpoint{6.248106in}{1.974276in}}%
\pgfpathlineto{\pgfqpoint{6.248676in}{1.960323in}}%
\pgfpathlineto{\pgfqpoint{6.249056in}{1.946893in}}%
\pgfpathlineto{\pgfqpoint{6.249436in}{1.966627in}}%
\pgfpathlineto{\pgfqpoint{6.250101in}{1.994879in}}%
\pgfpathlineto{\pgfqpoint{6.250577in}{1.977915in}}%
\pgfpathlineto{\pgfqpoint{6.250862in}{1.968535in}}%
\pgfpathlineto{\pgfqpoint{6.251337in}{1.995532in}}%
\pgfpathlineto{\pgfqpoint{6.251622in}{2.013601in}}%
\pgfpathlineto{\pgfqpoint{6.252192in}{1.980967in}}%
\pgfpathlineto{\pgfqpoint{6.252572in}{1.957521in}}%
\pgfpathlineto{\pgfqpoint{6.253143in}{1.989368in}}%
\pgfpathlineto{\pgfqpoint{6.253523in}{2.012487in}}%
\pgfpathlineto{\pgfqpoint{6.254188in}{1.987619in}}%
\pgfpathlineto{\pgfqpoint{6.254378in}{1.980763in}}%
\pgfpathlineto{\pgfqpoint{6.255043in}{2.001889in}}%
\pgfpathlineto{\pgfqpoint{6.255423in}{2.012842in}}%
\pgfpathlineto{\pgfqpoint{6.255804in}{1.992109in}}%
\pgfpathlineto{\pgfqpoint{6.256469in}{1.970065in}}%
\pgfpathlineto{\pgfqpoint{6.256849in}{1.986604in}}%
\pgfpathlineto{\pgfqpoint{6.257324in}{1.995031in}}%
\pgfpathlineto{\pgfqpoint{6.257704in}{1.976048in}}%
\pgfpathlineto{\pgfqpoint{6.258465in}{1.996031in}}%
\pgfpathlineto{\pgfqpoint{6.259035in}{2.007744in}}%
\pgfpathlineto{\pgfqpoint{6.259320in}{1.992187in}}%
\pgfpathlineto{\pgfqpoint{6.259985in}{1.981144in}}%
\pgfpathlineto{\pgfqpoint{6.260365in}{1.990277in}}%
\pgfpathlineto{\pgfqpoint{6.260745in}{1.995585in}}%
\pgfpathlineto{\pgfqpoint{6.261316in}{1.988264in}}%
\pgfpathlineto{\pgfqpoint{6.261411in}{1.986858in}}%
\pgfpathlineto{\pgfqpoint{6.261791in}{1.993657in}}%
\pgfpathlineto{\pgfqpoint{6.262266in}{2.004697in}}%
\pgfpathlineto{\pgfqpoint{6.262741in}{1.994814in}}%
\pgfpathlineto{\pgfqpoint{6.263311in}{1.973424in}}%
\pgfpathlineto{\pgfqpoint{6.263787in}{1.994108in}}%
\pgfpathlineto{\pgfqpoint{6.264072in}{2.004307in}}%
\pgfpathlineto{\pgfqpoint{6.264547in}{1.993449in}}%
\pgfpathlineto{\pgfqpoint{6.265022in}{1.973441in}}%
\pgfpathlineto{\pgfqpoint{6.265592in}{1.996120in}}%
\pgfpathlineto{\pgfqpoint{6.265972in}{2.005146in}}%
\pgfpathlineto{\pgfqpoint{6.266448in}{1.989956in}}%
\pgfpathlineto{\pgfqpoint{6.266923in}{1.982306in}}%
\pgfpathlineto{\pgfqpoint{6.267398in}{1.993724in}}%
\pgfpathlineto{\pgfqpoint{6.267778in}{2.003793in}}%
\pgfpathlineto{\pgfqpoint{6.268348in}{1.991235in}}%
\pgfpathlineto{\pgfqpoint{6.268633in}{1.983613in}}%
\pgfpathlineto{\pgfqpoint{6.269394in}{1.990836in}}%
\pgfpathlineto{\pgfqpoint{6.269584in}{1.993849in}}%
\pgfpathlineto{\pgfqpoint{6.269869in}{1.982534in}}%
\pgfpathlineto{\pgfqpoint{6.270819in}{1.955079in}}%
\pgfpathlineto{\pgfqpoint{6.271199in}{1.968704in}}%
\pgfpathlineto{\pgfqpoint{6.271579in}{1.980329in}}%
\pgfpathlineto{\pgfqpoint{6.272055in}{1.960302in}}%
\pgfpathlineto{\pgfqpoint{6.272340in}{1.950156in}}%
\pgfpathlineto{\pgfqpoint{6.272815in}{1.965862in}}%
\pgfpathlineto{\pgfqpoint{6.273195in}{1.975470in}}%
\pgfpathlineto{\pgfqpoint{6.273670in}{1.956009in}}%
\pgfpathlineto{\pgfqpoint{6.274050in}{1.942718in}}%
\pgfpathlineto{\pgfqpoint{6.274621in}{1.958304in}}%
\pgfpathlineto{\pgfqpoint{6.274906in}{1.968170in}}%
\pgfpathlineto{\pgfqpoint{6.275381in}{1.953909in}}%
\pgfpathlineto{\pgfqpoint{6.275856in}{1.932100in}}%
\pgfpathlineto{\pgfqpoint{6.276426in}{1.953171in}}%
\pgfpathlineto{\pgfqpoint{6.276901in}{1.969120in}}%
\pgfpathlineto{\pgfqpoint{6.277377in}{1.952948in}}%
\pgfpathlineto{\pgfqpoint{6.277757in}{1.940480in}}%
\pgfpathlineto{\pgfqpoint{6.278232in}{1.956181in}}%
\pgfpathlineto{\pgfqpoint{6.278802in}{1.979065in}}%
\pgfpathlineto{\pgfqpoint{6.279277in}{1.953861in}}%
\pgfpathlineto{\pgfqpoint{6.279657in}{1.935573in}}%
\pgfpathlineto{\pgfqpoint{6.280133in}{1.957514in}}%
\pgfpathlineto{\pgfqpoint{6.280513in}{1.984208in}}%
\pgfpathlineto{\pgfqpoint{6.281178in}{1.959250in}}%
\pgfpathlineto{\pgfqpoint{6.281463in}{1.938772in}}%
\pgfpathlineto{\pgfqpoint{6.282033in}{1.966938in}}%
\pgfpathlineto{\pgfqpoint{6.282509in}{1.991766in}}%
\pgfpathlineto{\pgfqpoint{6.282984in}{1.967364in}}%
\pgfpathlineto{\pgfqpoint{6.283459in}{1.951019in}}%
\pgfpathlineto{\pgfqpoint{6.284029in}{1.968600in}}%
\pgfpathlineto{\pgfqpoint{6.284504in}{1.988573in}}%
\pgfpathlineto{\pgfqpoint{6.285074in}{1.966897in}}%
\pgfpathlineto{\pgfqpoint{6.286120in}{1.974302in}}%
\pgfpathlineto{\pgfqpoint{6.285550in}{1.962876in}}%
\pgfpathlineto{\pgfqpoint{6.286310in}{1.972745in}}%
\pgfpathlineto{\pgfqpoint{6.287165in}{1.945298in}}%
\pgfpathlineto{\pgfqpoint{6.287831in}{1.958071in}}%
\pgfpathlineto{\pgfqpoint{6.287926in}{1.960465in}}%
\pgfpathlineto{\pgfqpoint{6.288496in}{1.954610in}}%
\pgfpathlineto{\pgfqpoint{6.288591in}{1.956709in}}%
\pgfpathlineto{\pgfqpoint{6.289066in}{1.948413in}}%
\pgfpathlineto{\pgfqpoint{6.289731in}{1.951279in}}%
\pgfpathlineto{\pgfqpoint{6.290016in}{1.950145in}}%
\pgfpathlineto{\pgfqpoint{6.290111in}{1.951721in}}%
\pgfpathlineto{\pgfqpoint{6.291822in}{1.924665in}}%
\pgfpathlineto{\pgfqpoint{6.293248in}{1.917093in}}%
\pgfpathlineto{\pgfqpoint{6.294008in}{1.920018in}}%
\pgfpathlineto{\pgfqpoint{6.293723in}{1.916422in}}%
\pgfpathlineto{\pgfqpoint{6.294388in}{1.917850in}}%
\pgfpathlineto{\pgfqpoint{6.296289in}{1.907315in}}%
\pgfpathlineto{\pgfqpoint{6.295053in}{1.921945in}}%
\pgfpathlineto{\pgfqpoint{6.296384in}{1.908114in}}%
\pgfpathlineto{\pgfqpoint{6.296669in}{1.911817in}}%
\pgfpathlineto{\pgfqpoint{6.297144in}{1.905432in}}%
\pgfpathlineto{\pgfqpoint{6.297809in}{1.897499in}}%
\pgfpathlineto{\pgfqpoint{6.298570in}{1.903552in}}%
\pgfpathlineto{\pgfqpoint{6.298665in}{1.903586in}}%
\pgfpathlineto{\pgfqpoint{6.299235in}{1.895750in}}%
\pgfpathlineto{\pgfqpoint{6.299995in}{1.899136in}}%
\pgfpathlineto{\pgfqpoint{6.300850in}{1.906629in}}%
\pgfpathlineto{\pgfqpoint{6.301135in}{1.900604in}}%
\pgfpathlineto{\pgfqpoint{6.301326in}{1.895292in}}%
\pgfpathlineto{\pgfqpoint{6.301991in}{1.906110in}}%
\pgfpathlineto{\pgfqpoint{6.302086in}{1.906621in}}%
\pgfpathlineto{\pgfqpoint{6.302371in}{1.903967in}}%
\pgfpathlineto{\pgfqpoint{6.302466in}{1.904473in}}%
\pgfpathlineto{\pgfqpoint{6.302941in}{1.898658in}}%
\pgfpathlineto{\pgfqpoint{6.303511in}{1.902438in}}%
\pgfpathlineto{\pgfqpoint{6.303892in}{1.905860in}}%
\pgfpathlineto{\pgfqpoint{6.304462in}{1.901814in}}%
\pgfpathlineto{\pgfqpoint{6.304747in}{1.891352in}}%
\pgfpathlineto{\pgfqpoint{6.305697in}{1.897039in}}%
\pgfpathlineto{\pgfqpoint{6.306267in}{1.897664in}}%
\pgfpathlineto{\pgfqpoint{6.306362in}{1.896110in}}%
\pgfpathlineto{\pgfqpoint{6.307218in}{1.906358in}}%
\pgfpathlineto{\pgfqpoint{6.307693in}{1.902056in}}%
\pgfpathlineto{\pgfqpoint{6.308073in}{1.898829in}}%
\pgfpathlineto{\pgfqpoint{6.308548in}{1.903598in}}%
\pgfpathlineto{\pgfqpoint{6.308643in}{1.903087in}}%
\pgfpathlineto{\pgfqpoint{6.309784in}{1.906885in}}%
\pgfpathlineto{\pgfqpoint{6.308833in}{1.901694in}}%
\pgfpathlineto{\pgfqpoint{6.309974in}{1.905725in}}%
\pgfpathlineto{\pgfqpoint{6.310069in}{1.903033in}}%
\pgfpathlineto{\pgfqpoint{6.310924in}{1.907454in}}%
\pgfpathlineto{\pgfqpoint{6.311019in}{1.909281in}}%
\pgfpathlineto{\pgfqpoint{6.311684in}{1.905300in}}%
\pgfpathlineto{\pgfqpoint{6.311779in}{1.905951in}}%
\pgfpathlineto{\pgfqpoint{6.313490in}{1.885518in}}%
\pgfpathlineto{\pgfqpoint{6.313585in}{1.885538in}}%
\pgfpathlineto{\pgfqpoint{6.313870in}{1.880065in}}%
\pgfpathlineto{\pgfqpoint{6.314535in}{1.884042in}}%
\pgfpathlineto{\pgfqpoint{6.314821in}{1.889421in}}%
\pgfpathlineto{\pgfqpoint{6.315486in}{1.881223in}}%
\pgfpathlineto{\pgfqpoint{6.317292in}{1.866832in}}%
\pgfpathlineto{\pgfqpoint{6.319097in}{1.855963in}}%
\pgfpathlineto{\pgfqpoint{6.319382in}{1.857958in}}%
\pgfpathlineto{\pgfqpoint{6.320048in}{1.854566in}}%
\pgfpathlineto{\pgfqpoint{6.320143in}{1.854179in}}%
\pgfpathlineto{\pgfqpoint{6.320428in}{1.854724in}}%
\pgfpathlineto{\pgfqpoint{6.320808in}{1.854637in}}%
\pgfpathlineto{\pgfqpoint{6.321188in}{1.857440in}}%
\pgfpathlineto{\pgfqpoint{6.321758in}{1.854122in}}%
\pgfpathlineto{\pgfqpoint{6.322043in}{1.852066in}}%
\pgfpathlineto{\pgfqpoint{6.322328in}{1.856472in}}%
\pgfpathlineto{\pgfqpoint{6.323944in}{1.881637in}}%
\pgfpathlineto{\pgfqpoint{6.324039in}{1.881069in}}%
\pgfpathlineto{\pgfqpoint{6.324514in}{1.883494in}}%
\pgfpathlineto{\pgfqpoint{6.325940in}{1.889999in}}%
\pgfpathlineto{\pgfqpoint{6.326130in}{1.888818in}}%
\pgfpathlineto{\pgfqpoint{6.326225in}{1.888775in}}%
\pgfpathlineto{\pgfqpoint{6.327840in}{1.878782in}}%
\pgfpathlineto{\pgfqpoint{6.328126in}{1.876248in}}%
\pgfpathlineto{\pgfqpoint{6.328696in}{1.879337in}}%
\pgfpathlineto{\pgfqpoint{6.329931in}{1.884889in}}%
\pgfpathlineto{\pgfqpoint{6.330121in}{1.882737in}}%
\pgfpathlineto{\pgfqpoint{6.330596in}{1.878624in}}%
\pgfpathlineto{\pgfqpoint{6.331357in}{1.879254in}}%
\pgfpathlineto{\pgfqpoint{6.331832in}{1.876499in}}%
\pgfpathlineto{\pgfqpoint{6.332117in}{1.878985in}}%
\pgfpathlineto{\pgfqpoint{6.332877in}{1.885458in}}%
\pgfpathlineto{\pgfqpoint{6.333257in}{1.880865in}}%
\pgfpathlineto{\pgfqpoint{6.333828in}{1.866959in}}%
\pgfpathlineto{\pgfqpoint{6.334683in}{1.869159in}}%
\pgfpathlineto{\pgfqpoint{6.335063in}{1.877303in}}%
\pgfpathlineto{\pgfqpoint{6.335823in}{1.873468in}}%
\pgfpathlineto{\pgfqpoint{6.336013in}{1.871230in}}%
\pgfpathlineto{\pgfqpoint{6.336489in}{1.876572in}}%
\pgfpathlineto{\pgfqpoint{6.336584in}{1.878300in}}%
\pgfpathlineto{\pgfqpoint{6.337534in}{1.877148in}}%
\pgfpathlineto{\pgfqpoint{6.338389in}{1.866763in}}%
\pgfpathlineto{\pgfqpoint{6.339150in}{1.871981in}}%
\pgfpathlineto{\pgfqpoint{6.341240in}{1.862929in}}%
\pgfpathlineto{\pgfqpoint{6.341621in}{1.865126in}}%
\pgfpathlineto{\pgfqpoint{6.342096in}{1.870952in}}%
\pgfpathlineto{\pgfqpoint{6.342761in}{1.867842in}}%
\pgfpathlineto{\pgfqpoint{6.343996in}{1.856891in}}%
\pgfpathlineto{\pgfqpoint{6.344662in}{1.858456in}}%
\pgfpathlineto{\pgfqpoint{6.344757in}{1.858344in}}%
\pgfpathlineto{\pgfqpoint{6.346277in}{1.849089in}}%
\pgfpathlineto{\pgfqpoint{6.347133in}{1.854219in}}%
\pgfpathlineto{\pgfqpoint{6.347703in}{1.852386in}}%
\pgfpathlineto{\pgfqpoint{6.352170in}{1.873414in}}%
\pgfpathlineto{\pgfqpoint{6.348178in}{1.851594in}}%
\pgfpathlineto{\pgfqpoint{6.352360in}{1.871342in}}%
\pgfpathlineto{\pgfqpoint{6.352930in}{1.868219in}}%
\pgfpathlineto{\pgfqpoint{6.353310in}{1.872158in}}%
\pgfpathlineto{\pgfqpoint{6.353595in}{1.869753in}}%
\pgfpathlineto{\pgfqpoint{6.353880in}{1.871261in}}%
\pgfpathlineto{\pgfqpoint{6.354640in}{1.869215in}}%
\pgfpathlineto{\pgfqpoint{6.355876in}{1.864246in}}%
\pgfpathlineto{\pgfqpoint{6.355116in}{1.869645in}}%
\pgfpathlineto{\pgfqpoint{6.356161in}{1.865937in}}%
\pgfpathlineto{\pgfqpoint{6.356256in}{1.866970in}}%
\pgfpathlineto{\pgfqpoint{6.356826in}{1.863057in}}%
\pgfpathlineto{\pgfqpoint{6.357777in}{1.854818in}}%
\pgfpathlineto{\pgfqpoint{6.358252in}{1.855530in}}%
\pgfpathlineto{\pgfqpoint{6.358442in}{1.855016in}}%
\pgfpathlineto{\pgfqpoint{6.359012in}{1.857021in}}%
\pgfpathlineto{\pgfqpoint{6.360628in}{1.869263in}}%
\pgfpathlineto{\pgfqpoint{6.361483in}{1.867234in}}%
\pgfpathlineto{\pgfqpoint{6.362243in}{1.866077in}}%
\pgfpathlineto{\pgfqpoint{6.361673in}{1.868226in}}%
\pgfpathlineto{\pgfqpoint{6.362623in}{1.866420in}}%
\pgfpathlineto{\pgfqpoint{6.363004in}{1.866694in}}%
\pgfpathlineto{\pgfqpoint{6.363099in}{1.865003in}}%
\pgfpathlineto{\pgfqpoint{6.363289in}{1.865052in}}%
\pgfpathlineto{\pgfqpoint{6.368991in}{1.839474in}}%
\pgfpathlineto{\pgfqpoint{6.369086in}{1.840138in}}%
\pgfpathlineto{\pgfqpoint{6.370131in}{1.845236in}}%
\pgfpathlineto{\pgfqpoint{6.370606in}{1.844012in}}%
\pgfpathlineto{\pgfqpoint{6.370987in}{1.840976in}}%
\pgfpathlineto{\pgfqpoint{6.371747in}{1.842655in}}%
\pgfpathlineto{\pgfqpoint{6.372317in}{1.839678in}}%
\pgfpathlineto{\pgfqpoint{6.374028in}{1.828964in}}%
\pgfpathlineto{\pgfqpoint{6.374693in}{1.829858in}}%
\pgfpathlineto{\pgfqpoint{6.376974in}{1.841555in}}%
\pgfpathlineto{\pgfqpoint{6.377259in}{1.840041in}}%
\pgfpathlineto{\pgfqpoint{6.378019in}{1.842258in}}%
\pgfpathlineto{\pgfqpoint{6.378589in}{1.840791in}}%
\pgfpathlineto{\pgfqpoint{6.378874in}{1.843107in}}%
\pgfpathlineto{\pgfqpoint{6.379445in}{1.844442in}}%
\pgfpathlineto{\pgfqpoint{6.379825in}{1.842128in}}%
\pgfpathlineto{\pgfqpoint{6.381726in}{1.832902in}}%
\pgfpathlineto{\pgfqpoint{6.383341in}{1.846343in}}%
\pgfpathlineto{\pgfqpoint{6.383436in}{1.845699in}}%
\pgfpathlineto{\pgfqpoint{6.383816in}{1.850153in}}%
\pgfpathlineto{\pgfqpoint{6.384101in}{1.852117in}}%
\pgfpathlineto{\pgfqpoint{6.384672in}{1.850189in}}%
\pgfpathlineto{\pgfqpoint{6.384862in}{1.848257in}}%
\pgfpathlineto{\pgfqpoint{6.385527in}{1.851275in}}%
\pgfpathlineto{\pgfqpoint{6.387428in}{1.864967in}}%
\pgfpathlineto{\pgfqpoint{6.387998in}{1.861920in}}%
\pgfpathlineto{\pgfqpoint{6.388283in}{1.860122in}}%
\pgfpathlineto{\pgfqpoint{6.389138in}{1.861159in}}%
\pgfpathlineto{\pgfqpoint{6.390849in}{1.866309in}}%
\pgfpathlineto{\pgfqpoint{6.390944in}{1.865949in}}%
\pgfpathlineto{\pgfqpoint{6.392370in}{1.860550in}}%
\pgfpathlineto{\pgfqpoint{6.392845in}{1.861908in}}%
\pgfpathlineto{\pgfqpoint{6.393605in}{1.864592in}}%
\pgfpathlineto{\pgfqpoint{6.393035in}{1.861575in}}%
\pgfpathlineto{\pgfqpoint{6.393985in}{1.863124in}}%
\pgfpathlineto{\pgfqpoint{6.396836in}{1.854668in}}%
\pgfpathlineto{\pgfqpoint{6.394270in}{1.864687in}}%
\pgfpathlineto{\pgfqpoint{6.397026in}{1.855351in}}%
\pgfpathlineto{\pgfqpoint{6.397406in}{1.856882in}}%
\pgfpathlineto{\pgfqpoint{6.398072in}{1.854333in}}%
\pgfpathlineto{\pgfqpoint{6.398167in}{1.854423in}}%
\pgfpathlineto{\pgfqpoint{6.398262in}{1.853465in}}%
\pgfpathlineto{\pgfqpoint{6.398927in}{1.849330in}}%
\pgfpathlineto{\pgfqpoint{6.399497in}{1.851820in}}%
\pgfpathlineto{\pgfqpoint{6.399592in}{1.852539in}}%
\pgfpathlineto{\pgfqpoint{6.400162in}{1.848481in}}%
\pgfpathlineto{\pgfqpoint{6.400257in}{1.847851in}}%
\pgfpathlineto{\pgfqpoint{6.400923in}{1.850015in}}%
\pgfpathlineto{\pgfqpoint{6.401683in}{1.852013in}}%
\pgfpathlineto{\pgfqpoint{6.402063in}{1.850240in}}%
\pgfpathlineto{\pgfqpoint{6.402253in}{1.850956in}}%
\pgfpathlineto{\pgfqpoint{6.403964in}{1.838930in}}%
\pgfpathlineto{\pgfqpoint{6.405294in}{1.830908in}}%
\pgfpathlineto{\pgfqpoint{6.405484in}{1.831577in}}%
\pgfpathlineto{\pgfqpoint{6.405674in}{1.832531in}}%
\pgfpathlineto{\pgfqpoint{6.406055in}{1.830113in}}%
\pgfpathlineto{\pgfqpoint{6.406245in}{1.830366in}}%
\pgfpathlineto{\pgfqpoint{6.406340in}{1.830399in}}%
\pgfpathlineto{\pgfqpoint{6.406530in}{1.829516in}}%
\pgfpathlineto{\pgfqpoint{6.407480in}{1.824242in}}%
\pgfpathlineto{\pgfqpoint{6.407765in}{1.827155in}}%
\pgfpathlineto{\pgfqpoint{6.408431in}{1.832983in}}%
\pgfpathlineto{\pgfqpoint{6.409381in}{1.829585in}}%
\pgfpathlineto{\pgfqpoint{6.409476in}{1.829023in}}%
\pgfpathlineto{\pgfqpoint{6.410046in}{1.831323in}}%
\pgfpathlineto{\pgfqpoint{6.410141in}{1.830569in}}%
\pgfpathlineto{\pgfqpoint{6.411091in}{1.833950in}}%
\pgfpathlineto{\pgfqpoint{6.411472in}{1.832255in}}%
\pgfpathlineto{\pgfqpoint{6.411662in}{1.831888in}}%
\pgfpathlineto{\pgfqpoint{6.414798in}{1.848852in}}%
\pgfpathlineto{\pgfqpoint{6.415843in}{1.853175in}}%
\pgfpathlineto{\pgfqpoint{6.416223in}{1.851658in}}%
\pgfpathlineto{\pgfqpoint{6.416699in}{1.851882in}}%
\pgfpathlineto{\pgfqpoint{6.416794in}{1.851032in}}%
\pgfpathlineto{\pgfqpoint{6.416889in}{1.851280in}}%
\pgfpathlineto{\pgfqpoint{6.417554in}{1.847346in}}%
\pgfpathlineto{\pgfqpoint{6.418124in}{1.849488in}}%
\pgfpathlineto{\pgfqpoint{6.418789in}{1.854176in}}%
\pgfpathlineto{\pgfqpoint{6.419360in}{1.851779in}}%
\pgfpathlineto{\pgfqpoint{6.419740in}{1.850040in}}%
\pgfpathlineto{\pgfqpoint{6.420025in}{1.853508in}}%
\pgfpathlineto{\pgfqpoint{6.420310in}{1.851947in}}%
\pgfpathlineto{\pgfqpoint{6.420975in}{1.856212in}}%
\pgfpathlineto{\pgfqpoint{6.421355in}{1.851617in}}%
\pgfpathlineto{\pgfqpoint{6.421545in}{1.855725in}}%
\pgfpathlineto{\pgfqpoint{6.422116in}{1.855821in}}%
\pgfpathlineto{\pgfqpoint{6.422781in}{1.851240in}}%
\pgfpathlineto{\pgfqpoint{6.424206in}{1.845196in}}%
\pgfpathlineto{\pgfqpoint{6.424301in}{1.846323in}}%
\pgfpathlineto{\pgfqpoint{6.424491in}{1.841726in}}%
\pgfpathlineto{\pgfqpoint{6.424967in}{1.842379in}}%
\pgfpathlineto{\pgfqpoint{6.425157in}{1.840644in}}%
\pgfpathlineto{\pgfqpoint{6.425632in}{1.845074in}}%
\pgfpathlineto{\pgfqpoint{6.426107in}{1.852928in}}%
\pgfpathlineto{\pgfqpoint{6.426867in}{1.848887in}}%
\pgfpathlineto{\pgfqpoint{6.427248in}{1.847829in}}%
\pgfpathlineto{\pgfqpoint{6.427723in}{1.849671in}}%
\pgfpathlineto{\pgfqpoint{6.427818in}{1.849629in}}%
\pgfpathlineto{\pgfqpoint{6.428198in}{1.850718in}}%
\pgfpathlineto{\pgfqpoint{6.428673in}{1.848840in}}%
\pgfpathlineto{\pgfqpoint{6.428768in}{1.848998in}}%
\pgfpathlineto{\pgfqpoint{6.429148in}{1.844917in}}%
\pgfpathlineto{\pgfqpoint{6.430004in}{1.848028in}}%
\pgfpathlineto{\pgfqpoint{6.430859in}{1.841119in}}%
\pgfpathlineto{\pgfqpoint{6.432379in}{1.833540in}}%
\pgfpathlineto{\pgfqpoint{6.432474in}{1.834497in}}%
\pgfpathlineto{\pgfqpoint{6.432665in}{1.833919in}}%
\pgfpathlineto{\pgfqpoint{6.432855in}{1.837669in}}%
\pgfpathlineto{\pgfqpoint{6.433615in}{1.843589in}}%
\pgfpathlineto{\pgfqpoint{6.434090in}{1.841193in}}%
\pgfpathlineto{\pgfqpoint{6.434280in}{1.839977in}}%
\pgfpathlineto{\pgfqpoint{6.434565in}{1.841856in}}%
\pgfpathlineto{\pgfqpoint{6.436371in}{1.859597in}}%
\pgfpathlineto{\pgfqpoint{6.437226in}{1.856417in}}%
\pgfpathlineto{\pgfqpoint{6.438652in}{1.845302in}}%
\pgfpathlineto{\pgfqpoint{6.438842in}{1.845480in}}%
\pgfpathlineto{\pgfqpoint{6.439032in}{1.844917in}}%
\pgfpathlineto{\pgfqpoint{6.439222in}{1.844904in}}%
\pgfpathlineto{\pgfqpoint{6.440743in}{1.832550in}}%
\pgfpathlineto{\pgfqpoint{6.440838in}{1.832118in}}%
\pgfpathlineto{\pgfqpoint{6.441218in}{1.834484in}}%
\pgfpathlineto{\pgfqpoint{6.441313in}{1.836861in}}%
\pgfpathlineto{\pgfqpoint{6.442168in}{1.832221in}}%
\pgfpathlineto{\pgfqpoint{6.442833in}{1.832294in}}%
\pgfpathlineto{\pgfqpoint{6.443499in}{1.829821in}}%
\pgfpathlineto{\pgfqpoint{6.444069in}{1.830192in}}%
\pgfpathlineto{\pgfqpoint{6.444544in}{1.833370in}}%
\pgfpathlineto{\pgfqpoint{6.445304in}{1.833009in}}%
\pgfpathlineto{\pgfqpoint{6.445970in}{1.828033in}}%
\pgfpathlineto{\pgfqpoint{6.445494in}{1.833356in}}%
\pgfpathlineto{\pgfqpoint{6.446540in}{1.829923in}}%
\pgfpathlineto{\pgfqpoint{6.447585in}{1.835699in}}%
\pgfpathlineto{\pgfqpoint{6.447870in}{1.832760in}}%
\pgfpathlineto{\pgfqpoint{6.448345in}{1.838499in}}%
\pgfpathlineto{\pgfqpoint{6.449201in}{1.843918in}}%
\pgfpathlineto{\pgfqpoint{6.449866in}{1.843835in}}%
\pgfpathlineto{\pgfqpoint{6.450436in}{1.847494in}}%
\pgfpathlineto{\pgfqpoint{6.450911in}{1.845100in}}%
\pgfpathlineto{\pgfqpoint{6.451482in}{1.839940in}}%
\pgfpathlineto{\pgfqpoint{6.452147in}{1.840923in}}%
\pgfpathlineto{\pgfqpoint{6.452337in}{1.842450in}}%
\pgfpathlineto{\pgfqpoint{6.452622in}{1.838663in}}%
\pgfpathlineto{\pgfqpoint{6.452717in}{1.838939in}}%
\pgfpathlineto{\pgfqpoint{6.454523in}{1.827637in}}%
\pgfpathlineto{\pgfqpoint{6.455378in}{1.830721in}}%
\pgfpathlineto{\pgfqpoint{6.454998in}{1.827048in}}%
\pgfpathlineto{\pgfqpoint{6.455758in}{1.828776in}}%
\pgfpathlineto{\pgfqpoint{6.458419in}{1.818163in}}%
\pgfpathlineto{\pgfqpoint{6.459084in}{1.815721in}}%
\pgfpathlineto{\pgfqpoint{6.459465in}{1.818326in}}%
\pgfpathlineto{\pgfqpoint{6.459750in}{1.820173in}}%
\pgfpathlineto{\pgfqpoint{6.460130in}{1.815945in}}%
\pgfpathlineto{\pgfqpoint{6.460985in}{1.809411in}}%
\pgfpathlineto{\pgfqpoint{6.461650in}{1.810332in}}%
\pgfpathlineto{\pgfqpoint{6.462221in}{1.812272in}}%
\pgfpathlineto{\pgfqpoint{6.462506in}{1.809210in}}%
\pgfpathlineto{\pgfqpoint{6.462886in}{1.808798in}}%
\pgfpathlineto{\pgfqpoint{6.463076in}{1.809742in}}%
\pgfpathlineto{\pgfqpoint{6.463741in}{1.814191in}}%
\pgfpathlineto{\pgfqpoint{6.464121in}{1.810056in}}%
\pgfpathlineto{\pgfqpoint{6.465357in}{1.806007in}}%
\pgfpathlineto{\pgfqpoint{6.466497in}{1.817509in}}%
\pgfpathlineto{\pgfqpoint{6.466877in}{1.817472in}}%
\pgfpathlineto{\pgfqpoint{6.467448in}{1.815886in}}%
\pgfpathlineto{\pgfqpoint{6.467257in}{1.819424in}}%
\pgfpathlineto{\pgfqpoint{6.467733in}{1.817628in}}%
\pgfpathlineto{\pgfqpoint{6.468398in}{1.827185in}}%
\pgfpathlineto{\pgfqpoint{6.468968in}{1.823158in}}%
\pgfpathlineto{\pgfqpoint{6.469253in}{1.824349in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{1.831390in}}%
\pgfpathlineto{\pgfqpoint{6.470394in}{1.825240in}}%
\pgfpathlineto{\pgfqpoint{6.472294in}{1.815758in}}%
\pgfpathlineto{\pgfqpoint{6.472674in}{1.819783in}}%
\pgfpathlineto{\pgfqpoint{6.473340in}{1.824178in}}%
\pgfpathlineto{\pgfqpoint{6.473720in}{1.821941in}}%
\pgfpathlineto{\pgfqpoint{6.475050in}{1.809123in}}%
\pgfpathlineto{\pgfqpoint{6.475145in}{1.816443in}}%
\pgfpathlineto{\pgfqpoint{6.475430in}{1.795737in}}%
\pgfpathlineto{\pgfqpoint{6.476096in}{1.804298in}}%
\pgfpathlineto{\pgfqpoint{6.477806in}{1.816067in}}%
\pgfpathlineto{\pgfqpoint{6.477901in}{1.811627in}}%
\pgfpathlineto{\pgfqpoint{6.478091in}{1.812075in}}%
\pgfpathlineto{\pgfqpoint{6.478472in}{1.809548in}}%
\pgfpathlineto{\pgfqpoint{6.478567in}{1.813432in}}%
\pgfpathlineto{\pgfqpoint{6.479232in}{1.799691in}}%
\pgfpathlineto{\pgfqpoint{6.479422in}{1.804273in}}%
\pgfpathlineto{\pgfqpoint{6.480752in}{1.789177in}}%
\pgfpathlineto{\pgfqpoint{6.481038in}{1.792645in}}%
\pgfpathlineto{\pgfqpoint{6.481703in}{1.795857in}}%
\pgfpathlineto{\pgfqpoint{6.482273in}{1.795218in}}%
\pgfpathlineto{\pgfqpoint{6.483604in}{1.790549in}}%
\pgfpathlineto{\pgfqpoint{6.483699in}{1.792793in}}%
\pgfpathlineto{\pgfqpoint{6.484554in}{1.800098in}}%
\pgfpathlineto{\pgfqpoint{6.485029in}{1.794699in}}%
\pgfpathlineto{\pgfqpoint{6.486265in}{1.775953in}}%
\pgfpathlineto{\pgfqpoint{6.487215in}{1.785347in}}%
\pgfpathlineto{\pgfqpoint{6.487405in}{1.786858in}}%
\pgfpathlineto{\pgfqpoint{6.487975in}{1.795768in}}%
\pgfpathlineto{\pgfqpoint{6.488545in}{1.790039in}}%
\pgfpathlineto{\pgfqpoint{6.489401in}{1.783470in}}%
\pgfpathlineto{\pgfqpoint{6.489781in}{1.786362in}}%
\pgfpathlineto{\pgfqpoint{6.491016in}{1.794304in}}%
\pgfpathlineto{\pgfqpoint{6.491587in}{1.789347in}}%
\pgfpathlineto{\pgfqpoint{6.491872in}{1.786605in}}%
\pgfpathlineto{\pgfqpoint{6.491967in}{1.791414in}}%
\pgfpathlineto{\pgfqpoint{6.492727in}{1.796148in}}%
\pgfpathlineto{\pgfqpoint{6.492252in}{1.788710in}}%
\pgfpathlineto{\pgfqpoint{6.492917in}{1.793217in}}%
\pgfpathlineto{\pgfqpoint{6.493012in}{1.785788in}}%
\pgfpathlineto{\pgfqpoint{6.493677in}{1.794314in}}%
\pgfpathlineto{\pgfqpoint{6.493962in}{1.792020in}}%
\pgfpathlineto{\pgfqpoint{6.494152in}{1.792457in}}%
\pgfpathlineto{\pgfqpoint{6.494628in}{1.799372in}}%
\pgfpathlineto{\pgfqpoint{6.495293in}{1.795734in}}%
\pgfpathlineto{\pgfqpoint{6.495483in}{1.794245in}}%
\pgfpathlineto{\pgfqpoint{6.495768in}{1.801184in}}%
\pgfpathlineto{\pgfqpoint{6.495863in}{1.801877in}}%
\pgfpathlineto{\pgfqpoint{6.495958in}{1.797579in}}%
\pgfpathlineto{\pgfqpoint{6.496053in}{1.793348in}}%
\pgfpathlineto{\pgfqpoint{6.496433in}{1.800329in}}%
\pgfpathlineto{\pgfqpoint{6.497004in}{1.797612in}}%
\pgfpathlineto{\pgfqpoint{6.497194in}{1.796264in}}%
\pgfpathlineto{\pgfqpoint{6.497669in}{1.800577in}}%
\pgfpathlineto{\pgfqpoint{6.497764in}{1.796772in}}%
\pgfpathlineto{\pgfqpoint{6.497954in}{1.804264in}}%
\pgfpathlineto{\pgfqpoint{6.498904in}{1.798461in}}%
\pgfpathlineto{\pgfqpoint{6.499094in}{1.801142in}}%
\pgfpathlineto{\pgfqpoint{6.499569in}{1.797928in}}%
\pgfpathlineto{\pgfqpoint{6.499665in}{1.798319in}}%
\pgfpathlineto{\pgfqpoint{6.500710in}{1.788259in}}%
\pgfpathlineto{\pgfqpoint{6.500900in}{1.789756in}}%
\pgfpathlineto{\pgfqpoint{6.501185in}{1.792052in}}%
\pgfpathlineto{\pgfqpoint{6.501375in}{1.782669in}}%
\pgfpathlineto{\pgfqpoint{6.501470in}{1.786732in}}%
\pgfpathlineto{\pgfqpoint{6.502421in}{1.772998in}}%
\pgfpathlineto{\pgfqpoint{6.502706in}{1.776307in}}%
\pgfpathlineto{\pgfqpoint{6.503086in}{1.779407in}}%
\pgfpathlineto{\pgfqpoint{6.503846in}{1.777045in}}%
\pgfpathlineto{\pgfqpoint{6.504891in}{1.781093in}}%
\pgfpathlineto{\pgfqpoint{6.505082in}{1.779511in}}%
\pgfpathlineto{\pgfqpoint{6.506792in}{1.760674in}}%
\pgfpathlineto{\pgfqpoint{6.505747in}{1.781428in}}%
\pgfpathlineto{\pgfqpoint{6.507552in}{1.769081in}}%
\pgfpathlineto{\pgfqpoint{6.507648in}{1.768929in}}%
\pgfpathlineto{\pgfqpoint{6.507743in}{1.769381in}}%
\pgfpathlineto{\pgfqpoint{6.508693in}{1.767953in}}%
\pgfpathlineto{\pgfqpoint{6.509358in}{1.779816in}}%
\pgfpathlineto{\pgfqpoint{6.510213in}{1.770852in}}%
\pgfpathlineto{\pgfqpoint{6.510594in}{1.774682in}}%
\pgfpathlineto{\pgfqpoint{6.511734in}{1.784304in}}%
\pgfpathlineto{\pgfqpoint{6.512399in}{1.782931in}}%
\pgfpathlineto{\pgfqpoint{6.512684in}{1.779142in}}%
\pgfpathlineto{\pgfqpoint{6.513255in}{1.784977in}}%
\pgfpathlineto{\pgfqpoint{6.515060in}{1.801839in}}%
\pgfpathlineto{\pgfqpoint{6.516296in}{1.776564in}}%
\pgfpathlineto{\pgfqpoint{6.515345in}{1.803590in}}%
\pgfpathlineto{\pgfqpoint{6.516486in}{1.778699in}}%
\pgfpathlineto{\pgfqpoint{6.516771in}{1.777471in}}%
\pgfpathlineto{\pgfqpoint{6.517816in}{1.797551in}}%
\pgfpathlineto{\pgfqpoint{6.518196in}{1.806906in}}%
\pgfpathlineto{\pgfqpoint{6.519242in}{1.802898in}}%
\pgfpathlineto{\pgfqpoint{6.520192in}{1.789735in}}%
\pgfpathlineto{\pgfqpoint{6.520952in}{1.792206in}}%
\pgfpathlineto{\pgfqpoint{6.521238in}{1.799390in}}%
\pgfpathlineto{\pgfqpoint{6.522093in}{1.795138in}}%
\pgfpathlineto{\pgfqpoint{6.523043in}{1.789882in}}%
\pgfpathlineto{\pgfqpoint{6.523423in}{1.791655in}}%
\pgfpathlineto{\pgfqpoint{6.523518in}{1.792052in}}%
\pgfpathlineto{\pgfqpoint{6.523804in}{1.791121in}}%
\pgfpathlineto{\pgfqpoint{6.524754in}{1.782364in}}%
\pgfpathlineto{\pgfqpoint{6.525039in}{1.785332in}}%
\pgfpathlineto{\pgfqpoint{6.526179in}{1.781200in}}%
\pgfpathlineto{\pgfqpoint{6.526274in}{1.781880in}}%
\pgfpathlineto{\pgfqpoint{6.526560in}{1.786520in}}%
\pgfpathlineto{\pgfqpoint{6.526655in}{1.781413in}}%
\pgfpathlineto{\pgfqpoint{6.527415in}{1.784925in}}%
\pgfpathlineto{\pgfqpoint{6.528175in}{1.790499in}}%
\pgfpathlineto{\pgfqpoint{6.528460in}{1.775517in}}%
\pgfpathlineto{\pgfqpoint{6.529126in}{1.798678in}}%
\pgfpathlineto{\pgfqpoint{6.529791in}{1.798606in}}%
\pgfpathlineto{\pgfqpoint{6.529981in}{1.794531in}}%
\pgfpathlineto{\pgfqpoint{6.530076in}{1.796074in}}%
\pgfpathlineto{\pgfqpoint{6.530931in}{1.781684in}}%
\pgfpathlineto{\pgfqpoint{6.531406in}{1.787101in}}%
\pgfpathlineto{\pgfqpoint{6.531596in}{1.784386in}}%
\pgfpathlineto{\pgfqpoint{6.531882in}{1.777410in}}%
\pgfpathlineto{\pgfqpoint{6.532452in}{1.786665in}}%
\pgfpathlineto{\pgfqpoint{6.532642in}{1.784765in}}%
\pgfpathlineto{\pgfqpoint{6.534162in}{1.795606in}}%
\pgfpathlineto{\pgfqpoint{6.534543in}{1.789842in}}%
\pgfpathlineto{\pgfqpoint{6.535208in}{1.786610in}}%
\pgfpathlineto{\pgfqpoint{6.535493in}{1.793006in}}%
\pgfpathlineto{\pgfqpoint{6.536918in}{1.803295in}}%
\pgfpathlineto{\pgfqpoint{6.537774in}{1.808655in}}%
\pgfpathlineto{\pgfqpoint{6.537869in}{1.805297in}}%
\pgfpathlineto{\pgfqpoint{6.538059in}{1.790982in}}%
\pgfpathlineto{\pgfqpoint{6.539009in}{1.803398in}}%
\pgfpathlineto{\pgfqpoint{6.539104in}{1.803344in}}%
\pgfpathlineto{\pgfqpoint{6.540435in}{1.819331in}}%
\pgfpathlineto{\pgfqpoint{6.540720in}{1.814332in}}%
\pgfpathlineto{\pgfqpoint{6.541385in}{1.800604in}}%
\pgfpathlineto{\pgfqpoint{6.540910in}{1.816281in}}%
\pgfpathlineto{\pgfqpoint{6.541955in}{1.810024in}}%
\pgfpathlineto{\pgfqpoint{6.542716in}{1.823504in}}%
\pgfpathlineto{\pgfqpoint{6.543381in}{1.816988in}}%
\pgfpathlineto{\pgfqpoint{6.543476in}{1.813139in}}%
\pgfpathlineto{\pgfqpoint{6.544236in}{1.822636in}}%
\pgfpathlineto{\pgfqpoint{6.544616in}{1.826593in}}%
\pgfpathlineto{\pgfqpoint{6.545187in}{1.819689in}}%
\pgfpathlineto{\pgfqpoint{6.546897in}{1.805641in}}%
\pgfpathlineto{\pgfqpoint{6.547372in}{1.824811in}}%
\pgfpathlineto{\pgfqpoint{6.548133in}{1.818547in}}%
\pgfpathlineto{\pgfqpoint{6.548513in}{1.817743in}}%
\pgfpathlineto{\pgfqpoint{6.548703in}{1.820202in}}%
\pgfpathlineto{\pgfqpoint{6.550128in}{1.827611in}}%
\pgfpathlineto{\pgfqpoint{6.551079in}{1.821001in}}%
\pgfpathlineto{\pgfqpoint{6.550413in}{1.830233in}}%
\pgfpathlineto{\pgfqpoint{6.551649in}{1.823078in}}%
\pgfpathlineto{\pgfqpoint{6.552409in}{1.830072in}}%
\pgfpathlineto{\pgfqpoint{6.553074in}{1.827392in}}%
\pgfpathlineto{\pgfqpoint{6.554405in}{1.822453in}}%
\pgfpathlineto{\pgfqpoint{6.553835in}{1.827662in}}%
\pgfpathlineto{\pgfqpoint{6.554500in}{1.822861in}}%
\pgfpathlineto{\pgfqpoint{6.554690in}{1.830395in}}%
\pgfpathlineto{\pgfqpoint{6.555735in}{1.830304in}}%
\pgfpathlineto{\pgfqpoint{6.555830in}{1.829829in}}%
\pgfpathlineto{\pgfqpoint{6.556306in}{1.833092in}}%
\pgfpathlineto{\pgfqpoint{6.556496in}{1.831529in}}%
\pgfpathlineto{\pgfqpoint{6.556591in}{1.831782in}}%
\pgfpathlineto{\pgfqpoint{6.556686in}{1.830263in}}%
\pgfpathlineto{\pgfqpoint{6.556876in}{1.830819in}}%
\pgfpathlineto{\pgfqpoint{6.556971in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{6.557636in}{1.833420in}}%
\pgfpathlineto{\pgfqpoint{6.557826in}{1.832659in}}%
\pgfpathlineto{\pgfqpoint{6.557921in}{1.832874in}}%
\pgfpathlineto{\pgfqpoint{6.558016in}{1.831135in}}%
\pgfpathlineto{\pgfqpoint{6.558396in}{1.828913in}}%
\pgfpathlineto{\pgfqpoint{6.559157in}{1.830413in}}%
\pgfpathlineto{\pgfqpoint{6.559632in}{1.829067in}}%
\pgfpathlineto{\pgfqpoint{6.559442in}{1.831375in}}%
\pgfpathlineto{\pgfqpoint{6.559822in}{1.830434in}}%
\pgfpathlineto{\pgfqpoint{6.560772in}{1.833240in}}%
\pgfpathlineto{\pgfqpoint{6.560392in}{1.829790in}}%
\pgfpathlineto{\pgfqpoint{6.561057in}{1.831999in}}%
\pgfpathlineto{\pgfqpoint{6.562008in}{1.834230in}}%
\pgfpathlineto{\pgfqpoint{6.561628in}{1.830667in}}%
\pgfpathlineto{\pgfqpoint{6.562198in}{1.832361in}}%
\pgfpathlineto{\pgfqpoint{6.562768in}{1.830733in}}%
\pgfpathlineto{\pgfqpoint{6.562578in}{1.835640in}}%
\pgfpathlineto{\pgfqpoint{6.563148in}{1.833693in}}%
\pgfpathlineto{\pgfqpoint{6.563338in}{1.837752in}}%
\pgfpathlineto{\pgfqpoint{6.564289in}{1.834480in}}%
\pgfpathlineto{\pgfqpoint{6.564669in}{1.836605in}}%
\pgfpathlineto{\pgfqpoint{6.565524in}{1.831630in}}%
\pgfpathlineto{\pgfqpoint{6.567330in}{1.820997in}}%
\pgfpathlineto{\pgfqpoint{6.567710in}{1.822906in}}%
\pgfpathlineto{\pgfqpoint{6.568755in}{1.816368in}}%
\pgfpathlineto{\pgfqpoint{6.569135in}{1.820767in}}%
\pgfpathlineto{\pgfqpoint{6.570371in}{1.828961in}}%
\pgfpathlineto{\pgfqpoint{6.570466in}{1.828719in}}%
\pgfpathlineto{\pgfqpoint{6.570846in}{1.825543in}}%
\pgfpathlineto{\pgfqpoint{6.571416in}{1.830764in}}%
\pgfpathlineto{\pgfqpoint{6.572747in}{1.838001in}}%
\pgfpathlineto{\pgfqpoint{6.572842in}{1.837684in}}%
\pgfpathlineto{\pgfqpoint{6.574172in}{1.849605in}}%
\pgfpathlineto{\pgfqpoint{6.576833in}{1.864593in}}%
\pgfpathlineto{\pgfqpoint{6.576928in}{1.863135in}}%
\pgfpathlineto{\pgfqpoint{6.577118in}{1.864557in}}%
\pgfpathlineto{\pgfqpoint{6.578544in}{1.856099in}}%
\pgfpathlineto{\pgfqpoint{6.578924in}{1.858333in}}%
\pgfpathlineto{\pgfqpoint{6.580350in}{1.869798in}}%
\pgfpathlineto{\pgfqpoint{6.580445in}{1.866405in}}%
\pgfpathlineto{\pgfqpoint{6.580920in}{1.873745in}}%
\pgfpathlineto{\pgfqpoint{6.581300in}{1.873133in}}%
\pgfpathlineto{\pgfqpoint{6.581395in}{1.873282in}}%
\pgfpathlineto{\pgfqpoint{6.581870in}{1.856516in}}%
\pgfpathlineto{\pgfqpoint{6.582535in}{1.865893in}}%
\pgfpathlineto{\pgfqpoint{6.584056in}{1.873520in}}%
\pgfpathlineto{\pgfqpoint{6.584341in}{1.873059in}}%
\pgfpathlineto{\pgfqpoint{6.585006in}{1.863529in}}%
\pgfpathlineto{\pgfqpoint{6.585577in}{1.869566in}}%
\pgfpathlineto{\pgfqpoint{6.585767in}{1.872095in}}%
\pgfpathlineto{\pgfqpoint{6.586337in}{1.866981in}}%
\pgfpathlineto{\pgfqpoint{6.586432in}{1.867287in}}%
\pgfpathlineto{\pgfqpoint{6.586527in}{1.865942in}}%
\pgfpathlineto{\pgfqpoint{6.587382in}{1.868855in}}%
\pgfpathlineto{\pgfqpoint{6.587572in}{1.873108in}}%
\pgfpathlineto{\pgfqpoint{6.588523in}{1.871269in}}%
\pgfpathlineto{\pgfqpoint{6.588618in}{1.871121in}}%
\pgfpathlineto{\pgfqpoint{6.588808in}{1.872501in}}%
\pgfpathlineto{\pgfqpoint{6.590518in}{1.896189in}}%
\pgfpathlineto{\pgfqpoint{6.591184in}{1.892124in}}%
\pgfpathlineto{\pgfqpoint{6.591469in}{1.886282in}}%
\pgfpathlineto{\pgfqpoint{6.592609in}{1.888923in}}%
\pgfpathlineto{\pgfqpoint{6.594890in}{1.897162in}}%
\pgfpathlineto{\pgfqpoint{6.595080in}{1.893510in}}%
\pgfpathlineto{\pgfqpoint{6.595555in}{1.887278in}}%
\pgfpathlineto{\pgfqpoint{6.596221in}{1.892432in}}%
\pgfpathlineto{\pgfqpoint{6.596316in}{1.892786in}}%
\pgfpathlineto{\pgfqpoint{6.596506in}{1.890432in}}%
\pgfpathlineto{\pgfqpoint{6.596981in}{1.883854in}}%
\pgfpathlineto{\pgfqpoint{6.597646in}{1.889913in}}%
\pgfpathlineto{\pgfqpoint{6.598406in}{1.881338in}}%
\pgfpathlineto{\pgfqpoint{6.597931in}{1.890100in}}%
\pgfpathlineto{\pgfqpoint{6.598882in}{1.887982in}}%
\pgfpathlineto{\pgfqpoint{6.600877in}{1.906273in}}%
\pgfpathlineto{\pgfqpoint{6.601067in}{1.905735in}}%
\pgfpathlineto{\pgfqpoint{6.601352in}{1.907932in}}%
\pgfpathlineto{\pgfqpoint{6.603063in}{1.927881in}}%
\pgfpathlineto{\pgfqpoint{6.603348in}{1.928909in}}%
\pgfpathlineto{\pgfqpoint{6.604584in}{1.935228in}}%
\pgfpathlineto{\pgfqpoint{6.604774in}{1.932448in}}%
\pgfpathlineto{\pgfqpoint{6.606104in}{1.928168in}}%
\pgfpathlineto{\pgfqpoint{6.606199in}{1.929428in}}%
\pgfpathlineto{\pgfqpoint{6.607340in}{1.932595in}}%
\pgfpathlineto{\pgfqpoint{6.606674in}{1.927983in}}%
\pgfpathlineto{\pgfqpoint{6.607435in}{1.932302in}}%
\pgfpathlineto{\pgfqpoint{6.607625in}{1.931424in}}%
\pgfpathlineto{\pgfqpoint{6.607720in}{1.933640in}}%
\pgfpathlineto{\pgfqpoint{6.608955in}{1.942279in}}%
\pgfpathlineto{\pgfqpoint{6.609145in}{1.942124in}}%
\pgfpathlineto{\pgfqpoint{6.609240in}{1.941139in}}%
\pgfpathlineto{\pgfqpoint{6.609811in}{1.946182in}}%
\pgfpathlineto{\pgfqpoint{6.611806in}{1.952705in}}%
\pgfpathlineto{\pgfqpoint{6.610001in}{1.945448in}}%
\pgfpathlineto{\pgfqpoint{6.611901in}{1.950692in}}%
\pgfpathlineto{\pgfqpoint{6.612186in}{1.951821in}}%
\pgfpathlineto{\pgfqpoint{6.612282in}{1.948500in}}%
\pgfpathlineto{\pgfqpoint{6.613137in}{1.987159in}}%
\pgfpathlineto{\pgfqpoint{6.613517in}{1.969922in}}%
\pgfpathlineto{\pgfqpoint{6.613802in}{1.980449in}}%
\pgfpathlineto{\pgfqpoint{6.614752in}{1.963210in}}%
\pgfpathlineto{\pgfqpoint{6.614847in}{1.966761in}}%
\pgfpathlineto{\pgfqpoint{6.615228in}{1.959232in}}%
\pgfpathlineto{\pgfqpoint{6.615798in}{1.962144in}}%
\pgfpathlineto{\pgfqpoint{6.616178in}{1.958232in}}%
\pgfpathlineto{\pgfqpoint{6.616273in}{1.963868in}}%
\pgfpathlineto{\pgfqpoint{6.616368in}{1.969315in}}%
\pgfpathlineto{\pgfqpoint{6.616938in}{1.951714in}}%
\pgfpathlineto{\pgfqpoint{6.617318in}{1.960641in}}%
\pgfpathlineto{\pgfqpoint{6.617699in}{1.958125in}}%
\pgfpathlineto{\pgfqpoint{6.617889in}{1.966437in}}%
\pgfpathlineto{\pgfqpoint{6.618554in}{1.971635in}}%
\pgfpathlineto{\pgfqpoint{6.618934in}{1.965000in}}%
\pgfpathlineto{\pgfqpoint{6.619409in}{1.950339in}}%
\pgfpathlineto{\pgfqpoint{6.619789in}{1.969626in}}%
\pgfpathlineto{\pgfqpoint{6.619979in}{1.972899in}}%
\pgfpathlineto{\pgfqpoint{6.620740in}{1.965261in}}%
\pgfpathlineto{\pgfqpoint{6.620930in}{1.957944in}}%
\pgfpathlineto{\pgfqpoint{6.621785in}{1.965253in}}%
\pgfpathlineto{\pgfqpoint{6.622926in}{1.979464in}}%
\pgfpathlineto{\pgfqpoint{6.622355in}{1.963852in}}%
\pgfpathlineto{\pgfqpoint{6.623876in}{1.978598in}}%
\pgfpathlineto{\pgfqpoint{6.624826in}{1.968632in}}%
\pgfpathlineto{\pgfqpoint{6.625206in}{1.968837in}}%
\pgfpathlineto{\pgfqpoint{6.625777in}{1.974282in}}%
\pgfpathlineto{\pgfqpoint{6.625586in}{1.967146in}}%
\pgfpathlineto{\pgfqpoint{6.626157in}{1.971481in}}%
\pgfpathlineto{\pgfqpoint{6.626252in}{1.967267in}}%
\pgfpathlineto{\pgfqpoint{6.627012in}{1.976789in}}%
\pgfpathlineto{\pgfqpoint{6.627107in}{1.976523in}}%
\pgfpathlineto{\pgfqpoint{6.627772in}{1.990487in}}%
\pgfpathlineto{\pgfqpoint{6.628247in}{1.981893in}}%
\pgfpathlineto{\pgfqpoint{6.628438in}{1.980898in}}%
\pgfpathlineto{\pgfqpoint{6.628913in}{1.983051in}}%
\pgfpathlineto{\pgfqpoint{6.629103in}{1.981862in}}%
\pgfpathlineto{\pgfqpoint{6.629388in}{1.985315in}}%
\pgfpathlineto{\pgfqpoint{6.629863in}{1.974812in}}%
\pgfpathlineto{\pgfqpoint{6.630053in}{1.977714in}}%
\pgfpathlineto{\pgfqpoint{6.630718in}{1.982814in}}%
\pgfpathlineto{\pgfqpoint{6.631289in}{1.979292in}}%
\pgfpathlineto{\pgfqpoint{6.632239in}{1.969831in}}%
\pgfpathlineto{\pgfqpoint{6.632904in}{1.971806in}}%
\pgfpathlineto{\pgfqpoint{6.633284in}{1.981557in}}%
\pgfpathlineto{\pgfqpoint{6.634140in}{1.975423in}}%
\pgfpathlineto{\pgfqpoint{6.634235in}{1.975498in}}%
\pgfpathlineto{\pgfqpoint{6.634710in}{1.982616in}}%
\pgfpathlineto{\pgfqpoint{6.635185in}{1.974712in}}%
\pgfpathlineto{\pgfqpoint{6.636230in}{1.968753in}}%
\pgfpathlineto{\pgfqpoint{6.635565in}{1.975977in}}%
\pgfpathlineto{\pgfqpoint{6.636611in}{1.969723in}}%
\pgfpathlineto{\pgfqpoint{6.637181in}{1.968158in}}%
\pgfpathlineto{\pgfqpoint{6.637276in}{1.972873in}}%
\pgfpathlineto{\pgfqpoint{6.638131in}{1.966513in}}%
\pgfpathlineto{\pgfqpoint{6.638226in}{1.967249in}}%
\pgfpathlineto{\pgfqpoint{6.638701in}{1.961227in}}%
\pgfpathlineto{\pgfqpoint{6.638986in}{1.969021in}}%
\pgfpathlineto{\pgfqpoint{6.639082in}{1.969098in}}%
\pgfpathlineto{\pgfqpoint{6.640032in}{1.973843in}}%
\pgfpathlineto{\pgfqpoint{6.640317in}{1.973778in}}%
\pgfpathlineto{\pgfqpoint{6.640507in}{1.976861in}}%
\pgfpathlineto{\pgfqpoint{6.641172in}{1.972718in}}%
\pgfpathlineto{\pgfqpoint{6.642503in}{1.950850in}}%
\pgfpathlineto{\pgfqpoint{6.643073in}{1.954751in}}%
\pgfpathlineto{\pgfqpoint{6.643168in}{1.956607in}}%
\pgfpathlineto{\pgfqpoint{6.643548in}{1.949911in}}%
\pgfpathlineto{\pgfqpoint{6.643928in}{1.950458in}}%
\pgfpathlineto{\pgfqpoint{6.644118in}{1.943398in}}%
\pgfpathlineto{\pgfqpoint{6.645069in}{1.948093in}}%
\pgfpathlineto{\pgfqpoint{6.645734in}{1.952941in}}%
\pgfpathlineto{\pgfqpoint{6.646114in}{1.948251in}}%
\pgfpathlineto{\pgfqpoint{6.646874in}{1.945917in}}%
\pgfpathlineto{\pgfqpoint{6.646304in}{1.948824in}}%
\pgfpathlineto{\pgfqpoint{6.647445in}{1.946451in}}%
\pgfpathlineto{\pgfqpoint{6.648205in}{1.958095in}}%
\pgfpathlineto{\pgfqpoint{6.648585in}{1.952759in}}%
\pgfpathlineto{\pgfqpoint{6.649155in}{1.945934in}}%
\pgfpathlineto{\pgfqpoint{6.649630in}{1.949070in}}%
\pgfpathlineto{\pgfqpoint{6.649725in}{1.954060in}}%
\pgfpathlineto{\pgfqpoint{6.650581in}{1.942404in}}%
\pgfpathlineto{\pgfqpoint{6.650866in}{1.933833in}}%
\pgfpathlineto{\pgfqpoint{6.651531in}{1.943960in}}%
\pgfpathlineto{\pgfqpoint{6.651626in}{1.939793in}}%
\pgfpathlineto{\pgfqpoint{6.651816in}{1.941904in}}%
\pgfpathlineto{\pgfqpoint{6.652386in}{1.937636in}}%
\pgfpathlineto{\pgfqpoint{6.653622in}{1.923373in}}%
\pgfpathlineto{\pgfqpoint{6.653717in}{1.924572in}}%
\pgfpathlineto{\pgfqpoint{6.654097in}{1.940165in}}%
\pgfpathlineto{\pgfqpoint{6.654857in}{1.930741in}}%
\pgfpathlineto{\pgfqpoint{6.656378in}{1.917908in}}%
\pgfpathlineto{\pgfqpoint{6.656473in}{1.918010in}}%
\pgfpathlineto{\pgfqpoint{6.656663in}{1.918837in}}%
\pgfpathlineto{\pgfqpoint{6.657518in}{1.904571in}}%
\pgfpathlineto{\pgfqpoint{6.656853in}{1.924792in}}%
\pgfpathlineto{\pgfqpoint{6.657804in}{1.905420in}}%
\pgfpathlineto{\pgfqpoint{6.658754in}{1.916133in}}%
\pgfpathlineto{\pgfqpoint{6.659039in}{1.910100in}}%
\pgfpathlineto{\pgfqpoint{6.660369in}{1.898926in}}%
\pgfpathlineto{\pgfqpoint{6.660750in}{1.903283in}}%
\pgfpathlineto{\pgfqpoint{6.661320in}{1.905244in}}%
\pgfpathlineto{\pgfqpoint{6.661700in}{1.901297in}}%
\pgfpathlineto{\pgfqpoint{6.662365in}{1.902772in}}%
\pgfpathlineto{\pgfqpoint{6.662650in}{1.900973in}}%
\pgfpathlineto{\pgfqpoint{6.663125in}{1.905948in}}%
\pgfpathlineto{\pgfqpoint{6.663886in}{1.902981in}}%
\pgfpathlineto{\pgfqpoint{6.667117in}{1.891258in}}%
\pgfpathlineto{\pgfqpoint{6.664266in}{1.903149in}}%
\pgfpathlineto{\pgfqpoint{6.667212in}{1.891793in}}%
\pgfpathlineto{\pgfqpoint{6.669398in}{1.878405in}}%
\pgfpathlineto{\pgfqpoint{6.671013in}{1.868414in}}%
\pgfpathlineto{\pgfqpoint{6.671299in}{1.867906in}}%
\pgfpathlineto{\pgfqpoint{6.672819in}{1.862370in}}%
\pgfpathlineto{\pgfqpoint{6.671774in}{1.868944in}}%
\pgfpathlineto{\pgfqpoint{6.672914in}{1.862546in}}%
\pgfpathlineto{\pgfqpoint{6.673674in}{1.863514in}}%
\pgfpathlineto{\pgfqpoint{6.673769in}{1.862300in}}%
\pgfpathlineto{\pgfqpoint{6.674625in}{1.853812in}}%
\pgfpathlineto{\pgfqpoint{6.675195in}{1.855372in}}%
\pgfpathlineto{\pgfqpoint{6.675575in}{1.855936in}}%
\pgfpathlineto{\pgfqpoint{6.675765in}{1.853431in}}%
\pgfpathlineto{\pgfqpoint{6.675860in}{1.853749in}}%
\pgfpathlineto{\pgfqpoint{6.677856in}{1.846180in}}%
\pgfpathlineto{\pgfqpoint{6.678046in}{1.847811in}}%
\pgfpathlineto{\pgfqpoint{6.678711in}{1.844319in}}%
\pgfpathlineto{\pgfqpoint{6.682703in}{1.827498in}}%
\pgfpathlineto{\pgfqpoint{6.683463in}{1.825367in}}%
\pgfpathlineto{\pgfqpoint{6.684413in}{1.819330in}}%
\pgfpathlineto{\pgfqpoint{6.685079in}{1.820747in}}%
\pgfpathlineto{\pgfqpoint{6.685934in}{1.817393in}}%
\pgfpathlineto{\pgfqpoint{6.686694in}{1.818888in}}%
\pgfpathlineto{\pgfqpoint{6.686789in}{1.819515in}}%
\pgfpathlineto{\pgfqpoint{6.687264in}{1.816616in}}%
\pgfpathlineto{\pgfqpoint{6.687360in}{1.816678in}}%
\pgfpathlineto{\pgfqpoint{6.688405in}{1.808029in}}%
\pgfpathlineto{\pgfqpoint{6.688880in}{1.810365in}}%
\pgfpathlineto{\pgfqpoint{6.690021in}{1.810867in}}%
\pgfpathlineto{\pgfqpoint{6.691161in}{1.820215in}}%
\pgfpathlineto{\pgfqpoint{6.690211in}{1.810560in}}%
\pgfpathlineto{\pgfqpoint{6.691731in}{1.813896in}}%
\pgfpathlineto{\pgfqpoint{6.692206in}{1.806739in}}%
\pgfpathlineto{\pgfqpoint{6.692872in}{1.811662in}}%
\pgfpathlineto{\pgfqpoint{6.693632in}{1.812494in}}%
\pgfpathlineto{\pgfqpoint{6.693727in}{1.811452in}}%
\pgfpathlineto{\pgfqpoint{6.694677in}{1.805576in}}%
\pgfpathlineto{\pgfqpoint{6.695152in}{1.806885in}}%
\pgfpathlineto{\pgfqpoint{6.695247in}{1.806977in}}%
\pgfpathlineto{\pgfqpoint{6.695628in}{1.805818in}}%
\pgfpathlineto{\pgfqpoint{6.696008in}{1.802232in}}%
\pgfpathlineto{\pgfqpoint{6.696673in}{1.806097in}}%
\pgfpathlineto{\pgfqpoint{6.697053in}{1.808566in}}%
\pgfpathlineto{\pgfqpoint{6.697718in}{1.807934in}}%
\pgfpathlineto{\pgfqpoint{6.698479in}{1.801453in}}%
\pgfpathlineto{\pgfqpoint{6.698859in}{1.806006in}}%
\pgfpathlineto{\pgfqpoint{6.699239in}{1.808979in}}%
\pgfpathlineto{\pgfqpoint{6.699714in}{1.804335in}}%
\pgfpathlineto{\pgfqpoint{6.700379in}{1.801395in}}%
\pgfpathlineto{\pgfqpoint{6.700664in}{1.804948in}}%
\pgfpathlineto{\pgfqpoint{6.700760in}{1.804160in}}%
\pgfpathlineto{\pgfqpoint{6.700855in}{1.804642in}}%
\pgfpathlineto{\pgfqpoint{6.701235in}{1.802559in}}%
\pgfpathlineto{\pgfqpoint{6.702185in}{1.795437in}}%
\pgfpathlineto{\pgfqpoint{6.702660in}{1.796367in}}%
\pgfpathlineto{\pgfqpoint{6.702755in}{1.796431in}}%
\pgfpathlineto{\pgfqpoint{6.702850in}{1.798104in}}%
\pgfpathlineto{\pgfqpoint{6.703611in}{1.791948in}}%
\pgfpathlineto{\pgfqpoint{6.704181in}{1.783329in}}%
\pgfpathlineto{\pgfqpoint{6.704941in}{1.785466in}}%
\pgfpathlineto{\pgfqpoint{6.705036in}{1.785992in}}%
\pgfpathlineto{\pgfqpoint{6.705226in}{1.784073in}}%
\pgfpathlineto{\pgfqpoint{6.705701in}{1.784602in}}%
\pgfpathlineto{\pgfqpoint{6.706082in}{1.782043in}}%
\pgfpathlineto{\pgfqpoint{6.706747in}{1.784519in}}%
\pgfpathlineto{\pgfqpoint{6.706937in}{1.787158in}}%
\pgfpathlineto{\pgfqpoint{6.707507in}{1.781016in}}%
\pgfpathlineto{\pgfqpoint{6.707982in}{1.774142in}}%
\pgfpathlineto{\pgfqpoint{6.707792in}{1.783721in}}%
\pgfpathlineto{\pgfqpoint{6.708743in}{1.778951in}}%
\pgfpathlineto{\pgfqpoint{6.708933in}{1.779306in}}%
\pgfpathlineto{\pgfqpoint{6.709123in}{1.771022in}}%
\pgfpathlineto{\pgfqpoint{6.710168in}{1.773844in}}%
\pgfpathlineto{\pgfqpoint{6.710358in}{1.774200in}}%
\pgfpathlineto{\pgfqpoint{6.711118in}{1.782008in}}%
\pgfpathlineto{\pgfqpoint{6.711784in}{1.778342in}}%
\pgfpathlineto{\pgfqpoint{6.712354in}{1.777033in}}%
\pgfpathlineto{\pgfqpoint{6.712639in}{1.779134in}}%
\pgfpathlineto{\pgfqpoint{6.713494in}{1.784147in}}%
\pgfpathlineto{\pgfqpoint{6.713779in}{1.781491in}}%
\pgfpathlineto{\pgfqpoint{6.714160in}{1.777807in}}%
\pgfpathlineto{\pgfqpoint{6.714825in}{1.781248in}}%
\pgfpathlineto{\pgfqpoint{6.715015in}{1.782239in}}%
\pgfpathlineto{\pgfqpoint{6.715490in}{1.778372in}}%
\pgfpathlineto{\pgfqpoint{6.715585in}{1.779589in}}%
\pgfpathlineto{\pgfqpoint{6.716250in}{1.776184in}}%
\pgfpathlineto{\pgfqpoint{6.716630in}{1.779137in}}%
\pgfpathlineto{\pgfqpoint{6.717106in}{1.781232in}}%
\pgfpathlineto{\pgfqpoint{6.717581in}{1.776589in}}%
\pgfpathlineto{\pgfqpoint{6.717771in}{1.767856in}}%
\pgfpathlineto{\pgfqpoint{6.717866in}{1.760134in}}%
\pgfpathlineto{\pgfqpoint{6.718816in}{1.772654in}}%
\pgfpathlineto{\pgfqpoint{6.719672in}{1.779637in}}%
\pgfpathlineto{\pgfqpoint{6.720432in}{1.787042in}}%
\pgfpathlineto{\pgfqpoint{6.721002in}{1.784049in}}%
\pgfpathlineto{\pgfqpoint{6.721382in}{1.785383in}}%
\pgfpathlineto{\pgfqpoint{6.721667in}{1.781381in}}%
\pgfpathlineto{\pgfqpoint{6.723663in}{1.767304in}}%
\pgfpathlineto{\pgfqpoint{6.724043in}{1.768966in}}%
\pgfpathlineto{\pgfqpoint{6.724708in}{1.779362in}}%
\pgfpathlineto{\pgfqpoint{6.725184in}{1.774494in}}%
\pgfpathlineto{\pgfqpoint{6.726134in}{1.767535in}}%
\pgfpathlineto{\pgfqpoint{6.725659in}{1.777848in}}%
\pgfpathlineto{\pgfqpoint{6.726799in}{1.770604in}}%
\pgfpathlineto{\pgfqpoint{6.727084in}{1.774845in}}%
\pgfpathlineto{\pgfqpoint{6.727560in}{1.770551in}}%
\pgfpathlineto{\pgfqpoint{6.728035in}{1.772710in}}%
\pgfpathlineto{\pgfqpoint{6.729650in}{1.781000in}}%
\pgfpathlineto{\pgfqpoint{6.729745in}{1.777313in}}%
\pgfpathlineto{\pgfqpoint{6.729840in}{1.774075in}}%
\pgfpathlineto{\pgfqpoint{6.730601in}{1.780941in}}%
\pgfpathlineto{\pgfqpoint{6.731171in}{1.792209in}}%
\pgfpathlineto{\pgfqpoint{6.731741in}{1.782607in}}%
\pgfpathlineto{\pgfqpoint{6.733452in}{1.793571in}}%
\pgfpathlineto{\pgfqpoint{6.732026in}{1.781251in}}%
\pgfpathlineto{\pgfqpoint{6.733832in}{1.791226in}}%
\pgfpathlineto{\pgfqpoint{6.733927in}{1.789666in}}%
\pgfpathlineto{\pgfqpoint{6.734497in}{1.795457in}}%
\pgfpathlineto{\pgfqpoint{6.734782in}{1.802036in}}%
\pgfpathlineto{\pgfqpoint{6.735543in}{1.797520in}}%
\pgfpathlineto{\pgfqpoint{6.737538in}{1.776985in}}%
\pgfpathlineto{\pgfqpoint{6.737633in}{1.782438in}}%
\pgfpathlineto{\pgfqpoint{6.737823in}{1.788028in}}%
\pgfpathlineto{\pgfqpoint{6.738679in}{1.784895in}}%
\pgfpathlineto{\pgfqpoint{6.738869in}{1.782177in}}%
\pgfpathlineto{\pgfqpoint{6.739439in}{1.787997in}}%
\pgfpathlineto{\pgfqpoint{6.739534in}{1.785365in}}%
\pgfpathlineto{\pgfqpoint{6.740389in}{1.795349in}}%
\pgfpathlineto{\pgfqpoint{6.740674in}{1.794220in}}%
\pgfpathlineto{\pgfqpoint{6.740864in}{1.789061in}}%
\pgfpathlineto{\pgfqpoint{6.741435in}{1.798076in}}%
\pgfpathlineto{\pgfqpoint{6.742290in}{1.805856in}}%
\pgfpathlineto{\pgfqpoint{6.742575in}{1.804062in}}%
\pgfpathlineto{\pgfqpoint{6.742955in}{1.800903in}}%
\pgfpathlineto{\pgfqpoint{6.743430in}{1.805224in}}%
\pgfpathlineto{\pgfqpoint{6.743811in}{1.801731in}}%
\pgfpathlineto{\pgfqpoint{6.745141in}{1.815946in}}%
\pgfpathlineto{\pgfqpoint{6.744286in}{1.799920in}}%
\pgfpathlineto{\pgfqpoint{6.745426in}{1.810072in}}%
\pgfpathlineto{\pgfqpoint{6.746472in}{1.795406in}}%
\pgfpathlineto{\pgfqpoint{6.746662in}{1.797945in}}%
\pgfpathlineto{\pgfqpoint{6.747042in}{1.793074in}}%
\pgfpathlineto{\pgfqpoint{6.748087in}{1.820257in}}%
\pgfpathlineto{\pgfqpoint{6.750083in}{1.755505in}}%
\pgfpathlineto{\pgfqpoint{6.750178in}{1.767009in}}%
\pgfpathlineto{\pgfqpoint{6.751413in}{1.800509in}}%
\pgfpathlineto{\pgfqpoint{6.751508in}{1.796467in}}%
\pgfpathlineto{\pgfqpoint{6.752174in}{1.805506in}}%
\pgfpathlineto{\pgfqpoint{6.752459in}{1.799686in}}%
\pgfpathlineto{\pgfqpoint{6.752649in}{1.798916in}}%
\pgfpathlineto{\pgfqpoint{6.752839in}{1.801607in}}%
\pgfpathlineto{\pgfqpoint{6.756640in}{1.837755in}}%
\pgfpathlineto{\pgfqpoint{6.756735in}{1.831011in}}%
\pgfpathlineto{\pgfqpoint{6.756830in}{1.823772in}}%
\pgfpathlineto{\pgfqpoint{6.757306in}{1.834315in}}%
\pgfpathlineto{\pgfqpoint{6.757781in}{1.832751in}}%
\pgfpathlineto{\pgfqpoint{6.757876in}{1.832701in}}%
\pgfpathlineto{\pgfqpoint{6.757971in}{1.832927in}}%
\pgfpathlineto{\pgfqpoint{6.758636in}{1.837255in}}%
\pgfpathlineto{\pgfqpoint{6.758256in}{1.826325in}}%
\pgfpathlineto{\pgfqpoint{6.759111in}{1.834403in}}%
\pgfpathlineto{\pgfqpoint{6.759301in}{1.836855in}}%
\pgfpathlineto{\pgfqpoint{6.759872in}{1.832347in}}%
\pgfpathlineto{\pgfqpoint{6.760157in}{1.833955in}}%
\pgfpathlineto{\pgfqpoint{6.760442in}{1.831056in}}%
\pgfpathlineto{\pgfqpoint{6.760537in}{1.842472in}}%
\pgfpathlineto{\pgfqpoint{6.761202in}{1.858444in}}%
\pgfpathlineto{\pgfqpoint{6.761677in}{1.849613in}}%
\pgfpathlineto{\pgfqpoint{6.762342in}{1.835152in}}%
\pgfpathlineto{\pgfqpoint{6.762818in}{1.835846in}}%
\pgfpathlineto{\pgfqpoint{6.763103in}{1.863223in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{1.849546in}}%
\pgfpathlineto{\pgfqpoint{6.764338in}{1.833923in}}%
\pgfpathlineto{\pgfqpoint{6.764148in}{1.852808in}}%
\pgfpathlineto{\pgfqpoint{6.764908in}{1.850127in}}%
\pgfpathlineto{\pgfqpoint{6.765003in}{1.857621in}}%
\pgfpathlineto{\pgfqpoint{6.765099in}{1.844954in}}%
\pgfpathlineto{\pgfqpoint{6.765954in}{1.845027in}}%
\pgfpathlineto{\pgfqpoint{6.766049in}{1.842943in}}%
\pgfpathlineto{\pgfqpoint{6.766429in}{1.856548in}}%
\pgfpathlineto{\pgfqpoint{6.766524in}{1.852921in}}%
\pgfpathlineto{\pgfqpoint{6.766714in}{1.861603in}}%
\pgfpathlineto{\pgfqpoint{6.767284in}{1.845926in}}%
\pgfpathlineto{\pgfqpoint{6.767569in}{1.830936in}}%
\pgfpathlineto{\pgfqpoint{6.768330in}{1.846765in}}%
\pgfpathlineto{\pgfqpoint{6.768805in}{1.863742in}}%
\pgfpathlineto{\pgfqpoint{6.769565in}{1.855092in}}%
\pgfpathlineto{\pgfqpoint{6.769755in}{1.856538in}}%
\pgfpathlineto{\pgfqpoint{6.770230in}{1.850677in}}%
\pgfpathlineto{\pgfqpoint{6.770611in}{1.849616in}}%
\pgfpathlineto{\pgfqpoint{6.771086in}{1.851978in}}%
\pgfpathlineto{\pgfqpoint{6.771371in}{1.864606in}}%
\pgfpathlineto{\pgfqpoint{6.772226in}{1.854116in}}%
\pgfpathlineto{\pgfqpoint{6.772416in}{1.847450in}}%
\pgfpathlineto{\pgfqpoint{6.772891in}{1.869504in}}%
\pgfpathlineto{\pgfqpoint{6.773177in}{1.858132in}}%
\pgfpathlineto{\pgfqpoint{6.773367in}{1.855716in}}%
\pgfpathlineto{\pgfqpoint{6.773842in}{1.864747in}}%
\pgfpathlineto{\pgfqpoint{6.774032in}{1.851133in}}%
\pgfpathlineto{\pgfqpoint{6.774222in}{1.880623in}}%
\pgfpathlineto{\pgfqpoint{6.774887in}{1.871977in}}%
\pgfpathlineto{\pgfqpoint{6.775172in}{1.857840in}}%
\pgfpathlineto{\pgfqpoint{6.775552in}{1.876240in}}%
\pgfpathlineto{\pgfqpoint{6.776028in}{1.870047in}}%
\pgfpathlineto{\pgfqpoint{6.777643in}{1.890122in}}%
\pgfpathlineto{\pgfqpoint{6.776408in}{1.866657in}}%
\pgfpathlineto{\pgfqpoint{6.777833in}{1.886760in}}%
\pgfpathlineto{\pgfqpoint{6.778499in}{1.861591in}}%
\pgfpathlineto{\pgfqpoint{6.779069in}{1.865737in}}%
\pgfpathlineto{\pgfqpoint{6.779259in}{1.864134in}}%
\pgfpathlineto{\pgfqpoint{6.779544in}{1.869196in}}%
\pgfpathlineto{\pgfqpoint{6.780209in}{1.864688in}}%
\pgfpathlineto{\pgfqpoint{6.780779in}{1.869370in}}%
\pgfpathlineto{\pgfqpoint{6.781255in}{1.865759in}}%
\pgfpathlineto{\pgfqpoint{6.781920in}{1.859923in}}%
\pgfpathlineto{\pgfqpoint{6.782205in}{1.864913in}}%
\pgfpathlineto{\pgfqpoint{6.782585in}{1.869370in}}%
\pgfpathlineto{\pgfqpoint{6.782965in}{1.859524in}}%
\pgfpathlineto{\pgfqpoint{6.783155in}{1.861354in}}%
\pgfpathlineto{\pgfqpoint{6.785721in}{1.883117in}}%
\pgfpathlineto{\pgfqpoint{6.785816in}{1.881399in}}%
\pgfpathlineto{\pgfqpoint{6.787337in}{1.854236in}}%
\pgfpathlineto{\pgfqpoint{6.787432in}{1.854476in}}%
\pgfpathlineto{\pgfqpoint{6.787622in}{1.857360in}}%
\pgfpathlineto{\pgfqpoint{6.787717in}{1.853164in}}%
\pgfpathlineto{\pgfqpoint{6.788857in}{1.869693in}}%
\pgfpathlineto{\pgfqpoint{6.788952in}{1.869531in}}%
\pgfpathlineto{\pgfqpoint{6.789047in}{1.869514in}}%
\pgfpathlineto{\pgfqpoint{6.789142in}{1.866758in}}%
\pgfpathlineto{\pgfqpoint{6.789808in}{1.874647in}}%
\pgfpathlineto{\pgfqpoint{6.790948in}{1.889013in}}%
\pgfpathlineto{\pgfqpoint{6.791043in}{1.881299in}}%
\pgfpathlineto{\pgfqpoint{6.791138in}{1.885328in}}%
\pgfpathlineto{\pgfqpoint{6.791803in}{1.876116in}}%
\pgfpathlineto{\pgfqpoint{6.791994in}{1.878929in}}%
\pgfpathlineto{\pgfqpoint{6.792374in}{1.874002in}}%
\pgfpathlineto{\pgfqpoint{6.792659in}{1.882174in}}%
\pgfpathlineto{\pgfqpoint{6.793609in}{1.888874in}}%
\pgfpathlineto{\pgfqpoint{6.792944in}{1.879047in}}%
\pgfpathlineto{\pgfqpoint{6.793799in}{1.884737in}}%
\pgfpathlineto{\pgfqpoint{6.793894in}{1.884590in}}%
\pgfpathlineto{\pgfqpoint{6.794750in}{1.894246in}}%
\pgfpathlineto{\pgfqpoint{6.795035in}{1.892753in}}%
\pgfpathlineto{\pgfqpoint{6.795130in}{1.884972in}}%
\pgfpathlineto{\pgfqpoint{6.796080in}{1.896010in}}%
\pgfpathlineto{\pgfqpoint{6.796270in}{1.895578in}}%
\pgfpathlineto{\pgfqpoint{6.797411in}{1.913345in}}%
\pgfpathlineto{\pgfqpoint{6.797506in}{1.913247in}}%
\pgfpathlineto{\pgfqpoint{6.798456in}{1.896379in}}%
\pgfpathlineto{\pgfqpoint{6.798741in}{1.901817in}}%
\pgfpathlineto{\pgfqpoint{6.799026in}{1.927125in}}%
\pgfpathlineto{\pgfqpoint{6.799786in}{1.909502in}}%
\pgfpathlineto{\pgfqpoint{6.799882in}{1.902236in}}%
\pgfpathlineto{\pgfqpoint{6.800642in}{1.916599in}}%
\pgfpathlineto{\pgfqpoint{6.800832in}{1.912075in}}%
\pgfpathlineto{\pgfqpoint{6.800927in}{1.907552in}}%
\pgfpathlineto{\pgfqpoint{6.801117in}{1.929057in}}%
\pgfpathlineto{\pgfqpoint{6.801592in}{1.921902in}}%
\pgfpathlineto{\pgfqpoint{6.802447in}{1.939999in}}%
\pgfpathlineto{\pgfqpoint{6.801782in}{1.920585in}}%
\pgfpathlineto{\pgfqpoint{6.802733in}{1.927157in}}%
\pgfpathlineto{\pgfqpoint{6.803398in}{1.899103in}}%
\pgfpathlineto{\pgfqpoint{6.804063in}{1.910370in}}%
\pgfpathlineto{\pgfqpoint{6.804918in}{1.939555in}}%
\pgfpathlineto{\pgfqpoint{6.805394in}{1.925993in}}%
\pgfpathlineto{\pgfqpoint{6.805584in}{1.919883in}}%
\pgfpathlineto{\pgfqpoint{6.805774in}{1.929858in}}%
\pgfpathlineto{\pgfqpoint{6.805964in}{1.921256in}}%
\pgfpathlineto{\pgfqpoint{6.806059in}{1.942367in}}%
\pgfpathlineto{\pgfqpoint{6.807009in}{1.917392in}}%
\pgfpathlineto{\pgfqpoint{6.807104in}{1.928814in}}%
\pgfpathlineto{\pgfqpoint{6.807294in}{1.909198in}}%
\pgfpathlineto{\pgfqpoint{6.808340in}{1.911414in}}%
\pgfpathlineto{\pgfqpoint{6.808815in}{1.911092in}}%
\pgfpathlineto{\pgfqpoint{6.808910in}{1.914042in}}%
\pgfpathlineto{\pgfqpoint{6.809100in}{1.874481in}}%
\pgfpathlineto{\pgfqpoint{6.810050in}{1.893972in}}%
\pgfpathlineto{\pgfqpoint{6.810240in}{1.891511in}}%
\pgfpathlineto{\pgfqpoint{6.810716in}{1.913406in}}%
\pgfpathlineto{\pgfqpoint{6.811001in}{1.936199in}}%
\pgfpathlineto{\pgfqpoint{6.811856in}{1.930922in}}%
\pgfpathlineto{\pgfqpoint{6.812331in}{1.938892in}}%
\pgfpathlineto{\pgfqpoint{6.812616in}{1.932861in}}%
\pgfpathlineto{\pgfqpoint{6.813662in}{1.917791in}}%
\pgfpathlineto{\pgfqpoint{6.813852in}{1.919559in}}%
\pgfpathlineto{\pgfqpoint{6.814042in}{1.916010in}}%
\pgfpathlineto{\pgfqpoint{6.814517in}{1.921725in}}%
\pgfpathlineto{\pgfqpoint{6.814992in}{1.957001in}}%
\pgfpathlineto{\pgfqpoint{6.815847in}{1.945932in}}%
\pgfpathlineto{\pgfqpoint{6.816798in}{1.928109in}}%
\pgfpathlineto{\pgfqpoint{6.816133in}{1.946138in}}%
\pgfpathlineto{\pgfqpoint{6.816893in}{1.929184in}}%
\pgfpathlineto{\pgfqpoint{6.817083in}{1.922729in}}%
\pgfpathlineto{\pgfqpoint{6.817653in}{1.937351in}}%
\pgfpathlineto{\pgfqpoint{6.817843in}{1.932246in}}%
\pgfpathlineto{\pgfqpoint{6.818794in}{1.951424in}}%
\pgfpathlineto{\pgfqpoint{6.819269in}{1.950062in}}%
\pgfpathlineto{\pgfqpoint{6.820694in}{1.938708in}}%
\pgfpathlineto{\pgfqpoint{6.821835in}{1.948815in}}%
\pgfpathlineto{\pgfqpoint{6.820979in}{1.938380in}}%
\pgfpathlineto{\pgfqpoint{6.822595in}{1.946375in}}%
\pgfpathlineto{\pgfqpoint{6.824211in}{1.934833in}}%
\pgfpathlineto{\pgfqpoint{6.823165in}{1.947134in}}%
\pgfpathlineto{\pgfqpoint{6.824496in}{1.936291in}}%
\pgfpathlineto{\pgfqpoint{6.826111in}{1.947605in}}%
\pgfpathlineto{\pgfqpoint{6.826396in}{1.944929in}}%
\pgfpathlineto{\pgfqpoint{6.826491in}{1.944533in}}%
\pgfpathlineto{\pgfqpoint{6.826777in}{1.947195in}}%
\pgfpathlineto{\pgfqpoint{6.827062in}{1.946883in}}%
\pgfpathlineto{\pgfqpoint{6.827347in}{1.950969in}}%
\pgfpathlineto{\pgfqpoint{6.827822in}{1.945612in}}%
\pgfpathlineto{\pgfqpoint{6.828202in}{1.948968in}}%
\pgfpathlineto{\pgfqpoint{6.828487in}{1.949920in}}%
\pgfpathlineto{\pgfqpoint{6.828772in}{1.949186in}}%
\pgfpathlineto{\pgfqpoint{6.828867in}{1.944957in}}%
\pgfpathlineto{\pgfqpoint{6.829723in}{1.955586in}}%
\pgfpathlineto{\pgfqpoint{6.830768in}{1.969492in}}%
\pgfpathlineto{\pgfqpoint{6.831148in}{1.966530in}}%
\pgfpathlineto{\pgfqpoint{6.832003in}{1.956496in}}%
\pgfpathlineto{\pgfqpoint{6.832194in}{1.966588in}}%
\pgfpathlineto{\pgfqpoint{6.832479in}{1.968201in}}%
\pgfpathlineto{\pgfqpoint{6.833049in}{1.961010in}}%
\pgfpathlineto{\pgfqpoint{6.833334in}{1.954349in}}%
\pgfpathlineto{\pgfqpoint{6.833619in}{1.964379in}}%
\pgfpathlineto{\pgfqpoint{6.833999in}{1.963367in}}%
\pgfpathlineto{\pgfqpoint{6.834094in}{1.963705in}}%
\pgfpathlineto{\pgfqpoint{6.834379in}{1.961224in}}%
\pgfpathlineto{\pgfqpoint{6.834664in}{1.960616in}}%
\pgfpathlineto{\pgfqpoint{6.835045in}{1.961851in}}%
\pgfpathlineto{\pgfqpoint{6.835330in}{1.964468in}}%
\pgfpathlineto{\pgfqpoint{6.835995in}{1.960930in}}%
\pgfpathlineto{\pgfqpoint{6.836090in}{1.961310in}}%
\pgfpathlineto{\pgfqpoint{6.837325in}{1.955853in}}%
\pgfpathlineto{\pgfqpoint{6.837516in}{1.967980in}}%
\pgfpathlineto{\pgfqpoint{6.838086in}{1.953816in}}%
\pgfpathlineto{\pgfqpoint{6.838371in}{1.957476in}}%
\pgfpathlineto{\pgfqpoint{6.838656in}{1.940692in}}%
\pgfpathlineto{\pgfqpoint{6.839226in}{1.951563in}}%
\pgfpathlineto{\pgfqpoint{6.839416in}{1.979763in}}%
\pgfpathlineto{\pgfqpoint{6.840272in}{1.943755in}}%
\pgfpathlineto{\pgfqpoint{6.842457in}{1.975228in}}%
\pgfpathlineto{\pgfqpoint{6.842742in}{1.967419in}}%
\pgfpathlineto{\pgfqpoint{6.842933in}{1.927173in}}%
\pgfpathlineto{\pgfqpoint{6.843883in}{1.941306in}}%
\pgfpathlineto{\pgfqpoint{6.845499in}{1.972812in}}%
\pgfpathlineto{\pgfqpoint{6.845594in}{1.960131in}}%
\pgfpathlineto{\pgfqpoint{6.846639in}{1.931351in}}%
\pgfpathlineto{\pgfqpoint{6.846829in}{1.932920in}}%
\pgfpathlineto{\pgfqpoint{6.848255in}{1.942441in}}%
\pgfpathlineto{\pgfqpoint{6.848350in}{1.942323in}}%
\pgfpathlineto{\pgfqpoint{6.848540in}{1.943785in}}%
\pgfpathlineto{\pgfqpoint{6.848635in}{1.944533in}}%
\pgfpathlineto{\pgfqpoint{6.849015in}{1.940302in}}%
\pgfpathlineto{\pgfqpoint{6.849870in}{1.925189in}}%
\pgfpathlineto{\pgfqpoint{6.850535in}{1.929105in}}%
\pgfpathlineto{\pgfqpoint{6.850820in}{1.927959in}}%
\pgfpathlineto{\pgfqpoint{6.851201in}{1.950418in}}%
\pgfpathlineto{\pgfqpoint{6.851866in}{1.932410in}}%
\pgfpathlineto{\pgfqpoint{6.853196in}{1.908630in}}%
\pgfpathlineto{\pgfqpoint{6.853481in}{1.912698in}}%
\pgfpathlineto{\pgfqpoint{6.853672in}{1.920422in}}%
\pgfpathlineto{\pgfqpoint{6.854527in}{1.911592in}}%
\pgfpathlineto{\pgfqpoint{6.856047in}{1.898985in}}%
\pgfpathlineto{\pgfqpoint{6.856333in}{1.901280in}}%
\pgfpathlineto{\pgfqpoint{6.856618in}{1.903278in}}%
\pgfpathlineto{\pgfqpoint{6.857663in}{1.922924in}}%
\pgfpathlineto{\pgfqpoint{6.857948in}{1.920006in}}%
\pgfpathlineto{\pgfqpoint{6.858899in}{1.903388in}}%
\pgfpathlineto{\pgfqpoint{6.859659in}{1.905657in}}%
\pgfpathlineto{\pgfqpoint{6.859849in}{1.907018in}}%
\pgfpathlineto{\pgfqpoint{6.859944in}{1.902729in}}%
\pgfpathlineto{\pgfqpoint{6.860419in}{1.904297in}}%
\pgfpathlineto{\pgfqpoint{6.860514in}{1.903136in}}%
\pgfpathlineto{\pgfqpoint{6.860609in}{1.909149in}}%
\pgfpathlineto{\pgfqpoint{6.860704in}{1.914752in}}%
\pgfpathlineto{\pgfqpoint{6.861560in}{1.901888in}}%
\pgfpathlineto{\pgfqpoint{6.861655in}{1.901017in}}%
\pgfpathlineto{\pgfqpoint{6.861940in}{1.905429in}}%
\pgfpathlineto{\pgfqpoint{6.862320in}{1.904828in}}%
\pgfpathlineto{\pgfqpoint{6.862415in}{1.905371in}}%
\pgfpathlineto{\pgfqpoint{6.863175in}{1.903352in}}%
\pgfpathlineto{\pgfqpoint{6.863935in}{1.908849in}}%
\pgfpathlineto{\pgfqpoint{6.864791in}{1.913105in}}%
\pgfpathlineto{\pgfqpoint{6.865266in}{1.911090in}}%
\pgfpathlineto{\pgfqpoint{6.867452in}{1.902870in}}%
\pgfpathlineto{\pgfqpoint{6.868117in}{1.907097in}}%
\pgfpathlineto{\pgfqpoint{6.868497in}{1.903328in}}%
\pgfpathlineto{\pgfqpoint{6.870113in}{1.893396in}}%
\pgfpathlineto{\pgfqpoint{6.871063in}{1.895935in}}%
\pgfpathlineto{\pgfqpoint{6.871633in}{1.899291in}}%
\pgfpathlineto{\pgfqpoint{6.872013in}{1.896915in}}%
\pgfpathlineto{\pgfqpoint{6.872964in}{1.889824in}}%
\pgfpathlineto{\pgfqpoint{6.873439in}{1.890597in}}%
\pgfpathlineto{\pgfqpoint{6.873914in}{1.889007in}}%
\pgfpathlineto{\pgfqpoint{6.874674in}{1.884030in}}%
\pgfpathlineto{\pgfqpoint{6.875150in}{1.887755in}}%
\pgfpathlineto{\pgfqpoint{6.875625in}{1.889802in}}%
\pgfpathlineto{\pgfqpoint{6.876005in}{1.885835in}}%
\pgfpathlineto{\pgfqpoint{6.877240in}{1.881987in}}%
\pgfpathlineto{\pgfqpoint{6.877430in}{1.882038in}}%
\pgfpathlineto{\pgfqpoint{6.878096in}{1.877721in}}%
\pgfpathlineto{\pgfqpoint{6.878286in}{1.875002in}}%
\pgfpathlineto{\pgfqpoint{6.878951in}{1.880364in}}%
\pgfpathlineto{\pgfqpoint{6.879141in}{1.879326in}}%
\pgfpathlineto{\pgfqpoint{6.879616in}{1.875319in}}%
\pgfpathlineto{\pgfqpoint{6.879996in}{1.879572in}}%
\pgfpathlineto{\pgfqpoint{6.880091in}{1.880258in}}%
\pgfpathlineto{\pgfqpoint{6.880567in}{1.876535in}}%
\pgfpathlineto{\pgfqpoint{6.880662in}{1.878186in}}%
\pgfpathlineto{\pgfqpoint{6.882087in}{1.867375in}}%
\pgfpathlineto{\pgfqpoint{6.882182in}{1.867542in}}%
\pgfpathlineto{\pgfqpoint{6.882277in}{1.868150in}}%
\pgfpathlineto{\pgfqpoint{6.882847in}{1.864785in}}%
\pgfpathlineto{\pgfqpoint{6.884938in}{1.853477in}}%
\pgfpathlineto{\pgfqpoint{6.885508in}{1.855543in}}%
\pgfpathlineto{\pgfqpoint{6.886079in}{1.859347in}}%
\pgfpathlineto{\pgfqpoint{6.886744in}{1.857935in}}%
\pgfpathlineto{\pgfqpoint{6.886839in}{1.857695in}}%
\pgfpathlineto{\pgfqpoint{6.887219in}{1.859455in}}%
\pgfpathlineto{\pgfqpoint{6.888455in}{1.867431in}}%
\pgfpathlineto{\pgfqpoint{6.889025in}{1.865336in}}%
\pgfpathlineto{\pgfqpoint{6.889785in}{1.866232in}}%
\pgfpathlineto{\pgfqpoint{6.890355in}{1.862073in}}%
\pgfpathlineto{\pgfqpoint{6.891591in}{1.871027in}}%
\pgfpathlineto{\pgfqpoint{6.891876in}{1.867619in}}%
\pgfpathlineto{\pgfqpoint{6.893111in}{1.858414in}}%
\pgfpathlineto{\pgfqpoint{6.893301in}{1.859149in}}%
\pgfpathlineto{\pgfqpoint{6.893491in}{1.860380in}}%
\pgfpathlineto{\pgfqpoint{6.894062in}{1.858232in}}%
\pgfpathlineto{\pgfqpoint{6.894917in}{1.850250in}}%
\pgfpathlineto{\pgfqpoint{6.895582in}{1.855166in}}%
\pgfpathlineto{\pgfqpoint{6.895962in}{1.858215in}}%
\pgfpathlineto{\pgfqpoint{6.896533in}{1.854841in}}%
\pgfpathlineto{\pgfqpoint{6.897103in}{1.848775in}}%
\pgfpathlineto{\pgfqpoint{6.897768in}{1.852055in}}%
\pgfpathlineto{\pgfqpoint{6.897863in}{1.852417in}}%
\pgfpathlineto{\pgfqpoint{6.898433in}{1.850705in}}%
\pgfpathlineto{\pgfqpoint{6.898528in}{1.851597in}}%
\pgfpathlineto{\pgfqpoint{6.900809in}{1.838992in}}%
\pgfpathlineto{\pgfqpoint{6.900904in}{1.839304in}}%
\pgfpathlineto{\pgfqpoint{6.901094in}{1.837577in}}%
\pgfpathlineto{\pgfqpoint{6.902235in}{1.830648in}}%
\pgfpathlineto{\pgfqpoint{6.902615in}{1.831503in}}%
\pgfpathlineto{\pgfqpoint{6.902710in}{1.831541in}}%
\pgfpathlineto{\pgfqpoint{6.902900in}{1.830575in}}%
\pgfpathlineto{\pgfqpoint{6.903185in}{1.830352in}}%
\pgfpathlineto{\pgfqpoint{6.903375in}{1.831216in}}%
\pgfpathlineto{\pgfqpoint{6.905846in}{1.846923in}}%
\pgfpathlineto{\pgfqpoint{6.906511in}{1.846686in}}%
\pgfpathlineto{\pgfqpoint{6.907462in}{1.849666in}}%
\pgfpathlineto{\pgfqpoint{6.907937in}{1.848200in}}%
\pgfpathlineto{\pgfqpoint{6.908317in}{1.850268in}}%
\pgfpathlineto{\pgfqpoint{6.909647in}{1.857172in}}%
\pgfpathlineto{\pgfqpoint{6.909742in}{1.856576in}}%
\pgfpathlineto{\pgfqpoint{6.909838in}{1.855982in}}%
\pgfpathlineto{\pgfqpoint{6.910408in}{1.856880in}}%
\pgfpathlineto{\pgfqpoint{6.910788in}{1.856696in}}%
\pgfpathlineto{\pgfqpoint{6.911073in}{1.857164in}}%
\pgfpathlineto{\pgfqpoint{6.911168in}{1.856009in}}%
\pgfpathlineto{\pgfqpoint{6.911263in}{1.855084in}}%
\pgfpathlineto{\pgfqpoint{6.911928in}{1.858523in}}%
\pgfpathlineto{\pgfqpoint{6.912974in}{1.860348in}}%
\pgfpathlineto{\pgfqpoint{6.912403in}{1.858352in}}%
\pgfpathlineto{\pgfqpoint{6.913069in}{1.859456in}}%
\pgfpathlineto{\pgfqpoint{6.913164in}{1.858668in}}%
\pgfpathlineto{\pgfqpoint{6.913544in}{1.862305in}}%
\pgfpathlineto{\pgfqpoint{6.913639in}{1.864125in}}%
\pgfpathlineto{\pgfqpoint{6.914114in}{1.862058in}}%
\pgfpathlineto{\pgfqpoint{6.914589in}{1.862957in}}%
\pgfpathlineto{\pgfqpoint{6.916015in}{1.852528in}}%
\pgfpathlineto{\pgfqpoint{6.916300in}{1.850335in}}%
\pgfpathlineto{\pgfqpoint{6.917250in}{1.850972in}}%
\pgfpathlineto{\pgfqpoint{6.917535in}{1.849551in}}%
\pgfpathlineto{\pgfqpoint{6.920196in}{1.829795in}}%
\pgfpathlineto{\pgfqpoint{6.922097in}{1.821443in}}%
\pgfpathlineto{\pgfqpoint{6.922382in}{1.823055in}}%
\pgfpathlineto{\pgfqpoint{6.923808in}{1.829008in}}%
\pgfpathlineto{\pgfqpoint{6.923903in}{1.828532in}}%
\pgfpathlineto{\pgfqpoint{6.927514in}{1.847760in}}%
\pgfpathlineto{\pgfqpoint{6.928845in}{1.860779in}}%
\pgfpathlineto{\pgfqpoint{6.929510in}{1.857256in}}%
\pgfpathlineto{\pgfqpoint{6.929605in}{1.855549in}}%
\pgfpathlineto{\pgfqpoint{6.930270in}{1.861447in}}%
\pgfpathlineto{\pgfqpoint{6.930935in}{1.864841in}}%
\pgfpathlineto{\pgfqpoint{6.931506in}{1.862418in}}%
\pgfpathlineto{\pgfqpoint{6.931696in}{1.862984in}}%
\pgfpathlineto{\pgfqpoint{6.931791in}{1.861214in}}%
\pgfpathlineto{\pgfqpoint{6.933881in}{1.839456in}}%
\pgfpathlineto{\pgfqpoint{6.934167in}{1.839954in}}%
\pgfpathlineto{\pgfqpoint{6.934357in}{1.840266in}}%
\pgfpathlineto{\pgfqpoint{6.934737in}{1.838628in}}%
\pgfpathlineto{\pgfqpoint{6.937873in}{1.823050in}}%
\pgfpathlineto{\pgfqpoint{6.938253in}{1.823714in}}%
\pgfpathlineto{\pgfqpoint{6.940059in}{1.832355in}}%
\pgfpathlineto{\pgfqpoint{6.940249in}{1.833412in}}%
\pgfpathlineto{\pgfqpoint{6.941484in}{1.837439in}}%
\pgfpathlineto{\pgfqpoint{6.941579in}{1.837314in}}%
\pgfpathlineto{\pgfqpoint{6.942245in}{1.833356in}}%
\pgfpathlineto{\pgfqpoint{6.942720in}{1.836660in}}%
\pgfpathlineto{\pgfqpoint{6.942815in}{1.835761in}}%
\pgfpathlineto{\pgfqpoint{6.943290in}{1.839401in}}%
\pgfpathlineto{\pgfqpoint{6.943480in}{1.838730in}}%
\pgfpathlineto{\pgfqpoint{6.943765in}{1.840210in}}%
\pgfpathlineto{\pgfqpoint{6.944620in}{1.839552in}}%
\pgfpathlineto{\pgfqpoint{6.944716in}{1.839139in}}%
\pgfpathlineto{\pgfqpoint{6.945191in}{1.841899in}}%
\pgfpathlineto{\pgfqpoint{6.945381in}{1.842197in}}%
\pgfpathlineto{\pgfqpoint{6.945856in}{1.841228in}}%
\pgfpathlineto{\pgfqpoint{6.946616in}{1.834088in}}%
\pgfpathlineto{\pgfqpoint{6.947377in}{1.835253in}}%
\pgfpathlineto{\pgfqpoint{6.948802in}{1.842450in}}%
\pgfpathlineto{\pgfqpoint{6.948992in}{1.841706in}}%
\pgfpathlineto{\pgfqpoint{6.949087in}{1.841165in}}%
\pgfpathlineto{\pgfqpoint{6.949657in}{1.842798in}}%
\pgfpathlineto{\pgfqpoint{6.950418in}{1.844517in}}%
\pgfpathlineto{\pgfqpoint{6.950798in}{1.843492in}}%
\pgfpathlineto{\pgfqpoint{6.951938in}{1.839061in}}%
\pgfpathlineto{\pgfqpoint{6.952318in}{1.839472in}}%
\pgfpathlineto{\pgfqpoint{6.952413in}{1.839640in}}%
\pgfpathlineto{\pgfqpoint{6.952603in}{1.838186in}}%
\pgfpathlineto{\pgfqpoint{6.952698in}{1.838532in}}%
\pgfpathlineto{\pgfqpoint{6.953364in}{1.837067in}}%
\pgfpathlineto{\pgfqpoint{6.953554in}{1.840095in}}%
\pgfpathlineto{\pgfqpoint{6.953649in}{1.839175in}}%
\pgfpathlineto{\pgfqpoint{6.954124in}{1.839734in}}%
\pgfpathlineto{\pgfqpoint{6.954409in}{1.838654in}}%
\pgfpathlineto{\pgfqpoint{6.955740in}{1.836208in}}%
\pgfpathlineto{\pgfqpoint{6.958401in}{1.854483in}}%
\pgfpathlineto{\pgfqpoint{6.958686in}{1.854059in}}%
\pgfpathlineto{\pgfqpoint{6.959541in}{1.850527in}}%
\pgfpathlineto{\pgfqpoint{6.958971in}{1.854222in}}%
\pgfpathlineto{\pgfqpoint{6.959921in}{1.853818in}}%
\pgfpathlineto{\pgfqpoint{6.961727in}{1.861655in}}%
\pgfpathlineto{\pgfqpoint{6.962107in}{1.858012in}}%
\pgfpathlineto{\pgfqpoint{6.964483in}{1.845820in}}%
\pgfpathlineto{\pgfqpoint{6.965813in}{1.847272in}}%
\pgfpathlineto{\pgfqpoint{6.965338in}{1.845461in}}%
\pgfpathlineto{\pgfqpoint{6.965908in}{1.846949in}}%
\pgfpathlineto{\pgfqpoint{6.966574in}{1.846022in}}%
\pgfpathlineto{\pgfqpoint{6.966954in}{1.847314in}}%
\pgfpathlineto{\pgfqpoint{6.967334in}{1.848544in}}%
\pgfpathlineto{\pgfqpoint{6.967904in}{1.846391in}}%
\pgfpathlineto{\pgfqpoint{6.968284in}{1.847205in}}%
\pgfpathlineto{\pgfqpoint{6.969045in}{1.846339in}}%
\pgfpathlineto{\pgfqpoint{6.969235in}{1.846637in}}%
\pgfpathlineto{\pgfqpoint{6.969615in}{1.845294in}}%
\pgfpathlineto{\pgfqpoint{6.969805in}{1.845319in}}%
\pgfpathlineto{\pgfqpoint{6.972181in}{1.836121in}}%
\pgfpathlineto{\pgfqpoint{6.972276in}{1.836638in}}%
\pgfpathlineto{\pgfqpoint{6.972941in}{1.838151in}}%
\pgfpathlineto{\pgfqpoint{6.973416in}{1.837602in}}%
\pgfpathlineto{\pgfqpoint{6.973796in}{1.836452in}}%
\pgfpathlineto{\pgfqpoint{6.974272in}{1.838610in}}%
\pgfpathlineto{\pgfqpoint{6.975032in}{1.844892in}}%
\pgfpathlineto{\pgfqpoint{6.975602in}{1.841771in}}%
\pgfpathlineto{\pgfqpoint{6.976267in}{1.838074in}}%
\pgfpathlineto{\pgfqpoint{6.976933in}{1.840091in}}%
\pgfpathlineto{\pgfqpoint{6.977028in}{1.840531in}}%
\pgfpathlineto{\pgfqpoint{6.977503in}{1.838580in}}%
\pgfpathlineto{\pgfqpoint{6.977693in}{1.838790in}}%
\pgfpathlineto{\pgfqpoint{6.978358in}{1.840714in}}%
\pgfpathlineto{\pgfqpoint{6.978928in}{1.837949in}}%
\pgfpathlineto{\pgfqpoint{6.979689in}{1.841186in}}%
\pgfpathlineto{\pgfqpoint{6.979784in}{1.842184in}}%
\pgfpathlineto{\pgfqpoint{6.980354in}{1.837753in}}%
\pgfpathlineto{\pgfqpoint{6.981779in}{1.831454in}}%
\pgfpathlineto{\pgfqpoint{6.982159in}{1.833036in}}%
\pgfpathlineto{\pgfqpoint{6.982445in}{1.831972in}}%
\pgfpathlineto{\pgfqpoint{6.982825in}{1.833920in}}%
\pgfpathlineto{\pgfqpoint{6.986151in}{1.857737in}}%
\pgfpathlineto{\pgfqpoint{6.986341in}{1.857652in}}%
\pgfpathlineto{\pgfqpoint{6.987101in}{1.857302in}}%
\pgfpathlineto{\pgfqpoint{6.986531in}{1.858403in}}%
\pgfpathlineto{\pgfqpoint{6.987291in}{1.858414in}}%
\pgfpathlineto{\pgfqpoint{6.988622in}{1.862407in}}%
\pgfpathlineto{\pgfqpoint{6.988812in}{1.861823in}}%
\pgfpathlineto{\pgfqpoint{6.989002in}{1.860765in}}%
\pgfpathlineto{\pgfqpoint{6.991093in}{1.847282in}}%
\pgfpathlineto{\pgfqpoint{6.989477in}{1.862139in}}%
\pgfpathlineto{\pgfqpoint{6.991283in}{1.847472in}}%
\pgfpathlineto{\pgfqpoint{6.991378in}{1.847766in}}%
\pgfpathlineto{\pgfqpoint{6.991473in}{1.845827in}}%
\pgfpathlineto{\pgfqpoint{6.992328in}{1.839096in}}%
\pgfpathlineto{\pgfqpoint{6.992803in}{1.839436in}}%
\pgfpathlineto{\pgfqpoint{6.993184in}{1.840451in}}%
\pgfpathlineto{\pgfqpoint{6.993469in}{1.837456in}}%
\pgfpathlineto{\pgfqpoint{6.993564in}{1.837726in}}%
\pgfpathlineto{\pgfqpoint{6.994039in}{1.834227in}}%
\pgfpathlineto{\pgfqpoint{6.994514in}{1.835454in}}%
\pgfpathlineto{\pgfqpoint{6.995845in}{1.843054in}}%
\pgfpathlineto{\pgfqpoint{6.996795in}{1.841357in}}%
\pgfpathlineto{\pgfqpoint{6.996035in}{1.843420in}}%
\pgfpathlineto{\pgfqpoint{6.997080in}{1.842945in}}%
\pgfpathlineto{\pgfqpoint{6.997365in}{1.843874in}}%
\pgfpathlineto{\pgfqpoint{6.997935in}{1.841732in}}%
\pgfpathlineto{\pgfqpoint{6.999931in}{1.832938in}}%
\pgfpathlineto{\pgfqpoint{7.000786in}{1.834002in}}%
\pgfpathlineto{\pgfqpoint{7.000216in}{1.831518in}}%
\pgfpathlineto{\pgfqpoint{7.001072in}{1.833413in}}%
\pgfpathlineto{\pgfqpoint{7.001167in}{1.832983in}}%
\pgfpathlineto{\pgfqpoint{7.001452in}{1.834860in}}%
\pgfpathlineto{\pgfqpoint{7.001832in}{1.834866in}}%
\pgfpathlineto{\pgfqpoint{7.003257in}{1.840478in}}%
\pgfpathlineto{\pgfqpoint{7.003352in}{1.840011in}}%
\pgfpathlineto{\pgfqpoint{7.003637in}{1.842680in}}%
\pgfpathlineto{\pgfqpoint{7.003733in}{1.842384in}}%
\pgfpathlineto{\pgfqpoint{7.005158in}{1.848344in}}%
\pgfpathlineto{\pgfqpoint{7.005253in}{1.847574in}}%
\pgfpathlineto{\pgfqpoint{7.005823in}{1.850369in}}%
\pgfpathlineto{\pgfqpoint{7.006013in}{1.849679in}}%
\pgfpathlineto{\pgfqpoint{7.006203in}{1.850857in}}%
\pgfpathlineto{\pgfqpoint{7.006679in}{1.847566in}}%
\pgfpathlineto{\pgfqpoint{7.007819in}{1.844409in}}%
\pgfpathlineto{\pgfqpoint{7.007914in}{1.844680in}}%
\pgfpathlineto{\pgfqpoint{7.010290in}{1.837229in}}%
\pgfpathlineto{\pgfqpoint{7.010575in}{1.838001in}}%
\pgfpathlineto{\pgfqpoint{7.011050in}{1.836631in}}%
\pgfpathlineto{\pgfqpoint{7.011335in}{1.836902in}}%
\pgfpathlineto{\pgfqpoint{7.011525in}{1.837262in}}%
\pgfpathlineto{\pgfqpoint{7.011716in}{1.836878in}}%
\pgfpathlineto{\pgfqpoint{7.012191in}{1.842093in}}%
\pgfpathlineto{\pgfqpoint{7.012856in}{1.837405in}}%
\pgfpathlineto{\pgfqpoint{7.013711in}{1.840666in}}%
\pgfpathlineto{\pgfqpoint{7.014186in}{1.839419in}}%
\pgfpathlineto{\pgfqpoint{7.015232in}{1.836790in}}%
\pgfpathlineto{\pgfqpoint{7.015422in}{1.837287in}}%
\pgfpathlineto{\pgfqpoint{7.017608in}{1.832341in}}%
\pgfpathlineto{\pgfqpoint{7.018653in}{1.821069in}}%
\pgfpathlineto{\pgfqpoint{7.018938in}{1.822492in}}%
\pgfpathlineto{\pgfqpoint{7.019128in}{1.822421in}}%
\pgfpathlineto{\pgfqpoint{7.020459in}{1.815875in}}%
\pgfpathlineto{\pgfqpoint{7.020554in}{1.816296in}}%
\pgfpathlineto{\pgfqpoint{7.022169in}{1.830668in}}%
\pgfpathlineto{\pgfqpoint{7.022264in}{1.829510in}}%
\pgfpathlineto{\pgfqpoint{7.023120in}{1.825026in}}%
\pgfpathlineto{\pgfqpoint{7.023595in}{1.826380in}}%
\pgfpathlineto{\pgfqpoint{7.023690in}{1.826489in}}%
\pgfpathlineto{\pgfqpoint{7.024070in}{1.825355in}}%
\pgfpathlineto{\pgfqpoint{7.024545in}{1.823446in}}%
\pgfpathlineto{\pgfqpoint{7.024830in}{1.826112in}}%
\pgfpathlineto{\pgfqpoint{7.025686in}{1.827400in}}%
\pgfpathlineto{\pgfqpoint{7.025306in}{1.825629in}}%
\pgfpathlineto{\pgfqpoint{7.025876in}{1.826702in}}%
\pgfpathlineto{\pgfqpoint{7.026351in}{1.823360in}}%
\pgfpathlineto{\pgfqpoint{7.026921in}{1.826016in}}%
\pgfpathlineto{\pgfqpoint{7.027301in}{1.830659in}}%
\pgfpathlineto{\pgfqpoint{7.028062in}{1.826747in}}%
\pgfpathlineto{\pgfqpoint{7.029392in}{1.821197in}}%
\pgfpathlineto{\pgfqpoint{7.029772in}{1.821900in}}%
\pgfpathlineto{\pgfqpoint{7.033003in}{1.834565in}}%
\pgfpathlineto{\pgfqpoint{7.035855in}{1.822181in}}%
\pgfpathlineto{\pgfqpoint{7.035950in}{1.822785in}}%
\pgfpathlineto{\pgfqpoint{7.036520in}{1.828250in}}%
\pgfpathlineto{\pgfqpoint{7.037090in}{1.824438in}}%
\pgfpathlineto{\pgfqpoint{7.037375in}{1.821034in}}%
\pgfpathlineto{\pgfqpoint{7.038135in}{1.824594in}}%
\pgfpathlineto{\pgfqpoint{7.038325in}{1.825398in}}%
\pgfpathlineto{\pgfqpoint{7.038420in}{1.824245in}}%
\pgfpathlineto{\pgfqpoint{7.039086in}{1.817674in}}%
\pgfpathlineto{\pgfqpoint{7.039846in}{1.820809in}}%
\pgfpathlineto{\pgfqpoint{7.040606in}{1.825997in}}%
\pgfpathlineto{\pgfqpoint{7.040986in}{1.822325in}}%
\pgfpathlineto{\pgfqpoint{7.041272in}{1.817757in}}%
\pgfpathlineto{\pgfqpoint{7.041842in}{1.823118in}}%
\pgfpathlineto{\pgfqpoint{7.042032in}{1.821451in}}%
\pgfpathlineto{\pgfqpoint{7.042317in}{1.822667in}}%
\pgfpathlineto{\pgfqpoint{7.042792in}{1.818883in}}%
\pgfpathlineto{\pgfqpoint{7.043172in}{1.816887in}}%
\pgfpathlineto{\pgfqpoint{7.043647in}{1.815160in}}%
\pgfpathlineto{\pgfqpoint{7.044123in}{1.816911in}}%
\pgfpathlineto{\pgfqpoint{7.046023in}{1.826894in}}%
\pgfpathlineto{\pgfqpoint{7.046213in}{1.824488in}}%
\pgfpathlineto{\pgfqpoint{7.046784in}{1.820030in}}%
\pgfpathlineto{\pgfqpoint{7.047259in}{1.813835in}}%
\pgfpathlineto{\pgfqpoint{7.047734in}{1.818614in}}%
\pgfpathlineto{\pgfqpoint{7.048969in}{1.824109in}}%
\pgfpathlineto{\pgfqpoint{7.049159in}{1.825122in}}%
\pgfpathlineto{\pgfqpoint{7.049445in}{1.826600in}}%
\pgfpathlineto{\pgfqpoint{7.049920in}{1.821736in}}%
\pgfpathlineto{\pgfqpoint{7.050490in}{1.824299in}}%
\pgfpathlineto{\pgfqpoint{7.050585in}{1.816933in}}%
\pgfpathlineto{\pgfqpoint{7.051440in}{1.807835in}}%
\pgfpathlineto{\pgfqpoint{7.051725in}{1.808361in}}%
\pgfpathlineto{\pgfqpoint{7.051820in}{1.809255in}}%
\pgfpathlineto{\pgfqpoint{7.051915in}{1.802257in}}%
\pgfpathlineto{\pgfqpoint{7.052771in}{1.790216in}}%
\pgfpathlineto{\pgfqpoint{7.053056in}{1.792444in}}%
\pgfpathlineto{\pgfqpoint{7.053246in}{1.801336in}}%
\pgfpathlineto{\pgfqpoint{7.053436in}{1.786118in}}%
\pgfpathlineto{\pgfqpoint{7.054196in}{1.797519in}}%
\pgfpathlineto{\pgfqpoint{7.055717in}{1.806903in}}%
\pgfpathlineto{\pgfqpoint{7.056382in}{1.804556in}}%
\pgfpathlineto{\pgfqpoint{7.056667in}{1.805247in}}%
\pgfpathlineto{\pgfqpoint{7.056857in}{1.804021in}}%
\pgfpathlineto{\pgfqpoint{7.057998in}{1.809701in}}%
\pgfpathlineto{\pgfqpoint{7.058093in}{1.809608in}}%
\pgfpathlineto{\pgfqpoint{7.058283in}{1.810719in}}%
\pgfpathlineto{\pgfqpoint{7.058568in}{1.813599in}}%
\pgfpathlineto{\pgfqpoint{7.059043in}{1.808917in}}%
\pgfpathlineto{\pgfqpoint{7.060374in}{1.805664in}}%
\pgfpathlineto{\pgfqpoint{7.060469in}{1.807619in}}%
\pgfpathlineto{\pgfqpoint{7.060754in}{1.803932in}}%
\pgfpathlineto{\pgfqpoint{7.061419in}{1.805369in}}%
\pgfpathlineto{\pgfqpoint{7.061514in}{1.805968in}}%
\pgfpathlineto{\pgfqpoint{7.062084in}{1.802785in}}%
\pgfpathlineto{\pgfqpoint{7.062179in}{1.800084in}}%
\pgfpathlineto{\pgfqpoint{7.062655in}{1.815531in}}%
\pgfpathlineto{\pgfqpoint{7.062750in}{1.815755in}}%
\pgfpathlineto{\pgfqpoint{7.062845in}{1.814333in}}%
\pgfpathlineto{\pgfqpoint{7.064935in}{1.796885in}}%
\pgfpathlineto{\pgfqpoint{7.065220in}{1.798494in}}%
\pgfpathlineto{\pgfqpoint{7.066741in}{1.808950in}}%
\pgfpathlineto{\pgfqpoint{7.065411in}{1.797029in}}%
\pgfpathlineto{\pgfqpoint{7.067026in}{1.805641in}}%
\pgfpathlineto{\pgfqpoint{7.067121in}{1.804439in}}%
\pgfpathlineto{\pgfqpoint{7.067596in}{1.809731in}}%
\pgfpathlineto{\pgfqpoint{7.067691in}{1.808830in}}%
\pgfpathlineto{\pgfqpoint{7.068547in}{1.816956in}}%
\pgfpathlineto{\pgfqpoint{7.069117in}{1.814734in}}%
\pgfpathlineto{\pgfqpoint{7.069687in}{1.811270in}}%
\pgfpathlineto{\pgfqpoint{7.070257in}{1.813318in}}%
\pgfpathlineto{\pgfqpoint{7.070352in}{1.814070in}}%
\pgfpathlineto{\pgfqpoint{7.071018in}{1.810870in}}%
\pgfpathlineto{\pgfqpoint{7.073203in}{1.786523in}}%
\pgfpathlineto{\pgfqpoint{7.073774in}{1.796500in}}%
\pgfpathlineto{\pgfqpoint{7.075104in}{1.815016in}}%
\pgfpathlineto{\pgfqpoint{7.073964in}{1.796341in}}%
\pgfpathlineto{\pgfqpoint{7.075199in}{1.812943in}}%
\pgfpathlineto{\pgfqpoint{7.075484in}{1.802866in}}%
\pgfpathlineto{\pgfqpoint{7.076340in}{1.812067in}}%
\pgfpathlineto{\pgfqpoint{7.077575in}{1.816098in}}%
\pgfpathlineto{\pgfqpoint{7.076910in}{1.811618in}}%
\pgfpathlineto{\pgfqpoint{7.077670in}{1.815276in}}%
\pgfpathlineto{\pgfqpoint{7.078620in}{1.808332in}}%
\pgfpathlineto{\pgfqpoint{7.078715in}{1.815953in}}%
\pgfpathlineto{\pgfqpoint{7.078811in}{1.809312in}}%
\pgfpathlineto{\pgfqpoint{7.079001in}{1.822378in}}%
\pgfpathlineto{\pgfqpoint{7.079856in}{1.805063in}}%
\pgfpathlineto{\pgfqpoint{7.079951in}{1.804920in}}%
\pgfpathlineto{\pgfqpoint{7.080331in}{1.803178in}}%
\pgfpathlineto{\pgfqpoint{7.081186in}{1.813239in}}%
\pgfpathlineto{\pgfqpoint{7.081376in}{1.813646in}}%
\pgfpathlineto{\pgfqpoint{7.081567in}{1.812528in}}%
\pgfpathlineto{\pgfqpoint{7.083942in}{1.793010in}}%
\pgfpathlineto{\pgfqpoint{7.084893in}{1.798154in}}%
\pgfpathlineto{\pgfqpoint{7.085273in}{1.807234in}}%
\pgfpathlineto{\pgfqpoint{7.086223in}{1.805983in}}%
\pgfpathlineto{\pgfqpoint{7.087459in}{1.800929in}}%
\pgfpathlineto{\pgfqpoint{7.087554in}{1.801592in}}%
\pgfpathlineto{\pgfqpoint{7.087649in}{1.802377in}}%
\pgfpathlineto{\pgfqpoint{7.088124in}{1.798558in}}%
\pgfpathlineto{\pgfqpoint{7.088314in}{1.798945in}}%
\pgfpathlineto{\pgfqpoint{7.088409in}{1.798919in}}%
\pgfpathlineto{\pgfqpoint{7.089454in}{1.803502in}}%
\pgfpathlineto{\pgfqpoint{7.089264in}{1.797123in}}%
\pgfpathlineto{\pgfqpoint{7.089550in}{1.802490in}}%
\pgfpathlineto{\pgfqpoint{7.090310in}{1.797592in}}%
\pgfpathlineto{\pgfqpoint{7.090690in}{1.798332in}}%
\pgfpathlineto{\pgfqpoint{7.090975in}{1.798813in}}%
\pgfpathlineto{\pgfqpoint{7.091640in}{1.795504in}}%
\pgfpathlineto{\pgfqpoint{7.092020in}{1.793962in}}%
\pgfpathlineto{\pgfqpoint{7.092401in}{1.797816in}}%
\pgfpathlineto{\pgfqpoint{7.093161in}{1.802583in}}%
\pgfpathlineto{\pgfqpoint{7.093066in}{1.794826in}}%
\pgfpathlineto{\pgfqpoint{7.093446in}{1.798812in}}%
\pgfpathlineto{\pgfqpoint{7.093541in}{1.797623in}}%
\pgfpathlineto{\pgfqpoint{7.093826in}{1.807099in}}%
\pgfpathlineto{\pgfqpoint{7.093921in}{1.806826in}}%
\pgfpathlineto{\pgfqpoint{7.094206in}{1.798252in}}%
\pgfpathlineto{\pgfqpoint{7.094586in}{1.821115in}}%
\pgfpathlineto{\pgfqpoint{7.094776in}{1.816773in}}%
\pgfpathlineto{\pgfqpoint{7.095347in}{1.829168in}}%
\pgfpathlineto{\pgfqpoint{7.094967in}{1.814948in}}%
\pgfpathlineto{\pgfqpoint{7.095917in}{1.820772in}}%
\pgfpathlineto{\pgfqpoint{7.096012in}{1.820616in}}%
\pgfpathlineto{\pgfqpoint{7.096297in}{1.820857in}}%
\pgfpathlineto{\pgfqpoint{7.097628in}{1.806114in}}%
\pgfpathlineto{\pgfqpoint{7.098008in}{1.801862in}}%
\pgfpathlineto{\pgfqpoint{7.098198in}{1.789382in}}%
\pgfpathlineto{\pgfqpoint{7.098673in}{1.808181in}}%
\pgfpathlineto{\pgfqpoint{7.099148in}{1.797648in}}%
\pgfpathlineto{\pgfqpoint{7.099718in}{1.796929in}}%
\pgfpathlineto{\pgfqpoint{7.100003in}{1.798801in}}%
\pgfpathlineto{\pgfqpoint{7.100954in}{1.802176in}}%
\pgfpathlineto{\pgfqpoint{7.101049in}{1.799800in}}%
\pgfpathlineto{\pgfqpoint{7.101144in}{1.797497in}}%
\pgfpathlineto{\pgfqpoint{7.101619in}{1.807143in}}%
\pgfpathlineto{\pgfqpoint{7.101999in}{1.803144in}}%
\pgfpathlineto{\pgfqpoint{7.102379in}{1.801026in}}%
\pgfpathlineto{\pgfqpoint{7.102664in}{1.804503in}}%
\pgfpathlineto{\pgfqpoint{7.103140in}{1.806117in}}%
\pgfpathlineto{\pgfqpoint{7.103330in}{1.800646in}}%
\pgfpathlineto{\pgfqpoint{7.103425in}{1.798383in}}%
\pgfpathlineto{\pgfqpoint{7.103615in}{1.801557in}}%
\pgfpathlineto{\pgfqpoint{7.104280in}{1.800860in}}%
\pgfpathlineto{\pgfqpoint{7.104755in}{1.807058in}}%
\pgfpathlineto{\pgfqpoint{7.105420in}{1.802494in}}%
\pgfpathlineto{\pgfqpoint{7.107891in}{1.812360in}}%
\pgfpathlineto{\pgfqpoint{7.107986in}{1.811339in}}%
\pgfpathlineto{\pgfqpoint{7.108747in}{1.813617in}}%
\pgfpathlineto{\pgfqpoint{7.108842in}{1.814234in}}%
\pgfpathlineto{\pgfqpoint{7.109032in}{1.810381in}}%
\pgfpathlineto{\pgfqpoint{7.109222in}{1.810622in}}%
\pgfpathlineto{\pgfqpoint{7.109507in}{1.807072in}}%
\pgfpathlineto{\pgfqpoint{7.109697in}{1.813003in}}%
\pgfpathlineto{\pgfqpoint{7.110837in}{1.817406in}}%
\pgfpathlineto{\pgfqpoint{7.109887in}{1.812192in}}%
\pgfpathlineto{\pgfqpoint{7.111028in}{1.816234in}}%
\pgfpathlineto{\pgfqpoint{7.111313in}{1.817168in}}%
\pgfpathlineto{\pgfqpoint{7.111883in}{1.814765in}}%
\pgfpathlineto{\pgfqpoint{7.113784in}{1.804338in}}%
\pgfpathlineto{\pgfqpoint{7.112453in}{1.815890in}}%
\pgfpathlineto{\pgfqpoint{7.114259in}{1.806487in}}%
\pgfpathlineto{\pgfqpoint{7.114354in}{1.810271in}}%
\pgfpathlineto{\pgfqpoint{7.115399in}{1.808472in}}%
\pgfpathlineto{\pgfqpoint{7.117870in}{1.819678in}}%
\pgfpathlineto{\pgfqpoint{7.118250in}{1.818725in}}%
\pgfpathlineto{\pgfqpoint{7.118725in}{1.820985in}}%
\pgfpathlineto{\pgfqpoint{7.118820in}{1.821754in}}%
\pgfpathlineto{\pgfqpoint{7.119391in}{1.817390in}}%
\pgfpathlineto{\pgfqpoint{7.119581in}{1.817999in}}%
\pgfpathlineto{\pgfqpoint{7.119771in}{1.814556in}}%
\pgfpathlineto{\pgfqpoint{7.119961in}{1.814869in}}%
\pgfpathlineto{\pgfqpoint{7.120436in}{1.811969in}}%
\pgfpathlineto{\pgfqpoint{7.120531in}{1.806031in}}%
\pgfpathlineto{\pgfqpoint{7.120816in}{1.816523in}}%
\pgfpathlineto{\pgfqpoint{7.121576in}{1.809311in}}%
\pgfpathlineto{\pgfqpoint{7.121767in}{1.806770in}}%
\pgfpathlineto{\pgfqpoint{7.122622in}{1.809620in}}%
\pgfpathlineto{\pgfqpoint{7.123572in}{1.814339in}}%
\pgfpathlineto{\pgfqpoint{7.123857in}{1.814164in}}%
\pgfpathlineto{\pgfqpoint{7.123952in}{1.813470in}}%
\pgfpathlineto{\pgfqpoint{7.124047in}{1.819831in}}%
\pgfpathlineto{\pgfqpoint{7.124618in}{1.826565in}}%
\pgfpathlineto{\pgfqpoint{7.125188in}{1.822392in}}%
\pgfpathlineto{\pgfqpoint{7.126803in}{1.828205in}}%
\pgfpathlineto{\pgfqpoint{7.125378in}{1.821744in}}%
\pgfpathlineto{\pgfqpoint{7.126898in}{1.828026in}}%
\pgfpathlineto{\pgfqpoint{7.126994in}{1.827687in}}%
\pgfpathlineto{\pgfqpoint{7.127089in}{1.831121in}}%
\pgfpathlineto{\pgfqpoint{7.127279in}{1.829926in}}%
\pgfpathlineto{\pgfqpoint{7.128229in}{1.835481in}}%
\pgfpathlineto{\pgfqpoint{7.127564in}{1.827897in}}%
\pgfpathlineto{\pgfqpoint{7.128514in}{1.833361in}}%
\pgfpathlineto{\pgfqpoint{7.129179in}{1.828531in}}%
\pgfpathlineto{\pgfqpoint{7.129750in}{1.830372in}}%
\pgfpathlineto{\pgfqpoint{7.129845in}{1.830607in}}%
\pgfpathlineto{\pgfqpoint{7.130035in}{1.829068in}}%
\pgfpathlineto{\pgfqpoint{7.130605in}{1.821977in}}%
\pgfpathlineto{\pgfqpoint{7.131365in}{1.824144in}}%
\pgfpathlineto{\pgfqpoint{7.132315in}{1.826572in}}%
\pgfpathlineto{\pgfqpoint{7.132601in}{1.825101in}}%
\pgfpathlineto{\pgfqpoint{7.133931in}{1.818111in}}%
\pgfpathlineto{\pgfqpoint{7.134311in}{1.820425in}}%
\pgfpathlineto{\pgfqpoint{7.135452in}{1.826603in}}%
\pgfpathlineto{\pgfqpoint{7.135642in}{1.825918in}}%
\pgfpathlineto{\pgfqpoint{7.136117in}{1.823662in}}%
\pgfpathlineto{\pgfqpoint{7.136497in}{1.827731in}}%
\pgfpathlineto{\pgfqpoint{7.136687in}{1.826531in}}%
\pgfpathlineto{\pgfqpoint{7.137447in}{1.825937in}}%
\pgfpathlineto{\pgfqpoint{7.137352in}{1.827943in}}%
\pgfpathlineto{\pgfqpoint{7.137542in}{1.827757in}}%
\pgfpathlineto{\pgfqpoint{7.138968in}{1.835351in}}%
\pgfpathlineto{\pgfqpoint{7.141059in}{1.843308in}}%
\pgfpathlineto{\pgfqpoint{7.141724in}{1.849502in}}%
\pgfpathlineto{\pgfqpoint{7.142674in}{1.849392in}}%
\pgfpathlineto{\pgfqpoint{7.142959in}{1.849340in}}%
\pgfpathlineto{\pgfqpoint{7.143150in}{1.851621in}}%
\pgfpathlineto{\pgfqpoint{7.143720in}{1.847752in}}%
\pgfpathlineto{\pgfqpoint{7.144005in}{1.849361in}}%
\pgfpathlineto{\pgfqpoint{7.144860in}{1.840931in}}%
\pgfpathlineto{\pgfqpoint{7.145335in}{1.841141in}}%
\pgfpathlineto{\pgfqpoint{7.145906in}{1.847616in}}%
\pgfpathlineto{\pgfqpoint{7.146571in}{1.847264in}}%
\pgfpathlineto{\pgfqpoint{7.147806in}{1.832316in}}%
\pgfpathlineto{\pgfqpoint{7.148852in}{1.838397in}}%
\pgfpathlineto{\pgfqpoint{7.149992in}{1.845275in}}%
\pgfpathlineto{\pgfqpoint{7.149232in}{1.838213in}}%
\pgfpathlineto{\pgfqpoint{7.150087in}{1.840420in}}%
\pgfpathlineto{\pgfqpoint{7.150182in}{1.835755in}}%
\pgfpathlineto{\pgfqpoint{7.150942in}{1.847717in}}%
\pgfpathlineto{\pgfqpoint{7.152273in}{1.855515in}}%
\pgfpathlineto{\pgfqpoint{7.152463in}{1.849991in}}%
\pgfpathlineto{\pgfqpoint{7.153223in}{1.856736in}}%
\pgfpathlineto{\pgfqpoint{7.153318in}{1.856102in}}%
\pgfpathlineto{\pgfqpoint{7.153603in}{1.855338in}}%
\pgfpathlineto{\pgfqpoint{7.153889in}{1.856554in}}%
\pgfpathlineto{\pgfqpoint{7.154174in}{1.862765in}}%
\pgfpathlineto{\pgfqpoint{7.154554in}{1.851314in}}%
\pgfpathlineto{\pgfqpoint{7.154649in}{1.853133in}}%
\pgfpathlineto{\pgfqpoint{7.154744in}{1.852539in}}%
\pgfpathlineto{\pgfqpoint{7.154839in}{1.858605in}}%
\pgfpathlineto{\pgfqpoint{7.155029in}{1.865160in}}%
\pgfpathlineto{\pgfqpoint{7.155504in}{1.858291in}}%
\pgfpathlineto{\pgfqpoint{7.155884in}{1.858785in}}%
\pgfpathlineto{\pgfqpoint{7.157310in}{1.851066in}}%
\pgfpathlineto{\pgfqpoint{7.158260in}{1.857374in}}%
\pgfpathlineto{\pgfqpoint{7.157595in}{1.850965in}}%
\pgfpathlineto{\pgfqpoint{7.158450in}{1.857090in}}%
\pgfpathlineto{\pgfqpoint{7.158735in}{1.854127in}}%
\pgfpathlineto{\pgfqpoint{7.159401in}{1.857855in}}%
\pgfpathlineto{\pgfqpoint{7.159496in}{1.857124in}}%
\pgfpathlineto{\pgfqpoint{7.160446in}{1.855421in}}%
\pgfpathlineto{\pgfqpoint{7.160636in}{1.856695in}}%
\pgfpathlineto{\pgfqpoint{7.162157in}{1.863003in}}%
\pgfpathlineto{\pgfqpoint{7.162347in}{1.861722in}}%
\pgfpathlineto{\pgfqpoint{7.162632in}{1.861097in}}%
\pgfpathlineto{\pgfqpoint{7.162727in}{1.863239in}}%
\pgfpathlineto{\pgfqpoint{7.162822in}{1.863002in}}%
\pgfpathlineto{\pgfqpoint{7.164152in}{1.866346in}}%
\pgfpathlineto{\pgfqpoint{7.164247in}{1.868189in}}%
\pgfpathlineto{\pgfqpoint{7.164628in}{1.861097in}}%
\pgfpathlineto{\pgfqpoint{7.165198in}{1.867378in}}%
\pgfpathlineto{\pgfqpoint{7.165293in}{1.866786in}}%
\pgfpathlineto{\pgfqpoint{7.165768in}{1.870814in}}%
\pgfpathlineto{\pgfqpoint{7.166718in}{1.869693in}}%
\pgfpathlineto{\pgfqpoint{7.166813in}{1.870881in}}%
\pgfpathlineto{\pgfqpoint{7.168334in}{1.873720in}}%
\pgfpathlineto{\pgfqpoint{7.168524in}{1.873174in}}%
\pgfpathlineto{\pgfqpoint{7.168999in}{1.874223in}}%
\pgfpathlineto{\pgfqpoint{7.169474in}{1.872679in}}%
\pgfpathlineto{\pgfqpoint{7.169759in}{1.872553in}}%
\pgfpathlineto{\pgfqpoint{7.169854in}{1.873578in}}%
\pgfpathlineto{\pgfqpoint{7.171565in}{1.882121in}}%
\pgfpathlineto{\pgfqpoint{7.171660in}{1.881510in}}%
\pgfpathlineto{\pgfqpoint{7.172135in}{1.885030in}}%
\pgfpathlineto{\pgfqpoint{7.173656in}{1.893599in}}%
\pgfpathlineto{\pgfqpoint{7.173846in}{1.890441in}}%
\pgfpathlineto{\pgfqpoint{7.175176in}{1.885080in}}%
\pgfpathlineto{\pgfqpoint{7.175652in}{1.884756in}}%
\pgfpathlineto{\pgfqpoint{7.176697in}{1.888702in}}%
\pgfpathlineto{\pgfqpoint{7.176887in}{1.887095in}}%
\pgfpathlineto{\pgfqpoint{7.177077in}{1.892268in}}%
\pgfpathlineto{\pgfqpoint{7.177457in}{1.892021in}}%
\pgfpathlineto{\pgfqpoint{7.177837in}{1.896662in}}%
\pgfpathlineto{\pgfqpoint{7.178598in}{1.895551in}}%
\pgfpathlineto{\pgfqpoint{7.180118in}{1.903594in}}%
\pgfpathlineto{\pgfqpoint{7.180213in}{1.901084in}}%
\pgfpathlineto{\pgfqpoint{7.180403in}{1.898387in}}%
\pgfpathlineto{\pgfqpoint{7.180974in}{1.903685in}}%
\pgfpathlineto{\pgfqpoint{7.181259in}{1.901942in}}%
\pgfpathlineto{\pgfqpoint{7.181829in}{1.900537in}}%
\pgfpathlineto{\pgfqpoint{7.181924in}{1.903542in}}%
\pgfpathlineto{\pgfqpoint{7.182304in}{1.896249in}}%
\pgfpathlineto{\pgfqpoint{7.182969in}{1.902609in}}%
\pgfpathlineto{\pgfqpoint{7.183254in}{1.900543in}}%
\pgfpathlineto{\pgfqpoint{7.183635in}{1.907353in}}%
\pgfpathlineto{\pgfqpoint{7.184870in}{1.913276in}}%
\pgfpathlineto{\pgfqpoint{7.184965in}{1.910527in}}%
\pgfpathlineto{\pgfqpoint{7.185345in}{1.908136in}}%
\pgfpathlineto{\pgfqpoint{7.185250in}{1.911102in}}%
\pgfpathlineto{\pgfqpoint{7.185820in}{1.909520in}}%
\pgfpathlineto{\pgfqpoint{7.186106in}{1.908975in}}%
\pgfpathlineto{\pgfqpoint{7.187151in}{1.917811in}}%
\pgfpathlineto{\pgfqpoint{7.187816in}{1.925509in}}%
\pgfpathlineto{\pgfqpoint{7.188576in}{1.933458in}}%
\pgfpathlineto{\pgfqpoint{7.188957in}{1.929563in}}%
\pgfpathlineto{\pgfqpoint{7.189052in}{1.926317in}}%
\pgfpathlineto{\pgfqpoint{7.189907in}{1.932379in}}%
\pgfpathlineto{\pgfqpoint{7.190002in}{1.931146in}}%
\pgfpathlineto{\pgfqpoint{7.190667in}{1.928132in}}%
\pgfpathlineto{\pgfqpoint{7.190287in}{1.933275in}}%
\pgfpathlineto{\pgfqpoint{7.190857in}{1.933091in}}%
\pgfpathlineto{\pgfqpoint{7.191618in}{1.938066in}}%
\pgfpathlineto{\pgfqpoint{7.191998in}{1.934535in}}%
\pgfpathlineto{\pgfqpoint{7.192188in}{1.932630in}}%
\pgfpathlineto{\pgfqpoint{7.192853in}{1.937097in}}%
\pgfpathlineto{\pgfqpoint{7.193993in}{1.956371in}}%
\pgfpathlineto{\pgfqpoint{7.193043in}{1.932149in}}%
\pgfpathlineto{\pgfqpoint{7.194089in}{1.953683in}}%
\pgfpathlineto{\pgfqpoint{7.194279in}{1.964376in}}%
\pgfpathlineto{\pgfqpoint{7.195229in}{1.961460in}}%
\pgfpathlineto{\pgfqpoint{7.195419in}{1.959283in}}%
\pgfpathlineto{\pgfqpoint{7.195609in}{1.967508in}}%
\pgfpathlineto{\pgfqpoint{7.195799in}{1.962301in}}%
\pgfpathlineto{\pgfqpoint{7.196654in}{1.970615in}}%
\pgfpathlineto{\pgfqpoint{7.197035in}{1.969980in}}%
\pgfpathlineto{\pgfqpoint{7.197320in}{1.972280in}}%
\pgfpathlineto{\pgfqpoint{7.197795in}{1.969829in}}%
\pgfpathlineto{\pgfqpoint{7.197890in}{1.970013in}}%
\pgfpathlineto{\pgfqpoint{7.198175in}{1.967138in}}%
\pgfpathlineto{\pgfqpoint{7.198840in}{1.971355in}}%
\pgfpathlineto{\pgfqpoint{7.198935in}{1.971600in}}%
\pgfpathlineto{\pgfqpoint{7.199791in}{1.973545in}}%
\pgfpathlineto{\pgfqpoint{7.200076in}{1.968296in}}%
\pgfpathlineto{\pgfqpoint{7.200836in}{1.962541in}}%
\pgfpathlineto{\pgfqpoint{7.200266in}{1.971749in}}%
\pgfpathlineto{\pgfqpoint{7.201121in}{1.968632in}}%
\pgfpathlineto{\pgfqpoint{7.202167in}{1.978198in}}%
\pgfpathlineto{\pgfqpoint{7.202357in}{1.976629in}}%
\pgfpathlineto{\pgfqpoint{7.202642in}{1.975481in}}%
\pgfpathlineto{\pgfqpoint{7.203022in}{1.970776in}}%
\pgfpathlineto{\pgfqpoint{7.203687in}{1.975355in}}%
\pgfpathlineto{\pgfqpoint{7.204542in}{1.979822in}}%
\pgfpathlineto{\pgfqpoint{7.205018in}{1.979676in}}%
\pgfpathlineto{\pgfqpoint{7.206063in}{1.955497in}}%
\pgfpathlineto{\pgfqpoint{7.206538in}{1.965020in}}%
\pgfpathlineto{\pgfqpoint{7.206633in}{1.963686in}}%
\pgfpathlineto{\pgfqpoint{7.206918in}{1.970015in}}%
\pgfpathlineto{\pgfqpoint{7.207203in}{1.967445in}}%
\pgfpathlineto{\pgfqpoint{7.207489in}{1.976196in}}%
\pgfpathlineto{\pgfqpoint{7.207869in}{1.964992in}}%
\pgfpathlineto{\pgfqpoint{7.208534in}{1.974401in}}%
\pgfpathlineto{\pgfqpoint{7.210054in}{1.963724in}}%
\pgfpathlineto{\pgfqpoint{7.208914in}{1.976510in}}%
\pgfpathlineto{\pgfqpoint{7.210245in}{1.968085in}}%
\pgfpathlineto{\pgfqpoint{7.210435in}{1.972702in}}%
\pgfpathlineto{\pgfqpoint{7.211195in}{1.962959in}}%
\pgfpathlineto{\pgfqpoint{7.211670in}{1.961048in}}%
\pgfpathlineto{\pgfqpoint{7.211955in}{1.964204in}}%
\pgfpathlineto{\pgfqpoint{7.212430in}{1.969347in}}%
\pgfpathlineto{\pgfqpoint{7.212525in}{1.963969in}}%
\pgfpathlineto{\pgfqpoint{7.212811in}{1.965705in}}%
\pgfpathlineto{\pgfqpoint{7.212906in}{1.961414in}}%
\pgfpathlineto{\pgfqpoint{7.213666in}{1.971308in}}%
\pgfpathlineto{\pgfqpoint{7.213951in}{1.964049in}}%
\pgfpathlineto{\pgfqpoint{7.214616in}{1.962669in}}%
\pgfpathlineto{\pgfqpoint{7.214901in}{1.959051in}}%
\pgfpathlineto{\pgfqpoint{7.215186in}{1.960794in}}%
\pgfpathlineto{\pgfqpoint{7.215662in}{1.970670in}}%
\pgfpathlineto{\pgfqpoint{7.216327in}{1.965331in}}%
\pgfpathlineto{\pgfqpoint{7.216422in}{1.968891in}}%
\pgfpathlineto{\pgfqpoint{7.216992in}{1.955476in}}%
\pgfpathlineto{\pgfqpoint{7.217277in}{1.960683in}}%
\pgfpathlineto{\pgfqpoint{7.217467in}{1.962731in}}%
\pgfpathlineto{\pgfqpoint{7.217657in}{1.957701in}}%
\pgfpathlineto{\pgfqpoint{7.218323in}{1.946667in}}%
\pgfpathlineto{\pgfqpoint{7.218798in}{1.954096in}}%
\pgfpathlineto{\pgfqpoint{7.219178in}{1.966593in}}%
\pgfpathlineto{\pgfqpoint{7.219938in}{1.960990in}}%
\pgfpathlineto{\pgfqpoint{7.221744in}{1.950806in}}%
\pgfpathlineto{\pgfqpoint{7.221839in}{1.951324in}}%
\pgfpathlineto{\pgfqpoint{7.221934in}{1.951737in}}%
\pgfpathlineto{\pgfqpoint{7.222314in}{1.949907in}}%
\pgfpathlineto{\pgfqpoint{7.223550in}{1.943808in}}%
\pgfpathlineto{\pgfqpoint{7.223645in}{1.943043in}}%
\pgfpathlineto{\pgfqpoint{7.224120in}{1.948032in}}%
\pgfpathlineto{\pgfqpoint{7.224215in}{1.949990in}}%
\pgfpathlineto{\pgfqpoint{7.224690in}{1.939101in}}%
\pgfpathlineto{\pgfqpoint{7.224785in}{1.941767in}}%
\pgfpathlineto{\pgfqpoint{7.225830in}{1.931175in}}%
\pgfpathlineto{\pgfqpoint{7.226020in}{1.931279in}}%
\pgfpathlineto{\pgfqpoint{7.226211in}{1.932759in}}%
\pgfpathlineto{\pgfqpoint{7.226591in}{1.928427in}}%
\pgfpathlineto{\pgfqpoint{7.226781in}{1.927126in}}%
\pgfpathlineto{\pgfqpoint{7.226971in}{1.934237in}}%
\pgfpathlineto{\pgfqpoint{7.227066in}{1.940544in}}%
\pgfpathlineto{\pgfqpoint{7.227826in}{1.922538in}}%
\pgfpathlineto{\pgfqpoint{7.228681in}{1.903752in}}%
\pgfpathlineto{\pgfqpoint{7.229157in}{1.908207in}}%
\pgfpathlineto{\pgfqpoint{7.229632in}{1.913549in}}%
\pgfpathlineto{\pgfqpoint{7.230202in}{1.909035in}}%
\pgfpathlineto{\pgfqpoint{7.231437in}{1.897660in}}%
\pgfpathlineto{\pgfqpoint{7.230772in}{1.911008in}}%
\pgfpathlineto{\pgfqpoint{7.231913in}{1.903453in}}%
\pgfpathlineto{\pgfqpoint{7.232388in}{1.907017in}}%
\pgfpathlineto{\pgfqpoint{7.232483in}{1.906080in}}%
\pgfpathlineto{\pgfqpoint{7.233528in}{1.896587in}}%
\pgfpathlineto{\pgfqpoint{7.233718in}{1.897573in}}%
\pgfpathlineto{\pgfqpoint{7.234193in}{1.906425in}}%
\pgfpathlineto{\pgfqpoint{7.234954in}{1.902105in}}%
\pgfpathlineto{\pgfqpoint{7.235619in}{1.892856in}}%
\pgfpathlineto{\pgfqpoint{7.236379in}{1.895509in}}%
\pgfpathlineto{\pgfqpoint{7.236759in}{1.897126in}}%
\pgfpathlineto{\pgfqpoint{7.237235in}{1.892628in}}%
\pgfpathlineto{\pgfqpoint{7.237995in}{1.890595in}}%
\pgfpathlineto{\pgfqpoint{7.238185in}{1.892771in}}%
\pgfpathlineto{\pgfqpoint{7.238755in}{1.895892in}}%
\pgfpathlineto{\pgfqpoint{7.239325in}{1.894243in}}%
\pgfpathlineto{\pgfqpoint{7.240276in}{1.888738in}}%
\pgfpathlineto{\pgfqpoint{7.240751in}{1.888901in}}%
\pgfpathlineto{\pgfqpoint{7.242271in}{1.895550in}}%
\pgfpathlineto{\pgfqpoint{7.241416in}{1.888462in}}%
\pgfpathlineto{\pgfqpoint{7.242367in}{1.893054in}}%
\pgfpathlineto{\pgfqpoint{7.244172in}{1.878812in}}%
\pgfpathlineto{\pgfqpoint{7.245598in}{1.883887in}}%
\pgfpathlineto{\pgfqpoint{7.245788in}{1.883043in}}%
\pgfpathlineto{\pgfqpoint{7.246358in}{1.878158in}}%
\pgfpathlineto{\pgfqpoint{7.247879in}{1.859942in}}%
\pgfpathlineto{\pgfqpoint{7.248259in}{1.862057in}}%
\pgfpathlineto{\pgfqpoint{7.248829in}{1.867506in}}%
\pgfpathlineto{\pgfqpoint{7.249304in}{1.861952in}}%
\pgfpathlineto{\pgfqpoint{7.250920in}{1.858338in}}%
\pgfpathlineto{\pgfqpoint{7.251015in}{1.859377in}}%
\pgfpathlineto{\pgfqpoint{7.251490in}{1.852421in}}%
\pgfpathlineto{\pgfqpoint{7.252725in}{1.847571in}}%
\pgfpathlineto{\pgfqpoint{7.252250in}{1.854331in}}%
\pgfpathlineto{\pgfqpoint{7.252820in}{1.847618in}}%
\pgfpathlineto{\pgfqpoint{7.252915in}{1.847465in}}%
\pgfpathlineto{\pgfqpoint{7.253010in}{1.848124in}}%
\pgfpathlineto{\pgfqpoint{7.254151in}{1.856354in}}%
\pgfpathlineto{\pgfqpoint{7.254436in}{1.854362in}}%
\pgfpathlineto{\pgfqpoint{7.257287in}{1.840747in}}%
\pgfpathlineto{\pgfqpoint{7.257762in}{1.838598in}}%
\pgfpathlineto{\pgfqpoint{7.258047in}{1.841666in}}%
\pgfpathlineto{\pgfqpoint{7.258142in}{1.843262in}}%
\pgfpathlineto{\pgfqpoint{7.258618in}{1.837176in}}%
\pgfpathlineto{\pgfqpoint{7.259188in}{1.829865in}}%
\pgfpathlineto{\pgfqpoint{7.259853in}{1.832522in}}%
\pgfpathlineto{\pgfqpoint{7.260328in}{1.829900in}}%
\pgfpathlineto{\pgfqpoint{7.260803in}{1.831840in}}%
\pgfpathlineto{\pgfqpoint{7.260898in}{1.833394in}}%
\pgfpathlineto{\pgfqpoint{7.261469in}{1.826195in}}%
\pgfpathlineto{\pgfqpoint{7.262989in}{1.819164in}}%
\pgfpathlineto{\pgfqpoint{7.263750in}{1.824618in}}%
\pgfpathlineto{\pgfqpoint{7.264320in}{1.820060in}}%
\pgfpathlineto{\pgfqpoint{7.264510in}{1.820015in}}%
\pgfpathlineto{\pgfqpoint{7.264605in}{1.819032in}}%
\pgfpathlineto{\pgfqpoint{7.265460in}{1.811308in}}%
\pgfpathlineto{\pgfqpoint{7.266886in}{1.805522in}}%
\pgfpathlineto{\pgfqpoint{7.266981in}{1.806070in}}%
\pgfpathlineto{\pgfqpoint{7.268691in}{1.812517in}}%
\pgfpathlineto{\pgfqpoint{7.269071in}{1.810406in}}%
\pgfpathlineto{\pgfqpoint{7.269167in}{1.809019in}}%
\pgfpathlineto{\pgfqpoint{7.269737in}{1.815198in}}%
\pgfpathlineto{\pgfqpoint{7.270022in}{1.812249in}}%
\pgfpathlineto{\pgfqpoint{7.270497in}{1.810195in}}%
\pgfpathlineto{\pgfqpoint{7.270972in}{1.812319in}}%
\pgfpathlineto{\pgfqpoint{7.271447in}{1.815491in}}%
\pgfpathlineto{\pgfqpoint{7.272113in}{1.813475in}}%
\pgfpathlineto{\pgfqpoint{7.272303in}{1.812195in}}%
\pgfpathlineto{\pgfqpoint{7.272493in}{1.814298in}}%
\pgfpathlineto{\pgfqpoint{7.272778in}{1.814144in}}%
\pgfpathlineto{\pgfqpoint{7.272873in}{1.814468in}}%
\pgfpathlineto{\pgfqpoint{7.273158in}{1.812414in}}%
\pgfpathlineto{\pgfqpoint{7.274108in}{1.809584in}}%
\pgfpathlineto{\pgfqpoint{7.274584in}{1.809852in}}%
\pgfpathlineto{\pgfqpoint{7.275344in}{1.812518in}}%
\pgfpathlineto{\pgfqpoint{7.274869in}{1.809612in}}%
\pgfpathlineto{\pgfqpoint{7.275724in}{1.811375in}}%
\pgfpathlineto{\pgfqpoint{7.276484in}{1.802006in}}%
\pgfpathlineto{\pgfqpoint{7.277245in}{1.804133in}}%
\pgfpathlineto{\pgfqpoint{7.277340in}{1.804625in}}%
\pgfpathlineto{\pgfqpoint{7.277815in}{1.803133in}}%
\pgfpathlineto{\pgfqpoint{7.277910in}{1.803490in}}%
\pgfpathlineto{\pgfqpoint{7.279620in}{1.784494in}}%
\pgfpathlineto{\pgfqpoint{7.280096in}{1.786810in}}%
\pgfpathlineto{\pgfqpoint{7.280666in}{1.788636in}}%
\pgfpathlineto{\pgfqpoint{7.281141in}{1.786838in}}%
\pgfpathlineto{\pgfqpoint{7.281236in}{1.786428in}}%
\pgfpathlineto{\pgfqpoint{7.281616in}{1.789438in}}%
\pgfpathlineto{\pgfqpoint{7.281806in}{1.790067in}}%
\pgfpathlineto{\pgfqpoint{7.281996in}{1.788650in}}%
\pgfpathlineto{\pgfqpoint{7.282091in}{1.788833in}}%
\pgfpathlineto{\pgfqpoint{7.282281in}{1.787098in}}%
\pgfpathlineto{\pgfqpoint{7.283137in}{1.788611in}}%
\pgfpathlineto{\pgfqpoint{7.283327in}{1.789397in}}%
\pgfpathlineto{\pgfqpoint{7.283897in}{1.786876in}}%
\pgfpathlineto{\pgfqpoint{7.284182in}{1.785811in}}%
\pgfpathlineto{\pgfqpoint{7.284562in}{1.788571in}}%
\pgfpathlineto{\pgfqpoint{7.285037in}{1.793142in}}%
\pgfpathlineto{\pgfqpoint{7.285703in}{1.790679in}}%
\pgfpathlineto{\pgfqpoint{7.285988in}{1.788564in}}%
\pgfpathlineto{\pgfqpoint{7.286463in}{1.790790in}}%
\pgfpathlineto{\pgfqpoint{7.286748in}{1.795419in}}%
\pgfpathlineto{\pgfqpoint{7.287508in}{1.789720in}}%
\pgfpathlineto{\pgfqpoint{7.287603in}{1.791568in}}%
\pgfpathlineto{\pgfqpoint{7.287984in}{1.792716in}}%
\pgfpathlineto{\pgfqpoint{7.288459in}{1.796951in}}%
\pgfpathlineto{\pgfqpoint{7.289314in}{1.796458in}}%
\pgfpathlineto{\pgfqpoint{7.289979in}{1.798346in}}%
\pgfpathlineto{\pgfqpoint{7.290169in}{1.800656in}}%
\pgfpathlineto{\pgfqpoint{7.290930in}{1.797334in}}%
\pgfpathlineto{\pgfqpoint{7.291690in}{1.793192in}}%
\pgfpathlineto{\pgfqpoint{7.292165in}{1.795957in}}%
\pgfpathlineto{\pgfqpoint{7.292355in}{1.797293in}}%
\pgfpathlineto{\pgfqpoint{7.293020in}{1.795643in}}%
\pgfpathlineto{\pgfqpoint{7.293115in}{1.794124in}}%
\pgfpathlineto{\pgfqpoint{7.293876in}{1.797808in}}%
\pgfpathlineto{\pgfqpoint{7.294446in}{1.802802in}}%
\pgfpathlineto{\pgfqpoint{7.295111in}{1.799222in}}%
\pgfpathlineto{\pgfqpoint{7.295396in}{1.797898in}}%
\pgfpathlineto{\pgfqpoint{7.295776in}{1.800934in}}%
\pgfpathlineto{\pgfqpoint{7.296062in}{1.799900in}}%
\pgfpathlineto{\pgfqpoint{7.296157in}{1.801138in}}%
\pgfpathlineto{\pgfqpoint{7.296917in}{1.798231in}}%
\pgfpathlineto{\pgfqpoint{7.297392in}{1.796314in}}%
\pgfpathlineto{\pgfqpoint{7.297867in}{1.799829in}}%
\pgfpathlineto{\pgfqpoint{7.298057in}{1.801322in}}%
\pgfpathlineto{\pgfqpoint{7.298437in}{1.798118in}}%
\pgfpathlineto{\pgfqpoint{7.298913in}{1.792583in}}%
\pgfpathlineto{\pgfqpoint{7.299673in}{1.796122in}}%
\pgfpathlineto{\pgfqpoint{7.304425in}{1.810447in}}%
\pgfpathlineto{\pgfqpoint{7.304805in}{1.809916in}}%
\pgfpathlineto{\pgfqpoint{7.306230in}{1.803499in}}%
\pgfpathlineto{\pgfqpoint{7.306420in}{1.804919in}}%
\pgfpathlineto{\pgfqpoint{7.306991in}{1.809671in}}%
\pgfpathlineto{\pgfqpoint{7.307466in}{1.804842in}}%
\pgfpathlineto{\pgfqpoint{7.307561in}{1.805364in}}%
\pgfpathlineto{\pgfqpoint{7.308511in}{1.809442in}}%
\pgfpathlineto{\pgfqpoint{7.309271in}{1.808229in}}%
\pgfpathlineto{\pgfqpoint{7.309557in}{1.809190in}}%
\pgfpathlineto{\pgfqpoint{7.309937in}{1.810127in}}%
\pgfpathlineto{\pgfqpoint{7.310317in}{1.808493in}}%
\pgfpathlineto{\pgfqpoint{7.310507in}{1.809371in}}%
\pgfpathlineto{\pgfqpoint{7.311647in}{1.803104in}}%
\pgfpathlineto{\pgfqpoint{7.312028in}{1.803957in}}%
\pgfpathlineto{\pgfqpoint{7.313263in}{1.807029in}}%
\pgfpathlineto{\pgfqpoint{7.313358in}{1.805603in}}%
\pgfpathlineto{\pgfqpoint{7.313833in}{1.812557in}}%
\pgfpathlineto{\pgfqpoint{7.313928in}{1.811801in}}%
\pgfpathlineto{\pgfqpoint{7.314974in}{1.814387in}}%
\pgfpathlineto{\pgfqpoint{7.314403in}{1.808105in}}%
\pgfpathlineto{\pgfqpoint{7.315069in}{1.812954in}}%
\pgfpathlineto{\pgfqpoint{7.315639in}{1.809611in}}%
\pgfpathlineto{\pgfqpoint{7.316114in}{1.812718in}}%
\pgfpathlineto{\pgfqpoint{7.318110in}{1.826100in}}%
\pgfpathlineto{\pgfqpoint{7.318205in}{1.826597in}}%
\pgfpathlineto{\pgfqpoint{7.318490in}{1.824525in}}%
\pgfpathlineto{\pgfqpoint{7.319535in}{1.816245in}}%
\pgfpathlineto{\pgfqpoint{7.319725in}{1.816737in}}%
\pgfpathlineto{\pgfqpoint{7.320106in}{1.820960in}}%
\pgfpathlineto{\pgfqpoint{7.320771in}{1.816093in}}%
\pgfpathlineto{\pgfqpoint{7.320961in}{1.816264in}}%
\pgfpathlineto{\pgfqpoint{7.321341in}{1.822695in}}%
\pgfpathlineto{\pgfqpoint{7.321816in}{1.814326in}}%
\pgfpathlineto{\pgfqpoint{7.322101in}{1.818214in}}%
\pgfpathlineto{\pgfqpoint{7.322291in}{1.819285in}}%
\pgfpathlineto{\pgfqpoint{7.322576in}{1.814860in}}%
\pgfpathlineto{\pgfqpoint{7.322862in}{1.812151in}}%
\pgfpathlineto{\pgfqpoint{7.323432in}{1.815484in}}%
\pgfpathlineto{\pgfqpoint{7.323527in}{1.817261in}}%
\pgfpathlineto{\pgfqpoint{7.324192in}{1.811543in}}%
\pgfpathlineto{\pgfqpoint{7.324857in}{1.811712in}}%
\pgfpathlineto{\pgfqpoint{7.325428in}{1.808942in}}%
\pgfpathlineto{\pgfqpoint{7.325618in}{1.807837in}}%
\pgfpathlineto{\pgfqpoint{7.325903in}{1.806805in}}%
\pgfpathlineto{\pgfqpoint{7.326473in}{1.809505in}}%
\pgfpathlineto{\pgfqpoint{7.326663in}{1.807258in}}%
\pgfpathlineto{\pgfqpoint{7.327138in}{1.813821in}}%
\pgfpathlineto{\pgfqpoint{7.327613in}{1.805918in}}%
\pgfpathlineto{\pgfqpoint{7.327898in}{1.813224in}}%
\pgfpathlineto{\pgfqpoint{7.328564in}{1.820112in}}%
\pgfpathlineto{\pgfqpoint{7.329229in}{1.818016in}}%
\pgfpathlineto{\pgfqpoint{7.329609in}{1.815562in}}%
\pgfpathlineto{\pgfqpoint{7.330084in}{1.819248in}}%
\pgfpathlineto{\pgfqpoint{7.330179in}{1.818415in}}%
\pgfpathlineto{\pgfqpoint{7.330559in}{1.820222in}}%
\pgfpathlineto{\pgfqpoint{7.331035in}{1.818236in}}%
\pgfpathlineto{\pgfqpoint{7.331415in}{1.812640in}}%
\pgfpathlineto{\pgfqpoint{7.332175in}{1.814222in}}%
\pgfpathlineto{\pgfqpoint{7.333791in}{1.818512in}}%
\pgfpathlineto{\pgfqpoint{7.333886in}{1.818400in}}%
\pgfpathlineto{\pgfqpoint{7.333981in}{1.819369in}}%
\pgfpathlineto{\pgfqpoint{7.336452in}{1.839119in}}%
\pgfpathlineto{\pgfqpoint{7.336642in}{1.838756in}}%
\pgfpathlineto{\pgfqpoint{7.338067in}{1.803257in}}%
\pgfpathlineto{\pgfqpoint{7.338257in}{1.812631in}}%
\pgfpathlineto{\pgfqpoint{7.338542in}{1.799746in}}%
\pgfpathlineto{\pgfqpoint{7.340063in}{1.829059in}}%
\pgfpathlineto{\pgfqpoint{7.340823in}{1.824913in}}%
\pgfpathlineto{\pgfqpoint{7.341203in}{1.828032in}}%
\pgfpathlineto{\pgfqpoint{7.343199in}{1.837345in}}%
\pgfpathlineto{\pgfqpoint{7.343294in}{1.836757in}}%
\pgfpathlineto{\pgfqpoint{7.343769in}{1.839356in}}%
\pgfpathlineto{\pgfqpoint{7.344435in}{1.844278in}}%
\pgfpathlineto{\pgfqpoint{7.344625in}{1.842947in}}%
\pgfpathlineto{\pgfqpoint{7.344910in}{1.826983in}}%
\pgfpathlineto{\pgfqpoint{7.345860in}{1.830015in}}%
\pgfpathlineto{\pgfqpoint{7.347286in}{1.838499in}}%
\pgfpathlineto{\pgfqpoint{7.347666in}{1.840467in}}%
\pgfpathlineto{\pgfqpoint{7.347951in}{1.837976in}}%
\pgfpathlineto{\pgfqpoint{7.348141in}{1.836209in}}%
\pgfpathlineto{\pgfqpoint{7.348616in}{1.839171in}}%
\pgfpathlineto{\pgfqpoint{7.348711in}{1.838896in}}%
\pgfpathlineto{\pgfqpoint{7.348806in}{1.840388in}}%
\pgfpathlineto{\pgfqpoint{7.349662in}{1.836453in}}%
\pgfpathlineto{\pgfqpoint{7.349852in}{1.836299in}}%
\pgfpathlineto{\pgfqpoint{7.350232in}{1.839730in}}%
\pgfpathlineto{\pgfqpoint{7.350992in}{1.837402in}}%
\pgfpathlineto{\pgfqpoint{7.351372in}{1.837842in}}%
\pgfpathlineto{\pgfqpoint{7.351657in}{1.836543in}}%
\pgfpathlineto{\pgfqpoint{7.352037in}{1.837146in}}%
\pgfpathlineto{\pgfqpoint{7.352703in}{1.840412in}}%
\pgfpathlineto{\pgfqpoint{7.352988in}{1.836611in}}%
\pgfpathlineto{\pgfqpoint{7.353178in}{1.839103in}}%
\pgfpathlineto{\pgfqpoint{7.353843in}{1.834374in}}%
\pgfpathlineto{\pgfqpoint{7.354223in}{1.839442in}}%
\pgfpathlineto{\pgfqpoint{7.354318in}{1.840815in}}%
\pgfpathlineto{\pgfqpoint{7.354508in}{1.830858in}}%
\pgfpathlineto{\pgfqpoint{7.354698in}{1.834231in}}%
\pgfpathlineto{\pgfqpoint{7.355174in}{1.827017in}}%
\pgfpathlineto{\pgfqpoint{7.354984in}{1.835871in}}%
\pgfpathlineto{\pgfqpoint{7.355839in}{1.830981in}}%
\pgfpathlineto{\pgfqpoint{7.357074in}{1.827728in}}%
\pgfpathlineto{\pgfqpoint{7.356124in}{1.832164in}}%
\pgfpathlineto{\pgfqpoint{7.357169in}{1.828989in}}%
\pgfpathlineto{\pgfqpoint{7.358215in}{1.836303in}}%
\pgfpathlineto{\pgfqpoint{7.358595in}{1.835474in}}%
\pgfpathlineto{\pgfqpoint{7.359450in}{1.838178in}}%
\pgfpathlineto{\pgfqpoint{7.359735in}{1.835333in}}%
\pgfpathlineto{\pgfqpoint{7.360020in}{1.832283in}}%
\pgfpathlineto{\pgfqpoint{7.360781in}{1.835573in}}%
\pgfpathlineto{\pgfqpoint{7.361446in}{1.834629in}}%
\pgfpathlineto{\pgfqpoint{7.361066in}{1.836274in}}%
\pgfpathlineto{\pgfqpoint{7.361636in}{1.835928in}}%
\pgfpathlineto{\pgfqpoint{7.362206in}{1.837576in}}%
\pgfpathlineto{\pgfqpoint{7.362871in}{1.836328in}}%
\pgfpathlineto{\pgfqpoint{7.363157in}{1.834728in}}%
\pgfpathlineto{\pgfqpoint{7.364012in}{1.835219in}}%
\pgfpathlineto{\pgfqpoint{7.365437in}{1.839738in}}%
\pgfpathlineto{\pgfqpoint{7.364297in}{1.834909in}}%
\pgfpathlineto{\pgfqpoint{7.365532in}{1.838648in}}%
\pgfpathlineto{\pgfqpoint{7.365913in}{1.840084in}}%
\pgfpathlineto{\pgfqpoint{7.366578in}{1.846172in}}%
\pgfpathlineto{\pgfqpoint{7.367053in}{1.841471in}}%
\pgfpathlineto{\pgfqpoint{7.367148in}{1.841616in}}%
\pgfpathlineto{\pgfqpoint{7.367433in}{1.840346in}}%
\pgfpathlineto{\pgfqpoint{7.367528in}{1.840309in}}%
\pgfpathlineto{\pgfqpoint{7.367718in}{1.840061in}}%
\pgfpathlineto{\pgfqpoint{7.369049in}{1.833800in}}%
\pgfpathlineto{\pgfqpoint{7.370094in}{1.840556in}}%
\pgfpathlineto{\pgfqpoint{7.370189in}{1.837029in}}%
\pgfpathlineto{\pgfqpoint{7.370284in}{1.833550in}}%
\pgfpathlineto{\pgfqpoint{7.370854in}{1.843460in}}%
\pgfpathlineto{\pgfqpoint{7.371140in}{1.839211in}}%
\pgfpathlineto{\pgfqpoint{7.371900in}{1.853056in}}%
\pgfpathlineto{\pgfqpoint{7.372375in}{1.852666in}}%
\pgfpathlineto{\pgfqpoint{7.372470in}{1.845785in}}%
\pgfpathlineto{\pgfqpoint{7.373325in}{1.861322in}}%
\pgfpathlineto{\pgfqpoint{7.373801in}{1.857990in}}%
\pgfpathlineto{\pgfqpoint{7.373896in}{1.860242in}}%
\pgfpathlineto{\pgfqpoint{7.375131in}{1.828140in}}%
\pgfpathlineto{\pgfqpoint{7.375226in}{1.833672in}}%
\pgfpathlineto{\pgfqpoint{7.376271in}{1.853057in}}%
\pgfpathlineto{\pgfqpoint{7.376557in}{1.849143in}}%
\pgfpathlineto{\pgfqpoint{7.377222in}{1.846299in}}%
\pgfpathlineto{\pgfqpoint{7.377697in}{1.854541in}}%
\pgfpathlineto{\pgfqpoint{7.377887in}{1.849195in}}%
\pgfpathlineto{\pgfqpoint{7.378932in}{1.850379in}}%
\pgfpathlineto{\pgfqpoint{7.380643in}{1.862255in}}%
\pgfpathlineto{\pgfqpoint{7.380738in}{1.861563in}}%
\pgfpathlineto{\pgfqpoint{7.381213in}{1.853498in}}%
\pgfpathlineto{\pgfqpoint{7.381403in}{1.869737in}}%
\pgfpathlineto{\pgfqpoint{7.381593in}{1.866584in}}%
\pgfpathlineto{\pgfqpoint{7.381688in}{1.872920in}}%
\pgfpathlineto{\pgfqpoint{7.381974in}{1.865042in}}%
\pgfpathlineto{\pgfqpoint{7.382639in}{1.865472in}}%
\pgfpathlineto{\pgfqpoint{7.382829in}{1.865294in}}%
\pgfpathlineto{\pgfqpoint{7.382924in}{1.868635in}}%
\pgfpathlineto{\pgfqpoint{7.383779in}{1.863146in}}%
\pgfpathlineto{\pgfqpoint{7.383969in}{1.867620in}}%
\pgfpathlineto{\pgfqpoint{7.384064in}{1.864820in}}%
\pgfpathlineto{\pgfqpoint{7.384825in}{1.869835in}}%
\pgfpathlineto{\pgfqpoint{7.385015in}{1.868962in}}%
\pgfpathlineto{\pgfqpoint{7.386345in}{1.863466in}}%
\pgfpathlineto{\pgfqpoint{7.387866in}{1.860216in}}%
\pgfpathlineto{\pgfqpoint{7.388816in}{1.856410in}}%
\pgfpathlineto{\pgfqpoint{7.389767in}{1.857284in}}%
\pgfpathlineto{\pgfqpoint{7.389957in}{1.871855in}}%
\pgfpathlineto{\pgfqpoint{7.390907in}{1.865864in}}%
\pgfpathlineto{\pgfqpoint{7.392427in}{1.858970in}}%
\pgfpathlineto{\pgfqpoint{7.392903in}{1.861679in}}%
\pgfpathlineto{\pgfqpoint{7.393378in}{1.857036in}}%
\pgfpathlineto{\pgfqpoint{7.393663in}{1.853849in}}%
\pgfpathlineto{\pgfqpoint{7.393853in}{1.858782in}}%
\pgfpathlineto{\pgfqpoint{7.394803in}{1.855001in}}%
\pgfpathlineto{\pgfqpoint{7.395564in}{1.855944in}}%
\pgfpathlineto{\pgfqpoint{7.395849in}{1.854949in}}%
\pgfpathlineto{\pgfqpoint{7.395944in}{1.851735in}}%
\pgfpathlineto{\pgfqpoint{7.396704in}{1.859022in}}%
\pgfpathlineto{\pgfqpoint{7.398130in}{1.873739in}}%
\pgfpathlineto{\pgfqpoint{7.398225in}{1.870177in}}%
\pgfpathlineto{\pgfqpoint{7.398985in}{1.877562in}}%
\pgfpathlineto{\pgfqpoint{7.399365in}{1.877102in}}%
\pgfpathlineto{\pgfqpoint{7.400125in}{1.881203in}}%
\pgfpathlineto{\pgfqpoint{7.400410in}{1.880290in}}%
\pgfpathlineto{\pgfqpoint{7.400506in}{1.881779in}}%
\pgfpathlineto{\pgfqpoint{7.400981in}{1.876945in}}%
\pgfpathlineto{\pgfqpoint{7.401456in}{1.884759in}}%
\pgfpathlineto{\pgfqpoint{7.401646in}{1.876011in}}%
\pgfpathlineto{\pgfqpoint{7.402501in}{1.881433in}}%
\pgfpathlineto{\pgfqpoint{7.402881in}{1.889550in}}%
\pgfpathlineto{\pgfqpoint{7.403737in}{1.887570in}}%
\pgfpathlineto{\pgfqpoint{7.406113in}{1.902548in}}%
\pgfpathlineto{\pgfqpoint{7.406683in}{1.898335in}}%
\pgfpathlineto{\pgfqpoint{7.406968in}{1.898558in}}%
\pgfpathlineto{\pgfqpoint{7.407348in}{1.895242in}}%
\pgfpathlineto{\pgfqpoint{7.409249in}{1.884986in}}%
\pgfpathlineto{\pgfqpoint{7.411149in}{1.880754in}}%
\pgfpathlineto{\pgfqpoint{7.411340in}{1.881116in}}%
\pgfpathlineto{\pgfqpoint{7.411910in}{1.882616in}}%
\pgfpathlineto{\pgfqpoint{7.412290in}{1.881954in}}%
\pgfpathlineto{\pgfqpoint{7.412385in}{1.880038in}}%
\pgfpathlineto{\pgfqpoint{7.412955in}{1.886650in}}%
\pgfpathlineto{\pgfqpoint{7.413145in}{1.886499in}}%
\pgfpathlineto{\pgfqpoint{7.413715in}{1.882323in}}%
\pgfpathlineto{\pgfqpoint{7.413906in}{1.885744in}}%
\pgfpathlineto{\pgfqpoint{7.414096in}{1.896779in}}%
\pgfpathlineto{\pgfqpoint{7.414761in}{1.884070in}}%
\pgfpathlineto{\pgfqpoint{7.415046in}{1.888599in}}%
\pgfpathlineto{\pgfqpoint{7.416757in}{1.878936in}}%
\pgfpathlineto{\pgfqpoint{7.416852in}{1.881917in}}%
\pgfpathlineto{\pgfqpoint{7.418087in}{1.893257in}}%
\pgfpathlineto{\pgfqpoint{7.417137in}{1.879248in}}%
\pgfpathlineto{\pgfqpoint{7.418182in}{1.892631in}}%
\pgfpathlineto{\pgfqpoint{7.418372in}{1.883927in}}%
\pgfpathlineto{\pgfqpoint{7.419037in}{1.896488in}}%
\pgfpathlineto{\pgfqpoint{7.419227in}{1.895642in}}%
\pgfpathlineto{\pgfqpoint{7.419418in}{1.895223in}}%
\pgfpathlineto{\pgfqpoint{7.419513in}{1.895858in}}%
\pgfpathlineto{\pgfqpoint{7.420083in}{1.905217in}}%
\pgfpathlineto{\pgfqpoint{7.420938in}{1.904454in}}%
\pgfpathlineto{\pgfqpoint{7.421508in}{1.906809in}}%
\pgfpathlineto{\pgfqpoint{7.422364in}{1.902342in}}%
\pgfpathlineto{\pgfqpoint{7.422459in}{1.902127in}}%
\pgfpathlineto{\pgfqpoint{7.422554in}{1.903493in}}%
\pgfpathlineto{\pgfqpoint{7.422744in}{1.903309in}}%
\pgfpathlineto{\pgfqpoint{7.423219in}{1.905317in}}%
\pgfpathlineto{\pgfqpoint{7.423599in}{1.901635in}}%
\pgfpathlineto{\pgfqpoint{7.424930in}{1.898522in}}%
\pgfpathlineto{\pgfqpoint{7.424074in}{1.901814in}}%
\pgfpathlineto{\pgfqpoint{7.425120in}{1.899106in}}%
\pgfpathlineto{\pgfqpoint{7.426260in}{1.900745in}}%
\pgfpathlineto{\pgfqpoint{7.426355in}{1.897705in}}%
\pgfpathlineto{\pgfqpoint{7.427020in}{1.908603in}}%
\pgfpathlineto{\pgfqpoint{7.427781in}{1.915897in}}%
\pgfpathlineto{\pgfqpoint{7.428446in}{1.913138in}}%
\pgfpathlineto{\pgfqpoint{7.428731in}{1.911341in}}%
\pgfpathlineto{\pgfqpoint{7.429301in}{1.913329in}}%
\pgfpathlineto{\pgfqpoint{7.429871in}{1.918126in}}%
\pgfpathlineto{\pgfqpoint{7.430537in}{1.914786in}}%
\pgfpathlineto{\pgfqpoint{7.430632in}{1.914516in}}%
\pgfpathlineto{\pgfqpoint{7.430917in}{1.916253in}}%
\pgfpathlineto{\pgfqpoint{7.431012in}{1.916186in}}%
\pgfpathlineto{\pgfqpoint{7.432152in}{1.923771in}}%
\pgfpathlineto{\pgfqpoint{7.431677in}{1.913013in}}%
\pgfpathlineto{\pgfqpoint{7.432342in}{1.919220in}}%
\pgfpathlineto{\pgfqpoint{7.432437in}{1.919635in}}%
\pgfpathlineto{\pgfqpoint{7.432723in}{1.917805in}}%
\pgfpathlineto{\pgfqpoint{7.433103in}{1.918442in}}%
\pgfpathlineto{\pgfqpoint{7.434528in}{1.915241in}}%
\pgfpathlineto{\pgfqpoint{7.435288in}{1.923794in}}%
\pgfpathlineto{\pgfqpoint{7.435859in}{1.920537in}}%
\pgfpathlineto{\pgfqpoint{7.436144in}{1.919532in}}%
\pgfpathlineto{\pgfqpoint{7.436999in}{1.918594in}}%
\pgfpathlineto{\pgfqpoint{7.437094in}{1.919630in}}%
\pgfpathlineto{\pgfqpoint{7.437474in}{1.920964in}}%
\pgfpathlineto{\pgfqpoint{7.437949in}{1.918404in}}%
\pgfpathlineto{\pgfqpoint{7.440135in}{1.907344in}}%
\pgfpathlineto{\pgfqpoint{7.440420in}{1.909695in}}%
\pgfpathlineto{\pgfqpoint{7.441181in}{1.915453in}}%
\pgfpathlineto{\pgfqpoint{7.441656in}{1.913194in}}%
\pgfpathlineto{\pgfqpoint{7.441751in}{1.912782in}}%
\pgfpathlineto{\pgfqpoint{7.442416in}{1.914779in}}%
\pgfpathlineto{\pgfqpoint{7.443747in}{1.924234in}}%
\pgfpathlineto{\pgfqpoint{7.444412in}{1.919527in}}%
\pgfpathlineto{\pgfqpoint{7.444602in}{1.918828in}}%
\pgfpathlineto{\pgfqpoint{7.445172in}{1.920630in}}%
\pgfpathlineto{\pgfqpoint{7.445362in}{1.919420in}}%
\pgfpathlineto{\pgfqpoint{7.446027in}{1.921184in}}%
\pgfpathlineto{\pgfqpoint{7.446313in}{1.918389in}}%
\pgfpathlineto{\pgfqpoint{7.448118in}{1.912201in}}%
\pgfpathlineto{\pgfqpoint{7.446598in}{1.918922in}}%
\pgfpathlineto{\pgfqpoint{7.448784in}{1.913876in}}%
\pgfpathlineto{\pgfqpoint{7.448879in}{1.914930in}}%
\pgfpathlineto{\pgfqpoint{7.449449in}{1.910712in}}%
\pgfpathlineto{\pgfqpoint{7.449639in}{1.911582in}}%
\pgfpathlineto{\pgfqpoint{7.451159in}{1.916517in}}%
\pgfpathlineto{\pgfqpoint{7.451635in}{1.914995in}}%
\pgfpathlineto{\pgfqpoint{7.451730in}{1.913377in}}%
\pgfpathlineto{\pgfqpoint{7.452490in}{1.916505in}}%
\pgfpathlineto{\pgfqpoint{7.452775in}{1.914073in}}%
\pgfpathlineto{\pgfqpoint{7.452870in}{1.914106in}}%
\pgfpathlineto{\pgfqpoint{7.453060in}{1.916892in}}%
\pgfpathlineto{\pgfqpoint{7.453915in}{1.914079in}}%
\pgfpathlineto{\pgfqpoint{7.454676in}{1.908529in}}%
\pgfpathlineto{\pgfqpoint{7.456006in}{1.901704in}}%
\pgfpathlineto{\pgfqpoint{7.456196in}{1.902141in}}%
\pgfpathlineto{\pgfqpoint{7.457432in}{1.909261in}}%
\pgfpathlineto{\pgfqpoint{7.457527in}{1.906239in}}%
\pgfpathlineto{\pgfqpoint{7.457812in}{1.903834in}}%
\pgfpathlineto{\pgfqpoint{7.457717in}{1.908228in}}%
\pgfpathlineto{\pgfqpoint{7.458477in}{1.906634in}}%
\pgfpathlineto{\pgfqpoint{7.458857in}{1.908230in}}%
\pgfpathlineto{\pgfqpoint{7.459332in}{1.905800in}}%
\pgfpathlineto{\pgfqpoint{7.459427in}{1.905904in}}%
\pgfpathlineto{\pgfqpoint{7.459808in}{1.898276in}}%
\pgfpathlineto{\pgfqpoint{7.460188in}{1.906288in}}%
\pgfpathlineto{\pgfqpoint{7.460473in}{1.905349in}}%
\pgfpathlineto{\pgfqpoint{7.461613in}{1.908250in}}%
\pgfpathlineto{\pgfqpoint{7.462088in}{1.907465in}}%
\pgfpathlineto{\pgfqpoint{7.463799in}{1.911415in}}%
\pgfpathlineto{\pgfqpoint{7.463039in}{1.906718in}}%
\pgfpathlineto{\pgfqpoint{7.464084in}{1.910754in}}%
\pgfpathlineto{\pgfqpoint{7.464179in}{1.910787in}}%
\pgfpathlineto{\pgfqpoint{7.464274in}{1.909649in}}%
\pgfpathlineto{\pgfqpoint{7.465605in}{1.902838in}}%
\pgfpathlineto{\pgfqpoint{7.465890in}{1.903318in}}%
\pgfpathlineto{\pgfqpoint{7.466080in}{1.905159in}}%
\pgfpathlineto{\pgfqpoint{7.466935in}{1.903776in}}%
\pgfpathlineto{\pgfqpoint{7.467125in}{1.903334in}}%
\pgfpathlineto{\pgfqpoint{7.467315in}{1.905500in}}%
\pgfpathlineto{\pgfqpoint{7.467505in}{1.907085in}}%
\pgfpathlineto{\pgfqpoint{7.468076in}{1.903969in}}%
\pgfpathlineto{\pgfqpoint{7.468551in}{1.899518in}}%
\pgfpathlineto{\pgfqpoint{7.469216in}{1.902002in}}%
\pgfpathlineto{\pgfqpoint{7.469311in}{1.903597in}}%
\pgfpathlineto{\pgfqpoint{7.470262in}{1.902556in}}%
\pgfpathlineto{\pgfqpoint{7.471497in}{1.893714in}}%
\pgfpathlineto{\pgfqpoint{7.471782in}{1.895030in}}%
\pgfpathlineto{\pgfqpoint{7.472162in}{1.896766in}}%
\pgfpathlineto{\pgfqpoint{7.472352in}{1.894774in}}%
\pgfpathlineto{\pgfqpoint{7.472827in}{1.894859in}}%
\pgfpathlineto{\pgfqpoint{7.473588in}{1.894253in}}%
\pgfpathlineto{\pgfqpoint{7.473778in}{1.895824in}}%
\pgfpathlineto{\pgfqpoint{7.473873in}{1.895190in}}%
\pgfpathlineto{\pgfqpoint{7.474728in}{1.901091in}}%
\pgfpathlineto{\pgfqpoint{7.475013in}{1.896721in}}%
\pgfpathlineto{\pgfqpoint{7.477294in}{1.885338in}}%
\pgfpathlineto{\pgfqpoint{7.477864in}{1.887665in}}%
\pgfpathlineto{\pgfqpoint{7.478149in}{1.888309in}}%
\pgfpathlineto{\pgfqpoint{7.478435in}{1.886127in}}%
\pgfpathlineto{\pgfqpoint{7.479195in}{1.880608in}}%
\pgfpathlineto{\pgfqpoint{7.479860in}{1.882466in}}%
\pgfpathlineto{\pgfqpoint{7.480335in}{1.880063in}}%
\pgfpathlineto{\pgfqpoint{7.480905in}{1.882385in}}%
\pgfpathlineto{\pgfqpoint{7.481761in}{1.887557in}}%
\pgfpathlineto{\pgfqpoint{7.482236in}{1.885859in}}%
\pgfpathlineto{\pgfqpoint{7.482426in}{1.887045in}}%
\pgfpathlineto{\pgfqpoint{7.483852in}{1.896495in}}%
\pgfpathlineto{\pgfqpoint{7.484232in}{1.895792in}}%
\pgfpathlineto{\pgfqpoint{7.484992in}{1.893448in}}%
\pgfpathlineto{\pgfqpoint{7.485467in}{1.894179in}}%
\pgfpathlineto{\pgfqpoint{7.485562in}{1.894817in}}%
\pgfpathlineto{\pgfqpoint{7.485942in}{1.890172in}}%
\pgfpathlineto{\pgfqpoint{7.486323in}{1.887729in}}%
\pgfpathlineto{\pgfqpoint{7.486893in}{1.892525in}}%
\pgfpathlineto{\pgfqpoint{7.486988in}{1.892796in}}%
\pgfpathlineto{\pgfqpoint{7.487273in}{1.890713in}}%
\pgfpathlineto{\pgfqpoint{7.488318in}{1.883956in}}%
\pgfpathlineto{\pgfqpoint{7.488888in}{1.885573in}}%
\pgfpathlineto{\pgfqpoint{7.491264in}{1.900637in}}%
\pgfpathlineto{\pgfqpoint{7.491359in}{1.900593in}}%
\pgfpathlineto{\pgfqpoint{7.492120in}{1.899122in}}%
\pgfpathlineto{\pgfqpoint{7.491645in}{1.902527in}}%
\pgfpathlineto{\pgfqpoint{7.492310in}{1.899425in}}%
\pgfpathlineto{\pgfqpoint{7.493070in}{1.902606in}}%
\pgfpathlineto{\pgfqpoint{7.493450in}{1.901067in}}%
\pgfpathlineto{\pgfqpoint{7.493545in}{1.901085in}}%
\pgfpathlineto{\pgfqpoint{7.495446in}{1.888788in}}%
\pgfpathlineto{\pgfqpoint{7.495636in}{1.889123in}}%
\pgfpathlineto{\pgfqpoint{7.495731in}{1.889640in}}%
\pgfpathlineto{\pgfqpoint{7.496301in}{1.886905in}}%
\pgfpathlineto{\pgfqpoint{7.498772in}{1.869815in}}%
\pgfpathlineto{\pgfqpoint{7.499532in}{1.875184in}}%
\pgfpathlineto{\pgfqpoint{7.501813in}{1.884207in}}%
\pgfpathlineto{\pgfqpoint{7.502003in}{1.883492in}}%
\pgfpathlineto{\pgfqpoint{7.502479in}{1.883867in}}%
\pgfpathlineto{\pgfqpoint{7.502669in}{1.882092in}}%
\pgfpathlineto{\pgfqpoint{7.502764in}{1.882347in}}%
\pgfpathlineto{\pgfqpoint{7.504094in}{1.873359in}}%
\pgfpathlineto{\pgfqpoint{7.504379in}{1.873558in}}%
\pgfpathlineto{\pgfqpoint{7.505044in}{1.876666in}}%
\pgfpathlineto{\pgfqpoint{7.505235in}{1.872876in}}%
\pgfpathlineto{\pgfqpoint{7.505900in}{1.870214in}}%
\pgfpathlineto{\pgfqpoint{7.505615in}{1.873392in}}%
\pgfpathlineto{\pgfqpoint{7.506375in}{1.872231in}}%
\pgfpathlineto{\pgfqpoint{7.507420in}{1.869322in}}%
\pgfpathlineto{\pgfqpoint{7.506755in}{1.875176in}}%
\pgfpathlineto{\pgfqpoint{7.507610in}{1.869961in}}%
\pgfpathlineto{\pgfqpoint{7.507991in}{1.874931in}}%
\pgfpathlineto{\pgfqpoint{7.508846in}{1.871932in}}%
\pgfpathlineto{\pgfqpoint{7.509416in}{1.873355in}}%
\pgfpathlineto{\pgfqpoint{7.509891in}{1.871548in}}%
\pgfpathlineto{\pgfqpoint{7.511032in}{1.865453in}}%
\pgfpathlineto{\pgfqpoint{7.511317in}{1.867260in}}%
\pgfpathlineto{\pgfqpoint{7.511887in}{1.870155in}}%
\pgfpathlineto{\pgfqpoint{7.512457in}{1.869169in}}%
\pgfpathlineto{\pgfqpoint{7.513788in}{1.867073in}}%
\pgfpathlineto{\pgfqpoint{7.514928in}{1.868523in}}%
\pgfpathlineto{\pgfqpoint{7.514263in}{1.866255in}}%
\pgfpathlineto{\pgfqpoint{7.515118in}{1.867543in}}%
\pgfpathlineto{\pgfqpoint{7.515879in}{1.864923in}}%
\pgfpathlineto{\pgfqpoint{7.516259in}{1.866465in}}%
\pgfpathlineto{\pgfqpoint{7.516354in}{1.867053in}}%
\pgfpathlineto{\pgfqpoint{7.516639in}{1.863352in}}%
\pgfpathlineto{\pgfqpoint{7.518540in}{1.852482in}}%
\pgfpathlineto{\pgfqpoint{7.520915in}{1.869886in}}%
\pgfpathlineto{\pgfqpoint{7.521201in}{1.869176in}}%
\pgfpathlineto{\pgfqpoint{7.521676in}{1.868533in}}%
\pgfpathlineto{\pgfqpoint{7.521581in}{1.870138in}}%
\pgfpathlineto{\pgfqpoint{7.521771in}{1.869676in}}%
\pgfpathlineto{\pgfqpoint{7.522816in}{1.874373in}}%
\pgfpathlineto{\pgfqpoint{7.523101in}{1.873236in}}%
\pgfpathlineto{\pgfqpoint{7.523291in}{1.870795in}}%
\pgfpathlineto{\pgfqpoint{7.523766in}{1.873626in}}%
\pgfpathlineto{\pgfqpoint{7.524242in}{1.872875in}}%
\pgfpathlineto{\pgfqpoint{7.524432in}{1.873788in}}%
\pgfpathlineto{\pgfqpoint{7.524717in}{1.871272in}}%
\pgfpathlineto{\pgfqpoint{7.524812in}{1.871441in}}%
\pgfpathlineto{\pgfqpoint{7.525477in}{1.865327in}}%
\pgfpathlineto{\pgfqpoint{7.526047in}{1.866977in}}%
\pgfpathlineto{\pgfqpoint{7.526237in}{1.866177in}}%
\pgfpathlineto{\pgfqpoint{7.526713in}{1.868707in}}%
\pgfpathlineto{\pgfqpoint{7.527378in}{1.874609in}}%
\pgfpathlineto{\pgfqpoint{7.528043in}{1.872180in}}%
\pgfpathlineto{\pgfqpoint{7.528138in}{1.871681in}}%
\pgfpathlineto{\pgfqpoint{7.528613in}{1.873761in}}%
\pgfpathlineto{\pgfqpoint{7.528803in}{1.873439in}}%
\pgfpathlineto{\pgfqpoint{7.528898in}{1.873964in}}%
\pgfpathlineto{\pgfqpoint{7.529374in}{1.871394in}}%
\pgfpathlineto{\pgfqpoint{7.531749in}{1.852074in}}%
\pgfpathlineto{\pgfqpoint{7.533840in}{1.840658in}}%
\pgfpathlineto{\pgfqpoint{7.534125in}{1.842832in}}%
\pgfpathlineto{\pgfqpoint{7.536216in}{1.853292in}}%
\pgfpathlineto{\pgfqpoint{7.537357in}{1.855802in}}%
\pgfpathlineto{\pgfqpoint{7.536786in}{1.852870in}}%
\pgfpathlineto{\pgfqpoint{7.537832in}{1.854103in}}%
\pgfpathlineto{\pgfqpoint{7.540113in}{1.847269in}}%
\pgfpathlineto{\pgfqpoint{7.540493in}{1.849671in}}%
\pgfpathlineto{\pgfqpoint{7.540588in}{1.850746in}}%
\pgfpathlineto{\pgfqpoint{7.541158in}{1.847208in}}%
\pgfpathlineto{\pgfqpoint{7.541348in}{1.848149in}}%
\pgfpathlineto{\pgfqpoint{7.542488in}{1.845260in}}%
\pgfpathlineto{\pgfqpoint{7.543819in}{1.854585in}}%
\pgfpathlineto{\pgfqpoint{7.544009in}{1.853682in}}%
\pgfpathlineto{\pgfqpoint{7.545435in}{1.859156in}}%
\pgfpathlineto{\pgfqpoint{7.546005in}{1.856441in}}%
\pgfpathlineto{\pgfqpoint{7.546100in}{1.856069in}}%
\pgfpathlineto{\pgfqpoint{7.546195in}{1.857723in}}%
\pgfpathlineto{\pgfqpoint{7.546765in}{1.857359in}}%
\pgfpathlineto{\pgfqpoint{7.547810in}{1.858546in}}%
\pgfpathlineto{\pgfqpoint{7.547430in}{1.856475in}}%
\pgfpathlineto{\pgfqpoint{7.547905in}{1.857718in}}%
\pgfpathlineto{\pgfqpoint{7.548286in}{1.858285in}}%
\pgfpathlineto{\pgfqpoint{7.548761in}{1.857346in}}%
\pgfpathlineto{\pgfqpoint{7.548856in}{1.859855in}}%
\pgfpathlineto{\pgfqpoint{7.549331in}{1.855461in}}%
\pgfpathlineto{\pgfqpoint{7.549711in}{1.856394in}}%
\pgfpathlineto{\pgfqpoint{7.550091in}{1.856774in}}%
\pgfpathlineto{\pgfqpoint{7.551612in}{1.844025in}}%
\pgfpathlineto{\pgfqpoint{7.552942in}{1.837973in}}%
\pgfpathlineto{\pgfqpoint{7.553323in}{1.839321in}}%
\pgfpathlineto{\pgfqpoint{7.554083in}{1.840668in}}%
\pgfpathlineto{\pgfqpoint{7.553703in}{1.838196in}}%
\pgfpathlineto{\pgfqpoint{7.554368in}{1.839184in}}%
\pgfpathlineto{\pgfqpoint{7.554938in}{1.837764in}}%
\pgfpathlineto{\pgfqpoint{7.555223in}{1.839117in}}%
\pgfpathlineto{\pgfqpoint{7.555603in}{1.838884in}}%
\pgfpathlineto{\pgfqpoint{7.557979in}{1.861171in}}%
\pgfpathlineto{\pgfqpoint{7.558074in}{1.860990in}}%
\pgfpathlineto{\pgfqpoint{7.558264in}{1.862182in}}%
\pgfpathlineto{\pgfqpoint{7.558359in}{1.862162in}}%
\pgfpathlineto{\pgfqpoint{7.560355in}{1.875731in}}%
\pgfpathlineto{\pgfqpoint{7.560545in}{1.875537in}}%
\pgfpathlineto{\pgfqpoint{7.563491in}{1.857781in}}%
\pgfpathlineto{\pgfqpoint{7.564062in}{1.858887in}}%
\pgfpathlineto{\pgfqpoint{7.565392in}{1.862849in}}%
\pgfpathlineto{\pgfqpoint{7.564347in}{1.857879in}}%
\pgfpathlineto{\pgfqpoint{7.565487in}{1.861347in}}%
\pgfpathlineto{\pgfqpoint{7.565962in}{1.861465in}}%
\pgfpathlineto{\pgfqpoint{7.567103in}{1.855900in}}%
\pgfpathlineto{\pgfqpoint{7.568053in}{1.859358in}}%
\pgfpathlineto{\pgfqpoint{7.567578in}{1.855111in}}%
\pgfpathlineto{\pgfqpoint{7.568528in}{1.856654in}}%
\pgfpathlineto{\pgfqpoint{7.570049in}{1.850022in}}%
\pgfpathlineto{\pgfqpoint{7.568718in}{1.856784in}}%
\pgfpathlineto{\pgfqpoint{7.570619in}{1.850119in}}%
\pgfpathlineto{\pgfqpoint{7.573375in}{1.858362in}}%
\pgfpathlineto{\pgfqpoint{7.570904in}{1.849423in}}%
\pgfpathlineto{\pgfqpoint{7.573850in}{1.855452in}}%
\pgfpathlineto{\pgfqpoint{7.576416in}{1.840771in}}%
\pgfpathlineto{\pgfqpoint{7.576511in}{1.841733in}}%
\pgfpathlineto{\pgfqpoint{7.576701in}{1.838354in}}%
\pgfpathlineto{\pgfqpoint{7.577271in}{1.839107in}}%
\pgfpathlineto{\pgfqpoint{7.577366in}{1.837979in}}%
\pgfpathlineto{\pgfqpoint{7.578032in}{1.839537in}}%
\pgfpathlineto{\pgfqpoint{7.578127in}{1.839458in}}%
\pgfpathlineto{\pgfqpoint{7.579647in}{1.848562in}}%
\pgfpathlineto{\pgfqpoint{7.581168in}{1.850291in}}%
\pgfpathlineto{\pgfqpoint{7.582213in}{1.857577in}}%
\pgfpathlineto{\pgfqpoint{7.582593in}{1.855196in}}%
\pgfpathlineto{\pgfqpoint{7.583259in}{1.858817in}}%
\pgfpathlineto{\pgfqpoint{7.583544in}{1.859486in}}%
\pgfpathlineto{\pgfqpoint{7.583829in}{1.857982in}}%
\pgfpathlineto{\pgfqpoint{7.585540in}{1.844514in}}%
\pgfpathlineto{\pgfqpoint{7.585920in}{1.842553in}}%
\pgfpathlineto{\pgfqpoint{7.585920in}{1.842553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.610233in}{1.474714in}}%
\pgfpathlineto{\pgfqpoint{5.610233in}{2.299286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.680000in}{1.474714in}}%
\pgfpathlineto{\pgfqpoint{7.680000in}{2.299286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.610233in}{1.474714in}}%
\pgfpathlineto{\pgfqpoint{7.680000in}{1.474714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.610233in}{2.299286in}}%
\pgfpathlineto{\pgfqpoint{7.680000in}{2.299286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560000in}{0.444000in}}%
\pgfpathlineto{\pgfqpoint{2.629767in}{0.444000in}}%
\pgfpathlineto{\pgfqpoint{2.629767in}{1.268571in}}%
\pgfpathlineto{\pgfqpoint{0.560000in}{1.268571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654080in}{0.444000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.654080in,y=0.346778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604435in}{0.444000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.604435in,y=0.346778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.554789in}{0.444000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.554789in,y=0.346778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560000in}{0.447473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.268448in, y=0.394666in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560000in}{0.853379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.386736in, y=0.800572in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560000in}{1.259285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.386736in, y=1.206478in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.146047in,y=0.856286in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont AM}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.560000in,y=1.310238in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \times{10^{-2}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560000in}{0.444000in}}{\pgfqpoint{2.069767in}{0.824571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654080in}{0.858905in}}%
\pgfpathlineto{\pgfqpoint{0.654365in}{0.853379in}}%
\pgfpathlineto{\pgfqpoint{0.654936in}{0.863400in}}%
\pgfpathlineto{\pgfqpoint{0.655031in}{0.865242in}}%
\pgfpathlineto{\pgfqpoint{0.655316in}{0.860302in}}%
\pgfpathlineto{\pgfqpoint{0.655981in}{0.863909in}}%
\pgfpathlineto{\pgfqpoint{0.656931in}{0.841518in}}%
\pgfpathlineto{\pgfqpoint{0.657312in}{0.853725in}}%
\pgfpathlineto{\pgfqpoint{0.657502in}{0.857613in}}%
\pgfpathlineto{\pgfqpoint{0.657787in}{0.849770in}}%
\pgfpathlineto{\pgfqpoint{0.658357in}{0.856930in}}%
\pgfpathlineto{\pgfqpoint{0.659307in}{0.843110in}}%
\pgfpathlineto{\pgfqpoint{0.659497in}{0.848441in}}%
\pgfpathlineto{\pgfqpoint{0.660828in}{0.864097in}}%
\pgfpathlineto{\pgfqpoint{0.661493in}{0.850151in}}%
\pgfpathlineto{\pgfqpoint{0.662253in}{0.852029in}}%
\pgfpathlineto{\pgfqpoint{0.662348in}{0.853453in}}%
\pgfpathlineto{\pgfqpoint{0.663204in}{0.851118in}}%
\pgfpathlineto{\pgfqpoint{0.663394in}{0.849617in}}%
\pgfpathlineto{\pgfqpoint{0.663584in}{0.847126in}}%
\pgfpathlineto{\pgfqpoint{0.664154in}{0.852835in}}%
\pgfpathlineto{\pgfqpoint{0.664344in}{0.858094in}}%
\pgfpathlineto{\pgfqpoint{0.665390in}{0.856196in}}%
\pgfpathlineto{\pgfqpoint{0.666245in}{0.850724in}}%
\pgfpathlineto{\pgfqpoint{0.666530in}{0.853038in}}%
\pgfpathlineto{\pgfqpoint{0.667005in}{0.858183in}}%
\pgfpathlineto{\pgfqpoint{0.667670in}{0.856916in}}%
\pgfpathlineto{\pgfqpoint{0.668241in}{0.850483in}}%
\pgfpathlineto{\pgfqpoint{0.668811in}{0.855762in}}%
\pgfpathlineto{\pgfqpoint{0.668906in}{0.855794in}}%
\pgfpathlineto{\pgfqpoint{0.669951in}{0.849580in}}%
\pgfpathlineto{\pgfqpoint{0.669096in}{0.856127in}}%
\pgfpathlineto{\pgfqpoint{0.670141in}{0.851425in}}%
\pgfpathlineto{\pgfqpoint{0.670331in}{0.849306in}}%
\pgfpathlineto{\pgfqpoint{0.670712in}{0.854668in}}%
\pgfpathlineto{\pgfqpoint{0.670807in}{0.854264in}}%
\pgfpathlineto{\pgfqpoint{0.671472in}{0.856530in}}%
\pgfpathlineto{\pgfqpoint{0.671757in}{0.851996in}}%
\pgfpathlineto{\pgfqpoint{0.671852in}{0.854914in}}%
\pgfpathlineto{\pgfqpoint{0.672802in}{0.851166in}}%
\pgfpathlineto{\pgfqpoint{0.672232in}{0.857804in}}%
\pgfpathlineto{\pgfqpoint{0.672992in}{0.854607in}}%
\pgfpathlineto{\pgfqpoint{0.673277in}{0.851564in}}%
\pgfpathlineto{\pgfqpoint{0.673468in}{0.857267in}}%
\pgfpathlineto{\pgfqpoint{0.673658in}{0.859845in}}%
\pgfpathlineto{\pgfqpoint{0.673753in}{0.857916in}}%
\pgfpathlineto{\pgfqpoint{0.674608in}{0.847748in}}%
\pgfpathlineto{\pgfqpoint{0.674988in}{0.852599in}}%
\pgfpathlineto{\pgfqpoint{0.675083in}{0.855340in}}%
\pgfpathlineto{\pgfqpoint{0.675368in}{0.850234in}}%
\pgfpathlineto{\pgfqpoint{0.676129in}{0.854903in}}%
\pgfpathlineto{\pgfqpoint{0.676319in}{0.854230in}}%
\pgfpathlineto{\pgfqpoint{0.676414in}{0.854321in}}%
\pgfpathlineto{\pgfqpoint{0.676509in}{0.848350in}}%
\pgfpathlineto{\pgfqpoint{0.677174in}{0.858550in}}%
\pgfpathlineto{\pgfqpoint{0.677459in}{0.852944in}}%
\pgfpathlineto{\pgfqpoint{0.677649in}{0.853345in}}%
\pgfpathlineto{\pgfqpoint{0.677744in}{0.852229in}}%
\pgfpathlineto{\pgfqpoint{0.677839in}{0.851096in}}%
\pgfpathlineto{\pgfqpoint{0.678314in}{0.855849in}}%
\pgfpathlineto{\pgfqpoint{0.678599in}{0.858197in}}%
\pgfpathlineto{\pgfqpoint{0.678980in}{0.848118in}}%
\pgfpathlineto{\pgfqpoint{0.679075in}{0.848690in}}%
\pgfpathlineto{\pgfqpoint{0.680690in}{0.855094in}}%
\pgfpathlineto{\pgfqpoint{0.681641in}{0.850858in}}%
\pgfpathlineto{\pgfqpoint{0.681070in}{0.855733in}}%
\pgfpathlineto{\pgfqpoint{0.681736in}{0.850934in}}%
\pgfpathlineto{\pgfqpoint{0.682496in}{0.855596in}}%
\pgfpathlineto{\pgfqpoint{0.682781in}{0.851443in}}%
\pgfpathlineto{\pgfqpoint{0.683921in}{0.854083in}}%
\pgfpathlineto{\pgfqpoint{0.682971in}{0.849407in}}%
\pgfpathlineto{\pgfqpoint{0.684017in}{0.853843in}}%
\pgfpathlineto{\pgfqpoint{0.684872in}{0.852750in}}%
\pgfpathlineto{\pgfqpoint{0.684397in}{0.856027in}}%
\pgfpathlineto{\pgfqpoint{0.684967in}{0.854169in}}%
\pgfpathlineto{\pgfqpoint{0.685062in}{0.854496in}}%
\pgfpathlineto{\pgfqpoint{0.685157in}{0.854140in}}%
\pgfpathlineto{\pgfqpoint{0.685347in}{0.849909in}}%
\pgfpathlineto{\pgfqpoint{0.685822in}{0.858092in}}%
\pgfpathlineto{\pgfqpoint{0.686202in}{0.854322in}}%
\pgfpathlineto{\pgfqpoint{0.686297in}{0.856462in}}%
\pgfpathlineto{\pgfqpoint{0.686392in}{0.851698in}}%
\pgfpathlineto{\pgfqpoint{0.687153in}{0.852804in}}%
\pgfpathlineto{\pgfqpoint{0.687723in}{0.848764in}}%
\pgfpathlineto{\pgfqpoint{0.687913in}{0.853366in}}%
\pgfpathlineto{\pgfqpoint{0.688008in}{0.853366in}}%
\pgfpathlineto{\pgfqpoint{0.688198in}{0.856182in}}%
\pgfpathlineto{\pgfqpoint{0.688768in}{0.850780in}}%
\pgfpathlineto{\pgfqpoint{0.688863in}{0.851725in}}%
\pgfpathlineto{\pgfqpoint{0.688958in}{0.848532in}}%
\pgfpathlineto{\pgfqpoint{0.689624in}{0.858448in}}%
\pgfpathlineto{\pgfqpoint{0.689814in}{0.856921in}}%
\pgfpathlineto{\pgfqpoint{0.690099in}{0.850197in}}%
\pgfpathlineto{\pgfqpoint{0.690954in}{0.855620in}}%
\pgfpathlineto{\pgfqpoint{0.691049in}{0.855754in}}%
\pgfpathlineto{\pgfqpoint{0.691144in}{0.854134in}}%
\pgfpathlineto{\pgfqpoint{0.691239in}{0.854736in}}%
\pgfpathlineto{\pgfqpoint{0.691619in}{0.848827in}}%
\pgfpathlineto{\pgfqpoint{0.692285in}{0.854006in}}%
\pgfpathlineto{\pgfqpoint{0.692570in}{0.854889in}}%
\pgfpathlineto{\pgfqpoint{0.692855in}{0.851659in}}%
\pgfpathlineto{\pgfqpoint{0.692950in}{0.852526in}}%
\pgfpathlineto{\pgfqpoint{0.693045in}{0.850961in}}%
\pgfpathlineto{\pgfqpoint{0.693805in}{0.855517in}}%
\pgfpathlineto{\pgfqpoint{0.694185in}{0.857660in}}%
\pgfpathlineto{\pgfqpoint{0.694375in}{0.853362in}}%
\pgfpathlineto{\pgfqpoint{0.694756in}{0.854633in}}%
\pgfpathlineto{\pgfqpoint{0.694851in}{0.849266in}}%
\pgfpathlineto{\pgfqpoint{0.695231in}{0.856377in}}%
\pgfpathlineto{\pgfqpoint{0.695896in}{0.852624in}}%
\pgfpathlineto{\pgfqpoint{0.696276in}{0.850141in}}%
\pgfpathlineto{\pgfqpoint{0.696561in}{0.859063in}}%
\pgfpathlineto{\pgfqpoint{0.696751in}{0.857750in}}%
\pgfpathlineto{\pgfqpoint{0.696846in}{0.859559in}}%
\pgfpathlineto{\pgfqpoint{0.697131in}{0.848038in}}%
\pgfpathlineto{\pgfqpoint{0.697512in}{0.851968in}}%
\pgfpathlineto{\pgfqpoint{0.697607in}{0.851517in}}%
\pgfpathlineto{\pgfqpoint{0.697797in}{0.854807in}}%
\pgfpathlineto{\pgfqpoint{0.698177in}{0.857073in}}%
\pgfpathlineto{\pgfqpoint{0.698462in}{0.852460in}}%
\pgfpathlineto{\pgfqpoint{0.698557in}{0.852770in}}%
\pgfpathlineto{\pgfqpoint{0.699602in}{0.849602in}}%
\pgfpathlineto{\pgfqpoint{0.698842in}{0.855648in}}%
\pgfpathlineto{\pgfqpoint{0.699792in}{0.852255in}}%
\pgfpathlineto{\pgfqpoint{0.700743in}{0.857602in}}%
\pgfpathlineto{\pgfqpoint{0.700933in}{0.856213in}}%
\pgfpathlineto{\pgfqpoint{0.701503in}{0.848982in}}%
\pgfpathlineto{\pgfqpoint{0.702073in}{0.854919in}}%
\pgfpathlineto{\pgfqpoint{0.702263in}{0.861799in}}%
\pgfpathlineto{\pgfqpoint{0.703024in}{0.849693in}}%
\pgfpathlineto{\pgfqpoint{0.703879in}{0.856724in}}%
\pgfpathlineto{\pgfqpoint{0.703404in}{0.847669in}}%
\pgfpathlineto{\pgfqpoint{0.704354in}{0.855453in}}%
\pgfpathlineto{\pgfqpoint{0.704734in}{0.852282in}}%
\pgfpathlineto{\pgfqpoint{0.705495in}{0.853027in}}%
\pgfpathlineto{\pgfqpoint{0.706540in}{0.857115in}}%
\pgfpathlineto{\pgfqpoint{0.706730in}{0.855476in}}%
\pgfpathlineto{\pgfqpoint{0.707015in}{0.849670in}}%
\pgfpathlineto{\pgfqpoint{0.707870in}{0.850171in}}%
\pgfpathlineto{\pgfqpoint{0.709011in}{0.854800in}}%
\pgfpathlineto{\pgfqpoint{0.709106in}{0.854107in}}%
\pgfpathlineto{\pgfqpoint{0.709296in}{0.853615in}}%
\pgfpathlineto{\pgfqpoint{0.709866in}{0.849679in}}%
\pgfpathlineto{\pgfqpoint{0.710341in}{0.855432in}}%
\pgfpathlineto{\pgfqpoint{0.710436in}{0.852858in}}%
\pgfpathlineto{\pgfqpoint{0.710816in}{0.856256in}}%
\pgfpathlineto{\pgfqpoint{0.711482in}{0.854593in}}%
\pgfpathlineto{\pgfqpoint{0.711577in}{0.856701in}}%
\pgfpathlineto{\pgfqpoint{0.712052in}{0.848479in}}%
\pgfpathlineto{\pgfqpoint{0.712432in}{0.851135in}}%
\pgfpathlineto{\pgfqpoint{0.712622in}{0.851978in}}%
\pgfpathlineto{\pgfqpoint{0.713477in}{0.857381in}}%
\pgfpathlineto{\pgfqpoint{0.712812in}{0.851275in}}%
\pgfpathlineto{\pgfqpoint{0.713763in}{0.854259in}}%
\pgfpathlineto{\pgfqpoint{0.714048in}{0.851928in}}%
\pgfpathlineto{\pgfqpoint{0.714333in}{0.854557in}}%
\pgfpathlineto{\pgfqpoint{0.714713in}{0.853954in}}%
\pgfpathlineto{\pgfqpoint{0.715568in}{0.855623in}}%
\pgfpathlineto{\pgfqpoint{0.715188in}{0.851648in}}%
\pgfpathlineto{\pgfqpoint{0.715758in}{0.853927in}}%
\pgfpathlineto{\pgfqpoint{0.716329in}{0.848725in}}%
\pgfpathlineto{\pgfqpoint{0.716709in}{0.854286in}}%
\pgfpathlineto{\pgfqpoint{0.716804in}{0.853412in}}%
\pgfpathlineto{\pgfqpoint{0.716899in}{0.857102in}}%
\pgfpathlineto{\pgfqpoint{0.717469in}{0.850265in}}%
\pgfpathlineto{\pgfqpoint{0.717849in}{0.853174in}}%
\pgfpathlineto{\pgfqpoint{0.718039in}{0.855501in}}%
\pgfpathlineto{\pgfqpoint{0.718799in}{0.851939in}}%
\pgfpathlineto{\pgfqpoint{0.718990in}{0.853585in}}%
\pgfpathlineto{\pgfqpoint{0.719370in}{0.851950in}}%
\pgfpathlineto{\pgfqpoint{0.719275in}{0.854605in}}%
\pgfpathlineto{\pgfqpoint{0.719655in}{0.854386in}}%
\pgfpathlineto{\pgfqpoint{0.720510in}{0.856905in}}%
\pgfpathlineto{\pgfqpoint{0.720225in}{0.851123in}}%
\pgfpathlineto{\pgfqpoint{0.720700in}{0.854025in}}%
\pgfpathlineto{\pgfqpoint{0.721080in}{0.850655in}}%
\pgfpathlineto{\pgfqpoint{0.721460in}{0.852629in}}%
\pgfpathlineto{\pgfqpoint{0.721936in}{0.857587in}}%
\pgfpathlineto{\pgfqpoint{0.722411in}{0.850646in}}%
\pgfpathlineto{\pgfqpoint{0.722601in}{0.854192in}}%
\pgfpathlineto{\pgfqpoint{0.723551in}{0.850695in}}%
\pgfpathlineto{\pgfqpoint{0.723361in}{0.856152in}}%
\pgfpathlineto{\pgfqpoint{0.723646in}{0.851722in}}%
\pgfpathlineto{\pgfqpoint{0.723741in}{0.856363in}}%
\pgfpathlineto{\pgfqpoint{0.724216in}{0.849590in}}%
\pgfpathlineto{\pgfqpoint{0.724692in}{0.855816in}}%
\pgfpathlineto{\pgfqpoint{0.724787in}{0.852388in}}%
\pgfpathlineto{\pgfqpoint{0.725832in}{0.853629in}}%
\pgfpathlineto{\pgfqpoint{0.726592in}{0.857493in}}%
\pgfpathlineto{\pgfqpoint{0.726212in}{0.851258in}}%
\pgfpathlineto{\pgfqpoint{0.726877in}{0.854501in}}%
\pgfpathlineto{\pgfqpoint{0.727733in}{0.850456in}}%
\pgfpathlineto{\pgfqpoint{0.727068in}{0.856167in}}%
\pgfpathlineto{\pgfqpoint{0.728018in}{0.853750in}}%
\pgfpathlineto{\pgfqpoint{0.728113in}{0.854305in}}%
\pgfpathlineto{\pgfqpoint{0.728303in}{0.851403in}}%
\pgfpathlineto{\pgfqpoint{0.728398in}{0.851957in}}%
\pgfpathlineto{\pgfqpoint{0.728493in}{0.849092in}}%
\pgfpathlineto{\pgfqpoint{0.728968in}{0.857166in}}%
\pgfpathlineto{\pgfqpoint{0.729253in}{0.855884in}}%
\pgfpathlineto{\pgfqpoint{0.729348in}{0.856891in}}%
\pgfpathlineto{\pgfqpoint{0.729824in}{0.851301in}}%
\pgfpathlineto{\pgfqpoint{0.730299in}{0.856603in}}%
\pgfpathlineto{\pgfqpoint{0.731344in}{0.851503in}}%
\pgfpathlineto{\pgfqpoint{0.730774in}{0.857218in}}%
\pgfpathlineto{\pgfqpoint{0.731534in}{0.854470in}}%
\pgfpathlineto{\pgfqpoint{0.731914in}{0.849145in}}%
\pgfpathlineto{\pgfqpoint{0.732295in}{0.855471in}}%
\pgfpathlineto{\pgfqpoint{0.732865in}{0.852592in}}%
\pgfpathlineto{\pgfqpoint{0.733625in}{0.857462in}}%
\pgfpathlineto{\pgfqpoint{0.733340in}{0.851731in}}%
\pgfpathlineto{\pgfqpoint{0.734005in}{0.853650in}}%
\pgfpathlineto{\pgfqpoint{0.734765in}{0.848804in}}%
\pgfpathlineto{\pgfqpoint{0.734385in}{0.854937in}}%
\pgfpathlineto{\pgfqpoint{0.735051in}{0.853319in}}%
\pgfpathlineto{\pgfqpoint{0.735621in}{0.857733in}}%
\pgfpathlineto{\pgfqpoint{0.735906in}{0.854030in}}%
\pgfpathlineto{\pgfqpoint{0.736286in}{0.851207in}}%
\pgfpathlineto{\pgfqpoint{0.736666in}{0.855330in}}%
\pgfpathlineto{\pgfqpoint{0.736951in}{0.854898in}}%
\pgfpathlineto{\pgfqpoint{0.737141in}{0.855208in}}%
\pgfpathlineto{\pgfqpoint{0.737236in}{0.854054in}}%
\pgfpathlineto{\pgfqpoint{0.737426in}{0.851450in}}%
\pgfpathlineto{\pgfqpoint{0.737807in}{0.857208in}}%
\pgfpathlineto{\pgfqpoint{0.738282in}{0.855067in}}%
\pgfpathlineto{\pgfqpoint{0.738472in}{0.854033in}}%
\pgfpathlineto{\pgfqpoint{0.738567in}{0.855186in}}%
\pgfpathlineto{\pgfqpoint{0.739232in}{0.850834in}}%
\pgfpathlineto{\pgfqpoint{0.739612in}{0.856537in}}%
\pgfpathlineto{\pgfqpoint{0.739802in}{0.856794in}}%
\pgfpathlineto{\pgfqpoint{0.739897in}{0.856689in}}%
\pgfpathlineto{\pgfqpoint{0.740943in}{0.850967in}}%
\pgfpathlineto{\pgfqpoint{0.741133in}{0.851098in}}%
\pgfpathlineto{\pgfqpoint{0.741798in}{0.857201in}}%
\pgfpathlineto{\pgfqpoint{0.742368in}{0.852482in}}%
\pgfpathlineto{\pgfqpoint{0.742463in}{0.850713in}}%
\pgfpathlineto{\pgfqpoint{0.743224in}{0.853931in}}%
\pgfpathlineto{\pgfqpoint{0.743319in}{0.853269in}}%
\pgfpathlineto{\pgfqpoint{0.743699in}{0.856295in}}%
\pgfpathlineto{\pgfqpoint{0.744364in}{0.852750in}}%
\pgfpathlineto{\pgfqpoint{0.744459in}{0.853956in}}%
\pgfpathlineto{\pgfqpoint{0.744649in}{0.849646in}}%
\pgfpathlineto{\pgfqpoint{0.745029in}{0.854200in}}%
\pgfpathlineto{\pgfqpoint{0.745599in}{0.852449in}}%
\pgfpathlineto{\pgfqpoint{0.745790in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{0.746170in}{0.853086in}}%
\pgfpathlineto{\pgfqpoint{0.746645in}{0.857495in}}%
\pgfpathlineto{\pgfqpoint{0.747120in}{0.853669in}}%
\pgfpathlineto{\pgfqpoint{0.748260in}{0.851247in}}%
\pgfpathlineto{\pgfqpoint{0.747880in}{0.855495in}}%
\pgfpathlineto{\pgfqpoint{0.748355in}{0.851548in}}%
\pgfpathlineto{\pgfqpoint{0.749021in}{0.853897in}}%
\pgfpathlineto{\pgfqpoint{0.748736in}{0.850690in}}%
\pgfpathlineto{\pgfqpoint{0.749496in}{0.852251in}}%
\pgfpathlineto{\pgfqpoint{0.749686in}{0.851255in}}%
\pgfpathlineto{\pgfqpoint{0.750161in}{0.854262in}}%
\pgfpathlineto{\pgfqpoint{0.750541in}{0.854233in}}%
\pgfpathlineto{\pgfqpoint{0.750636in}{0.855233in}}%
\pgfpathlineto{\pgfqpoint{0.750826in}{0.855758in}}%
\pgfpathlineto{\pgfqpoint{0.751112in}{0.852321in}}%
\pgfpathlineto{\pgfqpoint{0.751302in}{0.853495in}}%
\pgfpathlineto{\pgfqpoint{0.751492in}{0.851926in}}%
\pgfpathlineto{\pgfqpoint{0.751967in}{0.855145in}}%
\pgfpathlineto{\pgfqpoint{0.752442in}{0.851661in}}%
\pgfpathlineto{\pgfqpoint{0.753107in}{0.856467in}}%
\pgfpathlineto{\pgfqpoint{0.753868in}{0.846043in}}%
\pgfpathlineto{\pgfqpoint{0.754248in}{0.855368in}}%
\pgfpathlineto{\pgfqpoint{0.755103in}{0.851358in}}%
\pgfpathlineto{\pgfqpoint{0.755388in}{0.853015in}}%
\pgfpathlineto{\pgfqpoint{0.756053in}{0.854648in}}%
\pgfpathlineto{\pgfqpoint{0.755673in}{0.851629in}}%
\pgfpathlineto{\pgfqpoint{0.756338in}{0.853877in}}%
\pgfpathlineto{\pgfqpoint{0.756529in}{0.851686in}}%
\pgfpathlineto{\pgfqpoint{0.757099in}{0.854882in}}%
\pgfpathlineto{\pgfqpoint{0.757384in}{0.854537in}}%
\pgfpathlineto{\pgfqpoint{0.757669in}{0.853452in}}%
\pgfpathlineto{\pgfqpoint{0.758049in}{0.849636in}}%
\pgfpathlineto{\pgfqpoint{0.758429in}{0.854118in}}%
\pgfpathlineto{\pgfqpoint{0.758809in}{0.852457in}}%
\pgfpathlineto{\pgfqpoint{0.759380in}{0.854076in}}%
\pgfpathlineto{\pgfqpoint{0.759190in}{0.851901in}}%
\pgfpathlineto{\pgfqpoint{0.759855in}{0.852653in}}%
\pgfpathlineto{\pgfqpoint{0.760425in}{0.849488in}}%
\pgfpathlineto{\pgfqpoint{0.760235in}{0.853131in}}%
\pgfpathlineto{\pgfqpoint{0.760995in}{0.852343in}}%
\pgfpathlineto{\pgfqpoint{0.761090in}{0.853821in}}%
\pgfpathlineto{\pgfqpoint{0.761946in}{0.851321in}}%
\pgfpathlineto{\pgfqpoint{0.762991in}{0.848128in}}%
\pgfpathlineto{\pgfqpoint{0.762706in}{0.855922in}}%
\pgfpathlineto{\pgfqpoint{0.763086in}{0.850610in}}%
\pgfpathlineto{\pgfqpoint{0.763276in}{0.849111in}}%
\pgfpathlineto{\pgfqpoint{0.763751in}{0.852444in}}%
\pgfpathlineto{\pgfqpoint{0.763941in}{0.851622in}}%
\pgfpathlineto{\pgfqpoint{0.764226in}{0.855067in}}%
\pgfpathlineto{\pgfqpoint{0.764797in}{0.848846in}}%
\pgfpathlineto{\pgfqpoint{0.765082in}{0.852745in}}%
\pgfpathlineto{\pgfqpoint{0.766507in}{0.846592in}}%
\pgfpathlineto{\pgfqpoint{0.765652in}{0.854245in}}%
\pgfpathlineto{\pgfqpoint{0.766602in}{0.848495in}}%
\pgfpathlineto{\pgfqpoint{0.766982in}{0.858603in}}%
\pgfpathlineto{\pgfqpoint{0.767553in}{0.844655in}}%
\pgfpathlineto{\pgfqpoint{0.767743in}{0.849834in}}%
\pgfpathlineto{\pgfqpoint{0.768028in}{0.847262in}}%
\pgfpathlineto{\pgfqpoint{0.767933in}{0.851235in}}%
\pgfpathlineto{\pgfqpoint{0.768503in}{0.850809in}}%
\pgfpathlineto{\pgfqpoint{0.768598in}{0.851432in}}%
\pgfpathlineto{\pgfqpoint{0.768883in}{0.847484in}}%
\pgfpathlineto{\pgfqpoint{0.769073in}{0.844349in}}%
\pgfpathlineto{\pgfqpoint{0.769643in}{0.851190in}}%
\pgfpathlineto{\pgfqpoint{0.769834in}{0.848883in}}%
\pgfpathlineto{\pgfqpoint{0.770024in}{0.849856in}}%
\pgfpathlineto{\pgfqpoint{0.770404in}{0.845599in}}%
\pgfpathlineto{\pgfqpoint{0.771734in}{0.828657in}}%
\pgfpathlineto{\pgfqpoint{0.770689in}{0.845947in}}%
\pgfpathlineto{\pgfqpoint{0.771829in}{0.830504in}}%
\pgfpathlineto{\pgfqpoint{0.772114in}{0.836957in}}%
\pgfpathlineto{\pgfqpoint{0.772495in}{0.844224in}}%
\pgfpathlineto{\pgfqpoint{0.773255in}{0.839186in}}%
\pgfpathlineto{\pgfqpoint{0.773540in}{0.845214in}}%
\pgfpathlineto{\pgfqpoint{0.773920in}{0.836157in}}%
\pgfpathlineto{\pgfqpoint{0.774205in}{0.837749in}}%
\pgfpathlineto{\pgfqpoint{0.774300in}{0.837503in}}%
\pgfpathlineto{\pgfqpoint{0.774395in}{0.838994in}}%
\pgfpathlineto{\pgfqpoint{0.774585in}{0.837993in}}%
\pgfpathlineto{\pgfqpoint{0.774870in}{0.847810in}}%
\pgfpathlineto{\pgfqpoint{0.775726in}{0.844852in}}%
\pgfpathlineto{\pgfqpoint{0.776011in}{0.847798in}}%
\pgfpathlineto{\pgfqpoint{0.776391in}{0.842215in}}%
\pgfpathlineto{\pgfqpoint{0.777341in}{0.828347in}}%
\pgfpathlineto{\pgfqpoint{0.776676in}{0.842307in}}%
\pgfpathlineto{\pgfqpoint{0.777816in}{0.834804in}}%
\pgfpathlineto{\pgfqpoint{0.779052in}{0.843892in}}%
\pgfpathlineto{\pgfqpoint{0.779147in}{0.842634in}}%
\pgfpathlineto{\pgfqpoint{0.779432in}{0.853332in}}%
\pgfpathlineto{\pgfqpoint{0.779527in}{0.851229in}}%
\pgfpathlineto{\pgfqpoint{0.780668in}{0.862095in}}%
\pgfpathlineto{\pgfqpoint{0.780763in}{0.858022in}}%
\pgfpathlineto{\pgfqpoint{0.780858in}{0.858323in}}%
\pgfpathlineto{\pgfqpoint{0.781808in}{0.849205in}}%
\pgfpathlineto{\pgfqpoint{0.782093in}{0.851731in}}%
\pgfpathlineto{\pgfqpoint{0.782188in}{0.852017in}}%
\pgfpathlineto{\pgfqpoint{0.782283in}{0.850851in}}%
\pgfpathlineto{\pgfqpoint{0.782378in}{0.850943in}}%
\pgfpathlineto{\pgfqpoint{0.784279in}{0.809351in}}%
\pgfpathlineto{\pgfqpoint{0.784849in}{0.818297in}}%
\pgfpathlineto{\pgfqpoint{0.785324in}{0.810800in}}%
\pgfpathlineto{\pgfqpoint{0.786180in}{0.827707in}}%
\pgfpathlineto{\pgfqpoint{0.786275in}{0.826002in}}%
\pgfpathlineto{\pgfqpoint{0.786655in}{0.837769in}}%
\pgfpathlineto{\pgfqpoint{0.787035in}{0.840909in}}%
\pgfpathlineto{\pgfqpoint{0.787320in}{0.832059in}}%
\pgfpathlineto{\pgfqpoint{0.787415in}{0.834859in}}%
\pgfpathlineto{\pgfqpoint{0.787890in}{0.797113in}}%
\pgfpathlineto{\pgfqpoint{0.788555in}{0.830194in}}%
\pgfpathlineto{\pgfqpoint{0.789221in}{0.856869in}}%
\pgfpathlineto{\pgfqpoint{0.789791in}{0.848214in}}%
\pgfpathlineto{\pgfqpoint{0.789981in}{0.845566in}}%
\pgfpathlineto{\pgfqpoint{0.790076in}{0.846955in}}%
\pgfpathlineto{\pgfqpoint{0.791407in}{0.808795in}}%
\pgfpathlineto{\pgfqpoint{0.791787in}{0.818839in}}%
\pgfpathlineto{\pgfqpoint{0.792547in}{0.842167in}}%
\pgfpathlineto{\pgfqpoint{0.793022in}{0.835261in}}%
\pgfpathlineto{\pgfqpoint{0.793782in}{0.813110in}}%
\pgfpathlineto{\pgfqpoint{0.794258in}{0.825114in}}%
\pgfpathlineto{\pgfqpoint{0.794353in}{0.832460in}}%
\pgfpathlineto{\pgfqpoint{0.794923in}{0.809831in}}%
\pgfpathlineto{\pgfqpoint{0.795018in}{0.810149in}}%
\pgfpathlineto{\pgfqpoint{0.795113in}{0.804847in}}%
\pgfpathlineto{\pgfqpoint{0.795683in}{0.811151in}}%
\pgfpathlineto{\pgfqpoint{0.796158in}{0.806980in}}%
\pgfpathlineto{\pgfqpoint{0.796538in}{0.818704in}}%
\pgfpathlineto{\pgfqpoint{0.797109in}{0.839925in}}%
\pgfpathlineto{\pgfqpoint{0.797584in}{0.814173in}}%
\pgfpathlineto{\pgfqpoint{0.797679in}{0.814478in}}%
\pgfpathlineto{\pgfqpoint{0.798439in}{0.782842in}}%
\pgfpathlineto{\pgfqpoint{0.798819in}{0.794212in}}%
\pgfpathlineto{\pgfqpoint{0.799580in}{0.866617in}}%
\pgfpathlineto{\pgfqpoint{0.800150in}{0.830790in}}%
\pgfpathlineto{\pgfqpoint{0.800530in}{0.807785in}}%
\pgfpathlineto{\pgfqpoint{0.801290in}{0.824497in}}%
\pgfpathlineto{\pgfqpoint{0.801385in}{0.829427in}}%
\pgfpathlineto{\pgfqpoint{0.801955in}{0.813530in}}%
\pgfpathlineto{\pgfqpoint{0.802051in}{0.814093in}}%
\pgfpathlineto{\pgfqpoint{0.802716in}{0.742369in}}%
\pgfpathlineto{\pgfqpoint{0.803191in}{0.770925in}}%
\pgfpathlineto{\pgfqpoint{0.803951in}{0.844604in}}%
\pgfpathlineto{\pgfqpoint{0.804521in}{0.833569in}}%
\pgfpathlineto{\pgfqpoint{0.805567in}{0.780061in}}%
\pgfpathlineto{\pgfqpoint{0.805852in}{0.784283in}}%
\pgfpathlineto{\pgfqpoint{0.806612in}{0.839460in}}%
\pgfpathlineto{\pgfqpoint{0.806992in}{0.806572in}}%
\pgfpathlineto{\pgfqpoint{0.807468in}{0.755962in}}%
\pgfpathlineto{\pgfqpoint{0.808133in}{0.799033in}}%
\pgfpathlineto{\pgfqpoint{0.808893in}{0.869092in}}%
\pgfpathlineto{\pgfqpoint{0.809273in}{0.829462in}}%
\pgfpathlineto{\pgfqpoint{0.809843in}{0.749368in}}%
\pgfpathlineto{\pgfqpoint{0.810414in}{0.786401in}}%
\pgfpathlineto{\pgfqpoint{0.810889in}{0.858188in}}%
\pgfpathlineto{\pgfqpoint{0.811554in}{0.826409in}}%
\pgfpathlineto{\pgfqpoint{0.812504in}{0.766284in}}%
\pgfpathlineto{\pgfqpoint{0.812885in}{0.778298in}}%
\pgfpathlineto{\pgfqpoint{0.813645in}{0.820855in}}%
\pgfpathlineto{\pgfqpoint{0.814120in}{0.801687in}}%
\pgfpathlineto{\pgfqpoint{0.814595in}{0.770990in}}%
\pgfpathlineto{\pgfqpoint{0.815355in}{0.784835in}}%
\pgfpathlineto{\pgfqpoint{0.816021in}{0.829631in}}%
\pgfpathlineto{\pgfqpoint{0.816401in}{0.789423in}}%
\pgfpathlineto{\pgfqpoint{0.816686in}{0.761377in}}%
\pgfpathlineto{\pgfqpoint{0.817541in}{0.777501in}}%
\pgfpathlineto{\pgfqpoint{0.818492in}{0.836807in}}%
\pgfpathlineto{\pgfqpoint{0.818872in}{0.828344in}}%
\pgfpathlineto{\pgfqpoint{0.819822in}{0.749793in}}%
\pgfpathlineto{\pgfqpoint{0.820202in}{0.778509in}}%
\pgfpathlineto{\pgfqpoint{0.820582in}{0.810368in}}%
\pgfpathlineto{\pgfqpoint{0.821153in}{0.762434in}}%
\pgfpathlineto{\pgfqpoint{0.821438in}{0.724935in}}%
\pgfpathlineto{\pgfqpoint{0.822103in}{0.773059in}}%
\pgfpathlineto{\pgfqpoint{0.822578in}{0.822184in}}%
\pgfpathlineto{\pgfqpoint{0.823243in}{0.802797in}}%
\pgfpathlineto{\pgfqpoint{0.823434in}{0.805868in}}%
\pgfpathlineto{\pgfqpoint{0.823719in}{0.794322in}}%
\pgfpathlineto{\pgfqpoint{0.823814in}{0.798269in}}%
\pgfpathlineto{\pgfqpoint{0.824384in}{0.737172in}}%
\pgfpathlineto{\pgfqpoint{0.824859in}{0.798837in}}%
\pgfpathlineto{\pgfqpoint{0.824954in}{0.799740in}}%
\pgfpathlineto{\pgfqpoint{0.825334in}{0.842271in}}%
\pgfpathlineto{\pgfqpoint{0.825904in}{0.781113in}}%
\pgfpathlineto{\pgfqpoint{0.826190in}{0.742260in}}%
\pgfpathlineto{\pgfqpoint{0.826855in}{0.819542in}}%
\pgfpathlineto{\pgfqpoint{0.826950in}{0.841744in}}%
\pgfpathlineto{\pgfqpoint{0.827615in}{0.785674in}}%
\pgfpathlineto{\pgfqpoint{0.828185in}{0.708745in}}%
\pgfpathlineto{\pgfqpoint{0.828755in}{0.770770in}}%
\pgfpathlineto{\pgfqpoint{0.829041in}{0.795154in}}%
\pgfpathlineto{\pgfqpoint{0.829801in}{0.761985in}}%
\pgfpathlineto{\pgfqpoint{0.829896in}{0.761785in}}%
\pgfpathlineto{\pgfqpoint{0.830371in}{0.728264in}}%
\pgfpathlineto{\pgfqpoint{0.831131in}{0.745336in}}%
\pgfpathlineto{\pgfqpoint{0.831226in}{0.745557in}}%
\pgfpathlineto{\pgfqpoint{0.832367in}{0.817519in}}%
\pgfpathlineto{\pgfqpoint{0.832652in}{0.789269in}}%
\pgfpathlineto{\pgfqpoint{0.832747in}{0.789758in}}%
\pgfpathlineto{\pgfqpoint{0.833412in}{0.710721in}}%
\pgfpathlineto{\pgfqpoint{0.833982in}{0.754519in}}%
\pgfpathlineto{\pgfqpoint{0.834743in}{0.790667in}}%
\pgfpathlineto{\pgfqpoint{0.835313in}{0.764698in}}%
\pgfpathlineto{\pgfqpoint{0.835503in}{0.752384in}}%
\pgfpathlineto{\pgfqpoint{0.835883in}{0.775691in}}%
\pgfpathlineto{\pgfqpoint{0.835978in}{0.775676in}}%
\pgfpathlineto{\pgfqpoint{0.836453in}{0.834768in}}%
\pgfpathlineto{\pgfqpoint{0.837119in}{0.800805in}}%
\pgfpathlineto{\pgfqpoint{0.837689in}{0.801805in}}%
\pgfpathlineto{\pgfqpoint{0.838639in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{0.840065in}{0.817335in}}%
\pgfpathlineto{\pgfqpoint{0.840540in}{0.785621in}}%
\pgfpathlineto{\pgfqpoint{0.841110in}{0.708382in}}%
\pgfpathlineto{\pgfqpoint{0.841680in}{0.772505in}}%
\pgfpathlineto{\pgfqpoint{0.842251in}{0.812456in}}%
\pgfpathlineto{\pgfqpoint{0.842726in}{0.762371in}}%
\pgfpathlineto{\pgfqpoint{0.842821in}{0.761633in}}%
\pgfpathlineto{\pgfqpoint{0.843581in}{0.708875in}}%
\pgfpathlineto{\pgfqpoint{0.843961in}{0.719957in}}%
\pgfpathlineto{\pgfqpoint{0.844721in}{0.780749in}}%
\pgfpathlineto{\pgfqpoint{0.845197in}{0.751186in}}%
\pgfpathlineto{\pgfqpoint{0.845482in}{0.730324in}}%
\pgfpathlineto{\pgfqpoint{0.846242in}{0.753242in}}%
\pgfpathlineto{\pgfqpoint{0.847002in}{0.800478in}}%
\pgfpathlineto{\pgfqpoint{0.847382in}{0.781365in}}%
\pgfpathlineto{\pgfqpoint{0.847858in}{0.727943in}}%
\pgfpathlineto{\pgfqpoint{0.848523in}{0.775541in}}%
\pgfpathlineto{\pgfqpoint{0.849568in}{0.804507in}}%
\pgfpathlineto{\pgfqpoint{0.849853in}{0.792809in}}%
\pgfpathlineto{\pgfqpoint{0.850519in}{0.746235in}}%
\pgfpathlineto{\pgfqpoint{0.850994in}{0.790323in}}%
\pgfpathlineto{\pgfqpoint{0.851184in}{0.794474in}}%
\pgfpathlineto{\pgfqpoint{0.851279in}{0.792784in}}%
\pgfpathlineto{\pgfqpoint{0.852134in}{0.703816in}}%
\pgfpathlineto{\pgfqpoint{0.852609in}{0.752204in}}%
\pgfpathlineto{\pgfqpoint{0.853370in}{0.812209in}}%
\pgfpathlineto{\pgfqpoint{0.853845in}{0.803530in}}%
\pgfpathlineto{\pgfqpoint{0.855175in}{0.746543in}}%
\pgfpathlineto{\pgfqpoint{0.855270in}{0.748898in}}%
\pgfpathlineto{\pgfqpoint{0.855555in}{0.708633in}}%
\pgfpathlineto{\pgfqpoint{0.856316in}{0.762914in}}%
\pgfpathlineto{\pgfqpoint{0.856696in}{0.737009in}}%
\pgfpathlineto{\pgfqpoint{0.856791in}{0.740352in}}%
\pgfpathlineto{\pgfqpoint{0.857266in}{0.705570in}}%
\pgfpathlineto{\pgfqpoint{0.857931in}{0.734736in}}%
\pgfpathlineto{\pgfqpoint{0.858216in}{0.790740in}}%
\pgfpathlineto{\pgfqpoint{0.858882in}{0.693545in}}%
\pgfpathlineto{\pgfqpoint{0.859262in}{0.664857in}}%
\pgfpathlineto{\pgfqpoint{0.859642in}{0.751606in}}%
\pgfpathlineto{\pgfqpoint{0.860022in}{0.791903in}}%
\pgfpathlineto{\pgfqpoint{0.860592in}{0.746762in}}%
\pgfpathlineto{\pgfqpoint{0.860973in}{0.715644in}}%
\pgfpathlineto{\pgfqpoint{0.861543in}{0.749619in}}%
\pgfpathlineto{\pgfqpoint{0.862018in}{0.777555in}}%
\pgfpathlineto{\pgfqpoint{0.862588in}{0.754077in}}%
\pgfpathlineto{\pgfqpoint{0.862873in}{0.738962in}}%
\pgfpathlineto{\pgfqpoint{0.863253in}{0.794719in}}%
\pgfpathlineto{\pgfqpoint{0.863443in}{0.830120in}}%
\pgfpathlineto{\pgfqpoint{0.864109in}{0.745284in}}%
\pgfpathlineto{\pgfqpoint{0.864394in}{0.725064in}}%
\pgfpathlineto{\pgfqpoint{0.864869in}{0.760545in}}%
\pgfpathlineto{\pgfqpoint{0.865344in}{0.766881in}}%
\pgfpathlineto{\pgfqpoint{0.865724in}{0.756402in}}%
\pgfpathlineto{\pgfqpoint{0.865819in}{0.737385in}}%
\pgfpathlineto{\pgfqpoint{0.866580in}{0.762147in}}%
\pgfpathlineto{\pgfqpoint{0.866675in}{0.760719in}}%
\pgfpathlineto{\pgfqpoint{0.866960in}{0.788954in}}%
\pgfpathlineto{\pgfqpoint{0.867720in}{0.750347in}}%
\pgfpathlineto{\pgfqpoint{0.868290in}{0.787649in}}%
\pgfpathlineto{\pgfqpoint{0.868860in}{0.755792in}}%
\pgfpathlineto{\pgfqpoint{0.869146in}{0.742860in}}%
\pgfpathlineto{\pgfqpoint{0.869621in}{0.775555in}}%
\pgfpathlineto{\pgfqpoint{0.869811in}{0.780910in}}%
\pgfpathlineto{\pgfqpoint{0.870191in}{0.759982in}}%
\pgfpathlineto{\pgfqpoint{0.870286in}{0.760575in}}%
\pgfpathlineto{\pgfqpoint{0.871046in}{0.725026in}}%
\pgfpathlineto{\pgfqpoint{0.871426in}{0.751940in}}%
\pgfpathlineto{\pgfqpoint{0.871807in}{0.784256in}}%
\pgfpathlineto{\pgfqpoint{0.872567in}{0.774381in}}%
\pgfpathlineto{\pgfqpoint{0.873232in}{0.752192in}}%
\pgfpathlineto{\pgfqpoint{0.872947in}{0.782658in}}%
\pgfpathlineto{\pgfqpoint{0.873707in}{0.768667in}}%
\pgfpathlineto{\pgfqpoint{0.874182in}{0.812785in}}%
\pgfpathlineto{\pgfqpoint{0.874658in}{0.769221in}}%
\pgfpathlineto{\pgfqpoint{0.875323in}{0.777774in}}%
\pgfpathlineto{\pgfqpoint{0.875893in}{0.742118in}}%
\pgfpathlineto{\pgfqpoint{0.875988in}{0.742215in}}%
\pgfpathlineto{\pgfqpoint{0.876083in}{0.735796in}}%
\pgfpathlineto{\pgfqpoint{0.876748in}{0.754927in}}%
\pgfpathlineto{\pgfqpoint{0.877319in}{0.801597in}}%
\pgfpathlineto{\pgfqpoint{0.877699in}{0.741173in}}%
\pgfpathlineto{\pgfqpoint{0.878269in}{0.694224in}}%
\pgfpathlineto{\pgfqpoint{0.878744in}{0.754702in}}%
\pgfpathlineto{\pgfqpoint{0.879029in}{0.773197in}}%
\pgfpathlineto{\pgfqpoint{0.879409in}{0.743939in}}%
\pgfpathlineto{\pgfqpoint{0.879599in}{0.701954in}}%
\pgfpathlineto{\pgfqpoint{0.880360in}{0.774676in}}%
\pgfpathlineto{\pgfqpoint{0.881120in}{0.839302in}}%
\pgfpathlineto{\pgfqpoint{0.881500in}{0.783244in}}%
\pgfpathlineto{\pgfqpoint{0.882070in}{0.765087in}}%
\pgfpathlineto{\pgfqpoint{0.881975in}{0.786433in}}%
\pgfpathlineto{\pgfqpoint{0.882165in}{0.776474in}}%
\pgfpathlineto{\pgfqpoint{0.882736in}{0.722130in}}%
\pgfpathlineto{\pgfqpoint{0.883211in}{0.765819in}}%
\pgfpathlineto{\pgfqpoint{0.883686in}{0.841384in}}%
\pgfpathlineto{\pgfqpoint{0.884541in}{0.799223in}}%
\pgfpathlineto{\pgfqpoint{0.884731in}{0.799652in}}%
\pgfpathlineto{\pgfqpoint{0.884826in}{0.796936in}}%
\pgfpathlineto{\pgfqpoint{0.885492in}{0.768715in}}%
\pgfpathlineto{\pgfqpoint{0.885967in}{0.784670in}}%
\pgfpathlineto{\pgfqpoint{0.886252in}{0.799641in}}%
\pgfpathlineto{\pgfqpoint{0.886632in}{0.774851in}}%
\pgfpathlineto{\pgfqpoint{0.886727in}{0.775457in}}%
\pgfpathlineto{\pgfqpoint{0.887202in}{0.727750in}}%
\pgfpathlineto{\pgfqpoint{0.887677in}{0.774657in}}%
\pgfpathlineto{\pgfqpoint{0.888343in}{0.839702in}}%
\pgfpathlineto{\pgfqpoint{0.888818in}{0.794292in}}%
\pgfpathlineto{\pgfqpoint{0.888913in}{0.793895in}}%
\pgfpathlineto{\pgfqpoint{0.890338in}{0.704790in}}%
\pgfpathlineto{\pgfqpoint{0.890814in}{0.727536in}}%
\pgfpathlineto{\pgfqpoint{0.891669in}{0.794317in}}%
\pgfpathlineto{\pgfqpoint{0.892049in}{0.753893in}}%
\pgfpathlineto{\pgfqpoint{0.892524in}{0.670027in}}%
\pgfpathlineto{\pgfqpoint{0.893094in}{0.780070in}}%
\pgfpathlineto{\pgfqpoint{0.893665in}{0.859507in}}%
\pgfpathlineto{\pgfqpoint{0.894235in}{0.782582in}}%
\pgfpathlineto{\pgfqpoint{0.894615in}{0.739306in}}%
\pgfpathlineto{\pgfqpoint{0.895470in}{0.767547in}}%
\pgfpathlineto{\pgfqpoint{0.896136in}{0.820053in}}%
\pgfpathlineto{\pgfqpoint{0.896611in}{0.778106in}}%
\pgfpathlineto{\pgfqpoint{0.897181in}{0.714660in}}%
\pgfpathlineto{\pgfqpoint{0.897846in}{0.725176in}}%
\pgfpathlineto{\pgfqpoint{0.898797in}{0.816324in}}%
\pgfpathlineto{\pgfqpoint{0.899462in}{0.782249in}}%
\pgfpathlineto{\pgfqpoint{0.900222in}{0.739561in}}%
\pgfpathlineto{\pgfqpoint{0.900602in}{0.756146in}}%
\pgfpathlineto{\pgfqpoint{0.901363in}{0.871584in}}%
\pgfpathlineto{\pgfqpoint{0.901838in}{0.812407in}}%
\pgfpathlineto{\pgfqpoint{0.902313in}{0.722743in}}%
\pgfpathlineto{\pgfqpoint{0.902978in}{0.807065in}}%
\pgfpathlineto{\pgfqpoint{0.903358in}{0.838679in}}%
\pgfpathlineto{\pgfqpoint{0.903833in}{0.802325in}}%
\pgfpathlineto{\pgfqpoint{0.904309in}{0.753150in}}%
\pgfpathlineto{\pgfqpoint{0.904879in}{0.799737in}}%
\pgfpathlineto{\pgfqpoint{0.905259in}{0.835479in}}%
\pgfpathlineto{\pgfqpoint{0.905354in}{0.832767in}}%
\pgfpathlineto{\pgfqpoint{0.905449in}{0.844568in}}%
\pgfpathlineto{\pgfqpoint{0.906114in}{0.808432in}}%
\pgfpathlineto{\pgfqpoint{0.906780in}{0.724445in}}%
\pgfpathlineto{\pgfqpoint{0.907255in}{0.756785in}}%
\pgfpathlineto{\pgfqpoint{0.907730in}{0.829268in}}%
\pgfpathlineto{\pgfqpoint{0.908490in}{0.822208in}}%
\pgfpathlineto{\pgfqpoint{0.908775in}{0.830607in}}%
\pgfpathlineto{\pgfqpoint{0.908965in}{0.818796in}}%
\pgfpathlineto{\pgfqpoint{0.909821in}{0.708695in}}%
\pgfpathlineto{\pgfqpoint{0.910296in}{0.743825in}}%
\pgfpathlineto{\pgfqpoint{0.911721in}{0.806344in}}%
\pgfpathlineto{\pgfqpoint{0.911911in}{0.811594in}}%
\pgfpathlineto{\pgfqpoint{0.913242in}{0.745717in}}%
\pgfpathlineto{\pgfqpoint{0.913337in}{0.756040in}}%
\pgfpathlineto{\pgfqpoint{0.913432in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{0.914382in}{0.855698in}}%
\pgfpathlineto{\pgfqpoint{0.914763in}{0.830090in}}%
\pgfpathlineto{\pgfqpoint{0.915238in}{0.722729in}}%
\pgfpathlineto{\pgfqpoint{0.915808in}{0.838370in}}%
\pgfpathlineto{\pgfqpoint{0.915998in}{0.846779in}}%
\pgfpathlineto{\pgfqpoint{0.916378in}{0.801008in}}%
\pgfpathlineto{\pgfqpoint{0.916853in}{0.763396in}}%
\pgfpathlineto{\pgfqpoint{0.917233in}{0.796762in}}%
\pgfpathlineto{\pgfqpoint{0.917614in}{0.849119in}}%
\pgfpathlineto{\pgfqpoint{0.917994in}{0.762036in}}%
\pgfpathlineto{\pgfqpoint{0.918089in}{0.733490in}}%
\pgfpathlineto{\pgfqpoint{0.918849in}{0.805956in}}%
\pgfpathlineto{\pgfqpoint{0.918944in}{0.802292in}}%
\pgfpathlineto{\pgfqpoint{0.919134in}{0.813590in}}%
\pgfpathlineto{\pgfqpoint{0.919229in}{0.828009in}}%
\pgfpathlineto{\pgfqpoint{0.919799in}{0.783359in}}%
\pgfpathlineto{\pgfqpoint{0.919990in}{0.793729in}}%
\pgfpathlineto{\pgfqpoint{0.920465in}{0.771482in}}%
\pgfpathlineto{\pgfqpoint{0.920180in}{0.799926in}}%
\pgfpathlineto{\pgfqpoint{0.921130in}{0.779996in}}%
\pgfpathlineto{\pgfqpoint{0.921605in}{0.834810in}}%
\pgfpathlineto{\pgfqpoint{0.922175in}{0.770825in}}%
\pgfpathlineto{\pgfqpoint{0.922651in}{0.743150in}}%
\pgfpathlineto{\pgfqpoint{0.923031in}{0.794672in}}%
\pgfpathlineto{\pgfqpoint{0.923506in}{0.867615in}}%
\pgfpathlineto{\pgfqpoint{0.924076in}{0.781869in}}%
\pgfpathlineto{\pgfqpoint{0.924456in}{0.739325in}}%
\pgfpathlineto{\pgfqpoint{0.925026in}{0.809682in}}%
\pgfpathlineto{\pgfqpoint{0.925311in}{0.867335in}}%
\pgfpathlineto{\pgfqpoint{0.926072in}{0.809759in}}%
\pgfpathlineto{\pgfqpoint{0.926547in}{0.748061in}}%
\pgfpathlineto{\pgfqpoint{0.926927in}{0.815099in}}%
\pgfpathlineto{\pgfqpoint{0.927022in}{0.812647in}}%
\pgfpathlineto{\pgfqpoint{0.928828in}{0.851428in}}%
\pgfpathlineto{\pgfqpoint{0.929778in}{0.779197in}}%
\pgfpathlineto{\pgfqpoint{0.930158in}{0.792174in}}%
\pgfpathlineto{\pgfqpoint{0.931014in}{0.891726in}}%
\pgfpathlineto{\pgfqpoint{0.931299in}{0.852142in}}%
\pgfpathlineto{\pgfqpoint{0.932249in}{0.744379in}}%
\pgfpathlineto{\pgfqpoint{0.932629in}{0.768880in}}%
\pgfpathlineto{\pgfqpoint{0.933294in}{0.848824in}}%
\pgfpathlineto{\pgfqpoint{0.933865in}{0.823791in}}%
\pgfpathlineto{\pgfqpoint{0.934055in}{0.824251in}}%
\pgfpathlineto{\pgfqpoint{0.935290in}{0.792508in}}%
\pgfpathlineto{\pgfqpoint{0.935480in}{0.800013in}}%
\pgfpathlineto{\pgfqpoint{0.936241in}{0.863827in}}%
\pgfpathlineto{\pgfqpoint{0.936811in}{0.838626in}}%
\pgfpathlineto{\pgfqpoint{0.937381in}{0.806576in}}%
\pgfpathlineto{\pgfqpoint{0.937951in}{0.832112in}}%
\pgfpathlineto{\pgfqpoint{0.938236in}{0.855124in}}%
\pgfpathlineto{\pgfqpoint{0.938902in}{0.822164in}}%
\pgfpathlineto{\pgfqpoint{0.939472in}{0.804708in}}%
\pgfpathlineto{\pgfqpoint{0.939757in}{0.828858in}}%
\pgfpathlineto{\pgfqpoint{0.940137in}{0.848960in}}%
\pgfpathlineto{\pgfqpoint{0.940422in}{0.828081in}}%
\pgfpathlineto{\pgfqpoint{0.940612in}{0.797202in}}%
\pgfpathlineto{\pgfqpoint{0.941468in}{0.827598in}}%
\pgfpathlineto{\pgfqpoint{0.941848in}{0.816190in}}%
\pgfpathlineto{\pgfqpoint{0.942513in}{0.828415in}}%
\pgfpathlineto{\pgfqpoint{0.943558in}{0.886462in}}%
\pgfpathlineto{\pgfqpoint{0.942703in}{0.820912in}}%
\pgfpathlineto{\pgfqpoint{0.943938in}{0.840527in}}%
\pgfpathlineto{\pgfqpoint{0.944414in}{0.811171in}}%
\pgfpathlineto{\pgfqpoint{0.945079in}{0.829885in}}%
\pgfpathlineto{\pgfqpoint{0.945459in}{0.843206in}}%
\pgfpathlineto{\pgfqpoint{0.946029in}{0.823519in}}%
\pgfpathlineto{\pgfqpoint{0.946219in}{0.809120in}}%
\pgfpathlineto{\pgfqpoint{0.946885in}{0.835164in}}%
\pgfpathlineto{\pgfqpoint{0.947170in}{0.817553in}}%
\pgfpathlineto{\pgfqpoint{0.947835in}{0.907487in}}%
\pgfpathlineto{\pgfqpoint{0.948310in}{0.842695in}}%
\pgfpathlineto{\pgfqpoint{0.948690in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{0.949260in}{0.882159in}}%
\pgfpathlineto{\pgfqpoint{0.949450in}{0.898518in}}%
\pgfpathlineto{\pgfqpoint{0.949831in}{0.841289in}}%
\pgfpathlineto{\pgfqpoint{0.950496in}{0.777083in}}%
\pgfpathlineto{\pgfqpoint{0.950876in}{0.856431in}}%
\pgfpathlineto{\pgfqpoint{0.951066in}{0.870049in}}%
\pgfpathlineto{\pgfqpoint{0.951541in}{0.833836in}}%
\pgfpathlineto{\pgfqpoint{0.951636in}{0.838620in}}%
\pgfpathlineto{\pgfqpoint{0.952111in}{0.785849in}}%
\pgfpathlineto{\pgfqpoint{0.952492in}{0.855414in}}%
\pgfpathlineto{\pgfqpoint{0.952872in}{0.897572in}}%
\pgfpathlineto{\pgfqpoint{0.953537in}{0.847683in}}%
\pgfpathlineto{\pgfqpoint{0.954107in}{0.798993in}}%
\pgfpathlineto{\pgfqpoint{0.954582in}{0.856213in}}%
\pgfpathlineto{\pgfqpoint{0.954868in}{0.887812in}}%
\pgfpathlineto{\pgfqpoint{0.955533in}{0.854761in}}%
\pgfpathlineto{\pgfqpoint{0.955818in}{0.808858in}}%
\pgfpathlineto{\pgfqpoint{0.956388in}{0.870762in}}%
\pgfpathlineto{\pgfqpoint{0.956578in}{0.906983in}}%
\pgfpathlineto{\pgfqpoint{0.957243in}{0.833038in}}%
\pgfpathlineto{\pgfqpoint{0.957719in}{0.782496in}}%
\pgfpathlineto{\pgfqpoint{0.958194in}{0.857877in}}%
\pgfpathlineto{\pgfqpoint{0.958479in}{0.909867in}}%
\pgfpathlineto{\pgfqpoint{0.959144in}{0.814347in}}%
\pgfpathlineto{\pgfqpoint{0.959334in}{0.784283in}}%
\pgfpathlineto{\pgfqpoint{0.959809in}{0.860496in}}%
\pgfpathlineto{\pgfqpoint{0.960285in}{0.929801in}}%
\pgfpathlineto{\pgfqpoint{0.960760in}{0.827181in}}%
\pgfpathlineto{\pgfqpoint{0.961045in}{0.781969in}}%
\pgfpathlineto{\pgfqpoint{0.961615in}{0.885305in}}%
\pgfpathlineto{\pgfqpoint{0.961995in}{0.964357in}}%
\pgfpathlineto{\pgfqpoint{0.962565in}{0.857964in}}%
\pgfpathlineto{\pgfqpoint{0.962946in}{0.771063in}}%
\pgfpathlineto{\pgfqpoint{0.963611in}{0.872882in}}%
\pgfpathlineto{\pgfqpoint{0.963706in}{0.892247in}}%
\pgfpathlineto{\pgfqpoint{0.964466in}{0.834823in}}%
\pgfpathlineto{\pgfqpoint{0.965036in}{0.753284in}}%
\pgfpathlineto{\pgfqpoint{0.965416in}{0.852646in}}%
\pgfpathlineto{\pgfqpoint{0.965987in}{0.949853in}}%
\pgfpathlineto{\pgfqpoint{0.966367in}{0.866815in}}%
\pgfpathlineto{\pgfqpoint{0.966747in}{0.769553in}}%
\pgfpathlineto{\pgfqpoint{0.967412in}{0.853471in}}%
\pgfpathlineto{\pgfqpoint{0.967982in}{0.953026in}}%
\pgfpathlineto{\pgfqpoint{0.968458in}{0.837957in}}%
\pgfpathlineto{\pgfqpoint{0.969123in}{0.796844in}}%
\pgfpathlineto{\pgfqpoint{0.969313in}{0.836058in}}%
\pgfpathlineto{\pgfqpoint{0.969788in}{0.920275in}}%
\pgfpathlineto{\pgfqpoint{0.970358in}{0.849902in}}%
\pgfpathlineto{\pgfqpoint{0.970738in}{0.773489in}}%
\pgfpathlineto{\pgfqpoint{0.971309in}{0.889871in}}%
\pgfpathlineto{\pgfqpoint{0.971784in}{0.976702in}}%
\pgfpathlineto{\pgfqpoint{0.972259in}{0.849696in}}%
\pgfpathlineto{\pgfqpoint{0.972544in}{0.763355in}}%
\pgfpathlineto{\pgfqpoint{0.973209in}{0.885288in}}%
\pgfpathlineto{\pgfqpoint{0.973685in}{0.960382in}}%
\pgfpathlineto{\pgfqpoint{0.974065in}{0.839256in}}%
\pgfpathlineto{\pgfqpoint{0.974540in}{0.709658in}}%
\pgfpathlineto{\pgfqpoint{0.975015in}{0.881456in}}%
\pgfpathlineto{\pgfqpoint{0.975490in}{0.996071in}}%
\pgfpathlineto{\pgfqpoint{0.975870in}{0.887508in}}%
\pgfpathlineto{\pgfqpoint{0.975965in}{0.786429in}}%
\pgfpathlineto{\pgfqpoint{0.976821in}{0.957772in}}%
\pgfpathlineto{\pgfqpoint{0.976916in}{0.957110in}}%
\pgfpathlineto{\pgfqpoint{0.977106in}{1.006642in}}%
\pgfpathlineto{\pgfqpoint{0.977581in}{0.821620in}}%
\pgfpathlineto{\pgfqpoint{0.977866in}{0.714170in}}%
\pgfpathlineto{\pgfqpoint{0.978531in}{0.899774in}}%
\pgfpathlineto{\pgfqpoint{0.978911in}{1.017536in}}%
\pgfpathlineto{\pgfqpoint{0.979577in}{0.894411in}}%
\pgfpathlineto{\pgfqpoint{0.980337in}{0.866743in}}%
\pgfpathlineto{\pgfqpoint{0.980527in}{0.917058in}}%
\pgfpathlineto{\pgfqpoint{0.980717in}{0.948434in}}%
\pgfpathlineto{\pgfqpoint{0.981668in}{0.926597in}}%
\pgfpathlineto{\pgfqpoint{0.982238in}{0.867727in}}%
\pgfpathlineto{\pgfqpoint{0.982618in}{0.927326in}}%
\pgfpathlineto{\pgfqpoint{0.982713in}{0.937935in}}%
\pgfpathlineto{\pgfqpoint{0.983378in}{0.888534in}}%
\pgfpathlineto{\pgfqpoint{0.983853in}{0.864278in}}%
\pgfpathlineto{\pgfqpoint{0.984519in}{0.883875in}}%
\pgfpathlineto{\pgfqpoint{0.985374in}{0.928863in}}%
\pgfpathlineto{\pgfqpoint{0.985659in}{0.892251in}}%
\pgfpathlineto{\pgfqpoint{0.985754in}{0.892549in}}%
\pgfpathlineto{\pgfqpoint{0.985849in}{0.875575in}}%
\pgfpathlineto{\pgfqpoint{0.986609in}{0.932839in}}%
\pgfpathlineto{\pgfqpoint{0.986704in}{0.914811in}}%
\pgfpathlineto{\pgfqpoint{0.987275in}{0.986024in}}%
\pgfpathlineto{\pgfqpoint{0.987655in}{0.915634in}}%
\pgfpathlineto{\pgfqpoint{0.988225in}{0.839276in}}%
\pgfpathlineto{\pgfqpoint{0.988890in}{0.879040in}}%
\pgfpathlineto{\pgfqpoint{0.988985in}{0.867480in}}%
\pgfpathlineto{\pgfqpoint{0.989365in}{0.924724in}}%
\pgfpathlineto{\pgfqpoint{0.989841in}{1.036472in}}%
\pgfpathlineto{\pgfqpoint{0.990411in}{0.937450in}}%
\pgfpathlineto{\pgfqpoint{0.990886in}{0.852457in}}%
\pgfpathlineto{\pgfqpoint{0.991361in}{0.929985in}}%
\pgfpathlineto{\pgfqpoint{0.991646in}{0.981544in}}%
\pgfpathlineto{\pgfqpoint{0.992311in}{0.919492in}}%
\pgfpathlineto{\pgfqpoint{0.992692in}{0.855167in}}%
\pgfpathlineto{\pgfqpoint{0.993167in}{0.926139in}}%
\pgfpathlineto{\pgfqpoint{0.993262in}{0.922043in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{1.031369in}}%
\pgfpathlineto{\pgfqpoint{0.994212in}{0.904664in}}%
\pgfpathlineto{\pgfqpoint{0.994782in}{0.800827in}}%
\pgfpathlineto{\pgfqpoint{0.995163in}{0.899882in}}%
\pgfpathlineto{\pgfqpoint{0.996208in}{1.070390in}}%
\pgfpathlineto{\pgfqpoint{0.996493in}{0.988825in}}%
\pgfpathlineto{\pgfqpoint{0.997348in}{0.701143in}}%
\pgfpathlineto{\pgfqpoint{0.997824in}{0.890961in}}%
\pgfpathlineto{\pgfqpoint{0.998679in}{1.202256in}}%
\pgfpathlineto{\pgfqpoint{0.999059in}{1.060735in}}%
\pgfpathlineto{\pgfqpoint{0.999819in}{0.705531in}}%
\pgfpathlineto{\pgfqpoint{1.000294in}{0.932841in}}%
\pgfpathlineto{\pgfqpoint{1.000960in}{1.231091in}}%
\pgfpathlineto{\pgfqpoint{1.001530in}{1.007915in}}%
\pgfpathlineto{\pgfqpoint{1.002100in}{0.886780in}}%
\pgfpathlineto{\pgfqpoint{1.002765in}{0.960771in}}%
\pgfpathlineto{\pgfqpoint{1.003431in}{1.079096in}}%
\pgfpathlineto{\pgfqpoint{1.003811in}{0.978585in}}%
\pgfpathlineto{\pgfqpoint{1.004191in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{1.004856in}{0.946358in}}%
\pgfpathlineto{\pgfqpoint{1.005521in}{1.115485in}}%
\pgfpathlineto{\pgfqpoint{1.006092in}{1.007838in}}%
\pgfpathlineto{\pgfqpoint{1.006662in}{0.905285in}}%
\pgfpathlineto{\pgfqpoint{1.007137in}{1.025187in}}%
\pgfpathlineto{\pgfqpoint{1.007707in}{0.950134in}}%
\pgfpathlineto{\pgfqpoint{1.008658in}{0.979897in}}%
\pgfpathlineto{\pgfqpoint{1.008943in}{1.014807in}}%
\pgfpathlineto{\pgfqpoint{1.009513in}{0.954343in}}%
\pgfpathlineto{\pgfqpoint{1.009703in}{0.959705in}}%
\pgfpathlineto{\pgfqpoint{1.010653in}{1.046190in}}%
\pgfpathlineto{\pgfqpoint{1.010938in}{1.006378in}}%
\pgfpathlineto{\pgfqpoint{1.011509in}{0.896440in}}%
\pgfpathlineto{\pgfqpoint{1.012269in}{0.973113in}}%
\pgfpathlineto{\pgfqpoint{1.012744in}{1.011001in}}%
\pgfpathlineto{\pgfqpoint{1.013504in}{0.995323in}}%
\pgfpathlineto{\pgfqpoint{1.014455in}{0.892294in}}%
\pgfpathlineto{\pgfqpoint{1.014740in}{0.938330in}}%
\pgfpathlineto{\pgfqpoint{1.014835in}{0.937263in}}%
\pgfpathlineto{\pgfqpoint{1.015595in}{1.009670in}}%
\pgfpathlineto{\pgfqpoint{1.016070in}{0.981209in}}%
\pgfpathlineto{\pgfqpoint{1.016260in}{0.980535in}}%
\pgfpathlineto{\pgfqpoint{1.016355in}{0.984774in}}%
\pgfpathlineto{\pgfqpoint{1.017971in}{1.062494in}}%
\pgfpathlineto{\pgfqpoint{1.016641in}{0.982002in}}%
\pgfpathlineto{\pgfqpoint{1.018446in}{1.032470in}}%
\pgfpathlineto{\pgfqpoint{1.019207in}{0.915136in}}%
\pgfpathlineto{\pgfqpoint{1.019587in}{0.957024in}}%
\pgfpathlineto{\pgfqpoint{1.020157in}{1.098441in}}%
\pgfpathlineto{\pgfqpoint{1.020727in}{0.974868in}}%
\pgfpathlineto{\pgfqpoint{1.020822in}{0.943440in}}%
\pgfpathlineto{\pgfqpoint{1.021582in}{1.048387in}}%
\pgfpathlineto{\pgfqpoint{1.021868in}{1.023792in}}%
\pgfpathlineto{\pgfqpoint{1.022438in}{0.952018in}}%
\pgfpathlineto{\pgfqpoint{1.023103in}{0.972898in}}%
\pgfpathlineto{\pgfqpoint{1.024529in}{1.063777in}}%
\pgfpathlineto{\pgfqpoint{1.024719in}{1.062404in}}%
\pgfpathlineto{\pgfqpoint{1.025669in}{0.965452in}}%
\pgfpathlineto{\pgfqpoint{1.025954in}{1.016587in}}%
\pgfpathlineto{\pgfqpoint{1.026619in}{1.118093in}}%
\pgfpathlineto{\pgfqpoint{1.027189in}{1.028278in}}%
\pgfpathlineto{\pgfqpoint{1.027950in}{1.008751in}}%
\pgfpathlineto{\pgfqpoint{1.028235in}{1.030997in}}%
\pgfpathlineto{\pgfqpoint{1.028330in}{1.022031in}}%
\pgfpathlineto{\pgfqpoint{1.028710in}{0.999626in}}%
\pgfpathlineto{\pgfqpoint{1.029090in}{1.026229in}}%
\pgfpathlineto{\pgfqpoint{1.029470in}{1.045320in}}%
\pgfpathlineto{\pgfqpoint{1.029755in}{0.992622in}}%
\pgfpathlineto{\pgfqpoint{1.029850in}{0.997766in}}%
\pgfpathlineto{\pgfqpoint{1.030326in}{0.959122in}}%
\pgfpathlineto{\pgfqpoint{1.030801in}{0.994312in}}%
\pgfpathlineto{\pgfqpoint{1.031086in}{1.038343in}}%
\pgfpathlineto{\pgfqpoint{1.031941in}{1.005389in}}%
\pgfpathlineto{\pgfqpoint{1.032892in}{0.986919in}}%
\pgfpathlineto{\pgfqpoint{1.032321in}{1.015867in}}%
\pgfpathlineto{\pgfqpoint{1.033272in}{0.995160in}}%
\pgfpathlineto{\pgfqpoint{1.034412in}{1.058312in}}%
\pgfpathlineto{\pgfqpoint{1.034697in}{1.017667in}}%
\pgfpathlineto{\pgfqpoint{1.034792in}{1.015129in}}%
\pgfpathlineto{\pgfqpoint{1.035268in}{0.927766in}}%
\pgfpathlineto{\pgfqpoint{1.035838in}{1.010636in}}%
\pgfpathlineto{\pgfqpoint{1.036218in}{1.054177in}}%
\pgfpathlineto{\pgfqpoint{1.036883in}{1.009225in}}%
\pgfpathlineto{\pgfqpoint{1.037168in}{0.981941in}}%
\pgfpathlineto{\pgfqpoint{1.037738in}{1.032878in}}%
\pgfpathlineto{\pgfqpoint{1.037833in}{1.027030in}}%
\pgfpathlineto{\pgfqpoint{1.038499in}{1.066186in}}%
\pgfpathlineto{\pgfqpoint{1.038024in}{1.024645in}}%
\pgfpathlineto{\pgfqpoint{1.038784in}{1.031658in}}%
\pgfpathlineto{\pgfqpoint{1.039449in}{0.994248in}}%
\pgfpathlineto{\pgfqpoint{1.040019in}{1.005235in}}%
\pgfpathlineto{\pgfqpoint{1.040209in}{0.997342in}}%
\pgfpathlineto{\pgfqpoint{1.040399in}{1.019174in}}%
\pgfpathlineto{\pgfqpoint{1.040875in}{1.086596in}}%
\pgfpathlineto{\pgfqpoint{1.041445in}{1.024637in}}%
\pgfpathlineto{\pgfqpoint{1.041540in}{1.024316in}}%
\pgfpathlineto{\pgfqpoint{1.041825in}{0.948578in}}%
\pgfpathlineto{\pgfqpoint{1.042395in}{1.038623in}}%
\pgfpathlineto{\pgfqpoint{1.042490in}{1.035333in}}%
\pgfpathlineto{\pgfqpoint{1.042965in}{1.137682in}}%
\pgfpathlineto{\pgfqpoint{1.043536in}{1.047700in}}%
\pgfpathlineto{\pgfqpoint{1.044106in}{0.969058in}}%
\pgfpathlineto{\pgfqpoint{1.045151in}{0.995887in}}%
\pgfpathlineto{\pgfqpoint{1.046007in}{1.080592in}}%
\pgfpathlineto{\pgfqpoint{1.046672in}{1.054976in}}%
\pgfpathlineto{\pgfqpoint{1.047622in}{0.994613in}}%
\pgfpathlineto{\pgfqpoint{1.046862in}{1.055307in}}%
\pgfpathlineto{\pgfqpoint{1.048192in}{1.041295in}}%
\pgfpathlineto{\pgfqpoint{1.048287in}{1.052896in}}%
\pgfpathlineto{\pgfqpoint{1.048763in}{0.999725in}}%
\pgfpathlineto{\pgfqpoint{1.049238in}{0.925841in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{0.974211in}}%
\pgfpathlineto{\pgfqpoint{1.050663in}{1.133512in}}%
\pgfpathlineto{\pgfqpoint{1.051043in}{1.063647in}}%
\pgfpathlineto{\pgfqpoint{1.051519in}{0.977365in}}%
\pgfpathlineto{\pgfqpoint{1.052279in}{1.010664in}}%
\pgfpathlineto{\pgfqpoint{1.053799in}{1.063333in}}%
\pgfpathlineto{\pgfqpoint{1.053894in}{1.054189in}}%
\pgfpathlineto{\pgfqpoint{1.054940in}{0.938251in}}%
\pgfpathlineto{\pgfqpoint{1.055415in}{1.002927in}}%
\pgfpathlineto{\pgfqpoint{1.055890in}{1.095368in}}%
\pgfpathlineto{\pgfqpoint{1.056555in}{1.067702in}}%
\pgfpathlineto{\pgfqpoint{1.057506in}{1.019241in}}%
\pgfpathlineto{\pgfqpoint{1.057791in}{1.021052in}}%
\pgfpathlineto{\pgfqpoint{1.058076in}{1.005310in}}%
\pgfpathlineto{\pgfqpoint{1.058361in}{1.041080in}}%
\pgfpathlineto{\pgfqpoint{1.058456in}{1.036947in}}%
\pgfpathlineto{\pgfqpoint{1.058741in}{1.052012in}}%
\pgfpathlineto{\pgfqpoint{1.059216in}{1.013437in}}%
\pgfpathlineto{\pgfqpoint{1.059502in}{0.984477in}}%
\pgfpathlineto{\pgfqpoint{1.060167in}{1.039833in}}%
\pgfpathlineto{\pgfqpoint{1.061782in}{1.124094in}}%
\pgfpathlineto{\pgfqpoint{1.061877in}{1.119339in}}%
\pgfpathlineto{\pgfqpoint{1.063018in}{0.988470in}}%
\pgfpathlineto{\pgfqpoint{1.063208in}{1.010574in}}%
\pgfpathlineto{\pgfqpoint{1.063493in}{1.050307in}}%
\pgfpathlineto{\pgfqpoint{1.064063in}{0.996490in}}%
\pgfpathlineto{\pgfqpoint{1.064253in}{0.999571in}}%
\pgfpathlineto{\pgfqpoint{1.064443in}{0.988172in}}%
\pgfpathlineto{\pgfqpoint{1.064824in}{1.020615in}}%
\pgfpathlineto{\pgfqpoint{1.065109in}{1.036683in}}%
\pgfpathlineto{\pgfqpoint{1.065584in}{0.988463in}}%
\pgfpathlineto{\pgfqpoint{1.065869in}{0.973769in}}%
\pgfpathlineto{\pgfqpoint{1.066154in}{1.024899in}}%
\pgfpathlineto{\pgfqpoint{1.066534in}{1.060240in}}%
\pgfpathlineto{\pgfqpoint{1.067199in}{1.036970in}}%
\pgfpathlineto{\pgfqpoint{1.068150in}{0.964868in}}%
\pgfpathlineto{\pgfqpoint{1.068530in}{0.980169in}}%
\pgfpathlineto{\pgfqpoint{1.069860in}{1.036031in}}%
\pgfpathlineto{\pgfqpoint{1.070526in}{0.963583in}}%
\pgfpathlineto{\pgfqpoint{1.071191in}{1.008133in}}%
\pgfpathlineto{\pgfqpoint{1.071856in}{1.095334in}}%
\pgfpathlineto{\pgfqpoint{1.072331in}{1.040105in}}%
\pgfpathlineto{\pgfqpoint{1.072807in}{0.992488in}}%
\pgfpathlineto{\pgfqpoint{1.073472in}{1.023017in}}%
\pgfpathlineto{\pgfqpoint{1.074802in}{1.106579in}}%
\pgfpathlineto{\pgfqpoint{1.074992in}{1.085027in}}%
\pgfpathlineto{\pgfqpoint{1.075753in}{0.913897in}}%
\pgfpathlineto{\pgfqpoint{1.076323in}{1.055646in}}%
\pgfpathlineto{\pgfqpoint{1.076418in}{1.057526in}}%
\pgfpathlineto{\pgfqpoint{1.076703in}{1.095097in}}%
\pgfpathlineto{\pgfqpoint{1.077368in}{1.027989in}}%
\pgfpathlineto{\pgfqpoint{1.077843in}{0.978360in}}%
\pgfpathlineto{\pgfqpoint{1.078509in}{1.013143in}}%
\pgfpathlineto{\pgfqpoint{1.078984in}{1.033327in}}%
\pgfpathlineto{\pgfqpoint{1.079459in}{1.007391in}}%
\pgfpathlineto{\pgfqpoint{1.079554in}{1.012788in}}%
\pgfpathlineto{\pgfqpoint{1.079649in}{1.010697in}}%
\pgfpathlineto{\pgfqpoint{1.079839in}{1.028334in}}%
\pgfpathlineto{\pgfqpoint{1.079934in}{1.033048in}}%
\pgfpathlineto{\pgfqpoint{1.080219in}{1.013531in}}%
\pgfpathlineto{\pgfqpoint{1.080694in}{0.962280in}}%
\pgfpathlineto{\pgfqpoint{1.081170in}{1.003785in}}%
\pgfpathlineto{\pgfqpoint{1.081645in}{1.052608in}}%
\pgfpathlineto{\pgfqpoint{1.082215in}{1.001926in}}%
\pgfpathlineto{\pgfqpoint{1.082500in}{1.016339in}}%
\pgfpathlineto{\pgfqpoint{1.083070in}{0.979755in}}%
\pgfpathlineto{\pgfqpoint{1.083736in}{1.035051in}}%
\pgfpathlineto{\pgfqpoint{1.083260in}{0.978526in}}%
\pgfpathlineto{\pgfqpoint{1.083831in}{1.030303in}}%
\pgfpathlineto{\pgfqpoint{1.084306in}{1.058690in}}%
\pgfpathlineto{\pgfqpoint{1.084876in}{1.020878in}}%
\pgfpathlineto{\pgfqpoint{1.086207in}{1.056278in}}%
\pgfpathlineto{\pgfqpoint{1.085446in}{0.994958in}}%
\pgfpathlineto{\pgfqpoint{1.086397in}{1.051643in}}%
\pgfpathlineto{\pgfqpoint{1.086587in}{1.052467in}}%
\pgfpathlineto{\pgfqpoint{1.086682in}{1.059149in}}%
\pgfpathlineto{\pgfqpoint{1.087062in}{1.035259in}}%
\pgfpathlineto{\pgfqpoint{1.087727in}{0.945516in}}%
\pgfpathlineto{\pgfqpoint{1.088202in}{0.990025in}}%
\pgfpathlineto{\pgfqpoint{1.088867in}{1.064347in}}%
\pgfpathlineto{\pgfqpoint{1.089343in}{1.036087in}}%
\pgfpathlineto{\pgfqpoint{1.090673in}{0.950318in}}%
\pgfpathlineto{\pgfqpoint{1.091624in}{1.028057in}}%
\pgfpathlineto{\pgfqpoint{1.092004in}{1.065296in}}%
\pgfpathlineto{\pgfqpoint{1.092384in}{0.980187in}}%
\pgfpathlineto{\pgfqpoint{1.092859in}{0.848169in}}%
\pgfpathlineto{\pgfqpoint{1.093429in}{0.986060in}}%
\pgfpathlineto{\pgfqpoint{1.093809in}{1.053452in}}%
\pgfpathlineto{\pgfqpoint{1.094475in}{0.988384in}}%
\pgfpathlineto{\pgfqpoint{1.094665in}{0.979390in}}%
\pgfpathlineto{\pgfqpoint{1.095235in}{0.996766in}}%
\pgfpathlineto{\pgfqpoint{1.095330in}{0.991809in}}%
\pgfpathlineto{\pgfqpoint{1.095425in}{1.003370in}}%
\pgfpathlineto{\pgfqpoint{1.095995in}{0.956130in}}%
\pgfpathlineto{\pgfqpoint{1.096280in}{0.981791in}}%
\pgfpathlineto{\pgfqpoint{1.096375in}{0.981305in}}%
\pgfpathlineto{\pgfqpoint{1.097136in}{1.089058in}}%
\pgfpathlineto{\pgfqpoint{1.097516in}{1.041606in}}%
\pgfpathlineto{\pgfqpoint{1.098276in}{0.912634in}}%
\pgfpathlineto{\pgfqpoint{1.098846in}{0.968765in}}%
\pgfpathlineto{\pgfqpoint{1.099321in}{1.030062in}}%
\pgfpathlineto{\pgfqpoint{1.100082in}{1.010323in}}%
\pgfpathlineto{\pgfqpoint{1.100177in}{1.012156in}}%
\pgfpathlineto{\pgfqpoint{1.100272in}{0.994427in}}%
\pgfpathlineto{\pgfqpoint{1.100462in}{0.996838in}}%
\pgfpathlineto{\pgfqpoint{1.101032in}{0.945417in}}%
\pgfpathlineto{\pgfqpoint{1.101887in}{0.958895in}}%
\pgfpathlineto{\pgfqpoint{1.102648in}{1.053719in}}%
\pgfpathlineto{\pgfqpoint{1.103028in}{0.992977in}}%
\pgfpathlineto{\pgfqpoint{1.103503in}{0.914941in}}%
\pgfpathlineto{\pgfqpoint{1.104168in}{0.971687in}}%
\pgfpathlineto{\pgfqpoint{1.104833in}{1.051788in}}%
\pgfpathlineto{\pgfqpoint{1.105214in}{0.969104in}}%
\pgfpathlineto{\pgfqpoint{1.105594in}{0.913101in}}%
\pgfpathlineto{\pgfqpoint{1.105974in}{0.975267in}}%
\pgfpathlineto{\pgfqpoint{1.106069in}{0.973558in}}%
\pgfpathlineto{\pgfqpoint{1.106354in}{1.016093in}}%
\pgfpathlineto{\pgfqpoint{1.107019in}{0.945503in}}%
\pgfpathlineto{\pgfqpoint{1.107114in}{0.941336in}}%
\pgfpathlineto{\pgfqpoint{1.107399in}{0.970298in}}%
\pgfpathlineto{\pgfqpoint{1.107875in}{1.011671in}}%
\pgfpathlineto{\pgfqpoint{1.108350in}{0.958442in}}%
\pgfpathlineto{\pgfqpoint{1.108635in}{0.908094in}}%
\pgfpathlineto{\pgfqpoint{1.109300in}{0.970995in}}%
\pgfpathlineto{\pgfqpoint{1.109585in}{0.989632in}}%
\pgfpathlineto{\pgfqpoint{1.110060in}{0.944330in}}%
\pgfpathlineto{\pgfqpoint{1.110346in}{0.907450in}}%
\pgfpathlineto{\pgfqpoint{1.110821in}{0.965917in}}%
\pgfpathlineto{\pgfqpoint{1.111106in}{1.004811in}}%
\pgfpathlineto{\pgfqpoint{1.111676in}{0.945832in}}%
\pgfpathlineto{\pgfqpoint{1.112151in}{0.879877in}}%
\pgfpathlineto{\pgfqpoint{1.112626in}{0.958182in}}%
\pgfpathlineto{\pgfqpoint{1.112816in}{0.978735in}}%
\pgfpathlineto{\pgfqpoint{1.113387in}{0.925839in}}%
\pgfpathlineto{\pgfqpoint{1.113577in}{0.952136in}}%
\pgfpathlineto{\pgfqpoint{1.114717in}{0.925045in}}%
\pgfpathlineto{\pgfqpoint{1.114147in}{0.962248in}}%
\pgfpathlineto{\pgfqpoint{1.114907in}{0.925242in}}%
\pgfpathlineto{\pgfqpoint{1.116238in}{0.976230in}}%
\pgfpathlineto{\pgfqpoint{1.117188in}{0.826467in}}%
\pgfpathlineto{\pgfqpoint{1.117568in}{0.884443in}}%
\pgfpathlineto{\pgfqpoint{1.118043in}{1.005111in}}%
\pgfpathlineto{\pgfqpoint{1.118709in}{0.910053in}}%
\pgfpathlineto{\pgfqpoint{1.119089in}{0.907015in}}%
\pgfpathlineto{\pgfqpoint{1.119184in}{0.917296in}}%
\pgfpathlineto{\pgfqpoint{1.119754in}{1.009623in}}%
\pgfpathlineto{\pgfqpoint{1.120419in}{0.947033in}}%
\pgfpathlineto{\pgfqpoint{1.120514in}{0.940981in}}%
\pgfpathlineto{\pgfqpoint{1.120894in}{0.983783in}}%
\pgfpathlineto{\pgfqpoint{1.121275in}{1.037446in}}%
\pgfpathlineto{\pgfqpoint{1.121750in}{0.985471in}}%
\pgfpathlineto{\pgfqpoint{1.122985in}{0.947674in}}%
\pgfpathlineto{\pgfqpoint{1.123650in}{0.968106in}}%
\pgfpathlineto{\pgfqpoint{1.123175in}{0.947294in}}%
\pgfpathlineto{\pgfqpoint{1.123841in}{0.951469in}}%
\pgfpathlineto{\pgfqpoint{1.124221in}{0.909653in}}%
\pgfpathlineto{\pgfqpoint{1.124791in}{0.959716in}}%
\pgfpathlineto{\pgfqpoint{1.124886in}{0.958954in}}%
\pgfpathlineto{\pgfqpoint{1.124981in}{0.958495in}}%
\pgfpathlineto{\pgfqpoint{1.125076in}{0.962950in}}%
\pgfpathlineto{\pgfqpoint{1.125931in}{0.851000in}}%
\pgfpathlineto{\pgfqpoint{1.126311in}{0.942540in}}%
\pgfpathlineto{\pgfqpoint{1.126597in}{0.994118in}}%
\pgfpathlineto{\pgfqpoint{1.127262in}{0.901974in}}%
\pgfpathlineto{\pgfqpoint{1.127452in}{0.826092in}}%
\pgfpathlineto{\pgfqpoint{1.128212in}{0.989224in}}%
\pgfpathlineto{\pgfqpoint{1.128402in}{0.996358in}}%
\pgfpathlineto{\pgfqpoint{1.128687in}{0.956725in}}%
\pgfpathlineto{\pgfqpoint{1.129258in}{0.831890in}}%
\pgfpathlineto{\pgfqpoint{1.129828in}{0.950621in}}%
\pgfpathlineto{\pgfqpoint{1.130113in}{1.016570in}}%
\pgfpathlineto{\pgfqpoint{1.130683in}{0.941201in}}%
\pgfpathlineto{\pgfqpoint{1.131158in}{0.884211in}}%
\pgfpathlineto{\pgfqpoint{1.131728in}{0.926931in}}%
\pgfpathlineto{\pgfqpoint{1.131824in}{0.950015in}}%
\pgfpathlineto{\pgfqpoint{1.132394in}{0.850295in}}%
\pgfpathlineto{\pgfqpoint{1.132489in}{0.856051in}}%
\pgfpathlineto{\pgfqpoint{1.132584in}{0.831497in}}%
\pgfpathlineto{\pgfqpoint{1.133249in}{0.935570in}}%
\pgfpathlineto{\pgfqpoint{1.133724in}{1.015943in}}%
\pgfpathlineto{\pgfqpoint{1.134199in}{0.901016in}}%
\pgfpathlineto{\pgfqpoint{1.134580in}{0.824343in}}%
\pgfpathlineto{\pgfqpoint{1.135055in}{0.902250in}}%
\pgfpathlineto{\pgfqpoint{1.135530in}{1.021309in}}%
\pgfpathlineto{\pgfqpoint{1.136100in}{0.896616in}}%
\pgfpathlineto{\pgfqpoint{1.136480in}{0.844278in}}%
\pgfpathlineto{\pgfqpoint{1.136765in}{0.903283in}}%
\pgfpathlineto{\pgfqpoint{1.137146in}{0.991473in}}%
\pgfpathlineto{\pgfqpoint{1.137716in}{0.881824in}}%
\pgfpathlineto{\pgfqpoint{1.138001in}{0.799770in}}%
\pgfpathlineto{\pgfqpoint{1.138571in}{0.983444in}}%
\pgfpathlineto{\pgfqpoint{1.139046in}{1.081858in}}%
\pgfpathlineto{\pgfqpoint{1.139426in}{0.932764in}}%
\pgfpathlineto{\pgfqpoint{1.139902in}{0.774378in}}%
\pgfpathlineto{\pgfqpoint{1.140377in}{0.930510in}}%
\pgfpathlineto{\pgfqpoint{1.140757in}{1.046797in}}%
\pgfpathlineto{\pgfqpoint{1.141232in}{0.886687in}}%
\pgfpathlineto{\pgfqpoint{1.141327in}{0.812997in}}%
\pgfpathlineto{\pgfqpoint{1.142182in}{0.991531in}}%
\pgfpathlineto{\pgfqpoint{1.143038in}{0.820283in}}%
\pgfpathlineto{\pgfqpoint{1.143608in}{0.934505in}}%
\pgfpathlineto{\pgfqpoint{1.143893in}{0.970286in}}%
\pgfpathlineto{\pgfqpoint{1.144463in}{0.891448in}}%
\pgfpathlineto{\pgfqpoint{1.144843in}{0.854308in}}%
\pgfpathlineto{\pgfqpoint{1.145224in}{0.903107in}}%
\pgfpathlineto{\pgfqpoint{1.145509in}{0.943463in}}%
\pgfpathlineto{\pgfqpoint{1.146079in}{0.835690in}}%
\pgfpathlineto{\pgfqpoint{1.146174in}{0.834524in}}%
\pgfpathlineto{\pgfqpoint{1.146364in}{0.804533in}}%
\pgfpathlineto{\pgfqpoint{1.146934in}{0.926118in}}%
\pgfpathlineto{\pgfqpoint{1.147219in}{0.963306in}}%
\pgfpathlineto{\pgfqpoint{1.147694in}{0.852809in}}%
\pgfpathlineto{\pgfqpoint{1.147789in}{0.835926in}}%
\pgfpathlineto{\pgfqpoint{1.148360in}{0.906379in}}%
\pgfpathlineto{\pgfqpoint{1.148455in}{0.903781in}}%
\pgfpathlineto{\pgfqpoint{1.148550in}{0.907146in}}%
\pgfpathlineto{\pgfqpoint{1.148740in}{0.890691in}}%
\pgfpathlineto{\pgfqpoint{1.149310in}{0.825041in}}%
\pgfpathlineto{\pgfqpoint{1.149785in}{0.879255in}}%
\pgfpathlineto{\pgfqpoint{1.150260in}{0.920344in}}%
\pgfpathlineto{\pgfqpoint{1.150736in}{0.885905in}}%
\pgfpathlineto{\pgfqpoint{1.151211in}{0.833631in}}%
\pgfpathlineto{\pgfqpoint{1.151781in}{0.886439in}}%
\pgfpathlineto{\pgfqpoint{1.152161in}{0.918752in}}%
\pgfpathlineto{\pgfqpoint{1.152636in}{0.878417in}}%
\pgfpathlineto{\pgfqpoint{1.153016in}{0.822440in}}%
\pgfpathlineto{\pgfqpoint{1.153492in}{0.920155in}}%
\pgfpathlineto{\pgfqpoint{1.153777in}{0.975041in}}%
\pgfpathlineto{\pgfqpoint{1.154347in}{0.878696in}}%
\pgfpathlineto{\pgfqpoint{1.154727in}{0.785871in}}%
\pgfpathlineto{\pgfqpoint{1.155297in}{0.891342in}}%
\pgfpathlineto{\pgfqpoint{1.155772in}{1.007684in}}%
\pgfpathlineto{\pgfqpoint{1.156248in}{0.873719in}}%
\pgfpathlineto{\pgfqpoint{1.156533in}{0.809255in}}%
\pgfpathlineto{\pgfqpoint{1.157103in}{0.974076in}}%
\pgfpathlineto{\pgfqpoint{1.157293in}{0.996673in}}%
\pgfpathlineto{\pgfqpoint{1.157768in}{0.960521in}}%
\pgfpathlineto{\pgfqpoint{1.158433in}{0.788645in}}%
\pgfpathlineto{\pgfqpoint{1.158909in}{0.902751in}}%
\pgfpathlineto{\pgfqpoint{1.159194in}{0.959038in}}%
\pgfpathlineto{\pgfqpoint{1.159764in}{0.836633in}}%
\pgfpathlineto{\pgfqpoint{1.160144in}{0.797684in}}%
\pgfpathlineto{\pgfqpoint{1.160524in}{0.864665in}}%
\pgfpathlineto{\pgfqpoint{1.160999in}{0.952708in}}%
\pgfpathlineto{\pgfqpoint{1.161570in}{0.850890in}}%
\pgfpathlineto{\pgfqpoint{1.161760in}{0.816536in}}%
\pgfpathlineto{\pgfqpoint{1.162425in}{0.903172in}}%
\pgfpathlineto{\pgfqpoint{1.162710in}{0.941521in}}%
\pgfpathlineto{\pgfqpoint{1.163185in}{0.856225in}}%
\pgfpathlineto{\pgfqpoint{1.163280in}{0.864006in}}%
\pgfpathlineto{\pgfqpoint{1.163755in}{0.779426in}}%
\pgfpathlineto{\pgfqpoint{1.164326in}{0.860529in}}%
\pgfpathlineto{\pgfqpoint{1.164706in}{0.884764in}}%
\pgfpathlineto{\pgfqpoint{1.165181in}{0.845449in}}%
\pgfpathlineto{\pgfqpoint{1.165371in}{0.814998in}}%
\pgfpathlineto{\pgfqpoint{1.166036in}{0.876271in}}%
\pgfpathlineto{\pgfqpoint{1.166226in}{0.907737in}}%
\pgfpathlineto{\pgfqpoint{1.166892in}{0.842920in}}%
\pgfpathlineto{\pgfqpoint{1.167177in}{0.814758in}}%
\pgfpathlineto{\pgfqpoint{1.167557in}{0.870880in}}%
\pgfpathlineto{\pgfqpoint{1.168127in}{0.910402in}}%
\pgfpathlineto{\pgfqpoint{1.168507in}{0.839533in}}%
\pgfpathlineto{\pgfqpoint{1.168697in}{0.819214in}}%
\pgfpathlineto{\pgfqpoint{1.169267in}{0.864817in}}%
\pgfpathlineto{\pgfqpoint{1.169363in}{0.861371in}}%
\pgfpathlineto{\pgfqpoint{1.169553in}{0.883124in}}%
\pgfpathlineto{\pgfqpoint{1.170218in}{0.823463in}}%
\pgfpathlineto{\pgfqpoint{1.171073in}{0.903176in}}%
\pgfpathlineto{\pgfqpoint{1.170598in}{0.816805in}}%
\pgfpathlineto{\pgfqpoint{1.171548in}{0.847016in}}%
\pgfpathlineto{\pgfqpoint{1.171928in}{0.807635in}}%
\pgfpathlineto{\pgfqpoint{1.172499in}{0.877086in}}%
\pgfpathlineto{\pgfqpoint{1.172594in}{0.886971in}}%
\pgfpathlineto{\pgfqpoint{1.173259in}{0.850218in}}%
\pgfpathlineto{\pgfqpoint{1.173734in}{0.820310in}}%
\pgfpathlineto{\pgfqpoint{1.174019in}{0.865359in}}%
\pgfpathlineto{\pgfqpoint{1.174114in}{0.849516in}}%
\pgfpathlineto{\pgfqpoint{1.174399in}{0.874851in}}%
\pgfpathlineto{\pgfqpoint{1.174970in}{0.816938in}}%
\pgfpathlineto{\pgfqpoint{1.175160in}{0.801844in}}%
\pgfpathlineto{\pgfqpoint{1.175445in}{0.849875in}}%
\pgfpathlineto{\pgfqpoint{1.176015in}{0.924107in}}%
\pgfpathlineto{\pgfqpoint{1.176395in}{0.853653in}}%
\pgfpathlineto{\pgfqpoint{1.176585in}{0.814481in}}%
\pgfpathlineto{\pgfqpoint{1.177155in}{0.889660in}}%
\pgfpathlineto{\pgfqpoint{1.177250in}{0.888912in}}%
\pgfpathlineto{\pgfqpoint{1.177345in}{0.916193in}}%
\pgfpathlineto{\pgfqpoint{1.178106in}{0.817567in}}%
\pgfpathlineto{\pgfqpoint{1.178296in}{0.805166in}}%
\pgfpathlineto{\pgfqpoint{1.178486in}{0.843912in}}%
\pgfpathlineto{\pgfqpoint{1.178866in}{0.882553in}}%
\pgfpathlineto{\pgfqpoint{1.179341in}{0.832850in}}%
\pgfpathlineto{\pgfqpoint{1.179436in}{0.800113in}}%
\pgfpathlineto{\pgfqpoint{1.180197in}{0.852037in}}%
\pgfpathlineto{\pgfqpoint{1.180292in}{0.850009in}}%
\pgfpathlineto{\pgfqpoint{1.180387in}{0.875681in}}%
\pgfpathlineto{\pgfqpoint{1.181432in}{0.869960in}}%
\pgfpathlineto{\pgfqpoint{1.182477in}{0.829310in}}%
\pgfpathlineto{\pgfqpoint{1.182763in}{0.838127in}}%
\pgfpathlineto{\pgfqpoint{1.182953in}{0.861300in}}%
\pgfpathlineto{\pgfqpoint{1.183618in}{0.822180in}}%
\pgfpathlineto{\pgfqpoint{1.183713in}{0.828922in}}%
\pgfpathlineto{\pgfqpoint{1.183808in}{0.814304in}}%
\pgfpathlineto{\pgfqpoint{1.184283in}{0.865831in}}%
\pgfpathlineto{\pgfqpoint{1.184663in}{0.850131in}}%
\pgfpathlineto{\pgfqpoint{1.185233in}{0.813412in}}%
\pgfpathlineto{\pgfqpoint{1.185519in}{0.849460in}}%
\pgfpathlineto{\pgfqpoint{1.185899in}{0.885381in}}%
\pgfpathlineto{\pgfqpoint{1.186374in}{0.817714in}}%
\pgfpathlineto{\pgfqpoint{1.186659in}{0.780887in}}%
\pgfpathlineto{\pgfqpoint{1.187039in}{0.833189in}}%
\pgfpathlineto{\pgfqpoint{1.187419in}{0.892305in}}%
\pgfpathlineto{\pgfqpoint{1.187894in}{0.820584in}}%
\pgfpathlineto{\pgfqpoint{1.188180in}{0.774635in}}%
\pgfpathlineto{\pgfqpoint{1.188750in}{0.876847in}}%
\pgfpathlineto{\pgfqpoint{1.188845in}{0.874914in}}%
\pgfpathlineto{\pgfqpoint{1.188940in}{0.878890in}}%
\pgfpathlineto{\pgfqpoint{1.189035in}{0.858289in}}%
\pgfpathlineto{\pgfqpoint{1.189510in}{0.730299in}}%
\pgfpathlineto{\pgfqpoint{1.190080in}{0.851987in}}%
\pgfpathlineto{\pgfqpoint{1.190460in}{0.942428in}}%
\pgfpathlineto{\pgfqpoint{1.190936in}{0.794034in}}%
\pgfpathlineto{\pgfqpoint{1.191316in}{0.678774in}}%
\pgfpathlineto{\pgfqpoint{1.191791in}{0.823253in}}%
\pgfpathlineto{\pgfqpoint{1.191886in}{0.822990in}}%
\pgfpathlineto{\pgfqpoint{1.192171in}{0.937400in}}%
\pgfpathlineto{\pgfqpoint{1.192836in}{0.728442in}}%
\pgfpathlineto{\pgfqpoint{1.193026in}{0.668579in}}%
\pgfpathlineto{\pgfqpoint{1.193597in}{0.893159in}}%
\pgfpathlineto{\pgfqpoint{1.193882in}{0.979540in}}%
\pgfpathlineto{\pgfqpoint{1.194452in}{0.837841in}}%
\pgfpathlineto{\pgfqpoint{1.194832in}{0.688175in}}%
\pgfpathlineto{\pgfqpoint{1.195402in}{0.871556in}}%
\pgfpathlineto{\pgfqpoint{1.195782in}{0.977878in}}%
\pgfpathlineto{\pgfqpoint{1.196258in}{0.848287in}}%
\pgfpathlineto{\pgfqpoint{1.196733in}{0.675764in}}%
\pgfpathlineto{\pgfqpoint{1.197208in}{0.853995in}}%
\pgfpathlineto{\pgfqpoint{1.197683in}{0.987478in}}%
\pgfpathlineto{\pgfqpoint{1.198158in}{0.796732in}}%
\pgfpathlineto{\pgfqpoint{1.198633in}{0.634439in}}%
\pgfpathlineto{\pgfqpoint{1.199109in}{0.840831in}}%
\pgfpathlineto{\pgfqpoint{1.199489in}{0.951634in}}%
\pgfpathlineto{\pgfqpoint{1.199964in}{0.771412in}}%
\pgfpathlineto{\pgfqpoint{1.200439in}{0.604400in}}%
\pgfpathlineto{\pgfqpoint{1.200819in}{0.811829in}}%
\pgfpathlineto{\pgfqpoint{1.201199in}{0.963775in}}%
\pgfpathlineto{\pgfqpoint{1.201675in}{0.804694in}}%
\pgfpathlineto{\pgfqpoint{1.202055in}{0.494095in}}%
\pgfpathlineto{\pgfqpoint{1.202625in}{0.940292in}}%
\pgfpathlineto{\pgfqpoint{1.203005in}{1.081463in}}%
\pgfpathlineto{\pgfqpoint{1.203385in}{0.895128in}}%
\pgfpathlineto{\pgfqpoint{1.203955in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{1.204431in}{0.863077in}}%
\pgfpathlineto{\pgfqpoint{1.204811in}{1.000978in}}%
\pgfpathlineto{\pgfqpoint{1.205286in}{0.833932in}}%
\pgfpathlineto{\pgfqpoint{1.205761in}{0.558812in}}%
\pgfpathlineto{\pgfqpoint{1.206331in}{0.844037in}}%
\pgfpathlineto{\pgfqpoint{1.206426in}{0.863144in}}%
\pgfpathlineto{\pgfqpoint{1.206997in}{0.766239in}}%
\pgfpathlineto{\pgfqpoint{1.207472in}{0.675923in}}%
\pgfpathlineto{\pgfqpoint{1.207852in}{0.826396in}}%
\pgfpathlineto{\pgfqpoint{1.208327in}{0.922323in}}%
\pgfpathlineto{\pgfqpoint{1.208802in}{0.773547in}}%
\pgfpathlineto{\pgfqpoint{1.209277in}{0.671272in}}%
\pgfpathlineto{\pgfqpoint{1.209753in}{0.833173in}}%
\pgfpathlineto{\pgfqpoint{1.210133in}{0.897814in}}%
\pgfpathlineto{\pgfqpoint{1.210608in}{0.784704in}}%
\pgfpathlineto{\pgfqpoint{1.211083in}{0.699349in}}%
\pgfpathlineto{\pgfqpoint{1.211463in}{0.835443in}}%
\pgfpathlineto{\pgfqpoint{1.211748in}{0.913131in}}%
\pgfpathlineto{\pgfqpoint{1.212224in}{0.777092in}}%
\pgfpathlineto{\pgfqpoint{1.212699in}{0.720709in}}%
\pgfpathlineto{\pgfqpoint{1.213079in}{0.783764in}}%
\pgfpathlineto{\pgfqpoint{1.213554in}{0.883863in}}%
\pgfpathlineto{\pgfqpoint{1.214029in}{0.749753in}}%
\pgfpathlineto{\pgfqpoint{1.214409in}{0.652553in}}%
\pgfpathlineto{\pgfqpoint{1.214980in}{0.829539in}}%
\pgfpathlineto{\pgfqpoint{1.215455in}{0.935244in}}%
\pgfpathlineto{\pgfqpoint{1.215930in}{0.778271in}}%
\pgfpathlineto{\pgfqpoint{1.216405in}{0.644911in}}%
\pgfpathlineto{\pgfqpoint{1.216975in}{0.808258in}}%
\pgfpathlineto{\pgfqpoint{1.217355in}{0.885904in}}%
\pgfpathlineto{\pgfqpoint{1.217736in}{0.771628in}}%
\pgfpathlineto{\pgfqpoint{1.218116in}{0.643453in}}%
\pgfpathlineto{\pgfqpoint{1.218686in}{0.788966in}}%
\pgfpathlineto{\pgfqpoint{1.219066in}{0.896716in}}%
\pgfpathlineto{\pgfqpoint{1.219636in}{0.765784in}}%
\pgfpathlineto{\pgfqpoint{1.220111in}{0.653091in}}%
\pgfpathlineto{\pgfqpoint{1.220492in}{0.839675in}}%
\pgfpathlineto{\pgfqpoint{1.220872in}{0.938906in}}%
\pgfpathlineto{\pgfqpoint{1.221252in}{0.873151in}}%
\pgfpathlineto{\pgfqpoint{1.221917in}{0.568497in}}%
\pgfpathlineto{\pgfqpoint{1.222392in}{0.822882in}}%
\pgfpathlineto{\pgfqpoint{1.222677in}{0.909009in}}%
\pgfpathlineto{\pgfqpoint{1.223153in}{0.747493in}}%
\pgfpathlineto{\pgfqpoint{1.223628in}{0.569346in}}%
\pgfpathlineto{\pgfqpoint{1.224008in}{0.766364in}}%
\pgfpathlineto{\pgfqpoint{1.224483in}{0.941261in}}%
\pgfpathlineto{\pgfqpoint{1.224958in}{0.741984in}}%
\pgfpathlineto{\pgfqpoint{1.225338in}{0.557114in}}%
\pgfpathlineto{\pgfqpoint{1.225814in}{0.765982in}}%
\pgfpathlineto{\pgfqpoint{1.226289in}{1.018729in}}%
\pgfpathlineto{\pgfqpoint{1.226859in}{0.745525in}}%
\pgfpathlineto{\pgfqpoint{1.227334in}{0.560508in}}%
\pgfpathlineto{\pgfqpoint{1.227809in}{0.819589in}}%
\pgfpathlineto{\pgfqpoint{1.228189in}{0.924416in}}%
\pgfpathlineto{\pgfqpoint{1.228665in}{0.785719in}}%
\pgfpathlineto{\pgfqpoint{1.229140in}{0.526175in}}%
\pgfpathlineto{\pgfqpoint{1.229615in}{0.756305in}}%
\pgfpathlineto{\pgfqpoint{1.230090in}{0.993642in}}%
\pgfpathlineto{\pgfqpoint{1.230660in}{0.727243in}}%
\pgfpathlineto{\pgfqpoint{1.231041in}{0.525342in}}%
\pgfpathlineto{\pgfqpoint{1.231611in}{0.814271in}}%
\pgfpathlineto{\pgfqpoint{1.232086in}{0.941345in}}%
\pgfpathlineto{\pgfqpoint{1.232466in}{0.785200in}}%
\pgfpathlineto{\pgfqpoint{1.232846in}{0.523200in}}%
\pgfpathlineto{\pgfqpoint{1.233416in}{0.852938in}}%
\pgfpathlineto{\pgfqpoint{1.233892in}{0.958786in}}%
\pgfpathlineto{\pgfqpoint{1.234177in}{0.796984in}}%
\pgfpathlineto{\pgfqpoint{1.234272in}{0.798264in}}%
\pgfpathlineto{\pgfqpoint{1.234842in}{0.554535in}}%
\pgfpathlineto{\pgfqpoint{1.235317in}{0.812004in}}%
\pgfpathlineto{\pgfqpoint{1.235507in}{0.884124in}}%
\pgfpathlineto{\pgfqpoint{1.236077in}{0.738854in}}%
\pgfpathlineto{\pgfqpoint{1.236172in}{0.743356in}}%
\pgfpathlineto{\pgfqpoint{1.236458in}{0.676171in}}%
\pgfpathlineto{\pgfqpoint{1.237028in}{0.824552in}}%
\pgfpathlineto{\pgfqpoint{1.238263in}{0.718896in}}%
\pgfpathlineto{\pgfqpoint{1.237313in}{0.846955in}}%
\pgfpathlineto{\pgfqpoint{1.238643in}{0.775130in}}%
\pgfpathlineto{\pgfqpoint{1.239023in}{0.837543in}}%
\pgfpathlineto{\pgfqpoint{1.239689in}{0.765087in}}%
\pgfpathlineto{\pgfqpoint{1.240259in}{0.723919in}}%
\pgfpathlineto{\pgfqpoint{1.240639in}{0.776044in}}%
\pgfpathlineto{\pgfqpoint{1.241114in}{0.814810in}}%
\pgfpathlineto{\pgfqpoint{1.241684in}{0.780400in}}%
\pgfpathlineto{\pgfqpoint{1.242540in}{0.755000in}}%
\pgfpathlineto{\pgfqpoint{1.242920in}{0.766121in}}%
\pgfpathlineto{\pgfqpoint{1.243205in}{0.780042in}}%
\pgfpathlineto{\pgfqpoint{1.243775in}{0.758701in}}%
\pgfpathlineto{\pgfqpoint{1.244060in}{0.738255in}}%
\pgfpathlineto{\pgfqpoint{1.244441in}{0.763204in}}%
\pgfpathlineto{\pgfqpoint{1.244916in}{0.775300in}}%
\pgfpathlineto{\pgfqpoint{1.245391in}{0.759767in}}%
\pgfpathlineto{\pgfqpoint{1.245581in}{0.765016in}}%
\pgfpathlineto{\pgfqpoint{1.245676in}{0.761140in}}%
\pgfpathlineto{\pgfqpoint{1.245866in}{0.786113in}}%
\pgfpathlineto{\pgfqpoint{1.246246in}{0.828447in}}%
\pgfpathlineto{\pgfqpoint{1.246626in}{0.776980in}}%
\pgfpathlineto{\pgfqpoint{1.247006in}{0.700333in}}%
\pgfpathlineto{\pgfqpoint{1.247672in}{0.773761in}}%
\pgfpathlineto{\pgfqpoint{1.247767in}{0.781343in}}%
\pgfpathlineto{\pgfqpoint{1.248242in}{0.750034in}}%
\pgfpathlineto{\pgfqpoint{1.248432in}{0.757610in}}%
\pgfpathlineto{\pgfqpoint{1.248527in}{0.750435in}}%
\pgfpathlineto{\pgfqpoint{1.248907in}{0.776893in}}%
\pgfpathlineto{\pgfqpoint{1.249382in}{0.829616in}}%
\pgfpathlineto{\pgfqpoint{1.250048in}{0.786829in}}%
\pgfpathlineto{\pgfqpoint{1.250808in}{0.720618in}}%
\pgfpathlineto{\pgfqpoint{1.251188in}{0.759435in}}%
\pgfpathlineto{\pgfqpoint{1.251758in}{0.834406in}}%
\pgfpathlineto{\pgfqpoint{1.252233in}{0.743121in}}%
\pgfpathlineto{\pgfqpoint{1.252423in}{0.717773in}}%
\pgfpathlineto{\pgfqpoint{1.252899in}{0.783025in}}%
\pgfpathlineto{\pgfqpoint{1.253279in}{0.838342in}}%
\pgfpathlineto{\pgfqpoint{1.253849in}{0.759193in}}%
\pgfpathlineto{\pgfqpoint{1.254134in}{0.727458in}}%
\pgfpathlineto{\pgfqpoint{1.254609in}{0.784474in}}%
\pgfpathlineto{\pgfqpoint{1.255084in}{0.840623in}}%
\pgfpathlineto{\pgfqpoint{1.255560in}{0.779944in}}%
\pgfpathlineto{\pgfqpoint{1.255845in}{0.725854in}}%
\pgfpathlineto{\pgfqpoint{1.256510in}{0.825619in}}%
\pgfpathlineto{\pgfqpoint{1.256605in}{0.833851in}}%
\pgfpathlineto{\pgfqpoint{1.256985in}{0.799171in}}%
\pgfpathlineto{\pgfqpoint{1.257555in}{0.729249in}}%
\pgfpathlineto{\pgfqpoint{1.258031in}{0.775605in}}%
\pgfpathlineto{\pgfqpoint{1.258506in}{0.805761in}}%
\pgfpathlineto{\pgfqpoint{1.258886in}{0.773544in}}%
\pgfpathlineto{\pgfqpoint{1.258981in}{0.777376in}}%
\pgfpathlineto{\pgfqpoint{1.259456in}{0.718779in}}%
\pgfpathlineto{\pgfqpoint{1.260121in}{0.760388in}}%
\pgfpathlineto{\pgfqpoint{1.260692in}{0.792438in}}%
\pgfpathlineto{\pgfqpoint{1.260977in}{0.731816in}}%
\pgfpathlineto{\pgfqpoint{1.261072in}{0.734736in}}%
\pgfpathlineto{\pgfqpoint{1.261357in}{0.704577in}}%
\pgfpathlineto{\pgfqpoint{1.261927in}{0.785692in}}%
\pgfpathlineto{\pgfqpoint{1.262022in}{0.786121in}}%
\pgfpathlineto{\pgfqpoint{1.262117in}{0.809349in}}%
\pgfpathlineto{\pgfqpoint{1.262782in}{0.731780in}}%
\pgfpathlineto{\pgfqpoint{1.262877in}{0.709662in}}%
\pgfpathlineto{\pgfqpoint{1.263543in}{0.782542in}}%
\pgfpathlineto{\pgfqpoint{1.263828in}{0.819190in}}%
\pgfpathlineto{\pgfqpoint{1.264493in}{0.778703in}}%
\pgfpathlineto{\pgfqpoint{1.264588in}{0.778703in}}%
\pgfpathlineto{\pgfqpoint{1.265348in}{0.762230in}}%
\pgfpathlineto{\pgfqpoint{1.265538in}{0.769174in}}%
\pgfpathlineto{\pgfqpoint{1.266394in}{0.859970in}}%
\pgfpathlineto{\pgfqpoint{1.266869in}{0.813080in}}%
\pgfpathlineto{\pgfqpoint{1.267439in}{0.773237in}}%
\pgfpathlineto{\pgfqpoint{1.267914in}{0.805893in}}%
\pgfpathlineto{\pgfqpoint{1.268199in}{0.820411in}}%
\pgfpathlineto{\pgfqpoint{1.268580in}{0.792701in}}%
\pgfpathlineto{\pgfqpoint{1.269055in}{0.736825in}}%
\pgfpathlineto{\pgfqpoint{1.269720in}{0.760586in}}%
\pgfpathlineto{\pgfqpoint{1.270670in}{0.836915in}}%
\pgfpathlineto{\pgfqpoint{1.271050in}{0.807798in}}%
\pgfpathlineto{\pgfqpoint{1.272001in}{0.753007in}}%
\pgfpathlineto{\pgfqpoint{1.272286in}{0.765016in}}%
\pgfpathlineto{\pgfqpoint{1.272761in}{0.779199in}}%
\pgfpathlineto{\pgfqpoint{1.273141in}{0.761158in}}%
\pgfpathlineto{\pgfqpoint{1.273902in}{0.702543in}}%
\pgfpathlineto{\pgfqpoint{1.274282in}{0.743150in}}%
\pgfpathlineto{\pgfqpoint{1.274947in}{0.818769in}}%
\pgfpathlineto{\pgfqpoint{1.275517in}{0.793633in}}%
\pgfpathlineto{\pgfqpoint{1.275612in}{0.794806in}}%
\pgfpathlineto{\pgfqpoint{1.275707in}{0.784073in}}%
\pgfpathlineto{\pgfqpoint{1.275802in}{0.787733in}}%
\pgfpathlineto{\pgfqpoint{1.275897in}{0.777353in}}%
\pgfpathlineto{\pgfqpoint{1.276753in}{0.800918in}}%
\pgfpathlineto{\pgfqpoint{1.277323in}{0.871780in}}%
\pgfpathlineto{\pgfqpoint{1.277798in}{0.814227in}}%
\pgfpathlineto{\pgfqpoint{1.278368in}{0.714992in}}%
\pgfpathlineto{\pgfqpoint{1.278938in}{0.807572in}}%
\pgfpathlineto{\pgfqpoint{1.279128in}{0.845689in}}%
\pgfpathlineto{\pgfqpoint{1.279223in}{0.844763in}}%
\pgfpathlineto{\pgfqpoint{1.279414in}{0.873827in}}%
\pgfpathlineto{\pgfqpoint{1.279984in}{0.796859in}}%
\pgfpathlineto{\pgfqpoint{1.280459in}{0.706415in}}%
\pgfpathlineto{\pgfqpoint{1.281029in}{0.788957in}}%
\pgfpathlineto{\pgfqpoint{1.281124in}{0.787203in}}%
\pgfpathlineto{\pgfqpoint{1.281599in}{0.857600in}}%
\pgfpathlineto{\pgfqpoint{1.282265in}{0.801372in}}%
\pgfpathlineto{\pgfqpoint{1.283215in}{0.720831in}}%
\pgfpathlineto{\pgfqpoint{1.283500in}{0.771016in}}%
\pgfpathlineto{\pgfqpoint{1.283595in}{0.773000in}}%
\pgfpathlineto{\pgfqpoint{1.284260in}{0.877459in}}%
\pgfpathlineto{\pgfqpoint{1.284736in}{0.830704in}}%
\pgfpathlineto{\pgfqpoint{1.286161in}{0.756026in}}%
\pgfpathlineto{\pgfqpoint{1.286351in}{0.751799in}}%
\pgfpathlineto{\pgfqpoint{1.287016in}{0.785544in}}%
\pgfpathlineto{\pgfqpoint{1.287302in}{0.804516in}}%
\pgfpathlineto{\pgfqpoint{1.287967in}{0.775864in}}%
\pgfpathlineto{\pgfqpoint{1.288062in}{0.776047in}}%
\pgfpathlineto{\pgfqpoint{1.288632in}{0.812444in}}%
\pgfpathlineto{\pgfqpoint{1.289107in}{0.782528in}}%
\pgfpathlineto{\pgfqpoint{1.289297in}{0.767872in}}%
\pgfpathlineto{\pgfqpoint{1.289962in}{0.785648in}}%
\pgfpathlineto{\pgfqpoint{1.290058in}{0.783977in}}%
\pgfpathlineto{\pgfqpoint{1.290343in}{0.811124in}}%
\pgfpathlineto{\pgfqpoint{1.291008in}{0.779997in}}%
\pgfpathlineto{\pgfqpoint{1.291293in}{0.765267in}}%
\pgfpathlineto{\pgfqpoint{1.291863in}{0.785877in}}%
\pgfpathlineto{\pgfqpoint{1.291958in}{0.785125in}}%
\pgfpathlineto{\pgfqpoint{1.293099in}{0.823769in}}%
\pgfpathlineto{\pgfqpoint{1.293479in}{0.810536in}}%
\pgfpathlineto{\pgfqpoint{1.294999in}{0.744825in}}%
\pgfpathlineto{\pgfqpoint{1.295760in}{0.820347in}}%
\pgfpathlineto{\pgfqpoint{1.296615in}{0.798162in}}%
\pgfpathlineto{\pgfqpoint{1.297185in}{0.753123in}}%
\pgfpathlineto{\pgfqpoint{1.297565in}{0.776772in}}%
\pgfpathlineto{\pgfqpoint{1.298231in}{0.860010in}}%
\pgfpathlineto{\pgfqpoint{1.298706in}{0.811452in}}%
\pgfpathlineto{\pgfqpoint{1.299371in}{0.775795in}}%
\pgfpathlineto{\pgfqpoint{1.299846in}{0.792411in}}%
\pgfpathlineto{\pgfqpoint{1.300511in}{0.838372in}}%
\pgfpathlineto{\pgfqpoint{1.300987in}{0.819184in}}%
\pgfpathlineto{\pgfqpoint{1.301462in}{0.785084in}}%
\pgfpathlineto{\pgfqpoint{1.302032in}{0.817799in}}%
\pgfpathlineto{\pgfqpoint{1.302412in}{0.827481in}}%
\pgfpathlineto{\pgfqpoint{1.303172in}{0.819518in}}%
\pgfpathlineto{\pgfqpoint{1.303362in}{0.816919in}}%
\pgfpathlineto{\pgfqpoint{1.304028in}{0.822665in}}%
\pgfpathlineto{\pgfqpoint{1.304693in}{0.828210in}}%
\pgfpathlineto{\pgfqpoint{1.305168in}{0.823921in}}%
\pgfpathlineto{\pgfqpoint{1.305263in}{0.820919in}}%
\pgfpathlineto{\pgfqpoint{1.306023in}{0.828545in}}%
\pgfpathlineto{\pgfqpoint{1.306119in}{0.831869in}}%
\pgfpathlineto{\pgfqpoint{1.306689in}{0.813589in}}%
\pgfpathlineto{\pgfqpoint{1.307259in}{0.787668in}}%
\pgfpathlineto{\pgfqpoint{1.307829in}{0.798184in}}%
\pgfpathlineto{\pgfqpoint{1.308780in}{0.838315in}}%
\pgfpathlineto{\pgfqpoint{1.309160in}{0.835018in}}%
\pgfpathlineto{\pgfqpoint{1.309920in}{0.755450in}}%
\pgfpathlineto{\pgfqpoint{1.310300in}{0.794724in}}%
\pgfpathlineto{\pgfqpoint{1.310775in}{0.859718in}}%
\pgfpathlineto{\pgfqpoint{1.311345in}{0.807979in}}%
\pgfpathlineto{\pgfqpoint{1.311536in}{0.793998in}}%
\pgfpathlineto{\pgfqpoint{1.312011in}{0.820219in}}%
\pgfpathlineto{\pgfqpoint{1.312391in}{0.847461in}}%
\pgfpathlineto{\pgfqpoint{1.313151in}{0.828145in}}%
\pgfpathlineto{\pgfqpoint{1.314102in}{0.859648in}}%
\pgfpathlineto{\pgfqpoint{1.314387in}{0.837280in}}%
\pgfpathlineto{\pgfqpoint{1.315147in}{0.767433in}}%
\pgfpathlineto{\pgfqpoint{1.315812in}{0.818348in}}%
\pgfpathlineto{\pgfqpoint{1.316002in}{0.833771in}}%
\pgfpathlineto{\pgfqpoint{1.316572in}{0.791435in}}%
\pgfpathlineto{\pgfqpoint{1.316858in}{0.758335in}}%
\pgfpathlineto{\pgfqpoint{1.317618in}{0.794520in}}%
\pgfpathlineto{\pgfqpoint{1.317713in}{0.793318in}}%
\pgfpathlineto{\pgfqpoint{1.317808in}{0.804469in}}%
\pgfpathlineto{\pgfqpoint{1.317903in}{0.802678in}}%
\pgfpathlineto{\pgfqpoint{1.318853in}{0.820832in}}%
\pgfpathlineto{\pgfqpoint{1.319138in}{0.819986in}}%
\pgfpathlineto{\pgfqpoint{1.319233in}{0.816821in}}%
\pgfpathlineto{\pgfqpoint{1.319709in}{0.833831in}}%
\pgfpathlineto{\pgfqpoint{1.319804in}{0.831501in}}%
\pgfpathlineto{\pgfqpoint{1.319899in}{0.840596in}}%
\pgfpathlineto{\pgfqpoint{1.320469in}{0.799597in}}%
\pgfpathlineto{\pgfqpoint{1.320564in}{0.801767in}}%
\pgfpathlineto{\pgfqpoint{1.320659in}{0.796358in}}%
\pgfpathlineto{\pgfqpoint{1.321134in}{0.829829in}}%
\pgfpathlineto{\pgfqpoint{1.321324in}{0.843923in}}%
\pgfpathlineto{\pgfqpoint{1.321799in}{0.793070in}}%
\pgfpathlineto{\pgfqpoint{1.322275in}{0.758013in}}%
\pgfpathlineto{\pgfqpoint{1.322655in}{0.789755in}}%
\pgfpathlineto{\pgfqpoint{1.323225in}{0.838477in}}%
\pgfpathlineto{\pgfqpoint{1.323795in}{0.811184in}}%
\pgfpathlineto{\pgfqpoint{1.323890in}{0.803727in}}%
\pgfpathlineto{\pgfqpoint{1.324460in}{0.827535in}}%
\pgfpathlineto{\pgfqpoint{1.324555in}{0.825398in}}%
\pgfpathlineto{\pgfqpoint{1.325696in}{0.892019in}}%
\pgfpathlineto{\pgfqpoint{1.326076in}{0.880073in}}%
\pgfpathlineto{\pgfqpoint{1.327121in}{0.831772in}}%
\pgfpathlineto{\pgfqpoint{1.327882in}{0.832321in}}%
\pgfpathlineto{\pgfqpoint{1.329592in}{0.799782in}}%
\pgfpathlineto{\pgfqpoint{1.330258in}{0.853372in}}%
\pgfpathlineto{\pgfqpoint{1.330923in}{0.837284in}}%
\pgfpathlineto{\pgfqpoint{1.331873in}{0.777293in}}%
\pgfpathlineto{\pgfqpoint{1.332253in}{0.793404in}}%
\pgfpathlineto{\pgfqpoint{1.333679in}{0.840591in}}%
\pgfpathlineto{\pgfqpoint{1.333964in}{0.850222in}}%
\pgfpathlineto{\pgfqpoint{1.334629in}{0.839328in}}%
\pgfpathlineto{\pgfqpoint{1.335484in}{0.821522in}}%
\pgfpathlineto{\pgfqpoint{1.335865in}{0.831595in}}%
\pgfpathlineto{\pgfqpoint{1.336055in}{0.835571in}}%
\pgfpathlineto{\pgfqpoint{1.336340in}{0.827255in}}%
\pgfpathlineto{\pgfqpoint{1.336435in}{0.828750in}}%
\pgfpathlineto{\pgfqpoint{1.337290in}{0.776481in}}%
\pgfpathlineto{\pgfqpoint{1.337765in}{0.787224in}}%
\pgfpathlineto{\pgfqpoint{1.338526in}{0.836217in}}%
\pgfpathlineto{\pgfqpoint{1.339001in}{0.816088in}}%
\pgfpathlineto{\pgfqpoint{1.339096in}{0.809422in}}%
\pgfpathlineto{\pgfqpoint{1.339666in}{0.834702in}}%
\pgfpathlineto{\pgfqpoint{1.339761in}{0.833301in}}%
\pgfpathlineto{\pgfqpoint{1.340046in}{0.838850in}}%
\pgfpathlineto{\pgfqpoint{1.340426in}{0.816162in}}%
\pgfpathlineto{\pgfqpoint{1.340521in}{0.817849in}}%
\pgfpathlineto{\pgfqpoint{1.340806in}{0.810463in}}%
\pgfpathlineto{\pgfqpoint{1.341472in}{0.827133in}}%
\pgfpathlineto{\pgfqpoint{1.341567in}{0.828374in}}%
\pgfpathlineto{\pgfqpoint{1.341947in}{0.821111in}}%
\pgfpathlineto{\pgfqpoint{1.342327in}{0.815358in}}%
\pgfpathlineto{\pgfqpoint{1.342802in}{0.830036in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{0.831150in}}%
\pgfpathlineto{\pgfqpoint{1.343087in}{0.829352in}}%
\pgfpathlineto{\pgfqpoint{1.343562in}{0.810850in}}%
\pgfpathlineto{\pgfqpoint{1.344133in}{0.833775in}}%
\pgfpathlineto{\pgfqpoint{1.344608in}{0.849963in}}%
\pgfpathlineto{\pgfqpoint{1.344893in}{0.854759in}}%
\pgfpathlineto{\pgfqpoint{1.345558in}{0.850530in}}%
\pgfpathlineto{\pgfqpoint{1.347174in}{0.812150in}}%
\pgfpathlineto{\pgfqpoint{1.347364in}{0.813353in}}%
\pgfpathlineto{\pgfqpoint{1.347649in}{0.809872in}}%
\pgfpathlineto{\pgfqpoint{1.347934in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{1.348314in}{0.815638in}}%
\pgfpathlineto{\pgfqpoint{1.348980in}{0.851326in}}%
\pgfpathlineto{\pgfqpoint{1.349360in}{0.820668in}}%
\pgfpathlineto{\pgfqpoint{1.350690in}{0.759799in}}%
\pgfpathlineto{\pgfqpoint{1.350880in}{0.774689in}}%
\pgfpathlineto{\pgfqpoint{1.351355in}{0.853021in}}%
\pgfpathlineto{\pgfqpoint{1.351926in}{0.788131in}}%
\pgfpathlineto{\pgfqpoint{1.352306in}{0.750667in}}%
\pgfpathlineto{\pgfqpoint{1.352971in}{0.792609in}}%
\pgfpathlineto{\pgfqpoint{1.354301in}{0.875539in}}%
\pgfpathlineto{\pgfqpoint{1.354682in}{0.857318in}}%
\pgfpathlineto{\pgfqpoint{1.355442in}{0.787627in}}%
\pgfpathlineto{\pgfqpoint{1.355822in}{0.827031in}}%
\pgfpathlineto{\pgfqpoint{1.356392in}{0.906068in}}%
\pgfpathlineto{\pgfqpoint{1.356867in}{0.808984in}}%
\pgfpathlineto{\pgfqpoint{1.357153in}{0.783462in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{0.750714in}}%
\pgfpathlineto{\pgfqpoint{1.358008in}{0.826455in}}%
\pgfpathlineto{\pgfqpoint{1.358293in}{0.854010in}}%
\pgfpathlineto{\pgfqpoint{1.358863in}{0.786334in}}%
\pgfpathlineto{\pgfqpoint{1.358958in}{0.784546in}}%
\pgfpathlineto{\pgfqpoint{1.359243in}{0.748137in}}%
\pgfpathlineto{\pgfqpoint{1.359814in}{0.801814in}}%
\pgfpathlineto{\pgfqpoint{1.359909in}{0.797959in}}%
\pgfpathlineto{\pgfqpoint{1.360574in}{0.893669in}}%
\pgfpathlineto{\pgfqpoint{1.361144in}{0.847944in}}%
\pgfpathlineto{\pgfqpoint{1.361239in}{0.847637in}}%
\pgfpathlineto{\pgfqpoint{1.361999in}{0.803718in}}%
\pgfpathlineto{\pgfqpoint{1.362380in}{0.829570in}}%
\pgfpathlineto{\pgfqpoint{1.362950in}{0.860715in}}%
\pgfpathlineto{\pgfqpoint{1.363425in}{0.823442in}}%
\pgfpathlineto{\pgfqpoint{1.364090in}{0.802210in}}%
\pgfpathlineto{\pgfqpoint{1.364375in}{0.826454in}}%
\pgfpathlineto{\pgfqpoint{1.364470in}{0.827346in}}%
\pgfpathlineto{\pgfqpoint{1.364945in}{0.855097in}}%
\pgfpathlineto{\pgfqpoint{1.365611in}{0.841608in}}%
\pgfpathlineto{\pgfqpoint{1.366276in}{0.820337in}}%
\pgfpathlineto{\pgfqpoint{1.366751in}{0.832037in}}%
\pgfpathlineto{\pgfqpoint{1.367226in}{0.855847in}}%
\pgfpathlineto{\pgfqpoint{1.367606in}{0.822000in}}%
\pgfpathlineto{\pgfqpoint{1.367701in}{0.822822in}}%
\pgfpathlineto{\pgfqpoint{1.368177in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{1.368747in}{0.828107in}}%
\pgfpathlineto{\pgfqpoint{1.370267in}{0.801863in}}%
\pgfpathlineto{\pgfqpoint{1.369127in}{0.839495in}}%
\pgfpathlineto{\pgfqpoint{1.370458in}{0.809788in}}%
\pgfpathlineto{\pgfqpoint{1.371693in}{0.860423in}}%
\pgfpathlineto{\pgfqpoint{1.372073in}{0.845507in}}%
\pgfpathlineto{\pgfqpoint{1.372548in}{0.779675in}}%
\pgfpathlineto{\pgfqpoint{1.373309in}{0.817313in}}%
\pgfpathlineto{\pgfqpoint{1.373689in}{0.860315in}}%
\pgfpathlineto{\pgfqpoint{1.374354in}{0.824816in}}%
\pgfpathlineto{\pgfqpoint{1.375494in}{0.768631in}}%
\pgfpathlineto{\pgfqpoint{1.375684in}{0.777984in}}%
\pgfpathlineto{\pgfqpoint{1.376445in}{0.848544in}}%
\pgfpathlineto{\pgfqpoint{1.376825in}{0.821742in}}%
\pgfpathlineto{\pgfqpoint{1.377585in}{0.754332in}}%
\pgfpathlineto{\pgfqpoint{1.377965in}{0.775262in}}%
\pgfpathlineto{\pgfqpoint{1.379106in}{0.895018in}}%
\pgfpathlineto{\pgfqpoint{1.379296in}{0.878794in}}%
\pgfpathlineto{\pgfqpoint{1.380246in}{0.749174in}}%
\pgfpathlineto{\pgfqpoint{1.380626in}{0.799039in}}%
\pgfpathlineto{\pgfqpoint{1.381101in}{0.874488in}}%
\pgfpathlineto{\pgfqpoint{1.381767in}{0.820191in}}%
\pgfpathlineto{\pgfqpoint{1.382337in}{0.755778in}}%
\pgfpathlineto{\pgfqpoint{1.382907in}{0.810021in}}%
\pgfpathlineto{\pgfqpoint{1.383572in}{0.843541in}}%
\pgfpathlineto{\pgfqpoint{1.384048in}{0.822507in}}%
\pgfpathlineto{\pgfqpoint{1.384808in}{0.750156in}}%
\pgfpathlineto{\pgfqpoint{1.385188in}{0.778501in}}%
\pgfpathlineto{\pgfqpoint{1.385853in}{0.877559in}}%
\pgfpathlineto{\pgfqpoint{1.386423in}{0.817697in}}%
\pgfpathlineto{\pgfqpoint{1.386519in}{0.819934in}}%
\pgfpathlineto{\pgfqpoint{1.386804in}{0.770704in}}%
\pgfpathlineto{\pgfqpoint{1.387564in}{0.822336in}}%
\pgfpathlineto{\pgfqpoint{1.387944in}{0.853487in}}%
\pgfpathlineto{\pgfqpoint{1.388514in}{0.819319in}}%
\pgfpathlineto{\pgfqpoint{1.389084in}{0.783984in}}%
\pgfpathlineto{\pgfqpoint{1.389465in}{0.817596in}}%
\pgfpathlineto{\pgfqpoint{1.389655in}{0.860531in}}%
\pgfpathlineto{\pgfqpoint{1.390320in}{0.802114in}}%
\pgfpathlineto{\pgfqpoint{1.390510in}{0.800872in}}%
\pgfpathlineto{\pgfqpoint{1.390700in}{0.808370in}}%
\pgfpathlineto{\pgfqpoint{1.391080in}{0.859665in}}%
\pgfpathlineto{\pgfqpoint{1.391745in}{0.805055in}}%
\pgfpathlineto{\pgfqpoint{1.392031in}{0.788289in}}%
\pgfpathlineto{\pgfqpoint{1.392696in}{0.809102in}}%
\pgfpathlineto{\pgfqpoint{1.393646in}{0.868057in}}%
\pgfpathlineto{\pgfqpoint{1.393836in}{0.831402in}}%
\pgfpathlineto{\pgfqpoint{1.394597in}{0.777653in}}%
\pgfpathlineto{\pgfqpoint{1.394977in}{0.793188in}}%
\pgfpathlineto{\pgfqpoint{1.395642in}{0.851890in}}%
\pgfpathlineto{\pgfqpoint{1.396117in}{0.814514in}}%
\pgfpathlineto{\pgfqpoint{1.396402in}{0.780453in}}%
\pgfpathlineto{\pgfqpoint{1.397067in}{0.823707in}}%
\pgfpathlineto{\pgfqpoint{1.397638in}{0.874425in}}%
\pgfpathlineto{\pgfqpoint{1.398113in}{0.814988in}}%
\pgfpathlineto{\pgfqpoint{1.398398in}{0.795246in}}%
\pgfpathlineto{\pgfqpoint{1.398873in}{0.826859in}}%
\pgfpathlineto{\pgfqpoint{1.399158in}{0.848333in}}%
\pgfpathlineto{\pgfqpoint{1.399633in}{0.802246in}}%
\pgfpathlineto{\pgfqpoint{1.399728in}{0.802655in}}%
\pgfpathlineto{\pgfqpoint{1.400014in}{0.764370in}}%
\pgfpathlineto{\pgfqpoint{1.400679in}{0.818344in}}%
\pgfpathlineto{\pgfqpoint{1.400774in}{0.832725in}}%
\pgfpathlineto{\pgfqpoint{1.401534in}{0.794748in}}%
\pgfpathlineto{\pgfqpoint{1.401629in}{0.797734in}}%
\pgfpathlineto{\pgfqpoint{1.401819in}{0.787566in}}%
\pgfpathlineto{\pgfqpoint{1.402294in}{0.824505in}}%
\pgfpathlineto{\pgfqpoint{1.402770in}{0.851695in}}%
\pgfpathlineto{\pgfqpoint{1.403340in}{0.821096in}}%
\pgfpathlineto{\pgfqpoint{1.403910in}{0.827552in}}%
\pgfpathlineto{\pgfqpoint{1.404195in}{0.813834in}}%
\pgfpathlineto{\pgfqpoint{1.404290in}{0.815748in}}%
\pgfpathlineto{\pgfqpoint{1.404575in}{0.801717in}}%
\pgfpathlineto{\pgfqpoint{1.405145in}{0.822697in}}%
\pgfpathlineto{\pgfqpoint{1.405240in}{0.822581in}}%
\pgfpathlineto{\pgfqpoint{1.405336in}{0.825719in}}%
\pgfpathlineto{\pgfqpoint{1.405621in}{0.807648in}}%
\pgfpathlineto{\pgfqpoint{1.405906in}{0.774332in}}%
\pgfpathlineto{\pgfqpoint{1.406571in}{0.826342in}}%
\pgfpathlineto{\pgfqpoint{1.407046in}{0.885405in}}%
\pgfpathlineto{\pgfqpoint{1.407521in}{0.834366in}}%
\pgfpathlineto{\pgfqpoint{1.408092in}{0.770250in}}%
\pgfpathlineto{\pgfqpoint{1.408662in}{0.818871in}}%
\pgfpathlineto{\pgfqpoint{1.409232in}{0.846338in}}%
\pgfpathlineto{\pgfqpoint{1.409707in}{0.822266in}}%
\pgfpathlineto{\pgfqpoint{1.409802in}{0.821846in}}%
\pgfpathlineto{\pgfqpoint{1.410182in}{0.811672in}}%
\pgfpathlineto{\pgfqpoint{1.410753in}{0.832271in}}%
\pgfpathlineto{\pgfqpoint{1.410848in}{0.836259in}}%
\pgfpathlineto{\pgfqpoint{1.411323in}{0.817295in}}%
\pgfpathlineto{\pgfqpoint{1.412083in}{0.780586in}}%
\pgfpathlineto{\pgfqpoint{1.412843in}{0.795258in}}%
\pgfpathlineto{\pgfqpoint{1.413128in}{0.790424in}}%
\pgfpathlineto{\pgfqpoint{1.413033in}{0.797337in}}%
\pgfpathlineto{\pgfqpoint{1.413223in}{0.795339in}}%
\pgfpathlineto{\pgfqpoint{1.414459in}{0.862631in}}%
\pgfpathlineto{\pgfqpoint{1.414934in}{0.834542in}}%
\pgfpathlineto{\pgfqpoint{1.415124in}{0.827035in}}%
\pgfpathlineto{\pgfqpoint{1.415504in}{0.845971in}}%
\pgfpathlineto{\pgfqpoint{1.415884in}{0.878713in}}%
\pgfpathlineto{\pgfqpoint{1.416360in}{0.813348in}}%
\pgfpathlineto{\pgfqpoint{1.416550in}{0.788205in}}%
\pgfpathlineto{\pgfqpoint{1.417025in}{0.826729in}}%
\pgfpathlineto{\pgfqpoint{1.417405in}{0.871458in}}%
\pgfpathlineto{\pgfqpoint{1.418165in}{0.844692in}}%
\pgfpathlineto{\pgfqpoint{1.418545in}{0.861036in}}%
\pgfpathlineto{\pgfqpoint{1.418926in}{0.826315in}}%
\pgfpathlineto{\pgfqpoint{1.419496in}{0.784623in}}%
\pgfpathlineto{\pgfqpoint{1.419971in}{0.821786in}}%
\pgfpathlineto{\pgfqpoint{1.420636in}{0.858044in}}%
\pgfpathlineto{\pgfqpoint{1.420826in}{0.827894in}}%
\pgfpathlineto{\pgfqpoint{1.421111in}{0.808010in}}%
\pgfpathlineto{\pgfqpoint{1.421587in}{0.833782in}}%
\pgfpathlineto{\pgfqpoint{1.422537in}{0.912927in}}%
\pgfpathlineto{\pgfqpoint{1.422822in}{0.889418in}}%
\pgfpathlineto{\pgfqpoint{1.422917in}{0.888450in}}%
\pgfpathlineto{\pgfqpoint{1.423677in}{0.820615in}}%
\pgfpathlineto{\pgfqpoint{1.424248in}{0.843273in}}%
\pgfpathlineto{\pgfqpoint{1.424723in}{0.885803in}}%
\pgfpathlineto{\pgfqpoint{1.425388in}{0.865104in}}%
\pgfpathlineto{\pgfqpoint{1.425483in}{0.868372in}}%
\pgfpathlineto{\pgfqpoint{1.425863in}{0.848032in}}%
\pgfpathlineto{\pgfqpoint{1.426148in}{0.854046in}}%
\pgfpathlineto{\pgfqpoint{1.428144in}{0.787389in}}%
\pgfpathlineto{\pgfqpoint{1.428334in}{0.791362in}}%
\pgfpathlineto{\pgfqpoint{1.429284in}{0.899114in}}%
\pgfpathlineto{\pgfqpoint{1.429665in}{0.877119in}}%
\pgfpathlineto{\pgfqpoint{1.429950in}{0.839952in}}%
\pgfpathlineto{\pgfqpoint{1.430710in}{0.874504in}}%
\pgfpathlineto{\pgfqpoint{1.430805in}{0.875636in}}%
\pgfpathlineto{\pgfqpoint{1.431090in}{0.905946in}}%
\pgfpathlineto{\pgfqpoint{1.431755in}{0.860802in}}%
\pgfpathlineto{\pgfqpoint{1.431945in}{0.848914in}}%
\pgfpathlineto{\pgfqpoint{1.432516in}{0.883892in}}%
\pgfpathlineto{\pgfqpoint{1.432991in}{0.910168in}}%
\pgfpathlineto{\pgfqpoint{1.433561in}{0.873028in}}%
\pgfpathlineto{\pgfqpoint{1.433656in}{0.874222in}}%
\pgfpathlineto{\pgfqpoint{1.434321in}{0.800778in}}%
\pgfpathlineto{\pgfqpoint{1.434797in}{0.826985in}}%
\pgfpathlineto{\pgfqpoint{1.435652in}{0.853684in}}%
\pgfpathlineto{\pgfqpoint{1.435937in}{0.836434in}}%
\pgfpathlineto{\pgfqpoint{1.436317in}{0.800136in}}%
\pgfpathlineto{\pgfqpoint{1.436982in}{0.843621in}}%
\pgfpathlineto{\pgfqpoint{1.437077in}{0.842178in}}%
\pgfpathlineto{\pgfqpoint{1.437362in}{0.873778in}}%
\pgfpathlineto{\pgfqpoint{1.438028in}{0.812934in}}%
\pgfpathlineto{\pgfqpoint{1.438313in}{0.790623in}}%
\pgfpathlineto{\pgfqpoint{1.438788in}{0.845648in}}%
\pgfpathlineto{\pgfqpoint{1.439263in}{0.953016in}}%
\pgfpathlineto{\pgfqpoint{1.439928in}{0.864400in}}%
\pgfpathlineto{\pgfqpoint{1.440404in}{0.794761in}}%
\pgfpathlineto{\pgfqpoint{1.441069in}{0.817504in}}%
\pgfpathlineto{\pgfqpoint{1.441734in}{0.876954in}}%
\pgfpathlineto{\pgfqpoint{1.442399in}{0.864400in}}%
\pgfpathlineto{\pgfqpoint{1.443350in}{0.816750in}}%
\pgfpathlineto{\pgfqpoint{1.443635in}{0.837937in}}%
\pgfpathlineto{\pgfqpoint{1.443730in}{0.838161in}}%
\pgfpathlineto{\pgfqpoint{1.444585in}{0.863507in}}%
\pgfpathlineto{\pgfqpoint{1.444870in}{0.859882in}}%
\pgfpathlineto{\pgfqpoint{1.445345in}{0.841912in}}%
\pgfpathlineto{\pgfqpoint{1.445726in}{0.875146in}}%
\pgfpathlineto{\pgfqpoint{1.445821in}{0.875101in}}%
\pgfpathlineto{\pgfqpoint{1.445916in}{0.894112in}}%
\pgfpathlineto{\pgfqpoint{1.446771in}{0.855199in}}%
\pgfpathlineto{\pgfqpoint{1.446866in}{0.855299in}}%
\pgfpathlineto{\pgfqpoint{1.447626in}{0.897445in}}%
\pgfpathlineto{\pgfqpoint{1.448101in}{0.871115in}}%
\pgfpathlineto{\pgfqpoint{1.448672in}{0.831659in}}%
\pgfpathlineto{\pgfqpoint{1.448957in}{0.871518in}}%
\pgfpathlineto{\pgfqpoint{1.449052in}{0.867182in}}%
\pgfpathlineto{\pgfqpoint{1.449432in}{0.892942in}}%
\pgfpathlineto{\pgfqpoint{1.449907in}{0.849307in}}%
\pgfpathlineto{\pgfqpoint{1.450002in}{0.860022in}}%
\pgfpathlineto{\pgfqpoint{1.450287in}{0.842526in}}%
\pgfpathlineto{\pgfqpoint{1.450858in}{0.861241in}}%
\pgfpathlineto{\pgfqpoint{1.451048in}{0.860576in}}%
\pgfpathlineto{\pgfqpoint{1.451808in}{0.828306in}}%
\pgfpathlineto{\pgfqpoint{1.451238in}{0.862310in}}%
\pgfpathlineto{\pgfqpoint{1.452093in}{0.847159in}}%
\pgfpathlineto{\pgfqpoint{1.452378in}{0.877437in}}%
\pgfpathlineto{\pgfqpoint{1.453043in}{0.828951in}}%
\pgfpathlineto{\pgfqpoint{1.453328in}{0.799265in}}%
\pgfpathlineto{\pgfqpoint{1.453899in}{0.867982in}}%
\pgfpathlineto{\pgfqpoint{1.453994in}{0.865804in}}%
\pgfpathlineto{\pgfqpoint{1.454089in}{0.874900in}}%
\pgfpathlineto{\pgfqpoint{1.454184in}{0.874176in}}%
\pgfpathlineto{\pgfqpoint{1.454469in}{0.892016in}}%
\pgfpathlineto{\pgfqpoint{1.455229in}{0.865173in}}%
\pgfpathlineto{\pgfqpoint{1.455324in}{0.866875in}}%
\pgfpathlineto{\pgfqpoint{1.455419in}{0.859439in}}%
\pgfpathlineto{\pgfqpoint{1.455514in}{0.860748in}}%
\pgfpathlineto{\pgfqpoint{1.455989in}{0.826807in}}%
\pgfpathlineto{\pgfqpoint{1.456750in}{0.842288in}}%
\pgfpathlineto{\pgfqpoint{1.456845in}{0.842282in}}%
\pgfpathlineto{\pgfqpoint{1.457225in}{0.839737in}}%
\pgfpathlineto{\pgfqpoint{1.457605in}{0.859321in}}%
\pgfpathlineto{\pgfqpoint{1.458175in}{0.888162in}}%
\pgfpathlineto{\pgfqpoint{1.458555in}{0.860735in}}%
\pgfpathlineto{\pgfqpoint{1.458936in}{0.817100in}}%
\pgfpathlineto{\pgfqpoint{1.459506in}{0.872180in}}%
\pgfpathlineto{\pgfqpoint{1.459601in}{0.871237in}}%
\pgfpathlineto{\pgfqpoint{1.459696in}{0.877031in}}%
\pgfpathlineto{\pgfqpoint{1.460361in}{0.856708in}}%
\pgfpathlineto{\pgfqpoint{1.461026in}{0.862375in}}%
\pgfpathlineto{\pgfqpoint{1.461597in}{0.842462in}}%
\pgfpathlineto{\pgfqpoint{1.461692in}{0.843133in}}%
\pgfpathlineto{\pgfqpoint{1.461977in}{0.830037in}}%
\pgfpathlineto{\pgfqpoint{1.462452in}{0.864539in}}%
\pgfpathlineto{\pgfqpoint{1.463022in}{0.926308in}}%
\pgfpathlineto{\pgfqpoint{1.463497in}{0.864303in}}%
\pgfpathlineto{\pgfqpoint{1.463877in}{0.832964in}}%
\pgfpathlineto{\pgfqpoint{1.464733in}{0.852703in}}%
\pgfpathlineto{\pgfqpoint{1.465873in}{0.928964in}}%
\pgfpathlineto{\pgfqpoint{1.464923in}{0.852530in}}%
\pgfpathlineto{\pgfqpoint{1.466253in}{0.902992in}}%
\pgfpathlineto{\pgfqpoint{1.466918in}{0.814151in}}%
\pgfpathlineto{\pgfqpoint{1.467394in}{0.854486in}}%
\pgfpathlineto{\pgfqpoint{1.467774in}{0.915979in}}%
\pgfpathlineto{\pgfqpoint{1.468439in}{0.843155in}}%
\pgfpathlineto{\pgfqpoint{1.468819in}{0.831662in}}%
\pgfpathlineto{\pgfqpoint{1.469104in}{0.838205in}}%
\pgfpathlineto{\pgfqpoint{1.469675in}{0.885337in}}%
\pgfpathlineto{\pgfqpoint{1.470245in}{0.849966in}}%
\pgfpathlineto{\pgfqpoint{1.470435in}{0.848338in}}%
\pgfpathlineto{\pgfqpoint{1.470530in}{0.854583in}}%
\pgfpathlineto{\pgfqpoint{1.470815in}{0.867303in}}%
\pgfpathlineto{\pgfqpoint{1.471195in}{0.880550in}}%
\pgfpathlineto{\pgfqpoint{1.471575in}{0.857973in}}%
\pgfpathlineto{\pgfqpoint{1.471860in}{0.849656in}}%
\pgfpathlineto{\pgfqpoint{1.472240in}{0.870993in}}%
\pgfpathlineto{\pgfqpoint{1.472336in}{0.870445in}}%
\pgfpathlineto{\pgfqpoint{1.472526in}{0.875128in}}%
\pgfpathlineto{\pgfqpoint{1.472621in}{0.878908in}}%
\pgfpathlineto{\pgfqpoint{1.473096in}{0.859996in}}%
\pgfpathlineto{\pgfqpoint{1.473571in}{0.831186in}}%
\pgfpathlineto{\pgfqpoint{1.474141in}{0.861084in}}%
\pgfpathlineto{\pgfqpoint{1.474521in}{0.871878in}}%
\pgfpathlineto{\pgfqpoint{1.474806in}{0.854769in}}%
\pgfpathlineto{\pgfqpoint{1.474901in}{0.848008in}}%
\pgfpathlineto{\pgfqpoint{1.475662in}{0.869842in}}%
\pgfpathlineto{\pgfqpoint{1.475757in}{0.869704in}}%
\pgfpathlineto{\pgfqpoint{1.476517in}{0.842923in}}%
\pgfpathlineto{\pgfqpoint{1.476897in}{0.861667in}}%
\pgfpathlineto{\pgfqpoint{1.477467in}{0.899400in}}%
\pgfpathlineto{\pgfqpoint{1.477848in}{0.873680in}}%
\pgfpathlineto{\pgfqpoint{1.478228in}{0.824982in}}%
\pgfpathlineto{\pgfqpoint{1.478798in}{0.886707in}}%
\pgfpathlineto{\pgfqpoint{1.479083in}{0.941199in}}%
\pgfpathlineto{\pgfqpoint{1.479843in}{0.869784in}}%
\pgfpathlineto{\pgfqpoint{1.479938in}{0.872305in}}%
\pgfpathlineto{\pgfqpoint{1.480318in}{0.822445in}}%
\pgfpathlineto{\pgfqpoint{1.480984in}{0.869079in}}%
\pgfpathlineto{\pgfqpoint{1.481649in}{0.878411in}}%
\pgfpathlineto{\pgfqpoint{1.481269in}{0.860496in}}%
\pgfpathlineto{\pgfqpoint{1.481839in}{0.873198in}}%
\pgfpathlineto{\pgfqpoint{1.482884in}{0.812641in}}%
\pgfpathlineto{\pgfqpoint{1.482124in}{0.874626in}}%
\pgfpathlineto{\pgfqpoint{1.483265in}{0.843791in}}%
\pgfpathlineto{\pgfqpoint{1.483455in}{0.868941in}}%
\pgfpathlineto{\pgfqpoint{1.483740in}{0.902086in}}%
\pgfpathlineto{\pgfqpoint{1.483930in}{0.920253in}}%
\pgfpathlineto{\pgfqpoint{1.484595in}{0.883488in}}%
\pgfpathlineto{\pgfqpoint{1.485450in}{0.813969in}}%
\pgfpathlineto{\pgfqpoint{1.485831in}{0.858487in}}%
\pgfpathlineto{\pgfqpoint{1.486591in}{0.913151in}}%
\pgfpathlineto{\pgfqpoint{1.486971in}{0.897840in}}%
\pgfpathlineto{\pgfqpoint{1.487541in}{0.776646in}}%
\pgfpathlineto{\pgfqpoint{1.488111in}{0.847361in}}%
\pgfpathlineto{\pgfqpoint{1.488587in}{0.890141in}}%
\pgfpathlineto{\pgfqpoint{1.489252in}{0.857715in}}%
\pgfpathlineto{\pgfqpoint{1.490202in}{0.784576in}}%
\pgfpathlineto{\pgfqpoint{1.490582in}{0.824042in}}%
\pgfpathlineto{\pgfqpoint{1.491343in}{0.919794in}}%
\pgfpathlineto{\pgfqpoint{1.491818in}{0.888245in}}%
\pgfpathlineto{\pgfqpoint{1.491913in}{0.890218in}}%
\pgfpathlineto{\pgfqpoint{1.492103in}{0.878650in}}%
\pgfpathlineto{\pgfqpoint{1.492768in}{0.841362in}}%
\pgfpathlineto{\pgfqpoint{1.493243in}{0.866936in}}%
\pgfpathlineto{\pgfqpoint{1.493814in}{0.917417in}}%
\pgfpathlineto{\pgfqpoint{1.494669in}{0.879540in}}%
\pgfpathlineto{\pgfqpoint{1.495714in}{0.833680in}}%
\pgfpathlineto{\pgfqpoint{1.495999in}{0.841502in}}%
\pgfpathlineto{\pgfqpoint{1.496379in}{0.880002in}}%
\pgfpathlineto{\pgfqpoint{1.497045in}{0.833961in}}%
\pgfpathlineto{\pgfqpoint{1.498090in}{0.853813in}}%
\pgfpathlineto{\pgfqpoint{1.497520in}{0.824142in}}%
\pgfpathlineto{\pgfqpoint{1.498280in}{0.848143in}}%
\pgfpathlineto{\pgfqpoint{1.498470in}{0.851410in}}%
\pgfpathlineto{\pgfqpoint{1.498565in}{0.843112in}}%
\pgfpathlineto{\pgfqpoint{1.499040in}{0.816792in}}%
\pgfpathlineto{\pgfqpoint{1.499706in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{1.499801in}{0.834564in}}%
\pgfpathlineto{\pgfqpoint{1.500086in}{0.840463in}}%
\pgfpathlineto{\pgfqpoint{1.500466in}{0.867432in}}%
\pgfpathlineto{\pgfqpoint{1.500561in}{0.865924in}}%
\pgfpathlineto{\pgfqpoint{1.501226in}{0.884730in}}%
\pgfpathlineto{\pgfqpoint{1.501606in}{0.873934in}}%
\pgfpathlineto{\pgfqpoint{1.501892in}{0.859254in}}%
\pgfpathlineto{\pgfqpoint{1.502462in}{0.882256in}}%
\pgfpathlineto{\pgfqpoint{1.502557in}{0.877091in}}%
\pgfpathlineto{\pgfqpoint{1.502652in}{0.883542in}}%
\pgfpathlineto{\pgfqpoint{1.503222in}{0.853060in}}%
\pgfpathlineto{\pgfqpoint{1.503412in}{0.860407in}}%
\pgfpathlineto{\pgfqpoint{1.504172in}{0.890708in}}%
\pgfpathlineto{\pgfqpoint{1.504553in}{0.868643in}}%
\pgfpathlineto{\pgfqpoint{1.505408in}{0.833045in}}%
\pgfpathlineto{\pgfqpoint{1.505883in}{0.840116in}}%
\pgfpathlineto{\pgfqpoint{1.506263in}{0.849241in}}%
\pgfpathlineto{\pgfqpoint{1.506738in}{0.829856in}}%
\pgfpathlineto{\pgfqpoint{1.506833in}{0.830952in}}%
\pgfpathlineto{\pgfqpoint{1.507214in}{0.807776in}}%
\pgfpathlineto{\pgfqpoint{1.507879in}{0.838941in}}%
\pgfpathlineto{\pgfqpoint{1.508354in}{0.875077in}}%
\pgfpathlineto{\pgfqpoint{1.509589in}{0.868889in}}%
\pgfpathlineto{\pgfqpoint{1.511205in}{0.893884in}}%
\pgfpathlineto{\pgfqpoint{1.511490in}{0.882867in}}%
\pgfpathlineto{\pgfqpoint{1.513581in}{0.832469in}}%
\pgfpathlineto{\pgfqpoint{1.513866in}{0.848102in}}%
\pgfpathlineto{\pgfqpoint{1.515292in}{0.885448in}}%
\pgfpathlineto{\pgfqpoint{1.514626in}{0.842741in}}%
\pgfpathlineto{\pgfqpoint{1.515482in}{0.884968in}}%
\pgfpathlineto{\pgfqpoint{1.517287in}{0.823745in}}%
\pgfpathlineto{\pgfqpoint{1.517667in}{0.840693in}}%
\pgfpathlineto{\pgfqpoint{1.518143in}{0.850460in}}%
\pgfpathlineto{\pgfqpoint{1.518618in}{0.835291in}}%
\pgfpathlineto{\pgfqpoint{1.518808in}{0.826080in}}%
\pgfpathlineto{\pgfqpoint{1.519283in}{0.867518in}}%
\pgfpathlineto{\pgfqpoint{1.519378in}{0.864226in}}%
\pgfpathlineto{\pgfqpoint{1.519663in}{0.882562in}}%
\pgfpathlineto{\pgfqpoint{1.520328in}{0.850915in}}%
\pgfpathlineto{\pgfqpoint{1.520423in}{0.856123in}}%
\pgfpathlineto{\pgfqpoint{1.521089in}{0.836626in}}%
\pgfpathlineto{\pgfqpoint{1.521374in}{0.847130in}}%
\pgfpathlineto{\pgfqpoint{1.521944in}{0.899545in}}%
\pgfpathlineto{\pgfqpoint{1.522324in}{0.854212in}}%
\pgfpathlineto{\pgfqpoint{1.522704in}{0.810399in}}%
\pgfpathlineto{\pgfqpoint{1.523275in}{0.868220in}}%
\pgfpathlineto{\pgfqpoint{1.523370in}{0.882164in}}%
\pgfpathlineto{\pgfqpoint{1.524035in}{0.850180in}}%
\pgfpathlineto{\pgfqpoint{1.524320in}{0.861853in}}%
\pgfpathlineto{\pgfqpoint{1.524700in}{0.870007in}}%
\pgfpathlineto{\pgfqpoint{1.525365in}{0.857208in}}%
\pgfpathlineto{\pgfqpoint{1.526696in}{0.912983in}}%
\pgfpathlineto{\pgfqpoint{1.526981in}{0.893002in}}%
\pgfpathlineto{\pgfqpoint{1.527171in}{0.873880in}}%
\pgfpathlineto{\pgfqpoint{1.527551in}{0.850626in}}%
\pgfpathlineto{\pgfqpoint{1.528121in}{0.884441in}}%
\pgfpathlineto{\pgfqpoint{1.528216in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.528596in}{0.875870in}}%
\pgfpathlineto{\pgfqpoint{1.530117in}{0.809977in}}%
\pgfpathlineto{\pgfqpoint{1.530307in}{0.810250in}}%
\pgfpathlineto{\pgfqpoint{1.531828in}{0.879125in}}%
\pgfpathlineto{\pgfqpoint{1.532303in}{0.806508in}}%
\pgfpathlineto{\pgfqpoint{1.532588in}{0.779685in}}%
\pgfpathlineto{\pgfqpoint{1.533063in}{0.846751in}}%
\pgfpathlineto{\pgfqpoint{1.533348in}{0.889917in}}%
\pgfpathlineto{\pgfqpoint{1.533538in}{0.905921in}}%
\pgfpathlineto{\pgfqpoint{1.534014in}{0.847982in}}%
\pgfpathlineto{\pgfqpoint{1.534109in}{0.851706in}}%
\pgfpathlineto{\pgfqpoint{1.534299in}{0.832167in}}%
\pgfpathlineto{\pgfqpoint{1.534964in}{0.888096in}}%
\pgfpathlineto{\pgfqpoint{1.535059in}{0.888366in}}%
\pgfpathlineto{\pgfqpoint{1.535154in}{0.892255in}}%
\pgfpathlineto{\pgfqpoint{1.535724in}{0.870127in}}%
\pgfpathlineto{\pgfqpoint{1.536104in}{0.865079in}}%
\pgfpathlineto{\pgfqpoint{1.536199in}{0.872021in}}%
\pgfpathlineto{\pgfqpoint{1.536294in}{0.866221in}}%
\pgfpathlineto{\pgfqpoint{1.536960in}{0.891127in}}%
\pgfpathlineto{\pgfqpoint{1.537340in}{0.866183in}}%
\pgfpathlineto{\pgfqpoint{1.537815in}{0.831942in}}%
\pgfpathlineto{\pgfqpoint{1.538290in}{0.864999in}}%
\pgfpathlineto{\pgfqpoint{1.538670in}{0.905605in}}%
\pgfpathlineto{\pgfqpoint{1.539240in}{0.857000in}}%
\pgfpathlineto{\pgfqpoint{1.539621in}{0.825633in}}%
\pgfpathlineto{\pgfqpoint{1.540096in}{0.868809in}}%
\pgfpathlineto{\pgfqpoint{1.540191in}{0.863797in}}%
\pgfpathlineto{\pgfqpoint{1.540666in}{0.913627in}}%
\pgfpathlineto{\pgfqpoint{1.541236in}{0.865802in}}%
\pgfpathlineto{\pgfqpoint{1.541331in}{0.868513in}}%
\pgfpathlineto{\pgfqpoint{1.541616in}{0.850070in}}%
\pgfpathlineto{\pgfqpoint{1.541996in}{0.856236in}}%
\pgfpathlineto{\pgfqpoint{1.542092in}{0.855758in}}%
\pgfpathlineto{\pgfqpoint{1.542472in}{0.814575in}}%
\pgfpathlineto{\pgfqpoint{1.543042in}{0.851271in}}%
\pgfpathlineto{\pgfqpoint{1.543517in}{0.913450in}}%
\pgfpathlineto{\pgfqpoint{1.544087in}{0.846442in}}%
\pgfpathlineto{\pgfqpoint{1.544372in}{0.822945in}}%
\pgfpathlineto{\pgfqpoint{1.544943in}{0.860228in}}%
\pgfpathlineto{\pgfqpoint{1.545323in}{0.869602in}}%
\pgfpathlineto{\pgfqpoint{1.545893in}{0.863747in}}%
\pgfpathlineto{\pgfqpoint{1.546653in}{0.801523in}}%
\pgfpathlineto{\pgfqpoint{1.547318in}{0.839094in}}%
\pgfpathlineto{\pgfqpoint{1.548554in}{0.860166in}}%
\pgfpathlineto{\pgfqpoint{1.548649in}{0.859154in}}%
\pgfpathlineto{\pgfqpoint{1.548744in}{0.877973in}}%
\pgfpathlineto{\pgfqpoint{1.549409in}{0.848521in}}%
\pgfpathlineto{\pgfqpoint{1.549789in}{0.872496in}}%
\pgfpathlineto{\pgfqpoint{1.550170in}{0.899896in}}%
\pgfpathlineto{\pgfqpoint{1.550645in}{0.862214in}}%
\pgfpathlineto{\pgfqpoint{1.551215in}{0.826606in}}%
\pgfpathlineto{\pgfqpoint{1.551690in}{0.864735in}}%
\pgfpathlineto{\pgfqpoint{1.552070in}{0.898379in}}%
\pgfpathlineto{\pgfqpoint{1.552545in}{0.856075in}}%
\pgfpathlineto{\pgfqpoint{1.552640in}{0.859531in}}%
\pgfpathlineto{\pgfqpoint{1.553591in}{0.840622in}}%
\pgfpathlineto{\pgfqpoint{1.553876in}{0.844407in}}%
\pgfpathlineto{\pgfqpoint{1.554256in}{0.877358in}}%
\pgfpathlineto{\pgfqpoint{1.554731in}{0.910886in}}%
\pgfpathlineto{\pgfqpoint{1.555111in}{0.881570in}}%
\pgfpathlineto{\pgfqpoint{1.555967in}{0.821279in}}%
\pgfpathlineto{\pgfqpoint{1.556252in}{0.829349in}}%
\pgfpathlineto{\pgfqpoint{1.557202in}{0.887853in}}%
\pgfpathlineto{\pgfqpoint{1.557487in}{0.859364in}}%
\pgfpathlineto{\pgfqpoint{1.557582in}{0.859063in}}%
\pgfpathlineto{\pgfqpoint{1.558343in}{0.822849in}}%
\pgfpathlineto{\pgfqpoint{1.558723in}{0.847650in}}%
\pgfpathlineto{\pgfqpoint{1.559673in}{0.863994in}}%
\pgfpathlineto{\pgfqpoint{1.559863in}{0.859318in}}%
\pgfpathlineto{\pgfqpoint{1.560528in}{0.835137in}}%
\pgfpathlineto{\pgfqpoint{1.561004in}{0.841611in}}%
\pgfpathlineto{\pgfqpoint{1.562619in}{0.903732in}}%
\pgfpathlineto{\pgfqpoint{1.563570in}{0.842079in}}%
\pgfpathlineto{\pgfqpoint{1.564140in}{0.884223in}}%
\pgfpathlineto{\pgfqpoint{1.564710in}{0.911897in}}%
\pgfpathlineto{\pgfqpoint{1.565185in}{0.895152in}}%
\pgfpathlineto{\pgfqpoint{1.566231in}{0.841450in}}%
\pgfpathlineto{\pgfqpoint{1.566421in}{0.856733in}}%
\pgfpathlineto{\pgfqpoint{1.566706in}{0.893558in}}%
\pgfpathlineto{\pgfqpoint{1.567371in}{0.854486in}}%
\pgfpathlineto{\pgfqpoint{1.567751in}{0.836040in}}%
\pgfpathlineto{\pgfqpoint{1.568226in}{0.855824in}}%
\pgfpathlineto{\pgfqpoint{1.568321in}{0.870047in}}%
\pgfpathlineto{\pgfqpoint{1.568987in}{0.824749in}}%
\pgfpathlineto{\pgfqpoint{1.569177in}{0.801985in}}%
\pgfpathlineto{\pgfqpoint{1.569747in}{0.878735in}}%
\pgfpathlineto{\pgfqpoint{1.569842in}{0.902842in}}%
\pgfpathlineto{\pgfqpoint{1.570697in}{0.842193in}}%
\pgfpathlineto{\pgfqpoint{1.570982in}{0.823991in}}%
\pgfpathlineto{\pgfqpoint{1.571553in}{0.863142in}}%
\pgfpathlineto{\pgfqpoint{1.572123in}{0.904608in}}%
\pgfpathlineto{\pgfqpoint{1.572598in}{0.885437in}}%
\pgfpathlineto{\pgfqpoint{1.573548in}{0.838156in}}%
\pgfpathlineto{\pgfqpoint{1.573738in}{0.859254in}}%
\pgfpathlineto{\pgfqpoint{1.574499in}{0.917310in}}%
\pgfpathlineto{\pgfqpoint{1.574879in}{0.875190in}}%
\pgfpathlineto{\pgfqpoint{1.575259in}{0.839268in}}%
\pgfpathlineto{\pgfqpoint{1.575734in}{0.891048in}}%
\pgfpathlineto{\pgfqpoint{1.576209in}{0.940370in}}%
\pgfpathlineto{\pgfqpoint{1.576684in}{0.892328in}}%
\pgfpathlineto{\pgfqpoint{1.576970in}{0.847518in}}%
\pgfpathlineto{\pgfqpoint{1.577730in}{0.888401in}}%
\pgfpathlineto{\pgfqpoint{1.577825in}{0.888316in}}%
\pgfpathlineto{\pgfqpoint{1.577920in}{0.896525in}}%
\pgfpathlineto{\pgfqpoint{1.578300in}{0.843462in}}%
\pgfpathlineto{\pgfqpoint{1.578395in}{0.840473in}}%
\pgfpathlineto{\pgfqpoint{1.578775in}{0.863346in}}%
\pgfpathlineto{\pgfqpoint{1.579250in}{0.908711in}}%
\pgfpathlineto{\pgfqpoint{1.579631in}{0.844477in}}%
\pgfpathlineto{\pgfqpoint{1.580296in}{0.786109in}}%
\pgfpathlineto{\pgfqpoint{1.580771in}{0.833384in}}%
\pgfpathlineto{\pgfqpoint{1.581341in}{0.891037in}}%
\pgfpathlineto{\pgfqpoint{1.582006in}{0.869290in}}%
\pgfpathlineto{\pgfqpoint{1.582101in}{0.869035in}}%
\pgfpathlineto{\pgfqpoint{1.582196in}{0.873717in}}%
\pgfpathlineto{\pgfqpoint{1.582577in}{0.850289in}}%
\pgfpathlineto{\pgfqpoint{1.583147in}{0.822216in}}%
\pgfpathlineto{\pgfqpoint{1.583527in}{0.846480in}}%
\pgfpathlineto{\pgfqpoint{1.584192in}{0.920685in}}%
\pgfpathlineto{\pgfqpoint{1.584667in}{0.870452in}}%
\pgfpathlineto{\pgfqpoint{1.585238in}{0.823214in}}%
\pgfpathlineto{\pgfqpoint{1.585808in}{0.857139in}}%
\pgfpathlineto{\pgfqpoint{1.586568in}{0.887345in}}%
\pgfpathlineto{\pgfqpoint{1.586853in}{0.859726in}}%
\pgfpathlineto{\pgfqpoint{1.587709in}{0.806925in}}%
\pgfpathlineto{\pgfqpoint{1.588089in}{0.832533in}}%
\pgfpathlineto{\pgfqpoint{1.589039in}{0.951525in}}%
\pgfpathlineto{\pgfqpoint{1.589419in}{0.909827in}}%
\pgfpathlineto{\pgfqpoint{1.590084in}{0.759230in}}%
\pgfpathlineto{\pgfqpoint{1.590655in}{0.843298in}}%
\pgfpathlineto{\pgfqpoint{1.590750in}{0.846318in}}%
\pgfpathlineto{\pgfqpoint{1.591320in}{0.919753in}}%
\pgfpathlineto{\pgfqpoint{1.591890in}{0.876497in}}%
\pgfpathlineto{\pgfqpoint{1.592840in}{0.758947in}}%
\pgfpathlineto{\pgfqpoint{1.593221in}{0.786189in}}%
\pgfpathlineto{\pgfqpoint{1.594361in}{0.936790in}}%
\pgfpathlineto{\pgfqpoint{1.594646in}{0.896762in}}%
\pgfpathlineto{\pgfqpoint{1.594741in}{0.897464in}}%
\pgfpathlineto{\pgfqpoint{1.595501in}{0.758660in}}%
\pgfpathlineto{\pgfqpoint{1.595882in}{0.817231in}}%
\pgfpathlineto{\pgfqpoint{1.596642in}{0.919934in}}%
\pgfpathlineto{\pgfqpoint{1.597022in}{0.898909in}}%
\pgfpathlineto{\pgfqpoint{1.597497in}{0.792024in}}%
\pgfpathlineto{\pgfqpoint{1.598257in}{0.835466in}}%
\pgfpathlineto{\pgfqpoint{1.598353in}{0.825243in}}%
\pgfpathlineto{\pgfqpoint{1.598828in}{0.879419in}}%
\pgfpathlineto{\pgfqpoint{1.599493in}{0.940607in}}%
\pgfpathlineto{\pgfqpoint{1.599778in}{0.879636in}}%
\pgfpathlineto{\pgfqpoint{1.600443in}{0.764826in}}%
\pgfpathlineto{\pgfqpoint{1.600823in}{0.821685in}}%
\pgfpathlineto{\pgfqpoint{1.601299in}{0.952402in}}%
\pgfpathlineto{\pgfqpoint{1.601964in}{0.891375in}}%
\pgfpathlineto{\pgfqpoint{1.602724in}{0.814840in}}%
\pgfpathlineto{\pgfqpoint{1.603199in}{0.841505in}}%
\pgfpathlineto{\pgfqpoint{1.603294in}{0.839659in}}%
\pgfpathlineto{\pgfqpoint{1.603389in}{0.853971in}}%
\pgfpathlineto{\pgfqpoint{1.603484in}{0.851578in}}%
\pgfpathlineto{\pgfqpoint{1.604245in}{0.901621in}}%
\pgfpathlineto{\pgfqpoint{1.604625in}{0.882120in}}%
\pgfpathlineto{\pgfqpoint{1.605385in}{0.779273in}}%
\pgfpathlineto{\pgfqpoint{1.605860in}{0.838763in}}%
\pgfpathlineto{\pgfqpoint{1.605955in}{0.840632in}}%
\pgfpathlineto{\pgfqpoint{1.606526in}{0.941147in}}%
\pgfpathlineto{\pgfqpoint{1.607001in}{0.863761in}}%
\pgfpathlineto{\pgfqpoint{1.607571in}{0.739127in}}%
\pgfpathlineto{\pgfqpoint{1.608141in}{0.845611in}}%
\pgfpathlineto{\pgfqpoint{1.608331in}{0.896092in}}%
\pgfpathlineto{\pgfqpoint{1.608521in}{0.936433in}}%
\pgfpathlineto{\pgfqpoint{1.609187in}{0.844541in}}%
\pgfpathlineto{\pgfqpoint{1.609282in}{0.845936in}}%
\pgfpathlineto{\pgfqpoint{1.609662in}{0.810495in}}%
\pgfpathlineto{\pgfqpoint{1.610327in}{0.852527in}}%
\pgfpathlineto{\pgfqpoint{1.611087in}{0.923075in}}%
\pgfpathlineto{\pgfqpoint{1.611562in}{0.884800in}}%
\pgfpathlineto{\pgfqpoint{1.612323in}{0.816945in}}%
\pgfpathlineto{\pgfqpoint{1.612798in}{0.855240in}}%
\pgfpathlineto{\pgfqpoint{1.612893in}{0.855253in}}%
\pgfpathlineto{\pgfqpoint{1.613558in}{0.911204in}}%
\pgfpathlineto{\pgfqpoint{1.614033in}{0.871686in}}%
\pgfpathlineto{\pgfqpoint{1.614794in}{0.791334in}}%
\pgfpathlineto{\pgfqpoint{1.615269in}{0.845779in}}%
\pgfpathlineto{\pgfqpoint{1.615839in}{0.923450in}}%
\pgfpathlineto{\pgfqpoint{1.616409in}{0.853694in}}%
\pgfpathlineto{\pgfqpoint{1.616884in}{0.803902in}}%
\pgfpathlineto{\pgfqpoint{1.617455in}{0.843026in}}%
\pgfpathlineto{\pgfqpoint{1.618405in}{0.883955in}}%
\pgfpathlineto{\pgfqpoint{1.618785in}{0.873800in}}%
\pgfpathlineto{\pgfqpoint{1.619926in}{0.822759in}}%
\pgfpathlineto{\pgfqpoint{1.620116in}{0.840780in}}%
\pgfpathlineto{\pgfqpoint{1.620686in}{0.890981in}}%
\pgfpathlineto{\pgfqpoint{1.621161in}{0.834882in}}%
\pgfpathlineto{\pgfqpoint{1.621636in}{0.783928in}}%
\pgfpathlineto{\pgfqpoint{1.622206in}{0.832531in}}%
\pgfpathlineto{\pgfqpoint{1.622682in}{0.904053in}}%
\pgfpathlineto{\pgfqpoint{1.623347in}{0.863542in}}%
\pgfpathlineto{\pgfqpoint{1.624392in}{0.831916in}}%
\pgfpathlineto{\pgfqpoint{1.624582in}{0.834796in}}%
\pgfpathlineto{\pgfqpoint{1.624677in}{0.834148in}}%
\pgfpathlineto{\pgfqpoint{1.625628in}{0.909049in}}%
\pgfpathlineto{\pgfqpoint{1.625818in}{0.886200in}}%
\pgfpathlineto{\pgfqpoint{1.626483in}{0.795396in}}%
\pgfpathlineto{\pgfqpoint{1.626958in}{0.820303in}}%
\pgfpathlineto{\pgfqpoint{1.627909in}{0.901077in}}%
\pgfpathlineto{\pgfqpoint{1.628289in}{0.885123in}}%
\pgfpathlineto{\pgfqpoint{1.629334in}{0.794397in}}%
\pgfpathlineto{\pgfqpoint{1.629809in}{0.858119in}}%
\pgfpathlineto{\pgfqpoint{1.630284in}{0.952505in}}%
\pgfpathlineto{\pgfqpoint{1.630950in}{0.886163in}}%
\pgfpathlineto{\pgfqpoint{1.631520in}{0.807408in}}%
\pgfpathlineto{\pgfqpoint{1.632090in}{0.849309in}}%
\pgfpathlineto{\pgfqpoint{1.632660in}{0.935955in}}%
\pgfpathlineto{\pgfqpoint{1.633231in}{0.871659in}}%
\pgfpathlineto{\pgfqpoint{1.633706in}{0.801893in}}%
\pgfpathlineto{\pgfqpoint{1.634371in}{0.833417in}}%
\pgfpathlineto{\pgfqpoint{1.635226in}{0.862547in}}%
\pgfpathlineto{\pgfqpoint{1.635701in}{0.856592in}}%
\pgfpathlineto{\pgfqpoint{1.636177in}{0.818082in}}%
\pgfpathlineto{\pgfqpoint{1.636842in}{0.833163in}}%
\pgfpathlineto{\pgfqpoint{1.637602in}{0.879683in}}%
\pgfpathlineto{\pgfqpoint{1.637982in}{0.851817in}}%
\pgfpathlineto{\pgfqpoint{1.638553in}{0.832023in}}%
\pgfpathlineto{\pgfqpoint{1.639218in}{0.842581in}}%
\pgfpathlineto{\pgfqpoint{1.640738in}{0.888052in}}%
\pgfpathlineto{\pgfqpoint{1.640833in}{0.880789in}}%
\pgfpathlineto{\pgfqpoint{1.641404in}{0.832009in}}%
\pgfpathlineto{\pgfqpoint{1.642354in}{0.854416in}}%
\pgfpathlineto{\pgfqpoint{1.643209in}{0.888724in}}%
\pgfpathlineto{\pgfqpoint{1.643589in}{0.862243in}}%
\pgfpathlineto{\pgfqpoint{1.644160in}{0.813633in}}%
\pgfpathlineto{\pgfqpoint{1.644635in}{0.854676in}}%
\pgfpathlineto{\pgfqpoint{1.645300in}{0.903171in}}%
\pgfpathlineto{\pgfqpoint{1.645775in}{0.869670in}}%
\pgfpathlineto{\pgfqpoint{1.647106in}{0.817316in}}%
\pgfpathlineto{\pgfqpoint{1.647201in}{0.821585in}}%
\pgfpathlineto{\pgfqpoint{1.647866in}{0.882192in}}%
\pgfpathlineto{\pgfqpoint{1.648531in}{0.850002in}}%
\pgfpathlineto{\pgfqpoint{1.649387in}{0.820430in}}%
\pgfpathlineto{\pgfqpoint{1.649672in}{0.848109in}}%
\pgfpathlineto{\pgfqpoint{1.650147in}{0.880292in}}%
\pgfpathlineto{\pgfqpoint{1.650622in}{0.841811in}}%
\pgfpathlineto{\pgfqpoint{1.651382in}{0.803396in}}%
\pgfpathlineto{\pgfqpoint{1.651667in}{0.843503in}}%
\pgfpathlineto{\pgfqpoint{1.651953in}{0.871209in}}%
\pgfpathlineto{\pgfqpoint{1.652333in}{0.896065in}}%
\pgfpathlineto{\pgfqpoint{1.652808in}{0.862159in}}%
\pgfpathlineto{\pgfqpoint{1.652903in}{0.862169in}}%
\pgfpathlineto{\pgfqpoint{1.653283in}{0.846607in}}%
\pgfpathlineto{\pgfqpoint{1.653948in}{0.861351in}}%
\pgfpathlineto{\pgfqpoint{1.654043in}{0.859731in}}%
\pgfpathlineto{\pgfqpoint{1.654328in}{0.868345in}}%
\pgfpathlineto{\pgfqpoint{1.654423in}{0.866662in}}%
\pgfpathlineto{\pgfqpoint{1.655279in}{0.904651in}}%
\pgfpathlineto{\pgfqpoint{1.655564in}{0.884592in}}%
\pgfpathlineto{\pgfqpoint{1.656229in}{0.803303in}}%
\pgfpathlineto{\pgfqpoint{1.656704in}{0.847317in}}%
\pgfpathlineto{\pgfqpoint{1.657179in}{0.885232in}}%
\pgfpathlineto{\pgfqpoint{1.657845in}{0.861289in}}%
\pgfpathlineto{\pgfqpoint{1.658510in}{0.798376in}}%
\pgfpathlineto{\pgfqpoint{1.659080in}{0.831609in}}%
\pgfpathlineto{\pgfqpoint{1.659175in}{0.832085in}}%
\pgfpathlineto{\pgfqpoint{1.660411in}{0.884802in}}%
\pgfpathlineto{\pgfqpoint{1.660506in}{0.879733in}}%
\pgfpathlineto{\pgfqpoint{1.661171in}{0.807487in}}%
\pgfpathlineto{\pgfqpoint{1.661646in}{0.844062in}}%
\pgfpathlineto{\pgfqpoint{1.662406in}{0.914623in}}%
\pgfpathlineto{\pgfqpoint{1.662787in}{0.880971in}}%
\pgfpathlineto{\pgfqpoint{1.663167in}{0.833920in}}%
\pgfpathlineto{\pgfqpoint{1.663832in}{0.876064in}}%
\pgfpathlineto{\pgfqpoint{1.664307in}{0.901097in}}%
\pgfpathlineto{\pgfqpoint{1.664497in}{0.887883in}}%
\pgfpathlineto{\pgfqpoint{1.664972in}{0.806992in}}%
\pgfpathlineto{\pgfqpoint{1.665638in}{0.850192in}}%
\pgfpathlineto{\pgfqpoint{1.665828in}{0.858930in}}%
\pgfpathlineto{\pgfqpoint{1.666303in}{0.836714in}}%
\pgfpathlineto{\pgfqpoint{1.666398in}{0.836746in}}%
\pgfpathlineto{\pgfqpoint{1.666873in}{0.812786in}}%
\pgfpathlineto{\pgfqpoint{1.667348in}{0.846596in}}%
\pgfpathlineto{\pgfqpoint{1.668013in}{0.886986in}}%
\pgfpathlineto{\pgfqpoint{1.668299in}{0.855853in}}%
\pgfpathlineto{\pgfqpoint{1.668774in}{0.796290in}}%
\pgfpathlineto{\pgfqpoint{1.669249in}{0.848677in}}%
\pgfpathlineto{\pgfqpoint{1.669629in}{0.899230in}}%
\pgfpathlineto{\pgfqpoint{1.670199in}{0.841133in}}%
\pgfpathlineto{\pgfqpoint{1.670674in}{0.783210in}}%
\pgfpathlineto{\pgfqpoint{1.671245in}{0.841419in}}%
\pgfpathlineto{\pgfqpoint{1.671625in}{0.860471in}}%
\pgfpathlineto{\pgfqpoint{1.672575in}{0.854157in}}%
\pgfpathlineto{\pgfqpoint{1.673716in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{1.673050in}{0.854939in}}%
\pgfpathlineto{\pgfqpoint{1.674001in}{0.838111in}}%
\pgfpathlineto{\pgfqpoint{1.675616in}{0.884927in}}%
\pgfpathlineto{\pgfqpoint{1.675711in}{0.885018in}}%
\pgfpathlineto{\pgfqpoint{1.675901in}{0.896120in}}%
\pgfpathlineto{\pgfqpoint{1.676377in}{0.857058in}}%
\pgfpathlineto{\pgfqpoint{1.676662in}{0.831724in}}%
\pgfpathlineto{\pgfqpoint{1.677517in}{0.849371in}}%
\pgfpathlineto{\pgfqpoint{1.679323in}{0.808693in}}%
\pgfpathlineto{\pgfqpoint{1.678277in}{0.856390in}}%
\pgfpathlineto{\pgfqpoint{1.679418in}{0.814214in}}%
\pgfpathlineto{\pgfqpoint{1.680938in}{0.865693in}}%
\pgfpathlineto{\pgfqpoint{1.681604in}{0.883341in}}%
\pgfpathlineto{\pgfqpoint{1.681984in}{0.864523in}}%
\pgfpathlineto{\pgfqpoint{1.682174in}{0.855341in}}%
\pgfpathlineto{\pgfqpoint{1.682744in}{0.882473in}}%
\pgfpathlineto{\pgfqpoint{1.683029in}{0.895177in}}%
\pgfpathlineto{\pgfqpoint{1.683219in}{0.893330in}}%
\pgfpathlineto{\pgfqpoint{1.683884in}{0.793775in}}%
\pgfpathlineto{\pgfqpoint{1.684455in}{0.852911in}}%
\pgfpathlineto{\pgfqpoint{1.685405in}{0.881797in}}%
\pgfpathlineto{\pgfqpoint{1.685690in}{0.858072in}}%
\pgfpathlineto{\pgfqpoint{1.686165in}{0.826680in}}%
\pgfpathlineto{\pgfqpoint{1.686640in}{0.860437in}}%
\pgfpathlineto{\pgfqpoint{1.686735in}{0.859874in}}%
\pgfpathlineto{\pgfqpoint{1.686831in}{0.864877in}}%
\pgfpathlineto{\pgfqpoint{1.687021in}{0.856063in}}%
\pgfpathlineto{\pgfqpoint{1.687686in}{0.856983in}}%
\pgfpathlineto{\pgfqpoint{1.687876in}{0.848212in}}%
\pgfpathlineto{\pgfqpoint{1.688446in}{0.874618in}}%
\pgfpathlineto{\pgfqpoint{1.688541in}{0.871845in}}%
\pgfpathlineto{\pgfqpoint{1.688636in}{0.883568in}}%
\pgfpathlineto{\pgfqpoint{1.689396in}{0.843037in}}%
\pgfpathlineto{\pgfqpoint{1.690537in}{0.885867in}}%
\pgfpathlineto{\pgfqpoint{1.689587in}{0.837991in}}%
\pgfpathlineto{\pgfqpoint{1.690727in}{0.869331in}}%
\pgfpathlineto{\pgfqpoint{1.691107in}{0.826854in}}%
\pgfpathlineto{\pgfqpoint{1.691677in}{0.878593in}}%
\pgfpathlineto{\pgfqpoint{1.691772in}{0.886250in}}%
\pgfpathlineto{\pgfqpoint{1.692343in}{0.850962in}}%
\pgfpathlineto{\pgfqpoint{1.693008in}{0.826998in}}%
\pgfpathlineto{\pgfqpoint{1.693293in}{0.853212in}}%
\pgfpathlineto{\pgfqpoint{1.693673in}{0.867076in}}%
\pgfpathlineto{\pgfqpoint{1.694148in}{0.834375in}}%
\pgfpathlineto{\pgfqpoint{1.694243in}{0.837021in}}%
\pgfpathlineto{\pgfqpoint{1.694338in}{0.825551in}}%
\pgfpathlineto{\pgfqpoint{1.694528in}{0.827675in}}%
\pgfpathlineto{\pgfqpoint{1.694623in}{0.815705in}}%
\pgfpathlineto{\pgfqpoint{1.695004in}{0.895756in}}%
\pgfpathlineto{\pgfqpoint{1.695384in}{0.938698in}}%
\pgfpathlineto{\pgfqpoint{1.695859in}{0.862921in}}%
\pgfpathlineto{\pgfqpoint{1.696619in}{0.782945in}}%
\pgfpathlineto{\pgfqpoint{1.697094in}{0.836883in}}%
\pgfpathlineto{\pgfqpoint{1.697189in}{0.836911in}}%
\pgfpathlineto{\pgfqpoint{1.697474in}{0.827997in}}%
\pgfpathlineto{\pgfqpoint{1.697760in}{0.845870in}}%
\pgfpathlineto{\pgfqpoint{1.698520in}{0.912918in}}%
\pgfpathlineto{\pgfqpoint{1.697950in}{0.842953in}}%
\pgfpathlineto{\pgfqpoint{1.698995in}{0.862163in}}%
\pgfpathlineto{\pgfqpoint{1.700421in}{0.795073in}}%
\pgfpathlineto{\pgfqpoint{1.701751in}{0.963185in}}%
\pgfpathlineto{\pgfqpoint{1.702131in}{0.879750in}}%
\pgfpathlineto{\pgfqpoint{1.702606in}{0.778631in}}%
\pgfpathlineto{\pgfqpoint{1.703272in}{0.834957in}}%
\pgfpathlineto{\pgfqpoint{1.703842in}{0.854369in}}%
\pgfpathlineto{\pgfqpoint{1.703557in}{0.825335in}}%
\pgfpathlineto{\pgfqpoint{1.703937in}{0.837983in}}%
\pgfpathlineto{\pgfqpoint{1.704792in}{0.938625in}}%
\pgfpathlineto{\pgfqpoint{1.705077in}{0.895560in}}%
\pgfpathlineto{\pgfqpoint{1.705743in}{0.763286in}}%
\pgfpathlineto{\pgfqpoint{1.706408in}{0.822962in}}%
\pgfpathlineto{\pgfqpoint{1.706978in}{0.870807in}}%
\pgfpathlineto{\pgfqpoint{1.707738in}{0.834850in}}%
\pgfpathlineto{\pgfqpoint{1.708309in}{0.781215in}}%
\pgfpathlineto{\pgfqpoint{1.708689in}{0.823645in}}%
\pgfpathlineto{\pgfqpoint{1.709164in}{0.879843in}}%
\pgfpathlineto{\pgfqpoint{1.709924in}{0.870563in}}%
\pgfpathlineto{\pgfqpoint{1.710304in}{0.848371in}}%
\pgfpathlineto{\pgfqpoint{1.710684in}{0.878116in}}%
\pgfpathlineto{\pgfqpoint{1.711065in}{0.910572in}}%
\pgfpathlineto{\pgfqpoint{1.711825in}{0.894425in}}%
\pgfpathlineto{\pgfqpoint{1.712300in}{0.875927in}}%
\pgfpathlineto{\pgfqpoint{1.712490in}{0.910267in}}%
\pgfpathlineto{\pgfqpoint{1.712585in}{0.917687in}}%
\pgfpathlineto{\pgfqpoint{1.712870in}{0.879902in}}%
\pgfpathlineto{\pgfqpoint{1.712965in}{0.879945in}}%
\pgfpathlineto{\pgfqpoint{1.713345in}{0.828591in}}%
\pgfpathlineto{\pgfqpoint{1.714106in}{0.871442in}}%
\pgfpathlineto{\pgfqpoint{1.714201in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{1.714391in}{0.888795in}}%
\pgfpathlineto{\pgfqpoint{1.715056in}{0.880745in}}%
\pgfpathlineto{\pgfqpoint{1.715151in}{0.886734in}}%
\pgfpathlineto{\pgfqpoint{1.715341in}{0.851703in}}%
\pgfpathlineto{\pgfqpoint{1.715911in}{0.760143in}}%
\pgfpathlineto{\pgfqpoint{1.716387in}{0.840074in}}%
\pgfpathlineto{\pgfqpoint{1.716957in}{0.817104in}}%
\pgfpathlineto{\pgfqpoint{1.717907in}{0.894857in}}%
\pgfpathlineto{\pgfqpoint{1.718477in}{0.778225in}}%
\pgfpathlineto{\pgfqpoint{1.718572in}{0.740869in}}%
\pgfpathlineto{\pgfqpoint{1.719238in}{0.912112in}}%
\pgfpathlineto{\pgfqpoint{1.719618in}{0.897303in}}%
\pgfpathlineto{\pgfqpoint{1.720093in}{0.825326in}}%
\pgfpathlineto{\pgfqpoint{1.720853in}{0.858607in}}%
\pgfpathlineto{\pgfqpoint{1.720948in}{0.852722in}}%
\pgfpathlineto{\pgfqpoint{1.721423in}{0.887411in}}%
\pgfpathlineto{\pgfqpoint{1.721518in}{0.882711in}}%
\pgfpathlineto{\pgfqpoint{1.721613in}{0.883154in}}%
\pgfpathlineto{\pgfqpoint{1.721994in}{0.908896in}}%
\pgfpathlineto{\pgfqpoint{1.722469in}{0.867416in}}%
\pgfpathlineto{\pgfqpoint{1.723134in}{0.809813in}}%
\pgfpathlineto{\pgfqpoint{1.723514in}{0.859927in}}%
\pgfpathlineto{\pgfqpoint{1.724179in}{0.910068in}}%
\pgfpathlineto{\pgfqpoint{1.724370in}{0.864556in}}%
\pgfpathlineto{\pgfqpoint{1.724655in}{0.822175in}}%
\pgfpathlineto{\pgfqpoint{1.725320in}{0.879579in}}%
\pgfpathlineto{\pgfqpoint{1.725605in}{0.911243in}}%
\pgfpathlineto{\pgfqpoint{1.726080in}{0.828226in}}%
\pgfpathlineto{\pgfqpoint{1.726270in}{0.798460in}}%
\pgfpathlineto{\pgfqpoint{1.726840in}{0.893605in}}%
\pgfpathlineto{\pgfqpoint{1.727031in}{0.934400in}}%
\pgfpathlineto{\pgfqpoint{1.727696in}{0.847760in}}%
\pgfpathlineto{\pgfqpoint{1.727886in}{0.835137in}}%
\pgfpathlineto{\pgfqpoint{1.728171in}{0.873620in}}%
\pgfpathlineto{\pgfqpoint{1.728456in}{0.937646in}}%
\pgfpathlineto{\pgfqpoint{1.729121in}{0.854784in}}%
\pgfpathlineto{\pgfqpoint{1.729596in}{0.787617in}}%
\pgfpathlineto{\pgfqpoint{1.730072in}{0.870260in}}%
\pgfpathlineto{\pgfqpoint{1.730262in}{0.879407in}}%
\pgfpathlineto{\pgfqpoint{1.730452in}{0.857367in}}%
\pgfpathlineto{\pgfqpoint{1.730832in}{0.797094in}}%
\pgfpathlineto{\pgfqpoint{1.731402in}{0.902081in}}%
\pgfpathlineto{\pgfqpoint{1.731782in}{0.951701in}}%
\pgfpathlineto{\pgfqpoint{1.732162in}{0.844816in}}%
\pgfpathlineto{\pgfqpoint{1.732448in}{0.768907in}}%
\pgfpathlineto{\pgfqpoint{1.733113in}{0.855086in}}%
\pgfpathlineto{\pgfqpoint{1.733398in}{0.888458in}}%
\pgfpathlineto{\pgfqpoint{1.734063in}{0.852742in}}%
\pgfpathlineto{\pgfqpoint{1.734158in}{0.857609in}}%
\pgfpathlineto{\pgfqpoint{1.734253in}{0.853663in}}%
\pgfpathlineto{\pgfqpoint{1.734443in}{0.875360in}}%
\pgfpathlineto{\pgfqpoint{1.734728in}{0.908967in}}%
\pgfpathlineto{\pgfqpoint{1.735299in}{0.847142in}}%
\pgfpathlineto{\pgfqpoint{1.735394in}{0.838107in}}%
\pgfpathlineto{\pgfqpoint{1.736059in}{0.878893in}}%
\pgfpathlineto{\pgfqpoint{1.736914in}{0.813518in}}%
\pgfpathlineto{\pgfqpoint{1.736249in}{0.886503in}}%
\pgfpathlineto{\pgfqpoint{1.737389in}{0.856273in}}%
\pgfpathlineto{\pgfqpoint{1.738815in}{0.907915in}}%
\pgfpathlineto{\pgfqpoint{1.739670in}{0.780201in}}%
\pgfpathlineto{\pgfqpoint{1.740335in}{0.850662in}}%
\pgfpathlineto{\pgfqpoint{1.741381in}{0.913217in}}%
\pgfpathlineto{\pgfqpoint{1.741761in}{0.884874in}}%
\pgfpathlineto{\pgfqpoint{1.742711in}{0.850322in}}%
\pgfpathlineto{\pgfqpoint{1.743091in}{0.869519in}}%
\pgfpathlineto{\pgfqpoint{1.744232in}{0.899023in}}%
\pgfpathlineto{\pgfqpoint{1.744327in}{0.882106in}}%
\pgfpathlineto{\pgfqpoint{1.744707in}{0.817146in}}%
\pgfpathlineto{\pgfqpoint{1.745657in}{0.846744in}}%
\pgfpathlineto{\pgfqpoint{1.746513in}{0.842389in}}%
\pgfpathlineto{\pgfqpoint{1.746893in}{0.874378in}}%
\pgfpathlineto{\pgfqpoint{1.748033in}{0.844217in}}%
\pgfpathlineto{\pgfqpoint{1.747653in}{0.880623in}}%
\pgfpathlineto{\pgfqpoint{1.748413in}{0.857283in}}%
\pgfpathlineto{\pgfqpoint{1.749934in}{0.945541in}}%
\pgfpathlineto{\pgfqpoint{1.748889in}{0.843675in}}%
\pgfpathlineto{\pgfqpoint{1.750124in}{0.928726in}}%
\pgfpathlineto{\pgfqpoint{1.750219in}{0.934376in}}%
\pgfpathlineto{\pgfqpoint{1.750409in}{0.899652in}}%
\pgfpathlineto{\pgfqpoint{1.750884in}{0.825476in}}%
\pgfpathlineto{\pgfqpoint{1.751645in}{0.859576in}}%
\pgfpathlineto{\pgfqpoint{1.753260in}{0.950450in}}%
\pgfpathlineto{\pgfqpoint{1.753355in}{0.948918in}}%
\pgfpathlineto{\pgfqpoint{1.754876in}{0.791642in}}%
\pgfpathlineto{\pgfqpoint{1.754971in}{0.802533in}}%
\pgfpathlineto{\pgfqpoint{1.755066in}{0.803929in}}%
\pgfpathlineto{\pgfqpoint{1.755731in}{0.971579in}}%
\pgfpathlineto{\pgfqpoint{1.756301in}{0.875099in}}%
\pgfpathlineto{\pgfqpoint{1.756682in}{0.811715in}}%
\pgfpathlineto{\pgfqpoint{1.757537in}{0.817573in}}%
\pgfpathlineto{\pgfqpoint{1.758297in}{0.938018in}}%
\pgfpathlineto{\pgfqpoint{1.758867in}{0.850376in}}%
\pgfpathlineto{\pgfqpoint{1.759438in}{0.727674in}}%
\pgfpathlineto{\pgfqpoint{1.760008in}{0.823584in}}%
\pgfpathlineto{\pgfqpoint{1.760863in}{1.032770in}}%
\pgfpathlineto{\pgfqpoint{1.761338in}{0.945538in}}%
\pgfpathlineto{\pgfqpoint{1.762099in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.762669in}{0.811434in}}%
\pgfpathlineto{\pgfqpoint{1.763429in}{1.020706in}}%
\pgfpathlineto{\pgfqpoint{1.763999in}{0.986341in}}%
\pgfpathlineto{\pgfqpoint{1.765140in}{0.729806in}}%
\pgfpathlineto{\pgfqpoint{1.765520in}{0.801629in}}%
\pgfpathlineto{\pgfqpoint{1.766470in}{1.022052in}}%
\pgfpathlineto{\pgfqpoint{1.766755in}{0.969195in}}%
\pgfpathlineto{\pgfqpoint{1.768086in}{0.771733in}}%
\pgfpathlineto{\pgfqpoint{1.768466in}{0.831589in}}%
\pgfpathlineto{\pgfqpoint{1.769226in}{0.990294in}}%
\pgfpathlineto{\pgfqpoint{1.769606in}{0.878439in}}%
\pgfpathlineto{\pgfqpoint{1.770462in}{0.776521in}}%
\pgfpathlineto{\pgfqpoint{1.770937in}{0.820507in}}%
\pgfpathlineto{\pgfqpoint{1.771507in}{0.961938in}}%
\pgfpathlineto{\pgfqpoint{1.772172in}{0.886133in}}%
\pgfpathlineto{\pgfqpoint{1.772743in}{0.825569in}}%
\pgfpathlineto{\pgfqpoint{1.773313in}{0.855493in}}%
\pgfpathlineto{\pgfqpoint{1.774168in}{0.960408in}}%
\pgfpathlineto{\pgfqpoint{1.774643in}{0.928804in}}%
\pgfpathlineto{\pgfqpoint{1.775594in}{0.835223in}}%
\pgfpathlineto{\pgfqpoint{1.776069in}{0.879741in}}%
\pgfpathlineto{\pgfqpoint{1.776734in}{0.912720in}}%
\pgfpathlineto{\pgfqpoint{1.777019in}{0.876609in}}%
\pgfpathlineto{\pgfqpoint{1.777589in}{0.815077in}}%
\pgfpathlineto{\pgfqpoint{1.778160in}{0.855688in}}%
\pgfpathlineto{\pgfqpoint{1.778825in}{0.910224in}}%
\pgfpathlineto{\pgfqpoint{1.779395in}{0.889269in}}%
\pgfpathlineto{\pgfqpoint{1.779870in}{0.843771in}}%
\pgfpathlineto{\pgfqpoint{1.780916in}{0.852667in}}%
\pgfpathlineto{\pgfqpoint{1.781391in}{0.884345in}}%
\pgfpathlineto{\pgfqpoint{1.781866in}{0.915302in}}%
\pgfpathlineto{\pgfqpoint{1.782341in}{0.879737in}}%
\pgfpathlineto{\pgfqpoint{1.782911in}{0.834142in}}%
\pgfpathlineto{\pgfqpoint{1.783482in}{0.856527in}}%
\pgfpathlineto{\pgfqpoint{1.784527in}{0.919869in}}%
\pgfpathlineto{\pgfqpoint{1.785002in}{0.918023in}}%
\pgfpathlineto{\pgfqpoint{1.785952in}{0.836436in}}%
\pgfpathlineto{\pgfqpoint{1.785192in}{0.918193in}}%
\pgfpathlineto{\pgfqpoint{1.786333in}{0.862480in}}%
\pgfpathlineto{\pgfqpoint{1.786998in}{0.951394in}}%
\pgfpathlineto{\pgfqpoint{1.787473in}{0.917287in}}%
\pgfpathlineto{\pgfqpoint{1.788613in}{0.834200in}}%
\pgfpathlineto{\pgfqpoint{1.788804in}{0.849668in}}%
\pgfpathlineto{\pgfqpoint{1.790229in}{0.884063in}}%
\pgfpathlineto{\pgfqpoint{1.790324in}{0.876028in}}%
\pgfpathlineto{\pgfqpoint{1.790704in}{0.837158in}}%
\pgfpathlineto{\pgfqpoint{1.791179in}{0.888202in}}%
\pgfpathlineto{\pgfqpoint{1.791940in}{0.953986in}}%
\pgfpathlineto{\pgfqpoint{1.792225in}{0.906057in}}%
\pgfpathlineto{\pgfqpoint{1.792605in}{0.814461in}}%
\pgfpathlineto{\pgfqpoint{1.793365in}{0.880221in}}%
\pgfpathlineto{\pgfqpoint{1.793745in}{0.807996in}}%
\pgfpathlineto{\pgfqpoint{1.794316in}{0.889357in}}%
\pgfpathlineto{\pgfqpoint{1.794601in}{0.963801in}}%
\pgfpathlineto{\pgfqpoint{1.795266in}{0.862667in}}%
\pgfpathlineto{\pgfqpoint{1.795931in}{0.754701in}}%
\pgfpathlineto{\pgfqpoint{1.796311in}{0.822084in}}%
\pgfpathlineto{\pgfqpoint{1.797642in}{0.918732in}}%
\pgfpathlineto{\pgfqpoint{1.797737in}{0.915446in}}%
\pgfpathlineto{\pgfqpoint{1.797832in}{0.936743in}}%
\pgfpathlineto{\pgfqpoint{1.798022in}{0.960540in}}%
\pgfpathlineto{\pgfqpoint{1.798402in}{0.874890in}}%
\pgfpathlineto{\pgfqpoint{1.798782in}{0.759394in}}%
\pgfpathlineto{\pgfqpoint{1.799448in}{0.884586in}}%
\pgfpathlineto{\pgfqpoint{1.801063in}{1.004275in}}%
\pgfpathlineto{\pgfqpoint{1.800113in}{0.861919in}}%
\pgfpathlineto{\pgfqpoint{1.801253in}{0.987788in}}%
\pgfpathlineto{\pgfqpoint{1.802109in}{0.788031in}}%
\pgfpathlineto{\pgfqpoint{1.802679in}{0.881537in}}%
\pgfpathlineto{\pgfqpoint{1.803534in}{0.903656in}}%
\pgfpathlineto{\pgfqpoint{1.803914in}{0.903393in}}%
\pgfpathlineto{\pgfqpoint{1.805245in}{0.766386in}}%
\pgfpathlineto{\pgfqpoint{1.805625in}{0.824927in}}%
\pgfpathlineto{\pgfqpoint{1.806100in}{0.899046in}}%
\pgfpathlineto{\pgfqpoint{1.806670in}{0.835963in}}%
\pgfpathlineto{\pgfqpoint{1.806765in}{0.827931in}}%
\pgfpathlineto{\pgfqpoint{1.807240in}{0.854506in}}%
\pgfpathlineto{\pgfqpoint{1.807526in}{0.843702in}}%
\pgfpathlineto{\pgfqpoint{1.807621in}{0.850716in}}%
\pgfpathlineto{\pgfqpoint{1.808001in}{0.804963in}}%
\pgfpathlineto{\pgfqpoint{1.808096in}{0.800877in}}%
\pgfpathlineto{\pgfqpoint{1.808476in}{0.812895in}}%
\pgfpathlineto{\pgfqpoint{1.809711in}{0.958297in}}%
\pgfpathlineto{\pgfqpoint{1.809996in}{0.935824in}}%
\pgfpathlineto{\pgfqpoint{1.810567in}{0.810018in}}%
\pgfpathlineto{\pgfqpoint{1.811232in}{0.878787in}}%
\pgfpathlineto{\pgfqpoint{1.811517in}{0.908991in}}%
\pgfpathlineto{\pgfqpoint{1.812087in}{0.849900in}}%
\pgfpathlineto{\pgfqpoint{1.812657in}{0.774092in}}%
\pgfpathlineto{\pgfqpoint{1.813323in}{0.822139in}}%
\pgfpathlineto{\pgfqpoint{1.814178in}{0.801752in}}%
\pgfpathlineto{\pgfqpoint{1.814653in}{0.857592in}}%
\pgfpathlineto{\pgfqpoint{1.815223in}{0.919260in}}%
\pgfpathlineto{\pgfqpoint{1.815794in}{0.873838in}}%
\pgfpathlineto{\pgfqpoint{1.816649in}{0.785026in}}%
\pgfpathlineto{\pgfqpoint{1.817124in}{0.820617in}}%
\pgfpathlineto{\pgfqpoint{1.817789in}{0.886378in}}%
\pgfpathlineto{\pgfqpoint{1.818360in}{0.862385in}}%
\pgfpathlineto{\pgfqpoint{1.819405in}{0.834167in}}%
\pgfpathlineto{\pgfqpoint{1.819500in}{0.835073in}}%
\pgfpathlineto{\pgfqpoint{1.819785in}{0.809767in}}%
\pgfpathlineto{\pgfqpoint{1.820355in}{0.858568in}}%
\pgfpathlineto{\pgfqpoint{1.820450in}{0.857243in}}%
\pgfpathlineto{\pgfqpoint{1.820735in}{0.867341in}}%
\pgfpathlineto{\pgfqpoint{1.821211in}{0.835476in}}%
\pgfpathlineto{\pgfqpoint{1.821971in}{0.788251in}}%
\pgfpathlineto{\pgfqpoint{1.822351in}{0.813859in}}%
\pgfpathlineto{\pgfqpoint{1.822921in}{0.885314in}}%
\pgfpathlineto{\pgfqpoint{1.823587in}{0.839602in}}%
\pgfpathlineto{\pgfqpoint{1.824252in}{0.855784in}}%
\pgfpathlineto{\pgfqpoint{1.825202in}{0.805002in}}%
\pgfpathlineto{\pgfqpoint{1.826057in}{0.875661in}}%
\pgfpathlineto{\pgfqpoint{1.826438in}{0.830240in}}%
\pgfpathlineto{\pgfqpoint{1.826723in}{0.797455in}}%
\pgfpathlineto{\pgfqpoint{1.827293in}{0.847682in}}%
\pgfpathlineto{\pgfqpoint{1.827958in}{0.881816in}}%
\pgfpathlineto{\pgfqpoint{1.828623in}{0.873791in}}%
\pgfpathlineto{\pgfqpoint{1.828909in}{0.868606in}}%
\pgfpathlineto{\pgfqpoint{1.829004in}{0.870562in}}%
\pgfpathlineto{\pgfqpoint{1.829479in}{0.814160in}}%
\pgfpathlineto{\pgfqpoint{1.830144in}{0.859873in}}%
\pgfpathlineto{\pgfqpoint{1.830524in}{0.884623in}}%
\pgfpathlineto{\pgfqpoint{1.831094in}{0.861369in}}%
\pgfpathlineto{\pgfqpoint{1.831760in}{0.803075in}}%
\pgfpathlineto{\pgfqpoint{1.832330in}{0.847428in}}%
\pgfpathlineto{\pgfqpoint{1.832520in}{0.848524in}}%
\pgfpathlineto{\pgfqpoint{1.833280in}{0.807437in}}%
\pgfpathlineto{\pgfqpoint{1.833755in}{0.791094in}}%
\pgfpathlineto{\pgfqpoint{1.834135in}{0.815462in}}%
\pgfpathlineto{\pgfqpoint{1.834801in}{0.877316in}}%
\pgfpathlineto{\pgfqpoint{1.835371in}{0.849544in}}%
\pgfpathlineto{\pgfqpoint{1.835846in}{0.816870in}}%
\pgfpathlineto{\pgfqpoint{1.836606in}{0.824169in}}%
\pgfpathlineto{\pgfqpoint{1.837367in}{0.862992in}}%
\pgfpathlineto{\pgfqpoint{1.837937in}{0.842864in}}%
\pgfpathlineto{\pgfqpoint{1.838792in}{0.824195in}}%
\pgfpathlineto{\pgfqpoint{1.839172in}{0.834113in}}%
\pgfpathlineto{\pgfqpoint{1.840028in}{0.893581in}}%
\pgfpathlineto{\pgfqpoint{1.840503in}{0.853563in}}%
\pgfpathlineto{\pgfqpoint{1.840978in}{0.819216in}}%
\pgfpathlineto{\pgfqpoint{1.841548in}{0.846658in}}%
\pgfpathlineto{\pgfqpoint{1.841833in}{0.854574in}}%
\pgfpathlineto{\pgfqpoint{1.842404in}{0.833763in}}%
\pgfpathlineto{\pgfqpoint{1.842784in}{0.805602in}}%
\pgfpathlineto{\pgfqpoint{1.843354in}{0.852600in}}%
\pgfpathlineto{\pgfqpoint{1.844019in}{0.906898in}}%
\pgfpathlineto{\pgfqpoint{1.844494in}{0.868951in}}%
\pgfpathlineto{\pgfqpoint{1.845160in}{0.807992in}}%
\pgfpathlineto{\pgfqpoint{1.845635in}{0.846031in}}%
\pgfpathlineto{\pgfqpoint{1.846205in}{0.890203in}}%
\pgfpathlineto{\pgfqpoint{1.846775in}{0.850723in}}%
\pgfpathlineto{\pgfqpoint{1.847535in}{0.804360in}}%
\pgfpathlineto{\pgfqpoint{1.848011in}{0.835945in}}%
\pgfpathlineto{\pgfqpoint{1.848581in}{0.873146in}}%
\pgfpathlineto{\pgfqpoint{1.849056in}{0.847358in}}%
\pgfpathlineto{\pgfqpoint{1.849816in}{0.779532in}}%
\pgfpathlineto{\pgfqpoint{1.850196in}{0.838282in}}%
\pgfpathlineto{\pgfqpoint{1.850767in}{0.887056in}}%
\pgfpathlineto{\pgfqpoint{1.851147in}{0.838696in}}%
\pgfpathlineto{\pgfqpoint{1.851812in}{0.766128in}}%
\pgfpathlineto{\pgfqpoint{1.852287in}{0.821602in}}%
\pgfpathlineto{\pgfqpoint{1.853618in}{0.863507in}}%
\pgfpathlineto{\pgfqpoint{1.853808in}{0.863208in}}%
\pgfpathlineto{\pgfqpoint{1.853903in}{0.865558in}}%
\pgfpathlineto{\pgfqpoint{1.854283in}{0.848857in}}%
\pgfpathlineto{\pgfqpoint{1.854568in}{0.836043in}}%
\pgfpathlineto{\pgfqpoint{1.855043in}{0.864924in}}%
\pgfpathlineto{\pgfqpoint{1.855423in}{0.884041in}}%
\pgfpathlineto{\pgfqpoint{1.855899in}{0.854639in}}%
\pgfpathlineto{\pgfqpoint{1.856659in}{0.825777in}}%
\pgfpathlineto{\pgfqpoint{1.857134in}{0.843191in}}%
\pgfpathlineto{\pgfqpoint{1.857609in}{0.862588in}}%
\pgfpathlineto{\pgfqpoint{1.858369in}{0.853016in}}%
\pgfpathlineto{\pgfqpoint{1.858940in}{0.863782in}}%
\pgfpathlineto{\pgfqpoint{1.859320in}{0.853403in}}%
\pgfpathlineto{\pgfqpoint{1.859890in}{0.819099in}}%
\pgfpathlineto{\pgfqpoint{1.860555in}{0.832923in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{0.836948in}}%
\pgfpathlineto{\pgfqpoint{1.861316in}{0.823924in}}%
\pgfpathlineto{\pgfqpoint{1.861601in}{0.820991in}}%
\pgfpathlineto{\pgfqpoint{1.861886in}{0.829741in}}%
\pgfpathlineto{\pgfqpoint{1.862551in}{0.853315in}}%
\pgfpathlineto{\pgfqpoint{1.863406in}{0.850296in}}%
\pgfpathlineto{\pgfqpoint{1.863501in}{0.849800in}}%
\pgfpathlineto{\pgfqpoint{1.863596in}{0.853447in}}%
\pgfpathlineto{\pgfqpoint{1.863977in}{0.865256in}}%
\pgfpathlineto{\pgfqpoint{1.864262in}{0.840806in}}%
\pgfpathlineto{\pgfqpoint{1.864357in}{0.840806in}}%
\pgfpathlineto{\pgfqpoint{1.865782in}{0.822651in}}%
\pgfpathlineto{\pgfqpoint{1.867303in}{0.850898in}}%
\pgfpathlineto{\pgfqpoint{1.867588in}{0.845281in}}%
\pgfpathlineto{\pgfqpoint{1.868158in}{0.817238in}}%
\pgfpathlineto{\pgfqpoint{1.868728in}{0.839145in}}%
\pgfpathlineto{\pgfqpoint{1.869679in}{0.880641in}}%
\pgfpathlineto{\pgfqpoint{1.870249in}{0.877349in}}%
\pgfpathlineto{\pgfqpoint{1.870914in}{0.896603in}}%
\pgfpathlineto{\pgfqpoint{1.871294in}{0.880852in}}%
\pgfpathlineto{\pgfqpoint{1.872720in}{0.810728in}}%
\pgfpathlineto{\pgfqpoint{1.873290in}{0.827358in}}%
\pgfpathlineto{\pgfqpoint{1.874526in}{0.869310in}}%
\pgfpathlineto{\pgfqpoint{1.875001in}{0.846371in}}%
\pgfpathlineto{\pgfqpoint{1.875951in}{0.809943in}}%
\pgfpathlineto{\pgfqpoint{1.876331in}{0.819113in}}%
\pgfpathlineto{\pgfqpoint{1.876901in}{0.873050in}}%
\pgfpathlineto{\pgfqpoint{1.877377in}{0.831806in}}%
\pgfpathlineto{\pgfqpoint{1.877947in}{0.781041in}}%
\pgfpathlineto{\pgfqpoint{1.878422in}{0.817071in}}%
\pgfpathlineto{\pgfqpoint{1.879087in}{0.865311in}}%
\pgfpathlineto{\pgfqpoint{1.879657in}{0.835049in}}%
\pgfpathlineto{\pgfqpoint{1.880228in}{0.822788in}}%
\pgfpathlineto{\pgfqpoint{1.880513in}{0.835313in}}%
\pgfpathlineto{\pgfqpoint{1.881463in}{0.901024in}}%
\pgfpathlineto{\pgfqpoint{1.881938in}{0.878956in}}%
\pgfpathlineto{\pgfqpoint{1.884504in}{0.789742in}}%
\pgfpathlineto{\pgfqpoint{1.885074in}{0.822321in}}%
\pgfpathlineto{\pgfqpoint{1.885550in}{0.852118in}}%
\pgfpathlineto{\pgfqpoint{1.886215in}{0.825293in}}%
\pgfpathlineto{\pgfqpoint{1.886690in}{0.851588in}}%
\pgfpathlineto{\pgfqpoint{1.887260in}{0.881731in}}%
\pgfpathlineto{\pgfqpoint{1.887735in}{0.864476in}}%
\pgfpathlineto{\pgfqpoint{1.888591in}{0.813045in}}%
\pgfpathlineto{\pgfqpoint{1.889066in}{0.829563in}}%
\pgfpathlineto{\pgfqpoint{1.890016in}{0.891418in}}%
\pgfpathlineto{\pgfqpoint{1.890587in}{0.865609in}}%
\pgfpathlineto{\pgfqpoint{1.891822in}{0.824549in}}%
\pgfpathlineto{\pgfqpoint{1.891917in}{0.824554in}}%
\pgfpathlineto{\pgfqpoint{1.892772in}{0.843719in}}%
\pgfpathlineto{\pgfqpoint{1.893152in}{0.834689in}}%
\pgfpathlineto{\pgfqpoint{1.893247in}{0.831309in}}%
\pgfpathlineto{\pgfqpoint{1.893818in}{0.846586in}}%
\pgfpathlineto{\pgfqpoint{1.894388in}{0.863343in}}%
\pgfpathlineto{\pgfqpoint{1.895053in}{0.858194in}}%
\pgfpathlineto{\pgfqpoint{1.895718in}{0.835950in}}%
\pgfpathlineto{\pgfqpoint{1.897049in}{0.819101in}}%
\pgfpathlineto{\pgfqpoint{1.897144in}{0.819101in}}%
\pgfpathlineto{\pgfqpoint{1.897429in}{0.811329in}}%
\pgfpathlineto{\pgfqpoint{1.897904in}{0.838846in}}%
\pgfpathlineto{\pgfqpoint{1.898284in}{0.857357in}}%
\pgfpathlineto{\pgfqpoint{1.898950in}{0.842193in}}%
\pgfpathlineto{\pgfqpoint{1.899330in}{0.823259in}}%
\pgfpathlineto{\pgfqpoint{1.899995in}{0.837700in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{0.881647in}}%
\pgfpathlineto{\pgfqpoint{1.901421in}{0.875121in}}%
\pgfpathlineto{\pgfqpoint{1.902086in}{0.885026in}}%
\pgfpathlineto{\pgfqpoint{1.903131in}{0.844703in}}%
\pgfpathlineto{\pgfqpoint{1.904842in}{0.811355in}}%
\pgfpathlineto{\pgfqpoint{1.905507in}{0.827939in}}%
\pgfpathlineto{\pgfqpoint{1.907218in}{0.857849in}}%
\pgfpathlineto{\pgfqpoint{1.907313in}{0.857835in}}%
\pgfpathlineto{\pgfqpoint{1.908453in}{0.823488in}}%
\pgfpathlineto{\pgfqpoint{1.909023in}{0.837662in}}%
\pgfpathlineto{\pgfqpoint{1.909118in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{1.909404in}{0.836205in}}%
\pgfpathlineto{\pgfqpoint{1.909974in}{0.820393in}}%
\pgfpathlineto{\pgfqpoint{1.910449in}{0.829456in}}%
\pgfpathlineto{\pgfqpoint{1.911304in}{0.849427in}}%
\pgfpathlineto{\pgfqpoint{1.911589in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{1.912635in}{0.825959in}}%
\pgfpathlineto{\pgfqpoint{1.912920in}{0.831724in}}%
\pgfpathlineto{\pgfqpoint{1.913490in}{0.852705in}}%
\pgfpathlineto{\pgfqpoint{1.914250in}{0.848327in}}%
\pgfpathlineto{\pgfqpoint{1.914916in}{0.841307in}}%
\pgfpathlineto{\pgfqpoint{1.915391in}{0.847133in}}%
\pgfpathlineto{\pgfqpoint{1.915866in}{0.852275in}}%
\pgfpathlineto{\pgfqpoint{1.916436in}{0.848623in}}%
\pgfpathlineto{\pgfqpoint{1.916626in}{0.846407in}}%
\pgfpathlineto{\pgfqpoint{1.917291in}{0.852101in}}%
\pgfpathlineto{\pgfqpoint{1.917767in}{0.855230in}}%
\pgfpathlineto{\pgfqpoint{1.918147in}{0.851597in}}%
\pgfpathlineto{\pgfqpoint{1.918337in}{0.853331in}}%
\pgfpathlineto{\pgfqpoint{1.919572in}{0.844974in}}%
\pgfpathlineto{\pgfqpoint{1.919667in}{0.846059in}}%
\pgfpathlineto{\pgfqpoint{1.919857in}{0.849819in}}%
\pgfpathlineto{\pgfqpoint{1.920523in}{0.842912in}}%
\pgfpathlineto{\pgfqpoint{1.921948in}{0.807175in}}%
\pgfpathlineto{\pgfqpoint{1.922613in}{0.819683in}}%
\pgfpathlineto{\pgfqpoint{1.923469in}{0.842418in}}%
\pgfpathlineto{\pgfqpoint{1.923944in}{0.826282in}}%
\pgfpathlineto{\pgfqpoint{1.924324in}{0.808809in}}%
\pgfpathlineto{\pgfqpoint{1.924894in}{0.832078in}}%
\pgfpathlineto{\pgfqpoint{1.925560in}{0.872907in}}%
\pgfpathlineto{\pgfqpoint{1.926035in}{0.848108in}}%
\pgfpathlineto{\pgfqpoint{1.926605in}{0.827089in}}%
\pgfpathlineto{\pgfqpoint{1.926985in}{0.854272in}}%
\pgfpathlineto{\pgfqpoint{1.927555in}{0.902995in}}%
\pgfpathlineto{\pgfqpoint{1.928126in}{0.864611in}}%
\pgfpathlineto{\pgfqpoint{1.928886in}{0.798338in}}%
\pgfpathlineto{\pgfqpoint{1.929361in}{0.831048in}}%
\pgfpathlineto{\pgfqpoint{1.929836in}{0.873458in}}%
\pgfpathlineto{\pgfqpoint{1.930406in}{0.831860in}}%
\pgfpathlineto{\pgfqpoint{1.931072in}{0.771640in}}%
\pgfpathlineto{\pgfqpoint{1.931547in}{0.803668in}}%
\pgfpathlineto{\pgfqpoint{1.932212in}{0.870700in}}%
\pgfpathlineto{\pgfqpoint{1.932782in}{0.821319in}}%
\pgfpathlineto{\pgfqpoint{1.933162in}{0.800056in}}%
\pgfpathlineto{\pgfqpoint{1.933638in}{0.832322in}}%
\pgfpathlineto{\pgfqpoint{1.934683in}{0.881461in}}%
\pgfpathlineto{\pgfqpoint{1.934968in}{0.867545in}}%
\pgfpathlineto{\pgfqpoint{1.935633in}{0.832570in}}%
\pgfpathlineto{\pgfqpoint{1.936204in}{0.852873in}}%
\pgfpathlineto{\pgfqpoint{1.936394in}{0.856008in}}%
\pgfpathlineto{\pgfqpoint{1.936774in}{0.845926in}}%
\pgfpathlineto{\pgfqpoint{1.937344in}{0.812017in}}%
\pgfpathlineto{\pgfqpoint{1.938009in}{0.829989in}}%
\pgfpathlineto{\pgfqpoint{1.938484in}{0.846328in}}%
\pgfpathlineto{\pgfqpoint{1.939245in}{0.838570in}}%
\pgfpathlineto{\pgfqpoint{1.939340in}{0.839046in}}%
\pgfpathlineto{\pgfqpoint{1.939435in}{0.835880in}}%
\pgfpathlineto{\pgfqpoint{1.940575in}{0.793032in}}%
\pgfpathlineto{\pgfqpoint{1.940955in}{0.806781in}}%
\pgfpathlineto{\pgfqpoint{1.941621in}{0.844524in}}%
\pgfpathlineto{\pgfqpoint{1.942001in}{0.814419in}}%
\pgfpathlineto{\pgfqpoint{1.942571in}{0.771743in}}%
\pgfpathlineto{\pgfqpoint{1.942951in}{0.803033in}}%
\pgfpathlineto{\pgfqpoint{1.943521in}{0.880382in}}%
\pgfpathlineto{\pgfqpoint{1.943996in}{0.817762in}}%
\pgfpathlineto{\pgfqpoint{1.944377in}{0.775098in}}%
\pgfpathlineto{\pgfqpoint{1.944947in}{0.822141in}}%
\pgfpathlineto{\pgfqpoint{1.945422in}{0.853088in}}%
\pgfpathlineto{\pgfqpoint{1.945897in}{0.818916in}}%
\pgfpathlineto{\pgfqpoint{1.946277in}{0.782928in}}%
\pgfpathlineto{\pgfqpoint{1.946943in}{0.820556in}}%
\pgfpathlineto{\pgfqpoint{1.947608in}{0.862585in}}%
\pgfpathlineto{\pgfqpoint{1.948273in}{0.848736in}}%
\pgfpathlineto{\pgfqpoint{1.948843in}{0.824326in}}%
\pgfpathlineto{\pgfqpoint{1.949318in}{0.839079in}}%
\pgfpathlineto{\pgfqpoint{1.949984in}{0.886727in}}%
\pgfpathlineto{\pgfqpoint{1.950459in}{0.850356in}}%
\pgfpathlineto{\pgfqpoint{1.951409in}{0.804716in}}%
\pgfpathlineto{\pgfqpoint{1.951884in}{0.816720in}}%
\pgfpathlineto{\pgfqpoint{1.952550in}{0.830067in}}%
\pgfpathlineto{\pgfqpoint{1.953120in}{0.826852in}}%
\pgfpathlineto{\pgfqpoint{1.954260in}{0.815716in}}%
\pgfpathlineto{\pgfqpoint{1.954355in}{0.817098in}}%
\pgfpathlineto{\pgfqpoint{1.955021in}{0.834253in}}%
\pgfpathlineto{\pgfqpoint{1.955306in}{0.817745in}}%
\pgfpathlineto{\pgfqpoint{1.955686in}{0.803271in}}%
\pgfpathlineto{\pgfqpoint{1.956446in}{0.812741in}}%
\pgfpathlineto{\pgfqpoint{1.957111in}{0.841543in}}%
\pgfpathlineto{\pgfqpoint{1.957586in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{1.958157in}{0.791740in}}%
\pgfpathlineto{\pgfqpoint{1.958727in}{0.811173in}}%
\pgfpathlineto{\pgfqpoint{1.959297in}{0.844126in}}%
\pgfpathlineto{\pgfqpoint{1.959677in}{0.808449in}}%
\pgfpathlineto{\pgfqpoint{1.960057in}{0.780365in}}%
\pgfpathlineto{\pgfqpoint{1.960723in}{0.810246in}}%
\pgfpathlineto{\pgfqpoint{1.960818in}{0.810248in}}%
\pgfpathlineto{\pgfqpoint{1.961388in}{0.799210in}}%
\pgfpathlineto{\pgfqpoint{1.961673in}{0.805830in}}%
\pgfpathlineto{\pgfqpoint{1.962243in}{0.870359in}}%
\pgfpathlineto{\pgfqpoint{1.962813in}{0.814670in}}%
\pgfpathlineto{\pgfqpoint{1.963289in}{0.776435in}}%
\pgfpathlineto{\pgfqpoint{1.963764in}{0.825788in}}%
\pgfpathlineto{\pgfqpoint{1.964144in}{0.860321in}}%
\pgfpathlineto{\pgfqpoint{1.964809in}{0.821246in}}%
\pgfpathlineto{\pgfqpoint{1.965189in}{0.811753in}}%
\pgfpathlineto{\pgfqpoint{1.965760in}{0.828093in}}%
\pgfpathlineto{\pgfqpoint{1.965855in}{0.829443in}}%
\pgfpathlineto{\pgfqpoint{1.966330in}{0.822967in}}%
\pgfpathlineto{\pgfqpoint{1.966615in}{0.826760in}}%
\pgfpathlineto{\pgfqpoint{1.967565in}{0.820426in}}%
\pgfpathlineto{\pgfqpoint{1.967850in}{0.825127in}}%
\pgfpathlineto{\pgfqpoint{1.968706in}{0.844274in}}%
\pgfpathlineto{\pgfqpoint{1.969276in}{0.865510in}}%
\pgfpathlineto{\pgfqpoint{1.969751in}{0.851197in}}%
\pgfpathlineto{\pgfqpoint{1.970321in}{0.834381in}}%
\pgfpathlineto{\pgfqpoint{1.970891in}{0.845351in}}%
\pgfpathlineto{\pgfqpoint{1.971272in}{0.857177in}}%
\pgfpathlineto{\pgfqpoint{1.971747in}{0.844563in}}%
\pgfpathlineto{\pgfqpoint{1.973933in}{0.774866in}}%
\pgfpathlineto{\pgfqpoint{1.974598in}{0.796811in}}%
\pgfpathlineto{\pgfqpoint{1.974693in}{0.797439in}}%
\pgfpathlineto{\pgfqpoint{1.974788in}{0.790953in}}%
\pgfpathlineto{\pgfqpoint{1.975358in}{0.742649in}}%
\pgfpathlineto{\pgfqpoint{1.975833in}{0.779091in}}%
\pgfpathlineto{\pgfqpoint{1.976308in}{0.851627in}}%
\pgfpathlineto{\pgfqpoint{1.976879in}{0.791568in}}%
\pgfpathlineto{\pgfqpoint{1.977164in}{0.778019in}}%
\pgfpathlineto{\pgfqpoint{1.977544in}{0.816507in}}%
\pgfpathlineto{\pgfqpoint{1.977829in}{0.842621in}}%
\pgfpathlineto{\pgfqpoint{1.978589in}{0.817862in}}%
\pgfpathlineto{\pgfqpoint{1.979255in}{0.799808in}}%
\pgfpathlineto{\pgfqpoint{1.979730in}{0.811606in}}%
\pgfpathlineto{\pgfqpoint{1.980585in}{0.865787in}}%
\pgfpathlineto{\pgfqpoint{1.980965in}{0.828589in}}%
\pgfpathlineto{\pgfqpoint{1.981630in}{0.779091in}}%
\pgfpathlineto{\pgfqpoint{1.982201in}{0.804073in}}%
\pgfpathlineto{\pgfqpoint{1.983531in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.984006in}{0.837289in}}%
\pgfpathlineto{\pgfqpoint{1.984482in}{0.783225in}}%
\pgfpathlineto{\pgfqpoint{1.984957in}{0.839440in}}%
\pgfpathlineto{\pgfqpoint{1.985432in}{0.910665in}}%
\pgfpathlineto{\pgfqpoint{1.986002in}{0.832942in}}%
\pgfpathlineto{\pgfqpoint{1.986382in}{0.792126in}}%
\pgfpathlineto{\pgfqpoint{1.987047in}{0.838403in}}%
\pgfpathlineto{\pgfqpoint{1.987333in}{0.852638in}}%
\pgfpathlineto{\pgfqpoint{1.987903in}{0.830069in}}%
\pgfpathlineto{\pgfqpoint{1.987998in}{0.831565in}}%
\pgfpathlineto{\pgfqpoint{1.988188in}{0.835782in}}%
\pgfpathlineto{\pgfqpoint{1.988568in}{0.854645in}}%
\pgfpathlineto{\pgfqpoint{1.989043in}{0.824519in}}%
\pgfpathlineto{\pgfqpoint{1.989708in}{0.779815in}}%
\pgfpathlineto{\pgfqpoint{1.990279in}{0.809431in}}%
\pgfpathlineto{\pgfqpoint{1.991039in}{0.851863in}}%
\pgfpathlineto{\pgfqpoint{1.991514in}{0.819661in}}%
\pgfpathlineto{\pgfqpoint{1.992179in}{0.786987in}}%
\pgfpathlineto{\pgfqpoint{1.992750in}{0.806044in}}%
\pgfpathlineto{\pgfqpoint{1.993130in}{0.836892in}}%
\pgfpathlineto{\pgfqpoint{1.993605in}{0.789516in}}%
\pgfpathlineto{\pgfqpoint{1.993890in}{0.757378in}}%
\pgfpathlineto{\pgfqpoint{1.994365in}{0.822501in}}%
\pgfpathlineto{\pgfqpoint{1.994745in}{0.875309in}}%
\pgfpathlineto{\pgfqpoint{1.995506in}{0.831052in}}%
\pgfpathlineto{\pgfqpoint{1.996171in}{0.765544in}}%
\pgfpathlineto{\pgfqpoint{1.996646in}{0.809046in}}%
\pgfpathlineto{\pgfqpoint{1.997121in}{0.844791in}}%
\pgfpathlineto{\pgfqpoint{1.997596in}{0.803636in}}%
\pgfpathlineto{\pgfqpoint{1.998262in}{0.769537in}}%
\pgfpathlineto{\pgfqpoint{1.998737in}{0.785969in}}%
\pgfpathlineto{\pgfqpoint{1.999497in}{0.839216in}}%
\pgfpathlineto{\pgfqpoint{2.000447in}{0.821839in}}%
\pgfpathlineto{\pgfqpoint{2.000733in}{0.813730in}}%
\pgfpathlineto{\pgfqpoint{2.001398in}{0.825180in}}%
\pgfpathlineto{\pgfqpoint{2.002633in}{0.890108in}}%
\pgfpathlineto{\pgfqpoint{2.003013in}{0.855908in}}%
\pgfpathlineto{\pgfqpoint{2.003869in}{0.859421in}}%
\pgfpathlineto{\pgfqpoint{2.005199in}{0.809334in}}%
\pgfpathlineto{\pgfqpoint{2.005389in}{0.817485in}}%
\pgfpathlineto{\pgfqpoint{2.005769in}{0.795175in}}%
\pgfpathlineto{\pgfqpoint{2.006150in}{0.786474in}}%
\pgfpathlineto{\pgfqpoint{2.006625in}{0.804481in}}%
\pgfpathlineto{\pgfqpoint{2.007100in}{0.833609in}}%
\pgfpathlineto{\pgfqpoint{2.007575in}{0.805805in}}%
\pgfpathlineto{\pgfqpoint{2.007955in}{0.777161in}}%
\pgfpathlineto{\pgfqpoint{2.008811in}{0.786426in}}%
\pgfpathlineto{\pgfqpoint{2.009001in}{0.780853in}}%
\pgfpathlineto{\pgfqpoint{2.009191in}{0.797968in}}%
\pgfpathlineto{\pgfqpoint{2.009761in}{0.830370in}}%
\pgfpathlineto{\pgfqpoint{2.010426in}{0.814210in}}%
\pgfpathlineto{\pgfqpoint{2.010996in}{0.784149in}}%
\pgfpathlineto{\pgfqpoint{2.011377in}{0.809723in}}%
\pgfpathlineto{\pgfqpoint{2.012042in}{0.850464in}}%
\pgfpathlineto{\pgfqpoint{2.012612in}{0.835717in}}%
\pgfpathlineto{\pgfqpoint{2.012992in}{0.803032in}}%
\pgfpathlineto{\pgfqpoint{2.013562in}{0.838709in}}%
\pgfpathlineto{\pgfqpoint{2.014038in}{0.890033in}}%
\pgfpathlineto{\pgfqpoint{2.014608in}{0.847827in}}%
\pgfpathlineto{\pgfqpoint{2.016128in}{0.793919in}}%
\pgfpathlineto{\pgfqpoint{2.016223in}{0.788249in}}%
\pgfpathlineto{\pgfqpoint{2.016604in}{0.802961in}}%
\pgfpathlineto{\pgfqpoint{2.017079in}{0.853389in}}%
\pgfpathlineto{\pgfqpoint{2.017744in}{0.831634in}}%
\pgfpathlineto{\pgfqpoint{2.018694in}{0.764951in}}%
\pgfpathlineto{\pgfqpoint{2.019074in}{0.796414in}}%
\pgfpathlineto{\pgfqpoint{2.019930in}{0.847577in}}%
\pgfpathlineto{\pgfqpoint{2.020310in}{0.827630in}}%
\pgfpathlineto{\pgfqpoint{2.020880in}{0.769835in}}%
\pgfpathlineto{\pgfqpoint{2.021355in}{0.827193in}}%
\pgfpathlineto{\pgfqpoint{2.021925in}{0.913775in}}%
\pgfpathlineto{\pgfqpoint{2.022401in}{0.846388in}}%
\pgfpathlineto{\pgfqpoint{2.022876in}{0.818341in}}%
\pgfpathlineto{\pgfqpoint{2.023351in}{0.858822in}}%
\pgfpathlineto{\pgfqpoint{2.023446in}{0.853683in}}%
\pgfpathlineto{\pgfqpoint{2.023731in}{0.828955in}}%
\pgfpathlineto{\pgfqpoint{2.024301in}{0.858828in}}%
\pgfpathlineto{\pgfqpoint{2.024777in}{0.904934in}}%
\pgfpathlineto{\pgfqpoint{2.025157in}{0.843939in}}%
\pgfpathlineto{\pgfqpoint{2.025537in}{0.763233in}}%
\pgfpathlineto{\pgfqpoint{2.026107in}{0.839705in}}%
\pgfpathlineto{\pgfqpoint{2.026392in}{0.873288in}}%
\pgfpathlineto{\pgfqpoint{2.027152in}{0.840574in}}%
\pgfpathlineto{\pgfqpoint{2.028388in}{0.795671in}}%
\pgfpathlineto{\pgfqpoint{2.028673in}{0.818071in}}%
\pgfpathlineto{\pgfqpoint{2.029053in}{0.855722in}}%
\pgfpathlineto{\pgfqpoint{2.029813in}{0.841468in}}%
\pgfpathlineto{\pgfqpoint{2.030479in}{0.794896in}}%
\pgfpathlineto{\pgfqpoint{2.030954in}{0.828040in}}%
\pgfpathlineto{\pgfqpoint{2.031619in}{0.858066in}}%
\pgfpathlineto{\pgfqpoint{2.032189in}{0.844821in}}%
\pgfpathlineto{\pgfqpoint{2.032950in}{0.789919in}}%
\pgfpathlineto{\pgfqpoint{2.033425in}{0.820331in}}%
\pgfpathlineto{\pgfqpoint{2.033900in}{0.872140in}}%
\pgfpathlineto{\pgfqpoint{2.034565in}{0.837755in}}%
\pgfpathlineto{\pgfqpoint{2.034945in}{0.812065in}}%
\pgfpathlineto{\pgfqpoint{2.035421in}{0.843797in}}%
\pgfpathlineto{\pgfqpoint{2.035611in}{0.837245in}}%
\pgfpathlineto{\pgfqpoint{2.035991in}{0.823296in}}%
\pgfpathlineto{\pgfqpoint{2.036466in}{0.840900in}}%
\pgfpathlineto{\pgfqpoint{2.036846in}{0.862364in}}%
\pgfpathlineto{\pgfqpoint{2.037321in}{0.834642in}}%
\pgfpathlineto{\pgfqpoint{2.038082in}{0.798634in}}%
\pgfpathlineto{\pgfqpoint{2.038462in}{0.832491in}}%
\pgfpathlineto{\pgfqpoint{2.039222in}{0.887732in}}%
\pgfpathlineto{\pgfqpoint{2.039697in}{0.854918in}}%
\pgfpathlineto{\pgfqpoint{2.040172in}{0.798501in}}%
\pgfpathlineto{\pgfqpoint{2.040743in}{0.852404in}}%
\pgfpathlineto{\pgfqpoint{2.041218in}{0.882721in}}%
\pgfpathlineto{\pgfqpoint{2.041693in}{0.844840in}}%
\pgfpathlineto{\pgfqpoint{2.042263in}{0.802582in}}%
\pgfpathlineto{\pgfqpoint{2.042833in}{0.832174in}}%
\pgfpathlineto{\pgfqpoint{2.043594in}{0.853464in}}%
\pgfpathlineto{\pgfqpoint{2.044069in}{0.846353in}}%
\pgfpathlineto{\pgfqpoint{2.044734in}{0.785869in}}%
\pgfpathlineto{\pgfqpoint{2.045209in}{0.801012in}}%
\pgfpathlineto{\pgfqpoint{2.045779in}{0.851613in}}%
\pgfpathlineto{\pgfqpoint{2.046255in}{0.816254in}}%
\pgfpathlineto{\pgfqpoint{2.046730in}{0.783854in}}%
\pgfpathlineto{\pgfqpoint{2.047205in}{0.826151in}}%
\pgfpathlineto{\pgfqpoint{2.047585in}{0.835376in}}%
\pgfpathlineto{\pgfqpoint{2.047870in}{0.822876in}}%
\pgfpathlineto{\pgfqpoint{2.048060in}{0.823463in}}%
\pgfpathlineto{\pgfqpoint{2.048250in}{0.818078in}}%
\pgfpathlineto{\pgfqpoint{2.048630in}{0.852300in}}%
\pgfpathlineto{\pgfqpoint{2.049866in}{0.907954in}}%
\pgfpathlineto{\pgfqpoint{2.050246in}{0.887896in}}%
\pgfpathlineto{\pgfqpoint{2.051386in}{0.810231in}}%
\pgfpathlineto{\pgfqpoint{2.051672in}{0.835956in}}%
\pgfpathlineto{\pgfqpoint{2.051862in}{0.848820in}}%
\pgfpathlineto{\pgfqpoint{2.052432in}{0.825261in}}%
\pgfpathlineto{\pgfqpoint{2.052527in}{0.828763in}}%
\pgfpathlineto{\pgfqpoint{2.052622in}{0.825042in}}%
\pgfpathlineto{\pgfqpoint{2.052812in}{0.831537in}}%
\pgfpathlineto{\pgfqpoint{2.053572in}{0.830802in}}%
\pgfpathlineto{\pgfqpoint{2.054047in}{0.839350in}}%
\pgfpathlineto{\pgfqpoint{2.054238in}{0.825527in}}%
\pgfpathlineto{\pgfqpoint{2.054428in}{0.812677in}}%
\pgfpathlineto{\pgfqpoint{2.054998in}{0.835288in}}%
\pgfpathlineto{\pgfqpoint{2.055283in}{0.829043in}}%
\pgfpathlineto{\pgfqpoint{2.055948in}{0.808575in}}%
\pgfpathlineto{\pgfqpoint{2.056423in}{0.817863in}}%
\pgfpathlineto{\pgfqpoint{2.057089in}{0.865037in}}%
\pgfpathlineto{\pgfqpoint{2.057659in}{0.832766in}}%
\pgfpathlineto{\pgfqpoint{2.058039in}{0.817713in}}%
\pgfpathlineto{\pgfqpoint{2.058419in}{0.832260in}}%
\pgfpathlineto{\pgfqpoint{2.058989in}{0.882436in}}%
\pgfpathlineto{\pgfqpoint{2.059560in}{0.845583in}}%
\pgfpathlineto{\pgfqpoint{2.060130in}{0.826740in}}%
\pgfpathlineto{\pgfqpoint{2.060700in}{0.842672in}}%
\pgfpathlineto{\pgfqpoint{2.061270in}{0.873479in}}%
\pgfpathlineto{\pgfqpoint{2.061745in}{0.838869in}}%
\pgfpathlineto{\pgfqpoint{2.062221in}{0.804397in}}%
\pgfpathlineto{\pgfqpoint{2.062886in}{0.832304in}}%
\pgfpathlineto{\pgfqpoint{2.063171in}{0.839460in}}%
\pgfpathlineto{\pgfqpoint{2.063551in}{0.824413in}}%
\pgfpathlineto{\pgfqpoint{2.063836in}{0.806182in}}%
\pgfpathlineto{\pgfqpoint{2.064406in}{0.839994in}}%
\pgfpathlineto{\pgfqpoint{2.065357in}{0.877120in}}%
\pgfpathlineto{\pgfqpoint{2.065737in}{0.858008in}}%
\pgfpathlineto{\pgfqpoint{2.066592in}{0.812428in}}%
\pgfpathlineto{\pgfqpoint{2.067162in}{0.835461in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{0.897945in}}%
\pgfpathlineto{\pgfqpoint{2.068588in}{0.857741in}}%
\pgfpathlineto{\pgfqpoint{2.069158in}{0.791925in}}%
\pgfpathlineto{\pgfqpoint{2.069728in}{0.842742in}}%
\pgfpathlineto{\pgfqpoint{2.070108in}{0.870518in}}%
\pgfpathlineto{\pgfqpoint{2.070774in}{0.840696in}}%
\pgfpathlineto{\pgfqpoint{2.071629in}{0.788139in}}%
\pgfpathlineto{\pgfqpoint{2.072104in}{0.823161in}}%
\pgfpathlineto{\pgfqpoint{2.072769in}{0.876329in}}%
\pgfpathlineto{\pgfqpoint{2.073245in}{0.831597in}}%
\pgfpathlineto{\pgfqpoint{2.073625in}{0.803954in}}%
\pgfpathlineto{\pgfqpoint{2.074100in}{0.832801in}}%
\pgfpathlineto{\pgfqpoint{2.075335in}{0.903609in}}%
\pgfpathlineto{\pgfqpoint{2.075716in}{0.884532in}}%
\pgfpathlineto{\pgfqpoint{2.076381in}{0.828535in}}%
\pgfpathlineto{\pgfqpoint{2.076951in}{0.862160in}}%
\pgfpathlineto{\pgfqpoint{2.077236in}{0.875630in}}%
\pgfpathlineto{\pgfqpoint{2.077616in}{0.861024in}}%
\pgfpathlineto{\pgfqpoint{2.078567in}{0.807115in}}%
\pgfpathlineto{\pgfqpoint{2.078947in}{0.826581in}}%
\pgfpathlineto{\pgfqpoint{2.079422in}{0.870447in}}%
\pgfpathlineto{\pgfqpoint{2.080087in}{0.850157in}}%
\pgfpathlineto{\pgfqpoint{2.081038in}{0.784237in}}%
\pgfpathlineto{\pgfqpoint{2.081513in}{0.818293in}}%
\pgfpathlineto{\pgfqpoint{2.082273in}{0.896518in}}%
\pgfpathlineto{\pgfqpoint{2.082748in}{0.855958in}}%
\pgfpathlineto{\pgfqpoint{2.083508in}{0.807837in}}%
\pgfpathlineto{\pgfqpoint{2.084079in}{0.826605in}}%
\pgfpathlineto{\pgfqpoint{2.084649in}{0.878549in}}%
\pgfpathlineto{\pgfqpoint{2.085409in}{0.853992in}}%
\pgfpathlineto{\pgfqpoint{2.085884in}{0.838323in}}%
\pgfpathlineto{\pgfqpoint{2.086550in}{0.848606in}}%
\pgfpathlineto{\pgfqpoint{2.086740in}{0.851438in}}%
\pgfpathlineto{\pgfqpoint{2.086835in}{0.848151in}}%
\pgfpathlineto{\pgfqpoint{2.086930in}{0.848296in}}%
\pgfpathlineto{\pgfqpoint{2.088260in}{0.821001in}}%
\pgfpathlineto{\pgfqpoint{2.087690in}{0.849314in}}%
\pgfpathlineto{\pgfqpoint{2.088355in}{0.824143in}}%
\pgfpathlineto{\pgfqpoint{2.089116in}{0.884324in}}%
\pgfpathlineto{\pgfqpoint{2.089876in}{0.857520in}}%
\pgfpathlineto{\pgfqpoint{2.090066in}{0.856079in}}%
\pgfpathlineto{\pgfqpoint{2.090256in}{0.866275in}}%
\pgfpathlineto{\pgfqpoint{2.090541in}{0.872811in}}%
\pgfpathlineto{\pgfqpoint{2.091016in}{0.850274in}}%
\pgfpathlineto{\pgfqpoint{2.092537in}{0.822537in}}%
\pgfpathlineto{\pgfqpoint{2.092727in}{0.830177in}}%
\pgfpathlineto{\pgfqpoint{2.093392in}{0.846605in}}%
\pgfpathlineto{\pgfqpoint{2.093772in}{0.833783in}}%
\pgfpathlineto{\pgfqpoint{2.094913in}{0.822065in}}%
\pgfpathlineto{\pgfqpoint{2.095008in}{0.826716in}}%
\pgfpathlineto{\pgfqpoint{2.095863in}{0.863689in}}%
\pgfpathlineto{\pgfqpoint{2.096528in}{0.855166in}}%
\pgfpathlineto{\pgfqpoint{2.096908in}{0.838530in}}%
\pgfpathlineto{\pgfqpoint{2.097384in}{0.861587in}}%
\pgfpathlineto{\pgfqpoint{2.098144in}{0.877295in}}%
\pgfpathlineto{\pgfqpoint{2.097764in}{0.859931in}}%
\pgfpathlineto{\pgfqpoint{2.098429in}{0.864583in}}%
\pgfpathlineto{\pgfqpoint{2.098714in}{0.837770in}}%
\pgfpathlineto{\pgfqpoint{2.099569in}{0.857564in}}%
\pgfpathlineto{\pgfqpoint{2.099760in}{0.869130in}}%
\pgfpathlineto{\pgfqpoint{2.100425in}{0.849199in}}%
\pgfpathlineto{\pgfqpoint{2.100615in}{0.834499in}}%
\pgfpathlineto{\pgfqpoint{2.101280in}{0.870044in}}%
\pgfpathlineto{\pgfqpoint{2.101375in}{0.873087in}}%
\pgfpathlineto{\pgfqpoint{2.101755in}{0.856672in}}%
\pgfpathlineto{\pgfqpoint{2.102135in}{0.847311in}}%
\pgfpathlineto{\pgfqpoint{2.102611in}{0.866659in}}%
\pgfpathlineto{\pgfqpoint{2.102706in}{0.862138in}}%
\pgfpathlineto{\pgfqpoint{2.102896in}{0.862550in}}%
\pgfpathlineto{\pgfqpoint{2.102991in}{0.860289in}}%
\pgfpathlineto{\pgfqpoint{2.103466in}{0.848460in}}%
\pgfpathlineto{\pgfqpoint{2.103846in}{0.866381in}}%
\pgfpathlineto{\pgfqpoint{2.104226in}{0.851386in}}%
\pgfpathlineto{\pgfqpoint{2.104416in}{0.853553in}}%
\pgfpathlineto{\pgfqpoint{2.104511in}{0.850095in}}%
\pgfpathlineto{\pgfqpoint{2.104796in}{0.839087in}}%
\pgfpathlineto{\pgfqpoint{2.105082in}{0.859988in}}%
\pgfpathlineto{\pgfqpoint{2.105272in}{0.885343in}}%
\pgfpathlineto{\pgfqpoint{2.105842in}{0.841427in}}%
\pgfpathlineto{\pgfqpoint{2.106032in}{0.843121in}}%
\pgfpathlineto{\pgfqpoint{2.106412in}{0.820834in}}%
\pgfpathlineto{\pgfqpoint{2.106792in}{0.854824in}}%
\pgfpathlineto{\pgfqpoint{2.107172in}{0.879458in}}%
\pgfpathlineto{\pgfqpoint{2.107647in}{0.840905in}}%
\pgfpathlineto{\pgfqpoint{2.107838in}{0.836170in}}%
\pgfpathlineto{\pgfqpoint{2.108028in}{0.848158in}}%
\pgfpathlineto{\pgfqpoint{2.108408in}{0.866304in}}%
\pgfpathlineto{\pgfqpoint{2.108978in}{0.844890in}}%
\pgfpathlineto{\pgfqpoint{2.109073in}{0.835475in}}%
\pgfpathlineto{\pgfqpoint{2.109833in}{0.858033in}}%
\pgfpathlineto{\pgfqpoint{2.110308in}{0.869407in}}%
\pgfpathlineto{\pgfqpoint{2.110689in}{0.852023in}}%
\pgfpathlineto{\pgfqpoint{2.111259in}{0.829302in}}%
\pgfpathlineto{\pgfqpoint{2.111734in}{0.854183in}}%
\pgfpathlineto{\pgfqpoint{2.112304in}{0.841686in}}%
\pgfpathlineto{\pgfqpoint{2.112874in}{0.853263in}}%
\pgfpathlineto{\pgfqpoint{2.112969in}{0.856284in}}%
\pgfpathlineto{\pgfqpoint{2.113635in}{0.843528in}}%
\pgfpathlineto{\pgfqpoint{2.113825in}{0.845825in}}%
\pgfpathlineto{\pgfqpoint{2.114205in}{0.856166in}}%
\pgfpathlineto{\pgfqpoint{2.114680in}{0.844770in}}%
\pgfpathlineto{\pgfqpoint{2.115060in}{0.854366in}}%
\pgfpathlineto{\pgfqpoint{2.115345in}{0.871010in}}%
\pgfpathlineto{\pgfqpoint{2.116296in}{0.861626in}}%
\pgfpathlineto{\pgfqpoint{2.117721in}{0.841030in}}%
\pgfpathlineto{\pgfqpoint{2.117816in}{0.841151in}}%
\pgfpathlineto{\pgfqpoint{2.118577in}{0.864915in}}%
\pgfpathlineto{\pgfqpoint{2.119147in}{0.854639in}}%
\pgfpathlineto{\pgfqpoint{2.120192in}{0.846446in}}%
\pgfpathlineto{\pgfqpoint{2.120477in}{0.850992in}}%
\pgfpathlineto{\pgfqpoint{2.120572in}{0.851384in}}%
\pgfpathlineto{\pgfqpoint{2.121333in}{0.878628in}}%
\pgfpathlineto{\pgfqpoint{2.121903in}{0.865536in}}%
\pgfpathlineto{\pgfqpoint{2.122853in}{0.836173in}}%
\pgfpathlineto{\pgfqpoint{2.123328in}{0.851097in}}%
\pgfpathlineto{\pgfqpoint{2.123994in}{0.841148in}}%
\pgfpathlineto{\pgfqpoint{2.123518in}{0.855019in}}%
\pgfpathlineto{\pgfqpoint{2.124279in}{0.851221in}}%
\pgfpathlineto{\pgfqpoint{2.125419in}{0.880640in}}%
\pgfpathlineto{\pgfqpoint{2.125704in}{0.869275in}}%
\pgfpathlineto{\pgfqpoint{2.126940in}{0.828125in}}%
\pgfpathlineto{\pgfqpoint{2.127130in}{0.835722in}}%
\pgfpathlineto{\pgfqpoint{2.127795in}{0.877346in}}%
\pgfpathlineto{\pgfqpoint{2.128365in}{0.859995in}}%
\pgfpathlineto{\pgfqpoint{2.129030in}{0.813461in}}%
\pgfpathlineto{\pgfqpoint{2.129696in}{0.845908in}}%
\pgfpathlineto{\pgfqpoint{2.130361in}{0.869597in}}%
\pgfpathlineto{\pgfqpoint{2.130931in}{0.852061in}}%
\pgfpathlineto{\pgfqpoint{2.131121in}{0.844235in}}%
\pgfpathlineto{\pgfqpoint{2.131596in}{0.866139in}}%
\pgfpathlineto{\pgfqpoint{2.132357in}{0.886575in}}%
\pgfpathlineto{\pgfqpoint{2.132737in}{0.871066in}}%
\pgfpathlineto{\pgfqpoint{2.132927in}{0.862510in}}%
\pgfpathlineto{\pgfqpoint{2.133782in}{0.871331in}}%
\pgfpathlineto{\pgfqpoint{2.133877in}{0.867990in}}%
\pgfpathlineto{\pgfqpoint{2.134733in}{0.839988in}}%
\pgfpathlineto{\pgfqpoint{2.135113in}{0.849805in}}%
\pgfpathlineto{\pgfqpoint{2.135398in}{0.855362in}}%
\pgfpathlineto{\pgfqpoint{2.135968in}{0.840996in}}%
\pgfpathlineto{\pgfqpoint{2.136538in}{0.868448in}}%
\pgfpathlineto{\pgfqpoint{2.137584in}{0.907110in}}%
\pgfpathlineto{\pgfqpoint{2.137964in}{0.892802in}}%
\pgfpathlineto{\pgfqpoint{2.138629in}{0.916786in}}%
\pgfpathlineto{\pgfqpoint{2.139009in}{0.894253in}}%
\pgfpathlineto{\pgfqpoint{2.139579in}{0.850028in}}%
\pgfpathlineto{\pgfqpoint{2.140340in}{0.865627in}}%
\pgfpathlineto{\pgfqpoint{2.140720in}{0.883244in}}%
\pgfpathlineto{\pgfqpoint{2.141195in}{0.850373in}}%
\pgfpathlineto{\pgfqpoint{2.141480in}{0.843961in}}%
\pgfpathlineto{\pgfqpoint{2.141670in}{0.835439in}}%
\pgfpathlineto{\pgfqpoint{2.142145in}{0.866745in}}%
\pgfpathlineto{\pgfqpoint{2.142240in}{0.862126in}}%
\pgfpathlineto{\pgfqpoint{2.142811in}{0.896801in}}%
\pgfpathlineto{\pgfqpoint{2.143571in}{0.875390in}}%
\pgfpathlineto{\pgfqpoint{2.144141in}{0.849723in}}%
\pgfpathlineto{\pgfqpoint{2.144616in}{0.870563in}}%
\pgfpathlineto{\pgfqpoint{2.144996in}{0.886695in}}%
\pgfpathlineto{\pgfqpoint{2.145567in}{0.862381in}}%
\pgfpathlineto{\pgfqpoint{2.145757in}{0.843557in}}%
\pgfpathlineto{\pgfqpoint{2.146422in}{0.874140in}}%
\pgfpathlineto{\pgfqpoint{2.147372in}{0.914693in}}%
\pgfpathlineto{\pgfqpoint{2.147657in}{0.896019in}}%
\pgfpathlineto{\pgfqpoint{2.148418in}{0.796680in}}%
\pgfpathlineto{\pgfqpoint{2.148988in}{0.838860in}}%
\pgfpathlineto{\pgfqpoint{2.149653in}{0.914528in}}%
\pgfpathlineto{\pgfqpoint{2.150223in}{0.855834in}}%
\pgfpathlineto{\pgfqpoint{2.150699in}{0.793724in}}%
\pgfpathlineto{\pgfqpoint{2.151174in}{0.883318in}}%
\pgfpathlineto{\pgfqpoint{2.151459in}{0.969051in}}%
\pgfpathlineto{\pgfqpoint{2.152219in}{0.878461in}}%
\pgfpathlineto{\pgfqpoint{2.152789in}{0.859143in}}%
\pgfpathlineto{\pgfqpoint{2.153169in}{0.892985in}}%
\pgfpathlineto{\pgfqpoint{2.153740in}{0.948584in}}%
\pgfpathlineto{\pgfqpoint{2.154215in}{0.904995in}}%
\pgfpathlineto{\pgfqpoint{2.154785in}{0.855074in}}%
\pgfpathlineto{\pgfqpoint{2.155450in}{0.870360in}}%
\pgfpathlineto{\pgfqpoint{2.156021in}{0.903825in}}%
\pgfpathlineto{\pgfqpoint{2.156496in}{0.860793in}}%
\pgfpathlineto{\pgfqpoint{2.156876in}{0.854575in}}%
\pgfpathlineto{\pgfqpoint{2.157066in}{0.872921in}}%
\pgfpathlineto{\pgfqpoint{2.157636in}{0.920858in}}%
\pgfpathlineto{\pgfqpoint{2.158111in}{0.876004in}}%
\pgfpathlineto{\pgfqpoint{2.158491in}{0.839229in}}%
\pgfpathlineto{\pgfqpoint{2.158872in}{0.896095in}}%
\pgfpathlineto{\pgfqpoint{2.159347in}{0.969389in}}%
\pgfpathlineto{\pgfqpoint{2.159822in}{0.898901in}}%
\pgfpathlineto{\pgfqpoint{2.160202in}{0.843516in}}%
\pgfpathlineto{\pgfqpoint{2.160772in}{0.901081in}}%
\pgfpathlineto{\pgfqpoint{2.161342in}{0.940433in}}%
\pgfpathlineto{\pgfqpoint{2.161818in}{0.913520in}}%
\pgfpathlineto{\pgfqpoint{2.163148in}{0.843929in}}%
\pgfpathlineto{\pgfqpoint{2.163528in}{0.853450in}}%
\pgfpathlineto{\pgfqpoint{2.163813in}{0.894985in}}%
\pgfpathlineto{\pgfqpoint{2.164194in}{0.920914in}}%
\pgfpathlineto{\pgfqpoint{2.164859in}{0.890252in}}%
\pgfpathlineto{\pgfqpoint{2.165619in}{0.932237in}}%
\pgfpathlineto{\pgfqpoint{2.166094in}{0.898158in}}%
\pgfpathlineto{\pgfqpoint{2.166664in}{0.872401in}}%
\pgfpathlineto{\pgfqpoint{2.166950in}{0.907361in}}%
\pgfpathlineto{\pgfqpoint{2.167520in}{0.961737in}}%
\pgfpathlineto{\pgfqpoint{2.167900in}{0.908564in}}%
\pgfpathlineto{\pgfqpoint{2.168565in}{0.800677in}}%
\pgfpathlineto{\pgfqpoint{2.168945in}{0.879994in}}%
\pgfpathlineto{\pgfqpoint{2.169421in}{0.977238in}}%
\pgfpathlineto{\pgfqpoint{2.170086in}{0.916340in}}%
\pgfpathlineto{\pgfqpoint{2.171321in}{0.874317in}}%
\pgfpathlineto{\pgfqpoint{2.171891in}{0.886552in}}%
\pgfpathlineto{\pgfqpoint{2.172557in}{0.960939in}}%
\pgfpathlineto{\pgfqpoint{2.173032in}{0.904458in}}%
\pgfpathlineto{\pgfqpoint{2.173602in}{0.807879in}}%
\pgfpathlineto{\pgfqpoint{2.173982in}{0.902311in}}%
\pgfpathlineto{\pgfqpoint{2.174362in}{1.012279in}}%
\pgfpathlineto{\pgfqpoint{2.175028in}{0.909097in}}%
\pgfpathlineto{\pgfqpoint{2.175598in}{0.856430in}}%
\pgfpathlineto{\pgfqpoint{2.176168in}{0.891166in}}%
\pgfpathlineto{\pgfqpoint{2.177118in}{0.971214in}}%
\pgfpathlineto{\pgfqpoint{2.177499in}{0.936708in}}%
\pgfpathlineto{\pgfqpoint{2.178164in}{0.846561in}}%
\pgfpathlineto{\pgfqpoint{2.178544in}{0.916092in}}%
\pgfpathlineto{\pgfqpoint{2.179209in}{1.010467in}}%
\pgfpathlineto{\pgfqpoint{2.179684in}{0.946271in}}%
\pgfpathlineto{\pgfqpoint{2.180350in}{0.875103in}}%
\pgfpathlineto{\pgfqpoint{2.180920in}{0.909714in}}%
\pgfpathlineto{\pgfqpoint{2.181585in}{0.928863in}}%
\pgfpathlineto{\pgfqpoint{2.181775in}{0.911615in}}%
\pgfpathlineto{\pgfqpoint{2.182345in}{0.877614in}}%
\pgfpathlineto{\pgfqpoint{2.182820in}{0.908594in}}%
\pgfpathlineto{\pgfqpoint{2.183391in}{0.952936in}}%
\pgfpathlineto{\pgfqpoint{2.184056in}{0.942580in}}%
\pgfpathlineto{\pgfqpoint{2.184151in}{0.943025in}}%
\pgfpathlineto{\pgfqpoint{2.184246in}{0.938314in}}%
\pgfpathlineto{\pgfqpoint{2.184911in}{0.893060in}}%
\pgfpathlineto{\pgfqpoint{2.185386in}{0.933440in}}%
\pgfpathlineto{\pgfqpoint{2.185862in}{0.959881in}}%
\pgfpathlineto{\pgfqpoint{2.186337in}{0.925046in}}%
\pgfpathlineto{\pgfqpoint{2.186907in}{0.852344in}}%
\pgfpathlineto{\pgfqpoint{2.187382in}{0.924797in}}%
\pgfpathlineto{\pgfqpoint{2.187667in}{0.946884in}}%
\pgfpathlineto{\pgfqpoint{2.188238in}{0.911209in}}%
\pgfpathlineto{\pgfqpoint{2.188808in}{0.862143in}}%
\pgfpathlineto{\pgfqpoint{2.189283in}{0.917802in}}%
\pgfpathlineto{\pgfqpoint{2.189663in}{0.958100in}}%
\pgfpathlineto{\pgfqpoint{2.190233in}{0.903542in}}%
\pgfpathlineto{\pgfqpoint{2.190328in}{0.900210in}}%
\pgfpathlineto{\pgfqpoint{2.190708in}{0.918585in}}%
\pgfpathlineto{\pgfqpoint{2.191089in}{0.927903in}}%
\pgfpathlineto{\pgfqpoint{2.191659in}{0.914743in}}%
\pgfpathlineto{\pgfqpoint{2.191754in}{0.912821in}}%
\pgfpathlineto{\pgfqpoint{2.192039in}{0.929335in}}%
\pgfpathlineto{\pgfqpoint{2.192704in}{0.959260in}}%
\pgfpathlineto{\pgfqpoint{2.193179in}{0.945387in}}%
\pgfpathlineto{\pgfqpoint{2.194415in}{0.913282in}}%
\pgfpathlineto{\pgfqpoint{2.194510in}{0.918626in}}%
\pgfpathlineto{\pgfqpoint{2.194605in}{0.919523in}}%
\pgfpathlineto{\pgfqpoint{2.194795in}{0.912848in}}%
\pgfpathlineto{\pgfqpoint{2.194985in}{0.912881in}}%
\pgfpathlineto{\pgfqpoint{2.195080in}{0.911301in}}%
\pgfpathlineto{\pgfqpoint{2.195270in}{0.922096in}}%
\pgfpathlineto{\pgfqpoint{2.195650in}{0.933581in}}%
\pgfpathlineto{\pgfqpoint{2.196220in}{0.913107in}}%
\pgfpathlineto{\pgfqpoint{2.196316in}{0.914631in}}%
\pgfpathlineto{\pgfqpoint{2.196601in}{0.902525in}}%
\pgfpathlineto{\pgfqpoint{2.197456in}{0.880809in}}%
\pgfpathlineto{\pgfqpoint{2.197551in}{0.892048in}}%
\pgfpathlineto{\pgfqpoint{2.198311in}{0.962826in}}%
\pgfpathlineto{\pgfqpoint{2.198691in}{0.926668in}}%
\pgfpathlineto{\pgfqpoint{2.199547in}{0.823062in}}%
\pgfpathlineto{\pgfqpoint{2.200022in}{0.878712in}}%
\pgfpathlineto{\pgfqpoint{2.201257in}{0.941432in}}%
\pgfpathlineto{\pgfqpoint{2.201542in}{0.936989in}}%
\pgfpathlineto{\pgfqpoint{2.202018in}{0.909519in}}%
\pgfpathlineto{\pgfqpoint{2.202493in}{0.936920in}}%
\pgfpathlineto{\pgfqpoint{2.202968in}{0.980782in}}%
\pgfpathlineto{\pgfqpoint{2.203443in}{0.933007in}}%
\pgfpathlineto{\pgfqpoint{2.203918in}{0.876607in}}%
\pgfpathlineto{\pgfqpoint{2.204584in}{0.925979in}}%
\pgfpathlineto{\pgfqpoint{2.204964in}{0.952379in}}%
\pgfpathlineto{\pgfqpoint{2.206199in}{0.965893in}}%
\pgfpathlineto{\pgfqpoint{2.206960in}{0.905431in}}%
\pgfpathlineto{\pgfqpoint{2.207625in}{0.927906in}}%
\pgfpathlineto{\pgfqpoint{2.207815in}{0.935951in}}%
\pgfpathlineto{\pgfqpoint{2.208290in}{0.915564in}}%
\pgfpathlineto{\pgfqpoint{2.208860in}{0.882450in}}%
\pgfpathlineto{\pgfqpoint{2.209335in}{0.915498in}}%
\pgfpathlineto{\pgfqpoint{2.209430in}{0.917737in}}%
\pgfpathlineto{\pgfqpoint{2.209716in}{0.903545in}}%
\pgfpathlineto{\pgfqpoint{2.210286in}{0.851654in}}%
\pgfpathlineto{\pgfqpoint{2.210761in}{0.904455in}}%
\pgfpathlineto{\pgfqpoint{2.211236in}{0.941051in}}%
\pgfpathlineto{\pgfqpoint{2.211806in}{0.909766in}}%
\pgfpathlineto{\pgfqpoint{2.211996in}{0.899944in}}%
\pgfpathlineto{\pgfqpoint{2.212377in}{0.928707in}}%
\pgfpathlineto{\pgfqpoint{2.212852in}{0.980185in}}%
\pgfpathlineto{\pgfqpoint{2.213327in}{0.915219in}}%
\pgfpathlineto{\pgfqpoint{2.213612in}{0.873710in}}%
\pgfpathlineto{\pgfqpoint{2.214182in}{0.940139in}}%
\pgfpathlineto{\pgfqpoint{2.214467in}{0.971609in}}%
\pgfpathlineto{\pgfqpoint{2.214942in}{0.903981in}}%
\pgfpathlineto{\pgfqpoint{2.215418in}{0.887654in}}%
\pgfpathlineto{\pgfqpoint{2.215893in}{0.908627in}}%
\pgfpathlineto{\pgfqpoint{2.216748in}{0.974199in}}%
\pgfpathlineto{\pgfqpoint{2.217128in}{0.932387in}}%
\pgfpathlineto{\pgfqpoint{2.217699in}{0.839439in}}%
\pgfpathlineto{\pgfqpoint{2.218174in}{0.928419in}}%
\pgfpathlineto{\pgfqpoint{2.218269in}{0.928419in}}%
\pgfpathlineto{\pgfqpoint{2.218459in}{0.971595in}}%
\pgfpathlineto{\pgfqpoint{2.219124in}{0.897125in}}%
\pgfpathlineto{\pgfqpoint{2.219314in}{0.892653in}}%
\pgfpathlineto{\pgfqpoint{2.219599in}{0.911962in}}%
\pgfpathlineto{\pgfqpoint{2.219979in}{0.934175in}}%
\pgfpathlineto{\pgfqpoint{2.220359in}{0.882775in}}%
\pgfpathlineto{\pgfqpoint{2.221880in}{0.920277in}}%
\pgfpathlineto{\pgfqpoint{2.220930in}{0.859562in}}%
\pgfpathlineto{\pgfqpoint{2.221975in}{0.916717in}}%
\pgfpathlineto{\pgfqpoint{2.222165in}{0.916980in}}%
\pgfpathlineto{\pgfqpoint{2.222260in}{0.916224in}}%
\pgfpathlineto{\pgfqpoint{2.223686in}{0.892236in}}%
\pgfpathlineto{\pgfqpoint{2.223781in}{0.895468in}}%
\pgfpathlineto{\pgfqpoint{2.224826in}{0.947642in}}%
\pgfpathlineto{\pgfqpoint{2.225301in}{0.929368in}}%
\pgfpathlineto{\pgfqpoint{2.225777in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{2.226442in}{0.921575in}}%
\pgfpathlineto{\pgfqpoint{2.227677in}{0.937897in}}%
\pgfpathlineto{\pgfqpoint{2.227772in}{0.932204in}}%
\pgfpathlineto{\pgfqpoint{2.228342in}{0.891108in}}%
\pgfpathlineto{\pgfqpoint{2.229103in}{0.907941in}}%
\pgfpathlineto{\pgfqpoint{2.230623in}{0.865521in}}%
\pgfpathlineto{\pgfqpoint{2.230813in}{0.870761in}}%
\pgfpathlineto{\pgfqpoint{2.231479in}{0.917816in}}%
\pgfpathlineto{\pgfqpoint{2.232239in}{0.888996in}}%
\pgfpathlineto{\pgfqpoint{2.232334in}{0.887497in}}%
\pgfpathlineto{\pgfqpoint{2.232429in}{0.896432in}}%
\pgfpathlineto{\pgfqpoint{2.233950in}{0.940683in}}%
\pgfpathlineto{\pgfqpoint{2.234615in}{0.932250in}}%
\pgfpathlineto{\pgfqpoint{2.234995in}{0.934212in}}%
\pgfpathlineto{\pgfqpoint{2.235660in}{0.903162in}}%
\pgfpathlineto{\pgfqpoint{2.236135in}{0.925074in}}%
\pgfpathlineto{\pgfqpoint{2.236230in}{0.929213in}}%
\pgfpathlineto{\pgfqpoint{2.236611in}{0.907113in}}%
\pgfpathlineto{\pgfqpoint{2.236896in}{0.868635in}}%
\pgfpathlineto{\pgfqpoint{2.237561in}{0.912798in}}%
\pgfpathlineto{\pgfqpoint{2.237656in}{0.919652in}}%
\pgfpathlineto{\pgfqpoint{2.238131in}{0.884360in}}%
\pgfpathlineto{\pgfqpoint{2.238606in}{0.836601in}}%
\pgfpathlineto{\pgfqpoint{2.239177in}{0.875854in}}%
\pgfpathlineto{\pgfqpoint{2.239652in}{0.913656in}}%
\pgfpathlineto{\pgfqpoint{2.240222in}{0.883532in}}%
\pgfpathlineto{\pgfqpoint{2.240697in}{0.860228in}}%
\pgfpathlineto{\pgfqpoint{2.241077in}{0.881853in}}%
\pgfpathlineto{\pgfqpoint{2.241647in}{0.944929in}}%
\pgfpathlineto{\pgfqpoint{2.242123in}{0.897842in}}%
\pgfpathlineto{\pgfqpoint{2.242598in}{0.852259in}}%
\pgfpathlineto{\pgfqpoint{2.243263in}{0.882742in}}%
\pgfpathlineto{\pgfqpoint{2.244023in}{0.881101in}}%
\pgfpathlineto{\pgfqpoint{2.244499in}{0.902719in}}%
\pgfpathlineto{\pgfqpoint{2.244879in}{0.928758in}}%
\pgfpathlineto{\pgfqpoint{2.245449in}{0.905016in}}%
\pgfpathlineto{\pgfqpoint{2.246019in}{0.856817in}}%
\pgfpathlineto{\pgfqpoint{2.246589in}{0.895844in}}%
\pgfpathlineto{\pgfqpoint{2.247255in}{0.946425in}}%
\pgfpathlineto{\pgfqpoint{2.247730in}{0.906553in}}%
\pgfpathlineto{\pgfqpoint{2.248205in}{0.884750in}}%
\pgfpathlineto{\pgfqpoint{2.248775in}{0.911237in}}%
\pgfpathlineto{\pgfqpoint{2.248965in}{0.914652in}}%
\pgfpathlineto{\pgfqpoint{2.249060in}{0.910426in}}%
\pgfpathlineto{\pgfqpoint{2.249725in}{0.876438in}}%
\pgfpathlineto{\pgfqpoint{2.250201in}{0.904902in}}%
\pgfpathlineto{\pgfqpoint{2.251531in}{0.951650in}}%
\pgfpathlineto{\pgfqpoint{2.251816in}{0.948213in}}%
\pgfpathlineto{\pgfqpoint{2.253147in}{0.855112in}}%
\pgfpathlineto{\pgfqpoint{2.253717in}{0.884486in}}%
\pgfpathlineto{\pgfqpoint{2.254097in}{0.896885in}}%
\pgfpathlineto{\pgfqpoint{2.254572in}{0.875896in}}%
\pgfpathlineto{\pgfqpoint{2.255142in}{0.842233in}}%
\pgfpathlineto{\pgfqpoint{2.255713in}{0.862489in}}%
\pgfpathlineto{\pgfqpoint{2.256378in}{0.894875in}}%
\pgfpathlineto{\pgfqpoint{2.256948in}{0.871337in}}%
\pgfpathlineto{\pgfqpoint{2.257233in}{0.861476in}}%
\pgfpathlineto{\pgfqpoint{2.257803in}{0.881660in}}%
\pgfpathlineto{\pgfqpoint{2.258849in}{0.917463in}}%
\pgfpathlineto{\pgfqpoint{2.259229in}{0.892310in}}%
\pgfpathlineto{\pgfqpoint{2.259324in}{0.888921in}}%
\pgfpathlineto{\pgfqpoint{2.259799in}{0.909085in}}%
\pgfpathlineto{\pgfqpoint{2.260084in}{0.918155in}}%
\pgfpathlineto{\pgfqpoint{2.260559in}{0.888898in}}%
\pgfpathlineto{\pgfqpoint{2.261700in}{0.858787in}}%
\pgfpathlineto{\pgfqpoint{2.261890in}{0.859745in}}%
\pgfpathlineto{\pgfqpoint{2.261985in}{0.857662in}}%
\pgfpathlineto{\pgfqpoint{2.262555in}{0.866844in}}%
\pgfpathlineto{\pgfqpoint{2.263220in}{0.939733in}}%
\pgfpathlineto{\pgfqpoint{2.263696in}{0.875732in}}%
\pgfpathlineto{\pgfqpoint{2.264171in}{0.808669in}}%
\pgfpathlineto{\pgfqpoint{2.264646in}{0.901756in}}%
\pgfpathlineto{\pgfqpoint{2.265121in}{0.978386in}}%
\pgfpathlineto{\pgfqpoint{2.265691in}{0.903237in}}%
\pgfpathlineto{\pgfqpoint{2.266452in}{0.850549in}}%
\pgfpathlineto{\pgfqpoint{2.267117in}{0.870477in}}%
\pgfpathlineto{\pgfqpoint{2.267402in}{0.880288in}}%
\pgfpathlineto{\pgfqpoint{2.267877in}{0.853628in}}%
\pgfpathlineto{\pgfqpoint{2.268067in}{0.837927in}}%
\pgfpathlineto{\pgfqpoint{2.268638in}{0.884812in}}%
\pgfpathlineto{\pgfqpoint{2.269018in}{0.904840in}}%
\pgfpathlineto{\pgfqpoint{2.269778in}{0.890670in}}%
\pgfpathlineto{\pgfqpoint{2.270063in}{0.892417in}}%
\pgfpathlineto{\pgfqpoint{2.271298in}{0.918239in}}%
\pgfpathlineto{\pgfqpoint{2.271394in}{0.915182in}}%
\pgfpathlineto{\pgfqpoint{2.272059in}{0.852889in}}%
\pgfpathlineto{\pgfqpoint{2.272629in}{0.875618in}}%
\pgfpathlineto{\pgfqpoint{2.273864in}{0.901235in}}%
\pgfpathlineto{\pgfqpoint{2.273389in}{0.874121in}}%
\pgfpathlineto{\pgfqpoint{2.273959in}{0.898526in}}%
\pgfpathlineto{\pgfqpoint{2.274245in}{0.888224in}}%
\pgfpathlineto{\pgfqpoint{2.274625in}{0.871259in}}%
\pgfpathlineto{\pgfqpoint{2.275290in}{0.887668in}}%
\pgfpathlineto{\pgfqpoint{2.275385in}{0.890400in}}%
\pgfpathlineto{\pgfqpoint{2.275955in}{0.875985in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{0.879941in}}%
\pgfpathlineto{\pgfqpoint{2.276811in}{0.916856in}}%
\pgfpathlineto{\pgfqpoint{2.277191in}{0.884469in}}%
\pgfpathlineto{\pgfqpoint{2.277666in}{0.842945in}}%
\pgfpathlineto{\pgfqpoint{2.278426in}{0.856407in}}%
\pgfpathlineto{\pgfqpoint{2.278806in}{0.886337in}}%
\pgfpathlineto{\pgfqpoint{2.279186in}{0.898034in}}%
\pgfpathlineto{\pgfqpoint{2.279472in}{0.869276in}}%
\pgfpathlineto{\pgfqpoint{2.279567in}{0.866675in}}%
\pgfpathlineto{\pgfqpoint{2.280232in}{0.873539in}}%
\pgfpathlineto{\pgfqpoint{2.281087in}{0.891912in}}%
\pgfpathlineto{\pgfqpoint{2.281372in}{0.878834in}}%
\pgfpathlineto{\pgfqpoint{2.282038in}{0.853665in}}%
\pgfpathlineto{\pgfqpoint{2.282513in}{0.863402in}}%
\pgfpathlineto{\pgfqpoint{2.283558in}{0.902278in}}%
\pgfpathlineto{\pgfqpoint{2.283938in}{0.885630in}}%
\pgfpathlineto{\pgfqpoint{2.284698in}{0.837499in}}%
\pgfpathlineto{\pgfqpoint{2.285174in}{0.860992in}}%
\pgfpathlineto{\pgfqpoint{2.286219in}{0.906762in}}%
\pgfpathlineto{\pgfqpoint{2.286504in}{0.923164in}}%
\pgfpathlineto{\pgfqpoint{2.286979in}{0.887770in}}%
\pgfpathlineto{\pgfqpoint{2.288690in}{0.823336in}}%
\pgfpathlineto{\pgfqpoint{2.288880in}{0.849376in}}%
\pgfpathlineto{\pgfqpoint{2.290306in}{0.955778in}}%
\pgfpathlineto{\pgfqpoint{2.290496in}{0.951049in}}%
\pgfpathlineto{\pgfqpoint{2.290591in}{0.952888in}}%
\pgfpathlineto{\pgfqpoint{2.290781in}{0.940982in}}%
\pgfpathlineto{\pgfqpoint{2.291636in}{0.834733in}}%
\pgfpathlineto{\pgfqpoint{2.292111in}{0.892500in}}%
\pgfpathlineto{\pgfqpoint{2.292586in}{0.933958in}}%
\pgfpathlineto{\pgfqpoint{2.293157in}{0.889237in}}%
\pgfpathlineto{\pgfqpoint{2.295342in}{0.821246in}}%
\pgfpathlineto{\pgfqpoint{2.295437in}{0.822000in}}%
\pgfpathlineto{\pgfqpoint{2.295533in}{0.822485in}}%
\pgfpathlineto{\pgfqpoint{2.295628in}{0.818661in}}%
\pgfpathlineto{\pgfqpoint{2.295913in}{0.819587in}}%
\pgfpathlineto{\pgfqpoint{2.296008in}{0.816693in}}%
\pgfpathlineto{\pgfqpoint{2.296388in}{0.827945in}}%
\pgfpathlineto{\pgfqpoint{2.296578in}{0.825166in}}%
\pgfpathlineto{\pgfqpoint{2.297433in}{0.908517in}}%
\pgfpathlineto{\pgfqpoint{2.298764in}{0.899611in}}%
\pgfpathlineto{\pgfqpoint{2.298859in}{0.900177in}}%
\pgfpathlineto{\pgfqpoint{2.298954in}{0.899103in}}%
\pgfpathlineto{\pgfqpoint{2.299714in}{0.860899in}}%
\pgfpathlineto{\pgfqpoint{2.300189in}{0.878981in}}%
\pgfpathlineto{\pgfqpoint{2.300284in}{0.881934in}}%
\pgfpathlineto{\pgfqpoint{2.300569in}{0.856739in}}%
\pgfpathlineto{\pgfqpoint{2.300664in}{0.856549in}}%
\pgfpathlineto{\pgfqpoint{2.300759in}{0.852421in}}%
\pgfpathlineto{\pgfqpoint{2.301235in}{0.874793in}}%
\pgfpathlineto{\pgfqpoint{2.301995in}{0.901727in}}%
\pgfpathlineto{\pgfqpoint{2.302375in}{0.883823in}}%
\pgfpathlineto{\pgfqpoint{2.303135in}{0.837414in}}%
\pgfpathlineto{\pgfqpoint{2.303516in}{0.870673in}}%
\pgfpathlineto{\pgfqpoint{2.303991in}{0.913099in}}%
\pgfpathlineto{\pgfqpoint{2.304561in}{0.873096in}}%
\pgfpathlineto{\pgfqpoint{2.304846in}{0.866631in}}%
\pgfpathlineto{\pgfqpoint{2.305416in}{0.885872in}}%
\pgfpathlineto{\pgfqpoint{2.305606in}{0.897699in}}%
\pgfpathlineto{\pgfqpoint{2.306272in}{0.881077in}}%
\pgfpathlineto{\pgfqpoint{2.307887in}{0.823739in}}%
\pgfpathlineto{\pgfqpoint{2.308267in}{0.814081in}}%
\pgfpathlineto{\pgfqpoint{2.308742in}{0.837004in}}%
\pgfpathlineto{\pgfqpoint{2.309503in}{0.853565in}}%
\pgfpathlineto{\pgfqpoint{2.309978in}{0.846342in}}%
\pgfpathlineto{\pgfqpoint{2.310168in}{0.844352in}}%
\pgfpathlineto{\pgfqpoint{2.310358in}{0.846374in}}%
\pgfpathlineto{\pgfqpoint{2.311689in}{0.929668in}}%
\pgfpathlineto{\pgfqpoint{2.312069in}{0.905060in}}%
\pgfpathlineto{\pgfqpoint{2.313019in}{0.848857in}}%
\pgfpathlineto{\pgfqpoint{2.313399in}{0.864080in}}%
\pgfpathlineto{\pgfqpoint{2.313874in}{0.873080in}}%
\pgfpathlineto{\pgfqpoint{2.314540in}{0.868014in}}%
\pgfpathlineto{\pgfqpoint{2.315395in}{0.837823in}}%
\pgfpathlineto{\pgfqpoint{2.315775in}{0.857440in}}%
\pgfpathlineto{\pgfqpoint{2.317201in}{0.893546in}}%
\pgfpathlineto{\pgfqpoint{2.317581in}{0.884458in}}%
\pgfpathlineto{\pgfqpoint{2.318151in}{0.848016in}}%
\pgfpathlineto{\pgfqpoint{2.318626in}{0.885586in}}%
\pgfpathlineto{\pgfqpoint{2.318721in}{0.890505in}}%
\pgfpathlineto{\pgfqpoint{2.319196in}{0.861216in}}%
\pgfpathlineto{\pgfqpoint{2.319672in}{0.834882in}}%
\pgfpathlineto{\pgfqpoint{2.320337in}{0.856025in}}%
\pgfpathlineto{\pgfqpoint{2.321287in}{0.868016in}}%
\pgfpathlineto{\pgfqpoint{2.321477in}{0.859247in}}%
\pgfpathlineto{\pgfqpoint{2.321762in}{0.843488in}}%
\pgfpathlineto{\pgfqpoint{2.322333in}{0.871910in}}%
\pgfpathlineto{\pgfqpoint{2.322903in}{0.852373in}}%
\pgfpathlineto{\pgfqpoint{2.323568in}{0.881990in}}%
\pgfpathlineto{\pgfqpoint{2.323948in}{0.867487in}}%
\pgfpathlineto{\pgfqpoint{2.324423in}{0.805177in}}%
\pgfpathlineto{\pgfqpoint{2.324994in}{0.862112in}}%
\pgfpathlineto{\pgfqpoint{2.325184in}{0.899178in}}%
\pgfpathlineto{\pgfqpoint{2.325754in}{0.856269in}}%
\pgfpathlineto{\pgfqpoint{2.326134in}{0.869396in}}%
\pgfpathlineto{\pgfqpoint{2.326609in}{0.905590in}}%
\pgfpathlineto{\pgfqpoint{2.327369in}{0.883422in}}%
\pgfpathlineto{\pgfqpoint{2.328605in}{0.852072in}}%
\pgfpathlineto{\pgfqpoint{2.328700in}{0.862655in}}%
\pgfpathlineto{\pgfqpoint{2.329555in}{0.889613in}}%
\pgfpathlineto{\pgfqpoint{2.329745in}{0.863012in}}%
\pgfpathlineto{\pgfqpoint{2.329935in}{0.847511in}}%
\pgfpathlineto{\pgfqpoint{2.330696in}{0.863662in}}%
\pgfpathlineto{\pgfqpoint{2.330981in}{0.882034in}}%
\pgfpathlineto{\pgfqpoint{2.331456in}{0.842528in}}%
\pgfpathlineto{\pgfqpoint{2.331741in}{0.871531in}}%
\pgfpathlineto{\pgfqpoint{2.332786in}{0.795169in}}%
\pgfpathlineto{\pgfqpoint{2.333357in}{0.833366in}}%
\pgfpathlineto{\pgfqpoint{2.334497in}{0.916977in}}%
\pgfpathlineto{\pgfqpoint{2.334877in}{0.895663in}}%
\pgfpathlineto{\pgfqpoint{2.336398in}{0.841715in}}%
\pgfpathlineto{\pgfqpoint{2.336683in}{0.854621in}}%
\pgfpathlineto{\pgfqpoint{2.337063in}{0.872365in}}%
\pgfpathlineto{\pgfqpoint{2.337633in}{0.849349in}}%
\pgfpathlineto{\pgfqpoint{2.338679in}{0.829245in}}%
\pgfpathlineto{\pgfqpoint{2.339059in}{0.840425in}}%
\pgfpathlineto{\pgfqpoint{2.339534in}{0.865505in}}%
\pgfpathlineto{\pgfqpoint{2.340294in}{0.854282in}}%
\pgfpathlineto{\pgfqpoint{2.340484in}{0.841838in}}%
\pgfpathlineto{\pgfqpoint{2.341340in}{0.855960in}}%
\pgfpathlineto{\pgfqpoint{2.341530in}{0.858579in}}%
\pgfpathlineto{\pgfqpoint{2.342005in}{0.881350in}}%
\pgfpathlineto{\pgfqpoint{2.342385in}{0.850006in}}%
\pgfpathlineto{\pgfqpoint{2.342860in}{0.834592in}}%
\pgfpathlineto{\pgfqpoint{2.343335in}{0.846247in}}%
\pgfpathlineto{\pgfqpoint{2.344286in}{0.911901in}}%
\pgfpathlineto{\pgfqpoint{2.344951in}{0.889971in}}%
\pgfpathlineto{\pgfqpoint{2.345521in}{0.837766in}}%
\pgfpathlineto{\pgfqpoint{2.346091in}{0.871964in}}%
\pgfpathlineto{\pgfqpoint{2.346376in}{0.885072in}}%
\pgfpathlineto{\pgfqpoint{2.346757in}{0.860631in}}%
\pgfpathlineto{\pgfqpoint{2.347042in}{0.842527in}}%
\pgfpathlineto{\pgfqpoint{2.347612in}{0.875093in}}%
\pgfpathlineto{\pgfqpoint{2.348182in}{0.896254in}}%
\pgfpathlineto{\pgfqpoint{2.348467in}{0.874172in}}%
\pgfpathlineto{\pgfqpoint{2.349133in}{0.835467in}}%
\pgfpathlineto{\pgfqpoint{2.349608in}{0.860554in}}%
\pgfpathlineto{\pgfqpoint{2.351128in}{0.901341in}}%
\pgfpathlineto{\pgfqpoint{2.350273in}{0.851609in}}%
\pgfpathlineto{\pgfqpoint{2.351223in}{0.898070in}}%
\pgfpathlineto{\pgfqpoint{2.351889in}{0.835634in}}%
\pgfpathlineto{\pgfqpoint{2.352364in}{0.879170in}}%
\pgfpathlineto{\pgfqpoint{2.352554in}{0.891602in}}%
\pgfpathlineto{\pgfqpoint{2.353219in}{0.853527in}}%
\pgfpathlineto{\pgfqpoint{2.354455in}{0.815907in}}%
\pgfpathlineto{\pgfqpoint{2.353884in}{0.857930in}}%
\pgfpathlineto{\pgfqpoint{2.355690in}{0.827002in}}%
\pgfpathlineto{\pgfqpoint{2.357971in}{0.880900in}}%
\pgfpathlineto{\pgfqpoint{2.358351in}{0.863726in}}%
\pgfpathlineto{\pgfqpoint{2.359396in}{0.838962in}}%
\pgfpathlineto{\pgfqpoint{2.359681in}{0.848848in}}%
\pgfpathlineto{\pgfqpoint{2.360062in}{0.870306in}}%
\pgfpathlineto{\pgfqpoint{2.360917in}{0.858626in}}%
\pgfpathlineto{\pgfqpoint{2.361012in}{0.857464in}}%
\pgfpathlineto{\pgfqpoint{2.361107in}{0.866213in}}%
\pgfpathlineto{\pgfqpoint{2.361582in}{0.895067in}}%
\pgfpathlineto{\pgfqpoint{2.362342in}{0.877239in}}%
\pgfpathlineto{\pgfqpoint{2.362723in}{0.878080in}}%
\pgfpathlineto{\pgfqpoint{2.363008in}{0.869174in}}%
\pgfpathlineto{\pgfqpoint{2.363483in}{0.841312in}}%
\pgfpathlineto{\pgfqpoint{2.364243in}{0.844532in}}%
\pgfpathlineto{\pgfqpoint{2.364338in}{0.847426in}}%
\pgfpathlineto{\pgfqpoint{2.364718in}{0.829424in}}%
\pgfpathlineto{\pgfqpoint{2.364908in}{0.826353in}}%
\pgfpathlineto{\pgfqpoint{2.365098in}{0.840989in}}%
\pgfpathlineto{\pgfqpoint{2.365194in}{0.835007in}}%
\pgfpathlineto{\pgfqpoint{2.365859in}{0.858213in}}%
\pgfpathlineto{\pgfqpoint{2.366334in}{0.842084in}}%
\pgfpathlineto{\pgfqpoint{2.366619in}{0.846888in}}%
\pgfpathlineto{\pgfqpoint{2.367379in}{0.884601in}}%
\pgfpathlineto{\pgfqpoint{2.367474in}{0.889071in}}%
\pgfpathlineto{\pgfqpoint{2.368140in}{0.875409in}}%
\pgfpathlineto{\pgfqpoint{2.368805in}{0.818579in}}%
\pgfpathlineto{\pgfqpoint{2.369375in}{0.854748in}}%
\pgfpathlineto{\pgfqpoint{2.369565in}{0.869255in}}%
\pgfpathlineto{\pgfqpoint{2.370135in}{0.825222in}}%
\pgfpathlineto{\pgfqpoint{2.370325in}{0.814666in}}%
\pgfpathlineto{\pgfqpoint{2.370896in}{0.859463in}}%
\pgfpathlineto{\pgfqpoint{2.371086in}{0.860778in}}%
\pgfpathlineto{\pgfqpoint{2.371371in}{0.849291in}}%
\pgfpathlineto{\pgfqpoint{2.371656in}{0.842689in}}%
\pgfpathlineto{\pgfqpoint{2.372131in}{0.853347in}}%
\pgfpathlineto{\pgfqpoint{2.372226in}{0.859628in}}%
\pgfpathlineto{\pgfqpoint{2.372796in}{0.834154in}}%
\pgfpathlineto{\pgfqpoint{2.372891in}{0.828894in}}%
\pgfpathlineto{\pgfqpoint{2.373557in}{0.853471in}}%
\pgfpathlineto{\pgfqpoint{2.373747in}{0.860686in}}%
\pgfpathlineto{\pgfqpoint{2.374317in}{0.840007in}}%
\pgfpathlineto{\pgfqpoint{2.374412in}{0.843350in}}%
\pgfpathlineto{\pgfqpoint{2.374507in}{0.842521in}}%
\pgfpathlineto{\pgfqpoint{2.375362in}{0.880767in}}%
\pgfpathlineto{\pgfqpoint{2.375647in}{0.855705in}}%
\pgfpathlineto{\pgfqpoint{2.376123in}{0.848124in}}%
\pgfpathlineto{\pgfqpoint{2.376408in}{0.860135in}}%
\pgfpathlineto{\pgfqpoint{2.376503in}{0.857239in}}%
\pgfpathlineto{\pgfqpoint{2.377358in}{0.868547in}}%
\pgfpathlineto{\pgfqpoint{2.377548in}{0.859632in}}%
\pgfpathlineto{\pgfqpoint{2.378879in}{0.807832in}}%
\pgfpathlineto{\pgfqpoint{2.379164in}{0.826501in}}%
\pgfpathlineto{\pgfqpoint{2.379639in}{0.868020in}}%
\pgfpathlineto{\pgfqpoint{2.380304in}{0.846333in}}%
\pgfpathlineto{\pgfqpoint{2.380969in}{0.834913in}}%
\pgfpathlineto{\pgfqpoint{2.381350in}{0.845962in}}%
\pgfpathlineto{\pgfqpoint{2.382110in}{0.888671in}}%
\pgfpathlineto{\pgfqpoint{2.382490in}{0.865959in}}%
\pgfpathlineto{\pgfqpoint{2.383060in}{0.800750in}}%
\pgfpathlineto{\pgfqpoint{2.383630in}{0.855612in}}%
\pgfpathlineto{\pgfqpoint{2.383820in}{0.866654in}}%
\pgfpathlineto{\pgfqpoint{2.384391in}{0.834219in}}%
\pgfpathlineto{\pgfqpoint{2.384486in}{0.830984in}}%
\pgfpathlineto{\pgfqpoint{2.384866in}{0.850236in}}%
\pgfpathlineto{\pgfqpoint{2.385151in}{0.862023in}}%
\pgfpathlineto{\pgfqpoint{2.385721in}{0.834222in}}%
\pgfpathlineto{\pgfqpoint{2.386006in}{0.826973in}}%
\pgfpathlineto{\pgfqpoint{2.386291in}{0.845141in}}%
\pgfpathlineto{\pgfqpoint{2.386957in}{0.909748in}}%
\pgfpathlineto{\pgfqpoint{2.387527in}{0.875715in}}%
\pgfpathlineto{\pgfqpoint{2.388287in}{0.820939in}}%
\pgfpathlineto{\pgfqpoint{2.388762in}{0.858051in}}%
\pgfpathlineto{\pgfqpoint{2.389047in}{0.877007in}}%
\pgfpathlineto{\pgfqpoint{2.389808in}{0.860826in}}%
\pgfpathlineto{\pgfqpoint{2.390473in}{0.846551in}}%
\pgfpathlineto{\pgfqpoint{2.390663in}{0.838978in}}%
\pgfpathlineto{\pgfqpoint{2.391328in}{0.857999in}}%
\pgfpathlineto{\pgfqpoint{2.391423in}{0.859058in}}%
\pgfpathlineto{\pgfqpoint{2.391803in}{0.851977in}}%
\pgfpathlineto{\pgfqpoint{2.392754in}{0.833441in}}%
\pgfpathlineto{\pgfqpoint{2.393229in}{0.798988in}}%
\pgfpathlineto{\pgfqpoint{2.393704in}{0.839649in}}%
\pgfpathlineto{\pgfqpoint{2.394369in}{0.878606in}}%
\pgfpathlineto{\pgfqpoint{2.394845in}{0.843888in}}%
\pgfpathlineto{\pgfqpoint{2.395225in}{0.811062in}}%
\pgfpathlineto{\pgfqpoint{2.395795in}{0.847442in}}%
\pgfpathlineto{\pgfqpoint{2.396175in}{0.864611in}}%
\pgfpathlineto{\pgfqpoint{2.396650in}{0.833735in}}%
\pgfpathlineto{\pgfqpoint{2.396840in}{0.822549in}}%
\pgfpathlineto{\pgfqpoint{2.397411in}{0.856739in}}%
\pgfpathlineto{\pgfqpoint{2.397791in}{0.884809in}}%
\pgfpathlineto{\pgfqpoint{2.398266in}{0.829327in}}%
\pgfpathlineto{\pgfqpoint{2.398836in}{0.774269in}}%
\pgfpathlineto{\pgfqpoint{2.399311in}{0.818969in}}%
\pgfpathlineto{\pgfqpoint{2.400452in}{0.850429in}}%
\pgfpathlineto{\pgfqpoint{2.400642in}{0.844803in}}%
\pgfpathlineto{\pgfqpoint{2.401592in}{0.807886in}}%
\pgfpathlineto{\pgfqpoint{2.401972in}{0.819984in}}%
\pgfpathlineto{\pgfqpoint{2.402828in}{0.882956in}}%
\pgfpathlineto{\pgfqpoint{2.403303in}{0.846462in}}%
\pgfpathlineto{\pgfqpoint{2.403778in}{0.807516in}}%
\pgfpathlineto{\pgfqpoint{2.404348in}{0.852018in}}%
\pgfpathlineto{\pgfqpoint{2.404633in}{0.861133in}}%
\pgfpathlineto{\pgfqpoint{2.405203in}{0.838049in}}%
\pgfpathlineto{\pgfqpoint{2.405869in}{0.797392in}}%
\pgfpathlineto{\pgfqpoint{2.406344in}{0.831195in}}%
\pgfpathlineto{\pgfqpoint{2.406914in}{0.876956in}}%
\pgfpathlineto{\pgfqpoint{2.407579in}{0.854179in}}%
\pgfpathlineto{\pgfqpoint{2.408340in}{0.794418in}}%
\pgfpathlineto{\pgfqpoint{2.408815in}{0.821694in}}%
\pgfpathlineto{\pgfqpoint{2.409290in}{0.855290in}}%
\pgfpathlineto{\pgfqpoint{2.410145in}{0.849575in}}%
\pgfpathlineto{\pgfqpoint{2.410620in}{0.867968in}}%
\pgfpathlineto{\pgfqpoint{2.411001in}{0.849488in}}%
\pgfpathlineto{\pgfqpoint{2.411666in}{0.784538in}}%
\pgfpathlineto{\pgfqpoint{2.412236in}{0.819118in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{0.869781in}}%
\pgfpathlineto{\pgfqpoint{2.413947in}{0.866325in}}%
\pgfpathlineto{\pgfqpoint{2.414612in}{0.844438in}}%
\pgfpathlineto{\pgfqpoint{2.414992in}{0.819348in}}%
\pgfpathlineto{\pgfqpoint{2.415562in}{0.855787in}}%
\pgfpathlineto{\pgfqpoint{2.415942in}{0.867105in}}%
\pgfpathlineto{\pgfqpoint{2.416418in}{0.849066in}}%
\pgfpathlineto{\pgfqpoint{2.417178in}{0.792555in}}%
\pgfpathlineto{\pgfqpoint{2.417843in}{0.813265in}}%
\pgfpathlineto{\pgfqpoint{2.418033in}{0.818618in}}%
\pgfpathlineto{\pgfqpoint{2.418698in}{0.806992in}}%
\pgfpathlineto{\pgfqpoint{2.418794in}{0.806554in}}%
\pgfpathlineto{\pgfqpoint{2.418984in}{0.809436in}}%
\pgfpathlineto{\pgfqpoint{2.420314in}{0.848577in}}%
\pgfpathlineto{\pgfqpoint{2.420599in}{0.838076in}}%
\pgfpathlineto{\pgfqpoint{2.420789in}{0.825111in}}%
\pgfpathlineto{\pgfqpoint{2.421359in}{0.853621in}}%
\pgfpathlineto{\pgfqpoint{2.421740in}{0.871634in}}%
\pgfpathlineto{\pgfqpoint{2.422215in}{0.840615in}}%
\pgfpathlineto{\pgfqpoint{2.422690in}{0.819085in}}%
\pgfpathlineto{\pgfqpoint{2.423355in}{0.836810in}}%
\pgfpathlineto{\pgfqpoint{2.423830in}{0.831911in}}%
\pgfpathlineto{\pgfqpoint{2.423545in}{0.839213in}}%
\pgfpathlineto{\pgfqpoint{2.424306in}{0.837479in}}%
\pgfpathlineto{\pgfqpoint{2.425066in}{0.859579in}}%
\pgfpathlineto{\pgfqpoint{2.425351in}{0.836908in}}%
\pgfpathlineto{\pgfqpoint{2.425826in}{0.799469in}}%
\pgfpathlineto{\pgfqpoint{2.426206in}{0.831688in}}%
\pgfpathlineto{\pgfqpoint{2.426681in}{0.884844in}}%
\pgfpathlineto{\pgfqpoint{2.427157in}{0.818948in}}%
\pgfpathlineto{\pgfqpoint{2.427537in}{0.775371in}}%
\pgfpathlineto{\pgfqpoint{2.428107in}{0.840414in}}%
\pgfpathlineto{\pgfqpoint{2.428487in}{0.860197in}}%
\pgfpathlineto{\pgfqpoint{2.428962in}{0.825141in}}%
\pgfpathlineto{\pgfqpoint{2.429057in}{0.826653in}}%
\pgfpathlineto{\pgfqpoint{2.429818in}{0.877155in}}%
\pgfpathlineto{\pgfqpoint{2.430293in}{0.841987in}}%
\pgfpathlineto{\pgfqpoint{2.430863in}{0.780368in}}%
\pgfpathlineto{\pgfqpoint{2.431433in}{0.836245in}}%
\pgfpathlineto{\pgfqpoint{2.432003in}{0.884891in}}%
\pgfpathlineto{\pgfqpoint{2.432384in}{0.844819in}}%
\pgfpathlineto{\pgfqpoint{2.432954in}{0.787075in}}%
\pgfpathlineto{\pgfqpoint{2.433524in}{0.822727in}}%
\pgfpathlineto{\pgfqpoint{2.434094in}{0.863460in}}%
\pgfpathlineto{\pgfqpoint{2.434569in}{0.822181in}}%
\pgfpathlineto{\pgfqpoint{2.434854in}{0.805881in}}%
\pgfpathlineto{\pgfqpoint{2.435425in}{0.844271in}}%
\pgfpathlineto{\pgfqpoint{2.435520in}{0.847304in}}%
\pgfpathlineto{\pgfqpoint{2.435805in}{0.838851in}}%
\pgfpathlineto{\pgfqpoint{2.436185in}{0.811511in}}%
\pgfpathlineto{\pgfqpoint{2.436755in}{0.859530in}}%
\pgfpathlineto{\pgfqpoint{2.437040in}{0.885220in}}%
\pgfpathlineto{\pgfqpoint{2.437611in}{0.844286in}}%
\pgfpathlineto{\pgfqpoint{2.438751in}{0.817856in}}%
\pgfpathlineto{\pgfqpoint{2.438941in}{0.819324in}}%
\pgfpathlineto{\pgfqpoint{2.439796in}{0.866703in}}%
\pgfpathlineto{\pgfqpoint{2.440272in}{0.839245in}}%
\pgfpathlineto{\pgfqpoint{2.440842in}{0.802662in}}%
\pgfpathlineto{\pgfqpoint{2.441412in}{0.830191in}}%
\pgfpathlineto{\pgfqpoint{2.441982in}{0.849311in}}%
\pgfpathlineto{\pgfqpoint{2.442552in}{0.833040in}}%
\pgfpathlineto{\pgfqpoint{2.442647in}{0.834005in}}%
\pgfpathlineto{\pgfqpoint{2.443028in}{0.827075in}}%
\pgfpathlineto{\pgfqpoint{2.443123in}{0.826125in}}%
\pgfpathlineto{\pgfqpoint{2.443313in}{0.832566in}}%
\pgfpathlineto{\pgfqpoint{2.443693in}{0.842448in}}%
\pgfpathlineto{\pgfqpoint{2.444168in}{0.826158in}}%
\pgfpathlineto{\pgfqpoint{2.444358in}{0.815086in}}%
\pgfpathlineto{\pgfqpoint{2.445213in}{0.824185in}}%
\pgfpathlineto{\pgfqpoint{2.446639in}{0.849953in}}%
\pgfpathlineto{\pgfqpoint{2.445974in}{0.813181in}}%
\pgfpathlineto{\pgfqpoint{2.446734in}{0.847683in}}%
\pgfpathlineto{\pgfqpoint{2.447494in}{0.796794in}}%
\pgfpathlineto{\pgfqpoint{2.448064in}{0.825373in}}%
\pgfpathlineto{\pgfqpoint{2.448350in}{0.844797in}}%
\pgfpathlineto{\pgfqpoint{2.449110in}{0.820723in}}%
\pgfpathlineto{\pgfqpoint{2.449395in}{0.813125in}}%
\pgfpathlineto{\pgfqpoint{2.449775in}{0.842634in}}%
\pgfpathlineto{\pgfqpoint{2.450250in}{0.871156in}}%
\pgfpathlineto{\pgfqpoint{2.450725in}{0.830194in}}%
\pgfpathlineto{\pgfqpoint{2.451201in}{0.776264in}}%
\pgfpathlineto{\pgfqpoint{2.451866in}{0.822965in}}%
\pgfpathlineto{\pgfqpoint{2.452341in}{0.845223in}}%
\pgfpathlineto{\pgfqpoint{2.452911in}{0.822279in}}%
\pgfpathlineto{\pgfqpoint{2.453196in}{0.813409in}}%
\pgfpathlineto{\pgfqpoint{2.453957in}{0.823641in}}%
\pgfpathlineto{\pgfqpoint{2.454717in}{0.878765in}}%
\pgfpathlineto{\pgfqpoint{2.455287in}{0.839426in}}%
\pgfpathlineto{\pgfqpoint{2.456047in}{0.791193in}}%
\pgfpathlineto{\pgfqpoint{2.456428in}{0.823974in}}%
\pgfpathlineto{\pgfqpoint{2.456903in}{0.868632in}}%
\pgfpathlineto{\pgfqpoint{2.457473in}{0.814509in}}%
\pgfpathlineto{\pgfqpoint{2.457853in}{0.792251in}}%
\pgfpathlineto{\pgfqpoint{2.458613in}{0.808763in}}%
\pgfpathlineto{\pgfqpoint{2.458993in}{0.818585in}}%
\pgfpathlineto{\pgfqpoint{2.460134in}{0.852866in}}%
\pgfpathlineto{\pgfqpoint{2.460609in}{0.846097in}}%
\pgfpathlineto{\pgfqpoint{2.461084in}{0.838555in}}%
\pgfpathlineto{\pgfqpoint{2.461559in}{0.852406in}}%
\pgfpathlineto{\pgfqpoint{2.461940in}{0.861372in}}%
\pgfpathlineto{\pgfqpoint{2.462225in}{0.842781in}}%
\pgfpathlineto{\pgfqpoint{2.464030in}{0.773612in}}%
\pgfpathlineto{\pgfqpoint{2.464220in}{0.768414in}}%
\pgfpathlineto{\pgfqpoint{2.464506in}{0.790026in}}%
\pgfpathlineto{\pgfqpoint{2.465171in}{0.842998in}}%
\pgfpathlineto{\pgfqpoint{2.465646in}{0.814332in}}%
\pgfpathlineto{\pgfqpoint{2.466121in}{0.790436in}}%
\pgfpathlineto{\pgfqpoint{2.466501in}{0.820431in}}%
\pgfpathlineto{\pgfqpoint{2.466976in}{0.864679in}}%
\pgfpathlineto{\pgfqpoint{2.467642in}{0.828060in}}%
\pgfpathlineto{\pgfqpoint{2.467927in}{0.817634in}}%
\pgfpathlineto{\pgfqpoint{2.468212in}{0.846808in}}%
\pgfpathlineto{\pgfqpoint{2.468592in}{0.883356in}}%
\pgfpathlineto{\pgfqpoint{2.469162in}{0.836048in}}%
\pgfpathlineto{\pgfqpoint{2.469352in}{0.826265in}}%
\pgfpathlineto{\pgfqpoint{2.469923in}{0.852757in}}%
\pgfpathlineto{\pgfqpoint{2.470303in}{0.860455in}}%
\pgfpathlineto{\pgfqpoint{2.470683in}{0.842993in}}%
\pgfpathlineto{\pgfqpoint{2.471253in}{0.814257in}}%
\pgfpathlineto{\pgfqpoint{2.471823in}{0.835699in}}%
\pgfpathlineto{\pgfqpoint{2.472298in}{0.856797in}}%
\pgfpathlineto{\pgfqpoint{2.472869in}{0.837306in}}%
\pgfpathlineto{\pgfqpoint{2.473819in}{0.784116in}}%
\pgfpathlineto{\pgfqpoint{2.474199in}{0.815867in}}%
\pgfpathlineto{\pgfqpoint{2.474674in}{0.850174in}}%
\pgfpathlineto{\pgfqpoint{2.475245in}{0.822395in}}%
\pgfpathlineto{\pgfqpoint{2.475625in}{0.802197in}}%
\pgfpathlineto{\pgfqpoint{2.476195in}{0.819861in}}%
\pgfpathlineto{\pgfqpoint{2.476575in}{0.837307in}}%
\pgfpathlineto{\pgfqpoint{2.477430in}{0.830138in}}%
\pgfpathlineto{\pgfqpoint{2.478476in}{0.810039in}}%
\pgfpathlineto{\pgfqpoint{2.478951in}{0.815685in}}%
\pgfpathlineto{\pgfqpoint{2.479996in}{0.858460in}}%
\pgfpathlineto{\pgfqpoint{2.480186in}{0.849234in}}%
\pgfpathlineto{\pgfqpoint{2.480852in}{0.786380in}}%
\pgfpathlineto{\pgfqpoint{2.481422in}{0.822688in}}%
\pgfpathlineto{\pgfqpoint{2.482087in}{0.858843in}}%
\pgfpathlineto{\pgfqpoint{2.482467in}{0.835946in}}%
\pgfpathlineto{\pgfqpoint{2.482942in}{0.798065in}}%
\pgfpathlineto{\pgfqpoint{2.483608in}{0.831113in}}%
\pgfpathlineto{\pgfqpoint{2.483703in}{0.831116in}}%
\pgfpathlineto{\pgfqpoint{2.484463in}{0.869035in}}%
\pgfpathlineto{\pgfqpoint{2.484843in}{0.845552in}}%
\pgfpathlineto{\pgfqpoint{2.485508in}{0.785097in}}%
\pgfpathlineto{\pgfqpoint{2.485984in}{0.833029in}}%
\pgfpathlineto{\pgfqpoint{2.486649in}{0.866395in}}%
\pgfpathlineto{\pgfqpoint{2.487124in}{0.851165in}}%
\pgfpathlineto{\pgfqpoint{2.488169in}{0.809655in}}%
\pgfpathlineto{\pgfqpoint{2.488645in}{0.818902in}}%
\pgfpathlineto{\pgfqpoint{2.489500in}{0.843978in}}%
\pgfpathlineto{\pgfqpoint{2.489880in}{0.830345in}}%
\pgfpathlineto{\pgfqpoint{2.490070in}{0.822068in}}%
\pgfpathlineto{\pgfqpoint{2.490735in}{0.840273in}}%
\pgfpathlineto{\pgfqpoint{2.491686in}{0.859789in}}%
\pgfpathlineto{\pgfqpoint{2.491971in}{0.856993in}}%
\pgfpathlineto{\pgfqpoint{2.493016in}{0.818106in}}%
\pgfpathlineto{\pgfqpoint{2.493491in}{0.829773in}}%
\pgfpathlineto{\pgfqpoint{2.493872in}{0.839883in}}%
\pgfpathlineto{\pgfqpoint{2.494347in}{0.816192in}}%
\pgfpathlineto{\pgfqpoint{2.494822in}{0.798765in}}%
\pgfpathlineto{\pgfqpoint{2.495487in}{0.814105in}}%
\pgfpathlineto{\pgfqpoint{2.496057in}{0.832286in}}%
\pgfpathlineto{\pgfqpoint{2.496533in}{0.816277in}}%
\pgfpathlineto{\pgfqpoint{2.497008in}{0.803316in}}%
\pgfpathlineto{\pgfqpoint{2.497388in}{0.824814in}}%
\pgfpathlineto{\pgfqpoint{2.498148in}{0.850371in}}%
\pgfpathlineto{\pgfqpoint{2.498623in}{0.839034in}}%
\pgfpathlineto{\pgfqpoint{2.499003in}{0.819360in}}%
\pgfpathlineto{\pgfqpoint{2.499574in}{0.835969in}}%
\pgfpathlineto{\pgfqpoint{2.500144in}{0.862706in}}%
\pgfpathlineto{\pgfqpoint{2.500714in}{0.840585in}}%
\pgfpathlineto{\pgfqpoint{2.501189in}{0.816086in}}%
\pgfpathlineto{\pgfqpoint{2.501759in}{0.832395in}}%
\pgfpathlineto{\pgfqpoint{2.502235in}{0.864870in}}%
\pgfpathlineto{\pgfqpoint{2.502900in}{0.850795in}}%
\pgfpathlineto{\pgfqpoint{2.503375in}{0.842048in}}%
\pgfpathlineto{\pgfqpoint{2.504040in}{0.846925in}}%
\pgfpathlineto{\pgfqpoint{2.504230in}{0.847376in}}%
\pgfpathlineto{\pgfqpoint{2.504420in}{0.844693in}}%
\pgfpathlineto{\pgfqpoint{2.504706in}{0.839966in}}%
\pgfpathlineto{\pgfqpoint{2.505466in}{0.815101in}}%
\pgfpathlineto{\pgfqpoint{2.505941in}{0.833331in}}%
\pgfpathlineto{\pgfqpoint{2.506226in}{0.838561in}}%
\pgfpathlineto{\pgfqpoint{2.506986in}{0.836332in}}%
\pgfpathlineto{\pgfqpoint{2.507747in}{0.841565in}}%
\pgfpathlineto{\pgfqpoint{2.508222in}{0.801921in}}%
\pgfpathlineto{\pgfqpoint{2.508602in}{0.777212in}}%
\pgfpathlineto{\pgfqpoint{2.509077in}{0.814872in}}%
\pgfpathlineto{\pgfqpoint{2.509647in}{0.857830in}}%
\pgfpathlineto{\pgfqpoint{2.510313in}{0.837844in}}%
\pgfpathlineto{\pgfqpoint{2.510788in}{0.822244in}}%
\pgfpathlineto{\pgfqpoint{2.511358in}{0.837688in}}%
\pgfpathlineto{\pgfqpoint{2.511738in}{0.842969in}}%
\pgfpathlineto{\pgfqpoint{2.512118in}{0.836248in}}%
\pgfpathlineto{\pgfqpoint{2.512498in}{0.841538in}}%
\pgfpathlineto{\pgfqpoint{2.512974in}{0.835455in}}%
\pgfpathlineto{\pgfqpoint{2.513354in}{0.844479in}}%
\pgfpathlineto{\pgfqpoint{2.513449in}{0.844349in}}%
\pgfpathlineto{\pgfqpoint{2.513639in}{0.845921in}}%
\pgfpathlineto{\pgfqpoint{2.514779in}{0.856673in}}%
\pgfpathlineto{\pgfqpoint{2.514114in}{0.840350in}}%
\pgfpathlineto{\pgfqpoint{2.515064in}{0.852386in}}%
\pgfpathlineto{\pgfqpoint{2.516490in}{0.818374in}}%
\pgfpathlineto{\pgfqpoint{2.516585in}{0.818896in}}%
\pgfpathlineto{\pgfqpoint{2.518011in}{0.844996in}}%
\pgfpathlineto{\pgfqpoint{2.518676in}{0.831334in}}%
\pgfpathlineto{\pgfqpoint{2.519056in}{0.824811in}}%
\pgfpathlineto{\pgfqpoint{2.519531in}{0.833679in}}%
\pgfpathlineto{\pgfqpoint{2.520481in}{0.858499in}}%
\pgfpathlineto{\pgfqpoint{2.520957in}{0.847334in}}%
\pgfpathlineto{\pgfqpoint{2.521337in}{0.826859in}}%
\pgfpathlineto{\pgfqpoint{2.522002in}{0.844412in}}%
\pgfpathlineto{\pgfqpoint{2.522382in}{0.851661in}}%
\pgfpathlineto{\pgfqpoint{2.522477in}{0.851392in}}%
\pgfpathlineto{\pgfqpoint{2.522572in}{0.853983in}}%
\pgfpathlineto{\pgfqpoint{2.523047in}{0.839569in}}%
\pgfpathlineto{\pgfqpoint{2.524188in}{0.825667in}}%
\pgfpathlineto{\pgfqpoint{2.524473in}{0.827024in}}%
\pgfpathlineto{\pgfqpoint{2.524853in}{0.833192in}}%
\pgfpathlineto{\pgfqpoint{2.525898in}{0.849988in}}%
\pgfpathlineto{\pgfqpoint{2.526469in}{0.840117in}}%
\pgfpathlineto{\pgfqpoint{2.527894in}{0.819320in}}%
\pgfpathlineto{\pgfqpoint{2.528084in}{0.815959in}}%
\pgfpathlineto{\pgfqpoint{2.528369in}{0.823731in}}%
\pgfpathlineto{\pgfqpoint{2.529035in}{0.845094in}}%
\pgfpathlineto{\pgfqpoint{2.529510in}{0.828894in}}%
\pgfpathlineto{\pgfqpoint{2.530270in}{0.809134in}}%
\pgfpathlineto{\pgfqpoint{2.530935in}{0.817813in}}%
\pgfpathlineto{\pgfqpoint{2.531220in}{0.830638in}}%
\pgfpathlineto{\pgfqpoint{2.531791in}{0.859848in}}%
\pgfpathlineto{\pgfqpoint{2.532266in}{0.836170in}}%
\pgfpathlineto{\pgfqpoint{2.532456in}{0.829730in}}%
\pgfpathlineto{\pgfqpoint{2.533026in}{0.845810in}}%
\pgfpathlineto{\pgfqpoint{2.533881in}{0.874768in}}%
\pgfpathlineto{\pgfqpoint{2.534357in}{0.854876in}}%
\pgfpathlineto{\pgfqpoint{2.535117in}{0.814079in}}%
\pgfpathlineto{\pgfqpoint{2.535687in}{0.818708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560000in}{0.444000in}}{\pgfqpoint{2.069767in}{0.824571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.654080in}{0.853692in}}%
\pgfpathlineto{\pgfqpoint{0.656171in}{0.866989in}}%
\pgfpathlineto{\pgfqpoint{0.656456in}{0.865653in}}%
\pgfpathlineto{\pgfqpoint{0.657217in}{0.857829in}}%
\pgfpathlineto{\pgfqpoint{0.657977in}{0.859002in}}%
\pgfpathlineto{\pgfqpoint{0.658357in}{0.859914in}}%
\pgfpathlineto{\pgfqpoint{0.658832in}{0.858701in}}%
\pgfpathlineto{\pgfqpoint{0.659402in}{0.855582in}}%
\pgfpathlineto{\pgfqpoint{0.659878in}{0.858098in}}%
\pgfpathlineto{\pgfqpoint{0.661018in}{0.865752in}}%
\pgfpathlineto{\pgfqpoint{0.661493in}{0.863314in}}%
\pgfpathlineto{\pgfqpoint{0.663964in}{0.856840in}}%
\pgfpathlineto{\pgfqpoint{0.664249in}{0.857496in}}%
\pgfpathlineto{\pgfqpoint{0.665580in}{0.861197in}}%
\pgfpathlineto{\pgfqpoint{0.665770in}{0.860569in}}%
\pgfpathlineto{\pgfqpoint{0.666435in}{0.859458in}}%
\pgfpathlineto{\pgfqpoint{0.666910in}{0.860767in}}%
\pgfpathlineto{\pgfqpoint{0.667100in}{0.861419in}}%
\pgfpathlineto{\pgfqpoint{0.667956in}{0.860744in}}%
\pgfpathlineto{\pgfqpoint{0.668621in}{0.859458in}}%
\pgfpathlineto{\pgfqpoint{0.669381in}{0.860172in}}%
\pgfpathlineto{\pgfqpoint{0.669761in}{0.859973in}}%
\pgfpathlineto{\pgfqpoint{0.669951in}{0.859308in}}%
\pgfpathlineto{\pgfqpoint{0.670617in}{0.858073in}}%
\pgfpathlineto{\pgfqpoint{0.671092in}{0.859350in}}%
\pgfpathlineto{\pgfqpoint{0.672232in}{0.860469in}}%
\pgfpathlineto{\pgfqpoint{0.672422in}{0.861086in}}%
\pgfpathlineto{\pgfqpoint{0.673182in}{0.860349in}}%
\pgfpathlineto{\pgfqpoint{0.673753in}{0.860924in}}%
\pgfpathlineto{\pgfqpoint{0.674798in}{0.857331in}}%
\pgfpathlineto{\pgfqpoint{0.676034in}{0.858096in}}%
\pgfpathlineto{\pgfqpoint{0.677459in}{0.860367in}}%
\pgfpathlineto{\pgfqpoint{0.677649in}{0.860266in}}%
\pgfpathlineto{\pgfqpoint{0.678219in}{0.859371in}}%
\pgfpathlineto{\pgfqpoint{0.678599in}{0.860576in}}%
\pgfpathlineto{\pgfqpoint{0.678695in}{0.860658in}}%
\pgfpathlineto{\pgfqpoint{0.678980in}{0.859518in}}%
\pgfpathlineto{\pgfqpoint{0.680405in}{0.857999in}}%
\pgfpathlineto{\pgfqpoint{0.681926in}{0.859436in}}%
\pgfpathlineto{\pgfqpoint{0.682116in}{0.859041in}}%
\pgfpathlineto{\pgfqpoint{0.683731in}{0.858555in}}%
\pgfpathlineto{\pgfqpoint{0.682591in}{0.859628in}}%
\pgfpathlineto{\pgfqpoint{0.683826in}{0.858771in}}%
\pgfpathlineto{\pgfqpoint{0.685632in}{0.858983in}}%
\pgfpathlineto{\pgfqpoint{0.687438in}{0.859489in}}%
\pgfpathlineto{\pgfqpoint{0.687628in}{0.858925in}}%
\pgfpathlineto{\pgfqpoint{0.687818in}{0.858208in}}%
\pgfpathlineto{\pgfqpoint{0.688483in}{0.859945in}}%
\pgfpathlineto{\pgfqpoint{0.689243in}{0.858654in}}%
\pgfpathlineto{\pgfqpoint{0.689719in}{0.860701in}}%
\pgfpathlineto{\pgfqpoint{0.690194in}{0.860342in}}%
\pgfpathlineto{\pgfqpoint{0.690954in}{0.860940in}}%
\pgfpathlineto{\pgfqpoint{0.691239in}{0.860938in}}%
\pgfpathlineto{\pgfqpoint{0.691524in}{0.860474in}}%
\pgfpathlineto{\pgfqpoint{0.692855in}{0.859178in}}%
\pgfpathlineto{\pgfqpoint{0.693520in}{0.858828in}}%
\pgfpathlineto{\pgfqpoint{0.693805in}{0.859524in}}%
\pgfpathlineto{\pgfqpoint{0.694660in}{0.860903in}}%
\pgfpathlineto{\pgfqpoint{0.695041in}{0.859590in}}%
\pgfpathlineto{\pgfqpoint{0.696466in}{0.858798in}}%
\pgfpathlineto{\pgfqpoint{0.696751in}{0.860146in}}%
\pgfpathlineto{\pgfqpoint{0.696941in}{0.860921in}}%
\pgfpathlineto{\pgfqpoint{0.697607in}{0.858649in}}%
\pgfpathlineto{\pgfqpoint{0.698272in}{0.860428in}}%
\pgfpathlineto{\pgfqpoint{0.699222in}{0.859339in}}%
\pgfpathlineto{\pgfqpoint{0.700077in}{0.858155in}}%
\pgfpathlineto{\pgfqpoint{0.700648in}{0.859242in}}%
\pgfpathlineto{\pgfqpoint{0.700933in}{0.860223in}}%
\pgfpathlineto{\pgfqpoint{0.701503in}{0.858128in}}%
\pgfpathlineto{\pgfqpoint{0.701978in}{0.857972in}}%
\pgfpathlineto{\pgfqpoint{0.702168in}{0.858838in}}%
\pgfpathlineto{\pgfqpoint{0.702358in}{0.860223in}}%
\pgfpathlineto{\pgfqpoint{0.703214in}{0.858475in}}%
\pgfpathlineto{\pgfqpoint{0.703404in}{0.857379in}}%
\pgfpathlineto{\pgfqpoint{0.703879in}{0.858723in}}%
\pgfpathlineto{\pgfqpoint{0.704259in}{0.858646in}}%
\pgfpathlineto{\pgfqpoint{0.705875in}{0.859770in}}%
\pgfpathlineto{\pgfqpoint{0.706350in}{0.859143in}}%
\pgfpathlineto{\pgfqpoint{0.706730in}{0.860437in}}%
\pgfpathlineto{\pgfqpoint{0.707205in}{0.859036in}}%
\pgfpathlineto{\pgfqpoint{0.708346in}{0.858195in}}%
\pgfpathlineto{\pgfqpoint{0.708631in}{0.858514in}}%
\pgfpathlineto{\pgfqpoint{0.709106in}{0.859357in}}%
\pgfpathlineto{\pgfqpoint{0.709676in}{0.858495in}}%
\pgfpathlineto{\pgfqpoint{0.709866in}{0.857993in}}%
\pgfpathlineto{\pgfqpoint{0.710341in}{0.858905in}}%
\pgfpathlineto{\pgfqpoint{0.710626in}{0.858808in}}%
\pgfpathlineto{\pgfqpoint{0.711672in}{0.860670in}}%
\pgfpathlineto{\pgfqpoint{0.712052in}{0.859271in}}%
\pgfpathlineto{\pgfqpoint{0.712907in}{0.858655in}}%
\pgfpathlineto{\pgfqpoint{0.713192in}{0.859193in}}%
\pgfpathlineto{\pgfqpoint{0.713573in}{0.859596in}}%
\pgfpathlineto{\pgfqpoint{0.714238in}{0.859298in}}%
\pgfpathlineto{\pgfqpoint{0.715758in}{0.860097in}}%
\pgfpathlineto{\pgfqpoint{0.715948in}{0.859866in}}%
\pgfpathlineto{\pgfqpoint{0.717754in}{0.858160in}}%
\pgfpathlineto{\pgfqpoint{0.718134in}{0.858777in}}%
\pgfpathlineto{\pgfqpoint{0.719275in}{0.859761in}}%
\pgfpathlineto{\pgfqpoint{0.719560in}{0.859488in}}%
\pgfpathlineto{\pgfqpoint{0.724121in}{0.858770in}}%
\pgfpathlineto{\pgfqpoint{0.724312in}{0.857843in}}%
\pgfpathlineto{\pgfqpoint{0.725167in}{0.859080in}}%
\pgfpathlineto{\pgfqpoint{0.726212in}{0.860039in}}%
\pgfpathlineto{\pgfqpoint{0.725642in}{0.858914in}}%
\pgfpathlineto{\pgfqpoint{0.726497in}{0.859845in}}%
\pgfpathlineto{\pgfqpoint{0.728588in}{0.858379in}}%
\pgfpathlineto{\pgfqpoint{0.726687in}{0.860476in}}%
\pgfpathlineto{\pgfqpoint{0.728873in}{0.859113in}}%
\pgfpathlineto{\pgfqpoint{0.729538in}{0.860562in}}%
\pgfpathlineto{\pgfqpoint{0.730109in}{0.859761in}}%
\pgfpathlineto{\pgfqpoint{0.731819in}{0.859028in}}%
\pgfpathlineto{\pgfqpoint{0.732770in}{0.858832in}}%
\pgfpathlineto{\pgfqpoint{0.732390in}{0.859204in}}%
\pgfpathlineto{\pgfqpoint{0.732960in}{0.859014in}}%
\pgfpathlineto{\pgfqpoint{0.734480in}{0.859950in}}%
\pgfpathlineto{\pgfqpoint{0.734670in}{0.859496in}}%
\pgfpathlineto{\pgfqpoint{0.735241in}{0.859110in}}%
\pgfpathlineto{\pgfqpoint{0.735621in}{0.860057in}}%
\pgfpathlineto{\pgfqpoint{0.735906in}{0.860500in}}%
\pgfpathlineto{\pgfqpoint{0.736476in}{0.859339in}}%
\pgfpathlineto{\pgfqpoint{0.737616in}{0.859226in}}%
\pgfpathlineto{\pgfqpoint{0.736761in}{0.859731in}}%
\pgfpathlineto{\pgfqpoint{0.737712in}{0.859568in}}%
\pgfpathlineto{\pgfqpoint{0.738092in}{0.860591in}}%
\pgfpathlineto{\pgfqpoint{0.738757in}{0.859400in}}%
\pgfpathlineto{\pgfqpoint{0.739327in}{0.858444in}}%
\pgfpathlineto{\pgfqpoint{0.739802in}{0.859391in}}%
\pgfpathlineto{\pgfqpoint{0.740373in}{0.860085in}}%
\pgfpathlineto{\pgfqpoint{0.740848in}{0.859272in}}%
\pgfpathlineto{\pgfqpoint{0.741323in}{0.858503in}}%
\pgfpathlineto{\pgfqpoint{0.741798in}{0.859615in}}%
\pgfpathlineto{\pgfqpoint{0.742083in}{0.860159in}}%
\pgfpathlineto{\pgfqpoint{0.742748in}{0.859015in}}%
\pgfpathlineto{\pgfqpoint{0.744554in}{0.858438in}}%
\pgfpathlineto{\pgfqpoint{0.744839in}{0.857475in}}%
\pgfpathlineto{\pgfqpoint{0.745695in}{0.858177in}}%
\pgfpathlineto{\pgfqpoint{0.746265in}{0.857588in}}%
\pgfpathlineto{\pgfqpoint{0.746550in}{0.858469in}}%
\pgfpathlineto{\pgfqpoint{0.746645in}{0.858810in}}%
\pgfpathlineto{\pgfqpoint{0.747595in}{0.858369in}}%
\pgfpathlineto{\pgfqpoint{0.750636in}{0.857174in}}%
\pgfpathlineto{\pgfqpoint{0.750731in}{0.857344in}}%
\pgfpathlineto{\pgfqpoint{0.750921in}{0.857602in}}%
\pgfpathlineto{\pgfqpoint{0.751112in}{0.857061in}}%
\pgfpathlineto{\pgfqpoint{0.751682in}{0.857071in}}%
\pgfpathlineto{\pgfqpoint{0.752632in}{0.856865in}}%
\pgfpathlineto{\pgfqpoint{0.752252in}{0.857496in}}%
\pgfpathlineto{\pgfqpoint{0.752727in}{0.857040in}}%
\pgfpathlineto{\pgfqpoint{0.753107in}{0.857774in}}%
\pgfpathlineto{\pgfqpoint{0.753677in}{0.857045in}}%
\pgfpathlineto{\pgfqpoint{0.755008in}{0.855049in}}%
\pgfpathlineto{\pgfqpoint{0.755578in}{0.855594in}}%
\pgfpathlineto{\pgfqpoint{0.756243in}{0.855151in}}%
\pgfpathlineto{\pgfqpoint{0.757669in}{0.855299in}}%
\pgfpathlineto{\pgfqpoint{0.756624in}{0.854545in}}%
\pgfpathlineto{\pgfqpoint{0.757764in}{0.854967in}}%
\pgfpathlineto{\pgfqpoint{0.759380in}{0.853013in}}%
\pgfpathlineto{\pgfqpoint{0.759570in}{0.853164in}}%
\pgfpathlineto{\pgfqpoint{0.760330in}{0.852858in}}%
\pgfpathlineto{\pgfqpoint{0.760425in}{0.852359in}}%
\pgfpathlineto{\pgfqpoint{0.762231in}{0.849745in}}%
\pgfpathlineto{\pgfqpoint{0.762611in}{0.850220in}}%
\pgfpathlineto{\pgfqpoint{0.762801in}{0.850837in}}%
\pgfpathlineto{\pgfqpoint{0.763466in}{0.849277in}}%
\pgfpathlineto{\pgfqpoint{0.764987in}{0.848281in}}%
\pgfpathlineto{\pgfqpoint{0.765272in}{0.848694in}}%
\pgfpathlineto{\pgfqpoint{0.766127in}{0.847777in}}%
\pgfpathlineto{\pgfqpoint{0.767838in}{0.845047in}}%
\pgfpathlineto{\pgfqpoint{0.768883in}{0.843277in}}%
\pgfpathlineto{\pgfqpoint{0.770594in}{0.838903in}}%
\pgfpathlineto{\pgfqpoint{0.770879in}{0.838121in}}%
\pgfpathlineto{\pgfqpoint{0.772114in}{0.827530in}}%
\pgfpathlineto{\pgfqpoint{0.773350in}{0.828786in}}%
\pgfpathlineto{\pgfqpoint{0.773635in}{0.829478in}}%
\pgfpathlineto{\pgfqpoint{0.774015in}{0.827985in}}%
\pgfpathlineto{\pgfqpoint{0.774585in}{0.826777in}}%
\pgfpathlineto{\pgfqpoint{0.774965in}{0.828600in}}%
\pgfpathlineto{\pgfqpoint{0.776296in}{0.830920in}}%
\pgfpathlineto{\pgfqpoint{0.776676in}{0.830082in}}%
\pgfpathlineto{\pgfqpoint{0.777816in}{0.821516in}}%
\pgfpathlineto{\pgfqpoint{0.779052in}{0.823794in}}%
\pgfpathlineto{\pgfqpoint{0.779527in}{0.827357in}}%
\pgfpathlineto{\pgfqpoint{0.780858in}{0.837085in}}%
\pgfpathlineto{\pgfqpoint{0.781333in}{0.835437in}}%
\pgfpathlineto{\pgfqpoint{0.783519in}{0.822606in}}%
\pgfpathlineto{\pgfqpoint{0.785799in}{0.794156in}}%
\pgfpathlineto{\pgfqpoint{0.785894in}{0.794337in}}%
\pgfpathlineto{\pgfqpoint{0.786845in}{0.803087in}}%
\pgfpathlineto{\pgfqpoint{0.787225in}{0.806643in}}%
\pgfpathlineto{\pgfqpoint{0.787700in}{0.802481in}}%
\pgfpathlineto{\pgfqpoint{0.788365in}{0.791049in}}%
\pgfpathlineto{\pgfqpoint{0.788841in}{0.800156in}}%
\pgfpathlineto{\pgfqpoint{0.790076in}{0.815177in}}%
\pgfpathlineto{\pgfqpoint{0.790456in}{0.814280in}}%
\pgfpathlineto{\pgfqpoint{0.791216in}{0.803032in}}%
\pgfpathlineto{\pgfqpoint{0.791787in}{0.793254in}}%
\pgfpathlineto{\pgfqpoint{0.792452in}{0.799407in}}%
\pgfpathlineto{\pgfqpoint{0.793022in}{0.802297in}}%
\pgfpathlineto{\pgfqpoint{0.793402in}{0.798793in}}%
\pgfpathlineto{\pgfqpoint{0.795778in}{0.778128in}}%
\pgfpathlineto{\pgfqpoint{0.796348in}{0.773930in}}%
\pgfpathlineto{\pgfqpoint{0.796729in}{0.777908in}}%
\pgfpathlineto{\pgfqpoint{0.797299in}{0.787567in}}%
\pgfpathlineto{\pgfqpoint{0.797869in}{0.781205in}}%
\pgfpathlineto{\pgfqpoint{0.798819in}{0.762352in}}%
\pgfpathlineto{\pgfqpoint{0.799294in}{0.772757in}}%
\pgfpathlineto{\pgfqpoint{0.799960in}{0.794588in}}%
\pgfpathlineto{\pgfqpoint{0.800625in}{0.785103in}}%
\pgfpathlineto{\pgfqpoint{0.801100in}{0.781145in}}%
\pgfpathlineto{\pgfqpoint{0.801860in}{0.783132in}}%
\pgfpathlineto{\pgfqpoint{0.802336in}{0.771102in}}%
\pgfpathlineto{\pgfqpoint{0.803191in}{0.735979in}}%
\pgfpathlineto{\pgfqpoint{0.803761in}{0.753626in}}%
\pgfpathlineto{\pgfqpoint{0.804712in}{0.777039in}}%
\pgfpathlineto{\pgfqpoint{0.805187in}{0.770181in}}%
\pgfpathlineto{\pgfqpoint{0.806042in}{0.755410in}}%
\pgfpathlineto{\pgfqpoint{0.806422in}{0.763248in}}%
\pgfpathlineto{\pgfqpoint{0.806802in}{0.771519in}}%
\pgfpathlineto{\pgfqpoint{0.807277in}{0.761771in}}%
\pgfpathlineto{\pgfqpoint{0.807943in}{0.739188in}}%
\pgfpathlineto{\pgfqpoint{0.808513in}{0.756499in}}%
\pgfpathlineto{\pgfqpoint{0.809083in}{0.782353in}}%
\pgfpathlineto{\pgfqpoint{0.809653in}{0.765595in}}%
\pgfpathlineto{\pgfqpoint{0.810414in}{0.738325in}}%
\pgfpathlineto{\pgfqpoint{0.810889in}{0.755742in}}%
\pgfpathlineto{\pgfqpoint{0.811554in}{0.772815in}}%
\pgfpathlineto{\pgfqpoint{0.812029in}{0.760915in}}%
\pgfpathlineto{\pgfqpoint{0.812885in}{0.735395in}}%
\pgfpathlineto{\pgfqpoint{0.813550in}{0.743559in}}%
\pgfpathlineto{\pgfqpoint{0.814025in}{0.750207in}}%
\pgfpathlineto{\pgfqpoint{0.814500in}{0.742824in}}%
\pgfpathlineto{\pgfqpoint{0.815355in}{0.729206in}}%
\pgfpathlineto{\pgfqpoint{0.815736in}{0.736750in}}%
\pgfpathlineto{\pgfqpoint{0.816306in}{0.750288in}}%
\pgfpathlineto{\pgfqpoint{0.816781in}{0.736728in}}%
\pgfpathlineto{\pgfqpoint{0.817541in}{0.730155in}}%
\pgfpathlineto{\pgfqpoint{0.817921in}{0.733170in}}%
\pgfpathlineto{\pgfqpoint{0.818872in}{0.756568in}}%
\pgfpathlineto{\pgfqpoint{0.819537in}{0.744264in}}%
\pgfpathlineto{\pgfqpoint{0.820202in}{0.724829in}}%
\pgfpathlineto{\pgfqpoint{0.820868in}{0.733728in}}%
\pgfpathlineto{\pgfqpoint{0.821343in}{0.717605in}}%
\pgfpathlineto{\pgfqpoint{0.821913in}{0.695939in}}%
\pgfpathlineto{\pgfqpoint{0.822483in}{0.714986in}}%
\pgfpathlineto{\pgfqpoint{0.823624in}{0.736333in}}%
\pgfpathlineto{\pgfqpoint{0.823909in}{0.734490in}}%
\pgfpathlineto{\pgfqpoint{0.824764in}{0.711086in}}%
\pgfpathlineto{\pgfqpoint{0.825239in}{0.729363in}}%
\pgfpathlineto{\pgfqpoint{0.825714in}{0.742276in}}%
\pgfpathlineto{\pgfqpoint{0.826190in}{0.724678in}}%
\pgfpathlineto{\pgfqpoint{0.826570in}{0.713229in}}%
\pgfpathlineto{\pgfqpoint{0.827045in}{0.730010in}}%
\pgfpathlineto{\pgfqpoint{0.827425in}{0.741342in}}%
\pgfpathlineto{\pgfqpoint{0.827900in}{0.723626in}}%
\pgfpathlineto{\pgfqpoint{0.828565in}{0.691758in}}%
\pgfpathlineto{\pgfqpoint{0.829231in}{0.705690in}}%
\pgfpathlineto{\pgfqpoint{0.829516in}{0.708986in}}%
\pgfpathlineto{\pgfqpoint{0.830086in}{0.702393in}}%
\pgfpathlineto{\pgfqpoint{0.831036in}{0.683108in}}%
\pgfpathlineto{\pgfqpoint{0.831702in}{0.690233in}}%
\pgfpathlineto{\pgfqpoint{0.832747in}{0.724501in}}%
\pgfpathlineto{\pgfqpoint{0.833317in}{0.703311in}}%
\pgfpathlineto{\pgfqpoint{0.833887in}{0.687843in}}%
\pgfpathlineto{\pgfqpoint{0.834458in}{0.696769in}}%
\pgfpathlineto{\pgfqpoint{0.835218in}{0.713602in}}%
\pgfpathlineto{\pgfqpoint{0.835883in}{0.707685in}}%
\pgfpathlineto{\pgfqpoint{0.836168in}{0.714527in}}%
\pgfpathlineto{\pgfqpoint{0.837024in}{0.740413in}}%
\pgfpathlineto{\pgfqpoint{0.837689in}{0.737375in}}%
\pgfpathlineto{\pgfqpoint{0.838259in}{0.729860in}}%
\pgfpathlineto{\pgfqpoint{0.839590in}{0.703243in}}%
\pgfpathlineto{\pgfqpoint{0.839875in}{0.707989in}}%
\pgfpathlineto{\pgfqpoint{0.840445in}{0.722727in}}%
\pgfpathlineto{\pgfqpoint{0.840825in}{0.710522in}}%
\pgfpathlineto{\pgfqpoint{0.841490in}{0.683225in}}%
\pgfpathlineto{\pgfqpoint{0.842060in}{0.701542in}}%
\pgfpathlineto{\pgfqpoint{0.842631in}{0.714570in}}%
\pgfpathlineto{\pgfqpoint{0.843106in}{0.700662in}}%
\pgfpathlineto{\pgfqpoint{0.843961in}{0.672428in}}%
\pgfpathlineto{\pgfqpoint{0.844626in}{0.684686in}}%
\pgfpathlineto{\pgfqpoint{0.845102in}{0.692907in}}%
\pgfpathlineto{\pgfqpoint{0.845672in}{0.685166in}}%
\pgfpathlineto{\pgfqpoint{0.846147in}{0.680734in}}%
\pgfpathlineto{\pgfqpoint{0.846527in}{0.688873in}}%
\pgfpathlineto{\pgfqpoint{0.847382in}{0.709496in}}%
\pgfpathlineto{\pgfqpoint{0.847858in}{0.699965in}}%
\pgfpathlineto{\pgfqpoint{0.848238in}{0.689088in}}%
\pgfpathlineto{\pgfqpoint{0.848903in}{0.700370in}}%
\pgfpathlineto{\pgfqpoint{0.850043in}{0.721107in}}%
\pgfpathlineto{\pgfqpoint{0.850424in}{0.710914in}}%
\pgfpathlineto{\pgfqpoint{0.852514in}{0.669271in}}%
\pgfpathlineto{\pgfqpoint{0.852609in}{0.669916in}}%
\pgfpathlineto{\pgfqpoint{0.854225in}{0.718699in}}%
\pgfpathlineto{\pgfqpoint{0.854890in}{0.712034in}}%
\pgfpathlineto{\pgfqpoint{0.855365in}{0.698987in}}%
\pgfpathlineto{\pgfqpoint{0.857171in}{0.667264in}}%
\pgfpathlineto{\pgfqpoint{0.857741in}{0.655725in}}%
\pgfpathlineto{\pgfqpoint{0.858121in}{0.667224in}}%
\pgfpathlineto{\pgfqpoint{0.858502in}{0.682033in}}%
\pgfpathlineto{\pgfqpoint{0.859072in}{0.660626in}}%
\pgfpathlineto{\pgfqpoint{0.859452in}{0.646946in}}%
\pgfpathlineto{\pgfqpoint{0.859927in}{0.668542in}}%
\pgfpathlineto{\pgfqpoint{0.860592in}{0.687420in}}%
\pgfpathlineto{\pgfqpoint{0.861163in}{0.676157in}}%
\pgfpathlineto{\pgfqpoint{0.861353in}{0.674272in}}%
\pgfpathlineto{\pgfqpoint{0.861733in}{0.680196in}}%
\pgfpathlineto{\pgfqpoint{0.863824in}{0.722459in}}%
\pgfpathlineto{\pgfqpoint{0.864109in}{0.717079in}}%
\pgfpathlineto{\pgfqpoint{0.864869in}{0.696198in}}%
\pgfpathlineto{\pgfqpoint{0.865724in}{0.696946in}}%
\pgfpathlineto{\pgfqpoint{0.866485in}{0.685727in}}%
\pgfpathlineto{\pgfqpoint{0.866865in}{0.693424in}}%
\pgfpathlineto{\pgfqpoint{0.868290in}{0.704326in}}%
\pgfpathlineto{\pgfqpoint{0.868670in}{0.707663in}}%
\pgfpathlineto{\pgfqpoint{0.869051in}{0.701253in}}%
\pgfpathlineto{\pgfqpoint{0.869336in}{0.696077in}}%
\pgfpathlineto{\pgfqpoint{0.870096in}{0.702211in}}%
\pgfpathlineto{\pgfqpoint{0.871331in}{0.680814in}}%
\pgfpathlineto{\pgfqpoint{0.871997in}{0.692344in}}%
\pgfpathlineto{\pgfqpoint{0.872947in}{0.698812in}}%
\pgfpathlineto{\pgfqpoint{0.873232in}{0.696287in}}%
\pgfpathlineto{\pgfqpoint{0.873422in}{0.694039in}}%
\pgfpathlineto{\pgfqpoint{0.873992in}{0.701347in}}%
\pgfpathlineto{\pgfqpoint{0.874468in}{0.715626in}}%
\pgfpathlineto{\pgfqpoint{0.875133in}{0.705734in}}%
\pgfpathlineto{\pgfqpoint{0.876653in}{0.687444in}}%
\pgfpathlineto{\pgfqpoint{0.877033in}{0.696423in}}%
\pgfpathlineto{\pgfqpoint{0.877414in}{0.706147in}}%
\pgfpathlineto{\pgfqpoint{0.877889in}{0.693526in}}%
\pgfpathlineto{\pgfqpoint{0.878554in}{0.669620in}}%
\pgfpathlineto{\pgfqpoint{0.879219in}{0.680348in}}%
\pgfpathlineto{\pgfqpoint{0.879314in}{0.680485in}}%
\pgfpathlineto{\pgfqpoint{0.879409in}{0.680172in}}%
\pgfpathlineto{\pgfqpoint{0.879980in}{0.666952in}}%
\pgfpathlineto{\pgfqpoint{0.880455in}{0.678080in}}%
\pgfpathlineto{\pgfqpoint{0.881405in}{0.729492in}}%
\pgfpathlineto{\pgfqpoint{0.882165in}{0.718308in}}%
\pgfpathlineto{\pgfqpoint{0.883116in}{0.683629in}}%
\pgfpathlineto{\pgfqpoint{0.883591in}{0.701721in}}%
\pgfpathlineto{\pgfqpoint{0.884826in}{0.725749in}}%
\pgfpathlineto{\pgfqpoint{0.885016in}{0.723853in}}%
\pgfpathlineto{\pgfqpoint{0.887487in}{0.683565in}}%
\pgfpathlineto{\pgfqpoint{0.887868in}{0.694315in}}%
\pgfpathlineto{\pgfqpoint{0.888723in}{0.731312in}}%
\pgfpathlineto{\pgfqpoint{0.889293in}{0.722815in}}%
\pgfpathlineto{\pgfqpoint{0.890814in}{0.661871in}}%
\pgfpathlineto{\pgfqpoint{0.891574in}{0.680273in}}%
\pgfpathlineto{\pgfqpoint{0.891859in}{0.690849in}}%
\pgfpathlineto{\pgfqpoint{0.892429in}{0.670580in}}%
\pgfpathlineto{\pgfqpoint{0.892809in}{0.652295in}}%
\pgfpathlineto{\pgfqpoint{0.893285in}{0.674296in}}%
\pgfpathlineto{\pgfqpoint{0.894140in}{0.734635in}}%
\pgfpathlineto{\pgfqpoint{0.894805in}{0.713521in}}%
\pgfpathlineto{\pgfqpoint{0.895280in}{0.707548in}}%
\pgfpathlineto{\pgfqpoint{0.895755in}{0.713048in}}%
\pgfpathlineto{\pgfqpoint{0.896421in}{0.731440in}}%
\pgfpathlineto{\pgfqpoint{0.896896in}{0.717311in}}%
\pgfpathlineto{\pgfqpoint{0.897941in}{0.676853in}}%
\pgfpathlineto{\pgfqpoint{0.898416in}{0.692134in}}%
\pgfpathlineto{\pgfqpoint{0.899272in}{0.721521in}}%
\pgfpathlineto{\pgfqpoint{0.899937in}{0.711858in}}%
\pgfpathlineto{\pgfqpoint{0.900602in}{0.698811in}}%
\pgfpathlineto{\pgfqpoint{0.900982in}{0.712522in}}%
\pgfpathlineto{\pgfqpoint{0.901743in}{0.757607in}}%
\pgfpathlineto{\pgfqpoint{0.902313in}{0.731273in}}%
\pgfpathlineto{\pgfqpoint{0.902883in}{0.711430in}}%
\pgfpathlineto{\pgfqpoint{0.903358in}{0.728933in}}%
\pgfpathlineto{\pgfqpoint{0.903643in}{0.736297in}}%
\pgfpathlineto{\pgfqpoint{0.904214in}{0.725602in}}%
\pgfpathlineto{\pgfqpoint{0.904784in}{0.712893in}}%
\pgfpathlineto{\pgfqpoint{0.905259in}{0.726324in}}%
\pgfpathlineto{\pgfqpoint{0.905924in}{0.748377in}}%
\pgfpathlineto{\pgfqpoint{0.906399in}{0.734573in}}%
\pgfpathlineto{\pgfqpoint{0.907255in}{0.698617in}}%
\pgfpathlineto{\pgfqpoint{0.907730in}{0.715529in}}%
\pgfpathlineto{\pgfqpoint{0.908965in}{0.743935in}}%
\pgfpathlineto{\pgfqpoint{0.909251in}{0.736076in}}%
\pgfpathlineto{\pgfqpoint{0.910296in}{0.685220in}}%
\pgfpathlineto{\pgfqpoint{0.910866in}{0.702858in}}%
\pgfpathlineto{\pgfqpoint{0.912577in}{0.723541in}}%
\pgfpathlineto{\pgfqpoint{0.912672in}{0.723872in}}%
\pgfpathlineto{\pgfqpoint{0.912862in}{0.722837in}}%
\pgfpathlineto{\pgfqpoint{0.913432in}{0.710816in}}%
\pgfpathlineto{\pgfqpoint{0.913907in}{0.720748in}}%
\pgfpathlineto{\pgfqpoint{0.914763in}{0.755853in}}%
\pgfpathlineto{\pgfqpoint{0.915238in}{0.737067in}}%
\pgfpathlineto{\pgfqpoint{0.915523in}{0.723941in}}%
\pgfpathlineto{\pgfqpoint{0.916188in}{0.747083in}}%
\pgfpathlineto{\pgfqpoint{0.916283in}{0.748573in}}%
\pgfpathlineto{\pgfqpoint{0.916663in}{0.741055in}}%
\pgfpathlineto{\pgfqpoint{0.917138in}{0.728701in}}%
\pgfpathlineto{\pgfqpoint{0.917614in}{0.742804in}}%
\pgfpathlineto{\pgfqpoint{0.917804in}{0.746366in}}%
\pgfpathlineto{\pgfqpoint{0.918184in}{0.730295in}}%
\pgfpathlineto{\pgfqpoint{0.918564in}{0.717435in}}%
\pgfpathlineto{\pgfqpoint{0.919134in}{0.731023in}}%
\pgfpathlineto{\pgfqpoint{0.919704in}{0.739412in}}%
\pgfpathlineto{\pgfqpoint{0.920370in}{0.737686in}}%
\pgfpathlineto{\pgfqpoint{0.921130in}{0.730360in}}%
\pgfpathlineto{\pgfqpoint{0.921510in}{0.736805in}}%
\pgfpathlineto{\pgfqpoint{0.922080in}{0.747978in}}%
\pgfpathlineto{\pgfqpoint{0.922460in}{0.736799in}}%
\pgfpathlineto{\pgfqpoint{0.922936in}{0.721371in}}%
\pgfpathlineto{\pgfqpoint{0.923411in}{0.740436in}}%
\pgfpathlineto{\pgfqpoint{0.923886in}{0.761141in}}%
\pgfpathlineto{\pgfqpoint{0.924456in}{0.738449in}}%
\pgfpathlineto{\pgfqpoint{0.924836in}{0.721854in}}%
\pgfpathlineto{\pgfqpoint{0.925311in}{0.744692in}}%
\pgfpathlineto{\pgfqpoint{0.925977in}{0.773711in}}%
\pgfpathlineto{\pgfqpoint{0.926452in}{0.757832in}}%
\pgfpathlineto{\pgfqpoint{0.926832in}{0.745095in}}%
\pgfpathlineto{\pgfqpoint{0.927497in}{0.755446in}}%
\pgfpathlineto{\pgfqpoint{0.928923in}{0.777608in}}%
\pgfpathlineto{\pgfqpoint{0.929113in}{0.774808in}}%
\pgfpathlineto{\pgfqpoint{0.930158in}{0.749711in}}%
\pgfpathlineto{\pgfqpoint{0.930633in}{0.767183in}}%
\pgfpathlineto{\pgfqpoint{0.931299in}{0.793496in}}%
\pgfpathlineto{\pgfqpoint{0.931774in}{0.774908in}}%
\pgfpathlineto{\pgfqpoint{0.932629in}{0.731585in}}%
\pgfpathlineto{\pgfqpoint{0.933199in}{0.748077in}}%
\pgfpathlineto{\pgfqpoint{0.934245in}{0.766878in}}%
\pgfpathlineto{\pgfqpoint{0.934625in}{0.763349in}}%
\pgfpathlineto{\pgfqpoint{0.935480in}{0.755304in}}%
\pgfpathlineto{\pgfqpoint{0.935765in}{0.759636in}}%
\pgfpathlineto{\pgfqpoint{0.936811in}{0.787708in}}%
\pgfpathlineto{\pgfqpoint{0.937381in}{0.778358in}}%
\pgfpathlineto{\pgfqpoint{0.937761in}{0.772491in}}%
\pgfpathlineto{\pgfqpoint{0.938236in}{0.779917in}}%
\pgfpathlineto{\pgfqpoint{0.938616in}{0.785818in}}%
\pgfpathlineto{\pgfqpoint{0.939187in}{0.776866in}}%
\pgfpathlineto{\pgfqpoint{0.939662in}{0.768640in}}%
\pgfpathlineto{\pgfqpoint{0.940327in}{0.776115in}}%
\pgfpathlineto{\pgfqpoint{0.940422in}{0.776153in}}%
\pgfpathlineto{\pgfqpoint{0.941372in}{0.766728in}}%
\pgfpathlineto{\pgfqpoint{0.942038in}{0.768243in}}%
\pgfpathlineto{\pgfqpoint{0.942323in}{0.767812in}}%
\pgfpathlineto{\pgfqpoint{0.942513in}{0.769191in}}%
\pgfpathlineto{\pgfqpoint{0.943843in}{0.798685in}}%
\pgfpathlineto{\pgfqpoint{0.944509in}{0.782942in}}%
\pgfpathlineto{\pgfqpoint{0.945079in}{0.774865in}}%
\pgfpathlineto{\pgfqpoint{0.945744in}{0.778959in}}%
\pgfpathlineto{\pgfqpoint{0.946219in}{0.775212in}}%
\pgfpathlineto{\pgfqpoint{0.946504in}{0.772226in}}%
\pgfpathlineto{\pgfqpoint{0.947075in}{0.776729in}}%
\pgfpathlineto{\pgfqpoint{0.947265in}{0.776122in}}%
\pgfpathlineto{\pgfqpoint{0.947550in}{0.780552in}}%
\pgfpathlineto{\pgfqpoint{0.948120in}{0.808553in}}%
\pgfpathlineto{\pgfqpoint{0.948690in}{0.786254in}}%
\pgfpathlineto{\pgfqpoint{0.948975in}{0.775658in}}%
\pgfpathlineto{\pgfqpoint{0.949450in}{0.795474in}}%
\pgfpathlineto{\pgfqpoint{0.949736in}{0.805370in}}%
\pgfpathlineto{\pgfqpoint{0.950211in}{0.784793in}}%
\pgfpathlineto{\pgfqpoint{0.950686in}{0.765592in}}%
\pgfpathlineto{\pgfqpoint{0.951256in}{0.785300in}}%
\pgfpathlineto{\pgfqpoint{0.951636in}{0.790516in}}%
\pgfpathlineto{\pgfqpoint{0.952016in}{0.781569in}}%
\pgfpathlineto{\pgfqpoint{0.952302in}{0.772176in}}%
\pgfpathlineto{\pgfqpoint{0.952777in}{0.787637in}}%
\pgfpathlineto{\pgfqpoint{0.953347in}{0.810125in}}%
\pgfpathlineto{\pgfqpoint{0.953917in}{0.794694in}}%
\pgfpathlineto{\pgfqpoint{0.954487in}{0.778559in}}%
\pgfpathlineto{\pgfqpoint{0.954963in}{0.792958in}}%
\pgfpathlineto{\pgfqpoint{0.955533in}{0.809610in}}%
\pgfpathlineto{\pgfqpoint{0.956103in}{0.794709in}}%
\pgfpathlineto{\pgfqpoint{0.956293in}{0.793867in}}%
\pgfpathlineto{\pgfqpoint{0.956388in}{0.795176in}}%
\pgfpathlineto{\pgfqpoint{0.957053in}{0.819725in}}%
\pgfpathlineto{\pgfqpoint{0.957529in}{0.802232in}}%
\pgfpathlineto{\pgfqpoint{0.958004in}{0.782053in}}%
\pgfpathlineto{\pgfqpoint{0.958574in}{0.804395in}}%
\pgfpathlineto{\pgfqpoint{0.958859in}{0.814084in}}%
\pgfpathlineto{\pgfqpoint{0.959429in}{0.794688in}}%
\pgfpathlineto{\pgfqpoint{0.959714in}{0.786372in}}%
\pgfpathlineto{\pgfqpoint{0.960190in}{0.810221in}}%
\pgfpathlineto{\pgfqpoint{0.960570in}{0.827431in}}%
\pgfpathlineto{\pgfqpoint{0.961140in}{0.800211in}}%
\pgfpathlineto{\pgfqpoint{0.961425in}{0.785906in}}%
\pgfpathlineto{\pgfqpoint{0.961900in}{0.816185in}}%
\pgfpathlineto{\pgfqpoint{0.962470in}{0.848049in}}%
\pgfpathlineto{\pgfqpoint{0.962946in}{0.815067in}}%
\pgfpathlineto{\pgfqpoint{0.963421in}{0.794682in}}%
\pgfpathlineto{\pgfqpoint{0.963991in}{0.812072in}}%
\pgfpathlineto{\pgfqpoint{0.964276in}{0.818024in}}%
\pgfpathlineto{\pgfqpoint{0.964751in}{0.803168in}}%
\pgfpathlineto{\pgfqpoint{0.965226in}{0.777103in}}%
\pgfpathlineto{\pgfqpoint{0.965702in}{0.803763in}}%
\pgfpathlineto{\pgfqpoint{0.966367in}{0.841315in}}%
\pgfpathlineto{\pgfqpoint{0.966842in}{0.809452in}}%
\pgfpathlineto{\pgfqpoint{0.967222in}{0.791097in}}%
\pgfpathlineto{\pgfqpoint{0.967792in}{0.816102in}}%
\pgfpathlineto{\pgfqpoint{0.968363in}{0.852087in}}%
\pgfpathlineto{\pgfqpoint{0.968933in}{0.827257in}}%
\pgfpathlineto{\pgfqpoint{0.969313in}{0.809804in}}%
\pgfpathlineto{\pgfqpoint{0.969883in}{0.831428in}}%
\pgfpathlineto{\pgfqpoint{0.970358in}{0.840361in}}%
\pgfpathlineto{\pgfqpoint{0.970643in}{0.821459in}}%
\pgfpathlineto{\pgfqpoint{0.971024in}{0.805743in}}%
\pgfpathlineto{\pgfqpoint{0.971499in}{0.830601in}}%
\pgfpathlineto{\pgfqpoint{0.972069in}{0.877185in}}%
\pgfpathlineto{\pgfqpoint{0.972639in}{0.837973in}}%
\pgfpathlineto{\pgfqpoint{0.973019in}{0.816703in}}%
\pgfpathlineto{\pgfqpoint{0.973494in}{0.843613in}}%
\pgfpathlineto{\pgfqpoint{0.973875in}{0.870855in}}%
\pgfpathlineto{\pgfqpoint{0.974350in}{0.834713in}}%
\pgfpathlineto{\pgfqpoint{0.974920in}{0.791498in}}%
\pgfpathlineto{\pgfqpoint{0.975395in}{0.840594in}}%
\pgfpathlineto{\pgfqpoint{0.975870in}{0.877207in}}%
\pgfpathlineto{\pgfqpoint{0.976536in}{0.844804in}}%
\pgfpathlineto{\pgfqpoint{0.976631in}{0.843641in}}%
\pgfpathlineto{\pgfqpoint{0.976821in}{0.854000in}}%
\pgfpathlineto{\pgfqpoint{0.977486in}{0.901946in}}%
\pgfpathlineto{\pgfqpoint{0.977866in}{0.858683in}}%
\pgfpathlineto{\pgfqpoint{0.978436in}{0.821273in}}%
\pgfpathlineto{\pgfqpoint{0.978816in}{0.860274in}}%
\pgfpathlineto{\pgfqpoint{0.979387in}{0.909829in}}%
\pgfpathlineto{\pgfqpoint{0.980052in}{0.891225in}}%
\pgfpathlineto{\pgfqpoint{0.980337in}{0.883682in}}%
\pgfpathlineto{\pgfqpoint{0.980812in}{0.898106in}}%
\pgfpathlineto{\pgfqpoint{0.981668in}{0.915375in}}%
\pgfpathlineto{\pgfqpoint{0.982143in}{0.902048in}}%
\pgfpathlineto{\pgfqpoint{0.982428in}{0.894059in}}%
\pgfpathlineto{\pgfqpoint{0.983093in}{0.907189in}}%
\pgfpathlineto{\pgfqpoint{0.983568in}{0.897416in}}%
\pgfpathlineto{\pgfqpoint{0.984519in}{0.881967in}}%
\pgfpathlineto{\pgfqpoint{0.984994in}{0.888845in}}%
\pgfpathlineto{\pgfqpoint{0.987560in}{0.939387in}}%
\pgfpathlineto{\pgfqpoint{0.987750in}{0.934855in}}%
\pgfpathlineto{\pgfqpoint{0.989175in}{0.878779in}}%
\pgfpathlineto{\pgfqpoint{0.989555in}{0.898813in}}%
\pgfpathlineto{\pgfqpoint{0.990411in}{0.958070in}}%
\pgfpathlineto{\pgfqpoint{0.990981in}{0.928709in}}%
\pgfpathlineto{\pgfqpoint{0.991266in}{0.917957in}}%
\pgfpathlineto{\pgfqpoint{0.991836in}{0.939560in}}%
\pgfpathlineto{\pgfqpoint{0.992216in}{0.947638in}}%
\pgfpathlineto{\pgfqpoint{0.992597in}{0.933372in}}%
\pgfpathlineto{\pgfqpoint{0.993072in}{0.909879in}}%
\pgfpathlineto{\pgfqpoint{0.993547in}{0.931390in}}%
\pgfpathlineto{\pgfqpoint{0.994022in}{0.971080in}}%
\pgfpathlineto{\pgfqpoint{0.994592in}{0.937378in}}%
\pgfpathlineto{\pgfqpoint{0.995068in}{0.907320in}}%
\pgfpathlineto{\pgfqpoint{0.995543in}{0.952080in}}%
\pgfpathlineto{\pgfqpoint{0.996398in}{1.041272in}}%
\pgfpathlineto{\pgfqpoint{0.996873in}{1.003767in}}%
\pgfpathlineto{\pgfqpoint{0.997729in}{0.887241in}}%
\pgfpathlineto{\pgfqpoint{0.998204in}{0.944663in}}%
\pgfpathlineto{\pgfqpoint{0.999059in}{1.086160in}}%
\pgfpathlineto{\pgfqpoint{0.999629in}{1.016677in}}%
\pgfpathlineto{\pgfqpoint{1.000199in}{0.930547in}}%
\pgfpathlineto{\pgfqpoint{1.000770in}{1.002634in}}%
\pgfpathlineto{\pgfqpoint{1.001435in}{1.098939in}}%
\pgfpathlineto{\pgfqpoint{1.002005in}{1.052233in}}%
\pgfpathlineto{\pgfqpoint{1.002575in}{1.011704in}}%
\pgfpathlineto{\pgfqpoint{1.003241in}{1.032276in}}%
\pgfpathlineto{\pgfqpoint{1.003621in}{1.057070in}}%
\pgfpathlineto{\pgfqpoint{1.004191in}{1.030723in}}%
\pgfpathlineto{\pgfqpoint{1.004856in}{1.010291in}}%
\pgfpathlineto{\pgfqpoint{1.005236in}{1.028963in}}%
\pgfpathlineto{\pgfqpoint{1.005997in}{1.085367in}}%
\pgfpathlineto{\pgfqpoint{1.006472in}{1.057025in}}%
\pgfpathlineto{\pgfqpoint{1.006947in}{1.031247in}}%
\pgfpathlineto{\pgfqpoint{1.007802in}{1.037026in}}%
\pgfpathlineto{\pgfqpoint{1.007897in}{1.034894in}}%
\pgfpathlineto{\pgfqpoint{1.008563in}{1.039808in}}%
\pgfpathlineto{\pgfqpoint{1.008658in}{1.038786in}}%
\pgfpathlineto{\pgfqpoint{1.009133in}{1.049353in}}%
\pgfpathlineto{\pgfqpoint{1.009798in}{1.039602in}}%
\pgfpathlineto{\pgfqpoint{1.009893in}{1.039598in}}%
\pgfpathlineto{\pgfqpoint{1.010938in}{1.072670in}}%
\pgfpathlineto{\pgfqpoint{1.011319in}{1.053074in}}%
\pgfpathlineto{\pgfqpoint{1.011984in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{1.012649in}{1.032420in}}%
\pgfpathlineto{\pgfqpoint{1.013504in}{1.056556in}}%
\pgfpathlineto{\pgfqpoint{1.013885in}{1.041251in}}%
\pgfpathlineto{\pgfqpoint{1.014645in}{1.003395in}}%
\pgfpathlineto{\pgfqpoint{1.015215in}{1.021259in}}%
\pgfpathlineto{\pgfqpoint{1.016831in}{1.053570in}}%
\pgfpathlineto{\pgfqpoint{1.017686in}{1.074249in}}%
\pgfpathlineto{\pgfqpoint{1.018446in}{1.100101in}}%
\pgfpathlineto{\pgfqpoint{1.018826in}{1.083051in}}%
\pgfpathlineto{\pgfqpoint{1.019587in}{1.041029in}}%
\pgfpathlineto{\pgfqpoint{1.019967in}{1.066896in}}%
\pgfpathlineto{\pgfqpoint{1.020537in}{1.103530in}}%
\pgfpathlineto{\pgfqpoint{1.021107in}{1.074916in}}%
\pgfpathlineto{\pgfqpoint{1.021202in}{1.074689in}}%
\pgfpathlineto{\pgfqpoint{1.021297in}{1.074805in}}%
\pgfpathlineto{\pgfqpoint{1.021868in}{1.091801in}}%
\pgfpathlineto{\pgfqpoint{1.022248in}{1.077301in}}%
\pgfpathlineto{\pgfqpoint{1.023293in}{1.032000in}}%
\pgfpathlineto{\pgfqpoint{1.023768in}{1.044279in}}%
\pgfpathlineto{\pgfqpoint{1.024719in}{1.069984in}}%
\pgfpathlineto{\pgfqpoint{1.025194in}{1.059052in}}%
\pgfpathlineto{\pgfqpoint{1.025859in}{1.040050in}}%
\pgfpathlineto{\pgfqpoint{1.026239in}{1.052630in}}%
\pgfpathlineto{\pgfqpoint{1.026999in}{1.088632in}}%
\pgfpathlineto{\pgfqpoint{1.027570in}{1.073141in}}%
\pgfpathlineto{\pgfqpoint{1.028995in}{1.054464in}}%
\pgfpathlineto{\pgfqpoint{1.029185in}{1.057028in}}%
\pgfpathlineto{\pgfqpoint{1.029470in}{1.063594in}}%
\pgfpathlineto{\pgfqpoint{1.029946in}{1.054487in}}%
\pgfpathlineto{\pgfqpoint{1.030801in}{1.029731in}}%
\pgfpathlineto{\pgfqpoint{1.031276in}{1.044225in}}%
\pgfpathlineto{\pgfqpoint{1.031561in}{1.047769in}}%
\pgfpathlineto{\pgfqpoint{1.032036in}{1.043416in}}%
\pgfpathlineto{\pgfqpoint{1.032321in}{1.044610in}}%
\pgfpathlineto{\pgfqpoint{1.032892in}{1.042027in}}%
\pgfpathlineto{\pgfqpoint{1.033557in}{1.043551in}}%
\pgfpathlineto{\pgfqpoint{1.034127in}{1.059361in}}%
\pgfpathlineto{\pgfqpoint{1.034602in}{1.074744in}}%
\pgfpathlineto{\pgfqpoint{1.035077in}{1.056343in}}%
\pgfpathlineto{\pgfqpoint{1.035743in}{1.024125in}}%
\pgfpathlineto{\pgfqpoint{1.036218in}{1.046874in}}%
\pgfpathlineto{\pgfqpoint{1.036693in}{1.064078in}}%
\pgfpathlineto{\pgfqpoint{1.037358in}{1.052873in}}%
\pgfpathlineto{\pgfqpoint{1.037453in}{1.052876in}}%
\pgfpathlineto{\pgfqpoint{1.038499in}{1.082085in}}%
\pgfpathlineto{\pgfqpoint{1.038689in}{1.084928in}}%
\pgfpathlineto{\pgfqpoint{1.039259in}{1.075569in}}%
\pgfpathlineto{\pgfqpoint{1.040304in}{1.057741in}}%
\pgfpathlineto{\pgfqpoint{1.040589in}{1.063850in}}%
\pgfpathlineto{\pgfqpoint{1.041350in}{1.097104in}}%
\pgfpathlineto{\pgfqpoint{1.041825in}{1.073254in}}%
\pgfpathlineto{\pgfqpoint{1.042300in}{1.051696in}}%
\pgfpathlineto{\pgfqpoint{1.042775in}{1.079327in}}%
\pgfpathlineto{\pgfqpoint{1.043441in}{1.118953in}}%
\pgfpathlineto{\pgfqpoint{1.043916in}{1.095499in}}%
\pgfpathlineto{\pgfqpoint{1.045151in}{1.042723in}}%
\pgfpathlineto{\pgfqpoint{1.045531in}{1.050645in}}%
\pgfpathlineto{\pgfqpoint{1.046862in}{1.092771in}}%
\pgfpathlineto{\pgfqpoint{1.047337in}{1.084882in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{1.018663in}}%
\pgfpathlineto{\pgfqpoint{1.050093in}{1.028063in}}%
\pgfpathlineto{\pgfqpoint{1.051043in}{1.106236in}}%
\pgfpathlineto{\pgfqpoint{1.051709in}{1.079231in}}%
\pgfpathlineto{\pgfqpoint{1.052279in}{1.067301in}}%
\pgfpathlineto{\pgfqpoint{1.053134in}{1.068093in}}%
\pgfpathlineto{\pgfqpoint{1.053704in}{1.081049in}}%
\pgfpathlineto{\pgfqpoint{1.054085in}{1.088851in}}%
\pgfpathlineto{\pgfqpoint{1.054465in}{1.073721in}}%
\pgfpathlineto{\pgfqpoint{1.055225in}{1.034772in}}%
\pgfpathlineto{\pgfqpoint{1.055700in}{1.059018in}}%
\pgfpathlineto{\pgfqpoint{1.056555in}{1.104659in}}%
\pgfpathlineto{\pgfqpoint{1.057221in}{1.095402in}}%
\pgfpathlineto{\pgfqpoint{1.058076in}{1.085540in}}%
\pgfpathlineto{\pgfqpoint{1.058646in}{1.090755in}}%
\pgfpathlineto{\pgfqpoint{1.058836in}{1.092355in}}%
\pgfpathlineto{\pgfqpoint{1.059216in}{1.085868in}}%
\pgfpathlineto{\pgfqpoint{1.059977in}{1.065715in}}%
\pgfpathlineto{\pgfqpoint{1.060452in}{1.075570in}}%
\pgfpathlineto{\pgfqpoint{1.062068in}{1.133187in}}%
\pgfpathlineto{\pgfqpoint{1.062543in}{1.109746in}}%
\pgfpathlineto{\pgfqpoint{1.064443in}{1.066340in}}%
\pgfpathlineto{\pgfqpoint{1.065299in}{1.067715in}}%
\pgfpathlineto{\pgfqpoint{1.066059in}{1.053987in}}%
\pgfpathlineto{\pgfqpoint{1.067199in}{1.087415in}}%
\pgfpathlineto{\pgfqpoint{1.067770in}{1.071832in}}%
\pgfpathlineto{\pgfqpoint{1.068530in}{1.049822in}}%
\pgfpathlineto{\pgfqpoint{1.069100in}{1.060399in}}%
\pgfpathlineto{\pgfqpoint{1.070050in}{1.075946in}}%
\pgfpathlineto{\pgfqpoint{1.070431in}{1.070514in}}%
\pgfpathlineto{\pgfqpoint{1.071001in}{1.055335in}}%
\pgfpathlineto{\pgfqpoint{1.071476in}{1.065913in}}%
\pgfpathlineto{\pgfqpoint{1.072236in}{1.105034in}}%
\pgfpathlineto{\pgfqpoint{1.072997in}{1.084401in}}%
\pgfpathlineto{\pgfqpoint{1.073282in}{1.078006in}}%
\pgfpathlineto{\pgfqpoint{1.074042in}{1.086381in}}%
\pgfpathlineto{\pgfqpoint{1.075182in}{1.128286in}}%
\pgfpathlineto{\pgfqpoint{1.075467in}{1.105134in}}%
\pgfpathlineto{\pgfqpoint{1.076038in}{1.053929in}}%
\pgfpathlineto{\pgfqpoint{1.076703in}{1.087170in}}%
\pgfpathlineto{\pgfqpoint{1.077178in}{1.103928in}}%
\pgfpathlineto{\pgfqpoint{1.077748in}{1.085659in}}%
\pgfpathlineto{\pgfqpoint{1.078319in}{1.070910in}}%
\pgfpathlineto{\pgfqpoint{1.078889in}{1.077994in}}%
\pgfpathlineto{\pgfqpoint{1.080029in}{1.081407in}}%
\pgfpathlineto{\pgfqpoint{1.080124in}{1.081033in}}%
\pgfpathlineto{\pgfqpoint{1.080504in}{1.072173in}}%
\pgfpathlineto{\pgfqpoint{1.081075in}{1.054866in}}%
\pgfpathlineto{\pgfqpoint{1.081550in}{1.070870in}}%
\pgfpathlineto{\pgfqpoint{1.081930in}{1.078836in}}%
\pgfpathlineto{\pgfqpoint{1.082595in}{1.072447in}}%
\pgfpathlineto{\pgfqpoint{1.083165in}{1.062213in}}%
\pgfpathlineto{\pgfqpoint{1.083450in}{1.058690in}}%
\pgfpathlineto{\pgfqpoint{1.083831in}{1.067914in}}%
\pgfpathlineto{\pgfqpoint{1.084686in}{1.089064in}}%
\pgfpathlineto{\pgfqpoint{1.085161in}{1.084505in}}%
\pgfpathlineto{\pgfqpoint{1.085731in}{1.073230in}}%
\pgfpathlineto{\pgfqpoint{1.086302in}{1.083585in}}%
\pgfpathlineto{\pgfqpoint{1.086872in}{1.095538in}}%
\pgfpathlineto{\pgfqpoint{1.087347in}{1.084926in}}%
\pgfpathlineto{\pgfqpoint{1.088202in}{1.047050in}}%
\pgfpathlineto{\pgfqpoint{1.088772in}{1.066715in}}%
\pgfpathlineto{\pgfqpoint{1.089343in}{1.081020in}}%
\pgfpathlineto{\pgfqpoint{1.089913in}{1.070984in}}%
\pgfpathlineto{\pgfqpoint{1.091053in}{1.037552in}}%
\pgfpathlineto{\pgfqpoint{1.091528in}{1.046811in}}%
\pgfpathlineto{\pgfqpoint{1.092194in}{1.078089in}}%
\pgfpathlineto{\pgfqpoint{1.092574in}{1.057188in}}%
\pgfpathlineto{\pgfqpoint{1.093239in}{0.994471in}}%
\pgfpathlineto{\pgfqpoint{1.093809in}{1.029129in}}%
\pgfpathlineto{\pgfqpoint{1.094380in}{1.055929in}}%
\pgfpathlineto{\pgfqpoint{1.095140in}{1.052832in}}%
\pgfpathlineto{\pgfqpoint{1.095425in}{1.053506in}}%
\pgfpathlineto{\pgfqpoint{1.095330in}{1.052586in}}%
\pgfpathlineto{\pgfqpoint{1.095615in}{1.052939in}}%
\pgfpathlineto{\pgfqpoint{1.096185in}{1.042114in}}%
\pgfpathlineto{\pgfqpoint{1.096660in}{1.053557in}}%
\pgfpathlineto{\pgfqpoint{1.097516in}{1.090396in}}%
\pgfpathlineto{\pgfqpoint{1.098086in}{1.065480in}}%
\pgfpathlineto{\pgfqpoint{1.098846in}{1.026276in}}%
\pgfpathlineto{\pgfqpoint{1.099416in}{1.046345in}}%
\pgfpathlineto{\pgfqpoint{1.100177in}{1.060368in}}%
\pgfpathlineto{\pgfqpoint{1.100652in}{1.053458in}}%
\pgfpathlineto{\pgfqpoint{1.101887in}{1.029155in}}%
\pgfpathlineto{\pgfqpoint{1.102267in}{1.037643in}}%
\pgfpathlineto{\pgfqpoint{1.102933in}{1.066476in}}%
\pgfpathlineto{\pgfqpoint{1.103408in}{1.045163in}}%
\pgfpathlineto{\pgfqpoint{1.103978in}{1.016226in}}%
\pgfpathlineto{\pgfqpoint{1.104548in}{1.036234in}}%
\pgfpathlineto{\pgfqpoint{1.105119in}{1.061943in}}%
\pgfpathlineto{\pgfqpoint{1.105594in}{1.035990in}}%
\pgfpathlineto{\pgfqpoint{1.106069in}{1.024986in}}%
\pgfpathlineto{\pgfqpoint{1.106544in}{1.037669in}}%
\pgfpathlineto{\pgfqpoint{1.106639in}{1.039753in}}%
\pgfpathlineto{\pgfqpoint{1.107114in}{1.030658in}}%
\pgfpathlineto{\pgfqpoint{1.107399in}{1.025739in}}%
\pgfpathlineto{\pgfqpoint{1.107875in}{1.038496in}}%
\pgfpathlineto{\pgfqpoint{1.108160in}{1.042299in}}%
\pgfpathlineto{\pgfqpoint{1.108445in}{1.036310in}}%
\pgfpathlineto{\pgfqpoint{1.109110in}{1.008393in}}%
\pgfpathlineto{\pgfqpoint{1.109680in}{1.022206in}}%
\pgfpathlineto{\pgfqpoint{1.109965in}{1.025632in}}%
\pgfpathlineto{\pgfqpoint{1.110250in}{1.017390in}}%
\pgfpathlineto{\pgfqpoint{1.110631in}{1.003682in}}%
\pgfpathlineto{\pgfqpoint{1.111201in}{1.021325in}}%
\pgfpathlineto{\pgfqpoint{1.111486in}{1.028215in}}%
\pgfpathlineto{\pgfqpoint{1.111961in}{1.012442in}}%
\pgfpathlineto{\pgfqpoint{1.112531in}{0.989446in}}%
\pgfpathlineto{\pgfqpoint{1.113102in}{1.006079in}}%
\pgfpathlineto{\pgfqpoint{1.113292in}{1.005419in}}%
\pgfpathlineto{\pgfqpoint{1.113387in}{1.004048in}}%
\pgfpathlineto{\pgfqpoint{1.114052in}{1.009430in}}%
\pgfpathlineto{\pgfqpoint{1.114337in}{1.011698in}}%
\pgfpathlineto{\pgfqpoint{1.114907in}{1.006785in}}%
\pgfpathlineto{\pgfqpoint{1.115287in}{1.003875in}}%
\pgfpathlineto{\pgfqpoint{1.115667in}{1.008505in}}%
\pgfpathlineto{\pgfqpoint{1.116428in}{1.022127in}}%
\pgfpathlineto{\pgfqpoint{1.116713in}{1.009635in}}%
\pgfpathlineto{\pgfqpoint{1.117568in}{0.958730in}}%
\pgfpathlineto{\pgfqpoint{1.118043in}{0.985322in}}%
\pgfpathlineto{\pgfqpoint{1.118519in}{1.005516in}}%
\pgfpathlineto{\pgfqpoint{1.119184in}{0.991600in}}%
\pgfpathlineto{\pgfqpoint{1.119279in}{0.990926in}}%
\pgfpathlineto{\pgfqpoint{1.119469in}{0.993055in}}%
\pgfpathlineto{\pgfqpoint{1.121560in}{1.050647in}}%
\pgfpathlineto{\pgfqpoint{1.121845in}{1.046876in}}%
\pgfpathlineto{\pgfqpoint{1.125836in}{0.975195in}}%
\pgfpathlineto{\pgfqpoint{1.126121in}{0.964871in}}%
\pgfpathlineto{\pgfqpoint{1.126597in}{0.987996in}}%
\pgfpathlineto{\pgfqpoint{1.127072in}{1.005369in}}%
\pgfpathlineto{\pgfqpoint{1.127452in}{0.981984in}}%
\pgfpathlineto{\pgfqpoint{1.127832in}{0.960188in}}%
\pgfpathlineto{\pgfqpoint{1.128402in}{0.993790in}}%
\pgfpathlineto{\pgfqpoint{1.128782in}{1.004145in}}%
\pgfpathlineto{\pgfqpoint{1.129163in}{0.979571in}}%
\pgfpathlineto{\pgfqpoint{1.129638in}{0.954003in}}%
\pgfpathlineto{\pgfqpoint{1.130113in}{0.983847in}}%
\pgfpathlineto{\pgfqpoint{1.130683in}{1.006718in}}%
\pgfpathlineto{\pgfqpoint{1.131253in}{0.986120in}}%
\pgfpathlineto{\pgfqpoint{1.133059in}{0.947822in}}%
\pgfpathlineto{\pgfqpoint{1.132014in}{0.988576in}}%
\pgfpathlineto{\pgfqpoint{1.133249in}{0.951848in}}%
\pgfpathlineto{\pgfqpoint{1.134104in}{1.002495in}}%
\pgfpathlineto{\pgfqpoint{1.134580in}{0.972299in}}%
\pgfpathlineto{\pgfqpoint{1.134960in}{0.950894in}}%
\pgfpathlineto{\pgfqpoint{1.135435in}{0.980415in}}%
\pgfpathlineto{\pgfqpoint{1.136005in}{1.008778in}}%
\pgfpathlineto{\pgfqpoint{1.136480in}{0.979069in}}%
\pgfpathlineto{\pgfqpoint{1.136765in}{0.966785in}}%
\pgfpathlineto{\pgfqpoint{1.137336in}{0.992799in}}%
\pgfpathlineto{\pgfqpoint{1.137526in}{0.998866in}}%
\pgfpathlineto{\pgfqpoint{1.137906in}{0.978077in}}%
\pgfpathlineto{\pgfqpoint{1.138381in}{0.946541in}}%
\pgfpathlineto{\pgfqpoint{1.138856in}{0.989036in}}%
\pgfpathlineto{\pgfqpoint{1.139331in}{1.029440in}}%
\pgfpathlineto{\pgfqpoint{1.139806in}{0.980622in}}%
\pgfpathlineto{\pgfqpoint{1.140282in}{0.944501in}}%
\pgfpathlineto{\pgfqpoint{1.140757in}{0.991519in}}%
\pgfpathlineto{\pgfqpoint{1.141042in}{1.017498in}}%
\pgfpathlineto{\pgfqpoint{1.141612in}{0.969906in}}%
\pgfpathlineto{\pgfqpoint{1.141802in}{0.960102in}}%
\pgfpathlineto{\pgfqpoint{1.142372in}{0.986470in}}%
\pgfpathlineto{\pgfqpoint{1.142563in}{0.995302in}}%
\pgfpathlineto{\pgfqpoint{1.143038in}{0.963595in}}%
\pgfpathlineto{\pgfqpoint{1.143418in}{0.941918in}}%
\pgfpathlineto{\pgfqpoint{1.143988in}{0.971395in}}%
\pgfpathlineto{\pgfqpoint{1.144273in}{0.979829in}}%
\pgfpathlineto{\pgfqpoint{1.144748in}{0.963195in}}%
\pgfpathlineto{\pgfqpoint{1.145128in}{0.949274in}}%
\pgfpathlineto{\pgfqpoint{1.145699in}{0.967317in}}%
\pgfpathlineto{\pgfqpoint{1.145889in}{0.968814in}}%
\pgfpathlineto{\pgfqpoint{1.146079in}{0.959783in}}%
\pgfpathlineto{\pgfqpoint{1.146744in}{0.924007in}}%
\pgfpathlineto{\pgfqpoint{1.147219in}{0.952763in}}%
\pgfpathlineto{\pgfqpoint{1.147504in}{0.961450in}}%
\pgfpathlineto{\pgfqpoint{1.148075in}{0.938408in}}%
\pgfpathlineto{\pgfqpoint{1.148170in}{0.937392in}}%
\pgfpathlineto{\pgfqpoint{1.148550in}{0.945048in}}%
\pgfpathlineto{\pgfqpoint{1.148740in}{0.948682in}}%
\pgfpathlineto{\pgfqpoint{1.149120in}{0.938625in}}%
\pgfpathlineto{\pgfqpoint{1.149595in}{0.921969in}}%
\pgfpathlineto{\pgfqpoint{1.150165in}{0.940520in}}%
\pgfpathlineto{\pgfqpoint{1.150736in}{0.954786in}}%
\pgfpathlineto{\pgfqpoint{1.151211in}{0.938774in}}%
\pgfpathlineto{\pgfqpoint{1.151686in}{0.924855in}}%
\pgfpathlineto{\pgfqpoint{1.152161in}{0.941545in}}%
\pgfpathlineto{\pgfqpoint{1.152541in}{0.952047in}}%
\pgfpathlineto{\pgfqpoint{1.153016in}{0.935995in}}%
\pgfpathlineto{\pgfqpoint{1.153206in}{0.930902in}}%
\pgfpathlineto{\pgfqpoint{1.153682in}{0.948978in}}%
\pgfpathlineto{\pgfqpoint{1.154157in}{0.975286in}}%
\pgfpathlineto{\pgfqpoint{1.154632in}{0.947806in}}%
\pgfpathlineto{\pgfqpoint{1.155107in}{0.913697in}}%
\pgfpathlineto{\pgfqpoint{1.155677in}{0.951160in}}%
\pgfpathlineto{\pgfqpoint{1.156058in}{0.976216in}}%
\pgfpathlineto{\pgfqpoint{1.156628in}{0.940919in}}%
\pgfpathlineto{\pgfqpoint{1.156913in}{0.928281in}}%
\pgfpathlineto{\pgfqpoint{1.157388in}{0.964837in}}%
\pgfpathlineto{\pgfqpoint{1.157768in}{0.989677in}}%
\pgfpathlineto{\pgfqpoint{1.158338in}{0.952973in}}%
\pgfpathlineto{\pgfqpoint{1.158814in}{0.923627in}}%
\pgfpathlineto{\pgfqpoint{1.159384in}{0.954527in}}%
\pgfpathlineto{\pgfqpoint{1.159479in}{0.957042in}}%
\pgfpathlineto{\pgfqpoint{1.159859in}{0.943142in}}%
\pgfpathlineto{\pgfqpoint{1.160524in}{0.908796in}}%
\pgfpathlineto{\pgfqpoint{1.160999in}{0.934855in}}%
\pgfpathlineto{\pgfqpoint{1.161380in}{0.945228in}}%
\pgfpathlineto{\pgfqpoint{1.161855in}{0.924537in}}%
\pgfpathlineto{\pgfqpoint{1.162235in}{0.912819in}}%
\pgfpathlineto{\pgfqpoint{1.162710in}{0.932671in}}%
\pgfpathlineto{\pgfqpoint{1.163090in}{0.944748in}}%
\pgfpathlineto{\pgfqpoint{1.163565in}{0.923277in}}%
\pgfpathlineto{\pgfqpoint{1.164231in}{0.891049in}}%
\pgfpathlineto{\pgfqpoint{1.164801in}{0.908792in}}%
\pgfpathlineto{\pgfqpoint{1.164991in}{0.911398in}}%
\pgfpathlineto{\pgfqpoint{1.165466in}{0.900571in}}%
\pgfpathlineto{\pgfqpoint{1.165751in}{0.895249in}}%
\pgfpathlineto{\pgfqpoint{1.166226in}{0.907736in}}%
\pgfpathlineto{\pgfqpoint{1.166702in}{0.922419in}}%
\pgfpathlineto{\pgfqpoint{1.167272in}{0.905447in}}%
\pgfpathlineto{\pgfqpoint{1.167462in}{0.901366in}}%
\pgfpathlineto{\pgfqpoint{1.167842in}{0.914041in}}%
\pgfpathlineto{\pgfqpoint{1.168317in}{0.927244in}}%
\pgfpathlineto{\pgfqpoint{1.168792in}{0.913043in}}%
\pgfpathlineto{\pgfqpoint{1.169172in}{0.902020in}}%
\pgfpathlineto{\pgfqpoint{1.170028in}{0.907753in}}%
\pgfpathlineto{\pgfqpoint{1.170788in}{0.891288in}}%
\pgfpathlineto{\pgfqpoint{1.171168in}{0.905126in}}%
\pgfpathlineto{\pgfqpoint{1.171453in}{0.912363in}}%
\pgfpathlineto{\pgfqpoint{1.171928in}{0.897285in}}%
\pgfpathlineto{\pgfqpoint{1.172214in}{0.891845in}}%
\pgfpathlineto{\pgfqpoint{1.172784in}{0.905048in}}%
\pgfpathlineto{\pgfqpoint{1.173164in}{0.910743in}}%
\pgfpathlineto{\pgfqpoint{1.173639in}{0.900237in}}%
\pgfpathlineto{\pgfqpoint{1.173924in}{0.893379in}}%
\pgfpathlineto{\pgfqpoint{1.174589in}{0.904791in}}%
\pgfpathlineto{\pgfqpoint{1.174970in}{0.896811in}}%
\pgfpathlineto{\pgfqpoint{1.175445in}{0.883733in}}%
\pgfpathlineto{\pgfqpoint{1.175920in}{0.900248in}}%
\pgfpathlineto{\pgfqpoint{1.176300in}{0.915979in}}%
\pgfpathlineto{\pgfqpoint{1.176870in}{0.895338in}}%
\pgfpathlineto{\pgfqpoint{1.176965in}{0.894537in}}%
\pgfpathlineto{\pgfqpoint{1.177250in}{0.899901in}}%
\pgfpathlineto{\pgfqpoint{1.177726in}{0.915118in}}%
\pgfpathlineto{\pgfqpoint{1.178201in}{0.899826in}}%
\pgfpathlineto{\pgfqpoint{1.179626in}{0.880063in}}%
\pgfpathlineto{\pgfqpoint{1.180102in}{0.868536in}}%
\pgfpathlineto{\pgfqpoint{1.180672in}{0.878977in}}%
\pgfpathlineto{\pgfqpoint{1.181432in}{0.891721in}}%
\pgfpathlineto{\pgfqpoint{1.182097in}{0.885589in}}%
\pgfpathlineto{\pgfqpoint{1.184093in}{0.865938in}}%
\pgfpathlineto{\pgfqpoint{1.184378in}{0.869474in}}%
\pgfpathlineto{\pgfqpoint{1.184663in}{0.872174in}}%
\pgfpathlineto{\pgfqpoint{1.185138in}{0.867512in}}%
\pgfpathlineto{\pgfqpoint{1.185424in}{0.863265in}}%
\pgfpathlineto{\pgfqpoint{1.185899in}{0.874433in}}%
\pgfpathlineto{\pgfqpoint{1.186184in}{0.881933in}}%
\pgfpathlineto{\pgfqpoint{1.186564in}{0.869002in}}%
\pgfpathlineto{\pgfqpoint{1.187039in}{0.853636in}}%
\pgfpathlineto{\pgfqpoint{1.187514in}{0.871084in}}%
\pgfpathlineto{\pgfqpoint{1.187704in}{0.874926in}}%
\pgfpathlineto{\pgfqpoint{1.188085in}{0.860180in}}%
\pgfpathlineto{\pgfqpoint{1.188465in}{0.846373in}}%
\pgfpathlineto{\pgfqpoint{1.189035in}{0.863006in}}%
\pgfpathlineto{\pgfqpoint{1.189130in}{0.861663in}}%
\pgfpathlineto{\pgfqpoint{1.189700in}{0.824512in}}%
\pgfpathlineto{\pgfqpoint{1.189890in}{0.817691in}}%
\pgfpathlineto{\pgfqpoint{1.190365in}{0.848242in}}%
\pgfpathlineto{\pgfqpoint{1.190745in}{0.874802in}}%
\pgfpathlineto{\pgfqpoint{1.191221in}{0.838347in}}%
\pgfpathlineto{\pgfqpoint{1.191696in}{0.799650in}}%
\pgfpathlineto{\pgfqpoint{1.192266in}{0.843849in}}%
\pgfpathlineto{\pgfqpoint{1.192456in}{0.856849in}}%
\pgfpathlineto{\pgfqpoint{1.192931in}{0.826321in}}%
\pgfpathlineto{\pgfqpoint{1.193406in}{0.790075in}}%
\pgfpathlineto{\pgfqpoint{1.193882in}{0.842380in}}%
\pgfpathlineto{\pgfqpoint{1.194357in}{0.890439in}}%
\pgfpathlineto{\pgfqpoint{1.194927in}{0.832853in}}%
\pgfpathlineto{\pgfqpoint{1.195307in}{0.808696in}}%
\pgfpathlineto{\pgfqpoint{1.195782in}{0.859012in}}%
\pgfpathlineto{\pgfqpoint{1.196163in}{0.886233in}}%
\pgfpathlineto{\pgfqpoint{1.196638in}{0.841260in}}%
\pgfpathlineto{\pgfqpoint{1.197113in}{0.800019in}}%
\pgfpathlineto{\pgfqpoint{1.197588in}{0.849406in}}%
\pgfpathlineto{\pgfqpoint{1.197968in}{0.879721in}}%
\pgfpathlineto{\pgfqpoint{1.198443in}{0.829296in}}%
\pgfpathlineto{\pgfqpoint{1.199014in}{0.771679in}}%
\pgfpathlineto{\pgfqpoint{1.199489in}{0.823546in}}%
\pgfpathlineto{\pgfqpoint{1.199869in}{0.854174in}}%
\pgfpathlineto{\pgfqpoint{1.200249in}{0.803716in}}%
\pgfpathlineto{\pgfqpoint{1.200629in}{0.751335in}}%
\pgfpathlineto{\pgfqpoint{1.201199in}{0.810021in}}%
\pgfpathlineto{\pgfqpoint{1.201675in}{0.838478in}}%
\pgfpathlineto{\pgfqpoint{1.201960in}{0.772086in}}%
\pgfpathlineto{\pgfqpoint{1.202435in}{0.703615in}}%
\pgfpathlineto{\pgfqpoint{1.202910in}{0.808711in}}%
\pgfpathlineto{\pgfqpoint{1.203385in}{0.889305in}}%
\pgfpathlineto{\pgfqpoint{1.203860in}{0.790308in}}%
\pgfpathlineto{\pgfqpoint{1.204336in}{0.714690in}}%
\pgfpathlineto{\pgfqpoint{1.204811in}{0.806082in}}%
\pgfpathlineto{\pgfqpoint{1.205286in}{0.856854in}}%
\pgfpathlineto{\pgfqpoint{1.205666in}{0.796926in}}%
\pgfpathlineto{\pgfqpoint{1.206141in}{0.733249in}}%
\pgfpathlineto{\pgfqpoint{1.206806in}{0.782840in}}%
\pgfpathlineto{\pgfqpoint{1.206902in}{0.787686in}}%
\pgfpathlineto{\pgfqpoint{1.207377in}{0.767230in}}%
\pgfpathlineto{\pgfqpoint{1.207662in}{0.749469in}}%
\pgfpathlineto{\pgfqpoint{1.208137in}{0.789604in}}%
\pgfpathlineto{\pgfqpoint{1.208612in}{0.830424in}}%
\pgfpathlineto{\pgfqpoint{1.209182in}{0.787724in}}%
\pgfpathlineto{\pgfqpoint{1.209563in}{0.760997in}}%
\pgfpathlineto{\pgfqpoint{1.210133in}{0.802602in}}%
\pgfpathlineto{\pgfqpoint{1.210418in}{0.817066in}}%
\pgfpathlineto{\pgfqpoint{1.210988in}{0.787682in}}%
\pgfpathlineto{\pgfqpoint{1.211368in}{0.767285in}}%
\pgfpathlineto{\pgfqpoint{1.211843in}{0.809380in}}%
\pgfpathlineto{\pgfqpoint{1.212128in}{0.827353in}}%
\pgfpathlineto{\pgfqpoint{1.212699in}{0.792294in}}%
\pgfpathlineto{\pgfqpoint{1.213079in}{0.773921in}}%
\pgfpathlineto{\pgfqpoint{1.213554in}{0.800495in}}%
\pgfpathlineto{\pgfqpoint{1.213839in}{0.815419in}}%
\pgfpathlineto{\pgfqpoint{1.214314in}{0.776441in}}%
\pgfpathlineto{\pgfqpoint{1.214789in}{0.737174in}}%
\pgfpathlineto{\pgfqpoint{1.215265in}{0.781105in}}%
\pgfpathlineto{\pgfqpoint{1.215740in}{0.825556in}}%
\pgfpathlineto{\pgfqpoint{1.216310in}{0.774117in}}%
\pgfpathlineto{\pgfqpoint{1.216785in}{0.735199in}}%
\pgfpathlineto{\pgfqpoint{1.217355in}{0.775348in}}%
\pgfpathlineto{\pgfqpoint{1.217641in}{0.796950in}}%
\pgfpathlineto{\pgfqpoint{1.218116in}{0.759949in}}%
\pgfpathlineto{\pgfqpoint{1.218496in}{0.729907in}}%
\pgfpathlineto{\pgfqpoint{1.219066in}{0.764557in}}%
\pgfpathlineto{\pgfqpoint{1.219351in}{0.781552in}}%
\pgfpathlineto{\pgfqpoint{1.219826in}{0.751425in}}%
\pgfpathlineto{\pgfqpoint{1.220302in}{0.699231in}}%
\pgfpathlineto{\pgfqpoint{1.220872in}{0.751464in}}%
\pgfpathlineto{\pgfqpoint{1.221252in}{0.785508in}}%
\pgfpathlineto{\pgfqpoint{1.221727in}{0.734694in}}%
\pgfpathlineto{\pgfqpoint{1.222202in}{0.672947in}}%
\pgfpathlineto{\pgfqpoint{1.222772in}{0.736403in}}%
\pgfpathlineto{\pgfqpoint{1.223058in}{0.753681in}}%
\pgfpathlineto{\pgfqpoint{1.223438in}{0.712004in}}%
\pgfpathlineto{\pgfqpoint{1.223913in}{0.654656in}}%
\pgfpathlineto{\pgfqpoint{1.224388in}{0.714406in}}%
\pgfpathlineto{\pgfqpoint{1.224863in}{0.764026in}}%
\pgfpathlineto{\pgfqpoint{1.225338in}{0.696182in}}%
\pgfpathlineto{\pgfqpoint{1.225719in}{0.651805in}}%
\pgfpathlineto{\pgfqpoint{1.226194in}{0.730303in}}%
\pgfpathlineto{\pgfqpoint{1.226764in}{0.803286in}}%
\pgfpathlineto{\pgfqpoint{1.227239in}{0.718551in}}%
\pgfpathlineto{\pgfqpoint{1.227619in}{0.670442in}}%
\pgfpathlineto{\pgfqpoint{1.228189in}{0.734950in}}%
\pgfpathlineto{\pgfqpoint{1.228570in}{0.765406in}}%
\pgfpathlineto{\pgfqpoint{1.228950in}{0.715312in}}%
\pgfpathlineto{\pgfqpoint{1.229425in}{0.637025in}}%
\pgfpathlineto{\pgfqpoint{1.229995in}{0.722377in}}%
\pgfpathlineto{\pgfqpoint{1.230470in}{0.786558in}}%
\pgfpathlineto{\pgfqpoint{1.230945in}{0.713539in}}%
\pgfpathlineto{\pgfqpoint{1.231326in}{0.651539in}}%
\pgfpathlineto{\pgfqpoint{1.231991in}{0.723629in}}%
\pgfpathlineto{\pgfqpoint{1.232276in}{0.762572in}}%
\pgfpathlineto{\pgfqpoint{1.232846in}{0.686096in}}%
\pgfpathlineto{\pgfqpoint{1.233131in}{0.640802in}}%
\pgfpathlineto{\pgfqpoint{1.233702in}{0.719167in}}%
\pgfpathlineto{\pgfqpoint{1.234082in}{0.775902in}}%
\pgfpathlineto{\pgfqpoint{1.234652in}{0.702705in}}%
\pgfpathlineto{\pgfqpoint{1.235032in}{0.646423in}}%
\pgfpathlineto{\pgfqpoint{1.235697in}{0.710588in}}%
\pgfpathlineto{\pgfqpoint{1.235982in}{0.724291in}}%
\pgfpathlineto{\pgfqpoint{1.236458in}{0.691565in}}%
\pgfpathlineto{\pgfqpoint{1.236743in}{0.674094in}}%
\pgfpathlineto{\pgfqpoint{1.237218in}{0.704278in}}%
\pgfpathlineto{\pgfqpoint{1.237693in}{0.722786in}}%
\pgfpathlineto{\pgfqpoint{1.238263in}{0.699412in}}%
\pgfpathlineto{\pgfqpoint{1.238548in}{0.697314in}}%
\pgfpathlineto{\pgfqpoint{1.238738in}{0.703729in}}%
\pgfpathlineto{\pgfqpoint{1.239404in}{0.737128in}}%
\pgfpathlineto{\pgfqpoint{1.239974in}{0.718724in}}%
\pgfpathlineto{\pgfqpoint{1.240544in}{0.700505in}}%
\pgfpathlineto{\pgfqpoint{1.241114in}{0.716400in}}%
\pgfpathlineto{\pgfqpoint{1.241589in}{0.720037in}}%
\pgfpathlineto{\pgfqpoint{1.242065in}{0.714289in}}%
\pgfpathlineto{\pgfqpoint{1.243015in}{0.702351in}}%
\pgfpathlineto{\pgfqpoint{1.243680in}{0.703562in}}%
\pgfpathlineto{\pgfqpoint{1.244155in}{0.694764in}}%
\pgfpathlineto{\pgfqpoint{1.244345in}{0.690990in}}%
\pgfpathlineto{\pgfqpoint{1.244916in}{0.699086in}}%
\pgfpathlineto{\pgfqpoint{1.246436in}{0.721415in}}%
\pgfpathlineto{\pgfqpoint{1.246721in}{0.715879in}}%
\pgfpathlineto{\pgfqpoint{1.247577in}{0.679870in}}%
\pgfpathlineto{\pgfqpoint{1.248147in}{0.695843in}}%
\pgfpathlineto{\pgfqpoint{1.248717in}{0.692276in}}%
\pgfpathlineto{\pgfqpoint{1.249002in}{0.697052in}}%
\pgfpathlineto{\pgfqpoint{1.249858in}{0.729725in}}%
\pgfpathlineto{\pgfqpoint{1.250523in}{0.714459in}}%
\pgfpathlineto{\pgfqpoint{1.250998in}{0.693732in}}%
\pgfpathlineto{\pgfqpoint{1.251663in}{0.712576in}}%
\pgfpathlineto{\pgfqpoint{1.251948in}{0.724309in}}%
\pgfpathlineto{\pgfqpoint{1.252519in}{0.703489in}}%
\pgfpathlineto{\pgfqpoint{1.252709in}{0.696378in}}%
\pgfpathlineto{\pgfqpoint{1.253279in}{0.718535in}}%
\pgfpathlineto{\pgfqpoint{1.253564in}{0.726585in}}%
\pgfpathlineto{\pgfqpoint{1.254039in}{0.711994in}}%
\pgfpathlineto{\pgfqpoint{1.254514in}{0.697913in}}%
\pgfpathlineto{\pgfqpoint{1.254989in}{0.718913in}}%
\pgfpathlineto{\pgfqpoint{1.255465in}{0.732617in}}%
\pgfpathlineto{\pgfqpoint{1.255940in}{0.711302in}}%
\pgfpathlineto{\pgfqpoint{1.256130in}{0.704269in}}%
\pgfpathlineto{\pgfqpoint{1.256795in}{0.724409in}}%
\pgfpathlineto{\pgfqpoint{1.256985in}{0.726428in}}%
\pgfpathlineto{\pgfqpoint{1.257270in}{0.718582in}}%
\pgfpathlineto{\pgfqpoint{1.257936in}{0.695943in}}%
\pgfpathlineto{\pgfqpoint{1.258506in}{0.709399in}}%
\pgfpathlineto{\pgfqpoint{1.258791in}{0.714801in}}%
\pgfpathlineto{\pgfqpoint{1.259266in}{0.705054in}}%
\pgfpathlineto{\pgfqpoint{1.259931in}{0.684399in}}%
\pgfpathlineto{\pgfqpoint{1.260502in}{0.695260in}}%
\pgfpathlineto{\pgfqpoint{1.260692in}{0.699844in}}%
\pgfpathlineto{\pgfqpoint{1.261167in}{0.687368in}}%
\pgfpathlineto{\pgfqpoint{1.261642in}{0.670465in}}%
\pgfpathlineto{\pgfqpoint{1.262117in}{0.686995in}}%
\pgfpathlineto{\pgfqpoint{1.262592in}{0.699858in}}%
\pgfpathlineto{\pgfqpoint{1.262972in}{0.682577in}}%
\pgfpathlineto{\pgfqpoint{1.263258in}{0.673603in}}%
\pgfpathlineto{\pgfqpoint{1.263733in}{0.689135in}}%
\pgfpathlineto{\pgfqpoint{1.264398in}{0.709097in}}%
\pgfpathlineto{\pgfqpoint{1.265063in}{0.705116in}}%
\pgfpathlineto{\pgfqpoint{1.265538in}{0.700630in}}%
\pgfpathlineto{\pgfqpoint{1.265823in}{0.706496in}}%
\pgfpathlineto{\pgfqpoint{1.266679in}{0.746704in}}%
\pgfpathlineto{\pgfqpoint{1.267439in}{0.726391in}}%
\pgfpathlineto{\pgfqpoint{1.267819in}{0.721379in}}%
\pgfpathlineto{\pgfqpoint{1.268389in}{0.728879in}}%
\pgfpathlineto{\pgfqpoint{1.268865in}{0.716283in}}%
\pgfpathlineto{\pgfqpoint{1.269720in}{0.690277in}}%
\pgfpathlineto{\pgfqpoint{1.270195in}{0.699328in}}%
\pgfpathlineto{\pgfqpoint{1.271050in}{0.725601in}}%
\pgfpathlineto{\pgfqpoint{1.271621in}{0.711075in}}%
\pgfpathlineto{\pgfqpoint{1.272001in}{0.699544in}}%
\pgfpathlineto{\pgfqpoint{1.272571in}{0.714299in}}%
\pgfpathlineto{\pgfqpoint{1.273141in}{0.724960in}}%
\pgfpathlineto{\pgfqpoint{1.273521in}{0.715406in}}%
\pgfpathlineto{\pgfqpoint{1.274092in}{0.695890in}}%
\pgfpathlineto{\pgfqpoint{1.274662in}{0.712482in}}%
\pgfpathlineto{\pgfqpoint{1.275802in}{0.747154in}}%
\pgfpathlineto{\pgfqpoint{1.276277in}{0.746203in}}%
\pgfpathlineto{\pgfqpoint{1.276372in}{0.745688in}}%
\pgfpathlineto{\pgfqpoint{1.276753in}{0.749115in}}%
\pgfpathlineto{\pgfqpoint{1.277703in}{0.791818in}}%
\pgfpathlineto{\pgfqpoint{1.278178in}{0.769279in}}%
\pgfpathlineto{\pgfqpoint{1.278843in}{0.734684in}}%
\pgfpathlineto{\pgfqpoint{1.279319in}{0.759094in}}%
\pgfpathlineto{\pgfqpoint{1.279794in}{0.782143in}}%
\pgfpathlineto{\pgfqpoint{1.280269in}{0.758190in}}%
\pgfpathlineto{\pgfqpoint{1.280934in}{0.723930in}}%
\pgfpathlineto{\pgfqpoint{1.281409in}{0.744549in}}%
\pgfpathlineto{\pgfqpoint{1.282075in}{0.772929in}}%
\pgfpathlineto{\pgfqpoint{1.282645in}{0.759848in}}%
\pgfpathlineto{\pgfqpoint{1.283405in}{0.722783in}}%
\pgfpathlineto{\pgfqpoint{1.283880in}{0.742595in}}%
\pgfpathlineto{\pgfqpoint{1.284736in}{0.787327in}}%
\pgfpathlineto{\pgfqpoint{1.285306in}{0.771236in}}%
\pgfpathlineto{\pgfqpoint{1.286826in}{0.737834in}}%
\pgfpathlineto{\pgfqpoint{1.287777in}{0.746863in}}%
\pgfpathlineto{\pgfqpoint{1.288157in}{0.745049in}}%
\pgfpathlineto{\pgfqpoint{1.288442in}{0.748236in}}%
\pgfpathlineto{\pgfqpoint{1.288917in}{0.755700in}}%
\pgfpathlineto{\pgfqpoint{1.289487in}{0.747819in}}%
\pgfpathlineto{\pgfqpoint{1.290058in}{0.743491in}}%
\pgfpathlineto{\pgfqpoint{1.290343in}{0.748737in}}%
\pgfpathlineto{\pgfqpoint{1.290723in}{0.753227in}}%
\pgfpathlineto{\pgfqpoint{1.291198in}{0.747472in}}%
\pgfpathlineto{\pgfqpoint{1.291768in}{0.740463in}}%
\pgfpathlineto{\pgfqpoint{1.292338in}{0.744899in}}%
\pgfpathlineto{\pgfqpoint{1.293479in}{0.769808in}}%
\pgfpathlineto{\pgfqpoint{1.294429in}{0.764185in}}%
\pgfpathlineto{\pgfqpoint{1.295284in}{0.742333in}}%
\pgfpathlineto{\pgfqpoint{1.295950in}{0.757885in}}%
\pgfpathlineto{\pgfqpoint{1.296425in}{0.766171in}}%
\pgfpathlineto{\pgfqpoint{1.296995in}{0.757039in}}%
\pgfpathlineto{\pgfqpoint{1.297375in}{0.745939in}}%
\pgfpathlineto{\pgfqpoint{1.297945in}{0.762032in}}%
\pgfpathlineto{\pgfqpoint{1.298516in}{0.787198in}}%
\pgfpathlineto{\pgfqpoint{1.299181in}{0.772864in}}%
\pgfpathlineto{\pgfqpoint{1.299846in}{0.762311in}}%
\pgfpathlineto{\pgfqpoint{1.300321in}{0.770699in}}%
\pgfpathlineto{\pgfqpoint{1.300987in}{0.783248in}}%
\pgfpathlineto{\pgfqpoint{1.301462in}{0.774004in}}%
\pgfpathlineto{\pgfqpoint{1.301747in}{0.768968in}}%
\pgfpathlineto{\pgfqpoint{1.302317in}{0.776814in}}%
\pgfpathlineto{\pgfqpoint{1.303838in}{0.785013in}}%
\pgfpathlineto{\pgfqpoint{1.303933in}{0.784891in}}%
\pgfpathlineto{\pgfqpoint{1.304218in}{0.785969in}}%
\pgfpathlineto{\pgfqpoint{1.306119in}{0.790139in}}%
\pgfpathlineto{\pgfqpoint{1.306404in}{0.789432in}}%
\pgfpathlineto{\pgfqpoint{1.307164in}{0.776264in}}%
\pgfpathlineto{\pgfqpoint{1.307924in}{0.766617in}}%
\pgfpathlineto{\pgfqpoint{1.308304in}{0.771965in}}%
\pgfpathlineto{\pgfqpoint{1.309160in}{0.787610in}}%
\pgfpathlineto{\pgfqpoint{1.309540in}{0.778914in}}%
\pgfpathlineto{\pgfqpoint{1.310205in}{0.753914in}}%
\pgfpathlineto{\pgfqpoint{1.310680in}{0.770128in}}%
\pgfpathlineto{\pgfqpoint{1.311155in}{0.785098in}}%
\pgfpathlineto{\pgfqpoint{1.311821in}{0.774468in}}%
\pgfpathlineto{\pgfqpoint{1.312011in}{0.775036in}}%
\pgfpathlineto{\pgfqpoint{1.314292in}{0.801732in}}%
\pgfpathlineto{\pgfqpoint{1.314672in}{0.794084in}}%
\pgfpathlineto{\pgfqpoint{1.315622in}{0.760073in}}%
\pgfpathlineto{\pgfqpoint{1.316192in}{0.772229in}}%
\pgfpathlineto{\pgfqpoint{1.316382in}{0.772947in}}%
\pgfpathlineto{\pgfqpoint{1.316572in}{0.769026in}}%
\pgfpathlineto{\pgfqpoint{1.317523in}{0.744117in}}%
\pgfpathlineto{\pgfqpoint{1.318093in}{0.752939in}}%
\pgfpathlineto{\pgfqpoint{1.320184in}{0.786836in}}%
\pgfpathlineto{\pgfqpoint{1.320659in}{0.781267in}}%
\pgfpathlineto{\pgfqpoint{1.320944in}{0.778360in}}%
\pgfpathlineto{\pgfqpoint{1.321324in}{0.785395in}}%
\pgfpathlineto{\pgfqpoint{1.321609in}{0.788536in}}%
\pgfpathlineto{\pgfqpoint{1.321989in}{0.777526in}}%
\pgfpathlineto{\pgfqpoint{1.322655in}{0.756322in}}%
\pgfpathlineto{\pgfqpoint{1.323130in}{0.769039in}}%
\pgfpathlineto{\pgfqpoint{1.324460in}{0.778542in}}%
\pgfpathlineto{\pgfqpoint{1.325126in}{0.791557in}}%
\pgfpathlineto{\pgfqpoint{1.326266in}{0.826022in}}%
\pgfpathlineto{\pgfqpoint{1.326931in}{0.817723in}}%
\pgfpathlineto{\pgfqpoint{1.329782in}{0.769898in}}%
\pgfpathlineto{\pgfqpoint{1.330353in}{0.781125in}}%
\pgfpathlineto{\pgfqpoint{1.330923in}{0.789015in}}%
\pgfpathlineto{\pgfqpoint{1.331303in}{0.782155in}}%
\pgfpathlineto{\pgfqpoint{1.332253in}{0.755955in}}%
\pgfpathlineto{\pgfqpoint{1.332919in}{0.763531in}}%
\pgfpathlineto{\pgfqpoint{1.334629in}{0.790314in}}%
\pgfpathlineto{\pgfqpoint{1.335389in}{0.786170in}}%
\pgfpathlineto{\pgfqpoint{1.337480in}{0.756877in}}%
\pgfpathlineto{\pgfqpoint{1.337765in}{0.753241in}}%
\pgfpathlineto{\pgfqpoint{1.338241in}{0.761493in}}%
\pgfpathlineto{\pgfqpoint{1.340141in}{0.783808in}}%
\pgfpathlineto{\pgfqpoint{1.340236in}{0.784099in}}%
\pgfpathlineto{\pgfqpoint{1.340521in}{0.782396in}}%
\pgfpathlineto{\pgfqpoint{1.341092in}{0.777288in}}%
\pgfpathlineto{\pgfqpoint{1.341852in}{0.778744in}}%
\pgfpathlineto{\pgfqpoint{1.342137in}{0.777584in}}%
\pgfpathlineto{\pgfqpoint{1.342517in}{0.776894in}}%
\pgfpathlineto{\pgfqpoint{1.342802in}{0.778610in}}%
\pgfpathlineto{\pgfqpoint{1.343087in}{0.780106in}}%
\pgfpathlineto{\pgfqpoint{1.343562in}{0.776436in}}%
\pgfpathlineto{\pgfqpoint{1.343848in}{0.774850in}}%
\pgfpathlineto{\pgfqpoint{1.344323in}{0.779729in}}%
\pgfpathlineto{\pgfqpoint{1.345558in}{0.797703in}}%
\pgfpathlineto{\pgfqpoint{1.346223in}{0.794191in}}%
\pgfpathlineto{\pgfqpoint{1.347174in}{0.782895in}}%
\pgfpathlineto{\pgfqpoint{1.348314in}{0.766860in}}%
\pgfpathlineto{\pgfqpoint{1.348694in}{0.771524in}}%
\pgfpathlineto{\pgfqpoint{1.349170in}{0.780657in}}%
\pgfpathlineto{\pgfqpoint{1.349930in}{0.775184in}}%
\pgfpathlineto{\pgfqpoint{1.350500in}{0.762137in}}%
\pgfpathlineto{\pgfqpoint{1.350880in}{0.750589in}}%
\pgfpathlineto{\pgfqpoint{1.351450in}{0.767890in}}%
\pgfpathlineto{\pgfqpoint{1.351736in}{0.774911in}}%
\pgfpathlineto{\pgfqpoint{1.352211in}{0.759696in}}%
\pgfpathlineto{\pgfqpoint{1.352781in}{0.742766in}}%
\pgfpathlineto{\pgfqpoint{1.353446in}{0.752486in}}%
\pgfpathlineto{\pgfqpoint{1.354777in}{0.800917in}}%
\pgfpathlineto{\pgfqpoint{1.355537in}{0.782812in}}%
\pgfpathlineto{\pgfqpoint{1.355632in}{0.780817in}}%
\pgfpathlineto{\pgfqpoint{1.356107in}{0.791468in}}%
\pgfpathlineto{\pgfqpoint{1.356772in}{0.816531in}}%
\pgfpathlineto{\pgfqpoint{1.357153in}{0.796178in}}%
\pgfpathlineto{\pgfqpoint{1.357818in}{0.765608in}}%
\pgfpathlineto{\pgfqpoint{1.358388in}{0.781274in}}%
\pgfpathlineto{\pgfqpoint{1.358578in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{1.358958in}{0.776687in}}%
\pgfpathlineto{\pgfqpoint{1.359719in}{0.746028in}}%
\pgfpathlineto{\pgfqpoint{1.360289in}{0.760493in}}%
\pgfpathlineto{\pgfqpoint{1.361239in}{0.799058in}}%
\pgfpathlineto{\pgfqpoint{1.361904in}{0.787810in}}%
\pgfpathlineto{\pgfqpoint{1.362189in}{0.781272in}}%
\pgfpathlineto{\pgfqpoint{1.362855in}{0.792079in}}%
\pgfpathlineto{\pgfqpoint{1.363140in}{0.796408in}}%
\pgfpathlineto{\pgfqpoint{1.363710in}{0.787066in}}%
\pgfpathlineto{\pgfqpoint{1.364280in}{0.774637in}}%
\pgfpathlineto{\pgfqpoint{1.364850in}{0.783101in}}%
\pgfpathlineto{\pgfqpoint{1.365611in}{0.792843in}}%
\pgfpathlineto{\pgfqpoint{1.366086in}{0.786884in}}%
\pgfpathlineto{\pgfqpoint{1.366656in}{0.781531in}}%
\pgfpathlineto{\pgfqpoint{1.367131in}{0.787655in}}%
\pgfpathlineto{\pgfqpoint{1.367511in}{0.791163in}}%
\pgfpathlineto{\pgfqpoint{1.367892in}{0.782789in}}%
\pgfpathlineto{\pgfqpoint{1.368652in}{0.768960in}}%
\pgfpathlineto{\pgfqpoint{1.369127in}{0.774472in}}%
\pgfpathlineto{\pgfqpoint{1.369412in}{0.777667in}}%
\pgfpathlineto{\pgfqpoint{1.369982in}{0.771848in}}%
\pgfpathlineto{\pgfqpoint{1.370553in}{0.764572in}}%
\pgfpathlineto{\pgfqpoint{1.371028in}{0.770150in}}%
\pgfpathlineto{\pgfqpoint{1.372073in}{0.787307in}}%
\pgfpathlineto{\pgfqpoint{1.372453in}{0.778314in}}%
\pgfpathlineto{\pgfqpoint{1.373214in}{0.757241in}}%
\pgfpathlineto{\pgfqpoint{1.373689in}{0.769589in}}%
\pgfpathlineto{\pgfqpoint{1.374259in}{0.779409in}}%
\pgfpathlineto{\pgfqpoint{1.374829in}{0.773481in}}%
\pgfpathlineto{\pgfqpoint{1.375684in}{0.746544in}}%
\pgfpathlineto{\pgfqpoint{1.376350in}{0.762984in}}%
\pgfpathlineto{\pgfqpoint{1.376825in}{0.771506in}}%
\pgfpathlineto{\pgfqpoint{1.377205in}{0.761070in}}%
\pgfpathlineto{\pgfqpoint{1.377965in}{0.734536in}}%
\pgfpathlineto{\pgfqpoint{1.378440in}{0.750194in}}%
\pgfpathlineto{\pgfqpoint{1.379486in}{0.800527in}}%
\pgfpathlineto{\pgfqpoint{1.379961in}{0.781296in}}%
\pgfpathlineto{\pgfqpoint{1.380626in}{0.752169in}}%
\pgfpathlineto{\pgfqpoint{1.381101in}{0.773826in}}%
\pgfpathlineto{\pgfqpoint{1.381577in}{0.788693in}}%
\pgfpathlineto{\pgfqpoint{1.382052in}{0.772400in}}%
\pgfpathlineto{\pgfqpoint{1.382717in}{0.746502in}}%
\pgfpathlineto{\pgfqpoint{1.383287in}{0.759957in}}%
\pgfpathlineto{\pgfqpoint{1.384048in}{0.775462in}}%
\pgfpathlineto{\pgfqpoint{1.384428in}{0.764205in}}%
\pgfpathlineto{\pgfqpoint{1.385188in}{0.737143in}}%
\pgfpathlineto{\pgfqpoint{1.385663in}{0.758220in}}%
\pgfpathlineto{\pgfqpoint{1.386328in}{0.786409in}}%
\pgfpathlineto{\pgfqpoint{1.386899in}{0.767225in}}%
\pgfpathlineto{\pgfqpoint{1.387279in}{0.759271in}}%
\pgfpathlineto{\pgfqpoint{1.387849in}{0.769211in}}%
\pgfpathlineto{\pgfqpoint{1.388419in}{0.783347in}}%
\pgfpathlineto{\pgfqpoint{1.388989in}{0.770743in}}%
\pgfpathlineto{\pgfqpoint{1.389370in}{0.763890in}}%
\pgfpathlineto{\pgfqpoint{1.389940in}{0.774396in}}%
\pgfpathlineto{\pgfqpoint{1.390130in}{0.776176in}}%
\pgfpathlineto{\pgfqpoint{1.390510in}{0.770725in}}%
\pgfpathlineto{\pgfqpoint{1.390795in}{0.768686in}}%
\pgfpathlineto{\pgfqpoint{1.391270in}{0.774508in}}%
\pgfpathlineto{\pgfqpoint{1.391365in}{0.774812in}}%
\pgfpathlineto{\pgfqpoint{1.391650in}{0.773222in}}%
\pgfpathlineto{\pgfqpoint{1.392506in}{0.757027in}}%
\pgfpathlineto{\pgfqpoint{1.393076in}{0.767228in}}%
\pgfpathlineto{\pgfqpoint{1.393836in}{0.788082in}}%
\pgfpathlineto{\pgfqpoint{1.394311in}{0.777847in}}%
\pgfpathlineto{\pgfqpoint{1.394977in}{0.760203in}}%
\pgfpathlineto{\pgfqpoint{1.395452in}{0.770883in}}%
\pgfpathlineto{\pgfqpoint{1.395927in}{0.783376in}}%
\pgfpathlineto{\pgfqpoint{1.396497in}{0.769314in}}%
\pgfpathlineto{\pgfqpoint{1.396877in}{0.761583in}}%
\pgfpathlineto{\pgfqpoint{1.397258in}{0.772787in}}%
\pgfpathlineto{\pgfqpoint{1.398018in}{0.797288in}}%
\pgfpathlineto{\pgfqpoint{1.398493in}{0.784376in}}%
\pgfpathlineto{\pgfqpoint{1.398778in}{0.780722in}}%
\pgfpathlineto{\pgfqpoint{1.399348in}{0.791052in}}%
\pgfpathlineto{\pgfqpoint{1.399443in}{0.791410in}}%
\pgfpathlineto{\pgfqpoint{1.399633in}{0.789196in}}%
\pgfpathlineto{\pgfqpoint{1.400489in}{0.760669in}}%
\pgfpathlineto{\pgfqpoint{1.401344in}{0.774533in}}%
\pgfpathlineto{\pgfqpoint{1.401534in}{0.772988in}}%
\pgfpathlineto{\pgfqpoint{1.402104in}{0.765036in}}%
\pgfpathlineto{\pgfqpoint{1.402484in}{0.773062in}}%
\pgfpathlineto{\pgfqpoint{1.403910in}{0.790897in}}%
\pgfpathlineto{\pgfqpoint{1.404005in}{0.790462in}}%
\pgfpathlineto{\pgfqpoint{1.404575in}{0.783447in}}%
\pgfpathlineto{\pgfqpoint{1.406381in}{0.765578in}}%
\pgfpathlineto{\pgfqpoint{1.405431in}{0.784219in}}%
\pgfpathlineto{\pgfqpoint{1.406571in}{0.769574in}}%
\pgfpathlineto{\pgfqpoint{1.407331in}{0.811067in}}%
\pgfpathlineto{\pgfqpoint{1.407997in}{0.792600in}}%
\pgfpathlineto{\pgfqpoint{1.408472in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{1.409042in}{0.791305in}}%
\pgfpathlineto{\pgfqpoint{1.409612in}{0.799443in}}%
\pgfpathlineto{\pgfqpoint{1.410277in}{0.794656in}}%
\pgfpathlineto{\pgfqpoint{1.410753in}{0.797232in}}%
\pgfpathlineto{\pgfqpoint{1.411133in}{0.801833in}}%
\pgfpathlineto{\pgfqpoint{1.411703in}{0.796143in}}%
\pgfpathlineto{\pgfqpoint{1.413223in}{0.774050in}}%
\pgfpathlineto{\pgfqpoint{1.413414in}{0.774801in}}%
\pgfpathlineto{\pgfqpoint{1.414269in}{0.796202in}}%
\pgfpathlineto{\pgfqpoint{1.416170in}{0.836753in}}%
\pgfpathlineto{\pgfqpoint{1.416455in}{0.828660in}}%
\pgfpathlineto{\pgfqpoint{1.417025in}{0.811209in}}%
\pgfpathlineto{\pgfqpoint{1.417595in}{0.825967in}}%
\pgfpathlineto{\pgfqpoint{1.418736in}{0.835300in}}%
\pgfpathlineto{\pgfqpoint{1.418926in}{0.831646in}}%
\pgfpathlineto{\pgfqpoint{1.419876in}{0.799824in}}%
\pgfpathlineto{\pgfqpoint{1.420541in}{0.811776in}}%
\pgfpathlineto{\pgfqpoint{1.420731in}{0.815091in}}%
\pgfpathlineto{\pgfqpoint{1.421397in}{0.806253in}}%
\pgfpathlineto{\pgfqpoint{1.421492in}{0.807281in}}%
\pgfpathlineto{\pgfqpoint{1.422062in}{0.829144in}}%
\pgfpathlineto{\pgfqpoint{1.422917in}{0.861815in}}%
\pgfpathlineto{\pgfqpoint{1.423487in}{0.849332in}}%
\pgfpathlineto{\pgfqpoint{1.424058in}{0.831863in}}%
\pgfpathlineto{\pgfqpoint{1.424723in}{0.839849in}}%
\pgfpathlineto{\pgfqpoint{1.425103in}{0.844009in}}%
\pgfpathlineto{\pgfqpoint{1.425768in}{0.841138in}}%
\pgfpathlineto{\pgfqpoint{1.427099in}{0.814728in}}%
\pgfpathlineto{\pgfqpoint{1.428334in}{0.790004in}}%
\pgfpathlineto{\pgfqpoint{1.428809in}{0.801110in}}%
\pgfpathlineto{\pgfqpoint{1.429665in}{0.840427in}}%
\pgfpathlineto{\pgfqpoint{1.430425in}{0.833566in}}%
\pgfpathlineto{\pgfqpoint{1.430995in}{0.846104in}}%
\pgfpathlineto{\pgfqpoint{1.431470in}{0.857102in}}%
\pgfpathlineto{\pgfqpoint{1.432040in}{0.847521in}}%
\pgfpathlineto{\pgfqpoint{1.432326in}{0.845331in}}%
\pgfpathlineto{\pgfqpoint{1.432706in}{0.854383in}}%
\pgfpathlineto{\pgfqpoint{1.433371in}{0.868442in}}%
\pgfpathlineto{\pgfqpoint{1.433846in}{0.857973in}}%
\pgfpathlineto{\pgfqpoint{1.435177in}{0.816029in}}%
\pgfpathlineto{\pgfqpoint{1.435557in}{0.820203in}}%
\pgfpathlineto{\pgfqpoint{1.435747in}{0.822313in}}%
\pgfpathlineto{\pgfqpoint{1.436127in}{0.816372in}}%
\pgfpathlineto{\pgfqpoint{1.436792in}{0.801944in}}%
\pgfpathlineto{\pgfqpoint{1.437267in}{0.813247in}}%
\pgfpathlineto{\pgfqpoint{1.437838in}{0.826514in}}%
\pgfpathlineto{\pgfqpoint{1.438313in}{0.810994in}}%
\pgfpathlineto{\pgfqpoint{1.438598in}{0.806591in}}%
\pgfpathlineto{\pgfqpoint{1.438883in}{0.817148in}}%
\pgfpathlineto{\pgfqpoint{1.439738in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{1.440404in}{0.846342in}}%
\pgfpathlineto{\pgfqpoint{1.441069in}{0.818921in}}%
\pgfpathlineto{\pgfqpoint{1.441639in}{0.832387in}}%
\pgfpathlineto{\pgfqpoint{1.442399in}{0.847671in}}%
\pgfpathlineto{\pgfqpoint{1.442970in}{0.841926in}}%
\pgfpathlineto{\pgfqpoint{1.443730in}{0.829745in}}%
\pgfpathlineto{\pgfqpoint{1.444300in}{0.834440in}}%
\pgfpathlineto{\pgfqpoint{1.446581in}{0.859281in}}%
\pgfpathlineto{\pgfqpoint{1.446961in}{0.856097in}}%
\pgfpathlineto{\pgfqpoint{1.447246in}{0.858972in}}%
\pgfpathlineto{\pgfqpoint{1.447911in}{0.870648in}}%
\pgfpathlineto{\pgfqpoint{1.448387in}{0.861083in}}%
\pgfpathlineto{\pgfqpoint{1.448862in}{0.847689in}}%
\pgfpathlineto{\pgfqpoint{1.449432in}{0.861114in}}%
\pgfpathlineto{\pgfqpoint{1.449622in}{0.863992in}}%
\pgfpathlineto{\pgfqpoint{1.450097in}{0.855401in}}%
\pgfpathlineto{\pgfqpoint{1.450762in}{0.846760in}}%
\pgfpathlineto{\pgfqpoint{1.451428in}{0.849886in}}%
\pgfpathlineto{\pgfqpoint{1.451523in}{0.849849in}}%
\pgfpathlineto{\pgfqpoint{1.452093in}{0.839521in}}%
\pgfpathlineto{\pgfqpoint{1.452758in}{0.846274in}}%
\pgfpathlineto{\pgfqpoint{1.453138in}{0.836653in}}%
\pgfpathlineto{\pgfqpoint{1.453614in}{0.822151in}}%
\pgfpathlineto{\pgfqpoint{1.454184in}{0.837004in}}%
\pgfpathlineto{\pgfqpoint{1.455134in}{0.862001in}}%
\pgfpathlineto{\pgfqpoint{1.455704in}{0.856994in}}%
\pgfpathlineto{\pgfqpoint{1.456845in}{0.837512in}}%
\pgfpathlineto{\pgfqpoint{1.457510in}{0.839586in}}%
\pgfpathlineto{\pgfqpoint{1.458365in}{0.861036in}}%
\pgfpathlineto{\pgfqpoint{1.458936in}{0.849372in}}%
\pgfpathlineto{\pgfqpoint{1.459221in}{0.844169in}}%
\pgfpathlineto{\pgfqpoint{1.459886in}{0.854354in}}%
\pgfpathlineto{\pgfqpoint{1.460171in}{0.857435in}}%
\pgfpathlineto{\pgfqpoint{1.460741in}{0.852496in}}%
\pgfpathlineto{\pgfqpoint{1.460836in}{0.853019in}}%
\pgfpathlineto{\pgfqpoint{1.461216in}{0.853455in}}%
\pgfpathlineto{\pgfqpoint{1.461597in}{0.850229in}}%
\pgfpathlineto{\pgfqpoint{1.462262in}{0.840985in}}%
\pgfpathlineto{\pgfqpoint{1.462642in}{0.850633in}}%
\pgfpathlineto{\pgfqpoint{1.463402in}{0.879319in}}%
\pgfpathlineto{\pgfqpoint{1.463877in}{0.863881in}}%
\pgfpathlineto{\pgfqpoint{1.464733in}{0.848413in}}%
\pgfpathlineto{\pgfqpoint{1.465303in}{0.852234in}}%
\pgfpathlineto{\pgfqpoint{1.466253in}{0.884416in}}%
\pgfpathlineto{\pgfqpoint{1.466823in}{0.866326in}}%
\pgfpathlineto{\pgfqpoint{1.467394in}{0.848327in}}%
\pgfpathlineto{\pgfqpoint{1.467869in}{0.866865in}}%
\pgfpathlineto{\pgfqpoint{1.468154in}{0.873936in}}%
\pgfpathlineto{\pgfqpoint{1.468724in}{0.860442in}}%
\pgfpathlineto{\pgfqpoint{1.469294in}{0.849670in}}%
\pgfpathlineto{\pgfqpoint{1.469865in}{0.858826in}}%
\pgfpathlineto{\pgfqpoint{1.469960in}{0.859422in}}%
\pgfpathlineto{\pgfqpoint{1.470435in}{0.855621in}}%
\pgfpathlineto{\pgfqpoint{1.470625in}{0.854418in}}%
\pgfpathlineto{\pgfqpoint{1.471100in}{0.858491in}}%
\pgfpathlineto{\pgfqpoint{1.471385in}{0.860023in}}%
\pgfpathlineto{\pgfqpoint{1.471860in}{0.856234in}}%
\pgfpathlineto{\pgfqpoint{1.472050in}{0.855081in}}%
\pgfpathlineto{\pgfqpoint{1.472526in}{0.858749in}}%
\pgfpathlineto{\pgfqpoint{1.473001in}{0.862588in}}%
\pgfpathlineto{\pgfqpoint{1.473381in}{0.855887in}}%
\pgfpathlineto{\pgfqpoint{1.474046in}{0.844217in}}%
\pgfpathlineto{\pgfqpoint{1.474711in}{0.851056in}}%
\pgfpathlineto{\pgfqpoint{1.474997in}{0.849756in}}%
\pgfpathlineto{\pgfqpoint{1.475187in}{0.849036in}}%
\pgfpathlineto{\pgfqpoint{1.475567in}{0.851679in}}%
\pgfpathlineto{\pgfqpoint{1.476042in}{0.855058in}}%
\pgfpathlineto{\pgfqpoint{1.476517in}{0.850941in}}%
\pgfpathlineto{\pgfqpoint{1.476707in}{0.849835in}}%
\pgfpathlineto{\pgfqpoint{1.477087in}{0.854373in}}%
\pgfpathlineto{\pgfqpoint{1.477658in}{0.869427in}}%
\pgfpathlineto{\pgfqpoint{1.478228in}{0.855548in}}%
\pgfpathlineto{\pgfqpoint{1.478608in}{0.848112in}}%
\pgfpathlineto{\pgfqpoint{1.478988in}{0.866109in}}%
\pgfpathlineto{\pgfqpoint{1.479558in}{0.889155in}}%
\pgfpathlineto{\pgfqpoint{1.480128in}{0.875660in}}%
\pgfpathlineto{\pgfqpoint{1.480889in}{0.851034in}}%
\pgfpathlineto{\pgfqpoint{1.481554in}{0.856569in}}%
\pgfpathlineto{\pgfqpoint{1.481839in}{0.857569in}}%
\pgfpathlineto{\pgfqpoint{1.482219in}{0.859311in}}%
\pgfpathlineto{\pgfqpoint{1.482504in}{0.856430in}}%
\pgfpathlineto{\pgfqpoint{1.483265in}{0.834520in}}%
\pgfpathlineto{\pgfqpoint{1.483740in}{0.847908in}}%
\pgfpathlineto{\pgfqpoint{1.484500in}{0.875865in}}%
\pgfpathlineto{\pgfqpoint{1.484975in}{0.862410in}}%
\pgfpathlineto{\pgfqpoint{1.485736in}{0.841175in}}%
\pgfpathlineto{\pgfqpoint{1.486211in}{0.851284in}}%
\pgfpathlineto{\pgfqpoint{1.486971in}{0.872853in}}%
\pgfpathlineto{\pgfqpoint{1.487351in}{0.853924in}}%
\pgfpathlineto{\pgfqpoint{1.488016in}{0.824968in}}%
\pgfpathlineto{\pgfqpoint{1.488587in}{0.840678in}}%
\pgfpathlineto{\pgfqpoint{1.489062in}{0.852572in}}%
\pgfpathlineto{\pgfqpoint{1.489727in}{0.844966in}}%
\pgfpathlineto{\pgfqpoint{1.490487in}{0.812797in}}%
\pgfpathlineto{\pgfqpoint{1.490962in}{0.831051in}}%
\pgfpathlineto{\pgfqpoint{1.492008in}{0.874214in}}%
\pgfpathlineto{\pgfqpoint{1.492483in}{0.866314in}}%
\pgfpathlineto{\pgfqpoint{1.493148in}{0.855549in}}%
\pgfpathlineto{\pgfqpoint{1.493623in}{0.864630in}}%
\pgfpathlineto{\pgfqpoint{1.494384in}{0.882754in}}%
\pgfpathlineto{\pgfqpoint{1.494954in}{0.874895in}}%
\pgfpathlineto{\pgfqpoint{1.497615in}{0.839543in}}%
\pgfpathlineto{\pgfqpoint{1.498090in}{0.841520in}}%
\pgfpathlineto{\pgfqpoint{1.499611in}{0.826274in}}%
\pgfpathlineto{\pgfqpoint{1.500371in}{0.832111in}}%
\pgfpathlineto{\pgfqpoint{1.502557in}{0.866529in}}%
\pgfpathlineto{\pgfqpoint{1.502747in}{0.867976in}}%
\pgfpathlineto{\pgfqpoint{1.503317in}{0.863495in}}%
\pgfpathlineto{\pgfqpoint{1.503412in}{0.862628in}}%
\pgfpathlineto{\pgfqpoint{1.503982in}{0.866731in}}%
\pgfpathlineto{\pgfqpoint{1.504362in}{0.871585in}}%
\pgfpathlineto{\pgfqpoint{1.504838in}{0.865313in}}%
\pgfpathlineto{\pgfqpoint{1.507784in}{0.822812in}}%
\pgfpathlineto{\pgfqpoint{1.511395in}{0.877469in}}%
\pgfpathlineto{\pgfqpoint{1.512060in}{0.871091in}}%
\pgfpathlineto{\pgfqpoint{1.514721in}{0.848204in}}%
\pgfpathlineto{\pgfqpoint{1.514816in}{0.848630in}}%
\pgfpathlineto{\pgfqpoint{1.515387in}{0.858253in}}%
\pgfpathlineto{\pgfqpoint{1.515672in}{0.862327in}}%
\pgfpathlineto{\pgfqpoint{1.516242in}{0.855176in}}%
\pgfpathlineto{\pgfqpoint{1.517667in}{0.838274in}}%
\pgfpathlineto{\pgfqpoint{1.518048in}{0.840230in}}%
\pgfpathlineto{\pgfqpoint{1.518238in}{0.841616in}}%
\pgfpathlineto{\pgfqpoint{1.518713in}{0.837997in}}%
\pgfpathlineto{\pgfqpoint{1.518998in}{0.833981in}}%
\pgfpathlineto{\pgfqpoint{1.519378in}{0.842741in}}%
\pgfpathlineto{\pgfqpoint{1.520043in}{0.856345in}}%
\pgfpathlineto{\pgfqpoint{1.520709in}{0.850653in}}%
\pgfpathlineto{\pgfqpoint{1.521374in}{0.844399in}}%
\pgfpathlineto{\pgfqpoint{1.521564in}{0.849112in}}%
\pgfpathlineto{\pgfqpoint{1.522134in}{0.866465in}}%
\pgfpathlineto{\pgfqpoint{1.522609in}{0.851624in}}%
\pgfpathlineto{\pgfqpoint{1.522894in}{0.840938in}}%
\pgfpathlineto{\pgfqpoint{1.523560in}{0.853359in}}%
\pgfpathlineto{\pgfqpoint{1.524985in}{0.859401in}}%
\pgfpathlineto{\pgfqpoint{1.525365in}{0.857477in}}%
\pgfpathlineto{\pgfqpoint{1.525650in}{0.859110in}}%
\pgfpathlineto{\pgfqpoint{1.526981in}{0.887421in}}%
\pgfpathlineto{\pgfqpoint{1.527551in}{0.874223in}}%
\pgfpathlineto{\pgfqpoint{1.528977in}{0.862944in}}%
\pgfpathlineto{\pgfqpoint{1.531067in}{0.826671in}}%
\pgfpathlineto{\pgfqpoint{1.531543in}{0.832369in}}%
\pgfpathlineto{\pgfqpoint{1.532018in}{0.845530in}}%
\pgfpathlineto{\pgfqpoint{1.532493in}{0.833359in}}%
\pgfpathlineto{\pgfqpoint{1.532968in}{0.820924in}}%
\pgfpathlineto{\pgfqpoint{1.533348in}{0.835925in}}%
\pgfpathlineto{\pgfqpoint{1.533918in}{0.857310in}}%
\pgfpathlineto{\pgfqpoint{1.534679in}{0.851187in}}%
\pgfpathlineto{\pgfqpoint{1.535724in}{0.872498in}}%
\pgfpathlineto{\pgfqpoint{1.536294in}{0.869103in}}%
\pgfpathlineto{\pgfqpoint{1.536770in}{0.870320in}}%
\pgfpathlineto{\pgfqpoint{1.537150in}{0.873846in}}%
\pgfpathlineto{\pgfqpoint{1.537530in}{0.868551in}}%
\pgfpathlineto{\pgfqpoint{1.538195in}{0.854658in}}%
\pgfpathlineto{\pgfqpoint{1.538670in}{0.866416in}}%
\pgfpathlineto{\pgfqpoint{1.539050in}{0.872311in}}%
\pgfpathlineto{\pgfqpoint{1.539526in}{0.860152in}}%
\pgfpathlineto{\pgfqpoint{1.540001in}{0.846924in}}%
\pgfpathlineto{\pgfqpoint{1.540571in}{0.861114in}}%
\pgfpathlineto{\pgfqpoint{1.541046in}{0.871654in}}%
\pgfpathlineto{\pgfqpoint{1.541711in}{0.863496in}}%
\pgfpathlineto{\pgfqpoint{1.542947in}{0.837054in}}%
\pgfpathlineto{\pgfqpoint{1.543327in}{0.849969in}}%
\pgfpathlineto{\pgfqpoint{1.543897in}{0.870150in}}%
\pgfpathlineto{\pgfqpoint{1.544467in}{0.853530in}}%
\pgfpathlineto{\pgfqpoint{1.544848in}{0.847642in}}%
\pgfpathlineto{\pgfqpoint{1.545513in}{0.853399in}}%
\pgfpathlineto{\pgfqpoint{1.545893in}{0.855718in}}%
\pgfpathlineto{\pgfqpoint{1.546178in}{0.853577in}}%
\pgfpathlineto{\pgfqpoint{1.547128in}{0.823935in}}%
\pgfpathlineto{\pgfqpoint{1.547794in}{0.832912in}}%
\pgfpathlineto{\pgfqpoint{1.550075in}{0.861288in}}%
\pgfpathlineto{\pgfqpoint{1.550550in}{0.869165in}}%
\pgfpathlineto{\pgfqpoint{1.551025in}{0.857513in}}%
\pgfpathlineto{\pgfqpoint{1.551500in}{0.847091in}}%
\pgfpathlineto{\pgfqpoint{1.551975in}{0.857826in}}%
\pgfpathlineto{\pgfqpoint{1.552450in}{0.866380in}}%
\pgfpathlineto{\pgfqpoint{1.553021in}{0.859683in}}%
\pgfpathlineto{\pgfqpoint{1.554066in}{0.848281in}}%
\pgfpathlineto{\pgfqpoint{1.554351in}{0.853558in}}%
\pgfpathlineto{\pgfqpoint{1.555111in}{0.877117in}}%
\pgfpathlineto{\pgfqpoint{1.555587in}{0.859551in}}%
\pgfpathlineto{\pgfqpoint{1.556252in}{0.839144in}}%
\pgfpathlineto{\pgfqpoint{1.556822in}{0.849011in}}%
\pgfpathlineto{\pgfqpoint{1.557392in}{0.862038in}}%
\pgfpathlineto{\pgfqpoint{1.557962in}{0.853123in}}%
\pgfpathlineto{\pgfqpoint{1.558533in}{0.842083in}}%
\pgfpathlineto{\pgfqpoint{1.559198in}{0.847308in}}%
\pgfpathlineto{\pgfqpoint{1.559768in}{0.850764in}}%
\pgfpathlineto{\pgfqpoint{1.560338in}{0.847970in}}%
\pgfpathlineto{\pgfqpoint{1.560909in}{0.843774in}}%
\pgfpathlineto{\pgfqpoint{1.561384in}{0.846868in}}%
\pgfpathlineto{\pgfqpoint{1.563284in}{0.875216in}}%
\pgfpathlineto{\pgfqpoint{1.562049in}{0.846140in}}%
\pgfpathlineto{\pgfqpoint{1.563760in}{0.864520in}}%
\pgfpathlineto{\pgfqpoint{1.563950in}{0.862713in}}%
\pgfpathlineto{\pgfqpoint{1.564330in}{0.871977in}}%
\pgfpathlineto{\pgfqpoint{1.565185in}{0.886999in}}%
\pgfpathlineto{\pgfqpoint{1.565660in}{0.878886in}}%
\pgfpathlineto{\pgfqpoint{1.566421in}{0.861813in}}%
\pgfpathlineto{\pgfqpoint{1.566896in}{0.872419in}}%
\pgfpathlineto{\pgfqpoint{1.567181in}{0.877814in}}%
\pgfpathlineto{\pgfqpoint{1.567751in}{0.863597in}}%
\pgfpathlineto{\pgfqpoint{1.569557in}{0.832252in}}%
\pgfpathlineto{\pgfqpoint{1.569652in}{0.835428in}}%
\pgfpathlineto{\pgfqpoint{1.570412in}{0.855744in}}%
\pgfpathlineto{\pgfqpoint{1.570982in}{0.843680in}}%
\pgfpathlineto{\pgfqpoint{1.571267in}{0.837246in}}%
\pgfpathlineto{\pgfqpoint{1.571838in}{0.847840in}}%
\pgfpathlineto{\pgfqpoint{1.572598in}{0.870137in}}%
\pgfpathlineto{\pgfqpoint{1.573168in}{0.859523in}}%
\pgfpathlineto{\pgfqpoint{1.573643in}{0.852788in}}%
\pgfpathlineto{\pgfqpoint{1.574118in}{0.858012in}}%
\pgfpathlineto{\pgfqpoint{1.574784in}{0.878306in}}%
\pgfpathlineto{\pgfqpoint{1.575354in}{0.863816in}}%
\pgfpathlineto{\pgfqpoint{1.575544in}{0.861387in}}%
\pgfpathlineto{\pgfqpoint{1.575924in}{0.871240in}}%
\pgfpathlineto{\pgfqpoint{1.576589in}{0.898155in}}%
\pgfpathlineto{\pgfqpoint{1.577160in}{0.879810in}}%
\pgfpathlineto{\pgfqpoint{1.578775in}{0.859630in}}%
\pgfpathlineto{\pgfqpoint{1.578870in}{0.860130in}}%
\pgfpathlineto{\pgfqpoint{1.579440in}{0.868243in}}%
\pgfpathlineto{\pgfqpoint{1.579726in}{0.860171in}}%
\pgfpathlineto{\pgfqpoint{1.580676in}{0.815744in}}%
\pgfpathlineto{\pgfqpoint{1.581246in}{0.835335in}}%
\pgfpathlineto{\pgfqpoint{1.582292in}{0.855905in}}%
\pgfpathlineto{\pgfqpoint{1.582577in}{0.853955in}}%
\pgfpathlineto{\pgfqpoint{1.583337in}{0.840222in}}%
\pgfpathlineto{\pgfqpoint{1.583812in}{0.848288in}}%
\pgfpathlineto{\pgfqpoint{1.584572in}{0.874500in}}%
\pgfpathlineto{\pgfqpoint{1.585143in}{0.859709in}}%
\pgfpathlineto{\pgfqpoint{1.585713in}{0.847123in}}%
\pgfpathlineto{\pgfqpoint{1.586283in}{0.852964in}}%
\pgfpathlineto{\pgfqpoint{1.586758in}{0.859468in}}%
\pgfpathlineto{\pgfqpoint{1.587138in}{0.852136in}}%
\pgfpathlineto{\pgfqpoint{1.587899in}{0.831180in}}%
\pgfpathlineto{\pgfqpoint{1.588469in}{0.843125in}}%
\pgfpathlineto{\pgfqpoint{1.589419in}{0.888004in}}%
\pgfpathlineto{\pgfqpoint{1.589894in}{0.865382in}}%
\pgfpathlineto{\pgfqpoint{1.590560in}{0.819491in}}%
\pgfpathlineto{\pgfqpoint{1.591130in}{0.844430in}}%
\pgfpathlineto{\pgfqpoint{1.591700in}{0.869639in}}%
\pgfpathlineto{\pgfqpoint{1.592270in}{0.854644in}}%
\pgfpathlineto{\pgfqpoint{1.593221in}{0.803614in}}%
\pgfpathlineto{\pgfqpoint{1.593791in}{0.825127in}}%
\pgfpathlineto{\pgfqpoint{1.594741in}{0.882096in}}%
\pgfpathlineto{\pgfqpoint{1.595216in}{0.858887in}}%
\pgfpathlineto{\pgfqpoint{1.595882in}{0.826292in}}%
\pgfpathlineto{\pgfqpoint{1.596357in}{0.844996in}}%
\pgfpathlineto{\pgfqpoint{1.597022in}{0.876906in}}%
\pgfpathlineto{\pgfqpoint{1.597497in}{0.854799in}}%
\pgfpathlineto{\pgfqpoint{1.598353in}{0.835266in}}%
\pgfpathlineto{\pgfqpoint{1.598828in}{0.841899in}}%
\pgfpathlineto{\pgfqpoint{1.599683in}{0.887406in}}%
\pgfpathlineto{\pgfqpoint{1.600253in}{0.863473in}}%
\pgfpathlineto{\pgfqpoint{1.600823in}{0.834908in}}%
\pgfpathlineto{\pgfqpoint{1.601204in}{0.860889in}}%
\pgfpathlineto{\pgfqpoint{1.601774in}{0.896171in}}%
\pgfpathlineto{\pgfqpoint{1.602439in}{0.873056in}}%
\pgfpathlineto{\pgfqpoint{1.603294in}{0.846492in}}%
\pgfpathlineto{\pgfqpoint{1.603865in}{0.855072in}}%
\pgfpathlineto{\pgfqpoint{1.604625in}{0.874024in}}%
\pgfpathlineto{\pgfqpoint{1.605100in}{0.861870in}}%
\pgfpathlineto{\pgfqpoint{1.605765in}{0.828865in}}%
\pgfpathlineto{\pgfqpoint{1.606335in}{0.855040in}}%
\pgfpathlineto{\pgfqpoint{1.606906in}{0.883601in}}%
\pgfpathlineto{\pgfqpoint{1.607381in}{0.855438in}}%
\pgfpathlineto{\pgfqpoint{1.607951in}{0.810964in}}%
\pgfpathlineto{\pgfqpoint{1.608521in}{0.842581in}}%
\pgfpathlineto{\pgfqpoint{1.609092in}{0.867069in}}%
\pgfpathlineto{\pgfqpoint{1.609662in}{0.847006in}}%
\pgfpathlineto{\pgfqpoint{1.610137in}{0.837521in}}%
\pgfpathlineto{\pgfqpoint{1.610612in}{0.847613in}}%
\pgfpathlineto{\pgfqpoint{1.611562in}{0.884275in}}%
\pgfpathlineto{\pgfqpoint{1.612133in}{0.865688in}}%
\pgfpathlineto{\pgfqpoint{1.612703in}{0.847813in}}%
\pgfpathlineto{\pgfqpoint{1.613273in}{0.863478in}}%
\pgfpathlineto{\pgfqpoint{1.613938in}{0.884287in}}%
\pgfpathlineto{\pgfqpoint{1.614414in}{0.867944in}}%
\pgfpathlineto{\pgfqpoint{1.615174in}{0.830910in}}%
\pgfpathlineto{\pgfqpoint{1.615649in}{0.850044in}}%
\pgfpathlineto{\pgfqpoint{1.616219in}{0.875401in}}%
\pgfpathlineto{\pgfqpoint{1.616789in}{0.857902in}}%
\pgfpathlineto{\pgfqpoint{1.617360in}{0.838249in}}%
\pgfpathlineto{\pgfqpoint{1.617930in}{0.849290in}}%
\pgfpathlineto{\pgfqpoint{1.618785in}{0.867898in}}%
\pgfpathlineto{\pgfqpoint{1.619355in}{0.858573in}}%
\pgfpathlineto{\pgfqpoint{1.620116in}{0.843280in}}%
\pgfpathlineto{\pgfqpoint{1.620496in}{0.853820in}}%
\pgfpathlineto{\pgfqpoint{1.621066in}{0.866956in}}%
\pgfpathlineto{\pgfqpoint{1.621446in}{0.851034in}}%
\pgfpathlineto{\pgfqpoint{1.622016in}{0.825323in}}%
\pgfpathlineto{\pgfqpoint{1.622587in}{0.844149in}}%
\pgfpathlineto{\pgfqpoint{1.623347in}{0.867378in}}%
\pgfpathlineto{\pgfqpoint{1.623917in}{0.858792in}}%
\pgfpathlineto{\pgfqpoint{1.624677in}{0.846968in}}%
\pgfpathlineto{\pgfqpoint{1.625057in}{0.853259in}}%
\pgfpathlineto{\pgfqpoint{1.625818in}{0.879923in}}%
\pgfpathlineto{\pgfqpoint{1.626293in}{0.861520in}}%
\pgfpathlineto{\pgfqpoint{1.626958in}{0.835528in}}%
\pgfpathlineto{\pgfqpoint{1.627528in}{0.853806in}}%
\pgfpathlineto{\pgfqpoint{1.628479in}{0.877445in}}%
\pgfpathlineto{\pgfqpoint{1.628859in}{0.869374in}}%
\pgfpathlineto{\pgfqpoint{1.629619in}{0.834473in}}%
\pgfpathlineto{\pgfqpoint{1.630094in}{0.857510in}}%
\pgfpathlineto{\pgfqpoint{1.630760in}{0.896039in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{0.875171in}}%
\pgfpathlineto{\pgfqpoint{1.631900in}{0.847839in}}%
\pgfpathlineto{\pgfqpoint{1.632470in}{0.865323in}}%
\pgfpathlineto{\pgfqpoint{1.633040in}{0.888929in}}%
\pgfpathlineto{\pgfqpoint{1.633516in}{0.871670in}}%
\pgfpathlineto{\pgfqpoint{1.634371in}{0.838689in}}%
\pgfpathlineto{\pgfqpoint{1.635036in}{0.845500in}}%
\pgfpathlineto{\pgfqpoint{1.635701in}{0.851317in}}%
\pgfpathlineto{\pgfqpoint{1.636082in}{0.844596in}}%
\pgfpathlineto{\pgfqpoint{1.636652in}{0.834426in}}%
\pgfpathlineto{\pgfqpoint{1.637222in}{0.843735in}}%
\pgfpathlineto{\pgfqpoint{1.637887in}{0.856867in}}%
\pgfpathlineto{\pgfqpoint{1.638553in}{0.850081in}}%
\pgfpathlineto{\pgfqpoint{1.639218in}{0.846327in}}%
\pgfpathlineto{\pgfqpoint{1.639788in}{0.848701in}}%
\pgfpathlineto{\pgfqpoint{1.639978in}{0.847928in}}%
\pgfpathlineto{\pgfqpoint{1.640263in}{0.850235in}}%
\pgfpathlineto{\pgfqpoint{1.640928in}{0.865864in}}%
\pgfpathlineto{\pgfqpoint{1.641499in}{0.854630in}}%
\pgfpathlineto{\pgfqpoint{1.642069in}{0.850157in}}%
\pgfpathlineto{\pgfqpoint{1.642639in}{0.853125in}}%
\pgfpathlineto{\pgfqpoint{1.643494in}{0.869245in}}%
\pgfpathlineto{\pgfqpoint{1.643970in}{0.857344in}}%
\pgfpathlineto{\pgfqpoint{1.644540in}{0.842506in}}%
\pgfpathlineto{\pgfqpoint{1.645015in}{0.855667in}}%
\pgfpathlineto{\pgfqpoint{1.645680in}{0.875193in}}%
\pgfpathlineto{\pgfqpoint{1.646250in}{0.862553in}}%
\pgfpathlineto{\pgfqpoint{1.647296in}{0.837304in}}%
\pgfpathlineto{\pgfqpoint{1.647771in}{0.847999in}}%
\pgfpathlineto{\pgfqpoint{1.648341in}{0.859039in}}%
\pgfpathlineto{\pgfqpoint{1.648911in}{0.853619in}}%
\pgfpathlineto{\pgfqpoint{1.649577in}{0.839653in}}%
\pgfpathlineto{\pgfqpoint{1.650052in}{0.849969in}}%
\pgfpathlineto{\pgfqpoint{1.650432in}{0.856972in}}%
\pgfpathlineto{\pgfqpoint{1.650907in}{0.847766in}}%
\pgfpathlineto{\pgfqpoint{1.651572in}{0.828825in}}%
\pgfpathlineto{\pgfqpoint{1.652048in}{0.842617in}}%
\pgfpathlineto{\pgfqpoint{1.652808in}{0.864441in}}%
\pgfpathlineto{\pgfqpoint{1.653473in}{0.857257in}}%
\pgfpathlineto{\pgfqpoint{1.653663in}{0.856532in}}%
\pgfpathlineto{\pgfqpoint{1.654043in}{0.857824in}}%
\pgfpathlineto{\pgfqpoint{1.654899in}{0.871231in}}%
\pgfpathlineto{\pgfqpoint{1.655564in}{0.883480in}}%
\pgfpathlineto{\pgfqpoint{1.655944in}{0.870872in}}%
\pgfpathlineto{\pgfqpoint{1.656609in}{0.844522in}}%
\pgfpathlineto{\pgfqpoint{1.657179in}{0.856027in}}%
\pgfpathlineto{\pgfqpoint{1.657655in}{0.861737in}}%
\pgfpathlineto{\pgfqpoint{1.658130in}{0.853172in}}%
\pgfpathlineto{\pgfqpoint{1.658985in}{0.825746in}}%
\pgfpathlineto{\pgfqpoint{1.659650in}{0.836735in}}%
\pgfpathlineto{\pgfqpoint{1.660696in}{0.860120in}}%
\pgfpathlineto{\pgfqpoint{1.661076in}{0.847714in}}%
\pgfpathlineto{\pgfqpoint{1.661456in}{0.834801in}}%
\pgfpathlineto{\pgfqpoint{1.662026in}{0.847645in}}%
\pgfpathlineto{\pgfqpoint{1.662787in}{0.875968in}}%
\pgfpathlineto{\pgfqpoint{1.663357in}{0.859572in}}%
\pgfpathlineto{\pgfqpoint{1.663737in}{0.855371in}}%
\pgfpathlineto{\pgfqpoint{1.664117in}{0.864366in}}%
\pgfpathlineto{\pgfqpoint{1.664497in}{0.872598in}}%
\pgfpathlineto{\pgfqpoint{1.664877in}{0.861761in}}%
\pgfpathlineto{\pgfqpoint{1.665448in}{0.841070in}}%
\pgfpathlineto{\pgfqpoint{1.666208in}{0.845345in}}%
\pgfpathlineto{\pgfqpoint{1.667158in}{0.827521in}}%
\pgfpathlineto{\pgfqpoint{1.667728in}{0.840470in}}%
\pgfpathlineto{\pgfqpoint{1.668204in}{0.853904in}}%
\pgfpathlineto{\pgfqpoint{1.668679in}{0.838637in}}%
\pgfpathlineto{\pgfqpoint{1.669059in}{0.828598in}}%
\pgfpathlineto{\pgfqpoint{1.669534in}{0.845266in}}%
\pgfpathlineto{\pgfqpoint{1.670009in}{0.861860in}}%
\pgfpathlineto{\pgfqpoint{1.670579in}{0.842347in}}%
\pgfpathlineto{\pgfqpoint{1.671055in}{0.825126in}}%
\pgfpathlineto{\pgfqpoint{1.671720in}{0.837808in}}%
\pgfpathlineto{\pgfqpoint{1.673145in}{0.851395in}}%
\pgfpathlineto{\pgfqpoint{1.673431in}{0.850554in}}%
\pgfpathlineto{\pgfqpoint{1.674286in}{0.846059in}}%
\pgfpathlineto{\pgfqpoint{1.674476in}{0.848892in}}%
\pgfpathlineto{\pgfqpoint{1.676187in}{0.877625in}}%
\pgfpathlineto{\pgfqpoint{1.676472in}{0.871693in}}%
\pgfpathlineto{\pgfqpoint{1.677992in}{0.855741in}}%
\pgfpathlineto{\pgfqpoint{1.678467in}{0.855115in}}%
\pgfpathlineto{\pgfqpoint{1.679513in}{0.833202in}}%
\pgfpathlineto{\pgfqpoint{1.680178in}{0.844128in}}%
\pgfpathlineto{\pgfqpoint{1.681889in}{0.869966in}}%
\pgfpathlineto{\pgfqpoint{1.682269in}{0.866484in}}%
\pgfpathlineto{\pgfqpoint{1.682554in}{0.864813in}}%
\pgfpathlineto{\pgfqpoint{1.682934in}{0.870618in}}%
\pgfpathlineto{\pgfqpoint{1.683219in}{0.876766in}}%
\pgfpathlineto{\pgfqpoint{1.683599in}{0.864884in}}%
\pgfpathlineto{\pgfqpoint{1.684265in}{0.835601in}}%
\pgfpathlineto{\pgfqpoint{1.684930in}{0.845812in}}%
\pgfpathlineto{\pgfqpoint{1.685500in}{0.859311in}}%
\pgfpathlineto{\pgfqpoint{1.686070in}{0.850603in}}%
\pgfpathlineto{\pgfqpoint{1.686450in}{0.845963in}}%
\pgfpathlineto{\pgfqpoint{1.687021in}{0.852252in}}%
\pgfpathlineto{\pgfqpoint{1.689111in}{0.865312in}}%
\pgfpathlineto{\pgfqpoint{1.689492in}{0.858994in}}%
\pgfpathlineto{\pgfqpoint{1.689967in}{0.850982in}}%
\pgfpathlineto{\pgfqpoint{1.690442in}{0.858582in}}%
\pgfpathlineto{\pgfqpoint{1.690917in}{0.863178in}}%
\pgfpathlineto{\pgfqpoint{1.691202in}{0.854317in}}%
\pgfpathlineto{\pgfqpoint{1.691297in}{0.854335in}}%
\pgfpathlineto{\pgfqpoint{1.691487in}{0.852535in}}%
\pgfpathlineto{\pgfqpoint{1.691962in}{0.859840in}}%
\pgfpathlineto{\pgfqpoint{1.692152in}{0.861921in}}%
\pgfpathlineto{\pgfqpoint{1.692628in}{0.855844in}}%
\pgfpathlineto{\pgfqpoint{1.693198in}{0.843746in}}%
\pgfpathlineto{\pgfqpoint{1.693863in}{0.850707in}}%
\pgfpathlineto{\pgfqpoint{1.693958in}{0.850854in}}%
\pgfpathlineto{\pgfqpoint{1.694148in}{0.849168in}}%
\pgfpathlineto{\pgfqpoint{1.694813in}{0.841012in}}%
\pgfpathlineto{\pgfqpoint{1.695004in}{0.847996in}}%
\pgfpathlineto{\pgfqpoint{1.695764in}{0.881674in}}%
\pgfpathlineto{\pgfqpoint{1.696239in}{0.863478in}}%
\pgfpathlineto{\pgfqpoint{1.697474in}{0.828502in}}%
\pgfpathlineto{\pgfqpoint{1.698045in}{0.835404in}}%
\pgfpathlineto{\pgfqpoint{1.698805in}{0.865511in}}%
\pgfpathlineto{\pgfqpoint{1.699660in}{0.847623in}}%
\pgfpathlineto{\pgfqpoint{1.700706in}{0.823211in}}%
\pgfpathlineto{\pgfqpoint{1.701086in}{0.833445in}}%
\pgfpathlineto{\pgfqpoint{1.702036in}{0.897558in}}%
\pgfpathlineto{\pgfqpoint{1.702701in}{0.857661in}}%
\pgfpathlineto{\pgfqpoint{1.703747in}{0.839645in}}%
\pgfpathlineto{\pgfqpoint{1.704032in}{0.843632in}}%
\pgfpathlineto{\pgfqpoint{1.705077in}{0.895795in}}%
\pgfpathlineto{\pgfqpoint{1.705457in}{0.872526in}}%
\pgfpathlineto{\pgfqpoint{1.706408in}{0.823365in}}%
\pgfpathlineto{\pgfqpoint{1.706883in}{0.829780in}}%
\pgfpathlineto{\pgfqpoint{1.707453in}{0.845445in}}%
\pgfpathlineto{\pgfqpoint{1.708023in}{0.837645in}}%
\pgfpathlineto{\pgfqpoint{1.708594in}{0.820480in}}%
\pgfpathlineto{\pgfqpoint{1.709069in}{0.837465in}}%
\pgfpathlineto{\pgfqpoint{1.711540in}{0.889990in}}%
\pgfpathlineto{\pgfqpoint{1.711920in}{0.893911in}}%
\pgfpathlineto{\pgfqpoint{1.712395in}{0.887322in}}%
\pgfpathlineto{\pgfqpoint{1.712680in}{0.891327in}}%
\pgfpathlineto{\pgfqpoint{1.712775in}{0.892147in}}%
\pgfpathlineto{\pgfqpoint{1.712965in}{0.885550in}}%
\pgfpathlineto{\pgfqpoint{1.714011in}{0.857372in}}%
\pgfpathlineto{\pgfqpoint{1.714676in}{0.865115in}}%
\pgfpathlineto{\pgfqpoint{1.715341in}{0.876801in}}%
\pgfpathlineto{\pgfqpoint{1.715531in}{0.868334in}}%
\pgfpathlineto{\pgfqpoint{1.716196in}{0.821162in}}%
\pgfpathlineto{\pgfqpoint{1.717052in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{1.717527in}{0.844771in}}%
\pgfpathlineto{\pgfqpoint{1.718097in}{0.868362in}}%
\pgfpathlineto{\pgfqpoint{1.718477in}{0.845495in}}%
\pgfpathlineto{\pgfqpoint{1.718857in}{0.817875in}}%
\pgfpathlineto{\pgfqpoint{1.719428in}{0.854974in}}%
\pgfpathlineto{\pgfqpoint{1.719808in}{0.867484in}}%
\pgfpathlineto{\pgfqpoint{1.720473in}{0.855322in}}%
\pgfpathlineto{\pgfqpoint{1.720948in}{0.857757in}}%
\pgfpathlineto{\pgfqpoint{1.722374in}{0.889261in}}%
\pgfpathlineto{\pgfqpoint{1.722849in}{0.879429in}}%
\pgfpathlineto{\pgfqpoint{1.723419in}{0.855805in}}%
\pgfpathlineto{\pgfqpoint{1.723989in}{0.870712in}}%
\pgfpathlineto{\pgfqpoint{1.724179in}{0.877990in}}%
\pgfpathlineto{\pgfqpoint{1.724750in}{0.864559in}}%
\pgfpathlineto{\pgfqpoint{1.725130in}{0.856440in}}%
\pgfpathlineto{\pgfqpoint{1.725510in}{0.868996in}}%
\pgfpathlineto{\pgfqpoint{1.725890in}{0.879499in}}%
\pgfpathlineto{\pgfqpoint{1.726365in}{0.857836in}}%
\pgfpathlineto{\pgfqpoint{1.726650in}{0.853626in}}%
\pgfpathlineto{\pgfqpoint{1.726840in}{0.858795in}}%
\pgfpathlineto{\pgfqpoint{1.727411in}{0.889884in}}%
\pgfpathlineto{\pgfqpoint{1.728076in}{0.872238in}}%
\pgfpathlineto{\pgfqpoint{1.728171in}{0.872368in}}%
\pgfpathlineto{\pgfqpoint{1.728836in}{0.903045in}}%
\pgfpathlineto{\pgfqpoint{1.729311in}{0.884961in}}%
\pgfpathlineto{\pgfqpoint{1.730832in}{0.845823in}}%
\pgfpathlineto{\pgfqpoint{1.731022in}{0.839610in}}%
\pgfpathlineto{\pgfqpoint{1.731497in}{0.861348in}}%
\pgfpathlineto{\pgfqpoint{1.731972in}{0.891420in}}%
\pgfpathlineto{\pgfqpoint{1.732448in}{0.857209in}}%
\pgfpathlineto{\pgfqpoint{1.732923in}{0.833746in}}%
\pgfpathlineto{\pgfqpoint{1.733493in}{0.855165in}}%
\pgfpathlineto{\pgfqpoint{1.735013in}{0.879773in}}%
\pgfpathlineto{\pgfqpoint{1.735204in}{0.877323in}}%
\pgfpathlineto{\pgfqpoint{1.735774in}{0.864271in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{0.872912in}}%
\pgfpathlineto{\pgfqpoint{1.736439in}{0.874371in}}%
\pgfpathlineto{\pgfqpoint{1.736724in}{0.866979in}}%
\pgfpathlineto{\pgfqpoint{1.737294in}{0.849007in}}%
\pgfpathlineto{\pgfqpoint{1.737770in}{0.863425in}}%
\pgfpathlineto{\pgfqpoint{1.739195in}{0.894031in}}%
\pgfpathlineto{\pgfqpoint{1.739290in}{0.892724in}}%
\pgfpathlineto{\pgfqpoint{1.740145in}{0.847636in}}%
\pgfpathlineto{\pgfqpoint{1.740906in}{0.868542in}}%
\pgfpathlineto{\pgfqpoint{1.741951in}{0.891893in}}%
\pgfpathlineto{\pgfqpoint{1.742426in}{0.887717in}}%
\pgfpathlineto{\pgfqpoint{1.742996in}{0.880449in}}%
\pgfpathlineto{\pgfqpoint{1.743757in}{0.883222in}}%
\pgfpathlineto{\pgfqpoint{1.744327in}{0.893762in}}%
\pgfpathlineto{\pgfqpoint{1.744707in}{0.881231in}}%
\pgfpathlineto{\pgfqpoint{1.745657in}{0.859257in}}%
\pgfpathlineto{\pgfqpoint{1.746133in}{0.865490in}}%
\pgfpathlineto{\pgfqpoint{1.746418in}{0.864223in}}%
\pgfpathlineto{\pgfqpoint{1.746608in}{0.868724in}}%
\pgfpathlineto{\pgfqpoint{1.747653in}{0.881786in}}%
\pgfpathlineto{\pgfqpoint{1.748128in}{0.878189in}}%
\pgfpathlineto{\pgfqpoint{1.748413in}{0.876667in}}%
\pgfpathlineto{\pgfqpoint{1.748604in}{0.879855in}}%
\pgfpathlineto{\pgfqpoint{1.748699in}{0.880586in}}%
\pgfpathlineto{\pgfqpoint{1.749079in}{0.875784in}}%
\pgfpathlineto{\pgfqpoint{1.749364in}{0.873995in}}%
\pgfpathlineto{\pgfqpoint{1.749554in}{0.882359in}}%
\pgfpathlineto{\pgfqpoint{1.750314in}{0.912443in}}%
\pgfpathlineto{\pgfqpoint{1.750884in}{0.897151in}}%
\pgfpathlineto{\pgfqpoint{1.751550in}{0.876580in}}%
\pgfpathlineto{\pgfqpoint{1.752310in}{0.884385in}}%
\pgfpathlineto{\pgfqpoint{1.752405in}{0.884130in}}%
\pgfpathlineto{\pgfqpoint{1.752595in}{0.884925in}}%
\pgfpathlineto{\pgfqpoint{1.754021in}{0.931919in}}%
\pgfpathlineto{\pgfqpoint{1.754591in}{0.911793in}}%
\pgfpathlineto{\pgfqpoint{1.755161in}{0.872827in}}%
\pgfpathlineto{\pgfqpoint{1.755731in}{0.905430in}}%
\pgfpathlineto{\pgfqpoint{1.756111in}{0.919694in}}%
\pgfpathlineto{\pgfqpoint{1.756587in}{0.896304in}}%
\pgfpathlineto{\pgfqpoint{1.757727in}{0.860125in}}%
\pgfpathlineto{\pgfqpoint{1.758012in}{0.873171in}}%
\pgfpathlineto{\pgfqpoint{1.758582in}{0.904198in}}%
\pgfpathlineto{\pgfqpoint{1.759057in}{0.885759in}}%
\pgfpathlineto{\pgfqpoint{1.760008in}{0.821429in}}%
\pgfpathlineto{\pgfqpoint{1.760388in}{0.842980in}}%
\pgfpathlineto{\pgfqpoint{1.761338in}{0.960959in}}%
\pgfpathlineto{\pgfqpoint{1.761909in}{0.908620in}}%
\pgfpathlineto{\pgfqpoint{1.762669in}{0.831666in}}%
\pgfpathlineto{\pgfqpoint{1.763144in}{0.876675in}}%
\pgfpathlineto{\pgfqpoint{1.764189in}{0.962182in}}%
\pgfpathlineto{\pgfqpoint{1.764665in}{0.929995in}}%
\pgfpathlineto{\pgfqpoint{1.765520in}{0.843796in}}%
\pgfpathlineto{\pgfqpoint{1.766090in}{0.885184in}}%
\pgfpathlineto{\pgfqpoint{1.766850in}{0.943710in}}%
\pgfpathlineto{\pgfqpoint{1.767421in}{0.915658in}}%
\pgfpathlineto{\pgfqpoint{1.768466in}{0.847714in}}%
\pgfpathlineto{\pgfqpoint{1.768846in}{0.880140in}}%
\pgfpathlineto{\pgfqpoint{1.769511in}{0.935038in}}%
\pgfpathlineto{\pgfqpoint{1.770082in}{0.898095in}}%
\pgfpathlineto{\pgfqpoint{1.770937in}{0.845534in}}%
\pgfpathlineto{\pgfqpoint{1.771412in}{0.877894in}}%
\pgfpathlineto{\pgfqpoint{1.772077in}{0.920128in}}%
\pgfpathlineto{\pgfqpoint{1.772648in}{0.898475in}}%
\pgfpathlineto{\pgfqpoint{1.773313in}{0.879350in}}%
\pgfpathlineto{\pgfqpoint{1.773693in}{0.893021in}}%
\pgfpathlineto{\pgfqpoint{1.774643in}{0.938992in}}%
\pgfpathlineto{\pgfqpoint{1.775213in}{0.925848in}}%
\pgfpathlineto{\pgfqpoint{1.775974in}{0.893125in}}%
\pgfpathlineto{\pgfqpoint{1.776639in}{0.905149in}}%
\pgfpathlineto{\pgfqpoint{1.776924in}{0.909844in}}%
\pgfpathlineto{\pgfqpoint{1.777304in}{0.898564in}}%
\pgfpathlineto{\pgfqpoint{1.777970in}{0.871339in}}%
\pgfpathlineto{\pgfqpoint{1.778540in}{0.883282in}}%
\pgfpathlineto{\pgfqpoint{1.779395in}{0.909181in}}%
\pgfpathlineto{\pgfqpoint{1.779870in}{0.898930in}}%
\pgfpathlineto{\pgfqpoint{1.781106in}{0.881574in}}%
\pgfpathlineto{\pgfqpoint{1.781391in}{0.886090in}}%
\pgfpathlineto{\pgfqpoint{1.782151in}{0.907631in}}%
\pgfpathlineto{\pgfqpoint{1.782721in}{0.896284in}}%
\pgfpathlineto{\pgfqpoint{1.783482in}{0.880483in}}%
\pgfpathlineto{\pgfqpoint{1.783957in}{0.888166in}}%
\pgfpathlineto{\pgfqpoint{1.785192in}{0.922591in}}%
\pgfpathlineto{\pgfqpoint{1.785667in}{0.911946in}}%
\pgfpathlineto{\pgfqpoint{1.786333in}{0.892439in}}%
\pgfpathlineto{\pgfqpoint{1.786713in}{0.909323in}}%
\pgfpathlineto{\pgfqpoint{1.787473in}{0.934645in}}%
\pgfpathlineto{\pgfqpoint{1.788043in}{0.922565in}}%
\pgfpathlineto{\pgfqpoint{1.789374in}{0.878973in}}%
\pgfpathlineto{\pgfqpoint{1.790039in}{0.887277in}}%
\pgfpathlineto{\pgfqpoint{1.790229in}{0.888122in}}%
\pgfpathlineto{\pgfqpoint{1.790419in}{0.886686in}}%
\pgfpathlineto{\pgfqpoint{1.790989in}{0.873853in}}%
\pgfpathlineto{\pgfqpoint{1.791370in}{0.887007in}}%
\pgfpathlineto{\pgfqpoint{1.792130in}{0.927407in}}%
\pgfpathlineto{\pgfqpoint{1.792605in}{0.904302in}}%
\pgfpathlineto{\pgfqpoint{1.794030in}{0.862401in}}%
\pgfpathlineto{\pgfqpoint{1.794126in}{0.863395in}}%
\pgfpathlineto{\pgfqpoint{1.794506in}{0.882905in}}%
\pgfpathlineto{\pgfqpoint{1.794981in}{0.911200in}}%
\pgfpathlineto{\pgfqpoint{1.795551in}{0.885406in}}%
\pgfpathlineto{\pgfqpoint{1.796311in}{0.833908in}}%
\pgfpathlineto{\pgfqpoint{1.796882in}{0.858492in}}%
\pgfpathlineto{\pgfqpoint{1.797167in}{0.857488in}}%
\pgfpathlineto{\pgfqpoint{1.797832in}{0.890358in}}%
\pgfpathlineto{\pgfqpoint{1.798307in}{0.916675in}}%
\pgfpathlineto{\pgfqpoint{1.798782in}{0.879251in}}%
\pgfpathlineto{\pgfqpoint{1.799162in}{0.856428in}}%
\pgfpathlineto{\pgfqpoint{1.799828in}{0.876325in}}%
\pgfpathlineto{\pgfqpoint{1.800208in}{0.874666in}}%
\pgfpathlineto{\pgfqpoint{1.800588in}{0.883939in}}%
\pgfpathlineto{\pgfqpoint{1.801443in}{0.949097in}}%
\pgfpathlineto{\pgfqpoint{1.801918in}{0.909848in}}%
\pgfpathlineto{\pgfqpoint{1.802584in}{0.866926in}}%
\pgfpathlineto{\pgfqpoint{1.803249in}{0.878591in}}%
\pgfpathlineto{\pgfqpoint{1.804009in}{0.896036in}}%
\pgfpathlineto{\pgfqpoint{1.804579in}{0.881744in}}%
\pgfpathlineto{\pgfqpoint{1.805625in}{0.824073in}}%
\pgfpathlineto{\pgfqpoint{1.806195in}{0.853229in}}%
\pgfpathlineto{\pgfqpoint{1.806480in}{0.861445in}}%
\pgfpathlineto{\pgfqpoint{1.807430in}{0.859108in}}%
\pgfpathlineto{\pgfqpoint{1.807621in}{0.859893in}}%
\pgfpathlineto{\pgfqpoint{1.807811in}{0.858024in}}%
\pgfpathlineto{\pgfqpoint{1.808476in}{0.834408in}}%
\pgfpathlineto{\pgfqpoint{1.809046in}{0.849331in}}%
\pgfpathlineto{\pgfqpoint{1.809996in}{0.914661in}}%
\pgfpathlineto{\pgfqpoint{1.810662in}{0.879892in}}%
\pgfpathlineto{\pgfqpoint{1.811042in}{0.870194in}}%
\pgfpathlineto{\pgfqpoint{1.811612in}{0.885104in}}%
\pgfpathlineto{\pgfqpoint{1.811897in}{0.891428in}}%
\pgfpathlineto{\pgfqpoint{1.812277in}{0.876814in}}%
\pgfpathlineto{\pgfqpoint{1.813228in}{0.829032in}}%
\pgfpathlineto{\pgfqpoint{1.813893in}{0.837706in}}%
\pgfpathlineto{\pgfqpoint{1.814368in}{0.831726in}}%
\pgfpathlineto{\pgfqpoint{1.814653in}{0.837732in}}%
\pgfpathlineto{\pgfqpoint{1.815699in}{0.887332in}}%
\pgfpathlineto{\pgfqpoint{1.816364in}{0.862943in}}%
\pgfpathlineto{\pgfqpoint{1.817124in}{0.836872in}}%
\pgfpathlineto{\pgfqpoint{1.817599in}{0.853179in}}%
\pgfpathlineto{\pgfqpoint{1.818550in}{0.871838in}}%
\pgfpathlineto{\pgfqpoint{1.819120in}{0.870377in}}%
\pgfpathlineto{\pgfqpoint{1.819500in}{0.864970in}}%
\pgfpathlineto{\pgfqpoint{1.820165in}{0.849284in}}%
\pgfpathlineto{\pgfqpoint{1.820735in}{0.860049in}}%
\pgfpathlineto{\pgfqpoint{1.821021in}{0.863331in}}%
\pgfpathlineto{\pgfqpoint{1.821401in}{0.856719in}}%
\pgfpathlineto{\pgfqpoint{1.822351in}{0.825361in}}%
\pgfpathlineto{\pgfqpoint{1.822826in}{0.842903in}}%
\pgfpathlineto{\pgfqpoint{1.823396in}{0.860965in}}%
\pgfpathlineto{\pgfqpoint{1.824157in}{0.856856in}}%
\pgfpathlineto{\pgfqpoint{1.824442in}{0.858043in}}%
\pgfpathlineto{\pgfqpoint{1.824727in}{0.854489in}}%
\pgfpathlineto{\pgfqpoint{1.825297in}{0.840441in}}%
\pgfpathlineto{\pgfqpoint{1.825867in}{0.851515in}}%
\pgfpathlineto{\pgfqpoint{1.826248in}{0.860121in}}%
\pgfpathlineto{\pgfqpoint{1.826723in}{0.846743in}}%
\pgfpathlineto{\pgfqpoint{1.827103in}{0.837521in}}%
\pgfpathlineto{\pgfqpoint{1.827578in}{0.850306in}}%
\pgfpathlineto{\pgfqpoint{1.829004in}{0.878381in}}%
\pgfpathlineto{\pgfqpoint{1.829194in}{0.873825in}}%
\pgfpathlineto{\pgfqpoint{1.829954in}{0.850871in}}%
\pgfpathlineto{\pgfqpoint{1.830524in}{0.864944in}}%
\pgfpathlineto{\pgfqpoint{1.830999in}{0.873425in}}%
\pgfpathlineto{\pgfqpoint{1.831474in}{0.864315in}}%
\pgfpathlineto{\pgfqpoint{1.832045in}{0.845452in}}%
\pgfpathlineto{\pgfqpoint{1.832900in}{0.850083in}}%
\pgfpathlineto{\pgfqpoint{1.833470in}{0.836709in}}%
\pgfpathlineto{\pgfqpoint{1.834135in}{0.823893in}}%
\pgfpathlineto{\pgfqpoint{1.834516in}{0.833355in}}%
\pgfpathlineto{\pgfqpoint{1.835371in}{0.858319in}}%
\pgfpathlineto{\pgfqpoint{1.835941in}{0.848529in}}%
\pgfpathlineto{\pgfqpoint{1.836606in}{0.841445in}}%
\pgfpathlineto{\pgfqpoint{1.837082in}{0.845633in}}%
\pgfpathlineto{\pgfqpoint{1.837842in}{0.857201in}}%
\pgfpathlineto{\pgfqpoint{1.838412in}{0.852015in}}%
\pgfpathlineto{\pgfqpoint{1.839172in}{0.844362in}}%
\pgfpathlineto{\pgfqpoint{1.839552in}{0.849723in}}%
\pgfpathlineto{\pgfqpoint{1.840313in}{0.874940in}}%
\pgfpathlineto{\pgfqpoint{1.840978in}{0.860242in}}%
\pgfpathlineto{\pgfqpoint{1.841453in}{0.851642in}}%
\pgfpathlineto{\pgfqpoint{1.842213in}{0.855769in}}%
\pgfpathlineto{\pgfqpoint{1.843164in}{0.833330in}}%
\pgfpathlineto{\pgfqpoint{1.843639in}{0.847740in}}%
\pgfpathlineto{\pgfqpoint{1.844399in}{0.878393in}}%
\pgfpathlineto{\pgfqpoint{1.844969in}{0.861748in}}%
\pgfpathlineto{\pgfqpoint{1.845540in}{0.845574in}}%
\pgfpathlineto{\pgfqpoint{1.846110in}{0.858204in}}%
\pgfpathlineto{\pgfqpoint{1.846585in}{0.869039in}}%
\pgfpathlineto{\pgfqpoint{1.847155in}{0.857563in}}%
\pgfpathlineto{\pgfqpoint{1.847916in}{0.834843in}}%
\pgfpathlineto{\pgfqpoint{1.848486in}{0.846799in}}%
\pgfpathlineto{\pgfqpoint{1.848961in}{0.856283in}}%
\pgfpathlineto{\pgfqpoint{1.849436in}{0.844072in}}%
\pgfpathlineto{\pgfqpoint{1.850006in}{0.821171in}}%
\pgfpathlineto{\pgfqpoint{1.850577in}{0.839624in}}%
\pgfpathlineto{\pgfqpoint{1.851052in}{0.854695in}}%
\pgfpathlineto{\pgfqpoint{1.851527in}{0.836039in}}%
\pgfpathlineto{\pgfqpoint{1.852192in}{0.812407in}}%
\pgfpathlineto{\pgfqpoint{1.852762in}{0.826618in}}%
\pgfpathlineto{\pgfqpoint{1.854188in}{0.854083in}}%
\pgfpathlineto{\pgfqpoint{1.854568in}{0.851475in}}%
\pgfpathlineto{\pgfqpoint{1.854758in}{0.850797in}}%
\pgfpathlineto{\pgfqpoint{1.855043in}{0.853975in}}%
\pgfpathlineto{\pgfqpoint{1.855708in}{0.866517in}}%
\pgfpathlineto{\pgfqpoint{1.856279in}{0.857588in}}%
\pgfpathlineto{\pgfqpoint{1.857039in}{0.844721in}}%
\pgfpathlineto{\pgfqpoint{1.857609in}{0.850612in}}%
\pgfpathlineto{\pgfqpoint{1.859130in}{0.858825in}}%
\pgfpathlineto{\pgfqpoint{1.859225in}{0.858597in}}%
\pgfpathlineto{\pgfqpoint{1.859700in}{0.850081in}}%
\pgfpathlineto{\pgfqpoint{1.861316in}{0.833981in}}%
\pgfpathlineto{\pgfqpoint{1.861886in}{0.830563in}}%
\pgfpathlineto{\pgfqpoint{1.862266in}{0.834629in}}%
\pgfpathlineto{\pgfqpoint{1.864167in}{0.853909in}}%
\pgfpathlineto{\pgfqpoint{1.864452in}{0.850340in}}%
\pgfpathlineto{\pgfqpoint{1.866638in}{0.831170in}}%
\pgfpathlineto{\pgfqpoint{1.866923in}{0.831624in}}%
\pgfpathlineto{\pgfqpoint{1.867588in}{0.840046in}}%
\pgfpathlineto{\pgfqpoint{1.868158in}{0.833321in}}%
\pgfpathlineto{\pgfqpoint{1.868538in}{0.830385in}}%
\pgfpathlineto{\pgfqpoint{1.869013in}{0.837031in}}%
\pgfpathlineto{\pgfqpoint{1.871294in}{0.880899in}}%
\pgfpathlineto{\pgfqpoint{1.871579in}{0.878349in}}%
\pgfpathlineto{\pgfqpoint{1.873480in}{0.832448in}}%
\pgfpathlineto{\pgfqpoint{1.874430in}{0.846428in}}%
\pgfpathlineto{\pgfqpoint{1.874811in}{0.851669in}}%
\pgfpathlineto{\pgfqpoint{1.875381in}{0.845856in}}%
\pgfpathlineto{\pgfqpoint{1.876331in}{0.826910in}}%
\pgfpathlineto{\pgfqpoint{1.876806in}{0.837173in}}%
\pgfpathlineto{\pgfqpoint{1.877282in}{0.846846in}}%
\pgfpathlineto{\pgfqpoint{1.877662in}{0.834237in}}%
\pgfpathlineto{\pgfqpoint{1.878327in}{0.810207in}}%
\pgfpathlineto{\pgfqpoint{1.878897in}{0.823793in}}%
\pgfpathlineto{\pgfqpoint{1.879467in}{0.839187in}}%
\pgfpathlineto{\pgfqpoint{1.880228in}{0.831585in}}%
\pgfpathlineto{\pgfqpoint{1.880418in}{0.830391in}}%
\pgfpathlineto{\pgfqpoint{1.880798in}{0.835071in}}%
\pgfpathlineto{\pgfqpoint{1.882033in}{0.870076in}}%
\pgfpathlineto{\pgfqpoint{1.882889in}{0.862542in}}%
\pgfpathlineto{\pgfqpoint{1.883649in}{0.857494in}}%
\pgfpathlineto{\pgfqpoint{1.884979in}{0.814865in}}%
\pgfpathlineto{\pgfqpoint{1.886025in}{0.829363in}}%
\pgfpathlineto{\pgfqpoint{1.886405in}{0.828341in}}%
\pgfpathlineto{\pgfqpoint{1.886595in}{0.830083in}}%
\pgfpathlineto{\pgfqpoint{1.887735in}{0.856807in}}%
\pgfpathlineto{\pgfqpoint{1.888306in}{0.844135in}}%
\pgfpathlineto{\pgfqpoint{1.889066in}{0.828559in}}%
\pgfpathlineto{\pgfqpoint{1.889541in}{0.837942in}}%
\pgfpathlineto{\pgfqpoint{1.890396in}{0.863723in}}%
\pgfpathlineto{\pgfqpoint{1.891062in}{0.854457in}}%
\pgfpathlineto{\pgfqpoint{1.893343in}{0.833161in}}%
\pgfpathlineto{\pgfqpoint{1.893723in}{0.834733in}}%
\pgfpathlineto{\pgfqpoint{1.895243in}{0.850777in}}%
\pgfpathlineto{\pgfqpoint{1.895813in}{0.844470in}}%
\pgfpathlineto{\pgfqpoint{1.897714in}{0.820306in}}%
\pgfpathlineto{\pgfqpoint{1.897904in}{0.822378in}}%
\pgfpathlineto{\pgfqpoint{1.898950in}{0.838118in}}%
\pgfpathlineto{\pgfqpoint{1.899425in}{0.832436in}}%
\pgfpathlineto{\pgfqpoint{1.899710in}{0.830701in}}%
\pgfpathlineto{\pgfqpoint{1.900185in}{0.833529in}}%
\pgfpathlineto{\pgfqpoint{1.902466in}{0.866626in}}%
\pgfpathlineto{\pgfqpoint{1.903036in}{0.859079in}}%
\pgfpathlineto{\pgfqpoint{1.905412in}{0.815762in}}%
\pgfpathlineto{\pgfqpoint{1.906077in}{0.822291in}}%
\pgfpathlineto{\pgfqpoint{1.907598in}{0.840544in}}%
\pgfpathlineto{\pgfqpoint{1.908263in}{0.835097in}}%
\pgfpathlineto{\pgfqpoint{1.910259in}{0.821912in}}%
\pgfpathlineto{\pgfqpoint{1.910449in}{0.821663in}}%
\pgfpathlineto{\pgfqpoint{1.910639in}{0.823028in}}%
\pgfpathlineto{\pgfqpoint{1.911589in}{0.832859in}}%
\pgfpathlineto{\pgfqpoint{1.912255in}{0.831220in}}%
\pgfpathlineto{\pgfqpoint{1.912920in}{0.825832in}}%
\pgfpathlineto{\pgfqpoint{1.913395in}{0.830029in}}%
\pgfpathlineto{\pgfqpoint{1.914345in}{0.836217in}}%
\pgfpathlineto{\pgfqpoint{1.914916in}{0.835393in}}%
\pgfpathlineto{\pgfqpoint{1.915201in}{0.835103in}}%
\pgfpathlineto{\pgfqpoint{1.915391in}{0.835865in}}%
\pgfpathlineto{\pgfqpoint{1.916436in}{0.839644in}}%
\pgfpathlineto{\pgfqpoint{1.916816in}{0.839146in}}%
\pgfpathlineto{\pgfqpoint{1.918337in}{0.842613in}}%
\pgfpathlineto{\pgfqpoint{1.919097in}{0.841339in}}%
\pgfpathlineto{\pgfqpoint{1.921283in}{0.826833in}}%
\pgfpathlineto{\pgfqpoint{1.922518in}{0.806965in}}%
\pgfpathlineto{\pgfqpoint{1.923089in}{0.811754in}}%
\pgfpathlineto{\pgfqpoint{1.923754in}{0.820745in}}%
\pgfpathlineto{\pgfqpoint{1.924229in}{0.814769in}}%
\pgfpathlineto{\pgfqpoint{1.924704in}{0.809218in}}%
\pgfpathlineto{\pgfqpoint{1.925179in}{0.816350in}}%
\pgfpathlineto{\pgfqpoint{1.925940in}{0.837032in}}%
\pgfpathlineto{\pgfqpoint{1.926605in}{0.828781in}}%
\pgfpathlineto{\pgfqpoint{1.926795in}{0.827171in}}%
\pgfpathlineto{\pgfqpoint{1.927175in}{0.833400in}}%
\pgfpathlineto{\pgfqpoint{1.928030in}{0.859674in}}%
\pgfpathlineto{\pgfqpoint{1.928506in}{0.845685in}}%
\pgfpathlineto{\pgfqpoint{1.929361in}{0.817429in}}%
\pgfpathlineto{\pgfqpoint{1.929836in}{0.826750in}}%
\pgfpathlineto{\pgfqpoint{1.930311in}{0.835734in}}%
\pgfpathlineto{\pgfqpoint{1.930691in}{0.822637in}}%
\pgfpathlineto{\pgfqpoint{1.931547in}{0.789520in}}%
\pgfpathlineto{\pgfqpoint{1.932022in}{0.803962in}}%
\pgfpathlineto{\pgfqpoint{1.932592in}{0.820394in}}%
\pgfpathlineto{\pgfqpoint{1.933162in}{0.807639in}}%
\pgfpathlineto{\pgfqpoint{1.933447in}{0.803546in}}%
\pgfpathlineto{\pgfqpoint{1.933923in}{0.810723in}}%
\pgfpathlineto{\pgfqpoint{1.935063in}{0.841430in}}%
\pgfpathlineto{\pgfqpoint{1.935633in}{0.831692in}}%
\pgfpathlineto{\pgfqpoint{1.937914in}{0.808954in}}%
\pgfpathlineto{\pgfqpoint{1.938009in}{0.809022in}}%
\pgfpathlineto{\pgfqpoint{1.938199in}{0.809588in}}%
\pgfpathlineto{\pgfqpoint{1.939340in}{0.816624in}}%
\pgfpathlineto{\pgfqpoint{1.939625in}{0.814599in}}%
\pgfpathlineto{\pgfqpoint{1.940955in}{0.790324in}}%
\pgfpathlineto{\pgfqpoint{1.941621in}{0.802097in}}%
\pgfpathlineto{\pgfqpoint{1.941811in}{0.804189in}}%
\pgfpathlineto{\pgfqpoint{1.942191in}{0.798717in}}%
\pgfpathlineto{\pgfqpoint{1.942856in}{0.777433in}}%
\pgfpathlineto{\pgfqpoint{1.943331in}{0.792801in}}%
\pgfpathlineto{\pgfqpoint{1.943901in}{0.816896in}}%
\pgfpathlineto{\pgfqpoint{1.944472in}{0.797001in}}%
\pgfpathlineto{\pgfqpoint{1.944757in}{0.790771in}}%
\pgfpathlineto{\pgfqpoint{1.945327in}{0.803775in}}%
\pgfpathlineto{\pgfqpoint{1.945802in}{0.812068in}}%
\pgfpathlineto{\pgfqpoint{1.946182in}{0.802320in}}%
\pgfpathlineto{\pgfqpoint{1.946752in}{0.788966in}}%
\pgfpathlineto{\pgfqpoint{1.947323in}{0.800745in}}%
\pgfpathlineto{\pgfqpoint{1.948368in}{0.824328in}}%
\pgfpathlineto{\pgfqpoint{1.948938in}{0.817281in}}%
\pgfpathlineto{\pgfqpoint{1.949223in}{0.815906in}}%
\pgfpathlineto{\pgfqpoint{1.949508in}{0.819291in}}%
\pgfpathlineto{\pgfqpoint{1.950364in}{0.839774in}}%
\pgfpathlineto{\pgfqpoint{1.950839in}{0.828278in}}%
\pgfpathlineto{\pgfqpoint{1.951979in}{0.799133in}}%
\pgfpathlineto{\pgfqpoint{1.952645in}{0.801748in}}%
\pgfpathlineto{\pgfqpoint{1.953120in}{0.802615in}}%
\pgfpathlineto{\pgfqpoint{1.953595in}{0.801172in}}%
\pgfpathlineto{\pgfqpoint{1.954355in}{0.796147in}}%
\pgfpathlineto{\pgfqpoint{1.955116in}{0.799654in}}%
\pgfpathlineto{\pgfqpoint{1.955306in}{0.799136in}}%
\pgfpathlineto{\pgfqpoint{1.956446in}{0.786931in}}%
\pgfpathlineto{\pgfqpoint{1.956921in}{0.792264in}}%
\pgfpathlineto{\pgfqpoint{1.957586in}{0.803658in}}%
\pgfpathlineto{\pgfqpoint{1.958062in}{0.796102in}}%
\pgfpathlineto{\pgfqpoint{1.958537in}{0.787277in}}%
\pgfpathlineto{\pgfqpoint{1.959107in}{0.796211in}}%
\pgfpathlineto{\pgfqpoint{1.959487in}{0.802861in}}%
\pgfpathlineto{\pgfqpoint{1.959962in}{0.792555in}}%
\pgfpathlineto{\pgfqpoint{1.960628in}{0.780987in}}%
\pgfpathlineto{\pgfqpoint{1.961388in}{0.781357in}}%
\pgfpathlineto{\pgfqpoint{1.961578in}{0.780592in}}%
\pgfpathlineto{\pgfqpoint{1.961863in}{0.784683in}}%
\pgfpathlineto{\pgfqpoint{1.962623in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{1.963194in}{0.798622in}}%
\pgfpathlineto{\pgfqpoint{1.963669in}{0.787616in}}%
\pgfpathlineto{\pgfqpoint{1.964144in}{0.802034in}}%
\pgfpathlineto{\pgfqpoint{1.964619in}{0.811080in}}%
\pgfpathlineto{\pgfqpoint{1.965189in}{0.803173in}}%
\pgfpathlineto{\pgfqpoint{1.965569in}{0.799506in}}%
\pgfpathlineto{\pgfqpoint{1.966425in}{0.800869in}}%
\pgfpathlineto{\pgfqpoint{1.967280in}{0.799463in}}%
\pgfpathlineto{\pgfqpoint{1.967755in}{0.797979in}}%
\pgfpathlineto{\pgfqpoint{1.968230in}{0.799379in}}%
\pgfpathlineto{\pgfqpoint{1.969751in}{0.822292in}}%
\pgfpathlineto{\pgfqpoint{1.970606in}{0.815306in}}%
\pgfpathlineto{\pgfqpoint{1.970891in}{0.813430in}}%
\pgfpathlineto{\pgfqpoint{1.971462in}{0.817101in}}%
\pgfpathlineto{\pgfqpoint{1.971652in}{0.817237in}}%
\pgfpathlineto{\pgfqpoint{1.971842in}{0.816289in}}%
\pgfpathlineto{\pgfqpoint{1.973647in}{0.784090in}}%
\pgfpathlineto{\pgfqpoint{1.975738in}{0.742016in}}%
\pgfpathlineto{\pgfqpoint{1.976023in}{0.750589in}}%
\pgfpathlineto{\pgfqpoint{1.976689in}{0.781098in}}%
\pgfpathlineto{\pgfqpoint{1.977449in}{0.772440in}}%
\pgfpathlineto{\pgfqpoint{1.978589in}{0.797828in}}%
\pgfpathlineto{\pgfqpoint{1.979445in}{0.789208in}}%
\pgfpathlineto{\pgfqpoint{1.979635in}{0.787188in}}%
\pgfpathlineto{\pgfqpoint{1.980015in}{0.792162in}}%
\pgfpathlineto{\pgfqpoint{1.980870in}{0.815578in}}%
\pgfpathlineto{\pgfqpoint{1.981345in}{0.800899in}}%
\pgfpathlineto{\pgfqpoint{1.982296in}{0.779180in}}%
\pgfpathlineto{\pgfqpoint{1.982771in}{0.784744in}}%
\pgfpathlineto{\pgfqpoint{1.983911in}{0.815433in}}%
\pgfpathlineto{\pgfqpoint{1.984386in}{0.802006in}}%
\pgfpathlineto{\pgfqpoint{1.984767in}{0.788822in}}%
\pgfpathlineto{\pgfqpoint{1.985242in}{0.805836in}}%
\pgfpathlineto{\pgfqpoint{1.985812in}{0.831357in}}%
\pgfpathlineto{\pgfqpoint{1.986382in}{0.809967in}}%
\pgfpathlineto{\pgfqpoint{1.986952in}{0.794508in}}%
\pgfpathlineto{\pgfqpoint{1.987618in}{0.803020in}}%
\pgfpathlineto{\pgfqpoint{1.987713in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{1.987998in}{0.801831in}}%
\pgfpathlineto{\pgfqpoint{1.988188in}{0.801548in}}%
\pgfpathlineto{\pgfqpoint{1.988378in}{0.803217in}}%
\pgfpathlineto{\pgfqpoint{1.988758in}{0.807949in}}%
\pgfpathlineto{\pgfqpoint{1.989138in}{0.802165in}}%
\pgfpathlineto{\pgfqpoint{1.990184in}{0.770234in}}%
\pgfpathlineto{\pgfqpoint{1.990849in}{0.780033in}}%
\pgfpathlineto{\pgfqpoint{1.991419in}{0.793028in}}%
\pgfpathlineto{\pgfqpoint{1.991989in}{0.781393in}}%
\pgfpathlineto{\pgfqpoint{1.992750in}{0.769606in}}%
\pgfpathlineto{\pgfqpoint{1.993130in}{0.776913in}}%
\pgfpathlineto{\pgfqpoint{1.993415in}{0.781646in}}%
\pgfpathlineto{\pgfqpoint{1.993795in}{0.770725in}}%
\pgfpathlineto{\pgfqpoint{1.994175in}{0.760445in}}%
\pgfpathlineto{\pgfqpoint{1.994650in}{0.776946in}}%
\pgfpathlineto{\pgfqpoint{1.995411in}{0.806534in}}%
\pgfpathlineto{\pgfqpoint{1.995886in}{0.792615in}}%
\pgfpathlineto{\pgfqpoint{1.996456in}{0.771233in}}%
\pgfpathlineto{\pgfqpoint{1.997026in}{0.783673in}}%
\pgfpathlineto{\pgfqpoint{1.997406in}{0.790964in}}%
\pgfpathlineto{\pgfqpoint{1.997977in}{0.778464in}}%
\pgfpathlineto{\pgfqpoint{1.998737in}{0.761091in}}%
\pgfpathlineto{\pgfqpoint{1.999212in}{0.769954in}}%
\pgfpathlineto{\pgfqpoint{2.000543in}{0.791064in}}%
\pgfpathlineto{\pgfqpoint{2.000733in}{0.789683in}}%
\pgfpathlineto{\pgfqpoint{2.001018in}{0.787460in}}%
\pgfpathlineto{\pgfqpoint{2.001113in}{0.786681in}}%
\pgfpathlineto{\pgfqpoint{2.001588in}{0.790856in}}%
\pgfpathlineto{\pgfqpoint{2.003013in}{0.832895in}}%
\pgfpathlineto{\pgfqpoint{2.004249in}{0.822355in}}%
\pgfpathlineto{\pgfqpoint{2.006530in}{0.774022in}}%
\pgfpathlineto{\pgfqpoint{2.007100in}{0.780474in}}%
\pgfpathlineto{\pgfqpoint{2.007385in}{0.783427in}}%
\pgfpathlineto{\pgfqpoint{2.007765in}{0.778183in}}%
\pgfpathlineto{\pgfqpoint{2.009001in}{0.764707in}}%
\pgfpathlineto{\pgfqpoint{2.009191in}{0.766552in}}%
\pgfpathlineto{\pgfqpoint{2.010426in}{0.787352in}}%
\pgfpathlineto{\pgfqpoint{2.010996in}{0.779335in}}%
\pgfpathlineto{\pgfqpoint{2.011186in}{0.776804in}}%
\pgfpathlineto{\pgfqpoint{2.011567in}{0.783748in}}%
\pgfpathlineto{\pgfqpoint{2.012612in}{0.810514in}}%
\pgfpathlineto{\pgfqpoint{2.013087in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.013372in}{0.798654in}}%
\pgfpathlineto{\pgfqpoint{2.013752in}{0.806160in}}%
\pgfpathlineto{\pgfqpoint{2.014513in}{0.832917in}}%
\pgfpathlineto{\pgfqpoint{2.015178in}{0.821650in}}%
\pgfpathlineto{\pgfqpoint{2.016033in}{0.805925in}}%
\pgfpathlineto{\pgfqpoint{2.016604in}{0.790316in}}%
\pgfpathlineto{\pgfqpoint{2.017174in}{0.802989in}}%
\pgfpathlineto{\pgfqpoint{2.017554in}{0.807065in}}%
\pgfpathlineto{\pgfqpoint{2.018029in}{0.801216in}}%
\pgfpathlineto{\pgfqpoint{2.019074in}{0.770339in}}%
\pgfpathlineto{\pgfqpoint{2.019645in}{0.783121in}}%
\pgfpathlineto{\pgfqpoint{2.020310in}{0.799293in}}%
\pgfpathlineto{\pgfqpoint{2.020785in}{0.785494in}}%
\pgfpathlineto{\pgfqpoint{2.021165in}{0.776470in}}%
\pgfpathlineto{\pgfqpoint{2.021545in}{0.791750in}}%
\pgfpathlineto{\pgfqpoint{2.022306in}{0.835693in}}%
\pgfpathlineto{\pgfqpoint{2.022971in}{0.820632in}}%
\pgfpathlineto{\pgfqpoint{2.023161in}{0.820933in}}%
\pgfpathlineto{\pgfqpoint{2.023446in}{0.823944in}}%
\pgfpathlineto{\pgfqpoint{2.023921in}{0.818475in}}%
\pgfpathlineto{\pgfqpoint{2.024111in}{0.819152in}}%
\pgfpathlineto{\pgfqpoint{2.024301in}{0.820958in}}%
\pgfpathlineto{\pgfqpoint{2.025062in}{0.844056in}}%
\pgfpathlineto{\pgfqpoint{2.025442in}{0.824455in}}%
\pgfpathlineto{\pgfqpoint{2.025917in}{0.800248in}}%
\pgfpathlineto{\pgfqpoint{2.026582in}{0.814553in}}%
\pgfpathlineto{\pgfqpoint{2.026962in}{0.818007in}}%
\pgfpathlineto{\pgfqpoint{2.027533in}{0.812151in}}%
\pgfpathlineto{\pgfqpoint{2.028768in}{0.786219in}}%
\pgfpathlineto{\pgfqpoint{2.029148in}{0.798370in}}%
\pgfpathlineto{\pgfqpoint{2.029813in}{0.803911in}}%
\pgfpathlineto{\pgfqpoint{2.030194in}{0.799918in}}%
\pgfpathlineto{\pgfqpoint{2.030859in}{0.786426in}}%
\pgfpathlineto{\pgfqpoint{2.031334in}{0.797099in}}%
\pgfpathlineto{\pgfqpoint{2.032189in}{0.809592in}}%
\pgfpathlineto{\pgfqpoint{2.032569in}{0.804151in}}%
\pgfpathlineto{\pgfqpoint{2.033330in}{0.783178in}}%
\pgfpathlineto{\pgfqpoint{2.033805in}{0.794893in}}%
\pgfpathlineto{\pgfqpoint{2.034375in}{0.809610in}}%
\pgfpathlineto{\pgfqpoint{2.034945in}{0.800772in}}%
\pgfpathlineto{\pgfqpoint{2.035230in}{0.798139in}}%
\pgfpathlineto{\pgfqpoint{2.035801in}{0.801903in}}%
\pgfpathlineto{\pgfqpoint{2.035991in}{0.801543in}}%
\pgfpathlineto{\pgfqpoint{2.036371in}{0.801009in}}%
\pgfpathlineto{\pgfqpoint{2.036466in}{0.802001in}}%
\pgfpathlineto{\pgfqpoint{2.037131in}{0.811318in}}%
\pgfpathlineto{\pgfqpoint{2.037606in}{0.805272in}}%
\pgfpathlineto{\pgfqpoint{2.038367in}{0.788721in}}%
\pgfpathlineto{\pgfqpoint{2.038747in}{0.798936in}}%
\pgfpathlineto{\pgfqpoint{2.039697in}{0.827526in}}%
\pgfpathlineto{\pgfqpoint{2.040077in}{0.815311in}}%
\pgfpathlineto{\pgfqpoint{2.040552in}{0.801884in}}%
\pgfpathlineto{\pgfqpoint{2.041123in}{0.815453in}}%
\pgfpathlineto{\pgfqpoint{2.041503in}{0.824674in}}%
\pgfpathlineto{\pgfqpoint{2.042073in}{0.812026in}}%
\pgfpathlineto{\pgfqpoint{2.042738in}{0.797348in}}%
\pgfpathlineto{\pgfqpoint{2.043308in}{0.801975in}}%
\pgfpathlineto{\pgfqpoint{2.043784in}{0.811422in}}%
\pgfpathlineto{\pgfqpoint{2.044354in}{0.804573in}}%
\pgfpathlineto{\pgfqpoint{2.045209in}{0.779397in}}%
\pgfpathlineto{\pgfqpoint{2.045874in}{0.791486in}}%
\pgfpathlineto{\pgfqpoint{2.046160in}{0.792458in}}%
\pgfpathlineto{\pgfqpoint{2.046445in}{0.787274in}}%
\pgfpathlineto{\pgfqpoint{2.047015in}{0.776873in}}%
\pgfpathlineto{\pgfqpoint{2.047490in}{0.785116in}}%
\pgfpathlineto{\pgfqpoint{2.050246in}{0.849065in}}%
\pgfpathlineto{\pgfqpoint{2.050911in}{0.827755in}}%
\pgfpathlineto{\pgfqpoint{2.051672in}{0.805345in}}%
\pgfpathlineto{\pgfqpoint{2.052527in}{0.806157in}}%
\pgfpathlineto{\pgfqpoint{2.053572in}{0.801455in}}%
\pgfpathlineto{\pgfqpoint{2.053857in}{0.802862in}}%
\pgfpathlineto{\pgfqpoint{2.054143in}{0.802882in}}%
\pgfpathlineto{\pgfqpoint{2.054238in}{0.801948in}}%
\pgfpathlineto{\pgfqpoint{2.055758in}{0.793818in}}%
\pgfpathlineto{\pgfqpoint{2.056423in}{0.787637in}}%
\pgfpathlineto{\pgfqpoint{2.056803in}{0.792947in}}%
\pgfpathlineto{\pgfqpoint{2.057469in}{0.807010in}}%
\pgfpathlineto{\pgfqpoint{2.058039in}{0.800345in}}%
\pgfpathlineto{\pgfqpoint{2.058419in}{0.797617in}}%
\pgfpathlineto{\pgfqpoint{2.058704in}{0.805426in}}%
\pgfpathlineto{\pgfqpoint{2.059369in}{0.824106in}}%
\pgfpathlineto{\pgfqpoint{2.059940in}{0.815673in}}%
\pgfpathlineto{\pgfqpoint{2.060510in}{0.806460in}}%
\pgfpathlineto{\pgfqpoint{2.061080in}{0.812859in}}%
\pgfpathlineto{\pgfqpoint{2.061555in}{0.821764in}}%
\pgfpathlineto{\pgfqpoint{2.062030in}{0.811374in}}%
\pgfpathlineto{\pgfqpoint{2.062791in}{0.793582in}}%
\pgfpathlineto{\pgfqpoint{2.063551in}{0.793648in}}%
\pgfpathlineto{\pgfqpoint{2.064026in}{0.788457in}}%
\pgfpathlineto{\pgfqpoint{2.064406in}{0.794039in}}%
\pgfpathlineto{\pgfqpoint{2.065737in}{0.826175in}}%
\pgfpathlineto{\pgfqpoint{2.066307in}{0.815543in}}%
\pgfpathlineto{\pgfqpoint{2.067067in}{0.798500in}}%
\pgfpathlineto{\pgfqpoint{2.067543in}{0.805689in}}%
\pgfpathlineto{\pgfqpoint{2.068493in}{0.835488in}}%
\pgfpathlineto{\pgfqpoint{2.068968in}{0.819867in}}%
\pgfpathlineto{\pgfqpoint{2.069633in}{0.795028in}}%
\pgfpathlineto{\pgfqpoint{2.070203in}{0.809181in}}%
\pgfpathlineto{\pgfqpoint{2.070489in}{0.813146in}}%
\pgfpathlineto{\pgfqpoint{2.071059in}{0.804879in}}%
\pgfpathlineto{\pgfqpoint{2.071914in}{0.779813in}}%
\pgfpathlineto{\pgfqpoint{2.072579in}{0.795418in}}%
\pgfpathlineto{\pgfqpoint{2.073150in}{0.812384in}}%
\pgfpathlineto{\pgfqpoint{2.073720in}{0.800017in}}%
\pgfpathlineto{\pgfqpoint{2.074005in}{0.794682in}}%
\pgfpathlineto{\pgfqpoint{2.074480in}{0.803633in}}%
\pgfpathlineto{\pgfqpoint{2.075716in}{0.842956in}}%
\pgfpathlineto{\pgfqpoint{2.076286in}{0.830367in}}%
\pgfpathlineto{\pgfqpoint{2.076856in}{0.819071in}}%
\pgfpathlineto{\pgfqpoint{2.077521in}{0.824887in}}%
\pgfpathlineto{\pgfqpoint{2.077616in}{0.824970in}}%
\pgfpathlineto{\pgfqpoint{2.077711in}{0.824191in}}%
\pgfpathlineto{\pgfqpoint{2.078947in}{0.793902in}}%
\pgfpathlineto{\pgfqpoint{2.079327in}{0.802576in}}%
\pgfpathlineto{\pgfqpoint{2.080087in}{0.816184in}}%
\pgfpathlineto{\pgfqpoint{2.080562in}{0.807419in}}%
\pgfpathlineto{\pgfqpoint{2.081418in}{0.781874in}}%
\pgfpathlineto{\pgfqpoint{2.081988in}{0.796181in}}%
\pgfpathlineto{\pgfqpoint{2.082748in}{0.823184in}}%
\pgfpathlineto{\pgfqpoint{2.083318in}{0.810373in}}%
\pgfpathlineto{\pgfqpoint{2.084079in}{0.794101in}}%
\pgfpathlineto{\pgfqpoint{2.084554in}{0.805087in}}%
\pgfpathlineto{\pgfqpoint{2.085314in}{0.823030in}}%
\pgfpathlineto{\pgfqpoint{2.085884in}{0.816842in}}%
\pgfpathlineto{\pgfqpoint{2.087405in}{0.811957in}}%
\pgfpathlineto{\pgfqpoint{2.087500in}{0.812254in}}%
\pgfpathlineto{\pgfqpoint{2.087785in}{0.812895in}}%
\pgfpathlineto{\pgfqpoint{2.087880in}{0.812313in}}%
\pgfpathlineto{\pgfqpoint{2.088545in}{0.803642in}}%
\pgfpathlineto{\pgfqpoint{2.088925in}{0.810766in}}%
\pgfpathlineto{\pgfqpoint{2.090541in}{0.829578in}}%
\pgfpathlineto{\pgfqpoint{2.090731in}{0.830243in}}%
\pgfpathlineto{\pgfqpoint{2.091016in}{0.828478in}}%
\pgfpathlineto{\pgfqpoint{2.093012in}{0.803391in}}%
\pgfpathlineto{\pgfqpoint{2.093677in}{0.805399in}}%
\pgfpathlineto{\pgfqpoint{2.094438in}{0.797330in}}%
\pgfpathlineto{\pgfqpoint{2.095008in}{0.793127in}}%
\pgfpathlineto{\pgfqpoint{2.095388in}{0.796917in}}%
\pgfpathlineto{\pgfqpoint{2.098334in}{0.826077in}}%
\pgfpathlineto{\pgfqpoint{2.098429in}{0.825306in}}%
\pgfpathlineto{\pgfqpoint{2.098999in}{0.819935in}}%
\pgfpathlineto{\pgfqpoint{2.099760in}{0.823866in}}%
\pgfpathlineto{\pgfqpoint{2.100045in}{0.825865in}}%
\pgfpathlineto{\pgfqpoint{2.100520in}{0.822308in}}%
\pgfpathlineto{\pgfqpoint{2.100900in}{0.816995in}}%
\pgfpathlineto{\pgfqpoint{2.101470in}{0.823815in}}%
\pgfpathlineto{\pgfqpoint{2.101660in}{0.825176in}}%
\pgfpathlineto{\pgfqpoint{2.102135in}{0.821854in}}%
\pgfpathlineto{\pgfqpoint{2.102325in}{0.820916in}}%
\pgfpathlineto{\pgfqpoint{2.102896in}{0.823874in}}%
\pgfpathlineto{\pgfqpoint{2.102991in}{0.824152in}}%
\pgfpathlineto{\pgfqpoint{2.103276in}{0.821723in}}%
\pgfpathlineto{\pgfqpoint{2.103561in}{0.819573in}}%
\pgfpathlineto{\pgfqpoint{2.104131in}{0.822572in}}%
\pgfpathlineto{\pgfqpoint{2.104321in}{0.820786in}}%
\pgfpathlineto{\pgfqpoint{2.105557in}{0.824529in}}%
\pgfpathlineto{\pgfqpoint{2.104891in}{0.816206in}}%
\pgfpathlineto{\pgfqpoint{2.105652in}{0.824014in}}%
\pgfpathlineto{\pgfqpoint{2.106602in}{0.808722in}}%
\pgfpathlineto{\pgfqpoint{2.107077in}{0.816951in}}%
\pgfpathlineto{\pgfqpoint{2.107457in}{0.824712in}}%
\pgfpathlineto{\pgfqpoint{2.108218in}{0.818659in}}%
\pgfpathlineto{\pgfqpoint{2.108598in}{0.821968in}}%
\pgfpathlineto{\pgfqpoint{2.109073in}{0.818403in}}%
\pgfpathlineto{\pgfqpoint{2.109453in}{0.815728in}}%
\pgfpathlineto{\pgfqpoint{2.110023in}{0.820075in}}%
\pgfpathlineto{\pgfqpoint{2.110594in}{0.825801in}}%
\pgfpathlineto{\pgfqpoint{2.111069in}{0.820438in}}%
\pgfpathlineto{\pgfqpoint{2.111544in}{0.815380in}}%
\pgfpathlineto{\pgfqpoint{2.112399in}{0.815524in}}%
\pgfpathlineto{\pgfqpoint{2.112494in}{0.815426in}}%
\pgfpathlineto{\pgfqpoint{2.112779in}{0.816612in}}%
\pgfpathlineto{\pgfqpoint{2.114300in}{0.819565in}}%
\pgfpathlineto{\pgfqpoint{2.114680in}{0.818804in}}%
\pgfpathlineto{\pgfqpoint{2.114775in}{0.817837in}}%
\pgfpathlineto{\pgfqpoint{2.115250in}{0.822296in}}%
\pgfpathlineto{\pgfqpoint{2.116676in}{0.831621in}}%
\pgfpathlineto{\pgfqpoint{2.116866in}{0.831261in}}%
\pgfpathlineto{\pgfqpoint{2.117341in}{0.829769in}}%
\pgfpathlineto{\pgfqpoint{2.118196in}{0.823163in}}%
\pgfpathlineto{\pgfqpoint{2.118672in}{0.828191in}}%
\pgfpathlineto{\pgfqpoint{2.119052in}{0.829730in}}%
\pgfpathlineto{\pgfqpoint{2.119717in}{0.827772in}}%
\pgfpathlineto{\pgfqpoint{2.120477in}{0.823739in}}%
\pgfpathlineto{\pgfqpoint{2.120857in}{0.827636in}}%
\pgfpathlineto{\pgfqpoint{2.121808in}{0.840909in}}%
\pgfpathlineto{\pgfqpoint{2.122283in}{0.837523in}}%
\pgfpathlineto{\pgfqpoint{2.123994in}{0.823595in}}%
\pgfpathlineto{\pgfqpoint{2.124184in}{0.823963in}}%
\pgfpathlineto{\pgfqpoint{2.124849in}{0.831185in}}%
\pgfpathlineto{\pgfqpoint{2.125894in}{0.845702in}}%
\pgfpathlineto{\pgfqpoint{2.126274in}{0.841549in}}%
\pgfpathlineto{\pgfqpoint{2.127130in}{0.826552in}}%
\pgfpathlineto{\pgfqpoint{2.127700in}{0.836369in}}%
\pgfpathlineto{\pgfqpoint{2.128270in}{0.844005in}}%
\pgfpathlineto{\pgfqpoint{2.128745in}{0.838179in}}%
\pgfpathlineto{\pgfqpoint{2.129411in}{0.821309in}}%
\pgfpathlineto{\pgfqpoint{2.130076in}{0.828663in}}%
\pgfpathlineto{\pgfqpoint{2.132737in}{0.858734in}}%
\pgfpathlineto{\pgfqpoint{2.132832in}{0.858507in}}%
\pgfpathlineto{\pgfqpoint{2.136158in}{0.840330in}}%
\pgfpathlineto{\pgfqpoint{2.136443in}{0.842461in}}%
\pgfpathlineto{\pgfqpoint{2.138914in}{0.894286in}}%
\pgfpathlineto{\pgfqpoint{2.139389in}{0.882390in}}%
\pgfpathlineto{\pgfqpoint{2.140435in}{0.861442in}}%
\pgfpathlineto{\pgfqpoint{2.140910in}{0.866018in}}%
\pgfpathlineto{\pgfqpoint{2.141955in}{0.849335in}}%
\pgfpathlineto{\pgfqpoint{2.142525in}{0.857108in}}%
\pgfpathlineto{\pgfqpoint{2.143381in}{0.876620in}}%
\pgfpathlineto{\pgfqpoint{2.143951in}{0.870388in}}%
\pgfpathlineto{\pgfqpoint{2.144521in}{0.862945in}}%
\pgfpathlineto{\pgfqpoint{2.144996in}{0.870795in}}%
\pgfpathlineto{\pgfqpoint{2.145281in}{0.874041in}}%
\pgfpathlineto{\pgfqpoint{2.145757in}{0.868182in}}%
\pgfpathlineto{\pgfqpoint{2.146232in}{0.861952in}}%
\pgfpathlineto{\pgfqpoint{2.146707in}{0.870610in}}%
\pgfpathlineto{\pgfqpoint{2.147657in}{0.896547in}}%
\pgfpathlineto{\pgfqpoint{2.148038in}{0.883893in}}%
\pgfpathlineto{\pgfqpoint{2.148988in}{0.845650in}}%
\pgfpathlineto{\pgfqpoint{2.149558in}{0.861174in}}%
\pgfpathlineto{\pgfqpoint{2.150033in}{0.878998in}}%
\pgfpathlineto{\pgfqpoint{2.150603in}{0.857596in}}%
\pgfpathlineto{\pgfqpoint{2.150984in}{0.843979in}}%
\pgfpathlineto{\pgfqpoint{2.151364in}{0.864597in}}%
\pgfpathlineto{\pgfqpoint{2.152029in}{0.908445in}}%
\pgfpathlineto{\pgfqpoint{2.152694in}{0.892236in}}%
\pgfpathlineto{\pgfqpoint{2.153074in}{0.885745in}}%
\pgfpathlineto{\pgfqpoint{2.153550in}{0.899354in}}%
\pgfpathlineto{\pgfqpoint{2.154120in}{0.919269in}}%
\pgfpathlineto{\pgfqpoint{2.154690in}{0.902483in}}%
\pgfpathlineto{\pgfqpoint{2.155450in}{0.881794in}}%
\pgfpathlineto{\pgfqpoint{2.155925in}{0.891731in}}%
\pgfpathlineto{\pgfqpoint{2.156211in}{0.895554in}}%
\pgfpathlineto{\pgfqpoint{2.156686in}{0.886061in}}%
\pgfpathlineto{\pgfqpoint{2.156971in}{0.880463in}}%
\pgfpathlineto{\pgfqpoint{2.157446in}{0.892951in}}%
\pgfpathlineto{\pgfqpoint{2.157921in}{0.905984in}}%
\pgfpathlineto{\pgfqpoint{2.158396in}{0.893065in}}%
\pgfpathlineto{\pgfqpoint{2.158777in}{0.882707in}}%
\pgfpathlineto{\pgfqpoint{2.159157in}{0.900854in}}%
\pgfpathlineto{\pgfqpoint{2.159727in}{0.926679in}}%
\pgfpathlineto{\pgfqpoint{2.160202in}{0.906906in}}%
\pgfpathlineto{\pgfqpoint{2.160582in}{0.893876in}}%
\pgfpathlineto{\pgfqpoint{2.161152in}{0.912210in}}%
\pgfpathlineto{\pgfqpoint{2.161818in}{0.926949in}}%
\pgfpathlineto{\pgfqpoint{2.162293in}{0.918835in}}%
\pgfpathlineto{\pgfqpoint{2.163623in}{0.878883in}}%
\pgfpathlineto{\pgfqpoint{2.164099in}{0.895774in}}%
\pgfpathlineto{\pgfqpoint{2.165809in}{0.923491in}}%
\pgfpathlineto{\pgfqpoint{2.165999in}{0.924431in}}%
\pgfpathlineto{\pgfqpoint{2.166284in}{0.921188in}}%
\pgfpathlineto{\pgfqpoint{2.166760in}{0.909371in}}%
\pgfpathlineto{\pgfqpoint{2.167235in}{0.919965in}}%
\pgfpathlineto{\pgfqpoint{2.167710in}{0.940786in}}%
\pgfpathlineto{\pgfqpoint{2.168185in}{0.923613in}}%
\pgfpathlineto{\pgfqpoint{2.168850in}{0.880640in}}%
\pgfpathlineto{\pgfqpoint{2.169325in}{0.908746in}}%
\pgfpathlineto{\pgfqpoint{2.169991in}{0.938624in}}%
\pgfpathlineto{\pgfqpoint{2.170656in}{0.928145in}}%
\pgfpathlineto{\pgfqpoint{2.171891in}{0.905914in}}%
\pgfpathlineto{\pgfqpoint{2.172272in}{0.915036in}}%
\pgfpathlineto{\pgfqpoint{2.172937in}{0.940693in}}%
\pgfpathlineto{\pgfqpoint{2.173412in}{0.917477in}}%
\pgfpathlineto{\pgfqpoint{2.173887in}{0.890542in}}%
\pgfpathlineto{\pgfqpoint{2.174362in}{0.925724in}}%
\pgfpathlineto{\pgfqpoint{2.174838in}{0.951093in}}%
\pgfpathlineto{\pgfqpoint{2.175408in}{0.928200in}}%
\pgfpathlineto{\pgfqpoint{2.176073in}{0.907651in}}%
\pgfpathlineto{\pgfqpoint{2.176643in}{0.918689in}}%
\pgfpathlineto{\pgfqpoint{2.177499in}{0.949247in}}%
\pgfpathlineto{\pgfqpoint{2.177974in}{0.933282in}}%
\pgfpathlineto{\pgfqpoint{2.178449in}{0.913459in}}%
\pgfpathlineto{\pgfqpoint{2.178924in}{0.937182in}}%
\pgfpathlineto{\pgfqpoint{2.179589in}{0.975355in}}%
\pgfpathlineto{\pgfqpoint{2.180160in}{0.953222in}}%
\pgfpathlineto{\pgfqpoint{2.181205in}{0.928054in}}%
\pgfpathlineto{\pgfqpoint{2.181585in}{0.931160in}}%
\pgfpathlineto{\pgfqpoint{2.181680in}{0.931712in}}%
\pgfpathlineto{\pgfqpoint{2.181965in}{0.927001in}}%
\pgfpathlineto{\pgfqpoint{2.182725in}{0.910401in}}%
\pgfpathlineto{\pgfqpoint{2.183106in}{0.921472in}}%
\pgfpathlineto{\pgfqpoint{2.184436in}{0.946707in}}%
\pgfpathlineto{\pgfqpoint{2.184626in}{0.942221in}}%
\pgfpathlineto{\pgfqpoint{2.185196in}{0.929156in}}%
\pgfpathlineto{\pgfqpoint{2.185672in}{0.941200in}}%
\pgfpathlineto{\pgfqpoint{2.186242in}{0.952862in}}%
\pgfpathlineto{\pgfqpoint{2.186622in}{0.938893in}}%
\pgfpathlineto{\pgfqpoint{2.187192in}{0.913396in}}%
\pgfpathlineto{\pgfqpoint{2.187857in}{0.930704in}}%
\pgfpathlineto{\pgfqpoint{2.188047in}{0.933916in}}%
\pgfpathlineto{\pgfqpoint{2.188523in}{0.923859in}}%
\pgfpathlineto{\pgfqpoint{2.189093in}{0.905159in}}%
\pgfpathlineto{\pgfqpoint{2.189568in}{0.922443in}}%
\pgfpathlineto{\pgfqpoint{2.190043in}{0.937878in}}%
\pgfpathlineto{\pgfqpoint{2.190803in}{0.930744in}}%
\pgfpathlineto{\pgfqpoint{2.193179in}{0.956447in}}%
\pgfpathlineto{\pgfqpoint{2.193940in}{0.947191in}}%
\pgfpathlineto{\pgfqpoint{2.195175in}{0.935292in}}%
\pgfpathlineto{\pgfqpoint{2.195650in}{0.938885in}}%
\pgfpathlineto{\pgfqpoint{2.195840in}{0.940133in}}%
\pgfpathlineto{\pgfqpoint{2.196316in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{2.196886in}{0.925125in}}%
\pgfpathlineto{\pgfqpoint{2.197551in}{0.912807in}}%
\pgfpathlineto{\pgfqpoint{2.197931in}{0.925707in}}%
\pgfpathlineto{\pgfqpoint{2.198596in}{0.949205in}}%
\pgfpathlineto{\pgfqpoint{2.199072in}{0.932897in}}%
\pgfpathlineto{\pgfqpoint{2.199927in}{0.888380in}}%
\pgfpathlineto{\pgfqpoint{2.200497in}{0.904100in}}%
\pgfpathlineto{\pgfqpoint{2.201733in}{0.940321in}}%
\pgfpathlineto{\pgfqpoint{2.202208in}{0.936517in}}%
\pgfpathlineto{\pgfqpoint{2.202303in}{0.935914in}}%
\pgfpathlineto{\pgfqpoint{2.202493in}{0.938747in}}%
\pgfpathlineto{\pgfqpoint{2.203348in}{0.969105in}}%
\pgfpathlineto{\pgfqpoint{2.203823in}{0.950581in}}%
\pgfpathlineto{\pgfqpoint{2.204489in}{0.930618in}}%
\pgfpathlineto{\pgfqpoint{2.205059in}{0.943321in}}%
\pgfpathlineto{\pgfqpoint{2.206294in}{0.969716in}}%
\pgfpathlineto{\pgfqpoint{2.206674in}{0.964032in}}%
\pgfpathlineto{\pgfqpoint{2.209145in}{0.926473in}}%
\pgfpathlineto{\pgfqpoint{2.209240in}{0.926418in}}%
\pgfpathlineto{\pgfqpoint{2.209430in}{0.927399in}}%
\pgfpathlineto{\pgfqpoint{2.209620in}{0.928948in}}%
\pgfpathlineto{\pgfqpoint{2.210001in}{0.923535in}}%
\pgfpathlineto{\pgfqpoint{2.210571in}{0.905268in}}%
\pgfpathlineto{\pgfqpoint{2.211141in}{0.922313in}}%
\pgfpathlineto{\pgfqpoint{2.213137in}{0.965395in}}%
\pgfpathlineto{\pgfqpoint{2.213232in}{0.964882in}}%
\pgfpathlineto{\pgfqpoint{2.213992in}{0.934841in}}%
\pgfpathlineto{\pgfqpoint{2.214562in}{0.954382in}}%
\pgfpathlineto{\pgfqpoint{2.214752in}{0.956945in}}%
\pgfpathlineto{\pgfqpoint{2.215133in}{0.945971in}}%
\pgfpathlineto{\pgfqpoint{2.215798in}{0.929700in}}%
\pgfpathlineto{\pgfqpoint{2.216368in}{0.940921in}}%
\pgfpathlineto{\pgfqpoint{2.217033in}{0.965415in}}%
\pgfpathlineto{\pgfqpoint{2.217508in}{0.945137in}}%
\pgfpathlineto{\pgfqpoint{2.217984in}{0.915906in}}%
\pgfpathlineto{\pgfqpoint{2.218554in}{0.939929in}}%
\pgfpathlineto{\pgfqpoint{2.218839in}{0.948513in}}%
\pgfpathlineto{\pgfqpoint{2.219504in}{0.936229in}}%
\pgfpathlineto{\pgfqpoint{2.219599in}{0.936197in}}%
\pgfpathlineto{\pgfqpoint{2.219694in}{0.936983in}}%
\pgfpathlineto{\pgfqpoint{2.220169in}{0.943453in}}%
\pgfpathlineto{\pgfqpoint{2.220550in}{0.933023in}}%
\pgfpathlineto{\pgfqpoint{2.221215in}{0.912479in}}%
\pgfpathlineto{\pgfqpoint{2.221880in}{0.923278in}}%
\pgfpathlineto{\pgfqpoint{2.223306in}{0.932057in}}%
\pgfpathlineto{\pgfqpoint{2.223401in}{0.931553in}}%
\pgfpathlineto{\pgfqpoint{2.223876in}{0.928632in}}%
\pgfpathlineto{\pgfqpoint{2.224161in}{0.931463in}}%
\pgfpathlineto{\pgfqpoint{2.225206in}{0.956747in}}%
\pgfpathlineto{\pgfqpoint{2.225967in}{0.946081in}}%
\pgfpathlineto{\pgfqpoint{2.226252in}{0.944674in}}%
\pgfpathlineto{\pgfqpoint{2.226727in}{0.946550in}}%
\pgfpathlineto{\pgfqpoint{2.227772in}{0.955892in}}%
\pgfpathlineto{\pgfqpoint{2.228152in}{0.949286in}}%
\pgfpathlineto{\pgfqpoint{2.229768in}{0.930811in}}%
\pgfpathlineto{\pgfqpoint{2.229863in}{0.930827in}}%
\pgfpathlineto{\pgfqpoint{2.231003in}{0.909328in}}%
\pgfpathlineto{\pgfqpoint{2.231669in}{0.921571in}}%
\pgfpathlineto{\pgfqpoint{2.234995in}{0.957217in}}%
\pgfpathlineto{\pgfqpoint{2.232334in}{0.920204in}}%
\pgfpathlineto{\pgfqpoint{2.235185in}{0.956673in}}%
\pgfpathlineto{\pgfqpoint{2.236896in}{0.937000in}}%
\pgfpathlineto{\pgfqpoint{2.237276in}{0.928700in}}%
\pgfpathlineto{\pgfqpoint{2.238131in}{0.932148in}}%
\pgfpathlineto{\pgfqpoint{2.239081in}{0.899972in}}%
\pgfpathlineto{\pgfqpoint{2.239652in}{0.915163in}}%
\pgfpathlineto{\pgfqpoint{2.240127in}{0.923644in}}%
\pgfpathlineto{\pgfqpoint{2.240697in}{0.913141in}}%
\pgfpathlineto{\pgfqpoint{2.240982in}{0.908379in}}%
\pgfpathlineto{\pgfqpoint{2.241362in}{0.918524in}}%
\pgfpathlineto{\pgfqpoint{2.242028in}{0.943954in}}%
\pgfpathlineto{\pgfqpoint{2.242598in}{0.925695in}}%
\pgfpathlineto{\pgfqpoint{2.243073in}{0.915801in}}%
\pgfpathlineto{\pgfqpoint{2.243833in}{0.919758in}}%
\pgfpathlineto{\pgfqpoint{2.244213in}{0.919128in}}%
\pgfpathlineto{\pgfqpoint{2.244403in}{0.920424in}}%
\pgfpathlineto{\pgfqpoint{2.245354in}{0.944827in}}%
\pgfpathlineto{\pgfqpoint{2.245924in}{0.930207in}}%
\pgfpathlineto{\pgfqpoint{2.246399in}{0.920988in}}%
\pgfpathlineto{\pgfqpoint{2.246874in}{0.931660in}}%
\pgfpathlineto{\pgfqpoint{2.247635in}{0.954386in}}%
\pgfpathlineto{\pgfqpoint{2.248205in}{0.943605in}}%
\pgfpathlineto{\pgfqpoint{2.250011in}{0.924502in}}%
\pgfpathlineto{\pgfqpoint{2.250201in}{0.925861in}}%
\pgfpathlineto{\pgfqpoint{2.252006in}{0.961805in}}%
\pgfpathlineto{\pgfqpoint{2.252767in}{0.952588in}}%
\pgfpathlineto{\pgfqpoint{2.254857in}{0.909863in}}%
\pgfpathlineto{\pgfqpoint{2.255618in}{0.892910in}}%
\pgfpathlineto{\pgfqpoint{2.256188in}{0.900187in}}%
\pgfpathlineto{\pgfqpoint{2.256758in}{0.910788in}}%
\pgfpathlineto{\pgfqpoint{2.257423in}{0.906008in}}%
\pgfpathlineto{\pgfqpoint{2.257613in}{0.905552in}}%
\pgfpathlineto{\pgfqpoint{2.257898in}{0.908343in}}%
\pgfpathlineto{\pgfqpoint{2.260369in}{0.941906in}}%
\pgfpathlineto{\pgfqpoint{2.260559in}{0.939107in}}%
\pgfpathlineto{\pgfqpoint{2.262460in}{0.903094in}}%
\pgfpathlineto{\pgfqpoint{2.262840in}{0.909881in}}%
\pgfpathlineto{\pgfqpoint{2.263601in}{0.936069in}}%
\pgfpathlineto{\pgfqpoint{2.263981in}{0.918941in}}%
\pgfpathlineto{\pgfqpoint{2.264456in}{0.897257in}}%
\pgfpathlineto{\pgfqpoint{2.264931in}{0.923145in}}%
\pgfpathlineto{\pgfqpoint{2.265596in}{0.957956in}}%
\pgfpathlineto{\pgfqpoint{2.266167in}{0.941027in}}%
\pgfpathlineto{\pgfqpoint{2.268352in}{0.895802in}}%
\pgfpathlineto{\pgfqpoint{2.268542in}{0.895148in}}%
\pgfpathlineto{\pgfqpoint{2.268733in}{0.899103in}}%
\pgfpathlineto{\pgfqpoint{2.270633in}{0.926394in}}%
\pgfpathlineto{\pgfqpoint{2.271394in}{0.937267in}}%
\pgfpathlineto{\pgfqpoint{2.271869in}{0.927298in}}%
\pgfpathlineto{\pgfqpoint{2.272629in}{0.912832in}}%
\pgfpathlineto{\pgfqpoint{2.273199in}{0.917372in}}%
\pgfpathlineto{\pgfqpoint{2.274245in}{0.923112in}}%
\pgfpathlineto{\pgfqpoint{2.273579in}{0.916657in}}%
\pgfpathlineto{\pgfqpoint{2.274625in}{0.919220in}}%
\pgfpathlineto{\pgfqpoint{2.274815in}{0.917618in}}%
\pgfpathlineto{\pgfqpoint{2.275480in}{0.920966in}}%
\pgfpathlineto{\pgfqpoint{2.275670in}{0.921151in}}%
\pgfpathlineto{\pgfqpoint{2.275860in}{0.919905in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{0.917327in}}%
\pgfpathlineto{\pgfqpoint{2.276620in}{0.922159in}}%
\pgfpathlineto{\pgfqpoint{2.277001in}{0.930357in}}%
\pgfpathlineto{\pgfqpoint{2.277571in}{0.918099in}}%
\pgfpathlineto{\pgfqpoint{2.278521in}{0.896741in}}%
\pgfpathlineto{\pgfqpoint{2.278901in}{0.903672in}}%
\pgfpathlineto{\pgfqpoint{2.279377in}{0.914144in}}%
\pgfpathlineto{\pgfqpoint{2.280137in}{0.909847in}}%
\pgfpathlineto{\pgfqpoint{2.280422in}{0.910856in}}%
\pgfpathlineto{\pgfqpoint{2.280802in}{0.914112in}}%
\pgfpathlineto{\pgfqpoint{2.281277in}{0.917815in}}%
\pgfpathlineto{\pgfqpoint{2.281562in}{0.913440in}}%
\pgfpathlineto{\pgfqpoint{2.282513in}{0.900734in}}%
\pgfpathlineto{\pgfqpoint{2.282988in}{0.904301in}}%
\pgfpathlineto{\pgfqpoint{2.283938in}{0.920631in}}%
\pgfpathlineto{\pgfqpoint{2.284413in}{0.910847in}}%
\pgfpathlineto{\pgfqpoint{2.285079in}{0.898915in}}%
\pgfpathlineto{\pgfqpoint{2.285649in}{0.902831in}}%
\pgfpathlineto{\pgfqpoint{2.286884in}{0.935338in}}%
\pgfpathlineto{\pgfqpoint{2.287645in}{0.924034in}}%
\pgfpathlineto{\pgfqpoint{2.288880in}{0.888936in}}%
\pgfpathlineto{\pgfqpoint{2.289545in}{0.904810in}}%
\pgfpathlineto{\pgfqpoint{2.290116in}{0.923219in}}%
\pgfpathlineto{\pgfqpoint{2.290971in}{0.954949in}}%
\pgfpathlineto{\pgfqpoint{2.291351in}{0.941258in}}%
\pgfpathlineto{\pgfqpoint{2.291921in}{0.912600in}}%
\pgfpathlineto{\pgfqpoint{2.292586in}{0.931016in}}%
\pgfpathlineto{\pgfqpoint{2.292967in}{0.939614in}}%
\pgfpathlineto{\pgfqpoint{2.293537in}{0.927561in}}%
\pgfpathlineto{\pgfqpoint{2.296293in}{0.866023in}}%
\pgfpathlineto{\pgfqpoint{2.296388in}{0.866489in}}%
\pgfpathlineto{\pgfqpoint{2.296578in}{0.865970in}}%
\pgfpathlineto{\pgfqpoint{2.296863in}{0.868201in}}%
\pgfpathlineto{\pgfqpoint{2.299144in}{0.927626in}}%
\pgfpathlineto{\pgfqpoint{2.299524in}{0.923379in}}%
\pgfpathlineto{\pgfqpoint{2.301045in}{0.908897in}}%
\pgfpathlineto{\pgfqpoint{2.301330in}{0.910418in}}%
\pgfpathlineto{\pgfqpoint{2.302375in}{0.925941in}}%
\pgfpathlineto{\pgfqpoint{2.302945in}{0.915674in}}%
\pgfpathlineto{\pgfqpoint{2.303420in}{0.902417in}}%
\pgfpathlineto{\pgfqpoint{2.303991in}{0.917601in}}%
\pgfpathlineto{\pgfqpoint{2.304371in}{0.924314in}}%
\pgfpathlineto{\pgfqpoint{2.305036in}{0.917423in}}%
\pgfpathlineto{\pgfqpoint{2.305321in}{0.913918in}}%
\pgfpathlineto{\pgfqpoint{2.305796in}{0.918526in}}%
\pgfpathlineto{\pgfqpoint{2.306272in}{0.920129in}}%
\pgfpathlineto{\pgfqpoint{2.306462in}{0.917896in}}%
\pgfpathlineto{\pgfqpoint{2.308742in}{0.874760in}}%
\pgfpathlineto{\pgfqpoint{2.309883in}{0.884984in}}%
\pgfpathlineto{\pgfqpoint{2.310548in}{0.887710in}}%
\pgfpathlineto{\pgfqpoint{2.311118in}{0.900721in}}%
\pgfpathlineto{\pgfqpoint{2.312069in}{0.937000in}}%
\pgfpathlineto{\pgfqpoint{2.312734in}{0.924306in}}%
\pgfpathlineto{\pgfqpoint{2.313494in}{0.911076in}}%
\pgfpathlineto{\pgfqpoint{2.314159in}{0.912257in}}%
\pgfpathlineto{\pgfqpoint{2.314730in}{0.909878in}}%
\pgfpathlineto{\pgfqpoint{2.315680in}{0.895954in}}%
\pgfpathlineto{\pgfqpoint{2.316250in}{0.904078in}}%
\pgfpathlineto{\pgfqpoint{2.317581in}{0.923277in}}%
\pgfpathlineto{\pgfqpoint{2.317866in}{0.919303in}}%
\pgfpathlineto{\pgfqpoint{2.318341in}{0.908234in}}%
\pgfpathlineto{\pgfqpoint{2.319101in}{0.915759in}}%
\pgfpathlineto{\pgfqpoint{2.320242in}{0.893335in}}%
\pgfpathlineto{\pgfqpoint{2.321287in}{0.900664in}}%
\pgfpathlineto{\pgfqpoint{2.322047in}{0.896590in}}%
\pgfpathlineto{\pgfqpoint{2.322618in}{0.905814in}}%
\pgfpathlineto{\pgfqpoint{2.323853in}{0.913483in}}%
\pgfpathlineto{\pgfqpoint{2.324138in}{0.911746in}}%
\pgfpathlineto{\pgfqpoint{2.324898in}{0.882591in}}%
\pgfpathlineto{\pgfqpoint{2.325469in}{0.903487in}}%
\pgfpathlineto{\pgfqpoint{2.326609in}{0.916433in}}%
\pgfpathlineto{\pgfqpoint{2.327369in}{0.923391in}}%
\pgfpathlineto{\pgfqpoint{2.327655in}{0.917756in}}%
\pgfpathlineto{\pgfqpoint{2.328795in}{0.900859in}}%
\pgfpathlineto{\pgfqpoint{2.329365in}{0.904770in}}%
\pgfpathlineto{\pgfqpoint{2.329650in}{0.909927in}}%
\pgfpathlineto{\pgfqpoint{2.330411in}{0.904248in}}%
\pgfpathlineto{\pgfqpoint{2.331551in}{0.899131in}}%
\pgfpathlineto{\pgfqpoint{2.331171in}{0.906964in}}%
\pgfpathlineto{\pgfqpoint{2.331741in}{0.900462in}}%
\pgfpathlineto{\pgfqpoint{2.332026in}{0.902720in}}%
\pgfpathlineto{\pgfqpoint{2.332406in}{0.892637in}}%
\pgfpathlineto{\pgfqpoint{2.333072in}{0.868454in}}%
\pgfpathlineto{\pgfqpoint{2.333737in}{0.878107in}}%
\pgfpathlineto{\pgfqpoint{2.334972in}{0.919987in}}%
\pgfpathlineto{\pgfqpoint{2.335733in}{0.910929in}}%
\pgfpathlineto{\pgfqpoint{2.336683in}{0.897907in}}%
\pgfpathlineto{\pgfqpoint{2.337348in}{0.904858in}}%
\pgfpathlineto{\pgfqpoint{2.337443in}{0.905599in}}%
\pgfpathlineto{\pgfqpoint{2.337823in}{0.901455in}}%
\pgfpathlineto{\pgfqpoint{2.338964in}{0.884108in}}%
\pgfpathlineto{\pgfqpoint{2.339344in}{0.887727in}}%
\pgfpathlineto{\pgfqpoint{2.340389in}{0.897439in}}%
\pgfpathlineto{\pgfqpoint{2.340959in}{0.896925in}}%
\pgfpathlineto{\pgfqpoint{2.341245in}{0.895706in}}%
\pgfpathlineto{\pgfqpoint{2.341625in}{0.897959in}}%
\pgfpathlineto{\pgfqpoint{2.342195in}{0.908742in}}%
\pgfpathlineto{\pgfqpoint{2.342670in}{0.899462in}}%
\pgfpathlineto{\pgfqpoint{2.343335in}{0.888309in}}%
\pgfpathlineto{\pgfqpoint{2.343811in}{0.895286in}}%
\pgfpathlineto{\pgfqpoint{2.344951in}{0.924462in}}%
\pgfpathlineto{\pgfqpoint{2.345521in}{0.909493in}}%
\pgfpathlineto{\pgfqpoint{2.345996in}{0.902701in}}%
\pgfpathlineto{\pgfqpoint{2.346567in}{0.910590in}}%
\pgfpathlineto{\pgfqpoint{2.346662in}{0.911139in}}%
\pgfpathlineto{\pgfqpoint{2.346947in}{0.906361in}}%
\pgfpathlineto{\pgfqpoint{2.347327in}{0.898609in}}%
\pgfpathlineto{\pgfqpoint{2.347897in}{0.908263in}}%
\pgfpathlineto{\pgfqpoint{2.348467in}{0.918273in}}%
\pgfpathlineto{\pgfqpoint{2.348942in}{0.906811in}}%
\pgfpathlineto{\pgfqpoint{2.349513in}{0.896715in}}%
\pgfpathlineto{\pgfqpoint{2.350463in}{0.897165in}}%
\pgfpathlineto{\pgfqpoint{2.350558in}{0.896851in}}%
\pgfpathlineto{\pgfqpoint{2.350748in}{0.899486in}}%
\pgfpathlineto{\pgfqpoint{2.351413in}{0.913038in}}%
\pgfpathlineto{\pgfqpoint{2.351889in}{0.902928in}}%
\pgfpathlineto{\pgfqpoint{2.352174in}{0.897403in}}%
\pgfpathlineto{\pgfqpoint{2.352744in}{0.907042in}}%
\pgfpathlineto{\pgfqpoint{2.352839in}{0.906883in}}%
\pgfpathlineto{\pgfqpoint{2.354169in}{0.892586in}}%
\pgfpathlineto{\pgfqpoint{2.356070in}{0.868608in}}%
\pgfpathlineto{\pgfqpoint{2.356165in}{0.868273in}}%
\pgfpathlineto{\pgfqpoint{2.356545in}{0.870431in}}%
\pgfpathlineto{\pgfqpoint{2.357401in}{0.888234in}}%
\pgfpathlineto{\pgfqpoint{2.358256in}{0.904106in}}%
\pgfpathlineto{\pgfqpoint{2.358826in}{0.898254in}}%
\pgfpathlineto{\pgfqpoint{2.359681in}{0.886802in}}%
\pgfpathlineto{\pgfqpoint{2.360157in}{0.892388in}}%
\pgfpathlineto{\pgfqpoint{2.362818in}{0.913682in}}%
\pgfpathlineto{\pgfqpoint{2.363008in}{0.912495in}}%
\pgfpathlineto{\pgfqpoint{2.365289in}{0.880032in}}%
\pgfpathlineto{\pgfqpoint{2.365954in}{0.885782in}}%
\pgfpathlineto{\pgfqpoint{2.366144in}{0.886466in}}%
\pgfpathlineto{\pgfqpoint{2.366619in}{0.883334in}}%
\pgfpathlineto{\pgfqpoint{2.366714in}{0.883213in}}%
\pgfpathlineto{\pgfqpoint{2.366809in}{0.883809in}}%
\pgfpathlineto{\pgfqpoint{2.368140in}{0.905962in}}%
\pgfpathlineto{\pgfqpoint{2.368615in}{0.895424in}}%
\pgfpathlineto{\pgfqpoint{2.369280in}{0.878613in}}%
\pgfpathlineto{\pgfqpoint{2.370040in}{0.882646in}}%
\pgfpathlineto{\pgfqpoint{2.370611in}{0.870366in}}%
\pgfpathlineto{\pgfqpoint{2.371276in}{0.878595in}}%
\pgfpathlineto{\pgfqpoint{2.372416in}{0.881649in}}%
\pgfpathlineto{\pgfqpoint{2.372606in}{0.880985in}}%
\pgfpathlineto{\pgfqpoint{2.373272in}{0.874838in}}%
\pgfpathlineto{\pgfqpoint{2.373842in}{0.879954in}}%
\pgfpathlineto{\pgfqpoint{2.375077in}{0.889511in}}%
\pgfpathlineto{\pgfqpoint{2.375552in}{0.897945in}}%
\pgfpathlineto{\pgfqpoint{2.376218in}{0.891725in}}%
\pgfpathlineto{\pgfqpoint{2.376503in}{0.890895in}}%
\pgfpathlineto{\pgfqpoint{2.376978in}{0.893355in}}%
\pgfpathlineto{\pgfqpoint{2.377453in}{0.895722in}}%
\pgfpathlineto{\pgfqpoint{2.377833in}{0.892143in}}%
\pgfpathlineto{\pgfqpoint{2.379164in}{0.859602in}}%
\pgfpathlineto{\pgfqpoint{2.379924in}{0.875780in}}%
\pgfpathlineto{\pgfqpoint{2.380209in}{0.878551in}}%
\pgfpathlineto{\pgfqpoint{2.380779in}{0.872909in}}%
\pgfpathlineto{\pgfqpoint{2.381255in}{0.870262in}}%
\pgfpathlineto{\pgfqpoint{2.381540in}{0.873408in}}%
\pgfpathlineto{\pgfqpoint{2.382490in}{0.894551in}}%
\pgfpathlineto{\pgfqpoint{2.382870in}{0.882650in}}%
\pgfpathlineto{\pgfqpoint{2.383440in}{0.865103in}}%
\pgfpathlineto{\pgfqpoint{2.384011in}{0.876081in}}%
\pgfpathlineto{\pgfqpoint{2.384201in}{0.879003in}}%
\pgfpathlineto{\pgfqpoint{2.384771in}{0.873498in}}%
\pgfpathlineto{\pgfqpoint{2.385246in}{0.878440in}}%
\pgfpathlineto{\pgfqpoint{2.385341in}{0.878898in}}%
\pgfpathlineto{\pgfqpoint{2.385626in}{0.876519in}}%
\pgfpathlineto{\pgfqpoint{2.386196in}{0.866964in}}%
\pgfpathlineto{\pgfqpoint{2.386672in}{0.876865in}}%
\pgfpathlineto{\pgfqpoint{2.387432in}{0.902536in}}%
\pgfpathlineto{\pgfqpoint{2.388002in}{0.889709in}}%
\pgfpathlineto{\pgfqpoint{2.388572in}{0.872909in}}%
\pgfpathlineto{\pgfqpoint{2.389142in}{0.882710in}}%
\pgfpathlineto{\pgfqpoint{2.389713in}{0.889390in}}%
\pgfpathlineto{\pgfqpoint{2.390378in}{0.885471in}}%
\pgfpathlineto{\pgfqpoint{2.391043in}{0.877476in}}%
\pgfpathlineto{\pgfqpoint{2.391994in}{0.878750in}}%
\pgfpathlineto{\pgfqpoint{2.393134in}{0.861333in}}%
\pgfpathlineto{\pgfqpoint{2.393609in}{0.850556in}}%
\pgfpathlineto{\pgfqpoint{2.394084in}{0.863242in}}%
\pgfpathlineto{\pgfqpoint{2.394559in}{0.876117in}}%
\pgfpathlineto{\pgfqpoint{2.395130in}{0.867195in}}%
\pgfpathlineto{\pgfqpoint{2.395605in}{0.857137in}}%
\pgfpathlineto{\pgfqpoint{2.396175in}{0.867554in}}%
\pgfpathlineto{\pgfqpoint{2.396460in}{0.872167in}}%
\pgfpathlineto{\pgfqpoint{2.397030in}{0.863914in}}%
\pgfpathlineto{\pgfqpoint{2.397220in}{0.862962in}}%
\pgfpathlineto{\pgfqpoint{2.397506in}{0.867450in}}%
\pgfpathlineto{\pgfqpoint{2.398076in}{0.881893in}}%
\pgfpathlineto{\pgfqpoint{2.398456in}{0.869954in}}%
\pgfpathlineto{\pgfqpoint{2.399216in}{0.839635in}}%
\pgfpathlineto{\pgfqpoint{2.399881in}{0.850389in}}%
\pgfpathlineto{\pgfqpoint{2.400737in}{0.863068in}}%
\pgfpathlineto{\pgfqpoint{2.401212in}{0.855005in}}%
\pgfpathlineto{\pgfqpoint{2.401972in}{0.845494in}}%
\pgfpathlineto{\pgfqpoint{2.402352in}{0.851543in}}%
\pgfpathlineto{\pgfqpoint{2.403208in}{0.878595in}}%
\pgfpathlineto{\pgfqpoint{2.403778in}{0.862410in}}%
\pgfpathlineto{\pgfqpoint{2.404158in}{0.856533in}}%
\pgfpathlineto{\pgfqpoint{2.404728in}{0.866592in}}%
\pgfpathlineto{\pgfqpoint{2.405108in}{0.868512in}}%
\pgfpathlineto{\pgfqpoint{2.405489in}{0.862673in}}%
\pgfpathlineto{\pgfqpoint{2.406154in}{0.845556in}}%
\pgfpathlineto{\pgfqpoint{2.406724in}{0.858623in}}%
\pgfpathlineto{\pgfqpoint{2.407579in}{0.878527in}}%
\pgfpathlineto{\pgfqpoint{2.408055in}{0.867239in}}%
\pgfpathlineto{\pgfqpoint{2.408815in}{0.845327in}}%
\pgfpathlineto{\pgfqpoint{2.409385in}{0.857506in}}%
\pgfpathlineto{\pgfqpoint{2.410906in}{0.874452in}}%
\pgfpathlineto{\pgfqpoint{2.411096in}{0.873074in}}%
\pgfpathlineto{\pgfqpoint{2.412141in}{0.838358in}}%
\pgfpathlineto{\pgfqpoint{2.413091in}{0.852869in}}%
\pgfpathlineto{\pgfqpoint{2.414422in}{0.876066in}}%
\pgfpathlineto{\pgfqpoint{2.414897in}{0.869026in}}%
\pgfpathlineto{\pgfqpoint{2.415277in}{0.862352in}}%
\pgfpathlineto{\pgfqpoint{2.415847in}{0.870688in}}%
\pgfpathlineto{\pgfqpoint{2.416323in}{0.876244in}}%
\pgfpathlineto{\pgfqpoint{2.416703in}{0.869065in}}%
\pgfpathlineto{\pgfqpoint{2.418889in}{0.834582in}}%
\pgfpathlineto{\pgfqpoint{2.419079in}{0.833989in}}%
\pgfpathlineto{\pgfqpoint{2.419459in}{0.837384in}}%
\pgfpathlineto{\pgfqpoint{2.422025in}{0.871481in}}%
\pgfpathlineto{\pgfqpoint{2.422310in}{0.869576in}}%
\pgfpathlineto{\pgfqpoint{2.423450in}{0.856694in}}%
\pgfpathlineto{\pgfqpoint{2.424211in}{0.856827in}}%
\pgfpathlineto{\pgfqpoint{2.424971in}{0.864212in}}%
\pgfpathlineto{\pgfqpoint{2.425256in}{0.867256in}}%
\pgfpathlineto{\pgfqpoint{2.425636in}{0.861088in}}%
\pgfpathlineto{\pgfqpoint{2.426111in}{0.846760in}}%
\pgfpathlineto{\pgfqpoint{2.426586in}{0.860057in}}%
\pgfpathlineto{\pgfqpoint{2.426967in}{0.870338in}}%
\pgfpathlineto{\pgfqpoint{2.427442in}{0.852258in}}%
\pgfpathlineto{\pgfqpoint{2.427917in}{0.836254in}}%
\pgfpathlineto{\pgfqpoint{2.428487in}{0.850780in}}%
\pgfpathlineto{\pgfqpoint{2.430198in}{0.871616in}}%
\pgfpathlineto{\pgfqpoint{2.430388in}{0.868514in}}%
\pgfpathlineto{\pgfqpoint{2.431243in}{0.835387in}}%
\pgfpathlineto{\pgfqpoint{2.431813in}{0.850751in}}%
\pgfpathlineto{\pgfqpoint{2.432289in}{0.866442in}}%
\pgfpathlineto{\pgfqpoint{2.432859in}{0.848170in}}%
\pgfpathlineto{\pgfqpoint{2.433429in}{0.832808in}}%
\pgfpathlineto{\pgfqpoint{2.433999in}{0.845338in}}%
\pgfpathlineto{\pgfqpoint{2.434379in}{0.852702in}}%
\pgfpathlineto{\pgfqpoint{2.434950in}{0.840480in}}%
\pgfpathlineto{\pgfqpoint{2.435045in}{0.839216in}}%
\pgfpathlineto{\pgfqpoint{2.435710in}{0.845059in}}%
\pgfpathlineto{\pgfqpoint{2.435805in}{0.845223in}}%
\pgfpathlineto{\pgfqpoint{2.435900in}{0.844268in}}%
\pgfpathlineto{\pgfqpoint{2.436375in}{0.836808in}}%
\pgfpathlineto{\pgfqpoint{2.436850in}{0.846399in}}%
\pgfpathlineto{\pgfqpoint{2.437420in}{0.862977in}}%
\pgfpathlineto{\pgfqpoint{2.438086in}{0.853180in}}%
\pgfpathlineto{\pgfqpoint{2.439036in}{0.839428in}}%
\pgfpathlineto{\pgfqpoint{2.439416in}{0.844556in}}%
\pgfpathlineto{\pgfqpoint{2.440176in}{0.859646in}}%
\pgfpathlineto{\pgfqpoint{2.440652in}{0.848556in}}%
\pgfpathlineto{\pgfqpoint{2.441317in}{0.836029in}}%
\pgfpathlineto{\pgfqpoint{2.441887in}{0.842326in}}%
\pgfpathlineto{\pgfqpoint{2.442362in}{0.847322in}}%
\pgfpathlineto{\pgfqpoint{2.443028in}{0.843398in}}%
\pgfpathlineto{\pgfqpoint{2.443313in}{0.841814in}}%
\pgfpathlineto{\pgfqpoint{2.443978in}{0.844299in}}%
\pgfpathlineto{\pgfqpoint{2.444263in}{0.841215in}}%
\pgfpathlineto{\pgfqpoint{2.445879in}{0.830184in}}%
\pgfpathlineto{\pgfqpoint{2.445974in}{0.828968in}}%
\pgfpathlineto{\pgfqpoint{2.446449in}{0.834423in}}%
\pgfpathlineto{\pgfqpoint{2.446924in}{0.841735in}}%
\pgfpathlineto{\pgfqpoint{2.447399in}{0.832569in}}%
\pgfpathlineto{\pgfqpoint{2.447874in}{0.822928in}}%
\pgfpathlineto{\pgfqpoint{2.448445in}{0.832144in}}%
\pgfpathlineto{\pgfqpoint{2.448920in}{0.836902in}}%
\pgfpathlineto{\pgfqpoint{2.449490in}{0.831773in}}%
\pgfpathlineto{\pgfqpoint{2.449585in}{0.831016in}}%
\pgfpathlineto{\pgfqpoint{2.449870in}{0.835321in}}%
\pgfpathlineto{\pgfqpoint{2.450535in}{0.852917in}}%
\pgfpathlineto{\pgfqpoint{2.451011in}{0.840888in}}%
\pgfpathlineto{\pgfqpoint{2.451676in}{0.816277in}}%
\pgfpathlineto{\pgfqpoint{2.452246in}{0.827839in}}%
\pgfpathlineto{\pgfqpoint{2.452721in}{0.835278in}}%
\pgfpathlineto{\pgfqpoint{2.453386in}{0.829580in}}%
\pgfpathlineto{\pgfqpoint{2.453767in}{0.827008in}}%
\pgfpathlineto{\pgfqpoint{2.454147in}{0.830445in}}%
\pgfpathlineto{\pgfqpoint{2.455097in}{0.857725in}}%
\pgfpathlineto{\pgfqpoint{2.455667in}{0.846213in}}%
\pgfpathlineto{\pgfqpoint{2.456333in}{0.824620in}}%
\pgfpathlineto{\pgfqpoint{2.456903in}{0.839362in}}%
\pgfpathlineto{\pgfqpoint{2.457283in}{0.846634in}}%
\pgfpathlineto{\pgfqpoint{2.457758in}{0.832221in}}%
\pgfpathlineto{\pgfqpoint{2.458803in}{0.817510in}}%
\pgfpathlineto{\pgfqpoint{2.459184in}{0.819895in}}%
\pgfpathlineto{\pgfqpoint{2.462035in}{0.851920in}}%
\pgfpathlineto{\pgfqpoint{2.462320in}{0.849638in}}%
\pgfpathlineto{\pgfqpoint{2.464506in}{0.797304in}}%
\pgfpathlineto{\pgfqpoint{2.465076in}{0.810426in}}%
\pgfpathlineto{\pgfqpoint{2.465551in}{0.820984in}}%
\pgfpathlineto{\pgfqpoint{2.466121in}{0.811750in}}%
\pgfpathlineto{\pgfqpoint{2.466406in}{0.809290in}}%
\pgfpathlineto{\pgfqpoint{2.466691in}{0.816594in}}%
\pgfpathlineto{\pgfqpoint{2.468497in}{0.845644in}}%
\pgfpathlineto{\pgfqpoint{2.468877in}{0.856267in}}%
\pgfpathlineto{\pgfqpoint{2.469542in}{0.845964in}}%
\pgfpathlineto{\pgfqpoint{2.469733in}{0.844575in}}%
\pgfpathlineto{\pgfqpoint{2.470303in}{0.849595in}}%
\pgfpathlineto{\pgfqpoint{2.470493in}{0.850564in}}%
\pgfpathlineto{\pgfqpoint{2.470873in}{0.846605in}}%
\pgfpathlineto{\pgfqpoint{2.471728in}{0.831270in}}%
\pgfpathlineto{\pgfqpoint{2.472298in}{0.839123in}}%
\pgfpathlineto{\pgfqpoint{2.472679in}{0.842666in}}%
\pgfpathlineto{\pgfqpoint{2.473154in}{0.836910in}}%
\pgfpathlineto{\pgfqpoint{2.474104in}{0.809810in}}%
\pgfpathlineto{\pgfqpoint{2.474674in}{0.821863in}}%
\pgfpathlineto{\pgfqpoint{2.475150in}{0.828173in}}%
\pgfpathlineto{\pgfqpoint{2.475625in}{0.821322in}}%
\pgfpathlineto{\pgfqpoint{2.476100in}{0.816335in}}%
\pgfpathlineto{\pgfqpoint{2.476670in}{0.821617in}}%
\pgfpathlineto{\pgfqpoint{2.477430in}{0.825119in}}%
\pgfpathlineto{\pgfqpoint{2.477811in}{0.822958in}}%
\pgfpathlineto{\pgfqpoint{2.478951in}{0.813707in}}%
\pgfpathlineto{\pgfqpoint{2.479236in}{0.817139in}}%
\pgfpathlineto{\pgfqpoint{2.480186in}{0.836988in}}%
\pgfpathlineto{\pgfqpoint{2.480662in}{0.827465in}}%
\pgfpathlineto{\pgfqpoint{2.481327in}{0.810009in}}%
\pgfpathlineto{\pgfqpoint{2.481802in}{0.819593in}}%
\pgfpathlineto{\pgfqpoint{2.482467in}{0.832362in}}%
\pgfpathlineto{\pgfqpoint{2.482942in}{0.823151in}}%
\pgfpathlineto{\pgfqpoint{2.483418in}{0.815059in}}%
\pgfpathlineto{\pgfqpoint{2.483988in}{0.824724in}}%
\pgfpathlineto{\pgfqpoint{2.484843in}{0.842897in}}%
\pgfpathlineto{\pgfqpoint{2.485223in}{0.831488in}}%
\pgfpathlineto{\pgfqpoint{2.485793in}{0.812680in}}%
\pgfpathlineto{\pgfqpoint{2.486364in}{0.825990in}}%
\pgfpathlineto{\pgfqpoint{2.487124in}{0.842851in}}%
\pgfpathlineto{\pgfqpoint{2.487694in}{0.836158in}}%
\pgfpathlineto{\pgfqpoint{2.488645in}{0.817846in}}%
\pgfpathlineto{\pgfqpoint{2.489215in}{0.823822in}}%
\pgfpathlineto{\pgfqpoint{2.489785in}{0.828085in}}%
\pgfpathlineto{\pgfqpoint{2.490355in}{0.824602in}}%
\pgfpathlineto{\pgfqpoint{2.490450in}{0.824274in}}%
\pgfpathlineto{\pgfqpoint{2.490735in}{0.825497in}}%
\pgfpathlineto{\pgfqpoint{2.492161in}{0.842857in}}%
\pgfpathlineto{\pgfqpoint{2.492636in}{0.839970in}}%
\pgfpathlineto{\pgfqpoint{2.495297in}{0.806353in}}%
\pgfpathlineto{\pgfqpoint{2.495487in}{0.805948in}}%
\pgfpathlineto{\pgfqpoint{2.495677in}{0.807840in}}%
\pgfpathlineto{\pgfqpoint{2.496247in}{0.814001in}}%
\pgfpathlineto{\pgfqpoint{2.496818in}{0.809280in}}%
\pgfpathlineto{\pgfqpoint{2.497198in}{0.805466in}}%
\pgfpathlineto{\pgfqpoint{2.497673in}{0.811610in}}%
\pgfpathlineto{\pgfqpoint{2.498718in}{0.827047in}}%
\pgfpathlineto{\pgfqpoint{2.499193in}{0.821849in}}%
\pgfpathlineto{\pgfqpoint{2.499479in}{0.820386in}}%
\pgfpathlineto{\pgfqpoint{2.499859in}{0.825810in}}%
\pgfpathlineto{\pgfqpoint{2.500619in}{0.837142in}}%
\pgfpathlineto{\pgfqpoint{2.501094in}{0.829604in}}%
\pgfpathlineto{\pgfqpoint{2.501664in}{0.820473in}}%
\pgfpathlineto{\pgfqpoint{2.502140in}{0.827599in}}%
\pgfpathlineto{\pgfqpoint{2.502900in}{0.838797in}}%
\pgfpathlineto{\pgfqpoint{2.503565in}{0.835836in}}%
\pgfpathlineto{\pgfqpoint{2.504896in}{0.831424in}}%
\pgfpathlineto{\pgfqpoint{2.505846in}{0.816497in}}%
\pgfpathlineto{\pgfqpoint{2.506701in}{0.820330in}}%
\pgfpathlineto{\pgfqpoint{2.507176in}{0.820570in}}%
\pgfpathlineto{\pgfqpoint{2.506891in}{0.820634in}}%
\pgfpathlineto{\pgfqpoint{2.507367in}{0.821144in}}%
\pgfpathlineto{\pgfqpoint{2.507747in}{0.823296in}}%
\pgfpathlineto{\pgfqpoint{2.508127in}{0.819257in}}%
\pgfpathlineto{\pgfqpoint{2.508982in}{0.793199in}}%
\pgfpathlineto{\pgfqpoint{2.509552in}{0.807661in}}%
\pgfpathlineto{\pgfqpoint{2.510313in}{0.822672in}}%
\pgfpathlineto{\pgfqpoint{2.510883in}{0.817199in}}%
\pgfpathlineto{\pgfqpoint{2.510978in}{0.816080in}}%
\pgfpathlineto{\pgfqpoint{2.511738in}{0.820168in}}%
\pgfpathlineto{\pgfqpoint{2.513734in}{0.826393in}}%
\pgfpathlineto{\pgfqpoint{2.514209in}{0.826033in}}%
\pgfpathlineto{\pgfqpoint{2.514874in}{0.831096in}}%
\pgfpathlineto{\pgfqpoint{2.515254in}{0.832337in}}%
\pgfpathlineto{\pgfqpoint{2.515635in}{0.829238in}}%
\pgfpathlineto{\pgfqpoint{2.517535in}{0.810093in}}%
\pgfpathlineto{\pgfqpoint{2.518201in}{0.817047in}}%
\pgfpathlineto{\pgfqpoint{2.518486in}{0.818349in}}%
\pgfpathlineto{\pgfqpoint{2.519056in}{0.815557in}}%
\pgfpathlineto{\pgfqpoint{2.519341in}{0.814299in}}%
\pgfpathlineto{\pgfqpoint{2.519816in}{0.817448in}}%
\pgfpathlineto{\pgfqpoint{2.520862in}{0.831870in}}%
\pgfpathlineto{\pgfqpoint{2.521432in}{0.825502in}}%
\pgfpathlineto{\pgfqpoint{2.521812in}{0.823116in}}%
\pgfpathlineto{\pgfqpoint{2.522382in}{0.826495in}}%
\pgfpathlineto{\pgfqpoint{2.522952in}{0.828548in}}%
\pgfpathlineto{\pgfqpoint{2.523332in}{0.825824in}}%
\pgfpathlineto{\pgfqpoint{2.524853in}{0.815422in}}%
\pgfpathlineto{\pgfqpoint{2.525233in}{0.817734in}}%
\pgfpathlineto{\pgfqpoint{2.526374in}{0.825963in}}%
\pgfpathlineto{\pgfqpoint{2.526944in}{0.821996in}}%
\pgfpathlineto{\pgfqpoint{2.527799in}{0.819275in}}%
\pgfpathlineto{\pgfqpoint{2.528464in}{0.811380in}}%
\pgfpathlineto{\pgfqpoint{2.528940in}{0.816081in}}%
\pgfpathlineto{\pgfqpoint{2.529320in}{0.819361in}}%
\pgfpathlineto{\pgfqpoint{2.529795in}{0.815271in}}%
\pgfpathlineto{\pgfqpoint{2.530935in}{0.802318in}}%
\pgfpathlineto{\pgfqpoint{2.531411in}{0.808059in}}%
\pgfpathlineto{\pgfqpoint{2.532171in}{0.824124in}}%
\pgfpathlineto{\pgfqpoint{2.533026in}{0.822592in}}%
\pgfpathlineto{\pgfqpoint{2.533501in}{0.830795in}}%
\pgfpathlineto{\pgfqpoint{2.534262in}{0.842887in}}%
\pgfpathlineto{\pgfqpoint{2.534737in}{0.835768in}}%
\pgfpathlineto{\pgfqpoint{2.535687in}{0.814697in}}%
\pgfpathlineto{\pgfqpoint{2.535687in}{0.814697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560000in}{0.444000in}}%
\pgfpathlineto{\pgfqpoint{0.560000in}{1.268571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629767in}{0.444000in}}%
\pgfpathlineto{\pgfqpoint{2.629767in}{1.268571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560000in}{0.444000in}}%
\pgfpathlineto{\pgfqpoint{2.629767in}{0.444000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560000in}{1.268571in}}%
\pgfpathlineto{\pgfqpoint{2.629767in}{1.268571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085116in}{0.444000in}}%
\pgfpathlineto{\pgfqpoint{5.154884in}{0.444000in}}%
\pgfpathlineto{\pgfqpoint{5.154884in}{1.268571in}}%
\pgfpathlineto{\pgfqpoint{3.085116in}{1.268571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179197in}{0.444000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.179197in,y=0.346778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.129551in}{0.444000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.129551in,y=0.346778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.079906in}{0.444000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.079906in,y=0.346778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.120000in,y=0.156037in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Time(sec)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085116in}{0.541166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.675277in, y=0.488359in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {-2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085116in}{0.790158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.793565in, y=0.737351in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085116in}{1.039150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.793565in, y=0.986343in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.085116in,y=1.310238in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \times{10^{-2}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.085116in}{0.444000in}}{\pgfqpoint{2.069767in}{0.824571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179197in}{0.811337in}}%
\pgfpathlineto{\pgfqpoint{3.181287in}{0.769286in}}%
\pgfpathlineto{\pgfqpoint{3.181573in}{0.782136in}}%
\pgfpathlineto{\pgfqpoint{3.182048in}{0.790319in}}%
\pgfpathlineto{\pgfqpoint{3.182428in}{0.769662in}}%
\pgfpathlineto{\pgfqpoint{3.182523in}{0.768103in}}%
\pgfpathlineto{\pgfqpoint{3.183093in}{0.803721in}}%
\pgfpathlineto{\pgfqpoint{3.183663in}{0.779630in}}%
\pgfpathlineto{\pgfqpoint{3.184233in}{0.813217in}}%
\pgfpathlineto{\pgfqpoint{3.184899in}{0.799440in}}%
\pgfpathlineto{\pgfqpoint{3.184994in}{0.798399in}}%
\pgfpathlineto{\pgfqpoint{3.185089in}{0.808664in}}%
\pgfpathlineto{\pgfqpoint{3.185184in}{0.807878in}}%
\pgfpathlineto{\pgfqpoint{3.185374in}{0.810983in}}%
\pgfpathlineto{\pgfqpoint{3.185659in}{0.795645in}}%
\pgfpathlineto{\pgfqpoint{3.185754in}{0.796138in}}%
\pgfpathlineto{\pgfqpoint{3.185944in}{0.793568in}}%
\pgfpathlineto{\pgfqpoint{3.186324in}{0.808356in}}%
\pgfpathlineto{\pgfqpoint{3.186894in}{0.790041in}}%
\pgfpathlineto{\pgfqpoint{3.186990in}{0.792003in}}%
\pgfpathlineto{\pgfqpoint{3.187180in}{0.792086in}}%
\pgfpathlineto{\pgfqpoint{3.187275in}{0.791294in}}%
\pgfpathlineto{\pgfqpoint{3.187655in}{0.796315in}}%
\pgfpathlineto{\pgfqpoint{3.188130in}{0.782992in}}%
\pgfpathlineto{\pgfqpoint{3.188225in}{0.782146in}}%
\pgfpathlineto{\pgfqpoint{3.188320in}{0.786794in}}%
\pgfpathlineto{\pgfqpoint{3.188415in}{0.786661in}}%
\pgfpathlineto{\pgfqpoint{3.188510in}{0.793587in}}%
\pgfpathlineto{\pgfqpoint{3.189365in}{0.782629in}}%
\pgfpathlineto{\pgfqpoint{3.189460in}{0.787098in}}%
\pgfpathlineto{\pgfqpoint{3.189555in}{0.787209in}}%
\pgfpathlineto{\pgfqpoint{3.190791in}{0.798865in}}%
\pgfpathlineto{\pgfqpoint{3.190886in}{0.798857in}}%
\pgfpathlineto{\pgfqpoint{3.191076in}{0.802280in}}%
\pgfpathlineto{\pgfqpoint{3.191646in}{0.793615in}}%
\pgfpathlineto{\pgfqpoint{3.191931in}{0.799291in}}%
\pgfpathlineto{\pgfqpoint{3.193167in}{0.788485in}}%
\pgfpathlineto{\pgfqpoint{3.192121in}{0.800119in}}%
\pgfpathlineto{\pgfqpoint{3.193357in}{0.791058in}}%
\pgfpathlineto{\pgfqpoint{3.193547in}{0.799100in}}%
\pgfpathlineto{\pgfqpoint{3.194117in}{0.788176in}}%
\pgfpathlineto{\pgfqpoint{3.194402in}{0.791908in}}%
\pgfpathlineto{\pgfqpoint{3.194497in}{0.790881in}}%
\pgfpathlineto{\pgfqpoint{3.194782in}{0.798725in}}%
\pgfpathlineto{\pgfqpoint{3.194877in}{0.799350in}}%
\pgfpathlineto{\pgfqpoint{3.194973in}{0.793767in}}%
\pgfpathlineto{\pgfqpoint{3.195068in}{0.795280in}}%
\pgfpathlineto{\pgfqpoint{3.195353in}{0.782197in}}%
\pgfpathlineto{\pgfqpoint{3.196018in}{0.806677in}}%
\pgfpathlineto{\pgfqpoint{3.196493in}{0.775413in}}%
\pgfpathlineto{\pgfqpoint{3.196968in}{0.799023in}}%
\pgfpathlineto{\pgfqpoint{3.197063in}{0.810636in}}%
\pgfpathlineto{\pgfqpoint{3.197919in}{0.781491in}}%
\pgfpathlineto{\pgfqpoint{3.198394in}{0.818363in}}%
\pgfpathlineto{\pgfqpoint{3.198869in}{0.787144in}}%
\pgfpathlineto{\pgfqpoint{3.198964in}{0.776218in}}%
\pgfpathlineto{\pgfqpoint{3.199629in}{0.815582in}}%
\pgfpathlineto{\pgfqpoint{3.199724in}{0.807195in}}%
\pgfpathlineto{\pgfqpoint{3.199819in}{0.807185in}}%
\pgfpathlineto{\pgfqpoint{3.200390in}{0.775165in}}%
\pgfpathlineto{\pgfqpoint{3.200770in}{0.810713in}}%
\pgfpathlineto{\pgfqpoint{3.200865in}{0.810056in}}%
\pgfpathlineto{\pgfqpoint{3.200960in}{0.812266in}}%
\pgfpathlineto{\pgfqpoint{3.201055in}{0.798191in}}%
\pgfpathlineto{\pgfqpoint{3.201150in}{0.798557in}}%
\pgfpathlineto{\pgfqpoint{3.201530in}{0.775268in}}%
\pgfpathlineto{\pgfqpoint{3.202100in}{0.811408in}}%
\pgfpathlineto{\pgfqpoint{3.202195in}{0.802502in}}%
\pgfpathlineto{\pgfqpoint{3.202290in}{0.803536in}}%
\pgfpathlineto{\pgfqpoint{3.202670in}{0.776354in}}%
\pgfpathlineto{\pgfqpoint{3.203241in}{0.810361in}}%
\pgfpathlineto{\pgfqpoint{3.203336in}{0.802198in}}%
\pgfpathlineto{\pgfqpoint{3.203431in}{0.803137in}}%
\pgfpathlineto{\pgfqpoint{3.203811in}{0.780794in}}%
\pgfpathlineto{\pgfqpoint{3.204286in}{0.811257in}}%
\pgfpathlineto{\pgfqpoint{3.204476in}{0.807500in}}%
\pgfpathlineto{\pgfqpoint{3.204571in}{0.808863in}}%
\pgfpathlineto{\pgfqpoint{3.204856in}{0.783190in}}%
\pgfpathlineto{\pgfqpoint{3.205712in}{0.801801in}}%
\pgfpathlineto{\pgfqpoint{3.206187in}{0.784076in}}%
\pgfpathlineto{\pgfqpoint{3.205902in}{0.802424in}}%
\pgfpathlineto{\pgfqpoint{3.207517in}{0.787669in}}%
\pgfpathlineto{\pgfqpoint{3.207612in}{0.787911in}}%
\pgfpathlineto{\pgfqpoint{3.207992in}{0.798885in}}%
\pgfpathlineto{\pgfqpoint{3.208753in}{0.790227in}}%
\pgfpathlineto{\pgfqpoint{3.209418in}{0.801044in}}%
\pgfpathlineto{\pgfqpoint{3.209798in}{0.789646in}}%
\pgfpathlineto{\pgfqpoint{3.210083in}{0.782314in}}%
\pgfpathlineto{\pgfqpoint{3.210273in}{0.787802in}}%
\pgfpathlineto{\pgfqpoint{3.210653in}{0.814112in}}%
\pgfpathlineto{\pgfqpoint{3.211224in}{0.779134in}}%
\pgfpathlineto{\pgfqpoint{3.211319in}{0.782321in}}%
\pgfpathlineto{\pgfqpoint{3.211414in}{0.782602in}}%
\pgfpathlineto{\pgfqpoint{3.211984in}{0.811777in}}%
\pgfpathlineto{\pgfqpoint{3.212459in}{0.776293in}}%
\pgfpathlineto{\pgfqpoint{3.212554in}{0.775397in}}%
\pgfpathlineto{\pgfqpoint{3.213124in}{0.810680in}}%
\pgfpathlineto{\pgfqpoint{3.213694in}{0.788615in}}%
\pgfpathlineto{\pgfqpoint{3.213790in}{0.787926in}}%
\pgfpathlineto{\pgfqpoint{3.213885in}{0.793580in}}%
\pgfpathlineto{\pgfqpoint{3.213980in}{0.793529in}}%
\pgfpathlineto{\pgfqpoint{3.214360in}{0.806212in}}%
\pgfpathlineto{\pgfqpoint{3.214930in}{0.779577in}}%
\pgfpathlineto{\pgfqpoint{3.215025in}{0.792241in}}%
\pgfpathlineto{\pgfqpoint{3.215120in}{0.791577in}}%
\pgfpathlineto{\pgfqpoint{3.215310in}{0.800584in}}%
\pgfpathlineto{\pgfqpoint{3.216070in}{0.791174in}}%
\pgfpathlineto{\pgfqpoint{3.216165in}{0.792114in}}%
\pgfpathlineto{\pgfqpoint{3.216260in}{0.791369in}}%
\pgfpathlineto{\pgfqpoint{3.216451in}{0.795508in}}%
\pgfpathlineto{\pgfqpoint{3.216641in}{0.798843in}}%
\pgfpathlineto{\pgfqpoint{3.217116in}{0.791522in}}%
\pgfpathlineto{\pgfqpoint{3.217401in}{0.792080in}}%
\pgfpathlineto{\pgfqpoint{3.217496in}{0.790402in}}%
\pgfpathlineto{\pgfqpoint{3.217781in}{0.795478in}}%
\pgfpathlineto{\pgfqpoint{3.218256in}{0.795328in}}%
\pgfpathlineto{\pgfqpoint{3.218636in}{0.796516in}}%
\pgfpathlineto{\pgfqpoint{3.218446in}{0.793736in}}%
\pgfpathlineto{\pgfqpoint{3.218731in}{0.795751in}}%
\pgfpathlineto{\pgfqpoint{3.219207in}{0.790919in}}%
\pgfpathlineto{\pgfqpoint{3.219777in}{0.796178in}}%
\pgfpathlineto{\pgfqpoint{3.220442in}{0.791833in}}%
\pgfpathlineto{\pgfqpoint{3.219967in}{0.796977in}}%
\pgfpathlineto{\pgfqpoint{3.221012in}{0.794132in}}%
\pgfpathlineto{\pgfqpoint{3.221582in}{0.785460in}}%
\pgfpathlineto{\pgfqpoint{3.222153in}{0.799621in}}%
\pgfpathlineto{\pgfqpoint{3.222628in}{0.789713in}}%
\pgfpathlineto{\pgfqpoint{3.223293in}{0.794974in}}%
\pgfpathlineto{\pgfqpoint{3.223673in}{0.796967in}}%
\pgfpathlineto{\pgfqpoint{3.223863in}{0.787612in}}%
\pgfpathlineto{\pgfqpoint{3.224148in}{0.794078in}}%
\pgfpathlineto{\pgfqpoint{3.224624in}{0.798802in}}%
\pgfpathlineto{\pgfqpoint{3.225384in}{0.790598in}}%
\pgfpathlineto{\pgfqpoint{3.226144in}{0.799160in}}%
\pgfpathlineto{\pgfqpoint{3.225574in}{0.790531in}}%
\pgfpathlineto{\pgfqpoint{3.226524in}{0.794153in}}%
\pgfpathlineto{\pgfqpoint{3.226714in}{0.786524in}}%
\pgfpathlineto{\pgfqpoint{3.227190in}{0.797469in}}%
\pgfpathlineto{\pgfqpoint{3.227570in}{0.795769in}}%
\pgfpathlineto{\pgfqpoint{3.227665in}{0.796022in}}%
\pgfpathlineto{\pgfqpoint{3.227855in}{0.791398in}}%
\pgfpathlineto{\pgfqpoint{3.228710in}{0.798337in}}%
\pgfpathlineto{\pgfqpoint{3.228805in}{0.797983in}}%
\pgfpathlineto{\pgfqpoint{3.229280in}{0.786931in}}%
\pgfpathlineto{\pgfqpoint{3.229755in}{0.799646in}}%
\pgfpathlineto{\pgfqpoint{3.229851in}{0.798582in}}%
\pgfpathlineto{\pgfqpoint{3.229946in}{0.798790in}}%
\pgfpathlineto{\pgfqpoint{3.230041in}{0.796442in}}%
\pgfpathlineto{\pgfqpoint{3.230706in}{0.788949in}}%
\pgfpathlineto{\pgfqpoint{3.230896in}{0.796031in}}%
\pgfpathlineto{\pgfqpoint{3.231086in}{0.802335in}}%
\pgfpathlineto{\pgfqpoint{3.231656in}{0.785664in}}%
\pgfpathlineto{\pgfqpoint{3.231941in}{0.794060in}}%
\pgfpathlineto{\pgfqpoint{3.232607in}{0.799376in}}%
\pgfpathlineto{\pgfqpoint{3.232226in}{0.793311in}}%
\pgfpathlineto{\pgfqpoint{3.232797in}{0.797641in}}%
\pgfpathlineto{\pgfqpoint{3.233082in}{0.787610in}}%
\pgfpathlineto{\pgfqpoint{3.233557in}{0.801546in}}%
\pgfpathlineto{\pgfqpoint{3.233842in}{0.797528in}}%
\pgfpathlineto{\pgfqpoint{3.233937in}{0.797063in}}%
\pgfpathlineto{\pgfqpoint{3.234222in}{0.787591in}}%
\pgfpathlineto{\pgfqpoint{3.234887in}{0.801495in}}%
\pgfpathlineto{\pgfqpoint{3.235077in}{0.794060in}}%
\pgfpathlineto{\pgfqpoint{3.235363in}{0.787942in}}%
\pgfpathlineto{\pgfqpoint{3.235933in}{0.802563in}}%
\pgfpathlineto{\pgfqpoint{3.236123in}{0.794245in}}%
\pgfpathlineto{\pgfqpoint{3.236313in}{0.784525in}}%
\pgfpathlineto{\pgfqpoint{3.236598in}{0.785815in}}%
\pgfpathlineto{\pgfqpoint{3.236978in}{0.803256in}}%
\pgfpathlineto{\pgfqpoint{3.237738in}{0.794190in}}%
\pgfpathlineto{\pgfqpoint{3.237929in}{0.803048in}}%
\pgfpathlineto{\pgfqpoint{3.238689in}{0.785975in}}%
\pgfpathlineto{\pgfqpoint{3.239069in}{0.802424in}}%
\pgfpathlineto{\pgfqpoint{3.240019in}{0.794161in}}%
\pgfpathlineto{\pgfqpoint{3.240304in}{0.790387in}}%
\pgfpathlineto{\pgfqpoint{3.240590in}{0.797691in}}%
\pgfpathlineto{\pgfqpoint{3.240685in}{0.802023in}}%
\pgfpathlineto{\pgfqpoint{3.241065in}{0.787934in}}%
\pgfpathlineto{\pgfqpoint{3.241540in}{0.798685in}}%
\pgfpathlineto{\pgfqpoint{3.242205in}{0.788939in}}%
\pgfpathlineto{\pgfqpoint{3.242680in}{0.793713in}}%
\pgfpathlineto{\pgfqpoint{3.242965in}{0.804339in}}%
\pgfpathlineto{\pgfqpoint{3.243631in}{0.785890in}}%
\pgfpathlineto{\pgfqpoint{3.243726in}{0.793275in}}%
\pgfpathlineto{\pgfqpoint{3.244296in}{0.798495in}}%
\pgfpathlineto{\pgfqpoint{3.244581in}{0.795431in}}%
\pgfpathlineto{\pgfqpoint{3.244771in}{0.789057in}}%
\pgfpathlineto{\pgfqpoint{3.245341in}{0.796179in}}%
\pgfpathlineto{\pgfqpoint{3.245721in}{0.791856in}}%
\pgfpathlineto{\pgfqpoint{3.245816in}{0.791503in}}%
\pgfpathlineto{\pgfqpoint{3.245911in}{0.793360in}}%
\pgfpathlineto{\pgfqpoint{3.246007in}{0.792263in}}%
\pgfpathlineto{\pgfqpoint{3.246102in}{0.800189in}}%
\pgfpathlineto{\pgfqpoint{3.246767in}{0.790956in}}%
\pgfpathlineto{\pgfqpoint{3.247052in}{0.794284in}}%
\pgfpathlineto{\pgfqpoint{3.247337in}{0.793838in}}%
\pgfpathlineto{\pgfqpoint{3.247622in}{0.794962in}}%
\pgfpathlineto{\pgfqpoint{3.247907in}{0.797223in}}%
\pgfpathlineto{\pgfqpoint{3.248097in}{0.792457in}}%
\pgfpathlineto{\pgfqpoint{3.248477in}{0.787253in}}%
\pgfpathlineto{\pgfqpoint{3.248858in}{0.796951in}}%
\pgfpathlineto{\pgfqpoint{3.248953in}{0.800714in}}%
\pgfpathlineto{\pgfqpoint{3.249523in}{0.787909in}}%
\pgfpathlineto{\pgfqpoint{3.249713in}{0.791378in}}%
\pgfpathlineto{\pgfqpoint{3.249808in}{0.790438in}}%
\pgfpathlineto{\pgfqpoint{3.250093in}{0.797153in}}%
\pgfpathlineto{\pgfqpoint{3.250188in}{0.796701in}}%
\pgfpathlineto{\pgfqpoint{3.250283in}{0.801701in}}%
\pgfpathlineto{\pgfqpoint{3.250853in}{0.789246in}}%
\pgfpathlineto{\pgfqpoint{3.251329in}{0.799941in}}%
\pgfpathlineto{\pgfqpoint{3.251804in}{0.791714in}}%
\pgfpathlineto{\pgfqpoint{3.252469in}{0.796470in}}%
\pgfpathlineto{\pgfqpoint{3.253039in}{0.789856in}}%
\pgfpathlineto{\pgfqpoint{3.252659in}{0.797195in}}%
\pgfpathlineto{\pgfqpoint{3.253799in}{0.792107in}}%
\pgfpathlineto{\pgfqpoint{3.254560in}{0.786200in}}%
\pgfpathlineto{\pgfqpoint{3.255130in}{0.800622in}}%
\pgfpathlineto{\pgfqpoint{3.255225in}{0.802200in}}%
\pgfpathlineto{\pgfqpoint{3.255605in}{0.792052in}}%
\pgfpathlineto{\pgfqpoint{3.255700in}{0.792279in}}%
\pgfpathlineto{\pgfqpoint{3.255890in}{0.787051in}}%
\pgfpathlineto{\pgfqpoint{3.256460in}{0.799931in}}%
\pgfpathlineto{\pgfqpoint{3.256746in}{0.794295in}}%
\pgfpathlineto{\pgfqpoint{3.256841in}{0.794413in}}%
\pgfpathlineto{\pgfqpoint{3.256936in}{0.785348in}}%
\pgfpathlineto{\pgfqpoint{3.257411in}{0.796398in}}%
\pgfpathlineto{\pgfqpoint{3.257886in}{0.793164in}}%
\pgfpathlineto{\pgfqpoint{3.257981in}{0.792661in}}%
\pgfpathlineto{\pgfqpoint{3.258456in}{0.795426in}}%
\pgfpathlineto{\pgfqpoint{3.258931in}{0.800612in}}%
\pgfpathlineto{\pgfqpoint{3.258741in}{0.794287in}}%
\pgfpathlineto{\pgfqpoint{3.259121in}{0.794811in}}%
\pgfpathlineto{\pgfqpoint{3.259216in}{0.789352in}}%
\pgfpathlineto{\pgfqpoint{3.259977in}{0.798590in}}%
\pgfpathlineto{\pgfqpoint{3.260167in}{0.796017in}}%
\pgfpathlineto{\pgfqpoint{3.260452in}{0.796752in}}%
\pgfpathlineto{\pgfqpoint{3.260642in}{0.794637in}}%
\pgfpathlineto{\pgfqpoint{3.260832in}{0.788897in}}%
\pgfpathlineto{\pgfqpoint{3.261212in}{0.796289in}}%
\pgfpathlineto{\pgfqpoint{3.261782in}{0.790997in}}%
\pgfpathlineto{\pgfqpoint{3.261972in}{0.788836in}}%
\pgfpathlineto{\pgfqpoint{3.262258in}{0.798981in}}%
\pgfpathlineto{\pgfqpoint{3.262448in}{0.800302in}}%
\pgfpathlineto{\pgfqpoint{3.262543in}{0.801146in}}%
\pgfpathlineto{\pgfqpoint{3.262733in}{0.796753in}}%
\pgfpathlineto{\pgfqpoint{3.263113in}{0.788425in}}%
\pgfpathlineto{\pgfqpoint{3.263588in}{0.800808in}}%
\pgfpathlineto{\pgfqpoint{3.263873in}{0.793498in}}%
\pgfpathlineto{\pgfqpoint{3.264158in}{0.787261in}}%
\pgfpathlineto{\pgfqpoint{3.264443in}{0.793998in}}%
\pgfpathlineto{\pgfqpoint{3.264729in}{0.800959in}}%
\pgfpathlineto{\pgfqpoint{3.265299in}{0.781410in}}%
\pgfpathlineto{\pgfqpoint{3.265394in}{0.780792in}}%
\pgfpathlineto{\pgfqpoint{3.265964in}{0.803085in}}%
\pgfpathlineto{\pgfqpoint{3.266534in}{0.791108in}}%
\pgfpathlineto{\pgfqpoint{3.266914in}{0.789320in}}%
\pgfpathlineto{\pgfqpoint{3.267199in}{0.796930in}}%
\pgfpathlineto{\pgfqpoint{3.267390in}{0.797672in}}%
\pgfpathlineto{\pgfqpoint{3.267580in}{0.793162in}}%
\pgfpathlineto{\pgfqpoint{3.267675in}{0.793787in}}%
\pgfpathlineto{\pgfqpoint{3.267865in}{0.790661in}}%
\pgfpathlineto{\pgfqpoint{3.268530in}{0.796964in}}%
\pgfpathlineto{\pgfqpoint{3.268625in}{0.795373in}}%
\pgfpathlineto{\pgfqpoint{3.268720in}{0.797660in}}%
\pgfpathlineto{\pgfqpoint{3.269100in}{0.790914in}}%
\pgfpathlineto{\pgfqpoint{3.269765in}{0.797499in}}%
\pgfpathlineto{\pgfqpoint{3.270621in}{0.797833in}}%
\pgfpathlineto{\pgfqpoint{3.271191in}{0.792222in}}%
\pgfpathlineto{\pgfqpoint{3.271571in}{0.797747in}}%
\pgfpathlineto{\pgfqpoint{3.272426in}{0.794757in}}%
\pgfpathlineto{\pgfqpoint{3.273472in}{0.786208in}}%
\pgfpathlineto{\pgfqpoint{3.272902in}{0.797075in}}%
\pgfpathlineto{\pgfqpoint{3.273662in}{0.791723in}}%
\pgfpathlineto{\pgfqpoint{3.274042in}{0.797252in}}%
\pgfpathlineto{\pgfqpoint{3.274232in}{0.790017in}}%
\pgfpathlineto{\pgfqpoint{3.274802in}{0.792561in}}%
\pgfpathlineto{\pgfqpoint{3.276133in}{0.797392in}}%
\pgfpathlineto{\pgfqpoint{3.275087in}{0.791918in}}%
\pgfpathlineto{\pgfqpoint{3.276323in}{0.794925in}}%
\pgfpathlineto{\pgfqpoint{3.276608in}{0.789297in}}%
\pgfpathlineto{\pgfqpoint{3.277178in}{0.798106in}}%
\pgfpathlineto{\pgfqpoint{3.277273in}{0.798499in}}%
\pgfpathlineto{\pgfqpoint{3.277463in}{0.795930in}}%
\pgfpathlineto{\pgfqpoint{3.277843in}{0.787025in}}%
\pgfpathlineto{\pgfqpoint{3.278414in}{0.798185in}}%
\pgfpathlineto{\pgfqpoint{3.278509in}{0.794758in}}%
\pgfpathlineto{\pgfqpoint{3.278604in}{0.794971in}}%
\pgfpathlineto{\pgfqpoint{3.278699in}{0.793913in}}%
\pgfpathlineto{\pgfqpoint{3.278794in}{0.793985in}}%
\pgfpathlineto{\pgfqpoint{3.278889in}{0.789780in}}%
\pgfpathlineto{\pgfqpoint{3.279554in}{0.800684in}}%
\pgfpathlineto{\pgfqpoint{3.279839in}{0.795885in}}%
\pgfpathlineto{\pgfqpoint{3.280790in}{0.797592in}}%
\pgfpathlineto{\pgfqpoint{3.280219in}{0.790224in}}%
\pgfpathlineto{\pgfqpoint{3.280885in}{0.797482in}}%
\pgfpathlineto{\pgfqpoint{3.281455in}{0.790603in}}%
\pgfpathlineto{\pgfqpoint{3.281930in}{0.798275in}}%
\pgfpathlineto{\pgfqpoint{3.282025in}{0.798602in}}%
\pgfpathlineto{\pgfqpoint{3.282120in}{0.797017in}}%
\pgfpathlineto{\pgfqpoint{3.282215in}{0.798014in}}%
\pgfpathlineto{\pgfqpoint{3.282785in}{0.789730in}}%
\pgfpathlineto{\pgfqpoint{3.283070in}{0.800965in}}%
\pgfpathlineto{\pgfqpoint{3.283260in}{0.796905in}}%
\pgfpathlineto{\pgfqpoint{3.283355in}{0.797279in}}%
\pgfpathlineto{\pgfqpoint{3.283641in}{0.787516in}}%
\pgfpathlineto{\pgfqpoint{3.284306in}{0.800878in}}%
\pgfpathlineto{\pgfqpoint{3.284401in}{0.796954in}}%
\pgfpathlineto{\pgfqpoint{3.284496in}{0.797121in}}%
\pgfpathlineto{\pgfqpoint{3.284781in}{0.788330in}}%
\pgfpathlineto{\pgfqpoint{3.285446in}{0.798968in}}%
\pgfpathlineto{\pgfqpoint{3.285541in}{0.794377in}}%
\pgfpathlineto{\pgfqpoint{3.286302in}{0.797927in}}%
\pgfpathlineto{\pgfqpoint{3.285731in}{0.791124in}}%
\pgfpathlineto{\pgfqpoint{3.286682in}{0.795451in}}%
\pgfpathlineto{\pgfqpoint{3.287347in}{0.790980in}}%
\pgfpathlineto{\pgfqpoint{3.287442in}{0.797301in}}%
\pgfpathlineto{\pgfqpoint{3.287537in}{0.796437in}}%
\pgfpathlineto{\pgfqpoint{3.287632in}{0.800742in}}%
\pgfpathlineto{\pgfqpoint{3.288297in}{0.790574in}}%
\pgfpathlineto{\pgfqpoint{3.288582in}{0.794216in}}%
\pgfpathlineto{\pgfqpoint{3.288677in}{0.794331in}}%
\pgfpathlineto{\pgfqpoint{3.289248in}{0.787482in}}%
\pgfpathlineto{\pgfqpoint{3.289913in}{0.800589in}}%
\pgfpathlineto{\pgfqpoint{3.290008in}{0.801076in}}%
\pgfpathlineto{\pgfqpoint{3.290103in}{0.796094in}}%
\pgfpathlineto{\pgfqpoint{3.290578in}{0.787210in}}%
\pgfpathlineto{\pgfqpoint{3.290958in}{0.794094in}}%
\pgfpathlineto{\pgfqpoint{3.291338in}{0.805021in}}%
\pgfpathlineto{\pgfqpoint{3.291814in}{0.782805in}}%
\pgfpathlineto{\pgfqpoint{3.292004in}{0.795423in}}%
\pgfpathlineto{\pgfqpoint{3.292099in}{0.795693in}}%
\pgfpathlineto{\pgfqpoint{3.292289in}{0.805418in}}%
\pgfpathlineto{\pgfqpoint{3.292859in}{0.785832in}}%
\pgfpathlineto{\pgfqpoint{3.293144in}{0.796813in}}%
\pgfpathlineto{\pgfqpoint{3.293524in}{0.804044in}}%
\pgfpathlineto{\pgfqpoint{3.293714in}{0.793815in}}%
\pgfpathlineto{\pgfqpoint{3.294190in}{0.784422in}}%
\pgfpathlineto{\pgfqpoint{3.294475in}{0.810766in}}%
\pgfpathlineto{\pgfqpoint{3.295140in}{0.776988in}}%
\pgfpathlineto{\pgfqpoint{3.295235in}{0.785084in}}%
\pgfpathlineto{\pgfqpoint{3.295615in}{0.825297in}}%
\pgfpathlineto{\pgfqpoint{3.297231in}{0.818905in}}%
\pgfpathlineto{\pgfqpoint{3.298466in}{0.778060in}}%
\pgfpathlineto{\pgfqpoint{3.298561in}{0.778825in}}%
\pgfpathlineto{\pgfqpoint{3.299607in}{0.757121in}}%
\pgfpathlineto{\pgfqpoint{3.299797in}{0.758680in}}%
\pgfpathlineto{\pgfqpoint{3.299892in}{0.758734in}}%
\pgfpathlineto{\pgfqpoint{3.301602in}{0.795058in}}%
\pgfpathlineto{\pgfqpoint{3.301792in}{0.791234in}}%
\pgfpathlineto{\pgfqpoint{3.302363in}{0.758016in}}%
\pgfpathlineto{\pgfqpoint{3.302838in}{0.801812in}}%
\pgfpathlineto{\pgfqpoint{3.302933in}{0.802039in}}%
\pgfpathlineto{\pgfqpoint{3.303503in}{0.757878in}}%
\pgfpathlineto{\pgfqpoint{3.303978in}{0.802806in}}%
\pgfpathlineto{\pgfqpoint{3.304073in}{0.802950in}}%
\pgfpathlineto{\pgfqpoint{3.304833in}{0.775425in}}%
\pgfpathlineto{\pgfqpoint{3.305024in}{0.787316in}}%
\pgfpathlineto{\pgfqpoint{3.305404in}{0.816190in}}%
\pgfpathlineto{\pgfqpoint{3.306164in}{0.798556in}}%
\pgfpathlineto{\pgfqpoint{3.306924in}{0.813024in}}%
\pgfpathlineto{\pgfqpoint{3.307304in}{0.801749in}}%
\pgfpathlineto{\pgfqpoint{3.307494in}{0.800290in}}%
\pgfpathlineto{\pgfqpoint{3.307875in}{0.804562in}}%
\pgfpathlineto{\pgfqpoint{3.308445in}{0.826277in}}%
\pgfpathlineto{\pgfqpoint{3.309015in}{0.813833in}}%
\pgfpathlineto{\pgfqpoint{3.309110in}{0.811757in}}%
\pgfpathlineto{\pgfqpoint{3.309680in}{0.823074in}}%
\pgfpathlineto{\pgfqpoint{3.309775in}{0.817274in}}%
\pgfpathlineto{\pgfqpoint{3.309870in}{0.819470in}}%
\pgfpathlineto{\pgfqpoint{3.310441in}{0.808721in}}%
\pgfpathlineto{\pgfqpoint{3.311106in}{0.783453in}}%
\pgfpathlineto{\pgfqpoint{3.311676in}{0.797879in}}%
\pgfpathlineto{\pgfqpoint{3.311961in}{0.800640in}}%
\pgfpathlineto{\pgfqpoint{3.312341in}{0.789213in}}%
\pgfpathlineto{\pgfqpoint{3.312436in}{0.788692in}}%
\pgfpathlineto{\pgfqpoint{3.312531in}{0.789888in}}%
\pgfpathlineto{\pgfqpoint{3.313007in}{0.808243in}}%
\pgfpathlineto{\pgfqpoint{3.313577in}{0.794773in}}%
\pgfpathlineto{\pgfqpoint{3.313672in}{0.791933in}}%
\pgfpathlineto{\pgfqpoint{3.314052in}{0.810838in}}%
\pgfpathlineto{\pgfqpoint{3.314242in}{0.817044in}}%
\pgfpathlineto{\pgfqpoint{3.314717in}{0.785933in}}%
\pgfpathlineto{\pgfqpoint{3.315192in}{0.816457in}}%
\pgfpathlineto{\pgfqpoint{3.315287in}{0.833285in}}%
\pgfpathlineto{\pgfqpoint{3.316048in}{0.789283in}}%
\pgfpathlineto{\pgfqpoint{3.316143in}{0.786840in}}%
\pgfpathlineto{\pgfqpoint{3.316238in}{0.796546in}}%
\pgfpathlineto{\pgfqpoint{3.316333in}{0.796068in}}%
\pgfpathlineto{\pgfqpoint{3.316523in}{0.812672in}}%
\pgfpathlineto{\pgfqpoint{3.317188in}{0.769778in}}%
\pgfpathlineto{\pgfqpoint{3.317283in}{0.770071in}}%
\pgfpathlineto{\pgfqpoint{3.317568in}{0.784482in}}%
\pgfpathlineto{\pgfqpoint{3.318138in}{0.763443in}}%
\pgfpathlineto{\pgfqpoint{3.318233in}{0.765046in}}%
\pgfpathlineto{\pgfqpoint{3.319279in}{0.757999in}}%
\pgfpathlineto{\pgfqpoint{3.319374in}{0.758922in}}%
\pgfpathlineto{\pgfqpoint{3.320134in}{0.788542in}}%
\pgfpathlineto{\pgfqpoint{3.320514in}{0.772987in}}%
\pgfpathlineto{\pgfqpoint{3.321180in}{0.775483in}}%
\pgfpathlineto{\pgfqpoint{3.322035in}{0.736710in}}%
\pgfpathlineto{\pgfqpoint{3.322795in}{0.779707in}}%
\pgfpathlineto{\pgfqpoint{3.323460in}{0.771259in}}%
\pgfpathlineto{\pgfqpoint{3.323555in}{0.770519in}}%
\pgfpathlineto{\pgfqpoint{3.323936in}{0.802856in}}%
\pgfpathlineto{\pgfqpoint{3.324791in}{0.793805in}}%
\pgfpathlineto{\pgfqpoint{3.325361in}{0.771934in}}%
\pgfpathlineto{\pgfqpoint{3.324981in}{0.806422in}}%
\pgfpathlineto{\pgfqpoint{3.325456in}{0.772458in}}%
\pgfpathlineto{\pgfqpoint{3.325551in}{0.756204in}}%
\pgfpathlineto{\pgfqpoint{3.326311in}{0.813967in}}%
\pgfpathlineto{\pgfqpoint{3.326407in}{0.814129in}}%
\pgfpathlineto{\pgfqpoint{3.326977in}{0.777799in}}%
\pgfpathlineto{\pgfqpoint{3.327357in}{0.817757in}}%
\pgfpathlineto{\pgfqpoint{3.327452in}{0.828167in}}%
\pgfpathlineto{\pgfqpoint{3.327927in}{0.783749in}}%
\pgfpathlineto{\pgfqpoint{3.328022in}{0.767599in}}%
\pgfpathlineto{\pgfqpoint{3.328592in}{0.831311in}}%
\pgfpathlineto{\pgfqpoint{3.328687in}{0.829711in}}%
\pgfpathlineto{\pgfqpoint{3.328972in}{0.804704in}}%
\pgfpathlineto{\pgfqpoint{3.329068in}{0.806064in}}%
\pgfpathlineto{\pgfqpoint{3.329353in}{0.777960in}}%
\pgfpathlineto{\pgfqpoint{3.329923in}{0.844541in}}%
\pgfpathlineto{\pgfqpoint{3.330018in}{0.841865in}}%
\pgfpathlineto{\pgfqpoint{3.330588in}{0.802065in}}%
\pgfpathlineto{\pgfqpoint{3.331158in}{0.838941in}}%
\pgfpathlineto{\pgfqpoint{3.331443in}{0.833175in}}%
\pgfpathlineto{\pgfqpoint{3.331824in}{0.846086in}}%
\pgfpathlineto{\pgfqpoint{3.331919in}{0.843171in}}%
\pgfpathlineto{\pgfqpoint{3.332204in}{0.855984in}}%
\pgfpathlineto{\pgfqpoint{3.332774in}{0.832730in}}%
\pgfpathlineto{\pgfqpoint{3.332869in}{0.837954in}}%
\pgfpathlineto{\pgfqpoint{3.332964in}{0.829945in}}%
\pgfpathlineto{\pgfqpoint{3.333724in}{0.844793in}}%
\pgfpathlineto{\pgfqpoint{3.333914in}{0.839041in}}%
\pgfpathlineto{\pgfqpoint{3.334009in}{0.839185in}}%
\pgfpathlineto{\pgfqpoint{3.336005in}{0.775048in}}%
\pgfpathlineto{\pgfqpoint{3.336290in}{0.789418in}}%
\pgfpathlineto{\pgfqpoint{3.336670in}{0.822033in}}%
\pgfpathlineto{\pgfqpoint{3.337336in}{0.792896in}}%
\pgfpathlineto{\pgfqpoint{3.337621in}{0.818858in}}%
\pgfpathlineto{\pgfqpoint{3.337716in}{0.831163in}}%
\pgfpathlineto{\pgfqpoint{3.338381in}{0.775905in}}%
\pgfpathlineto{\pgfqpoint{3.338761in}{0.822937in}}%
\pgfpathlineto{\pgfqpoint{3.339046in}{0.865365in}}%
\pgfpathlineto{\pgfqpoint{3.339616in}{0.772622in}}%
\pgfpathlineto{\pgfqpoint{3.339711in}{0.776215in}}%
\pgfpathlineto{\pgfqpoint{3.340187in}{0.863269in}}%
\pgfpathlineto{\pgfqpoint{3.340757in}{0.772445in}}%
\pgfpathlineto{\pgfqpoint{3.341042in}{0.762135in}}%
\pgfpathlineto{\pgfqpoint{3.341137in}{0.792569in}}%
\pgfpathlineto{\pgfqpoint{3.341232in}{0.789720in}}%
\pgfpathlineto{\pgfqpoint{3.341422in}{0.814106in}}%
\pgfpathlineto{\pgfqpoint{3.341802in}{0.770057in}}%
\pgfpathlineto{\pgfqpoint{3.342372in}{0.801088in}}%
\pgfpathlineto{\pgfqpoint{3.342943in}{0.695519in}}%
\pgfpathlineto{\pgfqpoint{3.343418in}{0.771781in}}%
\pgfpathlineto{\pgfqpoint{3.343703in}{0.809426in}}%
\pgfpathlineto{\pgfqpoint{3.344273in}{0.686478in}}%
\pgfpathlineto{\pgfqpoint{3.344368in}{0.685210in}}%
\pgfpathlineto{\pgfqpoint{3.344463in}{0.694901in}}%
\pgfpathlineto{\pgfqpoint{3.344558in}{0.693788in}}%
\pgfpathlineto{\pgfqpoint{3.345033in}{0.805646in}}%
\pgfpathlineto{\pgfqpoint{3.345699in}{0.715160in}}%
\pgfpathlineto{\pgfqpoint{3.345794in}{0.712229in}}%
\pgfpathlineto{\pgfqpoint{3.346079in}{0.735323in}}%
\pgfpathlineto{\pgfqpoint{3.346934in}{0.730781in}}%
\pgfpathlineto{\pgfqpoint{3.347314in}{0.770932in}}%
\pgfpathlineto{\pgfqpoint{3.347409in}{0.771527in}}%
\pgfpathlineto{\pgfqpoint{3.348645in}{0.800609in}}%
\pgfpathlineto{\pgfqpoint{3.348075in}{0.764399in}}%
\pgfpathlineto{\pgfqpoint{3.348740in}{0.800539in}}%
\pgfpathlineto{\pgfqpoint{3.348930in}{0.804742in}}%
\pgfpathlineto{\pgfqpoint{3.349120in}{0.796438in}}%
\pgfpathlineto{\pgfqpoint{3.349405in}{0.788143in}}%
\pgfpathlineto{\pgfqpoint{3.349785in}{0.807898in}}%
\pgfpathlineto{\pgfqpoint{3.350165in}{0.824806in}}%
\pgfpathlineto{\pgfqpoint{3.351211in}{0.815914in}}%
\pgfpathlineto{\pgfqpoint{3.351401in}{0.818785in}}%
\pgfpathlineto{\pgfqpoint{3.351591in}{0.813606in}}%
\pgfpathlineto{\pgfqpoint{3.351971in}{0.781342in}}%
\pgfpathlineto{\pgfqpoint{3.352541in}{0.834776in}}%
\pgfpathlineto{\pgfqpoint{3.352731in}{0.850172in}}%
\pgfpathlineto{\pgfqpoint{3.353302in}{0.806311in}}%
\pgfpathlineto{\pgfqpoint{3.353492in}{0.793983in}}%
\pgfpathlineto{\pgfqpoint{3.354062in}{0.836832in}}%
\pgfpathlineto{\pgfqpoint{3.354347in}{0.855855in}}%
\pgfpathlineto{\pgfqpoint{3.354917in}{0.815086in}}%
\pgfpathlineto{\pgfqpoint{3.355012in}{0.817548in}}%
\pgfpathlineto{\pgfqpoint{3.355107in}{0.815637in}}%
\pgfpathlineto{\pgfqpoint{3.355392in}{0.830523in}}%
\pgfpathlineto{\pgfqpoint{3.355772in}{0.870281in}}%
\pgfpathlineto{\pgfqpoint{3.356533in}{0.842056in}}%
\pgfpathlineto{\pgfqpoint{3.357388in}{0.782032in}}%
\pgfpathlineto{\pgfqpoint{3.357768in}{0.822370in}}%
\pgfpathlineto{\pgfqpoint{3.358053in}{0.843411in}}%
\pgfpathlineto{\pgfqpoint{3.358338in}{0.800184in}}%
\pgfpathlineto{\pgfqpoint{3.358433in}{0.801545in}}%
\pgfpathlineto{\pgfqpoint{3.359004in}{0.754830in}}%
\pgfpathlineto{\pgfqpoint{3.359574in}{0.776229in}}%
\pgfpathlineto{\pgfqpoint{3.359669in}{0.773559in}}%
\pgfpathlineto{\pgfqpoint{3.360049in}{0.792726in}}%
\pgfpathlineto{\pgfqpoint{3.360334in}{0.795758in}}%
\pgfpathlineto{\pgfqpoint{3.360809in}{0.741375in}}%
\pgfpathlineto{\pgfqpoint{3.361380in}{0.795775in}}%
\pgfpathlineto{\pgfqpoint{3.361950in}{0.755228in}}%
\pgfpathlineto{\pgfqpoint{3.362995in}{0.763875in}}%
\pgfpathlineto{\pgfqpoint{3.363565in}{0.793832in}}%
\pgfpathlineto{\pgfqpoint{3.364231in}{0.789732in}}%
\pgfpathlineto{\pgfqpoint{3.364611in}{0.803548in}}%
\pgfpathlineto{\pgfqpoint{3.364991in}{0.790983in}}%
\pgfpathlineto{\pgfqpoint{3.365181in}{0.778347in}}%
\pgfpathlineto{\pgfqpoint{3.365751in}{0.806285in}}%
\pgfpathlineto{\pgfqpoint{3.366321in}{0.845974in}}%
\pgfpathlineto{\pgfqpoint{3.366797in}{0.806157in}}%
\pgfpathlineto{\pgfqpoint{3.366987in}{0.790336in}}%
\pgfpathlineto{\pgfqpoint{3.367557in}{0.834684in}}%
\pgfpathlineto{\pgfqpoint{3.367842in}{0.866383in}}%
\pgfpathlineto{\pgfqpoint{3.368507in}{0.813064in}}%
\pgfpathlineto{\pgfqpoint{3.368792in}{0.822194in}}%
\pgfpathlineto{\pgfqpoint{3.368982in}{0.796606in}}%
\pgfpathlineto{\pgfqpoint{3.369077in}{0.798734in}}%
\pgfpathlineto{\pgfqpoint{3.369363in}{0.747351in}}%
\pgfpathlineto{\pgfqpoint{3.369933in}{0.877773in}}%
\pgfpathlineto{\pgfqpoint{3.370028in}{0.879369in}}%
\pgfpathlineto{\pgfqpoint{3.370218in}{0.868044in}}%
\pgfpathlineto{\pgfqpoint{3.370788in}{0.733396in}}%
\pgfpathlineto{\pgfqpoint{3.371358in}{0.827037in}}%
\pgfpathlineto{\pgfqpoint{3.371833in}{0.755665in}}%
\pgfpathlineto{\pgfqpoint{3.372404in}{0.835171in}}%
\pgfpathlineto{\pgfqpoint{3.372974in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{3.373354in}{0.794962in}}%
\pgfpathlineto{\pgfqpoint{3.373639in}{0.848197in}}%
\pgfpathlineto{\pgfqpoint{3.374209in}{0.706841in}}%
\pgfpathlineto{\pgfqpoint{3.374304in}{0.706850in}}%
\pgfpathlineto{\pgfqpoint{3.374970in}{0.877164in}}%
\pgfpathlineto{\pgfqpoint{3.375445in}{0.771146in}}%
\pgfpathlineto{\pgfqpoint{3.375540in}{0.744727in}}%
\pgfpathlineto{\pgfqpoint{3.376110in}{0.829792in}}%
\pgfpathlineto{\pgfqpoint{3.376490in}{0.786175in}}%
\pgfpathlineto{\pgfqpoint{3.376585in}{0.785853in}}%
\pgfpathlineto{\pgfqpoint{3.376680in}{0.753332in}}%
\pgfpathlineto{\pgfqpoint{3.377441in}{0.793679in}}%
\pgfpathlineto{\pgfqpoint{3.377631in}{0.782864in}}%
\pgfpathlineto{\pgfqpoint{3.378201in}{0.790996in}}%
\pgfpathlineto{\pgfqpoint{3.377916in}{0.777446in}}%
\pgfpathlineto{\pgfqpoint{3.378391in}{0.779382in}}%
\pgfpathlineto{\pgfqpoint{3.378486in}{0.779236in}}%
\pgfpathlineto{\pgfqpoint{3.378866in}{0.753974in}}%
\pgfpathlineto{\pgfqpoint{3.379341in}{0.806041in}}%
\pgfpathlineto{\pgfqpoint{3.379531in}{0.787877in}}%
\pgfpathlineto{\pgfqpoint{3.379626in}{0.788378in}}%
\pgfpathlineto{\pgfqpoint{3.379816in}{0.756538in}}%
\pgfpathlineto{\pgfqpoint{3.380482in}{0.845821in}}%
\pgfpathlineto{\pgfqpoint{3.380577in}{0.843614in}}%
\pgfpathlineto{\pgfqpoint{3.381147in}{0.722298in}}%
\pgfpathlineto{\pgfqpoint{3.381622in}{0.854364in}}%
\pgfpathlineto{\pgfqpoint{3.381717in}{0.859536in}}%
\pgfpathlineto{\pgfqpoint{3.381907in}{0.855290in}}%
\pgfpathlineto{\pgfqpoint{3.382477in}{0.710060in}}%
\pgfpathlineto{\pgfqpoint{3.383048in}{0.819015in}}%
\pgfpathlineto{\pgfqpoint{3.383238in}{0.821526in}}%
\pgfpathlineto{\pgfqpoint{3.383713in}{0.767845in}}%
\pgfpathlineto{\pgfqpoint{3.384283in}{0.822525in}}%
\pgfpathlineto{\pgfqpoint{3.384378in}{0.825768in}}%
\pgfpathlineto{\pgfqpoint{3.384473in}{0.817506in}}%
\pgfpathlineto{\pgfqpoint{3.384568in}{0.825303in}}%
\pgfpathlineto{\pgfqpoint{3.384948in}{0.767442in}}%
\pgfpathlineto{\pgfqpoint{3.385519in}{0.861689in}}%
\pgfpathlineto{\pgfqpoint{3.385614in}{0.841632in}}%
\pgfpathlineto{\pgfqpoint{3.385709in}{0.838535in}}%
\pgfpathlineto{\pgfqpoint{3.386089in}{0.752733in}}%
\pgfpathlineto{\pgfqpoint{3.386754in}{0.835776in}}%
\pgfpathlineto{\pgfqpoint{3.387704in}{0.879696in}}%
\pgfpathlineto{\pgfqpoint{3.387134in}{0.827667in}}%
\pgfpathlineto{\pgfqpoint{3.387894in}{0.851300in}}%
\pgfpathlineto{\pgfqpoint{3.388465in}{0.743221in}}%
\pgfpathlineto{\pgfqpoint{3.388750in}{0.800904in}}%
\pgfpathlineto{\pgfqpoint{3.389130in}{0.925300in}}%
\pgfpathlineto{\pgfqpoint{3.389700in}{0.772928in}}%
\pgfpathlineto{\pgfqpoint{3.389890in}{0.746024in}}%
\pgfpathlineto{\pgfqpoint{3.390460in}{0.843044in}}%
\pgfpathlineto{\pgfqpoint{3.390555in}{0.842727in}}%
\pgfpathlineto{\pgfqpoint{3.390650in}{0.850533in}}%
\pgfpathlineto{\pgfqpoint{3.391316in}{0.816612in}}%
\pgfpathlineto{\pgfqpoint{3.392076in}{0.738682in}}%
\pgfpathlineto{\pgfqpoint{3.392361in}{0.783878in}}%
\pgfpathlineto{\pgfqpoint{3.392646in}{0.839254in}}%
\pgfpathlineto{\pgfqpoint{3.393407in}{0.769412in}}%
\pgfpathlineto{\pgfqpoint{3.393502in}{0.769394in}}%
\pgfpathlineto{\pgfqpoint{3.394927in}{0.808529in}}%
\pgfpathlineto{\pgfqpoint{3.395022in}{0.803197in}}%
\pgfpathlineto{\pgfqpoint{3.395497in}{0.736228in}}%
\pgfpathlineto{\pgfqpoint{3.395972in}{0.814353in}}%
\pgfpathlineto{\pgfqpoint{3.396163in}{0.847897in}}%
\pgfpathlineto{\pgfqpoint{3.396923in}{0.779522in}}%
\pgfpathlineto{\pgfqpoint{3.397018in}{0.798481in}}%
\pgfpathlineto{\pgfqpoint{3.397113in}{0.797207in}}%
\pgfpathlineto{\pgfqpoint{3.397683in}{0.870882in}}%
\pgfpathlineto{\pgfqpoint{3.398158in}{0.800579in}}%
\pgfpathlineto{\pgfqpoint{3.398443in}{0.773948in}}%
\pgfpathlineto{\pgfqpoint{3.398824in}{0.810854in}}%
\pgfpathlineto{\pgfqpoint{3.399679in}{0.862856in}}%
\pgfpathlineto{\pgfqpoint{3.399964in}{0.840946in}}%
\pgfpathlineto{\pgfqpoint{3.400914in}{0.772787in}}%
\pgfpathlineto{\pgfqpoint{3.401199in}{0.789132in}}%
\pgfpathlineto{\pgfqpoint{3.401770in}{0.811684in}}%
\pgfpathlineto{\pgfqpoint{3.402150in}{0.786237in}}%
\pgfpathlineto{\pgfqpoint{3.402625in}{0.731484in}}%
\pgfpathlineto{\pgfqpoint{3.403005in}{0.772756in}}%
\pgfpathlineto{\pgfqpoint{3.403290in}{0.837586in}}%
\pgfpathlineto{\pgfqpoint{3.403955in}{0.736728in}}%
\pgfpathlineto{\pgfqpoint{3.404050in}{0.758846in}}%
\pgfpathlineto{\pgfqpoint{3.404146in}{0.755938in}}%
\pgfpathlineto{\pgfqpoint{3.404526in}{0.856728in}}%
\pgfpathlineto{\pgfqpoint{3.405191in}{0.742046in}}%
\pgfpathlineto{\pgfqpoint{3.405286in}{0.789342in}}%
\pgfpathlineto{\pgfqpoint{3.405381in}{0.789342in}}%
\pgfpathlineto{\pgfqpoint{3.405476in}{0.826993in}}%
\pgfpathlineto{\pgfqpoint{3.406236in}{0.714776in}}%
\pgfpathlineto{\pgfqpoint{3.406521in}{0.772292in}}%
\pgfpathlineto{\pgfqpoint{3.406807in}{0.834425in}}%
\pgfpathlineto{\pgfqpoint{3.407377in}{0.756088in}}%
\pgfpathlineto{\pgfqpoint{3.407567in}{0.782500in}}%
\pgfpathlineto{\pgfqpoint{3.408517in}{0.773932in}}%
\pgfpathlineto{\pgfqpoint{3.408137in}{0.809707in}}%
\pgfpathlineto{\pgfqpoint{3.408612in}{0.778307in}}%
\pgfpathlineto{\pgfqpoint{3.409087in}{0.837437in}}%
\pgfpathlineto{\pgfqpoint{3.409467in}{0.772001in}}%
\pgfpathlineto{\pgfqpoint{3.409658in}{0.773846in}}%
\pgfpathlineto{\pgfqpoint{3.409753in}{0.773271in}}%
\pgfpathlineto{\pgfqpoint{3.410133in}{0.824242in}}%
\pgfpathlineto{\pgfqpoint{3.410703in}{0.775503in}}%
\pgfpathlineto{\pgfqpoint{3.410893in}{0.762696in}}%
\pgfpathlineto{\pgfqpoint{3.411368in}{0.820240in}}%
\pgfpathlineto{\pgfqpoint{3.411463in}{0.822086in}}%
\pgfpathlineto{\pgfqpoint{3.411938in}{0.726059in}}%
\pgfpathlineto{\pgfqpoint{3.412699in}{0.788739in}}%
\pgfpathlineto{\pgfqpoint{3.412794in}{0.790242in}}%
\pgfpathlineto{\pgfqpoint{3.413174in}{0.736180in}}%
\pgfpathlineto{\pgfqpoint{3.413649in}{0.817438in}}%
\pgfpathlineto{\pgfqpoint{3.413744in}{0.817150in}}%
\pgfpathlineto{\pgfqpoint{3.413839in}{0.818177in}}%
\pgfpathlineto{\pgfqpoint{3.413934in}{0.816725in}}%
\pgfpathlineto{\pgfqpoint{3.414504in}{0.741636in}}%
\pgfpathlineto{\pgfqpoint{3.414980in}{0.828206in}}%
\pgfpathlineto{\pgfqpoint{3.415265in}{0.809694in}}%
\pgfpathlineto{\pgfqpoint{3.415645in}{0.769638in}}%
\pgfpathlineto{\pgfqpoint{3.416215in}{0.831803in}}%
\pgfpathlineto{\pgfqpoint{3.416310in}{0.830639in}}%
\pgfpathlineto{\pgfqpoint{3.416405in}{0.834930in}}%
\pgfpathlineto{\pgfqpoint{3.416975in}{0.763414in}}%
\pgfpathlineto{\pgfqpoint{3.417641in}{0.793984in}}%
\pgfpathlineto{\pgfqpoint{3.418781in}{0.856240in}}%
\pgfpathlineto{\pgfqpoint{3.418021in}{0.767110in}}%
\pgfpathlineto{\pgfqpoint{3.419066in}{0.815783in}}%
\pgfpathlineto{\pgfqpoint{3.419731in}{0.795181in}}%
\pgfpathlineto{\pgfqpoint{3.420207in}{0.802683in}}%
\pgfpathlineto{\pgfqpoint{3.420872in}{0.812511in}}%
\pgfpathlineto{\pgfqpoint{3.420967in}{0.802610in}}%
\pgfpathlineto{\pgfqpoint{3.421157in}{0.806889in}}%
\pgfpathlineto{\pgfqpoint{3.421632in}{0.748609in}}%
\pgfpathlineto{\pgfqpoint{3.422107in}{0.786510in}}%
\pgfpathlineto{\pgfqpoint{3.422392in}{0.827596in}}%
\pgfpathlineto{\pgfqpoint{3.422963in}{0.751488in}}%
\pgfpathlineto{\pgfqpoint{3.423153in}{0.765130in}}%
\pgfpathlineto{\pgfqpoint{3.423248in}{0.760676in}}%
\pgfpathlineto{\pgfqpoint{3.423628in}{0.787477in}}%
\pgfpathlineto{\pgfqpoint{3.423818in}{0.801165in}}%
\pgfpathlineto{\pgfqpoint{3.424483in}{0.762163in}}%
\pgfpathlineto{\pgfqpoint{3.424958in}{0.734486in}}%
\pgfpathlineto{\pgfqpoint{3.425338in}{0.758561in}}%
\pgfpathlineto{\pgfqpoint{3.426004in}{0.748766in}}%
\pgfpathlineto{\pgfqpoint{3.426574in}{0.801207in}}%
\pgfpathlineto{\pgfqpoint{3.426669in}{0.798222in}}%
\pgfpathlineto{\pgfqpoint{3.426764in}{0.826327in}}%
\pgfpathlineto{\pgfqpoint{3.426859in}{0.822634in}}%
\pgfpathlineto{\pgfqpoint{3.426954in}{0.824384in}}%
\pgfpathlineto{\pgfqpoint{3.427049in}{0.823986in}}%
\pgfpathlineto{\pgfqpoint{3.427524in}{0.772895in}}%
\pgfpathlineto{\pgfqpoint{3.428285in}{0.789873in}}%
\pgfpathlineto{\pgfqpoint{3.428380in}{0.790441in}}%
\pgfpathlineto{\pgfqpoint{3.429330in}{0.804719in}}%
\pgfpathlineto{\pgfqpoint{3.429805in}{0.750576in}}%
\pgfpathlineto{\pgfqpoint{3.429900in}{0.749657in}}%
\pgfpathlineto{\pgfqpoint{3.429995in}{0.759499in}}%
\pgfpathlineto{\pgfqpoint{3.430090in}{0.756476in}}%
\pgfpathlineto{\pgfqpoint{3.430660in}{0.818835in}}%
\pgfpathlineto{\pgfqpoint{3.431326in}{0.794319in}}%
\pgfpathlineto{\pgfqpoint{3.431706in}{0.825106in}}%
\pgfpathlineto{\pgfqpoint{3.431801in}{0.834401in}}%
\pgfpathlineto{\pgfqpoint{3.432371in}{0.791362in}}%
\pgfpathlineto{\pgfqpoint{3.432561in}{0.772739in}}%
\pgfpathlineto{\pgfqpoint{3.433036in}{0.810512in}}%
\pgfpathlineto{\pgfqpoint{3.434177in}{0.840688in}}%
\pgfpathlineto{\pgfqpoint{3.433226in}{0.796967in}}%
\pgfpathlineto{\pgfqpoint{3.434272in}{0.836503in}}%
\pgfpathlineto{\pgfqpoint{3.434747in}{0.768728in}}%
\pgfpathlineto{\pgfqpoint{3.435317in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{3.435507in}{0.813352in}}%
\pgfpathlineto{\pgfqpoint{3.435602in}{0.817845in}}%
\pgfpathlineto{\pgfqpoint{3.435887in}{0.751439in}}%
\pgfpathlineto{\pgfqpoint{3.436553in}{0.830940in}}%
\pgfpathlineto{\pgfqpoint{3.436648in}{0.830182in}}%
\pgfpathlineto{\pgfqpoint{3.436743in}{0.835162in}}%
\pgfpathlineto{\pgfqpoint{3.437028in}{0.804076in}}%
\pgfpathlineto{\pgfqpoint{3.437408in}{0.755788in}}%
\pgfpathlineto{\pgfqpoint{3.437883in}{0.863011in}}%
\pgfpathlineto{\pgfqpoint{3.438168in}{0.838745in}}%
\pgfpathlineto{\pgfqpoint{3.438643in}{0.768210in}}%
\pgfpathlineto{\pgfqpoint{3.439214in}{0.854584in}}%
\pgfpathlineto{\pgfqpoint{3.439309in}{0.853730in}}%
\pgfpathlineto{\pgfqpoint{3.439784in}{0.776527in}}%
\pgfpathlineto{\pgfqpoint{3.440544in}{0.826224in}}%
\pgfpathlineto{\pgfqpoint{3.441019in}{0.751560in}}%
\pgfpathlineto{\pgfqpoint{3.441780in}{0.781235in}}%
\pgfpathlineto{\pgfqpoint{3.442160in}{0.829729in}}%
\pgfpathlineto{\pgfqpoint{3.442635in}{0.743150in}}%
\pgfpathlineto{\pgfqpoint{3.442730in}{0.735542in}}%
\pgfpathlineto{\pgfqpoint{3.443015in}{0.796794in}}%
\pgfpathlineto{\pgfqpoint{3.443300in}{0.830654in}}%
\pgfpathlineto{\pgfqpoint{3.443775in}{0.786541in}}%
\pgfpathlineto{\pgfqpoint{3.443965in}{0.796547in}}%
\pgfpathlineto{\pgfqpoint{3.444441in}{0.723254in}}%
\pgfpathlineto{\pgfqpoint{3.444155in}{0.804489in}}%
\pgfpathlineto{\pgfqpoint{3.444916in}{0.783538in}}%
\pgfpathlineto{\pgfqpoint{3.446056in}{0.850838in}}%
\pgfpathlineto{\pgfqpoint{3.445581in}{0.754218in}}%
\pgfpathlineto{\pgfqpoint{3.446151in}{0.839680in}}%
\pgfpathlineto{\pgfqpoint{3.446436in}{0.815235in}}%
\pgfpathlineto{\pgfqpoint{3.447006in}{0.878742in}}%
\pgfpathlineto{\pgfqpoint{3.447102in}{0.904318in}}%
\pgfpathlineto{\pgfqpoint{3.447577in}{0.756589in}}%
\pgfpathlineto{\pgfqpoint{3.447862in}{0.713895in}}%
\pgfpathlineto{\pgfqpoint{3.448242in}{0.786793in}}%
\pgfpathlineto{\pgfqpoint{3.448812in}{0.889823in}}%
\pgfpathlineto{\pgfqpoint{3.449287in}{0.757861in}}%
\pgfpathlineto{\pgfqpoint{3.449763in}{0.676425in}}%
\pgfpathlineto{\pgfqpoint{3.450238in}{0.812406in}}%
\pgfpathlineto{\pgfqpoint{3.450618in}{0.864064in}}%
\pgfpathlineto{\pgfqpoint{3.450903in}{0.788193in}}%
\pgfpathlineto{\pgfqpoint{3.451378in}{0.716603in}}%
\pgfpathlineto{\pgfqpoint{3.451853in}{0.787645in}}%
\pgfpathlineto{\pgfqpoint{3.452043in}{0.820507in}}%
\pgfpathlineto{\pgfqpoint{3.452804in}{0.782757in}}%
\pgfpathlineto{\pgfqpoint{3.452899in}{0.795360in}}%
\pgfpathlineto{\pgfqpoint{3.453564in}{0.735500in}}%
\pgfpathlineto{\pgfqpoint{3.453089in}{0.799858in}}%
\pgfpathlineto{\pgfqpoint{3.453754in}{0.764974in}}%
\pgfpathlineto{\pgfqpoint{3.454514in}{0.848543in}}%
\pgfpathlineto{\pgfqpoint{3.454799in}{0.779097in}}%
\pgfpathlineto{\pgfqpoint{3.455560in}{0.718324in}}%
\pgfpathlineto{\pgfqpoint{3.455845in}{0.780353in}}%
\pgfpathlineto{\pgfqpoint{3.456320in}{0.833149in}}%
\pgfpathlineto{\pgfqpoint{3.456795in}{0.753900in}}%
\pgfpathlineto{\pgfqpoint{3.456890in}{0.723206in}}%
\pgfpathlineto{\pgfqpoint{3.457650in}{0.818887in}}%
\pgfpathlineto{\pgfqpoint{3.458126in}{0.833441in}}%
\pgfpathlineto{\pgfqpoint{3.458411in}{0.792466in}}%
\pgfpathlineto{\pgfqpoint{3.458886in}{0.729809in}}%
\pgfpathlineto{\pgfqpoint{3.459361in}{0.797770in}}%
\pgfpathlineto{\pgfqpoint{3.459551in}{0.811703in}}%
\pgfpathlineto{\pgfqpoint{3.460026in}{0.748233in}}%
\pgfpathlineto{\pgfqpoint{3.460121in}{0.734287in}}%
\pgfpathlineto{\pgfqpoint{3.460787in}{0.792610in}}%
\pgfpathlineto{\pgfqpoint{3.460882in}{0.783361in}}%
\pgfpathlineto{\pgfqpoint{3.462212in}{0.821323in}}%
\pgfpathlineto{\pgfqpoint{3.461642in}{0.782345in}}%
\pgfpathlineto{\pgfqpoint{3.462307in}{0.817987in}}%
\pgfpathlineto{\pgfqpoint{3.463067in}{0.769674in}}%
\pgfpathlineto{\pgfqpoint{3.463448in}{0.802074in}}%
\pgfpathlineto{\pgfqpoint{3.463733in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{3.464303in}{0.754870in}}%
\pgfpathlineto{\pgfqpoint{3.464398in}{0.754989in}}%
\pgfpathlineto{\pgfqpoint{3.464873in}{0.824929in}}%
\pgfpathlineto{\pgfqpoint{3.465728in}{0.823977in}}%
\pgfpathlineto{\pgfqpoint{3.466204in}{0.834693in}}%
\pgfpathlineto{\pgfqpoint{3.466489in}{0.809224in}}%
\pgfpathlineto{\pgfqpoint{3.466584in}{0.785661in}}%
\pgfpathlineto{\pgfqpoint{3.467439in}{0.827902in}}%
\pgfpathlineto{\pgfqpoint{3.467534in}{0.832221in}}%
\pgfpathlineto{\pgfqpoint{3.467819in}{0.801349in}}%
\pgfpathlineto{\pgfqpoint{3.468009in}{0.805025in}}%
\pgfpathlineto{\pgfqpoint{3.468199in}{0.811229in}}%
\pgfpathlineto{\pgfqpoint{3.468294in}{0.801937in}}%
\pgfpathlineto{\pgfqpoint{3.468389in}{0.804999in}}%
\pgfpathlineto{\pgfqpoint{3.469055in}{0.840982in}}%
\pgfpathlineto{\pgfqpoint{3.469720in}{0.737471in}}%
\pgfpathlineto{\pgfqpoint{3.469815in}{0.734728in}}%
\pgfpathlineto{\pgfqpoint{3.470005in}{0.747346in}}%
\pgfpathlineto{\pgfqpoint{3.470670in}{0.848957in}}%
\pgfpathlineto{\pgfqpoint{3.471146in}{0.762773in}}%
\pgfpathlineto{\pgfqpoint{3.471336in}{0.736044in}}%
\pgfpathlineto{\pgfqpoint{3.471811in}{0.813580in}}%
\pgfpathlineto{\pgfqpoint{3.472001in}{0.797987in}}%
\pgfpathlineto{\pgfqpoint{3.472286in}{0.854231in}}%
\pgfpathlineto{\pgfqpoint{3.472856in}{0.775136in}}%
\pgfpathlineto{\pgfqpoint{3.472951in}{0.795055in}}%
\pgfpathlineto{\pgfqpoint{3.473141in}{0.774362in}}%
\pgfpathlineto{\pgfqpoint{3.473616in}{0.816408in}}%
\pgfpathlineto{\pgfqpoint{3.473806in}{0.801101in}}%
\pgfpathlineto{\pgfqpoint{3.474092in}{0.839419in}}%
\pgfpathlineto{\pgfqpoint{3.474662in}{0.791372in}}%
\pgfpathlineto{\pgfqpoint{3.474757in}{0.795975in}}%
\pgfpathlineto{\pgfqpoint{3.474947in}{0.769676in}}%
\pgfpathlineto{\pgfqpoint{3.475517in}{0.821386in}}%
\pgfpathlineto{\pgfqpoint{3.475612in}{0.819814in}}%
\pgfpathlineto{\pgfqpoint{3.475802in}{0.833188in}}%
\pgfpathlineto{\pgfqpoint{3.476182in}{0.778918in}}%
\pgfpathlineto{\pgfqpoint{3.476467in}{0.744378in}}%
\pgfpathlineto{\pgfqpoint{3.477038in}{0.805148in}}%
\pgfpathlineto{\pgfqpoint{3.477133in}{0.791834in}}%
\pgfpathlineto{\pgfqpoint{3.477893in}{0.808135in}}%
\pgfpathlineto{\pgfqpoint{3.477608in}{0.768890in}}%
\pgfpathlineto{\pgfqpoint{3.478273in}{0.803706in}}%
\pgfpathlineto{\pgfqpoint{3.478368in}{0.808177in}}%
\pgfpathlineto{\pgfqpoint{3.478463in}{0.783797in}}%
\pgfpathlineto{\pgfqpoint{3.478558in}{0.794259in}}%
\pgfpathlineto{\pgfqpoint{3.478653in}{0.769302in}}%
\pgfpathlineto{\pgfqpoint{3.479033in}{0.819126in}}%
\pgfpathlineto{\pgfqpoint{3.479604in}{0.785083in}}%
\pgfpathlineto{\pgfqpoint{3.479889in}{0.770437in}}%
\pgfpathlineto{\pgfqpoint{3.480269in}{0.816079in}}%
\pgfpathlineto{\pgfqpoint{3.480839in}{0.872763in}}%
\pgfpathlineto{\pgfqpoint{3.481219in}{0.783891in}}%
\pgfpathlineto{\pgfqpoint{3.481694in}{0.718979in}}%
\pgfpathlineto{\pgfqpoint{3.482170in}{0.797881in}}%
\pgfpathlineto{\pgfqpoint{3.482645in}{0.830992in}}%
\pgfpathlineto{\pgfqpoint{3.483120in}{0.769064in}}%
\pgfpathlineto{\pgfqpoint{3.483215in}{0.744989in}}%
\pgfpathlineto{\pgfqpoint{3.483975in}{0.801393in}}%
\pgfpathlineto{\pgfqpoint{3.484165in}{0.834177in}}%
\pgfpathlineto{\pgfqpoint{3.485021in}{0.805937in}}%
\pgfpathlineto{\pgfqpoint{3.485686in}{0.777067in}}%
\pgfpathlineto{\pgfqpoint{3.485211in}{0.808187in}}%
\pgfpathlineto{\pgfqpoint{3.485971in}{0.803986in}}%
\pgfpathlineto{\pgfqpoint{3.486351in}{0.834291in}}%
\pgfpathlineto{\pgfqpoint{3.487016in}{0.799981in}}%
\pgfpathlineto{\pgfqpoint{3.487111in}{0.807242in}}%
\pgfpathlineto{\pgfqpoint{3.487302in}{0.766126in}}%
\pgfpathlineto{\pgfqpoint{3.487397in}{0.730759in}}%
\pgfpathlineto{\pgfqpoint{3.487872in}{0.834526in}}%
\pgfpathlineto{\pgfqpoint{3.488347in}{0.785599in}}%
\pgfpathlineto{\pgfqpoint{3.489487in}{0.754422in}}%
\pgfpathlineto{\pgfqpoint{3.489012in}{0.808053in}}%
\pgfpathlineto{\pgfqpoint{3.489582in}{0.758953in}}%
\pgfpathlineto{\pgfqpoint{3.489772in}{0.783573in}}%
\pgfpathlineto{\pgfqpoint{3.490248in}{0.852683in}}%
\pgfpathlineto{\pgfqpoint{3.490818in}{0.771671in}}%
\pgfpathlineto{\pgfqpoint{3.490913in}{0.774429in}}%
\pgfpathlineto{\pgfqpoint{3.491103in}{0.760467in}}%
\pgfpathlineto{\pgfqpoint{3.491388in}{0.738508in}}%
\pgfpathlineto{\pgfqpoint{3.491768in}{0.828770in}}%
\pgfpathlineto{\pgfqpoint{3.492338in}{0.810278in}}%
\pgfpathlineto{\pgfqpoint{3.492528in}{0.839718in}}%
\pgfpathlineto{\pgfqpoint{3.492719in}{0.831662in}}%
\pgfpathlineto{\pgfqpoint{3.492814in}{0.838166in}}%
\pgfpathlineto{\pgfqpoint{3.493099in}{0.784115in}}%
\pgfpathlineto{\pgfqpoint{3.493194in}{0.789392in}}%
\pgfpathlineto{\pgfqpoint{3.493764in}{0.747812in}}%
\pgfpathlineto{\pgfqpoint{3.494144in}{0.819470in}}%
\pgfpathlineto{\pgfqpoint{3.494239in}{0.837682in}}%
\pgfpathlineto{\pgfqpoint{3.494904in}{0.769043in}}%
\pgfpathlineto{\pgfqpoint{3.494999in}{0.775581in}}%
\pgfpathlineto{\pgfqpoint{3.495475in}{0.716682in}}%
\pgfpathlineto{\pgfqpoint{3.495760in}{0.807667in}}%
\pgfpathlineto{\pgfqpoint{3.496045in}{0.832997in}}%
\pgfpathlineto{\pgfqpoint{3.496520in}{0.792940in}}%
\pgfpathlineto{\pgfqpoint{3.496995in}{0.718226in}}%
\pgfpathlineto{\pgfqpoint{3.497470in}{0.805098in}}%
\pgfpathlineto{\pgfqpoint{3.497565in}{0.816922in}}%
\pgfpathlineto{\pgfqpoint{3.498136in}{0.791763in}}%
\pgfpathlineto{\pgfqpoint{3.498516in}{0.714407in}}%
\pgfpathlineto{\pgfqpoint{3.499181in}{0.831136in}}%
\pgfpathlineto{\pgfqpoint{3.499276in}{0.855542in}}%
\pgfpathlineto{\pgfqpoint{3.499751in}{0.756525in}}%
\pgfpathlineto{\pgfqpoint{3.500226in}{0.656418in}}%
\pgfpathlineto{\pgfqpoint{3.500606in}{0.776521in}}%
\pgfpathlineto{\pgfqpoint{3.500987in}{0.674308in}}%
\pgfpathlineto{\pgfqpoint{3.501652in}{0.869467in}}%
\pgfpathlineto{\pgfqpoint{3.502127in}{0.742828in}}%
\pgfpathlineto{\pgfqpoint{3.502317in}{0.714554in}}%
\pgfpathlineto{\pgfqpoint{3.502792in}{0.793412in}}%
\pgfpathlineto{\pgfqpoint{3.503172in}{0.872210in}}%
\pgfpathlineto{\pgfqpoint{3.503743in}{0.730349in}}%
\pgfpathlineto{\pgfqpoint{3.504883in}{0.839766in}}%
\pgfpathlineto{\pgfqpoint{3.503933in}{0.725870in}}%
\pgfpathlineto{\pgfqpoint{3.505073in}{0.811094in}}%
\pgfpathlineto{\pgfqpoint{3.505453in}{0.779434in}}%
\pgfpathlineto{\pgfqpoint{3.505643in}{0.804958in}}%
\pgfpathlineto{\pgfqpoint{3.506024in}{0.888829in}}%
\pgfpathlineto{\pgfqpoint{3.506404in}{0.755304in}}%
\pgfpathlineto{\pgfqpoint{3.506689in}{0.782763in}}%
\pgfpathlineto{\pgfqpoint{3.507259in}{0.759026in}}%
\pgfpathlineto{\pgfqpoint{3.506974in}{0.807158in}}%
\pgfpathlineto{\pgfqpoint{3.507734in}{0.782299in}}%
\pgfpathlineto{\pgfqpoint{3.507829in}{0.784709in}}%
\pgfpathlineto{\pgfqpoint{3.508304in}{0.775579in}}%
\pgfpathlineto{\pgfqpoint{3.508589in}{0.727527in}}%
\pgfpathlineto{\pgfqpoint{3.508970in}{0.818868in}}%
\pgfpathlineto{\pgfqpoint{3.509350in}{0.794163in}}%
\pgfpathlineto{\pgfqpoint{3.510205in}{0.726049in}}%
\pgfpathlineto{\pgfqpoint{3.510585in}{0.769658in}}%
\pgfpathlineto{\pgfqpoint{3.510775in}{0.833772in}}%
\pgfpathlineto{\pgfqpoint{3.511536in}{0.726458in}}%
\pgfpathlineto{\pgfqpoint{3.511631in}{0.717050in}}%
\pgfpathlineto{\pgfqpoint{3.512011in}{0.784245in}}%
\pgfpathlineto{\pgfqpoint{3.512106in}{0.803643in}}%
\pgfpathlineto{\pgfqpoint{3.512676in}{0.735133in}}%
\pgfpathlineto{\pgfqpoint{3.512961in}{0.770493in}}%
\pgfpathlineto{\pgfqpoint{3.513531in}{0.680225in}}%
\pgfpathlineto{\pgfqpoint{3.514006in}{0.770209in}}%
\pgfpathlineto{\pgfqpoint{3.514197in}{0.843877in}}%
\pgfpathlineto{\pgfqpoint{3.514957in}{0.750791in}}%
\pgfpathlineto{\pgfqpoint{3.515052in}{0.770329in}}%
\pgfpathlineto{\pgfqpoint{3.516002in}{0.750968in}}%
\pgfpathlineto{\pgfqpoint{3.515242in}{0.831418in}}%
\pgfpathlineto{\pgfqpoint{3.516192in}{0.757925in}}%
\pgfpathlineto{\pgfqpoint{3.516572in}{0.833445in}}%
\pgfpathlineto{\pgfqpoint{3.516858in}{0.900728in}}%
\pgfpathlineto{\pgfqpoint{3.517333in}{0.813077in}}%
\pgfpathlineto{\pgfqpoint{3.517428in}{0.813943in}}%
\pgfpathlineto{\pgfqpoint{3.518093in}{0.714929in}}%
\pgfpathlineto{\pgfqpoint{3.518473in}{0.819443in}}%
\pgfpathlineto{\pgfqpoint{3.518853in}{0.908422in}}%
\pgfpathlineto{\pgfqpoint{3.519424in}{0.754851in}}%
\pgfpathlineto{\pgfqpoint{3.520089in}{0.614664in}}%
\pgfpathlineto{\pgfqpoint{3.520374in}{0.791608in}}%
\pgfpathlineto{\pgfqpoint{3.521039in}{0.876181in}}%
\pgfpathlineto{\pgfqpoint{3.521419in}{0.786350in}}%
\pgfpathlineto{\pgfqpoint{3.521514in}{0.783874in}}%
\pgfpathlineto{\pgfqpoint{3.522275in}{0.570328in}}%
\pgfpathlineto{\pgfqpoint{3.522560in}{0.669265in}}%
\pgfpathlineto{\pgfqpoint{3.523510in}{0.895930in}}%
\pgfpathlineto{\pgfqpoint{3.523795in}{0.823690in}}%
\pgfpathlineto{\pgfqpoint{3.524745in}{0.539877in}}%
\pgfpathlineto{\pgfqpoint{3.525126in}{0.749616in}}%
\pgfpathlineto{\pgfqpoint{3.525411in}{1.020637in}}%
\pgfpathlineto{\pgfqpoint{3.526171in}{0.780346in}}%
\pgfpathlineto{\pgfqpoint{3.527216in}{0.623060in}}%
\pgfpathlineto{\pgfqpoint{3.526931in}{0.786484in}}%
\pgfpathlineto{\pgfqpoint{3.527502in}{0.637657in}}%
\pgfpathlineto{\pgfqpoint{3.528072in}{0.905892in}}%
\pgfpathlineto{\pgfqpoint{3.528642in}{0.729140in}}%
\pgfpathlineto{\pgfqpoint{3.528832in}{0.686500in}}%
\pgfpathlineto{\pgfqpoint{3.529117in}{0.827283in}}%
\pgfpathlineto{\pgfqpoint{3.529497in}{0.733597in}}%
\pgfpathlineto{\pgfqpoint{3.530067in}{0.942351in}}%
\pgfpathlineto{\pgfqpoint{3.530638in}{0.804557in}}%
\pgfpathlineto{\pgfqpoint{3.530923in}{0.656517in}}%
\pgfpathlineto{\pgfqpoint{3.531493in}{0.849267in}}%
\pgfpathlineto{\pgfqpoint{3.531588in}{0.836827in}}%
\pgfpathlineto{\pgfqpoint{3.531683in}{0.851740in}}%
\pgfpathlineto{\pgfqpoint{3.531968in}{0.740718in}}%
\pgfpathlineto{\pgfqpoint{3.532063in}{0.761499in}}%
\pgfpathlineto{\pgfqpoint{3.532158in}{0.749750in}}%
\pgfpathlineto{\pgfqpoint{3.532538in}{0.821896in}}%
\pgfpathlineto{\pgfqpoint{3.532633in}{0.813083in}}%
\pgfpathlineto{\pgfqpoint{3.532919in}{0.880675in}}%
\pgfpathlineto{\pgfqpoint{3.533299in}{0.755729in}}%
\pgfpathlineto{\pgfqpoint{3.533584in}{0.777039in}}%
\pgfpathlineto{\pgfqpoint{3.533869in}{0.727993in}}%
\pgfpathlineto{\pgfqpoint{3.534439in}{0.785554in}}%
\pgfpathlineto{\pgfqpoint{3.535009in}{0.891016in}}%
\pgfpathlineto{\pgfqpoint{3.535389in}{0.819906in}}%
\pgfpathlineto{\pgfqpoint{3.535770in}{0.708688in}}%
\pgfpathlineto{\pgfqpoint{3.536340in}{0.867516in}}%
\pgfpathlineto{\pgfqpoint{3.536530in}{0.900290in}}%
\pgfpathlineto{\pgfqpoint{3.537100in}{0.817871in}}%
\pgfpathlineto{\pgfqpoint{3.537195in}{0.851755in}}%
\pgfpathlineto{\pgfqpoint{3.537955in}{0.781304in}}%
\pgfpathlineto{\pgfqpoint{3.537385in}{0.858658in}}%
\pgfpathlineto{\pgfqpoint{3.538336in}{0.836678in}}%
\pgfpathlineto{\pgfqpoint{3.538431in}{0.835575in}}%
\pgfpathlineto{\pgfqpoint{3.538526in}{0.866643in}}%
\pgfpathlineto{\pgfqpoint{3.539286in}{0.765381in}}%
\pgfpathlineto{\pgfqpoint{3.539381in}{0.765373in}}%
\pgfpathlineto{\pgfqpoint{3.539856in}{0.865562in}}%
\pgfpathlineto{\pgfqpoint{3.540331in}{0.797224in}}%
\pgfpathlineto{\pgfqpoint{3.540426in}{0.745096in}}%
\pgfpathlineto{\pgfqpoint{3.541187in}{0.812045in}}%
\pgfpathlineto{\pgfqpoint{3.541377in}{0.800701in}}%
\pgfpathlineto{\pgfqpoint{3.541662in}{0.746406in}}%
\pgfpathlineto{\pgfqpoint{3.541757in}{0.721690in}}%
\pgfpathlineto{\pgfqpoint{3.542327in}{0.852621in}}%
\pgfpathlineto{\pgfqpoint{3.542422in}{0.862576in}}%
\pgfpathlineto{\pgfqpoint{3.542802in}{0.805579in}}%
\pgfpathlineto{\pgfqpoint{3.543277in}{0.683818in}}%
\pgfpathlineto{\pgfqpoint{3.543848in}{0.790746in}}%
\pgfpathlineto{\pgfqpoint{3.544133in}{0.800915in}}%
\pgfpathlineto{\pgfqpoint{3.544513in}{0.781888in}}%
\pgfpathlineto{\pgfqpoint{3.544893in}{0.789400in}}%
\pgfpathlineto{\pgfqpoint{3.545083in}{0.779191in}}%
\pgfpathlineto{\pgfqpoint{3.545463in}{0.742006in}}%
\pgfpathlineto{\pgfqpoint{3.546033in}{0.793820in}}%
\pgfpathlineto{\pgfqpoint{3.546128in}{0.782918in}}%
\pgfpathlineto{\pgfqpoint{3.547079in}{0.823199in}}%
\pgfpathlineto{\pgfqpoint{3.546319in}{0.768613in}}%
\pgfpathlineto{\pgfqpoint{3.547364in}{0.793897in}}%
\pgfpathlineto{\pgfqpoint{3.547934in}{0.684442in}}%
\pgfpathlineto{\pgfqpoint{3.548504in}{0.779378in}}%
\pgfpathlineto{\pgfqpoint{3.548980in}{0.864645in}}%
\pgfpathlineto{\pgfqpoint{3.549455in}{0.805119in}}%
\pgfpathlineto{\pgfqpoint{3.549835in}{0.635030in}}%
\pgfpathlineto{\pgfqpoint{3.550310in}{0.811760in}}%
\pgfpathlineto{\pgfqpoint{3.550405in}{0.808689in}}%
\pgfpathlineto{\pgfqpoint{3.550785in}{0.965421in}}%
\pgfpathlineto{\pgfqpoint{3.551355in}{0.715604in}}%
\pgfpathlineto{\pgfqpoint{3.551545in}{0.694006in}}%
\pgfpathlineto{\pgfqpoint{3.552116in}{0.794339in}}%
\pgfpathlineto{\pgfqpoint{3.552496in}{0.883034in}}%
\pgfpathlineto{\pgfqpoint{3.553161in}{0.809214in}}%
\pgfpathlineto{\pgfqpoint{3.553731in}{0.712501in}}%
\pgfpathlineto{\pgfqpoint{3.554111in}{0.818863in}}%
\pgfpathlineto{\pgfqpoint{3.554492in}{0.903974in}}%
\pgfpathlineto{\pgfqpoint{3.554872in}{0.796151in}}%
\pgfpathlineto{\pgfqpoint{3.555157in}{0.758677in}}%
\pgfpathlineto{\pgfqpoint{3.555632in}{0.844297in}}%
\pgfpathlineto{\pgfqpoint{3.555917in}{0.852473in}}%
\pgfpathlineto{\pgfqpoint{3.556867in}{0.749533in}}%
\pgfpathlineto{\pgfqpoint{3.557058in}{0.778194in}}%
\pgfpathlineto{\pgfqpoint{3.557438in}{0.856781in}}%
\pgfpathlineto{\pgfqpoint{3.558198in}{0.791925in}}%
\pgfpathlineto{\pgfqpoint{3.558293in}{0.799344in}}%
\pgfpathlineto{\pgfqpoint{3.558863in}{0.761082in}}%
\pgfpathlineto{\pgfqpoint{3.558958in}{0.771063in}}%
\pgfpathlineto{\pgfqpoint{3.559053in}{0.760424in}}%
\pgfpathlineto{\pgfqpoint{3.559433in}{0.838821in}}%
\pgfpathlineto{\pgfqpoint{3.559528in}{0.844904in}}%
\pgfpathlineto{\pgfqpoint{3.559909in}{0.809116in}}%
\pgfpathlineto{\pgfqpoint{3.560479in}{0.725596in}}%
\pgfpathlineto{\pgfqpoint{3.560954in}{0.829087in}}%
\pgfpathlineto{\pgfqpoint{3.561429in}{0.762004in}}%
\pgfpathlineto{\pgfqpoint{3.561714in}{0.690344in}}%
\pgfpathlineto{\pgfqpoint{3.562380in}{0.809611in}}%
\pgfpathlineto{\pgfqpoint{3.563995in}{0.725821in}}%
\pgfpathlineto{\pgfqpoint{3.564185in}{0.743301in}}%
\pgfpathlineto{\pgfqpoint{3.564945in}{0.800920in}}%
\pgfpathlineto{\pgfqpoint{3.565326in}{0.772836in}}%
\pgfpathlineto{\pgfqpoint{3.565611in}{0.723226in}}%
\pgfpathlineto{\pgfqpoint{3.566181in}{0.787845in}}%
\pgfpathlineto{\pgfqpoint{3.566276in}{0.785371in}}%
\pgfpathlineto{\pgfqpoint{3.566371in}{0.822691in}}%
\pgfpathlineto{\pgfqpoint{3.567131in}{0.704072in}}%
\pgfpathlineto{\pgfqpoint{3.567606in}{0.791905in}}%
\pgfpathlineto{\pgfqpoint{3.568177in}{0.866387in}}%
\pgfpathlineto{\pgfqpoint{3.568557in}{0.776631in}}%
\pgfpathlineto{\pgfqpoint{3.568652in}{0.737838in}}%
\pgfpathlineto{\pgfqpoint{3.569222in}{0.811245in}}%
\pgfpathlineto{\pgfqpoint{3.569602in}{0.767743in}}%
\pgfpathlineto{\pgfqpoint{3.571123in}{0.804447in}}%
\pgfpathlineto{\pgfqpoint{3.571218in}{0.803363in}}%
\pgfpathlineto{\pgfqpoint{3.571788in}{0.838568in}}%
\pgfpathlineto{\pgfqpoint{3.572263in}{0.811904in}}%
\pgfpathlineto{\pgfqpoint{3.572738in}{0.770874in}}%
\pgfpathlineto{\pgfqpoint{3.573023in}{0.816202in}}%
\pgfpathlineto{\pgfqpoint{3.573309in}{0.837941in}}%
\pgfpathlineto{\pgfqpoint{3.573689in}{0.788801in}}%
\pgfpathlineto{\pgfqpoint{3.574069in}{0.747407in}}%
\pgfpathlineto{\pgfqpoint{3.574544in}{0.812386in}}%
\pgfpathlineto{\pgfqpoint{3.574734in}{0.797668in}}%
\pgfpathlineto{\pgfqpoint{3.574924in}{0.778073in}}%
\pgfpathlineto{\pgfqpoint{3.575399in}{0.836411in}}%
\pgfpathlineto{\pgfqpoint{3.575684in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{3.576160in}{0.735653in}}%
\pgfpathlineto{\pgfqpoint{3.576350in}{0.689644in}}%
\pgfpathlineto{\pgfqpoint{3.576920in}{0.861561in}}%
\pgfpathlineto{\pgfqpoint{3.577110in}{0.874512in}}%
\pgfpathlineto{\pgfqpoint{3.577205in}{0.826633in}}%
\pgfpathlineto{\pgfqpoint{3.577300in}{0.829000in}}%
\pgfpathlineto{\pgfqpoint{3.577680in}{0.708659in}}%
\pgfpathlineto{\pgfqpoint{3.578155in}{0.838793in}}%
\pgfpathlineto{\pgfqpoint{3.578345in}{0.829567in}}%
\pgfpathlineto{\pgfqpoint{3.578441in}{0.842541in}}%
\pgfpathlineto{\pgfqpoint{3.578726in}{0.774123in}}%
\pgfpathlineto{\pgfqpoint{3.579296in}{0.815250in}}%
\pgfpathlineto{\pgfqpoint{3.580056in}{0.648237in}}%
\pgfpathlineto{\pgfqpoint{3.580436in}{0.798258in}}%
\pgfpathlineto{\pgfqpoint{3.580721in}{0.865993in}}%
\pgfpathlineto{\pgfqpoint{3.581102in}{0.784837in}}%
\pgfpathlineto{\pgfqpoint{3.581482in}{0.659605in}}%
\pgfpathlineto{\pgfqpoint{3.582147in}{0.816915in}}%
\pgfpathlineto{\pgfqpoint{3.582242in}{0.844569in}}%
\pgfpathlineto{\pgfqpoint{3.583097in}{0.792371in}}%
\pgfpathlineto{\pgfqpoint{3.583477in}{0.733880in}}%
\pgfpathlineto{\pgfqpoint{3.583953in}{0.792276in}}%
\pgfpathlineto{\pgfqpoint{3.584238in}{0.848829in}}%
\pgfpathlineto{\pgfqpoint{3.584808in}{0.735670in}}%
\pgfpathlineto{\pgfqpoint{3.584903in}{0.722074in}}%
\pgfpathlineto{\pgfqpoint{3.585378in}{0.798316in}}%
\pgfpathlineto{\pgfqpoint{3.585663in}{0.831493in}}%
\pgfpathlineto{\pgfqpoint{3.586233in}{0.773599in}}%
\pgfpathlineto{\pgfqpoint{3.586328in}{0.784177in}}%
\pgfpathlineto{\pgfqpoint{3.586423in}{0.763926in}}%
\pgfpathlineto{\pgfqpoint{3.586709in}{0.808267in}}%
\pgfpathlineto{\pgfqpoint{3.587374in}{0.790798in}}%
\pgfpathlineto{\pgfqpoint{3.587849in}{0.853673in}}%
\pgfpathlineto{\pgfqpoint{3.588419in}{0.787765in}}%
\pgfpathlineto{\pgfqpoint{3.588514in}{0.780574in}}%
\pgfpathlineto{\pgfqpoint{3.588704in}{0.814203in}}%
\pgfpathlineto{\pgfqpoint{3.589084in}{0.856813in}}%
\pgfpathlineto{\pgfqpoint{3.589655in}{0.762847in}}%
\pgfpathlineto{\pgfqpoint{3.589750in}{0.799685in}}%
\pgfpathlineto{\pgfqpoint{3.589845in}{0.795962in}}%
\pgfpathlineto{\pgfqpoint{3.590225in}{0.881179in}}%
\pgfpathlineto{\pgfqpoint{3.590700in}{0.714110in}}%
\pgfpathlineto{\pgfqpoint{3.590795in}{0.722534in}}%
\pgfpathlineto{\pgfqpoint{3.591175in}{0.831583in}}%
\pgfpathlineto{\pgfqpoint{3.591270in}{0.910432in}}%
\pgfpathlineto{\pgfqpoint{3.592031in}{0.691139in}}%
\pgfpathlineto{\pgfqpoint{3.592126in}{0.690092in}}%
\pgfpathlineto{\pgfqpoint{3.592696in}{0.845906in}}%
\pgfpathlineto{\pgfqpoint{3.593551in}{0.823563in}}%
\pgfpathlineto{\pgfqpoint{3.593646in}{0.819974in}}%
\pgfpathlineto{\pgfqpoint{3.593741in}{0.856029in}}%
\pgfpathlineto{\pgfqpoint{3.593836in}{0.858074in}}%
\pgfpathlineto{\pgfqpoint{3.594026in}{0.844668in}}%
\pgfpathlineto{\pgfqpoint{3.594311in}{0.768119in}}%
\pgfpathlineto{\pgfqpoint{3.595262in}{0.774821in}}%
\pgfpathlineto{\pgfqpoint{3.595452in}{0.742609in}}%
\pgfpathlineto{\pgfqpoint{3.595927in}{0.793577in}}%
\pgfpathlineto{\pgfqpoint{3.596117in}{0.833029in}}%
\pgfpathlineto{\pgfqpoint{3.596687in}{0.779876in}}%
\pgfpathlineto{\pgfqpoint{3.596972in}{0.782793in}}%
\pgfpathlineto{\pgfqpoint{3.597067in}{0.774386in}}%
\pgfpathlineto{\pgfqpoint{3.597638in}{0.792695in}}%
\pgfpathlineto{\pgfqpoint{3.597923in}{0.791465in}}%
\pgfpathlineto{\pgfqpoint{3.598113in}{0.807106in}}%
\pgfpathlineto{\pgfqpoint{3.598493in}{0.775008in}}%
\pgfpathlineto{\pgfqpoint{3.598873in}{0.720653in}}%
\pgfpathlineto{\pgfqpoint{3.599253in}{0.792615in}}%
\pgfpathlineto{\pgfqpoint{3.599633in}{0.871872in}}%
\pgfpathlineto{\pgfqpoint{3.600204in}{0.776583in}}%
\pgfpathlineto{\pgfqpoint{3.600299in}{0.776583in}}%
\pgfpathlineto{\pgfqpoint{3.600679in}{0.713923in}}%
\pgfpathlineto{\pgfqpoint{3.601154in}{0.797126in}}%
\pgfpathlineto{\pgfqpoint{3.601439in}{0.829485in}}%
\pgfpathlineto{\pgfqpoint{3.601914in}{0.738814in}}%
\pgfpathlineto{\pgfqpoint{3.602104in}{0.698703in}}%
\pgfpathlineto{\pgfqpoint{3.602675in}{0.806146in}}%
\pgfpathlineto{\pgfqpoint{3.602960in}{0.763684in}}%
\pgfpathlineto{\pgfqpoint{3.603055in}{0.765338in}}%
\pgfpathlineto{\pgfqpoint{3.603150in}{0.753723in}}%
\pgfpathlineto{\pgfqpoint{3.603245in}{0.747197in}}%
\pgfpathlineto{\pgfqpoint{3.603720in}{0.789441in}}%
\pgfpathlineto{\pgfqpoint{3.603815in}{0.792209in}}%
\pgfpathlineto{\pgfqpoint{3.604005in}{0.776882in}}%
\pgfpathlineto{\pgfqpoint{3.604290in}{0.742705in}}%
\pgfpathlineto{\pgfqpoint{3.604670in}{0.791172in}}%
\pgfpathlineto{\pgfqpoint{3.605050in}{0.783238in}}%
\pgfpathlineto{\pgfqpoint{3.605621in}{0.742924in}}%
\pgfpathlineto{\pgfqpoint{3.606001in}{0.797063in}}%
\pgfpathlineto{\pgfqpoint{3.606286in}{0.849528in}}%
\pgfpathlineto{\pgfqpoint{3.606381in}{0.881930in}}%
\pgfpathlineto{\pgfqpoint{3.607046in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{3.607426in}{0.726589in}}%
\pgfpathlineto{\pgfqpoint{3.607902in}{0.832930in}}%
\pgfpathlineto{\pgfqpoint{3.607997in}{0.844779in}}%
\pgfpathlineto{\pgfqpoint{3.608567in}{0.784047in}}%
\pgfpathlineto{\pgfqpoint{3.608662in}{0.790265in}}%
\pgfpathlineto{\pgfqpoint{3.608757in}{0.783220in}}%
\pgfpathlineto{\pgfqpoint{3.609042in}{0.832507in}}%
\pgfpathlineto{\pgfqpoint{3.609137in}{0.825781in}}%
\pgfpathlineto{\pgfqpoint{3.609232in}{0.831408in}}%
\pgfpathlineto{\pgfqpoint{3.609422in}{0.806793in}}%
\pgfpathlineto{\pgfqpoint{3.609517in}{0.810630in}}%
\pgfpathlineto{\pgfqpoint{3.609612in}{0.787592in}}%
\pgfpathlineto{\pgfqpoint{3.610277in}{0.851263in}}%
\pgfpathlineto{\pgfqpoint{3.610467in}{0.848946in}}%
\pgfpathlineto{\pgfqpoint{3.611703in}{0.787095in}}%
\pgfpathlineto{\pgfqpoint{3.611798in}{0.799279in}}%
\pgfpathlineto{\pgfqpoint{3.612083in}{0.785859in}}%
\pgfpathlineto{\pgfqpoint{3.612463in}{0.820280in}}%
\pgfpathlineto{\pgfqpoint{3.612558in}{0.809678in}}%
\pgfpathlineto{\pgfqpoint{3.613699in}{0.866933in}}%
\pgfpathlineto{\pgfqpoint{3.613033in}{0.774652in}}%
\pgfpathlineto{\pgfqpoint{3.613889in}{0.861050in}}%
\pgfpathlineto{\pgfqpoint{3.614554in}{0.752884in}}%
\pgfpathlineto{\pgfqpoint{3.615029in}{0.824502in}}%
\pgfpathlineto{\pgfqpoint{3.615219in}{0.858912in}}%
\pgfpathlineto{\pgfqpoint{3.615884in}{0.762970in}}%
\pgfpathlineto{\pgfqpoint{3.615980in}{0.754998in}}%
\pgfpathlineto{\pgfqpoint{3.616265in}{0.812803in}}%
\pgfpathlineto{\pgfqpoint{3.616360in}{0.804320in}}%
\pgfpathlineto{\pgfqpoint{3.616740in}{0.822206in}}%
\pgfpathlineto{\pgfqpoint{3.617215in}{0.798732in}}%
\pgfpathlineto{\pgfqpoint{3.617310in}{0.800919in}}%
\pgfpathlineto{\pgfqpoint{3.617880in}{0.763542in}}%
\pgfpathlineto{\pgfqpoint{3.618070in}{0.796161in}}%
\pgfpathlineto{\pgfqpoint{3.618641in}{0.857246in}}%
\pgfpathlineto{\pgfqpoint{3.619116in}{0.776956in}}%
\pgfpathlineto{\pgfqpoint{3.619496in}{0.802544in}}%
\pgfpathlineto{\pgfqpoint{3.619401in}{0.763557in}}%
\pgfpathlineto{\pgfqpoint{3.619591in}{0.786623in}}%
\pgfpathlineto{\pgfqpoint{3.619876in}{0.830645in}}%
\pgfpathlineto{\pgfqpoint{3.620541in}{0.747227in}}%
\pgfpathlineto{\pgfqpoint{3.620731in}{0.741891in}}%
\pgfpathlineto{\pgfqpoint{3.620826in}{0.770846in}}%
\pgfpathlineto{\pgfqpoint{3.620921in}{0.766961in}}%
\pgfpathlineto{\pgfqpoint{3.621682in}{0.807428in}}%
\pgfpathlineto{\pgfqpoint{3.621967in}{0.782502in}}%
\pgfpathlineto{\pgfqpoint{3.622442in}{0.743981in}}%
\pgfpathlineto{\pgfqpoint{3.623012in}{0.786398in}}%
\pgfpathlineto{\pgfqpoint{3.623107in}{0.799786in}}%
\pgfpathlineto{\pgfqpoint{3.623582in}{0.767602in}}%
\pgfpathlineto{\pgfqpoint{3.623962in}{0.779463in}}%
\pgfpathlineto{\pgfqpoint{3.624628in}{0.747865in}}%
\pgfpathlineto{\pgfqpoint{3.624913in}{0.777211in}}%
\pgfpathlineto{\pgfqpoint{3.625578in}{0.849717in}}%
\pgfpathlineto{\pgfqpoint{3.625863in}{0.795640in}}%
\pgfpathlineto{\pgfqpoint{3.626338in}{0.724140in}}%
\pgfpathlineto{\pgfqpoint{3.626814in}{0.822541in}}%
\pgfpathlineto{\pgfqpoint{3.626909in}{0.848168in}}%
\pgfpathlineto{\pgfqpoint{3.627479in}{0.738420in}}%
\pgfpathlineto{\pgfqpoint{3.627669in}{0.755776in}}%
\pgfpathlineto{\pgfqpoint{3.628999in}{0.860844in}}%
\pgfpathlineto{\pgfqpoint{3.629284in}{0.826984in}}%
\pgfpathlineto{\pgfqpoint{3.629570in}{0.771954in}}%
\pgfpathlineto{\pgfqpoint{3.630140in}{0.887882in}}%
\pgfpathlineto{\pgfqpoint{3.630235in}{0.884937in}}%
\pgfpathlineto{\pgfqpoint{3.630330in}{0.891184in}}%
\pgfpathlineto{\pgfqpoint{3.630520in}{0.844779in}}%
\pgfpathlineto{\pgfqpoint{3.630995in}{0.751949in}}%
\pgfpathlineto{\pgfqpoint{3.631755in}{0.821732in}}%
\pgfpathlineto{\pgfqpoint{3.632041in}{0.835002in}}%
\pgfpathlineto{\pgfqpoint{3.632231in}{0.827186in}}%
\pgfpathlineto{\pgfqpoint{3.632991in}{0.707824in}}%
\pgfpathlineto{\pgfqpoint{3.632516in}{0.839869in}}%
\pgfpathlineto{\pgfqpoint{3.633371in}{0.759554in}}%
\pgfpathlineto{\pgfqpoint{3.633656in}{0.879855in}}%
\pgfpathlineto{\pgfqpoint{3.634416in}{0.751733in}}%
\pgfpathlineto{\pgfqpoint{3.634511in}{0.751694in}}%
\pgfpathlineto{\pgfqpoint{3.635082in}{0.776163in}}%
\pgfpathlineto{\pgfqpoint{3.635557in}{0.745904in}}%
\pgfpathlineto{\pgfqpoint{3.635652in}{0.747017in}}%
\pgfpathlineto{\pgfqpoint{3.636222in}{0.799993in}}%
\pgfpathlineto{\pgfqpoint{3.636697in}{0.752381in}}%
\pgfpathlineto{\pgfqpoint{3.636792in}{0.751677in}}%
\pgfpathlineto{\pgfqpoint{3.638218in}{0.820694in}}%
\pgfpathlineto{\pgfqpoint{3.637648in}{0.747940in}}%
\pgfpathlineto{\pgfqpoint{3.638313in}{0.812904in}}%
\pgfpathlineto{\pgfqpoint{3.638693in}{0.770353in}}%
\pgfpathlineto{\pgfqpoint{3.639263in}{0.807651in}}%
\pgfpathlineto{\pgfqpoint{3.639358in}{0.832378in}}%
\pgfpathlineto{\pgfqpoint{3.639928in}{0.768857in}}%
\pgfpathlineto{\pgfqpoint{3.640309in}{0.803864in}}%
\pgfpathlineto{\pgfqpoint{3.641259in}{0.762851in}}%
\pgfpathlineto{\pgfqpoint{3.640784in}{0.837985in}}%
\pgfpathlineto{\pgfqpoint{3.641544in}{0.774475in}}%
\pgfpathlineto{\pgfqpoint{3.642780in}{0.841123in}}%
\pgfpathlineto{\pgfqpoint{3.642970in}{0.857685in}}%
\pgfpathlineto{\pgfqpoint{3.643160in}{0.825894in}}%
\pgfpathlineto{\pgfqpoint{3.643255in}{0.830456in}}%
\pgfpathlineto{\pgfqpoint{3.643825in}{0.732601in}}%
\pgfpathlineto{\pgfqpoint{3.644300in}{0.838550in}}%
\pgfpathlineto{\pgfqpoint{3.644395in}{0.845577in}}%
\pgfpathlineto{\pgfqpoint{3.644490in}{0.807787in}}%
\pgfpathlineto{\pgfqpoint{3.644585in}{0.814326in}}%
\pgfpathlineto{\pgfqpoint{3.644965in}{0.767147in}}%
\pgfpathlineto{\pgfqpoint{3.645441in}{0.835586in}}%
\pgfpathlineto{\pgfqpoint{3.645631in}{0.816487in}}%
\pgfpathlineto{\pgfqpoint{3.645726in}{0.815409in}}%
\pgfpathlineto{\pgfqpoint{3.645821in}{0.795686in}}%
\pgfpathlineto{\pgfqpoint{3.646391in}{0.873741in}}%
\pgfpathlineto{\pgfqpoint{3.646486in}{0.868346in}}%
\pgfpathlineto{\pgfqpoint{3.646581in}{0.893940in}}%
\pgfpathlineto{\pgfqpoint{3.646961in}{0.749073in}}%
\pgfpathlineto{\pgfqpoint{3.647056in}{0.751086in}}%
\pgfpathlineto{\pgfqpoint{3.647246in}{0.693721in}}%
\pgfpathlineto{\pgfqpoint{3.647816in}{0.885563in}}%
\pgfpathlineto{\pgfqpoint{3.647911in}{0.913475in}}%
\pgfpathlineto{\pgfqpoint{3.648387in}{0.785203in}}%
\pgfpathlineto{\pgfqpoint{3.648767in}{0.695183in}}%
\pgfpathlineto{\pgfqpoint{3.649337in}{0.827285in}}%
\pgfpathlineto{\pgfqpoint{3.649432in}{0.815724in}}%
\pgfpathlineto{\pgfqpoint{3.650002in}{0.855191in}}%
\pgfpathlineto{\pgfqpoint{3.650287in}{0.784688in}}%
\pgfpathlineto{\pgfqpoint{3.650762in}{0.672189in}}%
\pgfpathlineto{\pgfqpoint{3.651238in}{0.801983in}}%
\pgfpathlineto{\pgfqpoint{3.651333in}{0.858615in}}%
\pgfpathlineto{\pgfqpoint{3.652188in}{0.763655in}}%
\pgfpathlineto{\pgfqpoint{3.652283in}{0.719213in}}%
\pgfpathlineto{\pgfqpoint{3.652758in}{0.808035in}}%
\pgfpathlineto{\pgfqpoint{3.653138in}{0.803529in}}%
\pgfpathlineto{\pgfqpoint{3.653423in}{0.872767in}}%
\pgfpathlineto{\pgfqpoint{3.653994in}{0.745979in}}%
\pgfpathlineto{\pgfqpoint{3.654089in}{0.747024in}}%
\pgfpathlineto{\pgfqpoint{3.654184in}{0.745177in}}%
\pgfpathlineto{\pgfqpoint{3.654279in}{0.747107in}}%
\pgfpathlineto{\pgfqpoint{3.654849in}{0.884071in}}%
\pgfpathlineto{\pgfqpoint{3.655419in}{0.772908in}}%
\pgfpathlineto{\pgfqpoint{3.655609in}{0.759437in}}%
\pgfpathlineto{\pgfqpoint{3.655704in}{0.782487in}}%
\pgfpathlineto{\pgfqpoint{3.655799in}{0.770386in}}%
\pgfpathlineto{\pgfqpoint{3.656180in}{0.858412in}}%
\pgfpathlineto{\pgfqpoint{3.656655in}{0.751822in}}%
\pgfpathlineto{\pgfqpoint{3.656845in}{0.771922in}}%
\pgfpathlineto{\pgfqpoint{3.656940in}{0.758288in}}%
\pgfpathlineto{\pgfqpoint{3.657225in}{0.851151in}}%
\pgfpathlineto{\pgfqpoint{3.657320in}{0.843261in}}%
\pgfpathlineto{\pgfqpoint{3.657510in}{0.869807in}}%
\pgfpathlineto{\pgfqpoint{3.657985in}{0.815088in}}%
\pgfpathlineto{\pgfqpoint{3.658080in}{0.816082in}}%
\pgfpathlineto{\pgfqpoint{3.658745in}{0.748794in}}%
\pgfpathlineto{\pgfqpoint{3.659031in}{0.803614in}}%
\pgfpathlineto{\pgfqpoint{3.659506in}{0.876384in}}%
\pgfpathlineto{\pgfqpoint{3.659981in}{0.776300in}}%
\pgfpathlineto{\pgfqpoint{3.660171in}{0.747411in}}%
\pgfpathlineto{\pgfqpoint{3.660741in}{0.819508in}}%
\pgfpathlineto{\pgfqpoint{3.660836in}{0.790534in}}%
\pgfpathlineto{\pgfqpoint{3.660931in}{0.811404in}}%
\pgfpathlineto{\pgfqpoint{3.661216in}{0.761483in}}%
\pgfpathlineto{\pgfqpoint{3.661882in}{0.780220in}}%
\pgfpathlineto{\pgfqpoint{3.662357in}{0.700666in}}%
\pgfpathlineto{\pgfqpoint{3.662832in}{0.796453in}}%
\pgfpathlineto{\pgfqpoint{3.663117in}{0.866039in}}%
\pgfpathlineto{\pgfqpoint{3.663687in}{0.707760in}}%
\pgfpathlineto{\pgfqpoint{3.663782in}{0.709118in}}%
\pgfpathlineto{\pgfqpoint{3.664543in}{0.805142in}}%
\pgfpathlineto{\pgfqpoint{3.665208in}{0.764947in}}%
\pgfpathlineto{\pgfqpoint{3.665683in}{0.696421in}}%
\pgfpathlineto{\pgfqpoint{3.666253in}{0.775834in}}%
\pgfpathlineto{\pgfqpoint{3.666443in}{0.887762in}}%
\pgfpathlineto{\pgfqpoint{3.667109in}{0.746217in}}%
\pgfpathlineto{\pgfqpoint{3.667204in}{0.746252in}}%
\pgfpathlineto{\pgfqpoint{3.667299in}{0.744015in}}%
\pgfpathlineto{\pgfqpoint{3.667394in}{0.705031in}}%
\pgfpathlineto{\pgfqpoint{3.668154in}{0.833893in}}%
\pgfpathlineto{\pgfqpoint{3.668249in}{0.833040in}}%
\pgfpathlineto{\pgfqpoint{3.668534in}{0.849277in}}%
\pgfpathlineto{\pgfqpoint{3.668819in}{0.777680in}}%
\pgfpathlineto{\pgfqpoint{3.669104in}{0.701264in}}%
\pgfpathlineto{\pgfqpoint{3.669770in}{0.791890in}}%
\pgfpathlineto{\pgfqpoint{3.669960in}{0.842029in}}%
\pgfpathlineto{\pgfqpoint{3.670530in}{0.739642in}}%
\pgfpathlineto{\pgfqpoint{3.670720in}{0.750244in}}%
\pgfpathlineto{\pgfqpoint{3.670815in}{0.749706in}}%
\pgfpathlineto{\pgfqpoint{3.671575in}{0.870383in}}%
\pgfpathlineto{\pgfqpoint{3.672241in}{0.797499in}}%
\pgfpathlineto{\pgfqpoint{3.672526in}{0.763542in}}%
\pgfpathlineto{\pgfqpoint{3.673096in}{0.848302in}}%
\pgfpathlineto{\pgfqpoint{3.673286in}{0.859658in}}%
\pgfpathlineto{\pgfqpoint{3.673666in}{0.795817in}}%
\pgfpathlineto{\pgfqpoint{3.674046in}{0.735226in}}%
\pgfpathlineto{\pgfqpoint{3.674521in}{0.789610in}}%
\pgfpathlineto{\pgfqpoint{3.674806in}{0.836457in}}%
\pgfpathlineto{\pgfqpoint{3.675377in}{0.759870in}}%
\pgfpathlineto{\pgfqpoint{3.675472in}{0.761169in}}%
\pgfpathlineto{\pgfqpoint{3.675567in}{0.747445in}}%
\pgfpathlineto{\pgfqpoint{3.676042in}{0.833975in}}%
\pgfpathlineto{\pgfqpoint{3.676137in}{0.867871in}}%
\pgfpathlineto{\pgfqpoint{3.676802in}{0.759819in}}%
\pgfpathlineto{\pgfqpoint{3.677087in}{0.727849in}}%
\pgfpathlineto{\pgfqpoint{3.677467in}{0.821025in}}%
\pgfpathlineto{\pgfqpoint{3.677658in}{0.819436in}}%
\pgfpathlineto{\pgfqpoint{3.677753in}{0.827522in}}%
\pgfpathlineto{\pgfqpoint{3.678038in}{0.806551in}}%
\pgfpathlineto{\pgfqpoint{3.678133in}{0.813021in}}%
\pgfpathlineto{\pgfqpoint{3.678513in}{0.755131in}}%
\pgfpathlineto{\pgfqpoint{3.678798in}{0.820939in}}%
\pgfpathlineto{\pgfqpoint{3.679178in}{0.803841in}}%
\pgfpathlineto{\pgfqpoint{3.680128in}{0.859056in}}%
\pgfpathlineto{\pgfqpoint{3.679558in}{0.746913in}}%
\pgfpathlineto{\pgfqpoint{3.680604in}{0.841019in}}%
\pgfpathlineto{\pgfqpoint{3.680889in}{0.804794in}}%
\pgfpathlineto{\pgfqpoint{3.681554in}{0.844558in}}%
\pgfpathlineto{\pgfqpoint{3.681839in}{0.889794in}}%
\pgfpathlineto{\pgfqpoint{3.682504in}{0.845492in}}%
\pgfpathlineto{\pgfqpoint{3.682884in}{0.768628in}}%
\pgfpathlineto{\pgfqpoint{3.683645in}{0.828263in}}%
\pgfpathlineto{\pgfqpoint{3.683835in}{0.855185in}}%
\pgfpathlineto{\pgfqpoint{3.684310in}{0.799332in}}%
\pgfpathlineto{\pgfqpoint{3.684690in}{0.841134in}}%
\pgfpathlineto{\pgfqpoint{3.685641in}{0.766412in}}%
\pgfpathlineto{\pgfqpoint{3.685926in}{0.809403in}}%
\pgfpathlineto{\pgfqpoint{3.686211in}{0.842873in}}%
\pgfpathlineto{\pgfqpoint{3.686781in}{0.766454in}}%
\pgfpathlineto{\pgfqpoint{3.687066in}{0.744346in}}%
\pgfpathlineto{\pgfqpoint{3.687541in}{0.780410in}}%
\pgfpathlineto{\pgfqpoint{3.687826in}{0.811734in}}%
\pgfpathlineto{\pgfqpoint{3.688492in}{0.777133in}}%
\pgfpathlineto{\pgfqpoint{3.688872in}{0.725282in}}%
\pgfpathlineto{\pgfqpoint{3.689347in}{0.781675in}}%
\pgfpathlineto{\pgfqpoint{3.689632in}{0.866775in}}%
\pgfpathlineto{\pgfqpoint{3.690202in}{0.750814in}}%
\pgfpathlineto{\pgfqpoint{3.690297in}{0.754090in}}%
\pgfpathlineto{\pgfqpoint{3.690487in}{0.718180in}}%
\pgfpathlineto{\pgfqpoint{3.691058in}{0.831248in}}%
\pgfpathlineto{\pgfqpoint{3.691153in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{3.691438in}{0.838906in}}%
\pgfpathlineto{\pgfqpoint{3.691818in}{0.787153in}}%
\pgfpathlineto{\pgfqpoint{3.692008in}{0.725937in}}%
\pgfpathlineto{\pgfqpoint{3.692768in}{0.820267in}}%
\pgfpathlineto{\pgfqpoint{3.693053in}{0.854917in}}%
\pgfpathlineto{\pgfqpoint{3.693433in}{0.771609in}}%
\pgfpathlineto{\pgfqpoint{3.693623in}{0.796769in}}%
\pgfpathlineto{\pgfqpoint{3.694099in}{0.725241in}}%
\pgfpathlineto{\pgfqpoint{3.694479in}{0.820285in}}%
\pgfpathlineto{\pgfqpoint{3.694574in}{0.807366in}}%
\pgfpathlineto{\pgfqpoint{3.694669in}{0.812563in}}%
\pgfpathlineto{\pgfqpoint{3.694859in}{0.784909in}}%
\pgfpathlineto{\pgfqpoint{3.695144in}{0.796157in}}%
\pgfpathlineto{\pgfqpoint{3.695524in}{0.761302in}}%
\pgfpathlineto{\pgfqpoint{3.695809in}{0.800194in}}%
\pgfpathlineto{\pgfqpoint{3.696284in}{0.766485in}}%
\pgfpathlineto{\pgfqpoint{3.697425in}{0.823901in}}%
\pgfpathlineto{\pgfqpoint{3.696950in}{0.755976in}}%
\pgfpathlineto{\pgfqpoint{3.697520in}{0.818268in}}%
\pgfpathlineto{\pgfqpoint{3.698280in}{0.737213in}}%
\pgfpathlineto{\pgfqpoint{3.698660in}{0.792149in}}%
\pgfpathlineto{\pgfqpoint{3.699231in}{0.819224in}}%
\pgfpathlineto{\pgfqpoint{3.699516in}{0.775620in}}%
\pgfpathlineto{\pgfqpoint{3.699801in}{0.747803in}}%
\pgfpathlineto{\pgfqpoint{3.700181in}{0.803907in}}%
\pgfpathlineto{\pgfqpoint{3.700371in}{0.845523in}}%
\pgfpathlineto{\pgfqpoint{3.700846in}{0.802443in}}%
\pgfpathlineto{\pgfqpoint{3.701416in}{0.722262in}}%
\pgfpathlineto{\pgfqpoint{3.701701in}{0.837063in}}%
\pgfpathlineto{\pgfqpoint{3.701797in}{0.817763in}}%
\pgfpathlineto{\pgfqpoint{3.701892in}{0.852539in}}%
\pgfpathlineto{\pgfqpoint{3.702652in}{0.750635in}}%
\pgfpathlineto{\pgfqpoint{3.703412in}{0.833198in}}%
\pgfpathlineto{\pgfqpoint{3.703792in}{0.761894in}}%
\pgfpathlineto{\pgfqpoint{3.704362in}{0.759261in}}%
\pgfpathlineto{\pgfqpoint{3.704172in}{0.768247in}}%
\pgfpathlineto{\pgfqpoint{3.704458in}{0.762480in}}%
\pgfpathlineto{\pgfqpoint{3.705218in}{0.844221in}}%
\pgfpathlineto{\pgfqpoint{3.705503in}{0.758845in}}%
\pgfpathlineto{\pgfqpoint{3.705788in}{0.736212in}}%
\pgfpathlineto{\pgfqpoint{3.706168in}{0.786321in}}%
\pgfpathlineto{\pgfqpoint{3.706548in}{0.840742in}}%
\pgfpathlineto{\pgfqpoint{3.707309in}{0.801632in}}%
\pgfpathlineto{\pgfqpoint{3.707784in}{0.773557in}}%
\pgfpathlineto{\pgfqpoint{3.708449in}{0.794738in}}%
\pgfpathlineto{\pgfqpoint{3.709114in}{0.724945in}}%
\pgfpathlineto{\pgfqpoint{3.709875in}{0.769108in}}%
\pgfpathlineto{\pgfqpoint{3.710065in}{0.772896in}}%
\pgfpathlineto{\pgfqpoint{3.710255in}{0.762499in}}%
\pgfpathlineto{\pgfqpoint{3.710445in}{0.745656in}}%
\pgfpathlineto{\pgfqpoint{3.710540in}{0.749114in}}%
\pgfpathlineto{\pgfqpoint{3.710635in}{0.730903in}}%
\pgfpathlineto{\pgfqpoint{3.711205in}{0.808311in}}%
\pgfpathlineto{\pgfqpoint{3.711300in}{0.807294in}}%
\pgfpathlineto{\pgfqpoint{3.712060in}{0.744745in}}%
\pgfpathlineto{\pgfqpoint{3.711585in}{0.808236in}}%
\pgfpathlineto{\pgfqpoint{3.712440in}{0.805300in}}%
\pgfpathlineto{\pgfqpoint{3.712631in}{0.835861in}}%
\pgfpathlineto{\pgfqpoint{3.713201in}{0.742697in}}%
\pgfpathlineto{\pgfqpoint{3.713296in}{0.727452in}}%
\pgfpathlineto{\pgfqpoint{3.713771in}{0.814260in}}%
\pgfpathlineto{\pgfqpoint{3.714151in}{0.867010in}}%
\pgfpathlineto{\pgfqpoint{3.714626in}{0.759998in}}%
\pgfpathlineto{\pgfqpoint{3.714721in}{0.742454in}}%
\pgfpathlineto{\pgfqpoint{3.715292in}{0.816017in}}%
\pgfpathlineto{\pgfqpoint{3.715387in}{0.814709in}}%
\pgfpathlineto{\pgfqpoint{3.716147in}{0.844959in}}%
\pgfpathlineto{\pgfqpoint{3.716052in}{0.789756in}}%
\pgfpathlineto{\pgfqpoint{3.716527in}{0.838310in}}%
\pgfpathlineto{\pgfqpoint{3.717002in}{0.877119in}}%
\pgfpathlineto{\pgfqpoint{3.717953in}{0.768650in}}%
\pgfpathlineto{\pgfqpoint{3.718238in}{0.816797in}}%
\pgfpathlineto{\pgfqpoint{3.718998in}{0.758643in}}%
\pgfpathlineto{\pgfqpoint{3.719378in}{0.835955in}}%
\pgfpathlineto{\pgfqpoint{3.720138in}{0.768169in}}%
\pgfpathlineto{\pgfqpoint{3.720233in}{0.767313in}}%
\pgfpathlineto{\pgfqpoint{3.720614in}{0.827281in}}%
\pgfpathlineto{\pgfqpoint{3.721184in}{0.738837in}}%
\pgfpathlineto{\pgfqpoint{3.721279in}{0.758385in}}%
\pgfpathlineto{\pgfqpoint{3.721754in}{0.812223in}}%
\pgfpathlineto{\pgfqpoint{3.721944in}{0.774493in}}%
\pgfpathlineto{\pgfqpoint{3.722324in}{0.689466in}}%
\pgfpathlineto{\pgfqpoint{3.722989in}{0.800917in}}%
\pgfpathlineto{\pgfqpoint{3.723084in}{0.801011in}}%
\pgfpathlineto{\pgfqpoint{3.723845in}{0.756843in}}%
\pgfpathlineto{\pgfqpoint{3.724225in}{0.788865in}}%
\pgfpathlineto{\pgfqpoint{3.724415in}{0.825151in}}%
\pgfpathlineto{\pgfqpoint{3.724890in}{0.724465in}}%
\pgfpathlineto{\pgfqpoint{3.724985in}{0.721131in}}%
\pgfpathlineto{\pgfqpoint{3.725460in}{0.822695in}}%
\pgfpathlineto{\pgfqpoint{3.726126in}{0.755336in}}%
\pgfpathlineto{\pgfqpoint{3.726221in}{0.733944in}}%
\pgfpathlineto{\pgfqpoint{3.726791in}{0.810613in}}%
\pgfpathlineto{\pgfqpoint{3.727171in}{0.763824in}}%
\pgfpathlineto{\pgfqpoint{3.727266in}{0.758110in}}%
\pgfpathlineto{\pgfqpoint{3.727361in}{0.779848in}}%
\pgfpathlineto{\pgfqpoint{3.727456in}{0.825812in}}%
\pgfpathlineto{\pgfqpoint{3.728216in}{0.677537in}}%
\pgfpathlineto{\pgfqpoint{3.728406in}{0.642770in}}%
\pgfpathlineto{\pgfqpoint{3.728882in}{0.769801in}}%
\pgfpathlineto{\pgfqpoint{3.729167in}{0.877518in}}%
\pgfpathlineto{\pgfqpoint{3.729832in}{0.706147in}}%
\pgfpathlineto{\pgfqpoint{3.729927in}{0.709397in}}%
\pgfpathlineto{\pgfqpoint{3.730117in}{0.699194in}}%
\pgfpathlineto{\pgfqpoint{3.730212in}{0.700289in}}%
\pgfpathlineto{\pgfqpoint{3.730782in}{0.877244in}}%
\pgfpathlineto{\pgfqpoint{3.731353in}{0.765342in}}%
\pgfpathlineto{\pgfqpoint{3.731448in}{0.777918in}}%
\pgfpathlineto{\pgfqpoint{3.732018in}{0.723893in}}%
\pgfpathlineto{\pgfqpoint{3.732208in}{0.745003in}}%
\pgfpathlineto{\pgfqpoint{3.732303in}{0.740018in}}%
\pgfpathlineto{\pgfqpoint{3.732493in}{0.767130in}}%
\pgfpathlineto{\pgfqpoint{3.732873in}{0.919343in}}%
\pgfpathlineto{\pgfqpoint{3.733443in}{0.761723in}}%
\pgfpathlineto{\pgfqpoint{3.733728in}{0.664242in}}%
\pgfpathlineto{\pgfqpoint{3.734299in}{0.898621in}}%
\pgfpathlineto{\pgfqpoint{3.734394in}{0.898232in}}%
\pgfpathlineto{\pgfqpoint{3.734584in}{0.918986in}}%
\pgfpathlineto{\pgfqpoint{3.734774in}{0.848315in}}%
\pgfpathlineto{\pgfqpoint{3.735154in}{0.739825in}}%
\pgfpathlineto{\pgfqpoint{3.735914in}{0.825202in}}%
\pgfpathlineto{\pgfqpoint{3.736770in}{0.842307in}}%
\pgfpathlineto{\pgfqpoint{3.737150in}{0.774736in}}%
\pgfpathlineto{\pgfqpoint{3.738005in}{0.854708in}}%
\pgfpathlineto{\pgfqpoint{3.738575in}{0.810292in}}%
\pgfpathlineto{\pgfqpoint{3.739336in}{0.740864in}}%
\pgfpathlineto{\pgfqpoint{3.739811in}{0.803337in}}%
\pgfpathlineto{\pgfqpoint{3.740286in}{0.847646in}}%
\pgfpathlineto{\pgfqpoint{3.740096in}{0.800176in}}%
\pgfpathlineto{\pgfqpoint{3.740666in}{0.814588in}}%
\pgfpathlineto{\pgfqpoint{3.741236in}{0.726554in}}%
\pgfpathlineto{\pgfqpoint{3.741711in}{0.831691in}}%
\pgfpathlineto{\pgfqpoint{3.741806in}{0.831321in}}%
\pgfpathlineto{\pgfqpoint{3.742757in}{0.711562in}}%
\pgfpathlineto{\pgfqpoint{3.743137in}{0.786879in}}%
\pgfpathlineto{\pgfqpoint{3.743802in}{0.725595in}}%
\pgfpathlineto{\pgfqpoint{3.744372in}{0.871902in}}%
\pgfpathlineto{\pgfqpoint{3.745418in}{0.763643in}}%
\pgfpathlineto{\pgfqpoint{3.744562in}{0.905636in}}%
\pgfpathlineto{\pgfqpoint{3.745703in}{0.820917in}}%
\pgfpathlineto{\pgfqpoint{3.745893in}{0.841174in}}%
\pgfpathlineto{\pgfqpoint{3.746463in}{0.796906in}}%
\pgfpathlineto{\pgfqpoint{3.746558in}{0.793822in}}%
\pgfpathlineto{\pgfqpoint{3.746653in}{0.823828in}}%
\pgfpathlineto{\pgfqpoint{3.746748in}{0.801479in}}%
\pgfpathlineto{\pgfqpoint{3.746843in}{0.856800in}}%
\pgfpathlineto{\pgfqpoint{3.747414in}{0.740912in}}%
\pgfpathlineto{\pgfqpoint{3.747699in}{0.772046in}}%
\pgfpathlineto{\pgfqpoint{3.747889in}{0.755643in}}%
\pgfpathlineto{\pgfqpoint{3.748269in}{0.837632in}}%
\pgfpathlineto{\pgfqpoint{3.748744in}{0.770959in}}%
\pgfpathlineto{\pgfqpoint{3.748934in}{0.792299in}}%
\pgfpathlineto{\pgfqpoint{3.749029in}{0.760857in}}%
\pgfpathlineto{\pgfqpoint{3.749314in}{0.907625in}}%
\pgfpathlineto{\pgfqpoint{3.749884in}{0.707142in}}%
\pgfpathlineto{\pgfqpoint{3.750075in}{0.734880in}}%
\pgfpathlineto{\pgfqpoint{3.750170in}{0.710263in}}%
\pgfpathlineto{\pgfqpoint{3.750550in}{0.876982in}}%
\pgfpathlineto{\pgfqpoint{3.750740in}{0.894630in}}%
\pgfpathlineto{\pgfqpoint{3.750930in}{0.857388in}}%
\pgfpathlineto{\pgfqpoint{3.751880in}{0.700104in}}%
\pgfpathlineto{\pgfqpoint{3.752165in}{0.755863in}}%
\pgfpathlineto{\pgfqpoint{3.752640in}{0.858604in}}%
\pgfpathlineto{\pgfqpoint{3.753211in}{0.762166in}}%
\pgfpathlineto{\pgfqpoint{3.753591in}{0.694628in}}%
\pgfpathlineto{\pgfqpoint{3.753971in}{0.761800in}}%
\pgfpathlineto{\pgfqpoint{3.754351in}{0.857739in}}%
\pgfpathlineto{\pgfqpoint{3.755016in}{0.731031in}}%
\pgfpathlineto{\pgfqpoint{3.755397in}{0.623010in}}%
\pgfpathlineto{\pgfqpoint{3.755872in}{0.748499in}}%
\pgfpathlineto{\pgfqpoint{3.756252in}{0.883020in}}%
\pgfpathlineto{\pgfqpoint{3.756917in}{0.741429in}}%
\pgfpathlineto{\pgfqpoint{3.757582in}{0.671035in}}%
\pgfpathlineto{\pgfqpoint{3.757772in}{0.702402in}}%
\pgfpathlineto{\pgfqpoint{3.758248in}{0.963426in}}%
\pgfpathlineto{\pgfqpoint{3.758818in}{0.717040in}}%
\pgfpathlineto{\pgfqpoint{3.759103in}{0.622530in}}%
\pgfpathlineto{\pgfqpoint{3.759388in}{0.649218in}}%
\pgfpathlineto{\pgfqpoint{3.759958in}{0.962636in}}%
\pgfpathlineto{\pgfqpoint{3.760528in}{0.747181in}}%
\pgfpathlineto{\pgfqpoint{3.760719in}{0.707720in}}%
\pgfpathlineto{\pgfqpoint{3.761289in}{0.791218in}}%
\pgfpathlineto{\pgfqpoint{3.761669in}{0.921815in}}%
\pgfpathlineto{\pgfqpoint{3.762334in}{0.774749in}}%
\pgfpathlineto{\pgfqpoint{3.762714in}{0.689430in}}%
\pgfpathlineto{\pgfqpoint{3.763189in}{0.840209in}}%
\pgfpathlineto{\pgfqpoint{3.763379in}{0.871196in}}%
\pgfpathlineto{\pgfqpoint{3.764235in}{0.842549in}}%
\pgfpathlineto{\pgfqpoint{3.764330in}{0.840337in}}%
\pgfpathlineto{\pgfqpoint{3.764615in}{0.774708in}}%
\pgfpathlineto{\pgfqpoint{3.765185in}{0.910690in}}%
\pgfpathlineto{\pgfqpoint{3.765280in}{0.897565in}}%
\pgfpathlineto{\pgfqpoint{3.765375in}{0.898483in}}%
\pgfpathlineto{\pgfqpoint{3.765945in}{0.746258in}}%
\pgfpathlineto{\pgfqpoint{3.766516in}{0.887051in}}%
\pgfpathlineto{\pgfqpoint{3.766706in}{0.896973in}}%
\pgfpathlineto{\pgfqpoint{3.766801in}{0.895202in}}%
\pgfpathlineto{\pgfqpoint{3.767276in}{0.749922in}}%
\pgfpathlineto{\pgfqpoint{3.767941in}{0.874193in}}%
\pgfpathlineto{\pgfqpoint{3.768416in}{0.767317in}}%
\pgfpathlineto{\pgfqpoint{3.769082in}{0.849714in}}%
\pgfpathlineto{\pgfqpoint{3.769367in}{0.782373in}}%
\pgfpathlineto{\pgfqpoint{3.769462in}{0.789366in}}%
\pgfpathlineto{\pgfqpoint{3.769557in}{0.724602in}}%
\pgfpathlineto{\pgfqpoint{3.770412in}{0.823159in}}%
\pgfpathlineto{\pgfqpoint{3.770507in}{0.789000in}}%
\pgfpathlineto{\pgfqpoint{3.771458in}{0.838569in}}%
\pgfpathlineto{\pgfqpoint{3.770887in}{0.740932in}}%
\pgfpathlineto{\pgfqpoint{3.771743in}{0.827479in}}%
\pgfpathlineto{\pgfqpoint{3.772218in}{0.736818in}}%
\pgfpathlineto{\pgfqpoint{3.772978in}{0.742580in}}%
\pgfpathlineto{\pgfqpoint{3.773073in}{0.716597in}}%
\pgfpathlineto{\pgfqpoint{3.773738in}{0.791648in}}%
\pgfpathlineto{\pgfqpoint{3.774023in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{3.774594in}{0.740210in}}%
\pgfpathlineto{\pgfqpoint{3.775829in}{0.826662in}}%
\pgfpathlineto{\pgfqpoint{3.775069in}{0.732656in}}%
\pgfpathlineto{\pgfqpoint{3.776019in}{0.796485in}}%
\pgfpathlineto{\pgfqpoint{3.776779in}{0.735714in}}%
\pgfpathlineto{\pgfqpoint{3.777160in}{0.780166in}}%
\pgfpathlineto{\pgfqpoint{3.777825in}{0.712185in}}%
\pgfpathlineto{\pgfqpoint{3.777350in}{0.792263in}}%
\pgfpathlineto{\pgfqpoint{3.778965in}{0.730850in}}%
\pgfpathlineto{\pgfqpoint{3.779631in}{0.795347in}}%
\pgfpathlineto{\pgfqpoint{3.780011in}{0.733042in}}%
\pgfpathlineto{\pgfqpoint{3.780866in}{0.809704in}}%
\pgfpathlineto{\pgfqpoint{3.780201in}{0.725859in}}%
\pgfpathlineto{\pgfqpoint{3.781056in}{0.789286in}}%
\pgfpathlineto{\pgfqpoint{3.781341in}{0.687982in}}%
\pgfpathlineto{\pgfqpoint{3.782101in}{0.772088in}}%
\pgfpathlineto{\pgfqpoint{3.782197in}{0.770527in}}%
\pgfpathlineto{\pgfqpoint{3.782672in}{0.705177in}}%
\pgfpathlineto{\pgfqpoint{3.783147in}{0.821510in}}%
\pgfpathlineto{\pgfqpoint{3.783242in}{0.855337in}}%
\pgfpathlineto{\pgfqpoint{3.783812in}{0.711453in}}%
\pgfpathlineto{\pgfqpoint{3.783907in}{0.721900in}}%
\pgfpathlineto{\pgfqpoint{3.784002in}{0.724939in}}%
\pgfpathlineto{\pgfqpoint{3.784097in}{0.720745in}}%
\pgfpathlineto{\pgfqpoint{3.784382in}{0.823303in}}%
\pgfpathlineto{\pgfqpoint{3.785238in}{0.763944in}}%
\pgfpathlineto{\pgfqpoint{3.786663in}{0.894716in}}%
\pgfpathlineto{\pgfqpoint{3.786948in}{0.891427in}}%
\pgfpathlineto{\pgfqpoint{3.787518in}{0.815476in}}%
\pgfpathlineto{\pgfqpoint{3.787994in}{0.883437in}}%
\pgfpathlineto{\pgfqpoint{3.788089in}{0.887615in}}%
\pgfpathlineto{\pgfqpoint{3.788184in}{0.870750in}}%
\pgfpathlineto{\pgfqpoint{3.788279in}{0.873208in}}%
\pgfpathlineto{\pgfqpoint{3.788754in}{0.781978in}}%
\pgfpathlineto{\pgfqpoint{3.789419in}{0.860036in}}%
\pgfpathlineto{\pgfqpoint{3.789799in}{0.855318in}}%
\pgfpathlineto{\pgfqpoint{3.789609in}{0.860945in}}%
\pgfpathlineto{\pgfqpoint{3.789894in}{0.856137in}}%
\pgfpathlineto{\pgfqpoint{3.790465in}{0.788316in}}%
\pgfpathlineto{\pgfqpoint{3.790940in}{0.862835in}}%
\pgfpathlineto{\pgfqpoint{3.791225in}{0.898097in}}%
\pgfpathlineto{\pgfqpoint{3.791605in}{0.846155in}}%
\pgfpathlineto{\pgfqpoint{3.791985in}{0.791947in}}%
\pgfpathlineto{\pgfqpoint{3.792555in}{0.874013in}}%
\pgfpathlineto{\pgfqpoint{3.792745in}{0.878431in}}%
\pgfpathlineto{\pgfqpoint{3.793221in}{0.821288in}}%
\pgfpathlineto{\pgfqpoint{3.793886in}{0.857610in}}%
\pgfpathlineto{\pgfqpoint{3.794076in}{0.865066in}}%
\pgfpathlineto{\pgfqpoint{3.794361in}{0.846890in}}%
\pgfpathlineto{\pgfqpoint{3.794456in}{0.848061in}}%
\pgfpathlineto{\pgfqpoint{3.795121in}{0.804225in}}%
\pgfpathlineto{\pgfqpoint{3.795597in}{0.834363in}}%
\pgfpathlineto{\pgfqpoint{3.795787in}{0.858734in}}%
\pgfpathlineto{\pgfqpoint{3.796262in}{0.796014in}}%
\pgfpathlineto{\pgfqpoint{3.796357in}{0.797313in}}%
\pgfpathlineto{\pgfqpoint{3.796737in}{0.756200in}}%
\pgfpathlineto{\pgfqpoint{3.797307in}{0.810631in}}%
\pgfpathlineto{\pgfqpoint{3.797497in}{0.820944in}}%
\pgfpathlineto{\pgfqpoint{3.798258in}{0.797907in}}%
\pgfpathlineto{\pgfqpoint{3.799493in}{0.728452in}}%
\pgfpathlineto{\pgfqpoint{3.799683in}{0.729238in}}%
\pgfpathlineto{\pgfqpoint{3.799778in}{0.730232in}}%
\pgfpathlineto{\pgfqpoint{3.800253in}{0.759775in}}%
\pgfpathlineto{\pgfqpoint{3.800633in}{0.722456in}}%
\pgfpathlineto{\pgfqpoint{3.800823in}{0.730679in}}%
\pgfpathlineto{\pgfqpoint{3.800918in}{0.732513in}}%
\pgfpathlineto{\pgfqpoint{3.802344in}{0.826907in}}%
\pgfpathlineto{\pgfqpoint{3.802629in}{0.804617in}}%
\pgfpathlineto{\pgfqpoint{3.803199in}{0.736251in}}%
\pgfpathlineto{\pgfqpoint{3.803579in}{0.815024in}}%
\pgfpathlineto{\pgfqpoint{3.803770in}{0.838238in}}%
\pgfpathlineto{\pgfqpoint{3.804435in}{0.766932in}}%
\pgfpathlineto{\pgfqpoint{3.804530in}{0.765665in}}%
\pgfpathlineto{\pgfqpoint{3.805100in}{0.815745in}}%
\pgfpathlineto{\pgfqpoint{3.805670in}{0.772553in}}%
\pgfpathlineto{\pgfqpoint{3.806145in}{0.788875in}}%
\pgfpathlineto{\pgfqpoint{3.806621in}{0.780909in}}%
\pgfpathlineto{\pgfqpoint{3.806906in}{0.762747in}}%
\pgfpathlineto{\pgfqpoint{3.807476in}{0.807311in}}%
\pgfpathlineto{\pgfqpoint{3.808046in}{0.757337in}}%
\pgfpathlineto{\pgfqpoint{3.808521in}{0.792137in}}%
\pgfpathlineto{\pgfqpoint{3.808806in}{0.821247in}}%
\pgfpathlineto{\pgfqpoint{3.809377in}{0.766363in}}%
\pgfpathlineto{\pgfqpoint{3.809472in}{0.770908in}}%
\pgfpathlineto{\pgfqpoint{3.809567in}{0.769093in}}%
\pgfpathlineto{\pgfqpoint{3.809662in}{0.779590in}}%
\pgfpathlineto{\pgfqpoint{3.810137in}{0.828588in}}%
\pgfpathlineto{\pgfqpoint{3.810707in}{0.776063in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{0.803095in}}%
\pgfpathlineto{\pgfqpoint{3.810992in}{0.767995in}}%
\pgfpathlineto{\pgfqpoint{3.811943in}{0.788736in}}%
\pgfpathlineto{\pgfqpoint{3.813178in}{0.733171in}}%
\pgfpathlineto{\pgfqpoint{3.814128in}{0.787626in}}%
\pgfpathlineto{\pgfqpoint{3.813368in}{0.732838in}}%
\pgfpathlineto{\pgfqpoint{3.814604in}{0.762380in}}%
\pgfpathlineto{\pgfqpoint{3.814984in}{0.733654in}}%
\pgfpathlineto{\pgfqpoint{3.815649in}{0.759673in}}%
\pgfpathlineto{\pgfqpoint{3.816219in}{0.790145in}}%
\pgfpathlineto{\pgfqpoint{3.816694in}{0.756681in}}%
\pgfpathlineto{\pgfqpoint{3.816979in}{0.744092in}}%
\pgfpathlineto{\pgfqpoint{3.817455in}{0.779640in}}%
\pgfpathlineto{\pgfqpoint{3.817740in}{0.809602in}}%
\pgfpathlineto{\pgfqpoint{3.818405in}{0.774087in}}%
\pgfpathlineto{\pgfqpoint{3.818500in}{0.764685in}}%
\pgfpathlineto{\pgfqpoint{3.818975in}{0.805086in}}%
\pgfpathlineto{\pgfqpoint{3.819260in}{0.854739in}}%
\pgfpathlineto{\pgfqpoint{3.819926in}{0.760537in}}%
\pgfpathlineto{\pgfqpoint{3.820021in}{0.760537in}}%
\pgfpathlineto{\pgfqpoint{3.820781in}{0.878652in}}%
\pgfpathlineto{\pgfqpoint{3.821161in}{0.785328in}}%
\pgfpathlineto{\pgfqpoint{3.821351in}{0.768792in}}%
\pgfpathlineto{\pgfqpoint{3.821826in}{0.858676in}}%
\pgfpathlineto{\pgfqpoint{3.821921in}{0.866704in}}%
\pgfpathlineto{\pgfqpoint{3.822206in}{0.818437in}}%
\pgfpathlineto{\pgfqpoint{3.822301in}{0.819024in}}%
\pgfpathlineto{\pgfqpoint{3.822682in}{0.776618in}}%
\pgfpathlineto{\pgfqpoint{3.823252in}{0.851498in}}%
\pgfpathlineto{\pgfqpoint{3.823822in}{0.834860in}}%
\pgfpathlineto{\pgfqpoint{3.823442in}{0.856722in}}%
\pgfpathlineto{\pgfqpoint{3.824202in}{0.848254in}}%
\pgfpathlineto{\pgfqpoint{3.824297in}{0.858649in}}%
\pgfpathlineto{\pgfqpoint{3.824867in}{0.824764in}}%
\pgfpathlineto{\pgfqpoint{3.824962in}{0.825594in}}%
\pgfpathlineto{\pgfqpoint{3.825057in}{0.820254in}}%
\pgfpathlineto{\pgfqpoint{3.825533in}{0.855208in}}%
\pgfpathlineto{\pgfqpoint{3.825628in}{0.871853in}}%
\pgfpathlineto{\pgfqpoint{3.826293in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{3.827053in}{0.846094in}}%
\pgfpathlineto{\pgfqpoint{3.827814in}{0.736649in}}%
\pgfpathlineto{\pgfqpoint{3.828384in}{0.793893in}}%
\pgfpathlineto{\pgfqpoint{3.828859in}{0.743785in}}%
\pgfpathlineto{\pgfqpoint{3.829144in}{0.730528in}}%
\pgfpathlineto{\pgfqpoint{3.829619in}{0.760948in}}%
\pgfpathlineto{\pgfqpoint{3.829904in}{0.765927in}}%
\pgfpathlineto{\pgfqpoint{3.830570in}{0.756905in}}%
\pgfpathlineto{\pgfqpoint{3.832565in}{0.705910in}}%
\pgfpathlineto{\pgfqpoint{3.832945in}{0.721112in}}%
\pgfpathlineto{\pgfqpoint{3.833516in}{0.776537in}}%
\pgfpathlineto{\pgfqpoint{3.834181in}{0.773490in}}%
\pgfpathlineto{\pgfqpoint{3.834656in}{0.758072in}}%
\pgfpathlineto{\pgfqpoint{3.834941in}{0.792709in}}%
\pgfpathlineto{\pgfqpoint{3.835416in}{0.825655in}}%
\pgfpathlineto{\pgfqpoint{3.835701in}{0.790257in}}%
\pgfpathlineto{\pgfqpoint{3.835797in}{0.791826in}}%
\pgfpathlineto{\pgfqpoint{3.835892in}{0.786955in}}%
\pgfpathlineto{\pgfqpoint{3.836082in}{0.806768in}}%
\pgfpathlineto{\pgfqpoint{3.836177in}{0.803773in}}%
\pgfpathlineto{\pgfqpoint{3.837412in}{0.867050in}}%
\pgfpathlineto{\pgfqpoint{3.837507in}{0.864511in}}%
\pgfpathlineto{\pgfqpoint{3.837602in}{0.878172in}}%
\pgfpathlineto{\pgfqpoint{3.838457in}{0.851655in}}%
\pgfpathlineto{\pgfqpoint{3.839028in}{0.840669in}}%
\pgfpathlineto{\pgfqpoint{3.839408in}{0.856216in}}%
\pgfpathlineto{\pgfqpoint{3.839598in}{0.867614in}}%
\pgfpathlineto{\pgfqpoint{3.840168in}{0.838384in}}%
\pgfpathlineto{\pgfqpoint{3.841214in}{0.779627in}}%
\pgfpathlineto{\pgfqpoint{3.841499in}{0.801553in}}%
\pgfpathlineto{\pgfqpoint{3.841974in}{0.878340in}}%
\pgfpathlineto{\pgfqpoint{3.842449in}{0.795090in}}%
\pgfpathlineto{\pgfqpoint{3.842639in}{0.776117in}}%
\pgfpathlineto{\pgfqpoint{3.843209in}{0.835368in}}%
\pgfpathlineto{\pgfqpoint{3.843304in}{0.822202in}}%
\pgfpathlineto{\pgfqpoint{3.844065in}{0.841424in}}%
\pgfpathlineto{\pgfqpoint{3.843494in}{0.813765in}}%
\pgfpathlineto{\pgfqpoint{3.844350in}{0.830843in}}%
\pgfpathlineto{\pgfqpoint{3.844635in}{0.791858in}}%
\pgfpathlineto{\pgfqpoint{3.845490in}{0.824111in}}%
\pgfpathlineto{\pgfqpoint{3.846726in}{0.726192in}}%
\pgfpathlineto{\pgfqpoint{3.847011in}{0.741481in}}%
\pgfpathlineto{\pgfqpoint{3.847486in}{0.815216in}}%
\pgfpathlineto{\pgfqpoint{3.847961in}{0.724010in}}%
\pgfpathlineto{\pgfqpoint{3.848056in}{0.694748in}}%
\pgfpathlineto{\pgfqpoint{3.848816in}{0.784779in}}%
\pgfpathlineto{\pgfqpoint{3.848911in}{0.784562in}}%
\pgfpathlineto{\pgfqpoint{3.849482in}{0.706749in}}%
\pgfpathlineto{\pgfqpoint{3.850052in}{0.772000in}}%
\pgfpathlineto{\pgfqpoint{3.850337in}{0.757638in}}%
\pgfpathlineto{\pgfqpoint{3.850717in}{0.786979in}}%
\pgfpathlineto{\pgfqpoint{3.850812in}{0.784078in}}%
\pgfpathlineto{\pgfqpoint{3.851477in}{0.753301in}}%
\pgfpathlineto{\pgfqpoint{3.851953in}{0.807102in}}%
\pgfpathlineto{\pgfqpoint{3.852713in}{0.765545in}}%
\pgfpathlineto{\pgfqpoint{3.852143in}{0.809019in}}%
\pgfpathlineto{\pgfqpoint{3.852998in}{0.786048in}}%
\pgfpathlineto{\pgfqpoint{3.853283in}{0.820127in}}%
\pgfpathlineto{\pgfqpoint{3.853948in}{0.757388in}}%
\pgfpathlineto{\pgfqpoint{3.854043in}{0.774376in}}%
\pgfpathlineto{\pgfqpoint{3.854328in}{0.805197in}}%
\pgfpathlineto{\pgfqpoint{3.854614in}{0.841751in}}%
\pgfpathlineto{\pgfqpoint{3.855279in}{0.779363in}}%
\pgfpathlineto{\pgfqpoint{3.855374in}{0.789800in}}%
\pgfpathlineto{\pgfqpoint{3.855469in}{0.789483in}}%
\pgfpathlineto{\pgfqpoint{3.855849in}{0.838736in}}%
\pgfpathlineto{\pgfqpoint{3.856419in}{0.771318in}}%
\pgfpathlineto{\pgfqpoint{3.856514in}{0.775958in}}%
\pgfpathlineto{\pgfqpoint{3.856609in}{0.770998in}}%
\pgfpathlineto{\pgfqpoint{3.856894in}{0.802552in}}%
\pgfpathlineto{\pgfqpoint{3.856989in}{0.798007in}}%
\pgfpathlineto{\pgfqpoint{3.857465in}{0.786961in}}%
\pgfpathlineto{\pgfqpoint{3.858225in}{0.812384in}}%
\pgfpathlineto{\pgfqpoint{3.858320in}{0.812625in}}%
\pgfpathlineto{\pgfqpoint{3.858795in}{0.782162in}}%
\pgfpathlineto{\pgfqpoint{3.859365in}{0.815024in}}%
\pgfpathlineto{\pgfqpoint{3.859460in}{0.813863in}}%
\pgfpathlineto{\pgfqpoint{3.860221in}{0.754510in}}%
\pgfpathlineto{\pgfqpoint{3.860696in}{0.778863in}}%
\pgfpathlineto{\pgfqpoint{3.862787in}{0.841861in}}%
\pgfpathlineto{\pgfqpoint{3.863072in}{0.823040in}}%
\pgfpathlineto{\pgfqpoint{3.863452in}{0.799316in}}%
\pgfpathlineto{\pgfqpoint{3.864022in}{0.842095in}}%
\pgfpathlineto{\pgfqpoint{3.864212in}{0.850556in}}%
\pgfpathlineto{\pgfqpoint{3.864782in}{0.832035in}}%
\pgfpathlineto{\pgfqpoint{3.865067in}{0.846938in}}%
\pgfpathlineto{\pgfqpoint{3.866968in}{0.797454in}}%
\pgfpathlineto{\pgfqpoint{3.867063in}{0.802017in}}%
\pgfpathlineto{\pgfqpoint{3.867443in}{0.818906in}}%
\pgfpathlineto{\pgfqpoint{3.868014in}{0.796955in}}%
\pgfpathlineto{\pgfqpoint{3.868109in}{0.799224in}}%
\pgfpathlineto{\pgfqpoint{3.868204in}{0.798512in}}%
\pgfpathlineto{\pgfqpoint{3.868489in}{0.803405in}}%
\pgfpathlineto{\pgfqpoint{3.869629in}{0.815747in}}%
\pgfpathlineto{\pgfqpoint{3.869059in}{0.789396in}}%
\pgfpathlineto{\pgfqpoint{3.869724in}{0.813421in}}%
\pgfpathlineto{\pgfqpoint{3.869819in}{0.818287in}}%
\pgfpathlineto{\pgfqpoint{3.870199in}{0.788889in}}%
\pgfpathlineto{\pgfqpoint{3.870294in}{0.789819in}}%
\pgfpathlineto{\pgfqpoint{3.870389in}{0.788265in}}%
\pgfpathlineto{\pgfqpoint{3.870579in}{0.802243in}}%
\pgfpathlineto{\pgfqpoint{3.870960in}{0.826397in}}%
\pgfpathlineto{\pgfqpoint{3.871435in}{0.797086in}}%
\pgfpathlineto{\pgfqpoint{3.872195in}{0.808001in}}%
\pgfpathlineto{\pgfqpoint{3.872670in}{0.781608in}}%
\pgfpathlineto{\pgfqpoint{3.872765in}{0.781007in}}%
\pgfpathlineto{\pgfqpoint{3.873050in}{0.799544in}}%
\pgfpathlineto{\pgfqpoint{3.873526in}{0.774556in}}%
\pgfpathlineto{\pgfqpoint{3.873811in}{0.742187in}}%
\pgfpathlineto{\pgfqpoint{3.874476in}{0.814271in}}%
\pgfpathlineto{\pgfqpoint{3.875141in}{0.748367in}}%
\pgfpathlineto{\pgfqpoint{3.875711in}{0.803147in}}%
\pgfpathlineto{\pgfqpoint{3.875996in}{0.782594in}}%
\pgfpathlineto{\pgfqpoint{3.876472in}{0.708990in}}%
\pgfpathlineto{\pgfqpoint{3.877042in}{0.792842in}}%
\pgfpathlineto{\pgfqpoint{3.877232in}{0.805457in}}%
\pgfpathlineto{\pgfqpoint{3.877517in}{0.780253in}}%
\pgfpathlineto{\pgfqpoint{3.877897in}{0.709644in}}%
\pgfpathlineto{\pgfqpoint{3.878657in}{0.758897in}}%
\pgfpathlineto{\pgfqpoint{3.879513in}{0.776765in}}%
\pgfpathlineto{\pgfqpoint{3.879893in}{0.764922in}}%
\pgfpathlineto{\pgfqpoint{3.880178in}{0.758846in}}%
\pgfpathlineto{\pgfqpoint{3.880273in}{0.774954in}}%
\pgfpathlineto{\pgfqpoint{3.880368in}{0.772989in}}%
\pgfpathlineto{\pgfqpoint{3.880653in}{0.811470in}}%
\pgfpathlineto{\pgfqpoint{3.881318in}{0.766420in}}%
\pgfpathlineto{\pgfqpoint{3.881414in}{0.769834in}}%
\pgfpathlineto{\pgfqpoint{3.881889in}{0.778816in}}%
\pgfpathlineto{\pgfqpoint{3.882174in}{0.763942in}}%
\pgfpathlineto{\pgfqpoint{3.882269in}{0.767873in}}%
\pgfpathlineto{\pgfqpoint{3.883409in}{0.704850in}}%
\pgfpathlineto{\pgfqpoint{3.882744in}{0.779081in}}%
\pgfpathlineto{\pgfqpoint{3.883694in}{0.712994in}}%
\pgfpathlineto{\pgfqpoint{3.884265in}{0.767460in}}%
\pgfpathlineto{\pgfqpoint{3.884930in}{0.746452in}}%
\pgfpathlineto{\pgfqpoint{3.885215in}{0.733296in}}%
\pgfpathlineto{\pgfqpoint{3.885785in}{0.750011in}}%
\pgfpathlineto{\pgfqpoint{3.885975in}{0.766393in}}%
\pgfpathlineto{\pgfqpoint{3.886640in}{0.728598in}}%
\pgfpathlineto{\pgfqpoint{3.886736in}{0.728955in}}%
\pgfpathlineto{\pgfqpoint{3.887401in}{0.783745in}}%
\pgfpathlineto{\pgfqpoint{3.888541in}{0.774414in}}%
\pgfpathlineto{\pgfqpoint{3.888636in}{0.775557in}}%
\pgfpathlineto{\pgfqpoint{3.888826in}{0.773078in}}%
\pgfpathlineto{\pgfqpoint{3.889111in}{0.747626in}}%
\pgfpathlineto{\pgfqpoint{3.889777in}{0.786659in}}%
\pgfpathlineto{\pgfqpoint{3.889967in}{0.788912in}}%
\pgfpathlineto{\pgfqpoint{3.890157in}{0.773564in}}%
\pgfpathlineto{\pgfqpoint{3.890537in}{0.749528in}}%
\pgfpathlineto{\pgfqpoint{3.891297in}{0.764822in}}%
\pgfpathlineto{\pgfqpoint{3.891582in}{0.745678in}}%
\pgfpathlineto{\pgfqpoint{3.892153in}{0.776086in}}%
\pgfpathlineto{\pgfqpoint{3.892343in}{0.771765in}}%
\pgfpathlineto{\pgfqpoint{3.892913in}{0.734832in}}%
\pgfpathlineto{\pgfqpoint{3.893388in}{0.768008in}}%
\pgfpathlineto{\pgfqpoint{3.893578in}{0.777127in}}%
\pgfpathlineto{\pgfqpoint{3.894148in}{0.749253in}}%
\pgfpathlineto{\pgfqpoint{3.894433in}{0.727577in}}%
\pgfpathlineto{\pgfqpoint{3.895289in}{0.737327in}}%
\pgfpathlineto{\pgfqpoint{3.895669in}{0.731491in}}%
\pgfpathlineto{\pgfqpoint{3.896049in}{0.738932in}}%
\pgfpathlineto{\pgfqpoint{3.896144in}{0.737248in}}%
\pgfpathlineto{\pgfqpoint{3.896714in}{0.772518in}}%
\pgfpathlineto{\pgfqpoint{3.897189in}{0.744871in}}%
\pgfpathlineto{\pgfqpoint{3.897475in}{0.728954in}}%
\pgfpathlineto{\pgfqpoint{3.898045in}{0.755177in}}%
\pgfpathlineto{\pgfqpoint{3.898140in}{0.753277in}}%
\pgfpathlineto{\pgfqpoint{3.898235in}{0.756142in}}%
\pgfpathlineto{\pgfqpoint{3.898615in}{0.738539in}}%
\pgfpathlineto{\pgfqpoint{3.898710in}{0.731790in}}%
\pgfpathlineto{\pgfqpoint{3.899280in}{0.766797in}}%
\pgfpathlineto{\pgfqpoint{3.899850in}{0.778125in}}%
\pgfpathlineto{\pgfqpoint{3.900040in}{0.768988in}}%
\pgfpathlineto{\pgfqpoint{3.900421in}{0.751942in}}%
\pgfpathlineto{\pgfqpoint{3.901181in}{0.764865in}}%
\pgfpathlineto{\pgfqpoint{3.901276in}{0.764178in}}%
\pgfpathlineto{\pgfqpoint{3.901466in}{0.769725in}}%
\pgfpathlineto{\pgfqpoint{3.901561in}{0.768006in}}%
\pgfpathlineto{\pgfqpoint{3.901941in}{0.782312in}}%
\pgfpathlineto{\pgfqpoint{3.902416in}{0.747885in}}%
\pgfpathlineto{\pgfqpoint{3.902701in}{0.735725in}}%
\pgfpathlineto{\pgfqpoint{3.903082in}{0.754869in}}%
\pgfpathlineto{\pgfqpoint{3.903462in}{0.793221in}}%
\pgfpathlineto{\pgfqpoint{3.904032in}{0.751812in}}%
\pgfpathlineto{\pgfqpoint{3.904127in}{0.756486in}}%
\pgfpathlineto{\pgfqpoint{3.905267in}{0.715747in}}%
\pgfpathlineto{\pgfqpoint{3.904602in}{0.771543in}}%
\pgfpathlineto{\pgfqpoint{3.905553in}{0.736650in}}%
\pgfpathlineto{\pgfqpoint{3.906028in}{0.780531in}}%
\pgfpathlineto{\pgfqpoint{3.906313in}{0.749951in}}%
\pgfpathlineto{\pgfqpoint{3.906693in}{0.692791in}}%
\pgfpathlineto{\pgfqpoint{3.907263in}{0.768963in}}%
\pgfpathlineto{\pgfqpoint{3.907358in}{0.785852in}}%
\pgfpathlineto{\pgfqpoint{3.908118in}{0.724292in}}%
\pgfpathlineto{\pgfqpoint{3.908214in}{0.724828in}}%
\pgfpathlineto{\pgfqpoint{3.908974in}{0.778411in}}%
\pgfpathlineto{\pgfqpoint{3.909449in}{0.771976in}}%
\pgfpathlineto{\pgfqpoint{3.910209in}{0.721483in}}%
\pgfpathlineto{\pgfqpoint{3.910494in}{0.756380in}}%
\pgfpathlineto{\pgfqpoint{3.910875in}{0.808363in}}%
\pgfpathlineto{\pgfqpoint{3.911445in}{0.727338in}}%
\pgfpathlineto{\pgfqpoint{3.911825in}{0.684012in}}%
\pgfpathlineto{\pgfqpoint{3.912395in}{0.755674in}}%
\pgfpathlineto{\pgfqpoint{3.913345in}{0.691213in}}%
\pgfpathlineto{\pgfqpoint{3.914391in}{0.714615in}}%
\pgfpathlineto{\pgfqpoint{3.914771in}{0.721737in}}%
\pgfpathlineto{\pgfqpoint{3.914866in}{0.700631in}}%
\pgfpathlineto{\pgfqpoint{3.915056in}{0.684814in}}%
\pgfpathlineto{\pgfqpoint{3.915626in}{0.711219in}}%
\pgfpathlineto{\pgfqpoint{3.915721in}{0.709637in}}%
\pgfpathlineto{\pgfqpoint{3.916196in}{0.761639in}}%
\pgfpathlineto{\pgfqpoint{3.916672in}{0.710029in}}%
\pgfpathlineto{\pgfqpoint{3.917052in}{0.683079in}}%
\pgfpathlineto{\pgfqpoint{3.917337in}{0.724270in}}%
\pgfpathlineto{\pgfqpoint{3.917432in}{0.724245in}}%
\pgfpathlineto{\pgfqpoint{3.917717in}{0.764617in}}%
\pgfpathlineto{\pgfqpoint{3.918287in}{0.693682in}}%
\pgfpathlineto{\pgfqpoint{3.918382in}{0.695887in}}%
\pgfpathlineto{\pgfqpoint{3.918953in}{0.738066in}}%
\pgfpathlineto{\pgfqpoint{3.919428in}{0.693886in}}%
\pgfpathlineto{\pgfqpoint{3.919998in}{0.733070in}}%
\pgfpathlineto{\pgfqpoint{3.919618in}{0.691034in}}%
\pgfpathlineto{\pgfqpoint{3.920093in}{0.733018in}}%
\pgfpathlineto{\pgfqpoint{3.920473in}{0.756455in}}%
\pgfpathlineto{\pgfqpoint{3.920948in}{0.686855in}}%
\pgfpathlineto{\pgfqpoint{3.921043in}{0.684004in}}%
\pgfpathlineto{\pgfqpoint{3.921138in}{0.687792in}}%
\pgfpathlineto{\pgfqpoint{3.921233in}{0.685503in}}%
\pgfpathlineto{\pgfqpoint{3.921709in}{0.752403in}}%
\pgfpathlineto{\pgfqpoint{3.922374in}{0.720857in}}%
\pgfpathlineto{\pgfqpoint{3.923324in}{0.683072in}}%
\pgfpathlineto{\pgfqpoint{3.923704in}{0.706779in}}%
\pgfpathlineto{\pgfqpoint{3.923799in}{0.715118in}}%
\pgfpathlineto{\pgfqpoint{3.924370in}{0.668025in}}%
\pgfpathlineto{\pgfqpoint{3.924655in}{0.657834in}}%
\pgfpathlineto{\pgfqpoint{3.924845in}{0.671804in}}%
\pgfpathlineto{\pgfqpoint{3.925415in}{0.728490in}}%
\pgfpathlineto{\pgfqpoint{3.925795in}{0.682641in}}%
\pgfpathlineto{\pgfqpoint{3.926175in}{0.643053in}}%
\pgfpathlineto{\pgfqpoint{3.926745in}{0.727734in}}%
\pgfpathlineto{\pgfqpoint{3.928931in}{0.626315in}}%
\pgfpathlineto{\pgfqpoint{3.929882in}{0.669707in}}%
\pgfpathlineto{\pgfqpoint{3.930357in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{3.930737in}{0.594603in}}%
\pgfpathlineto{\pgfqpoint{3.931307in}{0.647670in}}%
\pgfpathlineto{\pgfqpoint{3.931402in}{0.642863in}}%
\pgfpathlineto{\pgfqpoint{3.931497in}{0.643191in}}%
\pgfpathlineto{\pgfqpoint{3.932923in}{0.579971in}}%
\pgfpathlineto{\pgfqpoint{3.933018in}{0.575098in}}%
\pgfpathlineto{\pgfqpoint{3.933398in}{0.601545in}}%
\pgfpathlineto{\pgfqpoint{3.933683in}{0.628276in}}%
\pgfpathlineto{\pgfqpoint{3.934443in}{0.614408in}}%
\pgfpathlineto{\pgfqpoint{3.935014in}{0.602150in}}%
\pgfpathlineto{\pgfqpoint{3.934633in}{0.617081in}}%
\pgfpathlineto{\pgfqpoint{3.935394in}{0.613662in}}%
\pgfpathlineto{\pgfqpoint{3.935774in}{0.646831in}}%
\pgfpathlineto{\pgfqpoint{3.936344in}{0.603712in}}%
\pgfpathlineto{\pgfqpoint{3.936439in}{0.594352in}}%
\pgfpathlineto{\pgfqpoint{3.936914in}{0.640846in}}%
\pgfpathlineto{\pgfqpoint{3.937009in}{0.648643in}}%
\pgfpathlineto{\pgfqpoint{3.937579in}{0.611130in}}%
\pgfpathlineto{\pgfqpoint{3.937674in}{0.616477in}}%
\pgfpathlineto{\pgfqpoint{3.937770in}{0.610244in}}%
\pgfpathlineto{\pgfqpoint{3.938245in}{0.651939in}}%
\pgfpathlineto{\pgfqpoint{3.938340in}{0.655747in}}%
\pgfpathlineto{\pgfqpoint{3.938625in}{0.623953in}}%
\pgfpathlineto{\pgfqpoint{3.938720in}{0.631058in}}%
\pgfpathlineto{\pgfqpoint{3.938815in}{0.613562in}}%
\pgfpathlineto{\pgfqpoint{3.939290in}{0.680887in}}%
\pgfpathlineto{\pgfqpoint{3.939385in}{0.715204in}}%
\pgfpathlineto{\pgfqpoint{3.940050in}{0.599958in}}%
\pgfpathlineto{\pgfqpoint{3.940145in}{0.583234in}}%
\pgfpathlineto{\pgfqpoint{3.940621in}{0.662502in}}%
\pgfpathlineto{\pgfqpoint{3.941001in}{0.702849in}}%
\pgfpathlineto{\pgfqpoint{3.941476in}{0.623776in}}%
\pgfpathlineto{\pgfqpoint{3.941761in}{0.604852in}}%
\pgfpathlineto{\pgfqpoint{3.942521in}{0.624515in}}%
\pgfpathlineto{\pgfqpoint{3.942616in}{0.618136in}}%
\pgfpathlineto{\pgfqpoint{3.943187in}{0.638861in}}%
\pgfpathlineto{\pgfqpoint{3.942901in}{0.617775in}}%
\pgfpathlineto{\pgfqpoint{3.943472in}{0.621493in}}%
\pgfpathlineto{\pgfqpoint{3.943947in}{0.576110in}}%
\pgfpathlineto{\pgfqpoint{3.944517in}{0.623808in}}%
\pgfpathlineto{\pgfqpoint{3.944707in}{0.630425in}}%
\pgfpathlineto{\pgfqpoint{3.945182in}{0.585960in}}%
\pgfpathlineto{\pgfqpoint{3.945467in}{0.562032in}}%
\pgfpathlineto{\pgfqpoint{3.946133in}{0.612423in}}%
\pgfpathlineto{\pgfqpoint{3.946228in}{0.614166in}}%
\pgfpathlineto{\pgfqpoint{3.946323in}{0.610480in}}%
\pgfpathlineto{\pgfqpoint{3.946703in}{0.578066in}}%
\pgfpathlineto{\pgfqpoint{3.947463in}{0.597477in}}%
\pgfpathlineto{\pgfqpoint{3.947748in}{0.626312in}}%
\pgfpathlineto{\pgfqpoint{3.948318in}{0.595455in}}%
\pgfpathlineto{\pgfqpoint{3.948414in}{0.600831in}}%
\pgfpathlineto{\pgfqpoint{3.949079in}{0.616004in}}%
\pgfpathlineto{\pgfqpoint{3.949649in}{0.568779in}}%
\pgfpathlineto{\pgfqpoint{3.950504in}{0.606433in}}%
\pgfpathlineto{\pgfqpoint{3.949839in}{0.562538in}}%
\pgfpathlineto{\pgfqpoint{3.950884in}{0.577298in}}%
\pgfpathlineto{\pgfqpoint{3.951455in}{0.631407in}}%
\pgfpathlineto{\pgfqpoint{3.952120in}{0.537559in}}%
\pgfpathlineto{\pgfqpoint{3.952880in}{0.640675in}}%
\pgfpathlineto{\pgfqpoint{3.953260in}{0.566580in}}%
\pgfpathlineto{\pgfqpoint{3.953640in}{0.530376in}}%
\pgfpathlineto{\pgfqpoint{3.954116in}{0.619406in}}%
\pgfpathlineto{\pgfqpoint{3.954211in}{0.629160in}}%
\pgfpathlineto{\pgfqpoint{3.954686in}{0.569721in}}%
\pgfpathlineto{\pgfqpoint{3.954781in}{0.565322in}}%
\pgfpathlineto{\pgfqpoint{3.955256in}{0.588230in}}%
\pgfpathlineto{\pgfqpoint{3.955351in}{0.585600in}}%
\pgfpathlineto{\pgfqpoint{3.955731in}{0.600555in}}%
\pgfpathlineto{\pgfqpoint{3.956301in}{0.579518in}}%
\pgfpathlineto{\pgfqpoint{3.956587in}{0.590749in}}%
\pgfpathlineto{\pgfqpoint{3.957157in}{0.584273in}}%
\pgfpathlineto{\pgfqpoint{3.956872in}{0.594271in}}%
\pgfpathlineto{\pgfqpoint{3.957442in}{0.594034in}}%
\pgfpathlineto{\pgfqpoint{3.957727in}{0.603118in}}%
\pgfpathlineto{\pgfqpoint{3.957822in}{0.602473in}}%
\pgfpathlineto{\pgfqpoint{3.958202in}{0.626095in}}%
\pgfpathlineto{\pgfqpoint{3.958677in}{0.581591in}}%
\pgfpathlineto{\pgfqpoint{3.958867in}{0.566021in}}%
\pgfpathlineto{\pgfqpoint{3.959153in}{0.592894in}}%
\pgfpathlineto{\pgfqpoint{3.959533in}{0.630273in}}%
\pgfpathlineto{\pgfqpoint{3.960103in}{0.590284in}}%
\pgfpathlineto{\pgfqpoint{3.960198in}{0.592568in}}%
\pgfpathlineto{\pgfqpoint{3.960293in}{0.589608in}}%
\pgfpathlineto{\pgfqpoint{3.960578in}{0.615014in}}%
\pgfpathlineto{\pgfqpoint{3.961148in}{0.604100in}}%
\pgfpathlineto{\pgfqpoint{3.960863in}{0.616056in}}%
\pgfpathlineto{\pgfqpoint{3.961718in}{0.606862in}}%
\pgfpathlineto{\pgfqpoint{3.961909in}{0.614944in}}%
\pgfpathlineto{\pgfqpoint{3.962289in}{0.581146in}}%
\pgfpathlineto{\pgfqpoint{3.962669in}{0.556795in}}%
\pgfpathlineto{\pgfqpoint{3.963049in}{0.604990in}}%
\pgfpathlineto{\pgfqpoint{3.963144in}{0.604114in}}%
\pgfpathlineto{\pgfqpoint{3.963619in}{0.627248in}}%
\pgfpathlineto{\pgfqpoint{3.964094in}{0.596567in}}%
\pgfpathlineto{\pgfqpoint{3.964189in}{0.585374in}}%
\pgfpathlineto{\pgfqpoint{3.964950in}{0.618782in}}%
\pgfpathlineto{\pgfqpoint{3.965045in}{0.618150in}}%
\pgfpathlineto{\pgfqpoint{3.965520in}{0.569379in}}%
\pgfpathlineto{\pgfqpoint{3.966090in}{0.619475in}}%
\pgfpathlineto{\pgfqpoint{3.966375in}{0.601975in}}%
\pgfpathlineto{\pgfqpoint{3.966470in}{0.588690in}}%
\pgfpathlineto{\pgfqpoint{3.967231in}{0.626895in}}%
\pgfpathlineto{\pgfqpoint{3.967611in}{0.643655in}}%
\pgfpathlineto{\pgfqpoint{3.967991in}{0.619799in}}%
\pgfpathlineto{\pgfqpoint{3.968561in}{0.586576in}}%
\pgfpathlineto{\pgfqpoint{3.969131in}{0.615908in}}%
\pgfpathlineto{\pgfqpoint{3.970082in}{0.579431in}}%
\pgfpathlineto{\pgfqpoint{3.970177in}{0.581258in}}%
\pgfpathlineto{\pgfqpoint{3.970272in}{0.565999in}}%
\pgfpathlineto{\pgfqpoint{3.970937in}{0.610743in}}%
\pgfpathlineto{\pgfqpoint{3.971032in}{0.628271in}}%
\pgfpathlineto{\pgfqpoint{3.971697in}{0.578573in}}%
\pgfpathlineto{\pgfqpoint{3.971887in}{0.542017in}}%
\pgfpathlineto{\pgfqpoint{3.972553in}{0.634119in}}%
\pgfpathlineto{\pgfqpoint{3.972648in}{0.638967in}}%
\pgfpathlineto{\pgfqpoint{3.972838in}{0.607273in}}%
\pgfpathlineto{\pgfqpoint{3.973218in}{0.526081in}}%
\pgfpathlineto{\pgfqpoint{3.973883in}{0.610492in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{0.627665in}}%
\pgfpathlineto{\pgfqpoint{3.974263in}{0.600616in}}%
\pgfpathlineto{\pgfqpoint{3.975023in}{0.619952in}}%
\pgfpathlineto{\pgfqpoint{3.975118in}{0.612669in}}%
\pgfpathlineto{\pgfqpoint{3.975689in}{0.645421in}}%
\pgfpathlineto{\pgfqpoint{3.976069in}{0.658486in}}%
\pgfpathlineto{\pgfqpoint{3.976449in}{0.633768in}}%
\pgfpathlineto{\pgfqpoint{3.976924in}{0.583788in}}%
\pgfpathlineto{\pgfqpoint{3.977399in}{0.637745in}}%
\pgfpathlineto{\pgfqpoint{3.977589in}{0.664022in}}%
\pgfpathlineto{\pgfqpoint{3.978160in}{0.578950in}}%
\pgfpathlineto{\pgfqpoint{3.978255in}{0.583574in}}%
\pgfpathlineto{\pgfqpoint{3.980440in}{0.656712in}}%
\pgfpathlineto{\pgfqpoint{3.981011in}{0.575537in}}%
\pgfpathlineto{\pgfqpoint{3.981486in}{0.652339in}}%
\pgfpathlineto{\pgfqpoint{3.981771in}{0.656154in}}%
\pgfpathlineto{\pgfqpoint{3.981866in}{0.640671in}}%
\pgfpathlineto{\pgfqpoint{3.982436in}{0.589201in}}%
\pgfpathlineto{\pgfqpoint{3.982721in}{0.626726in}}%
\pgfpathlineto{\pgfqpoint{3.983101in}{0.666829in}}%
\pgfpathlineto{\pgfqpoint{3.983577in}{0.557677in}}%
\pgfpathlineto{\pgfqpoint{3.983672in}{0.551963in}}%
\pgfpathlineto{\pgfqpoint{3.983862in}{0.587764in}}%
\pgfpathlineto{\pgfqpoint{3.984337in}{0.665992in}}%
\pgfpathlineto{\pgfqpoint{3.985002in}{0.627823in}}%
\pgfpathlineto{\pgfqpoint{3.985097in}{0.623654in}}%
\pgfpathlineto{\pgfqpoint{3.985667in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.985953in}{0.631475in}}%
\pgfpathlineto{\pgfqpoint{3.986333in}{0.641222in}}%
\pgfpathlineto{\pgfqpoint{3.986428in}{0.634535in}}%
\pgfpathlineto{\pgfqpoint{3.986713in}{0.608308in}}%
\pgfpathlineto{\pgfqpoint{3.987188in}{0.669428in}}%
\pgfpathlineto{\pgfqpoint{3.987378in}{0.683306in}}%
\pgfpathlineto{\pgfqpoint{3.987758in}{0.631415in}}%
\pgfpathlineto{\pgfqpoint{3.988138in}{0.593983in}}%
\pgfpathlineto{\pgfqpoint{3.988613in}{0.668826in}}%
\pgfpathlineto{\pgfqpoint{3.988804in}{0.635235in}}%
\pgfpathlineto{\pgfqpoint{3.988899in}{0.632426in}}%
\pgfpathlineto{\pgfqpoint{3.989279in}{0.554525in}}%
\pgfpathlineto{\pgfqpoint{3.989849in}{0.660509in}}%
\pgfpathlineto{\pgfqpoint{3.989944in}{0.647484in}}%
\pgfpathlineto{\pgfqpoint{3.990039in}{0.648508in}}%
\pgfpathlineto{\pgfqpoint{3.990419in}{0.585824in}}%
\pgfpathlineto{\pgfqpoint{3.990894in}{0.665954in}}%
\pgfpathlineto{\pgfqpoint{3.991084in}{0.648246in}}%
\pgfpathlineto{\pgfqpoint{3.991845in}{0.682930in}}%
\pgfpathlineto{\pgfqpoint{3.991274in}{0.639386in}}%
\pgfpathlineto{\pgfqpoint{3.992035in}{0.649803in}}%
\pgfpathlineto{\pgfqpoint{3.992320in}{0.626023in}}%
\pgfpathlineto{\pgfqpoint{3.992700in}{0.670911in}}%
\pgfpathlineto{\pgfqpoint{3.993080in}{0.726896in}}%
\pgfpathlineto{\pgfqpoint{3.993650in}{0.647738in}}%
\pgfpathlineto{\pgfqpoint{3.993745in}{0.637514in}}%
\pgfpathlineto{\pgfqpoint{3.993935in}{0.682186in}}%
\pgfpathlineto{\pgfqpoint{3.994031in}{0.679447in}}%
\pgfpathlineto{\pgfqpoint{3.994316in}{0.727802in}}%
\pgfpathlineto{\pgfqpoint{3.994886in}{0.645135in}}%
\pgfpathlineto{\pgfqpoint{3.994981in}{0.648504in}}%
\pgfpathlineto{\pgfqpoint{3.995361in}{0.674921in}}%
\pgfpathlineto{\pgfqpoint{3.996406in}{0.708830in}}%
\pgfpathlineto{\pgfqpoint{3.995836in}{0.668140in}}%
\pgfpathlineto{\pgfqpoint{3.996501in}{0.702254in}}%
\pgfpathlineto{\pgfqpoint{3.996977in}{0.610409in}}%
\pgfpathlineto{\pgfqpoint{3.997452in}{0.707378in}}%
\pgfpathlineto{\pgfqpoint{3.997547in}{0.753961in}}%
\pgfpathlineto{\pgfqpoint{3.998402in}{0.645143in}}%
\pgfpathlineto{\pgfqpoint{3.998972in}{0.722440in}}%
\pgfpathlineto{\pgfqpoint{3.999448in}{0.635041in}}%
\pgfpathlineto{\pgfqpoint{3.999733in}{0.657143in}}%
\pgfpathlineto{\pgfqpoint{4.000113in}{0.709799in}}%
\pgfpathlineto{\pgfqpoint{4.000588in}{0.604052in}}%
\pgfpathlineto{\pgfqpoint{4.000683in}{0.604014in}}%
\pgfpathlineto{\pgfqpoint{4.000778in}{0.602715in}}%
\pgfpathlineto{\pgfqpoint{4.000873in}{0.606848in}}%
\pgfpathlineto{\pgfqpoint{4.001443in}{0.695573in}}%
\pgfpathlineto{\pgfqpoint{4.001918in}{0.601177in}}%
\pgfpathlineto{\pgfqpoint{4.002013in}{0.599813in}}%
\pgfpathlineto{\pgfqpoint{4.002109in}{0.610250in}}%
\pgfpathlineto{\pgfqpoint{4.002204in}{0.600995in}}%
\pgfpathlineto{\pgfqpoint{4.002774in}{0.690375in}}%
\pgfpathlineto{\pgfqpoint{4.003249in}{0.599383in}}%
\pgfpathlineto{\pgfqpoint{4.003344in}{0.594738in}}%
\pgfpathlineto{\pgfqpoint{4.003439in}{0.602805in}}%
\pgfpathlineto{\pgfqpoint{4.003534in}{0.602293in}}%
\pgfpathlineto{\pgfqpoint{4.004484in}{0.684713in}}%
\pgfpathlineto{\pgfqpoint{4.004674in}{0.657220in}}%
\pgfpathlineto{\pgfqpoint{4.005055in}{0.564500in}}%
\pgfpathlineto{\pgfqpoint{4.005530in}{0.738641in}}%
\pgfpathlineto{\pgfqpoint{4.005625in}{0.738790in}}%
\pgfpathlineto{\pgfqpoint{4.006860in}{0.636892in}}%
\pgfpathlineto{\pgfqpoint{4.007050in}{0.674179in}}%
\pgfpathlineto{\pgfqpoint{4.007526in}{0.765950in}}%
\pgfpathlineto{\pgfqpoint{4.007906in}{0.677258in}}%
\pgfpathlineto{\pgfqpoint{4.008286in}{0.605326in}}%
\pgfpathlineto{\pgfqpoint{4.008761in}{0.774802in}}%
\pgfpathlineto{\pgfqpoint{4.008856in}{0.784925in}}%
\pgfpathlineto{\pgfqpoint{4.009141in}{0.728218in}}%
\pgfpathlineto{\pgfqpoint{4.009236in}{0.731066in}}%
\pgfpathlineto{\pgfqpoint{4.009521in}{0.663641in}}%
\pgfpathlineto{\pgfqpoint{4.010282in}{0.717287in}}%
\pgfpathlineto{\pgfqpoint{4.010377in}{0.721511in}}%
\pgfpathlineto{\pgfqpoint{4.010662in}{0.700521in}}%
\pgfpathlineto{\pgfqpoint{4.010757in}{0.704328in}}%
\pgfpathlineto{\pgfqpoint{4.010852in}{0.685774in}}%
\pgfpathlineto{\pgfqpoint{4.011422in}{0.750241in}}%
\pgfpathlineto{\pgfqpoint{4.011802in}{0.709748in}}%
\pgfpathlineto{\pgfqpoint{4.012277in}{0.674772in}}%
\pgfpathlineto{\pgfqpoint{4.012467in}{0.702152in}}%
\pgfpathlineto{\pgfqpoint{4.012753in}{0.746004in}}%
\pgfpathlineto{\pgfqpoint{4.013228in}{0.641470in}}%
\pgfpathlineto{\pgfqpoint{4.013323in}{0.608938in}}%
\pgfpathlineto{\pgfqpoint{4.013893in}{0.761730in}}%
\pgfpathlineto{\pgfqpoint{4.013988in}{0.768196in}}%
\pgfpathlineto{\pgfqpoint{4.014083in}{0.753271in}}%
\pgfpathlineto{\pgfqpoint{4.014178in}{0.763475in}}%
\pgfpathlineto{\pgfqpoint{4.014748in}{0.558599in}}%
\pgfpathlineto{\pgfqpoint{4.015318in}{0.706356in}}%
\pgfpathlineto{\pgfqpoint{4.015509in}{0.725318in}}%
\pgfpathlineto{\pgfqpoint{4.015984in}{0.632526in}}%
\pgfpathlineto{\pgfqpoint{4.016269in}{0.672849in}}%
\pgfpathlineto{\pgfqpoint{4.017124in}{0.648282in}}%
\pgfpathlineto{\pgfqpoint{4.017599in}{0.740948in}}%
\pgfpathlineto{\pgfqpoint{4.018265in}{0.633376in}}%
\pgfpathlineto{\pgfqpoint{4.018740in}{0.712019in}}%
\pgfpathlineto{\pgfqpoint{4.019500in}{0.742422in}}%
\pgfpathlineto{\pgfqpoint{4.019120in}{0.696077in}}%
\pgfpathlineto{\pgfqpoint{4.019690in}{0.717175in}}%
\pgfpathlineto{\pgfqpoint{4.020260in}{0.575848in}}%
\pgfpathlineto{\pgfqpoint{4.020640in}{0.726489in}}%
\pgfpathlineto{\pgfqpoint{4.021116in}{0.820266in}}%
\pgfpathlineto{\pgfqpoint{4.021306in}{0.689077in}}%
\pgfpathlineto{\pgfqpoint{4.021686in}{0.556480in}}%
\pgfpathlineto{\pgfqpoint{4.022161in}{0.785603in}}%
\pgfpathlineto{\pgfqpoint{4.022446in}{0.816241in}}%
\pgfpathlineto{\pgfqpoint{4.022636in}{0.760639in}}%
\pgfpathlineto{\pgfqpoint{4.023016in}{0.606266in}}%
\pgfpathlineto{\pgfqpoint{4.023682in}{0.753300in}}%
\pgfpathlineto{\pgfqpoint{4.023967in}{0.775966in}}%
\pgfpathlineto{\pgfqpoint{4.024347in}{0.712341in}}%
\pgfpathlineto{\pgfqpoint{4.024727in}{0.656934in}}%
\pgfpathlineto{\pgfqpoint{4.025202in}{0.764806in}}%
\pgfpathlineto{\pgfqpoint{4.025487in}{0.782168in}}%
\pgfpathlineto{\pgfqpoint{4.025677in}{0.752103in}}%
\pgfpathlineto{\pgfqpoint{4.026057in}{0.667745in}}%
\pgfpathlineto{\pgfqpoint{4.026628in}{0.777674in}}%
\pgfpathlineto{\pgfqpoint{4.026818in}{0.792121in}}%
\pgfpathlineto{\pgfqpoint{4.027198in}{0.739165in}}%
\pgfpathlineto{\pgfqpoint{4.027578in}{0.711643in}}%
\pgfpathlineto{\pgfqpoint{4.028053in}{0.770959in}}%
\pgfpathlineto{\pgfqpoint{4.028148in}{0.774758in}}%
\pgfpathlineto{\pgfqpoint{4.028528in}{0.747410in}}%
\pgfpathlineto{\pgfqpoint{4.028623in}{0.746462in}}%
\pgfpathlineto{\pgfqpoint{4.028813in}{0.750301in}}%
\pgfpathlineto{\pgfqpoint{4.030144in}{0.807553in}}%
\pgfpathlineto{\pgfqpoint{4.030239in}{0.793767in}}%
\pgfpathlineto{\pgfqpoint{4.030619in}{0.719999in}}%
\pgfpathlineto{\pgfqpoint{4.031094in}{0.865730in}}%
\pgfpathlineto{\pgfqpoint{4.031189in}{0.873222in}}%
\pgfpathlineto{\pgfqpoint{4.031379in}{0.857454in}}%
\pgfpathlineto{\pgfqpoint{4.031760in}{0.726984in}}%
\pgfpathlineto{\pgfqpoint{4.032520in}{0.804042in}}%
\pgfpathlineto{\pgfqpoint{4.033280in}{0.739878in}}%
\pgfpathlineto{\pgfqpoint{4.032710in}{0.806716in}}%
\pgfpathlineto{\pgfqpoint{4.033945in}{0.777841in}}%
\pgfpathlineto{\pgfqpoint{4.034040in}{0.779264in}}%
\pgfpathlineto{\pgfqpoint{4.034326in}{0.770324in}}%
\pgfpathlineto{\pgfqpoint{4.034421in}{0.773866in}}%
\pgfpathlineto{\pgfqpoint{4.035086in}{0.760742in}}%
\pgfpathlineto{\pgfqpoint{4.035466in}{0.771987in}}%
\pgfpathlineto{\pgfqpoint{4.035656in}{0.778989in}}%
\pgfpathlineto{\pgfqpoint{4.036226in}{0.753463in}}%
\pgfpathlineto{\pgfqpoint{4.036321in}{0.753220in}}%
\pgfpathlineto{\pgfqpoint{4.036416in}{0.740218in}}%
\pgfpathlineto{\pgfqpoint{4.036987in}{0.772608in}}%
\pgfpathlineto{\pgfqpoint{4.037462in}{0.743032in}}%
\pgfpathlineto{\pgfqpoint{4.037652in}{0.734083in}}%
\pgfpathlineto{\pgfqpoint{4.037937in}{0.768119in}}%
\pgfpathlineto{\pgfqpoint{4.038032in}{0.764748in}}%
\pgfpathlineto{\pgfqpoint{4.038602in}{0.789949in}}%
\pgfpathlineto{\pgfqpoint{4.038792in}{0.755747in}}%
\pgfpathlineto{\pgfqpoint{4.039172in}{0.688466in}}%
\pgfpathlineto{\pgfqpoint{4.039648in}{0.852614in}}%
\pgfpathlineto{\pgfqpoint{4.040123in}{0.752253in}}%
\pgfpathlineto{\pgfqpoint{4.040218in}{0.702342in}}%
\pgfpathlineto{\pgfqpoint{4.040788in}{0.787924in}}%
\pgfpathlineto{\pgfqpoint{4.041168in}{0.773351in}}%
\pgfpathlineto{\pgfqpoint{4.041453in}{0.793936in}}%
\pgfpathlineto{\pgfqpoint{4.041548in}{0.764176in}}%
\pgfpathlineto{\pgfqpoint{4.041643in}{0.767794in}}%
\pgfpathlineto{\pgfqpoint{4.042023in}{0.694474in}}%
\pgfpathlineto{\pgfqpoint{4.042499in}{0.784388in}}%
\pgfpathlineto{\pgfqpoint{4.042689in}{0.773483in}}%
\pgfpathlineto{\pgfqpoint{4.042784in}{0.780994in}}%
\pgfpathlineto{\pgfqpoint{4.043259in}{0.736254in}}%
\pgfpathlineto{\pgfqpoint{4.043354in}{0.741001in}}%
\pgfpathlineto{\pgfqpoint{4.044019in}{0.785588in}}%
\pgfpathlineto{\pgfqpoint{4.045065in}{0.782443in}}%
\pgfpathlineto{\pgfqpoint{4.045730in}{0.678782in}}%
\pgfpathlineto{\pgfqpoint{4.046110in}{0.756226in}}%
\pgfpathlineto{\pgfqpoint{4.046490in}{0.881981in}}%
\pgfpathlineto{\pgfqpoint{4.046965in}{0.663261in}}%
\pgfpathlineto{\pgfqpoint{4.047250in}{0.606511in}}%
\pgfpathlineto{\pgfqpoint{4.047440in}{0.644472in}}%
\pgfpathlineto{\pgfqpoint{4.048011in}{0.897080in}}%
\pgfpathlineto{\pgfqpoint{4.048486in}{0.625696in}}%
\pgfpathlineto{\pgfqpoint{4.048581in}{0.613445in}}%
\pgfpathlineto{\pgfqpoint{4.048961in}{0.705773in}}%
\pgfpathlineto{\pgfqpoint{4.049246in}{0.838521in}}%
\pgfpathlineto{\pgfqpoint{4.049911in}{0.682615in}}%
\pgfpathlineto{\pgfqpoint{4.050006in}{0.688280in}}%
\pgfpathlineto{\pgfqpoint{4.051242in}{0.785446in}}%
\pgfpathlineto{\pgfqpoint{4.051622in}{0.759296in}}%
\pgfpathlineto{\pgfqpoint{4.052097in}{0.706939in}}%
\pgfpathlineto{\pgfqpoint{4.052382in}{0.752124in}}%
\pgfpathlineto{\pgfqpoint{4.052762in}{0.880542in}}%
\pgfpathlineto{\pgfqpoint{4.053333in}{0.707818in}}%
\pgfpathlineto{\pgfqpoint{4.053428in}{0.713571in}}%
\pgfpathlineto{\pgfqpoint{4.053523in}{0.709069in}}%
\pgfpathlineto{\pgfqpoint{4.053618in}{0.741037in}}%
\pgfpathlineto{\pgfqpoint{4.053713in}{0.736769in}}%
\pgfpathlineto{\pgfqpoint{4.054283in}{0.851111in}}%
\pgfpathlineto{\pgfqpoint{4.054853in}{0.771970in}}%
\pgfpathlineto{\pgfqpoint{4.056279in}{0.863841in}}%
\pgfpathlineto{\pgfqpoint{4.055043in}{0.768859in}}%
\pgfpathlineto{\pgfqpoint{4.056469in}{0.834018in}}%
\pgfpathlineto{\pgfqpoint{4.056944in}{0.729082in}}%
\pgfpathlineto{\pgfqpoint{4.057419in}{0.839369in}}%
\pgfpathlineto{\pgfqpoint{4.057704in}{0.888079in}}%
\pgfpathlineto{\pgfqpoint{4.057894in}{0.864673in}}%
\pgfpathlineto{\pgfqpoint{4.058465in}{0.647261in}}%
\pgfpathlineto{\pgfqpoint{4.058940in}{0.891335in}}%
\pgfpathlineto{\pgfqpoint{4.059225in}{0.919474in}}%
\pgfpathlineto{\pgfqpoint{4.059795in}{0.685651in}}%
\pgfpathlineto{\pgfqpoint{4.060365in}{0.855920in}}%
\pgfpathlineto{\pgfqpoint{4.060555in}{0.861718in}}%
\pgfpathlineto{\pgfqpoint{4.061031in}{0.735023in}}%
\pgfpathlineto{\pgfqpoint{4.061791in}{0.816269in}}%
\pgfpathlineto{\pgfqpoint{4.061886in}{0.812921in}}%
\pgfpathlineto{\pgfqpoint{4.062171in}{0.740316in}}%
\pgfpathlineto{\pgfqpoint{4.062836in}{0.839595in}}%
\pgfpathlineto{\pgfqpoint{4.063026in}{0.852529in}}%
\pgfpathlineto{\pgfqpoint{4.063406in}{0.786322in}}%
\pgfpathlineto{\pgfqpoint{4.063596in}{0.749522in}}%
\pgfpathlineto{\pgfqpoint{4.064357in}{0.837487in}}%
\pgfpathlineto{\pgfqpoint{4.064642in}{0.858039in}}%
\pgfpathlineto{\pgfqpoint{4.065307in}{0.826113in}}%
\pgfpathlineto{\pgfqpoint{4.065497in}{0.809329in}}%
\pgfpathlineto{\pgfqpoint{4.065877in}{0.828426in}}%
\pgfpathlineto{\pgfqpoint{4.066448in}{0.912186in}}%
\pgfpathlineto{\pgfqpoint{4.066923in}{0.817815in}}%
\pgfpathlineto{\pgfqpoint{4.067208in}{0.773065in}}%
\pgfpathlineto{\pgfqpoint{4.067588in}{0.826564in}}%
\pgfpathlineto{\pgfqpoint{4.067968in}{0.924733in}}%
\pgfpathlineto{\pgfqpoint{4.068538in}{0.786036in}}%
\pgfpathlineto{\pgfqpoint{4.068633in}{0.769354in}}%
\pgfpathlineto{\pgfqpoint{4.069013in}{0.844766in}}%
\pgfpathlineto{\pgfqpoint{4.069109in}{0.830154in}}%
\pgfpathlineto{\pgfqpoint{4.069394in}{0.908973in}}%
\pgfpathlineto{\pgfqpoint{4.070059in}{0.778427in}}%
\pgfpathlineto{\pgfqpoint{4.070249in}{0.731977in}}%
\pgfpathlineto{\pgfqpoint{4.070724in}{0.891984in}}%
\pgfpathlineto{\pgfqpoint{4.071199in}{0.910193in}}%
\pgfpathlineto{\pgfqpoint{4.071294in}{0.875069in}}%
\pgfpathlineto{\pgfqpoint{4.071770in}{0.748643in}}%
\pgfpathlineto{\pgfqpoint{4.072340in}{0.868663in}}%
\pgfpathlineto{\pgfqpoint{4.072625in}{0.905306in}}%
\pgfpathlineto{\pgfqpoint{4.073005in}{0.825089in}}%
\pgfpathlineto{\pgfqpoint{4.073385in}{0.744270in}}%
\pgfpathlineto{\pgfqpoint{4.073955in}{0.902114in}}%
\pgfpathlineto{\pgfqpoint{4.074050in}{0.905772in}}%
\pgfpathlineto{\pgfqpoint{4.074145in}{0.905332in}}%
\pgfpathlineto{\pgfqpoint{4.074621in}{0.781664in}}%
\pgfpathlineto{\pgfqpoint{4.075286in}{0.889570in}}%
\pgfpathlineto{\pgfqpoint{4.076046in}{0.837129in}}%
\pgfpathlineto{\pgfqpoint{4.075476in}{0.904295in}}%
\pgfpathlineto{\pgfqpoint{4.076426in}{0.859475in}}%
\pgfpathlineto{\pgfqpoint{4.076711in}{0.902990in}}%
\pgfpathlineto{\pgfqpoint{4.077282in}{0.845891in}}%
\pgfpathlineto{\pgfqpoint{4.077472in}{0.849262in}}%
\pgfpathlineto{\pgfqpoint{4.077567in}{0.845742in}}%
\pgfpathlineto{\pgfqpoint{4.077662in}{0.865086in}}%
\pgfpathlineto{\pgfqpoint{4.077757in}{0.852752in}}%
\pgfpathlineto{\pgfqpoint{4.078327in}{0.926493in}}%
\pgfpathlineto{\pgfqpoint{4.078802in}{0.845672in}}%
\pgfpathlineto{\pgfqpoint{4.079087in}{0.901104in}}%
\pgfpathlineto{\pgfqpoint{4.079467in}{0.945911in}}%
\pgfpathlineto{\pgfqpoint{4.079943in}{0.853945in}}%
\pgfpathlineto{\pgfqpoint{4.080798in}{0.905479in}}%
\pgfpathlineto{\pgfqpoint{4.080228in}{0.852743in}}%
\pgfpathlineto{\pgfqpoint{4.081178in}{0.891253in}}%
\pgfpathlineto{\pgfqpoint{4.081368in}{0.861892in}}%
\pgfpathlineto{\pgfqpoint{4.082128in}{0.926281in}}%
\pgfpathlineto{\pgfqpoint{4.082318in}{0.940123in}}%
\pgfpathlineto{\pgfqpoint{4.082413in}{0.918327in}}%
\pgfpathlineto{\pgfqpoint{4.082509in}{0.921585in}}%
\pgfpathlineto{\pgfqpoint{4.082794in}{0.859938in}}%
\pgfpathlineto{\pgfqpoint{4.083459in}{0.950354in}}%
\pgfpathlineto{\pgfqpoint{4.083554in}{0.946595in}}%
\pgfpathlineto{\pgfqpoint{4.083649in}{0.960234in}}%
\pgfpathlineto{\pgfqpoint{4.084029in}{0.874236in}}%
\pgfpathlineto{\pgfqpoint{4.084409in}{0.786457in}}%
\pgfpathlineto{\pgfqpoint{4.084884in}{0.961053in}}%
\pgfpathlineto{\pgfqpoint{4.084979in}{0.958602in}}%
\pgfpathlineto{\pgfqpoint{4.085455in}{0.831499in}}%
\pgfpathlineto{\pgfqpoint{4.086215in}{0.887381in}}%
\pgfpathlineto{\pgfqpoint{4.086310in}{0.888657in}}%
\pgfpathlineto{\pgfqpoint{4.086405in}{0.863056in}}%
\pgfpathlineto{\pgfqpoint{4.087355in}{0.904595in}}%
\pgfpathlineto{\pgfqpoint{4.087450in}{0.897109in}}%
\pgfpathlineto{\pgfqpoint{4.087831in}{0.937550in}}%
\pgfpathlineto{\pgfqpoint{4.088021in}{0.954444in}}%
\pgfpathlineto{\pgfqpoint{4.088591in}{0.885868in}}%
\pgfpathlineto{\pgfqpoint{4.088686in}{0.893763in}}%
\pgfpathlineto{\pgfqpoint{4.088781in}{0.891077in}}%
\pgfpathlineto{\pgfqpoint{4.090206in}{1.004286in}}%
\pgfpathlineto{\pgfqpoint{4.090301in}{1.006060in}}%
\pgfpathlineto{\pgfqpoint{4.090491in}{1.048854in}}%
\pgfpathlineto{\pgfqpoint{4.091062in}{0.905160in}}%
\pgfpathlineto{\pgfqpoint{4.091157in}{0.908659in}}%
\pgfpathlineto{\pgfqpoint{4.091252in}{0.909742in}}%
\pgfpathlineto{\pgfqpoint{4.091822in}{1.055930in}}%
\pgfpathlineto{\pgfqpoint{4.092297in}{0.930038in}}%
\pgfpathlineto{\pgfqpoint{4.092582in}{0.882427in}}%
\pgfpathlineto{\pgfqpoint{4.092772in}{0.950369in}}%
\pgfpathlineto{\pgfqpoint{4.093057in}{1.094498in}}%
\pgfpathlineto{\pgfqpoint{4.093628in}{0.928272in}}%
\pgfpathlineto{\pgfqpoint{4.093723in}{0.928275in}}%
\pgfpathlineto{\pgfqpoint{4.093913in}{0.879692in}}%
\pgfpathlineto{\pgfqpoint{4.094578in}{1.036067in}}%
\pgfpathlineto{\pgfqpoint{4.094863in}{1.042076in}}%
\pgfpathlineto{\pgfqpoint{4.095148in}{1.021548in}}%
\pgfpathlineto{\pgfqpoint{4.095243in}{1.026869in}}%
\pgfpathlineto{\pgfqpoint{4.095623in}{0.965865in}}%
\pgfpathlineto{\pgfqpoint{4.095813in}{0.918452in}}%
\pgfpathlineto{\pgfqpoint{4.096384in}{1.076165in}}%
\pgfpathlineto{\pgfqpoint{4.096574in}{1.137557in}}%
\pgfpathlineto{\pgfqpoint{4.097144in}{0.981552in}}%
\pgfpathlineto{\pgfqpoint{4.097334in}{0.951156in}}%
\pgfpathlineto{\pgfqpoint{4.097904in}{1.021107in}}%
\pgfpathlineto{\pgfqpoint{4.098855in}{1.044075in}}%
\pgfpathlineto{\pgfqpoint{4.098189in}{1.006723in}}%
\pgfpathlineto{\pgfqpoint{4.099140in}{1.038259in}}%
\pgfpathlineto{\pgfqpoint{4.099615in}{0.977523in}}%
\pgfpathlineto{\pgfqpoint{4.099995in}{1.024607in}}%
\pgfpathlineto{\pgfqpoint{4.100565in}{1.126890in}}%
\pgfpathlineto{\pgfqpoint{4.101040in}{1.003280in}}%
\pgfpathlineto{\pgfqpoint{4.101135in}{1.005287in}}%
\pgfpathlineto{\pgfqpoint{4.101516in}{0.942275in}}%
\pgfpathlineto{\pgfqpoint{4.101896in}{1.110507in}}%
\pgfpathlineto{\pgfqpoint{4.102181in}{1.158445in}}%
\pgfpathlineto{\pgfqpoint{4.102751in}{0.952404in}}%
\pgfpathlineto{\pgfqpoint{4.102846in}{0.869135in}}%
\pgfpathlineto{\pgfqpoint{4.103606in}{1.173730in}}%
\pgfpathlineto{\pgfqpoint{4.103796in}{1.193310in}}%
\pgfpathlineto{\pgfqpoint{4.103987in}{1.116461in}}%
\pgfpathlineto{\pgfqpoint{4.104462in}{0.913121in}}%
\pgfpathlineto{\pgfqpoint{4.105032in}{1.148679in}}%
\pgfpathlineto{\pgfqpoint{4.105127in}{1.154728in}}%
\pgfpathlineto{\pgfqpoint{4.105317in}{1.106239in}}%
\pgfpathlineto{\pgfqpoint{4.105887in}{1.003191in}}%
\pgfpathlineto{\pgfqpoint{4.106648in}{1.043003in}}%
\pgfpathlineto{\pgfqpoint{4.107788in}{1.074458in}}%
\pgfpathlineto{\pgfqpoint{4.106838in}{1.023769in}}%
\pgfpathlineto{\pgfqpoint{4.107978in}{1.071558in}}%
\pgfpathlineto{\pgfqpoint{4.108643in}{0.976178in}}%
\pgfpathlineto{\pgfqpoint{4.109118in}{1.040964in}}%
\pgfpathlineto{\pgfqpoint{4.109594in}{1.084020in}}%
\pgfpathlineto{\pgfqpoint{4.109974in}{0.989589in}}%
\pgfpathlineto{\pgfqpoint{4.110069in}{0.987180in}}%
\pgfpathlineto{\pgfqpoint{4.110259in}{1.002685in}}%
\pgfpathlineto{\pgfqpoint{4.110639in}{1.044631in}}%
\pgfpathlineto{\pgfqpoint{4.111209in}{0.999528in}}%
\pgfpathlineto{\pgfqpoint{4.111399in}{0.968224in}}%
\pgfpathlineto{\pgfqpoint{4.111970in}{1.035631in}}%
\pgfpathlineto{\pgfqpoint{4.112255in}{1.052197in}}%
\pgfpathlineto{\pgfqpoint{4.112540in}{1.014583in}}%
\pgfpathlineto{\pgfqpoint{4.112635in}{1.019466in}}%
\pgfpathlineto{\pgfqpoint{4.113490in}{0.961877in}}%
\pgfpathlineto{\pgfqpoint{4.113775in}{0.977948in}}%
\pgfpathlineto{\pgfqpoint{4.114155in}{1.046226in}}%
\pgfpathlineto{\pgfqpoint{4.114726in}{0.951985in}}%
\pgfpathlineto{\pgfqpoint{4.114821in}{0.955839in}}%
\pgfpathlineto{\pgfqpoint{4.114916in}{0.941110in}}%
\pgfpathlineto{\pgfqpoint{4.115201in}{1.017398in}}%
\pgfpathlineto{\pgfqpoint{4.115296in}{1.013492in}}%
\pgfpathlineto{\pgfqpoint{4.115676in}{1.100052in}}%
\pgfpathlineto{\pgfqpoint{4.116246in}{0.992158in}}%
\pgfpathlineto{\pgfqpoint{4.116341in}{1.034878in}}%
\pgfpathlineto{\pgfqpoint{4.116436in}{1.029870in}}%
\pgfpathlineto{\pgfqpoint{4.116531in}{1.080948in}}%
\pgfpathlineto{\pgfqpoint{4.116626in}{1.073896in}}%
\pgfpathlineto{\pgfqpoint{4.116721in}{1.078322in}}%
\pgfpathlineto{\pgfqpoint{4.116911in}{1.062971in}}%
\pgfpathlineto{\pgfqpoint{4.117006in}{1.063269in}}%
\pgfpathlineto{\pgfqpoint{4.117291in}{0.997826in}}%
\pgfpathlineto{\pgfqpoint{4.117862in}{1.105637in}}%
\pgfpathlineto{\pgfqpoint{4.117957in}{1.104056in}}%
\pgfpathlineto{\pgfqpoint{4.118147in}{1.093418in}}%
\pgfpathlineto{\pgfqpoint{4.118432in}{1.036816in}}%
\pgfpathlineto{\pgfqpoint{4.119287in}{1.058233in}}%
\pgfpathlineto{\pgfqpoint{4.119667in}{1.039856in}}%
\pgfpathlineto{\pgfqpoint{4.119857in}{1.071279in}}%
\pgfpathlineto{\pgfqpoint{4.120238in}{1.140874in}}%
\pgfpathlineto{\pgfqpoint{4.120808in}{1.043755in}}%
\pgfpathlineto{\pgfqpoint{4.120903in}{1.047272in}}%
\pgfpathlineto{\pgfqpoint{4.120998in}{1.036503in}}%
\pgfpathlineto{\pgfqpoint{4.121473in}{1.105148in}}%
\pgfpathlineto{\pgfqpoint{4.122423in}{1.139818in}}%
\pgfpathlineto{\pgfqpoint{4.121853in}{1.089667in}}%
\pgfpathlineto{\pgfqpoint{4.122518in}{1.117834in}}%
\pgfpathlineto{\pgfqpoint{4.122994in}{1.080213in}}%
\pgfpathlineto{\pgfqpoint{4.123469in}{1.126625in}}%
\pgfpathlineto{\pgfqpoint{4.124799in}{1.217359in}}%
\pgfpathlineto{\pgfqpoint{4.124039in}{1.113376in}}%
\pgfpathlineto{\pgfqpoint{4.125179in}{1.173839in}}%
\pgfpathlineto{\pgfqpoint{4.125750in}{1.060412in}}%
\pgfpathlineto{\pgfqpoint{4.126320in}{1.147473in}}%
\pgfpathlineto{\pgfqpoint{4.126510in}{1.159310in}}%
\pgfpathlineto{\pgfqpoint{4.126795in}{1.125325in}}%
\pgfpathlineto{\pgfqpoint{4.126890in}{1.131472in}}%
\pgfpathlineto{\pgfqpoint{4.127175in}{1.071840in}}%
\pgfpathlineto{\pgfqpoint{4.127840in}{1.151359in}}%
\pgfpathlineto{\pgfqpoint{4.127935in}{1.139471in}}%
\pgfpathlineto{\pgfqpoint{4.128030in}{1.151162in}}%
\pgfpathlineto{\pgfqpoint{4.128506in}{1.078955in}}%
\pgfpathlineto{\pgfqpoint{4.128696in}{1.088473in}}%
\pgfpathlineto{\pgfqpoint{4.128791in}{1.087403in}}%
\pgfpathlineto{\pgfqpoint{4.129076in}{1.146619in}}%
\pgfpathlineto{\pgfqpoint{4.129646in}{1.077519in}}%
\pgfpathlineto{\pgfqpoint{4.129741in}{1.084963in}}%
\pgfpathlineto{\pgfqpoint{4.129836in}{1.050875in}}%
\pgfpathlineto{\pgfqpoint{4.130406in}{1.145251in}}%
\pgfpathlineto{\pgfqpoint{4.130691in}{1.128878in}}%
\pgfpathlineto{\pgfqpoint{4.131167in}{1.027426in}}%
\pgfpathlineto{\pgfqpoint{4.131642in}{1.139688in}}%
\pgfpathlineto{\pgfqpoint{4.131737in}{1.153287in}}%
\pgfpathlineto{\pgfqpoint{4.132117in}{1.093206in}}%
\pgfpathlineto{\pgfqpoint{4.132592in}{0.977871in}}%
\pgfpathlineto{\pgfqpoint{4.133067in}{1.157338in}}%
\pgfpathlineto{\pgfqpoint{4.133352in}{1.186434in}}%
\pgfpathlineto{\pgfqpoint{4.133638in}{1.073847in}}%
\pgfpathlineto{\pgfqpoint{4.133733in}{1.020816in}}%
\pgfpathlineto{\pgfqpoint{4.134493in}{1.126225in}}%
\pgfpathlineto{\pgfqpoint{4.134683in}{1.103407in}}%
\pgfpathlineto{\pgfqpoint{4.135063in}{1.052466in}}%
\pgfpathlineto{\pgfqpoint{4.135538in}{1.128352in}}%
\pgfpathlineto{\pgfqpoint{4.135633in}{1.134178in}}%
\pgfpathlineto{\pgfqpoint{4.136013in}{1.093887in}}%
\pgfpathlineto{\pgfqpoint{4.136109in}{1.098975in}}%
\pgfpathlineto{\pgfqpoint{4.136394in}{1.060551in}}%
\pgfpathlineto{\pgfqpoint{4.136964in}{1.099200in}}%
\pgfpathlineto{\pgfqpoint{4.137249in}{1.082361in}}%
\pgfpathlineto{\pgfqpoint{4.138199in}{1.064563in}}%
\pgfpathlineto{\pgfqpoint{4.137629in}{1.096253in}}%
\pgfpathlineto{\pgfqpoint{4.138389in}{1.074351in}}%
\pgfpathlineto{\pgfqpoint{4.138865in}{1.089937in}}%
\pgfpathlineto{\pgfqpoint{4.139530in}{1.078974in}}%
\pgfpathlineto{\pgfqpoint{4.139910in}{1.091358in}}%
\pgfpathlineto{\pgfqpoint{4.140670in}{1.077845in}}%
\pgfpathlineto{\pgfqpoint{4.141145in}{1.110112in}}%
\pgfpathlineto{\pgfqpoint{4.141335in}{1.115324in}}%
\pgfpathlineto{\pgfqpoint{4.141811in}{1.096914in}}%
\pgfpathlineto{\pgfqpoint{4.142856in}{1.087075in}}%
\pgfpathlineto{\pgfqpoint{4.142381in}{1.108793in}}%
\pgfpathlineto{\pgfqpoint{4.142951in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{4.143616in}{1.121530in}}%
\pgfpathlineto{\pgfqpoint{4.143901in}{1.106483in}}%
\pgfpathlineto{\pgfqpoint{4.144187in}{1.072686in}}%
\pgfpathlineto{\pgfqpoint{4.144757in}{1.132874in}}%
\pgfpathlineto{\pgfqpoint{4.144852in}{1.130733in}}%
\pgfpathlineto{\pgfqpoint{4.144947in}{1.135593in}}%
\pgfpathlineto{\pgfqpoint{4.145232in}{1.103891in}}%
\pgfpathlineto{\pgfqpoint{4.145517in}{1.065519in}}%
\pgfpathlineto{\pgfqpoint{4.146182in}{1.123171in}}%
\pgfpathlineto{\pgfqpoint{4.146372in}{1.132634in}}%
\pgfpathlineto{\pgfqpoint{4.146943in}{1.104186in}}%
\pgfpathlineto{\pgfqpoint{4.147418in}{1.084842in}}%
\pgfpathlineto{\pgfqpoint{4.147893in}{1.112304in}}%
\pgfpathlineto{\pgfqpoint{4.148273in}{1.141086in}}%
\pgfpathlineto{\pgfqpoint{4.148748in}{1.067272in}}%
\pgfpathlineto{\pgfqpoint{4.148843in}{1.067369in}}%
\pgfpathlineto{\pgfqpoint{4.148938in}{1.049009in}}%
\pgfpathlineto{\pgfqpoint{4.149509in}{1.109236in}}%
\pgfpathlineto{\pgfqpoint{4.149604in}{1.096547in}}%
\pgfpathlineto{\pgfqpoint{4.149699in}{1.118978in}}%
\pgfpathlineto{\pgfqpoint{4.150364in}{1.052724in}}%
\pgfpathlineto{\pgfqpoint{4.150649in}{1.081603in}}%
\pgfpathlineto{\pgfqpoint{4.151599in}{1.124434in}}%
\pgfpathlineto{\pgfqpoint{4.151884in}{1.108096in}}%
\pgfpathlineto{\pgfqpoint{4.152455in}{1.052957in}}%
\pgfpathlineto{\pgfqpoint{4.152835in}{1.094059in}}%
\pgfpathlineto{\pgfqpoint{4.153310in}{1.156065in}}%
\pgfpathlineto{\pgfqpoint{4.153785in}{1.088726in}}%
\pgfpathlineto{\pgfqpoint{4.154070in}{1.052535in}}%
\pgfpathlineto{\pgfqpoint{4.154735in}{1.102960in}}%
\pgfpathlineto{\pgfqpoint{4.154830in}{1.107438in}}%
\pgfpathlineto{\pgfqpoint{4.155591in}{1.099302in}}%
\pgfpathlineto{\pgfqpoint{4.155686in}{1.102100in}}%
\pgfpathlineto{\pgfqpoint{4.156161in}{1.059852in}}%
\pgfpathlineto{\pgfqpoint{4.156636in}{1.103786in}}%
\pgfpathlineto{\pgfqpoint{4.156921in}{1.130809in}}%
\pgfpathlineto{\pgfqpoint{4.157491in}{1.056995in}}%
\pgfpathlineto{\pgfqpoint{4.157872in}{1.129088in}}%
\pgfpathlineto{\pgfqpoint{4.157967in}{1.127985in}}%
\pgfpathlineto{\pgfqpoint{4.158252in}{1.168128in}}%
\pgfpathlineto{\pgfqpoint{4.158822in}{1.062715in}}%
\pgfpathlineto{\pgfqpoint{4.159012in}{1.069979in}}%
\pgfpathlineto{\pgfqpoint{4.160152in}{1.145190in}}%
\pgfpathlineto{\pgfqpoint{4.160628in}{1.113118in}}%
\pgfpathlineto{\pgfqpoint{4.160913in}{1.057687in}}%
\pgfpathlineto{\pgfqpoint{4.161578in}{1.148548in}}%
\pgfpathlineto{\pgfqpoint{4.161768in}{1.172252in}}%
\pgfpathlineto{\pgfqpoint{4.162243in}{1.077991in}}%
\pgfpathlineto{\pgfqpoint{4.162338in}{1.079526in}}%
\pgfpathlineto{\pgfqpoint{4.162528in}{1.063506in}}%
\pgfpathlineto{\pgfqpoint{4.162909in}{1.100709in}}%
\pgfpathlineto{\pgfqpoint{4.163479in}{1.068757in}}%
\pgfpathlineto{\pgfqpoint{4.163954in}{1.121019in}}%
\pgfpathlineto{\pgfqpoint{4.164429in}{1.072733in}}%
\pgfpathlineto{\pgfqpoint{4.164714in}{1.050780in}}%
\pgfpathlineto{\pgfqpoint{4.164999in}{1.118433in}}%
\pgfpathlineto{\pgfqpoint{4.165094in}{1.118433in}}%
\pgfpathlineto{\pgfqpoint{4.165284in}{1.126729in}}%
\pgfpathlineto{\pgfqpoint{4.165569in}{1.075866in}}%
\pgfpathlineto{\pgfqpoint{4.165665in}{1.080978in}}%
\pgfpathlineto{\pgfqpoint{4.166330in}{1.126092in}}%
\pgfpathlineto{\pgfqpoint{4.166995in}{1.003379in}}%
\pgfpathlineto{\pgfqpoint{4.167565in}{1.124093in}}%
\pgfpathlineto{\pgfqpoint{4.168706in}{1.086384in}}%
\pgfpathlineto{\pgfqpoint{4.169371in}{1.038073in}}%
\pgfpathlineto{\pgfqpoint{4.169656in}{1.076683in}}%
\pgfpathlineto{\pgfqpoint{4.169751in}{1.092180in}}%
\pgfpathlineto{\pgfqpoint{4.170321in}{1.011280in}}%
\pgfpathlineto{\pgfqpoint{4.170416in}{1.007184in}}%
\pgfpathlineto{\pgfqpoint{4.170701in}{1.035035in}}%
\pgfpathlineto{\pgfqpoint{4.171177in}{1.076141in}}%
\pgfpathlineto{\pgfqpoint{4.172032in}{1.072272in}}%
\pgfpathlineto{\pgfqpoint{4.172222in}{1.073216in}}%
\pgfpathlineto{\pgfqpoint{4.172412in}{1.051237in}}%
\pgfpathlineto{\pgfqpoint{4.172602in}{1.043988in}}%
\pgfpathlineto{\pgfqpoint{4.172792in}{1.060626in}}%
\pgfpathlineto{\pgfqpoint{4.174123in}{1.112869in}}%
\pgfpathlineto{\pgfqpoint{4.174408in}{1.104672in}}%
\pgfpathlineto{\pgfqpoint{4.174883in}{1.064414in}}%
\pgfpathlineto{\pgfqpoint{4.175358in}{1.103678in}}%
\pgfpathlineto{\pgfqpoint{4.175548in}{1.118244in}}%
\pgfpathlineto{\pgfqpoint{4.176118in}{1.080429in}}%
\pgfpathlineto{\pgfqpoint{4.176213in}{1.070510in}}%
\pgfpathlineto{\pgfqpoint{4.176784in}{1.104285in}}%
\pgfpathlineto{\pgfqpoint{4.176974in}{1.097460in}}%
\pgfpathlineto{\pgfqpoint{4.177069in}{1.097550in}}%
\pgfpathlineto{\pgfqpoint{4.177164in}{1.074292in}}%
\pgfpathlineto{\pgfqpoint{4.177924in}{1.139479in}}%
\pgfpathlineto{\pgfqpoint{4.178019in}{1.136329in}}%
\pgfpathlineto{\pgfqpoint{4.178684in}{1.029169in}}%
\pgfpathlineto{\pgfqpoint{4.179350in}{1.101133in}}%
\pgfpathlineto{\pgfqpoint{4.181440in}{1.049370in}}%
\pgfpathlineto{\pgfqpoint{4.181726in}{1.071511in}}%
\pgfpathlineto{\pgfqpoint{4.182486in}{1.049144in}}%
\pgfpathlineto{\pgfqpoint{4.182581in}{1.054376in}}%
\pgfpathlineto{\pgfqpoint{4.182866in}{1.057799in}}%
\pgfpathlineto{\pgfqpoint{4.183056in}{1.051922in}}%
\pgfpathlineto{\pgfqpoint{4.183151in}{1.051667in}}%
\pgfpathlineto{\pgfqpoint{4.183721in}{1.029400in}}%
\pgfpathlineto{\pgfqpoint{4.184291in}{1.038939in}}%
\pgfpathlineto{\pgfqpoint{4.184387in}{1.035789in}}%
\pgfpathlineto{\pgfqpoint{4.184672in}{1.055165in}}%
\pgfpathlineto{\pgfqpoint{4.184767in}{1.051306in}}%
\pgfpathlineto{\pgfqpoint{4.184862in}{1.057587in}}%
\pgfpathlineto{\pgfqpoint{4.185147in}{1.014315in}}%
\pgfpathlineto{\pgfqpoint{4.186287in}{0.977107in}}%
\pgfpathlineto{\pgfqpoint{4.186002in}{1.023672in}}%
\pgfpathlineto{\pgfqpoint{4.186477in}{0.981461in}}%
\pgfpathlineto{\pgfqpoint{4.187238in}{1.013373in}}%
\pgfpathlineto{\pgfqpoint{4.187523in}{0.982277in}}%
\pgfpathlineto{\pgfqpoint{4.187903in}{0.951164in}}%
\pgfpathlineto{\pgfqpoint{4.188378in}{1.019659in}}%
\pgfpathlineto{\pgfqpoint{4.188473in}{1.028508in}}%
\pgfpathlineto{\pgfqpoint{4.188948in}{0.993871in}}%
\pgfpathlineto{\pgfqpoint{4.189043in}{0.994852in}}%
\pgfpathlineto{\pgfqpoint{4.189328in}{0.965382in}}%
\pgfpathlineto{\pgfqpoint{4.189994in}{1.025802in}}%
\pgfpathlineto{\pgfqpoint{4.190089in}{1.026434in}}%
\pgfpathlineto{\pgfqpoint{4.190184in}{1.021240in}}%
\pgfpathlineto{\pgfqpoint{4.190849in}{0.980224in}}%
\pgfpathlineto{\pgfqpoint{4.191324in}{1.002445in}}%
\pgfpathlineto{\pgfqpoint{4.191799in}{1.021132in}}%
\pgfpathlineto{\pgfqpoint{4.192369in}{1.001333in}}%
\pgfpathlineto{\pgfqpoint{4.193320in}{1.031716in}}%
\pgfpathlineto{\pgfqpoint{4.192845in}{0.991980in}}%
\pgfpathlineto{\pgfqpoint{4.193605in}{1.020534in}}%
\pgfpathlineto{\pgfqpoint{4.193700in}{0.996659in}}%
\pgfpathlineto{\pgfqpoint{4.194460in}{1.083963in}}%
\pgfpathlineto{\pgfqpoint{4.194555in}{1.085574in}}%
\pgfpathlineto{\pgfqpoint{4.195126in}{1.001071in}}%
\pgfpathlineto{\pgfqpoint{4.195506in}{1.103993in}}%
\pgfpathlineto{\pgfqpoint{4.195601in}{1.105699in}}%
\pgfpathlineto{\pgfqpoint{4.195696in}{1.096322in}}%
\pgfpathlineto{\pgfqpoint{4.196361in}{0.966322in}}%
\pgfpathlineto{\pgfqpoint{4.197216in}{0.980499in}}%
\pgfpathlineto{\pgfqpoint{4.197311in}{0.980682in}}%
\pgfpathlineto{\pgfqpoint{4.197882in}{1.041390in}}%
\pgfpathlineto{\pgfqpoint{4.198167in}{0.955117in}}%
\pgfpathlineto{\pgfqpoint{4.198452in}{0.903717in}}%
\pgfpathlineto{\pgfqpoint{4.198927in}{1.027630in}}%
\pgfpathlineto{\pgfqpoint{4.199117in}{1.064995in}}%
\pgfpathlineto{\pgfqpoint{4.199687in}{0.939572in}}%
\pgfpathlineto{\pgfqpoint{4.199877in}{0.960949in}}%
\pgfpathlineto{\pgfqpoint{4.200828in}{0.952084in}}%
\pgfpathlineto{\pgfqpoint{4.201208in}{1.033234in}}%
\pgfpathlineto{\pgfqpoint{4.201303in}{1.033234in}}%
\pgfpathlineto{\pgfqpoint{4.201398in}{1.057848in}}%
\pgfpathlineto{\pgfqpoint{4.201968in}{0.932238in}}%
\pgfpathlineto{\pgfqpoint{4.202158in}{0.945217in}}%
\pgfpathlineto{\pgfqpoint{4.202728in}{1.030207in}}%
\pgfpathlineto{\pgfqpoint{4.203299in}{0.959707in}}%
\pgfpathlineto{\pgfqpoint{4.203394in}{0.961592in}}%
\pgfpathlineto{\pgfqpoint{4.203774in}{1.044293in}}%
\pgfpathlineto{\pgfqpoint{4.204439in}{0.945014in}}%
\pgfpathlineto{\pgfqpoint{4.206245in}{1.033081in}}%
\pgfpathlineto{\pgfqpoint{4.206340in}{1.004349in}}%
\pgfpathlineto{\pgfqpoint{4.206815in}{0.921639in}}%
\pgfpathlineto{\pgfqpoint{4.207385in}{1.017301in}}%
\pgfpathlineto{\pgfqpoint{4.207480in}{1.022713in}}%
\pgfpathlineto{\pgfqpoint{4.207670in}{0.997507in}}%
\pgfpathlineto{\pgfqpoint{4.209001in}{0.894523in}}%
\pgfpathlineto{\pgfqpoint{4.209856in}{0.983769in}}%
\pgfpathlineto{\pgfqpoint{4.209286in}{0.853089in}}%
\pgfpathlineto{\pgfqpoint{4.210046in}{0.928493in}}%
\pgfpathlineto{\pgfqpoint{4.210331in}{0.843501in}}%
\pgfpathlineto{\pgfqpoint{4.211091in}{0.947124in}}%
\pgfpathlineto{\pgfqpoint{4.211187in}{0.944497in}}%
\pgfpathlineto{\pgfqpoint{4.211662in}{0.835471in}}%
\pgfpathlineto{\pgfqpoint{4.212327in}{0.902735in}}%
\pgfpathlineto{\pgfqpoint{4.212707in}{0.911841in}}%
\pgfpathlineto{\pgfqpoint{4.212992in}{0.891911in}}%
\pgfpathlineto{\pgfqpoint{4.213087in}{0.887454in}}%
\pgfpathlineto{\pgfqpoint{4.213372in}{0.912091in}}%
\pgfpathlineto{\pgfqpoint{4.213752in}{0.904554in}}%
\pgfpathlineto{\pgfqpoint{4.213848in}{0.905967in}}%
\pgfpathlineto{\pgfqpoint{4.213943in}{0.899064in}}%
\pgfpathlineto{\pgfqpoint{4.214038in}{0.900541in}}%
\pgfpathlineto{\pgfqpoint{4.214133in}{0.891120in}}%
\pgfpathlineto{\pgfqpoint{4.214608in}{0.933902in}}%
\pgfpathlineto{\pgfqpoint{4.214893in}{0.961394in}}%
\pgfpathlineto{\pgfqpoint{4.215558in}{0.917637in}}%
\pgfpathlineto{\pgfqpoint{4.215653in}{0.929244in}}%
\pgfpathlineto{\pgfqpoint{4.215748in}{0.929639in}}%
\pgfpathlineto{\pgfqpoint{4.216128in}{0.971373in}}%
\pgfpathlineto{\pgfqpoint{4.216794in}{0.938526in}}%
\pgfpathlineto{\pgfqpoint{4.217364in}{0.906102in}}%
\pgfpathlineto{\pgfqpoint{4.217744in}{0.955386in}}%
\pgfpathlineto{\pgfqpoint{4.218029in}{0.969337in}}%
\pgfpathlineto{\pgfqpoint{4.218219in}{0.953428in}}%
\pgfpathlineto{\pgfqpoint{4.218789in}{0.895840in}}%
\pgfpathlineto{\pgfqpoint{4.219360in}{0.944631in}}%
\pgfpathlineto{\pgfqpoint{4.220500in}{0.875302in}}%
\pgfpathlineto{\pgfqpoint{4.220690in}{0.842556in}}%
\pgfpathlineto{\pgfqpoint{4.221355in}{0.938097in}}%
\pgfpathlineto{\pgfqpoint{4.221545in}{0.954184in}}%
\pgfpathlineto{\pgfqpoint{4.221926in}{0.901288in}}%
\pgfpathlineto{\pgfqpoint{4.222211in}{0.887783in}}%
\pgfpathlineto{\pgfqpoint{4.222686in}{0.941554in}}%
\pgfpathlineto{\pgfqpoint{4.222876in}{0.952875in}}%
\pgfpathlineto{\pgfqpoint{4.224111in}{0.893592in}}%
\pgfpathlineto{\pgfqpoint{4.224396in}{0.838591in}}%
\pgfpathlineto{\pgfqpoint{4.224967in}{0.970354in}}%
\pgfpathlineto{\pgfqpoint{4.225062in}{0.986053in}}%
\pgfpathlineto{\pgfqpoint{4.225347in}{0.866906in}}%
\pgfpathlineto{\pgfqpoint{4.225442in}{0.871902in}}%
\pgfpathlineto{\pgfqpoint{4.225727in}{0.817574in}}%
\pgfpathlineto{\pgfqpoint{4.226202in}{0.983077in}}%
\pgfpathlineto{\pgfqpoint{4.226297in}{0.995816in}}%
\pgfpathlineto{\pgfqpoint{4.226677in}{0.912326in}}%
\pgfpathlineto{\pgfqpoint{4.226962in}{0.844718in}}%
\pgfpathlineto{\pgfqpoint{4.227343in}{0.943023in}}%
\pgfpathlineto{\pgfqpoint{4.227533in}{0.975322in}}%
\pgfpathlineto{\pgfqpoint{4.228103in}{0.897405in}}%
\pgfpathlineto{\pgfqpoint{4.228198in}{0.897519in}}%
\pgfpathlineto{\pgfqpoint{4.228483in}{0.867600in}}%
\pgfpathlineto{\pgfqpoint{4.228958in}{0.945691in}}%
\pgfpathlineto{\pgfqpoint{4.229053in}{0.948342in}}%
\pgfpathlineto{\pgfqpoint{4.229243in}{0.930073in}}%
\pgfpathlineto{\pgfqpoint{4.229338in}{0.922317in}}%
\pgfpathlineto{\pgfqpoint{4.229813in}{0.966943in}}%
\pgfpathlineto{\pgfqpoint{4.229908in}{0.966935in}}%
\pgfpathlineto{\pgfqpoint{4.230384in}{0.902042in}}%
\pgfpathlineto{\pgfqpoint{4.231619in}{0.850656in}}%
\pgfpathlineto{\pgfqpoint{4.231239in}{0.905194in}}%
\pgfpathlineto{\pgfqpoint{4.231714in}{0.852714in}}%
\pgfpathlineto{\pgfqpoint{4.231809in}{0.850579in}}%
\pgfpathlineto{\pgfqpoint{4.232189in}{0.939113in}}%
\pgfpathlineto{\pgfqpoint{4.232950in}{0.869197in}}%
\pgfpathlineto{\pgfqpoint{4.233615in}{0.913827in}}%
\pgfpathlineto{\pgfqpoint{4.233900in}{0.881748in}}%
\pgfpathlineto{\pgfqpoint{4.234280in}{0.844450in}}%
\pgfpathlineto{\pgfqpoint{4.234850in}{0.900080in}}%
\pgfpathlineto{\pgfqpoint{4.234945in}{0.899356in}}%
\pgfpathlineto{\pgfqpoint{4.235611in}{0.814430in}}%
\pgfpathlineto{\pgfqpoint{4.235991in}{0.908769in}}%
\pgfpathlineto{\pgfqpoint{4.236656in}{0.804639in}}%
\pgfpathlineto{\pgfqpoint{4.237036in}{0.909128in}}%
\pgfpathlineto{\pgfqpoint{4.237226in}{0.916629in}}%
\pgfpathlineto{\pgfqpoint{4.237416in}{0.882942in}}%
\pgfpathlineto{\pgfqpoint{4.237511in}{0.884051in}}%
\pgfpathlineto{\pgfqpoint{4.237796in}{0.782015in}}%
\pgfpathlineto{\pgfqpoint{4.238367in}{0.951088in}}%
\pgfpathlineto{\pgfqpoint{4.238462in}{0.948254in}}%
\pgfpathlineto{\pgfqpoint{4.239032in}{0.788226in}}%
\pgfpathlineto{\pgfqpoint{4.239982in}{0.858543in}}%
\pgfpathlineto{\pgfqpoint{4.240362in}{0.815213in}}%
\pgfpathlineto{\pgfqpoint{4.240552in}{0.866794in}}%
\pgfpathlineto{\pgfqpoint{4.241123in}{0.896935in}}%
\pgfpathlineto{\pgfqpoint{4.241313in}{0.844328in}}%
\pgfpathlineto{\pgfqpoint{4.241598in}{0.744304in}}%
\pgfpathlineto{\pgfqpoint{4.242263in}{0.958531in}}%
\pgfpathlineto{\pgfqpoint{4.242833in}{0.735852in}}%
\pgfpathlineto{\pgfqpoint{4.243689in}{0.760155in}}%
\pgfpathlineto{\pgfqpoint{4.243784in}{0.745955in}}%
\pgfpathlineto{\pgfqpoint{4.244164in}{0.841483in}}%
\pgfpathlineto{\pgfqpoint{4.244354in}{0.942921in}}%
\pgfpathlineto{\pgfqpoint{4.245019in}{0.732558in}}%
\pgfpathlineto{\pgfqpoint{4.245114in}{0.739324in}}%
\pgfpathlineto{\pgfqpoint{4.245684in}{0.955354in}}%
\pgfpathlineto{\pgfqpoint{4.246350in}{0.791118in}}%
\pgfpathlineto{\pgfqpoint{4.246445in}{0.786816in}}%
\pgfpathlineto{\pgfqpoint{4.246540in}{0.829859in}}%
\pgfpathlineto{\pgfqpoint{4.247015in}{0.904482in}}%
\pgfpathlineto{\pgfqpoint{4.247585in}{0.820502in}}%
\pgfpathlineto{\pgfqpoint{4.247680in}{0.809880in}}%
\pgfpathlineto{\pgfqpoint{4.248250in}{0.864069in}}%
\pgfpathlineto{\pgfqpoint{4.248440in}{0.842945in}}%
\pgfpathlineto{\pgfqpoint{4.248535in}{0.855388in}}%
\pgfpathlineto{\pgfqpoint{4.249011in}{0.778016in}}%
\pgfpathlineto{\pgfqpoint{4.249106in}{0.775649in}}%
\pgfpathlineto{\pgfqpoint{4.249201in}{0.781458in}}%
\pgfpathlineto{\pgfqpoint{4.250056in}{0.877323in}}%
\pgfpathlineto{\pgfqpoint{4.250436in}{0.848773in}}%
\pgfpathlineto{\pgfqpoint{4.251006in}{0.696277in}}%
\pgfpathlineto{\pgfqpoint{4.251387in}{0.855930in}}%
\pgfpathlineto{\pgfqpoint{4.251767in}{0.938070in}}%
\pgfpathlineto{\pgfqpoint{4.252242in}{0.765036in}}%
\pgfpathlineto{\pgfqpoint{4.252337in}{0.734755in}}%
\pgfpathlineto{\pgfqpoint{4.252907in}{0.862053in}}%
\pgfpathlineto{\pgfqpoint{4.253002in}{0.859476in}}%
\pgfpathlineto{\pgfqpoint{4.253097in}{0.883975in}}%
\pgfpathlineto{\pgfqpoint{4.253667in}{0.766304in}}%
\pgfpathlineto{\pgfqpoint{4.253857in}{0.775117in}}%
\pgfpathlineto{\pgfqpoint{4.255093in}{0.851607in}}%
\pgfpathlineto{\pgfqpoint{4.255188in}{0.844901in}}%
\pgfpathlineto{\pgfqpoint{4.255663in}{0.757874in}}%
\pgfpathlineto{\pgfqpoint{4.256138in}{0.835662in}}%
\pgfpathlineto{\pgfqpoint{4.256518in}{0.885952in}}%
\pgfpathlineto{\pgfqpoint{4.256899in}{0.777187in}}%
\pgfpathlineto{\pgfqpoint{4.257089in}{0.704427in}}%
\pgfpathlineto{\pgfqpoint{4.257754in}{0.874514in}}%
\pgfpathlineto{\pgfqpoint{4.257849in}{0.884645in}}%
\pgfpathlineto{\pgfqpoint{4.258134in}{0.819116in}}%
\pgfpathlineto{\pgfqpoint{4.258229in}{0.822552in}}%
\pgfpathlineto{\pgfqpoint{4.258514in}{0.770673in}}%
\pgfpathlineto{\pgfqpoint{4.259274in}{0.810818in}}%
\pgfpathlineto{\pgfqpoint{4.259369in}{0.815713in}}%
\pgfpathlineto{\pgfqpoint{4.259750in}{0.794879in}}%
\pgfpathlineto{\pgfqpoint{4.259940in}{0.799651in}}%
\pgfpathlineto{\pgfqpoint{4.260415in}{0.761363in}}%
\pgfpathlineto{\pgfqpoint{4.260795in}{0.832186in}}%
\pgfpathlineto{\pgfqpoint{4.260985in}{0.842194in}}%
\pgfpathlineto{\pgfqpoint{4.261270in}{0.808881in}}%
\pgfpathlineto{\pgfqpoint{4.261555in}{0.717386in}}%
\pgfpathlineto{\pgfqpoint{4.262316in}{0.834321in}}%
\pgfpathlineto{\pgfqpoint{4.262696in}{0.810020in}}%
\pgfpathlineto{\pgfqpoint{4.263741in}{0.784264in}}%
\pgfpathlineto{\pgfqpoint{4.263171in}{0.836460in}}%
\pgfpathlineto{\pgfqpoint{4.263836in}{0.795165in}}%
\pgfpathlineto{\pgfqpoint{4.264406in}{0.874795in}}%
\pgfpathlineto{\pgfqpoint{4.264786in}{0.780047in}}%
\pgfpathlineto{\pgfqpoint{4.264882in}{0.776814in}}%
\pgfpathlineto{\pgfqpoint{4.264977in}{0.798218in}}%
\pgfpathlineto{\pgfqpoint{4.265452in}{0.887222in}}%
\pgfpathlineto{\pgfqpoint{4.266117in}{0.812075in}}%
\pgfpathlineto{\pgfqpoint{4.266307in}{0.806688in}}%
\pgfpathlineto{\pgfqpoint{4.266497in}{0.832433in}}%
\pgfpathlineto{\pgfqpoint{4.266592in}{0.843248in}}%
\pgfpathlineto{\pgfqpoint{4.266972in}{0.772764in}}%
\pgfpathlineto{\pgfqpoint{4.267162in}{0.737025in}}%
\pgfpathlineto{\pgfqpoint{4.267733in}{0.837438in}}%
\pgfpathlineto{\pgfqpoint{4.267828in}{0.842715in}}%
\pgfpathlineto{\pgfqpoint{4.268018in}{0.810388in}}%
\pgfpathlineto{\pgfqpoint{4.269538in}{0.713453in}}%
\pgfpathlineto{\pgfqpoint{4.270013in}{0.754520in}}%
\pgfpathlineto{\pgfqpoint{4.269728in}{0.712957in}}%
\pgfpathlineto{\pgfqpoint{4.270774in}{0.723843in}}%
\pgfpathlineto{\pgfqpoint{4.270869in}{0.712942in}}%
\pgfpathlineto{\pgfqpoint{4.271154in}{0.752521in}}%
\pgfpathlineto{\pgfqpoint{4.271249in}{0.750378in}}%
\pgfpathlineto{\pgfqpoint{4.271439in}{0.791020in}}%
\pgfpathlineto{\pgfqpoint{4.272009in}{0.699697in}}%
\pgfpathlineto{\pgfqpoint{4.272294in}{0.748283in}}%
\pgfpathlineto{\pgfqpoint{4.272769in}{0.788250in}}%
\pgfpathlineto{\pgfqpoint{4.273055in}{0.754306in}}%
\pgfpathlineto{\pgfqpoint{4.274385in}{0.647221in}}%
\pgfpathlineto{\pgfqpoint{4.273815in}{0.756164in}}%
\pgfpathlineto{\pgfqpoint{4.274480in}{0.660123in}}%
\pgfpathlineto{\pgfqpoint{4.274955in}{0.794669in}}%
\pgfpathlineto{\pgfqpoint{4.275526in}{0.645405in}}%
\pgfpathlineto{\pgfqpoint{4.275621in}{0.627007in}}%
\pgfpathlineto{\pgfqpoint{4.276096in}{0.742353in}}%
\pgfpathlineto{\pgfqpoint{4.276381in}{0.802332in}}%
\pgfpathlineto{\pgfqpoint{4.276761in}{0.627234in}}%
\pgfpathlineto{\pgfqpoint{4.276951in}{0.597274in}}%
\pgfpathlineto{\pgfqpoint{4.277331in}{0.712633in}}%
\pgfpathlineto{\pgfqpoint{4.277806in}{0.752788in}}%
\pgfpathlineto{\pgfqpoint{4.278282in}{0.693430in}}%
\pgfpathlineto{\pgfqpoint{4.278377in}{0.716308in}}%
\pgfpathlineto{\pgfqpoint{4.278472in}{0.712622in}}%
\pgfpathlineto{\pgfqpoint{4.279232in}{0.601975in}}%
\pgfpathlineto{\pgfqpoint{4.279707in}{0.823509in}}%
\pgfpathlineto{\pgfqpoint{4.279897in}{0.845914in}}%
\pgfpathlineto{\pgfqpoint{4.280277in}{0.775065in}}%
\pgfpathlineto{\pgfqpoint{4.280657in}{0.637499in}}%
\pgfpathlineto{\pgfqpoint{4.281228in}{0.781987in}}%
\pgfpathlineto{\pgfqpoint{4.281418in}{0.756575in}}%
\pgfpathlineto{\pgfqpoint{4.281798in}{0.693938in}}%
\pgfpathlineto{\pgfqpoint{4.282463in}{0.728175in}}%
\pgfpathlineto{\pgfqpoint{4.282843in}{0.794182in}}%
\pgfpathlineto{\pgfqpoint{4.283413in}{0.693577in}}%
\pgfpathlineto{\pgfqpoint{4.283508in}{0.693944in}}%
\pgfpathlineto{\pgfqpoint{4.284174in}{0.752275in}}%
\pgfpathlineto{\pgfqpoint{4.284839in}{0.744333in}}%
\pgfpathlineto{\pgfqpoint{4.284934in}{0.748376in}}%
\pgfpathlineto{\pgfqpoint{4.285124in}{0.719007in}}%
\pgfpathlineto{\pgfqpoint{4.285314in}{0.698770in}}%
\pgfpathlineto{\pgfqpoint{4.285884in}{0.739250in}}%
\pgfpathlineto{\pgfqpoint{4.286169in}{0.772442in}}%
\pgfpathlineto{\pgfqpoint{4.286740in}{0.708518in}}%
\pgfpathlineto{\pgfqpoint{4.287025in}{0.637961in}}%
\pgfpathlineto{\pgfqpoint{4.287690in}{0.711081in}}%
\pgfpathlineto{\pgfqpoint{4.287785in}{0.733675in}}%
\pgfpathlineto{\pgfqpoint{4.288355in}{0.658601in}}%
\pgfpathlineto{\pgfqpoint{4.288640in}{0.681605in}}%
\pgfpathlineto{\pgfqpoint{4.289021in}{0.648776in}}%
\pgfpathlineto{\pgfqpoint{4.289591in}{0.686440in}}%
\pgfpathlineto{\pgfqpoint{4.289686in}{0.685186in}}%
\pgfpathlineto{\pgfqpoint{4.289971in}{0.701082in}}%
\pgfpathlineto{\pgfqpoint{4.290351in}{0.631989in}}%
\pgfpathlineto{\pgfqpoint{4.290921in}{0.676207in}}%
\pgfpathlineto{\pgfqpoint{4.291777in}{0.555103in}}%
\pgfpathlineto{\pgfqpoint{4.292537in}{0.736985in}}%
\pgfpathlineto{\pgfqpoint{4.293107in}{0.595623in}}%
\pgfpathlineto{\pgfqpoint{4.293202in}{0.595824in}}%
\pgfpathlineto{\pgfqpoint{4.294438in}{0.743794in}}%
\pgfpathlineto{\pgfqpoint{4.294628in}{0.715844in}}%
\pgfpathlineto{\pgfqpoint{4.295008in}{0.645531in}}%
\pgfpathlineto{\pgfqpoint{4.295768in}{0.707355in}}%
\pgfpathlineto{\pgfqpoint{4.295958in}{0.708905in}}%
\pgfpathlineto{\pgfqpoint{4.296813in}{0.678839in}}%
\pgfpathlineto{\pgfqpoint{4.297289in}{0.616481in}}%
\pgfpathlineto{\pgfqpoint{4.297954in}{0.673037in}}%
\pgfpathlineto{\pgfqpoint{4.298239in}{0.652407in}}%
\pgfpathlineto{\pgfqpoint{4.298619in}{0.605193in}}%
\pgfpathlineto{\pgfqpoint{4.299284in}{0.662510in}}%
\pgfpathlineto{\pgfqpoint{4.299379in}{0.662291in}}%
\pgfpathlineto{\pgfqpoint{4.299665in}{0.635861in}}%
\pgfpathlineto{\pgfqpoint{4.300235in}{0.667439in}}%
\pgfpathlineto{\pgfqpoint{4.300425in}{0.672383in}}%
\pgfpathlineto{\pgfqpoint{4.300710in}{0.640942in}}%
\pgfpathlineto{\pgfqpoint{4.300900in}{0.619333in}}%
\pgfpathlineto{\pgfqpoint{4.301470in}{0.669644in}}%
\pgfpathlineto{\pgfqpoint{4.301755in}{0.683432in}}%
\pgfpathlineto{\pgfqpoint{4.302040in}{0.630152in}}%
\pgfpathlineto{\pgfqpoint{4.302326in}{0.589498in}}%
\pgfpathlineto{\pgfqpoint{4.302801in}{0.671227in}}%
\pgfpathlineto{\pgfqpoint{4.302991in}{0.685127in}}%
\pgfpathlineto{\pgfqpoint{4.303466in}{0.638054in}}%
\pgfpathlineto{\pgfqpoint{4.304036in}{0.673958in}}%
\pgfpathlineto{\pgfqpoint{4.304606in}{0.622824in}}%
\pgfpathlineto{\pgfqpoint{4.305367in}{0.686445in}}%
\pgfpathlineto{\pgfqpoint{4.305747in}{0.642361in}}%
\pgfpathlineto{\pgfqpoint{4.306507in}{0.660220in}}%
\pgfpathlineto{\pgfqpoint{4.307077in}{0.574125in}}%
\pgfpathlineto{\pgfqpoint{4.307362in}{0.598039in}}%
\pgfpathlineto{\pgfqpoint{4.307838in}{0.665819in}}%
\pgfpathlineto{\pgfqpoint{4.308503in}{0.606777in}}%
\pgfpathlineto{\pgfqpoint{4.308598in}{0.604717in}}%
\pgfpathlineto{\pgfqpoint{4.308978in}{0.655998in}}%
\pgfpathlineto{\pgfqpoint{4.309738in}{0.631798in}}%
\pgfpathlineto{\pgfqpoint{4.310118in}{0.645234in}}%
\pgfpathlineto{\pgfqpoint{4.310499in}{0.606073in}}%
\pgfpathlineto{\pgfqpoint{4.310784in}{0.556786in}}%
\pgfpathlineto{\pgfqpoint{4.311449in}{0.636108in}}%
\pgfpathlineto{\pgfqpoint{4.311544in}{0.635597in}}%
\pgfpathlineto{\pgfqpoint{4.312114in}{0.562785in}}%
\pgfpathlineto{\pgfqpoint{4.312589in}{0.619247in}}%
\pgfpathlineto{\pgfqpoint{4.312684in}{0.637358in}}%
\pgfpathlineto{\pgfqpoint{4.313255in}{0.595715in}}%
\pgfpathlineto{\pgfqpoint{4.313635in}{0.614523in}}%
\pgfpathlineto{\pgfqpoint{4.313920in}{0.608491in}}%
\pgfpathlineto{\pgfqpoint{4.314300in}{0.623828in}}%
\pgfpathlineto{\pgfqpoint{4.314585in}{0.596400in}}%
\pgfpathlineto{\pgfqpoint{4.315060in}{0.693826in}}%
\pgfpathlineto{\pgfqpoint{4.315345in}{0.726413in}}%
\pgfpathlineto{\pgfqpoint{4.315725in}{0.608988in}}%
\pgfpathlineto{\pgfqpoint{4.315916in}{0.538271in}}%
\pgfpathlineto{\pgfqpoint{4.316486in}{0.650788in}}%
\pgfpathlineto{\pgfqpoint{4.316581in}{0.646542in}}%
\pgfpathlineto{\pgfqpoint{4.317246in}{0.701312in}}%
\pgfpathlineto{\pgfqpoint{4.317531in}{0.627125in}}%
\pgfpathlineto{\pgfqpoint{4.317911in}{0.569496in}}%
\pgfpathlineto{\pgfqpoint{4.318386in}{0.694553in}}%
\pgfpathlineto{\pgfqpoint{4.318672in}{0.606811in}}%
\pgfpathlineto{\pgfqpoint{4.319147in}{0.537881in}}%
\pgfpathlineto{\pgfqpoint{4.319622in}{0.618919in}}%
\pgfpathlineto{\pgfqpoint{4.319717in}{0.617172in}}%
\pgfpathlineto{\pgfqpoint{4.319812in}{0.627366in}}%
\pgfpathlineto{\pgfqpoint{4.320572in}{0.683929in}}%
\pgfpathlineto{\pgfqpoint{4.320192in}{0.594359in}}%
\pgfpathlineto{\pgfqpoint{4.320952in}{0.665196in}}%
\pgfpathlineto{\pgfqpoint{4.321903in}{0.507828in}}%
\pgfpathlineto{\pgfqpoint{4.322188in}{0.567627in}}%
\pgfpathlineto{\pgfqpoint{4.322378in}{0.543049in}}%
\pgfpathlineto{\pgfqpoint{4.322568in}{0.566208in}}%
\pgfpathlineto{\pgfqpoint{4.323138in}{0.695156in}}%
\pgfpathlineto{\pgfqpoint{4.323613in}{0.580945in}}%
\pgfpathlineto{\pgfqpoint{4.323994in}{0.506117in}}%
\pgfpathlineto{\pgfqpoint{4.324374in}{0.659910in}}%
\pgfpathlineto{\pgfqpoint{4.324469in}{0.696566in}}%
\pgfpathlineto{\pgfqpoint{4.325039in}{0.503925in}}%
\pgfpathlineto{\pgfqpoint{4.325229in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{4.325514in}{0.627570in}}%
\pgfpathlineto{\pgfqpoint{4.325609in}{0.627564in}}%
\pgfpathlineto{\pgfqpoint{4.325894in}{0.677457in}}%
\pgfpathlineto{\pgfqpoint{4.326560in}{0.606934in}}%
\pgfpathlineto{\pgfqpoint{4.326655in}{0.611953in}}%
\pgfpathlineto{\pgfqpoint{4.327605in}{0.524987in}}%
\pgfpathlineto{\pgfqpoint{4.327130in}{0.616818in}}%
\pgfpathlineto{\pgfqpoint{4.327985in}{0.581014in}}%
\pgfpathlineto{\pgfqpoint{4.328080in}{0.581121in}}%
\pgfpathlineto{\pgfqpoint{4.329030in}{0.661330in}}%
\pgfpathlineto{\pgfqpoint{4.329601in}{0.631588in}}%
\pgfpathlineto{\pgfqpoint{4.329886in}{0.601003in}}%
\pgfpathlineto{\pgfqpoint{4.330456in}{0.642023in}}%
\pgfpathlineto{\pgfqpoint{4.330646in}{0.637294in}}%
\pgfpathlineto{\pgfqpoint{4.330836in}{0.635546in}}%
\pgfpathlineto{\pgfqpoint{4.330931in}{0.636186in}}%
\pgfpathlineto{\pgfqpoint{4.331311in}{0.627714in}}%
\pgfpathlineto{\pgfqpoint{4.331501in}{0.657730in}}%
\pgfpathlineto{\pgfqpoint{4.332927in}{0.736718in}}%
\pgfpathlineto{\pgfqpoint{4.333117in}{0.718787in}}%
\pgfpathlineto{\pgfqpoint{4.333307in}{0.702571in}}%
\pgfpathlineto{\pgfqpoint{4.334352in}{0.680064in}}%
\pgfpathlineto{\pgfqpoint{4.333972in}{0.710330in}}%
\pgfpathlineto{\pgfqpoint{4.334447in}{0.680743in}}%
\pgfpathlineto{\pgfqpoint{4.335018in}{0.743976in}}%
\pgfpathlineto{\pgfqpoint{4.335398in}{0.681836in}}%
\pgfpathlineto{\pgfqpoint{4.335588in}{0.665599in}}%
\pgfpathlineto{\pgfqpoint{4.336158in}{0.721126in}}%
\pgfpathlineto{\pgfqpoint{4.336443in}{0.730868in}}%
\pgfpathlineto{\pgfqpoint{4.336633in}{0.684402in}}%
\pgfpathlineto{\pgfqpoint{4.337108in}{0.590894in}}%
\pgfpathlineto{\pgfqpoint{4.337584in}{0.698636in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{0.725581in}}%
\pgfpathlineto{\pgfqpoint{4.338439in}{0.678568in}}%
\pgfpathlineto{\pgfqpoint{4.338534in}{0.682550in}}%
\pgfpathlineto{\pgfqpoint{4.339769in}{0.718648in}}%
\pgfpathlineto{\pgfqpoint{4.339294in}{0.675354in}}%
\pgfpathlineto{\pgfqpoint{4.339960in}{0.712560in}}%
\pgfpathlineto{\pgfqpoint{4.340625in}{0.602329in}}%
\pgfpathlineto{\pgfqpoint{4.341195in}{0.689198in}}%
\pgfpathlineto{\pgfqpoint{4.341480in}{0.647140in}}%
\pgfpathlineto{\pgfqpoint{4.341860in}{0.583227in}}%
\pgfpathlineto{\pgfqpoint{4.342335in}{0.686731in}}%
\pgfpathlineto{\pgfqpoint{4.342525in}{0.714127in}}%
\pgfpathlineto{\pgfqpoint{4.343096in}{0.624346in}}%
\pgfpathlineto{\pgfqpoint{4.343191in}{0.621957in}}%
\pgfpathlineto{\pgfqpoint{4.343381in}{0.635850in}}%
\pgfpathlineto{\pgfqpoint{4.343666in}{0.666626in}}%
\pgfpathlineto{\pgfqpoint{4.344236in}{0.622547in}}%
\pgfpathlineto{\pgfqpoint{4.344331in}{0.613398in}}%
\pgfpathlineto{\pgfqpoint{4.344806in}{0.651334in}}%
\pgfpathlineto{\pgfqpoint{4.345282in}{0.624547in}}%
\pgfpathlineto{\pgfqpoint{4.345662in}{0.646316in}}%
\pgfpathlineto{\pgfqpoint{4.346137in}{0.689392in}}%
\pgfpathlineto{\pgfqpoint{4.346802in}{0.653225in}}%
\pgfpathlineto{\pgfqpoint{4.347277in}{0.663395in}}%
\pgfpathlineto{\pgfqpoint{4.347562in}{0.642723in}}%
\pgfpathlineto{\pgfqpoint{4.347657in}{0.641790in}}%
\pgfpathlineto{\pgfqpoint{4.347752in}{0.647469in}}%
\pgfpathlineto{\pgfqpoint{4.348418in}{0.699070in}}%
\pgfpathlineto{\pgfqpoint{4.348798in}{0.645982in}}%
\pgfpathlineto{\pgfqpoint{4.348988in}{0.621013in}}%
\pgfpathlineto{\pgfqpoint{4.349558in}{0.698943in}}%
\pgfpathlineto{\pgfqpoint{4.349843in}{0.696744in}}%
\pgfpathlineto{\pgfqpoint{4.349938in}{0.700502in}}%
\pgfpathlineto{\pgfqpoint{4.351174in}{0.646614in}}%
\pgfpathlineto{\pgfqpoint{4.351269in}{0.650650in}}%
\pgfpathlineto{\pgfqpoint{4.351364in}{0.650233in}}%
\pgfpathlineto{\pgfqpoint{4.353074in}{0.727638in}}%
\pgfpathlineto{\pgfqpoint{4.353645in}{0.677613in}}%
\pgfpathlineto{\pgfqpoint{4.354215in}{0.723444in}}%
\pgfpathlineto{\pgfqpoint{4.354785in}{0.634039in}}%
\pgfpathlineto{\pgfqpoint{4.355260in}{0.715797in}}%
\pgfpathlineto{\pgfqpoint{4.355450in}{0.740202in}}%
\pgfpathlineto{\pgfqpoint{4.355830in}{0.661315in}}%
\pgfpathlineto{\pgfqpoint{4.356116in}{0.611239in}}%
\pgfpathlineto{\pgfqpoint{4.356781in}{0.693980in}}%
\pgfpathlineto{\pgfqpoint{4.358206in}{0.660954in}}%
\pgfpathlineto{\pgfqpoint{4.356971in}{0.698977in}}%
\pgfpathlineto{\pgfqpoint{4.358301in}{0.661197in}}%
\pgfpathlineto{\pgfqpoint{4.358967in}{0.743556in}}%
\pgfpathlineto{\pgfqpoint{4.359442in}{0.672210in}}%
\pgfpathlineto{\pgfqpoint{4.359632in}{0.647930in}}%
\pgfpathlineto{\pgfqpoint{4.360297in}{0.712247in}}%
\pgfpathlineto{\pgfqpoint{4.360867in}{0.676741in}}%
\pgfpathlineto{\pgfqpoint{4.362008in}{0.686160in}}%
\pgfpathlineto{\pgfqpoint{4.362673in}{0.740507in}}%
\pgfpathlineto{\pgfqpoint{4.363338in}{0.698963in}}%
\pgfpathlineto{\pgfqpoint{4.363528in}{0.693848in}}%
\pgfpathlineto{\pgfqpoint{4.364099in}{0.707603in}}%
\pgfpathlineto{\pgfqpoint{4.364289in}{0.702912in}}%
\pgfpathlineto{\pgfqpoint{4.364859in}{0.709900in}}%
\pgfpathlineto{\pgfqpoint{4.365239in}{0.701680in}}%
\pgfpathlineto{\pgfqpoint{4.365524in}{0.690574in}}%
\pgfpathlineto{\pgfqpoint{4.365999in}{0.725994in}}%
\pgfpathlineto{\pgfqpoint{4.366379in}{0.733963in}}%
\pgfpathlineto{\pgfqpoint{4.366569in}{0.718235in}}%
\pgfpathlineto{\pgfqpoint{4.367235in}{0.718891in}}%
\pgfpathlineto{\pgfqpoint{4.368090in}{0.661941in}}%
\pgfpathlineto{\pgfqpoint{4.368755in}{0.717240in}}%
\pgfpathlineto{\pgfqpoint{4.369516in}{0.678051in}}%
\pgfpathlineto{\pgfqpoint{4.369991in}{0.670929in}}%
\pgfpathlineto{\pgfqpoint{4.370276in}{0.693116in}}%
\pgfpathlineto{\pgfqpoint{4.370751in}{0.741884in}}%
\pgfpathlineto{\pgfqpoint{4.371131in}{0.692718in}}%
\pgfpathlineto{\pgfqpoint{4.371416in}{0.639765in}}%
\pgfpathlineto{\pgfqpoint{4.371986in}{0.734930in}}%
\pgfpathlineto{\pgfqpoint{4.372082in}{0.732727in}}%
\pgfpathlineto{\pgfqpoint{4.372177in}{0.735580in}}%
\pgfpathlineto{\pgfqpoint{4.372272in}{0.734013in}}%
\pgfpathlineto{\pgfqpoint{4.372652in}{0.672672in}}%
\pgfpathlineto{\pgfqpoint{4.373317in}{0.730889in}}%
\pgfpathlineto{\pgfqpoint{4.373412in}{0.733729in}}%
\pgfpathlineto{\pgfqpoint{4.373887in}{0.724675in}}%
\pgfpathlineto{\pgfqpoint{4.374647in}{0.653965in}}%
\pgfpathlineto{\pgfqpoint{4.375028in}{0.721133in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{0.745872in}}%
\pgfpathlineto{\pgfqpoint{4.375788in}{0.657017in}}%
\pgfpathlineto{\pgfqpoint{4.375883in}{0.658405in}}%
\pgfpathlineto{\pgfqpoint{4.375978in}{0.636404in}}%
\pgfpathlineto{\pgfqpoint{4.376453in}{0.752072in}}%
\pgfpathlineto{\pgfqpoint{4.376643in}{0.772677in}}%
\pgfpathlineto{\pgfqpoint{4.377118in}{0.692816in}}%
\pgfpathlineto{\pgfqpoint{4.377308in}{0.681951in}}%
\pgfpathlineto{\pgfqpoint{4.377689in}{0.720404in}}%
\pgfpathlineto{\pgfqpoint{4.377784in}{0.720344in}}%
\pgfpathlineto{\pgfqpoint{4.378069in}{0.765225in}}%
\pgfpathlineto{\pgfqpoint{4.378829in}{0.704788in}}%
\pgfpathlineto{\pgfqpoint{4.379684in}{0.744292in}}%
\pgfpathlineto{\pgfqpoint{4.381015in}{0.733062in}}%
\pgfpathlineto{\pgfqpoint{4.381585in}{0.701135in}}%
\pgfpathlineto{\pgfqpoint{4.382060in}{0.732887in}}%
\pgfpathlineto{\pgfqpoint{4.382155in}{0.732891in}}%
\pgfpathlineto{\pgfqpoint{4.382535in}{0.736367in}}%
\pgfpathlineto{\pgfqpoint{4.382630in}{0.725800in}}%
\pgfpathlineto{\pgfqpoint{4.382821in}{0.714524in}}%
\pgfpathlineto{\pgfqpoint{4.383201in}{0.735139in}}%
\pgfpathlineto{\pgfqpoint{4.383391in}{0.755124in}}%
\pgfpathlineto{\pgfqpoint{4.383961in}{0.727760in}}%
\pgfpathlineto{\pgfqpoint{4.384151in}{0.728276in}}%
\pgfpathlineto{\pgfqpoint{4.384246in}{0.726806in}}%
\pgfpathlineto{\pgfqpoint{4.384436in}{0.731360in}}%
\pgfpathlineto{\pgfqpoint{4.385862in}{0.779833in}}%
\pgfpathlineto{\pgfqpoint{4.385291in}{0.730513in}}%
\pgfpathlineto{\pgfqpoint{4.385957in}{0.778203in}}%
\pgfpathlineto{\pgfqpoint{4.386527in}{0.729339in}}%
\pgfpathlineto{\pgfqpoint{4.386907in}{0.779810in}}%
\pgfpathlineto{\pgfqpoint{4.387287in}{0.794745in}}%
\pgfpathlineto{\pgfqpoint{4.387762in}{0.752061in}}%
\pgfpathlineto{\pgfqpoint{4.388143in}{0.779666in}}%
\pgfpathlineto{\pgfqpoint{4.388333in}{0.789079in}}%
\pgfpathlineto{\pgfqpoint{4.388618in}{0.762030in}}%
\pgfpathlineto{\pgfqpoint{4.390043in}{0.699641in}}%
\pgfpathlineto{\pgfqpoint{4.390138in}{0.695599in}}%
\pgfpathlineto{\pgfqpoint{4.390518in}{0.724938in}}%
\pgfpathlineto{\pgfqpoint{4.391089in}{0.708822in}}%
\pgfpathlineto{\pgfqpoint{4.391469in}{0.723732in}}%
\pgfpathlineto{\pgfqpoint{4.391944in}{0.763040in}}%
\pgfpathlineto{\pgfqpoint{4.392609in}{0.735970in}}%
\pgfpathlineto{\pgfqpoint{4.394035in}{0.805283in}}%
\pgfpathlineto{\pgfqpoint{4.394320in}{0.790764in}}%
\pgfpathlineto{\pgfqpoint{4.394795in}{0.766622in}}%
\pgfpathlineto{\pgfqpoint{4.395270in}{0.799361in}}%
\pgfpathlineto{\pgfqpoint{4.395460in}{0.795381in}}%
\pgfpathlineto{\pgfqpoint{4.395935in}{0.760643in}}%
\pgfpathlineto{\pgfqpoint{4.396411in}{0.803756in}}%
\pgfpathlineto{\pgfqpoint{4.396506in}{0.800348in}}%
\pgfpathlineto{\pgfqpoint{4.398311in}{0.725715in}}%
\pgfpathlineto{\pgfqpoint{4.398596in}{0.735703in}}%
\pgfpathlineto{\pgfqpoint{4.398882in}{0.770820in}}%
\pgfpathlineto{\pgfqpoint{4.399547in}{0.717511in}}%
\pgfpathlineto{\pgfqpoint{4.399642in}{0.724358in}}%
\pgfpathlineto{\pgfqpoint{4.400117in}{0.764559in}}%
\pgfpathlineto{\pgfqpoint{4.400592in}{0.715768in}}%
\pgfpathlineto{\pgfqpoint{4.400782in}{0.701329in}}%
\pgfpathlineto{\pgfqpoint{4.401257in}{0.744231in}}%
\pgfpathlineto{\pgfqpoint{4.401352in}{0.744603in}}%
\pgfpathlineto{\pgfqpoint{4.401447in}{0.744234in}}%
\pgfpathlineto{\pgfqpoint{4.402018in}{0.689079in}}%
\pgfpathlineto{\pgfqpoint{4.402778in}{0.702031in}}%
\pgfpathlineto{\pgfqpoint{4.402873in}{0.699001in}}%
\pgfpathlineto{\pgfqpoint{4.403348in}{0.711992in}}%
\pgfpathlineto{\pgfqpoint{4.404203in}{0.701578in}}%
\pgfpathlineto{\pgfqpoint{4.404774in}{0.749502in}}%
\pgfpathlineto{\pgfqpoint{4.405344in}{0.686262in}}%
\pgfpathlineto{\pgfqpoint{4.405724in}{0.737127in}}%
\pgfpathlineto{\pgfqpoint{4.405914in}{0.761226in}}%
\pgfpathlineto{\pgfqpoint{4.406484in}{0.705180in}}%
\pgfpathlineto{\pgfqpoint{4.406674in}{0.714430in}}%
\pgfpathlineto{\pgfqpoint{4.407150in}{0.762119in}}%
\pgfpathlineto{\pgfqpoint{4.407625in}{0.716510in}}%
\pgfpathlineto{\pgfqpoint{4.407815in}{0.704389in}}%
\pgfpathlineto{\pgfqpoint{4.408290in}{0.759319in}}%
\pgfpathlineto{\pgfqpoint{4.408385in}{0.760716in}}%
\pgfpathlineto{\pgfqpoint{4.408480in}{0.753432in}}%
\pgfpathlineto{\pgfqpoint{4.408860in}{0.714896in}}%
\pgfpathlineto{\pgfqpoint{4.409525in}{0.753988in}}%
\pgfpathlineto{\pgfqpoint{4.409906in}{0.767382in}}%
\pgfpathlineto{\pgfqpoint{4.410286in}{0.749637in}}%
\pgfpathlineto{\pgfqpoint{4.410856in}{0.707674in}}%
\pgfpathlineto{\pgfqpoint{4.411331in}{0.750489in}}%
\pgfpathlineto{\pgfqpoint{4.411521in}{0.766882in}}%
\pgfpathlineto{\pgfqpoint{4.411996in}{0.711232in}}%
\pgfpathlineto{\pgfqpoint{4.412186in}{0.698209in}}%
\pgfpathlineto{\pgfqpoint{4.412567in}{0.741056in}}%
\pgfpathlineto{\pgfqpoint{4.412757in}{0.772635in}}%
\pgfpathlineto{\pgfqpoint{4.413422in}{0.709650in}}%
\pgfpathlineto{\pgfqpoint{4.413517in}{0.710079in}}%
\pgfpathlineto{\pgfqpoint{4.415323in}{0.793446in}}%
\pgfpathlineto{\pgfqpoint{4.415893in}{0.750219in}}%
\pgfpathlineto{\pgfqpoint{4.416558in}{0.773818in}}%
\pgfpathlineto{\pgfqpoint{4.416653in}{0.775115in}}%
\pgfpathlineto{\pgfqpoint{4.416748in}{0.762656in}}%
\pgfpathlineto{\pgfqpoint{4.416843in}{0.761607in}}%
\pgfpathlineto{\pgfqpoint{4.417033in}{0.770726in}}%
\pgfpathlineto{\pgfqpoint{4.417413in}{0.802841in}}%
\pgfpathlineto{\pgfqpoint{4.418079in}{0.767903in}}%
\pgfpathlineto{\pgfqpoint{4.418839in}{0.816389in}}%
\pgfpathlineto{\pgfqpoint{4.419219in}{0.776007in}}%
\pgfpathlineto{\pgfqpoint{4.419314in}{0.771493in}}%
\pgfpathlineto{\pgfqpoint{4.419789in}{0.799123in}}%
\pgfpathlineto{\pgfqpoint{4.419884in}{0.799395in}}%
\pgfpathlineto{\pgfqpoint{4.421975in}{0.748254in}}%
\pgfpathlineto{\pgfqpoint{4.422070in}{0.748246in}}%
\pgfpathlineto{\pgfqpoint{4.422355in}{0.737152in}}%
\pgfpathlineto{\pgfqpoint{4.422735in}{0.766745in}}%
\pgfpathlineto{\pgfqpoint{4.423021in}{0.791252in}}%
\pgfpathlineto{\pgfqpoint{4.423496in}{0.723351in}}%
\pgfpathlineto{\pgfqpoint{4.423686in}{0.703391in}}%
\pgfpathlineto{\pgfqpoint{4.424161in}{0.776288in}}%
\pgfpathlineto{\pgfqpoint{4.424351in}{0.792450in}}%
\pgfpathlineto{\pgfqpoint{4.424921in}{0.725794in}}%
\pgfpathlineto{\pgfqpoint{4.425301in}{0.775247in}}%
\pgfpathlineto{\pgfqpoint{4.425682in}{0.809746in}}%
\pgfpathlineto{\pgfqpoint{4.426252in}{0.743890in}}%
\pgfpathlineto{\pgfqpoint{4.428057in}{0.812239in}}%
\pgfpathlineto{\pgfqpoint{4.428247in}{0.804283in}}%
\pgfpathlineto{\pgfqpoint{4.429768in}{0.761102in}}%
\pgfpathlineto{\pgfqpoint{4.429863in}{0.761140in}}%
\pgfpathlineto{\pgfqpoint{4.430338in}{0.778868in}}%
\pgfpathlineto{\pgfqpoint{4.430813in}{0.757664in}}%
\pgfpathlineto{\pgfqpoint{4.431003in}{0.743584in}}%
\pgfpathlineto{\pgfqpoint{4.431479in}{0.764847in}}%
\pgfpathlineto{\pgfqpoint{4.431954in}{0.748873in}}%
\pgfpathlineto{\pgfqpoint{4.432999in}{0.729986in}}%
\pgfpathlineto{\pgfqpoint{4.433189in}{0.738926in}}%
\pgfpathlineto{\pgfqpoint{4.434805in}{0.766395in}}%
\pgfpathlineto{\pgfqpoint{4.435280in}{0.756957in}}%
\pgfpathlineto{\pgfqpoint{4.435565in}{0.768989in}}%
\pgfpathlineto{\pgfqpoint{4.435945in}{0.786992in}}%
\pgfpathlineto{\pgfqpoint{4.436325in}{0.761733in}}%
\pgfpathlineto{\pgfqpoint{4.436801in}{0.779307in}}%
\pgfpathlineto{\pgfqpoint{4.436896in}{0.779610in}}%
\pgfpathlineto{\pgfqpoint{4.436991in}{0.779038in}}%
\pgfpathlineto{\pgfqpoint{4.437751in}{0.752760in}}%
\pgfpathlineto{\pgfqpoint{4.438036in}{0.770925in}}%
\pgfpathlineto{\pgfqpoint{4.438416in}{0.791299in}}%
\pgfpathlineto{\pgfqpoint{4.438986in}{0.752702in}}%
\pgfpathlineto{\pgfqpoint{4.439367in}{0.766400in}}%
\pgfpathlineto{\pgfqpoint{4.440222in}{0.760862in}}%
\pgfpathlineto{\pgfqpoint{4.440602in}{0.782926in}}%
\pgfpathlineto{\pgfqpoint{4.441457in}{0.780675in}}%
\pgfpathlineto{\pgfqpoint{4.442028in}{0.809504in}}%
\pgfpathlineto{\pgfqpoint{4.442218in}{0.812190in}}%
\pgfpathlineto{\pgfqpoint{4.442408in}{0.797965in}}%
\pgfpathlineto{\pgfqpoint{4.442598in}{0.788187in}}%
\pgfpathlineto{\pgfqpoint{4.443168in}{0.810742in}}%
\pgfpathlineto{\pgfqpoint{4.443263in}{0.812347in}}%
\pgfpathlineto{\pgfqpoint{4.443548in}{0.800472in}}%
\pgfpathlineto{\pgfqpoint{4.443833in}{0.789659in}}%
\pgfpathlineto{\pgfqpoint{4.444499in}{0.807131in}}%
\pgfpathlineto{\pgfqpoint{4.447445in}{0.721497in}}%
\pgfpathlineto{\pgfqpoint{4.447825in}{0.728875in}}%
\pgfpathlineto{\pgfqpoint{4.448015in}{0.737464in}}%
\pgfpathlineto{\pgfqpoint{4.448395in}{0.716919in}}%
\pgfpathlineto{\pgfqpoint{4.448680in}{0.698440in}}%
\pgfpathlineto{\pgfqpoint{4.449250in}{0.732089in}}%
\pgfpathlineto{\pgfqpoint{4.449535in}{0.745187in}}%
\pgfpathlineto{\pgfqpoint{4.450106in}{0.720627in}}%
\pgfpathlineto{\pgfqpoint{4.450866in}{0.706110in}}%
\pgfpathlineto{\pgfqpoint{4.451246in}{0.718845in}}%
\pgfpathlineto{\pgfqpoint{4.452101in}{0.739676in}}%
\pgfpathlineto{\pgfqpoint{4.452577in}{0.726138in}}%
\pgfpathlineto{\pgfqpoint{4.452767in}{0.718869in}}%
\pgfpathlineto{\pgfqpoint{4.453242in}{0.745254in}}%
\pgfpathlineto{\pgfqpoint{4.453337in}{0.748684in}}%
\pgfpathlineto{\pgfqpoint{4.453622in}{0.719675in}}%
\pgfpathlineto{\pgfqpoint{4.453907in}{0.707323in}}%
\pgfpathlineto{\pgfqpoint{4.454382in}{0.731963in}}%
\pgfpathlineto{\pgfqpoint{4.454477in}{0.731961in}}%
\pgfpathlineto{\pgfqpoint{4.455142in}{0.715278in}}%
\pgfpathlineto{\pgfqpoint{4.455618in}{0.749156in}}%
\pgfpathlineto{\pgfqpoint{4.456093in}{0.731147in}}%
\pgfpathlineto{\pgfqpoint{4.456378in}{0.750766in}}%
\pgfpathlineto{\pgfqpoint{4.456758in}{0.796847in}}%
\pgfpathlineto{\pgfqpoint{4.457328in}{0.737355in}}%
\pgfpathlineto{\pgfqpoint{4.457423in}{0.728332in}}%
\pgfpathlineto{\pgfqpoint{4.457803in}{0.770852in}}%
\pgfpathlineto{\pgfqpoint{4.458089in}{0.803912in}}%
\pgfpathlineto{\pgfqpoint{4.458659in}{0.730221in}}%
\pgfpathlineto{\pgfqpoint{4.459039in}{0.773435in}}%
\pgfpathlineto{\pgfqpoint{4.459419in}{0.808855in}}%
\pgfpathlineto{\pgfqpoint{4.460179in}{0.780316in}}%
\pgfpathlineto{\pgfqpoint{4.460655in}{0.812052in}}%
\pgfpathlineto{\pgfqpoint{4.461605in}{0.803605in}}%
\pgfpathlineto{\pgfqpoint{4.462175in}{0.778826in}}%
\pgfpathlineto{\pgfqpoint{4.463696in}{0.740489in}}%
\pgfpathlineto{\pgfqpoint{4.463030in}{0.785306in}}%
\pgfpathlineto{\pgfqpoint{4.463791in}{0.745787in}}%
\pgfpathlineto{\pgfqpoint{4.464171in}{0.770689in}}%
\pgfpathlineto{\pgfqpoint{4.464741in}{0.738147in}}%
\pgfpathlineto{\pgfqpoint{4.465406in}{0.712827in}}%
\pgfpathlineto{\pgfqpoint{4.465882in}{0.723722in}}%
\pgfpathlineto{\pgfqpoint{4.466262in}{0.740855in}}%
\pgfpathlineto{\pgfqpoint{4.466832in}{0.726089in}}%
\pgfpathlineto{\pgfqpoint{4.467117in}{0.690890in}}%
\pgfpathlineto{\pgfqpoint{4.467782in}{0.722304in}}%
\pgfpathlineto{\pgfqpoint{4.468067in}{0.743683in}}%
\pgfpathlineto{\pgfqpoint{4.468828in}{0.712885in}}%
\pgfpathlineto{\pgfqpoint{4.469018in}{0.699256in}}%
\pgfpathlineto{\pgfqpoint{4.469398in}{0.730054in}}%
\pgfpathlineto{\pgfqpoint{4.469778in}{0.768642in}}%
\pgfpathlineto{\pgfqpoint{4.470348in}{0.720083in}}%
\pgfpathlineto{\pgfqpoint{4.470443in}{0.717234in}}%
\pgfpathlineto{\pgfqpoint{4.470728in}{0.740400in}}%
\pgfpathlineto{\pgfqpoint{4.471203in}{0.771831in}}%
\pgfpathlineto{\pgfqpoint{4.471584in}{0.750437in}}%
\pgfpathlineto{\pgfqpoint{4.471774in}{0.722739in}}%
\pgfpathlineto{\pgfqpoint{4.472344in}{0.759081in}}%
\pgfpathlineto{\pgfqpoint{4.472629in}{0.752190in}}%
\pgfpathlineto{\pgfqpoint{4.472819in}{0.746544in}}%
\pgfpathlineto{\pgfqpoint{4.473294in}{0.768222in}}%
\pgfpathlineto{\pgfqpoint{4.473389in}{0.770226in}}%
\pgfpathlineto{\pgfqpoint{4.473769in}{0.757425in}}%
\pgfpathlineto{\pgfqpoint{4.473960in}{0.755633in}}%
\pgfpathlineto{\pgfqpoint{4.474245in}{0.764468in}}%
\pgfpathlineto{\pgfqpoint{4.474815in}{0.820836in}}%
\pgfpathlineto{\pgfqpoint{4.475385in}{0.771095in}}%
\pgfpathlineto{\pgfqpoint{4.475480in}{0.766819in}}%
\pgfpathlineto{\pgfqpoint{4.475860in}{0.797704in}}%
\pgfpathlineto{\pgfqpoint{4.476050in}{0.805636in}}%
\pgfpathlineto{\pgfqpoint{4.476335in}{0.774605in}}%
\pgfpathlineto{\pgfqpoint{4.476811in}{0.743749in}}%
\pgfpathlineto{\pgfqpoint{4.477571in}{0.759468in}}%
\pgfpathlineto{\pgfqpoint{4.477761in}{0.758706in}}%
\pgfpathlineto{\pgfqpoint{4.478141in}{0.762704in}}%
\pgfpathlineto{\pgfqpoint{4.478236in}{0.765748in}}%
\pgfpathlineto{\pgfqpoint{4.478521in}{0.741920in}}%
\pgfpathlineto{\pgfqpoint{4.480042in}{0.688430in}}%
\pgfpathlineto{\pgfqpoint{4.480137in}{0.689213in}}%
\pgfpathlineto{\pgfqpoint{4.480707in}{0.751435in}}%
\pgfpathlineto{\pgfqpoint{4.481087in}{0.716541in}}%
\pgfpathlineto{\pgfqpoint{4.481372in}{0.674690in}}%
\pgfpathlineto{\pgfqpoint{4.482038in}{0.760387in}}%
\pgfpathlineto{\pgfqpoint{4.482133in}{0.764726in}}%
\pgfpathlineto{\pgfqpoint{4.482323in}{0.739400in}}%
\pgfpathlineto{\pgfqpoint{4.482988in}{0.684227in}}%
\pgfpathlineto{\pgfqpoint{4.483368in}{0.730492in}}%
\pgfpathlineto{\pgfqpoint{4.483843in}{0.789384in}}%
\pgfpathlineto{\pgfqpoint{4.484413in}{0.722373in}}%
\pgfpathlineto{\pgfqpoint{4.484699in}{0.693888in}}%
\pgfpathlineto{\pgfqpoint{4.485174in}{0.755663in}}%
\pgfpathlineto{\pgfqpoint{4.485364in}{0.781447in}}%
\pgfpathlineto{\pgfqpoint{4.486029in}{0.695601in}}%
\pgfpathlineto{\pgfqpoint{4.486124in}{0.690267in}}%
\pgfpathlineto{\pgfqpoint{4.486504in}{0.725113in}}%
\pgfpathlineto{\pgfqpoint{4.486979in}{0.762229in}}%
\pgfpathlineto{\pgfqpoint{4.487360in}{0.698664in}}%
\pgfpathlineto{\pgfqpoint{4.487550in}{0.678108in}}%
\pgfpathlineto{\pgfqpoint{4.488025in}{0.743760in}}%
\pgfpathlineto{\pgfqpoint{4.488215in}{0.763865in}}%
\pgfpathlineto{\pgfqpoint{4.488690in}{0.695294in}}%
\pgfpathlineto{\pgfqpoint{4.488880in}{0.669340in}}%
\pgfpathlineto{\pgfqpoint{4.489450in}{0.751838in}}%
\pgfpathlineto{\pgfqpoint{4.489735in}{0.777652in}}%
\pgfpathlineto{\pgfqpoint{4.490306in}{0.715381in}}%
\pgfpathlineto{\pgfqpoint{4.490401in}{0.713277in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.725456in}}%
\pgfpathlineto{\pgfqpoint{4.492111in}{0.765259in}}%
\pgfpathlineto{\pgfqpoint{4.492586in}{0.729653in}}%
\pgfpathlineto{\pgfqpoint{4.493157in}{0.706441in}}%
\pgfpathlineto{\pgfqpoint{4.493822in}{0.710629in}}%
\pgfpathlineto{\pgfqpoint{4.495057in}{0.680595in}}%
\pgfpathlineto{\pgfqpoint{4.494487in}{0.719462in}}%
\pgfpathlineto{\pgfqpoint{4.495247in}{0.685458in}}%
\pgfpathlineto{\pgfqpoint{4.495818in}{0.748844in}}%
\pgfpathlineto{\pgfqpoint{4.496293in}{0.701153in}}%
\pgfpathlineto{\pgfqpoint{4.496863in}{0.655082in}}%
\pgfpathlineto{\pgfqpoint{4.497338in}{0.699884in}}%
\pgfpathlineto{\pgfqpoint{4.497433in}{0.707281in}}%
\pgfpathlineto{\pgfqpoint{4.498099in}{0.673847in}}%
\pgfpathlineto{\pgfqpoint{4.498479in}{0.641721in}}%
\pgfpathlineto{\pgfqpoint{4.499049in}{0.689375in}}%
\pgfpathlineto{\pgfqpoint{4.499334in}{0.702163in}}%
\pgfpathlineto{\pgfqpoint{4.499809in}{0.667867in}}%
\pgfpathlineto{\pgfqpoint{4.500094in}{0.649481in}}%
\pgfpathlineto{\pgfqpoint{4.500664in}{0.692410in}}%
\pgfpathlineto{\pgfqpoint{4.500950in}{0.702467in}}%
\pgfpathlineto{\pgfqpoint{4.501045in}{0.690666in}}%
\pgfpathlineto{\pgfqpoint{4.501710in}{0.618268in}}%
\pgfpathlineto{\pgfqpoint{4.502280in}{0.662332in}}%
\pgfpathlineto{\pgfqpoint{4.503421in}{0.721355in}}%
\pgfpathlineto{\pgfqpoint{4.503801in}{0.697741in}}%
\pgfpathlineto{\pgfqpoint{4.504276in}{0.671624in}}%
\pgfpathlineto{\pgfqpoint{4.504941in}{0.692330in}}%
\pgfpathlineto{\pgfqpoint{4.505321in}{0.679066in}}%
\pgfpathlineto{\pgfqpoint{4.505986in}{0.648701in}}%
\pgfpathlineto{\pgfqpoint{4.506367in}{0.672051in}}%
\pgfpathlineto{\pgfqpoint{4.506747in}{0.692793in}}%
\pgfpathlineto{\pgfqpoint{4.507222in}{0.668727in}}%
\pgfpathlineto{\pgfqpoint{4.507412in}{0.659706in}}%
\pgfpathlineto{\pgfqpoint{4.507792in}{0.693893in}}%
\pgfpathlineto{\pgfqpoint{4.508077in}{0.724929in}}%
\pgfpathlineto{\pgfqpoint{4.508647in}{0.685481in}}%
\pgfpathlineto{\pgfqpoint{4.508838in}{0.695283in}}%
\pgfpathlineto{\pgfqpoint{4.509503in}{0.722391in}}%
\pgfpathlineto{\pgfqpoint{4.509788in}{0.694686in}}%
\pgfpathlineto{\pgfqpoint{4.510263in}{0.708761in}}%
\pgfpathlineto{\pgfqpoint{4.510833in}{0.643490in}}%
\pgfpathlineto{\pgfqpoint{4.511403in}{0.694873in}}%
\pgfpathlineto{\pgfqpoint{4.511499in}{0.710044in}}%
\pgfpathlineto{\pgfqpoint{4.512069in}{0.626372in}}%
\pgfpathlineto{\pgfqpoint{4.512259in}{0.612771in}}%
\pgfpathlineto{\pgfqpoint{4.512544in}{0.655857in}}%
\pgfpathlineto{\pgfqpoint{4.512924in}{0.713515in}}%
\pgfpathlineto{\pgfqpoint{4.513494in}{0.633039in}}%
\pgfpathlineto{\pgfqpoint{4.513684in}{0.618559in}}%
\pgfpathlineto{\pgfqpoint{4.514255in}{0.669469in}}%
\pgfpathlineto{\pgfqpoint{4.514445in}{0.666532in}}%
\pgfpathlineto{\pgfqpoint{4.514825in}{0.648702in}}%
\pgfpathlineto{\pgfqpoint{4.515300in}{0.683671in}}%
\pgfpathlineto{\pgfqpoint{4.515775in}{0.627626in}}%
\pgfpathlineto{\pgfqpoint{4.515870in}{0.615094in}}%
\pgfpathlineto{\pgfqpoint{4.516345in}{0.680938in}}%
\pgfpathlineto{\pgfqpoint{4.516725in}{0.712426in}}%
\pgfpathlineto{\pgfqpoint{4.517391in}{0.674703in}}%
\pgfpathlineto{\pgfqpoint{4.517676in}{0.657213in}}%
\pgfpathlineto{\pgfqpoint{4.518341in}{0.676885in}}%
\pgfpathlineto{\pgfqpoint{4.518436in}{0.675850in}}%
\pgfpathlineto{\pgfqpoint{4.518531in}{0.679893in}}%
\pgfpathlineto{\pgfqpoint{4.518911in}{0.655504in}}%
\pgfpathlineto{\pgfqpoint{4.519101in}{0.638279in}}%
\pgfpathlineto{\pgfqpoint{4.519672in}{0.676491in}}%
\pgfpathlineto{\pgfqpoint{4.519767in}{0.676491in}}%
\pgfpathlineto{\pgfqpoint{4.519957in}{0.685351in}}%
\pgfpathlineto{\pgfqpoint{4.520527in}{0.664585in}}%
\pgfpathlineto{\pgfqpoint{4.520717in}{0.665584in}}%
\pgfpathlineto{\pgfqpoint{4.520812in}{0.665089in}}%
\pgfpathlineto{\pgfqpoint{4.521667in}{0.684842in}}%
\pgfpathlineto{\pgfqpoint{4.521857in}{0.670172in}}%
\pgfpathlineto{\pgfqpoint{4.522142in}{0.656733in}}%
\pgfpathlineto{\pgfqpoint{4.522618in}{0.683682in}}%
\pgfpathlineto{\pgfqpoint{4.522903in}{0.694205in}}%
\pgfpathlineto{\pgfqpoint{4.523378in}{0.662912in}}%
\pgfpathlineto{\pgfqpoint{4.523568in}{0.652177in}}%
\pgfpathlineto{\pgfqpoint{4.523853in}{0.683284in}}%
\pgfpathlineto{\pgfqpoint{4.524233in}{0.729447in}}%
\pgfpathlineto{\pgfqpoint{4.524803in}{0.657393in}}%
\pgfpathlineto{\pgfqpoint{4.524899in}{0.650758in}}%
\pgfpathlineto{\pgfqpoint{4.525279in}{0.700307in}}%
\pgfpathlineto{\pgfqpoint{4.525564in}{0.736353in}}%
\pgfpathlineto{\pgfqpoint{4.526039in}{0.646733in}}%
\pgfpathlineto{\pgfqpoint{4.526134in}{0.631318in}}%
\pgfpathlineto{\pgfqpoint{4.526609in}{0.726902in}}%
\pgfpathlineto{\pgfqpoint{4.526799in}{0.745655in}}%
\pgfpathlineto{\pgfqpoint{4.527084in}{0.677258in}}%
\pgfpathlineto{\pgfqpoint{4.527369in}{0.621698in}}%
\pgfpathlineto{\pgfqpoint{4.527845in}{0.764086in}}%
\pgfpathlineto{\pgfqpoint{4.528035in}{0.783711in}}%
\pgfpathlineto{\pgfqpoint{4.528320in}{0.671937in}}%
\pgfpathlineto{\pgfqpoint{4.528700in}{0.587137in}}%
\pgfpathlineto{\pgfqpoint{4.529270in}{0.729232in}}%
\pgfpathlineto{\pgfqpoint{4.529365in}{0.738379in}}%
\pgfpathlineto{\pgfqpoint{4.529555in}{0.675022in}}%
\pgfpathlineto{\pgfqpoint{4.529935in}{0.605871in}}%
\pgfpathlineto{\pgfqpoint{4.530506in}{0.680731in}}%
\pgfpathlineto{\pgfqpoint{4.530791in}{0.634469in}}%
\pgfpathlineto{\pgfqpoint{4.530886in}{0.622433in}}%
\pgfpathlineto{\pgfqpoint{4.531456in}{0.687460in}}%
\pgfpathlineto{\pgfqpoint{4.531551in}{0.693945in}}%
\pgfpathlineto{\pgfqpoint{4.531741in}{0.653681in}}%
\pgfpathlineto{\pgfqpoint{4.532026in}{0.597610in}}%
\pgfpathlineto{\pgfqpoint{4.532691in}{0.687676in}}%
\pgfpathlineto{\pgfqpoint{4.533167in}{0.622878in}}%
\pgfpathlineto{\pgfqpoint{4.533452in}{0.596900in}}%
\pgfpathlineto{\pgfqpoint{4.534022in}{0.664383in}}%
\pgfpathlineto{\pgfqpoint{4.534212in}{0.651162in}}%
\pgfpathlineto{\pgfqpoint{4.534402in}{0.640136in}}%
\pgfpathlineto{\pgfqpoint{4.534877in}{0.664732in}}%
\pgfpathlineto{\pgfqpoint{4.535352in}{0.644498in}}%
\pgfpathlineto{\pgfqpoint{4.535447in}{0.644209in}}%
\pgfpathlineto{\pgfqpoint{4.535542in}{0.646262in}}%
\pgfpathlineto{\pgfqpoint{4.536018in}{0.675187in}}%
\pgfpathlineto{\pgfqpoint{4.536588in}{0.647041in}}%
\pgfpathlineto{\pgfqpoint{4.536968in}{0.644558in}}%
\pgfpathlineto{\pgfqpoint{4.536873in}{0.652079in}}%
\pgfpathlineto{\pgfqpoint{4.537253in}{0.650798in}}%
\pgfpathlineto{\pgfqpoint{4.538774in}{0.720136in}}%
\pgfpathlineto{\pgfqpoint{4.537728in}{0.640924in}}%
\pgfpathlineto{\pgfqpoint{4.538964in}{0.697052in}}%
\pgfpathlineto{\pgfqpoint{4.539344in}{0.637510in}}%
\pgfpathlineto{\pgfqpoint{4.539914in}{0.711006in}}%
\pgfpathlineto{\pgfqpoint{4.540009in}{0.724249in}}%
\pgfpathlineto{\pgfqpoint{4.540389in}{0.659136in}}%
\pgfpathlineto{\pgfqpoint{4.540769in}{0.604157in}}%
\pgfpathlineto{\pgfqpoint{4.541340in}{0.700362in}}%
\pgfpathlineto{\pgfqpoint{4.541910in}{0.617747in}}%
\pgfpathlineto{\pgfqpoint{4.542860in}{0.655445in}}%
\pgfpathlineto{\pgfqpoint{4.544001in}{0.618456in}}%
\pgfpathlineto{\pgfqpoint{4.543335in}{0.655474in}}%
\pgfpathlineto{\pgfqpoint{4.544191in}{0.638879in}}%
\pgfpathlineto{\pgfqpoint{4.544666in}{0.695028in}}%
\pgfpathlineto{\pgfqpoint{4.545426in}{0.662317in}}%
\pgfpathlineto{\pgfqpoint{4.547232in}{0.721195in}}%
\pgfpathlineto{\pgfqpoint{4.547897in}{0.693472in}}%
\pgfpathlineto{\pgfqpoint{4.548467in}{0.705803in}}%
\pgfpathlineto{\pgfqpoint{4.548562in}{0.714550in}}%
\pgfpathlineto{\pgfqpoint{4.549038in}{0.695618in}}%
\pgfpathlineto{\pgfqpoint{4.549418in}{0.698712in}}%
\pgfpathlineto{\pgfqpoint{4.549988in}{0.666930in}}%
\pgfpathlineto{\pgfqpoint{4.550368in}{0.707408in}}%
\pgfpathlineto{\pgfqpoint{4.550463in}{0.713940in}}%
\pgfpathlineto{\pgfqpoint{4.550938in}{0.675992in}}%
\pgfpathlineto{\pgfqpoint{4.551128in}{0.685858in}}%
\pgfpathlineto{\pgfqpoint{4.552839in}{0.627108in}}%
\pgfpathlineto{\pgfqpoint{4.551318in}{0.691509in}}%
\pgfpathlineto{\pgfqpoint{4.553409in}{0.636907in}}%
\pgfpathlineto{\pgfqpoint{4.554169in}{0.657655in}}%
\pgfpathlineto{\pgfqpoint{4.554359in}{0.641712in}}%
\pgfpathlineto{\pgfqpoint{4.554740in}{0.618286in}}%
\pgfpathlineto{\pgfqpoint{4.555120in}{0.659890in}}%
\pgfpathlineto{\pgfqpoint{4.555405in}{0.697432in}}%
\pgfpathlineto{\pgfqpoint{4.556165in}{0.650100in}}%
\pgfpathlineto{\pgfqpoint{4.556735in}{0.619422in}}%
\pgfpathlineto{\pgfqpoint{4.557020in}{0.657012in}}%
\pgfpathlineto{\pgfqpoint{4.557496in}{0.714048in}}%
\pgfpathlineto{\pgfqpoint{4.557971in}{0.652441in}}%
\pgfpathlineto{\pgfqpoint{4.558161in}{0.635101in}}%
\pgfpathlineto{\pgfqpoint{4.558636in}{0.704719in}}%
\pgfpathlineto{\pgfqpoint{4.559396in}{0.680852in}}%
\pgfpathlineto{\pgfqpoint{4.559872in}{0.744612in}}%
\pgfpathlineto{\pgfqpoint{4.560157in}{0.709085in}}%
\pgfpathlineto{\pgfqpoint{4.560442in}{0.666974in}}%
\pgfpathlineto{\pgfqpoint{4.561107in}{0.734321in}}%
\pgfpathlineto{\pgfqpoint{4.561202in}{0.733875in}}%
\pgfpathlineto{\pgfqpoint{4.561487in}{0.706794in}}%
\pgfpathlineto{\pgfqpoint{4.562057in}{0.746863in}}%
\pgfpathlineto{\pgfqpoint{4.562152in}{0.751385in}}%
\pgfpathlineto{\pgfqpoint{4.562533in}{0.728729in}}%
\pgfpathlineto{\pgfqpoint{4.564053in}{0.668634in}}%
\pgfpathlineto{\pgfqpoint{4.564433in}{0.689252in}}%
\pgfpathlineto{\pgfqpoint{4.564718in}{0.732691in}}%
\pgfpathlineto{\pgfqpoint{4.565479in}{0.669527in}}%
\pgfpathlineto{\pgfqpoint{4.565954in}{0.729393in}}%
\pgfpathlineto{\pgfqpoint{4.567094in}{0.715024in}}%
\pgfpathlineto{\pgfqpoint{4.567664in}{0.650971in}}%
\pgfpathlineto{\pgfqpoint{4.568235in}{0.711375in}}%
\pgfpathlineto{\pgfqpoint{4.568330in}{0.719346in}}%
\pgfpathlineto{\pgfqpoint{4.568710in}{0.670163in}}%
\pgfpathlineto{\pgfqpoint{4.569090in}{0.615747in}}%
\pgfpathlineto{\pgfqpoint{4.569470in}{0.696641in}}%
\pgfpathlineto{\pgfqpoint{4.569660in}{0.724239in}}%
\pgfpathlineto{\pgfqpoint{4.570325in}{0.627211in}}%
\pgfpathlineto{\pgfqpoint{4.571086in}{0.704410in}}%
\pgfpathlineto{\pgfqpoint{4.571561in}{0.651642in}}%
\pgfpathlineto{\pgfqpoint{4.572036in}{0.684644in}}%
\pgfpathlineto{\pgfqpoint{4.572891in}{0.676392in}}%
\pgfpathlineto{\pgfqpoint{4.573177in}{0.659962in}}%
\pgfpathlineto{\pgfqpoint{4.573652in}{0.678632in}}%
\pgfpathlineto{\pgfqpoint{4.574032in}{0.745324in}}%
\pgfpathlineto{\pgfqpoint{4.574602in}{0.652235in}}%
\pgfpathlineto{\pgfqpoint{4.574792in}{0.635377in}}%
\pgfpathlineto{\pgfqpoint{4.575077in}{0.691630in}}%
\pgfpathlineto{\pgfqpoint{4.575362in}{0.753293in}}%
\pgfpathlineto{\pgfqpoint{4.576218in}{0.705613in}}%
\pgfpathlineto{\pgfqpoint{4.576693in}{0.673204in}}%
\pgfpathlineto{\pgfqpoint{4.577073in}{0.707484in}}%
\pgfpathlineto{\pgfqpoint{4.577263in}{0.705572in}}%
\pgfpathlineto{\pgfqpoint{4.577453in}{0.708032in}}%
\pgfpathlineto{\pgfqpoint{4.577833in}{0.681104in}}%
\pgfpathlineto{\pgfqpoint{4.577928in}{0.669963in}}%
\pgfpathlineto{\pgfqpoint{4.578499in}{0.723413in}}%
\pgfpathlineto{\pgfqpoint{4.578594in}{0.717997in}}%
\pgfpathlineto{\pgfqpoint{4.578689in}{0.719928in}}%
\pgfpathlineto{\pgfqpoint{4.578784in}{0.701199in}}%
\pgfpathlineto{\pgfqpoint{4.578974in}{0.680356in}}%
\pgfpathlineto{\pgfqpoint{4.579544in}{0.732765in}}%
\pgfpathlineto{\pgfqpoint{4.579639in}{0.732765in}}%
\pgfpathlineto{\pgfqpoint{4.580589in}{0.691154in}}%
\pgfpathlineto{\pgfqpoint{4.580779in}{0.730349in}}%
\pgfpathlineto{\pgfqpoint{4.580969in}{0.754170in}}%
\pgfpathlineto{\pgfqpoint{4.581445in}{0.679178in}}%
\pgfpathlineto{\pgfqpoint{4.581540in}{0.680115in}}%
\pgfpathlineto{\pgfqpoint{4.581635in}{0.671208in}}%
\pgfpathlineto{\pgfqpoint{4.582015in}{0.725113in}}%
\pgfpathlineto{\pgfqpoint{4.582300in}{0.749044in}}%
\pgfpathlineto{\pgfqpoint{4.582775in}{0.690169in}}%
\pgfpathlineto{\pgfqpoint{4.582870in}{0.681802in}}%
\pgfpathlineto{\pgfqpoint{4.583250in}{0.726786in}}%
\pgfpathlineto{\pgfqpoint{4.583535in}{0.770065in}}%
\pgfpathlineto{\pgfqpoint{4.584106in}{0.689352in}}%
\pgfpathlineto{\pgfqpoint{4.584201in}{0.690289in}}%
\pgfpathlineto{\pgfqpoint{4.584771in}{0.750110in}}%
\pgfpathlineto{\pgfqpoint{4.585341in}{0.701511in}}%
\pgfpathlineto{\pgfqpoint{4.585436in}{0.698829in}}%
\pgfpathlineto{\pgfqpoint{4.585721in}{0.717282in}}%
\pgfpathlineto{\pgfqpoint{4.586101in}{0.739643in}}%
\pgfpathlineto{\pgfqpoint{4.586481in}{0.704364in}}%
\pgfpathlineto{\pgfqpoint{4.586577in}{0.709000in}}%
\pgfpathlineto{\pgfqpoint{4.586672in}{0.706055in}}%
\pgfpathlineto{\pgfqpoint{4.586957in}{0.730757in}}%
\pgfpathlineto{\pgfqpoint{4.587337in}{0.773082in}}%
\pgfpathlineto{\pgfqpoint{4.588002in}{0.735123in}}%
\pgfpathlineto{\pgfqpoint{4.588857in}{0.706277in}}%
\pgfpathlineto{\pgfqpoint{4.588287in}{0.741520in}}%
\pgfpathlineto{\pgfqpoint{4.589428in}{0.720492in}}%
\pgfpathlineto{\pgfqpoint{4.589523in}{0.723753in}}%
\pgfpathlineto{\pgfqpoint{4.589713in}{0.703654in}}%
\pgfpathlineto{\pgfqpoint{4.589998in}{0.671415in}}%
\pgfpathlineto{\pgfqpoint{4.590568in}{0.749910in}}%
\pgfpathlineto{\pgfqpoint{4.590758in}{0.773004in}}%
\pgfpathlineto{\pgfqpoint{4.591328in}{0.694003in}}%
\pgfpathlineto{\pgfqpoint{4.591423in}{0.695699in}}%
\pgfpathlineto{\pgfqpoint{4.593229in}{0.767430in}}%
\pgfpathlineto{\pgfqpoint{4.593514in}{0.736174in}}%
\pgfpathlineto{\pgfqpoint{4.593799in}{0.709586in}}%
\pgfpathlineto{\pgfqpoint{4.594464in}{0.756436in}}%
\pgfpathlineto{\pgfqpoint{4.594655in}{0.752128in}}%
\pgfpathlineto{\pgfqpoint{4.595985in}{0.709898in}}%
\pgfpathlineto{\pgfqpoint{4.595415in}{0.758381in}}%
\pgfpathlineto{\pgfqpoint{4.596080in}{0.719120in}}%
\pgfpathlineto{\pgfqpoint{4.596650in}{0.757413in}}%
\pgfpathlineto{\pgfqpoint{4.597125in}{0.710451in}}%
\pgfpathlineto{\pgfqpoint{4.597886in}{0.796531in}}%
\pgfpathlineto{\pgfqpoint{4.598266in}{0.734301in}}%
\pgfpathlineto{\pgfqpoint{4.598551in}{0.708659in}}%
\pgfpathlineto{\pgfqpoint{4.599121in}{0.779116in}}%
\pgfpathlineto{\pgfqpoint{4.599216in}{0.783368in}}%
\pgfpathlineto{\pgfqpoint{4.599596in}{0.756229in}}%
\pgfpathlineto{\pgfqpoint{4.599977in}{0.728618in}}%
\pgfpathlineto{\pgfqpoint{4.600452in}{0.766414in}}%
\pgfpathlineto{\pgfqpoint{4.600547in}{0.776219in}}%
\pgfpathlineto{\pgfqpoint{4.601307in}{0.750425in}}%
\pgfpathlineto{\pgfqpoint{4.601402in}{0.752599in}}%
\pgfpathlineto{\pgfqpoint{4.601497in}{0.752572in}}%
\pgfpathlineto{\pgfqpoint{4.602352in}{0.797003in}}%
\pgfpathlineto{\pgfqpoint{4.602828in}{0.772533in}}%
\pgfpathlineto{\pgfqpoint{4.603683in}{0.740193in}}%
\pgfpathlineto{\pgfqpoint{4.604158in}{0.744916in}}%
\pgfpathlineto{\pgfqpoint{4.604538in}{0.770579in}}%
\pgfpathlineto{\pgfqpoint{4.604918in}{0.729477in}}%
\pgfpathlineto{\pgfqpoint{4.605774in}{0.736002in}}%
\pgfpathlineto{\pgfqpoint{4.606439in}{0.688703in}}%
\pgfpathlineto{\pgfqpoint{4.608435in}{0.752354in}}%
\pgfpathlineto{\pgfqpoint{4.608720in}{0.736186in}}%
\pgfpathlineto{\pgfqpoint{4.609100in}{0.714923in}}%
\pgfpathlineto{\pgfqpoint{4.609575in}{0.744504in}}%
\pgfpathlineto{\pgfqpoint{4.609670in}{0.743272in}}%
\pgfpathlineto{\pgfqpoint{4.609860in}{0.751588in}}%
\pgfpathlineto{\pgfqpoint{4.610240in}{0.725713in}}%
\pgfpathlineto{\pgfqpoint{4.610430in}{0.710338in}}%
\pgfpathlineto{\pgfqpoint{4.611001in}{0.763330in}}%
\pgfpathlineto{\pgfqpoint{4.611096in}{0.765542in}}%
\pgfpathlineto{\pgfqpoint{4.611476in}{0.749680in}}%
\pgfpathlineto{\pgfqpoint{4.611761in}{0.744500in}}%
\pgfpathlineto{\pgfqpoint{4.611951in}{0.754603in}}%
\pgfpathlineto{\pgfqpoint{4.612046in}{0.752917in}}%
\pgfpathlineto{\pgfqpoint{4.612806in}{0.795952in}}%
\pgfpathlineto{\pgfqpoint{4.613281in}{0.775135in}}%
\pgfpathlineto{\pgfqpoint{4.613377in}{0.773756in}}%
\pgfpathlineto{\pgfqpoint{4.613662in}{0.784598in}}%
\pgfpathlineto{\pgfqpoint{4.614042in}{0.815778in}}%
\pgfpathlineto{\pgfqpoint{4.614517in}{0.770524in}}%
\pgfpathlineto{\pgfqpoint{4.614802in}{0.753741in}}%
\pgfpathlineto{\pgfqpoint{4.615277in}{0.804533in}}%
\pgfpathlineto{\pgfqpoint{4.615372in}{0.797704in}}%
\pgfpathlineto{\pgfqpoint{4.615942in}{0.758918in}}%
\pgfpathlineto{\pgfqpoint{4.616418in}{0.800159in}}%
\pgfpathlineto{\pgfqpoint{4.616703in}{0.796183in}}%
\pgfpathlineto{\pgfqpoint{4.616798in}{0.796343in}}%
\pgfpathlineto{\pgfqpoint{4.617083in}{0.783979in}}%
\pgfpathlineto{\pgfqpoint{4.617558in}{0.802931in}}%
\pgfpathlineto{\pgfqpoint{4.617653in}{0.801496in}}%
\pgfpathlineto{\pgfqpoint{4.617748in}{0.806755in}}%
\pgfpathlineto{\pgfqpoint{4.618318in}{0.782445in}}%
\pgfpathlineto{\pgfqpoint{4.618413in}{0.785513in}}%
\pgfpathlineto{\pgfqpoint{4.618508in}{0.784917in}}%
\pgfpathlineto{\pgfqpoint{4.618603in}{0.787421in}}%
\pgfpathlineto{\pgfqpoint{4.618889in}{0.819781in}}%
\pgfpathlineto{\pgfqpoint{4.619459in}{0.750847in}}%
\pgfpathlineto{\pgfqpoint{4.619554in}{0.744691in}}%
\pgfpathlineto{\pgfqpoint{4.620029in}{0.781995in}}%
\pgfpathlineto{\pgfqpoint{4.620314in}{0.765805in}}%
\pgfpathlineto{\pgfqpoint{4.620884in}{0.731246in}}%
\pgfpathlineto{\pgfqpoint{4.621264in}{0.775064in}}%
\pgfpathlineto{\pgfqpoint{4.621550in}{0.790718in}}%
\pgfpathlineto{\pgfqpoint{4.622025in}{0.742919in}}%
\pgfpathlineto{\pgfqpoint{4.622405in}{0.795085in}}%
\pgfpathlineto{\pgfqpoint{4.622595in}{0.826842in}}%
\pgfpathlineto{\pgfqpoint{4.623260in}{0.770401in}}%
\pgfpathlineto{\pgfqpoint{4.623545in}{0.806399in}}%
\pgfpathlineto{\pgfqpoint{4.623640in}{0.814922in}}%
\pgfpathlineto{\pgfqpoint{4.624116in}{0.779220in}}%
\pgfpathlineto{\pgfqpoint{4.624591in}{0.805571in}}%
\pgfpathlineto{\pgfqpoint{4.624686in}{0.807060in}}%
\pgfpathlineto{\pgfqpoint{4.624971in}{0.797460in}}%
\pgfpathlineto{\pgfqpoint{4.625541in}{0.782487in}}%
\pgfpathlineto{\pgfqpoint{4.625826in}{0.806241in}}%
\pgfpathlineto{\pgfqpoint{4.626111in}{0.819893in}}%
\pgfpathlineto{\pgfqpoint{4.626396in}{0.769727in}}%
\pgfpathlineto{\pgfqpoint{4.626586in}{0.737408in}}%
\pgfpathlineto{\pgfqpoint{4.627157in}{0.831055in}}%
\pgfpathlineto{\pgfqpoint{4.627252in}{0.834266in}}%
\pgfpathlineto{\pgfqpoint{4.627442in}{0.811966in}}%
\pgfpathlineto{\pgfqpoint{4.627822in}{0.743534in}}%
\pgfpathlineto{\pgfqpoint{4.628392in}{0.822800in}}%
\pgfpathlineto{\pgfqpoint{4.628487in}{0.835387in}}%
\pgfpathlineto{\pgfqpoint{4.628962in}{0.769980in}}%
\pgfpathlineto{\pgfqpoint{4.629057in}{0.761203in}}%
\pgfpathlineto{\pgfqpoint{4.629533in}{0.816103in}}%
\pgfpathlineto{\pgfqpoint{4.629628in}{0.821908in}}%
\pgfpathlineto{\pgfqpoint{4.630008in}{0.779837in}}%
\pgfpathlineto{\pgfqpoint{4.630103in}{0.776743in}}%
\pgfpathlineto{\pgfqpoint{4.630293in}{0.797913in}}%
\pgfpathlineto{\pgfqpoint{4.630578in}{0.842369in}}%
\pgfpathlineto{\pgfqpoint{4.631053in}{0.747999in}}%
\pgfpathlineto{\pgfqpoint{4.631148in}{0.737456in}}%
\pgfpathlineto{\pgfqpoint{4.631528in}{0.810681in}}%
\pgfpathlineto{\pgfqpoint{4.631813in}{0.854263in}}%
\pgfpathlineto{\pgfqpoint{4.632384in}{0.742767in}}%
\pgfpathlineto{\pgfqpoint{4.633049in}{0.833324in}}%
\pgfpathlineto{\pgfqpoint{4.633524in}{0.757831in}}%
\pgfpathlineto{\pgfqpoint{4.633619in}{0.758467in}}%
\pgfpathlineto{\pgfqpoint{4.634094in}{0.827174in}}%
\pgfpathlineto{\pgfqpoint{4.634664in}{0.752369in}}%
\pgfpathlineto{\pgfqpoint{4.634759in}{0.751327in}}%
\pgfpathlineto{\pgfqpoint{4.634855in}{0.758276in}}%
\pgfpathlineto{\pgfqpoint{4.636375in}{0.821086in}}%
\pgfpathlineto{\pgfqpoint{4.636565in}{0.828605in}}%
\pgfpathlineto{\pgfqpoint{4.636945in}{0.796499in}}%
\pgfpathlineto{\pgfqpoint{4.637040in}{0.787001in}}%
\pgfpathlineto{\pgfqpoint{4.637801in}{0.820506in}}%
\pgfpathlineto{\pgfqpoint{4.637896in}{0.820154in}}%
\pgfpathlineto{\pgfqpoint{4.637991in}{0.821385in}}%
\pgfpathlineto{\pgfqpoint{4.638086in}{0.820698in}}%
\pgfpathlineto{\pgfqpoint{4.638846in}{0.788134in}}%
\pgfpathlineto{\pgfqpoint{4.639321in}{0.809645in}}%
\pgfpathlineto{\pgfqpoint{4.639511in}{0.815789in}}%
\pgfpathlineto{\pgfqpoint{4.639986in}{0.794709in}}%
\pgfpathlineto{\pgfqpoint{4.640177in}{0.786294in}}%
\pgfpathlineto{\pgfqpoint{4.640557in}{0.809233in}}%
\pgfpathlineto{\pgfqpoint{4.640747in}{0.818729in}}%
\pgfpathlineto{\pgfqpoint{4.641127in}{0.783854in}}%
\pgfpathlineto{\pgfqpoint{4.641317in}{0.776024in}}%
\pgfpathlineto{\pgfqpoint{4.641792in}{0.806373in}}%
\pgfpathlineto{\pgfqpoint{4.641887in}{0.806197in}}%
\pgfpathlineto{\pgfqpoint{4.642742in}{0.790509in}}%
\pgfpathlineto{\pgfqpoint{4.642933in}{0.798316in}}%
\pgfpathlineto{\pgfqpoint{4.643313in}{0.819089in}}%
\pgfpathlineto{\pgfqpoint{4.644073in}{0.803445in}}%
\pgfpathlineto{\pgfqpoint{4.644358in}{0.794037in}}%
\pgfpathlineto{\pgfqpoint{4.644738in}{0.809438in}}%
\pgfpathlineto{\pgfqpoint{4.646164in}{0.839100in}}%
\pgfpathlineto{\pgfqpoint{4.645308in}{0.806650in}}%
\pgfpathlineto{\pgfqpoint{4.646259in}{0.833486in}}%
\pgfpathlineto{\pgfqpoint{4.646354in}{0.806386in}}%
\pgfpathlineto{\pgfqpoint{4.647304in}{0.838184in}}%
\pgfpathlineto{\pgfqpoint{4.647969in}{0.795069in}}%
\pgfpathlineto{\pgfqpoint{4.648540in}{0.827103in}}%
\pgfpathlineto{\pgfqpoint{4.648635in}{0.841668in}}%
\pgfpathlineto{\pgfqpoint{4.649300in}{0.773714in}}%
\pgfpathlineto{\pgfqpoint{4.649775in}{0.842224in}}%
\pgfpathlineto{\pgfqpoint{4.650345in}{0.771724in}}%
\pgfpathlineto{\pgfqpoint{4.650440in}{0.770111in}}%
\pgfpathlineto{\pgfqpoint{4.650535in}{0.780820in}}%
\pgfpathlineto{\pgfqpoint{4.651106in}{0.848235in}}%
\pgfpathlineto{\pgfqpoint{4.651771in}{0.789601in}}%
\pgfpathlineto{\pgfqpoint{4.651866in}{0.790174in}}%
\pgfpathlineto{\pgfqpoint{4.652531in}{0.886167in}}%
\pgfpathlineto{\pgfqpoint{4.652911in}{0.804770in}}%
\pgfpathlineto{\pgfqpoint{4.653101in}{0.781191in}}%
\pgfpathlineto{\pgfqpoint{4.653672in}{0.872910in}}%
\pgfpathlineto{\pgfqpoint{4.653957in}{0.825887in}}%
\pgfpathlineto{\pgfqpoint{4.654337in}{0.761218in}}%
\pgfpathlineto{\pgfqpoint{4.654907in}{0.853435in}}%
\pgfpathlineto{\pgfqpoint{4.655097in}{0.830730in}}%
\pgfpathlineto{\pgfqpoint{4.655477in}{0.752208in}}%
\pgfpathlineto{\pgfqpoint{4.656142in}{0.840371in}}%
\pgfpathlineto{\pgfqpoint{4.656618in}{0.772096in}}%
\pgfpathlineto{\pgfqpoint{4.657188in}{0.845115in}}%
\pgfpathlineto{\pgfqpoint{4.657378in}{0.860621in}}%
\pgfpathlineto{\pgfqpoint{4.657948in}{0.798090in}}%
\pgfpathlineto{\pgfqpoint{4.658138in}{0.814167in}}%
\pgfpathlineto{\pgfqpoint{4.658233in}{0.811213in}}%
\pgfpathlineto{\pgfqpoint{4.658518in}{0.873330in}}%
\pgfpathlineto{\pgfqpoint{4.659469in}{0.867853in}}%
\pgfpathlineto{\pgfqpoint{4.659754in}{0.904366in}}%
\pgfpathlineto{\pgfqpoint{4.660229in}{0.829123in}}%
\pgfpathlineto{\pgfqpoint{4.660324in}{0.826520in}}%
\pgfpathlineto{\pgfqpoint{4.660514in}{0.849238in}}%
\pgfpathlineto{\pgfqpoint{4.660894in}{0.900676in}}%
\pgfpathlineto{\pgfqpoint{4.661369in}{0.827737in}}%
\pgfpathlineto{\pgfqpoint{4.661559in}{0.816903in}}%
\pgfpathlineto{\pgfqpoint{4.662130in}{0.855211in}}%
\pgfpathlineto{\pgfqpoint{4.662225in}{0.848802in}}%
\pgfpathlineto{\pgfqpoint{4.662700in}{0.827534in}}%
\pgfpathlineto{\pgfqpoint{4.663080in}{0.854468in}}%
\pgfpathlineto{\pgfqpoint{4.663270in}{0.870290in}}%
\pgfpathlineto{\pgfqpoint{4.663840in}{0.830936in}}%
\pgfpathlineto{\pgfqpoint{4.664125in}{0.849110in}}%
\pgfpathlineto{\pgfqpoint{4.664506in}{0.862618in}}%
\pgfpathlineto{\pgfqpoint{4.665171in}{0.911545in}}%
\pgfpathlineto{\pgfqpoint{4.665836in}{0.902052in}}%
\pgfpathlineto{\pgfqpoint{4.665931in}{0.895316in}}%
\pgfpathlineto{\pgfqpoint{4.666121in}{0.928391in}}%
\pgfpathlineto{\pgfqpoint{4.666406in}{0.973705in}}%
\pgfpathlineto{\pgfqpoint{4.666977in}{0.861168in}}%
\pgfpathlineto{\pgfqpoint{4.667072in}{0.844865in}}%
\pgfpathlineto{\pgfqpoint{4.667452in}{0.948368in}}%
\pgfpathlineto{\pgfqpoint{4.667832in}{0.990659in}}%
\pgfpathlineto{\pgfqpoint{4.668307in}{0.905290in}}%
\pgfpathlineto{\pgfqpoint{4.669162in}{0.917285in}}%
\pgfpathlineto{\pgfqpoint{4.669542in}{0.865838in}}%
\pgfpathlineto{\pgfqpoint{4.669637in}{0.864202in}}%
\pgfpathlineto{\pgfqpoint{4.669733in}{0.879623in}}%
\pgfpathlineto{\pgfqpoint{4.669828in}{0.884283in}}%
\pgfpathlineto{\pgfqpoint{4.670113in}{0.857547in}}%
\pgfpathlineto{\pgfqpoint{4.670303in}{0.843866in}}%
\pgfpathlineto{\pgfqpoint{4.670873in}{0.900484in}}%
\pgfpathlineto{\pgfqpoint{4.671918in}{0.928900in}}%
\pgfpathlineto{\pgfqpoint{4.671443in}{0.875875in}}%
\pgfpathlineto{\pgfqpoint{4.672108in}{0.914973in}}%
\pgfpathlineto{\pgfqpoint{4.672584in}{0.847099in}}%
\pgfpathlineto{\pgfqpoint{4.673059in}{0.918391in}}%
\pgfpathlineto{\pgfqpoint{4.673249in}{0.947535in}}%
\pgfpathlineto{\pgfqpoint{4.673819in}{0.864779in}}%
\pgfpathlineto{\pgfqpoint{4.674009in}{0.853300in}}%
\pgfpathlineto{\pgfqpoint{4.674294in}{0.893447in}}%
\pgfpathlineto{\pgfqpoint{4.674769in}{0.963939in}}%
\pgfpathlineto{\pgfqpoint{4.675340in}{0.876849in}}%
\pgfpathlineto{\pgfqpoint{4.675530in}{0.895514in}}%
\pgfpathlineto{\pgfqpoint{4.676290in}{0.978398in}}%
\pgfpathlineto{\pgfqpoint{4.676860in}{0.950475in}}%
\pgfpathlineto{\pgfqpoint{4.677240in}{0.856758in}}%
\pgfpathlineto{\pgfqpoint{4.677906in}{0.957393in}}%
\pgfpathlineto{\pgfqpoint{4.678381in}{1.007279in}}%
\pgfpathlineto{\pgfqpoint{4.678856in}{0.919066in}}%
\pgfpathlineto{\pgfqpoint{4.679046in}{0.886277in}}%
\pgfpathlineto{\pgfqpoint{4.679711in}{0.978830in}}%
\pgfpathlineto{\pgfqpoint{4.679901in}{0.983368in}}%
\pgfpathlineto{\pgfqpoint{4.680186in}{0.974163in}}%
\pgfpathlineto{\pgfqpoint{4.680472in}{0.960295in}}%
\pgfpathlineto{\pgfqpoint{4.680662in}{0.989260in}}%
\pgfpathlineto{\pgfqpoint{4.680757in}{0.989260in}}%
\pgfpathlineto{\pgfqpoint{4.680947in}{1.010268in}}%
\pgfpathlineto{\pgfqpoint{4.681517in}{0.949363in}}%
\pgfpathlineto{\pgfqpoint{4.681707in}{0.954124in}}%
\pgfpathlineto{\pgfqpoint{4.682277in}{1.031240in}}%
\pgfpathlineto{\pgfqpoint{4.682562in}{0.941991in}}%
\pgfpathlineto{\pgfqpoint{4.682847in}{0.878315in}}%
\pgfpathlineto{\pgfqpoint{4.683418in}{0.997263in}}%
\pgfpathlineto{\pgfqpoint{4.683703in}{1.057895in}}%
\pgfpathlineto{\pgfqpoint{4.684178in}{0.910442in}}%
\pgfpathlineto{\pgfqpoint{4.684368in}{0.894049in}}%
\pgfpathlineto{\pgfqpoint{4.684653in}{0.963385in}}%
\pgfpathlineto{\pgfqpoint{4.685033in}{1.063302in}}%
\pgfpathlineto{\pgfqpoint{4.685698in}{0.961536in}}%
\pgfpathlineto{\pgfqpoint{4.685794in}{0.957040in}}%
\pgfpathlineto{\pgfqpoint{4.686364in}{0.964975in}}%
\pgfpathlineto{\pgfqpoint{4.686459in}{0.963744in}}%
\pgfpathlineto{\pgfqpoint{4.686934in}{1.019844in}}%
\pgfpathlineto{\pgfqpoint{4.687409in}{0.964673in}}%
\pgfpathlineto{\pgfqpoint{4.687884in}{0.916803in}}%
\pgfpathlineto{\pgfqpoint{4.688169in}{0.975208in}}%
\pgfpathlineto{\pgfqpoint{4.688550in}{1.058097in}}%
\pgfpathlineto{\pgfqpoint{4.689120in}{0.934756in}}%
\pgfpathlineto{\pgfqpoint{4.689405in}{0.911158in}}%
\pgfpathlineto{\pgfqpoint{4.689690in}{0.934753in}}%
\pgfpathlineto{\pgfqpoint{4.690070in}{1.016169in}}%
\pgfpathlineto{\pgfqpoint{4.690640in}{0.919222in}}%
\pgfpathlineto{\pgfqpoint{4.691496in}{0.897573in}}%
\pgfpathlineto{\pgfqpoint{4.691116in}{0.929694in}}%
\pgfpathlineto{\pgfqpoint{4.691686in}{0.905956in}}%
\pgfpathlineto{\pgfqpoint{4.692256in}{1.024051in}}%
\pgfpathlineto{\pgfqpoint{4.692731in}{0.928952in}}%
\pgfpathlineto{\pgfqpoint{4.693016in}{0.878417in}}%
\pgfpathlineto{\pgfqpoint{4.693396in}{0.989841in}}%
\pgfpathlineto{\pgfqpoint{4.693681in}{1.056390in}}%
\pgfpathlineto{\pgfqpoint{4.694252in}{0.926878in}}%
\pgfpathlineto{\pgfqpoint{4.694442in}{0.915727in}}%
\pgfpathlineto{\pgfqpoint{4.694822in}{0.968706in}}%
\pgfpathlineto{\pgfqpoint{4.695392in}{1.018517in}}%
\pgfpathlineto{\pgfqpoint{4.695867in}{0.968799in}}%
\pgfpathlineto{\pgfqpoint{4.695962in}{0.963792in}}%
\pgfpathlineto{\pgfqpoint{4.696342in}{0.980937in}}%
\pgfpathlineto{\pgfqpoint{4.696723in}{0.974750in}}%
\pgfpathlineto{\pgfqpoint{4.697293in}{1.048092in}}%
\pgfpathlineto{\pgfqpoint{4.697863in}{0.983540in}}%
\pgfpathlineto{\pgfqpoint{4.698053in}{0.974015in}}%
\pgfpathlineto{\pgfqpoint{4.698623in}{1.011400in}}%
\pgfpathlineto{\pgfqpoint{4.699954in}{0.961085in}}%
\pgfpathlineto{\pgfqpoint{4.700144in}{0.980076in}}%
\pgfpathlineto{\pgfqpoint{4.700619in}{1.074306in}}%
\pgfpathlineto{\pgfqpoint{4.701189in}{0.974467in}}%
\pgfpathlineto{\pgfqpoint{4.701474in}{0.950535in}}%
\pgfpathlineto{\pgfqpoint{4.701855in}{1.037913in}}%
\pgfpathlineto{\pgfqpoint{4.702425in}{1.056581in}}%
\pgfpathlineto{\pgfqpoint{4.702710in}{1.027787in}}%
\pgfpathlineto{\pgfqpoint{4.703375in}{0.953250in}}%
\pgfpathlineto{\pgfqpoint{4.703755in}{1.025475in}}%
\pgfpathlineto{\pgfqpoint{4.704040in}{1.082991in}}%
\pgfpathlineto{\pgfqpoint{4.704516in}{0.964621in}}%
\pgfpathlineto{\pgfqpoint{4.704706in}{0.941100in}}%
\pgfpathlineto{\pgfqpoint{4.705276in}{1.021105in}}%
\pgfpathlineto{\pgfqpoint{4.705561in}{1.055969in}}%
\pgfpathlineto{\pgfqpoint{4.706321in}{1.013097in}}%
\pgfpathlineto{\pgfqpoint{4.706606in}{0.966899in}}%
\pgfpathlineto{\pgfqpoint{4.707176in}{1.066245in}}%
\pgfpathlineto{\pgfqpoint{4.707272in}{1.080333in}}%
\pgfpathlineto{\pgfqpoint{4.707652in}{1.001062in}}%
\pgfpathlineto{\pgfqpoint{4.707937in}{0.953716in}}%
\pgfpathlineto{\pgfqpoint{4.708602in}{1.040615in}}%
\pgfpathlineto{\pgfqpoint{4.709172in}{0.935694in}}%
\pgfpathlineto{\pgfqpoint{4.709552in}{1.027528in}}%
\pgfpathlineto{\pgfqpoint{4.709742in}{1.052406in}}%
\pgfpathlineto{\pgfqpoint{4.710218in}{0.956907in}}%
\pgfpathlineto{\pgfqpoint{4.710313in}{0.951159in}}%
\pgfpathlineto{\pgfqpoint{4.710598in}{0.990742in}}%
\pgfpathlineto{\pgfqpoint{4.711168in}{0.987935in}}%
\pgfpathlineto{\pgfqpoint{4.711928in}{1.058196in}}%
\pgfpathlineto{\pgfqpoint{4.712498in}{0.950954in}}%
\pgfpathlineto{\pgfqpoint{4.712974in}{1.038137in}}%
\pgfpathlineto{\pgfqpoint{4.713164in}{1.065753in}}%
\pgfpathlineto{\pgfqpoint{4.713639in}{0.956292in}}%
\pgfpathlineto{\pgfqpoint{4.713829in}{0.948237in}}%
\pgfpathlineto{\pgfqpoint{4.714114in}{0.984694in}}%
\pgfpathlineto{\pgfqpoint{4.714399in}{1.003951in}}%
\pgfpathlineto{\pgfqpoint{4.714969in}{0.963477in}}%
\pgfpathlineto{\pgfqpoint{4.715064in}{0.965749in}}%
\pgfpathlineto{\pgfqpoint{4.715445in}{0.987316in}}%
\pgfpathlineto{\pgfqpoint{4.715920in}{0.961187in}}%
\pgfpathlineto{\pgfqpoint{4.716300in}{0.922822in}}%
\pgfpathlineto{\pgfqpoint{4.716585in}{0.973447in}}%
\pgfpathlineto{\pgfqpoint{4.717060in}{1.035433in}}%
\pgfpathlineto{\pgfqpoint{4.717440in}{0.923996in}}%
\pgfpathlineto{\pgfqpoint{4.717725in}{0.890256in}}%
\pgfpathlineto{\pgfqpoint{4.718201in}{0.990824in}}%
\pgfpathlineto{\pgfqpoint{4.718486in}{1.031315in}}%
\pgfpathlineto{\pgfqpoint{4.718961in}{0.945058in}}%
\pgfpathlineto{\pgfqpoint{4.719151in}{0.926856in}}%
\pgfpathlineto{\pgfqpoint{4.719626in}{0.995010in}}%
\pgfpathlineto{\pgfqpoint{4.719816in}{1.009392in}}%
\pgfpathlineto{\pgfqpoint{4.720386in}{0.954618in}}%
\pgfpathlineto{\pgfqpoint{4.720481in}{0.954432in}}%
\pgfpathlineto{\pgfqpoint{4.721242in}{0.945986in}}%
\pgfpathlineto{\pgfqpoint{4.721812in}{1.036059in}}%
\pgfpathlineto{\pgfqpoint{4.722002in}{1.054469in}}%
\pgfpathlineto{\pgfqpoint{4.722477in}{0.967031in}}%
\pgfpathlineto{\pgfqpoint{4.722762in}{0.938236in}}%
\pgfpathlineto{\pgfqpoint{4.723047in}{1.001234in}}%
\pgfpathlineto{\pgfqpoint{4.724568in}{1.085291in}}%
\pgfpathlineto{\pgfqpoint{4.724663in}{1.090963in}}%
\pgfpathlineto{\pgfqpoint{4.725043in}{1.052538in}}%
\pgfpathlineto{\pgfqpoint{4.725803in}{1.085136in}}%
\pgfpathlineto{\pgfqpoint{4.726279in}{1.028493in}}%
\pgfpathlineto{\pgfqpoint{4.726564in}{1.043332in}}%
\pgfpathlineto{\pgfqpoint{4.727039in}{1.132929in}}%
\pgfpathlineto{\pgfqpoint{4.727609in}{1.060424in}}%
\pgfpathlineto{\pgfqpoint{4.727799in}{1.042375in}}%
\pgfpathlineto{\pgfqpoint{4.728274in}{1.096575in}}%
\pgfpathlineto{\pgfqpoint{4.728750in}{1.143102in}}%
\pgfpathlineto{\pgfqpoint{4.729225in}{1.096658in}}%
\pgfpathlineto{\pgfqpoint{4.729890in}{1.016328in}}%
\pgfpathlineto{\pgfqpoint{4.730460in}{1.048919in}}%
\pgfpathlineto{\pgfqpoint{4.730555in}{1.061342in}}%
\pgfpathlineto{\pgfqpoint{4.731125in}{1.009060in}}%
\pgfpathlineto{\pgfqpoint{4.731601in}{0.982336in}}%
\pgfpathlineto{\pgfqpoint{4.732266in}{1.001195in}}%
\pgfpathlineto{\pgfqpoint{4.732931in}{1.050904in}}%
\pgfpathlineto{\pgfqpoint{4.733216in}{1.002590in}}%
\pgfpathlineto{\pgfqpoint{4.733501in}{0.970588in}}%
\pgfpathlineto{\pgfqpoint{4.733976in}{1.009386in}}%
\pgfpathlineto{\pgfqpoint{4.734357in}{0.985257in}}%
\pgfpathlineto{\pgfqpoint{4.734452in}{0.985464in}}%
\pgfpathlineto{\pgfqpoint{4.736067in}{1.042001in}}%
\pgfpathlineto{\pgfqpoint{4.736352in}{1.016015in}}%
\pgfpathlineto{\pgfqpoint{4.737303in}{1.016431in}}%
\pgfpathlineto{\pgfqpoint{4.737778in}{0.977004in}}%
\pgfpathlineto{\pgfqpoint{4.737873in}{0.975839in}}%
\pgfpathlineto{\pgfqpoint{4.737968in}{0.979400in}}%
\pgfpathlineto{\pgfqpoint{4.738443in}{1.041129in}}%
\pgfpathlineto{\pgfqpoint{4.739203in}{0.996432in}}%
\pgfpathlineto{\pgfqpoint{4.739679in}{1.014749in}}%
\pgfpathlineto{\pgfqpoint{4.739964in}{0.985890in}}%
\pgfpathlineto{\pgfqpoint{4.740249in}{0.938775in}}%
\pgfpathlineto{\pgfqpoint{4.740819in}{1.029069in}}%
\pgfpathlineto{\pgfqpoint{4.740914in}{1.047748in}}%
\pgfpathlineto{\pgfqpoint{4.741579in}{0.977732in}}%
\pgfpathlineto{\pgfqpoint{4.741674in}{0.970494in}}%
\pgfpathlineto{\pgfqpoint{4.742245in}{0.998438in}}%
\pgfpathlineto{\pgfqpoint{4.742815in}{1.052891in}}%
\pgfpathlineto{\pgfqpoint{4.743195in}{0.998280in}}%
\pgfpathlineto{\pgfqpoint{4.743575in}{0.938412in}}%
\pgfpathlineto{\pgfqpoint{4.744050in}{1.006324in}}%
\pgfpathlineto{\pgfqpoint{4.744430in}{1.049288in}}%
\pgfpathlineto{\pgfqpoint{4.744811in}{0.959638in}}%
\pgfpathlineto{\pgfqpoint{4.745191in}{0.921046in}}%
\pgfpathlineto{\pgfqpoint{4.745571in}{1.003901in}}%
\pgfpathlineto{\pgfqpoint{4.745951in}{1.056186in}}%
\pgfpathlineto{\pgfqpoint{4.746521in}{0.989079in}}%
\pgfpathlineto{\pgfqpoint{4.747281in}{1.018411in}}%
\pgfpathlineto{\pgfqpoint{4.747757in}{0.968430in}}%
\pgfpathlineto{\pgfqpoint{4.747947in}{0.963450in}}%
\pgfpathlineto{\pgfqpoint{4.748137in}{0.981867in}}%
\pgfpathlineto{\pgfqpoint{4.748517in}{1.026212in}}%
\pgfpathlineto{\pgfqpoint{4.749182in}{0.973575in}}%
\pgfpathlineto{\pgfqpoint{4.749467in}{0.959922in}}%
\pgfpathlineto{\pgfqpoint{4.750037in}{0.995579in}}%
\pgfpathlineto{\pgfqpoint{4.750893in}{0.957888in}}%
\pgfpathlineto{\pgfqpoint{4.751178in}{0.947892in}}%
\pgfpathlineto{\pgfqpoint{4.751653in}{0.982084in}}%
\pgfpathlineto{\pgfqpoint{4.751748in}{0.990173in}}%
\pgfpathlineto{\pgfqpoint{4.752223in}{0.954396in}}%
\pgfpathlineto{\pgfqpoint{4.752413in}{0.938598in}}%
\pgfpathlineto{\pgfqpoint{4.752984in}{0.993038in}}%
\pgfpathlineto{\pgfqpoint{4.753079in}{0.993664in}}%
\pgfpathlineto{\pgfqpoint{4.753174in}{0.990331in}}%
\pgfpathlineto{\pgfqpoint{4.753744in}{0.919114in}}%
\pgfpathlineto{\pgfqpoint{4.754504in}{0.958693in}}%
\pgfpathlineto{\pgfqpoint{4.754599in}{0.956928in}}%
\pgfpathlineto{\pgfqpoint{4.754789in}{0.965423in}}%
\pgfpathlineto{\pgfqpoint{4.755359in}{1.012795in}}%
\pgfpathlineto{\pgfqpoint{4.755740in}{0.966655in}}%
\pgfpathlineto{\pgfqpoint{4.756025in}{0.941710in}}%
\pgfpathlineto{\pgfqpoint{4.756405in}{1.007454in}}%
\pgfpathlineto{\pgfqpoint{4.756595in}{1.033159in}}%
\pgfpathlineto{\pgfqpoint{4.757070in}{0.940048in}}%
\pgfpathlineto{\pgfqpoint{4.757260in}{0.919240in}}%
\pgfpathlineto{\pgfqpoint{4.757735in}{1.011024in}}%
\pgfpathlineto{\pgfqpoint{4.757925in}{1.038328in}}%
\pgfpathlineto{\pgfqpoint{4.758401in}{0.951784in}}%
\pgfpathlineto{\pgfqpoint{4.758591in}{0.922292in}}%
\pgfpathlineto{\pgfqpoint{4.759161in}{1.009348in}}%
\pgfpathlineto{\pgfqpoint{4.759541in}{0.958030in}}%
\pgfpathlineto{\pgfqpoint{4.759826in}{0.921301in}}%
\pgfpathlineto{\pgfqpoint{4.760396in}{0.991812in}}%
\pgfpathlineto{\pgfqpoint{4.760776in}{0.922485in}}%
\pgfpathlineto{\pgfqpoint{4.760967in}{0.906946in}}%
\pgfpathlineto{\pgfqpoint{4.761347in}{0.969730in}}%
\pgfpathlineto{\pgfqpoint{4.761632in}{1.007889in}}%
\pgfpathlineto{\pgfqpoint{4.762107in}{0.912108in}}%
\pgfpathlineto{\pgfqpoint{4.762202in}{0.906171in}}%
\pgfpathlineto{\pgfqpoint{4.762677in}{0.945032in}}%
\pgfpathlineto{\pgfqpoint{4.762867in}{0.956087in}}%
\pgfpathlineto{\pgfqpoint{4.763437in}{0.931159in}}%
\pgfpathlineto{\pgfqpoint{4.763628in}{0.937312in}}%
\pgfpathlineto{\pgfqpoint{4.764293in}{0.913414in}}%
\pgfpathlineto{\pgfqpoint{4.764768in}{0.934048in}}%
\pgfpathlineto{\pgfqpoint{4.765053in}{0.943879in}}%
\pgfpathlineto{\pgfqpoint{4.765243in}{0.918727in}}%
\pgfpathlineto{\pgfqpoint{4.765908in}{0.860653in}}%
\pgfpathlineto{\pgfqpoint{4.766384in}{0.914130in}}%
\pgfpathlineto{\pgfqpoint{4.766574in}{0.928554in}}%
\pgfpathlineto{\pgfqpoint{4.767239in}{0.903833in}}%
\pgfpathlineto{\pgfqpoint{4.767619in}{0.928023in}}%
\pgfpathlineto{\pgfqpoint{4.768474in}{0.949831in}}%
\pgfpathlineto{\pgfqpoint{4.768854in}{0.937376in}}%
\pgfpathlineto{\pgfqpoint{4.768950in}{0.935507in}}%
\pgfpathlineto{\pgfqpoint{4.769235in}{0.943295in}}%
\pgfpathlineto{\pgfqpoint{4.769710in}{0.969666in}}%
\pgfpathlineto{\pgfqpoint{4.770280in}{0.943147in}}%
\pgfpathlineto{\pgfqpoint{4.770470in}{0.937347in}}%
\pgfpathlineto{\pgfqpoint{4.771040in}{0.955768in}}%
\pgfpathlineto{\pgfqpoint{4.771135in}{0.955799in}}%
\pgfpathlineto{\pgfqpoint{4.771230in}{0.962943in}}%
\pgfpathlineto{\pgfqpoint{4.771801in}{0.931917in}}%
\pgfpathlineto{\pgfqpoint{4.772276in}{0.959672in}}%
\pgfpathlineto{\pgfqpoint{4.772466in}{0.961195in}}%
\pgfpathlineto{\pgfqpoint{4.772561in}{0.955034in}}%
\pgfpathlineto{\pgfqpoint{4.772941in}{0.930948in}}%
\pgfpathlineto{\pgfqpoint{4.773416in}{0.972455in}}%
\pgfpathlineto{\pgfqpoint{4.775507in}{0.884949in}}%
\pgfpathlineto{\pgfqpoint{4.775887in}{0.901772in}}%
\pgfpathlineto{\pgfqpoint{4.776457in}{0.949452in}}%
\pgfpathlineto{\pgfqpoint{4.776837in}{0.899285in}}%
\pgfpathlineto{\pgfqpoint{4.776933in}{0.899300in}}%
\pgfpathlineto{\pgfqpoint{4.777123in}{0.884896in}}%
\pgfpathlineto{\pgfqpoint{4.777598in}{0.951189in}}%
\pgfpathlineto{\pgfqpoint{4.777693in}{0.953524in}}%
\pgfpathlineto{\pgfqpoint{4.777978in}{0.939008in}}%
\pgfpathlineto{\pgfqpoint{4.778548in}{0.891686in}}%
\pgfpathlineto{\pgfqpoint{4.779403in}{0.891846in}}%
\pgfpathlineto{\pgfqpoint{4.779594in}{0.881279in}}%
\pgfpathlineto{\pgfqpoint{4.779974in}{0.906433in}}%
\pgfpathlineto{\pgfqpoint{4.780164in}{0.918489in}}%
\pgfpathlineto{\pgfqpoint{4.780829in}{0.885792in}}%
\pgfpathlineto{\pgfqpoint{4.781114in}{0.886820in}}%
\pgfpathlineto{\pgfqpoint{4.781209in}{0.887456in}}%
\pgfpathlineto{\pgfqpoint{4.781684in}{0.914457in}}%
\pgfpathlineto{\pgfqpoint{4.782159in}{0.877221in}}%
\pgfpathlineto{\pgfqpoint{4.782254in}{0.876978in}}%
\pgfpathlineto{\pgfqpoint{4.782350in}{0.879417in}}%
\pgfpathlineto{\pgfqpoint{4.782825in}{0.908132in}}%
\pgfpathlineto{\pgfqpoint{4.783205in}{0.889456in}}%
\pgfpathlineto{\pgfqpoint{4.783680in}{0.847714in}}%
\pgfpathlineto{\pgfqpoint{4.784155in}{0.901749in}}%
\pgfpathlineto{\pgfqpoint{4.784345in}{0.915357in}}%
\pgfpathlineto{\pgfqpoint{4.784915in}{0.881899in}}%
\pgfpathlineto{\pgfqpoint{4.785296in}{0.910584in}}%
\pgfpathlineto{\pgfqpoint{4.785486in}{0.911355in}}%
\pgfpathlineto{\pgfqpoint{4.785676in}{0.904308in}}%
\pgfpathlineto{\pgfqpoint{4.786341in}{0.861701in}}%
\pgfpathlineto{\pgfqpoint{4.786816in}{0.883468in}}%
\pgfpathlineto{\pgfqpoint{4.787386in}{0.914582in}}%
\pgfpathlineto{\pgfqpoint{4.787767in}{0.876055in}}%
\pgfpathlineto{\pgfqpoint{4.787957in}{0.849228in}}%
\pgfpathlineto{\pgfqpoint{4.788717in}{0.895801in}}%
\pgfpathlineto{\pgfqpoint{4.788812in}{0.899185in}}%
\pgfpathlineto{\pgfqpoint{4.789097in}{0.878713in}}%
\pgfpathlineto{\pgfqpoint{4.789382in}{0.854081in}}%
\pgfpathlineto{\pgfqpoint{4.789952in}{0.913281in}}%
\pgfpathlineto{\pgfqpoint{4.790142in}{0.924204in}}%
\pgfpathlineto{\pgfqpoint{4.790523in}{0.887106in}}%
\pgfpathlineto{\pgfqpoint{4.790903in}{0.846355in}}%
\pgfpathlineto{\pgfqpoint{4.791473in}{0.915724in}}%
\pgfpathlineto{\pgfqpoint{4.791568in}{0.916587in}}%
\pgfpathlineto{\pgfqpoint{4.791663in}{0.910427in}}%
\pgfpathlineto{\pgfqpoint{4.792138in}{0.852128in}}%
\pgfpathlineto{\pgfqpoint{4.792708in}{0.906984in}}%
\pgfpathlineto{\pgfqpoint{4.792803in}{0.907991in}}%
\pgfpathlineto{\pgfqpoint{4.792994in}{0.898687in}}%
\pgfpathlineto{\pgfqpoint{4.794419in}{0.815645in}}%
\pgfpathlineto{\pgfqpoint{4.794799in}{0.857321in}}%
\pgfpathlineto{\pgfqpoint{4.795179in}{0.908721in}}%
\pgfpathlineto{\pgfqpoint{4.795750in}{0.845483in}}%
\pgfpathlineto{\pgfqpoint{4.795845in}{0.846599in}}%
\pgfpathlineto{\pgfqpoint{4.796415in}{0.930811in}}%
\pgfpathlineto{\pgfqpoint{4.797270in}{0.897828in}}%
\pgfpathlineto{\pgfqpoint{4.797745in}{0.931689in}}%
\pgfpathlineto{\pgfqpoint{4.798125in}{0.882673in}}%
\pgfpathlineto{\pgfqpoint{4.798506in}{0.860544in}}%
\pgfpathlineto{\pgfqpoint{4.798886in}{0.919724in}}%
\pgfpathlineto{\pgfqpoint{4.798981in}{0.925312in}}%
\pgfpathlineto{\pgfqpoint{4.799361in}{0.888286in}}%
\pgfpathlineto{\pgfqpoint{4.799551in}{0.873265in}}%
\pgfpathlineto{\pgfqpoint{4.800216in}{0.912992in}}%
\pgfpathlineto{\pgfqpoint{4.800311in}{0.912658in}}%
\pgfpathlineto{\pgfqpoint{4.800786in}{0.857702in}}%
\pgfpathlineto{\pgfqpoint{4.801357in}{0.913519in}}%
\pgfpathlineto{\pgfqpoint{4.802022in}{0.892061in}}%
\pgfpathlineto{\pgfqpoint{4.802687in}{0.893084in}}%
\pgfpathlineto{\pgfqpoint{4.803162in}{0.840801in}}%
\pgfpathlineto{\pgfqpoint{4.804018in}{0.857551in}}%
\pgfpathlineto{\pgfqpoint{4.804398in}{0.834542in}}%
\pgfpathlineto{\pgfqpoint{4.805158in}{0.851665in}}%
\pgfpathlineto{\pgfqpoint{4.805728in}{0.859399in}}%
\pgfpathlineto{\pgfqpoint{4.805443in}{0.848616in}}%
\pgfpathlineto{\pgfqpoint{4.806108in}{0.854512in}}%
\pgfpathlineto{\pgfqpoint{4.806298in}{0.846364in}}%
\pgfpathlineto{\pgfqpoint{4.806964in}{0.866178in}}%
\pgfpathlineto{\pgfqpoint{4.807059in}{0.867327in}}%
\pgfpathlineto{\pgfqpoint{4.807154in}{0.861285in}}%
\pgfpathlineto{\pgfqpoint{4.808484in}{0.829866in}}%
\pgfpathlineto{\pgfqpoint{4.808579in}{0.830334in}}%
\pgfpathlineto{\pgfqpoint{4.809625in}{0.812356in}}%
\pgfpathlineto{\pgfqpoint{4.809815in}{0.815502in}}%
\pgfpathlineto{\pgfqpoint{4.810195in}{0.859245in}}%
\pgfpathlineto{\pgfqpoint{4.810860in}{0.813804in}}%
\pgfpathlineto{\pgfqpoint{4.811335in}{0.850955in}}%
\pgfpathlineto{\pgfqpoint{4.811525in}{0.861301in}}%
\pgfpathlineto{\pgfqpoint{4.811811in}{0.820993in}}%
\pgfpathlineto{\pgfqpoint{4.812191in}{0.783249in}}%
\pgfpathlineto{\pgfqpoint{4.812666in}{0.841917in}}%
\pgfpathlineto{\pgfqpoint{4.812761in}{0.839576in}}%
\pgfpathlineto{\pgfqpoint{4.813426in}{0.765787in}}%
\pgfpathlineto{\pgfqpoint{4.813806in}{0.812727in}}%
\pgfpathlineto{\pgfqpoint{4.814186in}{0.898960in}}%
\pgfpathlineto{\pgfqpoint{4.815042in}{0.857470in}}%
\pgfpathlineto{\pgfqpoint{4.815422in}{0.904628in}}%
\pgfpathlineto{\pgfqpoint{4.815802in}{0.847868in}}%
\pgfpathlineto{\pgfqpoint{4.816277in}{0.787007in}}%
\pgfpathlineto{\pgfqpoint{4.816847in}{0.842369in}}%
\pgfpathlineto{\pgfqpoint{4.817703in}{0.854800in}}%
\pgfpathlineto{\pgfqpoint{4.817228in}{0.835379in}}%
\pgfpathlineto{\pgfqpoint{4.817988in}{0.844981in}}%
\pgfpathlineto{\pgfqpoint{4.818463in}{0.826541in}}%
\pgfpathlineto{\pgfqpoint{4.818653in}{0.838943in}}%
\pgfpathlineto{\pgfqpoint{4.818938in}{0.869622in}}%
\pgfpathlineto{\pgfqpoint{4.819508in}{0.813459in}}%
\pgfpathlineto{\pgfqpoint{4.819698in}{0.796836in}}%
\pgfpathlineto{\pgfqpoint{4.820269in}{0.842994in}}%
\pgfpathlineto{\pgfqpoint{4.820459in}{0.832921in}}%
\pgfpathlineto{\pgfqpoint{4.822074in}{0.755972in}}%
\pgfpathlineto{\pgfqpoint{4.822169in}{0.765248in}}%
\pgfpathlineto{\pgfqpoint{4.822550in}{0.825832in}}%
\pgfpathlineto{\pgfqpoint{4.823120in}{0.743295in}}%
\pgfpathlineto{\pgfqpoint{4.823310in}{0.719830in}}%
\pgfpathlineto{\pgfqpoint{4.823785in}{0.806819in}}%
\pgfpathlineto{\pgfqpoint{4.824070in}{0.838690in}}%
\pgfpathlineto{\pgfqpoint{4.824640in}{0.755692in}}%
\pgfpathlineto{\pgfqpoint{4.825211in}{0.850868in}}%
\pgfpathlineto{\pgfqpoint{4.826636in}{0.824518in}}%
\pgfpathlineto{\pgfqpoint{4.827396in}{0.852699in}}%
\pgfpathlineto{\pgfqpoint{4.828157in}{0.761905in}}%
\pgfpathlineto{\pgfqpoint{4.829867in}{0.846632in}}%
\pgfpathlineto{\pgfqpoint{4.830247in}{0.812421in}}%
\pgfpathlineto{\pgfqpoint{4.830533in}{0.796326in}}%
\pgfpathlineto{\pgfqpoint{4.830818in}{0.845417in}}%
\pgfpathlineto{\pgfqpoint{4.831008in}{0.875092in}}%
\pgfpathlineto{\pgfqpoint{4.831673in}{0.818616in}}%
\pgfpathlineto{\pgfqpoint{4.831768in}{0.818946in}}%
\pgfpathlineto{\pgfqpoint{4.832338in}{0.872216in}}%
\pgfpathlineto{\pgfqpoint{4.832813in}{0.817883in}}%
\pgfpathlineto{\pgfqpoint{4.833193in}{0.798997in}}%
\pgfpathlineto{\pgfqpoint{4.833574in}{0.837888in}}%
\pgfpathlineto{\pgfqpoint{4.834049in}{0.860978in}}%
\pgfpathlineto{\pgfqpoint{4.834429in}{0.831016in}}%
\pgfpathlineto{\pgfqpoint{4.834714in}{0.801681in}}%
\pgfpathlineto{\pgfqpoint{4.835284in}{0.866004in}}%
\pgfpathlineto{\pgfqpoint{4.835474in}{0.877632in}}%
\pgfpathlineto{\pgfqpoint{4.835854in}{0.832200in}}%
\pgfpathlineto{\pgfqpoint{4.836140in}{0.798924in}}%
\pgfpathlineto{\pgfqpoint{4.836710in}{0.861981in}}%
\pgfpathlineto{\pgfqpoint{4.836805in}{0.865174in}}%
\pgfpathlineto{\pgfqpoint{4.836995in}{0.850955in}}%
\pgfpathlineto{\pgfqpoint{4.837565in}{0.768895in}}%
\pgfpathlineto{\pgfqpoint{4.838325in}{0.810424in}}%
\pgfpathlineto{\pgfqpoint{4.838991in}{0.752547in}}%
\pgfpathlineto{\pgfqpoint{4.839561in}{0.794759in}}%
\pgfpathlineto{\pgfqpoint{4.839751in}{0.801912in}}%
\pgfpathlineto{\pgfqpoint{4.840226in}{0.773617in}}%
\pgfpathlineto{\pgfqpoint{4.840321in}{0.767708in}}%
\pgfpathlineto{\pgfqpoint{4.840796in}{0.800501in}}%
\pgfpathlineto{\pgfqpoint{4.841081in}{0.820738in}}%
\pgfpathlineto{\pgfqpoint{4.841652in}{0.775974in}}%
\pgfpathlineto{\pgfqpoint{4.841842in}{0.769994in}}%
\pgfpathlineto{\pgfqpoint{4.842222in}{0.798841in}}%
\pgfpathlineto{\pgfqpoint{4.842602in}{0.809844in}}%
\pgfpathlineto{\pgfqpoint{4.843077in}{0.786894in}}%
\pgfpathlineto{\pgfqpoint{4.843172in}{0.786899in}}%
\pgfpathlineto{\pgfqpoint{4.843362in}{0.790009in}}%
\pgfpathlineto{\pgfqpoint{4.843647in}{0.806446in}}%
\pgfpathlineto{\pgfqpoint{4.844408in}{0.788876in}}%
\pgfpathlineto{\pgfqpoint{4.844503in}{0.792638in}}%
\pgfpathlineto{\pgfqpoint{4.844598in}{0.790592in}}%
\pgfpathlineto{\pgfqpoint{4.844883in}{0.808260in}}%
\pgfpathlineto{\pgfqpoint{4.845263in}{0.816608in}}%
\pgfpathlineto{\pgfqpoint{4.845643in}{0.801950in}}%
\pgfpathlineto{\pgfqpoint{4.846118in}{0.781631in}}%
\pgfpathlineto{\pgfqpoint{4.846403in}{0.810777in}}%
\pgfpathlineto{\pgfqpoint{4.846593in}{0.837038in}}%
\pgfpathlineto{\pgfqpoint{4.847259in}{0.777098in}}%
\pgfpathlineto{\pgfqpoint{4.847449in}{0.784015in}}%
\pgfpathlineto{\pgfqpoint{4.847829in}{0.843541in}}%
\pgfpathlineto{\pgfqpoint{4.848304in}{0.782039in}}%
\pgfpathlineto{\pgfqpoint{4.848779in}{0.812050in}}%
\pgfpathlineto{\pgfqpoint{4.848969in}{0.818299in}}%
\pgfpathlineto{\pgfqpoint{4.849445in}{0.787310in}}%
\pgfpathlineto{\pgfqpoint{4.849540in}{0.770485in}}%
\pgfpathlineto{\pgfqpoint{4.850015in}{0.856614in}}%
\pgfpathlineto{\pgfqpoint{4.850110in}{0.877543in}}%
\pgfpathlineto{\pgfqpoint{4.850775in}{0.779392in}}%
\pgfpathlineto{\pgfqpoint{4.850870in}{0.780013in}}%
\pgfpathlineto{\pgfqpoint{4.851440in}{0.880042in}}%
\pgfpathlineto{\pgfqpoint{4.852201in}{0.823117in}}%
\pgfpathlineto{\pgfqpoint{4.852296in}{0.812221in}}%
\pgfpathlineto{\pgfqpoint{4.853151in}{0.839225in}}%
\pgfpathlineto{\pgfqpoint{4.853246in}{0.845405in}}%
\pgfpathlineto{\pgfqpoint{4.853626in}{0.805416in}}%
\pgfpathlineto{\pgfqpoint{4.853911in}{0.783824in}}%
\pgfpathlineto{\pgfqpoint{4.854862in}{0.787323in}}%
\pgfpathlineto{\pgfqpoint{4.855147in}{0.768832in}}%
\pgfpathlineto{\pgfqpoint{4.855432in}{0.799561in}}%
\pgfpathlineto{\pgfqpoint{4.855622in}{0.819166in}}%
\pgfpathlineto{\pgfqpoint{4.856192in}{0.773732in}}%
\pgfpathlineto{\pgfqpoint{4.856382in}{0.780690in}}%
\pgfpathlineto{\pgfqpoint{4.857808in}{0.813093in}}%
\pgfpathlineto{\pgfqpoint{4.857428in}{0.778139in}}%
\pgfpathlineto{\pgfqpoint{4.857903in}{0.804234in}}%
\pgfpathlineto{\pgfqpoint{4.858378in}{0.763797in}}%
\pgfpathlineto{\pgfqpoint{4.858473in}{0.756910in}}%
\pgfpathlineto{\pgfqpoint{4.858853in}{0.801007in}}%
\pgfpathlineto{\pgfqpoint{4.859138in}{0.840062in}}%
\pgfpathlineto{\pgfqpoint{4.859708in}{0.766789in}}%
\pgfpathlineto{\pgfqpoint{4.859993in}{0.748668in}}%
\pgfpathlineto{\pgfqpoint{4.860374in}{0.793450in}}%
\pgfpathlineto{\pgfqpoint{4.860564in}{0.811294in}}%
\pgfpathlineto{\pgfqpoint{4.861134in}{0.745793in}}%
\pgfpathlineto{\pgfqpoint{4.861324in}{0.740466in}}%
\pgfpathlineto{\pgfqpoint{4.861609in}{0.761795in}}%
\pgfpathlineto{\pgfqpoint{4.862084in}{0.827390in}}%
\pgfpathlineto{\pgfqpoint{4.862654in}{0.760933in}}%
\pgfpathlineto{\pgfqpoint{4.862845in}{0.747963in}}%
\pgfpathlineto{\pgfqpoint{4.863225in}{0.798544in}}%
\pgfpathlineto{\pgfqpoint{4.863605in}{0.843667in}}%
\pgfpathlineto{\pgfqpoint{4.864175in}{0.766927in}}%
\pgfpathlineto{\pgfqpoint{4.864555in}{0.785458in}}%
\pgfpathlineto{\pgfqpoint{4.865030in}{0.828664in}}%
\pgfpathlineto{\pgfqpoint{4.865601in}{0.792728in}}%
\pgfpathlineto{\pgfqpoint{4.865886in}{0.780205in}}%
\pgfpathlineto{\pgfqpoint{4.866551in}{0.798717in}}%
\pgfpathlineto{\pgfqpoint{4.866836in}{0.809803in}}%
\pgfpathlineto{\pgfqpoint{4.867216in}{0.783890in}}%
\pgfpathlineto{\pgfqpoint{4.867596in}{0.744543in}}%
\pgfpathlineto{\pgfqpoint{4.868072in}{0.819915in}}%
\pgfpathlineto{\pgfqpoint{4.868262in}{0.832610in}}%
\pgfpathlineto{\pgfqpoint{4.868642in}{0.773257in}}%
\pgfpathlineto{\pgfqpoint{4.869022in}{0.726031in}}%
\pgfpathlineto{\pgfqpoint{4.869497in}{0.797910in}}%
\pgfpathlineto{\pgfqpoint{4.869687in}{0.813597in}}%
\pgfpathlineto{\pgfqpoint{4.870162in}{0.746611in}}%
\pgfpathlineto{\pgfqpoint{4.870352in}{0.736159in}}%
\pgfpathlineto{\pgfqpoint{4.870828in}{0.778564in}}%
\pgfpathlineto{\pgfqpoint{4.870923in}{0.787765in}}%
\pgfpathlineto{\pgfqpoint{4.871493in}{0.758145in}}%
\pgfpathlineto{\pgfqpoint{4.871968in}{0.783733in}}%
\pgfpathlineto{\pgfqpoint{4.872063in}{0.780578in}}%
\pgfpathlineto{\pgfqpoint{4.872538in}{0.791745in}}%
\pgfpathlineto{\pgfqpoint{4.872823in}{0.788298in}}%
\pgfpathlineto{\pgfqpoint{4.872918in}{0.790451in}}%
\pgfpathlineto{\pgfqpoint{4.873393in}{0.778400in}}%
\pgfpathlineto{\pgfqpoint{4.875009in}{0.721068in}}%
\pgfpathlineto{\pgfqpoint{4.874154in}{0.787189in}}%
\pgfpathlineto{\pgfqpoint{4.875104in}{0.721141in}}%
\pgfpathlineto{\pgfqpoint{4.875484in}{0.748131in}}%
\pgfpathlineto{\pgfqpoint{4.875959in}{0.715251in}}%
\pgfpathlineto{\pgfqpoint{4.876150in}{0.686719in}}%
\pgfpathlineto{\pgfqpoint{4.876720in}{0.725867in}}%
\pgfpathlineto{\pgfqpoint{4.877195in}{0.696507in}}%
\pgfpathlineto{\pgfqpoint{4.877290in}{0.697033in}}%
\pgfpathlineto{\pgfqpoint{4.878715in}{0.758455in}}%
\pgfpathlineto{\pgfqpoint{4.878906in}{0.750592in}}%
\pgfpathlineto{\pgfqpoint{4.879096in}{0.744434in}}%
\pgfpathlineto{\pgfqpoint{4.879476in}{0.713947in}}%
\pgfpathlineto{\pgfqpoint{4.879856in}{0.782541in}}%
\pgfpathlineto{\pgfqpoint{4.880046in}{0.805142in}}%
\pgfpathlineto{\pgfqpoint{4.880616in}{0.751772in}}%
\pgfpathlineto{\pgfqpoint{4.880806in}{0.740754in}}%
\pgfpathlineto{\pgfqpoint{4.881376in}{0.783244in}}%
\pgfpathlineto{\pgfqpoint{4.881471in}{0.787678in}}%
\pgfpathlineto{\pgfqpoint{4.882042in}{0.766885in}}%
\pgfpathlineto{\pgfqpoint{4.882137in}{0.767648in}}%
\pgfpathlineto{\pgfqpoint{4.882327in}{0.760743in}}%
\pgfpathlineto{\pgfqpoint{4.882802in}{0.749491in}}%
\pgfpathlineto{\pgfqpoint{4.883182in}{0.766080in}}%
\pgfpathlineto{\pgfqpoint{4.883372in}{0.772223in}}%
\pgfpathlineto{\pgfqpoint{4.883847in}{0.745499in}}%
\pgfpathlineto{\pgfqpoint{4.883942in}{0.738777in}}%
\pgfpathlineto{\pgfqpoint{4.884418in}{0.772404in}}%
\pgfpathlineto{\pgfqpoint{4.884513in}{0.779813in}}%
\pgfpathlineto{\pgfqpoint{4.885083in}{0.746365in}}%
\pgfpathlineto{\pgfqpoint{4.885178in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{4.885273in}{0.745627in}}%
\pgfpathlineto{\pgfqpoint{4.885368in}{0.753306in}}%
\pgfpathlineto{\pgfqpoint{4.885843in}{0.796229in}}%
\pgfpathlineto{\pgfqpoint{4.886603in}{0.764809in}}%
\pgfpathlineto{\pgfqpoint{4.886984in}{0.785468in}}%
\pgfpathlineto{\pgfqpoint{4.887744in}{0.768683in}}%
\pgfpathlineto{\pgfqpoint{4.887934in}{0.767256in}}%
\pgfpathlineto{\pgfqpoint{4.888124in}{0.772519in}}%
\pgfpathlineto{\pgfqpoint{4.888219in}{0.774183in}}%
\pgfpathlineto{\pgfqpoint{4.888599in}{0.762603in}}%
\pgfpathlineto{\pgfqpoint{4.890690in}{0.719107in}}%
\pgfpathlineto{\pgfqpoint{4.888979in}{0.763079in}}%
\pgfpathlineto{\pgfqpoint{4.891260in}{0.736453in}}%
\pgfpathlineto{\pgfqpoint{4.891735in}{0.763289in}}%
\pgfpathlineto{\pgfqpoint{4.892211in}{0.732533in}}%
\pgfpathlineto{\pgfqpoint{4.892306in}{0.726816in}}%
\pgfpathlineto{\pgfqpoint{4.892591in}{0.759622in}}%
\pgfpathlineto{\pgfqpoint{4.892971in}{0.792143in}}%
\pgfpathlineto{\pgfqpoint{4.893541in}{0.738681in}}%
\pgfpathlineto{\pgfqpoint{4.893731in}{0.720432in}}%
\pgfpathlineto{\pgfqpoint{4.894301in}{0.775520in}}%
\pgfpathlineto{\pgfqpoint{4.894586in}{0.746212in}}%
\pgfpathlineto{\pgfqpoint{4.895062in}{0.735660in}}%
\pgfpathlineto{\pgfqpoint{4.895537in}{0.748995in}}%
\pgfpathlineto{\pgfqpoint{4.895917in}{0.759605in}}%
\pgfpathlineto{\pgfqpoint{4.896297in}{0.735109in}}%
\pgfpathlineto{\pgfqpoint{4.896962in}{0.709850in}}%
\pgfpathlineto{\pgfqpoint{4.897247in}{0.732641in}}%
\pgfpathlineto{\pgfqpoint{4.897437in}{0.746514in}}%
\pgfpathlineto{\pgfqpoint{4.898008in}{0.700509in}}%
\pgfpathlineto{\pgfqpoint{4.898103in}{0.698558in}}%
\pgfpathlineto{\pgfqpoint{4.898388in}{0.713151in}}%
\pgfpathlineto{\pgfqpoint{4.898863in}{0.780244in}}%
\pgfpathlineto{\pgfqpoint{4.899528in}{0.719896in}}%
\pgfpathlineto{\pgfqpoint{4.899813in}{0.739729in}}%
\pgfpathlineto{\pgfqpoint{4.900289in}{0.794729in}}%
\pgfpathlineto{\pgfqpoint{4.900859in}{0.746779in}}%
\pgfpathlineto{\pgfqpoint{4.900954in}{0.737869in}}%
\pgfpathlineto{\pgfqpoint{4.901524in}{0.773796in}}%
\pgfpathlineto{\pgfqpoint{4.901619in}{0.773575in}}%
\pgfpathlineto{\pgfqpoint{4.901714in}{0.774183in}}%
\pgfpathlineto{\pgfqpoint{4.902284in}{0.721481in}}%
\pgfpathlineto{\pgfqpoint{4.903045in}{0.750864in}}%
\pgfpathlineto{\pgfqpoint{4.905611in}{0.671234in}}%
\pgfpathlineto{\pgfqpoint{4.905706in}{0.671583in}}%
\pgfpathlineto{\pgfqpoint{4.906276in}{0.736332in}}%
\pgfpathlineto{\pgfqpoint{4.907131in}{0.696877in}}%
\pgfpathlineto{\pgfqpoint{4.907416in}{0.706117in}}%
\pgfpathlineto{\pgfqpoint{4.907701in}{0.694210in}}%
\pgfpathlineto{\pgfqpoint{4.907986in}{0.679628in}}%
\pgfpathlineto{\pgfqpoint{4.908462in}{0.720672in}}%
\pgfpathlineto{\pgfqpoint{4.908557in}{0.722921in}}%
\pgfpathlineto{\pgfqpoint{4.908652in}{0.720657in}}%
\pgfpathlineto{\pgfqpoint{4.909127in}{0.655751in}}%
\pgfpathlineto{\pgfqpoint{4.909792in}{0.712338in}}%
\pgfpathlineto{\pgfqpoint{4.910362in}{0.669532in}}%
\pgfpathlineto{\pgfqpoint{4.910837in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{4.911028in}{0.721834in}}%
\pgfpathlineto{\pgfqpoint{4.911598in}{0.694649in}}%
\pgfpathlineto{\pgfqpoint{4.911693in}{0.696003in}}%
\pgfpathlineto{\pgfqpoint{4.913023in}{0.730474in}}%
\pgfpathlineto{\pgfqpoint{4.913403in}{0.713107in}}%
\pgfpathlineto{\pgfqpoint{4.913689in}{0.709398in}}%
\pgfpathlineto{\pgfqpoint{4.913879in}{0.723657in}}%
\pgfpathlineto{\pgfqpoint{4.914354in}{0.758677in}}%
\pgfpathlineto{\pgfqpoint{4.914924in}{0.720431in}}%
\pgfpathlineto{\pgfqpoint{4.915494in}{0.747837in}}%
\pgfpathlineto{\pgfqpoint{4.915874in}{0.721538in}}%
\pgfpathlineto{\pgfqpoint{4.916064in}{0.709246in}}%
\pgfpathlineto{\pgfqpoint{4.916730in}{0.739126in}}%
\pgfpathlineto{\pgfqpoint{4.916920in}{0.749313in}}%
\pgfpathlineto{\pgfqpoint{4.917490in}{0.717742in}}%
\pgfpathlineto{\pgfqpoint{4.917585in}{0.714879in}}%
\pgfpathlineto{\pgfqpoint{4.918155in}{0.728144in}}%
\pgfpathlineto{\pgfqpoint{4.919106in}{0.755197in}}%
\pgfpathlineto{\pgfqpoint{4.919486in}{0.737401in}}%
\pgfpathlineto{\pgfqpoint{4.919866in}{0.719219in}}%
\pgfpathlineto{\pgfqpoint{4.920721in}{0.719832in}}%
\pgfpathlineto{\pgfqpoint{4.921767in}{0.699861in}}%
\pgfpathlineto{\pgfqpoint{4.921291in}{0.722370in}}%
\pgfpathlineto{\pgfqpoint{4.921957in}{0.706404in}}%
\pgfpathlineto{\pgfqpoint{4.922337in}{0.737569in}}%
\pgfpathlineto{\pgfqpoint{4.922717in}{0.702854in}}%
\pgfpathlineto{\pgfqpoint{4.923192in}{0.659753in}}%
\pgfpathlineto{\pgfqpoint{4.923667in}{0.711035in}}%
\pgfpathlineto{\pgfqpoint{4.923762in}{0.714760in}}%
\pgfpathlineto{\pgfqpoint{4.924047in}{0.688936in}}%
\pgfpathlineto{\pgfqpoint{4.924237in}{0.673517in}}%
\pgfpathlineto{\pgfqpoint{4.924713in}{0.723828in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{0.744175in}}%
\pgfpathlineto{\pgfqpoint{4.925378in}{0.685201in}}%
\pgfpathlineto{\pgfqpoint{4.925568in}{0.673775in}}%
\pgfpathlineto{\pgfqpoint{4.925948in}{0.728608in}}%
\pgfpathlineto{\pgfqpoint{4.926138in}{0.737618in}}%
\pgfpathlineto{\pgfqpoint{4.926518in}{0.705984in}}%
\pgfpathlineto{\pgfqpoint{4.926803in}{0.678253in}}%
\pgfpathlineto{\pgfqpoint{4.927374in}{0.736565in}}%
\pgfpathlineto{\pgfqpoint{4.927849in}{0.710060in}}%
\pgfpathlineto{\pgfqpoint{4.928324in}{0.743381in}}%
\pgfpathlineto{\pgfqpoint{4.928419in}{0.745774in}}%
\pgfpathlineto{\pgfqpoint{4.928704in}{0.727386in}}%
\pgfpathlineto{\pgfqpoint{4.929084in}{0.692805in}}%
\pgfpathlineto{\pgfqpoint{4.929559in}{0.759657in}}%
\pgfpathlineto{\pgfqpoint{4.929654in}{0.767704in}}%
\pgfpathlineto{\pgfqpoint{4.930035in}{0.710210in}}%
\pgfpathlineto{\pgfqpoint{4.930320in}{0.671967in}}%
\pgfpathlineto{\pgfqpoint{4.930890in}{0.737793in}}%
\pgfpathlineto{\pgfqpoint{4.930985in}{0.742570in}}%
\pgfpathlineto{\pgfqpoint{4.931365in}{0.716341in}}%
\pgfpathlineto{\pgfqpoint{4.931650in}{0.699502in}}%
\pgfpathlineto{\pgfqpoint{4.932125in}{0.743926in}}%
\pgfpathlineto{\pgfqpoint{4.932315in}{0.733852in}}%
\pgfpathlineto{\pgfqpoint{4.932886in}{0.653806in}}%
\pgfpathlineto{\pgfqpoint{4.933741in}{0.695045in}}%
\pgfpathlineto{\pgfqpoint{4.934026in}{0.683235in}}%
\pgfpathlineto{\pgfqpoint{4.934406in}{0.705180in}}%
\pgfpathlineto{\pgfqpoint{4.934786in}{0.729281in}}%
\pgfpathlineto{\pgfqpoint{4.935547in}{0.713450in}}%
\pgfpathlineto{\pgfqpoint{4.935737in}{0.715389in}}%
\pgfpathlineto{\pgfqpoint{4.935927in}{0.719943in}}%
\pgfpathlineto{\pgfqpoint{4.936402in}{0.699849in}}%
\pgfpathlineto{\pgfqpoint{4.936592in}{0.688320in}}%
\pgfpathlineto{\pgfqpoint{4.937162in}{0.720928in}}%
\pgfpathlineto{\pgfqpoint{4.937542in}{0.735980in}}%
\pgfpathlineto{\pgfqpoint{4.938113in}{0.707084in}}%
\pgfpathlineto{\pgfqpoint{4.938968in}{0.740563in}}%
\pgfpathlineto{\pgfqpoint{4.938303in}{0.706563in}}%
\pgfpathlineto{\pgfqpoint{4.939443in}{0.718284in}}%
\pgfpathlineto{\pgfqpoint{4.940298in}{0.671480in}}%
\pgfpathlineto{\pgfqpoint{4.940584in}{0.684210in}}%
\pgfpathlineto{\pgfqpoint{4.941059in}{0.719692in}}%
\pgfpathlineto{\pgfqpoint{4.941534in}{0.681806in}}%
\pgfpathlineto{\pgfqpoint{4.941629in}{0.681892in}}%
\pgfpathlineto{\pgfqpoint{4.942294in}{0.734898in}}%
\pgfpathlineto{\pgfqpoint{4.942769in}{0.686077in}}%
\pgfpathlineto{\pgfqpoint{4.942959in}{0.675219in}}%
\pgfpathlineto{\pgfqpoint{4.943340in}{0.699230in}}%
\pgfpathlineto{\pgfqpoint{4.943625in}{0.736246in}}%
\pgfpathlineto{\pgfqpoint{4.944290in}{0.685238in}}%
\pgfpathlineto{\pgfqpoint{4.944480in}{0.679930in}}%
\pgfpathlineto{\pgfqpoint{4.944955in}{0.700322in}}%
\pgfpathlineto{\pgfqpoint{4.946476in}{0.719526in}}%
\pgfpathlineto{\pgfqpoint{4.947521in}{0.702128in}}%
\pgfpathlineto{\pgfqpoint{4.947046in}{0.727906in}}%
\pgfpathlineto{\pgfqpoint{4.947806in}{0.709869in}}%
\pgfpathlineto{\pgfqpoint{4.948186in}{0.724993in}}%
\pgfpathlineto{\pgfqpoint{4.948567in}{0.699463in}}%
\pgfpathlineto{\pgfqpoint{4.950087in}{0.639558in}}%
\pgfpathlineto{\pgfqpoint{4.950277in}{0.649127in}}%
\pgfpathlineto{\pgfqpoint{4.951798in}{0.689912in}}%
\pgfpathlineto{\pgfqpoint{4.951893in}{0.691245in}}%
\pgfpathlineto{\pgfqpoint{4.952178in}{0.681718in}}%
\pgfpathlineto{\pgfqpoint{4.952463in}{0.660462in}}%
\pgfpathlineto{\pgfqpoint{4.952938in}{0.714102in}}%
\pgfpathlineto{\pgfqpoint{4.953128in}{0.731049in}}%
\pgfpathlineto{\pgfqpoint{4.953603in}{0.665856in}}%
\pgfpathlineto{\pgfqpoint{4.953793in}{0.655661in}}%
\pgfpathlineto{\pgfqpoint{4.954079in}{0.693391in}}%
\pgfpathlineto{\pgfqpoint{4.954364in}{0.731745in}}%
\pgfpathlineto{\pgfqpoint{4.954934in}{0.674620in}}%
\pgfpathlineto{\pgfqpoint{4.955124in}{0.685613in}}%
\pgfpathlineto{\pgfqpoint{4.956454in}{0.739974in}}%
\pgfpathlineto{\pgfqpoint{4.956645in}{0.735840in}}%
\pgfpathlineto{\pgfqpoint{4.958165in}{0.699440in}}%
\pgfpathlineto{\pgfqpoint{4.958925in}{0.760016in}}%
\pgfpathlineto{\pgfqpoint{4.959876in}{0.751002in}}%
\pgfpathlineto{\pgfqpoint{4.959971in}{0.751521in}}%
\pgfpathlineto{\pgfqpoint{4.960066in}{0.746580in}}%
\pgfpathlineto{\pgfqpoint{4.960731in}{0.691396in}}%
\pgfpathlineto{\pgfqpoint{4.961491in}{0.709375in}}%
\pgfpathlineto{\pgfqpoint{4.962632in}{0.678331in}}%
\pgfpathlineto{\pgfqpoint{4.962822in}{0.691493in}}%
\pgfpathlineto{\pgfqpoint{4.963202in}{0.747746in}}%
\pgfpathlineto{\pgfqpoint{4.963772in}{0.683639in}}%
\pgfpathlineto{\pgfqpoint{4.963867in}{0.678785in}}%
\pgfpathlineto{\pgfqpoint{4.964152in}{0.708699in}}%
\pgfpathlineto{\pgfqpoint{4.964628in}{0.775259in}}%
\pgfpathlineto{\pgfqpoint{4.965103in}{0.702707in}}%
\pgfpathlineto{\pgfqpoint{4.965293in}{0.694856in}}%
\pgfpathlineto{\pgfqpoint{4.965673in}{0.738455in}}%
\pgfpathlineto{\pgfqpoint{4.965863in}{0.747969in}}%
\pgfpathlineto{\pgfqpoint{4.966243in}{0.713445in}}%
\pgfpathlineto{\pgfqpoint{4.966528in}{0.688374in}}%
\pgfpathlineto{\pgfqpoint{4.967098in}{0.722565in}}%
\pgfpathlineto{\pgfqpoint{4.967289in}{0.719404in}}%
\pgfpathlineto{\pgfqpoint{4.967764in}{0.703631in}}%
\pgfpathlineto{\pgfqpoint{4.968239in}{0.726458in}}%
\pgfpathlineto{\pgfqpoint{4.968999in}{0.744963in}}%
\pgfpathlineto{\pgfqpoint{4.969284in}{0.729795in}}%
\pgfpathlineto{\pgfqpoint{4.969759in}{0.704522in}}%
\pgfpathlineto{\pgfqpoint{4.970330in}{0.730212in}}%
\pgfpathlineto{\pgfqpoint{4.970425in}{0.726538in}}%
\pgfpathlineto{\pgfqpoint{4.970900in}{0.669572in}}%
\pgfpathlineto{\pgfqpoint{4.971090in}{0.646473in}}%
\pgfpathlineto{\pgfqpoint{4.971565in}{0.730050in}}%
\pgfpathlineto{\pgfqpoint{4.971755in}{0.740828in}}%
\pgfpathlineto{\pgfqpoint{4.972135in}{0.695103in}}%
\pgfpathlineto{\pgfqpoint{4.972420in}{0.660110in}}%
\pgfpathlineto{\pgfqpoint{4.972991in}{0.725247in}}%
\pgfpathlineto{\pgfqpoint{4.973086in}{0.737041in}}%
\pgfpathlineto{\pgfqpoint{4.973656in}{0.702920in}}%
\pgfpathlineto{\pgfqpoint{4.974131in}{0.734003in}}%
\pgfpathlineto{\pgfqpoint{4.974416in}{0.728861in}}%
\pgfpathlineto{\pgfqpoint{4.974701in}{0.717351in}}%
\pgfpathlineto{\pgfqpoint{4.975176in}{0.746821in}}%
\pgfpathlineto{\pgfqpoint{4.975557in}{0.725273in}}%
\pgfpathlineto{\pgfqpoint{4.975652in}{0.725273in}}%
\pgfpathlineto{\pgfqpoint{4.975842in}{0.715454in}}%
\pgfpathlineto{\pgfqpoint{4.976412in}{0.736242in}}%
\pgfpathlineto{\pgfqpoint{4.976602in}{0.730355in}}%
\pgfpathlineto{\pgfqpoint{4.977457in}{0.760139in}}%
\pgfpathlineto{\pgfqpoint{4.976887in}{0.726708in}}%
\pgfpathlineto{\pgfqpoint{4.977837in}{0.753466in}}%
\pgfpathlineto{\pgfqpoint{4.978313in}{0.707426in}}%
\pgfpathlineto{\pgfqpoint{4.979073in}{0.727506in}}%
\pgfpathlineto{\pgfqpoint{4.979358in}{0.706040in}}%
\pgfpathlineto{\pgfqpoint{4.979928in}{0.736446in}}%
\pgfpathlineto{\pgfqpoint{4.980118in}{0.732344in}}%
\pgfpathlineto{\pgfqpoint{4.980593in}{0.686087in}}%
\pgfpathlineto{\pgfqpoint{4.981164in}{0.723984in}}%
\pgfpathlineto{\pgfqpoint{4.981829in}{0.745042in}}%
\pgfpathlineto{\pgfqpoint{4.982399in}{0.744624in}}%
\pgfpathlineto{\pgfqpoint{4.982969in}{0.733712in}}%
\pgfpathlineto{\pgfqpoint{4.983445in}{0.745303in}}%
\pgfpathlineto{\pgfqpoint{4.983540in}{0.743293in}}%
\pgfpathlineto{\pgfqpoint{4.983920in}{0.738205in}}%
\pgfpathlineto{\pgfqpoint{4.984205in}{0.745694in}}%
\pgfpathlineto{\pgfqpoint{4.984395in}{0.760301in}}%
\pgfpathlineto{\pgfqpoint{4.985060in}{0.731434in}}%
\pgfpathlineto{\pgfqpoint{4.986296in}{0.707625in}}%
\pgfpathlineto{\pgfqpoint{4.985630in}{0.741575in}}%
\pgfpathlineto{\pgfqpoint{4.986391in}{0.711451in}}%
\pgfpathlineto{\pgfqpoint{4.986866in}{0.759351in}}%
\pgfpathlineto{\pgfqpoint{4.987341in}{0.701569in}}%
\pgfpathlineto{\pgfqpoint{4.987436in}{0.693476in}}%
\pgfpathlineto{\pgfqpoint{4.987816in}{0.737546in}}%
\pgfpathlineto{\pgfqpoint{4.988101in}{0.767293in}}%
\pgfpathlineto{\pgfqpoint{4.988576in}{0.689499in}}%
\pgfpathlineto{\pgfqpoint{4.988767in}{0.681436in}}%
\pgfpathlineto{\pgfqpoint{4.989052in}{0.728916in}}%
\pgfpathlineto{\pgfqpoint{4.989337in}{0.773066in}}%
\pgfpathlineto{\pgfqpoint{4.990002in}{0.700608in}}%
\pgfpathlineto{\pgfqpoint{4.990192in}{0.692352in}}%
\pgfpathlineto{\pgfqpoint{4.990572in}{0.730952in}}%
\pgfpathlineto{\pgfqpoint{4.990667in}{0.730488in}}%
\pgfpathlineto{\pgfqpoint{4.990762in}{0.733756in}}%
\pgfpathlineto{\pgfqpoint{4.991142in}{0.714371in}}%
\pgfpathlineto{\pgfqpoint{4.991618in}{0.725378in}}%
\pgfpathlineto{\pgfqpoint{4.992188in}{0.690696in}}%
\pgfpathlineto{\pgfqpoint{4.992473in}{0.724959in}}%
\pgfpathlineto{\pgfqpoint{4.992853in}{0.763308in}}%
\pgfpathlineto{\pgfqpoint{4.993423in}{0.714673in}}%
\pgfpathlineto{\pgfqpoint{4.993518in}{0.709964in}}%
\pgfpathlineto{\pgfqpoint{4.993993in}{0.736441in}}%
\pgfpathlineto{\pgfqpoint{4.994564in}{0.734936in}}%
\pgfpathlineto{\pgfqpoint{4.995324in}{0.752424in}}%
\pgfpathlineto{\pgfqpoint{4.997035in}{0.678573in}}%
\pgfpathlineto{\pgfqpoint{4.997320in}{0.697937in}}%
\pgfpathlineto{\pgfqpoint{4.997510in}{0.722342in}}%
\pgfpathlineto{\pgfqpoint{4.998080in}{0.662611in}}%
\pgfpathlineto{\pgfqpoint{4.998270in}{0.650451in}}%
\pgfpathlineto{\pgfqpoint{4.998745in}{0.698598in}}%
\pgfpathlineto{\pgfqpoint{4.999125in}{0.729184in}}%
\pgfpathlineto{\pgfqpoint{4.999886in}{0.709785in}}%
\pgfpathlineto{\pgfqpoint{5.001026in}{0.763425in}}%
\pgfpathlineto{\pgfqpoint{5.001406in}{0.731544in}}%
\pgfpathlineto{\pgfqpoint{5.001596in}{0.723662in}}%
\pgfpathlineto{\pgfqpoint{5.002167in}{0.751323in}}%
\pgfpathlineto{\pgfqpoint{5.002262in}{0.756299in}}%
\pgfpathlineto{\pgfqpoint{5.002642in}{0.719917in}}%
\pgfpathlineto{\pgfqpoint{5.002832in}{0.708501in}}%
\pgfpathlineto{\pgfqpoint{5.003402in}{0.743147in}}%
\pgfpathlineto{\pgfqpoint{5.003687in}{0.724499in}}%
\pgfpathlineto{\pgfqpoint{5.003972in}{0.718554in}}%
\pgfpathlineto{\pgfqpoint{5.004352in}{0.741489in}}%
\pgfpathlineto{\pgfqpoint{5.004732in}{0.764719in}}%
\pgfpathlineto{\pgfqpoint{5.005303in}{0.731424in}}%
\pgfpathlineto{\pgfqpoint{5.005398in}{0.731070in}}%
\pgfpathlineto{\pgfqpoint{5.005493in}{0.734538in}}%
\pgfpathlineto{\pgfqpoint{5.005968in}{0.757531in}}%
\pgfpathlineto{\pgfqpoint{5.006823in}{0.744164in}}%
\pgfpathlineto{\pgfqpoint{5.007203in}{0.739675in}}%
\pgfpathlineto{\pgfqpoint{5.007298in}{0.744166in}}%
\pgfpathlineto{\pgfqpoint{5.007679in}{0.760923in}}%
\pgfpathlineto{\pgfqpoint{5.008344in}{0.744686in}}%
\pgfpathlineto{\pgfqpoint{5.008439in}{0.745017in}}%
\pgfpathlineto{\pgfqpoint{5.009294in}{0.775460in}}%
\pgfpathlineto{\pgfqpoint{5.009674in}{0.755439in}}%
\pgfpathlineto{\pgfqpoint{5.010149in}{0.729747in}}%
\pgfpathlineto{\pgfqpoint{5.010530in}{0.757329in}}%
\pgfpathlineto{\pgfqpoint{5.010815in}{0.778064in}}%
\pgfpathlineto{\pgfqpoint{5.011480in}{0.750343in}}%
\pgfpathlineto{\pgfqpoint{5.011575in}{0.753384in}}%
\pgfpathlineto{\pgfqpoint{5.012145in}{0.800510in}}%
\pgfpathlineto{\pgfqpoint{5.012715in}{0.755712in}}%
\pgfpathlineto{\pgfqpoint{5.012810in}{0.750645in}}%
\pgfpathlineto{\pgfqpoint{5.013571in}{0.767960in}}%
\pgfpathlineto{\pgfqpoint{5.014331in}{0.753311in}}%
\pgfpathlineto{\pgfqpoint{5.014901in}{0.761302in}}%
\pgfpathlineto{\pgfqpoint{5.015376in}{0.751969in}}%
\pgfpathlineto{\pgfqpoint{5.015852in}{0.739267in}}%
\pgfpathlineto{\pgfqpoint{5.016137in}{0.757930in}}%
\pgfpathlineto{\pgfqpoint{5.016707in}{0.787370in}}%
\pgfpathlineto{\pgfqpoint{5.017372in}{0.772225in}}%
\pgfpathlineto{\pgfqpoint{5.017847in}{0.792613in}}%
\pgfpathlineto{\pgfqpoint{5.018418in}{0.771432in}}%
\pgfpathlineto{\pgfqpoint{5.019843in}{0.738143in}}%
\pgfpathlineto{\pgfqpoint{5.020033in}{0.744120in}}%
\pgfpathlineto{\pgfqpoint{5.020318in}{0.751186in}}%
\pgfpathlineto{\pgfqpoint{5.020888in}{0.736415in}}%
\pgfpathlineto{\pgfqpoint{5.021459in}{0.700705in}}%
\pgfpathlineto{\pgfqpoint{5.021934in}{0.739436in}}%
\pgfpathlineto{\pgfqpoint{5.022124in}{0.741908in}}%
\pgfpathlineto{\pgfqpoint{5.022314in}{0.733460in}}%
\pgfpathlineto{\pgfqpoint{5.022789in}{0.715129in}}%
\pgfpathlineto{\pgfqpoint{5.023454in}{0.728939in}}%
\pgfpathlineto{\pgfqpoint{5.025260in}{0.790203in}}%
\pgfpathlineto{\pgfqpoint{5.025545in}{0.775580in}}%
\pgfpathlineto{\pgfqpoint{5.025830in}{0.742885in}}%
\pgfpathlineto{\pgfqpoint{5.026401in}{0.808569in}}%
\pgfpathlineto{\pgfqpoint{5.026591in}{0.829505in}}%
\pgfpathlineto{\pgfqpoint{5.027161in}{0.764974in}}%
\pgfpathlineto{\pgfqpoint{5.027256in}{0.763794in}}%
\pgfpathlineto{\pgfqpoint{5.027446in}{0.774496in}}%
\pgfpathlineto{\pgfqpoint{5.027921in}{0.838062in}}%
\pgfpathlineto{\pgfqpoint{5.028586in}{0.780697in}}%
\pgfpathlineto{\pgfqpoint{5.028681in}{0.780906in}}%
\pgfpathlineto{\pgfqpoint{5.029252in}{0.792218in}}%
\pgfpathlineto{\pgfqpoint{5.029632in}{0.776934in}}%
\pgfpathlineto{\pgfqpoint{5.030107in}{0.745575in}}%
\pgfpathlineto{\pgfqpoint{5.030677in}{0.768775in}}%
\pgfpathlineto{\pgfqpoint{5.030867in}{0.780658in}}%
\pgfpathlineto{\pgfqpoint{5.031342in}{0.742772in}}%
\pgfpathlineto{\pgfqpoint{5.031532in}{0.716739in}}%
\pgfpathlineto{\pgfqpoint{5.032293in}{0.775249in}}%
\pgfpathlineto{\pgfqpoint{5.032958in}{0.699315in}}%
\pgfpathlineto{\pgfqpoint{5.033623in}{0.752104in}}%
\pgfpathlineto{\pgfqpoint{5.034098in}{0.711422in}}%
\pgfpathlineto{\pgfqpoint{5.034669in}{0.752632in}}%
\pgfpathlineto{\pgfqpoint{5.034954in}{0.766937in}}%
\pgfpathlineto{\pgfqpoint{5.035714in}{0.752346in}}%
\pgfpathlineto{\pgfqpoint{5.035999in}{0.741478in}}%
\pgfpathlineto{\pgfqpoint{5.036474in}{0.764722in}}%
\pgfpathlineto{\pgfqpoint{5.036759in}{0.775769in}}%
\pgfpathlineto{\pgfqpoint{5.037235in}{0.741056in}}%
\pgfpathlineto{\pgfqpoint{5.037330in}{0.739198in}}%
\pgfpathlineto{\pgfqpoint{5.037520in}{0.751009in}}%
\pgfpathlineto{\pgfqpoint{5.037995in}{0.783816in}}%
\pgfpathlineto{\pgfqpoint{5.038755in}{0.762575in}}%
\pgfpathlineto{\pgfqpoint{5.039515in}{0.745194in}}%
\pgfpathlineto{\pgfqpoint{5.039040in}{0.769109in}}%
\pgfpathlineto{\pgfqpoint{5.039801in}{0.759007in}}%
\pgfpathlineto{\pgfqpoint{5.040086in}{0.776422in}}%
\pgfpathlineto{\pgfqpoint{5.040276in}{0.748616in}}%
\pgfpathlineto{\pgfqpoint{5.040371in}{0.748621in}}%
\pgfpathlineto{\pgfqpoint{5.040656in}{0.695452in}}%
\pgfpathlineto{\pgfqpoint{5.041321in}{0.767695in}}%
\pgfpathlineto{\pgfqpoint{5.041416in}{0.766847in}}%
\pgfpathlineto{\pgfqpoint{5.041986in}{0.695734in}}%
\pgfpathlineto{\pgfqpoint{5.042462in}{0.759355in}}%
\pgfpathlineto{\pgfqpoint{5.042652in}{0.789324in}}%
\pgfpathlineto{\pgfqpoint{5.043317in}{0.728112in}}%
\pgfpathlineto{\pgfqpoint{5.043412in}{0.731052in}}%
\pgfpathlineto{\pgfqpoint{5.045218in}{0.793024in}}%
\pgfpathlineto{\pgfqpoint{5.045503in}{0.788639in}}%
\pgfpathlineto{\pgfqpoint{5.045693in}{0.783542in}}%
\pgfpathlineto{\pgfqpoint{5.046358in}{0.789192in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{0.787494in}}%
\pgfpathlineto{\pgfqpoint{5.046928in}{0.794952in}}%
\pgfpathlineto{\pgfqpoint{5.047593in}{0.786906in}}%
\pgfpathlineto{\pgfqpoint{5.049019in}{0.748576in}}%
\pgfpathlineto{\pgfqpoint{5.049399in}{0.757041in}}%
\pgfpathlineto{\pgfqpoint{5.050635in}{0.782916in}}%
\pgfpathlineto{\pgfqpoint{5.049969in}{0.744887in}}%
\pgfpathlineto{\pgfqpoint{5.050825in}{0.778501in}}%
\pgfpathlineto{\pgfqpoint{5.051395in}{0.763802in}}%
\pgfpathlineto{\pgfqpoint{5.052060in}{0.770419in}}%
\pgfpathlineto{\pgfqpoint{5.052725in}{0.736961in}}%
\pgfpathlineto{\pgfqpoint{5.053676in}{0.752435in}}%
\pgfpathlineto{\pgfqpoint{5.054341in}{0.759572in}}%
\pgfpathlineto{\pgfqpoint{5.054056in}{0.749483in}}%
\pgfpathlineto{\pgfqpoint{5.054911in}{0.756497in}}%
\pgfpathlineto{\pgfqpoint{5.055006in}{0.752307in}}%
\pgfpathlineto{\pgfqpoint{5.055481in}{0.770403in}}%
\pgfpathlineto{\pgfqpoint{5.055576in}{0.769636in}}%
\pgfpathlineto{\pgfqpoint{5.055671in}{0.772992in}}%
\pgfpathlineto{\pgfqpoint{5.056052in}{0.753196in}}%
\pgfpathlineto{\pgfqpoint{5.056242in}{0.744340in}}%
\pgfpathlineto{\pgfqpoint{5.056717in}{0.776920in}}%
\pgfpathlineto{\pgfqpoint{5.056907in}{0.787558in}}%
\pgfpathlineto{\pgfqpoint{5.057287in}{0.758218in}}%
\pgfpathlineto{\pgfqpoint{5.057572in}{0.738915in}}%
\pgfpathlineto{\pgfqpoint{5.057952in}{0.778539in}}%
\pgfpathlineto{\pgfqpoint{5.058237in}{0.811318in}}%
\pgfpathlineto{\pgfqpoint{5.058808in}{0.753371in}}%
\pgfpathlineto{\pgfqpoint{5.058998in}{0.746162in}}%
\pgfpathlineto{\pgfqpoint{5.059378in}{0.787517in}}%
\pgfpathlineto{\pgfqpoint{5.059568in}{0.805985in}}%
\pgfpathlineto{\pgfqpoint{5.060138in}{0.756698in}}%
\pgfpathlineto{\pgfqpoint{5.060328in}{0.749954in}}%
\pgfpathlineto{\pgfqpoint{5.060803in}{0.776421in}}%
\pgfpathlineto{\pgfqpoint{5.060803in}{0.776421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.085116in}{0.444000in}}{\pgfqpoint{2.069767in}{0.824571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.179197in}{0.820055in}}%
\pgfpathlineto{\pgfqpoint{3.179577in}{0.818808in}}%
\pgfpathlineto{\pgfqpoint{3.181573in}{0.796474in}}%
\pgfpathlineto{\pgfqpoint{3.181953in}{0.798659in}}%
\pgfpathlineto{\pgfqpoint{3.182048in}{0.799304in}}%
\pgfpathlineto{\pgfqpoint{3.182428in}{0.795218in}}%
\pgfpathlineto{\pgfqpoint{3.182713in}{0.793527in}}%
\pgfpathlineto{\pgfqpoint{3.183188in}{0.801217in}}%
\pgfpathlineto{\pgfqpoint{3.185564in}{0.812602in}}%
\pgfpathlineto{\pgfqpoint{3.183663in}{0.799314in}}%
\pgfpathlineto{\pgfqpoint{3.185754in}{0.811062in}}%
\pgfpathlineto{\pgfqpoint{3.186324in}{0.812540in}}%
\pgfpathlineto{\pgfqpoint{3.187370in}{0.807307in}}%
\pgfpathlineto{\pgfqpoint{3.187845in}{0.806002in}}%
\pgfpathlineto{\pgfqpoint{3.189365in}{0.800525in}}%
\pgfpathlineto{\pgfqpoint{3.189555in}{0.800155in}}%
\pgfpathlineto{\pgfqpoint{3.189841in}{0.802047in}}%
\pgfpathlineto{\pgfqpoint{3.191456in}{0.806049in}}%
\pgfpathlineto{\pgfqpoint{3.191646in}{0.805384in}}%
\pgfpathlineto{\pgfqpoint{3.192121in}{0.807859in}}%
\pgfpathlineto{\pgfqpoint{3.192312in}{0.808177in}}%
\pgfpathlineto{\pgfqpoint{3.192977in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{3.194307in}{0.803866in}}%
\pgfpathlineto{\pgfqpoint{3.194687in}{0.804015in}}%
\pgfpathlineto{\pgfqpoint{3.195068in}{0.806404in}}%
\pgfpathlineto{\pgfqpoint{3.195543in}{0.802477in}}%
\pgfpathlineto{\pgfqpoint{3.195638in}{0.802042in}}%
\pgfpathlineto{\pgfqpoint{3.195923in}{0.805142in}}%
\pgfpathlineto{\pgfqpoint{3.196208in}{0.807806in}}%
\pgfpathlineto{\pgfqpoint{3.196683in}{0.802584in}}%
\pgfpathlineto{\pgfqpoint{3.196778in}{0.801790in}}%
\pgfpathlineto{\pgfqpoint{3.197158in}{0.807291in}}%
\pgfpathlineto{\pgfqpoint{3.197348in}{0.809849in}}%
\pgfpathlineto{\pgfqpoint{3.198014in}{0.804188in}}%
\pgfpathlineto{\pgfqpoint{3.198109in}{0.803529in}}%
\pgfpathlineto{\pgfqpoint{3.198394in}{0.808277in}}%
\pgfpathlineto{\pgfqpoint{3.198679in}{0.811276in}}%
\pgfpathlineto{\pgfqpoint{3.199249in}{0.803124in}}%
\pgfpathlineto{\pgfqpoint{3.199819in}{0.811520in}}%
\pgfpathlineto{\pgfqpoint{3.200294in}{0.802973in}}%
\pgfpathlineto{\pgfqpoint{3.200390in}{0.801072in}}%
\pgfpathlineto{\pgfqpoint{3.200960in}{0.808712in}}%
\pgfpathlineto{\pgfqpoint{3.201055in}{0.808694in}}%
\pgfpathlineto{\pgfqpoint{3.201340in}{0.804732in}}%
\pgfpathlineto{\pgfqpoint{3.201720in}{0.801487in}}%
\pgfpathlineto{\pgfqpoint{3.202100in}{0.808742in}}%
\pgfpathlineto{\pgfqpoint{3.202290in}{0.809884in}}%
\pgfpathlineto{\pgfqpoint{3.202575in}{0.803964in}}%
\pgfpathlineto{\pgfqpoint{3.202765in}{0.802072in}}%
\pgfpathlineto{\pgfqpoint{3.203336in}{0.808492in}}%
\pgfpathlineto{\pgfqpoint{3.203431in}{0.809131in}}%
\pgfpathlineto{\pgfqpoint{3.203811in}{0.804303in}}%
\pgfpathlineto{\pgfqpoint{3.204001in}{0.802747in}}%
\pgfpathlineto{\pgfqpoint{3.204381in}{0.807730in}}%
\pgfpathlineto{\pgfqpoint{3.204571in}{0.810265in}}%
\pgfpathlineto{\pgfqpoint{3.205141in}{0.804316in}}%
\pgfpathlineto{\pgfqpoint{3.205236in}{0.804509in}}%
\pgfpathlineto{\pgfqpoint{3.205807in}{0.807714in}}%
\pgfpathlineto{\pgfqpoint{3.205902in}{0.808221in}}%
\pgfpathlineto{\pgfqpoint{3.206282in}{0.804504in}}%
\pgfpathlineto{\pgfqpoint{3.206472in}{0.804426in}}%
\pgfpathlineto{\pgfqpoint{3.206662in}{0.805552in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{0.805992in}}%
\pgfpathlineto{\pgfqpoint{3.207327in}{0.804033in}}%
\pgfpathlineto{\pgfqpoint{3.207612in}{0.802607in}}%
\pgfpathlineto{\pgfqpoint{3.208087in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{3.208182in}{0.805898in}}%
\pgfpathlineto{\pgfqpoint{3.208753in}{0.803972in}}%
\pgfpathlineto{\pgfqpoint{3.209133in}{0.804701in}}%
\pgfpathlineto{\pgfqpoint{3.209703in}{0.806840in}}%
\pgfpathlineto{\pgfqpoint{3.209988in}{0.804781in}}%
\pgfpathlineto{\pgfqpoint{3.210273in}{0.802841in}}%
\pgfpathlineto{\pgfqpoint{3.210653in}{0.808734in}}%
\pgfpathlineto{\pgfqpoint{3.210843in}{0.809196in}}%
\pgfpathlineto{\pgfqpoint{3.211033in}{0.807286in}}%
\pgfpathlineto{\pgfqpoint{3.211414in}{0.802928in}}%
\pgfpathlineto{\pgfqpoint{3.211984in}{0.808890in}}%
\pgfpathlineto{\pgfqpoint{3.212174in}{0.808966in}}%
\pgfpathlineto{\pgfqpoint{3.212744in}{0.802165in}}%
\pgfpathlineto{\pgfqpoint{3.213599in}{0.804244in}}%
\pgfpathlineto{\pgfqpoint{3.213790in}{0.803241in}}%
\pgfpathlineto{\pgfqpoint{3.214170in}{0.805660in}}%
\pgfpathlineto{\pgfqpoint{3.214550in}{0.808054in}}%
\pgfpathlineto{\pgfqpoint{3.214930in}{0.803085in}}%
\pgfpathlineto{\pgfqpoint{3.215215in}{0.804180in}}%
\pgfpathlineto{\pgfqpoint{3.215500in}{0.805852in}}%
\pgfpathlineto{\pgfqpoint{3.216355in}{0.804399in}}%
\pgfpathlineto{\pgfqpoint{3.216831in}{0.806033in}}%
\pgfpathlineto{\pgfqpoint{3.217496in}{0.804731in}}%
\pgfpathlineto{\pgfqpoint{3.218066in}{0.803992in}}%
\pgfpathlineto{\pgfqpoint{3.218541in}{0.804628in}}%
\pgfpathlineto{\pgfqpoint{3.219872in}{0.805955in}}%
\pgfpathlineto{\pgfqpoint{3.220347in}{0.804543in}}%
\pgfpathlineto{\pgfqpoint{3.221012in}{0.805167in}}%
\pgfpathlineto{\pgfqpoint{3.221392in}{0.805577in}}%
\pgfpathlineto{\pgfqpoint{3.221487in}{0.804879in}}%
\pgfpathlineto{\pgfqpoint{3.221677in}{0.803967in}}%
\pgfpathlineto{\pgfqpoint{3.222153in}{0.806164in}}%
\pgfpathlineto{\pgfqpoint{3.222438in}{0.805572in}}%
\pgfpathlineto{\pgfqpoint{3.222723in}{0.804865in}}%
\pgfpathlineto{\pgfqpoint{3.223673in}{0.805856in}}%
\pgfpathlineto{\pgfqpoint{3.224053in}{0.803342in}}%
\pgfpathlineto{\pgfqpoint{3.224719in}{0.806118in}}%
\pgfpathlineto{\pgfqpoint{3.225289in}{0.805100in}}%
\pgfpathlineto{\pgfqpoint{3.225669in}{0.804259in}}%
\pgfpathlineto{\pgfqpoint{3.226144in}{0.805968in}}%
\pgfpathlineto{\pgfqpoint{3.226334in}{0.806203in}}%
\pgfpathlineto{\pgfqpoint{3.226714in}{0.804864in}}%
\pgfpathlineto{\pgfqpoint{3.227285in}{0.805748in}}%
\pgfpathlineto{\pgfqpoint{3.228805in}{0.807531in}}%
\pgfpathlineto{\pgfqpoint{3.228045in}{0.805390in}}%
\pgfpathlineto{\pgfqpoint{3.228900in}{0.807105in}}%
\pgfpathlineto{\pgfqpoint{3.230801in}{0.804236in}}%
\pgfpathlineto{\pgfqpoint{3.230896in}{0.804362in}}%
\pgfpathlineto{\pgfqpoint{3.231276in}{0.806427in}}%
\pgfpathlineto{\pgfqpoint{3.231751in}{0.803507in}}%
\pgfpathlineto{\pgfqpoint{3.231846in}{0.803582in}}%
\pgfpathlineto{\pgfqpoint{3.232797in}{0.806296in}}%
\pgfpathlineto{\pgfqpoint{3.233177in}{0.804333in}}%
\pgfpathlineto{\pgfqpoint{3.233272in}{0.803604in}}%
\pgfpathlineto{\pgfqpoint{3.233937in}{0.806385in}}%
\pgfpathlineto{\pgfqpoint{3.234317in}{0.803966in}}%
\pgfpathlineto{\pgfqpoint{3.234507in}{0.803549in}}%
\pgfpathlineto{\pgfqpoint{3.234792in}{0.805822in}}%
\pgfpathlineto{\pgfqpoint{3.235077in}{0.806289in}}%
\pgfpathlineto{\pgfqpoint{3.235458in}{0.804025in}}%
\pgfpathlineto{\pgfqpoint{3.235553in}{0.804161in}}%
\pgfpathlineto{\pgfqpoint{3.235648in}{0.804110in}}%
\pgfpathlineto{\pgfqpoint{3.235838in}{0.805177in}}%
\pgfpathlineto{\pgfqpoint{3.236598in}{0.803397in}}%
\pgfpathlineto{\pgfqpoint{3.237073in}{0.806746in}}%
\pgfpathlineto{\pgfqpoint{3.237358in}{0.805605in}}%
\pgfpathlineto{\pgfqpoint{3.237643in}{0.803777in}}%
\pgfpathlineto{\pgfqpoint{3.238119in}{0.806341in}}%
\pgfpathlineto{\pgfqpoint{3.238404in}{0.805784in}}%
\pgfpathlineto{\pgfqpoint{3.238879in}{0.803293in}}%
\pgfpathlineto{\pgfqpoint{3.239259in}{0.806289in}}%
\pgfpathlineto{\pgfqpoint{3.239354in}{0.806496in}}%
\pgfpathlineto{\pgfqpoint{3.239924in}{0.805170in}}%
\pgfpathlineto{\pgfqpoint{3.240399in}{0.804227in}}%
\pgfpathlineto{\pgfqpoint{3.240685in}{0.805514in}}%
\pgfpathlineto{\pgfqpoint{3.240780in}{0.806275in}}%
\pgfpathlineto{\pgfqpoint{3.241350in}{0.804033in}}%
\pgfpathlineto{\pgfqpoint{3.241730in}{0.805440in}}%
\pgfpathlineto{\pgfqpoint{3.242395in}{0.804458in}}%
\pgfpathlineto{\pgfqpoint{3.242585in}{0.803929in}}%
\pgfpathlineto{\pgfqpoint{3.242965in}{0.805941in}}%
\pgfpathlineto{\pgfqpoint{3.243251in}{0.807061in}}%
\pgfpathlineto{\pgfqpoint{3.243631in}{0.804216in}}%
\pgfpathlineto{\pgfqpoint{3.244011in}{0.805509in}}%
\pgfpathlineto{\pgfqpoint{3.244676in}{0.806291in}}%
\pgfpathlineto{\pgfqpoint{3.245341in}{0.805834in}}%
\pgfpathlineto{\pgfqpoint{3.245436in}{0.805891in}}%
\pgfpathlineto{\pgfqpoint{3.245721in}{0.805057in}}%
\pgfpathlineto{\pgfqpoint{3.246007in}{0.804742in}}%
\pgfpathlineto{\pgfqpoint{3.246292in}{0.806709in}}%
\pgfpathlineto{\pgfqpoint{3.246482in}{0.806417in}}%
\pgfpathlineto{\pgfqpoint{3.247812in}{0.805187in}}%
\pgfpathlineto{\pgfqpoint{3.247907in}{0.805672in}}%
\pgfpathlineto{\pgfqpoint{3.248002in}{0.805974in}}%
\pgfpathlineto{\pgfqpoint{3.248382in}{0.804570in}}%
\pgfpathlineto{\pgfqpoint{3.248763in}{0.803146in}}%
\pgfpathlineto{\pgfqpoint{3.249333in}{0.805912in}}%
\pgfpathlineto{\pgfqpoint{3.249523in}{0.805083in}}%
\pgfpathlineto{\pgfqpoint{3.249903in}{0.803881in}}%
\pgfpathlineto{\pgfqpoint{3.250283in}{0.805729in}}%
\pgfpathlineto{\pgfqpoint{3.251329in}{0.807663in}}%
\pgfpathlineto{\pgfqpoint{3.250948in}{0.805121in}}%
\pgfpathlineto{\pgfqpoint{3.251519in}{0.807565in}}%
\pgfpathlineto{\pgfqpoint{3.252184in}{0.805769in}}%
\pgfpathlineto{\pgfqpoint{3.252754in}{0.806356in}}%
\pgfpathlineto{\pgfqpoint{3.252849in}{0.806666in}}%
\pgfpathlineto{\pgfqpoint{3.253514in}{0.805388in}}%
\pgfpathlineto{\pgfqpoint{3.253609in}{0.805553in}}%
\pgfpathlineto{\pgfqpoint{3.254655in}{0.802883in}}%
\pgfpathlineto{\pgfqpoint{3.254750in}{0.802657in}}%
\pgfpathlineto{\pgfqpoint{3.255130in}{0.804519in}}%
\pgfpathlineto{\pgfqpoint{3.255510in}{0.806637in}}%
\pgfpathlineto{\pgfqpoint{3.256080in}{0.803620in}}%
\pgfpathlineto{\pgfqpoint{3.256270in}{0.803421in}}%
\pgfpathlineto{\pgfqpoint{3.256365in}{0.803973in}}%
\pgfpathlineto{\pgfqpoint{3.256651in}{0.805796in}}%
\pgfpathlineto{\pgfqpoint{3.257126in}{0.803789in}}%
\pgfpathlineto{\pgfqpoint{3.257506in}{0.804569in}}%
\pgfpathlineto{\pgfqpoint{3.259121in}{0.807623in}}%
\pgfpathlineto{\pgfqpoint{3.259311in}{0.806388in}}%
\pgfpathlineto{\pgfqpoint{3.259597in}{0.805650in}}%
\pgfpathlineto{\pgfqpoint{3.260072in}{0.807388in}}%
\pgfpathlineto{\pgfqpoint{3.260547in}{0.808040in}}%
\pgfpathlineto{\pgfqpoint{3.260832in}{0.806572in}}%
\pgfpathlineto{\pgfqpoint{3.261402in}{0.806891in}}%
\pgfpathlineto{\pgfqpoint{3.262163in}{0.805213in}}%
\pgfpathlineto{\pgfqpoint{3.262638in}{0.807255in}}%
\pgfpathlineto{\pgfqpoint{3.263208in}{0.804801in}}%
\pgfpathlineto{\pgfqpoint{3.264253in}{0.803711in}}%
\pgfpathlineto{\pgfqpoint{3.263683in}{0.806062in}}%
\pgfpathlineto{\pgfqpoint{3.264443in}{0.803945in}}%
\pgfpathlineto{\pgfqpoint{3.265014in}{0.806641in}}%
\pgfpathlineto{\pgfqpoint{3.265394in}{0.803087in}}%
\pgfpathlineto{\pgfqpoint{3.265584in}{0.802084in}}%
\pgfpathlineto{\pgfqpoint{3.266059in}{0.805746in}}%
\pgfpathlineto{\pgfqpoint{3.266819in}{0.804826in}}%
\pgfpathlineto{\pgfqpoint{3.266914in}{0.804439in}}%
\pgfpathlineto{\pgfqpoint{3.267580in}{0.806075in}}%
\pgfpathlineto{\pgfqpoint{3.268815in}{0.807046in}}%
\pgfpathlineto{\pgfqpoint{3.268055in}{0.805284in}}%
\pgfpathlineto{\pgfqpoint{3.268910in}{0.806691in}}%
\pgfpathlineto{\pgfqpoint{3.269480in}{0.805506in}}%
\pgfpathlineto{\pgfqpoint{3.270146in}{0.805921in}}%
\pgfpathlineto{\pgfqpoint{3.270526in}{0.804994in}}%
\pgfpathlineto{\pgfqpoint{3.270906in}{0.806348in}}%
\pgfpathlineto{\pgfqpoint{3.271381in}{0.805805in}}%
\pgfpathlineto{\pgfqpoint{3.271856in}{0.806579in}}%
\pgfpathlineto{\pgfqpoint{3.272616in}{0.805738in}}%
\pgfpathlineto{\pgfqpoint{3.273472in}{0.804857in}}%
\pgfpathlineto{\pgfqpoint{3.273662in}{0.804217in}}%
\pgfpathlineto{\pgfqpoint{3.274137in}{0.805971in}}%
\pgfpathlineto{\pgfqpoint{3.274517in}{0.804746in}}%
\pgfpathlineto{\pgfqpoint{3.276418in}{0.805568in}}%
\pgfpathlineto{\pgfqpoint{3.276513in}{0.805117in}}%
\pgfpathlineto{\pgfqpoint{3.276798in}{0.803654in}}%
\pgfpathlineto{\pgfqpoint{3.277368in}{0.806057in}}%
\pgfpathlineto{\pgfqpoint{3.278509in}{0.806887in}}%
\pgfpathlineto{\pgfqpoint{3.277843in}{0.804392in}}%
\pgfpathlineto{\pgfqpoint{3.278604in}{0.806462in}}%
\pgfpathlineto{\pgfqpoint{3.279174in}{0.804962in}}%
\pgfpathlineto{\pgfqpoint{3.279554in}{0.806684in}}%
\pgfpathlineto{\pgfqpoint{3.279744in}{0.807601in}}%
\pgfpathlineto{\pgfqpoint{3.280504in}{0.805919in}}%
\pgfpathlineto{\pgfqpoint{3.280885in}{0.807107in}}%
\pgfpathlineto{\pgfqpoint{3.281455in}{0.805372in}}%
\pgfpathlineto{\pgfqpoint{3.281645in}{0.805034in}}%
\pgfpathlineto{\pgfqpoint{3.282025in}{0.806269in}}%
\pgfpathlineto{\pgfqpoint{3.282500in}{0.805570in}}%
\pgfpathlineto{\pgfqpoint{3.282785in}{0.804352in}}%
\pgfpathlineto{\pgfqpoint{3.283260in}{0.807201in}}%
\pgfpathlineto{\pgfqpoint{3.283355in}{0.807167in}}%
\pgfpathlineto{\pgfqpoint{3.286207in}{0.805957in}}%
\pgfpathlineto{\pgfqpoint{3.286777in}{0.807331in}}%
\pgfpathlineto{\pgfqpoint{3.287252in}{0.805928in}}%
\pgfpathlineto{\pgfqpoint{3.287727in}{0.806809in}}%
\pgfpathlineto{\pgfqpoint{3.288392in}{0.805116in}}%
\pgfpathlineto{\pgfqpoint{3.289058in}{0.806223in}}%
\pgfpathlineto{\pgfqpoint{3.289343in}{0.804784in}}%
\pgfpathlineto{\pgfqpoint{3.289628in}{0.804422in}}%
\pgfpathlineto{\pgfqpoint{3.289913in}{0.806014in}}%
\pgfpathlineto{\pgfqpoint{3.290103in}{0.806811in}}%
\pgfpathlineto{\pgfqpoint{3.290673in}{0.804992in}}%
\pgfpathlineto{\pgfqpoint{3.290958in}{0.805555in}}%
\pgfpathlineto{\pgfqpoint{3.291148in}{0.806164in}}%
\pgfpathlineto{\pgfqpoint{3.291529in}{0.808553in}}%
\pgfpathlineto{\pgfqpoint{3.292004in}{0.805145in}}%
\pgfpathlineto{\pgfqpoint{3.292289in}{0.807085in}}%
\pgfpathlineto{\pgfqpoint{3.292479in}{0.808290in}}%
\pgfpathlineto{\pgfqpoint{3.292954in}{0.804796in}}%
\pgfpathlineto{\pgfqpoint{3.293524in}{0.807011in}}%
\pgfpathlineto{\pgfqpoint{3.294190in}{0.803025in}}%
\pgfpathlineto{\pgfqpoint{3.294760in}{0.809122in}}%
\pgfpathlineto{\pgfqpoint{3.295235in}{0.803291in}}%
\pgfpathlineto{\pgfqpoint{3.295330in}{0.802739in}}%
\pgfpathlineto{\pgfqpoint{3.295520in}{0.805995in}}%
\pgfpathlineto{\pgfqpoint{3.297041in}{0.820754in}}%
\pgfpathlineto{\pgfqpoint{3.297231in}{0.822045in}}%
\pgfpathlineto{\pgfqpoint{3.297516in}{0.818124in}}%
\pgfpathlineto{\pgfqpoint{3.300082in}{0.781292in}}%
\pgfpathlineto{\pgfqpoint{3.301792in}{0.795699in}}%
\pgfpathlineto{\pgfqpoint{3.302172in}{0.791347in}}%
\pgfpathlineto{\pgfqpoint{3.302363in}{0.788911in}}%
\pgfpathlineto{\pgfqpoint{3.302838in}{0.796443in}}%
\pgfpathlineto{\pgfqpoint{3.303123in}{0.800479in}}%
\pgfpathlineto{\pgfqpoint{3.303693in}{0.792026in}}%
\pgfpathlineto{\pgfqpoint{3.303788in}{0.793171in}}%
\pgfpathlineto{\pgfqpoint{3.306544in}{0.816948in}}%
\pgfpathlineto{\pgfqpoint{3.307114in}{0.820835in}}%
\pgfpathlineto{\pgfqpoint{3.307780in}{0.818356in}}%
\pgfpathlineto{\pgfqpoint{3.307970in}{0.818674in}}%
\pgfpathlineto{\pgfqpoint{3.308065in}{0.819426in}}%
\pgfpathlineto{\pgfqpoint{3.308825in}{0.827952in}}%
\pgfpathlineto{\pgfqpoint{3.309585in}{0.826366in}}%
\pgfpathlineto{\pgfqpoint{3.309870in}{0.826898in}}%
\pgfpathlineto{\pgfqpoint{3.310346in}{0.825648in}}%
\pgfpathlineto{\pgfqpoint{3.310821in}{0.819158in}}%
\pgfpathlineto{\pgfqpoint{3.312531in}{0.806219in}}%
\pgfpathlineto{\pgfqpoint{3.312721in}{0.806659in}}%
\pgfpathlineto{\pgfqpoint{3.314337in}{0.815465in}}%
\pgfpathlineto{\pgfqpoint{3.314432in}{0.815601in}}%
\pgfpathlineto{\pgfqpoint{3.314527in}{0.814537in}}%
\pgfpathlineto{\pgfqpoint{3.315002in}{0.810069in}}%
\pgfpathlineto{\pgfqpoint{3.315287in}{0.816139in}}%
\pgfpathlineto{\pgfqpoint{3.315763in}{0.823003in}}%
\pgfpathlineto{\pgfqpoint{3.316238in}{0.815096in}}%
\pgfpathlineto{\pgfqpoint{3.319469in}{0.781411in}}%
\pgfpathlineto{\pgfqpoint{3.316713in}{0.816796in}}%
\pgfpathlineto{\pgfqpoint{3.320039in}{0.788994in}}%
\pgfpathlineto{\pgfqpoint{3.321275in}{0.793463in}}%
\pgfpathlineto{\pgfqpoint{3.321370in}{0.793004in}}%
\pgfpathlineto{\pgfqpoint{3.321845in}{0.783125in}}%
\pgfpathlineto{\pgfqpoint{3.322225in}{0.777497in}}%
\pgfpathlineto{\pgfqpoint{3.322700in}{0.785835in}}%
\pgfpathlineto{\pgfqpoint{3.325266in}{0.813231in}}%
\pgfpathlineto{\pgfqpoint{3.325836in}{0.801943in}}%
\pgfpathlineto{\pgfqpoint{3.326311in}{0.811643in}}%
\pgfpathlineto{\pgfqpoint{3.327737in}{0.825219in}}%
\pgfpathlineto{\pgfqpoint{3.328307in}{0.810887in}}%
\pgfpathlineto{\pgfqpoint{3.328782in}{0.823512in}}%
\pgfpathlineto{\pgfqpoint{3.330208in}{0.837237in}}%
\pgfpathlineto{\pgfqpoint{3.329448in}{0.817659in}}%
\pgfpathlineto{\pgfqpoint{3.330303in}{0.836433in}}%
\pgfpathlineto{\pgfqpoint{3.330778in}{0.832464in}}%
\pgfpathlineto{\pgfqpoint{3.331158in}{0.839086in}}%
\pgfpathlineto{\pgfqpoint{3.332489in}{0.854262in}}%
\pgfpathlineto{\pgfqpoint{3.332964in}{0.851017in}}%
\pgfpathlineto{\pgfqpoint{3.335435in}{0.825892in}}%
\pgfpathlineto{\pgfqpoint{3.336290in}{0.806310in}}%
\pgfpathlineto{\pgfqpoint{3.337336in}{0.811525in}}%
\pgfpathlineto{\pgfqpoint{3.337431in}{0.810559in}}%
\pgfpathlineto{\pgfqpoint{3.337811in}{0.817994in}}%
\pgfpathlineto{\pgfqpoint{3.338001in}{0.820412in}}%
\pgfpathlineto{\pgfqpoint{3.338381in}{0.810947in}}%
\pgfpathlineto{\pgfqpoint{3.338571in}{0.806529in}}%
\pgfpathlineto{\pgfqpoint{3.338951in}{0.820289in}}%
\pgfpathlineto{\pgfqpoint{3.339331in}{0.828028in}}%
\pgfpathlineto{\pgfqpoint{3.339807in}{0.810723in}}%
\pgfpathlineto{\pgfqpoint{3.339902in}{0.810058in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{0.815975in}}%
\pgfpathlineto{\pgfqpoint{3.340472in}{0.831048in}}%
\pgfpathlineto{\pgfqpoint{3.341042in}{0.809463in}}%
\pgfpathlineto{\pgfqpoint{3.341517in}{0.811000in}}%
\pgfpathlineto{\pgfqpoint{3.342943in}{0.779686in}}%
\pgfpathlineto{\pgfqpoint{3.343228in}{0.765770in}}%
\pgfpathlineto{\pgfqpoint{3.343798in}{0.785267in}}%
\pgfpathlineto{\pgfqpoint{3.343893in}{0.785150in}}%
\pgfpathlineto{\pgfqpoint{3.344083in}{0.779854in}}%
\pgfpathlineto{\pgfqpoint{3.344748in}{0.751798in}}%
\pgfpathlineto{\pgfqpoint{3.345224in}{0.773512in}}%
\pgfpathlineto{\pgfqpoint{3.345319in}{0.775501in}}%
\pgfpathlineto{\pgfqpoint{3.345794in}{0.763527in}}%
\pgfpathlineto{\pgfqpoint{3.345889in}{0.761389in}}%
\pgfpathlineto{\pgfqpoint{3.346554in}{0.770633in}}%
\pgfpathlineto{\pgfqpoint{3.346649in}{0.770825in}}%
\pgfpathlineto{\pgfqpoint{3.346744in}{0.769712in}}%
\pgfpathlineto{\pgfqpoint{3.347029in}{0.766173in}}%
\pgfpathlineto{\pgfqpoint{3.347409in}{0.772691in}}%
\pgfpathlineto{\pgfqpoint{3.349595in}{0.806415in}}%
\pgfpathlineto{\pgfqpoint{3.351591in}{0.830183in}}%
\pgfpathlineto{\pgfqpoint{3.351971in}{0.822075in}}%
\pgfpathlineto{\pgfqpoint{3.352161in}{0.818453in}}%
\pgfpathlineto{\pgfqpoint{3.352636in}{0.827193in}}%
\pgfpathlineto{\pgfqpoint{3.353016in}{0.836084in}}%
\pgfpathlineto{\pgfqpoint{3.353587in}{0.824694in}}%
\pgfpathlineto{\pgfqpoint{3.353682in}{0.822912in}}%
\pgfpathlineto{\pgfqpoint{3.354157in}{0.833486in}}%
\pgfpathlineto{\pgfqpoint{3.354727in}{0.843578in}}%
\pgfpathlineto{\pgfqpoint{3.355392in}{0.837053in}}%
\pgfpathlineto{\pgfqpoint{3.356153in}{0.852929in}}%
\pgfpathlineto{\pgfqpoint{3.356818in}{0.845132in}}%
\pgfpathlineto{\pgfqpoint{3.359669in}{0.790971in}}%
\pgfpathlineto{\pgfqpoint{3.359764in}{0.790147in}}%
\pgfpathlineto{\pgfqpoint{3.360239in}{0.794166in}}%
\pgfpathlineto{\pgfqpoint{3.360334in}{0.795665in}}%
\pgfpathlineto{\pgfqpoint{3.360809in}{0.785826in}}%
\pgfpathlineto{\pgfqpoint{3.361094in}{0.781179in}}%
\pgfpathlineto{\pgfqpoint{3.361665in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{3.361760in}{0.789811in}}%
\pgfpathlineto{\pgfqpoint{3.361855in}{0.789735in}}%
\pgfpathlineto{\pgfqpoint{3.362235in}{0.783451in}}%
\pgfpathlineto{\pgfqpoint{3.363090in}{0.785597in}}%
\pgfpathlineto{\pgfqpoint{3.363565in}{0.792795in}}%
\pgfpathlineto{\pgfqpoint{3.364896in}{0.804706in}}%
\pgfpathlineto{\pgfqpoint{3.365276in}{0.800944in}}%
\pgfpathlineto{\pgfqpoint{3.365561in}{0.797962in}}%
\pgfpathlineto{\pgfqpoint{3.365941in}{0.805126in}}%
\pgfpathlineto{\pgfqpoint{3.367937in}{0.836262in}}%
\pgfpathlineto{\pgfqpoint{3.368222in}{0.839932in}}%
\pgfpathlineto{\pgfqpoint{3.368887in}{0.833233in}}%
\pgfpathlineto{\pgfqpoint{3.369648in}{0.799983in}}%
\pgfpathlineto{\pgfqpoint{3.370123in}{0.826332in}}%
\pgfpathlineto{\pgfqpoint{3.370218in}{0.830651in}}%
\pgfpathlineto{\pgfqpoint{3.370693in}{0.808617in}}%
\pgfpathlineto{\pgfqpoint{3.371548in}{0.808938in}}%
\pgfpathlineto{\pgfqpoint{3.371928in}{0.795081in}}%
\pgfpathlineto{\pgfqpoint{3.372119in}{0.794907in}}%
\pgfpathlineto{\pgfqpoint{3.372689in}{0.810481in}}%
\pgfpathlineto{\pgfqpoint{3.373069in}{0.791600in}}%
\pgfpathlineto{\pgfqpoint{3.373164in}{0.787679in}}%
\pgfpathlineto{\pgfqpoint{3.373639in}{0.809077in}}%
\pgfpathlineto{\pgfqpoint{3.373734in}{0.813146in}}%
\pgfpathlineto{\pgfqpoint{3.374209in}{0.790392in}}%
\pgfpathlineto{\pgfqpoint{3.374494in}{0.779205in}}%
\pgfpathlineto{\pgfqpoint{3.374970in}{0.814219in}}%
\pgfpathlineto{\pgfqpoint{3.375255in}{0.823718in}}%
\pgfpathlineto{\pgfqpoint{3.375825in}{0.798514in}}%
\pgfpathlineto{\pgfqpoint{3.376395in}{0.809292in}}%
\pgfpathlineto{\pgfqpoint{3.376775in}{0.797990in}}%
\pgfpathlineto{\pgfqpoint{3.377155in}{0.790439in}}%
\pgfpathlineto{\pgfqpoint{3.377916in}{0.794247in}}%
\pgfpathlineto{\pgfqpoint{3.378296in}{0.794575in}}%
\pgfpathlineto{\pgfqpoint{3.378486in}{0.793343in}}%
\pgfpathlineto{\pgfqpoint{3.379056in}{0.783185in}}%
\pgfpathlineto{\pgfqpoint{3.379531in}{0.794469in}}%
\pgfpathlineto{\pgfqpoint{3.379626in}{0.794835in}}%
\pgfpathlineto{\pgfqpoint{3.379721in}{0.792810in}}%
\pgfpathlineto{\pgfqpoint{3.380007in}{0.788207in}}%
\pgfpathlineto{\pgfqpoint{3.380387in}{0.800016in}}%
\pgfpathlineto{\pgfqpoint{3.380767in}{0.811214in}}%
\pgfpathlineto{\pgfqpoint{3.381242in}{0.785198in}}%
\pgfpathlineto{\pgfqpoint{3.381337in}{0.781601in}}%
\pgfpathlineto{\pgfqpoint{3.381717in}{0.803066in}}%
\pgfpathlineto{\pgfqpoint{3.381907in}{0.814400in}}%
\pgfpathlineto{\pgfqpoint{3.382477in}{0.785302in}}%
\pgfpathlineto{\pgfqpoint{3.382668in}{0.780055in}}%
\pgfpathlineto{\pgfqpoint{3.383048in}{0.795644in}}%
\pgfpathlineto{\pgfqpoint{3.384473in}{0.810296in}}%
\pgfpathlineto{\pgfqpoint{3.385709in}{0.828468in}}%
\pgfpathlineto{\pgfqpoint{3.385138in}{0.804248in}}%
\pgfpathlineto{\pgfqpoint{3.385899in}{0.822241in}}%
\pgfpathlineto{\pgfqpoint{3.386469in}{0.802314in}}%
\pgfpathlineto{\pgfqpoint{3.387039in}{0.818835in}}%
\pgfpathlineto{\pgfqpoint{3.387609in}{0.835357in}}%
\pgfpathlineto{\pgfqpoint{3.387989in}{0.845265in}}%
\pgfpathlineto{\pgfqpoint{3.388370in}{0.821307in}}%
\pgfpathlineto{\pgfqpoint{3.388655in}{0.806112in}}%
\pgfpathlineto{\pgfqpoint{3.389130in}{0.838601in}}%
\pgfpathlineto{\pgfqpoint{3.389320in}{0.850332in}}%
\pgfpathlineto{\pgfqpoint{3.389890in}{0.823603in}}%
\pgfpathlineto{\pgfqpoint{3.390175in}{0.814646in}}%
\pgfpathlineto{\pgfqpoint{3.390841in}{0.829310in}}%
\pgfpathlineto{\pgfqpoint{3.391031in}{0.831139in}}%
\pgfpathlineto{\pgfqpoint{3.391411in}{0.827126in}}%
\pgfpathlineto{\pgfqpoint{3.392266in}{0.789436in}}%
\pgfpathlineto{\pgfqpoint{3.392931in}{0.809737in}}%
\pgfpathlineto{\pgfqpoint{3.393121in}{0.810139in}}%
\pgfpathlineto{\pgfqpoint{3.393216in}{0.807675in}}%
\pgfpathlineto{\pgfqpoint{3.394642in}{0.790208in}}%
\pgfpathlineto{\pgfqpoint{3.394832in}{0.793332in}}%
\pgfpathlineto{\pgfqpoint{3.395022in}{0.796624in}}%
\pgfpathlineto{\pgfqpoint{3.395497in}{0.782719in}}%
\pgfpathlineto{\pgfqpoint{3.395782in}{0.776444in}}%
\pgfpathlineto{\pgfqpoint{3.396163in}{0.794269in}}%
\pgfpathlineto{\pgfqpoint{3.397873in}{0.828915in}}%
\pgfpathlineto{\pgfqpoint{3.398063in}{0.831698in}}%
\pgfpathlineto{\pgfqpoint{3.398348in}{0.823384in}}%
\pgfpathlineto{\pgfqpoint{3.398824in}{0.813921in}}%
\pgfpathlineto{\pgfqpoint{3.399394in}{0.821970in}}%
\pgfpathlineto{\pgfqpoint{3.399964in}{0.832775in}}%
\pgfpathlineto{\pgfqpoint{3.400249in}{0.823108in}}%
\pgfpathlineto{\pgfqpoint{3.401389in}{0.793715in}}%
\pgfpathlineto{\pgfqpoint{3.401865in}{0.800241in}}%
\pgfpathlineto{\pgfqpoint{3.402055in}{0.802551in}}%
\pgfpathlineto{\pgfqpoint{3.402435in}{0.792465in}}%
\pgfpathlineto{\pgfqpoint{3.402910in}{0.775913in}}%
\pgfpathlineto{\pgfqpoint{3.403480in}{0.794611in}}%
\pgfpathlineto{\pgfqpoint{3.403575in}{0.796088in}}%
\pgfpathlineto{\pgfqpoint{3.403860in}{0.786902in}}%
\pgfpathlineto{\pgfqpoint{3.404146in}{0.778932in}}%
\pgfpathlineto{\pgfqpoint{3.404621in}{0.802143in}}%
\pgfpathlineto{\pgfqpoint{3.404906in}{0.795154in}}%
\pgfpathlineto{\pgfqpoint{3.405761in}{0.798989in}}%
\pgfpathlineto{\pgfqpoint{3.406426in}{0.771991in}}%
\pgfpathlineto{\pgfqpoint{3.409182in}{0.808600in}}%
\pgfpathlineto{\pgfqpoint{3.409467in}{0.803929in}}%
\pgfpathlineto{\pgfqpoint{3.410418in}{0.804311in}}%
\pgfpathlineto{\pgfqpoint{3.410893in}{0.793751in}}%
\pgfpathlineto{\pgfqpoint{3.412319in}{0.773807in}}%
\pgfpathlineto{\pgfqpoint{3.411558in}{0.800228in}}%
\pgfpathlineto{\pgfqpoint{3.412604in}{0.780749in}}%
\pgfpathlineto{\pgfqpoint{3.412794in}{0.783401in}}%
\pgfpathlineto{\pgfqpoint{3.413079in}{0.776350in}}%
\pgfpathlineto{\pgfqpoint{3.413364in}{0.771664in}}%
\pgfpathlineto{\pgfqpoint{3.413744in}{0.785599in}}%
\pgfpathlineto{\pgfqpoint{3.413934in}{0.791856in}}%
\pgfpathlineto{\pgfqpoint{3.414599in}{0.777245in}}%
\pgfpathlineto{\pgfqpoint{3.414789in}{0.782596in}}%
\pgfpathlineto{\pgfqpoint{3.416405in}{0.809143in}}%
\pgfpathlineto{\pgfqpoint{3.416500in}{0.809071in}}%
\pgfpathlineto{\pgfqpoint{3.416595in}{0.809615in}}%
\pgfpathlineto{\pgfqpoint{3.416690in}{0.806348in}}%
\pgfpathlineto{\pgfqpoint{3.418116in}{0.792659in}}%
\pgfpathlineto{\pgfqpoint{3.418211in}{0.793489in}}%
\pgfpathlineto{\pgfqpoint{3.418401in}{0.798526in}}%
\pgfpathlineto{\pgfqpoint{3.418971in}{0.822336in}}%
\pgfpathlineto{\pgfqpoint{3.419826in}{0.812959in}}%
\pgfpathlineto{\pgfqpoint{3.420207in}{0.809125in}}%
\pgfpathlineto{\pgfqpoint{3.420967in}{0.811880in}}%
\pgfpathlineto{\pgfqpoint{3.421157in}{0.811891in}}%
\pgfpathlineto{\pgfqpoint{3.423438in}{0.787535in}}%
\pgfpathlineto{\pgfqpoint{3.423628in}{0.789716in}}%
\pgfpathlineto{\pgfqpoint{3.424198in}{0.795506in}}%
\pgfpathlineto{\pgfqpoint{3.424578in}{0.789644in}}%
\pgfpathlineto{\pgfqpoint{3.426194in}{0.774206in}}%
\pgfpathlineto{\pgfqpoint{3.426289in}{0.773180in}}%
\pgfpathlineto{\pgfqpoint{3.426574in}{0.780363in}}%
\pgfpathlineto{\pgfqpoint{3.427239in}{0.803162in}}%
\pgfpathlineto{\pgfqpoint{3.428285in}{0.801676in}}%
\pgfpathlineto{\pgfqpoint{3.428380in}{0.801674in}}%
\pgfpathlineto{\pgfqpoint{3.430090in}{0.786384in}}%
\pgfpathlineto{\pgfqpoint{3.430280in}{0.788911in}}%
\pgfpathlineto{\pgfqpoint{3.431991in}{0.816886in}}%
\pgfpathlineto{\pgfqpoint{3.432086in}{0.817037in}}%
\pgfpathlineto{\pgfqpoint{3.432181in}{0.816468in}}%
\pgfpathlineto{\pgfqpoint{3.432751in}{0.807509in}}%
\pgfpathlineto{\pgfqpoint{3.433416in}{0.811636in}}%
\pgfpathlineto{\pgfqpoint{3.434462in}{0.827467in}}%
\pgfpathlineto{\pgfqpoint{3.434747in}{0.815655in}}%
\pgfpathlineto{\pgfqpoint{3.436172in}{0.798915in}}%
\pgfpathlineto{\pgfqpoint{3.435412in}{0.823122in}}%
\pgfpathlineto{\pgfqpoint{3.436267in}{0.800781in}}%
\pgfpathlineto{\pgfqpoint{3.436838in}{0.816936in}}%
\pgfpathlineto{\pgfqpoint{3.437313in}{0.803976in}}%
\pgfpathlineto{\pgfqpoint{3.437598in}{0.797891in}}%
\pgfpathlineto{\pgfqpoint{3.437978in}{0.815915in}}%
\pgfpathlineto{\pgfqpoint{3.438168in}{0.821460in}}%
\pgfpathlineto{\pgfqpoint{3.438738in}{0.805167in}}%
\pgfpathlineto{\pgfqpoint{3.438928in}{0.803743in}}%
\pgfpathlineto{\pgfqpoint{3.439024in}{0.807682in}}%
\pgfpathlineto{\pgfqpoint{3.439499in}{0.825211in}}%
\pgfpathlineto{\pgfqpoint{3.440164in}{0.811041in}}%
\pgfpathlineto{\pgfqpoint{3.440639in}{0.820374in}}%
\pgfpathlineto{\pgfqpoint{3.440924in}{0.811951in}}%
\pgfpathlineto{\pgfqpoint{3.441780in}{0.793414in}}%
\pgfpathlineto{\pgfqpoint{3.442160in}{0.804630in}}%
\pgfpathlineto{\pgfqpoint{3.442350in}{0.807887in}}%
\pgfpathlineto{\pgfqpoint{3.442730in}{0.792895in}}%
\pgfpathlineto{\pgfqpoint{3.442920in}{0.786115in}}%
\pgfpathlineto{\pgfqpoint{3.443490in}{0.804759in}}%
\pgfpathlineto{\pgfqpoint{3.443680in}{0.799599in}}%
\pgfpathlineto{\pgfqpoint{3.444821in}{0.774688in}}%
\pgfpathlineto{\pgfqpoint{3.444250in}{0.801801in}}%
\pgfpathlineto{\pgfqpoint{3.445676in}{0.779355in}}%
\pgfpathlineto{\pgfqpoint{3.447292in}{0.847524in}}%
\pgfpathlineto{\pgfqpoint{3.447767in}{0.817199in}}%
\pgfpathlineto{\pgfqpoint{3.448242in}{0.792267in}}%
\pgfpathlineto{\pgfqpoint{3.448717in}{0.821801in}}%
\pgfpathlineto{\pgfqpoint{3.449002in}{0.835036in}}%
\pgfpathlineto{\pgfqpoint{3.449477in}{0.805026in}}%
\pgfpathlineto{\pgfqpoint{3.449953in}{0.767685in}}%
\pgfpathlineto{\pgfqpoint{3.450523in}{0.800063in}}%
\pgfpathlineto{\pgfqpoint{3.450808in}{0.816225in}}%
\pgfpathlineto{\pgfqpoint{3.451378in}{0.787808in}}%
\pgfpathlineto{\pgfqpoint{3.451663in}{0.775218in}}%
\pgfpathlineto{\pgfqpoint{3.452328in}{0.796268in}}%
\pgfpathlineto{\pgfqpoint{3.453184in}{0.800303in}}%
\pgfpathlineto{\pgfqpoint{3.453279in}{0.796955in}}%
\pgfpathlineto{\pgfqpoint{3.453754in}{0.781537in}}%
\pgfpathlineto{\pgfqpoint{3.454134in}{0.798463in}}%
\pgfpathlineto{\pgfqpoint{3.454704in}{0.816724in}}%
\pgfpathlineto{\pgfqpoint{3.455275in}{0.799972in}}%
\pgfpathlineto{\pgfqpoint{3.455655in}{0.779800in}}%
\pgfpathlineto{\pgfqpoint{3.456320in}{0.798592in}}%
\pgfpathlineto{\pgfqpoint{3.456605in}{0.808568in}}%
\pgfpathlineto{\pgfqpoint{3.457080in}{0.784367in}}%
\pgfpathlineto{\pgfqpoint{3.457365in}{0.779022in}}%
\pgfpathlineto{\pgfqpoint{3.457841in}{0.795860in}}%
\pgfpathlineto{\pgfqpoint{3.458316in}{0.812265in}}%
\pgfpathlineto{\pgfqpoint{3.458791in}{0.793129in}}%
\pgfpathlineto{\pgfqpoint{3.459076in}{0.782458in}}%
\pgfpathlineto{\pgfqpoint{3.459836in}{0.795489in}}%
\pgfpathlineto{\pgfqpoint{3.460406in}{0.778524in}}%
\pgfpathlineto{\pgfqpoint{3.461167in}{0.789335in}}%
\pgfpathlineto{\pgfqpoint{3.462497in}{0.809715in}}%
\pgfpathlineto{\pgfqpoint{3.462877in}{0.804153in}}%
\pgfpathlineto{\pgfqpoint{3.463258in}{0.799716in}}%
\pgfpathlineto{\pgfqpoint{3.463638in}{0.807599in}}%
\pgfpathlineto{\pgfqpoint{3.464018in}{0.813276in}}%
\pgfpathlineto{\pgfqpoint{3.464398in}{0.799751in}}%
\pgfpathlineto{\pgfqpoint{3.464493in}{0.797053in}}%
\pgfpathlineto{\pgfqpoint{3.465063in}{0.808463in}}%
\pgfpathlineto{\pgfqpoint{3.466394in}{0.824167in}}%
\pgfpathlineto{\pgfqpoint{3.465538in}{0.806783in}}%
\pgfpathlineto{\pgfqpoint{3.466584in}{0.822253in}}%
\pgfpathlineto{\pgfqpoint{3.467249in}{0.812127in}}%
\pgfpathlineto{\pgfqpoint{3.467629in}{0.821219in}}%
\pgfpathlineto{\pgfqpoint{3.467724in}{0.821746in}}%
\pgfpathlineto{\pgfqpoint{3.468009in}{0.818331in}}%
\pgfpathlineto{\pgfqpoint{3.468770in}{0.809231in}}%
\pgfpathlineto{\pgfqpoint{3.469055in}{0.818548in}}%
\pgfpathlineto{\pgfqpoint{3.469245in}{0.821695in}}%
\pgfpathlineto{\pgfqpoint{3.469720in}{0.806723in}}%
\pgfpathlineto{\pgfqpoint{3.470195in}{0.790214in}}%
\pgfpathlineto{\pgfqpoint{3.470765in}{0.809296in}}%
\pgfpathlineto{\pgfqpoint{3.470955in}{0.811331in}}%
\pgfpathlineto{\pgfqpoint{3.471146in}{0.804867in}}%
\pgfpathlineto{\pgfqpoint{3.471526in}{0.787522in}}%
\pgfpathlineto{\pgfqpoint{3.472191in}{0.802490in}}%
\pgfpathlineto{\pgfqpoint{3.472666in}{0.821257in}}%
\pgfpathlineto{\pgfqpoint{3.473331in}{0.804716in}}%
\pgfpathlineto{\pgfqpoint{3.473521in}{0.803990in}}%
\pgfpathlineto{\pgfqpoint{3.474187in}{0.816420in}}%
\pgfpathlineto{\pgfqpoint{3.474472in}{0.821137in}}%
\pgfpathlineto{\pgfqpoint{3.474852in}{0.812807in}}%
\pgfpathlineto{\pgfqpoint{3.475327in}{0.803516in}}%
\pgfpathlineto{\pgfqpoint{3.475802in}{0.814501in}}%
\pgfpathlineto{\pgfqpoint{3.475897in}{0.816486in}}%
\pgfpathlineto{\pgfqpoint{3.476372in}{0.805609in}}%
\pgfpathlineto{\pgfqpoint{3.476848in}{0.793179in}}%
\pgfpathlineto{\pgfqpoint{3.477608in}{0.793863in}}%
\pgfpathlineto{\pgfqpoint{3.479319in}{0.809728in}}%
\pgfpathlineto{\pgfqpoint{3.479984in}{0.799846in}}%
\pgfpathlineto{\pgfqpoint{3.480079in}{0.797145in}}%
\pgfpathlineto{\pgfqpoint{3.480554in}{0.814098in}}%
\pgfpathlineto{\pgfqpoint{3.481029in}{0.830773in}}%
\pgfpathlineto{\pgfqpoint{3.481504in}{0.813761in}}%
\pgfpathlineto{\pgfqpoint{3.481980in}{0.788011in}}%
\pgfpathlineto{\pgfqpoint{3.482645in}{0.805858in}}%
\pgfpathlineto{\pgfqpoint{3.482930in}{0.810035in}}%
\pgfpathlineto{\pgfqpoint{3.483405in}{0.795923in}}%
\pgfpathlineto{\pgfqpoint{3.483595in}{0.792993in}}%
\pgfpathlineto{\pgfqpoint{3.484165in}{0.802488in}}%
\pgfpathlineto{\pgfqpoint{3.485211in}{0.816790in}}%
\pgfpathlineto{\pgfqpoint{3.485496in}{0.812379in}}%
\pgfpathlineto{\pgfqpoint{3.485971in}{0.804344in}}%
\pgfpathlineto{\pgfqpoint{3.486446in}{0.813530in}}%
\pgfpathlineto{\pgfqpoint{3.486541in}{0.813124in}}%
\pgfpathlineto{\pgfqpoint{3.487111in}{0.821155in}}%
\pgfpathlineto{\pgfqpoint{3.487397in}{0.808349in}}%
\pgfpathlineto{\pgfqpoint{3.487682in}{0.797471in}}%
\pgfpathlineto{\pgfqpoint{3.488632in}{0.799695in}}%
\pgfpathlineto{\pgfqpoint{3.489107in}{0.805700in}}%
\pgfpathlineto{\pgfqpoint{3.489487in}{0.795842in}}%
\pgfpathlineto{\pgfqpoint{3.489772in}{0.787869in}}%
\pgfpathlineto{\pgfqpoint{3.490248in}{0.806426in}}%
\pgfpathlineto{\pgfqpoint{3.490628in}{0.816644in}}%
\pgfpathlineto{\pgfqpoint{3.491198in}{0.801450in}}%
\pgfpathlineto{\pgfqpoint{3.491578in}{0.789333in}}%
\pgfpathlineto{\pgfqpoint{3.492053in}{0.807331in}}%
\pgfpathlineto{\pgfqpoint{3.492433in}{0.813167in}}%
\pgfpathlineto{\pgfqpoint{3.493004in}{0.827274in}}%
\pgfpathlineto{\pgfqpoint{3.493384in}{0.810175in}}%
\pgfpathlineto{\pgfqpoint{3.493954in}{0.786067in}}%
\pgfpathlineto{\pgfqpoint{3.494524in}{0.806804in}}%
\pgfpathlineto{\pgfqpoint{3.494714in}{0.809977in}}%
\pgfpathlineto{\pgfqpoint{3.495094in}{0.800722in}}%
\pgfpathlineto{\pgfqpoint{3.495570in}{0.778148in}}%
\pgfpathlineto{\pgfqpoint{3.496140in}{0.798868in}}%
\pgfpathlineto{\pgfqpoint{3.496425in}{0.805729in}}%
\pgfpathlineto{\pgfqpoint{3.496805in}{0.794269in}}%
\pgfpathlineto{\pgfqpoint{3.497185in}{0.776979in}}%
\pgfpathlineto{\pgfqpoint{3.497850in}{0.795018in}}%
\pgfpathlineto{\pgfqpoint{3.498136in}{0.798113in}}%
\pgfpathlineto{\pgfqpoint{3.498326in}{0.789133in}}%
\pgfpathlineto{\pgfqpoint{3.498706in}{0.776248in}}%
\pgfpathlineto{\pgfqpoint{3.499181in}{0.791381in}}%
\pgfpathlineto{\pgfqpoint{3.499656in}{0.807043in}}%
\pgfpathlineto{\pgfqpoint{3.500036in}{0.784518in}}%
\pgfpathlineto{\pgfqpoint{3.500987in}{0.744391in}}%
\pgfpathlineto{\pgfqpoint{3.501272in}{0.761798in}}%
\pgfpathlineto{\pgfqpoint{3.501842in}{0.805025in}}%
\pgfpathlineto{\pgfqpoint{3.502507in}{0.778167in}}%
\pgfpathlineto{\pgfqpoint{3.502602in}{0.774963in}}%
\pgfpathlineto{\pgfqpoint{3.502982in}{0.793011in}}%
\pgfpathlineto{\pgfqpoint{3.503363in}{0.816098in}}%
\pgfpathlineto{\pgfqpoint{3.504123in}{0.796201in}}%
\pgfpathlineto{\pgfqpoint{3.504218in}{0.792540in}}%
\pgfpathlineto{\pgfqpoint{3.504883in}{0.806986in}}%
\pgfpathlineto{\pgfqpoint{3.506024in}{0.834185in}}%
\pgfpathlineto{\pgfqpoint{3.506309in}{0.824344in}}%
\pgfpathlineto{\pgfqpoint{3.507734in}{0.796419in}}%
\pgfpathlineto{\pgfqpoint{3.507829in}{0.796964in}}%
\pgfpathlineto{\pgfqpoint{3.508209in}{0.797261in}}%
\pgfpathlineto{\pgfqpoint{3.508399in}{0.794243in}}%
\pgfpathlineto{\pgfqpoint{3.508685in}{0.782750in}}%
\pgfpathlineto{\pgfqpoint{3.509350in}{0.794634in}}%
\pgfpathlineto{\pgfqpoint{3.509445in}{0.793884in}}%
\pgfpathlineto{\pgfqpoint{3.509730in}{0.795987in}}%
\pgfpathlineto{\pgfqpoint{3.509920in}{0.793403in}}%
\pgfpathlineto{\pgfqpoint{3.510585in}{0.773309in}}%
\pgfpathlineto{\pgfqpoint{3.510965in}{0.793705in}}%
\pgfpathlineto{\pgfqpoint{3.511441in}{0.784864in}}%
\pgfpathlineto{\pgfqpoint{3.511726in}{0.772059in}}%
\pgfpathlineto{\pgfqpoint{3.512676in}{0.775449in}}%
\pgfpathlineto{\pgfqpoint{3.512771in}{0.774742in}}%
\pgfpathlineto{\pgfqpoint{3.512961in}{0.780888in}}%
\pgfpathlineto{\pgfqpoint{3.513056in}{0.783002in}}%
\pgfpathlineto{\pgfqpoint{3.513436in}{0.767269in}}%
\pgfpathlineto{\pgfqpoint{3.513816in}{0.742782in}}%
\pgfpathlineto{\pgfqpoint{3.514292in}{0.773994in}}%
\pgfpathlineto{\pgfqpoint{3.515907in}{0.811615in}}%
\pgfpathlineto{\pgfqpoint{3.516002in}{0.807819in}}%
\pgfpathlineto{\pgfqpoint{3.516287in}{0.799526in}}%
\pgfpathlineto{\pgfqpoint{3.516763in}{0.818931in}}%
\pgfpathlineto{\pgfqpoint{3.517238in}{0.843861in}}%
\pgfpathlineto{\pgfqpoint{3.517808in}{0.821925in}}%
\pgfpathlineto{\pgfqpoint{3.518378in}{0.790257in}}%
\pgfpathlineto{\pgfqpoint{3.518758in}{0.819856in}}%
\pgfpathlineto{\pgfqpoint{3.519233in}{0.857487in}}%
\pgfpathlineto{\pgfqpoint{3.519804in}{0.822050in}}%
\pgfpathlineto{\pgfqpoint{3.520279in}{0.786753in}}%
\pgfpathlineto{\pgfqpoint{3.520754in}{0.832438in}}%
\pgfpathlineto{\pgfqpoint{3.521324in}{0.877117in}}%
\pgfpathlineto{\pgfqpoint{3.521894in}{0.838036in}}%
\pgfpathlineto{\pgfqpoint{3.522560in}{0.768645in}}%
\pgfpathlineto{\pgfqpoint{3.523035in}{0.816184in}}%
\pgfpathlineto{\pgfqpoint{3.523795in}{0.875946in}}%
\pgfpathlineto{\pgfqpoint{3.524460in}{0.856949in}}%
\pgfpathlineto{\pgfqpoint{3.525031in}{0.774050in}}%
\pgfpathlineto{\pgfqpoint{3.525411in}{0.842278in}}%
\pgfpathlineto{\pgfqpoint{3.525886in}{0.901539in}}%
\pgfpathlineto{\pgfqpoint{3.526551in}{0.849953in}}%
\pgfpathlineto{\pgfqpoint{3.526836in}{0.849624in}}%
\pgfpathlineto{\pgfqpoint{3.526931in}{0.850919in}}%
\pgfpathlineto{\pgfqpoint{3.527502in}{0.796155in}}%
\pgfpathlineto{\pgfqpoint{3.527977in}{0.854679in}}%
\pgfpathlineto{\pgfqpoint{3.528452in}{0.884572in}}%
\pgfpathlineto{\pgfqpoint{3.529117in}{0.864569in}}%
\pgfpathlineto{\pgfqpoint{3.530543in}{0.924647in}}%
\pgfpathlineto{\pgfqpoint{3.529687in}{0.854103in}}%
\pgfpathlineto{\pgfqpoint{3.530923in}{0.882520in}}%
\pgfpathlineto{\pgfqpoint{3.531303in}{0.850535in}}%
\pgfpathlineto{\pgfqpoint{3.532063in}{0.872062in}}%
\pgfpathlineto{\pgfqpoint{3.532253in}{0.866748in}}%
\pgfpathlineto{\pgfqpoint{3.532824in}{0.882993in}}%
\pgfpathlineto{\pgfqpoint{3.533109in}{0.896433in}}%
\pgfpathlineto{\pgfqpoint{3.533774in}{0.875114in}}%
\pgfpathlineto{\pgfqpoint{3.534249in}{0.858353in}}%
\pgfpathlineto{\pgfqpoint{3.534724in}{0.875967in}}%
\pgfpathlineto{\pgfqpoint{3.535294in}{0.906687in}}%
\pgfpathlineto{\pgfqpoint{3.535770in}{0.875421in}}%
\pgfpathlineto{\pgfqpoint{3.536055in}{0.864471in}}%
\pgfpathlineto{\pgfqpoint{3.536530in}{0.894404in}}%
\pgfpathlineto{\pgfqpoint{3.537670in}{0.917181in}}%
\pgfpathlineto{\pgfqpoint{3.537860in}{0.912576in}}%
\pgfpathlineto{\pgfqpoint{3.538241in}{0.897564in}}%
\pgfpathlineto{\pgfqpoint{3.539001in}{0.909553in}}%
\pgfpathlineto{\pgfqpoint{3.540902in}{0.866934in}}%
\pgfpathlineto{\pgfqpoint{3.540997in}{0.867305in}}%
\pgfpathlineto{\pgfqpoint{3.541187in}{0.869438in}}%
\pgfpathlineto{\pgfqpoint{3.541377in}{0.871766in}}%
\pgfpathlineto{\pgfqpoint{3.541662in}{0.862281in}}%
\pgfpathlineto{\pgfqpoint{3.542042in}{0.845048in}}%
\pgfpathlineto{\pgfqpoint{3.542517in}{0.871977in}}%
\pgfpathlineto{\pgfqpoint{3.542612in}{0.877283in}}%
\pgfpathlineto{\pgfqpoint{3.543087in}{0.852611in}}%
\pgfpathlineto{\pgfqpoint{3.543563in}{0.823947in}}%
\pgfpathlineto{\pgfqpoint{3.544228in}{0.843954in}}%
\pgfpathlineto{\pgfqpoint{3.545083in}{0.860023in}}%
\pgfpathlineto{\pgfqpoint{3.545558in}{0.850355in}}%
\pgfpathlineto{\pgfqpoint{3.545653in}{0.849402in}}%
\pgfpathlineto{\pgfqpoint{3.546128in}{0.855777in}}%
\pgfpathlineto{\pgfqpoint{3.546224in}{0.856525in}}%
\pgfpathlineto{\pgfqpoint{3.546699in}{0.853038in}}%
\pgfpathlineto{\pgfqpoint{3.546889in}{0.851882in}}%
\pgfpathlineto{\pgfqpoint{3.546984in}{0.856169in}}%
\pgfpathlineto{\pgfqpoint{3.547269in}{0.869601in}}%
\pgfpathlineto{\pgfqpoint{3.547554in}{0.847213in}}%
\pgfpathlineto{\pgfqpoint{3.548314in}{0.783805in}}%
\pgfpathlineto{\pgfqpoint{3.548884in}{0.807300in}}%
\pgfpathlineto{\pgfqpoint{3.549265in}{0.829807in}}%
\pgfpathlineto{\pgfqpoint{3.549740in}{0.796952in}}%
\pgfpathlineto{\pgfqpoint{3.550215in}{0.760392in}}%
\pgfpathlineto{\pgfqpoint{3.550595in}{0.804129in}}%
\pgfpathlineto{\pgfqpoint{3.550975in}{0.846266in}}%
\pgfpathlineto{\pgfqpoint{3.551641in}{0.799169in}}%
\pgfpathlineto{\pgfqpoint{3.552021in}{0.792463in}}%
\pgfpathlineto{\pgfqpoint{3.552401in}{0.805917in}}%
\pgfpathlineto{\pgfqpoint{3.553066in}{0.833777in}}%
\pgfpathlineto{\pgfqpoint{3.553541in}{0.817462in}}%
\pgfpathlineto{\pgfqpoint{3.554016in}{0.790658in}}%
\pgfpathlineto{\pgfqpoint{3.554492in}{0.824617in}}%
\pgfpathlineto{\pgfqpoint{3.554777in}{0.838613in}}%
\pgfpathlineto{\pgfqpoint{3.555347in}{0.819935in}}%
\pgfpathlineto{\pgfqpoint{3.555537in}{0.823070in}}%
\pgfpathlineto{\pgfqpoint{3.555917in}{0.835205in}}%
\pgfpathlineto{\pgfqpoint{3.556392in}{0.819918in}}%
\pgfpathlineto{\pgfqpoint{3.557058in}{0.802911in}}%
\pgfpathlineto{\pgfqpoint{3.557438in}{0.817009in}}%
\pgfpathlineto{\pgfqpoint{3.557818in}{0.824527in}}%
\pgfpathlineto{\pgfqpoint{3.558483in}{0.818518in}}%
\pgfpathlineto{\pgfqpoint{3.559148in}{0.799964in}}%
\pgfpathlineto{\pgfqpoint{3.559624in}{0.813344in}}%
\pgfpathlineto{\pgfqpoint{3.559909in}{0.817191in}}%
\pgfpathlineto{\pgfqpoint{3.560289in}{0.800174in}}%
\pgfpathlineto{\pgfqpoint{3.560669in}{0.787266in}}%
\pgfpathlineto{\pgfqpoint{3.561239in}{0.806733in}}%
\pgfpathlineto{\pgfqpoint{3.561714in}{0.781590in}}%
\pgfpathlineto{\pgfqpoint{3.561999in}{0.771463in}}%
\pgfpathlineto{\pgfqpoint{3.562665in}{0.791710in}}%
\pgfpathlineto{\pgfqpoint{3.563045in}{0.790476in}}%
\pgfpathlineto{\pgfqpoint{3.564280in}{0.768836in}}%
\pgfpathlineto{\pgfqpoint{3.564850in}{0.782411in}}%
\pgfpathlineto{\pgfqpoint{3.565326in}{0.792961in}}%
\pgfpathlineto{\pgfqpoint{3.565801in}{0.778463in}}%
\pgfpathlineto{\pgfqpoint{3.565896in}{0.776342in}}%
\pgfpathlineto{\pgfqpoint{3.566276in}{0.786774in}}%
\pgfpathlineto{\pgfqpoint{3.566846in}{0.807906in}}%
\pgfpathlineto{\pgfqpoint{3.567321in}{0.783287in}}%
\pgfpathlineto{\pgfqpoint{3.567416in}{0.781161in}}%
\pgfpathlineto{\pgfqpoint{3.567702in}{0.793454in}}%
\pgfpathlineto{\pgfqpoint{3.568367in}{0.831293in}}%
\pgfpathlineto{\pgfqpoint{3.568937in}{0.803823in}}%
\pgfpathlineto{\pgfqpoint{3.569317in}{0.810285in}}%
\pgfpathlineto{\pgfqpoint{3.570172in}{0.807570in}}%
\pgfpathlineto{\pgfqpoint{3.570743in}{0.812888in}}%
\pgfpathlineto{\pgfqpoint{3.571788in}{0.828678in}}%
\pgfpathlineto{\pgfqpoint{3.572548in}{0.823064in}}%
\pgfpathlineto{\pgfqpoint{3.572928in}{0.813980in}}%
\pgfpathlineto{\pgfqpoint{3.573499in}{0.824068in}}%
\pgfpathlineto{\pgfqpoint{3.573879in}{0.814835in}}%
\pgfpathlineto{\pgfqpoint{3.574259in}{0.807023in}}%
\pgfpathlineto{\pgfqpoint{3.574829in}{0.817229in}}%
\pgfpathlineto{\pgfqpoint{3.574924in}{0.815922in}}%
\pgfpathlineto{\pgfqpoint{3.575209in}{0.814432in}}%
\pgfpathlineto{\pgfqpoint{3.575304in}{0.817156in}}%
\pgfpathlineto{\pgfqpoint{3.575875in}{0.842621in}}%
\pgfpathlineto{\pgfqpoint{3.576160in}{0.822859in}}%
\pgfpathlineto{\pgfqpoint{3.576540in}{0.786594in}}%
\pgfpathlineto{\pgfqpoint{3.577205in}{0.820131in}}%
\pgfpathlineto{\pgfqpoint{3.577300in}{0.821753in}}%
\pgfpathlineto{\pgfqpoint{3.577490in}{0.812509in}}%
\pgfpathlineto{\pgfqpoint{3.577870in}{0.791876in}}%
\pgfpathlineto{\pgfqpoint{3.578441in}{0.816224in}}%
\pgfpathlineto{\pgfqpoint{3.578536in}{0.816047in}}%
\pgfpathlineto{\pgfqpoint{3.578631in}{0.817064in}}%
\pgfpathlineto{\pgfqpoint{3.578821in}{0.811258in}}%
\pgfpathlineto{\pgfqpoint{3.580246in}{0.755087in}}%
\pgfpathlineto{\pgfqpoint{3.580626in}{0.781459in}}%
\pgfpathlineto{\pgfqpoint{3.581102in}{0.810642in}}%
\pgfpathlineto{\pgfqpoint{3.581577in}{0.774325in}}%
\pgfpathlineto{\pgfqpoint{3.581672in}{0.768956in}}%
\pgfpathlineto{\pgfqpoint{3.582242in}{0.794264in}}%
\pgfpathlineto{\pgfqpoint{3.583097in}{0.812300in}}%
\pgfpathlineto{\pgfqpoint{3.583477in}{0.802053in}}%
\pgfpathlineto{\pgfqpoint{3.583858in}{0.792983in}}%
\pgfpathlineto{\pgfqpoint{3.584238in}{0.809560in}}%
\pgfpathlineto{\pgfqpoint{3.584523in}{0.822958in}}%
\pgfpathlineto{\pgfqpoint{3.585093in}{0.796871in}}%
\pgfpathlineto{\pgfqpoint{3.585283in}{0.796480in}}%
\pgfpathlineto{\pgfqpoint{3.585378in}{0.798818in}}%
\pgfpathlineto{\pgfqpoint{3.586043in}{0.816321in}}%
\pgfpathlineto{\pgfqpoint{3.586899in}{0.815343in}}%
\pgfpathlineto{\pgfqpoint{3.587184in}{0.810076in}}%
\pgfpathlineto{\pgfqpoint{3.587374in}{0.808162in}}%
\pgfpathlineto{\pgfqpoint{3.587754in}{0.817774in}}%
\pgfpathlineto{\pgfqpoint{3.589084in}{0.837241in}}%
\pgfpathlineto{\pgfqpoint{3.589180in}{0.835834in}}%
\pgfpathlineto{\pgfqpoint{3.589370in}{0.831443in}}%
\pgfpathlineto{\pgfqpoint{3.589655in}{0.820990in}}%
\pgfpathlineto{\pgfqpoint{3.590130in}{0.837098in}}%
\pgfpathlineto{\pgfqpoint{3.590415in}{0.847171in}}%
\pgfpathlineto{\pgfqpoint{3.590795in}{0.816422in}}%
\pgfpathlineto{\pgfqpoint{3.590985in}{0.803641in}}%
\pgfpathlineto{\pgfqpoint{3.591555in}{0.845582in}}%
\pgfpathlineto{\pgfqpoint{3.591745in}{0.846411in}}%
\pgfpathlineto{\pgfqpoint{3.592316in}{0.796626in}}%
\pgfpathlineto{\pgfqpoint{3.593266in}{0.809633in}}%
\pgfpathlineto{\pgfqpoint{3.593456in}{0.803525in}}%
\pgfpathlineto{\pgfqpoint{3.593931in}{0.822272in}}%
\pgfpathlineto{\pgfqpoint{3.594026in}{0.824942in}}%
\pgfpathlineto{\pgfqpoint{3.594502in}{0.810249in}}%
\pgfpathlineto{\pgfqpoint{3.594597in}{0.809097in}}%
\pgfpathlineto{\pgfqpoint{3.594977in}{0.817290in}}%
\pgfpathlineto{\pgfqpoint{3.595072in}{0.818951in}}%
\pgfpathlineto{\pgfqpoint{3.595452in}{0.808673in}}%
\pgfpathlineto{\pgfqpoint{3.595737in}{0.796651in}}%
\pgfpathlineto{\pgfqpoint{3.596402in}{0.814353in}}%
\pgfpathlineto{\pgfqpoint{3.596497in}{0.815109in}}%
\pgfpathlineto{\pgfqpoint{3.596877in}{0.810806in}}%
\pgfpathlineto{\pgfqpoint{3.599063in}{0.785759in}}%
\pgfpathlineto{\pgfqpoint{3.599348in}{0.795244in}}%
\pgfpathlineto{\pgfqpoint{3.600014in}{0.832134in}}%
\pgfpathlineto{\pgfqpoint{3.600489in}{0.808188in}}%
\pgfpathlineto{\pgfqpoint{3.600964in}{0.781871in}}%
\pgfpathlineto{\pgfqpoint{3.601534in}{0.806232in}}%
\pgfpathlineto{\pgfqpoint{3.601724in}{0.809481in}}%
\pgfpathlineto{\pgfqpoint{3.601914in}{0.800857in}}%
\pgfpathlineto{\pgfqpoint{3.602294in}{0.775852in}}%
\pgfpathlineto{\pgfqpoint{3.603150in}{0.790140in}}%
\pgfpathlineto{\pgfqpoint{3.603910in}{0.793352in}}%
\pgfpathlineto{\pgfqpoint{3.604385in}{0.786620in}}%
\pgfpathlineto{\pgfqpoint{3.604575in}{0.787549in}}%
\pgfpathlineto{\pgfqpoint{3.605336in}{0.800243in}}%
\pgfpathlineto{\pgfqpoint{3.605716in}{0.790328in}}%
\pgfpathlineto{\pgfqpoint{3.605906in}{0.788901in}}%
\pgfpathlineto{\pgfqpoint{3.606096in}{0.795425in}}%
\pgfpathlineto{\pgfqpoint{3.606856in}{0.840947in}}%
\pgfpathlineto{\pgfqpoint{3.607331in}{0.811843in}}%
\pgfpathlineto{\pgfqpoint{3.607616in}{0.803321in}}%
\pgfpathlineto{\pgfqpoint{3.608187in}{0.819982in}}%
\pgfpathlineto{\pgfqpoint{3.608282in}{0.818240in}}%
\pgfpathlineto{\pgfqpoint{3.608662in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{3.608757in}{0.812472in}}%
\pgfpathlineto{\pgfqpoint{3.609137in}{0.821347in}}%
\pgfpathlineto{\pgfqpoint{3.610467in}{0.837973in}}%
\pgfpathlineto{\pgfqpoint{3.610658in}{0.836716in}}%
\pgfpathlineto{\pgfqpoint{3.612178in}{0.812669in}}%
\pgfpathlineto{\pgfqpoint{3.612558in}{0.815933in}}%
\pgfpathlineto{\pgfqpoint{3.613984in}{0.837788in}}%
\pgfpathlineto{\pgfqpoint{3.613319in}{0.810869in}}%
\pgfpathlineto{\pgfqpoint{3.614174in}{0.833964in}}%
\pgfpathlineto{\pgfqpoint{3.614839in}{0.807795in}}%
\pgfpathlineto{\pgfqpoint{3.615504in}{0.823169in}}%
\pgfpathlineto{\pgfqpoint{3.616170in}{0.803189in}}%
\pgfpathlineto{\pgfqpoint{3.616930in}{0.816188in}}%
\pgfpathlineto{\pgfqpoint{3.617025in}{0.816438in}}%
\pgfpathlineto{\pgfqpoint{3.617405in}{0.814636in}}%
\pgfpathlineto{\pgfqpoint{3.617880in}{0.805286in}}%
\pgfpathlineto{\pgfqpoint{3.618355in}{0.815496in}}%
\pgfpathlineto{\pgfqpoint{3.618831in}{0.828352in}}%
\pgfpathlineto{\pgfqpoint{3.619306in}{0.815441in}}%
\pgfpathlineto{\pgfqpoint{3.620921in}{0.788875in}}%
\pgfpathlineto{\pgfqpoint{3.619971in}{0.819712in}}%
\pgfpathlineto{\pgfqpoint{3.621016in}{0.790103in}}%
\pgfpathlineto{\pgfqpoint{3.621872in}{0.802925in}}%
\pgfpathlineto{\pgfqpoint{3.622252in}{0.793980in}}%
\pgfpathlineto{\pgfqpoint{3.622822in}{0.781221in}}%
\pgfpathlineto{\pgfqpoint{3.623487in}{0.786755in}}%
\pgfpathlineto{\pgfqpoint{3.624818in}{0.781273in}}%
\pgfpathlineto{\pgfqpoint{3.623962in}{0.788068in}}%
\pgfpathlineto{\pgfqpoint{3.624913in}{0.782346in}}%
\pgfpathlineto{\pgfqpoint{3.625768in}{0.816674in}}%
\pgfpathlineto{\pgfqpoint{3.626243in}{0.796483in}}%
\pgfpathlineto{\pgfqpoint{3.626623in}{0.782536in}}%
\pgfpathlineto{\pgfqpoint{3.627194in}{0.806517in}}%
\pgfpathlineto{\pgfqpoint{3.627859in}{0.790154in}}%
\pgfpathlineto{\pgfqpoint{3.628524in}{0.801477in}}%
\pgfpathlineto{\pgfqpoint{3.629284in}{0.829973in}}%
\pgfpathlineto{\pgfqpoint{3.629855in}{0.811314in}}%
\pgfpathlineto{\pgfqpoint{3.630615in}{0.844558in}}%
\pgfpathlineto{\pgfqpoint{3.631185in}{0.818444in}}%
\pgfpathlineto{\pgfqpoint{3.631660in}{0.807809in}}%
\pgfpathlineto{\pgfqpoint{3.632231in}{0.819660in}}%
\pgfpathlineto{\pgfqpoint{3.632516in}{0.824994in}}%
\pgfpathlineto{\pgfqpoint{3.632801in}{0.815128in}}%
\pgfpathlineto{\pgfqpoint{3.633371in}{0.779355in}}%
\pgfpathlineto{\pgfqpoint{3.633846in}{0.814595in}}%
\pgfpathlineto{\pgfqpoint{3.634036in}{0.819535in}}%
\pgfpathlineto{\pgfqpoint{3.634606in}{0.798470in}}%
\pgfpathlineto{\pgfqpoint{3.635842in}{0.781092in}}%
\pgfpathlineto{\pgfqpoint{3.636032in}{0.786706in}}%
\pgfpathlineto{\pgfqpoint{3.636412in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{3.636697in}{0.782695in}}%
\pgfpathlineto{\pgfqpoint{3.637553in}{0.786043in}}%
\pgfpathlineto{\pgfqpoint{3.637933in}{0.779249in}}%
\pgfpathlineto{\pgfqpoint{3.640784in}{0.816754in}}%
\pgfpathlineto{\pgfqpoint{3.640974in}{0.816511in}}%
\pgfpathlineto{\pgfqpoint{3.641544in}{0.803491in}}%
\pgfpathlineto{\pgfqpoint{3.642019in}{0.818195in}}%
\pgfpathlineto{\pgfqpoint{3.643255in}{0.832887in}}%
\pgfpathlineto{\pgfqpoint{3.642494in}{0.816844in}}%
\pgfpathlineto{\pgfqpoint{3.643350in}{0.828447in}}%
\pgfpathlineto{\pgfqpoint{3.644015in}{0.797025in}}%
\pgfpathlineto{\pgfqpoint{3.644965in}{0.802712in}}%
\pgfpathlineto{\pgfqpoint{3.645060in}{0.802599in}}%
\pgfpathlineto{\pgfqpoint{3.645155in}{0.803049in}}%
\pgfpathlineto{\pgfqpoint{3.646676in}{0.841226in}}%
\pgfpathlineto{\pgfqpoint{3.646961in}{0.833168in}}%
\pgfpathlineto{\pgfqpoint{3.647436in}{0.786219in}}%
\pgfpathlineto{\pgfqpoint{3.648006in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{3.648197in}{0.836815in}}%
\pgfpathlineto{\pgfqpoint{3.648672in}{0.804220in}}%
\pgfpathlineto{\pgfqpoint{3.649052in}{0.787434in}}%
\pgfpathlineto{\pgfqpoint{3.649717in}{0.800454in}}%
\pgfpathlineto{\pgfqpoint{3.650192in}{0.817032in}}%
\pgfpathlineto{\pgfqpoint{3.650572in}{0.795466in}}%
\pgfpathlineto{\pgfqpoint{3.651048in}{0.764424in}}%
\pgfpathlineto{\pgfqpoint{3.651618in}{0.795240in}}%
\pgfpathlineto{\pgfqpoint{3.651998in}{0.805149in}}%
\pgfpathlineto{\pgfqpoint{3.652378in}{0.789085in}}%
\pgfpathlineto{\pgfqpoint{3.652663in}{0.788274in}}%
\pgfpathlineto{\pgfqpoint{3.652758in}{0.791046in}}%
\pgfpathlineto{\pgfqpoint{3.652948in}{0.790317in}}%
\pgfpathlineto{\pgfqpoint{3.653614in}{0.823756in}}%
\pgfpathlineto{\pgfqpoint{3.654184in}{0.797544in}}%
\pgfpathlineto{\pgfqpoint{3.654469in}{0.792580in}}%
\pgfpathlineto{\pgfqpoint{3.654754in}{0.811569in}}%
\pgfpathlineto{\pgfqpoint{3.655039in}{0.827832in}}%
\pgfpathlineto{\pgfqpoint{3.655704in}{0.806437in}}%
\pgfpathlineto{\pgfqpoint{3.655799in}{0.803841in}}%
\pgfpathlineto{\pgfqpoint{3.656180in}{0.819107in}}%
\pgfpathlineto{\pgfqpoint{3.656370in}{0.826458in}}%
\pgfpathlineto{\pgfqpoint{3.656845in}{0.806986in}}%
\pgfpathlineto{\pgfqpoint{3.657130in}{0.800599in}}%
\pgfpathlineto{\pgfqpoint{3.657605in}{0.822028in}}%
\pgfpathlineto{\pgfqpoint{3.657795in}{0.825206in}}%
\pgfpathlineto{\pgfqpoint{3.658460in}{0.814627in}}%
\pgfpathlineto{\pgfqpoint{3.658841in}{0.798200in}}%
\pgfpathlineto{\pgfqpoint{3.659411in}{0.822131in}}%
\pgfpathlineto{\pgfqpoint{3.659696in}{0.834786in}}%
\pgfpathlineto{\pgfqpoint{3.660266in}{0.812127in}}%
\pgfpathlineto{\pgfqpoint{3.661501in}{0.794565in}}%
\pgfpathlineto{\pgfqpoint{3.661692in}{0.798571in}}%
\pgfpathlineto{\pgfqpoint{3.661787in}{0.800151in}}%
\pgfpathlineto{\pgfqpoint{3.662072in}{0.794470in}}%
\pgfpathlineto{\pgfqpoint{3.662642in}{0.760656in}}%
\pgfpathlineto{\pgfqpoint{3.663117in}{0.796153in}}%
\pgfpathlineto{\pgfqpoint{3.663307in}{0.804774in}}%
\pgfpathlineto{\pgfqpoint{3.663877in}{0.774928in}}%
\pgfpathlineto{\pgfqpoint{3.664162in}{0.762737in}}%
\pgfpathlineto{\pgfqpoint{3.664733in}{0.782213in}}%
\pgfpathlineto{\pgfqpoint{3.665113in}{0.792147in}}%
\pgfpathlineto{\pgfqpoint{3.665588in}{0.784448in}}%
\pgfpathlineto{\pgfqpoint{3.666158in}{0.761602in}}%
\pgfpathlineto{\pgfqpoint{3.666538in}{0.790669in}}%
\pgfpathlineto{\pgfqpoint{3.666919in}{0.814267in}}%
\pgfpathlineto{\pgfqpoint{3.667489in}{0.787136in}}%
\pgfpathlineto{\pgfqpoint{3.667774in}{0.778803in}}%
\pgfpathlineto{\pgfqpoint{3.668249in}{0.801336in}}%
\pgfpathlineto{\pgfqpoint{3.668629in}{0.823315in}}%
\pgfpathlineto{\pgfqpoint{3.669199in}{0.793679in}}%
\pgfpathlineto{\pgfqpoint{3.669580in}{0.779813in}}%
\pgfpathlineto{\pgfqpoint{3.670055in}{0.804223in}}%
\pgfpathlineto{\pgfqpoint{3.670150in}{0.808246in}}%
\pgfpathlineto{\pgfqpoint{3.670815in}{0.790806in}}%
\pgfpathlineto{\pgfqpoint{3.670910in}{0.789176in}}%
\pgfpathlineto{\pgfqpoint{3.671290in}{0.799666in}}%
\pgfpathlineto{\pgfqpoint{3.671955in}{0.833761in}}%
\pgfpathlineto{\pgfqpoint{3.672526in}{0.816931in}}%
\pgfpathlineto{\pgfqpoint{3.672811in}{0.810202in}}%
\pgfpathlineto{\pgfqpoint{3.673286in}{0.827594in}}%
\pgfpathlineto{\pgfqpoint{3.673571in}{0.835590in}}%
\pgfpathlineto{\pgfqpoint{3.673951in}{0.816809in}}%
\pgfpathlineto{\pgfqpoint{3.674331in}{0.800267in}}%
\pgfpathlineto{\pgfqpoint{3.674997in}{0.817575in}}%
\pgfpathlineto{\pgfqpoint{3.675092in}{0.819408in}}%
\pgfpathlineto{\pgfqpoint{3.675472in}{0.807466in}}%
\pgfpathlineto{\pgfqpoint{3.675852in}{0.796214in}}%
\pgfpathlineto{\pgfqpoint{3.676232in}{0.818939in}}%
\pgfpathlineto{\pgfqpoint{3.676422in}{0.826493in}}%
\pgfpathlineto{\pgfqpoint{3.676897in}{0.807965in}}%
\pgfpathlineto{\pgfqpoint{3.677182in}{0.792432in}}%
\pgfpathlineto{\pgfqpoint{3.677943in}{0.811714in}}%
\pgfpathlineto{\pgfqpoint{3.678133in}{0.812734in}}%
\pgfpathlineto{\pgfqpoint{3.678513in}{0.798418in}}%
\pgfpathlineto{\pgfqpoint{3.679178in}{0.813850in}}%
\pgfpathlineto{\pgfqpoint{3.679273in}{0.814467in}}%
\pgfpathlineto{\pgfqpoint{3.679368in}{0.810904in}}%
\pgfpathlineto{\pgfqpoint{3.679843in}{0.794573in}}%
\pgfpathlineto{\pgfqpoint{3.680223in}{0.814674in}}%
\pgfpathlineto{\pgfqpoint{3.682124in}{0.856074in}}%
\pgfpathlineto{\pgfqpoint{3.682504in}{0.855307in}}%
\pgfpathlineto{\pgfqpoint{3.683075in}{0.826515in}}%
\pgfpathlineto{\pgfqpoint{3.684025in}{0.837639in}}%
\pgfpathlineto{\pgfqpoint{3.685831in}{0.805985in}}%
\pgfpathlineto{\pgfqpoint{3.685926in}{0.806213in}}%
\pgfpathlineto{\pgfqpoint{3.686591in}{0.818766in}}%
\pgfpathlineto{\pgfqpoint{3.686971in}{0.805329in}}%
\pgfpathlineto{\pgfqpoint{3.687541in}{0.786036in}}%
\pgfpathlineto{\pgfqpoint{3.688206in}{0.795094in}}%
\pgfpathlineto{\pgfqpoint{3.688397in}{0.798702in}}%
\pgfpathlineto{\pgfqpoint{3.688872in}{0.782066in}}%
\pgfpathlineto{\pgfqpoint{3.689157in}{0.773690in}}%
\pgfpathlineto{\pgfqpoint{3.689632in}{0.793280in}}%
\pgfpathlineto{\pgfqpoint{3.690012in}{0.812262in}}%
\pgfpathlineto{\pgfqpoint{3.690582in}{0.783449in}}%
\pgfpathlineto{\pgfqpoint{3.690772in}{0.778302in}}%
\pgfpathlineto{\pgfqpoint{3.691248in}{0.797762in}}%
\pgfpathlineto{\pgfqpoint{3.691628in}{0.810216in}}%
\pgfpathlineto{\pgfqpoint{3.692103in}{0.790070in}}%
\pgfpathlineto{\pgfqpoint{3.692388in}{0.784309in}}%
\pgfpathlineto{\pgfqpoint{3.692958in}{0.801221in}}%
\pgfpathlineto{\pgfqpoint{3.693243in}{0.811280in}}%
\pgfpathlineto{\pgfqpoint{3.693909in}{0.797642in}}%
\pgfpathlineto{\pgfqpoint{3.694194in}{0.784038in}}%
\pgfpathlineto{\pgfqpoint{3.694954in}{0.795334in}}%
\pgfpathlineto{\pgfqpoint{3.695144in}{0.797358in}}%
\pgfpathlineto{\pgfqpoint{3.695524in}{0.792029in}}%
\pgfpathlineto{\pgfqpoint{3.695714in}{0.788371in}}%
\pgfpathlineto{\pgfqpoint{3.696475in}{0.794135in}}%
\pgfpathlineto{\pgfqpoint{3.696570in}{0.794379in}}%
\pgfpathlineto{\pgfqpoint{3.696665in}{0.793899in}}%
\pgfpathlineto{\pgfqpoint{3.697235in}{0.784325in}}%
\pgfpathlineto{\pgfqpoint{3.697615in}{0.796598in}}%
\pgfpathlineto{\pgfqpoint{3.697710in}{0.796133in}}%
\pgfpathlineto{\pgfqpoint{3.698565in}{0.779740in}}%
\pgfpathlineto{\pgfqpoint{3.698945in}{0.789793in}}%
\pgfpathlineto{\pgfqpoint{3.699421in}{0.799288in}}%
\pgfpathlineto{\pgfqpoint{3.699896in}{0.787850in}}%
\pgfpathlineto{\pgfqpoint{3.700086in}{0.783208in}}%
\pgfpathlineto{\pgfqpoint{3.700561in}{0.802794in}}%
\pgfpathlineto{\pgfqpoint{3.700846in}{0.807933in}}%
\pgfpathlineto{\pgfqpoint{3.701226in}{0.789145in}}%
\pgfpathlineto{\pgfqpoint{3.701416in}{0.778561in}}%
\pgfpathlineto{\pgfqpoint{3.701987in}{0.806161in}}%
\pgfpathlineto{\pgfqpoint{3.702177in}{0.813504in}}%
\pgfpathlineto{\pgfqpoint{3.702747in}{0.792986in}}%
\pgfpathlineto{\pgfqpoint{3.703127in}{0.789369in}}%
\pgfpathlineto{\pgfqpoint{3.703412in}{0.797799in}}%
\pgfpathlineto{\pgfqpoint{3.703697in}{0.805752in}}%
\pgfpathlineto{\pgfqpoint{3.704267in}{0.787707in}}%
\pgfpathlineto{\pgfqpoint{3.704458in}{0.784065in}}%
\pgfpathlineto{\pgfqpoint{3.704838in}{0.796267in}}%
\pgfpathlineto{\pgfqpoint{3.705218in}{0.813130in}}%
\pgfpathlineto{\pgfqpoint{3.705788in}{0.790357in}}%
\pgfpathlineto{\pgfqpoint{3.705978in}{0.787073in}}%
\pgfpathlineto{\pgfqpoint{3.706453in}{0.796733in}}%
\pgfpathlineto{\pgfqpoint{3.707309in}{0.806690in}}%
\pgfpathlineto{\pgfqpoint{3.707594in}{0.803444in}}%
\pgfpathlineto{\pgfqpoint{3.709304in}{0.773248in}}%
\pgfpathlineto{\pgfqpoint{3.709589in}{0.767701in}}%
\pgfpathlineto{\pgfqpoint{3.710255in}{0.775399in}}%
\pgfpathlineto{\pgfqpoint{3.710350in}{0.775709in}}%
\pgfpathlineto{\pgfqpoint{3.710540in}{0.773067in}}%
\pgfpathlineto{\pgfqpoint{3.710825in}{0.768106in}}%
\pgfpathlineto{\pgfqpoint{3.711205in}{0.780751in}}%
\pgfpathlineto{\pgfqpoint{3.712821in}{0.805501in}}%
\pgfpathlineto{\pgfqpoint{3.713106in}{0.800804in}}%
\pgfpathlineto{\pgfqpoint{3.713581in}{0.781963in}}%
\pgfpathlineto{\pgfqpoint{3.713961in}{0.803943in}}%
\pgfpathlineto{\pgfqpoint{3.714246in}{0.817165in}}%
\pgfpathlineto{\pgfqpoint{3.714911in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{3.716147in}{0.810728in}}%
\pgfpathlineto{\pgfqpoint{3.717192in}{0.842931in}}%
\pgfpathlineto{\pgfqpoint{3.717762in}{0.834849in}}%
\pgfpathlineto{\pgfqpoint{3.719188in}{0.797300in}}%
\pgfpathlineto{\pgfqpoint{3.719378in}{0.801887in}}%
\pgfpathlineto{\pgfqpoint{3.719568in}{0.805147in}}%
\pgfpathlineto{\pgfqpoint{3.720233in}{0.795818in}}%
\pgfpathlineto{\pgfqpoint{3.720328in}{0.795654in}}%
\pgfpathlineto{\pgfqpoint{3.720423in}{0.796445in}}%
\pgfpathlineto{\pgfqpoint{3.720804in}{0.802451in}}%
\pgfpathlineto{\pgfqpoint{3.721089in}{0.789763in}}%
\pgfpathlineto{\pgfqpoint{3.722704in}{0.757931in}}%
\pgfpathlineto{\pgfqpoint{3.721849in}{0.796621in}}%
\pgfpathlineto{\pgfqpoint{3.722799in}{0.761274in}}%
\pgfpathlineto{\pgfqpoint{3.724605in}{0.792938in}}%
\pgfpathlineto{\pgfqpoint{3.725175in}{0.774855in}}%
\pgfpathlineto{\pgfqpoint{3.725650in}{0.790842in}}%
\pgfpathlineto{\pgfqpoint{3.725840in}{0.795047in}}%
\pgfpathlineto{\pgfqpoint{3.726316in}{0.779759in}}%
\pgfpathlineto{\pgfqpoint{3.726411in}{0.777448in}}%
\pgfpathlineto{\pgfqpoint{3.726886in}{0.791850in}}%
\pgfpathlineto{\pgfqpoint{3.727931in}{0.806969in}}%
\pgfpathlineto{\pgfqpoint{3.727361in}{0.790292in}}%
\pgfpathlineto{\pgfqpoint{3.728026in}{0.798079in}}%
\pgfpathlineto{\pgfqpoint{3.728692in}{0.754979in}}%
\pgfpathlineto{\pgfqpoint{3.729167in}{0.793709in}}%
\pgfpathlineto{\pgfqpoint{3.729452in}{0.809306in}}%
\pgfpathlineto{\pgfqpoint{3.730022in}{0.774632in}}%
\pgfpathlineto{\pgfqpoint{3.730212in}{0.765529in}}%
\pgfpathlineto{\pgfqpoint{3.730687in}{0.795518in}}%
\pgfpathlineto{\pgfqpoint{3.730972in}{0.810443in}}%
\pgfpathlineto{\pgfqpoint{3.731733in}{0.798208in}}%
\pgfpathlineto{\pgfqpoint{3.732398in}{0.777204in}}%
\pgfpathlineto{\pgfqpoint{3.732683in}{0.789846in}}%
\pgfpathlineto{\pgfqpoint{3.733253in}{0.843306in}}%
\pgfpathlineto{\pgfqpoint{3.733728in}{0.798479in}}%
\pgfpathlineto{\pgfqpoint{3.734014in}{0.782015in}}%
\pgfpathlineto{\pgfqpoint{3.734489in}{0.822507in}}%
\pgfpathlineto{\pgfqpoint{3.734774in}{0.838977in}}%
\pgfpathlineto{\pgfqpoint{3.735344in}{0.811218in}}%
\pgfpathlineto{\pgfqpoint{3.735439in}{0.812674in}}%
\pgfpathlineto{\pgfqpoint{3.735534in}{0.812047in}}%
\pgfpathlineto{\pgfqpoint{3.735724in}{0.816452in}}%
\pgfpathlineto{\pgfqpoint{3.736960in}{0.825268in}}%
\pgfpathlineto{\pgfqpoint{3.736675in}{0.815127in}}%
\pgfpathlineto{\pgfqpoint{3.737055in}{0.823055in}}%
\pgfpathlineto{\pgfqpoint{3.737435in}{0.816172in}}%
\pgfpathlineto{\pgfqpoint{3.738005in}{0.826965in}}%
\pgfpathlineto{\pgfqpoint{3.738480in}{0.834122in}}%
\pgfpathlineto{\pgfqpoint{3.738860in}{0.825075in}}%
\pgfpathlineto{\pgfqpoint{3.739526in}{0.795357in}}%
\pgfpathlineto{\pgfqpoint{3.740191in}{0.811156in}}%
\pgfpathlineto{\pgfqpoint{3.740476in}{0.823809in}}%
\pgfpathlineto{\pgfqpoint{3.741141in}{0.802503in}}%
\pgfpathlineto{\pgfqpoint{3.741426in}{0.792531in}}%
\pgfpathlineto{\pgfqpoint{3.741997in}{0.811012in}}%
\pgfpathlineto{\pgfqpoint{3.742187in}{0.814888in}}%
\pgfpathlineto{\pgfqpoint{3.742472in}{0.802100in}}%
\pgfpathlineto{\pgfqpoint{3.742947in}{0.781373in}}%
\pgfpathlineto{\pgfqpoint{3.743517in}{0.804149in}}%
\pgfpathlineto{\pgfqpoint{3.743992in}{0.785259in}}%
\pgfpathlineto{\pgfqpoint{3.744372in}{0.813617in}}%
\pgfpathlineto{\pgfqpoint{3.744943in}{0.870935in}}%
\pgfpathlineto{\pgfqpoint{3.745893in}{0.863020in}}%
\pgfpathlineto{\pgfqpoint{3.747128in}{0.885255in}}%
\pgfpathlineto{\pgfqpoint{3.747319in}{0.877538in}}%
\pgfpathlineto{\pgfqpoint{3.747889in}{0.845725in}}%
\pgfpathlineto{\pgfqpoint{3.748554in}{0.862989in}}%
\pgfpathlineto{\pgfqpoint{3.749029in}{0.855081in}}%
\pgfpathlineto{\pgfqpoint{3.749219in}{0.860144in}}%
\pgfpathlineto{\pgfqpoint{3.749599in}{0.886533in}}%
\pgfpathlineto{\pgfqpoint{3.750170in}{0.850040in}}%
\pgfpathlineto{\pgfqpoint{3.750265in}{0.850082in}}%
\pgfpathlineto{\pgfqpoint{3.750645in}{0.877498in}}%
\pgfpathlineto{\pgfqpoint{3.750930in}{0.890691in}}%
\pgfpathlineto{\pgfqpoint{3.751500in}{0.870122in}}%
\pgfpathlineto{\pgfqpoint{3.752165in}{0.835038in}}%
\pgfpathlineto{\pgfqpoint{3.752736in}{0.855465in}}%
\pgfpathlineto{\pgfqpoint{3.753021in}{0.863666in}}%
\pgfpathlineto{\pgfqpoint{3.753496in}{0.843129in}}%
\pgfpathlineto{\pgfqpoint{3.753876in}{0.822765in}}%
\pgfpathlineto{\pgfqpoint{3.754446in}{0.855272in}}%
\pgfpathlineto{\pgfqpoint{3.754826in}{0.861587in}}%
\pgfpathlineto{\pgfqpoint{3.755111in}{0.845292in}}%
\pgfpathlineto{\pgfqpoint{3.755777in}{0.792721in}}%
\pgfpathlineto{\pgfqpoint{3.756252in}{0.838996in}}%
\pgfpathlineto{\pgfqpoint{3.756632in}{0.855319in}}%
\pgfpathlineto{\pgfqpoint{3.757107in}{0.838215in}}%
\pgfpathlineto{\pgfqpoint{3.757772in}{0.804354in}}%
\pgfpathlineto{\pgfqpoint{3.758058in}{0.848634in}}%
\pgfpathlineto{\pgfqpoint{3.758533in}{0.903106in}}%
\pgfpathlineto{\pgfqpoint{3.759103in}{0.845695in}}%
\pgfpathlineto{\pgfqpoint{3.759388in}{0.813379in}}%
\pgfpathlineto{\pgfqpoint{3.759863in}{0.869911in}}%
\pgfpathlineto{\pgfqpoint{3.760338in}{0.906037in}}%
\pgfpathlineto{\pgfqpoint{3.760909in}{0.860566in}}%
\pgfpathlineto{\pgfqpoint{3.761099in}{0.853111in}}%
\pgfpathlineto{\pgfqpoint{3.761574in}{0.879379in}}%
\pgfpathlineto{\pgfqpoint{3.761954in}{0.906780in}}%
\pgfpathlineto{\pgfqpoint{3.762524in}{0.877175in}}%
\pgfpathlineto{\pgfqpoint{3.762904in}{0.849100in}}%
\pgfpathlineto{\pgfqpoint{3.763475in}{0.879111in}}%
\pgfpathlineto{\pgfqpoint{3.764235in}{0.905215in}}%
\pgfpathlineto{\pgfqpoint{3.764615in}{0.887295in}}%
\pgfpathlineto{\pgfqpoint{3.764805in}{0.881935in}}%
\pgfpathlineto{\pgfqpoint{3.765280in}{0.907956in}}%
\pgfpathlineto{\pgfqpoint{3.765660in}{0.916505in}}%
\pgfpathlineto{\pgfqpoint{3.765945in}{0.896611in}}%
\pgfpathlineto{\pgfqpoint{3.766231in}{0.873725in}}%
\pgfpathlineto{\pgfqpoint{3.766896in}{0.902825in}}%
\pgfpathlineto{\pgfqpoint{3.766991in}{0.903377in}}%
\pgfpathlineto{\pgfqpoint{3.767086in}{0.898197in}}%
\pgfpathlineto{\pgfqpoint{3.768701in}{0.874376in}}%
\pgfpathlineto{\pgfqpoint{3.769272in}{0.885064in}}%
\pgfpathlineto{\pgfqpoint{3.769462in}{0.877202in}}%
\pgfpathlineto{\pgfqpoint{3.770032in}{0.846762in}}%
\pgfpathlineto{\pgfqpoint{3.770792in}{0.854383in}}%
\pgfpathlineto{\pgfqpoint{3.771172in}{0.838296in}}%
\pgfpathlineto{\pgfqpoint{3.771743in}{0.860694in}}%
\pgfpathlineto{\pgfqpoint{3.773548in}{0.826884in}}%
\pgfpathlineto{\pgfqpoint{3.773738in}{0.830881in}}%
\pgfpathlineto{\pgfqpoint{3.774214in}{0.850989in}}%
\pgfpathlineto{\pgfqpoint{3.774974in}{0.839224in}}%
\pgfpathlineto{\pgfqpoint{3.775449in}{0.830658in}}%
\pgfpathlineto{\pgfqpoint{3.775829in}{0.845023in}}%
\pgfpathlineto{\pgfqpoint{3.776019in}{0.852561in}}%
\pgfpathlineto{\pgfqpoint{3.776779in}{0.837863in}}%
\pgfpathlineto{\pgfqpoint{3.778110in}{0.826198in}}%
\pgfpathlineto{\pgfqpoint{3.777445in}{0.844185in}}%
\pgfpathlineto{\pgfqpoint{3.778395in}{0.827070in}}%
\pgfpathlineto{\pgfqpoint{3.778585in}{0.828147in}}%
\pgfpathlineto{\pgfqpoint{3.778870in}{0.824940in}}%
\pgfpathlineto{\pgfqpoint{3.778965in}{0.823913in}}%
\pgfpathlineto{\pgfqpoint{3.779345in}{0.830301in}}%
\pgfpathlineto{\pgfqpoint{3.779726in}{0.842829in}}%
\pgfpathlineto{\pgfqpoint{3.780391in}{0.831782in}}%
\pgfpathlineto{\pgfqpoint{3.780486in}{0.830490in}}%
\pgfpathlineto{\pgfqpoint{3.780771in}{0.840880in}}%
\pgfpathlineto{\pgfqpoint{3.781056in}{0.852224in}}%
\pgfpathlineto{\pgfqpoint{3.781531in}{0.825921in}}%
\pgfpathlineto{\pgfqpoint{3.781626in}{0.823424in}}%
\pgfpathlineto{\pgfqpoint{3.782101in}{0.837071in}}%
\pgfpathlineto{\pgfqpoint{3.782197in}{0.839423in}}%
\pgfpathlineto{\pgfqpoint{3.782672in}{0.826607in}}%
\pgfpathlineto{\pgfqpoint{3.782767in}{0.824180in}}%
\pgfpathlineto{\pgfqpoint{3.783147in}{0.841387in}}%
\pgfpathlineto{\pgfqpoint{3.783527in}{0.865967in}}%
\pgfpathlineto{\pgfqpoint{3.784382in}{0.854564in}}%
\pgfpathlineto{\pgfqpoint{3.786093in}{0.883961in}}%
\pgfpathlineto{\pgfqpoint{3.788279in}{0.937846in}}%
\pgfpathlineto{\pgfqpoint{3.788659in}{0.925984in}}%
\pgfpathlineto{\pgfqpoint{3.789229in}{0.907893in}}%
\pgfpathlineto{\pgfqpoint{3.789799in}{0.923073in}}%
\pgfpathlineto{\pgfqpoint{3.789894in}{0.924399in}}%
\pgfpathlineto{\pgfqpoint{3.790275in}{0.917218in}}%
\pgfpathlineto{\pgfqpoint{3.790655in}{0.903227in}}%
\pgfpathlineto{\pgfqpoint{3.791130in}{0.918442in}}%
\pgfpathlineto{\pgfqpoint{3.791415in}{0.931566in}}%
\pgfpathlineto{\pgfqpoint{3.792080in}{0.910234in}}%
\pgfpathlineto{\pgfqpoint{3.792175in}{0.907333in}}%
\pgfpathlineto{\pgfqpoint{3.792745in}{0.921262in}}%
\pgfpathlineto{\pgfqpoint{3.792936in}{0.923288in}}%
\pgfpathlineto{\pgfqpoint{3.793316in}{0.916136in}}%
\pgfpathlineto{\pgfqpoint{3.793506in}{0.914111in}}%
\pgfpathlineto{\pgfqpoint{3.793886in}{0.920484in}}%
\pgfpathlineto{\pgfqpoint{3.794266in}{0.925961in}}%
\pgfpathlineto{\pgfqpoint{3.794741in}{0.919095in}}%
\pgfpathlineto{\pgfqpoint{3.800918in}{0.758237in}}%
\pgfpathlineto{\pgfqpoint{3.801489in}{0.764692in}}%
\pgfpathlineto{\pgfqpoint{3.801869in}{0.763894in}}%
\pgfpathlineto{\pgfqpoint{3.801964in}{0.765561in}}%
\pgfpathlineto{\pgfqpoint{3.804150in}{0.806341in}}%
\pgfpathlineto{\pgfqpoint{3.804625in}{0.796910in}}%
\pgfpathlineto{\pgfqpoint{3.804720in}{0.796228in}}%
\pgfpathlineto{\pgfqpoint{3.805005in}{0.802225in}}%
\pgfpathlineto{\pgfqpoint{3.805290in}{0.806425in}}%
\pgfpathlineto{\pgfqpoint{3.805860in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.807191in}{0.791251in}}%
\pgfpathlineto{\pgfqpoint{3.806431in}{0.797440in}}%
\pgfpathlineto{\pgfqpoint{3.807286in}{0.793640in}}%
\pgfpathlineto{\pgfqpoint{3.807761in}{0.800200in}}%
\pgfpathlineto{\pgfqpoint{3.808141in}{0.789858in}}%
\pgfpathlineto{\pgfqpoint{3.808331in}{0.786635in}}%
\pgfpathlineto{\pgfqpoint{3.808711in}{0.798045in}}%
\pgfpathlineto{\pgfqpoint{3.809092in}{0.807154in}}%
\pgfpathlineto{\pgfqpoint{3.809662in}{0.793396in}}%
\pgfpathlineto{\pgfqpoint{3.809757in}{0.794809in}}%
\pgfpathlineto{\pgfqpoint{3.810422in}{0.815213in}}%
\pgfpathlineto{\pgfqpoint{3.810992in}{0.801503in}}%
\pgfpathlineto{\pgfqpoint{3.811182in}{0.798511in}}%
\pgfpathlineto{\pgfqpoint{3.811753in}{0.806406in}}%
\pgfpathlineto{\pgfqpoint{3.811848in}{0.806064in}}%
\pgfpathlineto{\pgfqpoint{3.812038in}{0.802993in}}%
\pgfpathlineto{\pgfqpoint{3.813653in}{0.771595in}}%
\pgfpathlineto{\pgfqpoint{3.814033in}{0.775839in}}%
\pgfpathlineto{\pgfqpoint{3.814509in}{0.784774in}}%
\pgfpathlineto{\pgfqpoint{3.815079in}{0.775192in}}%
\pgfpathlineto{\pgfqpoint{3.815174in}{0.774742in}}%
\pgfpathlineto{\pgfqpoint{3.815649in}{0.776815in}}%
\pgfpathlineto{\pgfqpoint{3.816504in}{0.791828in}}%
\pgfpathlineto{\pgfqpoint{3.817170in}{0.784029in}}%
\pgfpathlineto{\pgfqpoint{3.817265in}{0.783323in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{0.788673in}}%
\pgfpathlineto{\pgfqpoint{3.819545in}{0.830287in}}%
\pgfpathlineto{\pgfqpoint{3.819736in}{0.826627in}}%
\pgfpathlineto{\pgfqpoint{3.820116in}{0.814650in}}%
\pgfpathlineto{\pgfqpoint{3.820591in}{0.833965in}}%
\pgfpathlineto{\pgfqpoint{3.820971in}{0.845808in}}%
\pgfpathlineto{\pgfqpoint{3.821446in}{0.826212in}}%
\pgfpathlineto{\pgfqpoint{3.821541in}{0.824620in}}%
\pgfpathlineto{\pgfqpoint{3.821826in}{0.834273in}}%
\pgfpathlineto{\pgfqpoint{3.822111in}{0.844530in}}%
\pgfpathlineto{\pgfqpoint{3.822682in}{0.825312in}}%
\pgfpathlineto{\pgfqpoint{3.822872in}{0.823774in}}%
\pgfpathlineto{\pgfqpoint{3.823062in}{0.827495in}}%
\pgfpathlineto{\pgfqpoint{3.824582in}{0.852387in}}%
\pgfpathlineto{\pgfqpoint{3.824772in}{0.849727in}}%
\pgfpathlineto{\pgfqpoint{3.825248in}{0.842372in}}%
\pgfpathlineto{\pgfqpoint{3.825723in}{0.852221in}}%
\pgfpathlineto{\pgfqpoint{3.825913in}{0.854982in}}%
\pgfpathlineto{\pgfqpoint{3.826293in}{0.844258in}}%
\pgfpathlineto{\pgfqpoint{3.828194in}{0.792558in}}%
\pgfpathlineto{\pgfqpoint{3.828384in}{0.793920in}}%
\pgfpathlineto{\pgfqpoint{3.828479in}{0.794045in}}%
\pgfpathlineto{\pgfqpoint{3.828669in}{0.792812in}}%
\pgfpathlineto{\pgfqpoint{3.829524in}{0.772278in}}%
\pgfpathlineto{\pgfqpoint{3.830379in}{0.777357in}}%
\pgfpathlineto{\pgfqpoint{3.830475in}{0.778354in}}%
\pgfpathlineto{\pgfqpoint{3.831045in}{0.774150in}}%
\pgfpathlineto{\pgfqpoint{3.832945in}{0.751112in}}%
\pgfpathlineto{\pgfqpoint{3.838077in}{0.866710in}}%
\pgfpathlineto{\pgfqpoint{3.838933in}{0.860224in}}%
\pgfpathlineto{\pgfqpoint{3.840453in}{0.846325in}}%
\pgfpathlineto{\pgfqpoint{3.841499in}{0.817053in}}%
\pgfpathlineto{\pgfqpoint{3.841879in}{0.829135in}}%
\pgfpathlineto{\pgfqpoint{3.842259in}{0.840394in}}%
\pgfpathlineto{\pgfqpoint{3.842829in}{0.820916in}}%
\pgfpathlineto{\pgfqpoint{3.843304in}{0.824559in}}%
\pgfpathlineto{\pgfqpoint{3.844350in}{0.830745in}}%
\pgfpathlineto{\pgfqpoint{3.843779in}{0.824287in}}%
\pgfpathlineto{\pgfqpoint{3.844540in}{0.828659in}}%
\pgfpathlineto{\pgfqpoint{3.847011in}{0.770646in}}%
\pgfpathlineto{\pgfqpoint{3.847201in}{0.772360in}}%
\pgfpathlineto{\pgfqpoint{3.847676in}{0.788621in}}%
\pgfpathlineto{\pgfqpoint{3.848151in}{0.766594in}}%
\pgfpathlineto{\pgfqpoint{3.848341in}{0.757984in}}%
\pgfpathlineto{\pgfqpoint{3.849101in}{0.772111in}}%
\pgfpathlineto{\pgfqpoint{3.849197in}{0.768652in}}%
\pgfpathlineto{\pgfqpoint{3.849672in}{0.755904in}}%
\pgfpathlineto{\pgfqpoint{3.850242in}{0.768959in}}%
\pgfpathlineto{\pgfqpoint{3.850812in}{0.777997in}}%
\pgfpathlineto{\pgfqpoint{3.852333in}{0.799738in}}%
\pgfpathlineto{\pgfqpoint{3.852428in}{0.800322in}}%
\pgfpathlineto{\pgfqpoint{3.852713in}{0.795647in}}%
\pgfpathlineto{\pgfqpoint{3.852808in}{0.794112in}}%
\pgfpathlineto{\pgfqpoint{3.853283in}{0.803109in}}%
\pgfpathlineto{\pgfqpoint{3.854899in}{0.822555in}}%
\pgfpathlineto{\pgfqpoint{3.854138in}{0.798924in}}%
\pgfpathlineto{\pgfqpoint{3.854994in}{0.821276in}}%
\pgfpathlineto{\pgfqpoint{3.855469in}{0.813247in}}%
\pgfpathlineto{\pgfqpoint{3.855849in}{0.824321in}}%
\pgfpathlineto{\pgfqpoint{3.856039in}{0.826894in}}%
\pgfpathlineto{\pgfqpoint{3.856324in}{0.820005in}}%
\pgfpathlineto{\pgfqpoint{3.857750in}{0.809421in}}%
\pgfpathlineto{\pgfqpoint{3.858415in}{0.814904in}}%
\pgfpathlineto{\pgfqpoint{3.858795in}{0.809957in}}%
\pgfpathlineto{\pgfqpoint{3.860601in}{0.791670in}}%
\pgfpathlineto{\pgfqpoint{3.859460in}{0.812669in}}%
\pgfpathlineto{\pgfqpoint{3.860791in}{0.792454in}}%
\pgfpathlineto{\pgfqpoint{3.861361in}{0.797350in}}%
\pgfpathlineto{\pgfqpoint{3.865353in}{0.843479in}}%
\pgfpathlineto{\pgfqpoint{3.865448in}{0.842765in}}%
\pgfpathlineto{\pgfqpoint{3.866968in}{0.826676in}}%
\pgfpathlineto{\pgfqpoint{3.868679in}{0.811932in}}%
\pgfpathlineto{\pgfqpoint{3.868774in}{0.812092in}}%
\pgfpathlineto{\pgfqpoint{3.870484in}{0.802633in}}%
\pgfpathlineto{\pgfqpoint{3.870770in}{0.804351in}}%
\pgfpathlineto{\pgfqpoint{3.871245in}{0.810370in}}%
\pgfpathlineto{\pgfqpoint{3.871720in}{0.803523in}}%
\pgfpathlineto{\pgfqpoint{3.872955in}{0.796698in}}%
\pgfpathlineto{\pgfqpoint{3.872195in}{0.803778in}}%
\pgfpathlineto{\pgfqpoint{3.873240in}{0.797976in}}%
\pgfpathlineto{\pgfqpoint{3.873336in}{0.797960in}}%
\pgfpathlineto{\pgfqpoint{3.875426in}{0.774678in}}%
\pgfpathlineto{\pgfqpoint{3.875521in}{0.776782in}}%
\pgfpathlineto{\pgfqpoint{3.875996in}{0.786358in}}%
\pgfpathlineto{\pgfqpoint{3.876377in}{0.771879in}}%
\pgfpathlineto{\pgfqpoint{3.876757in}{0.758295in}}%
\pgfpathlineto{\pgfqpoint{3.877327in}{0.777093in}}%
\pgfpathlineto{\pgfqpoint{3.877517in}{0.778993in}}%
\pgfpathlineto{\pgfqpoint{3.877707in}{0.772769in}}%
\pgfpathlineto{\pgfqpoint{3.878277in}{0.752618in}}%
\pgfpathlineto{\pgfqpoint{3.878943in}{0.761380in}}%
\pgfpathlineto{\pgfqpoint{3.881128in}{0.792029in}}%
\pgfpathlineto{\pgfqpoint{3.881889in}{0.788963in}}%
\pgfpathlineto{\pgfqpoint{3.883219in}{0.776322in}}%
\pgfpathlineto{\pgfqpoint{3.883884in}{0.756032in}}%
\pgfpathlineto{\pgfqpoint{3.884455in}{0.769007in}}%
\pgfpathlineto{\pgfqpoint{3.884645in}{0.770996in}}%
\pgfpathlineto{\pgfqpoint{3.885215in}{0.765582in}}%
\pgfpathlineto{\pgfqpoint{3.885785in}{0.761515in}}%
\pgfpathlineto{\pgfqpoint{3.886260in}{0.766100in}}%
\pgfpathlineto{\pgfqpoint{3.886355in}{0.766677in}}%
\pgfpathlineto{\pgfqpoint{3.886736in}{0.762367in}}%
\pgfpathlineto{\pgfqpoint{3.886926in}{0.761471in}}%
\pgfpathlineto{\pgfqpoint{3.887116in}{0.764413in}}%
\pgfpathlineto{\pgfqpoint{3.888826in}{0.782879in}}%
\pgfpathlineto{\pgfqpoint{3.889396in}{0.777419in}}%
\pgfpathlineto{\pgfqpoint{3.889682in}{0.781984in}}%
\pgfpathlineto{\pgfqpoint{3.890157in}{0.788374in}}%
\pgfpathlineto{\pgfqpoint{3.890632in}{0.781021in}}%
\pgfpathlineto{\pgfqpoint{3.891867in}{0.775843in}}%
\pgfpathlineto{\pgfqpoint{3.891297in}{0.781312in}}%
\pgfpathlineto{\pgfqpoint{3.892057in}{0.778332in}}%
\pgfpathlineto{\pgfqpoint{3.892438in}{0.783282in}}%
\pgfpathlineto{\pgfqpoint{3.892913in}{0.774907in}}%
\pgfpathlineto{\pgfqpoint{3.893198in}{0.771967in}}%
\pgfpathlineto{\pgfqpoint{3.893673in}{0.780669in}}%
\pgfpathlineto{\pgfqpoint{3.893958in}{0.782482in}}%
\pgfpathlineto{\pgfqpoint{3.894338in}{0.774497in}}%
\pgfpathlineto{\pgfqpoint{3.895954in}{0.760079in}}%
\pgfpathlineto{\pgfqpoint{3.896144in}{0.760271in}}%
\pgfpathlineto{\pgfqpoint{3.896429in}{0.763323in}}%
\pgfpathlineto{\pgfqpoint{3.896999in}{0.771606in}}%
\pgfpathlineto{\pgfqpoint{3.897570in}{0.765012in}}%
\pgfpathlineto{\pgfqpoint{3.897760in}{0.763908in}}%
\pgfpathlineto{\pgfqpoint{3.898140in}{0.767011in}}%
\pgfpathlineto{\pgfqpoint{3.900040in}{0.779113in}}%
\pgfpathlineto{\pgfqpoint{3.898995in}{0.765958in}}%
\pgfpathlineto{\pgfqpoint{3.900135in}{0.779008in}}%
\pgfpathlineto{\pgfqpoint{3.900801in}{0.777258in}}%
\pgfpathlineto{\pgfqpoint{3.901276in}{0.778286in}}%
\pgfpathlineto{\pgfqpoint{3.901751in}{0.783011in}}%
\pgfpathlineto{\pgfqpoint{3.902131in}{0.786000in}}%
\pgfpathlineto{\pgfqpoint{3.902511in}{0.779510in}}%
\pgfpathlineto{\pgfqpoint{3.903082in}{0.769467in}}%
\pgfpathlineto{\pgfqpoint{3.903557in}{0.779880in}}%
\pgfpathlineto{\pgfqpoint{3.903652in}{0.781796in}}%
\pgfpathlineto{\pgfqpoint{3.904317in}{0.773283in}}%
\pgfpathlineto{\pgfqpoint{3.904792in}{0.774079in}}%
\pgfpathlineto{\pgfqpoint{3.905077in}{0.767581in}}%
\pgfpathlineto{\pgfqpoint{3.906883in}{0.737371in}}%
\pgfpathlineto{\pgfqpoint{3.906978in}{0.737427in}}%
\pgfpathlineto{\pgfqpoint{3.907263in}{0.743684in}}%
\pgfpathlineto{\pgfqpoint{3.907738in}{0.755899in}}%
\pgfpathlineto{\pgfqpoint{3.908404in}{0.747559in}}%
\pgfpathlineto{\pgfqpoint{3.909449in}{0.764017in}}%
\pgfpathlineto{\pgfqpoint{3.909924in}{0.758878in}}%
\pgfpathlineto{\pgfqpoint{3.910399in}{0.745627in}}%
\pgfpathlineto{\pgfqpoint{3.910875in}{0.760005in}}%
\pgfpathlineto{\pgfqpoint{3.911065in}{0.764190in}}%
\pgfpathlineto{\pgfqpoint{3.911445in}{0.754269in}}%
\pgfpathlineto{\pgfqpoint{3.912110in}{0.721356in}}%
\pgfpathlineto{\pgfqpoint{3.912870in}{0.726072in}}%
\pgfpathlineto{\pgfqpoint{3.915531in}{0.693566in}}%
\pgfpathlineto{\pgfqpoint{3.915721in}{0.693697in}}%
\pgfpathlineto{\pgfqpoint{3.916101in}{0.700027in}}%
\pgfpathlineto{\pgfqpoint{3.916482in}{0.709255in}}%
\pgfpathlineto{\pgfqpoint{3.917052in}{0.697015in}}%
\pgfpathlineto{\pgfqpoint{3.917242in}{0.695212in}}%
\pgfpathlineto{\pgfqpoint{3.917622in}{0.702777in}}%
\pgfpathlineto{\pgfqpoint{3.918002in}{0.714980in}}%
\pgfpathlineto{\pgfqpoint{3.918572in}{0.699175in}}%
\pgfpathlineto{\pgfqpoint{3.918667in}{0.698977in}}%
\pgfpathlineto{\pgfqpoint{3.918762in}{0.700752in}}%
\pgfpathlineto{\pgfqpoint{3.919143in}{0.703787in}}%
\pgfpathlineto{\pgfqpoint{3.919428in}{0.697697in}}%
\pgfpathlineto{\pgfqpoint{3.919903in}{0.686952in}}%
\pgfpathlineto{\pgfqpoint{3.920378in}{0.699479in}}%
\pgfpathlineto{\pgfqpoint{3.920473in}{0.701837in}}%
\pgfpathlineto{\pgfqpoint{3.920948in}{0.691708in}}%
\pgfpathlineto{\pgfqpoint{3.921233in}{0.683009in}}%
\pgfpathlineto{\pgfqpoint{3.921899in}{0.693739in}}%
\pgfpathlineto{\pgfqpoint{3.921994in}{0.695093in}}%
\pgfpathlineto{\pgfqpoint{3.922564in}{0.689072in}}%
\pgfpathlineto{\pgfqpoint{3.924845in}{0.648877in}}%
\pgfpathlineto{\pgfqpoint{3.925510in}{0.660474in}}%
\pgfpathlineto{\pgfqpoint{3.925605in}{0.661249in}}%
\pgfpathlineto{\pgfqpoint{3.925795in}{0.656417in}}%
\pgfpathlineto{\pgfqpoint{3.926365in}{0.635551in}}%
\pgfpathlineto{\pgfqpoint{3.926935in}{0.651928in}}%
\pgfpathlineto{\pgfqpoint{3.933398in}{0.559672in}}%
\pgfpathlineto{\pgfqpoint{3.933588in}{0.563386in}}%
\pgfpathlineto{\pgfqpoint{3.934253in}{0.570238in}}%
\pgfpathlineto{\pgfqpoint{3.934823in}{0.566647in}}%
\pgfpathlineto{\pgfqpoint{3.935299in}{0.563378in}}%
\pgfpathlineto{\pgfqpoint{3.935584in}{0.566917in}}%
\pgfpathlineto{\pgfqpoint{3.936154in}{0.576711in}}%
\pgfpathlineto{\pgfqpoint{3.937199in}{0.576376in}}%
\pgfpathlineto{\pgfqpoint{3.937770in}{0.569171in}}%
\pgfpathlineto{\pgfqpoint{3.938150in}{0.575780in}}%
\pgfpathlineto{\pgfqpoint{3.939670in}{0.608909in}}%
\pgfpathlineto{\pgfqpoint{3.939955in}{0.601145in}}%
\pgfpathlineto{\pgfqpoint{3.940431in}{0.578369in}}%
\pgfpathlineto{\pgfqpoint{3.941001in}{0.600128in}}%
\pgfpathlineto{\pgfqpoint{3.941191in}{0.603231in}}%
\pgfpathlineto{\pgfqpoint{3.941476in}{0.593303in}}%
\pgfpathlineto{\pgfqpoint{3.942901in}{0.560358in}}%
\pgfpathlineto{\pgfqpoint{3.943092in}{0.561392in}}%
\pgfpathlineto{\pgfqpoint{3.943377in}{0.566507in}}%
\pgfpathlineto{\pgfqpoint{3.943852in}{0.554249in}}%
\pgfpathlineto{\pgfqpoint{3.944232in}{0.544785in}}%
\pgfpathlineto{\pgfqpoint{3.945087in}{0.549354in}}%
\pgfpathlineto{\pgfqpoint{3.946988in}{0.531465in}}%
\pgfpathlineto{\pgfqpoint{3.947178in}{0.530682in}}%
\pgfpathlineto{\pgfqpoint{3.947463in}{0.532939in}}%
\pgfpathlineto{\pgfqpoint{3.948223in}{0.546408in}}%
\pgfpathlineto{\pgfqpoint{3.948794in}{0.538793in}}%
\pgfpathlineto{\pgfqpoint{3.948889in}{0.538566in}}%
\pgfpathlineto{\pgfqpoint{3.949079in}{0.540499in}}%
\pgfpathlineto{\pgfqpoint{3.949364in}{0.544318in}}%
\pgfpathlineto{\pgfqpoint{3.949744in}{0.536543in}}%
\pgfpathlineto{\pgfqpoint{3.950124in}{0.525838in}}%
\pgfpathlineto{\pgfqpoint{3.950979in}{0.529046in}}%
\pgfpathlineto{\pgfqpoint{3.951265in}{0.527019in}}%
\pgfpathlineto{\pgfqpoint{3.951455in}{0.534319in}}%
\pgfpathlineto{\pgfqpoint{3.951740in}{0.539734in}}%
\pgfpathlineto{\pgfqpoint{3.952120in}{0.523141in}}%
\pgfpathlineto{\pgfqpoint{3.952310in}{0.517132in}}%
\pgfpathlineto{\pgfqpoint{3.952785in}{0.535717in}}%
\pgfpathlineto{\pgfqpoint{3.952975in}{0.540530in}}%
\pgfpathlineto{\pgfqpoint{3.953545in}{0.519325in}}%
\pgfpathlineto{\pgfqpoint{3.953831in}{0.513430in}}%
\pgfpathlineto{\pgfqpoint{3.954306in}{0.531860in}}%
\pgfpathlineto{\pgfqpoint{3.954401in}{0.533857in}}%
\pgfpathlineto{\pgfqpoint{3.954971in}{0.526041in}}%
\pgfpathlineto{\pgfqpoint{3.955161in}{0.527381in}}%
\pgfpathlineto{\pgfqpoint{3.955921in}{0.531855in}}%
\pgfpathlineto{\pgfqpoint{3.956396in}{0.529065in}}%
\pgfpathlineto{\pgfqpoint{3.957727in}{0.534476in}}%
\pgfpathlineto{\pgfqpoint{3.958487in}{0.547981in}}%
\pgfpathlineto{\pgfqpoint{3.958867in}{0.537894in}}%
\pgfpathlineto{\pgfqpoint{3.959153in}{0.534807in}}%
\pgfpathlineto{\pgfqpoint{3.959628in}{0.546426in}}%
\pgfpathlineto{\pgfqpoint{3.959913in}{0.549527in}}%
\pgfpathlineto{\pgfqpoint{3.960293in}{0.543200in}}%
\pgfpathlineto{\pgfqpoint{3.960768in}{0.547133in}}%
\pgfpathlineto{\pgfqpoint{3.961053in}{0.548341in}}%
\pgfpathlineto{\pgfqpoint{3.961243in}{0.545443in}}%
\pgfpathlineto{\pgfqpoint{3.962004in}{0.548489in}}%
\pgfpathlineto{\pgfqpoint{3.962479in}{0.538626in}}%
\pgfpathlineto{\pgfqpoint{3.962954in}{0.528445in}}%
\pgfpathlineto{\pgfqpoint{3.963524in}{0.539151in}}%
\pgfpathlineto{\pgfqpoint{3.963904in}{0.545626in}}%
\pgfpathlineto{\pgfqpoint{3.964570in}{0.537897in}}%
\pgfpathlineto{\pgfqpoint{3.965045in}{0.544708in}}%
\pgfpathlineto{\pgfqpoint{3.965520in}{0.537071in}}%
\pgfpathlineto{\pgfqpoint{3.965805in}{0.533105in}}%
\pgfpathlineto{\pgfqpoint{3.966375in}{0.541967in}}%
\pgfpathlineto{\pgfqpoint{3.966755in}{0.539461in}}%
\pgfpathlineto{\pgfqpoint{3.967231in}{0.543241in}}%
\pgfpathlineto{\pgfqpoint{3.967896in}{0.557727in}}%
\pgfpathlineto{\pgfqpoint{3.968466in}{0.548019in}}%
\pgfpathlineto{\pgfqpoint{3.970747in}{0.525434in}}%
\pgfpathlineto{\pgfqpoint{3.970842in}{0.527381in}}%
\pgfpathlineto{\pgfqpoint{3.971507in}{0.541519in}}%
\pgfpathlineto{\pgfqpoint{3.971887in}{0.528013in}}%
\pgfpathlineto{\pgfqpoint{3.972077in}{0.521032in}}%
\pgfpathlineto{\pgfqpoint{3.972648in}{0.540232in}}%
\pgfpathlineto{\pgfqpoint{3.972838in}{0.541887in}}%
\pgfpathlineto{\pgfqpoint{3.973028in}{0.534151in}}%
\pgfpathlineto{\pgfqpoint{3.973408in}{0.511944in}}%
\pgfpathlineto{\pgfqpoint{3.974168in}{0.529378in}}%
\pgfpathlineto{\pgfqpoint{3.975689in}{0.556805in}}%
\pgfpathlineto{\pgfqpoint{3.976449in}{0.573404in}}%
\pgfpathlineto{\pgfqpoint{3.976829in}{0.560840in}}%
\pgfpathlineto{\pgfqpoint{3.977209in}{0.550644in}}%
\pgfpathlineto{\pgfqpoint{3.977779in}{0.565043in}}%
\pgfpathlineto{\pgfqpoint{3.978540in}{0.546570in}}%
\pgfpathlineto{\pgfqpoint{3.979585in}{0.553631in}}%
\pgfpathlineto{\pgfqpoint{3.980155in}{0.560739in}}%
\pgfpathlineto{\pgfqpoint{3.980440in}{0.570986in}}%
\pgfpathlineto{\pgfqpoint{3.981011in}{0.555383in}}%
\pgfpathlineto{\pgfqpoint{3.981106in}{0.556090in}}%
\pgfpathlineto{\pgfqpoint{3.981296in}{0.559141in}}%
\pgfpathlineto{\pgfqpoint{3.981961in}{0.575464in}}%
\pgfpathlineto{\pgfqpoint{3.982436in}{0.562502in}}%
\pgfpathlineto{\pgfqpoint{3.982531in}{0.559882in}}%
\pgfpathlineto{\pgfqpoint{3.983101in}{0.573504in}}%
\pgfpathlineto{\pgfqpoint{3.983196in}{0.572147in}}%
\pgfpathlineto{\pgfqpoint{3.983767in}{0.550098in}}%
\pgfpathlineto{\pgfqpoint{3.984337in}{0.569820in}}%
\pgfpathlineto{\pgfqpoint{3.984717in}{0.573398in}}%
\pgfpathlineto{\pgfqpoint{3.985477in}{0.572048in}}%
\pgfpathlineto{\pgfqpoint{3.985572in}{0.571504in}}%
\pgfpathlineto{\pgfqpoint{3.986238in}{0.574006in}}%
\pgfpathlineto{\pgfqpoint{3.987568in}{0.593098in}}%
\pgfpathlineto{\pgfqpoint{3.986998in}{0.569510in}}%
\pgfpathlineto{\pgfqpoint{3.987948in}{0.582234in}}%
\pgfpathlineto{\pgfqpoint{3.989469in}{0.557939in}}%
\pgfpathlineto{\pgfqpoint{3.988709in}{0.586435in}}%
\pgfpathlineto{\pgfqpoint{3.989564in}{0.560412in}}%
\pgfpathlineto{\pgfqpoint{3.992035in}{0.602823in}}%
\pgfpathlineto{\pgfqpoint{3.992510in}{0.593772in}}%
\pgfpathlineto{\pgfqpoint{3.992890in}{0.607477in}}%
\pgfpathlineto{\pgfqpoint{3.993270in}{0.623730in}}%
\pgfpathlineto{\pgfqpoint{3.994126in}{0.616777in}}%
\pgfpathlineto{\pgfqpoint{3.994601in}{0.629919in}}%
\pgfpathlineto{\pgfqpoint{3.995076in}{0.615032in}}%
\pgfpathlineto{\pgfqpoint{3.996026in}{0.611351in}}%
\pgfpathlineto{\pgfqpoint{3.996216in}{0.612996in}}%
\pgfpathlineto{\pgfqpoint{3.996501in}{0.620982in}}%
\pgfpathlineto{\pgfqpoint{3.996977in}{0.606261in}}%
\pgfpathlineto{\pgfqpoint{3.997262in}{0.596949in}}%
\pgfpathlineto{\pgfqpoint{3.997642in}{0.618522in}}%
\pgfpathlineto{\pgfqpoint{3.998022in}{0.630935in}}%
\pgfpathlineto{\pgfqpoint{3.998592in}{0.612413in}}%
\pgfpathlineto{\pgfqpoint{3.999162in}{0.625697in}}%
\pgfpathlineto{\pgfqpoint{3.999543in}{0.610692in}}%
\pgfpathlineto{\pgfqpoint{3.999733in}{0.607803in}}%
\pgfpathlineto{\pgfqpoint{4.000113in}{0.617540in}}%
\pgfpathlineto{\pgfqpoint{4.000303in}{0.620517in}}%
\pgfpathlineto{\pgfqpoint{4.000493in}{0.611807in}}%
\pgfpathlineto{\pgfqpoint{4.001063in}{0.585141in}}%
\pgfpathlineto{\pgfqpoint{4.001823in}{0.594322in}}%
\pgfpathlineto{\pgfqpoint{4.002204in}{0.578435in}}%
\pgfpathlineto{\pgfqpoint{4.002774in}{0.598160in}}%
\pgfpathlineto{\pgfqpoint{4.002964in}{0.598969in}}%
\pgfpathlineto{\pgfqpoint{4.003629in}{0.577940in}}%
\pgfpathlineto{\pgfqpoint{4.004199in}{0.592561in}}%
\pgfpathlineto{\pgfqpoint{4.004674in}{0.599507in}}%
\pgfpathlineto{\pgfqpoint{4.004960in}{0.586200in}}%
\pgfpathlineto{\pgfqpoint{4.005245in}{0.579047in}}%
\pgfpathlineto{\pgfqpoint{4.005625in}{0.609495in}}%
\pgfpathlineto{\pgfqpoint{4.006575in}{0.638322in}}%
\pgfpathlineto{\pgfqpoint{4.006860in}{0.628023in}}%
\pgfpathlineto{\pgfqpoint{4.007050in}{0.622305in}}%
\pgfpathlineto{\pgfqpoint{4.007431in}{0.640231in}}%
\pgfpathlineto{\pgfqpoint{4.007716in}{0.652134in}}%
\pgfpathlineto{\pgfqpoint{4.008191in}{0.626836in}}%
\pgfpathlineto{\pgfqpoint{4.008476in}{0.613020in}}%
\pgfpathlineto{\pgfqpoint{4.008951in}{0.645785in}}%
\pgfpathlineto{\pgfqpoint{4.009236in}{0.654440in}}%
\pgfpathlineto{\pgfqpoint{4.009806in}{0.636062in}}%
\pgfpathlineto{\pgfqpoint{4.009901in}{0.636911in}}%
\pgfpathlineto{\pgfqpoint{4.011707in}{0.660340in}}%
\pgfpathlineto{\pgfqpoint{4.011992in}{0.654080in}}%
\pgfpathlineto{\pgfqpoint{4.013608in}{0.617096in}}%
\pgfpathlineto{\pgfqpoint{4.013798in}{0.622058in}}%
\pgfpathlineto{\pgfqpoint{4.014178in}{0.648417in}}%
\pgfpathlineto{\pgfqpoint{4.014653in}{0.618006in}}%
\pgfpathlineto{\pgfqpoint{4.015033in}{0.593516in}}%
\pgfpathlineto{\pgfqpoint{4.015699in}{0.624628in}}%
\pgfpathlineto{\pgfqpoint{4.016079in}{0.612490in}}%
\pgfpathlineto{\pgfqpoint{4.016554in}{0.626312in}}%
\pgfpathlineto{\pgfqpoint{4.017694in}{0.642602in}}%
\pgfpathlineto{\pgfqpoint{4.017884in}{0.642090in}}%
\pgfpathlineto{\pgfqpoint{4.018455in}{0.623092in}}%
\pgfpathlineto{\pgfqpoint{4.019025in}{0.638980in}}%
\pgfpathlineto{\pgfqpoint{4.019215in}{0.640828in}}%
\pgfpathlineto{\pgfqpoint{4.019785in}{0.656163in}}%
\pgfpathlineto{\pgfqpoint{4.020070in}{0.642080in}}%
\pgfpathlineto{\pgfqpoint{4.020545in}{0.611685in}}%
\pgfpathlineto{\pgfqpoint{4.020926in}{0.649722in}}%
\pgfpathlineto{\pgfqpoint{4.021211in}{0.675421in}}%
\pgfpathlineto{\pgfqpoint{4.021781in}{0.625037in}}%
\pgfpathlineto{\pgfqpoint{4.021876in}{0.618281in}}%
\pgfpathlineto{\pgfqpoint{4.022351in}{0.662474in}}%
\pgfpathlineto{\pgfqpoint{4.022636in}{0.678768in}}%
\pgfpathlineto{\pgfqpoint{4.023206in}{0.639213in}}%
\pgfpathlineto{\pgfqpoint{4.023396in}{0.635377in}}%
\pgfpathlineto{\pgfqpoint{4.023682in}{0.648909in}}%
\pgfpathlineto{\pgfqpoint{4.024252in}{0.675029in}}%
\pgfpathlineto{\pgfqpoint{4.024917in}{0.657598in}}%
\pgfpathlineto{\pgfqpoint{4.027008in}{0.695546in}}%
\pgfpathlineto{\pgfqpoint{4.027198in}{0.693890in}}%
\pgfpathlineto{\pgfqpoint{4.027578in}{0.686060in}}%
\pgfpathlineto{\pgfqpoint{4.028053in}{0.697205in}}%
\pgfpathlineto{\pgfqpoint{4.029479in}{0.707332in}}%
\pgfpathlineto{\pgfqpoint{4.029764in}{0.712432in}}%
\pgfpathlineto{\pgfqpoint{4.030239in}{0.722388in}}%
\pgfpathlineto{\pgfqpoint{4.030714in}{0.710106in}}%
\pgfpathlineto{\pgfqpoint{4.030809in}{0.707531in}}%
\pgfpathlineto{\pgfqpoint{4.031094in}{0.725949in}}%
\pgfpathlineto{\pgfqpoint{4.031379in}{0.746616in}}%
\pgfpathlineto{\pgfqpoint{4.032045in}{0.718246in}}%
\pgfpathlineto{\pgfqpoint{4.032140in}{0.716877in}}%
\pgfpathlineto{\pgfqpoint{4.032615in}{0.725797in}}%
\pgfpathlineto{\pgfqpoint{4.032710in}{0.727840in}}%
\pgfpathlineto{\pgfqpoint{4.033185in}{0.718349in}}%
\pgfpathlineto{\pgfqpoint{4.033470in}{0.709823in}}%
\pgfpathlineto{\pgfqpoint{4.034326in}{0.714117in}}%
\pgfpathlineto{\pgfqpoint{4.035276in}{0.709034in}}%
\pgfpathlineto{\pgfqpoint{4.035751in}{0.710997in}}%
\pgfpathlineto{\pgfqpoint{4.035941in}{0.711017in}}%
\pgfpathlineto{\pgfqpoint{4.036036in}{0.710203in}}%
\pgfpathlineto{\pgfqpoint{4.037842in}{0.694554in}}%
\pgfpathlineto{\pgfqpoint{4.038317in}{0.701627in}}%
\pgfpathlineto{\pgfqpoint{4.038602in}{0.709028in}}%
\pgfpathlineto{\pgfqpoint{4.038982in}{0.695566in}}%
\pgfpathlineto{\pgfqpoint{4.039362in}{0.682695in}}%
\pgfpathlineto{\pgfqpoint{4.039743in}{0.706927in}}%
\pgfpathlineto{\pgfqpoint{4.039933in}{0.714585in}}%
\pgfpathlineto{\pgfqpoint{4.040408in}{0.693126in}}%
\pgfpathlineto{\pgfqpoint{4.040503in}{0.688926in}}%
\pgfpathlineto{\pgfqpoint{4.041168in}{0.703400in}}%
\pgfpathlineto{\pgfqpoint{4.041453in}{0.709161in}}%
\pgfpathlineto{\pgfqpoint{4.041833in}{0.699595in}}%
\pgfpathlineto{\pgfqpoint{4.042213in}{0.686290in}}%
\pgfpathlineto{\pgfqpoint{4.042784in}{0.702650in}}%
\pgfpathlineto{\pgfqpoint{4.042974in}{0.704354in}}%
\pgfpathlineto{\pgfqpoint{4.043259in}{0.699651in}}%
\pgfpathlineto{\pgfqpoint{4.043449in}{0.697284in}}%
\pgfpathlineto{\pgfqpoint{4.044019in}{0.705479in}}%
\pgfpathlineto{\pgfqpoint{4.045350in}{0.711344in}}%
\pgfpathlineto{\pgfqpoint{4.045920in}{0.680394in}}%
\pgfpathlineto{\pgfqpoint{4.046395in}{0.705956in}}%
\pgfpathlineto{\pgfqpoint{4.046680in}{0.731807in}}%
\pgfpathlineto{\pgfqpoint{4.047250in}{0.683625in}}%
\pgfpathlineto{\pgfqpoint{4.047440in}{0.669964in}}%
\pgfpathlineto{\pgfqpoint{4.047821in}{0.703389in}}%
\pgfpathlineto{\pgfqpoint{4.048201in}{0.737482in}}%
\pgfpathlineto{\pgfqpoint{4.048676in}{0.684355in}}%
\pgfpathlineto{\pgfqpoint{4.048961in}{0.671957in}}%
\pgfpathlineto{\pgfqpoint{4.049436in}{0.713399in}}%
\pgfpathlineto{\pgfqpoint{4.049531in}{0.717600in}}%
\pgfpathlineto{\pgfqpoint{4.050101in}{0.694623in}}%
\pgfpathlineto{\pgfqpoint{4.050196in}{0.694677in}}%
\pgfpathlineto{\pgfqpoint{4.051622in}{0.722641in}}%
\pgfpathlineto{\pgfqpoint{4.051907in}{0.717994in}}%
\pgfpathlineto{\pgfqpoint{4.052287in}{0.710556in}}%
\pgfpathlineto{\pgfqpoint{4.052572in}{0.727003in}}%
\pgfpathlineto{\pgfqpoint{4.052952in}{0.758514in}}%
\pgfpathlineto{\pgfqpoint{4.053618in}{0.732629in}}%
\pgfpathlineto{\pgfqpoint{4.053713in}{0.730630in}}%
\pgfpathlineto{\pgfqpoint{4.053998in}{0.743416in}}%
\pgfpathlineto{\pgfqpoint{4.054473in}{0.764161in}}%
\pgfpathlineto{\pgfqpoint{4.055233in}{0.753780in}}%
\pgfpathlineto{\pgfqpoint{4.056564in}{0.777729in}}%
\pgfpathlineto{\pgfqpoint{4.055518in}{0.751717in}}%
\pgfpathlineto{\pgfqpoint{4.056849in}{0.768013in}}%
\pgfpathlineto{\pgfqpoint{4.057324in}{0.746844in}}%
\pgfpathlineto{\pgfqpoint{4.057704in}{0.775197in}}%
\pgfpathlineto{\pgfqpoint{4.057894in}{0.785341in}}%
\pgfpathlineto{\pgfqpoint{4.058370in}{0.748294in}}%
\pgfpathlineto{\pgfqpoint{4.058655in}{0.726383in}}%
\pgfpathlineto{\pgfqpoint{4.059130in}{0.772003in}}%
\pgfpathlineto{\pgfqpoint{4.059415in}{0.791799in}}%
\pgfpathlineto{\pgfqpoint{4.059985in}{0.753581in}}%
\pgfpathlineto{\pgfqpoint{4.060080in}{0.756724in}}%
\pgfpathlineto{\pgfqpoint{4.060745in}{0.792918in}}%
\pgfpathlineto{\pgfqpoint{4.062076in}{0.782287in}}%
\pgfpathlineto{\pgfqpoint{4.062456in}{0.769253in}}%
\pgfpathlineto{\pgfqpoint{4.062931in}{0.788110in}}%
\pgfpathlineto{\pgfqpoint{4.063216in}{0.797530in}}%
\pgfpathlineto{\pgfqpoint{4.063787in}{0.780710in}}%
\pgfpathlineto{\pgfqpoint{4.063882in}{0.781405in}}%
\pgfpathlineto{\pgfqpoint{4.064072in}{0.784570in}}%
\pgfpathlineto{\pgfqpoint{4.066733in}{0.856672in}}%
\pgfpathlineto{\pgfqpoint{4.067113in}{0.840176in}}%
\pgfpathlineto{\pgfqpoint{4.067588in}{0.824302in}}%
\pgfpathlineto{\pgfqpoint{4.067968in}{0.847167in}}%
\pgfpathlineto{\pgfqpoint{4.068158in}{0.858465in}}%
\pgfpathlineto{\pgfqpoint{4.068728in}{0.833343in}}%
\pgfpathlineto{\pgfqpoint{4.068918in}{0.825587in}}%
\pgfpathlineto{\pgfqpoint{4.069394in}{0.845299in}}%
\pgfpathlineto{\pgfqpoint{4.069679in}{0.857599in}}%
\pgfpathlineto{\pgfqpoint{4.070249in}{0.829032in}}%
\pgfpathlineto{\pgfqpoint{4.070439in}{0.819012in}}%
\pgfpathlineto{\pgfqpoint{4.070914in}{0.845544in}}%
\pgfpathlineto{\pgfqpoint{4.071294in}{0.860626in}}%
\pgfpathlineto{\pgfqpoint{4.071770in}{0.833481in}}%
\pgfpathlineto{\pgfqpoint{4.072055in}{0.819061in}}%
\pgfpathlineto{\pgfqpoint{4.072625in}{0.845922in}}%
\pgfpathlineto{\pgfqpoint{4.072815in}{0.853123in}}%
\pgfpathlineto{\pgfqpoint{4.073290in}{0.833933in}}%
\pgfpathlineto{\pgfqpoint{4.073575in}{0.824709in}}%
\pgfpathlineto{\pgfqpoint{4.074050in}{0.854733in}}%
\pgfpathlineto{\pgfqpoint{4.074906in}{0.847671in}}%
\pgfpathlineto{\pgfqpoint{4.075381in}{0.868763in}}%
\pgfpathlineto{\pgfqpoint{4.076996in}{0.897242in}}%
\pgfpathlineto{\pgfqpoint{4.077567in}{0.887987in}}%
\pgfpathlineto{\pgfqpoint{4.077947in}{0.895621in}}%
\pgfpathlineto{\pgfqpoint{4.079657in}{0.929630in}}%
\pgfpathlineto{\pgfqpoint{4.080418in}{0.912582in}}%
\pgfpathlineto{\pgfqpoint{4.081748in}{0.916544in}}%
\pgfpathlineto{\pgfqpoint{4.083839in}{0.952085in}}%
\pgfpathlineto{\pgfqpoint{4.084409in}{0.912275in}}%
\pgfpathlineto{\pgfqpoint{4.085074in}{0.945910in}}%
\pgfpathlineto{\pgfqpoint{4.085170in}{0.949330in}}%
\pgfpathlineto{\pgfqpoint{4.085645in}{0.928008in}}%
\pgfpathlineto{\pgfqpoint{4.085740in}{0.926240in}}%
\pgfpathlineto{\pgfqpoint{4.086310in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{4.086595in}{0.930325in}}%
\pgfpathlineto{\pgfqpoint{4.086690in}{0.929596in}}%
\pgfpathlineto{\pgfqpoint{4.087070in}{0.933359in}}%
\pgfpathlineto{\pgfqpoint{4.087926in}{0.961596in}}%
\pgfpathlineto{\pgfqpoint{4.088781in}{0.960443in}}%
\pgfpathlineto{\pgfqpoint{4.089731in}{0.993139in}}%
\pgfpathlineto{\pgfqpoint{4.089921in}{0.991292in}}%
\pgfpathlineto{\pgfqpoint{4.090111in}{0.995910in}}%
\pgfpathlineto{\pgfqpoint{4.090682in}{1.035410in}}%
\pgfpathlineto{\pgfqpoint{4.091347in}{1.010120in}}%
\pgfpathlineto{\pgfqpoint{4.091442in}{1.008754in}}%
\pgfpathlineto{\pgfqpoint{4.091632in}{1.017970in}}%
\pgfpathlineto{\pgfqpoint{4.092012in}{1.045543in}}%
\pgfpathlineto{\pgfqpoint{4.092582in}{1.015249in}}%
\pgfpathlineto{\pgfqpoint{4.092677in}{1.015504in}}%
\pgfpathlineto{\pgfqpoint{4.092772in}{1.015870in}}%
\pgfpathlineto{\pgfqpoint{4.093533in}{1.070093in}}%
\pgfpathlineto{\pgfqpoint{4.094008in}{1.026352in}}%
\pgfpathlineto{\pgfqpoint{4.094198in}{1.021400in}}%
\pgfpathlineto{\pgfqpoint{4.094673in}{1.044838in}}%
\pgfpathlineto{\pgfqpoint{4.095338in}{1.066699in}}%
\pgfpathlineto{\pgfqpoint{4.095813in}{1.050048in}}%
\pgfpathlineto{\pgfqpoint{4.096194in}{1.039274in}}%
\pgfpathlineto{\pgfqpoint{4.096479in}{1.065883in}}%
\pgfpathlineto{\pgfqpoint{4.096954in}{1.095552in}}%
\pgfpathlineto{\pgfqpoint{4.097524in}{1.068299in}}%
\pgfpathlineto{\pgfqpoint{4.097714in}{1.065309in}}%
\pgfpathlineto{\pgfqpoint{4.098094in}{1.070499in}}%
\pgfpathlineto{\pgfqpoint{4.098189in}{1.069530in}}%
\pgfpathlineto{\pgfqpoint{4.099235in}{1.083511in}}%
\pgfpathlineto{\pgfqpoint{4.098474in}{1.067966in}}%
\pgfpathlineto{\pgfqpoint{4.099615in}{1.073234in}}%
\pgfpathlineto{\pgfqpoint{4.099900in}{1.068458in}}%
\pgfpathlineto{\pgfqpoint{4.100185in}{1.079314in}}%
\pgfpathlineto{\pgfqpoint{4.100850in}{1.116882in}}%
\pgfpathlineto{\pgfqpoint{4.101326in}{1.091880in}}%
\pgfpathlineto{\pgfqpoint{4.101611in}{1.070548in}}%
\pgfpathlineto{\pgfqpoint{4.102181in}{1.109651in}}%
\pgfpathlineto{\pgfqpoint{4.102466in}{1.124520in}}%
\pgfpathlineto{\pgfqpoint{4.102846in}{1.085558in}}%
\pgfpathlineto{\pgfqpoint{4.103226in}{1.053349in}}%
\pgfpathlineto{\pgfqpoint{4.103701in}{1.108078in}}%
\pgfpathlineto{\pgfqpoint{4.103987in}{1.134913in}}%
\pgfpathlineto{\pgfqpoint{4.104557in}{1.075638in}}%
\pgfpathlineto{\pgfqpoint{4.104652in}{1.071957in}}%
\pgfpathlineto{\pgfqpoint{4.105032in}{1.095602in}}%
\pgfpathlineto{\pgfqpoint{4.105412in}{1.120243in}}%
\pgfpathlineto{\pgfqpoint{4.106077in}{1.097552in}}%
\pgfpathlineto{\pgfqpoint{4.106267in}{1.098440in}}%
\pgfpathlineto{\pgfqpoint{4.106743in}{1.101271in}}%
\pgfpathlineto{\pgfqpoint{4.107028in}{1.095865in}}%
\pgfpathlineto{\pgfqpoint{4.107218in}{1.093851in}}%
\pgfpathlineto{\pgfqpoint{4.107788in}{1.100061in}}%
\pgfpathlineto{\pgfqpoint{4.108168in}{1.106287in}}%
\pgfpathlineto{\pgfqpoint{4.108453in}{1.096591in}}%
\pgfpathlineto{\pgfqpoint{4.108928in}{1.080092in}}%
\pgfpathlineto{\pgfqpoint{4.109499in}{1.097003in}}%
\pgfpathlineto{\pgfqpoint{4.109689in}{1.101749in}}%
\pgfpathlineto{\pgfqpoint{4.110259in}{1.083994in}}%
\pgfpathlineto{\pgfqpoint{4.110354in}{1.083615in}}%
\pgfpathlineto{\pgfqpoint{4.110544in}{1.085987in}}%
\pgfpathlineto{\pgfqpoint{4.110924in}{1.093358in}}%
\pgfpathlineto{\pgfqpoint{4.111304in}{1.081752in}}%
\pgfpathlineto{\pgfqpoint{4.111779in}{1.066376in}}%
\pgfpathlineto{\pgfqpoint{4.112255in}{1.082918in}}%
\pgfpathlineto{\pgfqpoint{4.112635in}{1.092084in}}%
\pgfpathlineto{\pgfqpoint{4.113110in}{1.076448in}}%
\pgfpathlineto{\pgfqpoint{4.113775in}{1.062623in}}%
\pgfpathlineto{\pgfqpoint{4.114155in}{1.077148in}}%
\pgfpathlineto{\pgfqpoint{4.114345in}{1.083212in}}%
\pgfpathlineto{\pgfqpoint{4.114821in}{1.070430in}}%
\pgfpathlineto{\pgfqpoint{4.115106in}{1.063899in}}%
\pgfpathlineto{\pgfqpoint{4.115486in}{1.087994in}}%
\pgfpathlineto{\pgfqpoint{4.117006in}{1.127460in}}%
\pgfpathlineto{\pgfqpoint{4.117577in}{1.110880in}}%
\pgfpathlineto{\pgfqpoint{4.117862in}{1.124913in}}%
\pgfpathlineto{\pgfqpoint{4.118337in}{1.140952in}}%
\pgfpathlineto{\pgfqpoint{4.119192in}{1.138877in}}%
\pgfpathlineto{\pgfqpoint{4.119667in}{1.136951in}}%
\pgfpathlineto{\pgfqpoint{4.119952in}{1.145331in}}%
\pgfpathlineto{\pgfqpoint{4.120428in}{1.171642in}}%
\pgfpathlineto{\pgfqpoint{4.121378in}{1.163114in}}%
\pgfpathlineto{\pgfqpoint{4.122709in}{1.189149in}}%
\pgfpathlineto{\pgfqpoint{4.123279in}{1.183048in}}%
\pgfpathlineto{\pgfqpoint{4.123754in}{1.192554in}}%
\pgfpathlineto{\pgfqpoint{4.124609in}{1.207885in}}%
\pgfpathlineto{\pgfqpoint{4.125179in}{1.231091in}}%
\pgfpathlineto{\pgfqpoint{4.125560in}{1.207930in}}%
\pgfpathlineto{\pgfqpoint{4.125940in}{1.187472in}}%
\pgfpathlineto{\pgfqpoint{4.126605in}{1.204299in}}%
\pgfpathlineto{\pgfqpoint{4.126700in}{1.206437in}}%
\pgfpathlineto{\pgfqpoint{4.127080in}{1.194617in}}%
\pgfpathlineto{\pgfqpoint{4.127460in}{1.185014in}}%
\pgfpathlineto{\pgfqpoint{4.128030in}{1.198303in}}%
\pgfpathlineto{\pgfqpoint{4.128126in}{1.196212in}}%
\pgfpathlineto{\pgfqpoint{4.130121in}{1.165104in}}%
\pgfpathlineto{\pgfqpoint{4.130501in}{1.176543in}}%
\pgfpathlineto{\pgfqpoint{4.130787in}{1.183548in}}%
\pgfpathlineto{\pgfqpoint{4.131167in}{1.163161in}}%
\pgfpathlineto{\pgfqpoint{4.131452in}{1.155848in}}%
\pgfpathlineto{\pgfqpoint{4.131832in}{1.176885in}}%
\pgfpathlineto{\pgfqpoint{4.132117in}{1.185783in}}%
\pgfpathlineto{\pgfqpoint{4.132402in}{1.166449in}}%
\pgfpathlineto{\pgfqpoint{4.132782in}{1.137037in}}%
\pgfpathlineto{\pgfqpoint{4.133352in}{1.181513in}}%
\pgfpathlineto{\pgfqpoint{4.133543in}{1.185369in}}%
\pgfpathlineto{\pgfqpoint{4.133923in}{1.160784in}}%
\pgfpathlineto{\pgfqpoint{4.134208in}{1.157575in}}%
\pgfpathlineto{\pgfqpoint{4.134493in}{1.168601in}}%
\pgfpathlineto{\pgfqpoint{4.134683in}{1.171705in}}%
\pgfpathlineto{\pgfqpoint{4.135253in}{1.158931in}}%
\pgfpathlineto{\pgfqpoint{4.135918in}{1.179134in}}%
\pgfpathlineto{\pgfqpoint{4.136584in}{1.164261in}}%
\pgfpathlineto{\pgfqpoint{4.136679in}{1.163704in}}%
\pgfpathlineto{\pgfqpoint{4.137059in}{1.168005in}}%
\pgfpathlineto{\pgfqpoint{4.138579in}{1.162932in}}%
\pgfpathlineto{\pgfqpoint{4.137819in}{1.168500in}}%
\pgfpathlineto{\pgfqpoint{4.138770in}{1.164169in}}%
\pgfpathlineto{\pgfqpoint{4.139625in}{1.163160in}}%
\pgfpathlineto{\pgfqpoint{4.140480in}{1.173715in}}%
\pgfpathlineto{\pgfqpoint{4.140860in}{1.169392in}}%
\pgfpathlineto{\pgfqpoint{4.141145in}{1.174731in}}%
\pgfpathlineto{\pgfqpoint{4.142571in}{1.183704in}}%
\pgfpathlineto{\pgfqpoint{4.142666in}{1.183745in}}%
\pgfpathlineto{\pgfqpoint{4.142856in}{1.182886in}}%
\pgfpathlineto{\pgfqpoint{4.143046in}{1.181194in}}%
\pgfpathlineto{\pgfqpoint{4.143521in}{1.187376in}}%
\pgfpathlineto{\pgfqpoint{4.143901in}{1.190238in}}%
\pgfpathlineto{\pgfqpoint{4.144187in}{1.182640in}}%
\pgfpathlineto{\pgfqpoint{4.144377in}{1.179817in}}%
\pgfpathlineto{\pgfqpoint{4.144852in}{1.188686in}}%
\pgfpathlineto{\pgfqpoint{4.145137in}{1.195037in}}%
\pgfpathlineto{\pgfqpoint{4.145707in}{1.181379in}}%
\pgfpathlineto{\pgfqpoint{4.145802in}{1.180419in}}%
\pgfpathlineto{\pgfqpoint{4.146182in}{1.185398in}}%
\pgfpathlineto{\pgfqpoint{4.146848in}{1.197639in}}%
\pgfpathlineto{\pgfqpoint{4.147418in}{1.191180in}}%
\pgfpathlineto{\pgfqpoint{4.147703in}{1.188787in}}%
\pgfpathlineto{\pgfqpoint{4.147988in}{1.193221in}}%
\pgfpathlineto{\pgfqpoint{4.148463in}{1.204437in}}%
\pgfpathlineto{\pgfqpoint{4.148843in}{1.193355in}}%
\pgfpathlineto{\pgfqpoint{4.149223in}{1.178986in}}%
\pgfpathlineto{\pgfqpoint{4.150174in}{1.181621in}}%
\pgfpathlineto{\pgfqpoint{4.150934in}{1.172139in}}%
\pgfpathlineto{\pgfqpoint{4.151314in}{1.175525in}}%
\pgfpathlineto{\pgfqpoint{4.152074in}{1.191519in}}%
\pgfpathlineto{\pgfqpoint{4.152455in}{1.181100in}}%
\pgfpathlineto{\pgfqpoint{4.152645in}{1.176480in}}%
\pgfpathlineto{\pgfqpoint{4.153215in}{1.191889in}}%
\pgfpathlineto{\pgfqpoint{4.153595in}{1.205799in}}%
\pgfpathlineto{\pgfqpoint{4.154165in}{1.188113in}}%
\pgfpathlineto{\pgfqpoint{4.154545in}{1.182679in}}%
\pgfpathlineto{\pgfqpoint{4.155211in}{1.189521in}}%
\pgfpathlineto{\pgfqpoint{4.155686in}{1.190909in}}%
\pgfpathlineto{\pgfqpoint{4.155876in}{1.188816in}}%
\pgfpathlineto{\pgfqpoint{4.156446in}{1.177797in}}%
\pgfpathlineto{\pgfqpoint{4.156826in}{1.188862in}}%
\pgfpathlineto{\pgfqpoint{4.157777in}{1.185149in}}%
\pgfpathlineto{\pgfqpoint{4.158537in}{1.214520in}}%
\pgfpathlineto{\pgfqpoint{4.159107in}{1.193882in}}%
\pgfpathlineto{\pgfqpoint{4.159772in}{1.208772in}}%
\pgfpathlineto{\pgfqpoint{4.160438in}{1.218232in}}%
\pgfpathlineto{\pgfqpoint{4.160818in}{1.208120in}}%
\pgfpathlineto{\pgfqpoint{4.161388in}{1.188037in}}%
\pgfpathlineto{\pgfqpoint{4.161863in}{1.211063in}}%
\pgfpathlineto{\pgfqpoint{4.161958in}{1.214530in}}%
\pgfpathlineto{\pgfqpoint{4.162528in}{1.195533in}}%
\pgfpathlineto{\pgfqpoint{4.163669in}{1.177952in}}%
\pgfpathlineto{\pgfqpoint{4.163954in}{1.184794in}}%
\pgfpathlineto{\pgfqpoint{4.164239in}{1.189058in}}%
\pgfpathlineto{\pgfqpoint{4.164619in}{1.179336in}}%
\pgfpathlineto{\pgfqpoint{4.164809in}{1.174148in}}%
\pgfpathlineto{\pgfqpoint{4.165379in}{1.190187in}}%
\pgfpathlineto{\pgfqpoint{4.165474in}{1.190888in}}%
\pgfpathlineto{\pgfqpoint{4.165665in}{1.187310in}}%
\pgfpathlineto{\pgfqpoint{4.167185in}{1.155583in}}%
\pgfpathlineto{\pgfqpoint{4.166425in}{1.190392in}}%
\pgfpathlineto{\pgfqpoint{4.167375in}{1.157308in}}%
\pgfpathlineto{\pgfqpoint{4.167850in}{1.176761in}}%
\pgfpathlineto{\pgfqpoint{4.168611in}{1.165279in}}%
\pgfpathlineto{\pgfqpoint{4.168801in}{1.167643in}}%
\pgfpathlineto{\pgfqpoint{4.169276in}{1.159936in}}%
\pgfpathlineto{\pgfqpoint{4.169466in}{1.156716in}}%
\pgfpathlineto{\pgfqpoint{4.169941in}{1.168480in}}%
\pgfpathlineto{\pgfqpoint{4.170131in}{1.165796in}}%
\pgfpathlineto{\pgfqpoint{4.170796in}{1.145104in}}%
\pgfpathlineto{\pgfqpoint{4.171557in}{1.159580in}}%
\pgfpathlineto{\pgfqpoint{4.172222in}{1.164372in}}%
\pgfpathlineto{\pgfqpoint{4.172507in}{1.160257in}}%
\pgfpathlineto{\pgfqpoint{4.172697in}{1.157616in}}%
\pgfpathlineto{\pgfqpoint{4.173267in}{1.164553in}}%
\pgfpathlineto{\pgfqpoint{4.174503in}{1.186029in}}%
\pgfpathlineto{\pgfqpoint{4.174978in}{1.177552in}}%
\pgfpathlineto{\pgfqpoint{4.175073in}{1.176259in}}%
\pgfpathlineto{\pgfqpoint{4.175548in}{1.184716in}}%
\pgfpathlineto{\pgfqpoint{4.175928in}{1.189896in}}%
\pgfpathlineto{\pgfqpoint{4.176309in}{1.180416in}}%
\pgfpathlineto{\pgfqpoint{4.176499in}{1.177168in}}%
\pgfpathlineto{\pgfqpoint{4.177069in}{1.182095in}}%
\pgfpathlineto{\pgfqpoint{4.177544in}{1.178043in}}%
\pgfpathlineto{\pgfqpoint{4.177829in}{1.183653in}}%
\pgfpathlineto{\pgfqpoint{4.178209in}{1.195146in}}%
\pgfpathlineto{\pgfqpoint{4.178589in}{1.177736in}}%
\pgfpathlineto{\pgfqpoint{4.178969in}{1.158233in}}%
\pgfpathlineto{\pgfqpoint{4.179825in}{1.167438in}}%
\pgfpathlineto{\pgfqpoint{4.181440in}{1.153330in}}%
\pgfpathlineto{\pgfqpoint{4.181916in}{1.154181in}}%
\pgfpathlineto{\pgfqpoint{4.186287in}{1.106287in}}%
\pgfpathlineto{\pgfqpoint{4.188093in}{1.078401in}}%
\pgfpathlineto{\pgfqpoint{4.188188in}{1.078381in}}%
\pgfpathlineto{\pgfqpoint{4.188283in}{1.078892in}}%
\pgfpathlineto{\pgfqpoint{4.188853in}{1.097124in}}%
\pgfpathlineto{\pgfqpoint{4.189518in}{1.084594in}}%
\pgfpathlineto{\pgfqpoint{4.189613in}{1.083937in}}%
\pgfpathlineto{\pgfqpoint{4.189804in}{1.087230in}}%
\pgfpathlineto{\pgfqpoint{4.190374in}{1.100581in}}%
\pgfpathlineto{\pgfqpoint{4.191039in}{1.094483in}}%
\pgfpathlineto{\pgfqpoint{4.191134in}{1.093524in}}%
\pgfpathlineto{\pgfqpoint{4.191514in}{1.099646in}}%
\pgfpathlineto{\pgfqpoint{4.192274in}{1.106911in}}%
\pgfpathlineto{\pgfqpoint{4.192750in}{1.102288in}}%
\pgfpathlineto{\pgfqpoint{4.192845in}{1.100693in}}%
\pgfpathlineto{\pgfqpoint{4.193415in}{1.107433in}}%
\pgfpathlineto{\pgfqpoint{4.194365in}{1.123748in}}%
\pgfpathlineto{\pgfqpoint{4.195221in}{1.119268in}}%
\pgfpathlineto{\pgfqpoint{4.195696in}{1.138260in}}%
\pgfpathlineto{\pgfqpoint{4.195886in}{1.140918in}}%
\pgfpathlineto{\pgfqpoint{4.195981in}{1.135433in}}%
\pgfpathlineto{\pgfqpoint{4.197311in}{1.084059in}}%
\pgfpathlineto{\pgfqpoint{4.197691in}{1.091100in}}%
\pgfpathlineto{\pgfqpoint{4.197882in}{1.098137in}}%
\pgfpathlineto{\pgfqpoint{4.198262in}{1.082256in}}%
\pgfpathlineto{\pgfqpoint{4.198642in}{1.054572in}}%
\pgfpathlineto{\pgfqpoint{4.199212in}{1.086634in}}%
\pgfpathlineto{\pgfqpoint{4.199402in}{1.091405in}}%
\pgfpathlineto{\pgfqpoint{4.199782in}{1.072131in}}%
\pgfpathlineto{\pgfqpoint{4.199877in}{1.069377in}}%
\pgfpathlineto{\pgfqpoint{4.200448in}{1.083997in}}%
\pgfpathlineto{\pgfqpoint{4.201588in}{1.096870in}}%
\pgfpathlineto{\pgfqpoint{4.201018in}{1.072536in}}%
\pgfpathlineto{\pgfqpoint{4.201778in}{1.092417in}}%
\pgfpathlineto{\pgfqpoint{4.202253in}{1.067622in}}%
\pgfpathlineto{\pgfqpoint{4.203108in}{1.076550in}}%
\pgfpathlineto{\pgfqpoint{4.203394in}{1.068222in}}%
\pgfpathlineto{\pgfqpoint{4.203869in}{1.086164in}}%
\pgfpathlineto{\pgfqpoint{4.203964in}{1.087883in}}%
\pgfpathlineto{\pgfqpoint{4.204344in}{1.077837in}}%
\pgfpathlineto{\pgfqpoint{4.205294in}{1.078497in}}%
\pgfpathlineto{\pgfqpoint{4.205674in}{1.065116in}}%
\pgfpathlineto{\pgfqpoint{4.205865in}{1.067257in}}%
\pgfpathlineto{\pgfqpoint{4.206340in}{1.080782in}}%
\pgfpathlineto{\pgfqpoint{4.206720in}{1.064083in}}%
\pgfpathlineto{\pgfqpoint{4.208050in}{1.048401in}}%
\pgfpathlineto{\pgfqpoint{4.209476in}{1.002339in}}%
\pgfpathlineto{\pgfqpoint{4.209951in}{1.018749in}}%
\pgfpathlineto{\pgfqpoint{4.210046in}{1.019153in}}%
\pgfpathlineto{\pgfqpoint{4.210141in}{1.015759in}}%
\pgfpathlineto{\pgfqpoint{4.211947in}{0.980444in}}%
\pgfpathlineto{\pgfqpoint{4.212137in}{0.983129in}}%
\pgfpathlineto{\pgfqpoint{4.213848in}{0.998872in}}%
\pgfpathlineto{\pgfqpoint{4.214038in}{0.998286in}}%
\pgfpathlineto{\pgfqpoint{4.214228in}{0.996064in}}%
\pgfpathlineto{\pgfqpoint{4.214608in}{1.003839in}}%
\pgfpathlineto{\pgfqpoint{4.216413in}{1.039859in}}%
\pgfpathlineto{\pgfqpoint{4.216508in}{1.039465in}}%
\pgfpathlineto{\pgfqpoint{4.216984in}{1.030154in}}%
\pgfpathlineto{\pgfqpoint{4.217649in}{1.014815in}}%
\pgfpathlineto{\pgfqpoint{4.218124in}{1.028209in}}%
\pgfpathlineto{\pgfqpoint{4.218314in}{1.030581in}}%
\pgfpathlineto{\pgfqpoint{4.218694in}{1.020429in}}%
\pgfpathlineto{\pgfqpoint{4.218979in}{1.015904in}}%
\pgfpathlineto{\pgfqpoint{4.219550in}{1.024893in}}%
\pgfpathlineto{\pgfqpoint{4.219645in}{1.023940in}}%
\pgfpathlineto{\pgfqpoint{4.220405in}{1.013823in}}%
\pgfpathlineto{\pgfqpoint{4.221070in}{0.981692in}}%
\pgfpathlineto{\pgfqpoint{4.221640in}{1.002634in}}%
\pgfpathlineto{\pgfqpoint{4.222401in}{0.998766in}}%
\pgfpathlineto{\pgfqpoint{4.223161in}{1.016511in}}%
\pgfpathlineto{\pgfqpoint{4.224682in}{0.976830in}}%
\pgfpathlineto{\pgfqpoint{4.224872in}{0.981537in}}%
\pgfpathlineto{\pgfqpoint{4.225252in}{1.013559in}}%
\pgfpathlineto{\pgfqpoint{4.225822in}{0.980317in}}%
\pgfpathlineto{\pgfqpoint{4.225917in}{0.980574in}}%
\pgfpathlineto{\pgfqpoint{4.226297in}{1.001504in}}%
\pgfpathlineto{\pgfqpoint{4.226487in}{1.012118in}}%
\pgfpathlineto{\pgfqpoint{4.227057in}{0.982700in}}%
\pgfpathlineto{\pgfqpoint{4.227152in}{0.977626in}}%
\pgfpathlineto{\pgfqpoint{4.227723in}{1.002154in}}%
\pgfpathlineto{\pgfqpoint{4.229148in}{1.013519in}}%
\pgfpathlineto{\pgfqpoint{4.228673in}{1.000223in}}%
\pgfpathlineto{\pgfqpoint{4.229243in}{1.012748in}}%
\pgfpathlineto{\pgfqpoint{4.229528in}{1.008868in}}%
\pgfpathlineto{\pgfqpoint{4.230004in}{1.017384in}}%
\pgfpathlineto{\pgfqpoint{4.230099in}{1.017303in}}%
\pgfpathlineto{\pgfqpoint{4.231809in}{0.965083in}}%
\pgfpathlineto{\pgfqpoint{4.232094in}{0.972371in}}%
\pgfpathlineto{\pgfqpoint{4.232379in}{0.978157in}}%
\pgfpathlineto{\pgfqpoint{4.233045in}{0.968226in}}%
\pgfpathlineto{\pgfqpoint{4.233140in}{0.966896in}}%
\pgfpathlineto{\pgfqpoint{4.233615in}{0.974519in}}%
\pgfpathlineto{\pgfqpoint{4.233805in}{0.977423in}}%
\pgfpathlineto{\pgfqpoint{4.234280in}{0.965851in}}%
\pgfpathlineto{\pgfqpoint{4.235706in}{0.933620in}}%
\pgfpathlineto{\pgfqpoint{4.235991in}{0.946903in}}%
\pgfpathlineto{\pgfqpoint{4.236181in}{0.951808in}}%
\pgfpathlineto{\pgfqpoint{4.236656in}{0.937920in}}%
\pgfpathlineto{\pgfqpoint{4.236846in}{0.933460in}}%
\pgfpathlineto{\pgfqpoint{4.237321in}{0.953648in}}%
\pgfpathlineto{\pgfqpoint{4.237511in}{0.953769in}}%
\pgfpathlineto{\pgfqpoint{4.237987in}{0.923434in}}%
\pgfpathlineto{\pgfqpoint{4.238557in}{0.955487in}}%
\pgfpathlineto{\pgfqpoint{4.238652in}{0.956800in}}%
\pgfpathlineto{\pgfqpoint{4.238842in}{0.949169in}}%
\pgfpathlineto{\pgfqpoint{4.239507in}{0.913338in}}%
\pgfpathlineto{\pgfqpoint{4.240172in}{0.928942in}}%
\pgfpathlineto{\pgfqpoint{4.240362in}{0.928278in}}%
\pgfpathlineto{\pgfqpoint{4.241028in}{0.944003in}}%
\pgfpathlineto{\pgfqpoint{4.241123in}{0.946963in}}%
\pgfpathlineto{\pgfqpoint{4.241408in}{0.931139in}}%
\pgfpathlineto{\pgfqpoint{4.241788in}{0.899767in}}%
\pgfpathlineto{\pgfqpoint{4.242453in}{0.935923in}}%
\pgfpathlineto{\pgfqpoint{4.243974in}{0.894497in}}%
\pgfpathlineto{\pgfqpoint{4.244069in}{0.896092in}}%
\pgfpathlineto{\pgfqpoint{4.244164in}{0.896487in}}%
\pgfpathlineto{\pgfqpoint{4.244734in}{0.932331in}}%
\pgfpathlineto{\pgfqpoint{4.245209in}{0.890744in}}%
\pgfpathlineto{\pgfqpoint{4.245304in}{0.888230in}}%
\pgfpathlineto{\pgfqpoint{4.245494in}{0.898992in}}%
\pgfpathlineto{\pgfqpoint{4.246065in}{0.941597in}}%
\pgfpathlineto{\pgfqpoint{4.246730in}{0.920549in}}%
\pgfpathlineto{\pgfqpoint{4.247205in}{0.933888in}}%
\pgfpathlineto{\pgfqpoint{4.247680in}{0.919590in}}%
\pgfpathlineto{\pgfqpoint{4.249581in}{0.881957in}}%
\pgfpathlineto{\pgfqpoint{4.248345in}{0.920849in}}%
\pgfpathlineto{\pgfqpoint{4.249961in}{0.886442in}}%
\pgfpathlineto{\pgfqpoint{4.250436in}{0.903008in}}%
\pgfpathlineto{\pgfqpoint{4.250911in}{0.883310in}}%
\pgfpathlineto{\pgfqpoint{4.251196in}{0.863527in}}%
\pgfpathlineto{\pgfqpoint{4.251767in}{0.910768in}}%
\pgfpathlineto{\pgfqpoint{4.251862in}{0.913918in}}%
\pgfpathlineto{\pgfqpoint{4.252242in}{0.896486in}}%
\pgfpathlineto{\pgfqpoint{4.252717in}{0.872355in}}%
\pgfpathlineto{\pgfqpoint{4.253382in}{0.889800in}}%
\pgfpathlineto{\pgfqpoint{4.254618in}{0.874241in}}%
\pgfpathlineto{\pgfqpoint{4.254903in}{0.878628in}}%
\pgfpathlineto{\pgfqpoint{4.255283in}{0.888571in}}%
\pgfpathlineto{\pgfqpoint{4.255663in}{0.876351in}}%
\pgfpathlineto{\pgfqpoint{4.256043in}{0.860900in}}%
\pgfpathlineto{\pgfqpoint{4.256518in}{0.889206in}}%
\pgfpathlineto{\pgfqpoint{4.256708in}{0.894588in}}%
\pgfpathlineto{\pgfqpoint{4.257089in}{0.870705in}}%
\pgfpathlineto{\pgfqpoint{4.257374in}{0.857279in}}%
\pgfpathlineto{\pgfqpoint{4.257944in}{0.884193in}}%
\pgfpathlineto{\pgfqpoint{4.258039in}{0.887020in}}%
\pgfpathlineto{\pgfqpoint{4.258514in}{0.872836in}}%
\pgfpathlineto{\pgfqpoint{4.259750in}{0.867668in}}%
\pgfpathlineto{\pgfqpoint{4.259845in}{0.867696in}}%
\pgfpathlineto{\pgfqpoint{4.259940in}{0.867368in}}%
\pgfpathlineto{\pgfqpoint{4.261935in}{0.831984in}}%
\pgfpathlineto{\pgfqpoint{4.262316in}{0.838848in}}%
\pgfpathlineto{\pgfqpoint{4.263266in}{0.861689in}}%
\pgfpathlineto{\pgfqpoint{4.263646in}{0.852824in}}%
\pgfpathlineto{\pgfqpoint{4.263836in}{0.848348in}}%
\pgfpathlineto{\pgfqpoint{4.264311in}{0.867003in}}%
\pgfpathlineto{\pgfqpoint{4.265642in}{0.892484in}}%
\pgfpathlineto{\pgfqpoint{4.267447in}{0.836977in}}%
\pgfpathlineto{\pgfqpoint{4.267733in}{0.845364in}}%
\pgfpathlineto{\pgfqpoint{4.267923in}{0.849343in}}%
\pgfpathlineto{\pgfqpoint{4.268398in}{0.833880in}}%
\pgfpathlineto{\pgfqpoint{4.269918in}{0.793733in}}%
\pgfpathlineto{\pgfqpoint{4.270204in}{0.794522in}}%
\pgfpathlineto{\pgfqpoint{4.271059in}{0.780758in}}%
\pgfpathlineto{\pgfqpoint{4.270394in}{0.795945in}}%
\pgfpathlineto{\pgfqpoint{4.271534in}{0.792693in}}%
\pgfpathlineto{\pgfqpoint{4.271629in}{0.798788in}}%
\pgfpathlineto{\pgfqpoint{4.272199in}{0.775668in}}%
\pgfpathlineto{\pgfqpoint{4.272389in}{0.778687in}}%
\pgfpathlineto{\pgfqpoint{4.273055in}{0.789032in}}%
\pgfpathlineto{\pgfqpoint{4.272674in}{0.775624in}}%
\pgfpathlineto{\pgfqpoint{4.273245in}{0.776841in}}%
\pgfpathlineto{\pgfqpoint{4.274670in}{0.742004in}}%
\pgfpathlineto{\pgfqpoint{4.273815in}{0.779244in}}%
\pgfpathlineto{\pgfqpoint{4.274860in}{0.749880in}}%
\pgfpathlineto{\pgfqpoint{4.275430in}{0.768731in}}%
\pgfpathlineto{\pgfqpoint{4.275811in}{0.739528in}}%
\pgfpathlineto{\pgfqpoint{4.276001in}{0.739454in}}%
\pgfpathlineto{\pgfqpoint{4.276571in}{0.778196in}}%
\pgfpathlineto{\pgfqpoint{4.277046in}{0.740047in}}%
\pgfpathlineto{\pgfqpoint{4.277141in}{0.736461in}}%
\pgfpathlineto{\pgfqpoint{4.277901in}{0.747761in}}%
\pgfpathlineto{\pgfqpoint{4.278282in}{0.744156in}}%
\pgfpathlineto{\pgfqpoint{4.278472in}{0.748878in}}%
\pgfpathlineto{\pgfqpoint{4.279327in}{0.736867in}}%
\pgfpathlineto{\pgfqpoint{4.279992in}{0.785743in}}%
\pgfpathlineto{\pgfqpoint{4.280182in}{0.792558in}}%
\pgfpathlineto{\pgfqpoint{4.280562in}{0.771155in}}%
\pgfpathlineto{\pgfqpoint{4.280847in}{0.747884in}}%
\pgfpathlineto{\pgfqpoint{4.281513in}{0.776406in}}%
\pgfpathlineto{\pgfqpoint{4.281608in}{0.773551in}}%
\pgfpathlineto{\pgfqpoint{4.282463in}{0.745506in}}%
\pgfpathlineto{\pgfqpoint{4.282938in}{0.760853in}}%
\pgfpathlineto{\pgfqpoint{4.283033in}{0.761770in}}%
\pgfpathlineto{\pgfqpoint{4.283223in}{0.759143in}}%
\pgfpathlineto{\pgfqpoint{4.283508in}{0.746414in}}%
\pgfpathlineto{\pgfqpoint{4.284269in}{0.760498in}}%
\pgfpathlineto{\pgfqpoint{4.284364in}{0.760556in}}%
\pgfpathlineto{\pgfqpoint{4.285504in}{0.737968in}}%
\pgfpathlineto{\pgfqpoint{4.286074in}{0.745619in}}%
\pgfpathlineto{\pgfqpoint{4.286455in}{0.749575in}}%
\pgfpathlineto{\pgfqpoint{4.286740in}{0.742185in}}%
\pgfpathlineto{\pgfqpoint{4.289496in}{0.675236in}}%
\pgfpathlineto{\pgfqpoint{4.289686in}{0.676229in}}%
\pgfpathlineto{\pgfqpoint{4.290066in}{0.682496in}}%
\pgfpathlineto{\pgfqpoint{4.290351in}{0.672282in}}%
\pgfpathlineto{\pgfqpoint{4.291967in}{0.625264in}}%
\pgfpathlineto{\pgfqpoint{4.292062in}{0.626866in}}%
\pgfpathlineto{\pgfqpoint{4.292632in}{0.667622in}}%
\pgfpathlineto{\pgfqpoint{4.293867in}{0.661573in}}%
\pgfpathlineto{\pgfqpoint{4.294247in}{0.675927in}}%
\pgfpathlineto{\pgfqpoint{4.294723in}{0.693578in}}%
\pgfpathlineto{\pgfqpoint{4.295293in}{0.676457in}}%
\pgfpathlineto{\pgfqpoint{4.295388in}{0.676241in}}%
\pgfpathlineto{\pgfqpoint{4.295483in}{0.677096in}}%
\pgfpathlineto{\pgfqpoint{4.296243in}{0.693436in}}%
\pgfpathlineto{\pgfqpoint{4.296908in}{0.685222in}}%
\pgfpathlineto{\pgfqpoint{4.299094in}{0.640291in}}%
\pgfpathlineto{\pgfqpoint{4.300615in}{0.649975in}}%
\pgfpathlineto{\pgfqpoint{4.301280in}{0.634600in}}%
\pgfpathlineto{\pgfqpoint{4.301755in}{0.649013in}}%
\pgfpathlineto{\pgfqpoint{4.301945in}{0.651054in}}%
\pgfpathlineto{\pgfqpoint{4.302230in}{0.639016in}}%
\pgfpathlineto{\pgfqpoint{4.302516in}{0.628485in}}%
\pgfpathlineto{\pgfqpoint{4.303181in}{0.646413in}}%
\pgfpathlineto{\pgfqpoint{4.303846in}{0.631220in}}%
\pgfpathlineto{\pgfqpoint{4.304891in}{0.632321in}}%
\pgfpathlineto{\pgfqpoint{4.305462in}{0.644471in}}%
\pgfpathlineto{\pgfqpoint{4.305842in}{0.634576in}}%
\pgfpathlineto{\pgfqpoint{4.307457in}{0.596082in}}%
\pgfpathlineto{\pgfqpoint{4.307552in}{0.597759in}}%
\pgfpathlineto{\pgfqpoint{4.309073in}{0.616271in}}%
\pgfpathlineto{\pgfqpoint{4.309263in}{0.614626in}}%
\pgfpathlineto{\pgfqpoint{4.311069in}{0.585676in}}%
\pgfpathlineto{\pgfqpoint{4.311164in}{0.587948in}}%
\pgfpathlineto{\pgfqpoint{4.311639in}{0.600599in}}%
\pgfpathlineto{\pgfqpoint{4.312114in}{0.584957in}}%
\pgfpathlineto{\pgfqpoint{4.312399in}{0.578255in}}%
\pgfpathlineto{\pgfqpoint{4.313065in}{0.587044in}}%
\pgfpathlineto{\pgfqpoint{4.314300in}{0.594184in}}%
\pgfpathlineto{\pgfqpoint{4.313445in}{0.584121in}}%
\pgfpathlineto{\pgfqpoint{4.314490in}{0.593244in}}%
\pgfpathlineto{\pgfqpoint{4.314775in}{0.587549in}}%
\pgfpathlineto{\pgfqpoint{4.315155in}{0.606030in}}%
\pgfpathlineto{\pgfqpoint{4.315630in}{0.633561in}}%
\pgfpathlineto{\pgfqpoint{4.316011in}{0.597295in}}%
\pgfpathlineto{\pgfqpoint{4.316296in}{0.583707in}}%
\pgfpathlineto{\pgfqpoint{4.316866in}{0.613068in}}%
\pgfpathlineto{\pgfqpoint{4.317341in}{0.634944in}}%
\pgfpathlineto{\pgfqpoint{4.317816in}{0.610322in}}%
\pgfpathlineto{\pgfqpoint{4.318577in}{0.613329in}}%
\pgfpathlineto{\pgfqpoint{4.319242in}{0.587380in}}%
\pgfpathlineto{\pgfqpoint{4.320002in}{0.591221in}}%
\pgfpathlineto{\pgfqpoint{4.320382in}{0.584648in}}%
\pgfpathlineto{\pgfqpoint{4.320952in}{0.609394in}}%
\pgfpathlineto{\pgfqpoint{4.321428in}{0.584928in}}%
\pgfpathlineto{\pgfqpoint{4.322568in}{0.558963in}}%
\pgfpathlineto{\pgfqpoint{4.322853in}{0.569138in}}%
\pgfpathlineto{\pgfqpoint{4.323328in}{0.600796in}}%
\pgfpathlineto{\pgfqpoint{4.323899in}{0.569072in}}%
\pgfpathlineto{\pgfqpoint{4.324184in}{0.548374in}}%
\pgfpathlineto{\pgfqpoint{4.324659in}{0.591535in}}%
\pgfpathlineto{\pgfqpoint{4.324754in}{0.599161in}}%
\pgfpathlineto{\pgfqpoint{4.325324in}{0.562076in}}%
\pgfpathlineto{\pgfqpoint{4.325419in}{0.564193in}}%
\pgfpathlineto{\pgfqpoint{4.326274in}{0.603705in}}%
\pgfpathlineto{\pgfqpoint{4.326940in}{0.589639in}}%
\pgfpathlineto{\pgfqpoint{4.327795in}{0.567799in}}%
\pgfpathlineto{\pgfqpoint{4.328460in}{0.582904in}}%
\pgfpathlineto{\pgfqpoint{4.329316in}{0.605135in}}%
\pgfpathlineto{\pgfqpoint{4.329886in}{0.595547in}}%
\pgfpathlineto{\pgfqpoint{4.329981in}{0.593922in}}%
\pgfpathlineto{\pgfqpoint{4.330456in}{0.603076in}}%
\pgfpathlineto{\pgfqpoint{4.334352in}{0.672734in}}%
\pgfpathlineto{\pgfqpoint{4.334543in}{0.671282in}}%
\pgfpathlineto{\pgfqpoint{4.334923in}{0.679592in}}%
\pgfpathlineto{\pgfqpoint{4.335113in}{0.683041in}}%
\pgfpathlineto{\pgfqpoint{4.335398in}{0.672841in}}%
\pgfpathlineto{\pgfqpoint{4.337299in}{0.617634in}}%
\pgfpathlineto{\pgfqpoint{4.337394in}{0.617651in}}%
\pgfpathlineto{\pgfqpoint{4.338154in}{0.643404in}}%
\pgfpathlineto{\pgfqpoint{4.339199in}{0.640342in}}%
\pgfpathlineto{\pgfqpoint{4.339484in}{0.636764in}}%
\pgfpathlineto{\pgfqpoint{4.339960in}{0.646245in}}%
\pgfpathlineto{\pgfqpoint{4.340055in}{0.646700in}}%
\pgfpathlineto{\pgfqpoint{4.340150in}{0.644655in}}%
\pgfpathlineto{\pgfqpoint{4.342145in}{0.587604in}}%
\pgfpathlineto{\pgfqpoint{4.342240in}{0.590543in}}%
\pgfpathlineto{\pgfqpoint{4.342811in}{0.620710in}}%
\pgfpathlineto{\pgfqpoint{4.343571in}{0.606373in}}%
\pgfpathlineto{\pgfqpoint{4.343856in}{0.608928in}}%
\pgfpathlineto{\pgfqpoint{4.344236in}{0.601072in}}%
\pgfpathlineto{\pgfqpoint{4.345567in}{0.591958in}}%
\pgfpathlineto{\pgfqpoint{4.346042in}{0.605133in}}%
\pgfpathlineto{\pgfqpoint{4.346517in}{0.618929in}}%
\pgfpathlineto{\pgfqpoint{4.347372in}{0.615461in}}%
\pgfpathlineto{\pgfqpoint{4.347847in}{0.611062in}}%
\pgfpathlineto{\pgfqpoint{4.348133in}{0.617375in}}%
\pgfpathlineto{\pgfqpoint{4.348513in}{0.628364in}}%
\pgfpathlineto{\pgfqpoint{4.349083in}{0.613006in}}%
\pgfpathlineto{\pgfqpoint{4.349368in}{0.609589in}}%
\pgfpathlineto{\pgfqpoint{4.349748in}{0.623496in}}%
\pgfpathlineto{\pgfqpoint{4.350794in}{0.632116in}}%
\pgfpathlineto{\pgfqpoint{4.350984in}{0.630189in}}%
\pgfpathlineto{\pgfqpoint{4.351459in}{0.621298in}}%
\pgfpathlineto{\pgfqpoint{4.351934in}{0.631200in}}%
\pgfpathlineto{\pgfqpoint{4.353360in}{0.651049in}}%
\pgfpathlineto{\pgfqpoint{4.353740in}{0.645993in}}%
\pgfpathlineto{\pgfqpoint{4.353835in}{0.645030in}}%
\pgfpathlineto{\pgfqpoint{4.354215in}{0.651828in}}%
\pgfpathlineto{\pgfqpoint{4.354310in}{0.652601in}}%
\pgfpathlineto{\pgfqpoint{4.354500in}{0.648948in}}%
\pgfpathlineto{\pgfqpoint{4.355070in}{0.624674in}}%
\pgfpathlineto{\pgfqpoint{4.355640in}{0.647300in}}%
\pgfpathlineto{\pgfqpoint{4.355830in}{0.643278in}}%
\pgfpathlineto{\pgfqpoint{4.356496in}{0.616291in}}%
\pgfpathlineto{\pgfqpoint{4.357161in}{0.626843in}}%
\pgfpathlineto{\pgfqpoint{4.358872in}{0.643957in}}%
\pgfpathlineto{\pgfqpoint{4.359252in}{0.656384in}}%
\pgfpathlineto{\pgfqpoint{4.359822in}{0.635677in}}%
\pgfpathlineto{\pgfqpoint{4.359917in}{0.634834in}}%
\pgfpathlineto{\pgfqpoint{4.360202in}{0.639669in}}%
\pgfpathlineto{\pgfqpoint{4.360677in}{0.647588in}}%
\pgfpathlineto{\pgfqpoint{4.361533in}{0.646154in}}%
\pgfpathlineto{\pgfqpoint{4.362103in}{0.643884in}}%
\pgfpathlineto{\pgfqpoint{4.362578in}{0.653166in}}%
\pgfpathlineto{\pgfqpoint{4.363148in}{0.664492in}}%
\pgfpathlineto{\pgfqpoint{4.363718in}{0.657276in}}%
\pgfpathlineto{\pgfqpoint{4.364574in}{0.655537in}}%
\pgfpathlineto{\pgfqpoint{4.364859in}{0.656415in}}%
\pgfpathlineto{\pgfqpoint{4.365049in}{0.657056in}}%
\pgfpathlineto{\pgfqpoint{4.365334in}{0.654951in}}%
\pgfpathlineto{\pgfqpoint{4.365619in}{0.652194in}}%
\pgfpathlineto{\pgfqpoint{4.365999in}{0.657157in}}%
\pgfpathlineto{\pgfqpoint{4.366569in}{0.665717in}}%
\pgfpathlineto{\pgfqpoint{4.367330in}{0.663356in}}%
\pgfpathlineto{\pgfqpoint{4.367520in}{0.664505in}}%
\pgfpathlineto{\pgfqpoint{4.367710in}{0.660796in}}%
\pgfpathlineto{\pgfqpoint{4.368280in}{0.640292in}}%
\pgfpathlineto{\pgfqpoint{4.369040in}{0.651057in}}%
\pgfpathlineto{\pgfqpoint{4.369896in}{0.640734in}}%
\pgfpathlineto{\pgfqpoint{4.370181in}{0.638016in}}%
\pgfpathlineto{\pgfqpoint{4.370466in}{0.645582in}}%
\pgfpathlineto{\pgfqpoint{4.370941in}{0.661162in}}%
\pgfpathlineto{\pgfqpoint{4.371416in}{0.644351in}}%
\pgfpathlineto{\pgfqpoint{4.371701in}{0.637830in}}%
\pgfpathlineto{\pgfqpoint{4.372177in}{0.655612in}}%
\pgfpathlineto{\pgfqpoint{4.372842in}{0.650334in}}%
\pgfpathlineto{\pgfqpoint{4.373602in}{0.666816in}}%
\pgfpathlineto{\pgfqpoint{4.373982in}{0.670275in}}%
\pgfpathlineto{\pgfqpoint{4.374267in}{0.663536in}}%
\pgfpathlineto{\pgfqpoint{4.374933in}{0.643778in}}%
\pgfpathlineto{\pgfqpoint{4.375313in}{0.659797in}}%
\pgfpathlineto{\pgfqpoint{4.375503in}{0.664732in}}%
\pgfpathlineto{\pgfqpoint{4.375978in}{0.648636in}}%
\pgfpathlineto{\pgfqpoint{4.376168in}{0.642748in}}%
\pgfpathlineto{\pgfqpoint{4.376643in}{0.666777in}}%
\pgfpathlineto{\pgfqpoint{4.376928in}{0.678332in}}%
\pgfpathlineto{\pgfqpoint{4.377499in}{0.665280in}}%
\pgfpathlineto{\pgfqpoint{4.377689in}{0.666742in}}%
\pgfpathlineto{\pgfqpoint{4.378069in}{0.680733in}}%
\pgfpathlineto{\pgfqpoint{4.378449in}{0.691090in}}%
\pgfpathlineto{\pgfqpoint{4.379209in}{0.682042in}}%
\pgfpathlineto{\pgfqpoint{4.379779in}{0.686830in}}%
\pgfpathlineto{\pgfqpoint{4.381015in}{0.685586in}}%
\pgfpathlineto{\pgfqpoint{4.381395in}{0.680117in}}%
\pgfpathlineto{\pgfqpoint{4.381775in}{0.674867in}}%
\pgfpathlineto{\pgfqpoint{4.382345in}{0.681373in}}%
\pgfpathlineto{\pgfqpoint{4.383866in}{0.692121in}}%
\pgfpathlineto{\pgfqpoint{4.382916in}{0.679815in}}%
\pgfpathlineto{\pgfqpoint{4.384816in}{0.691015in}}%
\pgfpathlineto{\pgfqpoint{4.384911in}{0.691109in}}%
\pgfpathlineto{\pgfqpoint{4.385196in}{0.689854in}}%
\pgfpathlineto{\pgfqpoint{4.385386in}{0.688675in}}%
\pgfpathlineto{\pgfqpoint{4.385672in}{0.693045in}}%
\pgfpathlineto{\pgfqpoint{4.387477in}{0.716986in}}%
\pgfpathlineto{\pgfqpoint{4.387952in}{0.711856in}}%
\pgfpathlineto{\pgfqpoint{4.388333in}{0.717212in}}%
\pgfpathlineto{\pgfqpoint{4.388523in}{0.720200in}}%
\pgfpathlineto{\pgfqpoint{4.388808in}{0.713065in}}%
\pgfpathlineto{\pgfqpoint{4.390328in}{0.668551in}}%
\pgfpathlineto{\pgfqpoint{4.390708in}{0.670208in}}%
\pgfpathlineto{\pgfqpoint{4.391184in}{0.667805in}}%
\pgfpathlineto{\pgfqpoint{4.391849in}{0.682031in}}%
\pgfpathlineto{\pgfqpoint{4.394415in}{0.721376in}}%
\pgfpathlineto{\pgfqpoint{4.394890in}{0.717399in}}%
\pgfpathlineto{\pgfqpoint{4.395270in}{0.722300in}}%
\pgfpathlineto{\pgfqpoint{4.395555in}{0.724596in}}%
\pgfpathlineto{\pgfqpoint{4.396030in}{0.717791in}}%
\pgfpathlineto{\pgfqpoint{4.396221in}{0.719062in}}%
\pgfpathlineto{\pgfqpoint{4.396601in}{0.724652in}}%
\pgfpathlineto{\pgfqpoint{4.396981in}{0.716569in}}%
\pgfpathlineto{\pgfqpoint{4.398596in}{0.689896in}}%
\pgfpathlineto{\pgfqpoint{4.398691in}{0.690796in}}%
\pgfpathlineto{\pgfqpoint{4.399072in}{0.696691in}}%
\pgfpathlineto{\pgfqpoint{4.399547in}{0.685986in}}%
\pgfpathlineto{\pgfqpoint{4.400972in}{0.671871in}}%
\pgfpathlineto{\pgfqpoint{4.400212in}{0.689920in}}%
\pgfpathlineto{\pgfqpoint{4.401162in}{0.673157in}}%
\pgfpathlineto{\pgfqpoint{4.401447in}{0.677957in}}%
\pgfpathlineto{\pgfqpoint{4.401923in}{0.667264in}}%
\pgfpathlineto{\pgfqpoint{4.403158in}{0.655415in}}%
\pgfpathlineto{\pgfqpoint{4.403253in}{0.655812in}}%
\pgfpathlineto{\pgfqpoint{4.404964in}{0.673275in}}%
\pgfpathlineto{\pgfqpoint{4.405344in}{0.664812in}}%
\pgfpathlineto{\pgfqpoint{4.405534in}{0.661451in}}%
\pgfpathlineto{\pgfqpoint{4.405914in}{0.673218in}}%
\pgfpathlineto{\pgfqpoint{4.406674in}{0.672701in}}%
\pgfpathlineto{\pgfqpoint{4.407435in}{0.689568in}}%
\pgfpathlineto{\pgfqpoint{4.408100in}{0.677786in}}%
\pgfpathlineto{\pgfqpoint{4.408480in}{0.689039in}}%
\pgfpathlineto{\pgfqpoint{4.408575in}{0.689947in}}%
\pgfpathlineto{\pgfqpoint{4.408955in}{0.683937in}}%
\pgfpathlineto{\pgfqpoint{4.409145in}{0.682616in}}%
\pgfpathlineto{\pgfqpoint{4.409525in}{0.688497in}}%
\pgfpathlineto{\pgfqpoint{4.410286in}{0.703177in}}%
\pgfpathlineto{\pgfqpoint{4.410761in}{0.694083in}}%
\pgfpathlineto{\pgfqpoint{4.411141in}{0.687106in}}%
\pgfpathlineto{\pgfqpoint{4.411616in}{0.698019in}}%
\pgfpathlineto{\pgfqpoint{4.411806in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{4.412186in}{0.690557in}}%
\pgfpathlineto{\pgfqpoint{4.412472in}{0.685791in}}%
\pgfpathlineto{\pgfqpoint{4.412947in}{0.699682in}}%
\pgfpathlineto{\pgfqpoint{4.413042in}{0.700574in}}%
\pgfpathlineto{\pgfqpoint{4.413422in}{0.693742in}}%
\pgfpathlineto{\pgfqpoint{4.413612in}{0.690293in}}%
\pgfpathlineto{\pgfqpoint{4.414087in}{0.702135in}}%
\pgfpathlineto{\pgfqpoint{4.415608in}{0.719768in}}%
\pgfpathlineto{\pgfqpoint{4.414752in}{0.696289in}}%
\pgfpathlineto{\pgfqpoint{4.415988in}{0.716927in}}%
\pgfpathlineto{\pgfqpoint{4.416083in}{0.716596in}}%
\pgfpathlineto{\pgfqpoint{4.416273in}{0.719219in}}%
\pgfpathlineto{\pgfqpoint{4.417794in}{0.736331in}}%
\pgfpathlineto{\pgfqpoint{4.417984in}{0.734246in}}%
\pgfpathlineto{\pgfqpoint{4.418269in}{0.731291in}}%
\pgfpathlineto{\pgfqpoint{4.418649in}{0.737585in}}%
\pgfpathlineto{\pgfqpoint{4.418934in}{0.744154in}}%
\pgfpathlineto{\pgfqpoint{4.419504in}{0.736200in}}%
\pgfpathlineto{\pgfqpoint{4.419694in}{0.737302in}}%
\pgfpathlineto{\pgfqpoint{4.419979in}{0.740150in}}%
\pgfpathlineto{\pgfqpoint{4.420360in}{0.734950in}}%
\pgfpathlineto{\pgfqpoint{4.422545in}{0.703438in}}%
\pgfpathlineto{\pgfqpoint{4.422640in}{0.703616in}}%
\pgfpathlineto{\pgfqpoint{4.423211in}{0.717384in}}%
\pgfpathlineto{\pgfqpoint{4.423591in}{0.706331in}}%
\pgfpathlineto{\pgfqpoint{4.423971in}{0.695348in}}%
\pgfpathlineto{\pgfqpoint{4.424541in}{0.713023in}}%
\pgfpathlineto{\pgfqpoint{4.424731in}{0.711057in}}%
\pgfpathlineto{\pgfqpoint{4.425111in}{0.701147in}}%
\pgfpathlineto{\pgfqpoint{4.425586in}{0.717694in}}%
\pgfpathlineto{\pgfqpoint{4.425872in}{0.725147in}}%
\pgfpathlineto{\pgfqpoint{4.426347in}{0.715588in}}%
\pgfpathlineto{\pgfqpoint{4.426822in}{0.724067in}}%
\pgfpathlineto{\pgfqpoint{4.428342in}{0.739243in}}%
\pgfpathlineto{\pgfqpoint{4.428438in}{0.739097in}}%
\pgfpathlineto{\pgfqpoint{4.433284in}{0.695185in}}%
\pgfpathlineto{\pgfqpoint{4.433760in}{0.697610in}}%
\pgfpathlineto{\pgfqpoint{4.436135in}{0.719585in}}%
\pgfpathlineto{\pgfqpoint{4.436611in}{0.716903in}}%
\pgfpathlineto{\pgfqpoint{4.437181in}{0.720623in}}%
\pgfpathlineto{\pgfqpoint{4.437656in}{0.716691in}}%
\pgfpathlineto{\pgfqpoint{4.437941in}{0.713648in}}%
\pgfpathlineto{\pgfqpoint{4.438416in}{0.721742in}}%
\pgfpathlineto{\pgfqpoint{4.438511in}{0.722571in}}%
\pgfpathlineto{\pgfqpoint{4.438891in}{0.718242in}}%
\pgfpathlineto{\pgfqpoint{4.439272in}{0.715138in}}%
\pgfpathlineto{\pgfqpoint{4.439842in}{0.719899in}}%
\pgfpathlineto{\pgfqpoint{4.440032in}{0.719633in}}%
\pgfpathlineto{\pgfqpoint{4.440412in}{0.716767in}}%
\pgfpathlineto{\pgfqpoint{4.440792in}{0.722625in}}%
\pgfpathlineto{\pgfqpoint{4.442408in}{0.738337in}}%
\pgfpathlineto{\pgfqpoint{4.442693in}{0.736923in}}%
\pgfpathlineto{\pgfqpoint{4.442788in}{0.736512in}}%
\pgfpathlineto{\pgfqpoint{4.443073in}{0.739289in}}%
\pgfpathlineto{\pgfqpoint{4.443358in}{0.742775in}}%
\pgfpathlineto{\pgfqpoint{4.444023in}{0.738263in}}%
\pgfpathlineto{\pgfqpoint{4.444594in}{0.740497in}}%
\pgfpathlineto{\pgfqpoint{4.446304in}{0.716008in}}%
\pgfpathlineto{\pgfqpoint{4.449060in}{0.669923in}}%
\pgfpathlineto{\pgfqpoint{4.449155in}{0.670669in}}%
\pgfpathlineto{\pgfqpoint{4.449916in}{0.682210in}}%
\pgfpathlineto{\pgfqpoint{4.450581in}{0.673912in}}%
\pgfpathlineto{\pgfqpoint{4.451056in}{0.670422in}}%
\pgfpathlineto{\pgfqpoint{4.451531in}{0.673543in}}%
\pgfpathlineto{\pgfqpoint{4.453527in}{0.693168in}}%
\pgfpathlineto{\pgfqpoint{4.453812in}{0.688007in}}%
\pgfpathlineto{\pgfqpoint{4.454097in}{0.683914in}}%
\pgfpathlineto{\pgfqpoint{4.454667in}{0.691165in}}%
\pgfpathlineto{\pgfqpoint{4.454762in}{0.691626in}}%
\pgfpathlineto{\pgfqpoint{4.455142in}{0.688581in}}%
\pgfpathlineto{\pgfqpoint{4.455238in}{0.688234in}}%
\pgfpathlineto{\pgfqpoint{4.455523in}{0.690724in}}%
\pgfpathlineto{\pgfqpoint{4.457138in}{0.723443in}}%
\pgfpathlineto{\pgfqpoint{4.457613in}{0.713107in}}%
\pgfpathlineto{\pgfqpoint{4.457803in}{0.715403in}}%
\pgfpathlineto{\pgfqpoint{4.458279in}{0.731325in}}%
\pgfpathlineto{\pgfqpoint{4.458944in}{0.718701in}}%
\pgfpathlineto{\pgfqpoint{4.461890in}{0.750549in}}%
\pgfpathlineto{\pgfqpoint{4.461985in}{0.749923in}}%
\pgfpathlineto{\pgfqpoint{4.465882in}{0.686666in}}%
\pgfpathlineto{\pgfqpoint{4.466452in}{0.691341in}}%
\pgfpathlineto{\pgfqpoint{4.466642in}{0.692383in}}%
\pgfpathlineto{\pgfqpoint{4.466927in}{0.689448in}}%
\pgfpathlineto{\pgfqpoint{4.467592in}{0.674110in}}%
\pgfpathlineto{\pgfqpoint{4.468067in}{0.685160in}}%
\pgfpathlineto{\pgfqpoint{4.468447in}{0.690906in}}%
\pgfpathlineto{\pgfqpoint{4.469018in}{0.683319in}}%
\pgfpathlineto{\pgfqpoint{4.469303in}{0.679861in}}%
\pgfpathlineto{\pgfqpoint{4.469683in}{0.691028in}}%
\pgfpathlineto{\pgfqpoint{4.469968in}{0.699106in}}%
\pgfpathlineto{\pgfqpoint{4.470633in}{0.690803in}}%
\pgfpathlineto{\pgfqpoint{4.470823in}{0.693264in}}%
\pgfpathlineto{\pgfqpoint{4.471394in}{0.705753in}}%
\pgfpathlineto{\pgfqpoint{4.472344in}{0.703553in}}%
\pgfpathlineto{\pgfqpoint{4.476240in}{0.738837in}}%
\pgfpathlineto{\pgfqpoint{4.476430in}{0.735391in}}%
\pgfpathlineto{\pgfqpoint{4.478426in}{0.709513in}}%
\pgfpathlineto{\pgfqpoint{4.481657in}{0.657954in}}%
\pgfpathlineto{\pgfqpoint{4.481942in}{0.668390in}}%
\pgfpathlineto{\pgfqpoint{4.482323in}{0.681568in}}%
\pgfpathlineto{\pgfqpoint{4.482893in}{0.668353in}}%
\pgfpathlineto{\pgfqpoint{4.483178in}{0.661704in}}%
\pgfpathlineto{\pgfqpoint{4.483653in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{4.484223in}{0.698259in}}%
\pgfpathlineto{\pgfqpoint{4.484699in}{0.683259in}}%
\pgfpathlineto{\pgfqpoint{4.484984in}{0.678972in}}%
\pgfpathlineto{\pgfqpoint{4.485459in}{0.692839in}}%
\pgfpathlineto{\pgfqpoint{4.485554in}{0.693860in}}%
\pgfpathlineto{\pgfqpoint{4.485934in}{0.686485in}}%
\pgfpathlineto{\pgfqpoint{4.486504in}{0.673492in}}%
\pgfpathlineto{\pgfqpoint{4.487074in}{0.685085in}}%
\pgfpathlineto{\pgfqpoint{4.487264in}{0.682452in}}%
\pgfpathlineto{\pgfqpoint{4.487835in}{0.663099in}}%
\pgfpathlineto{\pgfqpoint{4.488405in}{0.678283in}}%
\pgfpathlineto{\pgfqpoint{4.488500in}{0.678698in}}%
\pgfpathlineto{\pgfqpoint{4.488595in}{0.677082in}}%
\pgfpathlineto{\pgfqpoint{4.489165in}{0.655573in}}%
\pgfpathlineto{\pgfqpoint{4.489640in}{0.672540in}}%
\pgfpathlineto{\pgfqpoint{4.490021in}{0.685521in}}%
\pgfpathlineto{\pgfqpoint{4.490781in}{0.676555in}}%
\pgfpathlineto{\pgfqpoint{4.492396in}{0.688239in}}%
\pgfpathlineto{\pgfqpoint{4.492491in}{0.687034in}}%
\pgfpathlineto{\pgfqpoint{4.495247in}{0.642045in}}%
\pgfpathlineto{\pgfqpoint{4.495533in}{0.644896in}}%
\pgfpathlineto{\pgfqpoint{4.496103in}{0.660358in}}%
\pgfpathlineto{\pgfqpoint{4.496578in}{0.646316in}}%
\pgfpathlineto{\pgfqpoint{4.497148in}{0.629665in}}%
\pgfpathlineto{\pgfqpoint{4.497908in}{0.635043in}}%
\pgfpathlineto{\pgfqpoint{4.498764in}{0.614936in}}%
\pgfpathlineto{\pgfqpoint{4.499619in}{0.626144in}}%
\pgfpathlineto{\pgfqpoint{4.499904in}{0.622395in}}%
\pgfpathlineto{\pgfqpoint{4.500379in}{0.614506in}}%
\pgfpathlineto{\pgfqpoint{4.500855in}{0.624037in}}%
\pgfpathlineto{\pgfqpoint{4.501045in}{0.627313in}}%
\pgfpathlineto{\pgfqpoint{4.501520in}{0.614350in}}%
\pgfpathlineto{\pgfqpoint{4.502090in}{0.599768in}}%
\pgfpathlineto{\pgfqpoint{4.502755in}{0.607583in}}%
\pgfpathlineto{\pgfqpoint{4.503801in}{0.637885in}}%
\pgfpathlineto{\pgfqpoint{4.505321in}{0.632729in}}%
\pgfpathlineto{\pgfqpoint{4.506272in}{0.614316in}}%
\pgfpathlineto{\pgfqpoint{4.506747in}{0.622451in}}%
\pgfpathlineto{\pgfqpoint{4.508267in}{0.638574in}}%
\pgfpathlineto{\pgfqpoint{4.507602in}{0.620823in}}%
\pgfpathlineto{\pgfqpoint{4.508552in}{0.637737in}}%
\pgfpathlineto{\pgfqpoint{4.508742in}{0.636706in}}%
\pgfpathlineto{\pgfqpoint{4.509123in}{0.640423in}}%
\pgfpathlineto{\pgfqpoint{4.510263in}{0.648755in}}%
\pgfpathlineto{\pgfqpoint{4.510548in}{0.646452in}}%
\pgfpathlineto{\pgfqpoint{4.512449in}{0.603132in}}%
\pgfpathlineto{\pgfqpoint{4.512734in}{0.609283in}}%
\pgfpathlineto{\pgfqpoint{4.513304in}{0.624704in}}%
\pgfpathlineto{\pgfqpoint{4.513684in}{0.606878in}}%
\pgfpathlineto{\pgfqpoint{4.513969in}{0.602534in}}%
\pgfpathlineto{\pgfqpoint{4.514540in}{0.607486in}}%
\pgfpathlineto{\pgfqpoint{4.514825in}{0.605437in}}%
\pgfpathlineto{\pgfqpoint{4.514920in}{0.605366in}}%
\pgfpathlineto{\pgfqpoint{4.515015in}{0.605620in}}%
\pgfpathlineto{\pgfqpoint{4.515490in}{0.611700in}}%
\pgfpathlineto{\pgfqpoint{4.515775in}{0.605249in}}%
\pgfpathlineto{\pgfqpoint{4.516060in}{0.595266in}}%
\pgfpathlineto{\pgfqpoint{4.516630in}{0.612933in}}%
\pgfpathlineto{\pgfqpoint{4.517201in}{0.626383in}}%
\pgfpathlineto{\pgfqpoint{4.517771in}{0.617945in}}%
\pgfpathlineto{\pgfqpoint{4.518151in}{0.616747in}}%
\pgfpathlineto{\pgfqpoint{4.518531in}{0.618752in}}%
\pgfpathlineto{\pgfqpoint{4.518626in}{0.619239in}}%
\pgfpathlineto{\pgfqpoint{4.518816in}{0.616570in}}%
\pgfpathlineto{\pgfqpoint{4.519386in}{0.604990in}}%
\pgfpathlineto{\pgfqpoint{4.519957in}{0.613692in}}%
\pgfpathlineto{\pgfqpoint{4.521287in}{0.617198in}}%
\pgfpathlineto{\pgfqpoint{4.521762in}{0.620173in}}%
\pgfpathlineto{\pgfqpoint{4.522047in}{0.617447in}}%
\pgfpathlineto{\pgfqpoint{4.522428in}{0.612534in}}%
\pgfpathlineto{\pgfqpoint{4.522998in}{0.619202in}}%
\pgfpathlineto{\pgfqpoint{4.523188in}{0.620281in}}%
\pgfpathlineto{\pgfqpoint{4.523568in}{0.615181in}}%
\pgfpathlineto{\pgfqpoint{4.523758in}{0.614257in}}%
\pgfpathlineto{\pgfqpoint{4.523948in}{0.617813in}}%
\pgfpathlineto{\pgfqpoint{4.524423in}{0.636858in}}%
\pgfpathlineto{\pgfqpoint{4.524994in}{0.620561in}}%
\pgfpathlineto{\pgfqpoint{4.525184in}{0.617737in}}%
\pgfpathlineto{\pgfqpoint{4.525564in}{0.631220in}}%
\pgfpathlineto{\pgfqpoint{4.525754in}{0.635232in}}%
\pgfpathlineto{\pgfqpoint{4.526134in}{0.621166in}}%
\pgfpathlineto{\pgfqpoint{4.526419in}{0.613246in}}%
\pgfpathlineto{\pgfqpoint{4.526894in}{0.632999in}}%
\pgfpathlineto{\pgfqpoint{4.526989in}{0.634014in}}%
\pgfpathlineto{\pgfqpoint{4.527179in}{0.626609in}}%
\pgfpathlineto{\pgfqpoint{4.527560in}{0.609516in}}%
\pgfpathlineto{\pgfqpoint{4.528035in}{0.640554in}}%
\pgfpathlineto{\pgfqpoint{4.528225in}{0.645101in}}%
\pgfpathlineto{\pgfqpoint{4.528605in}{0.619348in}}%
\pgfpathlineto{\pgfqpoint{4.528890in}{0.599792in}}%
\pgfpathlineto{\pgfqpoint{4.529460in}{0.622502in}}%
\pgfpathlineto{\pgfqpoint{4.529840in}{0.604292in}}%
\pgfpathlineto{\pgfqpoint{4.531266in}{0.584590in}}%
\pgfpathlineto{\pgfqpoint{4.531646in}{0.599164in}}%
\pgfpathlineto{\pgfqpoint{4.532216in}{0.580391in}}%
\pgfpathlineto{\pgfqpoint{4.532311in}{0.580177in}}%
\pgfpathlineto{\pgfqpoint{4.532406in}{0.581224in}}%
\pgfpathlineto{\pgfqpoint{4.532881in}{0.594283in}}%
\pgfpathlineto{\pgfqpoint{4.533357in}{0.579103in}}%
\pgfpathlineto{\pgfqpoint{4.533737in}{0.571842in}}%
\pgfpathlineto{\pgfqpoint{4.534212in}{0.583014in}}%
\pgfpathlineto{\pgfqpoint{4.534307in}{0.582697in}}%
\pgfpathlineto{\pgfqpoint{4.534497in}{0.581805in}}%
\pgfpathlineto{\pgfqpoint{4.534782in}{0.584744in}}%
\pgfpathlineto{\pgfqpoint{4.536398in}{0.598777in}}%
\pgfpathlineto{\pgfqpoint{4.536493in}{0.598163in}}%
\pgfpathlineto{\pgfqpoint{4.538108in}{0.588880in}}%
\pgfpathlineto{\pgfqpoint{4.538203in}{0.589333in}}%
\pgfpathlineto{\pgfqpoint{4.538774in}{0.613209in}}%
\pgfpathlineto{\pgfqpoint{4.538964in}{0.619864in}}%
\pgfpathlineto{\pgfqpoint{4.539629in}{0.604215in}}%
\pgfpathlineto{\pgfqpoint{4.539724in}{0.604109in}}%
\pgfpathlineto{\pgfqpoint{4.540294in}{0.621054in}}%
\pgfpathlineto{\pgfqpoint{4.540674in}{0.602413in}}%
\pgfpathlineto{\pgfqpoint{4.540960in}{0.591915in}}%
\pgfpathlineto{\pgfqpoint{4.541625in}{0.610850in}}%
\pgfpathlineto{\pgfqpoint{4.541815in}{0.606168in}}%
\pgfpathlineto{\pgfqpoint{4.542195in}{0.592492in}}%
\pgfpathlineto{\pgfqpoint{4.542955in}{0.600614in}}%
\pgfpathlineto{\pgfqpoint{4.544191in}{0.586037in}}%
\pgfpathlineto{\pgfqpoint{4.544476in}{0.593267in}}%
\pgfpathlineto{\pgfqpoint{4.545996in}{0.611809in}}%
\pgfpathlineto{\pgfqpoint{4.546472in}{0.610869in}}%
\pgfpathlineto{\pgfqpoint{4.546852in}{0.620428in}}%
\pgfpathlineto{\pgfqpoint{4.547517in}{0.636924in}}%
\pgfpathlineto{\pgfqpoint{4.548372in}{0.636276in}}%
\pgfpathlineto{\pgfqpoint{4.548467in}{0.636213in}}%
\pgfpathlineto{\pgfqpoint{4.548562in}{0.636757in}}%
\pgfpathlineto{\pgfqpoint{4.548752in}{0.638029in}}%
\pgfpathlineto{\pgfqpoint{4.549228in}{0.632970in}}%
\pgfpathlineto{\pgfqpoint{4.549418in}{0.632869in}}%
\pgfpathlineto{\pgfqpoint{4.549513in}{0.632378in}}%
\pgfpathlineto{\pgfqpoint{4.552744in}{0.594739in}}%
\pgfpathlineto{\pgfqpoint{4.554074in}{0.580139in}}%
\pgfpathlineto{\pgfqpoint{4.554264in}{0.582127in}}%
\pgfpathlineto{\pgfqpoint{4.554740in}{0.572423in}}%
\pgfpathlineto{\pgfqpoint{4.555215in}{0.580411in}}%
\pgfpathlineto{\pgfqpoint{4.555975in}{0.594884in}}%
\pgfpathlineto{\pgfqpoint{4.556450in}{0.590699in}}%
\pgfpathlineto{\pgfqpoint{4.556830in}{0.583770in}}%
\pgfpathlineto{\pgfqpoint{4.557211in}{0.590827in}}%
\pgfpathlineto{\pgfqpoint{4.557781in}{0.613948in}}%
\pgfpathlineto{\pgfqpoint{4.558541in}{0.603057in}}%
\pgfpathlineto{\pgfqpoint{4.560062in}{0.645240in}}%
\pgfpathlineto{\pgfqpoint{4.560442in}{0.635729in}}%
\pgfpathlineto{\pgfqpoint{4.560632in}{0.630605in}}%
\pgfpathlineto{\pgfqpoint{4.561202in}{0.646645in}}%
\pgfpathlineto{\pgfqpoint{4.562438in}{0.659800in}}%
\pgfpathlineto{\pgfqpoint{4.561582in}{0.646574in}}%
\pgfpathlineto{\pgfqpoint{4.562723in}{0.656254in}}%
\pgfpathlineto{\pgfqpoint{4.564433in}{0.625253in}}%
\pgfpathlineto{\pgfqpoint{4.564623in}{0.632695in}}%
\pgfpathlineto{\pgfqpoint{4.564908in}{0.639749in}}%
\pgfpathlineto{\pgfqpoint{4.565479in}{0.626249in}}%
\pgfpathlineto{\pgfqpoint{4.565669in}{0.623736in}}%
\pgfpathlineto{\pgfqpoint{4.566144in}{0.631955in}}%
\pgfpathlineto{\pgfqpoint{4.566714in}{0.631524in}}%
\pgfpathlineto{\pgfqpoint{4.567284in}{0.634681in}}%
\pgfpathlineto{\pgfqpoint{4.569375in}{0.598152in}}%
\pgfpathlineto{\pgfqpoint{4.569565in}{0.607482in}}%
\pgfpathlineto{\pgfqpoint{4.569850in}{0.622480in}}%
\pgfpathlineto{\pgfqpoint{4.570611in}{0.605199in}}%
\pgfpathlineto{\pgfqpoint{4.571276in}{0.615410in}}%
\pgfpathlineto{\pgfqpoint{4.570801in}{0.605045in}}%
\pgfpathlineto{\pgfqpoint{4.572416in}{0.612810in}}%
\pgfpathlineto{\pgfqpoint{4.573272in}{0.608553in}}%
\pgfpathlineto{\pgfqpoint{4.573557in}{0.609254in}}%
\pgfpathlineto{\pgfqpoint{4.574317in}{0.639249in}}%
\pgfpathlineto{\pgfqpoint{4.574887in}{0.619434in}}%
\pgfpathlineto{\pgfqpoint{4.574982in}{0.618607in}}%
\pgfpathlineto{\pgfqpoint{4.575172in}{0.624471in}}%
\pgfpathlineto{\pgfqpoint{4.575742in}{0.648812in}}%
\pgfpathlineto{\pgfqpoint{4.576503in}{0.641460in}}%
\pgfpathlineto{\pgfqpoint{4.576978in}{0.634482in}}%
\pgfpathlineto{\pgfqpoint{4.577738in}{0.639024in}}%
\pgfpathlineto{\pgfqpoint{4.578118in}{0.632986in}}%
\pgfpathlineto{\pgfqpoint{4.578594in}{0.641384in}}%
\pgfpathlineto{\pgfqpoint{4.580019in}{0.656519in}}%
\pgfpathlineto{\pgfqpoint{4.579164in}{0.637439in}}%
\pgfpathlineto{\pgfqpoint{4.580399in}{0.651048in}}%
\pgfpathlineto{\pgfqpoint{4.580589in}{0.648876in}}%
\pgfpathlineto{\pgfqpoint{4.580874in}{0.656798in}}%
\pgfpathlineto{\pgfqpoint{4.581159in}{0.664600in}}%
\pgfpathlineto{\pgfqpoint{4.581635in}{0.648366in}}%
\pgfpathlineto{\pgfqpoint{4.581825in}{0.644239in}}%
\pgfpathlineto{\pgfqpoint{4.582300in}{0.658880in}}%
\pgfpathlineto{\pgfqpoint{4.582490in}{0.662729in}}%
\pgfpathlineto{\pgfqpoint{4.583060in}{0.650622in}}%
\pgfpathlineto{\pgfqpoint{4.583155in}{0.650428in}}%
\pgfpathlineto{\pgfqpoint{4.583250in}{0.652581in}}%
\pgfpathlineto{\pgfqpoint{4.583725in}{0.672516in}}%
\pgfpathlineto{\pgfqpoint{4.584486in}{0.658980in}}%
\pgfpathlineto{\pgfqpoint{4.585056in}{0.670017in}}%
\pgfpathlineto{\pgfqpoint{4.585626in}{0.659907in}}%
\pgfpathlineto{\pgfqpoint{4.585816in}{0.660335in}}%
\pgfpathlineto{\pgfqpoint{4.587812in}{0.684843in}}%
\pgfpathlineto{\pgfqpoint{4.586862in}{0.660057in}}%
\pgfpathlineto{\pgfqpoint{4.588097in}{0.681184in}}%
\pgfpathlineto{\pgfqpoint{4.588382in}{0.681406in}}%
\pgfpathlineto{\pgfqpoint{4.588572in}{0.680005in}}%
\pgfpathlineto{\pgfqpoint{4.590283in}{0.647251in}}%
\pgfpathlineto{\pgfqpoint{4.590568in}{0.653918in}}%
\pgfpathlineto{\pgfqpoint{4.590948in}{0.668662in}}%
\pgfpathlineto{\pgfqpoint{4.591708in}{0.658698in}}%
\pgfpathlineto{\pgfqpoint{4.593514in}{0.678771in}}%
\pgfpathlineto{\pgfqpoint{4.593989in}{0.670382in}}%
\pgfpathlineto{\pgfqpoint{4.594464in}{0.678914in}}%
\pgfpathlineto{\pgfqpoint{4.595605in}{0.688854in}}%
\pgfpathlineto{\pgfqpoint{4.595795in}{0.686342in}}%
\pgfpathlineto{\pgfqpoint{4.597316in}{0.673699in}}%
\pgfpathlineto{\pgfqpoint{4.597411in}{0.674296in}}%
\pgfpathlineto{\pgfqpoint{4.598076in}{0.698590in}}%
\pgfpathlineto{\pgfqpoint{4.598741in}{0.681262in}}%
\pgfpathlineto{\pgfqpoint{4.601117in}{0.699463in}}%
\pgfpathlineto{\pgfqpoint{4.601402in}{0.696384in}}%
\pgfpathlineto{\pgfqpoint{4.601592in}{0.695646in}}%
\pgfpathlineto{\pgfqpoint{4.601877in}{0.697754in}}%
\pgfpathlineto{\pgfqpoint{4.602733in}{0.714462in}}%
\pgfpathlineto{\pgfqpoint{4.603303in}{0.703536in}}%
\pgfpathlineto{\pgfqpoint{4.606724in}{0.655652in}}%
\pgfpathlineto{\pgfqpoint{4.607389in}{0.670769in}}%
\pgfpathlineto{\pgfqpoint{4.607674in}{0.670369in}}%
\pgfpathlineto{\pgfqpoint{4.608055in}{0.673344in}}%
\pgfpathlineto{\pgfqpoint{4.608720in}{0.683769in}}%
\pgfpathlineto{\pgfqpoint{4.609195in}{0.675995in}}%
\pgfpathlineto{\pgfqpoint{4.609290in}{0.675054in}}%
\pgfpathlineto{\pgfqpoint{4.609765in}{0.679899in}}%
\pgfpathlineto{\pgfqpoint{4.610145in}{0.683206in}}%
\pgfpathlineto{\pgfqpoint{4.610620in}{0.676881in}}%
\pgfpathlineto{\pgfqpoint{4.610906in}{0.679353in}}%
\pgfpathlineto{\pgfqpoint{4.613186in}{0.721281in}}%
\pgfpathlineto{\pgfqpoint{4.613281in}{0.721223in}}%
\pgfpathlineto{\pgfqpoint{4.613757in}{0.724050in}}%
\pgfpathlineto{\pgfqpoint{4.614327in}{0.737085in}}%
\pgfpathlineto{\pgfqpoint{4.614802in}{0.724736in}}%
\pgfpathlineto{\pgfqpoint{4.614992in}{0.722046in}}%
\pgfpathlineto{\pgfqpoint{4.615562in}{0.729830in}}%
\pgfpathlineto{\pgfqpoint{4.615752in}{0.728137in}}%
\pgfpathlineto{\pgfqpoint{4.616133in}{0.721908in}}%
\pgfpathlineto{\pgfqpoint{4.616703in}{0.730207in}}%
\pgfpathlineto{\pgfqpoint{4.617938in}{0.737857in}}%
\pgfpathlineto{\pgfqpoint{4.618413in}{0.735194in}}%
\pgfpathlineto{\pgfqpoint{4.618603in}{0.733550in}}%
\pgfpathlineto{\pgfqpoint{4.618794in}{0.736697in}}%
\pgfpathlineto{\pgfqpoint{4.619079in}{0.742168in}}%
\pgfpathlineto{\pgfqpoint{4.619554in}{0.725449in}}%
\pgfpathlineto{\pgfqpoint{4.621169in}{0.703006in}}%
\pgfpathlineto{\pgfqpoint{4.621264in}{0.705085in}}%
\pgfpathlineto{\pgfqpoint{4.622975in}{0.731051in}}%
\pgfpathlineto{\pgfqpoint{4.623165in}{0.728412in}}%
\pgfpathlineto{\pgfqpoint{4.623450in}{0.725523in}}%
\pgfpathlineto{\pgfqpoint{4.623830in}{0.734059in}}%
\pgfpathlineto{\pgfqpoint{4.624971in}{0.742374in}}%
\pgfpathlineto{\pgfqpoint{4.624211in}{0.732749in}}%
\pgfpathlineto{\pgfqpoint{4.625446in}{0.740398in}}%
\pgfpathlineto{\pgfqpoint{4.625636in}{0.739198in}}%
\pgfpathlineto{\pgfqpoint{4.625826in}{0.742091in}}%
\pgfpathlineto{\pgfqpoint{4.626206in}{0.747665in}}%
\pgfpathlineto{\pgfqpoint{4.626491in}{0.740001in}}%
\pgfpathlineto{\pgfqpoint{4.626777in}{0.728446in}}%
\pgfpathlineto{\pgfqpoint{4.627442in}{0.748412in}}%
\pgfpathlineto{\pgfqpoint{4.628012in}{0.726930in}}%
\pgfpathlineto{\pgfqpoint{4.628582in}{0.744154in}}%
\pgfpathlineto{\pgfqpoint{4.629818in}{0.753301in}}%
\pgfpathlineto{\pgfqpoint{4.629342in}{0.738679in}}%
\pgfpathlineto{\pgfqpoint{4.629913in}{0.752671in}}%
\pgfpathlineto{\pgfqpoint{4.630293in}{0.743129in}}%
\pgfpathlineto{\pgfqpoint{4.630673in}{0.756106in}}%
\pgfpathlineto{\pgfqpoint{4.630863in}{0.759578in}}%
\pgfpathlineto{\pgfqpoint{4.631243in}{0.740758in}}%
\pgfpathlineto{\pgfqpoint{4.631433in}{0.738678in}}%
\pgfpathlineto{\pgfqpoint{4.631718in}{0.751072in}}%
\pgfpathlineto{\pgfqpoint{4.632003in}{0.761157in}}%
\pgfpathlineto{\pgfqpoint{4.632574in}{0.740790in}}%
\pgfpathlineto{\pgfqpoint{4.634379in}{0.759246in}}%
\pgfpathlineto{\pgfqpoint{4.634569in}{0.753195in}}%
\pgfpathlineto{\pgfqpoint{4.634950in}{0.740109in}}%
\pgfpathlineto{\pgfqpoint{4.635710in}{0.751605in}}%
\pgfpathlineto{\pgfqpoint{4.636090in}{0.747250in}}%
\pgfpathlineto{\pgfqpoint{4.636470in}{0.756407in}}%
\pgfpathlineto{\pgfqpoint{4.637896in}{0.767752in}}%
\pgfpathlineto{\pgfqpoint{4.638276in}{0.770762in}}%
\pgfpathlineto{\pgfqpoint{4.638846in}{0.765718in}}%
\pgfpathlineto{\pgfqpoint{4.638941in}{0.764427in}}%
\pgfpathlineto{\pgfqpoint{4.639606in}{0.770516in}}%
\pgfpathlineto{\pgfqpoint{4.639701in}{0.771229in}}%
\pgfpathlineto{\pgfqpoint{4.640272in}{0.767753in}}%
\pgfpathlineto{\pgfqpoint{4.640462in}{0.766912in}}%
\pgfpathlineto{\pgfqpoint{4.640747in}{0.770015in}}%
\pgfpathlineto{\pgfqpoint{4.640937in}{0.771645in}}%
\pgfpathlineto{\pgfqpoint{4.641317in}{0.764291in}}%
\pgfpathlineto{\pgfqpoint{4.641507in}{0.762766in}}%
\pgfpathlineto{\pgfqpoint{4.642077in}{0.768623in}}%
\pgfpathlineto{\pgfqpoint{4.645784in}{0.788947in}}%
\pgfpathlineto{\pgfqpoint{4.647494in}{0.805334in}}%
\pgfpathlineto{\pgfqpoint{4.647589in}{0.804590in}}%
\pgfpathlineto{\pgfqpoint{4.648159in}{0.796193in}}%
\pgfpathlineto{\pgfqpoint{4.648635in}{0.803347in}}%
\pgfpathlineto{\pgfqpoint{4.648730in}{0.805844in}}%
\pgfpathlineto{\pgfqpoint{4.649300in}{0.794180in}}%
\pgfpathlineto{\pgfqpoint{4.649490in}{0.791758in}}%
\pgfpathlineto{\pgfqpoint{4.649870in}{0.802989in}}%
\pgfpathlineto{\pgfqpoint{4.650060in}{0.805773in}}%
\pgfpathlineto{\pgfqpoint{4.650535in}{0.795212in}}%
\pgfpathlineto{\pgfqpoint{4.650630in}{0.794409in}}%
\pgfpathlineto{\pgfqpoint{4.650916in}{0.798684in}}%
\pgfpathlineto{\pgfqpoint{4.652721in}{0.837813in}}%
\pgfpathlineto{\pgfqpoint{4.652911in}{0.834913in}}%
\pgfpathlineto{\pgfqpoint{4.653291in}{0.822771in}}%
\pgfpathlineto{\pgfqpoint{4.653862in}{0.840768in}}%
\pgfpathlineto{\pgfqpoint{4.654147in}{0.832386in}}%
\pgfpathlineto{\pgfqpoint{4.655097in}{0.832637in}}%
\pgfpathlineto{\pgfqpoint{4.655572in}{0.813728in}}%
\pgfpathlineto{\pgfqpoint{4.655762in}{0.811234in}}%
\pgfpathlineto{\pgfqpoint{4.656142in}{0.824607in}}%
\pgfpathlineto{\pgfqpoint{4.657663in}{0.847004in}}%
\pgfpathlineto{\pgfqpoint{4.656903in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{4.657853in}{0.844435in}}%
\pgfpathlineto{\pgfqpoint{4.658233in}{0.839546in}}%
\pgfpathlineto{\pgfqpoint{4.658518in}{0.853232in}}%
\pgfpathlineto{\pgfqpoint{4.659944in}{0.890195in}}%
\pgfpathlineto{\pgfqpoint{4.660229in}{0.885760in}}%
\pgfpathlineto{\pgfqpoint{4.660514in}{0.880405in}}%
\pgfpathlineto{\pgfqpoint{4.660989in}{0.895868in}}%
\pgfpathlineto{\pgfqpoint{4.661084in}{0.897302in}}%
\pgfpathlineto{\pgfqpoint{4.661464in}{0.887596in}}%
\pgfpathlineto{\pgfqpoint{4.662795in}{0.873710in}}%
\pgfpathlineto{\pgfqpoint{4.662890in}{0.873937in}}%
\pgfpathlineto{\pgfqpoint{4.666026in}{0.930405in}}%
\pgfpathlineto{\pgfqpoint{4.668022in}{0.979904in}}%
\pgfpathlineto{\pgfqpoint{4.668117in}{0.978378in}}%
\pgfpathlineto{\pgfqpoint{4.670588in}{0.922509in}}%
\pgfpathlineto{\pgfqpoint{4.670778in}{0.925825in}}%
\pgfpathlineto{\pgfqpoint{4.672108in}{0.948523in}}%
\pgfpathlineto{\pgfqpoint{4.672489in}{0.937351in}}%
\pgfpathlineto{\pgfqpoint{4.672774in}{0.929598in}}%
\pgfpathlineto{\pgfqpoint{4.673249in}{0.947968in}}%
\pgfpathlineto{\pgfqpoint{4.673534in}{0.958532in}}%
\pgfpathlineto{\pgfqpoint{4.674104in}{0.939589in}}%
\pgfpathlineto{\pgfqpoint{4.674199in}{0.938111in}}%
\pgfpathlineto{\pgfqpoint{4.674484in}{0.948504in}}%
\pgfpathlineto{\pgfqpoint{4.675055in}{0.973883in}}%
\pgfpathlineto{\pgfqpoint{4.675910in}{0.969076in}}%
\pgfpathlineto{\pgfqpoint{4.676860in}{1.001414in}}%
\pgfpathlineto{\pgfqpoint{4.677240in}{0.982366in}}%
\pgfpathlineto{\pgfqpoint{4.677716in}{0.964154in}}%
\pgfpathlineto{\pgfqpoint{4.678191in}{0.991366in}}%
\pgfpathlineto{\pgfqpoint{4.678666in}{1.014131in}}%
\pgfpathlineto{\pgfqpoint{4.679236in}{0.989481in}}%
\pgfpathlineto{\pgfqpoint{4.679426in}{0.987042in}}%
\pgfpathlineto{\pgfqpoint{4.679711in}{0.996754in}}%
\pgfpathlineto{\pgfqpoint{4.681232in}{1.034985in}}%
\pgfpathlineto{\pgfqpoint{4.681517in}{1.028015in}}%
\pgfpathlineto{\pgfqpoint{4.681707in}{1.024041in}}%
\pgfpathlineto{\pgfqpoint{4.682182in}{1.038619in}}%
\pgfpathlineto{\pgfqpoint{4.682372in}{1.042632in}}%
\pgfpathlineto{\pgfqpoint{4.682752in}{1.023280in}}%
\pgfpathlineto{\pgfqpoint{4.683133in}{1.000282in}}%
\pgfpathlineto{\pgfqpoint{4.683703in}{1.032589in}}%
\pgfpathlineto{\pgfqpoint{4.683893in}{1.043146in}}%
\pgfpathlineto{\pgfqpoint{4.684463in}{1.013761in}}%
\pgfpathlineto{\pgfqpoint{4.684558in}{1.012049in}}%
\pgfpathlineto{\pgfqpoint{4.684843in}{1.024981in}}%
\pgfpathlineto{\pgfqpoint{4.685318in}{1.052888in}}%
\pgfpathlineto{\pgfqpoint{4.685984in}{1.036650in}}%
\pgfpathlineto{\pgfqpoint{4.686554in}{1.028259in}}%
\pgfpathlineto{\pgfqpoint{4.686934in}{1.037234in}}%
\pgfpathlineto{\pgfqpoint{4.687219in}{1.044178in}}%
\pgfpathlineto{\pgfqpoint{4.687694in}{1.029593in}}%
\pgfpathlineto{\pgfqpoint{4.688074in}{1.015503in}}%
\pgfpathlineto{\pgfqpoint{4.688455in}{1.035624in}}%
\pgfpathlineto{\pgfqpoint{4.688835in}{1.056628in}}%
\pgfpathlineto{\pgfqpoint{4.689405in}{1.029319in}}%
\pgfpathlineto{\pgfqpoint{4.689785in}{1.016923in}}%
\pgfpathlineto{\pgfqpoint{4.690355in}{1.034992in}}%
\pgfpathlineto{\pgfqpoint{4.691781in}{0.992511in}}%
\pgfpathlineto{\pgfqpoint{4.692256in}{1.017145in}}%
\pgfpathlineto{\pgfqpoint{4.692541in}{1.033426in}}%
\pgfpathlineto{\pgfqpoint{4.693111in}{1.004352in}}%
\pgfpathlineto{\pgfqpoint{4.693206in}{1.003084in}}%
\pgfpathlineto{\pgfqpoint{4.693396in}{1.010005in}}%
\pgfpathlineto{\pgfqpoint{4.693967in}{1.050831in}}%
\pgfpathlineto{\pgfqpoint{4.694632in}{1.022592in}}%
\pgfpathlineto{\pgfqpoint{4.694727in}{1.022623in}}%
\pgfpathlineto{\pgfqpoint{4.697673in}{1.076069in}}%
\pgfpathlineto{\pgfqpoint{4.698908in}{1.069696in}}%
\pgfpathlineto{\pgfqpoint{4.699764in}{1.061142in}}%
\pgfpathlineto{\pgfqpoint{4.700144in}{1.054113in}}%
\pgfpathlineto{\pgfqpoint{4.700429in}{1.064570in}}%
\pgfpathlineto{\pgfqpoint{4.700904in}{1.088608in}}%
\pgfpathlineto{\pgfqpoint{4.701474in}{1.066820in}}%
\pgfpathlineto{\pgfqpoint{4.701664in}{1.062931in}}%
\pgfpathlineto{\pgfqpoint{4.702140in}{1.078584in}}%
\pgfpathlineto{\pgfqpoint{4.702615in}{1.095607in}}%
\pgfpathlineto{\pgfqpoint{4.703185in}{1.076286in}}%
\pgfpathlineto{\pgfqpoint{4.703565in}{1.059339in}}%
\pgfpathlineto{\pgfqpoint{4.704040in}{1.082002in}}%
\pgfpathlineto{\pgfqpoint{4.704325in}{1.090072in}}%
\pgfpathlineto{\pgfqpoint{4.704706in}{1.070008in}}%
\pgfpathlineto{\pgfqpoint{4.704991in}{1.056985in}}%
\pgfpathlineto{\pgfqpoint{4.705561in}{1.078416in}}%
\pgfpathlineto{\pgfqpoint{4.706131in}{1.093668in}}%
\pgfpathlineto{\pgfqpoint{4.706606in}{1.078362in}}%
\pgfpathlineto{\pgfqpoint{4.706891in}{1.071272in}}%
\pgfpathlineto{\pgfqpoint{4.707272in}{1.088193in}}%
\pgfpathlineto{\pgfqpoint{4.707462in}{1.096884in}}%
\pgfpathlineto{\pgfqpoint{4.708032in}{1.073995in}}%
\pgfpathlineto{\pgfqpoint{4.709362in}{1.054675in}}%
\pgfpathlineto{\pgfqpoint{4.708697in}{1.082098in}}%
\pgfpathlineto{\pgfqpoint{4.709552in}{1.058864in}}%
\pgfpathlineto{\pgfqpoint{4.709933in}{1.076330in}}%
\pgfpathlineto{\pgfqpoint{4.710788in}{1.066035in}}%
\pgfpathlineto{\pgfqpoint{4.712023in}{1.091172in}}%
\pgfpathlineto{\pgfqpoint{4.712403in}{1.078009in}}%
\pgfpathlineto{\pgfqpoint{4.712689in}{1.065457in}}%
\pgfpathlineto{\pgfqpoint{4.713259in}{1.086086in}}%
\pgfpathlineto{\pgfqpoint{4.713354in}{1.087348in}}%
\pgfpathlineto{\pgfqpoint{4.713639in}{1.078667in}}%
\pgfpathlineto{\pgfqpoint{4.715064in}{1.060682in}}%
\pgfpathlineto{\pgfqpoint{4.715159in}{1.060158in}}%
\pgfpathlineto{\pgfqpoint{4.715635in}{1.063353in}}%
\pgfpathlineto{\pgfqpoint{4.715730in}{1.063554in}}%
\pgfpathlineto{\pgfqpoint{4.715825in}{1.062483in}}%
\pgfpathlineto{\pgfqpoint{4.716395in}{1.045967in}}%
\pgfpathlineto{\pgfqpoint{4.716870in}{1.063123in}}%
\pgfpathlineto{\pgfqpoint{4.717155in}{1.076272in}}%
\pgfpathlineto{\pgfqpoint{4.717630in}{1.050489in}}%
\pgfpathlineto{\pgfqpoint{4.718011in}{1.035699in}}%
\pgfpathlineto{\pgfqpoint{4.718486in}{1.061942in}}%
\pgfpathlineto{\pgfqpoint{4.718771in}{1.070536in}}%
\pgfpathlineto{\pgfqpoint{4.719341in}{1.053943in}}%
\pgfpathlineto{\pgfqpoint{4.719436in}{1.054665in}}%
\pgfpathlineto{\pgfqpoint{4.720101in}{1.075761in}}%
\pgfpathlineto{\pgfqpoint{4.720957in}{1.068252in}}%
\pgfpathlineto{\pgfqpoint{4.721432in}{1.059874in}}%
\pgfpathlineto{\pgfqpoint{4.721717in}{1.069633in}}%
\pgfpathlineto{\pgfqpoint{4.723428in}{1.109319in}}%
\pgfpathlineto{\pgfqpoint{4.724948in}{1.143707in}}%
\pgfpathlineto{\pgfqpoint{4.725138in}{1.141557in}}%
\pgfpathlineto{\pgfqpoint{4.725233in}{1.141161in}}%
\pgfpathlineto{\pgfqpoint{4.725518in}{1.143961in}}%
\pgfpathlineto{\pgfqpoint{4.725898in}{1.152647in}}%
\pgfpathlineto{\pgfqpoint{4.726374in}{1.141231in}}%
\pgfpathlineto{\pgfqpoint{4.726564in}{1.138573in}}%
\pgfpathlineto{\pgfqpoint{4.726849in}{1.146521in}}%
\pgfpathlineto{\pgfqpoint{4.727419in}{1.171377in}}%
\pgfpathlineto{\pgfqpoint{4.728084in}{1.154658in}}%
\pgfpathlineto{\pgfqpoint{4.729130in}{1.183459in}}%
\pgfpathlineto{\pgfqpoint{4.729605in}{1.164987in}}%
\pgfpathlineto{\pgfqpoint{4.731791in}{1.094594in}}%
\pgfpathlineto{\pgfqpoint{4.732361in}{1.083283in}}%
\pgfpathlineto{\pgfqpoint{4.732836in}{1.094390in}}%
\pgfpathlineto{\pgfqpoint{4.733121in}{1.099573in}}%
\pgfpathlineto{\pgfqpoint{4.733596in}{1.084846in}}%
\pgfpathlineto{\pgfqpoint{4.734642in}{1.082015in}}%
\pgfpathlineto{\pgfqpoint{4.734072in}{1.085795in}}%
\pgfpathlineto{\pgfqpoint{4.734832in}{1.082866in}}%
\pgfpathlineto{\pgfqpoint{4.736257in}{1.101998in}}%
\pgfpathlineto{\pgfqpoint{4.736637in}{1.093502in}}%
\pgfpathlineto{\pgfqpoint{4.738063in}{1.079623in}}%
\pgfpathlineto{\pgfqpoint{4.738728in}{1.095657in}}%
\pgfpathlineto{\pgfqpoint{4.739964in}{1.089304in}}%
\pgfpathlineto{\pgfqpoint{4.740534in}{1.066557in}}%
\pgfpathlineto{\pgfqpoint{4.741009in}{1.084614in}}%
\pgfpathlineto{\pgfqpoint{4.741294in}{1.092653in}}%
\pgfpathlineto{\pgfqpoint{4.741959in}{1.078374in}}%
\pgfpathlineto{\pgfqpoint{4.742055in}{1.077724in}}%
\pgfpathlineto{\pgfqpoint{4.742340in}{1.080552in}}%
\pgfpathlineto{\pgfqpoint{4.743100in}{1.105033in}}%
\pgfpathlineto{\pgfqpoint{4.743575in}{1.085547in}}%
\pgfpathlineto{\pgfqpoint{4.743955in}{1.072368in}}%
\pgfpathlineto{\pgfqpoint{4.744525in}{1.094381in}}%
\pgfpathlineto{\pgfqpoint{4.744620in}{1.096807in}}%
\pgfpathlineto{\pgfqpoint{4.744906in}{1.082550in}}%
\pgfpathlineto{\pgfqpoint{4.745381in}{1.057479in}}%
\pgfpathlineto{\pgfqpoint{4.745951in}{1.081245in}}%
\pgfpathlineto{\pgfqpoint{4.746331in}{1.094903in}}%
\pgfpathlineto{\pgfqpoint{4.747091in}{1.084815in}}%
\pgfpathlineto{\pgfqpoint{4.747376in}{1.088439in}}%
\pgfpathlineto{\pgfqpoint{4.747757in}{1.080107in}}%
\pgfpathlineto{\pgfqpoint{4.748137in}{1.071171in}}%
\pgfpathlineto{\pgfqpoint{4.748707in}{1.082115in}}%
\pgfpathlineto{\pgfqpoint{4.748897in}{1.084726in}}%
\pgfpathlineto{\pgfqpoint{4.749372in}{1.074538in}}%
\pgfpathlineto{\pgfqpoint{4.749752in}{1.067490in}}%
\pgfpathlineto{\pgfqpoint{4.750608in}{1.069160in}}%
\pgfpathlineto{\pgfqpoint{4.752698in}{1.046657in}}%
\pgfpathlineto{\pgfqpoint{4.752984in}{1.051157in}}%
\pgfpathlineto{\pgfqpoint{4.753269in}{1.055463in}}%
\pgfpathlineto{\pgfqpoint{4.753649in}{1.044914in}}%
\pgfpathlineto{\pgfqpoint{4.754029in}{1.037819in}}%
\pgfpathlineto{\pgfqpoint{4.754789in}{1.042189in}}%
\pgfpathlineto{\pgfqpoint{4.756785in}{1.074697in}}%
\pgfpathlineto{\pgfqpoint{4.757070in}{1.066654in}}%
\pgfpathlineto{\pgfqpoint{4.757545in}{1.046322in}}%
\pgfpathlineto{\pgfqpoint{4.758020in}{1.072002in}}%
\pgfpathlineto{\pgfqpoint{4.758211in}{1.075283in}}%
\pgfpathlineto{\pgfqpoint{4.758496in}{1.062363in}}%
\pgfpathlineto{\pgfqpoint{4.759921in}{1.041153in}}%
\pgfpathlineto{\pgfqpoint{4.761157in}{1.023931in}}%
\pgfpathlineto{\pgfqpoint{4.760491in}{1.046889in}}%
\pgfpathlineto{\pgfqpoint{4.761442in}{1.031051in}}%
\pgfpathlineto{\pgfqpoint{4.761822in}{1.045400in}}%
\pgfpathlineto{\pgfqpoint{4.762392in}{1.023354in}}%
\pgfpathlineto{\pgfqpoint{4.762487in}{1.021844in}}%
\pgfpathlineto{\pgfqpoint{4.763152in}{1.026959in}}%
\pgfpathlineto{\pgfqpoint{4.763437in}{1.024090in}}%
\pgfpathlineto{\pgfqpoint{4.765813in}{0.993554in}}%
\pgfpathlineto{\pgfqpoint{4.766194in}{0.983177in}}%
\pgfpathlineto{\pgfqpoint{4.766764in}{0.996593in}}%
\pgfpathlineto{\pgfqpoint{4.770090in}{1.035337in}}%
\pgfpathlineto{\pgfqpoint{4.770185in}{1.034414in}}%
\pgfpathlineto{\pgfqpoint{4.772086in}{1.024347in}}%
\pgfpathlineto{\pgfqpoint{4.772276in}{1.026221in}}%
\pgfpathlineto{\pgfqpoint{4.773606in}{1.030714in}}%
\pgfpathlineto{\pgfqpoint{4.773036in}{1.023563in}}%
\pgfpathlineto{\pgfqpoint{4.773701in}{1.030433in}}%
\pgfpathlineto{\pgfqpoint{4.775982in}{0.988716in}}%
\pgfpathlineto{\pgfqpoint{4.776362in}{0.997615in}}%
\pgfpathlineto{\pgfqpoint{4.776647in}{1.004217in}}%
\pgfpathlineto{\pgfqpoint{4.777218in}{0.989543in}}%
\pgfpathlineto{\pgfqpoint{4.777408in}{0.990713in}}%
\pgfpathlineto{\pgfqpoint{4.777978in}{1.004074in}}%
\pgfpathlineto{\pgfqpoint{4.778453in}{0.991989in}}%
\pgfpathlineto{\pgfqpoint{4.779879in}{0.977264in}}%
\pgfpathlineto{\pgfqpoint{4.780069in}{0.979453in}}%
\pgfpathlineto{\pgfqpoint{4.780449in}{0.983743in}}%
\pgfpathlineto{\pgfqpoint{4.780924in}{0.975388in}}%
\pgfpathlineto{\pgfqpoint{4.781874in}{0.975761in}}%
\pgfpathlineto{\pgfqpoint{4.782254in}{0.969966in}}%
\pgfpathlineto{\pgfqpoint{4.783870in}{0.951424in}}%
\pgfpathlineto{\pgfqpoint{4.783015in}{0.971077in}}%
\pgfpathlineto{\pgfqpoint{4.784250in}{0.958046in}}%
\pgfpathlineto{\pgfqpoint{4.785771in}{0.972750in}}%
\pgfpathlineto{\pgfqpoint{4.786721in}{0.955741in}}%
\pgfpathlineto{\pgfqpoint{4.787291in}{0.966944in}}%
\pgfpathlineto{\pgfqpoint{4.787576in}{0.971452in}}%
\pgfpathlineto{\pgfqpoint{4.788052in}{0.960365in}}%
\pgfpathlineto{\pgfqpoint{4.789477in}{0.950811in}}%
\pgfpathlineto{\pgfqpoint{4.789572in}{0.950045in}}%
\pgfpathlineto{\pgfqpoint{4.789857in}{0.954962in}}%
\pgfpathlineto{\pgfqpoint{4.790428in}{0.970970in}}%
\pgfpathlineto{\pgfqpoint{4.790903in}{0.957248in}}%
\pgfpathlineto{\pgfqpoint{4.791093in}{0.955724in}}%
\pgfpathlineto{\pgfqpoint{4.791378in}{0.962697in}}%
\pgfpathlineto{\pgfqpoint{4.791663in}{0.969406in}}%
\pgfpathlineto{\pgfqpoint{4.792233in}{0.955565in}}%
\pgfpathlineto{\pgfqpoint{4.792328in}{0.953946in}}%
\pgfpathlineto{\pgfqpoint{4.792803in}{0.962237in}}%
\pgfpathlineto{\pgfqpoint{4.792994in}{0.964391in}}%
\pgfpathlineto{\pgfqpoint{4.793469in}{0.961904in}}%
\pgfpathlineto{\pgfqpoint{4.793944in}{0.963071in}}%
\pgfpathlineto{\pgfqpoint{4.794704in}{0.932200in}}%
\pgfpathlineto{\pgfqpoint{4.795464in}{0.953377in}}%
\pgfpathlineto{\pgfqpoint{4.795940in}{0.943555in}}%
\pgfpathlineto{\pgfqpoint{4.796320in}{0.955629in}}%
\pgfpathlineto{\pgfqpoint{4.797840in}{0.977202in}}%
\pgfpathlineto{\pgfqpoint{4.797935in}{0.977833in}}%
\pgfpathlineto{\pgfqpoint{4.798125in}{0.974230in}}%
\pgfpathlineto{\pgfqpoint{4.798696in}{0.957165in}}%
\pgfpathlineto{\pgfqpoint{4.799551in}{0.961153in}}%
\pgfpathlineto{\pgfqpoint{4.800976in}{0.951289in}}%
\pgfpathlineto{\pgfqpoint{4.800406in}{0.964427in}}%
\pgfpathlineto{\pgfqpoint{4.801072in}{0.951550in}}%
\pgfpathlineto{\pgfqpoint{4.801737in}{0.961037in}}%
\pgfpathlineto{\pgfqpoint{4.802687in}{0.959661in}}%
\pgfpathlineto{\pgfqpoint{4.806584in}{0.914253in}}%
\pgfpathlineto{\pgfqpoint{4.807154in}{0.918082in}}%
\pgfpathlineto{\pgfqpoint{4.807534in}{0.913360in}}%
\pgfpathlineto{\pgfqpoint{4.809815in}{0.888719in}}%
\pgfpathlineto{\pgfqpoint{4.809910in}{0.888801in}}%
\pgfpathlineto{\pgfqpoint{4.811620in}{0.905092in}}%
\pgfpathlineto{\pgfqpoint{4.811906in}{0.900520in}}%
\pgfpathlineto{\pgfqpoint{4.812381in}{0.881444in}}%
\pgfpathlineto{\pgfqpoint{4.813236in}{0.889303in}}%
\pgfpathlineto{\pgfqpoint{4.813616in}{0.875680in}}%
\pgfpathlineto{\pgfqpoint{4.814091in}{0.894155in}}%
\pgfpathlineto{\pgfqpoint{4.815517in}{0.925680in}}%
\pgfpathlineto{\pgfqpoint{4.815707in}{0.928559in}}%
\pgfpathlineto{\pgfqpoint{4.816087in}{0.913422in}}%
\pgfpathlineto{\pgfqpoint{4.816562in}{0.895243in}}%
\pgfpathlineto{\pgfqpoint{4.817418in}{0.898609in}}%
\pgfpathlineto{\pgfqpoint{4.817893in}{0.904132in}}%
\pgfpathlineto{\pgfqpoint{4.818463in}{0.898749in}}%
\pgfpathlineto{\pgfqpoint{4.818558in}{0.898001in}}%
\pgfpathlineto{\pgfqpoint{4.818843in}{0.901854in}}%
\pgfpathlineto{\pgfqpoint{4.819223in}{0.909051in}}%
\pgfpathlineto{\pgfqpoint{4.819698in}{0.894130in}}%
\pgfpathlineto{\pgfqpoint{4.820459in}{0.896927in}}%
\pgfpathlineto{\pgfqpoint{4.821029in}{0.886741in}}%
\pgfpathlineto{\pgfqpoint{4.823595in}{0.838564in}}%
\pgfpathlineto{\pgfqpoint{4.824070in}{0.859159in}}%
\pgfpathlineto{\pgfqpoint{4.825591in}{0.879178in}}%
\pgfpathlineto{\pgfqpoint{4.824830in}{0.851631in}}%
\pgfpathlineto{\pgfqpoint{4.825781in}{0.878204in}}%
\pgfpathlineto{\pgfqpoint{4.825876in}{0.878112in}}%
\pgfpathlineto{\pgfqpoint{4.825971in}{0.878570in}}%
\pgfpathlineto{\pgfqpoint{4.827586in}{0.897523in}}%
\pgfpathlineto{\pgfqpoint{4.827776in}{0.895155in}}%
\pgfpathlineto{\pgfqpoint{4.829487in}{0.869228in}}%
\pgfpathlineto{\pgfqpoint{4.829582in}{0.869211in}}%
\pgfpathlineto{\pgfqpoint{4.831388in}{0.903564in}}%
\pgfpathlineto{\pgfqpoint{4.831673in}{0.898692in}}%
\pgfpathlineto{\pgfqpoint{4.831863in}{0.895740in}}%
\pgfpathlineto{\pgfqpoint{4.832338in}{0.907446in}}%
\pgfpathlineto{\pgfqpoint{4.832528in}{0.909208in}}%
\pgfpathlineto{\pgfqpoint{4.832908in}{0.900380in}}%
\pgfpathlineto{\pgfqpoint{4.833384in}{0.886723in}}%
\pgfpathlineto{\pgfqpoint{4.833954in}{0.897315in}}%
\pgfpathlineto{\pgfqpoint{4.834239in}{0.901924in}}%
\pgfpathlineto{\pgfqpoint{4.834714in}{0.890586in}}%
\pgfpathlineto{\pgfqpoint{4.834999in}{0.885719in}}%
\pgfpathlineto{\pgfqpoint{4.835474in}{0.899700in}}%
\pgfpathlineto{\pgfqpoint{4.835759in}{0.903799in}}%
\pgfpathlineto{\pgfqpoint{4.836140in}{0.891581in}}%
\pgfpathlineto{\pgfqpoint{4.836995in}{0.896676in}}%
\pgfpathlineto{\pgfqpoint{4.838040in}{0.861727in}}%
\pgfpathlineto{\pgfqpoint{4.838325in}{0.862901in}}%
\pgfpathlineto{\pgfqpoint{4.838515in}{0.861525in}}%
\pgfpathlineto{\pgfqpoint{4.839371in}{0.837922in}}%
\pgfpathlineto{\pgfqpoint{4.840321in}{0.842070in}}%
\pgfpathlineto{\pgfqpoint{4.840511in}{0.840002in}}%
\pgfpathlineto{\pgfqpoint{4.840986in}{0.847765in}}%
\pgfpathlineto{\pgfqpoint{4.841367in}{0.855676in}}%
\pgfpathlineto{\pgfqpoint{4.842032in}{0.845871in}}%
\pgfpathlineto{\pgfqpoint{4.842222in}{0.846946in}}%
\pgfpathlineto{\pgfqpoint{4.843837in}{0.856381in}}%
\pgfpathlineto{\pgfqpoint{4.843932in}{0.856873in}}%
\pgfpathlineto{\pgfqpoint{4.844313in}{0.854238in}}%
\pgfpathlineto{\pgfqpoint{4.844598in}{0.852067in}}%
\pgfpathlineto{\pgfqpoint{4.845073in}{0.856729in}}%
\pgfpathlineto{\pgfqpoint{4.845548in}{0.860335in}}%
\pgfpathlineto{\pgfqpoint{4.846023in}{0.854409in}}%
\pgfpathlineto{\pgfqpoint{4.846308in}{0.852495in}}%
\pgfpathlineto{\pgfqpoint{4.846593in}{0.856881in}}%
\pgfpathlineto{\pgfqpoint{4.846879in}{0.863612in}}%
\pgfpathlineto{\pgfqpoint{4.847449in}{0.850455in}}%
\pgfpathlineto{\pgfqpoint{4.847544in}{0.849613in}}%
\pgfpathlineto{\pgfqpoint{4.847734in}{0.854772in}}%
\pgfpathlineto{\pgfqpoint{4.848019in}{0.862775in}}%
\pgfpathlineto{\pgfqpoint{4.848494in}{0.851229in}}%
\pgfpathlineto{\pgfqpoint{4.848779in}{0.852285in}}%
\pgfpathlineto{\pgfqpoint{4.849064in}{0.855070in}}%
\pgfpathlineto{\pgfqpoint{4.849540in}{0.847912in}}%
\pgfpathlineto{\pgfqpoint{4.849635in}{0.850071in}}%
\pgfpathlineto{\pgfqpoint{4.849730in}{0.847896in}}%
\pgfpathlineto{\pgfqpoint{4.850015in}{0.858992in}}%
\pgfpathlineto{\pgfqpoint{4.850300in}{0.873801in}}%
\pgfpathlineto{\pgfqpoint{4.850965in}{0.856764in}}%
\pgfpathlineto{\pgfqpoint{4.851060in}{0.857381in}}%
\pgfpathlineto{\pgfqpoint{4.851820in}{0.878190in}}%
\pgfpathlineto{\pgfqpoint{4.852771in}{0.869701in}}%
\pgfpathlineto{\pgfqpoint{4.853341in}{0.871563in}}%
\pgfpathlineto{\pgfqpoint{4.853816in}{0.858238in}}%
\pgfpathlineto{\pgfqpoint{4.855337in}{0.827591in}}%
\pgfpathlineto{\pgfqpoint{4.855622in}{0.832142in}}%
\pgfpathlineto{\pgfqpoint{4.855812in}{0.834744in}}%
\pgfpathlineto{\pgfqpoint{4.856382in}{0.825129in}}%
\pgfpathlineto{\pgfqpoint{4.857142in}{0.828789in}}%
\pgfpathlineto{\pgfqpoint{4.857428in}{0.825114in}}%
\pgfpathlineto{\pgfqpoint{4.858758in}{0.817739in}}%
\pgfpathlineto{\pgfqpoint{4.858093in}{0.829252in}}%
\pgfpathlineto{\pgfqpoint{4.858853in}{0.819336in}}%
\pgfpathlineto{\pgfqpoint{4.859423in}{0.838779in}}%
\pgfpathlineto{\pgfqpoint{4.859898in}{0.820845in}}%
\pgfpathlineto{\pgfqpoint{4.861324in}{0.803272in}}%
\pgfpathlineto{\pgfqpoint{4.861609in}{0.796475in}}%
\pgfpathlineto{\pgfqpoint{4.862084in}{0.812509in}}%
\pgfpathlineto{\pgfqpoint{4.862369in}{0.818910in}}%
\pgfpathlineto{\pgfqpoint{4.862940in}{0.804628in}}%
\pgfpathlineto{\pgfqpoint{4.863130in}{0.802162in}}%
\pgfpathlineto{\pgfqpoint{4.863510in}{0.816446in}}%
\pgfpathlineto{\pgfqpoint{4.863795in}{0.824337in}}%
\pgfpathlineto{\pgfqpoint{4.864460in}{0.809749in}}%
\pgfpathlineto{\pgfqpoint{4.864555in}{0.809545in}}%
\pgfpathlineto{\pgfqpoint{4.864650in}{0.810477in}}%
\pgfpathlineto{\pgfqpoint{4.865411in}{0.824092in}}%
\pgfpathlineto{\pgfqpoint{4.865886in}{0.815124in}}%
\pgfpathlineto{\pgfqpoint{4.866456in}{0.807185in}}%
\pgfpathlineto{\pgfqpoint{4.866931in}{0.815152in}}%
\pgfpathlineto{\pgfqpoint{4.867121in}{0.816384in}}%
\pgfpathlineto{\pgfqpoint{4.867406in}{0.809614in}}%
\pgfpathlineto{\pgfqpoint{4.867786in}{0.795463in}}%
\pgfpathlineto{\pgfqpoint{4.868357in}{0.811583in}}%
\pgfpathlineto{\pgfqpoint{4.868452in}{0.812940in}}%
\pgfpathlineto{\pgfqpoint{4.868737in}{0.806416in}}%
\pgfpathlineto{\pgfqpoint{4.869307in}{0.781796in}}%
\pgfpathlineto{\pgfqpoint{4.870067in}{0.795237in}}%
\pgfpathlineto{\pgfqpoint{4.870637in}{0.778777in}}%
\pgfpathlineto{\pgfqpoint{4.871493in}{0.782820in}}%
\pgfpathlineto{\pgfqpoint{4.871778in}{0.781795in}}%
\pgfpathlineto{\pgfqpoint{4.872063in}{0.783460in}}%
\pgfpathlineto{\pgfqpoint{4.873108in}{0.792567in}}%
\pgfpathlineto{\pgfqpoint{4.873489in}{0.788337in}}%
\pgfpathlineto{\pgfqpoint{4.875294in}{0.758346in}}%
\pgfpathlineto{\pgfqpoint{4.876150in}{0.745044in}}%
\pgfpathlineto{\pgfqpoint{4.877575in}{0.728326in}}%
\pgfpathlineto{\pgfqpoint{4.877860in}{0.727943in}}%
\pgfpathlineto{\pgfqpoint{4.878050in}{0.729003in}}%
\pgfpathlineto{\pgfqpoint{4.880046in}{0.761177in}}%
\pgfpathlineto{\pgfqpoint{4.880426in}{0.771481in}}%
\pgfpathlineto{\pgfqpoint{4.881281in}{0.767415in}}%
\pgfpathlineto{\pgfqpoint{4.881852in}{0.774287in}}%
\pgfpathlineto{\pgfqpoint{4.882517in}{0.769866in}}%
\pgfpathlineto{\pgfqpoint{4.884228in}{0.759109in}}%
\pgfpathlineto{\pgfqpoint{4.884323in}{0.759840in}}%
\pgfpathlineto{\pgfqpoint{4.884798in}{0.765970in}}%
\pgfpathlineto{\pgfqpoint{4.885273in}{0.758839in}}%
\pgfpathlineto{\pgfqpoint{4.885368in}{0.758148in}}%
\pgfpathlineto{\pgfqpoint{4.885748in}{0.763400in}}%
\pgfpathlineto{\pgfqpoint{4.886223in}{0.772051in}}%
\pgfpathlineto{\pgfqpoint{4.886984in}{0.769446in}}%
\pgfpathlineto{\pgfqpoint{4.887174in}{0.770105in}}%
\pgfpathlineto{\pgfqpoint{4.887649in}{0.768403in}}%
\pgfpathlineto{\pgfqpoint{4.891260in}{0.727990in}}%
\pgfpathlineto{\pgfqpoint{4.891735in}{0.734729in}}%
\pgfpathlineto{\pgfqpoint{4.893256in}{0.748356in}}%
\pgfpathlineto{\pgfqpoint{4.892591in}{0.731532in}}%
\pgfpathlineto{\pgfqpoint{4.893541in}{0.744113in}}%
\pgfpathlineto{\pgfqpoint{4.894016in}{0.733799in}}%
\pgfpathlineto{\pgfqpoint{4.894967in}{0.734456in}}%
\pgfpathlineto{\pgfqpoint{4.895442in}{0.729425in}}%
\pgfpathlineto{\pgfqpoint{4.896107in}{0.732722in}}%
\pgfpathlineto{\pgfqpoint{4.896392in}{0.729860in}}%
\pgfpathlineto{\pgfqpoint{4.898388in}{0.701433in}}%
\pgfpathlineto{\pgfqpoint{4.898578in}{0.704175in}}%
\pgfpathlineto{\pgfqpoint{4.900669in}{0.738831in}}%
\pgfpathlineto{\pgfqpoint{4.900764in}{0.738182in}}%
\pgfpathlineto{\pgfqpoint{4.902759in}{0.712639in}}%
\pgfpathlineto{\pgfqpoint{4.903140in}{0.715330in}}%
\pgfpathlineto{\pgfqpoint{4.903900in}{0.697745in}}%
\pgfpathlineto{\pgfqpoint{4.905801in}{0.669995in}}%
\pgfpathlineto{\pgfqpoint{4.905991in}{0.672066in}}%
\pgfpathlineto{\pgfqpoint{4.906561in}{0.685435in}}%
\pgfpathlineto{\pgfqpoint{4.907321in}{0.679486in}}%
\pgfpathlineto{\pgfqpoint{4.907701in}{0.678218in}}%
\pgfpathlineto{\pgfqpoint{4.909412in}{0.662292in}}%
\pgfpathlineto{\pgfqpoint{4.908652in}{0.679438in}}%
\pgfpathlineto{\pgfqpoint{4.909507in}{0.663055in}}%
\pgfpathlineto{\pgfqpoint{4.909982in}{0.672798in}}%
\pgfpathlineto{\pgfqpoint{4.910552in}{0.663942in}}%
\pgfpathlineto{\pgfqpoint{4.910647in}{0.662726in}}%
\pgfpathlineto{\pgfqpoint{4.910932in}{0.670099in}}%
\pgfpathlineto{\pgfqpoint{4.912358in}{0.680263in}}%
\pgfpathlineto{\pgfqpoint{4.912833in}{0.684642in}}%
\pgfpathlineto{\pgfqpoint{4.914639in}{0.707494in}}%
\pgfpathlineto{\pgfqpoint{4.914829in}{0.705792in}}%
\pgfpathlineto{\pgfqpoint{4.915684in}{0.706386in}}%
\pgfpathlineto{\pgfqpoint{4.916445in}{0.696203in}}%
\pgfpathlineto{\pgfqpoint{4.916920in}{0.703149in}}%
\pgfpathlineto{\pgfqpoint{4.917205in}{0.705649in}}%
\pgfpathlineto{\pgfqpoint{4.917775in}{0.698908in}}%
\pgfpathlineto{\pgfqpoint{4.918630in}{0.697563in}}%
\pgfpathlineto{\pgfqpoint{4.918820in}{0.698587in}}%
\pgfpathlineto{\pgfqpoint{4.919486in}{0.708189in}}%
\pgfpathlineto{\pgfqpoint{4.919961in}{0.701725in}}%
\pgfpathlineto{\pgfqpoint{4.922052in}{0.681065in}}%
\pgfpathlineto{\pgfqpoint{4.922242in}{0.683478in}}%
\pgfpathlineto{\pgfqpoint{4.922527in}{0.688018in}}%
\pgfpathlineto{\pgfqpoint{4.922907in}{0.678176in}}%
\pgfpathlineto{\pgfqpoint{4.924428in}{0.658855in}}%
\pgfpathlineto{\pgfqpoint{4.924713in}{0.665254in}}%
\pgfpathlineto{\pgfqpoint{4.925188in}{0.678882in}}%
\pgfpathlineto{\pgfqpoint{4.925853in}{0.667630in}}%
\pgfpathlineto{\pgfqpoint{4.926328in}{0.679290in}}%
\pgfpathlineto{\pgfqpoint{4.926898in}{0.668554in}}%
\pgfpathlineto{\pgfqpoint{4.926993in}{0.667995in}}%
\pgfpathlineto{\pgfqpoint{4.927279in}{0.672832in}}%
\pgfpathlineto{\pgfqpoint{4.928609in}{0.688543in}}%
\pgfpathlineto{\pgfqpoint{4.928799in}{0.686964in}}%
\pgfpathlineto{\pgfqpoint{4.929274in}{0.675240in}}%
\pgfpathlineto{\pgfqpoint{4.929750in}{0.691164in}}%
\pgfpathlineto{\pgfqpoint{4.929845in}{0.693506in}}%
\pgfpathlineto{\pgfqpoint{4.930320in}{0.678831in}}%
\pgfpathlineto{\pgfqpoint{4.930605in}{0.670575in}}%
\pgfpathlineto{\pgfqpoint{4.931270in}{0.681361in}}%
\pgfpathlineto{\pgfqpoint{4.931365in}{0.681108in}}%
\pgfpathlineto{\pgfqpoint{4.931840in}{0.676264in}}%
\pgfpathlineto{\pgfqpoint{4.932220in}{0.683035in}}%
\pgfpathlineto{\pgfqpoint{4.932315in}{0.683725in}}%
\pgfpathlineto{\pgfqpoint{4.932506in}{0.681014in}}%
\pgfpathlineto{\pgfqpoint{4.934216in}{0.654030in}}%
\pgfpathlineto{\pgfqpoint{4.934501in}{0.657776in}}%
\pgfpathlineto{\pgfqpoint{4.936117in}{0.674673in}}%
\pgfpathlineto{\pgfqpoint{4.936497in}{0.669444in}}%
\pgfpathlineto{\pgfqpoint{4.936972in}{0.661766in}}%
\pgfpathlineto{\pgfqpoint{4.937447in}{0.671622in}}%
\pgfpathlineto{\pgfqpoint{4.937732in}{0.675081in}}%
\pgfpathlineto{\pgfqpoint{4.938398in}{0.670912in}}%
\pgfpathlineto{\pgfqpoint{4.938493in}{0.671122in}}%
\pgfpathlineto{\pgfqpoint{4.939063in}{0.679139in}}%
\pgfpathlineto{\pgfqpoint{4.939728in}{0.671952in}}%
\pgfpathlineto{\pgfqpoint{4.940584in}{0.651453in}}%
\pgfpathlineto{\pgfqpoint{4.941154in}{0.662017in}}%
\pgfpathlineto{\pgfqpoint{4.941344in}{0.660993in}}%
\pgfpathlineto{\pgfqpoint{4.941819in}{0.654317in}}%
\pgfpathlineto{\pgfqpoint{4.942199in}{0.662321in}}%
\pgfpathlineto{\pgfqpoint{4.942484in}{0.668213in}}%
\pgfpathlineto{\pgfqpoint{4.943054in}{0.656794in}}%
\pgfpathlineto{\pgfqpoint{4.943245in}{0.654387in}}%
\pgfpathlineto{\pgfqpoint{4.943625in}{0.661951in}}%
\pgfpathlineto{\pgfqpoint{4.943910in}{0.667342in}}%
\pgfpathlineto{\pgfqpoint{4.944480in}{0.656049in}}%
\pgfpathlineto{\pgfqpoint{4.944860in}{0.652519in}}%
\pgfpathlineto{\pgfqpoint{4.945525in}{0.656332in}}%
\pgfpathlineto{\pgfqpoint{4.947236in}{0.670332in}}%
\pgfpathlineto{\pgfqpoint{4.947616in}{0.666446in}}%
\pgfpathlineto{\pgfqpoint{4.947806in}{0.665822in}}%
\pgfpathlineto{\pgfqpoint{4.948091in}{0.668251in}}%
\pgfpathlineto{\pgfqpoint{4.948376in}{0.670101in}}%
\pgfpathlineto{\pgfqpoint{4.948757in}{0.663296in}}%
\pgfpathlineto{\pgfqpoint{4.950372in}{0.629260in}}%
\pgfpathlineto{\pgfqpoint{4.950752in}{0.634945in}}%
\pgfpathlineto{\pgfqpoint{4.952178in}{0.641847in}}%
\pgfpathlineto{\pgfqpoint{4.951513in}{0.631550in}}%
\pgfpathlineto{\pgfqpoint{4.952273in}{0.641605in}}%
\pgfpathlineto{\pgfqpoint{4.952653in}{0.638625in}}%
\pgfpathlineto{\pgfqpoint{4.952843in}{0.642317in}}%
\pgfpathlineto{\pgfqpoint{4.954554in}{0.665740in}}%
\pgfpathlineto{\pgfqpoint{4.954649in}{0.666182in}}%
\pgfpathlineto{\pgfqpoint{4.954839in}{0.663478in}}%
\pgfpathlineto{\pgfqpoint{4.955124in}{0.658432in}}%
\pgfpathlineto{\pgfqpoint{4.955884in}{0.663979in}}%
\pgfpathlineto{\pgfqpoint{4.956454in}{0.675611in}}%
\pgfpathlineto{\pgfqpoint{4.957690in}{0.683206in}}%
\pgfpathlineto{\pgfqpoint{4.957785in}{0.682941in}}%
\pgfpathlineto{\pgfqpoint{4.958355in}{0.677069in}}%
\pgfpathlineto{\pgfqpoint{4.958640in}{0.682549in}}%
\pgfpathlineto{\pgfqpoint{4.960066in}{0.701249in}}%
\pgfpathlineto{\pgfqpoint{4.960256in}{0.699075in}}%
\pgfpathlineto{\pgfqpoint{4.962347in}{0.667338in}}%
\pgfpathlineto{\pgfqpoint{4.962727in}{0.659932in}}%
\pgfpathlineto{\pgfqpoint{4.963107in}{0.669014in}}%
\pgfpathlineto{\pgfqpoint{4.963487in}{0.679019in}}%
\pgfpathlineto{\pgfqpoint{4.964057in}{0.665406in}}%
\pgfpathlineto{\pgfqpoint{4.964247in}{0.667902in}}%
\pgfpathlineto{\pgfqpoint{4.964818in}{0.694433in}}%
\pgfpathlineto{\pgfqpoint{4.965578in}{0.679857in}}%
\pgfpathlineto{\pgfqpoint{4.966053in}{0.688607in}}%
\pgfpathlineto{\pgfqpoint{4.966528in}{0.676737in}}%
\pgfpathlineto{\pgfqpoint{4.966813in}{0.672220in}}%
\pgfpathlineto{\pgfqpoint{4.967764in}{0.672814in}}%
\pgfpathlineto{\pgfqpoint{4.967954in}{0.672356in}}%
\pgfpathlineto{\pgfqpoint{4.968239in}{0.674249in}}%
\pgfpathlineto{\pgfqpoint{4.969189in}{0.688717in}}%
\pgfpathlineto{\pgfqpoint{4.969664in}{0.681508in}}%
\pgfpathlineto{\pgfqpoint{4.971375in}{0.651529in}}%
\pgfpathlineto{\pgfqpoint{4.970520in}{0.681622in}}%
\pgfpathlineto{\pgfqpoint{4.971660in}{0.660347in}}%
\pgfpathlineto{\pgfqpoint{4.972040in}{0.667782in}}%
\pgfpathlineto{\pgfqpoint{4.972515in}{0.652768in}}%
\pgfpathlineto{\pgfqpoint{4.972706in}{0.651131in}}%
\pgfpathlineto{\pgfqpoint{4.972991in}{0.659194in}}%
\pgfpathlineto{\pgfqpoint{4.974511in}{0.679284in}}%
\pgfpathlineto{\pgfqpoint{4.974701in}{0.678534in}}%
\pgfpathlineto{\pgfqpoint{4.974891in}{0.680997in}}%
\pgfpathlineto{\pgfqpoint{4.975462in}{0.689125in}}%
\pgfpathlineto{\pgfqpoint{4.976032in}{0.683321in}}%
\pgfpathlineto{\pgfqpoint{4.976317in}{0.684635in}}%
\pgfpathlineto{\pgfqpoint{4.977837in}{0.699695in}}%
\pgfpathlineto{\pgfqpoint{4.978123in}{0.694110in}}%
\pgfpathlineto{\pgfqpoint{4.979548in}{0.683274in}}%
\pgfpathlineto{\pgfqpoint{4.979643in}{0.683090in}}%
\pgfpathlineto{\pgfqpoint{4.979833in}{0.684058in}}%
\pgfpathlineto{\pgfqpoint{4.980118in}{0.685840in}}%
\pgfpathlineto{\pgfqpoint{4.980498in}{0.679676in}}%
\pgfpathlineto{\pgfqpoint{4.980974in}{0.669673in}}%
\pgfpathlineto{\pgfqpoint{4.981544in}{0.680658in}}%
\pgfpathlineto{\pgfqpoint{4.983349in}{0.694421in}}%
\pgfpathlineto{\pgfqpoint{4.984680in}{0.703335in}}%
\pgfpathlineto{\pgfqpoint{4.985060in}{0.699045in}}%
\pgfpathlineto{\pgfqpoint{4.986486in}{0.682387in}}%
\pgfpathlineto{\pgfqpoint{4.986771in}{0.687514in}}%
\pgfpathlineto{\pgfqpoint{4.987056in}{0.693770in}}%
\pgfpathlineto{\pgfqpoint{4.987531in}{0.678756in}}%
\pgfpathlineto{\pgfqpoint{4.987721in}{0.675254in}}%
\pgfpathlineto{\pgfqpoint{4.988196in}{0.689382in}}%
\pgfpathlineto{\pgfqpoint{4.988291in}{0.690151in}}%
\pgfpathlineto{\pgfqpoint{4.988481in}{0.686376in}}%
\pgfpathlineto{\pgfqpoint{4.988957in}{0.671061in}}%
\pgfpathlineto{\pgfqpoint{4.989432in}{0.689843in}}%
\pgfpathlineto{\pgfqpoint{4.989717in}{0.694669in}}%
\pgfpathlineto{\pgfqpoint{4.990192in}{0.680333in}}%
\pgfpathlineto{\pgfqpoint{4.991332in}{0.675265in}}%
\pgfpathlineto{\pgfqpoint{4.991428in}{0.675293in}}%
\pgfpathlineto{\pgfqpoint{4.991618in}{0.675756in}}%
\pgfpathlineto{\pgfqpoint{4.991903in}{0.673651in}}%
\pgfpathlineto{\pgfqpoint{4.992283in}{0.667533in}}%
\pgfpathlineto{\pgfqpoint{4.992663in}{0.676279in}}%
\pgfpathlineto{\pgfqpoint{4.993138in}{0.689871in}}%
\pgfpathlineto{\pgfqpoint{4.993898in}{0.683023in}}%
\pgfpathlineto{\pgfqpoint{4.995419in}{0.697344in}}%
\pgfpathlineto{\pgfqpoint{4.995799in}{0.691888in}}%
\pgfpathlineto{\pgfqpoint{4.997225in}{0.663155in}}%
\pgfpathlineto{\pgfqpoint{4.997605in}{0.668354in}}%
\pgfpathlineto{\pgfqpoint{4.997795in}{0.669283in}}%
\pgfpathlineto{\pgfqpoint{4.997985in}{0.665008in}}%
\pgfpathlineto{\pgfqpoint{4.998555in}{0.648920in}}%
\pgfpathlineto{\pgfqpoint{4.999030in}{0.660790in}}%
\pgfpathlineto{\pgfqpoint{5.001311in}{0.705672in}}%
\pgfpathlineto{\pgfqpoint{5.001881in}{0.701188in}}%
\pgfpathlineto{\pgfqpoint{5.002262in}{0.705779in}}%
\pgfpathlineto{\pgfqpoint{5.002357in}{0.706435in}}%
\pgfpathlineto{\pgfqpoint{5.002642in}{0.703080in}}%
\pgfpathlineto{\pgfqpoint{5.003117in}{0.693619in}}%
\pgfpathlineto{\pgfqpoint{5.004067in}{0.693827in}}%
\pgfpathlineto{\pgfqpoint{5.004162in}{0.693491in}}%
\pgfpathlineto{\pgfqpoint{5.004352in}{0.695991in}}%
\pgfpathlineto{\pgfqpoint{5.004923in}{0.708983in}}%
\pgfpathlineto{\pgfqpoint{5.005873in}{0.706170in}}%
\pgfpathlineto{\pgfqpoint{5.006538in}{0.713159in}}%
\pgfpathlineto{\pgfqpoint{5.007298in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{5.009484in}{0.726043in}}%
\pgfpathlineto{\pgfqpoint{5.009864in}{0.722332in}}%
\pgfpathlineto{\pgfqpoint{5.010435in}{0.712631in}}%
\pgfpathlineto{\pgfqpoint{5.010910in}{0.721492in}}%
\pgfpathlineto{\pgfqpoint{5.012430in}{0.736428in}}%
\pgfpathlineto{\pgfqpoint{5.012620in}{0.734194in}}%
\pgfpathlineto{\pgfqpoint{5.014426in}{0.718151in}}%
\pgfpathlineto{\pgfqpoint{5.016042in}{0.708386in}}%
\pgfpathlineto{\pgfqpoint{5.016422in}{0.714198in}}%
\pgfpathlineto{\pgfqpoint{5.018132in}{0.734995in}}%
\pgfpathlineto{\pgfqpoint{5.018323in}{0.734290in}}%
\pgfpathlineto{\pgfqpoint{5.023074in}{0.686804in}}%
\pgfpathlineto{\pgfqpoint{5.023549in}{0.688660in}}%
\pgfpathlineto{\pgfqpoint{5.024120in}{0.692803in}}%
\pgfpathlineto{\pgfqpoint{5.026876in}{0.743545in}}%
\pgfpathlineto{\pgfqpoint{5.027351in}{0.734597in}}%
\pgfpathlineto{\pgfqpoint{5.027446in}{0.733776in}}%
\pgfpathlineto{\pgfqpoint{5.027731in}{0.738784in}}%
\pgfpathlineto{\pgfqpoint{5.028301in}{0.754996in}}%
\pgfpathlineto{\pgfqpoint{5.028967in}{0.744544in}}%
\pgfpathlineto{\pgfqpoint{5.030012in}{0.729486in}}%
\pgfpathlineto{\pgfqpoint{5.031818in}{0.702449in}}%
\pgfpathlineto{\pgfqpoint{5.032388in}{0.711594in}}%
\pgfpathlineto{\pgfqpoint{5.032768in}{0.701856in}}%
\pgfpathlineto{\pgfqpoint{5.033243in}{0.690067in}}%
\pgfpathlineto{\pgfqpoint{5.034098in}{0.690837in}}%
\pgfpathlineto{\pgfqpoint{5.034384in}{0.687157in}}%
\pgfpathlineto{\pgfqpoint{5.034859in}{0.698255in}}%
\pgfpathlineto{\pgfqpoint{5.035619in}{0.711130in}}%
\pgfpathlineto{\pgfqpoint{5.036284in}{0.707464in}}%
\pgfpathlineto{\pgfqpoint{5.038375in}{0.723256in}}%
\pgfpathlineto{\pgfqpoint{5.039135in}{0.722530in}}%
\pgfpathlineto{\pgfqpoint{5.040656in}{0.705880in}}%
\pgfpathlineto{\pgfqpoint{5.041036in}{0.695713in}}%
\pgfpathlineto{\pgfqpoint{5.041511in}{0.708161in}}%
\pgfpathlineto{\pgfqpoint{5.041796in}{0.703887in}}%
\pgfpathlineto{\pgfqpoint{5.042271in}{0.691071in}}%
\pgfpathlineto{\pgfqpoint{5.042747in}{0.709857in}}%
\pgfpathlineto{\pgfqpoint{5.043507in}{0.707492in}}%
\pgfpathlineto{\pgfqpoint{5.044077in}{0.717677in}}%
\pgfpathlineto{\pgfqpoint{5.046548in}{0.742642in}}%
\pgfpathlineto{\pgfqpoint{5.047498in}{0.747305in}}%
\pgfpathlineto{\pgfqpoint{5.048164in}{0.744302in}}%
\pgfpathlineto{\pgfqpoint{5.048544in}{0.741743in}}%
\pgfpathlineto{\pgfqpoint{5.050254in}{0.719430in}}%
\pgfpathlineto{\pgfqpoint{5.050540in}{0.722050in}}%
\pgfpathlineto{\pgfqpoint{5.051965in}{0.730287in}}%
\pgfpathlineto{\pgfqpoint{5.052155in}{0.730180in}}%
\pgfpathlineto{\pgfqpoint{5.052250in}{0.729441in}}%
\pgfpathlineto{\pgfqpoint{5.052915in}{0.717214in}}%
\pgfpathlineto{\pgfqpoint{5.054056in}{0.719107in}}%
\pgfpathlineto{\pgfqpoint{5.055862in}{0.726822in}}%
\pgfpathlineto{\pgfqpoint{5.056242in}{0.722874in}}%
\pgfpathlineto{\pgfqpoint{5.056432in}{0.721463in}}%
\pgfpathlineto{\pgfqpoint{5.056812in}{0.726580in}}%
\pgfpathlineto{\pgfqpoint{5.057097in}{0.732009in}}%
\pgfpathlineto{\pgfqpoint{5.057762in}{0.722611in}}%
\pgfpathlineto{\pgfqpoint{5.058047in}{0.728869in}}%
\pgfpathlineto{\pgfqpoint{5.058523in}{0.745867in}}%
\pgfpathlineto{\pgfqpoint{5.059188in}{0.733270in}}%
\pgfpathlineto{\pgfqpoint{5.059853in}{0.746854in}}%
\pgfpathlineto{\pgfqpoint{5.060423in}{0.735617in}}%
\pgfpathlineto{\pgfqpoint{5.060613in}{0.733984in}}%
\pgfpathlineto{\pgfqpoint{5.060803in}{0.735147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085116in}{0.444000in}}%
\pgfpathlineto{\pgfqpoint{3.085116in}{1.268571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.154884in}{0.444000in}}%
\pgfpathlineto{\pgfqpoint{5.154884in}{1.268571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085116in}{0.444000in}}%
\pgfpathlineto{\pgfqpoint{5.154884in}{0.444000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085116in}{1.268571in}}%
\pgfpathlineto{\pgfqpoint{5.154884in}{1.268571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.610233in}{0.444000in}}%
\pgfpathlineto{\pgfqpoint{7.680000in}{0.444000in}}%
\pgfpathlineto{\pgfqpoint{7.680000in}{1.268571in}}%
\pgfpathlineto{\pgfqpoint{5.610233in}{1.268571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704313in}{0.444000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.704313in,y=0.346778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.654667in}{0.444000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.654667in,y=0.346778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.605022in}{0.444000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.605022in,y=0.346778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.610233in}{0.498162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.200393in, y=0.445356in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {-2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.610233in}{0.836439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.318681in, y=0.783632in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.610233in}{1.174715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.318681in, y=1.121908in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.610233in,y=1.310238in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \times{10^{-2}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610233in}{0.444000in}}{\pgfqpoint{2.069767in}{0.824571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.704313in}{0.817987in}}%
\pgfpathlineto{\pgfqpoint{5.704503in}{0.820841in}}%
\pgfpathlineto{\pgfqpoint{5.705263in}{0.809786in}}%
\pgfpathlineto{\pgfqpoint{5.705358in}{0.806540in}}%
\pgfpathlineto{\pgfqpoint{5.705833in}{0.813483in}}%
\pgfpathlineto{\pgfqpoint{5.706404in}{0.808587in}}%
\pgfpathlineto{\pgfqpoint{5.707069in}{0.814686in}}%
\pgfpathlineto{\pgfqpoint{5.707164in}{0.811870in}}%
\pgfpathlineto{\pgfqpoint{5.707449in}{0.796226in}}%
\pgfpathlineto{\pgfqpoint{5.708114in}{0.819710in}}%
\pgfpathlineto{\pgfqpoint{5.708304in}{0.825129in}}%
\pgfpathlineto{\pgfqpoint{5.708685in}{0.811986in}}%
\pgfpathlineto{\pgfqpoint{5.709255in}{0.822480in}}%
\pgfpathlineto{\pgfqpoint{5.709730in}{0.815628in}}%
\pgfpathlineto{\pgfqpoint{5.709920in}{0.825432in}}%
\pgfpathlineto{\pgfqpoint{5.710110in}{0.822976in}}%
\pgfpathlineto{\pgfqpoint{5.711346in}{0.840271in}}%
\pgfpathlineto{\pgfqpoint{5.711916in}{0.835764in}}%
\pgfpathlineto{\pgfqpoint{5.711536in}{0.842697in}}%
\pgfpathlineto{\pgfqpoint{5.712391in}{0.837923in}}%
\pgfpathlineto{\pgfqpoint{5.713056in}{0.853831in}}%
\pgfpathlineto{\pgfqpoint{5.713531in}{0.850469in}}%
\pgfpathlineto{\pgfqpoint{5.714102in}{0.854700in}}%
\pgfpathlineto{\pgfqpoint{5.714482in}{0.853796in}}%
\pgfpathlineto{\pgfqpoint{5.715432in}{0.845013in}}%
\pgfpathlineto{\pgfqpoint{5.714862in}{0.854884in}}%
\pgfpathlineto{\pgfqpoint{5.715622in}{0.847562in}}%
\pgfpathlineto{\pgfqpoint{5.716382in}{0.855026in}}%
\pgfpathlineto{\pgfqpoint{5.716668in}{0.847743in}}%
\pgfpathlineto{\pgfqpoint{5.716953in}{0.841350in}}%
\pgfpathlineto{\pgfqpoint{5.717428in}{0.848363in}}%
\pgfpathlineto{\pgfqpoint{5.717713in}{0.847968in}}%
\pgfpathlineto{\pgfqpoint{5.717998in}{0.845227in}}%
\pgfpathlineto{\pgfqpoint{5.717903in}{0.848572in}}%
\pgfpathlineto{\pgfqpoint{5.718093in}{0.846333in}}%
\pgfpathlineto{\pgfqpoint{5.718568in}{0.833185in}}%
\pgfpathlineto{\pgfqpoint{5.719233in}{0.837359in}}%
\pgfpathlineto{\pgfqpoint{5.719804in}{0.831931in}}%
\pgfpathlineto{\pgfqpoint{5.719899in}{0.837805in}}%
\pgfpathlineto{\pgfqpoint{5.720184in}{0.836210in}}%
\pgfpathlineto{\pgfqpoint{5.720279in}{0.839603in}}%
\pgfpathlineto{\pgfqpoint{5.720564in}{0.825565in}}%
\pgfpathlineto{\pgfqpoint{5.720849in}{0.832132in}}%
\pgfpathlineto{\pgfqpoint{5.720944in}{0.823662in}}%
\pgfpathlineto{\pgfqpoint{5.721419in}{0.838496in}}%
\pgfpathlineto{\pgfqpoint{5.721989in}{0.825476in}}%
\pgfpathlineto{\pgfqpoint{5.722085in}{0.823380in}}%
\pgfpathlineto{\pgfqpoint{5.722655in}{0.834182in}}%
\pgfpathlineto{\pgfqpoint{5.722750in}{0.843131in}}%
\pgfpathlineto{\pgfqpoint{5.723510in}{0.826567in}}%
\pgfpathlineto{\pgfqpoint{5.723700in}{0.828947in}}%
\pgfpathlineto{\pgfqpoint{5.724270in}{0.827202in}}%
\pgfpathlineto{\pgfqpoint{5.723985in}{0.832757in}}%
\pgfpathlineto{\pgfqpoint{5.724555in}{0.831144in}}%
\pgfpathlineto{\pgfqpoint{5.724936in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{5.725411in}{0.824876in}}%
\pgfpathlineto{\pgfqpoint{5.725506in}{0.823946in}}%
\pgfpathlineto{\pgfqpoint{5.725791in}{0.831006in}}%
\pgfpathlineto{\pgfqpoint{5.726171in}{0.849360in}}%
\pgfpathlineto{\pgfqpoint{5.726741in}{0.830141in}}%
\pgfpathlineto{\pgfqpoint{5.726931in}{0.833042in}}%
\pgfpathlineto{\pgfqpoint{5.727026in}{0.830900in}}%
\pgfpathlineto{\pgfqpoint{5.727407in}{0.842170in}}%
\pgfpathlineto{\pgfqpoint{5.727502in}{0.841742in}}%
\pgfpathlineto{\pgfqpoint{5.727597in}{0.844173in}}%
\pgfpathlineto{\pgfqpoint{5.728072in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{5.728262in}{0.837288in}}%
\pgfpathlineto{\pgfqpoint{5.728357in}{0.834215in}}%
\pgfpathlineto{\pgfqpoint{5.728832in}{0.842280in}}%
\pgfpathlineto{\pgfqpoint{5.729307in}{0.837890in}}%
\pgfpathlineto{\pgfqpoint{5.730543in}{0.844720in}}%
\pgfpathlineto{\pgfqpoint{5.729782in}{0.836742in}}%
\pgfpathlineto{\pgfqpoint{5.730638in}{0.843801in}}%
\pgfpathlineto{\pgfqpoint{5.730923in}{0.834444in}}%
\pgfpathlineto{\pgfqpoint{5.731588in}{0.846537in}}%
\pgfpathlineto{\pgfqpoint{5.731778in}{0.840709in}}%
\pgfpathlineto{\pgfqpoint{5.731873in}{0.845840in}}%
\pgfpathlineto{\pgfqpoint{5.732633in}{0.833955in}}%
\pgfpathlineto{\pgfqpoint{5.732919in}{0.842570in}}%
\pgfpathlineto{\pgfqpoint{5.733869in}{0.835115in}}%
\pgfpathlineto{\pgfqpoint{5.734059in}{0.840415in}}%
\pgfpathlineto{\pgfqpoint{5.735199in}{0.834251in}}%
\pgfpathlineto{\pgfqpoint{5.734439in}{0.844904in}}%
\pgfpathlineto{\pgfqpoint{5.735389in}{0.834476in}}%
\pgfpathlineto{\pgfqpoint{5.736055in}{0.847329in}}%
\pgfpathlineto{\pgfqpoint{5.736435in}{0.833920in}}%
\pgfpathlineto{\pgfqpoint{5.736720in}{0.828201in}}%
\pgfpathlineto{\pgfqpoint{5.737290in}{0.841249in}}%
\pgfpathlineto{\pgfqpoint{5.737385in}{0.836836in}}%
\pgfpathlineto{\pgfqpoint{5.738050in}{0.832616in}}%
\pgfpathlineto{\pgfqpoint{5.738526in}{0.840645in}}%
\pgfpathlineto{\pgfqpoint{5.739666in}{0.828179in}}%
\pgfpathlineto{\pgfqpoint{5.739761in}{0.835078in}}%
\pgfpathlineto{\pgfqpoint{5.740521in}{0.843840in}}%
\pgfpathlineto{\pgfqpoint{5.739951in}{0.832877in}}%
\pgfpathlineto{\pgfqpoint{5.740807in}{0.838392in}}%
\pgfpathlineto{\pgfqpoint{5.740997in}{0.829899in}}%
\pgfpathlineto{\pgfqpoint{5.741852in}{0.840864in}}%
\pgfpathlineto{\pgfqpoint{5.742992in}{0.830689in}}%
\pgfpathlineto{\pgfqpoint{5.742422in}{0.845098in}}%
\pgfpathlineto{\pgfqpoint{5.743277in}{0.834667in}}%
\pgfpathlineto{\pgfqpoint{5.743658in}{0.844564in}}%
\pgfpathlineto{\pgfqpoint{5.744228in}{0.830936in}}%
\pgfpathlineto{\pgfqpoint{5.744513in}{0.839866in}}%
\pgfpathlineto{\pgfqpoint{5.745178in}{0.844906in}}%
\pgfpathlineto{\pgfqpoint{5.745368in}{0.838605in}}%
\pgfpathlineto{\pgfqpoint{5.745558in}{0.829428in}}%
\pgfpathlineto{\pgfqpoint{5.746224in}{0.841076in}}%
\pgfpathlineto{\pgfqpoint{5.746319in}{0.839262in}}%
\pgfpathlineto{\pgfqpoint{5.746414in}{0.845337in}}%
\pgfpathlineto{\pgfqpoint{5.746604in}{0.837108in}}%
\pgfpathlineto{\pgfqpoint{5.747269in}{0.839718in}}%
\pgfpathlineto{\pgfqpoint{5.747364in}{0.833192in}}%
\pgfpathlineto{\pgfqpoint{5.747934in}{0.844168in}}%
\pgfpathlineto{\pgfqpoint{5.748314in}{0.841937in}}%
\pgfpathlineto{\pgfqpoint{5.748409in}{0.844618in}}%
\pgfpathlineto{\pgfqpoint{5.748885in}{0.833511in}}%
\pgfpathlineto{\pgfqpoint{5.749075in}{0.836529in}}%
\pgfpathlineto{\pgfqpoint{5.749170in}{0.832718in}}%
\pgfpathlineto{\pgfqpoint{5.749360in}{0.841460in}}%
\pgfpathlineto{\pgfqpoint{5.750215in}{0.833109in}}%
\pgfpathlineto{\pgfqpoint{5.750405in}{0.836431in}}%
\pgfpathlineto{\pgfqpoint{5.750785in}{0.842224in}}%
\pgfpathlineto{\pgfqpoint{5.751355in}{0.831768in}}%
\pgfpathlineto{\pgfqpoint{5.752021in}{0.841345in}}%
\pgfpathlineto{\pgfqpoint{5.752496in}{0.833632in}}%
\pgfpathlineto{\pgfqpoint{5.752591in}{0.832440in}}%
\pgfpathlineto{\pgfqpoint{5.752971in}{0.836918in}}%
\pgfpathlineto{\pgfqpoint{5.753066in}{0.843055in}}%
\pgfpathlineto{\pgfqpoint{5.754016in}{0.832827in}}%
\pgfpathlineto{\pgfqpoint{5.754302in}{0.830193in}}%
\pgfpathlineto{\pgfqpoint{5.754492in}{0.838145in}}%
\pgfpathlineto{\pgfqpoint{5.755442in}{0.833188in}}%
\pgfpathlineto{\pgfqpoint{5.755537in}{0.829924in}}%
\pgfpathlineto{\pgfqpoint{5.755727in}{0.836667in}}%
\pgfpathlineto{\pgfqpoint{5.756392in}{0.836412in}}%
\pgfpathlineto{\pgfqpoint{5.756963in}{0.843614in}}%
\pgfpathlineto{\pgfqpoint{5.757343in}{0.835005in}}%
\pgfpathlineto{\pgfqpoint{5.757438in}{0.835779in}}%
\pgfpathlineto{\pgfqpoint{5.757533in}{0.834478in}}%
\pgfpathlineto{\pgfqpoint{5.757913in}{0.838803in}}%
\pgfpathlineto{\pgfqpoint{5.758008in}{0.846086in}}%
\pgfpathlineto{\pgfqpoint{5.758578in}{0.830884in}}%
\pgfpathlineto{\pgfqpoint{5.759053in}{0.845721in}}%
\pgfpathlineto{\pgfqpoint{5.759338in}{0.841724in}}%
\pgfpathlineto{\pgfqpoint{5.759624in}{0.834100in}}%
\pgfpathlineto{\pgfqpoint{5.760099in}{0.845653in}}%
\pgfpathlineto{\pgfqpoint{5.760479in}{0.835151in}}%
\pgfpathlineto{\pgfqpoint{5.760764in}{0.830430in}}%
\pgfpathlineto{\pgfqpoint{5.761334in}{0.846886in}}%
\pgfpathlineto{\pgfqpoint{5.761904in}{0.838262in}}%
\pgfpathlineto{\pgfqpoint{5.762570in}{0.828882in}}%
\pgfpathlineto{\pgfqpoint{5.762380in}{0.838307in}}%
\pgfpathlineto{\pgfqpoint{5.762855in}{0.834193in}}%
\pgfpathlineto{\pgfqpoint{5.763330in}{0.844778in}}%
\pgfpathlineto{\pgfqpoint{5.763615in}{0.833594in}}%
\pgfpathlineto{\pgfqpoint{5.763995in}{0.839192in}}%
\pgfpathlineto{\pgfqpoint{5.764185in}{0.835071in}}%
\pgfpathlineto{\pgfqpoint{5.764660in}{0.841357in}}%
\pgfpathlineto{\pgfqpoint{5.764850in}{0.843924in}}%
\pgfpathlineto{\pgfqpoint{5.765041in}{0.839655in}}%
\pgfpathlineto{\pgfqpoint{5.765611in}{0.834066in}}%
\pgfpathlineto{\pgfqpoint{5.766181in}{0.836751in}}%
\pgfpathlineto{\pgfqpoint{5.766751in}{0.832370in}}%
\pgfpathlineto{\pgfqpoint{5.767416in}{0.841972in}}%
\pgfpathlineto{\pgfqpoint{5.767511in}{0.834463in}}%
\pgfpathlineto{\pgfqpoint{5.768367in}{0.844465in}}%
\pgfpathlineto{\pgfqpoint{5.768462in}{0.841097in}}%
\pgfpathlineto{\pgfqpoint{5.768652in}{0.844584in}}%
\pgfpathlineto{\pgfqpoint{5.768937in}{0.838183in}}%
\pgfpathlineto{\pgfqpoint{5.769032in}{0.834339in}}%
\pgfpathlineto{\pgfqpoint{5.769412in}{0.841990in}}%
\pgfpathlineto{\pgfqpoint{5.769982in}{0.836668in}}%
\pgfpathlineto{\pgfqpoint{5.770363in}{0.839935in}}%
\pgfpathlineto{\pgfqpoint{5.770172in}{0.834581in}}%
\pgfpathlineto{\pgfqpoint{5.771028in}{0.835730in}}%
\pgfpathlineto{\pgfqpoint{5.771123in}{0.833721in}}%
\pgfpathlineto{\pgfqpoint{5.771503in}{0.842953in}}%
\pgfpathlineto{\pgfqpoint{5.772073in}{0.836400in}}%
\pgfpathlineto{\pgfqpoint{5.772168in}{0.836527in}}%
\pgfpathlineto{\pgfqpoint{5.773214in}{0.848682in}}%
\pgfpathlineto{\pgfqpoint{5.772738in}{0.831585in}}%
\pgfpathlineto{\pgfqpoint{5.773309in}{0.839387in}}%
\pgfpathlineto{\pgfqpoint{5.773594in}{0.830465in}}%
\pgfpathlineto{\pgfqpoint{5.773689in}{0.840151in}}%
\pgfpathlineto{\pgfqpoint{5.774354in}{0.836770in}}%
\pgfpathlineto{\pgfqpoint{5.774544in}{0.847366in}}%
\pgfpathlineto{\pgfqpoint{5.775399in}{0.832300in}}%
\pgfpathlineto{\pgfqpoint{5.776065in}{0.848249in}}%
\pgfpathlineto{\pgfqpoint{5.776920in}{0.846070in}}%
\pgfpathlineto{\pgfqpoint{5.777110in}{0.837881in}}%
\pgfpathlineto{\pgfqpoint{5.777680in}{0.848604in}}%
\pgfpathlineto{\pgfqpoint{5.778155in}{0.839004in}}%
\pgfpathlineto{\pgfqpoint{5.778726in}{0.845229in}}%
\pgfpathlineto{\pgfqpoint{5.778916in}{0.836211in}}%
\pgfpathlineto{\pgfqpoint{5.779296in}{0.841086in}}%
\pgfpathlineto{\pgfqpoint{5.779961in}{0.833113in}}%
\pgfpathlineto{\pgfqpoint{5.779676in}{0.845091in}}%
\pgfpathlineto{\pgfqpoint{5.780436in}{0.837808in}}%
\pgfpathlineto{\pgfqpoint{5.780816in}{0.847936in}}%
\pgfpathlineto{\pgfqpoint{5.781007in}{0.834153in}}%
\pgfpathlineto{\pgfqpoint{5.781482in}{0.834359in}}%
\pgfpathlineto{\pgfqpoint{5.782052in}{0.843205in}}%
\pgfpathlineto{\pgfqpoint{5.782527in}{0.833853in}}%
\pgfpathlineto{\pgfqpoint{5.782622in}{0.830862in}}%
\pgfpathlineto{\pgfqpoint{5.783192in}{0.845593in}}%
\pgfpathlineto{\pgfqpoint{5.783287in}{0.847553in}}%
\pgfpathlineto{\pgfqpoint{5.783667in}{0.834024in}}%
\pgfpathlineto{\pgfqpoint{5.783858in}{0.829550in}}%
\pgfpathlineto{\pgfqpoint{5.784143in}{0.837067in}}%
\pgfpathlineto{\pgfqpoint{5.784428in}{0.842299in}}%
\pgfpathlineto{\pgfqpoint{5.784998in}{0.830764in}}%
\pgfpathlineto{\pgfqpoint{5.785188in}{0.829464in}}%
\pgfpathlineto{\pgfqpoint{5.785283in}{0.833503in}}%
\pgfpathlineto{\pgfqpoint{5.785663in}{0.846165in}}%
\pgfpathlineto{\pgfqpoint{5.786519in}{0.843462in}}%
\pgfpathlineto{\pgfqpoint{5.787374in}{0.828334in}}%
\pgfpathlineto{\pgfqpoint{5.786804in}{0.846074in}}%
\pgfpathlineto{\pgfqpoint{5.787659in}{0.839843in}}%
\pgfpathlineto{\pgfqpoint{5.788229in}{0.845501in}}%
\pgfpathlineto{\pgfqpoint{5.788514in}{0.836674in}}%
\pgfpathlineto{\pgfqpoint{5.788704in}{0.834103in}}%
\pgfpathlineto{\pgfqpoint{5.789085in}{0.843422in}}%
\pgfpathlineto{\pgfqpoint{5.789275in}{0.847297in}}%
\pgfpathlineto{\pgfqpoint{5.789560in}{0.846532in}}%
\pgfpathlineto{\pgfqpoint{5.789655in}{0.849256in}}%
\pgfpathlineto{\pgfqpoint{5.790320in}{0.838264in}}%
\pgfpathlineto{\pgfqpoint{5.790510in}{0.842348in}}%
\pgfpathlineto{\pgfqpoint{5.790795in}{0.851422in}}%
\pgfpathlineto{\pgfqpoint{5.791175in}{0.836430in}}%
\pgfpathlineto{\pgfqpoint{5.791460in}{0.844547in}}%
\pgfpathlineto{\pgfqpoint{5.792316in}{0.843452in}}%
\pgfpathlineto{\pgfqpoint{5.792791in}{0.851568in}}%
\pgfpathlineto{\pgfqpoint{5.793076in}{0.841796in}}%
\pgfpathlineto{\pgfqpoint{5.793931in}{0.848603in}}%
\pgfpathlineto{\pgfqpoint{5.794216in}{0.844883in}}%
\pgfpathlineto{\pgfqpoint{5.794406in}{0.840728in}}%
\pgfpathlineto{\pgfqpoint{5.794882in}{0.847414in}}%
\pgfpathlineto{\pgfqpoint{5.795072in}{0.845165in}}%
\pgfpathlineto{\pgfqpoint{5.795927in}{0.838940in}}%
\pgfpathlineto{\pgfqpoint{5.796212in}{0.850021in}}%
\pgfpathlineto{\pgfqpoint{5.797733in}{0.834563in}}%
\pgfpathlineto{\pgfqpoint{5.798018in}{0.844414in}}%
\pgfpathlineto{\pgfqpoint{5.798778in}{0.834006in}}%
\pgfpathlineto{\pgfqpoint{5.798873in}{0.840180in}}%
\pgfpathlineto{\pgfqpoint{5.799253in}{0.846233in}}%
\pgfpathlineto{\pgfqpoint{5.799063in}{0.837869in}}%
\pgfpathlineto{\pgfqpoint{5.799824in}{0.839663in}}%
\pgfpathlineto{\pgfqpoint{5.800679in}{0.831249in}}%
\pgfpathlineto{\pgfqpoint{5.800489in}{0.843633in}}%
\pgfpathlineto{\pgfqpoint{5.800964in}{0.836152in}}%
\pgfpathlineto{\pgfqpoint{5.801249in}{0.835707in}}%
\pgfpathlineto{\pgfqpoint{5.802104in}{0.843249in}}%
\pgfpathlineto{\pgfqpoint{5.802199in}{0.834760in}}%
\pgfpathlineto{\pgfqpoint{5.803245in}{0.835372in}}%
\pgfpathlineto{\pgfqpoint{5.803815in}{0.838284in}}%
\pgfpathlineto{\pgfqpoint{5.803530in}{0.830826in}}%
\pgfpathlineto{\pgfqpoint{5.804100in}{0.837787in}}%
\pgfpathlineto{\pgfqpoint{5.804195in}{0.830560in}}%
\pgfpathlineto{\pgfqpoint{5.804955in}{0.841318in}}%
\pgfpathlineto{\pgfqpoint{5.805146in}{0.837840in}}%
\pgfpathlineto{\pgfqpoint{5.805336in}{0.841439in}}%
\pgfpathlineto{\pgfqpoint{5.806001in}{0.833024in}}%
\pgfpathlineto{\pgfqpoint{5.806191in}{0.838204in}}%
\pgfpathlineto{\pgfqpoint{5.806381in}{0.835836in}}%
\pgfpathlineto{\pgfqpoint{5.807236in}{0.839818in}}%
\pgfpathlineto{\pgfqpoint{5.807616in}{0.830155in}}%
\pgfpathlineto{\pgfqpoint{5.808187in}{0.844141in}}%
\pgfpathlineto{\pgfqpoint{5.808852in}{0.834380in}}%
\pgfpathlineto{\pgfqpoint{5.809802in}{0.842167in}}%
\pgfpathlineto{\pgfqpoint{5.809992in}{0.839825in}}%
\pgfpathlineto{\pgfqpoint{5.810087in}{0.832696in}}%
\pgfpathlineto{\pgfqpoint{5.810658in}{0.841765in}}%
\pgfpathlineto{\pgfqpoint{5.811133in}{0.836886in}}%
\pgfpathlineto{\pgfqpoint{5.811323in}{0.830352in}}%
\pgfpathlineto{\pgfqpoint{5.811893in}{0.846340in}}%
\pgfpathlineto{\pgfqpoint{5.812178in}{0.836940in}}%
\pgfpathlineto{\pgfqpoint{5.812273in}{0.836196in}}%
\pgfpathlineto{\pgfqpoint{5.812748in}{0.840198in}}%
\pgfpathlineto{\pgfqpoint{5.812843in}{0.839991in}}%
\pgfpathlineto{\pgfqpoint{5.813319in}{0.848749in}}%
\pgfpathlineto{\pgfqpoint{5.813889in}{0.837654in}}%
\pgfpathlineto{\pgfqpoint{5.814934in}{0.845448in}}%
\pgfpathlineto{\pgfqpoint{5.814459in}{0.832473in}}%
\pgfpathlineto{\pgfqpoint{5.815124in}{0.841060in}}%
\pgfpathlineto{\pgfqpoint{5.815219in}{0.841235in}}%
\pgfpathlineto{\pgfqpoint{5.815885in}{0.835126in}}%
\pgfpathlineto{\pgfqpoint{5.816170in}{0.839651in}}%
\pgfpathlineto{\pgfqpoint{5.816645in}{0.845453in}}%
\pgfpathlineto{\pgfqpoint{5.817025in}{0.835841in}}%
\pgfpathlineto{\pgfqpoint{5.817120in}{0.830942in}}%
\pgfpathlineto{\pgfqpoint{5.817880in}{0.844977in}}%
\pgfpathlineto{\pgfqpoint{5.817975in}{0.843083in}}%
\pgfpathlineto{\pgfqpoint{5.818355in}{0.832562in}}%
\pgfpathlineto{\pgfqpoint{5.819306in}{0.836448in}}%
\pgfpathlineto{\pgfqpoint{5.819591in}{0.849893in}}%
\pgfpathlineto{\pgfqpoint{5.820256in}{0.832892in}}%
\pgfpathlineto{\pgfqpoint{5.820446in}{0.826939in}}%
\pgfpathlineto{\pgfqpoint{5.821111in}{0.837351in}}%
\pgfpathlineto{\pgfqpoint{5.821206in}{0.836041in}}%
\pgfpathlineto{\pgfqpoint{5.821397in}{0.840566in}}%
\pgfpathlineto{\pgfqpoint{5.821777in}{0.824045in}}%
\pgfpathlineto{\pgfqpoint{5.821967in}{0.823492in}}%
\pgfpathlineto{\pgfqpoint{5.822537in}{0.831430in}}%
\pgfpathlineto{\pgfqpoint{5.822917in}{0.840573in}}%
\pgfpathlineto{\pgfqpoint{5.823487in}{0.831004in}}%
\pgfpathlineto{\pgfqpoint{5.823963in}{0.813669in}}%
\pgfpathlineto{\pgfqpoint{5.824723in}{0.823985in}}%
\pgfpathlineto{\pgfqpoint{5.824913in}{0.821618in}}%
\pgfpathlineto{\pgfqpoint{5.825198in}{0.824497in}}%
\pgfpathlineto{\pgfqpoint{5.826528in}{0.842773in}}%
\pgfpathlineto{\pgfqpoint{5.826814in}{0.835284in}}%
\pgfpathlineto{\pgfqpoint{5.827384in}{0.852600in}}%
\pgfpathlineto{\pgfqpoint{5.827479in}{0.850205in}}%
\pgfpathlineto{\pgfqpoint{5.828049in}{0.863688in}}%
\pgfpathlineto{\pgfqpoint{5.828239in}{0.857187in}}%
\pgfpathlineto{\pgfqpoint{5.828904in}{0.878014in}}%
\pgfpathlineto{\pgfqpoint{5.829475in}{0.864170in}}%
\pgfpathlineto{\pgfqpoint{5.830235in}{0.883574in}}%
\pgfpathlineto{\pgfqpoint{5.831185in}{0.880249in}}%
\pgfpathlineto{\pgfqpoint{5.832136in}{0.868330in}}%
\pgfpathlineto{\pgfqpoint{5.832421in}{0.871519in}}%
\pgfpathlineto{\pgfqpoint{5.832611in}{0.873389in}}%
\pgfpathlineto{\pgfqpoint{5.832991in}{0.866577in}}%
\pgfpathlineto{\pgfqpoint{5.833086in}{0.868753in}}%
\pgfpathlineto{\pgfqpoint{5.834702in}{0.832241in}}%
\pgfpathlineto{\pgfqpoint{5.834797in}{0.834123in}}%
\pgfpathlineto{\pgfqpoint{5.835272in}{0.841012in}}%
\pgfpathlineto{\pgfqpoint{5.835557in}{0.833335in}}%
\pgfpathlineto{\pgfqpoint{5.835937in}{0.824755in}}%
\pgfpathlineto{\pgfqpoint{5.836412in}{0.838568in}}%
\pgfpathlineto{\pgfqpoint{5.836507in}{0.843729in}}%
\pgfpathlineto{\pgfqpoint{5.837172in}{0.820712in}}%
\pgfpathlineto{\pgfqpoint{5.838883in}{0.784407in}}%
\pgfpathlineto{\pgfqpoint{5.839168in}{0.787167in}}%
\pgfpathlineto{\pgfqpoint{5.841164in}{0.771242in}}%
\pgfpathlineto{\pgfqpoint{5.839548in}{0.789313in}}%
\pgfpathlineto{\pgfqpoint{5.841354in}{0.778645in}}%
\pgfpathlineto{\pgfqpoint{5.842970in}{0.806865in}}%
\pgfpathlineto{\pgfqpoint{5.843920in}{0.798001in}}%
\pgfpathlineto{\pgfqpoint{5.843445in}{0.807765in}}%
\pgfpathlineto{\pgfqpoint{5.844015in}{0.806233in}}%
\pgfpathlineto{\pgfqpoint{5.844110in}{0.806368in}}%
\pgfpathlineto{\pgfqpoint{5.844395in}{0.820023in}}%
\pgfpathlineto{\pgfqpoint{5.845345in}{0.813849in}}%
\pgfpathlineto{\pgfqpoint{5.845441in}{0.809734in}}%
\pgfpathlineto{\pgfqpoint{5.845916in}{0.829072in}}%
\pgfpathlineto{\pgfqpoint{5.846011in}{0.827290in}}%
\pgfpathlineto{\pgfqpoint{5.847341in}{0.876415in}}%
\pgfpathlineto{\pgfqpoint{5.847531in}{0.876398in}}%
\pgfpathlineto{\pgfqpoint{5.848292in}{0.883574in}}%
\pgfpathlineto{\pgfqpoint{5.848862in}{0.855831in}}%
\pgfpathlineto{\pgfqpoint{5.849812in}{0.875644in}}%
\pgfpathlineto{\pgfqpoint{5.850002in}{0.858240in}}%
\pgfpathlineto{\pgfqpoint{5.850382in}{0.838181in}}%
\pgfpathlineto{\pgfqpoint{5.850763in}{0.873112in}}%
\pgfpathlineto{\pgfqpoint{5.851048in}{0.906028in}}%
\pgfpathlineto{\pgfqpoint{5.851998in}{0.895963in}}%
\pgfpathlineto{\pgfqpoint{5.852473in}{0.905286in}}%
\pgfpathlineto{\pgfqpoint{5.852948in}{0.893557in}}%
\pgfpathlineto{\pgfqpoint{5.853233in}{0.884806in}}%
\pgfpathlineto{\pgfqpoint{5.853519in}{0.903584in}}%
\pgfpathlineto{\pgfqpoint{5.853709in}{0.901366in}}%
\pgfpathlineto{\pgfqpoint{5.853994in}{0.913833in}}%
\pgfpathlineto{\pgfqpoint{5.854659in}{0.889164in}}%
\pgfpathlineto{\pgfqpoint{5.855609in}{0.876175in}}%
\pgfpathlineto{\pgfqpoint{5.855134in}{0.894899in}}%
\pgfpathlineto{\pgfqpoint{5.855704in}{0.883858in}}%
\pgfpathlineto{\pgfqpoint{5.856370in}{0.933090in}}%
\pgfpathlineto{\pgfqpoint{5.856845in}{0.898824in}}%
\pgfpathlineto{\pgfqpoint{5.858080in}{0.873802in}}%
\pgfpathlineto{\pgfqpoint{5.858841in}{0.841086in}}%
\pgfpathlineto{\pgfqpoint{5.859411in}{0.860547in}}%
\pgfpathlineto{\pgfqpoint{5.859506in}{0.866394in}}%
\pgfpathlineto{\pgfqpoint{5.859981in}{0.835603in}}%
\pgfpathlineto{\pgfqpoint{5.860076in}{0.836226in}}%
\pgfpathlineto{\pgfqpoint{5.860266in}{0.833896in}}%
\pgfpathlineto{\pgfqpoint{5.861216in}{0.908325in}}%
\pgfpathlineto{\pgfqpoint{5.861692in}{0.869676in}}%
\pgfpathlineto{\pgfqpoint{5.862642in}{0.880130in}}%
\pgfpathlineto{\pgfqpoint{5.861882in}{0.868343in}}%
\pgfpathlineto{\pgfqpoint{5.863022in}{0.871984in}}%
\pgfpathlineto{\pgfqpoint{5.864543in}{0.821955in}}%
\pgfpathlineto{\pgfqpoint{5.865018in}{0.840865in}}%
\pgfpathlineto{\pgfqpoint{5.865493in}{0.876753in}}%
\pgfpathlineto{\pgfqpoint{5.866063in}{0.846014in}}%
\pgfpathlineto{\pgfqpoint{5.866919in}{0.805624in}}%
\pgfpathlineto{\pgfqpoint{5.867394in}{0.825086in}}%
\pgfpathlineto{\pgfqpoint{5.867869in}{0.849820in}}%
\pgfpathlineto{\pgfqpoint{5.868439in}{0.820983in}}%
\pgfpathlineto{\pgfqpoint{5.868629in}{0.838023in}}%
\pgfpathlineto{\pgfqpoint{5.868724in}{0.840185in}}%
\pgfpathlineto{\pgfqpoint{5.869104in}{0.831349in}}%
\pgfpathlineto{\pgfqpoint{5.869389in}{0.804737in}}%
\pgfpathlineto{\pgfqpoint{5.870055in}{0.832288in}}%
\pgfpathlineto{\pgfqpoint{5.871385in}{0.863272in}}%
\pgfpathlineto{\pgfqpoint{5.870720in}{0.814324in}}%
\pgfpathlineto{\pgfqpoint{5.871575in}{0.857954in}}%
\pgfpathlineto{\pgfqpoint{5.872145in}{0.822703in}}%
\pgfpathlineto{\pgfqpoint{5.872526in}{0.851840in}}%
\pgfpathlineto{\pgfqpoint{5.872716in}{0.876705in}}%
\pgfpathlineto{\pgfqpoint{5.873476in}{0.837185in}}%
\pgfpathlineto{\pgfqpoint{5.873761in}{0.826089in}}%
\pgfpathlineto{\pgfqpoint{5.874141in}{0.863567in}}%
\pgfpathlineto{\pgfqpoint{5.874236in}{0.867823in}}%
\pgfpathlineto{\pgfqpoint{5.874521in}{0.832222in}}%
\pgfpathlineto{\pgfqpoint{5.875092in}{0.754195in}}%
\pgfpathlineto{\pgfqpoint{5.875852in}{0.800139in}}%
\pgfpathlineto{\pgfqpoint{5.875947in}{0.803145in}}%
\pgfpathlineto{\pgfqpoint{5.876422in}{0.783509in}}%
\pgfpathlineto{\pgfqpoint{5.876517in}{0.783987in}}%
\pgfpathlineto{\pgfqpoint{5.877563in}{0.748899in}}%
\pgfpathlineto{\pgfqpoint{5.877753in}{0.757980in}}%
\pgfpathlineto{\pgfqpoint{5.878133in}{0.806042in}}%
\pgfpathlineto{\pgfqpoint{5.878893in}{0.769816in}}%
\pgfpathlineto{\pgfqpoint{5.878988in}{0.766607in}}%
\pgfpathlineto{\pgfqpoint{5.879178in}{0.787710in}}%
\pgfpathlineto{\pgfqpoint{5.879843in}{0.838048in}}%
\pgfpathlineto{\pgfqpoint{5.880319in}{0.809157in}}%
\pgfpathlineto{\pgfqpoint{5.880604in}{0.774098in}}%
\pgfpathlineto{\pgfqpoint{5.881174in}{0.858650in}}%
\pgfpathlineto{\pgfqpoint{5.881269in}{0.849264in}}%
\pgfpathlineto{\pgfqpoint{5.881364in}{0.852837in}}%
\pgfpathlineto{\pgfqpoint{5.881554in}{0.818895in}}%
\pgfpathlineto{\pgfqpoint{5.881934in}{0.752583in}}%
\pgfpathlineto{\pgfqpoint{5.882694in}{0.808198in}}%
\pgfpathlineto{\pgfqpoint{5.883835in}{0.833583in}}%
\pgfpathlineto{\pgfqpoint{5.883930in}{0.831188in}}%
\pgfpathlineto{\pgfqpoint{5.884025in}{0.828581in}}%
\pgfpathlineto{\pgfqpoint{5.884500in}{0.837024in}}%
\pgfpathlineto{\pgfqpoint{5.886306in}{0.901749in}}%
\pgfpathlineto{\pgfqpoint{5.886496in}{0.902714in}}%
\pgfpathlineto{\pgfqpoint{5.887066in}{0.871023in}}%
\pgfpathlineto{\pgfqpoint{5.887256in}{0.855874in}}%
\pgfpathlineto{\pgfqpoint{5.887826in}{0.897668in}}%
\pgfpathlineto{\pgfqpoint{5.888016in}{0.921663in}}%
\pgfpathlineto{\pgfqpoint{5.888587in}{0.874252in}}%
\pgfpathlineto{\pgfqpoint{5.889442in}{0.890198in}}%
\pgfpathlineto{\pgfqpoint{5.890012in}{0.839024in}}%
\pgfpathlineto{\pgfqpoint{5.890107in}{0.838499in}}%
\pgfpathlineto{\pgfqpoint{5.890202in}{0.839256in}}%
\pgfpathlineto{\pgfqpoint{5.890867in}{0.902695in}}%
\pgfpathlineto{\pgfqpoint{5.891343in}{0.867652in}}%
\pgfpathlineto{\pgfqpoint{5.891818in}{0.822940in}}%
\pgfpathlineto{\pgfqpoint{5.892388in}{0.870739in}}%
\pgfpathlineto{\pgfqpoint{5.892768in}{0.894385in}}%
\pgfpathlineto{\pgfqpoint{5.893148in}{0.865622in}}%
\pgfpathlineto{\pgfqpoint{5.894004in}{0.845668in}}%
\pgfpathlineto{\pgfqpoint{5.894289in}{0.859888in}}%
\pgfpathlineto{\pgfqpoint{5.894384in}{0.859274in}}%
\pgfpathlineto{\pgfqpoint{5.895429in}{0.923294in}}%
\pgfpathlineto{\pgfqpoint{5.895619in}{0.895172in}}%
\pgfpathlineto{\pgfqpoint{5.896189in}{0.828219in}}%
\pgfpathlineto{\pgfqpoint{5.896760in}{0.879772in}}%
\pgfpathlineto{\pgfqpoint{5.896855in}{0.881244in}}%
\pgfpathlineto{\pgfqpoint{5.896950in}{0.876145in}}%
\pgfpathlineto{\pgfqpoint{5.897520in}{0.781253in}}%
\pgfpathlineto{\pgfqpoint{5.898185in}{0.854483in}}%
\pgfpathlineto{\pgfqpoint{5.898850in}{0.829283in}}%
\pgfpathlineto{\pgfqpoint{5.898945in}{0.855386in}}%
\pgfpathlineto{\pgfqpoint{5.899041in}{0.849316in}}%
\pgfpathlineto{\pgfqpoint{5.899231in}{0.865568in}}%
\pgfpathlineto{\pgfqpoint{5.899706in}{0.798331in}}%
\pgfpathlineto{\pgfqpoint{5.900086in}{0.758753in}}%
\pgfpathlineto{\pgfqpoint{5.900181in}{0.747359in}}%
\pgfpathlineto{\pgfqpoint{5.900656in}{0.822246in}}%
\pgfpathlineto{\pgfqpoint{5.900751in}{0.827375in}}%
\pgfpathlineto{\pgfqpoint{5.901226in}{0.797562in}}%
\pgfpathlineto{\pgfqpoint{5.901606in}{0.771607in}}%
\pgfpathlineto{\pgfqpoint{5.902082in}{0.823452in}}%
\pgfpathlineto{\pgfqpoint{5.902177in}{0.837097in}}%
\pgfpathlineto{\pgfqpoint{5.902937in}{0.789760in}}%
\pgfpathlineto{\pgfqpoint{5.903127in}{0.788212in}}%
\pgfpathlineto{\pgfqpoint{5.903222in}{0.800518in}}%
\pgfpathlineto{\pgfqpoint{5.903697in}{0.854935in}}%
\pgfpathlineto{\pgfqpoint{5.904077in}{0.806872in}}%
\pgfpathlineto{\pgfqpoint{5.904458in}{0.719427in}}%
\pgfpathlineto{\pgfqpoint{5.904933in}{0.832225in}}%
\pgfpathlineto{\pgfqpoint{5.905028in}{0.873072in}}%
\pgfpathlineto{\pgfqpoint{5.905693in}{0.754689in}}%
\pgfpathlineto{\pgfqpoint{5.905883in}{0.764282in}}%
\pgfpathlineto{\pgfqpoint{5.906453in}{0.867188in}}%
\pgfpathlineto{\pgfqpoint{5.907119in}{0.823664in}}%
\pgfpathlineto{\pgfqpoint{5.907689in}{0.753290in}}%
\pgfpathlineto{\pgfqpoint{5.908164in}{0.811743in}}%
\pgfpathlineto{\pgfqpoint{5.908639in}{0.923785in}}%
\pgfpathlineto{\pgfqpoint{5.909209in}{0.789498in}}%
\pgfpathlineto{\pgfqpoint{5.909399in}{0.766330in}}%
\pgfpathlineto{\pgfqpoint{5.909780in}{0.832991in}}%
\pgfpathlineto{\pgfqpoint{5.910065in}{0.858803in}}%
\pgfpathlineto{\pgfqpoint{5.910350in}{0.805862in}}%
\pgfpathlineto{\pgfqpoint{5.910445in}{0.797812in}}%
\pgfpathlineto{\pgfqpoint{5.911110in}{0.830765in}}%
\pgfpathlineto{\pgfqpoint{5.911300in}{0.817806in}}%
\pgfpathlineto{\pgfqpoint{5.911490in}{0.807019in}}%
\pgfpathlineto{\pgfqpoint{5.912155in}{0.871112in}}%
\pgfpathlineto{\pgfqpoint{5.912441in}{0.915265in}}%
\pgfpathlineto{\pgfqpoint{5.913011in}{0.841180in}}%
\pgfpathlineto{\pgfqpoint{5.913201in}{0.858902in}}%
\pgfpathlineto{\pgfqpoint{5.913676in}{0.924181in}}%
\pgfpathlineto{\pgfqpoint{5.914246in}{0.866802in}}%
\pgfpathlineto{\pgfqpoint{5.914436in}{0.846972in}}%
\pgfpathlineto{\pgfqpoint{5.915197in}{0.883775in}}%
\pgfpathlineto{\pgfqpoint{5.915292in}{0.876990in}}%
\pgfpathlineto{\pgfqpoint{5.915387in}{0.874403in}}%
\pgfpathlineto{\pgfqpoint{5.915577in}{0.881991in}}%
\pgfpathlineto{\pgfqpoint{5.915862in}{0.922228in}}%
\pgfpathlineto{\pgfqpoint{5.916432in}{0.829556in}}%
\pgfpathlineto{\pgfqpoint{5.916812in}{0.766277in}}%
\pgfpathlineto{\pgfqpoint{5.917287in}{0.859094in}}%
\pgfpathlineto{\pgfqpoint{5.917763in}{0.885705in}}%
\pgfpathlineto{\pgfqpoint{5.918238in}{0.843421in}}%
\pgfpathlineto{\pgfqpoint{5.918333in}{0.835570in}}%
\pgfpathlineto{\pgfqpoint{5.918808in}{0.881054in}}%
\pgfpathlineto{\pgfqpoint{5.919283in}{0.932351in}}%
\pgfpathlineto{\pgfqpoint{5.919568in}{0.884921in}}%
\pgfpathlineto{\pgfqpoint{5.920043in}{0.758337in}}%
\pgfpathlineto{\pgfqpoint{5.920994in}{0.774261in}}%
\pgfpathlineto{\pgfqpoint{5.921944in}{0.840574in}}%
\pgfpathlineto{\pgfqpoint{5.921279in}{0.768287in}}%
\pgfpathlineto{\pgfqpoint{5.922324in}{0.800326in}}%
\pgfpathlineto{\pgfqpoint{5.922609in}{0.770720in}}%
\pgfpathlineto{\pgfqpoint{5.922799in}{0.812596in}}%
\pgfpathlineto{\pgfqpoint{5.923275in}{0.931319in}}%
\pgfpathlineto{\pgfqpoint{5.923940in}{0.836838in}}%
\pgfpathlineto{\pgfqpoint{5.924795in}{0.800484in}}%
\pgfpathlineto{\pgfqpoint{5.925080in}{0.822340in}}%
\pgfpathlineto{\pgfqpoint{5.925175in}{0.835312in}}%
\pgfpathlineto{\pgfqpoint{5.925650in}{0.773812in}}%
\pgfpathlineto{\pgfqpoint{5.925745in}{0.732473in}}%
\pgfpathlineto{\pgfqpoint{5.926506in}{0.876079in}}%
\pgfpathlineto{\pgfqpoint{5.926696in}{0.903097in}}%
\pgfpathlineto{\pgfqpoint{5.927266in}{0.813374in}}%
\pgfpathlineto{\pgfqpoint{5.927361in}{0.817354in}}%
\pgfpathlineto{\pgfqpoint{5.928216in}{0.768132in}}%
\pgfpathlineto{\pgfqpoint{5.928502in}{0.807768in}}%
\pgfpathlineto{\pgfqpoint{5.929072in}{0.938408in}}%
\pgfpathlineto{\pgfqpoint{5.929547in}{0.819281in}}%
\pgfpathlineto{\pgfqpoint{5.929642in}{0.805024in}}%
\pgfpathlineto{\pgfqpoint{5.930212in}{0.863460in}}%
\pgfpathlineto{\pgfqpoint{5.930307in}{0.872257in}}%
\pgfpathlineto{\pgfqpoint{5.930877in}{0.833186in}}%
\pgfpathlineto{\pgfqpoint{5.930972in}{0.853841in}}%
\pgfpathlineto{\pgfqpoint{5.931163in}{0.838255in}}%
\pgfpathlineto{\pgfqpoint{5.931543in}{0.939203in}}%
\pgfpathlineto{\pgfqpoint{5.931638in}{0.953560in}}%
\pgfpathlineto{\pgfqpoint{5.932113in}{0.886648in}}%
\pgfpathlineto{\pgfqpoint{5.932588in}{0.826613in}}%
\pgfpathlineto{\pgfqpoint{5.933253in}{0.879106in}}%
\pgfpathlineto{\pgfqpoint{5.933443in}{0.873454in}}%
\pgfpathlineto{\pgfqpoint{5.934014in}{0.785958in}}%
\pgfpathlineto{\pgfqpoint{5.934774in}{0.835331in}}%
\pgfpathlineto{\pgfqpoint{5.934869in}{0.837569in}}%
\pgfpathlineto{\pgfqpoint{5.935154in}{0.796540in}}%
\pgfpathlineto{\pgfqpoint{5.935914in}{0.835394in}}%
\pgfpathlineto{\pgfqpoint{5.937625in}{0.739289in}}%
\pgfpathlineto{\pgfqpoint{5.937910in}{0.766785in}}%
\pgfpathlineto{\pgfqpoint{5.938100in}{0.806102in}}%
\pgfpathlineto{\pgfqpoint{5.938765in}{0.720677in}}%
\pgfpathlineto{\pgfqpoint{5.938955in}{0.760586in}}%
\pgfpathlineto{\pgfqpoint{5.939431in}{0.857229in}}%
\pgfpathlineto{\pgfqpoint{5.940001in}{0.764612in}}%
\pgfpathlineto{\pgfqpoint{5.940191in}{0.755761in}}%
\pgfpathlineto{\pgfqpoint{5.940381in}{0.783589in}}%
\pgfpathlineto{\pgfqpoint{5.940856in}{0.834323in}}%
\pgfpathlineto{\pgfqpoint{5.941426in}{0.785011in}}%
\pgfpathlineto{\pgfqpoint{5.941521in}{0.784159in}}%
\pgfpathlineto{\pgfqpoint{5.941902in}{0.854543in}}%
\pgfpathlineto{\pgfqpoint{5.942567in}{0.788546in}}%
\pgfpathlineto{\pgfqpoint{5.942852in}{0.752449in}}%
\pgfpathlineto{\pgfqpoint{5.943327in}{0.821349in}}%
\pgfpathlineto{\pgfqpoint{5.943897in}{0.930658in}}%
\pgfpathlineto{\pgfqpoint{5.944467in}{0.829223in}}%
\pgfpathlineto{\pgfqpoint{5.944848in}{0.783266in}}%
\pgfpathlineto{\pgfqpoint{5.945323in}{0.867470in}}%
\pgfpathlineto{\pgfqpoint{5.945798in}{0.916947in}}%
\pgfpathlineto{\pgfqpoint{5.946273in}{0.836393in}}%
\pgfpathlineto{\pgfqpoint{5.947699in}{0.869618in}}%
\pgfpathlineto{\pgfqpoint{5.946748in}{0.823197in}}%
\pgfpathlineto{\pgfqpoint{5.947984in}{0.851617in}}%
\pgfpathlineto{\pgfqpoint{5.948459in}{0.769144in}}%
\pgfpathlineto{\pgfqpoint{5.949029in}{0.849443in}}%
\pgfpathlineto{\pgfqpoint{5.949504in}{0.884300in}}%
\pgfpathlineto{\pgfqpoint{5.949980in}{0.851479in}}%
\pgfpathlineto{\pgfqpoint{5.950550in}{0.785269in}}%
\pgfpathlineto{\pgfqpoint{5.951025in}{0.859403in}}%
\pgfpathlineto{\pgfqpoint{5.951405in}{0.918169in}}%
\pgfpathlineto{\pgfqpoint{5.951785in}{0.818471in}}%
\pgfpathlineto{\pgfqpoint{5.952070in}{0.727289in}}%
\pgfpathlineto{\pgfqpoint{5.952831in}{0.847167in}}%
\pgfpathlineto{\pgfqpoint{5.953401in}{0.780644in}}%
\pgfpathlineto{\pgfqpoint{5.954161in}{0.807601in}}%
\pgfpathlineto{\pgfqpoint{5.955016in}{0.884867in}}%
\pgfpathlineto{\pgfqpoint{5.955397in}{0.847717in}}%
\pgfpathlineto{\pgfqpoint{5.955682in}{0.814746in}}%
\pgfpathlineto{\pgfqpoint{5.956157in}{0.886634in}}%
\pgfpathlineto{\pgfqpoint{5.956347in}{0.926885in}}%
\pgfpathlineto{\pgfqpoint{5.957012in}{0.846370in}}%
\pgfpathlineto{\pgfqpoint{5.958058in}{0.775053in}}%
\pgfpathlineto{\pgfqpoint{5.957487in}{0.853725in}}%
\pgfpathlineto{\pgfqpoint{5.958248in}{0.795767in}}%
\pgfpathlineto{\pgfqpoint{5.958533in}{0.904890in}}%
\pgfpathlineto{\pgfqpoint{5.959293in}{0.760901in}}%
\pgfpathlineto{\pgfqpoint{5.959863in}{0.882913in}}%
\pgfpathlineto{\pgfqpoint{5.960814in}{0.836537in}}%
\pgfpathlineto{\pgfqpoint{5.961004in}{0.761339in}}%
\pgfpathlineto{\pgfqpoint{5.961954in}{0.816634in}}%
\pgfpathlineto{\pgfqpoint{5.962049in}{0.802906in}}%
\pgfpathlineto{\pgfqpoint{5.962524in}{0.876889in}}%
\pgfpathlineto{\pgfqpoint{5.962714in}{0.922636in}}%
\pgfpathlineto{\pgfqpoint{5.963284in}{0.809809in}}%
\pgfpathlineto{\pgfqpoint{5.963380in}{0.834216in}}%
\pgfpathlineto{\pgfqpoint{5.963475in}{0.815448in}}%
\pgfpathlineto{\pgfqpoint{5.964330in}{0.843842in}}%
\pgfpathlineto{\pgfqpoint{5.964710in}{0.903221in}}%
\pgfpathlineto{\pgfqpoint{5.965565in}{0.873595in}}%
\pgfpathlineto{\pgfqpoint{5.966136in}{0.818439in}}%
\pgfpathlineto{\pgfqpoint{5.965850in}{0.875214in}}%
\pgfpathlineto{\pgfqpoint{5.966421in}{0.866435in}}%
\pgfpathlineto{\pgfqpoint{5.966611in}{0.912796in}}%
\pgfpathlineto{\pgfqpoint{5.967181in}{0.795543in}}%
\pgfpathlineto{\pgfqpoint{5.967466in}{0.713568in}}%
\pgfpathlineto{\pgfqpoint{5.967846in}{0.856599in}}%
\pgfpathlineto{\pgfqpoint{5.968131in}{0.961354in}}%
\pgfpathlineto{\pgfqpoint{5.968606in}{0.799533in}}%
\pgfpathlineto{\pgfqpoint{5.968892in}{0.847059in}}%
\pgfpathlineto{\pgfqpoint{5.969462in}{0.974972in}}%
\pgfpathlineto{\pgfqpoint{5.969082in}{0.844306in}}%
\pgfpathlineto{\pgfqpoint{5.969747in}{0.884526in}}%
\pgfpathlineto{\pgfqpoint{5.970127in}{0.723452in}}%
\pgfpathlineto{\pgfqpoint{5.970792in}{0.859497in}}%
\pgfpathlineto{\pgfqpoint{5.971362in}{0.931197in}}%
\pgfpathlineto{\pgfqpoint{5.971743in}{0.857031in}}%
\pgfpathlineto{\pgfqpoint{5.971838in}{0.869805in}}%
\pgfpathlineto{\pgfqpoint{5.972123in}{0.750113in}}%
\pgfpathlineto{\pgfqpoint{5.972788in}{0.935741in}}%
\pgfpathlineto{\pgfqpoint{5.972883in}{0.958851in}}%
\pgfpathlineto{\pgfqpoint{5.973453in}{0.833032in}}%
\pgfpathlineto{\pgfqpoint{5.973548in}{0.854040in}}%
\pgfpathlineto{\pgfqpoint{5.973643in}{0.850962in}}%
\pgfpathlineto{\pgfqpoint{5.973833in}{0.878144in}}%
\pgfpathlineto{\pgfqpoint{5.974023in}{0.941574in}}%
\pgfpathlineto{\pgfqpoint{5.974499in}{0.771788in}}%
\pgfpathlineto{\pgfqpoint{5.974879in}{0.725924in}}%
\pgfpathlineto{\pgfqpoint{5.975259in}{0.882032in}}%
\pgfpathlineto{\pgfqpoint{5.975449in}{0.955441in}}%
\pgfpathlineto{\pgfqpoint{5.976114in}{0.844153in}}%
\pgfpathlineto{\pgfqpoint{5.976399in}{0.800813in}}%
\pgfpathlineto{\pgfqpoint{5.976970in}{0.865918in}}%
\pgfpathlineto{\pgfqpoint{5.977445in}{0.917475in}}%
\pgfpathlineto{\pgfqpoint{5.977825in}{0.850470in}}%
\pgfpathlineto{\pgfqpoint{5.978300in}{0.758486in}}%
\pgfpathlineto{\pgfqpoint{5.978775in}{0.884764in}}%
\pgfpathlineto{\pgfqpoint{5.979060in}{0.918369in}}%
\pgfpathlineto{\pgfqpoint{5.979631in}{0.848658in}}%
\pgfpathlineto{\pgfqpoint{5.980296in}{0.711942in}}%
\pgfpathlineto{\pgfqpoint{5.980676in}{0.846586in}}%
\pgfpathlineto{\pgfqpoint{5.981151in}{0.879315in}}%
\pgfpathlineto{\pgfqpoint{5.981436in}{0.801683in}}%
\pgfpathlineto{\pgfqpoint{5.981626in}{0.762286in}}%
\pgfpathlineto{\pgfqpoint{5.981911in}{0.722559in}}%
\pgfpathlineto{\pgfqpoint{5.982577in}{0.772201in}}%
\pgfpathlineto{\pgfqpoint{5.982957in}{0.834545in}}%
\pgfpathlineto{\pgfqpoint{5.983622in}{0.776274in}}%
\pgfpathlineto{\pgfqpoint{5.983907in}{0.750657in}}%
\pgfpathlineto{\pgfqpoint{5.984382in}{0.800945in}}%
\pgfpathlineto{\pgfqpoint{5.984667in}{0.831731in}}%
\pgfpathlineto{\pgfqpoint{5.985238in}{0.778042in}}%
\pgfpathlineto{\pgfqpoint{5.985428in}{0.801007in}}%
\pgfpathlineto{\pgfqpoint{5.985713in}{0.793605in}}%
\pgfpathlineto{\pgfqpoint{5.985808in}{0.797520in}}%
\pgfpathlineto{\pgfqpoint{5.986473in}{0.781629in}}%
\pgfpathlineto{\pgfqpoint{5.985998in}{0.803749in}}%
\pgfpathlineto{\pgfqpoint{5.986663in}{0.794643in}}%
\pgfpathlineto{\pgfqpoint{5.987043in}{0.829312in}}%
\pgfpathlineto{\pgfqpoint{5.987519in}{0.755544in}}%
\pgfpathlineto{\pgfqpoint{5.987614in}{0.746600in}}%
\pgfpathlineto{\pgfqpoint{5.987994in}{0.792629in}}%
\pgfpathlineto{\pgfqpoint{5.988374in}{0.817686in}}%
\pgfpathlineto{\pgfqpoint{5.988944in}{0.770576in}}%
\pgfpathlineto{\pgfqpoint{5.989514in}{0.852991in}}%
\pgfpathlineto{\pgfqpoint{5.990370in}{0.796203in}}%
\pgfpathlineto{\pgfqpoint{5.990465in}{0.793913in}}%
\pgfpathlineto{\pgfqpoint{5.990750in}{0.808930in}}%
\pgfpathlineto{\pgfqpoint{5.991130in}{0.883205in}}%
\pgfpathlineto{\pgfqpoint{5.991605in}{0.793154in}}%
\pgfpathlineto{\pgfqpoint{5.992080in}{0.740794in}}%
\pgfpathlineto{\pgfqpoint{5.992460in}{0.840975in}}%
\pgfpathlineto{\pgfqpoint{5.992650in}{0.884600in}}%
\pgfpathlineto{\pgfqpoint{5.993221in}{0.793350in}}%
\pgfpathlineto{\pgfqpoint{5.993316in}{0.796091in}}%
\pgfpathlineto{\pgfqpoint{5.993411in}{0.794403in}}%
\pgfpathlineto{\pgfqpoint{5.994076in}{0.914572in}}%
\pgfpathlineto{\pgfqpoint{5.994551in}{0.815640in}}%
\pgfpathlineto{\pgfqpoint{5.994741in}{0.797943in}}%
\pgfpathlineto{\pgfqpoint{5.995121in}{0.869140in}}%
\pgfpathlineto{\pgfqpoint{5.995406in}{0.934995in}}%
\pgfpathlineto{\pgfqpoint{5.996072in}{0.855778in}}%
\pgfpathlineto{\pgfqpoint{5.996262in}{0.892519in}}%
\pgfpathlineto{\pgfqpoint{5.997212in}{0.813229in}}%
\pgfpathlineto{\pgfqpoint{5.997307in}{0.877407in}}%
\pgfpathlineto{\pgfqpoint{5.997592in}{0.917213in}}%
\pgfpathlineto{\pgfqpoint{5.998162in}{0.823485in}}%
\pgfpathlineto{\pgfqpoint{5.998543in}{0.756495in}}%
\pgfpathlineto{\pgfqpoint{5.998923in}{0.863709in}}%
\pgfpathlineto{\pgfqpoint{5.999113in}{0.863669in}}%
\pgfpathlineto{\pgfqpoint{6.000158in}{0.772805in}}%
\pgfpathlineto{\pgfqpoint{6.000443in}{0.838692in}}%
\pgfpathlineto{\pgfqpoint{6.000919in}{0.882398in}}%
\pgfpathlineto{\pgfqpoint{6.001394in}{0.840926in}}%
\pgfpathlineto{\pgfqpoint{6.001869in}{0.784770in}}%
\pgfpathlineto{\pgfqpoint{6.002344in}{0.815865in}}%
\pgfpathlineto{\pgfqpoint{6.002724in}{0.882350in}}%
\pgfpathlineto{\pgfqpoint{6.003294in}{0.754452in}}%
\pgfpathlineto{\pgfqpoint{6.003484in}{0.770885in}}%
\pgfpathlineto{\pgfqpoint{6.004055in}{0.903619in}}%
\pgfpathlineto{\pgfqpoint{6.004720in}{0.848106in}}%
\pgfpathlineto{\pgfqpoint{6.005290in}{0.815937in}}%
\pgfpathlineto{\pgfqpoint{6.005765in}{0.844262in}}%
\pgfpathlineto{\pgfqpoint{6.006050in}{0.929260in}}%
\pgfpathlineto{\pgfqpoint{6.006621in}{0.763140in}}%
\pgfpathlineto{\pgfqpoint{6.007001in}{0.721988in}}%
\pgfpathlineto{\pgfqpoint{6.007191in}{0.773373in}}%
\pgfpathlineto{\pgfqpoint{6.007951in}{0.908445in}}%
\pgfpathlineto{\pgfqpoint{6.008426in}{0.840221in}}%
\pgfpathlineto{\pgfqpoint{6.008711in}{0.784257in}}%
\pgfpathlineto{\pgfqpoint{6.009282in}{0.868140in}}%
\pgfpathlineto{\pgfqpoint{6.009377in}{0.847118in}}%
\pgfpathlineto{\pgfqpoint{6.009947in}{0.932856in}}%
\pgfpathlineto{\pgfqpoint{6.010422in}{0.839759in}}%
\pgfpathlineto{\pgfqpoint{6.010802in}{0.772922in}}%
\pgfpathlineto{\pgfqpoint{6.011182in}{0.857436in}}%
\pgfpathlineto{\pgfqpoint{6.011277in}{0.854607in}}%
\pgfpathlineto{\pgfqpoint{6.012038in}{0.912635in}}%
\pgfpathlineto{\pgfqpoint{6.011658in}{0.850506in}}%
\pgfpathlineto{\pgfqpoint{6.012323in}{0.872130in}}%
\pgfpathlineto{\pgfqpoint{6.012893in}{0.692619in}}%
\pgfpathlineto{\pgfqpoint{6.013273in}{0.876436in}}%
\pgfpathlineto{\pgfqpoint{6.013653in}{0.997967in}}%
\pgfpathlineto{\pgfqpoint{6.014128in}{0.803744in}}%
\pgfpathlineto{\pgfqpoint{6.014319in}{0.735392in}}%
\pgfpathlineto{\pgfqpoint{6.014984in}{0.913768in}}%
\pgfpathlineto{\pgfqpoint{6.016694in}{0.734303in}}%
\pgfpathlineto{\pgfqpoint{6.017550in}{1.035727in}}%
\pgfpathlineto{\pgfqpoint{6.017930in}{0.852522in}}%
\pgfpathlineto{\pgfqpoint{6.018500in}{0.653348in}}%
\pgfpathlineto{\pgfqpoint{6.018975in}{0.884266in}}%
\pgfpathlineto{\pgfqpoint{6.019260in}{0.915725in}}%
\pgfpathlineto{\pgfqpoint{6.019831in}{0.860596in}}%
\pgfpathlineto{\pgfqpoint{6.020401in}{0.724542in}}%
\pgfpathlineto{\pgfqpoint{6.020971in}{0.828979in}}%
\pgfpathlineto{\pgfqpoint{6.021256in}{0.894113in}}%
\pgfpathlineto{\pgfqpoint{6.021921in}{0.790364in}}%
\pgfpathlineto{\pgfqpoint{6.022206in}{0.718119in}}%
\pgfpathlineto{\pgfqpoint{6.022682in}{0.797423in}}%
\pgfpathlineto{\pgfqpoint{6.023062in}{0.887513in}}%
\pgfpathlineto{\pgfqpoint{6.023727in}{0.783610in}}%
\pgfpathlineto{\pgfqpoint{6.024202in}{0.656626in}}%
\pgfpathlineto{\pgfqpoint{6.024392in}{0.735991in}}%
\pgfpathlineto{\pgfqpoint{6.024867in}{1.034369in}}%
\pgfpathlineto{\pgfqpoint{6.025343in}{0.753461in}}%
\pgfpathlineto{\pgfqpoint{6.025533in}{0.569233in}}%
\pgfpathlineto{\pgfqpoint{6.026293in}{0.896378in}}%
\pgfpathlineto{\pgfqpoint{6.026483in}{0.943016in}}%
\pgfpathlineto{\pgfqpoint{6.026863in}{0.787906in}}%
\pgfpathlineto{\pgfqpoint{6.027338in}{0.679461in}}%
\pgfpathlineto{\pgfqpoint{6.027909in}{0.776592in}}%
\pgfpathlineto{\pgfqpoint{6.028669in}{0.896188in}}%
\pgfpathlineto{\pgfqpoint{6.028954in}{0.773967in}}%
\pgfpathlineto{\pgfqpoint{6.029619in}{0.674233in}}%
\pgfpathlineto{\pgfqpoint{6.029809in}{0.779133in}}%
\pgfpathlineto{\pgfqpoint{6.030284in}{1.021236in}}%
\pgfpathlineto{\pgfqpoint{6.030855in}{0.792838in}}%
\pgfpathlineto{\pgfqpoint{6.031140in}{0.767064in}}%
\pgfpathlineto{\pgfqpoint{6.031235in}{0.874010in}}%
\pgfpathlineto{\pgfqpoint{6.031425in}{0.943299in}}%
\pgfpathlineto{\pgfqpoint{6.031805in}{0.832210in}}%
\pgfpathlineto{\pgfqpoint{6.031900in}{0.835297in}}%
\pgfpathlineto{\pgfqpoint{6.031995in}{0.780785in}}%
\pgfpathlineto{\pgfqpoint{6.032375in}{0.864316in}}%
\pgfpathlineto{\pgfqpoint{6.032945in}{0.804742in}}%
\pgfpathlineto{\pgfqpoint{6.033801in}{0.922518in}}%
\pgfpathlineto{\pgfqpoint{6.034086in}{0.813852in}}%
\pgfpathlineto{\pgfqpoint{6.034371in}{0.755421in}}%
\pgfpathlineto{\pgfqpoint{6.034941in}{0.837230in}}%
\pgfpathlineto{\pgfqpoint{6.035131in}{0.871174in}}%
\pgfpathlineto{\pgfqpoint{6.035701in}{0.764778in}}%
\pgfpathlineto{\pgfqpoint{6.035987in}{0.831025in}}%
\pgfpathlineto{\pgfqpoint{6.036462in}{0.881184in}}%
\pgfpathlineto{\pgfqpoint{6.036652in}{0.851629in}}%
\pgfpathlineto{\pgfqpoint{6.037032in}{0.736392in}}%
\pgfpathlineto{\pgfqpoint{6.037602in}{0.892627in}}%
\pgfpathlineto{\pgfqpoint{6.037697in}{0.868938in}}%
\pgfpathlineto{\pgfqpoint{6.037792in}{0.878445in}}%
\pgfpathlineto{\pgfqpoint{6.038172in}{0.824847in}}%
\pgfpathlineto{\pgfqpoint{6.038553in}{0.726519in}}%
\pgfpathlineto{\pgfqpoint{6.039313in}{0.812020in}}%
\pgfpathlineto{\pgfqpoint{6.039978in}{0.904389in}}%
\pgfpathlineto{\pgfqpoint{6.040263in}{0.817306in}}%
\pgfpathlineto{\pgfqpoint{6.041023in}{0.687623in}}%
\pgfpathlineto{\pgfqpoint{6.041404in}{0.772722in}}%
\pgfpathlineto{\pgfqpoint{6.042639in}{0.896129in}}%
\pgfpathlineto{\pgfqpoint{6.042734in}{0.879114in}}%
\pgfpathlineto{\pgfqpoint{6.043114in}{0.792582in}}%
\pgfpathlineto{\pgfqpoint{6.043780in}{0.863876in}}%
\pgfpathlineto{\pgfqpoint{6.044255in}{0.936982in}}%
\pgfpathlineto{\pgfqpoint{6.044540in}{0.823369in}}%
\pgfpathlineto{\pgfqpoint{6.045300in}{0.689289in}}%
\pgfpathlineto{\pgfqpoint{6.045680in}{0.724125in}}%
\pgfpathlineto{\pgfqpoint{6.046250in}{0.973901in}}%
\pgfpathlineto{\pgfqpoint{6.046726in}{0.836174in}}%
\pgfpathlineto{\pgfqpoint{6.047296in}{0.535880in}}%
\pgfpathlineto{\pgfqpoint{6.047866in}{0.745512in}}%
\pgfpathlineto{\pgfqpoint{6.048626in}{1.023136in}}%
\pgfpathlineto{\pgfqpoint{6.049101in}{0.795943in}}%
\pgfpathlineto{\pgfqpoint{6.049482in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{6.050242in}{0.733061in}}%
\pgfpathlineto{\pgfqpoint{6.051002in}{1.084997in}}%
\pgfpathlineto{\pgfqpoint{6.050432in}{0.708595in}}%
\pgfpathlineto{\pgfqpoint{6.051477in}{0.879097in}}%
\pgfpathlineto{\pgfqpoint{6.051953in}{0.485116in}}%
\pgfpathlineto{\pgfqpoint{6.052713in}{0.726339in}}%
\pgfpathlineto{\pgfqpoint{6.053663in}{1.145049in}}%
\pgfpathlineto{\pgfqpoint{6.053948in}{0.849702in}}%
\pgfpathlineto{\pgfqpoint{6.054328in}{0.541295in}}%
\pgfpathlineto{\pgfqpoint{6.055089in}{0.766973in}}%
\pgfpathlineto{\pgfqpoint{6.055944in}{1.035337in}}%
\pgfpathlineto{\pgfqpoint{6.055279in}{0.766608in}}%
\pgfpathlineto{\pgfqpoint{6.056419in}{0.802036in}}%
\pgfpathlineto{\pgfqpoint{6.056799in}{0.634956in}}%
\pgfpathlineto{\pgfqpoint{6.057370in}{0.889885in}}%
\pgfpathlineto{\pgfqpoint{6.057465in}{0.866924in}}%
\pgfpathlineto{\pgfqpoint{6.058225in}{1.066626in}}%
\pgfpathlineto{\pgfqpoint{6.058510in}{0.949251in}}%
\pgfpathlineto{\pgfqpoint{6.058890in}{0.643387in}}%
\pgfpathlineto{\pgfqpoint{6.059555in}{0.975425in}}%
\pgfpathlineto{\pgfqpoint{6.059650in}{0.976751in}}%
\pgfpathlineto{\pgfqpoint{6.059745in}{1.019650in}}%
\pgfpathlineto{\pgfqpoint{6.060221in}{0.789005in}}%
\pgfpathlineto{\pgfqpoint{6.060506in}{0.702453in}}%
\pgfpathlineto{\pgfqpoint{6.061076in}{0.888810in}}%
\pgfpathlineto{\pgfqpoint{6.061171in}{0.866747in}}%
\pgfpathlineto{\pgfqpoint{6.061266in}{0.914937in}}%
\pgfpathlineto{\pgfqpoint{6.062121in}{0.854512in}}%
\pgfpathlineto{\pgfqpoint{6.062501in}{0.767647in}}%
\pgfpathlineto{\pgfqpoint{6.063072in}{0.883252in}}%
\pgfpathlineto{\pgfqpoint{6.063262in}{0.937621in}}%
\pgfpathlineto{\pgfqpoint{6.063737in}{0.814619in}}%
\pgfpathlineto{\pgfqpoint{6.064117in}{0.772259in}}%
\pgfpathlineto{\pgfqpoint{6.064592in}{0.909407in}}%
\pgfpathlineto{\pgfqpoint{6.064687in}{0.931364in}}%
\pgfpathlineto{\pgfqpoint{6.065353in}{0.859959in}}%
\pgfpathlineto{\pgfqpoint{6.065448in}{0.863105in}}%
\pgfpathlineto{\pgfqpoint{6.065828in}{0.880936in}}%
\pgfpathlineto{\pgfqpoint{6.066018in}{0.849628in}}%
\pgfpathlineto{\pgfqpoint{6.066873in}{0.864851in}}%
\pgfpathlineto{\pgfqpoint{6.067253in}{0.812039in}}%
\pgfpathlineto{\pgfqpoint{6.068299in}{0.875940in}}%
\pgfpathlineto{\pgfqpoint{6.067538in}{0.790322in}}%
\pgfpathlineto{\pgfqpoint{6.068489in}{0.849848in}}%
\pgfpathlineto{\pgfqpoint{6.068774in}{0.797668in}}%
\pgfpathlineto{\pgfqpoint{6.069629in}{0.829803in}}%
\pgfpathlineto{\pgfqpoint{6.070294in}{0.972398in}}%
\pgfpathlineto{\pgfqpoint{6.070579in}{0.868791in}}%
\pgfpathlineto{\pgfqpoint{6.070960in}{0.689378in}}%
\pgfpathlineto{\pgfqpoint{6.071625in}{0.861481in}}%
\pgfpathlineto{\pgfqpoint{6.072100in}{0.885910in}}%
\pgfpathlineto{\pgfqpoint{6.072385in}{0.828822in}}%
\pgfpathlineto{\pgfqpoint{6.072955in}{0.759566in}}%
\pgfpathlineto{\pgfqpoint{6.073336in}{0.841914in}}%
\pgfpathlineto{\pgfqpoint{6.073906in}{0.943633in}}%
\pgfpathlineto{\pgfqpoint{6.074286in}{0.837341in}}%
\pgfpathlineto{\pgfqpoint{6.074571in}{0.725049in}}%
\pgfpathlineto{\pgfqpoint{6.075236in}{0.921865in}}%
\pgfpathlineto{\pgfqpoint{6.075426in}{0.975081in}}%
\pgfpathlineto{\pgfqpoint{6.075901in}{0.846579in}}%
\pgfpathlineto{\pgfqpoint{6.075997in}{0.852197in}}%
\pgfpathlineto{\pgfqpoint{6.076567in}{0.795586in}}%
\pgfpathlineto{\pgfqpoint{6.077042in}{0.827432in}}%
\pgfpathlineto{\pgfqpoint{6.077517in}{0.864357in}}%
\pgfpathlineto{\pgfqpoint{6.077992in}{0.810287in}}%
\pgfpathlineto{\pgfqpoint{6.078372in}{0.752231in}}%
\pgfpathlineto{\pgfqpoint{6.079228in}{0.770860in}}%
\pgfpathlineto{\pgfqpoint{6.080083in}{0.953160in}}%
\pgfpathlineto{\pgfqpoint{6.080558in}{0.834379in}}%
\pgfpathlineto{\pgfqpoint{6.081033in}{0.698604in}}%
\pgfpathlineto{\pgfqpoint{6.081604in}{0.834219in}}%
\pgfpathlineto{\pgfqpoint{6.081984in}{0.934622in}}%
\pgfpathlineto{\pgfqpoint{6.082459in}{0.796358in}}%
\pgfpathlineto{\pgfqpoint{6.082554in}{0.805689in}}%
\pgfpathlineto{\pgfqpoint{6.082649in}{0.782604in}}%
\pgfpathlineto{\pgfqpoint{6.083219in}{0.825623in}}%
\pgfpathlineto{\pgfqpoint{6.083599in}{0.810697in}}%
\pgfpathlineto{\pgfqpoint{6.083694in}{0.811104in}}%
\pgfpathlineto{\pgfqpoint{6.083789in}{0.820429in}}%
\pgfpathlineto{\pgfqpoint{6.084360in}{0.781599in}}%
\pgfpathlineto{\pgfqpoint{6.084455in}{0.790862in}}%
\pgfpathlineto{\pgfqpoint{6.084550in}{0.768120in}}%
\pgfpathlineto{\pgfqpoint{6.085120in}{0.878150in}}%
\pgfpathlineto{\pgfqpoint{6.085310in}{0.904927in}}%
\pgfpathlineto{\pgfqpoint{6.085500in}{0.867577in}}%
\pgfpathlineto{\pgfqpoint{6.086070in}{0.760833in}}%
\pgfpathlineto{\pgfqpoint{6.086545in}{0.883315in}}%
\pgfpathlineto{\pgfqpoint{6.086831in}{0.920022in}}%
\pgfpathlineto{\pgfqpoint{6.087401in}{0.831628in}}%
\pgfpathlineto{\pgfqpoint{6.087876in}{0.754247in}}%
\pgfpathlineto{\pgfqpoint{6.088446in}{0.818157in}}%
\pgfpathlineto{\pgfqpoint{6.088731in}{0.858924in}}%
\pgfpathlineto{\pgfqpoint{6.089206in}{0.774212in}}%
\pgfpathlineto{\pgfqpoint{6.089682in}{0.659955in}}%
\pgfpathlineto{\pgfqpoint{6.090157in}{0.807883in}}%
\pgfpathlineto{\pgfqpoint{6.090537in}{0.878232in}}%
\pgfpathlineto{\pgfqpoint{6.091107in}{0.799452in}}%
\pgfpathlineto{\pgfqpoint{6.091202in}{0.799967in}}%
\pgfpathlineto{\pgfqpoint{6.091772in}{0.842707in}}%
\pgfpathlineto{\pgfqpoint{6.092248in}{0.807950in}}%
\pgfpathlineto{\pgfqpoint{6.092723in}{0.765292in}}%
\pgfpathlineto{\pgfqpoint{6.093103in}{0.826073in}}%
\pgfpathlineto{\pgfqpoint{6.093198in}{0.831170in}}%
\pgfpathlineto{\pgfqpoint{6.093483in}{0.792954in}}%
\pgfpathlineto{\pgfqpoint{6.093578in}{0.795383in}}%
\pgfpathlineto{\pgfqpoint{6.094148in}{0.725505in}}%
\pgfpathlineto{\pgfqpoint{6.094433in}{0.784828in}}%
\pgfpathlineto{\pgfqpoint{6.095099in}{0.909330in}}%
\pgfpathlineto{\pgfqpoint{6.095574in}{0.837545in}}%
\pgfpathlineto{\pgfqpoint{6.096904in}{0.754621in}}%
\pgfpathlineto{\pgfqpoint{6.096239in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{6.096999in}{0.756660in}}%
\pgfpathlineto{\pgfqpoint{6.098045in}{0.861062in}}%
\pgfpathlineto{\pgfqpoint{6.098615in}{0.816502in}}%
\pgfpathlineto{\pgfqpoint{6.098710in}{0.813480in}}%
\pgfpathlineto{\pgfqpoint{6.098805in}{0.824171in}}%
\pgfpathlineto{\pgfqpoint{6.099660in}{0.914248in}}%
\pgfpathlineto{\pgfqpoint{6.100040in}{0.875877in}}%
\pgfpathlineto{\pgfqpoint{6.100706in}{0.787235in}}%
\pgfpathlineto{\pgfqpoint{6.101276in}{0.836492in}}%
\pgfpathlineto{\pgfqpoint{6.101656in}{0.857096in}}%
\pgfpathlineto{\pgfqpoint{6.101941in}{0.815435in}}%
\pgfpathlineto{\pgfqpoint{6.102131in}{0.817636in}}%
\pgfpathlineto{\pgfqpoint{6.102226in}{0.817193in}}%
\pgfpathlineto{\pgfqpoint{6.103272in}{0.689282in}}%
\pgfpathlineto{\pgfqpoint{6.103652in}{0.741674in}}%
\pgfpathlineto{\pgfqpoint{6.104697in}{0.839126in}}%
\pgfpathlineto{\pgfqpoint{6.105077in}{0.926085in}}%
\pgfpathlineto{\pgfqpoint{6.105648in}{0.812426in}}%
\pgfpathlineto{\pgfqpoint{6.105838in}{0.768607in}}%
\pgfpathlineto{\pgfqpoint{6.106598in}{0.815638in}}%
\pgfpathlineto{\pgfqpoint{6.106693in}{0.805500in}}%
\pgfpathlineto{\pgfqpoint{6.106788in}{0.807425in}}%
\pgfpathlineto{\pgfqpoint{6.106883in}{0.788854in}}%
\pgfpathlineto{\pgfqpoint{6.106978in}{0.788922in}}%
\pgfpathlineto{\pgfqpoint{6.107263in}{0.769680in}}%
\pgfpathlineto{\pgfqpoint{6.107738in}{0.812827in}}%
\pgfpathlineto{\pgfqpoint{6.107928in}{0.801510in}}%
\pgfpathlineto{\pgfqpoint{6.108023in}{0.803450in}}%
\pgfpathlineto{\pgfqpoint{6.108214in}{0.791871in}}%
\pgfpathlineto{\pgfqpoint{6.108689in}{0.724113in}}%
\pgfpathlineto{\pgfqpoint{6.109164in}{0.805780in}}%
\pgfpathlineto{\pgfqpoint{6.109734in}{0.900471in}}%
\pgfpathlineto{\pgfqpoint{6.110399in}{0.838793in}}%
\pgfpathlineto{\pgfqpoint{6.111160in}{0.759030in}}%
\pgfpathlineto{\pgfqpoint{6.111730in}{0.786915in}}%
\pgfpathlineto{\pgfqpoint{6.112490in}{0.880891in}}%
\pgfpathlineto{\pgfqpoint{6.112775in}{0.803430in}}%
\pgfpathlineto{\pgfqpoint{6.113155in}{0.680400in}}%
\pgfpathlineto{\pgfqpoint{6.113821in}{0.815181in}}%
\pgfpathlineto{\pgfqpoint{6.114106in}{0.908427in}}%
\pgfpathlineto{\pgfqpoint{6.114676in}{0.697954in}}%
\pgfpathlineto{\pgfqpoint{6.114866in}{0.638413in}}%
\pgfpathlineto{\pgfqpoint{6.115341in}{0.763355in}}%
\pgfpathlineto{\pgfqpoint{6.116006in}{0.906769in}}%
\pgfpathlineto{\pgfqpoint{6.116482in}{0.812725in}}%
\pgfpathlineto{\pgfqpoint{6.116767in}{0.762133in}}%
\pgfpathlineto{\pgfqpoint{6.117337in}{0.857240in}}%
\pgfpathlineto{\pgfqpoint{6.117527in}{0.873636in}}%
\pgfpathlineto{\pgfqpoint{6.118002in}{0.824653in}}%
\pgfpathlineto{\pgfqpoint{6.118192in}{0.805323in}}%
\pgfpathlineto{\pgfqpoint{6.118572in}{0.851911in}}%
\pgfpathlineto{\pgfqpoint{6.119143in}{0.903256in}}%
\pgfpathlineto{\pgfqpoint{6.119523in}{0.843406in}}%
\pgfpathlineto{\pgfqpoint{6.120378in}{0.785899in}}%
\pgfpathlineto{\pgfqpoint{6.120663in}{0.820366in}}%
\pgfpathlineto{\pgfqpoint{6.120948in}{0.868641in}}%
\pgfpathlineto{\pgfqpoint{6.121423in}{0.767227in}}%
\pgfpathlineto{\pgfqpoint{6.121804in}{0.688523in}}%
\pgfpathlineto{\pgfqpoint{6.122279in}{0.815973in}}%
\pgfpathlineto{\pgfqpoint{6.122659in}{0.900467in}}%
\pgfpathlineto{\pgfqpoint{6.123229in}{0.802319in}}%
\pgfpathlineto{\pgfqpoint{6.123989in}{0.759854in}}%
\pgfpathlineto{\pgfqpoint{6.124275in}{0.802308in}}%
\pgfpathlineto{\pgfqpoint{6.124940in}{0.798903in}}%
\pgfpathlineto{\pgfqpoint{6.125415in}{0.836054in}}%
\pgfpathlineto{\pgfqpoint{6.125510in}{0.856326in}}%
\pgfpathlineto{\pgfqpoint{6.125985in}{0.739704in}}%
\pgfpathlineto{\pgfqpoint{6.126080in}{0.739368in}}%
\pgfpathlineto{\pgfqpoint{6.126745in}{0.917270in}}%
\pgfpathlineto{\pgfqpoint{6.127411in}{0.817716in}}%
\pgfpathlineto{\pgfqpoint{6.128646in}{0.951079in}}%
\pgfpathlineto{\pgfqpoint{6.128931in}{0.891859in}}%
\pgfpathlineto{\pgfqpoint{6.129406in}{0.796230in}}%
\pgfpathlineto{\pgfqpoint{6.130072in}{0.853898in}}%
\pgfpathlineto{\pgfqpoint{6.130167in}{0.861405in}}%
\pgfpathlineto{\pgfqpoint{6.130547in}{0.819347in}}%
\pgfpathlineto{\pgfqpoint{6.130737in}{0.793115in}}%
\pgfpathlineto{\pgfqpoint{6.131212in}{0.854418in}}%
\pgfpathlineto{\pgfqpoint{6.131687in}{0.946834in}}%
\pgfpathlineto{\pgfqpoint{6.132162in}{0.824905in}}%
\pgfpathlineto{\pgfqpoint{6.132353in}{0.792768in}}%
\pgfpathlineto{\pgfqpoint{6.133018in}{0.868707in}}%
\pgfpathlineto{\pgfqpoint{6.133303in}{0.886359in}}%
\pgfpathlineto{\pgfqpoint{6.133683in}{0.854941in}}%
\pgfpathlineto{\pgfqpoint{6.133778in}{0.870365in}}%
\pgfpathlineto{\pgfqpoint{6.134253in}{0.822543in}}%
\pgfpathlineto{\pgfqpoint{6.135014in}{0.826846in}}%
\pgfpathlineto{\pgfqpoint{6.135489in}{0.790288in}}%
\pgfpathlineto{\pgfqpoint{6.136534in}{0.877425in}}%
\pgfpathlineto{\pgfqpoint{6.137009in}{0.839259in}}%
\pgfpathlineto{\pgfqpoint{6.137770in}{0.856297in}}%
\pgfpathlineto{\pgfqpoint{6.138055in}{0.864603in}}%
\pgfpathlineto{\pgfqpoint{6.138340in}{0.843202in}}%
\pgfpathlineto{\pgfqpoint{6.138815in}{0.824124in}}%
\pgfpathlineto{\pgfqpoint{6.139195in}{0.846679in}}%
\pgfpathlineto{\pgfqpoint{6.139385in}{0.837336in}}%
\pgfpathlineto{\pgfqpoint{6.139480in}{0.850435in}}%
\pgfpathlineto{\pgfqpoint{6.139955in}{0.821258in}}%
\pgfpathlineto{\pgfqpoint{6.140336in}{0.843622in}}%
\pgfpathlineto{\pgfqpoint{6.140431in}{0.827091in}}%
\pgfpathlineto{\pgfqpoint{6.141191in}{0.882131in}}%
\pgfpathlineto{\pgfqpoint{6.141286in}{0.861014in}}%
\pgfpathlineto{\pgfqpoint{6.141951in}{0.851562in}}%
\pgfpathlineto{\pgfqpoint{6.142521in}{0.899507in}}%
\pgfpathlineto{\pgfqpoint{6.144042in}{0.819258in}}%
\pgfpathlineto{\pgfqpoint{6.144422in}{0.835156in}}%
\pgfpathlineto{\pgfqpoint{6.144802in}{0.869155in}}%
\pgfpathlineto{\pgfqpoint{6.145372in}{0.821083in}}%
\pgfpathlineto{\pgfqpoint{6.145467in}{0.822580in}}%
\pgfpathlineto{\pgfqpoint{6.146133in}{0.843582in}}%
\pgfpathlineto{\pgfqpoint{6.146893in}{0.756977in}}%
\pgfpathlineto{\pgfqpoint{6.146988in}{0.753188in}}%
\pgfpathlineto{\pgfqpoint{6.147178in}{0.777667in}}%
\pgfpathlineto{\pgfqpoint{6.147938in}{0.890560in}}%
\pgfpathlineto{\pgfqpoint{6.148509in}{0.803830in}}%
\pgfpathlineto{\pgfqpoint{6.148699in}{0.742206in}}%
\pgfpathlineto{\pgfqpoint{6.149459in}{0.873764in}}%
\pgfpathlineto{\pgfqpoint{6.150409in}{0.745573in}}%
\pgfpathlineto{\pgfqpoint{6.151645in}{0.794632in}}%
\pgfpathlineto{\pgfqpoint{6.152975in}{0.907026in}}%
\pgfpathlineto{\pgfqpoint{6.153260in}{0.862957in}}%
\pgfpathlineto{\pgfqpoint{6.153831in}{0.804214in}}%
\pgfpathlineto{\pgfqpoint{6.154306in}{0.874600in}}%
\pgfpathlineto{\pgfqpoint{6.154876in}{0.773735in}}%
\pgfpathlineto{\pgfqpoint{6.155921in}{0.803177in}}%
\pgfpathlineto{\pgfqpoint{6.156397in}{0.925168in}}%
\pgfpathlineto{\pgfqpoint{6.156967in}{0.801398in}}%
\pgfpathlineto{\pgfqpoint{6.157157in}{0.791602in}}%
\pgfpathlineto{\pgfqpoint{6.157537in}{0.914054in}}%
\pgfpathlineto{\pgfqpoint{6.157727in}{0.984279in}}%
\pgfpathlineto{\pgfqpoint{6.158487in}{0.841659in}}%
\pgfpathlineto{\pgfqpoint{6.158677in}{0.799957in}}%
\pgfpathlineto{\pgfqpoint{6.159248in}{0.870262in}}%
\pgfpathlineto{\pgfqpoint{6.159438in}{0.867631in}}%
\pgfpathlineto{\pgfqpoint{6.159533in}{0.887508in}}%
\pgfpathlineto{\pgfqpoint{6.160293in}{0.824481in}}%
\pgfpathlineto{\pgfqpoint{6.160483in}{0.799849in}}%
\pgfpathlineto{\pgfqpoint{6.160768in}{0.825630in}}%
\pgfpathlineto{\pgfqpoint{6.162099in}{0.914214in}}%
\pgfpathlineto{\pgfqpoint{6.162194in}{0.920715in}}%
\pgfpathlineto{\pgfqpoint{6.162479in}{0.876662in}}%
\pgfpathlineto{\pgfqpoint{6.163049in}{0.762868in}}%
\pgfpathlineto{\pgfqpoint{6.163619in}{0.858994in}}%
\pgfpathlineto{\pgfqpoint{6.163714in}{0.849716in}}%
\pgfpathlineto{\pgfqpoint{6.164284in}{0.886433in}}%
\pgfpathlineto{\pgfqpoint{6.164379in}{0.881634in}}%
\pgfpathlineto{\pgfqpoint{6.164475in}{0.902350in}}%
\pgfpathlineto{\pgfqpoint{6.164855in}{0.790141in}}%
\pgfpathlineto{\pgfqpoint{6.164950in}{0.799760in}}%
\pgfpathlineto{\pgfqpoint{6.165045in}{0.778462in}}%
\pgfpathlineto{\pgfqpoint{6.165520in}{0.880433in}}%
\pgfpathlineto{\pgfqpoint{6.165710in}{0.957273in}}%
\pgfpathlineto{\pgfqpoint{6.166470in}{0.822740in}}%
\pgfpathlineto{\pgfqpoint{6.166565in}{0.813300in}}%
\pgfpathlineto{\pgfqpoint{6.167040in}{0.875612in}}%
\pgfpathlineto{\pgfqpoint{6.167136in}{0.862777in}}%
\pgfpathlineto{\pgfqpoint{6.167231in}{0.869742in}}%
\pgfpathlineto{\pgfqpoint{6.167421in}{0.838823in}}%
\pgfpathlineto{\pgfqpoint{6.168656in}{0.771535in}}%
\pgfpathlineto{\pgfqpoint{6.168846in}{0.759791in}}%
\pgfpathlineto{\pgfqpoint{6.169036in}{0.777536in}}%
\pgfpathlineto{\pgfqpoint{6.169511in}{0.837844in}}%
\pgfpathlineto{\pgfqpoint{6.169892in}{0.769107in}}%
\pgfpathlineto{\pgfqpoint{6.170082in}{0.745463in}}%
\pgfpathlineto{\pgfqpoint{6.170557in}{0.837837in}}%
\pgfpathlineto{\pgfqpoint{6.170937in}{0.775732in}}%
\pgfpathlineto{\pgfqpoint{6.171222in}{0.728256in}}%
\pgfpathlineto{\pgfqpoint{6.171412in}{0.751389in}}%
\pgfpathlineto{\pgfqpoint{6.171887in}{0.897515in}}%
\pgfpathlineto{\pgfqpoint{6.172267in}{0.735267in}}%
\pgfpathlineto{\pgfqpoint{6.172457in}{0.741404in}}%
\pgfpathlineto{\pgfqpoint{6.172553in}{0.734535in}}%
\pgfpathlineto{\pgfqpoint{6.172743in}{0.776643in}}%
\pgfpathlineto{\pgfqpoint{6.173978in}{0.919792in}}%
\pgfpathlineto{\pgfqpoint{6.173408in}{0.769881in}}%
\pgfpathlineto{\pgfqpoint{6.174073in}{0.918245in}}%
\pgfpathlineto{\pgfqpoint{6.174168in}{0.951030in}}%
\pgfpathlineto{\pgfqpoint{6.174738in}{0.775451in}}%
\pgfpathlineto{\pgfqpoint{6.175879in}{0.910790in}}%
\pgfpathlineto{\pgfqpoint{6.174928in}{0.762909in}}%
\pgfpathlineto{\pgfqpoint{6.176354in}{0.842369in}}%
\pgfpathlineto{\pgfqpoint{6.176829in}{0.772683in}}%
\pgfpathlineto{\pgfqpoint{6.177209in}{0.843146in}}%
\pgfpathlineto{\pgfqpoint{6.177589in}{0.915670in}}%
\pgfpathlineto{\pgfqpoint{6.178065in}{0.707172in}}%
\pgfpathlineto{\pgfqpoint{6.178255in}{0.681327in}}%
\pgfpathlineto{\pgfqpoint{6.178540in}{0.791642in}}%
\pgfpathlineto{\pgfqpoint{6.179110in}{0.944280in}}%
\pgfpathlineto{\pgfqpoint{6.179775in}{0.848734in}}%
\pgfpathlineto{\pgfqpoint{6.181201in}{0.979887in}}%
\pgfpathlineto{\pgfqpoint{6.180250in}{0.828060in}}%
\pgfpathlineto{\pgfqpoint{6.181296in}{0.962033in}}%
\pgfpathlineto{\pgfqpoint{6.181771in}{0.770686in}}%
\pgfpathlineto{\pgfqpoint{6.182436in}{0.941058in}}%
\pgfpathlineto{\pgfqpoint{6.182531in}{0.958719in}}%
\pgfpathlineto{\pgfqpoint{6.182911in}{0.824911in}}%
\pgfpathlineto{\pgfqpoint{6.183767in}{0.902114in}}%
\pgfpathlineto{\pgfqpoint{6.183292in}{0.804539in}}%
\pgfpathlineto{\pgfqpoint{6.184527in}{0.873692in}}%
\pgfpathlineto{\pgfqpoint{6.185097in}{0.791095in}}%
\pgfpathlineto{\pgfqpoint{6.185382in}{0.893662in}}%
\pgfpathlineto{\pgfqpoint{6.185477in}{0.890727in}}%
\pgfpathlineto{\pgfqpoint{6.185572in}{0.953442in}}%
\pgfpathlineto{\pgfqpoint{6.186428in}{0.784840in}}%
\pgfpathlineto{\pgfqpoint{6.187188in}{0.887627in}}%
\pgfpathlineto{\pgfqpoint{6.187663in}{0.852205in}}%
\pgfpathlineto{\pgfqpoint{6.188614in}{0.778813in}}%
\pgfpathlineto{\pgfqpoint{6.188804in}{0.822803in}}%
\pgfpathlineto{\pgfqpoint{6.189184in}{0.869221in}}%
\pgfpathlineto{\pgfqpoint{6.189374in}{0.832945in}}%
\pgfpathlineto{\pgfqpoint{6.189944in}{0.724252in}}%
\pgfpathlineto{\pgfqpoint{6.190419in}{0.826398in}}%
\pgfpathlineto{\pgfqpoint{6.190799in}{0.928258in}}%
\pgfpathlineto{\pgfqpoint{6.191084in}{0.790565in}}%
\pgfpathlineto{\pgfqpoint{6.191275in}{0.812350in}}%
\pgfpathlineto{\pgfqpoint{6.191940in}{0.700229in}}%
\pgfpathlineto{\pgfqpoint{6.192320in}{0.817491in}}%
\pgfpathlineto{\pgfqpoint{6.192795in}{0.844609in}}%
\pgfpathlineto{\pgfqpoint{6.192890in}{0.790481in}}%
\pgfpathlineto{\pgfqpoint{6.193080in}{0.737057in}}%
\pgfpathlineto{\pgfqpoint{6.193460in}{0.851856in}}%
\pgfpathlineto{\pgfqpoint{6.193840in}{0.837824in}}%
\pgfpathlineto{\pgfqpoint{6.194126in}{0.876671in}}%
\pgfpathlineto{\pgfqpoint{6.194791in}{0.810050in}}%
\pgfpathlineto{\pgfqpoint{6.194886in}{0.806576in}}%
\pgfpathlineto{\pgfqpoint{6.195171in}{0.828969in}}%
\pgfpathlineto{\pgfqpoint{6.195931in}{0.919043in}}%
\pgfpathlineto{\pgfqpoint{6.196311in}{0.860165in}}%
\pgfpathlineto{\pgfqpoint{6.196787in}{0.866780in}}%
\pgfpathlineto{\pgfqpoint{6.196501in}{0.850556in}}%
\pgfpathlineto{\pgfqpoint{6.196882in}{0.863319in}}%
\pgfpathlineto{\pgfqpoint{6.197262in}{0.940462in}}%
\pgfpathlineto{\pgfqpoint{6.197927in}{0.854008in}}%
\pgfpathlineto{\pgfqpoint{6.198307in}{0.841702in}}%
\pgfpathlineto{\pgfqpoint{6.198497in}{0.887229in}}%
\pgfpathlineto{\pgfqpoint{6.198877in}{0.927383in}}%
\pgfpathlineto{\pgfqpoint{6.199353in}{0.837478in}}%
\pgfpathlineto{\pgfqpoint{6.199638in}{0.822005in}}%
\pgfpathlineto{\pgfqpoint{6.199923in}{0.872448in}}%
\pgfpathlineto{\pgfqpoint{6.200208in}{0.882649in}}%
\pgfpathlineto{\pgfqpoint{6.200303in}{0.857838in}}%
\pgfpathlineto{\pgfqpoint{6.200398in}{0.867851in}}%
\pgfpathlineto{\pgfqpoint{6.200968in}{0.792647in}}%
\pgfpathlineto{\pgfqpoint{6.201633in}{0.793904in}}%
\pgfpathlineto{\pgfqpoint{6.201918in}{0.845685in}}%
\pgfpathlineto{\pgfqpoint{6.202299in}{0.792112in}}%
\pgfpathlineto{\pgfqpoint{6.202679in}{0.813022in}}%
\pgfpathlineto{\pgfqpoint{6.203344in}{0.721538in}}%
\pgfpathlineto{\pgfqpoint{6.203629in}{0.763414in}}%
\pgfpathlineto{\pgfqpoint{6.204104in}{0.913422in}}%
\pgfpathlineto{\pgfqpoint{6.204675in}{0.786368in}}%
\pgfpathlineto{\pgfqpoint{6.204770in}{0.774206in}}%
\pgfpathlineto{\pgfqpoint{6.205150in}{0.826913in}}%
\pgfpathlineto{\pgfqpoint{6.206005in}{0.909273in}}%
\pgfpathlineto{\pgfqpoint{6.206290in}{0.853202in}}%
\pgfpathlineto{\pgfqpoint{6.206765in}{0.754792in}}%
\pgfpathlineto{\pgfqpoint{6.207336in}{0.871981in}}%
\pgfpathlineto{\pgfqpoint{6.207526in}{0.885584in}}%
\pgfpathlineto{\pgfqpoint{6.207621in}{0.868631in}}%
\pgfpathlineto{\pgfqpoint{6.208191in}{0.774191in}}%
\pgfpathlineto{\pgfqpoint{6.208856in}{0.830851in}}%
\pgfpathlineto{\pgfqpoint{6.208951in}{0.846214in}}%
\pgfpathlineto{\pgfqpoint{6.209521in}{0.779442in}}%
\pgfpathlineto{\pgfqpoint{6.209616in}{0.791136in}}%
\pgfpathlineto{\pgfqpoint{6.209711in}{0.785358in}}%
\pgfpathlineto{\pgfqpoint{6.209806in}{0.821466in}}%
\pgfpathlineto{\pgfqpoint{6.209901in}{0.815623in}}%
\pgfpathlineto{\pgfqpoint{6.210472in}{0.872257in}}%
\pgfpathlineto{\pgfqpoint{6.210852in}{0.788665in}}%
\pgfpathlineto{\pgfqpoint{6.211042in}{0.758128in}}%
\pgfpathlineto{\pgfqpoint{6.211517in}{0.799350in}}%
\pgfpathlineto{\pgfqpoint{6.211707in}{0.796704in}}%
\pgfpathlineto{\pgfqpoint{6.211897in}{0.836013in}}%
\pgfpathlineto{\pgfqpoint{6.212657in}{0.781932in}}%
\pgfpathlineto{\pgfqpoint{6.213133in}{0.757324in}}%
\pgfpathlineto{\pgfqpoint{6.213323in}{0.777952in}}%
\pgfpathlineto{\pgfqpoint{6.214083in}{0.881180in}}%
\pgfpathlineto{\pgfqpoint{6.214463in}{0.815491in}}%
\pgfpathlineto{\pgfqpoint{6.215699in}{0.904380in}}%
\pgfpathlineto{\pgfqpoint{6.215128in}{0.814752in}}%
\pgfpathlineto{\pgfqpoint{6.215794in}{0.897184in}}%
\pgfpathlineto{\pgfqpoint{6.216459in}{0.771988in}}%
\pgfpathlineto{\pgfqpoint{6.216934in}{0.830129in}}%
\pgfpathlineto{\pgfqpoint{6.217409in}{0.952477in}}%
\pgfpathlineto{\pgfqpoint{6.217884in}{0.803401in}}%
\pgfpathlineto{\pgfqpoint{6.217979in}{0.772880in}}%
\pgfpathlineto{\pgfqpoint{6.218550in}{0.894103in}}%
\pgfpathlineto{\pgfqpoint{6.218645in}{0.873577in}}%
\pgfpathlineto{\pgfqpoint{6.219310in}{0.947384in}}%
\pgfpathlineto{\pgfqpoint{6.219595in}{0.901094in}}%
\pgfpathlineto{\pgfqpoint{6.219880in}{0.806588in}}%
\pgfpathlineto{\pgfqpoint{6.220640in}{0.899855in}}%
\pgfpathlineto{\pgfqpoint{6.220736in}{0.909601in}}%
\pgfpathlineto{\pgfqpoint{6.221021in}{0.846790in}}%
\pgfpathlineto{\pgfqpoint{6.222066in}{0.790825in}}%
\pgfpathlineto{\pgfqpoint{6.221496in}{0.896668in}}%
\pgfpathlineto{\pgfqpoint{6.222161in}{0.804272in}}%
\pgfpathlineto{\pgfqpoint{6.222921in}{0.869880in}}%
\pgfpathlineto{\pgfqpoint{6.223301in}{0.947233in}}%
\pgfpathlineto{\pgfqpoint{6.223682in}{0.838378in}}%
\pgfpathlineto{\pgfqpoint{6.224062in}{0.760005in}}%
\pgfpathlineto{\pgfqpoint{6.224442in}{0.964819in}}%
\pgfpathlineto{\pgfqpoint{6.224632in}{1.001201in}}%
\pgfpathlineto{\pgfqpoint{6.225012in}{0.841277in}}%
\pgfpathlineto{\pgfqpoint{6.225202in}{0.742668in}}%
\pgfpathlineto{\pgfqpoint{6.225677in}{0.897616in}}%
\pgfpathlineto{\pgfqpoint{6.226057in}{0.857997in}}%
\pgfpathlineto{\pgfqpoint{6.226153in}{0.875191in}}%
\pgfpathlineto{\pgfqpoint{6.226533in}{0.759738in}}%
\pgfpathlineto{\pgfqpoint{6.226628in}{0.774746in}}%
\pgfpathlineto{\pgfqpoint{6.226723in}{0.747591in}}%
\pgfpathlineto{\pgfqpoint{6.227293in}{0.882427in}}%
\pgfpathlineto{\pgfqpoint{6.227388in}{0.873410in}}%
\pgfpathlineto{\pgfqpoint{6.227483in}{0.895820in}}%
\pgfpathlineto{\pgfqpoint{6.228053in}{0.810447in}}%
\pgfpathlineto{\pgfqpoint{6.228338in}{0.850857in}}%
\pgfpathlineto{\pgfqpoint{6.228433in}{0.841884in}}%
\pgfpathlineto{\pgfqpoint{6.228718in}{0.906161in}}%
\pgfpathlineto{\pgfqpoint{6.228814in}{0.923364in}}%
\pgfpathlineto{\pgfqpoint{6.228909in}{0.868210in}}%
\pgfpathlineto{\pgfqpoint{6.229384in}{0.895212in}}%
\pgfpathlineto{\pgfqpoint{6.229574in}{0.809454in}}%
\pgfpathlineto{\pgfqpoint{6.230619in}{0.809468in}}%
\pgfpathlineto{\pgfqpoint{6.231284in}{0.879567in}}%
\pgfpathlineto{\pgfqpoint{6.231570in}{0.805061in}}%
\pgfpathlineto{\pgfqpoint{6.231665in}{0.804681in}}%
\pgfpathlineto{\pgfqpoint{6.232045in}{0.772667in}}%
\pgfpathlineto{\pgfqpoint{6.232520in}{0.879561in}}%
\pgfpathlineto{\pgfqpoint{6.232710in}{0.890022in}}%
\pgfpathlineto{\pgfqpoint{6.232900in}{0.878922in}}%
\pgfpathlineto{\pgfqpoint{6.233375in}{0.807536in}}%
\pgfpathlineto{\pgfqpoint{6.233755in}{0.868860in}}%
\pgfpathlineto{\pgfqpoint{6.234135in}{0.933566in}}%
\pgfpathlineto{\pgfqpoint{6.234706in}{0.821024in}}%
\pgfpathlineto{\pgfqpoint{6.234896in}{0.801116in}}%
\pgfpathlineto{\pgfqpoint{6.235276in}{0.855184in}}%
\pgfpathlineto{\pgfqpoint{6.235561in}{0.909652in}}%
\pgfpathlineto{\pgfqpoint{6.236226in}{0.810020in}}%
\pgfpathlineto{\pgfqpoint{6.236796in}{0.861204in}}%
\pgfpathlineto{\pgfqpoint{6.237082in}{0.800024in}}%
\pgfpathlineto{\pgfqpoint{6.237272in}{0.824414in}}%
\pgfpathlineto{\pgfqpoint{6.237367in}{0.811620in}}%
\pgfpathlineto{\pgfqpoint{6.237842in}{0.893580in}}%
\pgfpathlineto{\pgfqpoint{6.237937in}{0.897367in}}%
\pgfpathlineto{\pgfqpoint{6.238032in}{0.865315in}}%
\pgfpathlineto{\pgfqpoint{6.238507in}{0.796669in}}%
\pgfpathlineto{\pgfqpoint{6.238792in}{0.889386in}}%
\pgfpathlineto{\pgfqpoint{6.238887in}{0.887106in}}%
\pgfpathlineto{\pgfqpoint{6.239077in}{0.932505in}}%
\pgfpathlineto{\pgfqpoint{6.239648in}{0.789912in}}%
\pgfpathlineto{\pgfqpoint{6.239743in}{0.792956in}}%
\pgfpathlineto{\pgfqpoint{6.239838in}{0.788552in}}%
\pgfpathlineto{\pgfqpoint{6.240028in}{0.814305in}}%
\pgfpathlineto{\pgfqpoint{6.240313in}{0.909157in}}%
\pgfpathlineto{\pgfqpoint{6.240978in}{0.797307in}}%
\pgfpathlineto{\pgfqpoint{6.241358in}{0.764710in}}%
\pgfpathlineto{\pgfqpoint{6.241738in}{0.824735in}}%
\pgfpathlineto{\pgfqpoint{6.241928in}{0.801977in}}%
\pgfpathlineto{\pgfqpoint{6.242594in}{0.858191in}}%
\pgfpathlineto{\pgfqpoint{6.242879in}{0.829108in}}%
\pgfpathlineto{\pgfqpoint{6.243069in}{0.776022in}}%
\pgfpathlineto{\pgfqpoint{6.243449in}{0.926909in}}%
\pgfpathlineto{\pgfqpoint{6.243829in}{0.871183in}}%
\pgfpathlineto{\pgfqpoint{6.244019in}{0.875430in}}%
\pgfpathlineto{\pgfqpoint{6.244114in}{0.853545in}}%
\pgfpathlineto{\pgfqpoint{6.244875in}{0.811545in}}%
\pgfpathlineto{\pgfqpoint{6.244589in}{0.874699in}}%
\pgfpathlineto{\pgfqpoint{6.245255in}{0.838315in}}%
\pgfpathlineto{\pgfqpoint{6.245635in}{0.928479in}}%
\pgfpathlineto{\pgfqpoint{6.245920in}{0.859138in}}%
\pgfpathlineto{\pgfqpoint{6.246205in}{0.800100in}}%
\pgfpathlineto{\pgfqpoint{6.246775in}{0.917694in}}%
\pgfpathlineto{\pgfqpoint{6.246965in}{0.880068in}}%
\pgfpathlineto{\pgfqpoint{6.247916in}{0.909965in}}%
\pgfpathlineto{\pgfqpoint{6.247155in}{0.865340in}}%
\pgfpathlineto{\pgfqpoint{6.248011in}{0.879753in}}%
\pgfpathlineto{\pgfqpoint{6.248296in}{0.848978in}}%
\pgfpathlineto{\pgfqpoint{6.249056in}{0.877644in}}%
\pgfpathlineto{\pgfqpoint{6.249436in}{0.951724in}}%
\pgfpathlineto{\pgfqpoint{6.249816in}{0.870168in}}%
\pgfpathlineto{\pgfqpoint{6.249911in}{0.884676in}}%
\pgfpathlineto{\pgfqpoint{6.250196in}{0.804821in}}%
\pgfpathlineto{\pgfqpoint{6.250767in}{0.885042in}}%
\pgfpathlineto{\pgfqpoint{6.250957in}{0.883043in}}%
\pgfpathlineto{\pgfqpoint{6.251527in}{0.938089in}}%
\pgfpathlineto{\pgfqpoint{6.251907in}{0.868605in}}%
\pgfpathlineto{\pgfqpoint{6.252477in}{0.729883in}}%
\pgfpathlineto{\pgfqpoint{6.252762in}{0.918358in}}%
\pgfpathlineto{\pgfqpoint{6.252953in}{0.904858in}}%
\pgfpathlineto{\pgfqpoint{6.253048in}{0.944842in}}%
\pgfpathlineto{\pgfqpoint{6.253143in}{0.987315in}}%
\pgfpathlineto{\pgfqpoint{6.253808in}{0.837755in}}%
\pgfpathlineto{\pgfqpoint{6.254093in}{0.794235in}}%
\pgfpathlineto{\pgfqpoint{6.254568in}{0.850044in}}%
\pgfpathlineto{\pgfqpoint{6.254758in}{0.835627in}}%
\pgfpathlineto{\pgfqpoint{6.255614in}{0.918917in}}%
\pgfpathlineto{\pgfqpoint{6.255899in}{0.890840in}}%
\pgfpathlineto{\pgfqpoint{6.256184in}{0.756752in}}%
\pgfpathlineto{\pgfqpoint{6.256849in}{0.955019in}}%
\pgfpathlineto{\pgfqpoint{6.257039in}{0.990524in}}%
\pgfpathlineto{\pgfqpoint{6.257324in}{0.882684in}}%
\pgfpathlineto{\pgfqpoint{6.257419in}{0.888879in}}%
\pgfpathlineto{\pgfqpoint{6.257989in}{0.760315in}}%
\pgfpathlineto{\pgfqpoint{6.258465in}{0.903755in}}%
\pgfpathlineto{\pgfqpoint{6.258560in}{0.905839in}}%
\pgfpathlineto{\pgfqpoint{6.258750in}{0.889529in}}%
\pgfpathlineto{\pgfqpoint{6.258845in}{0.892665in}}%
\pgfpathlineto{\pgfqpoint{6.259985in}{0.725192in}}%
\pgfpathlineto{\pgfqpoint{6.260365in}{0.812712in}}%
\pgfpathlineto{\pgfqpoint{6.260460in}{0.815568in}}%
\pgfpathlineto{\pgfqpoint{6.260840in}{0.980137in}}%
\pgfpathlineto{\pgfqpoint{6.261316in}{0.758321in}}%
\pgfpathlineto{\pgfqpoint{6.261411in}{0.776499in}}%
\pgfpathlineto{\pgfqpoint{6.261601in}{0.686014in}}%
\pgfpathlineto{\pgfqpoint{6.262171in}{0.898075in}}%
\pgfpathlineto{\pgfqpoint{6.262361in}{0.852771in}}%
\pgfpathlineto{\pgfqpoint{6.262931in}{0.743301in}}%
\pgfpathlineto{\pgfqpoint{6.263596in}{0.816634in}}%
\pgfpathlineto{\pgfqpoint{6.264072in}{0.908101in}}%
\pgfpathlineto{\pgfqpoint{6.264547in}{0.819787in}}%
\pgfpathlineto{\pgfqpoint{6.265022in}{0.758112in}}%
\pgfpathlineto{\pgfqpoint{6.265307in}{0.820543in}}%
\pgfpathlineto{\pgfqpoint{6.265402in}{0.818990in}}%
\pgfpathlineto{\pgfqpoint{6.265877in}{0.945975in}}%
\pgfpathlineto{\pgfqpoint{6.266353in}{0.802250in}}%
\pgfpathlineto{\pgfqpoint{6.266448in}{0.763587in}}%
\pgfpathlineto{\pgfqpoint{6.267113in}{0.864551in}}%
\pgfpathlineto{\pgfqpoint{6.267208in}{0.861864in}}%
\pgfpathlineto{\pgfqpoint{6.267683in}{0.898696in}}%
\pgfpathlineto{\pgfqpoint{6.268063in}{0.829048in}}%
\pgfpathlineto{\pgfqpoint{6.268158in}{0.825562in}}%
\pgfpathlineto{\pgfqpoint{6.268253in}{0.845651in}}%
\pgfpathlineto{\pgfqpoint{6.268633in}{0.933386in}}%
\pgfpathlineto{\pgfqpoint{6.269204in}{0.789277in}}%
\pgfpathlineto{\pgfqpoint{6.269394in}{0.780372in}}%
\pgfpathlineto{\pgfqpoint{6.269774in}{0.901231in}}%
\pgfpathlineto{\pgfqpoint{6.270629in}{0.892425in}}%
\pgfpathlineto{\pgfqpoint{6.271389in}{0.686595in}}%
\pgfpathlineto{\pgfqpoint{6.271865in}{0.822796in}}%
\pgfpathlineto{\pgfqpoint{6.272150in}{0.939587in}}%
\pgfpathlineto{\pgfqpoint{6.272720in}{0.775232in}}%
\pgfpathlineto{\pgfqpoint{6.272910in}{0.794231in}}%
\pgfpathlineto{\pgfqpoint{6.273480in}{1.033559in}}%
\pgfpathlineto{\pgfqpoint{6.273860in}{0.809390in}}%
\pgfpathlineto{\pgfqpoint{6.274050in}{0.736290in}}%
\pgfpathlineto{\pgfqpoint{6.274526in}{0.915312in}}%
\pgfpathlineto{\pgfqpoint{6.274811in}{0.871077in}}%
\pgfpathlineto{\pgfqpoint{6.274906in}{0.904935in}}%
\pgfpathlineto{\pgfqpoint{6.275666in}{0.799641in}}%
\pgfpathlineto{\pgfqpoint{6.275856in}{0.762402in}}%
\pgfpathlineto{\pgfqpoint{6.276521in}{0.855226in}}%
\pgfpathlineto{\pgfqpoint{6.276996in}{0.900055in}}%
\pgfpathlineto{\pgfqpoint{6.277852in}{0.895883in}}%
\pgfpathlineto{\pgfqpoint{6.278042in}{0.849541in}}%
\pgfpathlineto{\pgfqpoint{6.278612in}{0.998532in}}%
\pgfpathlineto{\pgfqpoint{6.278897in}{1.051602in}}%
\pgfpathlineto{\pgfqpoint{6.279182in}{0.893170in}}%
\pgfpathlineto{\pgfqpoint{6.279657in}{0.713061in}}%
\pgfpathlineto{\pgfqpoint{6.280133in}{0.901479in}}%
\pgfpathlineto{\pgfqpoint{6.280608in}{1.049494in}}%
\pgfpathlineto{\pgfqpoint{6.280988in}{0.916040in}}%
\pgfpathlineto{\pgfqpoint{6.281463in}{0.656187in}}%
\pgfpathlineto{\pgfqpoint{6.281938in}{0.849848in}}%
\pgfpathlineto{\pgfqpoint{6.282414in}{1.231091in}}%
\pgfpathlineto{\pgfqpoint{6.282794in}{0.840283in}}%
\pgfpathlineto{\pgfqpoint{6.282889in}{0.840437in}}%
\pgfpathlineto{\pgfqpoint{6.283269in}{0.535039in}}%
\pgfpathlineto{\pgfqpoint{6.283839in}{0.888195in}}%
\pgfpathlineto{\pgfqpoint{6.284219in}{1.128600in}}%
\pgfpathlineto{\pgfqpoint{6.284789in}{0.838871in}}%
\pgfpathlineto{\pgfqpoint{6.285170in}{0.715691in}}%
\pgfpathlineto{\pgfqpoint{6.285645in}{0.858099in}}%
\pgfpathlineto{\pgfqpoint{6.286120in}{1.064287in}}%
\pgfpathlineto{\pgfqpoint{6.286595in}{0.868163in}}%
\pgfpathlineto{\pgfqpoint{6.287070in}{0.735283in}}%
\pgfpathlineto{\pgfqpoint{6.287545in}{0.943600in}}%
\pgfpathlineto{\pgfqpoint{6.287831in}{0.984278in}}%
\pgfpathlineto{\pgfqpoint{6.288116in}{0.907535in}}%
\pgfpathlineto{\pgfqpoint{6.288781in}{0.696987in}}%
\pgfpathlineto{\pgfqpoint{6.289351in}{0.856203in}}%
\pgfpathlineto{\pgfqpoint{6.289446in}{0.886479in}}%
\pgfpathlineto{\pgfqpoint{6.290111in}{0.762475in}}%
\pgfpathlineto{\pgfqpoint{6.290206in}{0.734937in}}%
\pgfpathlineto{\pgfqpoint{6.290777in}{0.826742in}}%
\pgfpathlineto{\pgfqpoint{6.291252in}{0.752887in}}%
\pgfpathlineto{\pgfqpoint{6.291347in}{0.754212in}}%
\pgfpathlineto{\pgfqpoint{6.291917in}{0.886643in}}%
\pgfpathlineto{\pgfqpoint{6.292392in}{0.737332in}}%
\pgfpathlineto{\pgfqpoint{6.293057in}{0.832532in}}%
\pgfpathlineto{\pgfqpoint{6.293438in}{0.767285in}}%
\pgfpathlineto{\pgfqpoint{6.293533in}{0.736371in}}%
\pgfpathlineto{\pgfqpoint{6.294198in}{0.845006in}}%
\pgfpathlineto{\pgfqpoint{6.294388in}{0.812243in}}%
\pgfpathlineto{\pgfqpoint{6.294673in}{0.756745in}}%
\pgfpathlineto{\pgfqpoint{6.295053in}{0.846181in}}%
\pgfpathlineto{\pgfqpoint{6.295243in}{0.900427in}}%
\pgfpathlineto{\pgfqpoint{6.295718in}{0.841209in}}%
\pgfpathlineto{\pgfqpoint{6.296004in}{0.760552in}}%
\pgfpathlineto{\pgfqpoint{6.296669in}{0.905830in}}%
\pgfpathlineto{\pgfqpoint{6.296764in}{0.911228in}}%
\pgfpathlineto{\pgfqpoint{6.297049in}{0.867850in}}%
\pgfpathlineto{\pgfqpoint{6.297619in}{0.788428in}}%
\pgfpathlineto{\pgfqpoint{6.298094in}{0.861277in}}%
\pgfpathlineto{\pgfqpoint{6.298474in}{0.923601in}}%
\pgfpathlineto{\pgfqpoint{6.299045in}{0.856623in}}%
\pgfpathlineto{\pgfqpoint{6.299235in}{0.825305in}}%
\pgfpathlineto{\pgfqpoint{6.299615in}{0.904115in}}%
\pgfpathlineto{\pgfqpoint{6.299805in}{1.012580in}}%
\pgfpathlineto{\pgfqpoint{6.300470in}{0.862879in}}%
\pgfpathlineto{\pgfqpoint{6.300850in}{0.745073in}}%
\pgfpathlineto{\pgfqpoint{6.301421in}{0.914033in}}%
\pgfpathlineto{\pgfqpoint{6.301611in}{0.951321in}}%
\pgfpathlineto{\pgfqpoint{6.302181in}{0.826630in}}%
\pgfpathlineto{\pgfqpoint{6.302371in}{0.789570in}}%
\pgfpathlineto{\pgfqpoint{6.303036in}{0.909038in}}%
\pgfpathlineto{\pgfqpoint{6.303226in}{0.991436in}}%
\pgfpathlineto{\pgfqpoint{6.303892in}{0.835784in}}%
\pgfpathlineto{\pgfqpoint{6.304082in}{0.811271in}}%
\pgfpathlineto{\pgfqpoint{6.304557in}{0.882871in}}%
\pgfpathlineto{\pgfqpoint{6.304842in}{0.929695in}}%
\pgfpathlineto{\pgfqpoint{6.305412in}{0.835014in}}%
\pgfpathlineto{\pgfqpoint{6.305602in}{0.803463in}}%
\pgfpathlineto{\pgfqpoint{6.306077in}{0.870999in}}%
\pgfpathlineto{\pgfqpoint{6.306457in}{0.836145in}}%
\pgfpathlineto{\pgfqpoint{6.307123in}{0.935373in}}%
\pgfpathlineto{\pgfqpoint{6.307503in}{0.856034in}}%
\pgfpathlineto{\pgfqpoint{6.308073in}{0.803459in}}%
\pgfpathlineto{\pgfqpoint{6.308453in}{0.866299in}}%
\pgfpathlineto{\pgfqpoint{6.308928in}{0.894914in}}%
\pgfpathlineto{\pgfqpoint{6.309594in}{0.875213in}}%
\pgfpathlineto{\pgfqpoint{6.309879in}{0.835902in}}%
\pgfpathlineto{\pgfqpoint{6.310639in}{0.883895in}}%
\pgfpathlineto{\pgfqpoint{6.311304in}{0.843623in}}%
\pgfpathlineto{\pgfqpoint{6.311684in}{0.867176in}}%
\pgfpathlineto{\pgfqpoint{6.311779in}{0.899993in}}%
\pgfpathlineto{\pgfqpoint{6.312730in}{0.847823in}}%
\pgfpathlineto{\pgfqpoint{6.313300in}{0.883046in}}%
\pgfpathlineto{\pgfqpoint{6.313680in}{0.842745in}}%
\pgfpathlineto{\pgfqpoint{6.313775in}{0.845030in}}%
\pgfpathlineto{\pgfqpoint{6.313870in}{0.843214in}}%
\pgfpathlineto{\pgfqpoint{6.313965in}{0.852236in}}%
\pgfpathlineto{\pgfqpoint{6.314440in}{0.901537in}}%
\pgfpathlineto{\pgfqpoint{6.315106in}{0.859592in}}%
\pgfpathlineto{\pgfqpoint{6.315201in}{0.864494in}}%
\pgfpathlineto{\pgfqpoint{6.315486in}{0.834319in}}%
\pgfpathlineto{\pgfqpoint{6.315676in}{0.834449in}}%
\pgfpathlineto{\pgfqpoint{6.315771in}{0.835323in}}%
\pgfpathlineto{\pgfqpoint{6.316341in}{0.896736in}}%
\pgfpathlineto{\pgfqpoint{6.316721in}{0.843537in}}%
\pgfpathlineto{\pgfqpoint{6.317006in}{0.797705in}}%
\pgfpathlineto{\pgfqpoint{6.317862in}{0.830274in}}%
\pgfpathlineto{\pgfqpoint{6.317957in}{0.819101in}}%
\pgfpathlineto{\pgfqpoint{6.318622in}{0.846568in}}%
\pgfpathlineto{\pgfqpoint{6.318907in}{0.828621in}}%
\pgfpathlineto{\pgfqpoint{6.319192in}{0.836265in}}%
\pgfpathlineto{\pgfqpoint{6.319477in}{0.823057in}}%
\pgfpathlineto{\pgfqpoint{6.319572in}{0.822011in}}%
\pgfpathlineto{\pgfqpoint{6.319762in}{0.829015in}}%
\pgfpathlineto{\pgfqpoint{6.320143in}{0.826814in}}%
\pgfpathlineto{\pgfqpoint{6.320808in}{0.879574in}}%
\pgfpathlineto{\pgfqpoint{6.321283in}{0.834082in}}%
\pgfpathlineto{\pgfqpoint{6.321758in}{0.747312in}}%
\pgfpathlineto{\pgfqpoint{6.322328in}{0.836613in}}%
\pgfpathlineto{\pgfqpoint{6.322709in}{0.876435in}}%
\pgfpathlineto{\pgfqpoint{6.323184in}{0.844451in}}%
\pgfpathlineto{\pgfqpoint{6.323754in}{0.774091in}}%
\pgfpathlineto{\pgfqpoint{6.324229in}{0.841519in}}%
\pgfpathlineto{\pgfqpoint{6.324989in}{0.872329in}}%
\pgfpathlineto{\pgfqpoint{6.325274in}{0.852647in}}%
\pgfpathlineto{\pgfqpoint{6.325750in}{0.801156in}}%
\pgfpathlineto{\pgfqpoint{6.326225in}{0.845120in}}%
\pgfpathlineto{\pgfqpoint{6.327365in}{0.906305in}}%
\pgfpathlineto{\pgfqpoint{6.327555in}{0.890309in}}%
\pgfpathlineto{\pgfqpoint{6.328031in}{0.815951in}}%
\pgfpathlineto{\pgfqpoint{6.328696in}{0.863978in}}%
\pgfpathlineto{\pgfqpoint{6.329361in}{0.838932in}}%
\pgfpathlineto{\pgfqpoint{6.329931in}{0.896133in}}%
\pgfpathlineto{\pgfqpoint{6.330216in}{0.902447in}}%
\pgfpathlineto{\pgfqpoint{6.330311in}{0.880366in}}%
\pgfpathlineto{\pgfqpoint{6.330406in}{0.883201in}}%
\pgfpathlineto{\pgfqpoint{6.330977in}{0.824758in}}%
\pgfpathlineto{\pgfqpoint{6.331737in}{0.829251in}}%
\pgfpathlineto{\pgfqpoint{6.331832in}{0.828808in}}%
\pgfpathlineto{\pgfqpoint{6.331927in}{0.832357in}}%
\pgfpathlineto{\pgfqpoint{6.332212in}{0.847549in}}%
\pgfpathlineto{\pgfqpoint{6.332782in}{0.819918in}}%
\pgfpathlineto{\pgfqpoint{6.332877in}{0.820056in}}%
\pgfpathlineto{\pgfqpoint{6.332972in}{0.812596in}}%
\pgfpathlineto{\pgfqpoint{6.333543in}{0.851408in}}%
\pgfpathlineto{\pgfqpoint{6.333638in}{0.843624in}}%
\pgfpathlineto{\pgfqpoint{6.333733in}{0.868875in}}%
\pgfpathlineto{\pgfqpoint{6.334303in}{0.806087in}}%
\pgfpathlineto{\pgfqpoint{6.334588in}{0.827130in}}%
\pgfpathlineto{\pgfqpoint{6.334873in}{0.831129in}}%
\pgfpathlineto{\pgfqpoint{6.335158in}{0.798190in}}%
\pgfpathlineto{\pgfqpoint{6.335253in}{0.769525in}}%
\pgfpathlineto{\pgfqpoint{6.335918in}{0.887870in}}%
\pgfpathlineto{\pgfqpoint{6.337344in}{0.827394in}}%
\pgfpathlineto{\pgfqpoint{6.337439in}{0.833314in}}%
\pgfpathlineto{\pgfqpoint{6.338484in}{0.929085in}}%
\pgfpathlineto{\pgfqpoint{6.338960in}{0.904599in}}%
\pgfpathlineto{\pgfqpoint{6.339815in}{0.815393in}}%
\pgfpathlineto{\pgfqpoint{6.340195in}{0.854136in}}%
\pgfpathlineto{\pgfqpoint{6.340290in}{0.855746in}}%
\pgfpathlineto{\pgfqpoint{6.340860in}{0.915654in}}%
\pgfpathlineto{\pgfqpoint{6.341431in}{0.869712in}}%
\pgfpathlineto{\pgfqpoint{6.342286in}{0.894266in}}%
\pgfpathlineto{\pgfqpoint{6.341716in}{0.856518in}}%
\pgfpathlineto{\pgfqpoint{6.342666in}{0.880812in}}%
\pgfpathlineto{\pgfqpoint{6.342761in}{0.876221in}}%
\pgfpathlineto{\pgfqpoint{6.343141in}{0.891357in}}%
\pgfpathlineto{\pgfqpoint{6.343331in}{0.911915in}}%
\pgfpathlineto{\pgfqpoint{6.343996in}{0.853017in}}%
\pgfpathlineto{\pgfqpoint{6.345517in}{0.803890in}}%
\pgfpathlineto{\pgfqpoint{6.345802in}{0.829961in}}%
\pgfpathlineto{\pgfqpoint{6.346277in}{0.889184in}}%
\pgfpathlineto{\pgfqpoint{6.346848in}{0.840083in}}%
\pgfpathlineto{\pgfqpoint{6.347513in}{0.754062in}}%
\pgfpathlineto{\pgfqpoint{6.348273in}{0.806430in}}%
\pgfpathlineto{\pgfqpoint{6.348368in}{0.807591in}}%
\pgfpathlineto{\pgfqpoint{6.348843in}{0.753442in}}%
\pgfpathlineto{\pgfqpoint{6.349509in}{0.777501in}}%
\pgfpathlineto{\pgfqpoint{6.350079in}{0.798382in}}%
\pgfpathlineto{\pgfqpoint{6.351219in}{0.839946in}}%
\pgfpathlineto{\pgfqpoint{6.351409in}{0.831446in}}%
\pgfpathlineto{\pgfqpoint{6.351789in}{0.810513in}}%
\pgfpathlineto{\pgfqpoint{6.352645in}{0.818592in}}%
\pgfpathlineto{\pgfqpoint{6.353595in}{0.861946in}}%
\pgfpathlineto{\pgfqpoint{6.353975in}{0.850941in}}%
\pgfpathlineto{\pgfqpoint{6.354450in}{0.846598in}}%
\pgfpathlineto{\pgfqpoint{6.354165in}{0.858381in}}%
\pgfpathlineto{\pgfqpoint{6.354831in}{0.856255in}}%
\pgfpathlineto{\pgfqpoint{6.355496in}{0.887449in}}%
\pgfpathlineto{\pgfqpoint{6.356256in}{0.881955in}}%
\pgfpathlineto{\pgfqpoint{6.356921in}{0.907438in}}%
\pgfpathlineto{\pgfqpoint{6.357301in}{0.887425in}}%
\pgfpathlineto{\pgfqpoint{6.357682in}{0.852062in}}%
\pgfpathlineto{\pgfqpoint{6.358252in}{0.907516in}}%
\pgfpathlineto{\pgfqpoint{6.358347in}{0.913089in}}%
\pgfpathlineto{\pgfqpoint{6.358632in}{0.894138in}}%
\pgfpathlineto{\pgfqpoint{6.359107in}{0.820343in}}%
\pgfpathlineto{\pgfqpoint{6.359867in}{0.832710in}}%
\pgfpathlineto{\pgfqpoint{6.360343in}{0.841935in}}%
\pgfpathlineto{\pgfqpoint{6.360438in}{0.835833in}}%
\pgfpathlineto{\pgfqpoint{6.361198in}{0.843716in}}%
\pgfpathlineto{\pgfqpoint{6.361863in}{0.794903in}}%
\pgfpathlineto{\pgfqpoint{6.362053in}{0.789214in}}%
\pgfpathlineto{\pgfqpoint{6.362338in}{0.816873in}}%
\pgfpathlineto{\pgfqpoint{6.362623in}{0.826198in}}%
\pgfpathlineto{\pgfqpoint{6.363004in}{0.796067in}}%
\pgfpathlineto{\pgfqpoint{6.363194in}{0.785115in}}%
\pgfpathlineto{\pgfqpoint{6.363669in}{0.796673in}}%
\pgfpathlineto{\pgfqpoint{6.363764in}{0.799609in}}%
\pgfpathlineto{\pgfqpoint{6.364049in}{0.784288in}}%
\pgfpathlineto{\pgfqpoint{6.364239in}{0.784547in}}%
\pgfpathlineto{\pgfqpoint{6.364334in}{0.780044in}}%
\pgfpathlineto{\pgfqpoint{6.364714in}{0.805881in}}%
\pgfpathlineto{\pgfqpoint{6.365189in}{0.826790in}}%
\pgfpathlineto{\pgfqpoint{6.365760in}{0.808951in}}%
\pgfpathlineto{\pgfqpoint{6.366520in}{0.778029in}}%
\pgfpathlineto{\pgfqpoint{6.366805in}{0.802053in}}%
\pgfpathlineto{\pgfqpoint{6.367090in}{0.858651in}}%
\pgfpathlineto{\pgfqpoint{6.367945in}{0.809683in}}%
\pgfpathlineto{\pgfqpoint{6.368516in}{0.859737in}}%
\pgfpathlineto{\pgfqpoint{6.369276in}{0.832532in}}%
\pgfpathlineto{\pgfqpoint{6.369751in}{0.784199in}}%
\pgfpathlineto{\pgfqpoint{6.370131in}{0.846333in}}%
\pgfpathlineto{\pgfqpoint{6.370511in}{0.915899in}}%
\pgfpathlineto{\pgfqpoint{6.371082in}{0.836056in}}%
\pgfpathlineto{\pgfqpoint{6.371462in}{0.790801in}}%
\pgfpathlineto{\pgfqpoint{6.371937in}{0.861567in}}%
\pgfpathlineto{\pgfqpoint{6.372222in}{0.890628in}}%
\pgfpathlineto{\pgfqpoint{6.372697in}{0.841811in}}%
\pgfpathlineto{\pgfqpoint{6.373077in}{0.808515in}}%
\pgfpathlineto{\pgfqpoint{6.373648in}{0.863916in}}%
\pgfpathlineto{\pgfqpoint{6.373743in}{0.865498in}}%
\pgfpathlineto{\pgfqpoint{6.373838in}{0.861264in}}%
\pgfpathlineto{\pgfqpoint{6.374028in}{0.861726in}}%
\pgfpathlineto{\pgfqpoint{6.374598in}{0.833334in}}%
\pgfpathlineto{\pgfqpoint{6.375168in}{0.852636in}}%
\pgfpathlineto{\pgfqpoint{6.375453in}{0.846723in}}%
\pgfpathlineto{\pgfqpoint{6.375833in}{0.858928in}}%
\pgfpathlineto{\pgfqpoint{6.376213in}{0.865027in}}%
\pgfpathlineto{\pgfqpoint{6.376404in}{0.853906in}}%
\pgfpathlineto{\pgfqpoint{6.376784in}{0.824226in}}%
\pgfpathlineto{\pgfqpoint{6.377829in}{0.827016in}}%
\pgfpathlineto{\pgfqpoint{6.378114in}{0.840059in}}%
\pgfpathlineto{\pgfqpoint{6.378494in}{0.873152in}}%
\pgfpathlineto{\pgfqpoint{6.379160in}{0.830728in}}%
\pgfpathlineto{\pgfqpoint{6.379255in}{0.827978in}}%
\pgfpathlineto{\pgfqpoint{6.379540in}{0.843673in}}%
\pgfpathlineto{\pgfqpoint{6.379920in}{0.875406in}}%
\pgfpathlineto{\pgfqpoint{6.380870in}{0.862158in}}%
\pgfpathlineto{\pgfqpoint{6.380965in}{0.865524in}}%
\pgfpathlineto{\pgfqpoint{6.381440in}{0.844055in}}%
\pgfpathlineto{\pgfqpoint{6.382106in}{0.834231in}}%
\pgfpathlineto{\pgfqpoint{6.382296in}{0.841662in}}%
\pgfpathlineto{\pgfqpoint{6.383151in}{0.870795in}}%
\pgfpathlineto{\pgfqpoint{6.383531in}{0.859780in}}%
\pgfpathlineto{\pgfqpoint{6.384577in}{0.905468in}}%
\pgfpathlineto{\pgfqpoint{6.383911in}{0.852569in}}%
\pgfpathlineto{\pgfqpoint{6.384957in}{0.879030in}}%
\pgfpathlineto{\pgfqpoint{6.386572in}{0.809920in}}%
\pgfpathlineto{\pgfqpoint{6.386667in}{0.810892in}}%
\pgfpathlineto{\pgfqpoint{6.386762in}{0.800579in}}%
\pgfpathlineto{\pgfqpoint{6.387143in}{0.786837in}}%
\pgfpathlineto{\pgfqpoint{6.387523in}{0.818710in}}%
\pgfpathlineto{\pgfqpoint{6.387618in}{0.811718in}}%
\pgfpathlineto{\pgfqpoint{6.387903in}{0.826941in}}%
\pgfpathlineto{\pgfqpoint{6.388473in}{0.787856in}}%
\pgfpathlineto{\pgfqpoint{6.388758in}{0.778444in}}%
\pgfpathlineto{\pgfqpoint{6.389994in}{0.853761in}}%
\pgfpathlineto{\pgfqpoint{6.390184in}{0.839221in}}%
\pgfpathlineto{\pgfqpoint{6.390849in}{0.801677in}}%
\pgfpathlineto{\pgfqpoint{6.391134in}{0.839088in}}%
\pgfpathlineto{\pgfqpoint{6.391514in}{0.861788in}}%
\pgfpathlineto{\pgfqpoint{6.391894in}{0.837936in}}%
\pgfpathlineto{\pgfqpoint{6.392274in}{0.812847in}}%
\pgfpathlineto{\pgfqpoint{6.393035in}{0.833418in}}%
\pgfpathlineto{\pgfqpoint{6.395506in}{0.797965in}}%
\pgfpathlineto{\pgfqpoint{6.395886in}{0.807742in}}%
\pgfpathlineto{\pgfqpoint{6.396456in}{0.791163in}}%
\pgfpathlineto{\pgfqpoint{6.396551in}{0.790630in}}%
\pgfpathlineto{\pgfqpoint{6.396741in}{0.795603in}}%
\pgfpathlineto{\pgfqpoint{6.396836in}{0.795298in}}%
\pgfpathlineto{\pgfqpoint{6.397977in}{0.817269in}}%
\pgfpathlineto{\pgfqpoint{6.398072in}{0.817179in}}%
\pgfpathlineto{\pgfqpoint{6.398737in}{0.843255in}}%
\pgfpathlineto{\pgfqpoint{6.399117in}{0.812282in}}%
\pgfpathlineto{\pgfqpoint{6.399307in}{0.806953in}}%
\pgfpathlineto{\pgfqpoint{6.399402in}{0.811392in}}%
\pgfpathlineto{\pgfqpoint{6.400257in}{0.938537in}}%
\pgfpathlineto{\pgfqpoint{6.400733in}{0.836222in}}%
\pgfpathlineto{\pgfqpoint{6.401113in}{0.775524in}}%
\pgfpathlineto{\pgfqpoint{6.401588in}{0.885802in}}%
\pgfpathlineto{\pgfqpoint{6.401778in}{0.900651in}}%
\pgfpathlineto{\pgfqpoint{6.402253in}{0.856090in}}%
\pgfpathlineto{\pgfqpoint{6.402918in}{0.834017in}}%
\pgfpathlineto{\pgfqpoint{6.403394in}{0.846082in}}%
\pgfpathlineto{\pgfqpoint{6.403489in}{0.842262in}}%
\pgfpathlineto{\pgfqpoint{6.403964in}{0.856595in}}%
\pgfpathlineto{\pgfqpoint{6.404534in}{0.852888in}}%
\pgfpathlineto{\pgfqpoint{6.405770in}{0.918114in}}%
\pgfpathlineto{\pgfqpoint{6.406625in}{0.883512in}}%
\pgfpathlineto{\pgfqpoint{6.406720in}{0.887856in}}%
\pgfpathlineto{\pgfqpoint{6.407195in}{0.956981in}}%
\pgfpathlineto{\pgfqpoint{6.407670in}{0.868901in}}%
\pgfpathlineto{\pgfqpoint{6.407765in}{0.831449in}}%
\pgfpathlineto{\pgfqpoint{6.408335in}{0.911139in}}%
\pgfpathlineto{\pgfqpoint{6.408716in}{0.881219in}}%
\pgfpathlineto{\pgfqpoint{6.410141in}{0.809134in}}%
\pgfpathlineto{\pgfqpoint{6.410711in}{0.849291in}}%
\pgfpathlineto{\pgfqpoint{6.410806in}{0.892792in}}%
\pgfpathlineto{\pgfqpoint{6.411662in}{0.801390in}}%
\pgfpathlineto{\pgfqpoint{6.411852in}{0.802245in}}%
\pgfpathlineto{\pgfqpoint{6.411947in}{0.798572in}}%
\pgfpathlineto{\pgfqpoint{6.412422in}{0.829825in}}%
\pgfpathlineto{\pgfqpoint{6.413087in}{0.812896in}}%
\pgfpathlineto{\pgfqpoint{6.413182in}{0.813996in}}%
\pgfpathlineto{\pgfqpoint{6.413467in}{0.804492in}}%
\pgfpathlineto{\pgfqpoint{6.413562in}{0.804522in}}%
\pgfpathlineto{\pgfqpoint{6.413657in}{0.798064in}}%
\pgfpathlineto{\pgfqpoint{6.414418in}{0.819281in}}%
\pgfpathlineto{\pgfqpoint{6.414988in}{0.806320in}}%
\pgfpathlineto{\pgfqpoint{6.415368in}{0.822247in}}%
\pgfpathlineto{\pgfqpoint{6.415653in}{0.827318in}}%
\pgfpathlineto{\pgfqpoint{6.415938in}{0.814359in}}%
\pgfpathlineto{\pgfqpoint{6.416033in}{0.815001in}}%
\pgfpathlineto{\pgfqpoint{6.416318in}{0.801865in}}%
\pgfpathlineto{\pgfqpoint{6.416889in}{0.836200in}}%
\pgfpathlineto{\pgfqpoint{6.417079in}{0.850832in}}%
\pgfpathlineto{\pgfqpoint{6.417554in}{0.831808in}}%
\pgfpathlineto{\pgfqpoint{6.417839in}{0.818893in}}%
\pgfpathlineto{\pgfqpoint{6.418409in}{0.840814in}}%
\pgfpathlineto{\pgfqpoint{6.418504in}{0.848924in}}%
\pgfpathlineto{\pgfqpoint{6.419360in}{0.831913in}}%
\pgfpathlineto{\pgfqpoint{6.419455in}{0.825202in}}%
\pgfpathlineto{\pgfqpoint{6.420120in}{0.855538in}}%
\pgfpathlineto{\pgfqpoint{6.420500in}{0.879364in}}%
\pgfpathlineto{\pgfqpoint{6.420975in}{0.853579in}}%
\pgfpathlineto{\pgfqpoint{6.421926in}{0.780658in}}%
\pgfpathlineto{\pgfqpoint{6.422211in}{0.828742in}}%
\pgfpathlineto{\pgfqpoint{6.422686in}{0.876608in}}%
\pgfpathlineto{\pgfqpoint{6.423161in}{0.835056in}}%
\pgfpathlineto{\pgfqpoint{6.423921in}{0.793092in}}%
\pgfpathlineto{\pgfqpoint{6.424206in}{0.830262in}}%
\pgfpathlineto{\pgfqpoint{6.425157in}{0.881164in}}%
\pgfpathlineto{\pgfqpoint{6.425442in}{0.837165in}}%
\pgfpathlineto{\pgfqpoint{6.425632in}{0.817424in}}%
\pgfpathlineto{\pgfqpoint{6.426202in}{0.857141in}}%
\pgfpathlineto{\pgfqpoint{6.426392in}{0.871828in}}%
\pgfpathlineto{\pgfqpoint{6.426867in}{0.825370in}}%
\pgfpathlineto{\pgfqpoint{6.427248in}{0.797399in}}%
\pgfpathlineto{\pgfqpoint{6.428008in}{0.817022in}}%
\pgfpathlineto{\pgfqpoint{6.428673in}{0.809744in}}%
\pgfpathlineto{\pgfqpoint{6.429338in}{0.840155in}}%
\pgfpathlineto{\pgfqpoint{6.430194in}{0.757194in}}%
\pgfpathlineto{\pgfqpoint{6.430669in}{0.799522in}}%
\pgfpathlineto{\pgfqpoint{6.430954in}{0.846457in}}%
\pgfpathlineto{\pgfqpoint{6.431714in}{0.791537in}}%
\pgfpathlineto{\pgfqpoint{6.433235in}{0.848857in}}%
\pgfpathlineto{\pgfqpoint{6.433425in}{0.848285in}}%
\pgfpathlineto{\pgfqpoint{6.433805in}{0.825835in}}%
\pgfpathlineto{\pgfqpoint{6.434565in}{0.829785in}}%
\pgfpathlineto{\pgfqpoint{6.434850in}{0.813363in}}%
\pgfpathlineto{\pgfqpoint{6.435230in}{0.783267in}}%
\pgfpathlineto{\pgfqpoint{6.435801in}{0.832837in}}%
\pgfpathlineto{\pgfqpoint{6.436466in}{0.783295in}}%
\pgfpathlineto{\pgfqpoint{6.436941in}{0.830552in}}%
\pgfpathlineto{\pgfqpoint{6.437321in}{0.862685in}}%
\pgfpathlineto{\pgfqpoint{6.437796in}{0.797498in}}%
\pgfpathlineto{\pgfqpoint{6.438082in}{0.782836in}}%
\pgfpathlineto{\pgfqpoint{6.438462in}{0.808120in}}%
\pgfpathlineto{\pgfqpoint{6.438652in}{0.819248in}}%
\pgfpathlineto{\pgfqpoint{6.439127in}{0.780456in}}%
\pgfpathlineto{\pgfqpoint{6.439887in}{0.705850in}}%
\pgfpathlineto{\pgfqpoint{6.440077in}{0.778668in}}%
\pgfpathlineto{\pgfqpoint{6.440552in}{0.829637in}}%
\pgfpathlineto{\pgfqpoint{6.441028in}{0.772484in}}%
\pgfpathlineto{\pgfqpoint{6.441218in}{0.749416in}}%
\pgfpathlineto{\pgfqpoint{6.441313in}{0.706606in}}%
\pgfpathlineto{\pgfqpoint{6.441978in}{0.821453in}}%
\pgfpathlineto{\pgfqpoint{6.442168in}{0.815910in}}%
\pgfpathlineto{\pgfqpoint{6.442643in}{0.739480in}}%
\pgfpathlineto{\pgfqpoint{6.443213in}{0.824586in}}%
\pgfpathlineto{\pgfqpoint{6.443404in}{0.836986in}}%
\pgfpathlineto{\pgfqpoint{6.443594in}{0.810207in}}%
\pgfpathlineto{\pgfqpoint{6.443879in}{0.736886in}}%
\pgfpathlineto{\pgfqpoint{6.444734in}{0.787241in}}%
\pgfpathlineto{\pgfqpoint{6.445399in}{0.761969in}}%
\pgfpathlineto{\pgfqpoint{6.445589in}{0.787982in}}%
\pgfpathlineto{\pgfqpoint{6.445970in}{0.817748in}}%
\pgfpathlineto{\pgfqpoint{6.446730in}{0.800643in}}%
\pgfpathlineto{\pgfqpoint{6.447110in}{0.786416in}}%
\pgfpathlineto{\pgfqpoint{6.447300in}{0.797228in}}%
\pgfpathlineto{\pgfqpoint{6.448060in}{0.853042in}}%
\pgfpathlineto{\pgfqpoint{6.448345in}{0.798566in}}%
\pgfpathlineto{\pgfqpoint{6.448726in}{0.768991in}}%
\pgfpathlineto{\pgfqpoint{6.449201in}{0.836545in}}%
\pgfpathlineto{\pgfqpoint{6.449296in}{0.843536in}}%
\pgfpathlineto{\pgfqpoint{6.449676in}{0.806264in}}%
\pgfpathlineto{\pgfqpoint{6.450151in}{0.742897in}}%
\pgfpathlineto{\pgfqpoint{6.450816in}{0.791224in}}%
\pgfpathlineto{\pgfqpoint{6.451672in}{0.807449in}}%
\pgfpathlineto{\pgfqpoint{6.451196in}{0.787173in}}%
\pgfpathlineto{\pgfqpoint{6.451957in}{0.792010in}}%
\pgfpathlineto{\pgfqpoint{6.452432in}{0.769267in}}%
\pgfpathlineto{\pgfqpoint{6.452812in}{0.809471in}}%
\pgfpathlineto{\pgfqpoint{6.453192in}{0.861441in}}%
\pgfpathlineto{\pgfqpoint{6.453857in}{0.812719in}}%
\pgfpathlineto{\pgfqpoint{6.454048in}{0.794979in}}%
\pgfpathlineto{\pgfqpoint{6.454713in}{0.813918in}}%
\pgfpathlineto{\pgfqpoint{6.454903in}{0.807788in}}%
\pgfpathlineto{\pgfqpoint{6.455568in}{0.842756in}}%
\pgfpathlineto{\pgfqpoint{6.455093in}{0.807180in}}%
\pgfpathlineto{\pgfqpoint{6.456043in}{0.818318in}}%
\pgfpathlineto{\pgfqpoint{6.456518in}{0.786081in}}%
\pgfpathlineto{\pgfqpoint{6.456899in}{0.850967in}}%
\pgfpathlineto{\pgfqpoint{6.457184in}{0.887400in}}%
\pgfpathlineto{\pgfqpoint{6.457849in}{0.836188in}}%
\pgfpathlineto{\pgfqpoint{6.458229in}{0.802614in}}%
\pgfpathlineto{\pgfqpoint{6.458894in}{0.826766in}}%
\pgfpathlineto{\pgfqpoint{6.459179in}{0.855197in}}%
\pgfpathlineto{\pgfqpoint{6.459750in}{0.820463in}}%
\pgfpathlineto{\pgfqpoint{6.459940in}{0.822026in}}%
\pgfpathlineto{\pgfqpoint{6.460700in}{0.868218in}}%
\pgfpathlineto{\pgfqpoint{6.461460in}{0.865457in}}%
\pgfpathlineto{\pgfqpoint{6.462506in}{0.795010in}}%
\pgfpathlineto{\pgfqpoint{6.462886in}{0.819133in}}%
\pgfpathlineto{\pgfqpoint{6.463361in}{0.851509in}}%
\pgfpathlineto{\pgfqpoint{6.463931in}{0.817918in}}%
\pgfpathlineto{\pgfqpoint{6.464026in}{0.818225in}}%
\pgfpathlineto{\pgfqpoint{6.464311in}{0.808190in}}%
\pgfpathlineto{\pgfqpoint{6.464596in}{0.844567in}}%
\pgfpathlineto{\pgfqpoint{6.464787in}{0.844485in}}%
\pgfpathlineto{\pgfqpoint{6.464882in}{0.848400in}}%
\pgfpathlineto{\pgfqpoint{6.465452in}{0.743738in}}%
\pgfpathlineto{\pgfqpoint{6.465927in}{0.818460in}}%
\pgfpathlineto{\pgfqpoint{6.466117in}{0.855391in}}%
\pgfpathlineto{\pgfqpoint{6.466782in}{0.754373in}}%
\pgfpathlineto{\pgfqpoint{6.466877in}{0.751662in}}%
\pgfpathlineto{\pgfqpoint{6.467067in}{0.760760in}}%
\pgfpathlineto{\pgfqpoint{6.468303in}{0.852270in}}%
\pgfpathlineto{\pgfqpoint{6.468398in}{0.843856in}}%
\pgfpathlineto{\pgfqpoint{6.468588in}{0.854871in}}%
\pgfpathlineto{\pgfqpoint{6.468873in}{0.833453in}}%
\pgfpathlineto{\pgfqpoint{6.468968in}{0.836960in}}%
\pgfpathlineto{\pgfqpoint{6.470013in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{6.470109in}{0.805993in}}%
\pgfpathlineto{\pgfqpoint{6.470869in}{0.933339in}}%
\pgfpathlineto{\pgfqpoint{6.471344in}{0.825601in}}%
\pgfpathlineto{\pgfqpoint{6.471439in}{0.824665in}}%
\pgfpathlineto{\pgfqpoint{6.471534in}{0.833881in}}%
\pgfpathlineto{\pgfqpoint{6.472960in}{0.907603in}}%
\pgfpathlineto{\pgfqpoint{6.473055in}{0.907164in}}%
\pgfpathlineto{\pgfqpoint{6.473435in}{0.871110in}}%
\pgfpathlineto{\pgfqpoint{6.473815in}{0.808914in}}%
\pgfpathlineto{\pgfqpoint{6.474480in}{0.863659in}}%
\pgfpathlineto{\pgfqpoint{6.475716in}{0.923422in}}%
\pgfpathlineto{\pgfqpoint{6.476286in}{0.821287in}}%
\pgfpathlineto{\pgfqpoint{6.476856in}{0.874592in}}%
\pgfpathlineto{\pgfqpoint{6.477236in}{0.848411in}}%
\pgfpathlineto{\pgfqpoint{6.477426in}{0.849488in}}%
\pgfpathlineto{\pgfqpoint{6.477521in}{0.831264in}}%
\pgfpathlineto{\pgfqpoint{6.478187in}{0.876539in}}%
\pgfpathlineto{\pgfqpoint{6.478567in}{0.839197in}}%
\pgfpathlineto{\pgfqpoint{6.478662in}{0.836251in}}%
\pgfpathlineto{\pgfqpoint{6.478947in}{0.856554in}}%
\pgfpathlineto{\pgfqpoint{6.479517in}{0.912071in}}%
\pgfpathlineto{\pgfqpoint{6.480087in}{0.876827in}}%
\pgfpathlineto{\pgfqpoint{6.481608in}{0.840938in}}%
\pgfpathlineto{\pgfqpoint{6.483128in}{0.881552in}}%
\pgfpathlineto{\pgfqpoint{6.482083in}{0.837502in}}%
\pgfpathlineto{\pgfqpoint{6.483699in}{0.867962in}}%
\pgfpathlineto{\pgfqpoint{6.484459in}{0.818460in}}%
\pgfpathlineto{\pgfqpoint{6.484934in}{0.838842in}}%
\pgfpathlineto{\pgfqpoint{6.487215in}{0.887039in}}%
\pgfpathlineto{\pgfqpoint{6.487880in}{0.953350in}}%
\pgfpathlineto{\pgfqpoint{6.488070in}{0.905110in}}%
\pgfpathlineto{\pgfqpoint{6.488640in}{0.806391in}}%
\pgfpathlineto{\pgfqpoint{6.489306in}{0.863707in}}%
\pgfpathlineto{\pgfqpoint{6.491396in}{0.787889in}}%
\pgfpathlineto{\pgfqpoint{6.489496in}{0.878623in}}%
\pgfpathlineto{\pgfqpoint{6.491872in}{0.801957in}}%
\pgfpathlineto{\pgfqpoint{6.492442in}{0.893211in}}%
\pgfpathlineto{\pgfqpoint{6.492917in}{0.792371in}}%
\pgfpathlineto{\pgfqpoint{6.493012in}{0.790266in}}%
\pgfpathlineto{\pgfqpoint{6.493487in}{0.731852in}}%
\pgfpathlineto{\pgfqpoint{6.494057in}{0.807422in}}%
\pgfpathlineto{\pgfqpoint{6.494438in}{0.834254in}}%
\pgfpathlineto{\pgfqpoint{6.494818in}{0.799195in}}%
\pgfpathlineto{\pgfqpoint{6.494913in}{0.800261in}}%
\pgfpathlineto{\pgfqpoint{6.495008in}{0.800201in}}%
\pgfpathlineto{\pgfqpoint{6.497194in}{0.874552in}}%
\pgfpathlineto{\pgfqpoint{6.495198in}{0.788546in}}%
\pgfpathlineto{\pgfqpoint{6.497859in}{0.869934in}}%
\pgfpathlineto{\pgfqpoint{6.498429in}{0.828727in}}%
\pgfpathlineto{\pgfqpoint{6.499094in}{0.859115in}}%
\pgfpathlineto{\pgfqpoint{6.500330in}{0.927630in}}%
\pgfpathlineto{\pgfqpoint{6.499760in}{0.839821in}}%
\pgfpathlineto{\pgfqpoint{6.500425in}{0.915497in}}%
\pgfpathlineto{\pgfqpoint{6.501185in}{0.860803in}}%
\pgfpathlineto{\pgfqpoint{6.501375in}{0.905310in}}%
\pgfpathlineto{\pgfqpoint{6.502230in}{0.867117in}}%
\pgfpathlineto{\pgfqpoint{6.502706in}{0.960626in}}%
\pgfpathlineto{\pgfqpoint{6.503561in}{0.836626in}}%
\pgfpathlineto{\pgfqpoint{6.503941in}{0.923780in}}%
\pgfpathlineto{\pgfqpoint{6.504321in}{0.970424in}}%
\pgfpathlineto{\pgfqpoint{6.504606in}{0.908874in}}%
\pgfpathlineto{\pgfqpoint{6.504891in}{0.806877in}}%
\pgfpathlineto{\pgfqpoint{6.505557in}{0.941696in}}%
\pgfpathlineto{\pgfqpoint{6.505747in}{0.957027in}}%
\pgfpathlineto{\pgfqpoint{6.506127in}{0.875564in}}%
\pgfpathlineto{\pgfqpoint{6.506412in}{0.838599in}}%
\pgfpathlineto{\pgfqpoint{6.507077in}{0.911517in}}%
\pgfpathlineto{\pgfqpoint{6.507172in}{0.928652in}}%
\pgfpathlineto{\pgfqpoint{6.507648in}{0.855791in}}%
\pgfpathlineto{\pgfqpoint{6.507933in}{0.821887in}}%
\pgfpathlineto{\pgfqpoint{6.508598in}{0.879644in}}%
\pgfpathlineto{\pgfqpoint{6.509358in}{0.810473in}}%
\pgfpathlineto{\pgfqpoint{6.509453in}{0.799518in}}%
\pgfpathlineto{\pgfqpoint{6.509833in}{0.853220in}}%
\pgfpathlineto{\pgfqpoint{6.510023in}{0.890310in}}%
\pgfpathlineto{\pgfqpoint{6.510879in}{0.842442in}}%
\pgfpathlineto{\pgfqpoint{6.511164in}{0.873558in}}%
\pgfpathlineto{\pgfqpoint{6.511449in}{0.910009in}}%
\pgfpathlineto{\pgfqpoint{6.512019in}{0.859558in}}%
\pgfpathlineto{\pgfqpoint{6.512114in}{0.862962in}}%
\pgfpathlineto{\pgfqpoint{6.512304in}{0.855362in}}%
\pgfpathlineto{\pgfqpoint{6.512589in}{0.884856in}}%
\pgfpathlineto{\pgfqpoint{6.512684in}{0.877041in}}%
\pgfpathlineto{\pgfqpoint{6.513255in}{0.902013in}}%
\pgfpathlineto{\pgfqpoint{6.513065in}{0.874821in}}%
\pgfpathlineto{\pgfqpoint{6.513635in}{0.880747in}}%
\pgfpathlineto{\pgfqpoint{6.515345in}{0.788851in}}%
\pgfpathlineto{\pgfqpoint{6.516296in}{0.886926in}}%
\pgfpathlineto{\pgfqpoint{6.516866in}{0.830189in}}%
\pgfpathlineto{\pgfqpoint{6.517151in}{0.734088in}}%
\pgfpathlineto{\pgfqpoint{6.517816in}{0.846919in}}%
\pgfpathlineto{\pgfqpoint{6.517911in}{0.881686in}}%
\pgfpathlineto{\pgfqpoint{6.518577in}{0.803087in}}%
\pgfpathlineto{\pgfqpoint{6.518862in}{0.822938in}}%
\pgfpathlineto{\pgfqpoint{6.519432in}{0.779452in}}%
\pgfpathlineto{\pgfqpoint{6.519907in}{0.823667in}}%
\pgfpathlineto{\pgfqpoint{6.520287in}{0.865870in}}%
\pgfpathlineto{\pgfqpoint{6.521048in}{0.835847in}}%
\pgfpathlineto{\pgfqpoint{6.521143in}{0.832961in}}%
\pgfpathlineto{\pgfqpoint{6.521333in}{0.851371in}}%
\pgfpathlineto{\pgfqpoint{6.521428in}{0.862298in}}%
\pgfpathlineto{\pgfqpoint{6.522188in}{0.843508in}}%
\pgfpathlineto{\pgfqpoint{6.522283in}{0.832582in}}%
\pgfpathlineto{\pgfqpoint{6.522948in}{0.875054in}}%
\pgfpathlineto{\pgfqpoint{6.523138in}{0.859368in}}%
\pgfpathlineto{\pgfqpoint{6.523233in}{0.865467in}}%
\pgfpathlineto{\pgfqpoint{6.523708in}{0.827142in}}%
\pgfpathlineto{\pgfqpoint{6.523804in}{0.833557in}}%
\pgfpathlineto{\pgfqpoint{6.523994in}{0.825382in}}%
\pgfpathlineto{\pgfqpoint{6.524184in}{0.859090in}}%
\pgfpathlineto{\pgfqpoint{6.524564in}{0.919888in}}%
\pgfpathlineto{\pgfqpoint{6.525989in}{0.909047in}}%
\pgfpathlineto{\pgfqpoint{6.526940in}{0.837370in}}%
\pgfpathlineto{\pgfqpoint{6.527320in}{0.852270in}}%
\pgfpathlineto{\pgfqpoint{6.527890in}{0.886971in}}%
\pgfpathlineto{\pgfqpoint{6.528270in}{0.847553in}}%
\pgfpathlineto{\pgfqpoint{6.528650in}{0.777023in}}%
\pgfpathlineto{\pgfqpoint{6.528935in}{0.862413in}}%
\pgfpathlineto{\pgfqpoint{6.529221in}{0.847296in}}%
\pgfpathlineto{\pgfqpoint{6.529981in}{0.962996in}}%
\pgfpathlineto{\pgfqpoint{6.529411in}{0.845796in}}%
\pgfpathlineto{\pgfqpoint{6.530361in}{0.867555in}}%
\pgfpathlineto{\pgfqpoint{6.530551in}{0.824374in}}%
\pgfpathlineto{\pgfqpoint{6.531311in}{0.889639in}}%
\pgfpathlineto{\pgfqpoint{6.531406in}{0.902445in}}%
\pgfpathlineto{\pgfqpoint{6.531882in}{0.839503in}}%
\pgfpathlineto{\pgfqpoint{6.532357in}{0.885891in}}%
\pgfpathlineto{\pgfqpoint{6.533117in}{0.676366in}}%
\pgfpathlineto{\pgfqpoint{6.533592in}{0.815094in}}%
\pgfpathlineto{\pgfqpoint{6.534543in}{0.904250in}}%
\pgfpathlineto{\pgfqpoint{6.534733in}{0.870882in}}%
\pgfpathlineto{\pgfqpoint{6.536063in}{0.706998in}}%
\pgfpathlineto{\pgfqpoint{6.536253in}{0.753786in}}%
\pgfpathlineto{\pgfqpoint{6.536823in}{0.986766in}}%
\pgfpathlineto{\pgfqpoint{6.537299in}{0.777044in}}%
\pgfpathlineto{\pgfqpoint{6.537584in}{0.674236in}}%
\pgfpathlineto{\pgfqpoint{6.538154in}{0.807500in}}%
\pgfpathlineto{\pgfqpoint{6.539484in}{0.916798in}}%
\pgfpathlineto{\pgfqpoint{6.540340in}{0.621974in}}%
\pgfpathlineto{\pgfqpoint{6.540815in}{0.842844in}}%
\pgfpathlineto{\pgfqpoint{6.541100in}{0.979705in}}%
\pgfpathlineto{\pgfqpoint{6.541765in}{0.781517in}}%
\pgfpathlineto{\pgfqpoint{6.542050in}{0.727949in}}%
\pgfpathlineto{\pgfqpoint{6.542526in}{0.899666in}}%
\pgfpathlineto{\pgfqpoint{6.542621in}{0.908214in}}%
\pgfpathlineto{\pgfqpoint{6.542811in}{0.840445in}}%
\pgfpathlineto{\pgfqpoint{6.543286in}{0.673752in}}%
\pgfpathlineto{\pgfqpoint{6.543666in}{0.878131in}}%
\pgfpathlineto{\pgfqpoint{6.543761in}{0.878131in}}%
\pgfpathlineto{\pgfqpoint{6.543951in}{0.923615in}}%
\pgfpathlineto{\pgfqpoint{6.544331in}{0.818803in}}%
\pgfpathlineto{\pgfqpoint{6.544616in}{0.721750in}}%
\pgfpathlineto{\pgfqpoint{6.545377in}{0.848832in}}%
\pgfpathlineto{\pgfqpoint{6.545852in}{0.809094in}}%
\pgfpathlineto{\pgfqpoint{6.546422in}{0.855031in}}%
\pgfpathlineto{\pgfqpoint{6.547372in}{0.873233in}}%
\pgfpathlineto{\pgfqpoint{6.547087in}{0.830978in}}%
\pgfpathlineto{\pgfqpoint{6.547562in}{0.861944in}}%
\pgfpathlineto{\pgfqpoint{6.547657in}{0.862735in}}%
\pgfpathlineto{\pgfqpoint{6.547752in}{0.852744in}}%
\pgfpathlineto{\pgfqpoint{6.548323in}{0.876184in}}%
\pgfpathlineto{\pgfqpoint{6.548513in}{0.868665in}}%
\pgfpathlineto{\pgfqpoint{6.548608in}{0.881407in}}%
\pgfpathlineto{\pgfqpoint{6.549368in}{0.835932in}}%
\pgfpathlineto{\pgfqpoint{6.549463in}{0.837623in}}%
\pgfpathlineto{\pgfqpoint{6.549558in}{0.834338in}}%
\pgfpathlineto{\pgfqpoint{6.550318in}{0.815469in}}%
\pgfpathlineto{\pgfqpoint{6.549748in}{0.841398in}}%
\pgfpathlineto{\pgfqpoint{6.550604in}{0.840463in}}%
\pgfpathlineto{\pgfqpoint{6.551079in}{0.886708in}}%
\pgfpathlineto{\pgfqpoint{6.551649in}{0.830776in}}%
\pgfpathlineto{\pgfqpoint{6.552029in}{0.786891in}}%
\pgfpathlineto{\pgfqpoint{6.552504in}{0.854345in}}%
\pgfpathlineto{\pgfqpoint{6.552599in}{0.862836in}}%
\pgfpathlineto{\pgfqpoint{6.553074in}{0.815727in}}%
\pgfpathlineto{\pgfqpoint{6.553455in}{0.802119in}}%
\pgfpathlineto{\pgfqpoint{6.553835in}{0.842511in}}%
\pgfpathlineto{\pgfqpoint{6.554595in}{0.872938in}}%
\pgfpathlineto{\pgfqpoint{6.554975in}{0.864476in}}%
\pgfpathlineto{\pgfqpoint{6.555640in}{0.789380in}}%
\pgfpathlineto{\pgfqpoint{6.555926in}{0.849326in}}%
\pgfpathlineto{\pgfqpoint{6.556211in}{0.924592in}}%
\pgfpathlineto{\pgfqpoint{6.557066in}{0.868808in}}%
\pgfpathlineto{\pgfqpoint{6.557256in}{0.882927in}}%
\pgfpathlineto{\pgfqpoint{6.557636in}{0.821235in}}%
\pgfpathlineto{\pgfqpoint{6.557826in}{0.790057in}}%
\pgfpathlineto{\pgfqpoint{6.558396in}{0.896550in}}%
\pgfpathlineto{\pgfqpoint{6.558587in}{0.916934in}}%
\pgfpathlineto{\pgfqpoint{6.558777in}{0.868971in}}%
\pgfpathlineto{\pgfqpoint{6.559632in}{0.800303in}}%
\pgfpathlineto{\pgfqpoint{6.560012in}{0.841597in}}%
\pgfpathlineto{\pgfqpoint{6.560202in}{0.853999in}}%
\pgfpathlineto{\pgfqpoint{6.560677in}{0.796375in}}%
\pgfpathlineto{\pgfqpoint{6.560772in}{0.785577in}}%
\pgfpathlineto{\pgfqpoint{6.561152in}{0.868220in}}%
\pgfpathlineto{\pgfqpoint{6.561343in}{0.884826in}}%
\pgfpathlineto{\pgfqpoint{6.561628in}{0.845107in}}%
\pgfpathlineto{\pgfqpoint{6.561913in}{0.781441in}}%
\pgfpathlineto{\pgfqpoint{6.562388in}{0.906512in}}%
\pgfpathlineto{\pgfqpoint{6.562768in}{0.833555in}}%
\pgfpathlineto{\pgfqpoint{6.563053in}{0.790290in}}%
\pgfpathlineto{\pgfqpoint{6.564004in}{0.894575in}}%
\pgfpathlineto{\pgfqpoint{6.564574in}{0.764215in}}%
\pgfpathlineto{\pgfqpoint{6.565049in}{0.865129in}}%
\pgfpathlineto{\pgfqpoint{6.565334in}{0.932888in}}%
\pgfpathlineto{\pgfqpoint{6.565809in}{0.827362in}}%
\pgfpathlineto{\pgfqpoint{6.565904in}{0.776906in}}%
\pgfpathlineto{\pgfqpoint{6.566665in}{0.951863in}}%
\pgfpathlineto{\pgfqpoint{6.567235in}{0.767827in}}%
\pgfpathlineto{\pgfqpoint{6.568755in}{0.796847in}}%
\pgfpathlineto{\pgfqpoint{6.569326in}{0.949862in}}%
\pgfpathlineto{\pgfqpoint{6.569801in}{0.780909in}}%
\pgfpathlineto{\pgfqpoint{6.570181in}{0.684652in}}%
\pgfpathlineto{\pgfqpoint{6.570561in}{0.938194in}}%
\pgfpathlineto{\pgfqpoint{6.570751in}{0.998320in}}%
\pgfpathlineto{\pgfqpoint{6.571036in}{0.889560in}}%
\pgfpathlineto{\pgfqpoint{6.571416in}{0.700617in}}%
\pgfpathlineto{\pgfqpoint{6.571987in}{1.046332in}}%
\pgfpathlineto{\pgfqpoint{6.572082in}{1.046574in}}%
\pgfpathlineto{\pgfqpoint{6.572177in}{1.041986in}}%
\pgfpathlineto{\pgfqpoint{6.572747in}{0.668036in}}%
\pgfpathlineto{\pgfqpoint{6.573412in}{0.894833in}}%
\pgfpathlineto{\pgfqpoint{6.573697in}{0.795931in}}%
\pgfpathlineto{\pgfqpoint{6.573982in}{0.740528in}}%
\pgfpathlineto{\pgfqpoint{6.574552in}{0.842762in}}%
\pgfpathlineto{\pgfqpoint{6.574838in}{0.780118in}}%
\pgfpathlineto{\pgfqpoint{6.574933in}{0.777777in}}%
\pgfpathlineto{\pgfqpoint{6.575218in}{0.725155in}}%
\pgfpathlineto{\pgfqpoint{6.575788in}{0.792346in}}%
\pgfpathlineto{\pgfqpoint{6.575883in}{0.783973in}}%
\pgfpathlineto{\pgfqpoint{6.576928in}{0.860991in}}%
\pgfpathlineto{\pgfqpoint{6.576263in}{0.777853in}}%
\pgfpathlineto{\pgfqpoint{6.577023in}{0.830051in}}%
\pgfpathlineto{\pgfqpoint{6.577499in}{0.723193in}}%
\pgfpathlineto{\pgfqpoint{6.578164in}{0.806213in}}%
\pgfpathlineto{\pgfqpoint{6.579304in}{0.903222in}}%
\pgfpathlineto{\pgfqpoint{6.579494in}{0.868316in}}%
\pgfpathlineto{\pgfqpoint{6.580065in}{0.781354in}}%
\pgfpathlineto{\pgfqpoint{6.580445in}{0.880388in}}%
\pgfpathlineto{\pgfqpoint{6.580540in}{0.865736in}}%
\pgfpathlineto{\pgfqpoint{6.581775in}{0.981715in}}%
\pgfpathlineto{\pgfqpoint{6.581110in}{0.787482in}}%
\pgfpathlineto{\pgfqpoint{6.581870in}{0.976302in}}%
\pgfpathlineto{\pgfqpoint{6.582630in}{0.707837in}}%
\pgfpathlineto{\pgfqpoint{6.582060in}{0.992207in}}%
\pgfpathlineto{\pgfqpoint{6.583866in}{0.786077in}}%
\pgfpathlineto{\pgfqpoint{6.584531in}{0.875297in}}%
\pgfpathlineto{\pgfqpoint{6.584911in}{0.805876in}}%
\pgfpathlineto{\pgfqpoint{6.585482in}{0.715841in}}%
\pgfpathlineto{\pgfqpoint{6.585767in}{0.845019in}}%
\pgfpathlineto{\pgfqpoint{6.585957in}{0.805730in}}%
\pgfpathlineto{\pgfqpoint{6.586052in}{0.806511in}}%
\pgfpathlineto{\pgfqpoint{6.586527in}{0.705132in}}%
\pgfpathlineto{\pgfqpoint{6.587192in}{0.794128in}}%
\pgfpathlineto{\pgfqpoint{6.587477in}{0.822432in}}%
\pgfpathlineto{\pgfqpoint{6.587857in}{0.712584in}}%
\pgfpathlineto{\pgfqpoint{6.588143in}{0.649698in}}%
\pgfpathlineto{\pgfqpoint{6.588618in}{0.807827in}}%
\pgfpathlineto{\pgfqpoint{6.589093in}{0.928440in}}%
\pgfpathlineto{\pgfqpoint{6.589568in}{0.754374in}}%
\pgfpathlineto{\pgfqpoint{6.589853in}{0.635723in}}%
\pgfpathlineto{\pgfqpoint{6.590423in}{0.838131in}}%
\pgfpathlineto{\pgfqpoint{6.590899in}{0.945401in}}%
\pgfpathlineto{\pgfqpoint{6.591279in}{0.762153in}}%
\pgfpathlineto{\pgfqpoint{6.591374in}{0.792872in}}%
\pgfpathlineto{\pgfqpoint{6.591469in}{0.760833in}}%
\pgfpathlineto{\pgfqpoint{6.591944in}{0.932116in}}%
\pgfpathlineto{\pgfqpoint{6.592039in}{0.970299in}}%
\pgfpathlineto{\pgfqpoint{6.592514in}{0.822042in}}%
\pgfpathlineto{\pgfqpoint{6.592704in}{0.667123in}}%
\pgfpathlineto{\pgfqpoint{6.593369in}{0.982622in}}%
\pgfpathlineto{\pgfqpoint{6.593465in}{1.083195in}}%
\pgfpathlineto{\pgfqpoint{6.594225in}{0.715829in}}%
\pgfpathlineto{\pgfqpoint{6.594415in}{0.708315in}}%
\pgfpathlineto{\pgfqpoint{6.594700in}{0.808369in}}%
\pgfpathlineto{\pgfqpoint{6.595080in}{0.976423in}}%
\pgfpathlineto{\pgfqpoint{6.595745in}{0.788244in}}%
\pgfpathlineto{\pgfqpoint{6.595840in}{0.774814in}}%
\pgfpathlineto{\pgfqpoint{6.596126in}{0.842454in}}%
\pgfpathlineto{\pgfqpoint{6.596411in}{1.021556in}}%
\pgfpathlineto{\pgfqpoint{6.596981in}{0.775452in}}%
\pgfpathlineto{\pgfqpoint{6.597076in}{0.775456in}}%
\pgfpathlineto{\pgfqpoint{6.597266in}{0.664258in}}%
\pgfpathlineto{\pgfqpoint{6.597931in}{1.005404in}}%
\pgfpathlineto{\pgfqpoint{6.598691in}{0.690686in}}%
\pgfpathlineto{\pgfqpoint{6.599547in}{0.855902in}}%
\pgfpathlineto{\pgfqpoint{6.600117in}{0.710946in}}%
\pgfpathlineto{\pgfqpoint{6.600402in}{0.869848in}}%
\pgfpathlineto{\pgfqpoint{6.600687in}{0.969027in}}%
\pgfpathlineto{\pgfqpoint{6.601257in}{0.758065in}}%
\pgfpathlineto{\pgfqpoint{6.601543in}{0.684730in}}%
\pgfpathlineto{\pgfqpoint{6.602018in}{0.839448in}}%
\pgfpathlineto{\pgfqpoint{6.602208in}{0.919483in}}%
\pgfpathlineto{\pgfqpoint{6.602968in}{0.786816in}}%
\pgfpathlineto{\pgfqpoint{6.603538in}{0.846083in}}%
\pgfpathlineto{\pgfqpoint{6.603823in}{0.775434in}}%
\pgfpathlineto{\pgfqpoint{6.603918in}{0.787743in}}%
\pgfpathlineto{\pgfqpoint{6.604108in}{0.748855in}}%
\pgfpathlineto{\pgfqpoint{6.604584in}{0.858602in}}%
\pgfpathlineto{\pgfqpoint{6.604869in}{0.909928in}}%
\pgfpathlineto{\pgfqpoint{6.605439in}{0.812226in}}%
\pgfpathlineto{\pgfqpoint{6.605819in}{0.752569in}}%
\pgfpathlineto{\pgfqpoint{6.606389in}{0.821964in}}%
\pgfpathlineto{\pgfqpoint{6.606484in}{0.796839in}}%
\pgfpathlineto{\pgfqpoint{6.607435in}{0.903846in}}%
\pgfpathlineto{\pgfqpoint{6.607720in}{0.875276in}}%
\pgfpathlineto{\pgfqpoint{6.609145in}{0.778271in}}%
\pgfpathlineto{\pgfqpoint{6.609335in}{0.751089in}}%
\pgfpathlineto{\pgfqpoint{6.609621in}{0.808719in}}%
\pgfpathlineto{\pgfqpoint{6.610096in}{0.900607in}}%
\pgfpathlineto{\pgfqpoint{6.610666in}{0.803838in}}%
\pgfpathlineto{\pgfqpoint{6.610951in}{0.782816in}}%
\pgfpathlineto{\pgfqpoint{6.611331in}{0.819731in}}%
\pgfpathlineto{\pgfqpoint{6.611711in}{0.825466in}}%
\pgfpathlineto{\pgfqpoint{6.611806in}{0.799079in}}%
\pgfpathlineto{\pgfqpoint{6.612282in}{0.739095in}}%
\pgfpathlineto{\pgfqpoint{6.612567in}{0.822808in}}%
\pgfpathlineto{\pgfqpoint{6.612852in}{0.894889in}}%
\pgfpathlineto{\pgfqpoint{6.613422in}{0.733611in}}%
\pgfpathlineto{\pgfqpoint{6.613517in}{0.717476in}}%
\pgfpathlineto{\pgfqpoint{6.613612in}{0.768027in}}%
\pgfpathlineto{\pgfqpoint{6.614277in}{0.762695in}}%
\pgfpathlineto{\pgfqpoint{6.614562in}{0.849821in}}%
\pgfpathlineto{\pgfqpoint{6.615418in}{0.818068in}}%
\pgfpathlineto{\pgfqpoint{6.616558in}{0.712748in}}%
\pgfpathlineto{\pgfqpoint{6.615893in}{0.883154in}}%
\pgfpathlineto{\pgfqpoint{6.616748in}{0.745576in}}%
\pgfpathlineto{\pgfqpoint{6.617128in}{0.925595in}}%
\pgfpathlineto{\pgfqpoint{6.617794in}{0.770003in}}%
\pgfpathlineto{\pgfqpoint{6.617984in}{0.689253in}}%
\pgfpathlineto{\pgfqpoint{6.618459in}{0.820039in}}%
\pgfpathlineto{\pgfqpoint{6.618744in}{0.932761in}}%
\pgfpathlineto{\pgfqpoint{6.619314in}{0.727952in}}%
\pgfpathlineto{\pgfqpoint{6.619504in}{0.655978in}}%
\pgfpathlineto{\pgfqpoint{6.619979in}{0.883834in}}%
\pgfpathlineto{\pgfqpoint{6.620074in}{0.953422in}}%
\pgfpathlineto{\pgfqpoint{6.620740in}{0.751467in}}%
\pgfpathlineto{\pgfqpoint{6.621025in}{0.624493in}}%
\pgfpathlineto{\pgfqpoint{6.621690in}{0.860779in}}%
\pgfpathlineto{\pgfqpoint{6.621785in}{0.867837in}}%
\pgfpathlineto{\pgfqpoint{6.622070in}{0.816267in}}%
\pgfpathlineto{\pgfqpoint{6.622450in}{0.721708in}}%
\pgfpathlineto{\pgfqpoint{6.623021in}{0.824257in}}%
\pgfpathlineto{\pgfqpoint{6.623306in}{0.895289in}}%
\pgfpathlineto{\pgfqpoint{6.623781in}{0.705037in}}%
\pgfpathlineto{\pgfqpoint{6.624066in}{0.616175in}}%
\pgfpathlineto{\pgfqpoint{6.624446in}{0.815216in}}%
\pgfpathlineto{\pgfqpoint{6.624731in}{1.043168in}}%
\pgfpathlineto{\pgfqpoint{6.625396in}{0.731071in}}%
\pgfpathlineto{\pgfqpoint{6.625586in}{0.635489in}}%
\pgfpathlineto{\pgfqpoint{6.626157in}{0.959651in}}%
\pgfpathlineto{\pgfqpoint{6.626252in}{0.961806in}}%
\pgfpathlineto{\pgfqpoint{6.626442in}{1.077537in}}%
\pgfpathlineto{\pgfqpoint{6.627012in}{0.663763in}}%
\pgfpathlineto{\pgfqpoint{6.627202in}{0.619998in}}%
\pgfpathlineto{\pgfqpoint{6.627582in}{0.882595in}}%
\pgfpathlineto{\pgfqpoint{6.627772in}{1.013362in}}%
\pgfpathlineto{\pgfqpoint{6.628438in}{0.662561in}}%
\pgfpathlineto{\pgfqpoint{6.628628in}{0.648957in}}%
\pgfpathlineto{\pgfqpoint{6.628723in}{0.689756in}}%
\pgfpathlineto{\pgfqpoint{6.629293in}{1.003563in}}%
\pgfpathlineto{\pgfqpoint{6.629863in}{0.745413in}}%
\pgfpathlineto{\pgfqpoint{6.630053in}{0.717200in}}%
\pgfpathlineto{\pgfqpoint{6.630433in}{0.820311in}}%
\pgfpathlineto{\pgfqpoint{6.630813in}{0.929704in}}%
\pgfpathlineto{\pgfqpoint{6.631479in}{0.822767in}}%
\pgfpathlineto{\pgfqpoint{6.631574in}{0.811631in}}%
\pgfpathlineto{\pgfqpoint{6.631954in}{0.891370in}}%
\pgfpathlineto{\pgfqpoint{6.632239in}{0.946572in}}%
\pgfpathlineto{\pgfqpoint{6.632619in}{0.846068in}}%
\pgfpathlineto{\pgfqpoint{6.632904in}{0.746372in}}%
\pgfpathlineto{\pgfqpoint{6.633569in}{0.881491in}}%
\pgfpathlineto{\pgfqpoint{6.633665in}{0.883536in}}%
\pgfpathlineto{\pgfqpoint{6.633760in}{0.861166in}}%
\pgfpathlineto{\pgfqpoint{6.634520in}{0.915858in}}%
\pgfpathlineto{\pgfqpoint{6.634710in}{0.939623in}}%
\pgfpathlineto{\pgfqpoint{6.635185in}{0.874305in}}%
\pgfpathlineto{\pgfqpoint{6.635850in}{0.782390in}}%
\pgfpathlineto{\pgfqpoint{6.636135in}{0.848138in}}%
\pgfpathlineto{\pgfqpoint{6.636706in}{0.967539in}}%
\pgfpathlineto{\pgfqpoint{6.637181in}{0.848628in}}%
\pgfpathlineto{\pgfqpoint{6.637466in}{0.831739in}}%
\pgfpathlineto{\pgfqpoint{6.637751in}{0.868428in}}%
\pgfpathlineto{\pgfqpoint{6.637846in}{0.899917in}}%
\pgfpathlineto{\pgfqpoint{6.638416in}{0.742100in}}%
\pgfpathlineto{\pgfqpoint{6.638701in}{0.700677in}}%
\pgfpathlineto{\pgfqpoint{6.638891in}{0.774986in}}%
\pgfpathlineto{\pgfqpoint{6.639367in}{0.984249in}}%
\pgfpathlineto{\pgfqpoint{6.639937in}{0.797112in}}%
\pgfpathlineto{\pgfqpoint{6.640127in}{0.724032in}}%
\pgfpathlineto{\pgfqpoint{6.640887in}{0.825726in}}%
\pgfpathlineto{\pgfqpoint{6.640982in}{0.820997in}}%
\pgfpathlineto{\pgfqpoint{6.641077in}{0.849193in}}%
\pgfpathlineto{\pgfqpoint{6.641172in}{0.839955in}}%
\pgfpathlineto{\pgfqpoint{6.641933in}{0.961489in}}%
\pgfpathlineto{\pgfqpoint{6.642503in}{0.920211in}}%
\pgfpathlineto{\pgfqpoint{6.643168in}{0.732385in}}%
\pgfpathlineto{\pgfqpoint{6.643738in}{0.846722in}}%
\pgfpathlineto{\pgfqpoint{6.644118in}{0.911124in}}%
\pgfpathlineto{\pgfqpoint{6.644689in}{0.832586in}}%
\pgfpathlineto{\pgfqpoint{6.645069in}{0.803387in}}%
\pgfpathlineto{\pgfqpoint{6.645164in}{0.814924in}}%
\pgfpathlineto{\pgfqpoint{6.645544in}{0.783658in}}%
\pgfpathlineto{\pgfqpoint{6.646209in}{0.814753in}}%
\pgfpathlineto{\pgfqpoint{6.646304in}{0.811138in}}%
\pgfpathlineto{\pgfqpoint{6.646399in}{0.829455in}}%
\pgfpathlineto{\pgfqpoint{6.647255in}{0.981660in}}%
\pgfpathlineto{\pgfqpoint{6.647635in}{0.878809in}}%
\pgfpathlineto{\pgfqpoint{6.648775in}{0.830574in}}%
\pgfpathlineto{\pgfqpoint{6.648300in}{0.888414in}}%
\pgfpathlineto{\pgfqpoint{6.648870in}{0.836511in}}%
\pgfpathlineto{\pgfqpoint{6.649630in}{0.954726in}}%
\pgfpathlineto{\pgfqpoint{6.649916in}{0.979975in}}%
\pgfpathlineto{\pgfqpoint{6.650296in}{0.889404in}}%
\pgfpathlineto{\pgfqpoint{6.650676in}{0.822727in}}%
\pgfpathlineto{\pgfqpoint{6.651246in}{0.895953in}}%
\pgfpathlineto{\pgfqpoint{6.651721in}{0.996431in}}%
\pgfpathlineto{\pgfqpoint{6.652291in}{0.874742in}}%
\pgfpathlineto{\pgfqpoint{6.653242in}{0.909408in}}%
\pgfpathlineto{\pgfqpoint{6.652672in}{0.853439in}}%
\pgfpathlineto{\pgfqpoint{6.653432in}{0.883323in}}%
\pgfpathlineto{\pgfqpoint{6.653717in}{0.825449in}}%
\pgfpathlineto{\pgfqpoint{6.654382in}{0.927443in}}%
\pgfpathlineto{\pgfqpoint{6.654762in}{0.966150in}}%
\pgfpathlineto{\pgfqpoint{6.655143in}{0.842697in}}%
\pgfpathlineto{\pgfqpoint{6.655523in}{0.768618in}}%
\pgfpathlineto{\pgfqpoint{6.655998in}{0.878261in}}%
\pgfpathlineto{\pgfqpoint{6.656378in}{0.946557in}}%
\pgfpathlineto{\pgfqpoint{6.657043in}{0.884026in}}%
\pgfpathlineto{\pgfqpoint{6.658089in}{0.767360in}}%
\pgfpathlineto{\pgfqpoint{6.658469in}{0.817912in}}%
\pgfpathlineto{\pgfqpoint{6.658849in}{0.909637in}}%
\pgfpathlineto{\pgfqpoint{6.659514in}{0.825718in}}%
\pgfpathlineto{\pgfqpoint{6.660465in}{0.775209in}}%
\pgfpathlineto{\pgfqpoint{6.660750in}{0.793825in}}%
\pgfpathlineto{\pgfqpoint{6.661320in}{0.897551in}}%
\pgfpathlineto{\pgfqpoint{6.661890in}{0.812262in}}%
\pgfpathlineto{\pgfqpoint{6.662270in}{0.774726in}}%
\pgfpathlineto{\pgfqpoint{6.662935in}{0.807266in}}%
\pgfpathlineto{\pgfqpoint{6.663886in}{0.836865in}}%
\pgfpathlineto{\pgfqpoint{6.663125in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{6.664076in}{0.829008in}}%
\pgfpathlineto{\pgfqpoint{6.664741in}{0.778263in}}%
\pgfpathlineto{\pgfqpoint{6.665311in}{0.792565in}}%
\pgfpathlineto{\pgfqpoint{6.666167in}{0.843345in}}%
\pgfpathlineto{\pgfqpoint{6.666547in}{0.828858in}}%
\pgfpathlineto{\pgfqpoint{6.667022in}{0.780477in}}%
\pgfpathlineto{\pgfqpoint{6.667687in}{0.820265in}}%
\pgfpathlineto{\pgfqpoint{6.668162in}{0.843242in}}%
\pgfpathlineto{\pgfqpoint{6.668733in}{0.817410in}}%
\pgfpathlineto{\pgfqpoint{6.668828in}{0.825945in}}%
\pgfpathlineto{\pgfqpoint{6.669968in}{0.788801in}}%
\pgfpathlineto{\pgfqpoint{6.669208in}{0.828580in}}%
\pgfpathlineto{\pgfqpoint{6.670158in}{0.804356in}}%
\pgfpathlineto{\pgfqpoint{6.670633in}{0.868479in}}%
\pgfpathlineto{\pgfqpoint{6.671394in}{0.844557in}}%
\pgfpathlineto{\pgfqpoint{6.671679in}{0.851746in}}%
\pgfpathlineto{\pgfqpoint{6.672154in}{0.838388in}}%
\pgfpathlineto{\pgfqpoint{6.672249in}{0.831202in}}%
\pgfpathlineto{\pgfqpoint{6.672819in}{0.863979in}}%
\pgfpathlineto{\pgfqpoint{6.673389in}{0.896423in}}%
\pgfpathlineto{\pgfqpoint{6.673865in}{0.863665in}}%
\pgfpathlineto{\pgfqpoint{6.674340in}{0.834537in}}%
\pgfpathlineto{\pgfqpoint{6.674910in}{0.856210in}}%
\pgfpathlineto{\pgfqpoint{6.675860in}{0.907556in}}%
\pgfpathlineto{\pgfqpoint{6.676240in}{0.899575in}}%
\pgfpathlineto{\pgfqpoint{6.677001in}{0.841089in}}%
\pgfpathlineto{\pgfqpoint{6.677476in}{0.871857in}}%
\pgfpathlineto{\pgfqpoint{6.677951in}{0.893711in}}%
\pgfpathlineto{\pgfqpoint{6.678426in}{0.857314in}}%
\pgfpathlineto{\pgfqpoint{6.678901in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{6.679186in}{0.867452in}}%
\pgfpathlineto{\pgfqpoint{6.679757in}{0.908674in}}%
\pgfpathlineto{\pgfqpoint{6.680422in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{6.680517in}{0.881319in}}%
\pgfpathlineto{\pgfqpoint{6.681087in}{0.912515in}}%
\pgfpathlineto{\pgfqpoint{6.681182in}{0.920249in}}%
\pgfpathlineto{\pgfqpoint{6.681657in}{0.870087in}}%
\pgfpathlineto{\pgfqpoint{6.682133in}{0.828278in}}%
\pgfpathlineto{\pgfqpoint{6.682608in}{0.866601in}}%
\pgfpathlineto{\pgfqpoint{6.682703in}{0.879245in}}%
\pgfpathlineto{\pgfqpoint{6.683368in}{0.858142in}}%
\pgfpathlineto{\pgfqpoint{6.683653in}{0.864447in}}%
\pgfpathlineto{\pgfqpoint{6.684984in}{0.818842in}}%
\pgfpathlineto{\pgfqpoint{6.685364in}{0.819629in}}%
\pgfpathlineto{\pgfqpoint{6.685744in}{0.825904in}}%
\pgfpathlineto{\pgfqpoint{6.685934in}{0.813418in}}%
\pgfpathlineto{\pgfqpoint{6.686409in}{0.777089in}}%
\pgfpathlineto{\pgfqpoint{6.686979in}{0.814071in}}%
\pgfpathlineto{\pgfqpoint{6.687264in}{0.850511in}}%
\pgfpathlineto{\pgfqpoint{6.688025in}{0.811016in}}%
\pgfpathlineto{\pgfqpoint{6.688120in}{0.808053in}}%
\pgfpathlineto{\pgfqpoint{6.688310in}{0.829436in}}%
\pgfpathlineto{\pgfqpoint{6.688405in}{0.829138in}}%
\pgfpathlineto{\pgfqpoint{6.688880in}{0.845513in}}%
\pgfpathlineto{\pgfqpoint{6.689450in}{0.821053in}}%
\pgfpathlineto{\pgfqpoint{6.689925in}{0.852347in}}%
\pgfpathlineto{\pgfqpoint{6.690211in}{0.862744in}}%
\pgfpathlineto{\pgfqpoint{6.690686in}{0.826803in}}%
\pgfpathlineto{\pgfqpoint{6.691731in}{0.851013in}}%
\pgfpathlineto{\pgfqpoint{6.691921in}{0.836275in}}%
\pgfpathlineto{\pgfqpoint{6.692206in}{0.817337in}}%
\pgfpathlineto{\pgfqpoint{6.692777in}{0.849122in}}%
\pgfpathlineto{\pgfqpoint{6.692872in}{0.844711in}}%
\pgfpathlineto{\pgfqpoint{6.693062in}{0.841139in}}%
\pgfpathlineto{\pgfqpoint{6.693537in}{0.791297in}}%
\pgfpathlineto{\pgfqpoint{6.694202in}{0.835024in}}%
\pgfpathlineto{\pgfqpoint{6.695247in}{0.797158in}}%
\pgfpathlineto{\pgfqpoint{6.694392in}{0.837014in}}%
\pgfpathlineto{\pgfqpoint{6.696198in}{0.811801in}}%
\pgfpathlineto{\pgfqpoint{6.696293in}{0.812876in}}%
\pgfpathlineto{\pgfqpoint{6.696578in}{0.803816in}}%
\pgfpathlineto{\pgfqpoint{6.696768in}{0.795446in}}%
\pgfpathlineto{\pgfqpoint{6.697148in}{0.819117in}}%
\pgfpathlineto{\pgfqpoint{6.697528in}{0.830034in}}%
\pgfpathlineto{\pgfqpoint{6.697908in}{0.815675in}}%
\pgfpathlineto{\pgfqpoint{6.698384in}{0.794016in}}%
\pgfpathlineto{\pgfqpoint{6.699144in}{0.802065in}}%
\pgfpathlineto{\pgfqpoint{6.699904in}{0.838052in}}%
\pgfpathlineto{\pgfqpoint{6.700284in}{0.808569in}}%
\pgfpathlineto{\pgfqpoint{6.700569in}{0.804897in}}%
\pgfpathlineto{\pgfqpoint{6.700855in}{0.813709in}}%
\pgfpathlineto{\pgfqpoint{6.701330in}{0.852360in}}%
\pgfpathlineto{\pgfqpoint{6.701995in}{0.823089in}}%
\pgfpathlineto{\pgfqpoint{6.702280in}{0.818908in}}%
\pgfpathlineto{\pgfqpoint{6.702375in}{0.822880in}}%
\pgfpathlineto{\pgfqpoint{6.702755in}{0.847500in}}%
\pgfpathlineto{\pgfqpoint{6.703421in}{0.824258in}}%
\pgfpathlineto{\pgfqpoint{6.703516in}{0.818200in}}%
\pgfpathlineto{\pgfqpoint{6.704086in}{0.842194in}}%
\pgfpathlineto{\pgfqpoint{6.704276in}{0.861402in}}%
\pgfpathlineto{\pgfqpoint{6.704846in}{0.816881in}}%
\pgfpathlineto{\pgfqpoint{6.705321in}{0.795173in}}%
\pgfpathlineto{\pgfqpoint{6.705891in}{0.819377in}}%
\pgfpathlineto{\pgfqpoint{6.706272in}{0.827658in}}%
\pgfpathlineto{\pgfqpoint{6.706082in}{0.817997in}}%
\pgfpathlineto{\pgfqpoint{6.706367in}{0.825080in}}%
\pgfpathlineto{\pgfqpoint{6.706652in}{0.838999in}}%
\pgfpathlineto{\pgfqpoint{6.707317in}{0.818717in}}%
\pgfpathlineto{\pgfqpoint{6.707697in}{0.801400in}}%
\pgfpathlineto{\pgfqpoint{6.708457in}{0.802111in}}%
\pgfpathlineto{\pgfqpoint{6.709693in}{0.872760in}}%
\pgfpathlineto{\pgfqpoint{6.709788in}{0.860975in}}%
\pgfpathlineto{\pgfqpoint{6.710263in}{0.830909in}}%
\pgfpathlineto{\pgfqpoint{6.710833in}{0.861984in}}%
\pgfpathlineto{\pgfqpoint{6.710928in}{0.864950in}}%
\pgfpathlineto{\pgfqpoint{6.711213in}{0.848273in}}%
\pgfpathlineto{\pgfqpoint{6.711499in}{0.838887in}}%
\pgfpathlineto{\pgfqpoint{6.711689in}{0.873557in}}%
\pgfpathlineto{\pgfqpoint{6.712259in}{0.928019in}}%
\pgfpathlineto{\pgfqpoint{6.712639in}{0.864108in}}%
\pgfpathlineto{\pgfqpoint{6.713019in}{0.838058in}}%
\pgfpathlineto{\pgfqpoint{6.713209in}{0.884143in}}%
\pgfpathlineto{\pgfqpoint{6.713589in}{0.933906in}}%
\pgfpathlineto{\pgfqpoint{6.714160in}{0.855355in}}%
\pgfpathlineto{\pgfqpoint{6.714350in}{0.820471in}}%
\pgfpathlineto{\pgfqpoint{6.715015in}{0.901518in}}%
\pgfpathlineto{\pgfqpoint{6.715205in}{0.922265in}}%
\pgfpathlineto{\pgfqpoint{6.715680in}{0.846573in}}%
\pgfpathlineto{\pgfqpoint{6.716060in}{0.798901in}}%
\pgfpathlineto{\pgfqpoint{6.716630in}{0.867143in}}%
\pgfpathlineto{\pgfqpoint{6.716916in}{0.882017in}}%
\pgfpathlineto{\pgfqpoint{6.717391in}{0.828187in}}%
\pgfpathlineto{\pgfqpoint{6.718056in}{0.770582in}}%
\pgfpathlineto{\pgfqpoint{6.718436in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{6.718721in}{0.922379in}}%
\pgfpathlineto{\pgfqpoint{6.719196in}{0.794598in}}%
\pgfpathlineto{\pgfqpoint{6.719767in}{0.656337in}}%
\pgfpathlineto{\pgfqpoint{6.720337in}{0.751634in}}%
\pgfpathlineto{\pgfqpoint{6.720812in}{0.851790in}}%
\pgfpathlineto{\pgfqpoint{6.721572in}{0.814975in}}%
\pgfpathlineto{\pgfqpoint{6.724518in}{0.925227in}}%
\pgfpathlineto{\pgfqpoint{6.724899in}{0.885503in}}%
\pgfpathlineto{\pgfqpoint{6.724994in}{0.869963in}}%
\pgfpathlineto{\pgfqpoint{6.725754in}{0.900801in}}%
\pgfpathlineto{\pgfqpoint{6.725944in}{0.893697in}}%
\pgfpathlineto{\pgfqpoint{6.726229in}{0.899351in}}%
\pgfpathlineto{\pgfqpoint{6.727940in}{0.810246in}}%
\pgfpathlineto{\pgfqpoint{6.728035in}{0.824177in}}%
\pgfpathlineto{\pgfqpoint{6.728605in}{0.778963in}}%
\pgfpathlineto{\pgfqpoint{6.728795in}{0.781358in}}%
\pgfpathlineto{\pgfqpoint{6.729555in}{0.840771in}}%
\pgfpathlineto{\pgfqpoint{6.729935in}{0.801294in}}%
\pgfpathlineto{\pgfqpoint{6.730316in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{6.730886in}{0.840915in}}%
\pgfpathlineto{\pgfqpoint{6.730981in}{0.842816in}}%
\pgfpathlineto{\pgfqpoint{6.731076in}{0.832743in}}%
\pgfpathlineto{\pgfqpoint{6.731646in}{0.734897in}}%
\pgfpathlineto{\pgfqpoint{6.732216in}{0.810240in}}%
\pgfpathlineto{\pgfqpoint{6.732406in}{0.820579in}}%
\pgfpathlineto{\pgfqpoint{6.732786in}{0.776106in}}%
\pgfpathlineto{\pgfqpoint{6.733452in}{0.729753in}}%
\pgfpathlineto{\pgfqpoint{6.733832in}{0.767454in}}%
\pgfpathlineto{\pgfqpoint{6.734402in}{0.824200in}}%
\pgfpathlineto{\pgfqpoint{6.734972in}{0.776854in}}%
\pgfpathlineto{\pgfqpoint{6.735447in}{0.738275in}}%
\pgfpathlineto{\pgfqpoint{6.735828in}{0.802693in}}%
\pgfpathlineto{\pgfqpoint{6.736303in}{0.825548in}}%
\pgfpathlineto{\pgfqpoint{6.736683in}{0.793229in}}%
\pgfpathlineto{\pgfqpoint{6.736873in}{0.796443in}}%
\pgfpathlineto{\pgfqpoint{6.737063in}{0.795408in}}%
\pgfpathlineto{\pgfqpoint{6.738108in}{0.860017in}}%
\pgfpathlineto{\pgfqpoint{6.738394in}{0.846920in}}%
\pgfpathlineto{\pgfqpoint{6.738679in}{0.816538in}}%
\pgfpathlineto{\pgfqpoint{6.739344in}{0.840549in}}%
\pgfpathlineto{\pgfqpoint{6.739534in}{0.872380in}}%
\pgfpathlineto{\pgfqpoint{6.740294in}{0.823838in}}%
\pgfpathlineto{\pgfqpoint{6.740389in}{0.814852in}}%
\pgfpathlineto{\pgfqpoint{6.740864in}{0.851202in}}%
\pgfpathlineto{\pgfqpoint{6.741340in}{0.933720in}}%
\pgfpathlineto{\pgfqpoint{6.741815in}{0.839597in}}%
\pgfpathlineto{\pgfqpoint{6.742195in}{0.781411in}}%
\pgfpathlineto{\pgfqpoint{6.742670in}{0.891488in}}%
\pgfpathlineto{\pgfqpoint{6.743050in}{0.940246in}}%
\pgfpathlineto{\pgfqpoint{6.743525in}{0.854812in}}%
\pgfpathlineto{\pgfqpoint{6.744096in}{0.800815in}}%
\pgfpathlineto{\pgfqpoint{6.744571in}{0.856875in}}%
\pgfpathlineto{\pgfqpoint{6.744951in}{0.895039in}}%
\pgfpathlineto{\pgfqpoint{6.745046in}{0.863704in}}%
\pgfpathlineto{\pgfqpoint{6.745711in}{0.685735in}}%
\pgfpathlineto{\pgfqpoint{6.746186in}{0.819046in}}%
\pgfpathlineto{\pgfqpoint{6.746757in}{0.908659in}}%
\pgfpathlineto{\pgfqpoint{6.747232in}{0.812886in}}%
\pgfpathlineto{\pgfqpoint{6.747422in}{0.807225in}}%
\pgfpathlineto{\pgfqpoint{6.748657in}{0.734833in}}%
\pgfpathlineto{\pgfqpoint{6.748752in}{0.753475in}}%
\pgfpathlineto{\pgfqpoint{6.749608in}{0.923632in}}%
\pgfpathlineto{\pgfqpoint{6.750178in}{0.854656in}}%
\pgfpathlineto{\pgfqpoint{6.750273in}{0.836844in}}%
\pgfpathlineto{\pgfqpoint{6.750653in}{0.971137in}}%
\pgfpathlineto{\pgfqpoint{6.750748in}{0.972300in}}%
\pgfpathlineto{\pgfqpoint{6.750938in}{1.028629in}}%
\pgfpathlineto{\pgfqpoint{6.751223in}{0.835152in}}%
\pgfpathlineto{\pgfqpoint{6.751603in}{0.598061in}}%
\pgfpathlineto{\pgfqpoint{6.752174in}{0.839588in}}%
\pgfpathlineto{\pgfqpoint{6.752459in}{1.073136in}}%
\pgfpathlineto{\pgfqpoint{6.753314in}{0.906611in}}%
\pgfpathlineto{\pgfqpoint{6.753409in}{0.905288in}}%
\pgfpathlineto{\pgfqpoint{6.753504in}{0.945954in}}%
\pgfpathlineto{\pgfqpoint{6.754169in}{0.803018in}}%
\pgfpathlineto{\pgfqpoint{6.754835in}{0.692262in}}%
\pgfpathlineto{\pgfqpoint{6.755025in}{0.785821in}}%
\pgfpathlineto{\pgfqpoint{6.755405in}{0.967560in}}%
\pgfpathlineto{\pgfqpoint{6.756070in}{0.806860in}}%
\pgfpathlineto{\pgfqpoint{6.756165in}{0.799117in}}%
\pgfpathlineto{\pgfqpoint{6.756355in}{0.845490in}}%
\pgfpathlineto{\pgfqpoint{6.756925in}{0.930602in}}%
\pgfpathlineto{\pgfqpoint{6.757306in}{0.806660in}}%
\pgfpathlineto{\pgfqpoint{6.757686in}{0.735497in}}%
\pgfpathlineto{\pgfqpoint{6.758066in}{0.841646in}}%
\pgfpathlineto{\pgfqpoint{6.758256in}{0.882711in}}%
\pgfpathlineto{\pgfqpoint{6.759016in}{0.840447in}}%
\pgfpathlineto{\pgfqpoint{6.759111in}{0.841431in}}%
\pgfpathlineto{\pgfqpoint{6.759586in}{0.769882in}}%
\pgfpathlineto{\pgfqpoint{6.760157in}{0.826432in}}%
\pgfpathlineto{\pgfqpoint{6.760822in}{0.870458in}}%
\pgfpathlineto{\pgfqpoint{6.760917in}{0.849657in}}%
\pgfpathlineto{\pgfqpoint{6.761202in}{0.765763in}}%
\pgfpathlineto{\pgfqpoint{6.761772in}{0.922819in}}%
\pgfpathlineto{\pgfqpoint{6.761867in}{0.917225in}}%
\pgfpathlineto{\pgfqpoint{6.761962in}{0.923432in}}%
\pgfpathlineto{\pgfqpoint{6.762152in}{0.874183in}}%
\pgfpathlineto{\pgfqpoint{6.762342in}{0.843719in}}%
\pgfpathlineto{\pgfqpoint{6.762913in}{0.901338in}}%
\pgfpathlineto{\pgfqpoint{6.763008in}{0.889978in}}%
\pgfpathlineto{\pgfqpoint{6.763103in}{0.931709in}}%
\pgfpathlineto{\pgfqpoint{6.763768in}{0.812109in}}%
\pgfpathlineto{\pgfqpoint{6.764053in}{0.863607in}}%
\pgfpathlineto{\pgfqpoint{6.764433in}{0.906703in}}%
\pgfpathlineto{\pgfqpoint{6.764718in}{0.770592in}}%
\pgfpathlineto{\pgfqpoint{6.764908in}{0.734823in}}%
\pgfpathlineto{\pgfqpoint{6.765194in}{0.862295in}}%
\pgfpathlineto{\pgfqpoint{6.765479in}{1.017164in}}%
\pgfpathlineto{\pgfqpoint{6.765954in}{0.765029in}}%
\pgfpathlineto{\pgfqpoint{6.766239in}{0.597606in}}%
\pgfpathlineto{\pgfqpoint{6.766809in}{0.854411in}}%
\pgfpathlineto{\pgfqpoint{6.767094in}{0.988148in}}%
\pgfpathlineto{\pgfqpoint{6.767760in}{0.710114in}}%
\pgfpathlineto{\pgfqpoint{6.768425in}{0.922961in}}%
\pgfpathlineto{\pgfqpoint{6.768995in}{0.742050in}}%
\pgfpathlineto{\pgfqpoint{6.769375in}{0.675172in}}%
\pgfpathlineto{\pgfqpoint{6.769565in}{0.792267in}}%
\pgfpathlineto{\pgfqpoint{6.769945in}{0.931003in}}%
\pgfpathlineto{\pgfqpoint{6.770611in}{0.814585in}}%
\pgfpathlineto{\pgfqpoint{6.770801in}{0.770230in}}%
\pgfpathlineto{\pgfqpoint{6.771181in}{0.877389in}}%
\pgfpathlineto{\pgfqpoint{6.771466in}{0.967119in}}%
\pgfpathlineto{\pgfqpoint{6.772036in}{0.769392in}}%
\pgfpathlineto{\pgfqpoint{6.772321in}{0.683016in}}%
\pgfpathlineto{\pgfqpoint{6.772796in}{0.889974in}}%
\pgfpathlineto{\pgfqpoint{6.773177in}{1.067878in}}%
\pgfpathlineto{\pgfqpoint{6.773652in}{0.776810in}}%
\pgfpathlineto{\pgfqpoint{6.774032in}{0.607010in}}%
\pgfpathlineto{\pgfqpoint{6.774507in}{0.924322in}}%
\pgfpathlineto{\pgfqpoint{6.774792in}{1.065080in}}%
\pgfpathlineto{\pgfqpoint{6.775362in}{0.741100in}}%
\pgfpathlineto{\pgfqpoint{6.775552in}{0.660382in}}%
\pgfpathlineto{\pgfqpoint{6.776123in}{0.975464in}}%
\pgfpathlineto{\pgfqpoint{6.776218in}{1.043353in}}%
\pgfpathlineto{\pgfqpoint{6.776883in}{0.735975in}}%
\pgfpathlineto{\pgfqpoint{6.777263in}{0.699697in}}%
\pgfpathlineto{\pgfqpoint{6.777453in}{0.843188in}}%
\pgfpathlineto{\pgfqpoint{6.777833in}{0.921313in}}%
\pgfpathlineto{\pgfqpoint{6.778213in}{0.796455in}}%
\pgfpathlineto{\pgfqpoint{6.778689in}{0.656090in}}%
\pgfpathlineto{\pgfqpoint{6.779164in}{0.887270in}}%
\pgfpathlineto{\pgfqpoint{6.779259in}{0.942445in}}%
\pgfpathlineto{\pgfqpoint{6.779924in}{0.731265in}}%
\pgfpathlineto{\pgfqpoint{6.780114in}{0.671515in}}%
\pgfpathlineto{\pgfqpoint{6.780589in}{0.792288in}}%
\pgfpathlineto{\pgfqpoint{6.781064in}{0.939871in}}%
\pgfpathlineto{\pgfqpoint{6.781445in}{0.740087in}}%
\pgfpathlineto{\pgfqpoint{6.781730in}{0.643815in}}%
\pgfpathlineto{\pgfqpoint{6.782395in}{0.827467in}}%
\pgfpathlineto{\pgfqpoint{6.782490in}{0.872086in}}%
\pgfpathlineto{\pgfqpoint{6.783155in}{0.717846in}}%
\pgfpathlineto{\pgfqpoint{6.783250in}{0.695071in}}%
\pgfpathlineto{\pgfqpoint{6.783630in}{0.834932in}}%
\pgfpathlineto{\pgfqpoint{6.783916in}{0.913436in}}%
\pgfpathlineto{\pgfqpoint{6.784391in}{0.736918in}}%
\pgfpathlineto{\pgfqpoint{6.784486in}{0.751951in}}%
\pgfpathlineto{\pgfqpoint{6.784866in}{0.663263in}}%
\pgfpathlineto{\pgfqpoint{6.785341in}{0.872905in}}%
\pgfpathlineto{\pgfqpoint{6.786196in}{0.770359in}}%
\pgfpathlineto{\pgfqpoint{6.785531in}{0.911287in}}%
\pgfpathlineto{\pgfqpoint{6.786482in}{0.855515in}}%
\pgfpathlineto{\pgfqpoint{6.786957in}{0.978150in}}%
\pgfpathlineto{\pgfqpoint{6.787337in}{0.825731in}}%
\pgfpathlineto{\pgfqpoint{6.787527in}{0.884793in}}%
\pgfpathlineto{\pgfqpoint{6.788002in}{0.766985in}}%
\pgfpathlineto{\pgfqpoint{6.788667in}{0.846759in}}%
\pgfpathlineto{\pgfqpoint{6.788952in}{0.802359in}}%
\pgfpathlineto{\pgfqpoint{6.789428in}{0.887086in}}%
\pgfpathlineto{\pgfqpoint{6.789903in}{0.995727in}}%
\pgfpathlineto{\pgfqpoint{6.790283in}{0.840775in}}%
\pgfpathlineto{\pgfqpoint{6.790568in}{0.776029in}}%
\pgfpathlineto{\pgfqpoint{6.791138in}{0.875224in}}%
\pgfpathlineto{\pgfqpoint{6.791423in}{0.936887in}}%
\pgfpathlineto{\pgfqpoint{6.791994in}{0.816940in}}%
\pgfpathlineto{\pgfqpoint{6.792089in}{0.823592in}}%
\pgfpathlineto{\pgfqpoint{6.792184in}{0.818262in}}%
\pgfpathlineto{\pgfqpoint{6.792469in}{0.854395in}}%
\pgfpathlineto{\pgfqpoint{6.792849in}{0.829867in}}%
\pgfpathlineto{\pgfqpoint{6.793324in}{0.861364in}}%
\pgfpathlineto{\pgfqpoint{6.793704in}{0.828864in}}%
\pgfpathlineto{\pgfqpoint{6.793799in}{0.829163in}}%
\pgfpathlineto{\pgfqpoint{6.794274in}{0.738361in}}%
\pgfpathlineto{\pgfqpoint{6.794750in}{0.847070in}}%
\pgfpathlineto{\pgfqpoint{6.794940in}{0.920687in}}%
\pgfpathlineto{\pgfqpoint{6.795605in}{0.787415in}}%
\pgfpathlineto{\pgfqpoint{6.795700in}{0.792390in}}%
\pgfpathlineto{\pgfqpoint{6.796175in}{0.819152in}}%
\pgfpathlineto{\pgfqpoint{6.796745in}{0.801871in}}%
\pgfpathlineto{\pgfqpoint{6.796935in}{0.765428in}}%
\pgfpathlineto{\pgfqpoint{6.797411in}{0.842455in}}%
\pgfpathlineto{\pgfqpoint{6.797601in}{0.871481in}}%
\pgfpathlineto{\pgfqpoint{6.798171in}{0.771732in}}%
\pgfpathlineto{\pgfqpoint{6.798266in}{0.796725in}}%
\pgfpathlineto{\pgfqpoint{6.798361in}{0.772067in}}%
\pgfpathlineto{\pgfqpoint{6.798931in}{0.867840in}}%
\pgfpathlineto{\pgfqpoint{6.799311in}{0.985299in}}%
\pgfpathlineto{\pgfqpoint{6.799786in}{0.722258in}}%
\pgfpathlineto{\pgfqpoint{6.799882in}{0.723185in}}%
\pgfpathlineto{\pgfqpoint{6.800072in}{0.630949in}}%
\pgfpathlineto{\pgfqpoint{6.800642in}{0.855165in}}%
\pgfpathlineto{\pgfqpoint{6.801117in}{1.058119in}}%
\pgfpathlineto{\pgfqpoint{6.801687in}{0.923661in}}%
\pgfpathlineto{\pgfqpoint{6.802067in}{0.727745in}}%
\pgfpathlineto{\pgfqpoint{6.802733in}{0.844634in}}%
\pgfpathlineto{\pgfqpoint{6.803303in}{1.046572in}}%
\pgfpathlineto{\pgfqpoint{6.803778in}{0.871648in}}%
\pgfpathlineto{\pgfqpoint{6.804158in}{0.646738in}}%
\pgfpathlineto{\pgfqpoint{6.804823in}{0.900103in}}%
\pgfpathlineto{\pgfqpoint{6.805013in}{0.968525in}}%
\pgfpathlineto{\pgfqpoint{6.805774in}{0.852144in}}%
\pgfpathlineto{\pgfqpoint{6.806344in}{0.887724in}}%
\pgfpathlineto{\pgfqpoint{6.805964in}{0.842355in}}%
\pgfpathlineto{\pgfqpoint{6.806534in}{0.872615in}}%
\pgfpathlineto{\pgfqpoint{6.807009in}{0.734545in}}%
\pgfpathlineto{\pgfqpoint{6.807579in}{0.880297in}}%
\pgfpathlineto{\pgfqpoint{6.807864in}{0.940283in}}%
\pgfpathlineto{\pgfqpoint{6.808340in}{0.827247in}}%
\pgfpathlineto{\pgfqpoint{6.808625in}{0.745111in}}%
\pgfpathlineto{\pgfqpoint{6.809290in}{0.859057in}}%
\pgfpathlineto{\pgfqpoint{6.809765in}{0.967677in}}%
\pgfpathlineto{\pgfqpoint{6.810240in}{0.877585in}}%
\pgfpathlineto{\pgfqpoint{6.811096in}{0.552777in}}%
\pgfpathlineto{\pgfqpoint{6.811571in}{0.691083in}}%
\pgfpathlineto{\pgfqpoint{6.812331in}{1.102133in}}%
\pgfpathlineto{\pgfqpoint{6.812806in}{0.893873in}}%
\pgfpathlineto{\pgfqpoint{6.813662in}{0.656921in}}%
\pgfpathlineto{\pgfqpoint{6.814137in}{0.763325in}}%
\pgfpathlineto{\pgfqpoint{6.814707in}{0.831088in}}%
\pgfpathlineto{\pgfqpoint{6.815657in}{0.805098in}}%
\pgfpathlineto{\pgfqpoint{6.815752in}{0.805659in}}%
\pgfpathlineto{\pgfqpoint{6.817083in}{0.663355in}}%
\pgfpathlineto{\pgfqpoint{6.817178in}{0.684202in}}%
\pgfpathlineto{\pgfqpoint{6.817273in}{0.684590in}}%
\pgfpathlineto{\pgfqpoint{6.817843in}{0.847425in}}%
\pgfpathlineto{\pgfqpoint{6.818318in}{0.918734in}}%
\pgfpathlineto{\pgfqpoint{6.818603in}{0.830886in}}%
\pgfpathlineto{\pgfqpoint{6.818699in}{0.830956in}}%
\pgfpathlineto{\pgfqpoint{6.819079in}{0.659469in}}%
\pgfpathlineto{\pgfqpoint{6.819744in}{0.828065in}}%
\pgfpathlineto{\pgfqpoint{6.820124in}{0.909511in}}%
\pgfpathlineto{\pgfqpoint{6.820789in}{0.850411in}}%
\pgfpathlineto{\pgfqpoint{6.821835in}{0.781023in}}%
\pgfpathlineto{\pgfqpoint{6.820979in}{0.865145in}}%
\pgfpathlineto{\pgfqpoint{6.822310in}{0.817270in}}%
\pgfpathlineto{\pgfqpoint{6.823545in}{0.935467in}}%
\pgfpathlineto{\pgfqpoint{6.823640in}{0.868481in}}%
\pgfpathlineto{\pgfqpoint{6.825066in}{0.794719in}}%
\pgfpathlineto{\pgfqpoint{6.825161in}{0.787131in}}%
\pgfpathlineto{\pgfqpoint{6.825636in}{0.822635in}}%
\pgfpathlineto{\pgfqpoint{6.826111in}{0.878313in}}%
\pgfpathlineto{\pgfqpoint{6.826586in}{0.799385in}}%
\pgfpathlineto{\pgfqpoint{6.826777in}{0.779238in}}%
\pgfpathlineto{\pgfqpoint{6.827252in}{0.827433in}}%
\pgfpathlineto{\pgfqpoint{6.827442in}{0.814898in}}%
\pgfpathlineto{\pgfqpoint{6.828582in}{0.838174in}}%
\pgfpathlineto{\pgfqpoint{6.828107in}{0.814888in}}%
\pgfpathlineto{\pgfqpoint{6.828677in}{0.832613in}}%
\pgfpathlineto{\pgfqpoint{6.829342in}{0.783069in}}%
\pgfpathlineto{\pgfqpoint{6.829818in}{0.816651in}}%
\pgfpathlineto{\pgfqpoint{6.831338in}{0.876274in}}%
\pgfpathlineto{\pgfqpoint{6.830578in}{0.801919in}}%
\pgfpathlineto{\pgfqpoint{6.831528in}{0.864515in}}%
\pgfpathlineto{\pgfqpoint{6.831908in}{0.813601in}}%
\pgfpathlineto{\pgfqpoint{6.832479in}{0.887732in}}%
\pgfpathlineto{\pgfqpoint{6.833619in}{0.925633in}}%
\pgfpathlineto{\pgfqpoint{6.833999in}{0.905482in}}%
\pgfpathlineto{\pgfqpoint{6.834474in}{0.843187in}}%
\pgfpathlineto{\pgfqpoint{6.834855in}{0.916921in}}%
\pgfpathlineto{\pgfqpoint{6.835140in}{0.944268in}}%
\pgfpathlineto{\pgfqpoint{6.835520in}{0.905179in}}%
\pgfpathlineto{\pgfqpoint{6.835615in}{0.906512in}}%
\pgfpathlineto{\pgfqpoint{6.836280in}{0.949478in}}%
\pgfpathlineto{\pgfqpoint{6.836850in}{0.873685in}}%
\pgfpathlineto{\pgfqpoint{6.837230in}{0.813496in}}%
\pgfpathlineto{\pgfqpoint{6.838086in}{0.835595in}}%
\pgfpathlineto{\pgfqpoint{6.838181in}{0.831815in}}%
\pgfpathlineto{\pgfqpoint{6.838371in}{0.852685in}}%
\pgfpathlineto{\pgfqpoint{6.838751in}{0.912366in}}%
\pgfpathlineto{\pgfqpoint{6.839606in}{0.879528in}}%
\pgfpathlineto{\pgfqpoint{6.839891in}{0.800371in}}%
\pgfpathlineto{\pgfqpoint{6.840177in}{0.746492in}}%
\pgfpathlineto{\pgfqpoint{6.840652in}{0.915597in}}%
\pgfpathlineto{\pgfqpoint{6.840842in}{0.987050in}}%
\pgfpathlineto{\pgfqpoint{6.841412in}{0.830343in}}%
\pgfpathlineto{\pgfqpoint{6.841602in}{0.702541in}}%
\pgfpathlineto{\pgfqpoint{6.842362in}{0.945395in}}%
\pgfpathlineto{\pgfqpoint{6.842457in}{0.958339in}}%
\pgfpathlineto{\pgfqpoint{6.842838in}{0.865403in}}%
\pgfpathlineto{\pgfqpoint{6.843313in}{0.717003in}}%
\pgfpathlineto{\pgfqpoint{6.843693in}{0.968423in}}%
\pgfpathlineto{\pgfqpoint{6.843883in}{1.083487in}}%
\pgfpathlineto{\pgfqpoint{6.844453in}{0.861898in}}%
\pgfpathlineto{\pgfqpoint{6.844833in}{0.550301in}}%
\pgfpathlineto{\pgfqpoint{6.845403in}{0.867895in}}%
\pgfpathlineto{\pgfqpoint{6.845784in}{1.132736in}}%
\pgfpathlineto{\pgfqpoint{6.846449in}{0.884298in}}%
\pgfpathlineto{\pgfqpoint{6.846924in}{0.934345in}}%
\pgfpathlineto{\pgfqpoint{6.846639in}{0.847789in}}%
\pgfpathlineto{\pgfqpoint{6.847399in}{0.882683in}}%
\pgfpathlineto{\pgfqpoint{6.848064in}{0.631731in}}%
\pgfpathlineto{\pgfqpoint{6.848540in}{0.842711in}}%
\pgfpathlineto{\pgfqpoint{6.848920in}{1.013102in}}%
\pgfpathlineto{\pgfqpoint{6.849585in}{0.854328in}}%
\pgfpathlineto{\pgfqpoint{6.849870in}{0.831429in}}%
\pgfpathlineto{\pgfqpoint{6.850250in}{0.927511in}}%
\pgfpathlineto{\pgfqpoint{6.850345in}{0.927371in}}%
\pgfpathlineto{\pgfqpoint{6.850440in}{0.951248in}}%
\pgfpathlineto{\pgfqpoint{6.850820in}{0.788107in}}%
\pgfpathlineto{\pgfqpoint{6.851201in}{0.691890in}}%
\pgfpathlineto{\pgfqpoint{6.851771in}{0.902600in}}%
\pgfpathlineto{\pgfqpoint{6.852151in}{1.002533in}}%
\pgfpathlineto{\pgfqpoint{6.852816in}{0.915028in}}%
\pgfpathlineto{\pgfqpoint{6.853386in}{0.837073in}}%
\pgfpathlineto{\pgfqpoint{6.853767in}{0.727910in}}%
\pgfpathlineto{\pgfqpoint{6.854527in}{0.818579in}}%
\pgfpathlineto{\pgfqpoint{6.855477in}{0.985375in}}%
\pgfpathlineto{\pgfqpoint{6.855857in}{0.898338in}}%
\pgfpathlineto{\pgfqpoint{6.857378in}{0.790827in}}%
\pgfpathlineto{\pgfqpoint{6.858708in}{0.970306in}}%
\pgfpathlineto{\pgfqpoint{6.859374in}{0.905581in}}%
\pgfpathlineto{\pgfqpoint{6.860229in}{0.734101in}}%
\pgfpathlineto{\pgfqpoint{6.860609in}{0.823704in}}%
\pgfpathlineto{\pgfqpoint{6.861179in}{0.955128in}}%
\pgfpathlineto{\pgfqpoint{6.861560in}{0.836743in}}%
\pgfpathlineto{\pgfqpoint{6.861750in}{0.796899in}}%
\pgfpathlineto{\pgfqpoint{6.862415in}{0.864808in}}%
\pgfpathlineto{\pgfqpoint{6.862605in}{0.909638in}}%
\pgfpathlineto{\pgfqpoint{6.863270in}{0.818457in}}%
\pgfpathlineto{\pgfqpoint{6.863365in}{0.800463in}}%
\pgfpathlineto{\pgfqpoint{6.863935in}{0.887277in}}%
\pgfpathlineto{\pgfqpoint{6.864125in}{0.866495in}}%
\pgfpathlineto{\pgfqpoint{6.864506in}{0.825577in}}%
\pgfpathlineto{\pgfqpoint{6.865171in}{0.871791in}}%
\pgfpathlineto{\pgfqpoint{6.865266in}{0.875070in}}%
\pgfpathlineto{\pgfqpoint{6.865551in}{0.847057in}}%
\pgfpathlineto{\pgfqpoint{6.865741in}{0.833051in}}%
\pgfpathlineto{\pgfqpoint{6.865931in}{0.807273in}}%
\pgfpathlineto{\pgfqpoint{6.866596in}{0.853975in}}%
\pgfpathlineto{\pgfqpoint{6.866977in}{0.887118in}}%
\pgfpathlineto{\pgfqpoint{6.867452in}{0.828707in}}%
\pgfpathlineto{\pgfqpoint{6.867927in}{0.801175in}}%
\pgfpathlineto{\pgfqpoint{6.868402in}{0.852788in}}%
\pgfpathlineto{\pgfqpoint{6.868592in}{0.870734in}}%
\pgfpathlineto{\pgfqpoint{6.869162in}{0.811874in}}%
\pgfpathlineto{\pgfqpoint{6.869923in}{0.844615in}}%
\pgfpathlineto{\pgfqpoint{6.869447in}{0.807368in}}%
\pgfpathlineto{\pgfqpoint{6.870398in}{0.820088in}}%
\pgfpathlineto{\pgfqpoint{6.872013in}{0.771326in}}%
\pgfpathlineto{\pgfqpoint{6.872299in}{0.779952in}}%
\pgfpathlineto{\pgfqpoint{6.873154in}{0.862224in}}%
\pgfpathlineto{\pgfqpoint{6.873534in}{0.813618in}}%
\pgfpathlineto{\pgfqpoint{6.873724in}{0.794618in}}%
\pgfpathlineto{\pgfqpoint{6.874389in}{0.846337in}}%
\pgfpathlineto{\pgfqpoint{6.874674in}{0.858656in}}%
\pgfpathlineto{\pgfqpoint{6.875055in}{0.831788in}}%
\pgfpathlineto{\pgfqpoint{6.875340in}{0.838181in}}%
\pgfpathlineto{\pgfqpoint{6.875435in}{0.827570in}}%
\pgfpathlineto{\pgfqpoint{6.876100in}{0.864294in}}%
\pgfpathlineto{\pgfqpoint{6.876195in}{0.855913in}}%
\pgfpathlineto{\pgfqpoint{6.876670in}{0.848126in}}%
\pgfpathlineto{\pgfqpoint{6.877240in}{0.888474in}}%
\pgfpathlineto{\pgfqpoint{6.877525in}{0.900686in}}%
\pgfpathlineto{\pgfqpoint{6.878096in}{0.872956in}}%
\pgfpathlineto{\pgfqpoint{6.878191in}{0.871205in}}%
\pgfpathlineto{\pgfqpoint{6.878381in}{0.881570in}}%
\pgfpathlineto{\pgfqpoint{6.878856in}{0.906214in}}%
\pgfpathlineto{\pgfqpoint{6.879141in}{0.864804in}}%
\pgfpathlineto{\pgfqpoint{6.879426in}{0.823232in}}%
\pgfpathlineto{\pgfqpoint{6.879996in}{0.893426in}}%
\pgfpathlineto{\pgfqpoint{6.880281in}{0.921174in}}%
\pgfpathlineto{\pgfqpoint{6.880757in}{0.859739in}}%
\pgfpathlineto{\pgfqpoint{6.881042in}{0.809668in}}%
\pgfpathlineto{\pgfqpoint{6.881707in}{0.871914in}}%
\pgfpathlineto{\pgfqpoint{6.881992in}{0.888962in}}%
\pgfpathlineto{\pgfqpoint{6.882277in}{0.855535in}}%
\pgfpathlineto{\pgfqpoint{6.882752in}{0.816574in}}%
\pgfpathlineto{\pgfqpoint{6.883418in}{0.846526in}}%
\pgfpathlineto{\pgfqpoint{6.884273in}{0.861755in}}%
\pgfpathlineto{\pgfqpoint{6.884463in}{0.844195in}}%
\pgfpathlineto{\pgfqpoint{6.884938in}{0.832303in}}%
\pgfpathlineto{\pgfqpoint{6.885318in}{0.846964in}}%
\pgfpathlineto{\pgfqpoint{6.885508in}{0.844576in}}%
\pgfpathlineto{\pgfqpoint{6.885984in}{0.857420in}}%
\pgfpathlineto{\pgfqpoint{6.886269in}{0.850078in}}%
\pgfpathlineto{\pgfqpoint{6.886459in}{0.837150in}}%
\pgfpathlineto{\pgfqpoint{6.887219in}{0.863196in}}%
\pgfpathlineto{\pgfqpoint{6.887314in}{0.870716in}}%
\pgfpathlineto{\pgfqpoint{6.887884in}{0.836753in}}%
\pgfpathlineto{\pgfqpoint{6.888359in}{0.827124in}}%
\pgfpathlineto{\pgfqpoint{6.888740in}{0.842164in}}%
\pgfpathlineto{\pgfqpoint{6.888930in}{0.859766in}}%
\pgfpathlineto{\pgfqpoint{6.889690in}{0.834059in}}%
\pgfpathlineto{\pgfqpoint{6.889975in}{0.840390in}}%
\pgfpathlineto{\pgfqpoint{6.890830in}{0.826999in}}%
\pgfpathlineto{\pgfqpoint{6.891306in}{0.839787in}}%
\pgfpathlineto{\pgfqpoint{6.891686in}{0.819082in}}%
\pgfpathlineto{\pgfqpoint{6.891971in}{0.828071in}}%
\pgfpathlineto{\pgfqpoint{6.892066in}{0.820981in}}%
\pgfpathlineto{\pgfqpoint{6.892351in}{0.843926in}}%
\pgfpathlineto{\pgfqpoint{6.892921in}{0.835505in}}%
\pgfpathlineto{\pgfqpoint{6.894062in}{0.856978in}}%
\pgfpathlineto{\pgfqpoint{6.893111in}{0.834825in}}%
\pgfpathlineto{\pgfqpoint{6.894442in}{0.850471in}}%
\pgfpathlineto{\pgfqpoint{6.894537in}{0.848749in}}%
\pgfpathlineto{\pgfqpoint{6.894822in}{0.858362in}}%
\pgfpathlineto{\pgfqpoint{6.895107in}{0.857083in}}%
\pgfpathlineto{\pgfqpoint{6.895392in}{0.854408in}}%
\pgfpathlineto{\pgfqpoint{6.895487in}{0.860769in}}%
\pgfpathlineto{\pgfqpoint{6.895582in}{0.849656in}}%
\pgfpathlineto{\pgfqpoint{6.896438in}{0.874353in}}%
\pgfpathlineto{\pgfqpoint{6.896533in}{0.866912in}}%
\pgfpathlineto{\pgfqpoint{6.896818in}{0.854211in}}%
\pgfpathlineto{\pgfqpoint{6.897388in}{0.871799in}}%
\pgfpathlineto{\pgfqpoint{6.897483in}{0.868587in}}%
\pgfpathlineto{\pgfqpoint{6.897958in}{0.877758in}}%
\pgfpathlineto{\pgfqpoint{6.898338in}{0.863998in}}%
\pgfpathlineto{\pgfqpoint{6.898433in}{0.864699in}}%
\pgfpathlineto{\pgfqpoint{6.899384in}{0.852503in}}%
\pgfpathlineto{\pgfqpoint{6.899479in}{0.853396in}}%
\pgfpathlineto{\pgfqpoint{6.900239in}{0.904109in}}%
\pgfpathlineto{\pgfqpoint{6.900619in}{0.875704in}}%
\pgfpathlineto{\pgfqpoint{6.901094in}{0.819501in}}%
\pgfpathlineto{\pgfqpoint{6.901664in}{0.891272in}}%
\pgfpathlineto{\pgfqpoint{6.901759in}{0.893257in}}%
\pgfpathlineto{\pgfqpoint{6.901950in}{0.874635in}}%
\pgfpathlineto{\pgfqpoint{6.902045in}{0.874529in}}%
\pgfpathlineto{\pgfqpoint{6.902425in}{0.816230in}}%
\pgfpathlineto{\pgfqpoint{6.903090in}{0.887438in}}%
\pgfpathlineto{\pgfqpoint{6.903280in}{0.894287in}}%
\pgfpathlineto{\pgfqpoint{6.903565in}{0.872019in}}%
\pgfpathlineto{\pgfqpoint{6.904040in}{0.834066in}}%
\pgfpathlineto{\pgfqpoint{6.904611in}{0.876056in}}%
\pgfpathlineto{\pgfqpoint{6.904706in}{0.880060in}}%
\pgfpathlineto{\pgfqpoint{6.905181in}{0.856088in}}%
\pgfpathlineto{\pgfqpoint{6.905846in}{0.826186in}}%
\pgfpathlineto{\pgfqpoint{6.906321in}{0.850811in}}%
\pgfpathlineto{\pgfqpoint{6.906416in}{0.855689in}}%
\pgfpathlineto{\pgfqpoint{6.906891in}{0.826902in}}%
\pgfpathlineto{\pgfqpoint{6.907272in}{0.818159in}}%
\pgfpathlineto{\pgfqpoint{6.907747in}{0.827818in}}%
\pgfpathlineto{\pgfqpoint{6.907842in}{0.835027in}}%
\pgfpathlineto{\pgfqpoint{6.908602in}{0.819983in}}%
\pgfpathlineto{\pgfqpoint{6.908887in}{0.808155in}}%
\pgfpathlineto{\pgfqpoint{6.909838in}{0.811506in}}%
\pgfpathlineto{\pgfqpoint{6.910123in}{0.816396in}}%
\pgfpathlineto{\pgfqpoint{6.910503in}{0.804975in}}%
\pgfpathlineto{\pgfqpoint{6.910978in}{0.814303in}}%
\pgfpathlineto{\pgfqpoint{6.911548in}{0.802857in}}%
\pgfpathlineto{\pgfqpoint{6.911833in}{0.819328in}}%
\pgfpathlineto{\pgfqpoint{6.912308in}{0.837537in}}%
\pgfpathlineto{\pgfqpoint{6.912974in}{0.825399in}}%
\pgfpathlineto{\pgfqpoint{6.913639in}{0.847946in}}%
\pgfpathlineto{\pgfqpoint{6.914019in}{0.828569in}}%
\pgfpathlineto{\pgfqpoint{6.914304in}{0.821096in}}%
\pgfpathlineto{\pgfqpoint{6.914494in}{0.852153in}}%
\pgfpathlineto{\pgfqpoint{6.914589in}{0.852153in}}%
\pgfpathlineto{\pgfqpoint{6.914969in}{0.870254in}}%
\pgfpathlineto{\pgfqpoint{6.915540in}{0.846906in}}%
\pgfpathlineto{\pgfqpoint{6.915635in}{0.850636in}}%
\pgfpathlineto{\pgfqpoint{6.915730in}{0.849709in}}%
\pgfpathlineto{\pgfqpoint{6.915825in}{0.854731in}}%
\pgfpathlineto{\pgfqpoint{6.916205in}{0.873762in}}%
\pgfpathlineto{\pgfqpoint{6.916965in}{0.866162in}}%
\pgfpathlineto{\pgfqpoint{6.917916in}{0.877380in}}%
\pgfpathlineto{\pgfqpoint{6.917250in}{0.865722in}}%
\pgfpathlineto{\pgfqpoint{6.918011in}{0.871666in}}%
\pgfpathlineto{\pgfqpoint{6.918961in}{0.837107in}}%
\pgfpathlineto{\pgfqpoint{6.919341in}{0.853298in}}%
\pgfpathlineto{\pgfqpoint{6.919436in}{0.852764in}}%
\pgfpathlineto{\pgfqpoint{6.920386in}{0.827782in}}%
\pgfpathlineto{\pgfqpoint{6.920672in}{0.836841in}}%
\pgfpathlineto{\pgfqpoint{6.920767in}{0.838732in}}%
\pgfpathlineto{\pgfqpoint{6.921147in}{0.826188in}}%
\pgfpathlineto{\pgfqpoint{6.922572in}{0.807771in}}%
\pgfpathlineto{\pgfqpoint{6.922002in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{6.922667in}{0.816613in}}%
\pgfpathlineto{\pgfqpoint{6.922857in}{0.813148in}}%
\pgfpathlineto{\pgfqpoint{6.923333in}{0.804142in}}%
\pgfpathlineto{\pgfqpoint{6.923808in}{0.813729in}}%
\pgfpathlineto{\pgfqpoint{6.923998in}{0.807959in}}%
\pgfpathlineto{\pgfqpoint{6.924473in}{0.814703in}}%
\pgfpathlineto{\pgfqpoint{6.924853in}{0.807987in}}%
\pgfpathlineto{\pgfqpoint{6.925423in}{0.793838in}}%
\pgfpathlineto{\pgfqpoint{6.925803in}{0.808042in}}%
\pgfpathlineto{\pgfqpoint{6.926374in}{0.825588in}}%
\pgfpathlineto{\pgfqpoint{6.926849in}{0.805913in}}%
\pgfpathlineto{\pgfqpoint{6.927514in}{0.814037in}}%
\pgfpathlineto{\pgfqpoint{6.927989in}{0.799180in}}%
\pgfpathlineto{\pgfqpoint{6.928940in}{0.825077in}}%
\pgfpathlineto{\pgfqpoint{6.929225in}{0.817404in}}%
\pgfpathlineto{\pgfqpoint{6.930460in}{0.784929in}}%
\pgfpathlineto{\pgfqpoint{6.930745in}{0.795526in}}%
\pgfpathlineto{\pgfqpoint{6.931601in}{0.840894in}}%
\pgfpathlineto{\pgfqpoint{6.932646in}{0.827943in}}%
\pgfpathlineto{\pgfqpoint{6.932931in}{0.824412in}}%
\pgfpathlineto{\pgfqpoint{6.933311in}{0.837294in}}%
\pgfpathlineto{\pgfqpoint{6.933406in}{0.839504in}}%
\pgfpathlineto{\pgfqpoint{6.933596in}{0.833245in}}%
\pgfpathlineto{\pgfqpoint{6.933691in}{0.834917in}}%
\pgfpathlineto{\pgfqpoint{6.934167in}{0.813863in}}%
\pgfpathlineto{\pgfqpoint{6.934642in}{0.849721in}}%
\pgfpathlineto{\pgfqpoint{6.934832in}{0.859705in}}%
\pgfpathlineto{\pgfqpoint{6.935402in}{0.829178in}}%
\pgfpathlineto{\pgfqpoint{6.935687in}{0.817189in}}%
\pgfpathlineto{\pgfqpoint{6.935972in}{0.835880in}}%
\pgfpathlineto{\pgfqpoint{6.936257in}{0.868823in}}%
\pgfpathlineto{\pgfqpoint{6.937018in}{0.838846in}}%
\pgfpathlineto{\pgfqpoint{6.937113in}{0.837422in}}%
\pgfpathlineto{\pgfqpoint{6.937493in}{0.846710in}}%
\pgfpathlineto{\pgfqpoint{6.937873in}{0.870834in}}%
\pgfpathlineto{\pgfqpoint{6.938728in}{0.856170in}}%
\pgfpathlineto{\pgfqpoint{6.939394in}{0.865330in}}%
\pgfpathlineto{\pgfqpoint{6.940344in}{0.882225in}}%
\pgfpathlineto{\pgfqpoint{6.940629in}{0.876392in}}%
\pgfpathlineto{\pgfqpoint{6.942245in}{0.847855in}}%
\pgfpathlineto{\pgfqpoint{6.942435in}{0.854685in}}%
\pgfpathlineto{\pgfqpoint{6.942530in}{0.854833in}}%
\pgfpathlineto{\pgfqpoint{6.943100in}{0.845261in}}%
\pgfpathlineto{\pgfqpoint{6.943765in}{0.846163in}}%
\pgfpathlineto{\pgfqpoint{6.943955in}{0.850494in}}%
\pgfpathlineto{\pgfqpoint{6.944240in}{0.830767in}}%
\pgfpathlineto{\pgfqpoint{6.945476in}{0.792624in}}%
\pgfpathlineto{\pgfqpoint{6.945761in}{0.798768in}}%
\pgfpathlineto{\pgfqpoint{6.946236in}{0.840611in}}%
\pgfpathlineto{\pgfqpoint{6.946806in}{0.800995in}}%
\pgfpathlineto{\pgfqpoint{6.946996in}{0.783522in}}%
\pgfpathlineto{\pgfqpoint{6.947662in}{0.828670in}}%
\pgfpathlineto{\pgfqpoint{6.947947in}{0.842326in}}%
\pgfpathlineto{\pgfqpoint{6.948232in}{0.807693in}}%
\pgfpathlineto{\pgfqpoint{6.948422in}{0.795031in}}%
\pgfpathlineto{\pgfqpoint{6.949087in}{0.820512in}}%
\pgfpathlineto{\pgfqpoint{6.949372in}{0.827955in}}%
\pgfpathlineto{\pgfqpoint{6.949562in}{0.812297in}}%
\pgfpathlineto{\pgfqpoint{6.950038in}{0.792192in}}%
\pgfpathlineto{\pgfqpoint{6.950418in}{0.815379in}}%
\pgfpathlineto{\pgfqpoint{6.950798in}{0.841938in}}%
\pgfpathlineto{\pgfqpoint{6.951273in}{0.804731in}}%
\pgfpathlineto{\pgfqpoint{6.951463in}{0.816672in}}%
\pgfpathlineto{\pgfqpoint{6.951558in}{0.814645in}}%
\pgfpathlineto{\pgfqpoint{6.951748in}{0.832641in}}%
\pgfpathlineto{\pgfqpoint{6.952128in}{0.855425in}}%
\pgfpathlineto{\pgfqpoint{6.952603in}{0.818644in}}%
\pgfpathlineto{\pgfqpoint{6.952698in}{0.827862in}}%
\pgfpathlineto{\pgfqpoint{6.952794in}{0.825515in}}%
\pgfpathlineto{\pgfqpoint{6.953079in}{0.844794in}}%
\pgfpathlineto{\pgfqpoint{6.953554in}{0.864004in}}%
\pgfpathlineto{\pgfqpoint{6.953839in}{0.835881in}}%
\pgfpathlineto{\pgfqpoint{6.954029in}{0.830716in}}%
\pgfpathlineto{\pgfqpoint{6.954504in}{0.850335in}}%
\pgfpathlineto{\pgfqpoint{6.954599in}{0.855783in}}%
\pgfpathlineto{\pgfqpoint{6.955264in}{0.835955in}}%
\pgfpathlineto{\pgfqpoint{6.955455in}{0.837685in}}%
\pgfpathlineto{\pgfqpoint{6.955550in}{0.834682in}}%
\pgfpathlineto{\pgfqpoint{6.957070in}{0.865956in}}%
\pgfpathlineto{\pgfqpoint{6.958116in}{0.842048in}}%
\pgfpathlineto{\pgfqpoint{6.958496in}{0.844057in}}%
\pgfpathlineto{\pgfqpoint{6.960206in}{0.865913in}}%
\pgfpathlineto{\pgfqpoint{6.959446in}{0.843899in}}%
\pgfpathlineto{\pgfqpoint{6.960586in}{0.859683in}}%
\pgfpathlineto{\pgfqpoint{6.960967in}{0.845173in}}%
\pgfpathlineto{\pgfqpoint{6.961347in}{0.869272in}}%
\pgfpathlineto{\pgfqpoint{6.961537in}{0.867427in}}%
\pgfpathlineto{\pgfqpoint{6.962012in}{0.887085in}}%
\pgfpathlineto{\pgfqpoint{6.962772in}{0.877084in}}%
\pgfpathlineto{\pgfqpoint{6.963913in}{0.890347in}}%
\pgfpathlineto{\pgfqpoint{6.962962in}{0.875830in}}%
\pgfpathlineto{\pgfqpoint{6.964483in}{0.887168in}}%
\pgfpathlineto{\pgfqpoint{6.965718in}{0.871823in}}%
\pgfpathlineto{\pgfqpoint{6.967144in}{0.853431in}}%
\pgfpathlineto{\pgfqpoint{6.966289in}{0.877830in}}%
\pgfpathlineto{\pgfqpoint{6.967239in}{0.857561in}}%
\pgfpathlineto{\pgfqpoint{6.967334in}{0.859757in}}%
\pgfpathlineto{\pgfqpoint{6.967809in}{0.845757in}}%
\pgfpathlineto{\pgfqpoint{6.967999in}{0.844187in}}%
\pgfpathlineto{\pgfqpoint{6.968759in}{0.828537in}}%
\pgfpathlineto{\pgfqpoint{6.969330in}{0.829213in}}%
\pgfpathlineto{\pgfqpoint{6.969425in}{0.831345in}}%
\pgfpathlineto{\pgfqpoint{6.969900in}{0.818989in}}%
\pgfpathlineto{\pgfqpoint{6.969995in}{0.820147in}}%
\pgfpathlineto{\pgfqpoint{6.970185in}{0.822774in}}%
\pgfpathlineto{\pgfqpoint{6.970375in}{0.815991in}}%
\pgfpathlineto{\pgfqpoint{6.970660in}{0.818551in}}%
\pgfpathlineto{\pgfqpoint{6.971420in}{0.784114in}}%
\pgfpathlineto{\pgfqpoint{6.972371in}{0.784532in}}%
\pgfpathlineto{\pgfqpoint{6.972466in}{0.782836in}}%
\pgfpathlineto{\pgfqpoint{6.973036in}{0.790076in}}%
\pgfpathlineto{\pgfqpoint{6.973131in}{0.791647in}}%
\pgfpathlineto{\pgfqpoint{6.973511in}{0.784293in}}%
\pgfpathlineto{\pgfqpoint{6.974367in}{0.761018in}}%
\pgfpathlineto{\pgfqpoint{6.974652in}{0.775952in}}%
\pgfpathlineto{\pgfqpoint{6.976933in}{0.867417in}}%
\pgfpathlineto{\pgfqpoint{6.977313in}{0.853206in}}%
\pgfpathlineto{\pgfqpoint{6.977503in}{0.849525in}}%
\pgfpathlineto{\pgfqpoint{6.977788in}{0.867891in}}%
\pgfpathlineto{\pgfqpoint{6.977883in}{0.864472in}}%
\pgfpathlineto{\pgfqpoint{6.978453in}{0.878575in}}%
\pgfpathlineto{\pgfqpoint{6.978263in}{0.856898in}}%
\pgfpathlineto{\pgfqpoint{6.979023in}{0.871976in}}%
\pgfpathlineto{\pgfqpoint{6.979594in}{0.855260in}}%
\pgfpathlineto{\pgfqpoint{6.979689in}{0.884048in}}%
\pgfpathlineto{\pgfqpoint{6.979784in}{0.882933in}}%
\pgfpathlineto{\pgfqpoint{6.979879in}{0.891504in}}%
\pgfpathlineto{\pgfqpoint{6.980639in}{0.860651in}}%
\pgfpathlineto{\pgfqpoint{6.981114in}{0.846231in}}%
\pgfpathlineto{\pgfqpoint{6.981684in}{0.860681in}}%
\pgfpathlineto{\pgfqpoint{6.981874in}{0.866251in}}%
\pgfpathlineto{\pgfqpoint{6.981969in}{0.861131in}}%
\pgfpathlineto{\pgfqpoint{6.982445in}{0.838603in}}%
\pgfpathlineto{\pgfqpoint{6.983205in}{0.847007in}}%
\pgfpathlineto{\pgfqpoint{6.983395in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{6.984060in}{0.854644in}}%
\pgfpathlineto{\pgfqpoint{6.984155in}{0.849252in}}%
\pgfpathlineto{\pgfqpoint{6.985106in}{0.857826in}}%
\pgfpathlineto{\pgfqpoint{6.984535in}{0.846815in}}%
\pgfpathlineto{\pgfqpoint{6.985296in}{0.854791in}}%
\pgfpathlineto{\pgfqpoint{6.985391in}{0.851471in}}%
\pgfpathlineto{\pgfqpoint{6.985866in}{0.864784in}}%
\pgfpathlineto{\pgfqpoint{6.985961in}{0.862059in}}%
\pgfpathlineto{\pgfqpoint{6.986531in}{0.873916in}}%
\pgfpathlineto{\pgfqpoint{6.986721in}{0.857751in}}%
\pgfpathlineto{\pgfqpoint{6.986911in}{0.857930in}}%
\pgfpathlineto{\pgfqpoint{6.987006in}{0.855388in}}%
\pgfpathlineto{\pgfqpoint{6.987386in}{0.870793in}}%
\pgfpathlineto{\pgfqpoint{6.987767in}{0.886342in}}%
\pgfpathlineto{\pgfqpoint{6.988337in}{0.865571in}}%
\pgfpathlineto{\pgfqpoint{6.989192in}{0.857003in}}%
\pgfpathlineto{\pgfqpoint{6.989382in}{0.868353in}}%
\pgfpathlineto{\pgfqpoint{6.989572in}{0.880815in}}%
\pgfpathlineto{\pgfqpoint{6.990333in}{0.863555in}}%
\pgfpathlineto{\pgfqpoint{6.990618in}{0.853280in}}%
\pgfpathlineto{\pgfqpoint{6.991188in}{0.873670in}}%
\pgfpathlineto{\pgfqpoint{6.991283in}{0.876876in}}%
\pgfpathlineto{\pgfqpoint{6.991853in}{0.865950in}}%
\pgfpathlineto{\pgfqpoint{6.992233in}{0.856979in}}%
\pgfpathlineto{\pgfqpoint{6.992613in}{0.878086in}}%
\pgfpathlineto{\pgfqpoint{6.992708in}{0.873979in}}%
\pgfpathlineto{\pgfqpoint{6.992898in}{0.889358in}}%
\pgfpathlineto{\pgfqpoint{6.993754in}{0.875061in}}%
\pgfpathlineto{\pgfqpoint{6.995940in}{0.770751in}}%
\pgfpathlineto{\pgfqpoint{6.996130in}{0.792436in}}%
\pgfpathlineto{\pgfqpoint{6.996605in}{0.841357in}}%
\pgfpathlineto{\pgfqpoint{6.997175in}{0.788489in}}%
\pgfpathlineto{\pgfqpoint{6.997365in}{0.777374in}}%
\pgfpathlineto{\pgfqpoint{6.997745in}{0.808018in}}%
\pgfpathlineto{\pgfqpoint{6.998125in}{0.832336in}}%
\pgfpathlineto{\pgfqpoint{6.998601in}{0.800170in}}%
\pgfpathlineto{\pgfqpoint{6.998886in}{0.791198in}}%
\pgfpathlineto{\pgfqpoint{6.999361in}{0.822549in}}%
\pgfpathlineto{\pgfqpoint{7.000311in}{0.800849in}}%
\pgfpathlineto{\pgfqpoint{7.000596in}{0.819169in}}%
\pgfpathlineto{\pgfqpoint{7.000786in}{0.827931in}}%
\pgfpathlineto{\pgfqpoint{7.001357in}{0.813760in}}%
\pgfpathlineto{\pgfqpoint{7.001452in}{0.805494in}}%
\pgfpathlineto{\pgfqpoint{7.002117in}{0.838079in}}%
\pgfpathlineto{\pgfqpoint{7.002497in}{0.833573in}}%
\pgfpathlineto{\pgfqpoint{7.002687in}{0.830298in}}%
\pgfpathlineto{\pgfqpoint{7.004113in}{0.800626in}}%
\pgfpathlineto{\pgfqpoint{7.004968in}{0.827579in}}%
\pgfpathlineto{\pgfqpoint{7.005538in}{0.823937in}}%
\pgfpathlineto{\pgfqpoint{7.005823in}{0.811993in}}%
\pgfpathlineto{\pgfqpoint{7.006394in}{0.823924in}}%
\pgfpathlineto{\pgfqpoint{7.006964in}{0.897327in}}%
\pgfpathlineto{\pgfqpoint{7.007534in}{0.844613in}}%
\pgfpathlineto{\pgfqpoint{7.007724in}{0.831106in}}%
\pgfpathlineto{\pgfqpoint{7.008104in}{0.862342in}}%
\pgfpathlineto{\pgfqpoint{7.008484in}{0.894486in}}%
\pgfpathlineto{\pgfqpoint{7.008864in}{0.845628in}}%
\pgfpathlineto{\pgfqpoint{7.009150in}{0.797919in}}%
\pgfpathlineto{\pgfqpoint{7.009815in}{0.874956in}}%
\pgfpathlineto{\pgfqpoint{7.009910in}{0.886687in}}%
\pgfpathlineto{\pgfqpoint{7.010385in}{0.822852in}}%
\pgfpathlineto{\pgfqpoint{7.010670in}{0.788154in}}%
\pgfpathlineto{\pgfqpoint{7.011145in}{0.855422in}}%
\pgfpathlineto{\pgfqpoint{7.011335in}{0.862139in}}%
\pgfpathlineto{\pgfqpoint{7.011620in}{0.836989in}}%
\pgfpathlineto{\pgfqpoint{7.012001in}{0.788538in}}%
\pgfpathlineto{\pgfqpoint{7.012666in}{0.850738in}}%
\pgfpathlineto{\pgfqpoint{7.012761in}{0.850999in}}%
\pgfpathlineto{\pgfqpoint{7.012856in}{0.850340in}}%
\pgfpathlineto{\pgfqpoint{7.013616in}{0.791001in}}%
\pgfpathlineto{\pgfqpoint{7.014091in}{0.835549in}}%
\pgfpathlineto{\pgfqpoint{7.014186in}{0.844767in}}%
\pgfpathlineto{\pgfqpoint{7.014852in}{0.808464in}}%
\pgfpathlineto{\pgfqpoint{7.015137in}{0.797725in}}%
\pgfpathlineto{\pgfqpoint{7.015517in}{0.817694in}}%
\pgfpathlineto{\pgfqpoint{7.015612in}{0.817507in}}%
\pgfpathlineto{\pgfqpoint{7.015992in}{0.825366in}}%
\pgfpathlineto{\pgfqpoint{7.016277in}{0.810652in}}%
\pgfpathlineto{\pgfqpoint{7.016942in}{0.818008in}}%
\pgfpathlineto{\pgfqpoint{7.017608in}{0.790886in}}%
\pgfpathlineto{\pgfqpoint{7.017798in}{0.775810in}}%
\pgfpathlineto{\pgfqpoint{7.018273in}{0.797539in}}%
\pgfpathlineto{\pgfqpoint{7.018368in}{0.796246in}}%
\pgfpathlineto{\pgfqpoint{7.018938in}{0.826245in}}%
\pgfpathlineto{\pgfqpoint{7.019413in}{0.798132in}}%
\pgfpathlineto{\pgfqpoint{7.020269in}{0.822299in}}%
\pgfpathlineto{\pgfqpoint{7.019794in}{0.795289in}}%
\pgfpathlineto{\pgfqpoint{7.020554in}{0.805902in}}%
\pgfpathlineto{\pgfqpoint{7.021219in}{0.782012in}}%
\pgfpathlineto{\pgfqpoint{7.021599in}{0.806529in}}%
\pgfpathlineto{\pgfqpoint{7.022074in}{0.828073in}}%
\pgfpathlineto{\pgfqpoint{7.022740in}{0.812232in}}%
\pgfpathlineto{\pgfqpoint{7.023215in}{0.833213in}}%
\pgfpathlineto{\pgfqpoint{7.023500in}{0.848326in}}%
\pgfpathlineto{\pgfqpoint{7.024260in}{0.835130in}}%
\pgfpathlineto{\pgfqpoint{7.024355in}{0.829247in}}%
\pgfpathlineto{\pgfqpoint{7.024830in}{0.866254in}}%
\pgfpathlineto{\pgfqpoint{7.024925in}{0.872913in}}%
\pgfpathlineto{\pgfqpoint{7.025306in}{0.828762in}}%
\pgfpathlineto{\pgfqpoint{7.025591in}{0.802835in}}%
\pgfpathlineto{\pgfqpoint{7.026066in}{0.853756in}}%
\pgfpathlineto{\pgfqpoint{7.026541in}{0.896887in}}%
\pgfpathlineto{\pgfqpoint{7.026921in}{0.830968in}}%
\pgfpathlineto{\pgfqpoint{7.027301in}{0.777678in}}%
\pgfpathlineto{\pgfqpoint{7.027776in}{0.855257in}}%
\pgfpathlineto{\pgfqpoint{7.028062in}{0.884168in}}%
\pgfpathlineto{\pgfqpoint{7.028632in}{0.821555in}}%
\pgfpathlineto{\pgfqpoint{7.028917in}{0.798383in}}%
\pgfpathlineto{\pgfqpoint{7.029487in}{0.846994in}}%
\pgfpathlineto{\pgfqpoint{7.029962in}{0.873590in}}%
\pgfpathlineto{\pgfqpoint{7.030342in}{0.849536in}}%
\pgfpathlineto{\pgfqpoint{7.030723in}{0.818195in}}%
\pgfpathlineto{\pgfqpoint{7.031388in}{0.846958in}}%
\pgfpathlineto{\pgfqpoint{7.031483in}{0.848750in}}%
\pgfpathlineto{\pgfqpoint{7.031673in}{0.844175in}}%
\pgfpathlineto{\pgfqpoint{7.032243in}{0.776313in}}%
\pgfpathlineto{\pgfqpoint{7.032718in}{0.829722in}}%
\pgfpathlineto{\pgfqpoint{7.032908in}{0.854992in}}%
\pgfpathlineto{\pgfqpoint{7.033669in}{0.813698in}}%
\pgfpathlineto{\pgfqpoint{7.033764in}{0.816544in}}%
\pgfpathlineto{\pgfqpoint{7.034334in}{0.850243in}}%
\pgfpathlineto{\pgfqpoint{7.034904in}{0.820029in}}%
\pgfpathlineto{\pgfqpoint{7.035094in}{0.807831in}}%
\pgfpathlineto{\pgfqpoint{7.035569in}{0.837644in}}%
\pgfpathlineto{\pgfqpoint{7.035664in}{0.828135in}}%
\pgfpathlineto{\pgfqpoint{7.036235in}{0.851287in}}%
\pgfpathlineto{\pgfqpoint{7.036805in}{0.832021in}}%
\pgfpathlineto{\pgfqpoint{7.036900in}{0.824891in}}%
\pgfpathlineto{\pgfqpoint{7.037470in}{0.864972in}}%
\pgfpathlineto{\pgfqpoint{7.037850in}{0.885599in}}%
\pgfpathlineto{\pgfqpoint{7.038325in}{0.853888in}}%
\pgfpathlineto{\pgfqpoint{7.038420in}{0.849441in}}%
\pgfpathlineto{\pgfqpoint{7.038991in}{0.867390in}}%
\pgfpathlineto{\pgfqpoint{7.039466in}{0.892024in}}%
\pgfpathlineto{\pgfqpoint{7.039846in}{0.849730in}}%
\pgfpathlineto{\pgfqpoint{7.040131in}{0.824563in}}%
\pgfpathlineto{\pgfqpoint{7.040606in}{0.863424in}}%
\pgfpathlineto{\pgfqpoint{7.041081in}{0.922286in}}%
\pgfpathlineto{\pgfqpoint{7.041557in}{0.819873in}}%
\pgfpathlineto{\pgfqpoint{7.041842in}{0.791582in}}%
\pgfpathlineto{\pgfqpoint{7.042222in}{0.863741in}}%
\pgfpathlineto{\pgfqpoint{7.042317in}{0.876601in}}%
\pgfpathlineto{\pgfqpoint{7.042887in}{0.819129in}}%
\pgfpathlineto{\pgfqpoint{7.042982in}{0.814662in}}%
\pgfpathlineto{\pgfqpoint{7.043267in}{0.838953in}}%
\pgfpathlineto{\pgfqpoint{7.043647in}{0.893633in}}%
\pgfpathlineto{\pgfqpoint{7.044123in}{0.828290in}}%
\pgfpathlineto{\pgfqpoint{7.044218in}{0.803080in}}%
\pgfpathlineto{\pgfqpoint{7.044978in}{0.886498in}}%
\pgfpathlineto{\pgfqpoint{7.045168in}{0.894001in}}%
\pgfpathlineto{\pgfqpoint{7.045453in}{0.861359in}}%
\pgfpathlineto{\pgfqpoint{7.046784in}{0.800570in}}%
\pgfpathlineto{\pgfqpoint{7.046879in}{0.808912in}}%
\pgfpathlineto{\pgfqpoint{7.047639in}{0.848155in}}%
\pgfpathlineto{\pgfqpoint{7.047924in}{0.821568in}}%
\pgfpathlineto{\pgfqpoint{7.048209in}{0.798984in}}%
\pgfpathlineto{\pgfqpoint{7.048684in}{0.833253in}}%
\pgfpathlineto{\pgfqpoint{7.049064in}{0.815469in}}%
\pgfpathlineto{\pgfqpoint{7.049350in}{0.830793in}}%
\pgfpathlineto{\pgfqpoint{7.049635in}{0.846695in}}%
\pgfpathlineto{\pgfqpoint{7.049920in}{0.824014in}}%
\pgfpathlineto{\pgfqpoint{7.050585in}{0.724326in}}%
\pgfpathlineto{\pgfqpoint{7.050965in}{0.799113in}}%
\pgfpathlineto{\pgfqpoint{7.051060in}{0.829570in}}%
\pgfpathlineto{\pgfqpoint{7.051915in}{0.752376in}}%
\pgfpathlineto{\pgfqpoint{7.052106in}{0.762079in}}%
\pgfpathlineto{\pgfqpoint{7.052581in}{0.868374in}}%
\pgfpathlineto{\pgfqpoint{7.053246in}{0.774189in}}%
\pgfpathlineto{\pgfqpoint{7.054006in}{0.859746in}}%
\pgfpathlineto{\pgfqpoint{7.054957in}{0.822908in}}%
\pgfpathlineto{\pgfqpoint{7.055337in}{0.807845in}}%
\pgfpathlineto{\pgfqpoint{7.055812in}{0.831165in}}%
\pgfpathlineto{\pgfqpoint{7.056192in}{0.848007in}}%
\pgfpathlineto{\pgfqpoint{7.056667in}{0.819823in}}%
\pgfpathlineto{\pgfqpoint{7.056762in}{0.807470in}}%
\pgfpathlineto{\pgfqpoint{7.057237in}{0.869416in}}%
\pgfpathlineto{\pgfqpoint{7.057808in}{0.889249in}}%
\pgfpathlineto{\pgfqpoint{7.058283in}{0.868871in}}%
\pgfpathlineto{\pgfqpoint{7.058378in}{0.872276in}}%
\pgfpathlineto{\pgfqpoint{7.058568in}{0.854254in}}%
\pgfpathlineto{\pgfqpoint{7.059043in}{0.789426in}}%
\pgfpathlineto{\pgfqpoint{7.059708in}{0.844466in}}%
\pgfpathlineto{\pgfqpoint{7.059803in}{0.841140in}}%
\pgfpathlineto{\pgfqpoint{7.060279in}{0.855390in}}%
\pgfpathlineto{\pgfqpoint{7.060374in}{0.871280in}}%
\pgfpathlineto{\pgfqpoint{7.061134in}{0.814571in}}%
\pgfpathlineto{\pgfqpoint{7.061799in}{0.845008in}}%
\pgfpathlineto{\pgfqpoint{7.062179in}{0.818581in}}%
\pgfpathlineto{\pgfqpoint{7.062369in}{0.807660in}}%
\pgfpathlineto{\pgfqpoint{7.062750in}{0.845356in}}%
\pgfpathlineto{\pgfqpoint{7.062845in}{0.845105in}}%
\pgfpathlineto{\pgfqpoint{7.062940in}{0.850918in}}%
\pgfpathlineto{\pgfqpoint{7.063225in}{0.808305in}}%
\pgfpathlineto{\pgfqpoint{7.063700in}{0.749249in}}%
\pgfpathlineto{\pgfqpoint{7.064175in}{0.818853in}}%
\pgfpathlineto{\pgfqpoint{7.064650in}{0.873837in}}%
\pgfpathlineto{\pgfqpoint{7.065220in}{0.830297in}}%
\pgfpathlineto{\pgfqpoint{7.065601in}{0.792216in}}%
\pgfpathlineto{\pgfqpoint{7.066076in}{0.852746in}}%
\pgfpathlineto{\pgfqpoint{7.066171in}{0.886828in}}%
\pgfpathlineto{\pgfqpoint{7.066836in}{0.810966in}}%
\pgfpathlineto{\pgfqpoint{7.067026in}{0.814146in}}%
\pgfpathlineto{\pgfqpoint{7.067406in}{0.854877in}}%
\pgfpathlineto{\pgfqpoint{7.067881in}{0.912155in}}%
\pgfpathlineto{\pgfqpoint{7.068357in}{0.846774in}}%
\pgfpathlineto{\pgfqpoint{7.068547in}{0.831021in}}%
\pgfpathlineto{\pgfqpoint{7.069022in}{0.862360in}}%
\pgfpathlineto{\pgfqpoint{7.069497in}{0.838668in}}%
\pgfpathlineto{\pgfqpoint{7.069592in}{0.835505in}}%
\pgfpathlineto{\pgfqpoint{7.069782in}{0.849999in}}%
\pgfpathlineto{\pgfqpoint{7.070257in}{0.909079in}}%
\pgfpathlineto{\pgfqpoint{7.070733in}{0.827335in}}%
\pgfpathlineto{\pgfqpoint{7.070828in}{0.819390in}}%
\pgfpathlineto{\pgfqpoint{7.071398in}{0.853904in}}%
\pgfpathlineto{\pgfqpoint{7.072538in}{0.897157in}}%
\pgfpathlineto{\pgfqpoint{7.073013in}{0.876398in}}%
\pgfpathlineto{\pgfqpoint{7.074059in}{0.817236in}}%
\pgfpathlineto{\pgfqpoint{7.074534in}{0.830953in}}%
\pgfpathlineto{\pgfqpoint{7.075104in}{0.942736in}}%
\pgfpathlineto{\pgfqpoint{7.075484in}{0.819162in}}%
\pgfpathlineto{\pgfqpoint{7.075769in}{0.758011in}}%
\pgfpathlineto{\pgfqpoint{7.076530in}{0.831080in}}%
\pgfpathlineto{\pgfqpoint{7.076815in}{0.877124in}}%
\pgfpathlineto{\pgfqpoint{7.077480in}{0.801730in}}%
\pgfpathlineto{\pgfqpoint{7.077670in}{0.790200in}}%
\pgfpathlineto{\pgfqpoint{7.077765in}{0.796979in}}%
\pgfpathlineto{\pgfqpoint{7.078715in}{0.787856in}}%
\pgfpathlineto{\pgfqpoint{7.079096in}{0.847816in}}%
\pgfpathlineto{\pgfqpoint{7.080046in}{0.879763in}}%
\pgfpathlineto{\pgfqpoint{7.079571in}{0.821410in}}%
\pgfpathlineto{\pgfqpoint{7.080236in}{0.860792in}}%
\pgfpathlineto{\pgfqpoint{7.080711in}{0.784785in}}%
\pgfpathlineto{\pgfqpoint{7.081376in}{0.852772in}}%
\pgfpathlineto{\pgfqpoint{7.082042in}{0.846357in}}%
\pgfpathlineto{\pgfqpoint{7.082422in}{0.862086in}}%
\pgfpathlineto{\pgfqpoint{7.083467in}{0.764408in}}%
\pgfpathlineto{\pgfqpoint{7.083752in}{0.818402in}}%
\pgfpathlineto{\pgfqpoint{7.084133in}{0.875460in}}%
\pgfpathlineto{\pgfqpoint{7.084798in}{0.811150in}}%
\pgfpathlineto{\pgfqpoint{7.084893in}{0.807098in}}%
\pgfpathlineto{\pgfqpoint{7.085178in}{0.830898in}}%
\pgfpathlineto{\pgfqpoint{7.085558in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{7.086128in}{0.802667in}}%
\pgfpathlineto{\pgfqpoint{7.086508in}{0.788640in}}%
\pgfpathlineto{\pgfqpoint{7.086698in}{0.810045in}}%
\pgfpathlineto{\pgfqpoint{7.086984in}{0.804707in}}%
\pgfpathlineto{\pgfqpoint{7.087554in}{0.837963in}}%
\pgfpathlineto{\pgfqpoint{7.087934in}{0.790458in}}%
\pgfpathlineto{\pgfqpoint{7.088219in}{0.760159in}}%
\pgfpathlineto{\pgfqpoint{7.088694in}{0.819372in}}%
\pgfpathlineto{\pgfqpoint{7.089645in}{0.846066in}}%
\pgfpathlineto{\pgfqpoint{7.089835in}{0.840173in}}%
\pgfpathlineto{\pgfqpoint{7.090690in}{0.781834in}}%
\pgfpathlineto{\pgfqpoint{7.091355in}{0.821305in}}%
\pgfpathlineto{\pgfqpoint{7.091545in}{0.837597in}}%
\pgfpathlineto{\pgfqpoint{7.092401in}{0.818472in}}%
\pgfpathlineto{\pgfqpoint{7.092591in}{0.810507in}}%
\pgfpathlineto{\pgfqpoint{7.093161in}{0.826314in}}%
\pgfpathlineto{\pgfqpoint{7.093351in}{0.813576in}}%
\pgfpathlineto{\pgfqpoint{7.094396in}{0.812888in}}%
\pgfpathlineto{\pgfqpoint{7.094776in}{0.866253in}}%
\pgfpathlineto{\pgfqpoint{7.095632in}{0.798439in}}%
\pgfpathlineto{\pgfqpoint{7.095822in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{7.096487in}{0.895871in}}%
\pgfpathlineto{\pgfqpoint{7.096962in}{0.856518in}}%
\pgfpathlineto{\pgfqpoint{7.097152in}{0.853814in}}%
\pgfpathlineto{\pgfqpoint{7.097628in}{0.863912in}}%
\pgfpathlineto{\pgfqpoint{7.097723in}{0.864318in}}%
\pgfpathlineto{\pgfqpoint{7.098673in}{0.876251in}}%
\pgfpathlineto{\pgfqpoint{7.098578in}{0.857953in}}%
\pgfpathlineto{\pgfqpoint{7.098768in}{0.874376in}}%
\pgfpathlineto{\pgfqpoint{7.099148in}{0.806194in}}%
\pgfpathlineto{\pgfqpoint{7.099718in}{0.887339in}}%
\pgfpathlineto{\pgfqpoint{7.099813in}{0.910986in}}%
\pgfpathlineto{\pgfqpoint{7.100574in}{0.826313in}}%
\pgfpathlineto{\pgfqpoint{7.100859in}{0.866988in}}%
\pgfpathlineto{\pgfqpoint{7.101334in}{0.814150in}}%
\pgfpathlineto{\pgfqpoint{7.101619in}{0.762247in}}%
\pgfpathlineto{\pgfqpoint{7.102094in}{0.875494in}}%
\pgfpathlineto{\pgfqpoint{7.102189in}{0.871806in}}%
\pgfpathlineto{\pgfqpoint{7.102284in}{0.879604in}}%
\pgfpathlineto{\pgfqpoint{7.102759in}{0.844638in}}%
\pgfpathlineto{\pgfqpoint{7.103235in}{0.817885in}}%
\pgfpathlineto{\pgfqpoint{7.103710in}{0.857735in}}%
\pgfpathlineto{\pgfqpoint{7.103995in}{0.888255in}}%
\pgfpathlineto{\pgfqpoint{7.104375in}{0.829493in}}%
\pgfpathlineto{\pgfqpoint{7.104565in}{0.823128in}}%
\pgfpathlineto{\pgfqpoint{7.104755in}{0.846829in}}%
\pgfpathlineto{\pgfqpoint{7.105135in}{0.904684in}}%
\pgfpathlineto{\pgfqpoint{7.105801in}{0.842636in}}%
\pgfpathlineto{\pgfqpoint{7.105991in}{0.832347in}}%
\pgfpathlineto{\pgfqpoint{7.106466in}{0.857692in}}%
\pgfpathlineto{\pgfqpoint{7.106656in}{0.855689in}}%
\pgfpathlineto{\pgfqpoint{7.107511in}{0.899545in}}%
\pgfpathlineto{\pgfqpoint{7.107796in}{0.873911in}}%
\pgfpathlineto{\pgfqpoint{7.108462in}{0.811107in}}%
\pgfpathlineto{\pgfqpoint{7.108842in}{0.861492in}}%
\pgfpathlineto{\pgfqpoint{7.109222in}{0.899484in}}%
\pgfpathlineto{\pgfqpoint{7.109792in}{0.839065in}}%
\pgfpathlineto{\pgfqpoint{7.109982in}{0.831419in}}%
\pgfpathlineto{\pgfqpoint{7.110552in}{0.842434in}}%
\pgfpathlineto{\pgfqpoint{7.110837in}{0.836293in}}%
\pgfpathlineto{\pgfqpoint{7.111503in}{0.881429in}}%
\pgfpathlineto{\pgfqpoint{7.111883in}{0.847980in}}%
\pgfpathlineto{\pgfqpoint{7.113023in}{0.787865in}}%
\pgfpathlineto{\pgfqpoint{7.113308in}{0.801707in}}%
\pgfpathlineto{\pgfqpoint{7.113879in}{0.843766in}}%
\pgfpathlineto{\pgfqpoint{7.114259in}{0.797708in}}%
\pgfpathlineto{\pgfqpoint{7.114449in}{0.780475in}}%
\pgfpathlineto{\pgfqpoint{7.115209in}{0.820628in}}%
\pgfpathlineto{\pgfqpoint{7.115494in}{0.799373in}}%
\pgfpathlineto{\pgfqpoint{7.115969in}{0.822102in}}%
\pgfpathlineto{\pgfqpoint{7.116350in}{0.852620in}}%
\pgfpathlineto{\pgfqpoint{7.116635in}{0.806111in}}%
\pgfpathlineto{\pgfqpoint{7.116920in}{0.773158in}}%
\pgfpathlineto{\pgfqpoint{7.117395in}{0.841256in}}%
\pgfpathlineto{\pgfqpoint{7.118535in}{0.909902in}}%
\pgfpathlineto{\pgfqpoint{7.118820in}{0.899821in}}%
\pgfpathlineto{\pgfqpoint{7.119296in}{0.827668in}}%
\pgfpathlineto{\pgfqpoint{7.120056in}{0.869693in}}%
\pgfpathlineto{\pgfqpoint{7.120151in}{0.868033in}}%
\pgfpathlineto{\pgfqpoint{7.120246in}{0.879903in}}%
\pgfpathlineto{\pgfqpoint{7.120341in}{0.877789in}}%
\pgfpathlineto{\pgfqpoint{7.120911in}{0.933108in}}%
\pgfpathlineto{\pgfqpoint{7.121291in}{0.863468in}}%
\pgfpathlineto{\pgfqpoint{7.121672in}{0.845508in}}%
\pgfpathlineto{\pgfqpoint{7.122147in}{0.892765in}}%
\pgfpathlineto{\pgfqpoint{7.123002in}{0.921013in}}%
\pgfpathlineto{\pgfqpoint{7.123192in}{0.906590in}}%
\pgfpathlineto{\pgfqpoint{7.124142in}{0.780163in}}%
\pgfpathlineto{\pgfqpoint{7.124713in}{0.819232in}}%
\pgfpathlineto{\pgfqpoint{7.125188in}{0.849695in}}%
\pgfpathlineto{\pgfqpoint{7.125663in}{0.813187in}}%
\pgfpathlineto{\pgfqpoint{7.125853in}{0.825562in}}%
\pgfpathlineto{\pgfqpoint{7.126328in}{0.795941in}}%
\pgfpathlineto{\pgfqpoint{7.126898in}{0.761480in}}%
\pgfpathlineto{\pgfqpoint{7.127279in}{0.795935in}}%
\pgfpathlineto{\pgfqpoint{7.127659in}{0.844042in}}%
\pgfpathlineto{\pgfqpoint{7.128229in}{0.795388in}}%
\pgfpathlineto{\pgfqpoint{7.128704in}{0.767447in}}%
\pgfpathlineto{\pgfqpoint{7.129179in}{0.816748in}}%
\pgfpathlineto{\pgfqpoint{7.129274in}{0.821146in}}%
\pgfpathlineto{\pgfqpoint{7.129750in}{0.808565in}}%
\pgfpathlineto{\pgfqpoint{7.130225in}{0.817168in}}%
\pgfpathlineto{\pgfqpoint{7.130320in}{0.818002in}}%
\pgfpathlineto{\pgfqpoint{7.130415in}{0.811429in}}%
\pgfpathlineto{\pgfqpoint{7.130605in}{0.815888in}}%
\pgfpathlineto{\pgfqpoint{7.131555in}{0.763054in}}%
\pgfpathlineto{\pgfqpoint{7.131935in}{0.789707in}}%
\pgfpathlineto{\pgfqpoint{7.132506in}{0.880829in}}%
\pgfpathlineto{\pgfqpoint{7.133171in}{0.817877in}}%
\pgfpathlineto{\pgfqpoint{7.133931in}{0.756022in}}%
\pgfpathlineto{\pgfqpoint{7.134311in}{0.797343in}}%
\pgfpathlineto{\pgfqpoint{7.134786in}{0.835360in}}%
\pgfpathlineto{\pgfqpoint{7.135452in}{0.831131in}}%
\pgfpathlineto{\pgfqpoint{7.135737in}{0.824766in}}%
\pgfpathlineto{\pgfqpoint{7.136117in}{0.799979in}}%
\pgfpathlineto{\pgfqpoint{7.136592in}{0.848028in}}%
\pgfpathlineto{\pgfqpoint{7.136687in}{0.862332in}}%
\pgfpathlineto{\pgfqpoint{7.137447in}{0.819239in}}%
\pgfpathlineto{\pgfqpoint{7.137637in}{0.841576in}}%
\pgfpathlineto{\pgfqpoint{7.137733in}{0.850533in}}%
\pgfpathlineto{\pgfqpoint{7.138208in}{0.807116in}}%
\pgfpathlineto{\pgfqpoint{7.138493in}{0.789487in}}%
\pgfpathlineto{\pgfqpoint{7.138968in}{0.826243in}}%
\pgfpathlineto{\pgfqpoint{7.139443in}{0.867490in}}%
\pgfpathlineto{\pgfqpoint{7.140013in}{0.830156in}}%
\pgfpathlineto{\pgfqpoint{7.140108in}{0.830336in}}%
\pgfpathlineto{\pgfqpoint{7.140203in}{0.824667in}}%
\pgfpathlineto{\pgfqpoint{7.140489in}{0.866443in}}%
\pgfpathlineto{\pgfqpoint{7.141914in}{0.905487in}}%
\pgfpathlineto{\pgfqpoint{7.142009in}{0.904386in}}%
\pgfpathlineto{\pgfqpoint{7.142959in}{0.870091in}}%
\pgfpathlineto{\pgfqpoint{7.143054in}{0.885251in}}%
\pgfpathlineto{\pgfqpoint{7.143435in}{0.917485in}}%
\pgfpathlineto{\pgfqpoint{7.144005in}{0.876845in}}%
\pgfpathlineto{\pgfqpoint{7.144195in}{0.851513in}}%
\pgfpathlineto{\pgfqpoint{7.144955in}{0.893680in}}%
\pgfpathlineto{\pgfqpoint{7.145050in}{0.898709in}}%
\pgfpathlineto{\pgfqpoint{7.145620in}{0.873020in}}%
\pgfpathlineto{\pgfqpoint{7.147046in}{0.802067in}}%
\pgfpathlineto{\pgfqpoint{7.146191in}{0.882331in}}%
\pgfpathlineto{\pgfqpoint{7.147236in}{0.827142in}}%
\pgfpathlineto{\pgfqpoint{7.147331in}{0.838390in}}%
\pgfpathlineto{\pgfqpoint{7.147996in}{0.798853in}}%
\pgfpathlineto{\pgfqpoint{7.148091in}{0.807779in}}%
\pgfpathlineto{\pgfqpoint{7.149042in}{0.772383in}}%
\pgfpathlineto{\pgfqpoint{7.148567in}{0.822258in}}%
\pgfpathlineto{\pgfqpoint{7.149327in}{0.782357in}}%
\pgfpathlineto{\pgfqpoint{7.149612in}{0.768934in}}%
\pgfpathlineto{\pgfqpoint{7.149897in}{0.813265in}}%
\pgfpathlineto{\pgfqpoint{7.149992in}{0.826550in}}%
\pgfpathlineto{\pgfqpoint{7.150562in}{0.769204in}}%
\pgfpathlineto{\pgfqpoint{7.150752in}{0.750903in}}%
\pgfpathlineto{\pgfqpoint{7.151228in}{0.818303in}}%
\pgfpathlineto{\pgfqpoint{7.151323in}{0.820394in}}%
\pgfpathlineto{\pgfqpoint{7.151703in}{0.812679in}}%
\pgfpathlineto{\pgfqpoint{7.152273in}{0.779530in}}%
\pgfpathlineto{\pgfqpoint{7.152653in}{0.833355in}}%
\pgfpathlineto{\pgfqpoint{7.152748in}{0.838472in}}%
\pgfpathlineto{\pgfqpoint{7.153033in}{0.809913in}}%
\pgfpathlineto{\pgfqpoint{7.153413in}{0.771490in}}%
\pgfpathlineto{\pgfqpoint{7.153793in}{0.846610in}}%
\pgfpathlineto{\pgfqpoint{7.153984in}{0.866817in}}%
\pgfpathlineto{\pgfqpoint{7.154459in}{0.781744in}}%
\pgfpathlineto{\pgfqpoint{7.154554in}{0.759767in}}%
\pgfpathlineto{\pgfqpoint{7.155124in}{0.867508in}}%
\pgfpathlineto{\pgfqpoint{7.155219in}{0.861064in}}%
\pgfpathlineto{\pgfqpoint{7.155409in}{0.875447in}}%
\pgfpathlineto{\pgfqpoint{7.155884in}{0.841529in}}%
\pgfpathlineto{\pgfqpoint{7.156740in}{0.784080in}}%
\pgfpathlineto{\pgfqpoint{7.156169in}{0.855870in}}%
\pgfpathlineto{\pgfqpoint{7.156930in}{0.839027in}}%
\pgfpathlineto{\pgfqpoint{7.157215in}{0.925811in}}%
\pgfpathlineto{\pgfqpoint{7.157880in}{0.797939in}}%
\pgfpathlineto{\pgfqpoint{7.158165in}{0.822232in}}%
\pgfpathlineto{\pgfqpoint{7.158640in}{0.895045in}}%
\pgfpathlineto{\pgfqpoint{7.159306in}{0.839685in}}%
\pgfpathlineto{\pgfqpoint{7.159876in}{0.873652in}}%
\pgfpathlineto{\pgfqpoint{7.160731in}{0.866387in}}%
\pgfpathlineto{\pgfqpoint{7.160826in}{0.861303in}}%
\pgfpathlineto{\pgfqpoint{7.161491in}{0.877118in}}%
\pgfpathlineto{\pgfqpoint{7.161967in}{0.899375in}}%
\pgfpathlineto{\pgfqpoint{7.162442in}{0.872836in}}%
\pgfpathlineto{\pgfqpoint{7.162632in}{0.880339in}}%
\pgfpathlineto{\pgfqpoint{7.162727in}{0.879401in}}%
\pgfpathlineto{\pgfqpoint{7.162822in}{0.880049in}}%
\pgfpathlineto{\pgfqpoint{7.163107in}{0.907137in}}%
\pgfpathlineto{\pgfqpoint{7.163772in}{0.859823in}}%
\pgfpathlineto{\pgfqpoint{7.164057in}{0.879927in}}%
\pgfpathlineto{\pgfqpoint{7.164533in}{0.851703in}}%
\pgfpathlineto{\pgfqpoint{7.164818in}{0.841434in}}%
\pgfpathlineto{\pgfqpoint{7.165103in}{0.878058in}}%
\pgfpathlineto{\pgfqpoint{7.165388in}{0.857077in}}%
\pgfpathlineto{\pgfqpoint{7.165483in}{0.864725in}}%
\pgfpathlineto{\pgfqpoint{7.166053in}{0.839978in}}%
\pgfpathlineto{\pgfqpoint{7.166338in}{0.852666in}}%
\pgfpathlineto{\pgfqpoint{7.168429in}{0.804726in}}%
\pgfpathlineto{\pgfqpoint{7.168619in}{0.809087in}}%
\pgfpathlineto{\pgfqpoint{7.169569in}{0.850022in}}%
\pgfpathlineto{\pgfqpoint{7.170330in}{0.844228in}}%
\pgfpathlineto{\pgfqpoint{7.170900in}{0.828523in}}%
\pgfpathlineto{\pgfqpoint{7.171185in}{0.850896in}}%
\pgfpathlineto{\pgfqpoint{7.171375in}{0.864142in}}%
\pgfpathlineto{\pgfqpoint{7.171660in}{0.890287in}}%
\pgfpathlineto{\pgfqpoint{7.172325in}{0.855052in}}%
\pgfpathlineto{\pgfqpoint{7.172420in}{0.858243in}}%
\pgfpathlineto{\pgfqpoint{7.172896in}{0.888914in}}%
\pgfpathlineto{\pgfqpoint{7.173371in}{0.846356in}}%
\pgfpathlineto{\pgfqpoint{7.173466in}{0.852227in}}%
\pgfpathlineto{\pgfqpoint{7.174036in}{0.882711in}}%
\pgfpathlineto{\pgfqpoint{7.174416in}{0.851861in}}%
\pgfpathlineto{\pgfqpoint{7.174606in}{0.824133in}}%
\pgfpathlineto{\pgfqpoint{7.175176in}{0.874072in}}%
\pgfpathlineto{\pgfqpoint{7.175272in}{0.888265in}}%
\pgfpathlineto{\pgfqpoint{7.175842in}{0.810400in}}%
\pgfpathlineto{\pgfqpoint{7.175937in}{0.807750in}}%
\pgfpathlineto{\pgfqpoint{7.176032in}{0.827278in}}%
\pgfpathlineto{\pgfqpoint{7.176507in}{0.920525in}}%
\pgfpathlineto{\pgfqpoint{7.177077in}{0.808930in}}%
\pgfpathlineto{\pgfqpoint{7.177362in}{0.835628in}}%
\pgfpathlineto{\pgfqpoint{7.177742in}{0.897892in}}%
\pgfpathlineto{\pgfqpoint{7.178693in}{0.890687in}}%
\pgfpathlineto{\pgfqpoint{7.179738in}{0.846366in}}%
\pgfpathlineto{\pgfqpoint{7.180023in}{0.868364in}}%
\pgfpathlineto{\pgfqpoint{7.180593in}{0.893587in}}%
\pgfpathlineto{\pgfqpoint{7.180974in}{0.866502in}}%
\pgfpathlineto{\pgfqpoint{7.181924in}{0.806199in}}%
\pgfpathlineto{\pgfqpoint{7.182209in}{0.829906in}}%
\pgfpathlineto{\pgfqpoint{7.182684in}{0.888698in}}%
\pgfpathlineto{\pgfqpoint{7.183254in}{0.830876in}}%
\pgfpathlineto{\pgfqpoint{7.184395in}{0.855059in}}%
\pgfpathlineto{\pgfqpoint{7.183445in}{0.815651in}}%
\pgfpathlineto{\pgfqpoint{7.184490in}{0.837557in}}%
\pgfpathlineto{\pgfqpoint{7.185155in}{0.848389in}}%
\pgfpathlineto{\pgfqpoint{7.185630in}{0.826204in}}%
\pgfpathlineto{\pgfqpoint{7.185725in}{0.829251in}}%
\pgfpathlineto{\pgfqpoint{7.185915in}{0.802894in}}%
\pgfpathlineto{\pgfqpoint{7.186011in}{0.802454in}}%
\pgfpathlineto{\pgfqpoint{7.186106in}{0.806152in}}%
\pgfpathlineto{\pgfqpoint{7.186581in}{0.852929in}}%
\pgfpathlineto{\pgfqpoint{7.187626in}{0.833511in}}%
\pgfpathlineto{\pgfqpoint{7.187911in}{0.822205in}}%
\pgfpathlineto{\pgfqpoint{7.188291in}{0.838701in}}%
\pgfpathlineto{\pgfqpoint{7.188767in}{0.896356in}}%
\pgfpathlineto{\pgfqpoint{7.189717in}{0.891040in}}%
\pgfpathlineto{\pgfqpoint{7.190192in}{0.865476in}}%
\pgfpathlineto{\pgfqpoint{7.190477in}{0.879380in}}%
\pgfpathlineto{\pgfqpoint{7.190762in}{0.950627in}}%
\pgfpathlineto{\pgfqpoint{7.191332in}{0.835173in}}%
\pgfpathlineto{\pgfqpoint{7.191523in}{0.788803in}}%
\pgfpathlineto{\pgfqpoint{7.192188in}{0.895708in}}%
\pgfpathlineto{\pgfqpoint{7.192378in}{0.903214in}}%
\pgfpathlineto{\pgfqpoint{7.192473in}{0.876751in}}%
\pgfpathlineto{\pgfqpoint{7.192948in}{0.777018in}}%
\pgfpathlineto{\pgfqpoint{7.193518in}{0.892411in}}%
\pgfpathlineto{\pgfqpoint{7.193613in}{0.899225in}}%
\pgfpathlineto{\pgfqpoint{7.193803in}{0.860493in}}%
\pgfpathlineto{\pgfqpoint{7.194089in}{0.774631in}}%
\pgfpathlineto{\pgfqpoint{7.194754in}{0.904552in}}%
\pgfpathlineto{\pgfqpoint{7.194849in}{0.904442in}}%
\pgfpathlineto{\pgfqpoint{7.194944in}{0.911112in}}%
\pgfpathlineto{\pgfqpoint{7.195514in}{0.875608in}}%
\pgfpathlineto{\pgfqpoint{7.195609in}{0.859921in}}%
\pgfpathlineto{\pgfqpoint{7.195894in}{0.893513in}}%
\pgfpathlineto{\pgfqpoint{7.196654in}{0.870431in}}%
\pgfpathlineto{\pgfqpoint{7.196845in}{0.855357in}}%
\pgfpathlineto{\pgfqpoint{7.197225in}{0.893165in}}%
\pgfpathlineto{\pgfqpoint{7.197605in}{0.952863in}}%
\pgfpathlineto{\pgfqpoint{7.198460in}{0.923193in}}%
\pgfpathlineto{\pgfqpoint{7.199125in}{0.871117in}}%
\pgfpathlineto{\pgfqpoint{7.199411in}{0.903321in}}%
\pgfpathlineto{\pgfqpoint{7.199981in}{1.039067in}}%
\pgfpathlineto{\pgfqpoint{7.200456in}{0.942079in}}%
\pgfpathlineto{\pgfqpoint{7.200931in}{0.812335in}}%
\pgfpathlineto{\pgfqpoint{7.201596in}{0.903298in}}%
\pgfpathlineto{\pgfqpoint{7.201881in}{0.934908in}}%
\pgfpathlineto{\pgfqpoint{7.202547in}{0.870265in}}%
\pgfpathlineto{\pgfqpoint{7.203022in}{0.783174in}}%
\pgfpathlineto{\pgfqpoint{7.203497in}{0.901334in}}%
\pgfpathlineto{\pgfqpoint{7.203592in}{0.926056in}}%
\pgfpathlineto{\pgfqpoint{7.204257in}{0.848487in}}%
\pgfpathlineto{\pgfqpoint{7.204352in}{0.830006in}}%
\pgfpathlineto{\pgfqpoint{7.205018in}{0.913692in}}%
\pgfpathlineto{\pgfqpoint{7.205303in}{0.938247in}}%
\pgfpathlineto{\pgfqpoint{7.205968in}{0.897620in}}%
\pgfpathlineto{\pgfqpoint{7.206063in}{0.898081in}}%
\pgfpathlineto{\pgfqpoint{7.206633in}{0.856024in}}%
\pgfpathlineto{\pgfqpoint{7.207298in}{0.871650in}}%
\pgfpathlineto{\pgfqpoint{7.207489in}{0.869769in}}%
\pgfpathlineto{\pgfqpoint{7.208819in}{0.788369in}}%
\pgfpathlineto{\pgfqpoint{7.207964in}{0.877561in}}%
\pgfpathlineto{\pgfqpoint{7.209104in}{0.833121in}}%
\pgfpathlineto{\pgfqpoint{7.209484in}{0.936432in}}%
\pgfpathlineto{\pgfqpoint{7.210054in}{0.800852in}}%
\pgfpathlineto{\pgfqpoint{7.210720in}{0.741285in}}%
\pgfpathlineto{\pgfqpoint{7.211195in}{0.792959in}}%
\pgfpathlineto{\pgfqpoint{7.211860in}{0.865059in}}%
\pgfpathlineto{\pgfqpoint{7.212430in}{0.826438in}}%
\pgfpathlineto{\pgfqpoint{7.212811in}{0.764266in}}%
\pgfpathlineto{\pgfqpoint{7.213571in}{0.819397in}}%
\pgfpathlineto{\pgfqpoint{7.213951in}{0.866772in}}%
\pgfpathlineto{\pgfqpoint{7.214426in}{0.794759in}}%
\pgfpathlineto{\pgfqpoint{7.214901in}{0.729883in}}%
\pgfpathlineto{\pgfqpoint{7.215376in}{0.806739in}}%
\pgfpathlineto{\pgfqpoint{7.215567in}{0.840245in}}%
\pgfpathlineto{\pgfqpoint{7.216232in}{0.762340in}}%
\pgfpathlineto{\pgfqpoint{7.216327in}{0.758853in}}%
\pgfpathlineto{\pgfqpoint{7.216517in}{0.780770in}}%
\pgfpathlineto{\pgfqpoint{7.217847in}{0.835413in}}%
\pgfpathlineto{\pgfqpoint{7.217942in}{0.835349in}}%
\pgfpathlineto{\pgfqpoint{7.218228in}{0.805235in}}%
\pgfpathlineto{\pgfqpoint{7.218608in}{0.762422in}}%
\pgfpathlineto{\pgfqpoint{7.219083in}{0.823365in}}%
\pgfpathlineto{\pgfqpoint{7.220318in}{0.909436in}}%
\pgfpathlineto{\pgfqpoint{7.220793in}{0.883787in}}%
\pgfpathlineto{\pgfqpoint{7.221554in}{0.790573in}}%
\pgfpathlineto{\pgfqpoint{7.221934in}{0.850152in}}%
\pgfpathlineto{\pgfqpoint{7.222504in}{0.922851in}}%
\pgfpathlineto{\pgfqpoint{7.223074in}{0.884638in}}%
\pgfpathlineto{\pgfqpoint{7.223645in}{0.790935in}}%
\pgfpathlineto{\pgfqpoint{7.223740in}{0.759957in}}%
\pgfpathlineto{\pgfqpoint{7.224310in}{0.814431in}}%
\pgfpathlineto{\pgfqpoint{7.224595in}{0.808521in}}%
\pgfpathlineto{\pgfqpoint{7.225355in}{0.922007in}}%
\pgfpathlineto{\pgfqpoint{7.225830in}{0.847965in}}%
\pgfpathlineto{\pgfqpoint{7.226211in}{0.795336in}}%
\pgfpathlineto{\pgfqpoint{7.226876in}{0.865497in}}%
\pgfpathlineto{\pgfqpoint{7.227066in}{0.856041in}}%
\pgfpathlineto{\pgfqpoint{7.227161in}{0.875727in}}%
\pgfpathlineto{\pgfqpoint{7.227351in}{0.893956in}}%
\pgfpathlineto{\pgfqpoint{7.227826in}{0.839363in}}%
\pgfpathlineto{\pgfqpoint{7.228111in}{0.822282in}}%
\pgfpathlineto{\pgfqpoint{7.228586in}{0.847186in}}%
\pgfpathlineto{\pgfqpoint{7.229442in}{0.872719in}}%
\pgfpathlineto{\pgfqpoint{7.228967in}{0.826846in}}%
\pgfpathlineto{\pgfqpoint{7.229727in}{0.849591in}}%
\pgfpathlineto{\pgfqpoint{7.230487in}{0.777382in}}%
\pgfpathlineto{\pgfqpoint{7.231057in}{0.835916in}}%
\pgfpathlineto{\pgfqpoint{7.231437in}{0.884506in}}%
\pgfpathlineto{\pgfqpoint{7.231913in}{0.809359in}}%
\pgfpathlineto{\pgfqpoint{7.232198in}{0.747075in}}%
\pgfpathlineto{\pgfqpoint{7.232863in}{0.849361in}}%
\pgfpathlineto{\pgfqpoint{7.232958in}{0.850229in}}%
\pgfpathlineto{\pgfqpoint{7.233813in}{0.704999in}}%
\pgfpathlineto{\pgfqpoint{7.234193in}{0.768664in}}%
\pgfpathlineto{\pgfqpoint{7.234384in}{0.804062in}}%
\pgfpathlineto{\pgfqpoint{7.235239in}{0.776919in}}%
\pgfpathlineto{\pgfqpoint{7.235334in}{0.776507in}}%
\pgfpathlineto{\pgfqpoint{7.235429in}{0.780523in}}%
\pgfpathlineto{\pgfqpoint{7.235999in}{0.718274in}}%
\pgfpathlineto{\pgfqpoint{7.236474in}{0.787323in}}%
\pgfpathlineto{\pgfqpoint{7.236569in}{0.791153in}}%
\pgfpathlineto{\pgfqpoint{7.236854in}{0.762611in}}%
\pgfpathlineto{\pgfqpoint{7.237330in}{0.712289in}}%
\pgfpathlineto{\pgfqpoint{7.237900in}{0.772466in}}%
\pgfpathlineto{\pgfqpoint{7.238185in}{0.785029in}}%
\pgfpathlineto{\pgfqpoint{7.238470in}{0.757266in}}%
\pgfpathlineto{\pgfqpoint{7.238945in}{0.714354in}}%
\pgfpathlineto{\pgfqpoint{7.239706in}{0.739079in}}%
\pgfpathlineto{\pgfqpoint{7.240181in}{0.759391in}}%
\pgfpathlineto{\pgfqpoint{7.240561in}{0.721179in}}%
\pgfpathlineto{\pgfqpoint{7.241036in}{0.667051in}}%
\pgfpathlineto{\pgfqpoint{7.241511in}{0.727147in}}%
\pgfpathlineto{\pgfqpoint{7.241796in}{0.769776in}}%
\pgfpathlineto{\pgfqpoint{7.242462in}{0.696460in}}%
\pgfpathlineto{\pgfqpoint{7.242557in}{0.712329in}}%
\pgfpathlineto{\pgfqpoint{7.243032in}{0.780459in}}%
\pgfpathlineto{\pgfqpoint{7.243697in}{0.735880in}}%
\pgfpathlineto{\pgfqpoint{7.243792in}{0.727044in}}%
\pgfpathlineto{\pgfqpoint{7.244172in}{0.754637in}}%
\pgfpathlineto{\pgfqpoint{7.244647in}{0.746062in}}%
\pgfpathlineto{\pgfqpoint{7.245313in}{0.700564in}}%
\pgfpathlineto{\pgfqpoint{7.246073in}{0.732708in}}%
\pgfpathlineto{\pgfqpoint{7.247689in}{0.809262in}}%
\pgfpathlineto{\pgfqpoint{7.247784in}{0.801538in}}%
\pgfpathlineto{\pgfqpoint{7.248069in}{0.735977in}}%
\pgfpathlineto{\pgfqpoint{7.248924in}{0.787025in}}%
\pgfpathlineto{\pgfqpoint{7.249684in}{0.734195in}}%
\pgfpathlineto{\pgfqpoint{7.250064in}{0.778109in}}%
\pgfpathlineto{\pgfqpoint{7.250350in}{0.797007in}}%
\pgfpathlineto{\pgfqpoint{7.250730in}{0.767285in}}%
\pgfpathlineto{\pgfqpoint{7.251205in}{0.722821in}}%
\pgfpathlineto{\pgfqpoint{7.251680in}{0.782693in}}%
\pgfpathlineto{\pgfqpoint{7.252155in}{0.848002in}}%
\pgfpathlineto{\pgfqpoint{7.252630in}{0.766329in}}%
\pgfpathlineto{\pgfqpoint{7.253010in}{0.715896in}}%
\pgfpathlineto{\pgfqpoint{7.253486in}{0.798058in}}%
\pgfpathlineto{\pgfqpoint{7.253866in}{0.857551in}}%
\pgfpathlineto{\pgfqpoint{7.254436in}{0.783273in}}%
\pgfpathlineto{\pgfqpoint{7.255006in}{0.714377in}}%
\pgfpathlineto{\pgfqpoint{7.255386in}{0.788716in}}%
\pgfpathlineto{\pgfqpoint{7.255576in}{0.826657in}}%
\pgfpathlineto{\pgfqpoint{7.256337in}{0.779668in}}%
\pgfpathlineto{\pgfqpoint{7.256432in}{0.770362in}}%
\pgfpathlineto{\pgfqpoint{7.256907in}{0.815004in}}%
\pgfpathlineto{\pgfqpoint{7.257097in}{0.826938in}}%
\pgfpathlineto{\pgfqpoint{7.257477in}{0.765146in}}%
\pgfpathlineto{\pgfqpoint{7.257572in}{0.736153in}}%
\pgfpathlineto{\pgfqpoint{7.258237in}{0.794658in}}%
\pgfpathlineto{\pgfqpoint{7.258523in}{0.778818in}}%
\pgfpathlineto{\pgfqpoint{7.258618in}{0.778692in}}%
\pgfpathlineto{\pgfqpoint{7.259188in}{0.726254in}}%
\pgfpathlineto{\pgfqpoint{7.259663in}{0.762889in}}%
\pgfpathlineto{\pgfqpoint{7.259853in}{0.778064in}}%
\pgfpathlineto{\pgfqpoint{7.260423in}{0.741421in}}%
\pgfpathlineto{\pgfqpoint{7.260613in}{0.749039in}}%
\pgfpathlineto{\pgfqpoint{7.260993in}{0.754854in}}%
\pgfpathlineto{\pgfqpoint{7.260803in}{0.747150in}}%
\pgfpathlineto{\pgfqpoint{7.261089in}{0.750480in}}%
\pgfpathlineto{\pgfqpoint{7.261184in}{0.737978in}}%
\pgfpathlineto{\pgfqpoint{7.261849in}{0.790651in}}%
\pgfpathlineto{\pgfqpoint{7.262419in}{0.812430in}}%
\pgfpathlineto{\pgfqpoint{7.262704in}{0.775797in}}%
\pgfpathlineto{\pgfqpoint{7.262894in}{0.755277in}}%
\pgfpathlineto{\pgfqpoint{7.263369in}{0.780188in}}%
\pgfpathlineto{\pgfqpoint{7.263845in}{0.851699in}}%
\pgfpathlineto{\pgfqpoint{7.264320in}{0.770773in}}%
\pgfpathlineto{\pgfqpoint{7.264605in}{0.731185in}}%
\pgfpathlineto{\pgfqpoint{7.264985in}{0.781715in}}%
\pgfpathlineto{\pgfqpoint{7.265555in}{0.845772in}}%
\pgfpathlineto{\pgfqpoint{7.266125in}{0.797438in}}%
\pgfpathlineto{\pgfqpoint{7.266506in}{0.771348in}}%
\pgfpathlineto{\pgfqpoint{7.267076in}{0.799166in}}%
\pgfpathlineto{\pgfqpoint{7.267551in}{0.822019in}}%
\pgfpathlineto{\pgfqpoint{7.268216in}{0.808407in}}%
\pgfpathlineto{\pgfqpoint{7.268786in}{0.773195in}}%
\pgfpathlineto{\pgfqpoint{7.269071in}{0.808599in}}%
\pgfpathlineto{\pgfqpoint{7.269547in}{0.851976in}}%
\pgfpathlineto{\pgfqpoint{7.270022in}{0.780492in}}%
\pgfpathlineto{\pgfqpoint{7.270117in}{0.770591in}}%
\pgfpathlineto{\pgfqpoint{7.270402in}{0.803458in}}%
\pgfpathlineto{\pgfqpoint{7.270497in}{0.801852in}}%
\pgfpathlineto{\pgfqpoint{7.270592in}{0.859009in}}%
\pgfpathlineto{\pgfqpoint{7.271257in}{0.789580in}}%
\pgfpathlineto{\pgfqpoint{7.271542in}{0.816020in}}%
\pgfpathlineto{\pgfqpoint{7.271828in}{0.827086in}}%
\pgfpathlineto{\pgfqpoint{7.272113in}{0.811771in}}%
\pgfpathlineto{\pgfqpoint{7.272208in}{0.813270in}}%
\pgfpathlineto{\pgfqpoint{7.272778in}{0.779937in}}%
\pgfpathlineto{\pgfqpoint{7.273443in}{0.790190in}}%
\pgfpathlineto{\pgfqpoint{7.273538in}{0.790775in}}%
\pgfpathlineto{\pgfqpoint{7.274108in}{0.826558in}}%
\pgfpathlineto{\pgfqpoint{7.274584in}{0.799611in}}%
\pgfpathlineto{\pgfqpoint{7.274869in}{0.776004in}}%
\pgfpathlineto{\pgfqpoint{7.275439in}{0.831437in}}%
\pgfpathlineto{\pgfqpoint{7.275724in}{0.837200in}}%
\pgfpathlineto{\pgfqpoint{7.275914in}{0.825169in}}%
\pgfpathlineto{\pgfqpoint{7.276579in}{0.790852in}}%
\pgfpathlineto{\pgfqpoint{7.277150in}{0.807339in}}%
\pgfpathlineto{\pgfqpoint{7.277245in}{0.817096in}}%
\pgfpathlineto{\pgfqpoint{7.277530in}{0.799032in}}%
\pgfpathlineto{\pgfqpoint{7.278195in}{0.807932in}}%
\pgfpathlineto{\pgfqpoint{7.278290in}{0.809127in}}%
\pgfpathlineto{\pgfqpoint{7.278480in}{0.799046in}}%
\pgfpathlineto{\pgfqpoint{7.278860in}{0.781023in}}%
\pgfpathlineto{\pgfqpoint{7.279430in}{0.804744in}}%
\pgfpathlineto{\pgfqpoint{7.279525in}{0.815853in}}%
\pgfpathlineto{\pgfqpoint{7.280096in}{0.777441in}}%
\pgfpathlineto{\pgfqpoint{7.280286in}{0.783459in}}%
\pgfpathlineto{\pgfqpoint{7.280571in}{0.786398in}}%
\pgfpathlineto{\pgfqpoint{7.281331in}{0.738888in}}%
\pgfpathlineto{\pgfqpoint{7.281426in}{0.732271in}}%
\pgfpathlineto{\pgfqpoint{7.281806in}{0.769792in}}%
\pgfpathlineto{\pgfqpoint{7.282281in}{0.822362in}}%
\pgfpathlineto{\pgfqpoint{7.282852in}{0.771620in}}%
\pgfpathlineto{\pgfqpoint{7.282947in}{0.763482in}}%
\pgfpathlineto{\pgfqpoint{7.283517in}{0.805023in}}%
\pgfpathlineto{\pgfqpoint{7.283802in}{0.820152in}}%
\pgfpathlineto{\pgfqpoint{7.284277in}{0.786548in}}%
\pgfpathlineto{\pgfqpoint{7.284562in}{0.768656in}}%
\pgfpathlineto{\pgfqpoint{7.284942in}{0.801993in}}%
\pgfpathlineto{\pgfqpoint{7.285513in}{0.887327in}}%
\pgfpathlineto{\pgfqpoint{7.286083in}{0.810793in}}%
\pgfpathlineto{\pgfqpoint{7.286273in}{0.785746in}}%
\pgfpathlineto{\pgfqpoint{7.286938in}{0.863456in}}%
\pgfpathlineto{\pgfqpoint{7.287318in}{0.872937in}}%
\pgfpathlineto{\pgfqpoint{7.287603in}{0.839497in}}%
\pgfpathlineto{\pgfqpoint{7.287984in}{0.821909in}}%
\pgfpathlineto{\pgfqpoint{7.288364in}{0.863375in}}%
\pgfpathlineto{\pgfqpoint{7.288839in}{0.906078in}}%
\pgfpathlineto{\pgfqpoint{7.289599in}{0.883552in}}%
\pgfpathlineto{\pgfqpoint{7.289789in}{0.876939in}}%
\pgfpathlineto{\pgfqpoint{7.289979in}{0.885578in}}%
\pgfpathlineto{\pgfqpoint{7.290645in}{0.884272in}}%
\pgfpathlineto{\pgfqpoint{7.290930in}{0.888108in}}%
\pgfpathlineto{\pgfqpoint{7.291215in}{0.888995in}}%
\pgfpathlineto{\pgfqpoint{7.292260in}{0.834566in}}%
\pgfpathlineto{\pgfqpoint{7.293020in}{0.900327in}}%
\pgfpathlineto{\pgfqpoint{7.293591in}{0.861687in}}%
\pgfpathlineto{\pgfqpoint{7.295396in}{0.814383in}}%
\pgfpathlineto{\pgfqpoint{7.295776in}{0.818245in}}%
\pgfpathlineto{\pgfqpoint{7.296727in}{0.855724in}}%
\pgfpathlineto{\pgfqpoint{7.297107in}{0.822586in}}%
\pgfpathlineto{\pgfqpoint{7.297392in}{0.801114in}}%
\pgfpathlineto{\pgfqpoint{7.298057in}{0.834654in}}%
\pgfpathlineto{\pgfqpoint{7.298913in}{0.877897in}}%
\pgfpathlineto{\pgfqpoint{7.299483in}{0.938901in}}%
\pgfpathlineto{\pgfqpoint{7.299768in}{0.880961in}}%
\pgfpathlineto{\pgfqpoint{7.300338in}{0.786660in}}%
\pgfpathlineto{\pgfqpoint{7.300908in}{0.862322in}}%
\pgfpathlineto{\pgfqpoint{7.301954in}{0.802148in}}%
\pgfpathlineto{\pgfqpoint{7.301193in}{0.866519in}}%
\pgfpathlineto{\pgfqpoint{7.302334in}{0.837975in}}%
\pgfpathlineto{\pgfqpoint{7.302714in}{0.900615in}}%
\pgfpathlineto{\pgfqpoint{7.303284in}{0.827439in}}%
\pgfpathlineto{\pgfqpoint{7.303569in}{0.774695in}}%
\pgfpathlineto{\pgfqpoint{7.304140in}{0.848347in}}%
\pgfpathlineto{\pgfqpoint{7.304425in}{0.868371in}}%
\pgfpathlineto{\pgfqpoint{7.304995in}{0.836146in}}%
\pgfpathlineto{\pgfqpoint{7.305090in}{0.830935in}}%
\pgfpathlineto{\pgfqpoint{7.305565in}{0.865797in}}%
\pgfpathlineto{\pgfqpoint{7.305945in}{0.875301in}}%
\pgfpathlineto{\pgfqpoint{7.306420in}{0.854666in}}%
\pgfpathlineto{\pgfqpoint{7.306610in}{0.843381in}}%
\pgfpathlineto{\pgfqpoint{7.306991in}{0.894399in}}%
\pgfpathlineto{\pgfqpoint{7.307466in}{0.915934in}}%
\pgfpathlineto{\pgfqpoint{7.307846in}{0.889954in}}%
\pgfpathlineto{\pgfqpoint{7.308226in}{0.878426in}}%
\pgfpathlineto{\pgfqpoint{7.308511in}{0.902796in}}%
\pgfpathlineto{\pgfqpoint{7.308606in}{0.900026in}}%
\pgfpathlineto{\pgfqpoint{7.309176in}{0.921837in}}%
\pgfpathlineto{\pgfqpoint{7.309747in}{0.912390in}}%
\pgfpathlineto{\pgfqpoint{7.309842in}{0.907038in}}%
\pgfpathlineto{\pgfqpoint{7.310317in}{0.937180in}}%
\pgfpathlineto{\pgfqpoint{7.310412in}{0.945979in}}%
\pgfpathlineto{\pgfqpoint{7.311077in}{0.912335in}}%
\pgfpathlineto{\pgfqpoint{7.311457in}{0.883442in}}%
\pgfpathlineto{\pgfqpoint{7.312313in}{0.887294in}}%
\pgfpathlineto{\pgfqpoint{7.312408in}{0.893733in}}%
\pgfpathlineto{\pgfqpoint{7.312788in}{0.849375in}}%
\pgfpathlineto{\pgfqpoint{7.313168in}{0.817097in}}%
\pgfpathlineto{\pgfqpoint{7.313643in}{0.877574in}}%
\pgfpathlineto{\pgfqpoint{7.313928in}{0.890314in}}%
\pgfpathlineto{\pgfqpoint{7.314403in}{0.871237in}}%
\pgfpathlineto{\pgfqpoint{7.316114in}{0.826168in}}%
\pgfpathlineto{\pgfqpoint{7.314974in}{0.880804in}}%
\pgfpathlineto{\pgfqpoint{7.316304in}{0.829168in}}%
\pgfpathlineto{\pgfqpoint{7.316589in}{0.838143in}}%
\pgfpathlineto{\pgfqpoint{7.316874in}{0.854621in}}%
\pgfpathlineto{\pgfqpoint{7.317540in}{0.828116in}}%
\pgfpathlineto{\pgfqpoint{7.317635in}{0.827711in}}%
\pgfpathlineto{\pgfqpoint{7.317825in}{0.818855in}}%
\pgfpathlineto{\pgfqpoint{7.318395in}{0.835438in}}%
\pgfpathlineto{\pgfqpoint{7.318585in}{0.830578in}}%
\pgfpathlineto{\pgfqpoint{7.319250in}{0.848076in}}%
\pgfpathlineto{\pgfqpoint{7.319535in}{0.830429in}}%
\pgfpathlineto{\pgfqpoint{7.319915in}{0.790845in}}%
\pgfpathlineto{\pgfqpoint{7.320486in}{0.854271in}}%
\pgfpathlineto{\pgfqpoint{7.320581in}{0.861847in}}%
\pgfpathlineto{\pgfqpoint{7.320961in}{0.817045in}}%
\pgfpathlineto{\pgfqpoint{7.321246in}{0.789647in}}%
\pgfpathlineto{\pgfqpoint{7.321816in}{0.817232in}}%
\pgfpathlineto{\pgfqpoint{7.322291in}{0.879101in}}%
\pgfpathlineto{\pgfqpoint{7.322767in}{0.790917in}}%
\pgfpathlineto{\pgfqpoint{7.323242in}{0.750275in}}%
\pgfpathlineto{\pgfqpoint{7.323622in}{0.794024in}}%
\pgfpathlineto{\pgfqpoint{7.323717in}{0.790540in}}%
\pgfpathlineto{\pgfqpoint{7.324192in}{0.819521in}}%
\pgfpathlineto{\pgfqpoint{7.324667in}{0.775938in}}%
\pgfpathlineto{\pgfqpoint{7.326188in}{0.831044in}}%
\pgfpathlineto{\pgfqpoint{7.326568in}{0.804733in}}%
\pgfpathlineto{\pgfqpoint{7.326853in}{0.780208in}}%
\pgfpathlineto{\pgfqpoint{7.327328in}{0.840855in}}%
\pgfpathlineto{\pgfqpoint{7.327613in}{0.854607in}}%
\pgfpathlineto{\pgfqpoint{7.328089in}{0.830599in}}%
\pgfpathlineto{\pgfqpoint{7.328374in}{0.785983in}}%
\pgfpathlineto{\pgfqpoint{7.329039in}{0.837329in}}%
\pgfpathlineto{\pgfqpoint{7.329324in}{0.855674in}}%
\pgfpathlineto{\pgfqpoint{7.329989in}{0.822806in}}%
\pgfpathlineto{\pgfqpoint{7.330084in}{0.820253in}}%
\pgfpathlineto{\pgfqpoint{7.330464in}{0.839777in}}%
\pgfpathlineto{\pgfqpoint{7.331890in}{0.887790in}}%
\pgfpathlineto{\pgfqpoint{7.331985in}{0.877057in}}%
\pgfpathlineto{\pgfqpoint{7.332555in}{0.839350in}}%
\pgfpathlineto{\pgfqpoint{7.333030in}{0.868518in}}%
\pgfpathlineto{\pgfqpoint{7.333315in}{0.885774in}}%
\pgfpathlineto{\pgfqpoint{7.333791in}{0.827796in}}%
\pgfpathlineto{\pgfqpoint{7.334171in}{0.838297in}}%
\pgfpathlineto{\pgfqpoint{7.334741in}{0.891948in}}%
\pgfpathlineto{\pgfqpoint{7.335406in}{0.861795in}}%
\pgfpathlineto{\pgfqpoint{7.335596in}{0.855416in}}%
\pgfpathlineto{\pgfqpoint{7.336071in}{0.885504in}}%
\pgfpathlineto{\pgfqpoint{7.336167in}{0.879345in}}%
\pgfpathlineto{\pgfqpoint{7.336262in}{0.889371in}}%
\pgfpathlineto{\pgfqpoint{7.336737in}{0.824877in}}%
\pgfpathlineto{\pgfqpoint{7.338542in}{0.928266in}}%
\pgfpathlineto{\pgfqpoint{7.336927in}{0.824187in}}%
\pgfpathlineto{\pgfqpoint{7.338923in}{0.887996in}}%
\pgfpathlineto{\pgfqpoint{7.339018in}{0.888504in}}%
\pgfpathlineto{\pgfqpoint{7.339113in}{0.902286in}}%
\pgfpathlineto{\pgfqpoint{7.339493in}{0.800639in}}%
\pgfpathlineto{\pgfqpoint{7.339683in}{0.745819in}}%
\pgfpathlineto{\pgfqpoint{7.340348in}{0.888230in}}%
\pgfpathlineto{\pgfqpoint{7.340633in}{0.919768in}}%
\pgfpathlineto{\pgfqpoint{7.341013in}{0.847402in}}%
\pgfpathlineto{\pgfqpoint{7.341298in}{0.815465in}}%
\pgfpathlineto{\pgfqpoint{7.341774in}{0.894461in}}%
\pgfpathlineto{\pgfqpoint{7.341964in}{0.914717in}}%
\pgfpathlineto{\pgfqpoint{7.342249in}{0.883674in}}%
\pgfpathlineto{\pgfqpoint{7.342534in}{0.831961in}}%
\pgfpathlineto{\pgfqpoint{7.343294in}{0.888040in}}%
\pgfpathlineto{\pgfqpoint{7.343389in}{0.889193in}}%
\pgfpathlineto{\pgfqpoint{7.343674in}{0.879470in}}%
\pgfpathlineto{\pgfqpoint{7.343864in}{0.873446in}}%
\pgfpathlineto{\pgfqpoint{7.344340in}{0.887187in}}%
\pgfpathlineto{\pgfqpoint{7.345575in}{0.948357in}}%
\pgfpathlineto{\pgfqpoint{7.344720in}{0.885563in}}%
\pgfpathlineto{\pgfqpoint{7.345860in}{0.902085in}}%
\pgfpathlineto{\pgfqpoint{7.347191in}{0.841577in}}%
\pgfpathlineto{\pgfqpoint{7.347381in}{0.846597in}}%
\pgfpathlineto{\pgfqpoint{7.348046in}{0.901909in}}%
\pgfpathlineto{\pgfqpoint{7.348521in}{0.862424in}}%
\pgfpathlineto{\pgfqpoint{7.348806in}{0.813262in}}%
\pgfpathlineto{\pgfqpoint{7.349471in}{0.887632in}}%
\pgfpathlineto{\pgfqpoint{7.349567in}{0.900276in}}%
\pgfpathlineto{\pgfqpoint{7.350137in}{0.847525in}}%
\pgfpathlineto{\pgfqpoint{7.350517in}{0.790547in}}%
\pgfpathlineto{\pgfqpoint{7.350992in}{0.897781in}}%
\pgfpathlineto{\pgfqpoint{7.351372in}{0.957152in}}%
\pgfpathlineto{\pgfqpoint{7.351847in}{0.859950in}}%
\pgfpathlineto{\pgfqpoint{7.352132in}{0.814656in}}%
\pgfpathlineto{\pgfqpoint{7.352703in}{0.893643in}}%
\pgfpathlineto{\pgfqpoint{7.352798in}{0.892393in}}%
\pgfpathlineto{\pgfqpoint{7.352988in}{0.905646in}}%
\pgfpathlineto{\pgfqpoint{7.353558in}{0.873981in}}%
\pgfpathlineto{\pgfqpoint{7.354128in}{0.809797in}}%
\pgfpathlineto{\pgfqpoint{7.354698in}{0.865477in}}%
\pgfpathlineto{\pgfqpoint{7.354793in}{0.864803in}}%
\pgfpathlineto{\pgfqpoint{7.355079in}{0.888015in}}%
\pgfpathlineto{\pgfqpoint{7.355554in}{0.830432in}}%
\pgfpathlineto{\pgfqpoint{7.356029in}{0.780074in}}%
\pgfpathlineto{\pgfqpoint{7.356694in}{0.822114in}}%
\pgfpathlineto{\pgfqpoint{7.356789in}{0.823712in}}%
\pgfpathlineto{\pgfqpoint{7.357074in}{0.815230in}}%
\pgfpathlineto{\pgfqpoint{7.357549in}{0.760310in}}%
\pgfpathlineto{\pgfqpoint{7.358310in}{0.803343in}}%
\pgfpathlineto{\pgfqpoint{7.358405in}{0.804262in}}%
\pgfpathlineto{\pgfqpoint{7.358500in}{0.796184in}}%
\pgfpathlineto{\pgfqpoint{7.359070in}{0.771704in}}%
\pgfpathlineto{\pgfqpoint{7.359450in}{0.802389in}}%
\pgfpathlineto{\pgfqpoint{7.360971in}{0.864207in}}%
\pgfpathlineto{\pgfqpoint{7.361161in}{0.857745in}}%
\pgfpathlineto{\pgfqpoint{7.361541in}{0.851400in}}%
\pgfpathlineto{\pgfqpoint{7.361636in}{0.858159in}}%
\pgfpathlineto{\pgfqpoint{7.361731in}{0.852279in}}%
\pgfpathlineto{\pgfqpoint{7.362586in}{0.894529in}}%
\pgfpathlineto{\pgfqpoint{7.363252in}{0.893465in}}%
\pgfpathlineto{\pgfqpoint{7.364202in}{0.874407in}}%
\pgfpathlineto{\pgfqpoint{7.364582in}{0.876685in}}%
\pgfpathlineto{\pgfqpoint{7.364677in}{0.886395in}}%
\pgfpathlineto{\pgfqpoint{7.365247in}{0.868029in}}%
\pgfpathlineto{\pgfqpoint{7.365723in}{0.882018in}}%
\pgfpathlineto{\pgfqpoint{7.365818in}{0.885122in}}%
\pgfpathlineto{\pgfqpoint{7.366293in}{0.865537in}}%
\pgfpathlineto{\pgfqpoint{7.368003in}{0.803689in}}%
\pgfpathlineto{\pgfqpoint{7.368574in}{0.813774in}}%
\pgfpathlineto{\pgfqpoint{7.368859in}{0.835673in}}%
\pgfpathlineto{\pgfqpoint{7.369619in}{0.821017in}}%
\pgfpathlineto{\pgfqpoint{7.369714in}{0.817473in}}%
\pgfpathlineto{\pgfqpoint{7.370094in}{0.836828in}}%
\pgfpathlineto{\pgfqpoint{7.370474in}{0.827363in}}%
\pgfpathlineto{\pgfqpoint{7.370759in}{0.837124in}}%
\pgfpathlineto{\pgfqpoint{7.370949in}{0.821223in}}%
\pgfpathlineto{\pgfqpoint{7.371235in}{0.801312in}}%
\pgfpathlineto{\pgfqpoint{7.371710in}{0.841928in}}%
\pgfpathlineto{\pgfqpoint{7.371995in}{0.859320in}}%
\pgfpathlineto{\pgfqpoint{7.372565in}{0.796754in}}%
\pgfpathlineto{\pgfqpoint{7.373040in}{0.853256in}}%
\pgfpathlineto{\pgfqpoint{7.373420in}{0.786954in}}%
\pgfpathlineto{\pgfqpoint{7.373515in}{0.784624in}}%
\pgfpathlineto{\pgfqpoint{7.373706in}{0.740338in}}%
\pgfpathlineto{\pgfqpoint{7.374371in}{0.837175in}}%
\pgfpathlineto{\pgfqpoint{7.374656in}{0.935688in}}%
\pgfpathlineto{\pgfqpoint{7.375226in}{0.820462in}}%
\pgfpathlineto{\pgfqpoint{7.375986in}{0.720643in}}%
\pgfpathlineto{\pgfqpoint{7.376367in}{0.809225in}}%
\pgfpathlineto{\pgfqpoint{7.376557in}{0.830894in}}%
\pgfpathlineto{\pgfqpoint{7.377127in}{0.799597in}}%
\pgfpathlineto{\pgfqpoint{7.377317in}{0.803218in}}%
\pgfpathlineto{\pgfqpoint{7.377602in}{0.781661in}}%
\pgfpathlineto{\pgfqpoint{7.378172in}{0.800368in}}%
\pgfpathlineto{\pgfqpoint{7.378552in}{0.870134in}}%
\pgfpathlineto{\pgfqpoint{7.379313in}{0.829682in}}%
\pgfpathlineto{\pgfqpoint{7.379693in}{0.804690in}}%
\pgfpathlineto{\pgfqpoint{7.379978in}{0.847437in}}%
\pgfpathlineto{\pgfqpoint{7.380168in}{0.869942in}}%
\pgfpathlineto{\pgfqpoint{7.380928in}{0.845960in}}%
\pgfpathlineto{\pgfqpoint{7.381023in}{0.851291in}}%
\pgfpathlineto{\pgfqpoint{7.381213in}{0.837139in}}%
\pgfpathlineto{\pgfqpoint{7.381498in}{0.865621in}}%
\pgfpathlineto{\pgfqpoint{7.381688in}{0.874321in}}%
\pgfpathlineto{\pgfqpoint{7.381784in}{0.851796in}}%
\pgfpathlineto{\pgfqpoint{7.382069in}{0.792886in}}%
\pgfpathlineto{\pgfqpoint{7.382639in}{0.877572in}}%
\pgfpathlineto{\pgfqpoint{7.383019in}{0.955870in}}%
\pgfpathlineto{\pgfqpoint{7.383684in}{0.870392in}}%
\pgfpathlineto{\pgfqpoint{7.384064in}{0.809315in}}%
\pgfpathlineto{\pgfqpoint{7.384730in}{0.866929in}}%
\pgfpathlineto{\pgfqpoint{7.386060in}{0.890947in}}%
\pgfpathlineto{\pgfqpoint{7.386535in}{0.848885in}}%
\pgfpathlineto{\pgfqpoint{7.387106in}{0.894851in}}%
\pgfpathlineto{\pgfqpoint{7.387201in}{0.902161in}}%
\pgfpathlineto{\pgfqpoint{7.387581in}{0.862975in}}%
\pgfpathlineto{\pgfqpoint{7.387961in}{0.816092in}}%
\pgfpathlineto{\pgfqpoint{7.388531in}{0.880644in}}%
\pgfpathlineto{\pgfqpoint{7.388816in}{0.886465in}}%
\pgfpathlineto{\pgfqpoint{7.388911in}{0.875458in}}%
\pgfpathlineto{\pgfqpoint{7.389576in}{0.798537in}}%
\pgfpathlineto{\pgfqpoint{7.390052in}{0.841646in}}%
\pgfpathlineto{\pgfqpoint{7.390147in}{0.842633in}}%
\pgfpathlineto{\pgfqpoint{7.390337in}{0.837067in}}%
\pgfpathlineto{\pgfqpoint{7.390527in}{0.786358in}}%
\pgfpathlineto{\pgfqpoint{7.391192in}{0.862129in}}%
\pgfpathlineto{\pgfqpoint{7.391287in}{0.849079in}}%
\pgfpathlineto{\pgfqpoint{7.391382in}{0.858890in}}%
\pgfpathlineto{\pgfqpoint{7.391857in}{0.821154in}}%
\pgfpathlineto{\pgfqpoint{7.391952in}{0.823676in}}%
\pgfpathlineto{\pgfqpoint{7.392618in}{0.741156in}}%
\pgfpathlineto{\pgfqpoint{7.393093in}{0.786558in}}%
\pgfpathlineto{\pgfqpoint{7.393188in}{0.805169in}}%
\pgfpathlineto{\pgfqpoint{7.393758in}{0.733260in}}%
\pgfpathlineto{\pgfqpoint{7.394233in}{0.800564in}}%
\pgfpathlineto{\pgfqpoint{7.396039in}{0.947711in}}%
\pgfpathlineto{\pgfqpoint{7.396324in}{0.905451in}}%
\pgfpathlineto{\pgfqpoint{7.396609in}{0.854637in}}%
\pgfpathlineto{\pgfqpoint{7.397179in}{0.922893in}}%
\pgfpathlineto{\pgfqpoint{7.397464in}{0.964809in}}%
\pgfpathlineto{\pgfqpoint{7.398035in}{0.890958in}}%
\pgfpathlineto{\pgfqpoint{7.398415in}{0.857628in}}%
\pgfpathlineto{\pgfqpoint{7.398985in}{0.908878in}}%
\pgfpathlineto{\pgfqpoint{7.399080in}{0.915027in}}%
\pgfpathlineto{\pgfqpoint{7.399555in}{0.874461in}}%
\pgfpathlineto{\pgfqpoint{7.399650in}{0.848983in}}%
\pgfpathlineto{\pgfqpoint{7.400315in}{0.911843in}}%
\pgfpathlineto{\pgfqpoint{7.400601in}{0.891535in}}%
\pgfpathlineto{\pgfqpoint{7.401076in}{0.828681in}}%
\pgfpathlineto{\pgfqpoint{7.401551in}{0.895821in}}%
\pgfpathlineto{\pgfqpoint{7.401646in}{0.894022in}}%
\pgfpathlineto{\pgfqpoint{7.401836in}{0.922347in}}%
\pgfpathlineto{\pgfqpoint{7.402406in}{0.846569in}}%
\pgfpathlineto{\pgfqpoint{7.402691in}{0.798100in}}%
\pgfpathlineto{\pgfqpoint{7.403357in}{0.867152in}}%
\pgfpathlineto{\pgfqpoint{7.403547in}{0.886578in}}%
\pgfpathlineto{\pgfqpoint{7.404117in}{0.812213in}}%
\pgfpathlineto{\pgfqpoint{7.404402in}{0.794344in}}%
\pgfpathlineto{\pgfqpoint{7.404877in}{0.838131in}}%
\pgfpathlineto{\pgfqpoint{7.404972in}{0.843835in}}%
\pgfpathlineto{\pgfqpoint{7.405447in}{0.812083in}}%
\pgfpathlineto{\pgfqpoint{7.405732in}{0.783998in}}%
\pgfpathlineto{\pgfqpoint{7.406398in}{0.821567in}}%
\pgfpathlineto{\pgfqpoint{7.406493in}{0.823936in}}%
\pgfpathlineto{\pgfqpoint{7.406588in}{0.808930in}}%
\pgfpathlineto{\pgfqpoint{7.406683in}{0.812075in}}%
\pgfpathlineto{\pgfqpoint{7.406873in}{0.799699in}}%
\pgfpathlineto{\pgfqpoint{7.407538in}{0.834681in}}%
\pgfpathlineto{\pgfqpoint{7.407633in}{0.829289in}}%
\pgfpathlineto{\pgfqpoint{7.408013in}{0.807608in}}%
\pgfpathlineto{\pgfqpoint{7.408393in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{7.409249in}{0.821360in}}%
\pgfpathlineto{\pgfqpoint{7.409914in}{0.880782in}}%
\pgfpathlineto{\pgfqpoint{7.410009in}{0.883543in}}%
\pgfpathlineto{\pgfqpoint{7.410389in}{0.865274in}}%
\pgfpathlineto{\pgfqpoint{7.410579in}{0.869936in}}%
\pgfpathlineto{\pgfqpoint{7.410674in}{0.869505in}}%
\pgfpathlineto{\pgfqpoint{7.411149in}{0.907102in}}%
\pgfpathlineto{\pgfqpoint{7.411815in}{0.884051in}}%
\pgfpathlineto{\pgfqpoint{7.412290in}{0.906881in}}%
\pgfpathlineto{\pgfqpoint{7.412765in}{0.883011in}}%
\pgfpathlineto{\pgfqpoint{7.412955in}{0.872431in}}%
\pgfpathlineto{\pgfqpoint{7.413335in}{0.901247in}}%
\pgfpathlineto{\pgfqpoint{7.413430in}{0.904332in}}%
\pgfpathlineto{\pgfqpoint{7.413810in}{0.885372in}}%
\pgfpathlineto{\pgfqpoint{7.414666in}{0.845492in}}%
\pgfpathlineto{\pgfqpoint{7.414951in}{0.882205in}}%
\pgfpathlineto{\pgfqpoint{7.415141in}{0.901781in}}%
\pgfpathlineto{\pgfqpoint{7.415521in}{0.842243in}}%
\pgfpathlineto{\pgfqpoint{7.416281in}{0.802498in}}%
\pgfpathlineto{\pgfqpoint{7.416662in}{0.819152in}}%
\pgfpathlineto{\pgfqpoint{7.416757in}{0.824295in}}%
\pgfpathlineto{\pgfqpoint{7.417137in}{0.798520in}}%
\pgfpathlineto{\pgfqpoint{7.417327in}{0.804684in}}%
\pgfpathlineto{\pgfqpoint{7.418562in}{0.759502in}}%
\pgfpathlineto{\pgfqpoint{7.417992in}{0.828699in}}%
\pgfpathlineto{\pgfqpoint{7.418657in}{0.761170in}}%
\pgfpathlineto{\pgfqpoint{7.420273in}{0.852274in}}%
\pgfpathlineto{\pgfqpoint{7.420843in}{0.869900in}}%
\pgfpathlineto{\pgfqpoint{7.420938in}{0.847993in}}%
\pgfpathlineto{\pgfqpoint{7.421413in}{0.815582in}}%
\pgfpathlineto{\pgfqpoint{7.421888in}{0.850876in}}%
\pgfpathlineto{\pgfqpoint{7.422079in}{0.840680in}}%
\pgfpathlineto{\pgfqpoint{7.422839in}{0.813911in}}%
\pgfpathlineto{\pgfqpoint{7.423314in}{0.856011in}}%
\pgfpathlineto{\pgfqpoint{7.424074in}{0.819028in}}%
\pgfpathlineto{\pgfqpoint{7.424454in}{0.841218in}}%
\pgfpathlineto{\pgfqpoint{7.424740in}{0.854574in}}%
\pgfpathlineto{\pgfqpoint{7.425025in}{0.832110in}}%
\pgfpathlineto{\pgfqpoint{7.425595in}{0.805733in}}%
\pgfpathlineto{\pgfqpoint{7.426260in}{0.811021in}}%
\pgfpathlineto{\pgfqpoint{7.426355in}{0.823425in}}%
\pgfpathlineto{\pgfqpoint{7.427115in}{0.791069in}}%
\pgfpathlineto{\pgfqpoint{7.427210in}{0.808112in}}%
\pgfpathlineto{\pgfqpoint{7.427306in}{0.797001in}}%
\pgfpathlineto{\pgfqpoint{7.427876in}{0.842241in}}%
\pgfpathlineto{\pgfqpoint{7.428256in}{0.813733in}}%
\pgfpathlineto{\pgfqpoint{7.430062in}{0.915076in}}%
\pgfpathlineto{\pgfqpoint{7.430347in}{0.915055in}}%
\pgfpathlineto{\pgfqpoint{7.430822in}{0.901643in}}%
\pgfpathlineto{\pgfqpoint{7.431107in}{0.917219in}}%
\pgfpathlineto{\pgfqpoint{7.431487in}{0.945787in}}%
\pgfpathlineto{\pgfqpoint{7.432247in}{0.924950in}}%
\pgfpathlineto{\pgfqpoint{7.432913in}{0.891071in}}%
\pgfpathlineto{\pgfqpoint{7.433293in}{0.920129in}}%
\pgfpathlineto{\pgfqpoint{7.433578in}{0.942401in}}%
\pgfpathlineto{\pgfqpoint{7.433958in}{0.889544in}}%
\pgfpathlineto{\pgfqpoint{7.434813in}{0.902520in}}%
\pgfpathlineto{\pgfqpoint{7.435288in}{0.847180in}}%
\pgfpathlineto{\pgfqpoint{7.435574in}{0.860204in}}%
\pgfpathlineto{\pgfqpoint{7.436239in}{0.925339in}}%
\pgfpathlineto{\pgfqpoint{7.436904in}{0.908963in}}%
\pgfpathlineto{\pgfqpoint{7.437379in}{0.932586in}}%
\pgfpathlineto{\pgfqpoint{7.438140in}{0.922921in}}%
\pgfpathlineto{\pgfqpoint{7.439090in}{0.959430in}}%
\pgfpathlineto{\pgfqpoint{7.439470in}{0.935362in}}%
\pgfpathlineto{\pgfqpoint{7.440040in}{0.905374in}}%
\pgfpathlineto{\pgfqpoint{7.440706in}{0.924689in}}%
\pgfpathlineto{\pgfqpoint{7.440801in}{0.929841in}}%
\pgfpathlineto{\pgfqpoint{7.441181in}{0.893611in}}%
\pgfpathlineto{\pgfqpoint{7.441371in}{0.888421in}}%
\pgfpathlineto{\pgfqpoint{7.441846in}{0.911873in}}%
\pgfpathlineto{\pgfqpoint{7.442131in}{0.928636in}}%
\pgfpathlineto{\pgfqpoint{7.442606in}{0.862715in}}%
\pgfpathlineto{\pgfqpoint{7.443081in}{0.828499in}}%
\pgfpathlineto{\pgfqpoint{7.443747in}{0.856557in}}%
\pgfpathlineto{\pgfqpoint{7.443842in}{0.856827in}}%
\pgfpathlineto{\pgfqpoint{7.443937in}{0.856520in}}%
\pgfpathlineto{\pgfqpoint{7.444602in}{0.789070in}}%
\pgfpathlineto{\pgfqpoint{7.445077in}{0.835189in}}%
\pgfpathlineto{\pgfqpoint{7.445457in}{0.872537in}}%
\pgfpathlineto{\pgfqpoint{7.446027in}{0.820407in}}%
\pgfpathlineto{\pgfqpoint{7.446218in}{0.813082in}}%
\pgfpathlineto{\pgfqpoint{7.446598in}{0.834568in}}%
\pgfpathlineto{\pgfqpoint{7.447073in}{0.842484in}}%
\pgfpathlineto{\pgfqpoint{7.447358in}{0.831166in}}%
\pgfpathlineto{\pgfqpoint{7.447453in}{0.832338in}}%
\pgfpathlineto{\pgfqpoint{7.448118in}{0.778610in}}%
\pgfpathlineto{\pgfqpoint{7.448593in}{0.820379in}}%
\pgfpathlineto{\pgfqpoint{7.448784in}{0.831821in}}%
\pgfpathlineto{\pgfqpoint{7.449259in}{0.803949in}}%
\pgfpathlineto{\pgfqpoint{7.449354in}{0.808488in}}%
\pgfpathlineto{\pgfqpoint{7.450589in}{0.780248in}}%
\pgfpathlineto{\pgfqpoint{7.449924in}{0.830536in}}%
\pgfpathlineto{\pgfqpoint{7.450779in}{0.787729in}}%
\pgfpathlineto{\pgfqpoint{7.451254in}{0.825616in}}%
\pgfpathlineto{\pgfqpoint{7.452110in}{0.810061in}}%
\pgfpathlineto{\pgfqpoint{7.453250in}{0.801889in}}%
\pgfpathlineto{\pgfqpoint{7.452395in}{0.817852in}}%
\pgfpathlineto{\pgfqpoint{7.453345in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{7.453440in}{0.806065in}}%
\pgfpathlineto{\pgfqpoint{7.453535in}{0.794030in}}%
\pgfpathlineto{\pgfqpoint{7.454010in}{0.776461in}}%
\pgfpathlineto{\pgfqpoint{7.454296in}{0.811836in}}%
\pgfpathlineto{\pgfqpoint{7.454771in}{0.863007in}}%
\pgfpathlineto{\pgfqpoint{7.455246in}{0.805431in}}%
\pgfpathlineto{\pgfqpoint{7.455436in}{0.792418in}}%
\pgfpathlineto{\pgfqpoint{7.455816in}{0.835952in}}%
\pgfpathlineto{\pgfqpoint{7.456196in}{0.861359in}}%
\pgfpathlineto{\pgfqpoint{7.456862in}{0.827656in}}%
\pgfpathlineto{\pgfqpoint{7.456957in}{0.827004in}}%
\pgfpathlineto{\pgfqpoint{7.457242in}{0.844529in}}%
\pgfpathlineto{\pgfqpoint{7.457907in}{0.824918in}}%
\pgfpathlineto{\pgfqpoint{7.458097in}{0.834162in}}%
\pgfpathlineto{\pgfqpoint{7.458382in}{0.848089in}}%
\pgfpathlineto{\pgfqpoint{7.458952in}{0.825226in}}%
\pgfpathlineto{\pgfqpoint{7.459047in}{0.820029in}}%
\pgfpathlineto{\pgfqpoint{7.459523in}{0.851560in}}%
\pgfpathlineto{\pgfqpoint{7.459618in}{0.864508in}}%
\pgfpathlineto{\pgfqpoint{7.460283in}{0.822852in}}%
\pgfpathlineto{\pgfqpoint{7.460568in}{0.802794in}}%
\pgfpathlineto{\pgfqpoint{7.460948in}{0.850765in}}%
\pgfpathlineto{\pgfqpoint{7.461328in}{0.908970in}}%
\pgfpathlineto{\pgfqpoint{7.461803in}{0.847388in}}%
\pgfpathlineto{\pgfqpoint{7.462088in}{0.862244in}}%
\pgfpathlineto{\pgfqpoint{7.462469in}{0.911599in}}%
\pgfpathlineto{\pgfqpoint{7.463229in}{0.875208in}}%
\pgfpathlineto{\pgfqpoint{7.463894in}{0.934068in}}%
\pgfpathlineto{\pgfqpoint{7.464559in}{0.889256in}}%
\pgfpathlineto{\pgfqpoint{7.464654in}{0.887549in}}%
\pgfpathlineto{\pgfqpoint{7.465035in}{0.894530in}}%
\pgfpathlineto{\pgfqpoint{7.465130in}{0.909986in}}%
\pgfpathlineto{\pgfqpoint{7.465985in}{0.880995in}}%
\pgfpathlineto{\pgfqpoint{7.466080in}{0.885927in}}%
\pgfpathlineto{\pgfqpoint{7.468171in}{0.804865in}}%
\pgfpathlineto{\pgfqpoint{7.468551in}{0.833113in}}%
\pgfpathlineto{\pgfqpoint{7.468741in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{7.469121in}{0.823028in}}%
\pgfpathlineto{\pgfqpoint{7.469216in}{0.823727in}}%
\pgfpathlineto{\pgfqpoint{7.469881in}{0.813696in}}%
\pgfpathlineto{\pgfqpoint{7.469976in}{0.805217in}}%
\pgfpathlineto{\pgfqpoint{7.470642in}{0.838610in}}%
\pgfpathlineto{\pgfqpoint{7.471307in}{0.861380in}}%
\pgfpathlineto{\pgfqpoint{7.471592in}{0.838589in}}%
\pgfpathlineto{\pgfqpoint{7.471782in}{0.823886in}}%
\pgfpathlineto{\pgfqpoint{7.472542in}{0.852542in}}%
\pgfpathlineto{\pgfqpoint{7.473968in}{0.827441in}}%
\pgfpathlineto{\pgfqpoint{7.474158in}{0.825508in}}%
\pgfpathlineto{\pgfqpoint{7.474348in}{0.832760in}}%
\pgfpathlineto{\pgfqpoint{7.474633in}{0.855638in}}%
\pgfpathlineto{\pgfqpoint{7.475203in}{0.820648in}}%
\pgfpathlineto{\pgfqpoint{7.475393in}{0.825123in}}%
\pgfpathlineto{\pgfqpoint{7.475488in}{0.830542in}}%
\pgfpathlineto{\pgfqpoint{7.475869in}{0.816737in}}%
\pgfpathlineto{\pgfqpoint{7.476344in}{0.819816in}}%
\pgfpathlineto{\pgfqpoint{7.476439in}{0.818585in}}%
\pgfpathlineto{\pgfqpoint{7.476534in}{0.825385in}}%
\pgfpathlineto{\pgfqpoint{7.476819in}{0.853505in}}%
\pgfpathlineto{\pgfqpoint{7.477484in}{0.820959in}}%
\pgfpathlineto{\pgfqpoint{7.477579in}{0.825310in}}%
\pgfpathlineto{\pgfqpoint{7.477769in}{0.821411in}}%
\pgfpathlineto{\pgfqpoint{7.477864in}{0.833205in}}%
\pgfpathlineto{\pgfqpoint{7.478245in}{0.870367in}}%
\pgfpathlineto{\pgfqpoint{7.478815in}{0.834325in}}%
\pgfpathlineto{\pgfqpoint{7.478910in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{7.479575in}{0.871460in}}%
\pgfpathlineto{\pgfqpoint{7.479670in}{0.877622in}}%
\pgfpathlineto{\pgfqpoint{7.480240in}{0.847873in}}%
\pgfpathlineto{\pgfqpoint{7.480335in}{0.845362in}}%
\pgfpathlineto{\pgfqpoint{7.480715in}{0.856535in}}%
\pgfpathlineto{\pgfqpoint{7.481286in}{0.897865in}}%
\pgfpathlineto{\pgfqpoint{7.481761in}{0.851258in}}%
\pgfpathlineto{\pgfqpoint{7.482236in}{0.807013in}}%
\pgfpathlineto{\pgfqpoint{7.482901in}{0.844311in}}%
\pgfpathlineto{\pgfqpoint{7.483186in}{0.854211in}}%
\pgfpathlineto{\pgfqpoint{7.483566in}{0.822691in}}%
\pgfpathlineto{\pgfqpoint{7.483757in}{0.818742in}}%
\pgfpathlineto{\pgfqpoint{7.484137in}{0.834385in}}%
\pgfpathlineto{\pgfqpoint{7.484422in}{0.859803in}}%
\pgfpathlineto{\pgfqpoint{7.485087in}{0.828123in}}%
\pgfpathlineto{\pgfqpoint{7.485182in}{0.821081in}}%
\pgfpathlineto{\pgfqpoint{7.485657in}{0.861952in}}%
\pgfpathlineto{\pgfqpoint{7.486037in}{0.894830in}}%
\pgfpathlineto{\pgfqpoint{7.486608in}{0.852625in}}%
\pgfpathlineto{\pgfqpoint{7.486703in}{0.856220in}}%
\pgfpathlineto{\pgfqpoint{7.487748in}{0.852157in}}%
\pgfpathlineto{\pgfqpoint{7.487273in}{0.862019in}}%
\pgfpathlineto{\pgfqpoint{7.487938in}{0.852342in}}%
\pgfpathlineto{\pgfqpoint{7.489269in}{0.869461in}}%
\pgfpathlineto{\pgfqpoint{7.489364in}{0.870621in}}%
\pgfpathlineto{\pgfqpoint{7.489554in}{0.863300in}}%
\pgfpathlineto{\pgfqpoint{7.490599in}{0.836951in}}%
\pgfpathlineto{\pgfqpoint{7.490884in}{0.847618in}}%
\pgfpathlineto{\pgfqpoint{7.491359in}{0.852113in}}%
\pgfpathlineto{\pgfqpoint{7.491074in}{0.842719in}}%
\pgfpathlineto{\pgfqpoint{7.491645in}{0.844334in}}%
\pgfpathlineto{\pgfqpoint{7.494115in}{0.792470in}}%
\pgfpathlineto{\pgfqpoint{7.494401in}{0.805292in}}%
\pgfpathlineto{\pgfqpoint{7.494496in}{0.804873in}}%
\pgfpathlineto{\pgfqpoint{7.495256in}{0.889282in}}%
\pgfpathlineto{\pgfqpoint{7.495636in}{0.834964in}}%
\pgfpathlineto{\pgfqpoint{7.495921in}{0.791624in}}%
\pgfpathlineto{\pgfqpoint{7.496491in}{0.874875in}}%
\pgfpathlineto{\pgfqpoint{7.496776in}{0.899482in}}%
\pgfpathlineto{\pgfqpoint{7.497347in}{0.850242in}}%
\pgfpathlineto{\pgfqpoint{7.497442in}{0.842754in}}%
\pgfpathlineto{\pgfqpoint{7.497917in}{0.880709in}}%
\pgfpathlineto{\pgfqpoint{7.498297in}{0.898780in}}%
\pgfpathlineto{\pgfqpoint{7.498772in}{0.860823in}}%
\pgfpathlineto{\pgfqpoint{7.499152in}{0.884881in}}%
\pgfpathlineto{\pgfqpoint{7.500293in}{0.882307in}}%
\pgfpathlineto{\pgfqpoint{7.500863in}{0.868360in}}%
\pgfpathlineto{\pgfqpoint{7.501338in}{0.880872in}}%
\pgfpathlineto{\pgfqpoint{7.501813in}{0.891169in}}%
\pgfpathlineto{\pgfqpoint{7.502098in}{0.885254in}}%
\pgfpathlineto{\pgfqpoint{7.503524in}{0.845741in}}%
\pgfpathlineto{\pgfqpoint{7.503999in}{0.880149in}}%
\pgfpathlineto{\pgfqpoint{7.504759in}{0.855087in}}%
\pgfpathlineto{\pgfqpoint{7.506185in}{0.809877in}}%
\pgfpathlineto{\pgfqpoint{7.505520in}{0.859740in}}%
\pgfpathlineto{\pgfqpoint{7.506470in}{0.821733in}}%
\pgfpathlineto{\pgfqpoint{7.507040in}{0.867089in}}%
\pgfpathlineto{\pgfqpoint{7.507705in}{0.842113in}}%
\pgfpathlineto{\pgfqpoint{7.507801in}{0.839521in}}%
\pgfpathlineto{\pgfqpoint{7.508181in}{0.854409in}}%
\pgfpathlineto{\pgfqpoint{7.508276in}{0.849997in}}%
\pgfpathlineto{\pgfqpoint{7.508371in}{0.857007in}}%
\pgfpathlineto{\pgfqpoint{7.509131in}{0.838106in}}%
\pgfpathlineto{\pgfqpoint{7.509226in}{0.838182in}}%
\pgfpathlineto{\pgfqpoint{7.509986in}{0.862330in}}%
\pgfpathlineto{\pgfqpoint{7.510271in}{0.842414in}}%
\pgfpathlineto{\pgfqpoint{7.511697in}{0.819501in}}%
\pgfpathlineto{\pgfqpoint{7.513027in}{0.877970in}}%
\pgfpathlineto{\pgfqpoint{7.511982in}{0.818158in}}%
\pgfpathlineto{\pgfqpoint{7.513408in}{0.848082in}}%
\pgfpathlineto{\pgfqpoint{7.513693in}{0.831293in}}%
\pgfpathlineto{\pgfqpoint{7.514263in}{0.855911in}}%
\pgfpathlineto{\pgfqpoint{7.514453in}{0.867341in}}%
\pgfpathlineto{\pgfqpoint{7.515023in}{0.836482in}}%
\pgfpathlineto{\pgfqpoint{7.515593in}{0.818656in}}%
\pgfpathlineto{\pgfqpoint{7.516069in}{0.838759in}}%
\pgfpathlineto{\pgfqpoint{7.516449in}{0.865808in}}%
\pgfpathlineto{\pgfqpoint{7.516544in}{0.876868in}}%
\pgfpathlineto{\pgfqpoint{7.517019in}{0.827329in}}%
\pgfpathlineto{\pgfqpoint{7.517209in}{0.810301in}}%
\pgfpathlineto{\pgfqpoint{7.517779in}{0.870683in}}%
\pgfpathlineto{\pgfqpoint{7.518064in}{0.876170in}}%
\pgfpathlineto{\pgfqpoint{7.518349in}{0.850964in}}%
\pgfpathlineto{\pgfqpoint{7.518635in}{0.834783in}}%
\pgfpathlineto{\pgfqpoint{7.519300in}{0.849805in}}%
\pgfpathlineto{\pgfqpoint{7.519490in}{0.862434in}}%
\pgfpathlineto{\pgfqpoint{7.520155in}{0.837393in}}%
\pgfpathlineto{\pgfqpoint{7.520725in}{0.847857in}}%
\pgfpathlineto{\pgfqpoint{7.520345in}{0.834423in}}%
\pgfpathlineto{\pgfqpoint{7.521676in}{0.846497in}}%
\pgfpathlineto{\pgfqpoint{7.523291in}{0.817107in}}%
\pgfpathlineto{\pgfqpoint{7.523481in}{0.830143in}}%
\pgfpathlineto{\pgfqpoint{7.524337in}{0.823807in}}%
\pgfpathlineto{\pgfqpoint{7.525287in}{0.808298in}}%
\pgfpathlineto{\pgfqpoint{7.525572in}{0.815440in}}%
\pgfpathlineto{\pgfqpoint{7.526142in}{0.831368in}}%
\pgfpathlineto{\pgfqpoint{7.526427in}{0.817877in}}%
\pgfpathlineto{\pgfqpoint{7.526618in}{0.793738in}}%
\pgfpathlineto{\pgfqpoint{7.527378in}{0.846792in}}%
\pgfpathlineto{\pgfqpoint{7.527473in}{0.850341in}}%
\pgfpathlineto{\pgfqpoint{7.527758in}{0.827072in}}%
\pgfpathlineto{\pgfqpoint{7.528328in}{0.798145in}}%
\pgfpathlineto{\pgfqpoint{7.528803in}{0.831711in}}%
\pgfpathlineto{\pgfqpoint{7.528898in}{0.833398in}}%
\pgfpathlineto{\pgfqpoint{7.529184in}{0.823421in}}%
\pgfpathlineto{\pgfqpoint{7.529279in}{0.826718in}}%
\pgfpathlineto{\pgfqpoint{7.530419in}{0.799318in}}%
\pgfpathlineto{\pgfqpoint{7.530514in}{0.805599in}}%
\pgfpathlineto{\pgfqpoint{7.531179in}{0.841591in}}%
\pgfpathlineto{\pgfqpoint{7.531749in}{0.820259in}}%
\pgfpathlineto{\pgfqpoint{7.531844in}{0.819971in}}%
\pgfpathlineto{\pgfqpoint{7.531940in}{0.822868in}}%
\pgfpathlineto{\pgfqpoint{7.532130in}{0.822611in}}%
\pgfpathlineto{\pgfqpoint{7.532700in}{0.854527in}}%
\pgfpathlineto{\pgfqpoint{7.533175in}{0.821732in}}%
\pgfpathlineto{\pgfqpoint{7.533270in}{0.821734in}}%
\pgfpathlineto{\pgfqpoint{7.533365in}{0.819645in}}%
\pgfpathlineto{\pgfqpoint{7.533555in}{0.826082in}}%
\pgfpathlineto{\pgfqpoint{7.534125in}{0.872421in}}%
\pgfpathlineto{\pgfqpoint{7.534696in}{0.846184in}}%
\pgfpathlineto{\pgfqpoint{7.535076in}{0.853207in}}%
\pgfpathlineto{\pgfqpoint{7.535266in}{0.867965in}}%
\pgfpathlineto{\pgfqpoint{7.536121in}{0.850312in}}%
\pgfpathlineto{\pgfqpoint{7.536501in}{0.861501in}}%
\pgfpathlineto{\pgfqpoint{7.537071in}{0.845153in}}%
\pgfpathlineto{\pgfqpoint{7.537166in}{0.851233in}}%
\pgfpathlineto{\pgfqpoint{7.537927in}{0.817676in}}%
\pgfpathlineto{\pgfqpoint{7.538687in}{0.834827in}}%
\pgfpathlineto{\pgfqpoint{7.538782in}{0.841459in}}%
\pgfpathlineto{\pgfqpoint{7.539542in}{0.825799in}}%
\pgfpathlineto{\pgfqpoint{7.539637in}{0.827539in}}%
\pgfpathlineto{\pgfqpoint{7.541348in}{0.805798in}}%
\pgfpathlineto{\pgfqpoint{7.540113in}{0.835863in}}%
\pgfpathlineto{\pgfqpoint{7.541538in}{0.811974in}}%
\pgfpathlineto{\pgfqpoint{7.541918in}{0.817212in}}%
\pgfpathlineto{\pgfqpoint{7.542393in}{0.808561in}}%
\pgfpathlineto{\pgfqpoint{7.542583in}{0.802808in}}%
\pgfpathlineto{\pgfqpoint{7.542774in}{0.816967in}}%
\pgfpathlineto{\pgfqpoint{7.543249in}{0.808108in}}%
\pgfpathlineto{\pgfqpoint{7.543724in}{0.818370in}}%
\pgfpathlineto{\pgfqpoint{7.544294in}{0.808389in}}%
\pgfpathlineto{\pgfqpoint{7.544484in}{0.802454in}}%
\pgfpathlineto{\pgfqpoint{7.544959in}{0.819056in}}%
\pgfpathlineto{\pgfqpoint{7.545244in}{0.824229in}}%
\pgfpathlineto{\pgfqpoint{7.545720in}{0.811630in}}%
\pgfpathlineto{\pgfqpoint{7.546005in}{0.801292in}}%
\pgfpathlineto{\pgfqpoint{7.546480in}{0.829063in}}%
\pgfpathlineto{\pgfqpoint{7.546575in}{0.828523in}}%
\pgfpathlineto{\pgfqpoint{7.546670in}{0.829943in}}%
\pgfpathlineto{\pgfqpoint{7.546955in}{0.821103in}}%
\pgfpathlineto{\pgfqpoint{7.547240in}{0.816652in}}%
\pgfpathlineto{\pgfqpoint{7.547715in}{0.832324in}}%
\pgfpathlineto{\pgfqpoint{7.547810in}{0.833779in}}%
\pgfpathlineto{\pgfqpoint{7.548001in}{0.823075in}}%
\pgfpathlineto{\pgfqpoint{7.548286in}{0.810553in}}%
\pgfpathlineto{\pgfqpoint{7.548666in}{0.823986in}}%
\pgfpathlineto{\pgfqpoint{7.548856in}{0.819266in}}%
\pgfpathlineto{\pgfqpoint{7.549521in}{0.856666in}}%
\pgfpathlineto{\pgfqpoint{7.550091in}{0.854438in}}%
\pgfpathlineto{\pgfqpoint{7.550566in}{0.844864in}}%
\pgfpathlineto{\pgfqpoint{7.551137in}{0.853632in}}%
\pgfpathlineto{\pgfqpoint{7.551232in}{0.856935in}}%
\pgfpathlineto{\pgfqpoint{7.551802in}{0.841054in}}%
\pgfpathlineto{\pgfqpoint{7.551897in}{0.843768in}}%
\pgfpathlineto{\pgfqpoint{7.552467in}{0.860649in}}%
\pgfpathlineto{\pgfqpoint{7.553132in}{0.833575in}}%
\pgfpathlineto{\pgfqpoint{7.553418in}{0.822575in}}%
\pgfpathlineto{\pgfqpoint{7.553703in}{0.838268in}}%
\pgfpathlineto{\pgfqpoint{7.553798in}{0.834962in}}%
\pgfpathlineto{\pgfqpoint{7.553893in}{0.840410in}}%
\pgfpathlineto{\pgfqpoint{7.554463in}{0.810006in}}%
\pgfpathlineto{\pgfqpoint{7.554558in}{0.809406in}}%
\pgfpathlineto{\pgfqpoint{7.554653in}{0.815649in}}%
\pgfpathlineto{\pgfqpoint{7.555128in}{0.822106in}}%
\pgfpathlineto{\pgfqpoint{7.555318in}{0.810579in}}%
\pgfpathlineto{\pgfqpoint{7.555888in}{0.792354in}}%
\pgfpathlineto{\pgfqpoint{7.556364in}{0.811587in}}%
\pgfpathlineto{\pgfqpoint{7.556459in}{0.808211in}}%
\pgfpathlineto{\pgfqpoint{7.557409in}{0.823114in}}%
\pgfpathlineto{\pgfqpoint{7.556649in}{0.802187in}}%
\pgfpathlineto{\pgfqpoint{7.557789in}{0.812237in}}%
\pgfpathlineto{\pgfqpoint{7.558074in}{0.807873in}}%
\pgfpathlineto{\pgfqpoint{7.558264in}{0.816833in}}%
\pgfpathlineto{\pgfqpoint{7.558359in}{0.815247in}}%
\pgfpathlineto{\pgfqpoint{7.559975in}{0.857251in}}%
\pgfpathlineto{\pgfqpoint{7.560260in}{0.868263in}}%
\pgfpathlineto{\pgfqpoint{7.560830in}{0.856698in}}%
\pgfpathlineto{\pgfqpoint{7.561020in}{0.863105in}}%
\pgfpathlineto{\pgfqpoint{7.561305in}{0.856660in}}%
\pgfpathlineto{\pgfqpoint{7.561781in}{0.881706in}}%
\pgfpathlineto{\pgfqpoint{7.561971in}{0.868537in}}%
\pgfpathlineto{\pgfqpoint{7.562161in}{0.874720in}}%
\pgfpathlineto{\pgfqpoint{7.562446in}{0.856132in}}%
\pgfpathlineto{\pgfqpoint{7.562731in}{0.843755in}}%
\pgfpathlineto{\pgfqpoint{7.563396in}{0.860101in}}%
\pgfpathlineto{\pgfqpoint{7.563491in}{0.863072in}}%
\pgfpathlineto{\pgfqpoint{7.563776in}{0.848826in}}%
\pgfpathlineto{\pgfqpoint{7.564537in}{0.862004in}}%
\pgfpathlineto{\pgfqpoint{7.564632in}{0.862925in}}%
\pgfpathlineto{\pgfqpoint{7.564822in}{0.854514in}}%
\pgfpathlineto{\pgfqpoint{7.564917in}{0.856850in}}%
\pgfpathlineto{\pgfqpoint{7.567198in}{0.801092in}}%
\pgfpathlineto{\pgfqpoint{7.567293in}{0.809687in}}%
\pgfpathlineto{\pgfqpoint{7.567958in}{0.824830in}}%
\pgfpathlineto{\pgfqpoint{7.568243in}{0.808933in}}%
\pgfpathlineto{\pgfqpoint{7.568813in}{0.795852in}}%
\pgfpathlineto{\pgfqpoint{7.569193in}{0.809987in}}%
\pgfpathlineto{\pgfqpoint{7.569383in}{0.801754in}}%
\pgfpathlineto{\pgfqpoint{7.570049in}{0.814975in}}%
\pgfpathlineto{\pgfqpoint{7.570524in}{0.809173in}}%
\pgfpathlineto{\pgfqpoint{7.570619in}{0.803203in}}%
\pgfpathlineto{\pgfqpoint{7.571284in}{0.824646in}}%
\pgfpathlineto{\pgfqpoint{7.571474in}{0.816883in}}%
\pgfpathlineto{\pgfqpoint{7.571569in}{0.816867in}}%
\pgfpathlineto{\pgfqpoint{7.572805in}{0.847353in}}%
\pgfpathlineto{\pgfqpoint{7.571949in}{0.814703in}}%
\pgfpathlineto{\pgfqpoint{7.573090in}{0.839151in}}%
\pgfpathlineto{\pgfqpoint{7.573660in}{0.829162in}}%
\pgfpathlineto{\pgfqpoint{7.573945in}{0.847584in}}%
\pgfpathlineto{\pgfqpoint{7.574040in}{0.844439in}}%
\pgfpathlineto{\pgfqpoint{7.574896in}{0.816792in}}%
\pgfpathlineto{\pgfqpoint{7.574991in}{0.814436in}}%
\pgfpathlineto{\pgfqpoint{7.575561in}{0.825981in}}%
\pgfpathlineto{\pgfqpoint{7.575656in}{0.830003in}}%
\pgfpathlineto{\pgfqpoint{7.576036in}{0.808826in}}%
\pgfpathlineto{\pgfqpoint{7.576226in}{0.801309in}}%
\pgfpathlineto{\pgfqpoint{7.576986in}{0.814852in}}%
\pgfpathlineto{\pgfqpoint{7.577081in}{0.812122in}}%
\pgfpathlineto{\pgfqpoint{7.577557in}{0.794668in}}%
\pgfpathlineto{\pgfqpoint{7.578127in}{0.807652in}}%
\pgfpathlineto{\pgfqpoint{7.579172in}{0.837251in}}%
\pgfpathlineto{\pgfqpoint{7.579457in}{0.827219in}}%
\pgfpathlineto{\pgfqpoint{7.580218in}{0.779632in}}%
\pgfpathlineto{\pgfqpoint{7.580693in}{0.807556in}}%
\pgfpathlineto{\pgfqpoint{7.580788in}{0.807692in}}%
\pgfpathlineto{\pgfqpoint{7.580883in}{0.806802in}}%
\pgfpathlineto{\pgfqpoint{7.581453in}{0.779393in}}%
\pgfpathlineto{\pgfqpoint{7.581928in}{0.799062in}}%
\pgfpathlineto{\pgfqpoint{7.582403in}{0.844995in}}%
\pgfpathlineto{\pgfqpoint{7.583069in}{0.812313in}}%
\pgfpathlineto{\pgfqpoint{7.583259in}{0.806271in}}%
\pgfpathlineto{\pgfqpoint{7.583639in}{0.832605in}}%
\pgfpathlineto{\pgfqpoint{7.584304in}{0.864427in}}%
\pgfpathlineto{\pgfqpoint{7.584684in}{0.838485in}}%
\pgfpathlineto{\pgfqpoint{7.584779in}{0.834580in}}%
\pgfpathlineto{\pgfqpoint{7.585159in}{0.857328in}}%
\pgfpathlineto{\pgfqpoint{7.585444in}{0.874466in}}%
\pgfpathlineto{\pgfqpoint{7.585920in}{0.854784in}}%
\pgfpathlineto{\pgfqpoint{7.585920in}{0.854784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610233in}{0.444000in}}{\pgfqpoint{2.069767in}{0.824571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.704313in}{0.834401in}}%
\pgfpathlineto{\pgfqpoint{5.706784in}{0.820434in}}%
\pgfpathlineto{\pgfqpoint{5.707734in}{0.816389in}}%
\pgfpathlineto{\pgfqpoint{5.708304in}{0.818517in}}%
\pgfpathlineto{\pgfqpoint{5.709635in}{0.819737in}}%
\pgfpathlineto{\pgfqpoint{5.710395in}{0.822474in}}%
\pgfpathlineto{\pgfqpoint{5.716287in}{0.845711in}}%
\pgfpathlineto{\pgfqpoint{5.716763in}{0.845694in}}%
\pgfpathlineto{\pgfqpoint{5.717048in}{0.844991in}}%
\pgfpathlineto{\pgfqpoint{5.721039in}{0.834618in}}%
\pgfpathlineto{\pgfqpoint{5.721609in}{0.834890in}}%
\pgfpathlineto{\pgfqpoint{5.721704in}{0.835067in}}%
\pgfpathlineto{\pgfqpoint{5.722085in}{0.833477in}}%
\pgfpathlineto{\pgfqpoint{5.722655in}{0.831656in}}%
\pgfpathlineto{\pgfqpoint{5.723320in}{0.832431in}}%
\pgfpathlineto{\pgfqpoint{5.724555in}{0.830602in}}%
\pgfpathlineto{\pgfqpoint{5.724746in}{0.830946in}}%
\pgfpathlineto{\pgfqpoint{5.725126in}{0.832620in}}%
\pgfpathlineto{\pgfqpoint{5.725886in}{0.831129in}}%
\pgfpathlineto{\pgfqpoint{5.730638in}{0.839374in}}%
\pgfpathlineto{\pgfqpoint{5.730828in}{0.839243in}}%
\pgfpathlineto{\pgfqpoint{5.731018in}{0.838899in}}%
\pgfpathlineto{\pgfqpoint{5.731873in}{0.839402in}}%
\pgfpathlineto{\pgfqpoint{5.731968in}{0.839720in}}%
\pgfpathlineto{\pgfqpoint{5.732728in}{0.838574in}}%
\pgfpathlineto{\pgfqpoint{5.734154in}{0.837333in}}%
\pgfpathlineto{\pgfqpoint{5.735199in}{0.838447in}}%
\pgfpathlineto{\pgfqpoint{5.735389in}{0.838270in}}%
\pgfpathlineto{\pgfqpoint{5.736245in}{0.838572in}}%
\pgfpathlineto{\pgfqpoint{5.737005in}{0.836614in}}%
\pgfpathlineto{\pgfqpoint{5.737480in}{0.837552in}}%
\pgfpathlineto{\pgfqpoint{5.737955in}{0.836208in}}%
\pgfpathlineto{\pgfqpoint{5.739001in}{0.836249in}}%
\pgfpathlineto{\pgfqpoint{5.738431in}{0.836812in}}%
\pgfpathlineto{\pgfqpoint{5.739096in}{0.836377in}}%
\pgfpathlineto{\pgfqpoint{5.739381in}{0.836636in}}%
\pgfpathlineto{\pgfqpoint{5.740046in}{0.835903in}}%
\pgfpathlineto{\pgfqpoint{5.740236in}{0.836304in}}%
\pgfpathlineto{\pgfqpoint{5.740807in}{0.837603in}}%
\pgfpathlineto{\pgfqpoint{5.741472in}{0.836399in}}%
\pgfpathlineto{\pgfqpoint{5.742042in}{0.835693in}}%
\pgfpathlineto{\pgfqpoint{5.742517in}{0.836461in}}%
\pgfpathlineto{\pgfqpoint{5.742707in}{0.836520in}}%
\pgfpathlineto{\pgfqpoint{5.742992in}{0.835483in}}%
\pgfpathlineto{\pgfqpoint{5.743087in}{0.835469in}}%
\pgfpathlineto{\pgfqpoint{5.743277in}{0.835010in}}%
\pgfpathlineto{\pgfqpoint{5.743658in}{0.835976in}}%
\pgfpathlineto{\pgfqpoint{5.743753in}{0.835861in}}%
\pgfpathlineto{\pgfqpoint{5.744893in}{0.838066in}}%
\pgfpathlineto{\pgfqpoint{5.744988in}{0.837990in}}%
\pgfpathlineto{\pgfqpoint{5.757248in}{0.835536in}}%
\pgfpathlineto{\pgfqpoint{5.760194in}{0.837804in}}%
\pgfpathlineto{\pgfqpoint{5.760669in}{0.836676in}}%
\pgfpathlineto{\pgfqpoint{5.760764in}{0.836073in}}%
\pgfpathlineto{\pgfqpoint{5.761334in}{0.837601in}}%
\pgfpathlineto{\pgfqpoint{5.761619in}{0.837390in}}%
\pgfpathlineto{\pgfqpoint{5.764755in}{0.836541in}}%
\pgfpathlineto{\pgfqpoint{5.764946in}{0.837142in}}%
\pgfpathlineto{\pgfqpoint{5.765231in}{0.837270in}}%
\pgfpathlineto{\pgfqpoint{5.765611in}{0.836491in}}%
\pgfpathlineto{\pgfqpoint{5.766656in}{0.835788in}}%
\pgfpathlineto{\pgfqpoint{5.766846in}{0.836429in}}%
\pgfpathlineto{\pgfqpoint{5.768842in}{0.837465in}}%
\pgfpathlineto{\pgfqpoint{5.768937in}{0.837297in}}%
\pgfpathlineto{\pgfqpoint{5.770172in}{0.836223in}}%
\pgfpathlineto{\pgfqpoint{5.770267in}{0.836419in}}%
\pgfpathlineto{\pgfqpoint{5.770458in}{0.836684in}}%
\pgfpathlineto{\pgfqpoint{5.771123in}{0.835703in}}%
\pgfpathlineto{\pgfqpoint{5.771218in}{0.835477in}}%
\pgfpathlineto{\pgfqpoint{5.771693in}{0.836407in}}%
\pgfpathlineto{\pgfqpoint{5.772073in}{0.836245in}}%
\pgfpathlineto{\pgfqpoint{5.774354in}{0.835542in}}%
\pgfpathlineto{\pgfqpoint{5.774449in}{0.836401in}}%
\pgfpathlineto{\pgfqpoint{5.775209in}{0.837576in}}%
\pgfpathlineto{\pgfqpoint{5.775589in}{0.836914in}}%
\pgfpathlineto{\pgfqpoint{5.775875in}{0.836668in}}%
\pgfpathlineto{\pgfqpoint{5.776255in}{0.837645in}}%
\pgfpathlineto{\pgfqpoint{5.777775in}{0.840227in}}%
\pgfpathlineto{\pgfqpoint{5.776635in}{0.837173in}}%
\pgfpathlineto{\pgfqpoint{5.778726in}{0.839311in}}%
\pgfpathlineto{\pgfqpoint{5.779201in}{0.838123in}}%
\pgfpathlineto{\pgfqpoint{5.780056in}{0.838436in}}%
\pgfpathlineto{\pgfqpoint{5.782432in}{0.835834in}}%
\pgfpathlineto{\pgfqpoint{5.782907in}{0.835352in}}%
\pgfpathlineto{\pgfqpoint{5.783287in}{0.836332in}}%
\pgfpathlineto{\pgfqpoint{5.783382in}{0.836333in}}%
\pgfpathlineto{\pgfqpoint{5.783477in}{0.836426in}}%
\pgfpathlineto{\pgfqpoint{5.783858in}{0.835294in}}%
\pgfpathlineto{\pgfqpoint{5.785378in}{0.833336in}}%
\pgfpathlineto{\pgfqpoint{5.785568in}{0.834032in}}%
\pgfpathlineto{\pgfqpoint{5.787089in}{0.834896in}}%
\pgfpathlineto{\pgfqpoint{5.787564in}{0.834023in}}%
\pgfpathlineto{\pgfqpoint{5.788039in}{0.835143in}}%
\pgfpathlineto{\pgfqpoint{5.790130in}{0.838923in}}%
\pgfpathlineto{\pgfqpoint{5.791460in}{0.837763in}}%
\pgfpathlineto{\pgfqpoint{5.791555in}{0.837930in}}%
\pgfpathlineto{\pgfqpoint{5.792981in}{0.839229in}}%
\pgfpathlineto{\pgfqpoint{5.793076in}{0.839016in}}%
\pgfpathlineto{\pgfqpoint{5.795547in}{0.839769in}}%
\pgfpathlineto{\pgfqpoint{5.795642in}{0.839570in}}%
\pgfpathlineto{\pgfqpoint{5.797448in}{0.837737in}}%
\pgfpathlineto{\pgfqpoint{5.801629in}{0.833830in}}%
\pgfpathlineto{\pgfqpoint{5.806191in}{0.831550in}}%
\pgfpathlineto{\pgfqpoint{5.807331in}{0.831792in}}%
\pgfpathlineto{\pgfqpoint{5.807521in}{0.831373in}}%
\pgfpathlineto{\pgfqpoint{5.807902in}{0.830683in}}%
\pgfpathlineto{\pgfqpoint{5.808472in}{0.832044in}}%
\pgfpathlineto{\pgfqpoint{5.809707in}{0.831680in}}%
\pgfpathlineto{\pgfqpoint{5.809802in}{0.831873in}}%
\pgfpathlineto{\pgfqpoint{5.810182in}{0.831538in}}%
\pgfpathlineto{\pgfqpoint{5.810848in}{0.832292in}}%
\pgfpathlineto{\pgfqpoint{5.811133in}{0.832454in}}%
\pgfpathlineto{\pgfqpoint{5.811323in}{0.831766in}}%
\pgfpathlineto{\pgfqpoint{5.811418in}{0.831294in}}%
\pgfpathlineto{\pgfqpoint{5.812083in}{0.832634in}}%
\pgfpathlineto{\pgfqpoint{5.812273in}{0.832375in}}%
\pgfpathlineto{\pgfqpoint{5.813604in}{0.834620in}}%
\pgfpathlineto{\pgfqpoint{5.813794in}{0.834491in}}%
\pgfpathlineto{\pgfqpoint{5.816360in}{0.833004in}}%
\pgfpathlineto{\pgfqpoint{5.816740in}{0.833151in}}%
\pgfpathlineto{\pgfqpoint{5.817120in}{0.832075in}}%
\pgfpathlineto{\pgfqpoint{5.817500in}{0.831091in}}%
\pgfpathlineto{\pgfqpoint{5.818355in}{0.831372in}}%
\pgfpathlineto{\pgfqpoint{5.819591in}{0.833375in}}%
\pgfpathlineto{\pgfqpoint{5.820256in}{0.832701in}}%
\pgfpathlineto{\pgfqpoint{5.822632in}{0.828521in}}%
\pgfpathlineto{\pgfqpoint{5.823487in}{0.830550in}}%
\pgfpathlineto{\pgfqpoint{5.823867in}{0.829147in}}%
\pgfpathlineto{\pgfqpoint{5.825198in}{0.825084in}}%
\pgfpathlineto{\pgfqpoint{5.825388in}{0.825471in}}%
\pgfpathlineto{\pgfqpoint{5.827574in}{0.832195in}}%
\pgfpathlineto{\pgfqpoint{5.831470in}{0.853632in}}%
\pgfpathlineto{\pgfqpoint{5.831660in}{0.853558in}}%
\pgfpathlineto{\pgfqpoint{5.833276in}{0.852739in}}%
\pgfpathlineto{\pgfqpoint{5.834892in}{0.841652in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{0.831589in}}%
\pgfpathlineto{\pgfqpoint{5.838788in}{0.814336in}}%
\pgfpathlineto{\pgfqpoint{5.840974in}{0.800336in}}%
\pgfpathlineto{\pgfqpoint{5.841544in}{0.797954in}}%
\pgfpathlineto{\pgfqpoint{5.842209in}{0.799938in}}%
\pgfpathlineto{\pgfqpoint{5.845345in}{0.816481in}}%
\pgfpathlineto{\pgfqpoint{5.845536in}{0.817024in}}%
\pgfpathlineto{\pgfqpoint{5.846961in}{0.832986in}}%
\pgfpathlineto{\pgfqpoint{5.849432in}{0.857272in}}%
\pgfpathlineto{\pgfqpoint{5.849907in}{0.858516in}}%
\pgfpathlineto{\pgfqpoint{5.850097in}{0.857523in}}%
\pgfpathlineto{\pgfqpoint{5.850572in}{0.852093in}}%
\pgfpathlineto{\pgfqpoint{5.851143in}{0.857970in}}%
\pgfpathlineto{\pgfqpoint{5.853043in}{0.869933in}}%
\pgfpathlineto{\pgfqpoint{5.853328in}{0.868955in}}%
\pgfpathlineto{\pgfqpoint{5.853994in}{0.871005in}}%
\pgfpathlineto{\pgfqpoint{5.854184in}{0.871213in}}%
\pgfpathlineto{\pgfqpoint{5.854469in}{0.869924in}}%
\pgfpathlineto{\pgfqpoint{5.855894in}{0.863342in}}%
\pgfpathlineto{\pgfqpoint{5.856275in}{0.865368in}}%
\pgfpathlineto{\pgfqpoint{5.856655in}{0.868058in}}%
\pgfpathlineto{\pgfqpoint{5.857130in}{0.863791in}}%
\pgfpathlineto{\pgfqpoint{5.858460in}{0.853957in}}%
\pgfpathlineto{\pgfqpoint{5.860646in}{0.825852in}}%
\pgfpathlineto{\pgfqpoint{5.861216in}{0.831706in}}%
\pgfpathlineto{\pgfqpoint{5.861597in}{0.833815in}}%
\pgfpathlineto{\pgfqpoint{5.862357in}{0.832562in}}%
\pgfpathlineto{\pgfqpoint{5.863022in}{0.832761in}}%
\pgfpathlineto{\pgfqpoint{5.864353in}{0.821086in}}%
\pgfpathlineto{\pgfqpoint{5.865018in}{0.811769in}}%
\pgfpathlineto{\pgfqpoint{5.865683in}{0.816408in}}%
\pgfpathlineto{\pgfqpoint{5.865968in}{0.818280in}}%
\pgfpathlineto{\pgfqpoint{5.866443in}{0.814852in}}%
\pgfpathlineto{\pgfqpoint{5.868534in}{0.798512in}}%
\pgfpathlineto{\pgfqpoint{5.869484in}{0.794152in}}%
\pgfpathlineto{\pgfqpoint{5.869770in}{0.791671in}}%
\pgfpathlineto{\pgfqpoint{5.870530in}{0.794212in}}%
\pgfpathlineto{\pgfqpoint{5.871005in}{0.793181in}}%
\pgfpathlineto{\pgfqpoint{5.871290in}{0.794755in}}%
\pgfpathlineto{\pgfqpoint{5.873476in}{0.810404in}}%
\pgfpathlineto{\pgfqpoint{5.873571in}{0.810370in}}%
\pgfpathlineto{\pgfqpoint{5.873761in}{0.810093in}}%
\pgfpathlineto{\pgfqpoint{5.874141in}{0.812014in}}%
\pgfpathlineto{\pgfqpoint{5.874521in}{0.814633in}}%
\pgfpathlineto{\pgfqpoint{5.874902in}{0.810076in}}%
\pgfpathlineto{\pgfqpoint{5.876897in}{0.783932in}}%
\pgfpathlineto{\pgfqpoint{5.877848in}{0.775052in}}%
\pgfpathlineto{\pgfqpoint{5.879178in}{0.775966in}}%
\pgfpathlineto{\pgfqpoint{5.881649in}{0.808867in}}%
\pgfpathlineto{\pgfqpoint{5.882219in}{0.801562in}}%
\pgfpathlineto{\pgfqpoint{5.882694in}{0.800708in}}%
\pgfpathlineto{\pgfqpoint{5.883170in}{0.801746in}}%
\pgfpathlineto{\pgfqpoint{5.885070in}{0.817640in}}%
\pgfpathlineto{\pgfqpoint{5.888397in}{0.855713in}}%
\pgfpathlineto{\pgfqpoint{5.888492in}{0.855619in}}%
\pgfpathlineto{\pgfqpoint{5.889727in}{0.851602in}}%
\pgfpathlineto{\pgfqpoint{5.890297in}{0.843520in}}%
\pgfpathlineto{\pgfqpoint{5.890963in}{0.847536in}}%
\pgfpathlineto{\pgfqpoint{5.891153in}{0.848727in}}%
\pgfpathlineto{\pgfqpoint{5.891628in}{0.844202in}}%
\pgfpathlineto{\pgfqpoint{5.892483in}{0.834243in}}%
\pgfpathlineto{\pgfqpoint{5.893053in}{0.838273in}}%
\pgfpathlineto{\pgfqpoint{5.893243in}{0.838455in}}%
\pgfpathlineto{\pgfqpoint{5.893528in}{0.836983in}}%
\pgfpathlineto{\pgfqpoint{5.894384in}{0.830233in}}%
\pgfpathlineto{\pgfqpoint{5.894859in}{0.834019in}}%
\pgfpathlineto{\pgfqpoint{5.895809in}{0.848096in}}%
\pgfpathlineto{\pgfqpoint{5.896380in}{0.839430in}}%
\pgfpathlineto{\pgfqpoint{5.898850in}{0.817347in}}%
\pgfpathlineto{\pgfqpoint{5.899421in}{0.822294in}}%
\pgfpathlineto{\pgfqpoint{5.899801in}{0.817080in}}%
\pgfpathlineto{\pgfqpoint{5.901606in}{0.795676in}}%
\pgfpathlineto{\pgfqpoint{5.901797in}{0.794722in}}%
\pgfpathlineto{\pgfqpoint{5.902367in}{0.797918in}}%
\pgfpathlineto{\pgfqpoint{5.902557in}{0.798619in}}%
\pgfpathlineto{\pgfqpoint{5.903032in}{0.795653in}}%
\pgfpathlineto{\pgfqpoint{5.903222in}{0.794494in}}%
\pgfpathlineto{\pgfqpoint{5.903602in}{0.798070in}}%
\pgfpathlineto{\pgfqpoint{5.904077in}{0.805316in}}%
\pgfpathlineto{\pgfqpoint{5.904458in}{0.794588in}}%
\pgfpathlineto{\pgfqpoint{5.904743in}{0.785823in}}%
\pgfpathlineto{\pgfqpoint{5.905408in}{0.796704in}}%
\pgfpathlineto{\pgfqpoint{5.905503in}{0.795561in}}%
\pgfpathlineto{\pgfqpoint{5.905978in}{0.787918in}}%
\pgfpathlineto{\pgfqpoint{5.906453in}{0.796693in}}%
\pgfpathlineto{\pgfqpoint{5.907309in}{0.807645in}}%
\pgfpathlineto{\pgfqpoint{5.907689in}{0.800514in}}%
\pgfpathlineto{\pgfqpoint{5.908164in}{0.791690in}}%
\pgfpathlineto{\pgfqpoint{5.908544in}{0.803588in}}%
\pgfpathlineto{\pgfqpoint{5.909019in}{0.818098in}}%
\pgfpathlineto{\pgfqpoint{5.909780in}{0.810466in}}%
\pgfpathlineto{\pgfqpoint{5.910255in}{0.815975in}}%
\pgfpathlineto{\pgfqpoint{5.910825in}{0.810798in}}%
\pgfpathlineto{\pgfqpoint{5.911965in}{0.806326in}}%
\pgfpathlineto{\pgfqpoint{5.911205in}{0.811297in}}%
\pgfpathlineto{\pgfqpoint{5.912155in}{0.809417in}}%
\pgfpathlineto{\pgfqpoint{5.914056in}{0.845611in}}%
\pgfpathlineto{\pgfqpoint{5.914246in}{0.845087in}}%
\pgfpathlineto{\pgfqpoint{5.914436in}{0.844179in}}%
\pgfpathlineto{\pgfqpoint{5.915006in}{0.846766in}}%
\pgfpathlineto{\pgfqpoint{5.915102in}{0.846627in}}%
\pgfpathlineto{\pgfqpoint{5.915197in}{0.846662in}}%
\pgfpathlineto{\pgfqpoint{5.915387in}{0.845609in}}%
\pgfpathlineto{\pgfqpoint{5.915482in}{0.845580in}}%
\pgfpathlineto{\pgfqpoint{5.915577in}{0.845904in}}%
\pgfpathlineto{\pgfqpoint{5.916242in}{0.858242in}}%
\pgfpathlineto{\pgfqpoint{5.916622in}{0.850150in}}%
\pgfpathlineto{\pgfqpoint{5.917287in}{0.832002in}}%
\pgfpathlineto{\pgfqpoint{5.918048in}{0.835116in}}%
\pgfpathlineto{\pgfqpoint{5.918333in}{0.833774in}}%
\pgfpathlineto{\pgfqpoint{5.918523in}{0.832691in}}%
\pgfpathlineto{\pgfqpoint{5.918998in}{0.837352in}}%
\pgfpathlineto{\pgfqpoint{5.919568in}{0.849804in}}%
\pgfpathlineto{\pgfqpoint{5.920043in}{0.837597in}}%
\pgfpathlineto{\pgfqpoint{5.921564in}{0.803902in}}%
\pgfpathlineto{\pgfqpoint{5.921849in}{0.805798in}}%
\pgfpathlineto{\pgfqpoint{5.922039in}{0.806762in}}%
\pgfpathlineto{\pgfqpoint{5.922514in}{0.803641in}}%
\pgfpathlineto{\pgfqpoint{5.922704in}{0.800072in}}%
\pgfpathlineto{\pgfqpoint{5.923180in}{0.809980in}}%
\pgfpathlineto{\pgfqpoint{5.923940in}{0.828949in}}%
\pgfpathlineto{\pgfqpoint{5.924510in}{0.826440in}}%
\pgfpathlineto{\pgfqpoint{5.925936in}{0.805411in}}%
\pgfpathlineto{\pgfqpoint{5.926221in}{0.799007in}}%
\pgfpathlineto{\pgfqpoint{5.926791in}{0.813787in}}%
\pgfpathlineto{\pgfqpoint{5.927171in}{0.820161in}}%
\pgfpathlineto{\pgfqpoint{5.927836in}{0.814361in}}%
\pgfpathlineto{\pgfqpoint{5.928502in}{0.807832in}}%
\pgfpathlineto{\pgfqpoint{5.928787in}{0.812945in}}%
\pgfpathlineto{\pgfqpoint{5.929452in}{0.831108in}}%
\pgfpathlineto{\pgfqpoint{5.930212in}{0.825090in}}%
\pgfpathlineto{\pgfqpoint{5.932113in}{0.849252in}}%
\pgfpathlineto{\pgfqpoint{5.932778in}{0.841675in}}%
\pgfpathlineto{\pgfqpoint{5.935439in}{0.816146in}}%
\pgfpathlineto{\pgfqpoint{5.935914in}{0.817257in}}%
\pgfpathlineto{\pgfqpoint{5.936104in}{0.816547in}}%
\pgfpathlineto{\pgfqpoint{5.938765in}{0.782109in}}%
\pgfpathlineto{\pgfqpoint{5.939050in}{0.778217in}}%
\pgfpathlineto{\pgfqpoint{5.939526in}{0.788810in}}%
\pgfpathlineto{\pgfqpoint{5.939621in}{0.790161in}}%
\pgfpathlineto{\pgfqpoint{5.940286in}{0.783972in}}%
\pgfpathlineto{\pgfqpoint{5.941902in}{0.804451in}}%
\pgfpathlineto{\pgfqpoint{5.942377in}{0.812371in}}%
\pgfpathlineto{\pgfqpoint{5.942947in}{0.804973in}}%
\pgfpathlineto{\pgfqpoint{5.943042in}{0.803767in}}%
\pgfpathlineto{\pgfqpoint{5.943612in}{0.810392in}}%
\pgfpathlineto{\pgfqpoint{5.945988in}{0.848865in}}%
\pgfpathlineto{\pgfqpoint{5.946178in}{0.849584in}}%
\pgfpathlineto{\pgfqpoint{5.946653in}{0.847271in}}%
\pgfpathlineto{\pgfqpoint{5.947319in}{0.840502in}}%
\pgfpathlineto{\pgfqpoint{5.947889in}{0.845160in}}%
\pgfpathlineto{\pgfqpoint{5.947984in}{0.845779in}}%
\pgfpathlineto{\pgfqpoint{5.948269in}{0.842364in}}%
\pgfpathlineto{\pgfqpoint{5.948934in}{0.826633in}}%
\pgfpathlineto{\pgfqpoint{5.949504in}{0.833958in}}%
\pgfpathlineto{\pgfqpoint{5.949980in}{0.839423in}}%
\pgfpathlineto{\pgfqpoint{5.950455in}{0.834799in}}%
\pgfpathlineto{\pgfqpoint{5.950930in}{0.828730in}}%
\pgfpathlineto{\pgfqpoint{5.951310in}{0.836582in}}%
\pgfpathlineto{\pgfqpoint{5.951595in}{0.841439in}}%
\pgfpathlineto{\pgfqpoint{5.952070in}{0.828335in}}%
\pgfpathlineto{\pgfqpoint{5.953496in}{0.814877in}}%
\pgfpathlineto{\pgfqpoint{5.954161in}{0.811840in}}%
\pgfpathlineto{\pgfqpoint{5.954446in}{0.814287in}}%
\pgfpathlineto{\pgfqpoint{5.956917in}{0.844974in}}%
\pgfpathlineto{\pgfqpoint{5.957202in}{0.844881in}}%
\pgfpathlineto{\pgfqpoint{5.958248in}{0.830355in}}%
\pgfpathlineto{\pgfqpoint{5.957582in}{0.845591in}}%
\pgfpathlineto{\pgfqpoint{5.958818in}{0.839431in}}%
\pgfpathlineto{\pgfqpoint{5.959008in}{0.840455in}}%
\pgfpathlineto{\pgfqpoint{5.959198in}{0.836412in}}%
\pgfpathlineto{\pgfqpoint{5.959578in}{0.826165in}}%
\pgfpathlineto{\pgfqpoint{5.960338in}{0.834154in}}%
\pgfpathlineto{\pgfqpoint{5.962239in}{0.818511in}}%
\pgfpathlineto{\pgfqpoint{5.962429in}{0.819848in}}%
\pgfpathlineto{\pgfqpoint{5.963380in}{0.834871in}}%
\pgfpathlineto{\pgfqpoint{5.963950in}{0.831331in}}%
\pgfpathlineto{\pgfqpoint{5.964425in}{0.826241in}}%
\pgfpathlineto{\pgfqpoint{5.964805in}{0.835343in}}%
\pgfpathlineto{\pgfqpoint{5.965945in}{0.850110in}}%
\pgfpathlineto{\pgfqpoint{5.966231in}{0.848343in}}%
\pgfpathlineto{\pgfqpoint{5.966421in}{0.846309in}}%
\pgfpathlineto{\pgfqpoint{5.966801in}{0.853380in}}%
\pgfpathlineto{\pgfqpoint{5.966896in}{0.854625in}}%
\pgfpathlineto{\pgfqpoint{5.967181in}{0.846105in}}%
\pgfpathlineto{\pgfqpoint{5.967846in}{0.817692in}}%
\pgfpathlineto{\pgfqpoint{5.968511in}{0.835342in}}%
\pgfpathlineto{\pgfqpoint{5.968797in}{0.823872in}}%
\pgfpathlineto{\pgfqpoint{5.969462in}{0.839309in}}%
\pgfpathlineto{\pgfqpoint{5.969747in}{0.847652in}}%
\pgfpathlineto{\pgfqpoint{5.970222in}{0.832491in}}%
\pgfpathlineto{\pgfqpoint{5.970982in}{0.829876in}}%
\pgfpathlineto{\pgfqpoint{5.971267in}{0.832345in}}%
\pgfpathlineto{\pgfqpoint{5.971838in}{0.841776in}}%
\pgfpathlineto{\pgfqpoint{5.972123in}{0.831858in}}%
\pgfpathlineto{\pgfqpoint{5.972408in}{0.820703in}}%
\pgfpathlineto{\pgfqpoint{5.973073in}{0.839978in}}%
\pgfpathlineto{\pgfqpoint{5.973263in}{0.841977in}}%
\pgfpathlineto{\pgfqpoint{5.973738in}{0.837855in}}%
\pgfpathlineto{\pgfqpoint{5.975164in}{0.812056in}}%
\pgfpathlineto{\pgfqpoint{5.974309in}{0.845914in}}%
\pgfpathlineto{\pgfqpoint{5.975544in}{0.820068in}}%
\pgfpathlineto{\pgfqpoint{5.976019in}{0.831291in}}%
\pgfpathlineto{\pgfqpoint{5.976684in}{0.821489in}}%
\pgfpathlineto{\pgfqpoint{5.976970in}{0.816739in}}%
\pgfpathlineto{\pgfqpoint{5.977540in}{0.826064in}}%
\pgfpathlineto{\pgfqpoint{5.977825in}{0.830810in}}%
\pgfpathlineto{\pgfqpoint{5.978205in}{0.821220in}}%
\pgfpathlineto{\pgfqpoint{5.978585in}{0.813093in}}%
\pgfpathlineto{\pgfqpoint{5.979250in}{0.819901in}}%
\pgfpathlineto{\pgfqpoint{5.979726in}{0.823736in}}%
\pgfpathlineto{\pgfqpoint{5.980106in}{0.822673in}}%
\pgfpathlineto{\pgfqpoint{5.980581in}{0.802501in}}%
\pgfpathlineto{\pgfqpoint{5.981436in}{0.810635in}}%
\pgfpathlineto{\pgfqpoint{5.982292in}{0.786272in}}%
\pgfpathlineto{\pgfqpoint{5.982672in}{0.776862in}}%
\pgfpathlineto{\pgfqpoint{5.983432in}{0.785054in}}%
\pgfpathlineto{\pgfqpoint{5.983527in}{0.786096in}}%
\pgfpathlineto{\pgfqpoint{5.984002in}{0.780476in}}%
\pgfpathlineto{\pgfqpoint{5.984287in}{0.776331in}}%
\pgfpathlineto{\pgfqpoint{5.984858in}{0.784701in}}%
\pgfpathlineto{\pgfqpoint{5.985523in}{0.789604in}}%
\pgfpathlineto{\pgfqpoint{5.986188in}{0.788329in}}%
\pgfpathlineto{\pgfqpoint{5.986663in}{0.786759in}}%
\pgfpathlineto{\pgfqpoint{5.986853in}{0.789066in}}%
\pgfpathlineto{\pgfqpoint{5.987043in}{0.792316in}}%
\pgfpathlineto{\pgfqpoint{5.987804in}{0.786983in}}%
\pgfpathlineto{\pgfqpoint{5.987899in}{0.786101in}}%
\pgfpathlineto{\pgfqpoint{5.988469in}{0.790699in}}%
\pgfpathlineto{\pgfqpoint{5.989419in}{0.794313in}}%
\pgfpathlineto{\pgfqpoint{5.990655in}{0.803441in}}%
\pgfpathlineto{\pgfqpoint{5.994171in}{0.844427in}}%
\pgfpathlineto{\pgfqpoint{5.995026in}{0.842617in}}%
\pgfpathlineto{\pgfqpoint{5.995597in}{0.854193in}}%
\pgfpathlineto{\pgfqpoint{5.996452in}{0.861512in}}%
\pgfpathlineto{\pgfqpoint{5.996737in}{0.857801in}}%
\pgfpathlineto{\pgfqpoint{5.997307in}{0.843304in}}%
\pgfpathlineto{\pgfqpoint{5.997877in}{0.855077in}}%
\pgfpathlineto{\pgfqpoint{5.998258in}{0.849962in}}%
\pgfpathlineto{\pgfqpoint{5.998733in}{0.831205in}}%
\pgfpathlineto{\pgfqpoint{5.999493in}{0.840295in}}%
\pgfpathlineto{\pgfqpoint{5.999683in}{0.839559in}}%
\pgfpathlineto{\pgfqpoint{6.000348in}{0.825163in}}%
\pgfpathlineto{\pgfqpoint{6.000919in}{0.833152in}}%
\pgfpathlineto{\pgfqpoint{6.001394in}{0.839732in}}%
\pgfpathlineto{\pgfqpoint{6.001869in}{0.832114in}}%
\pgfpathlineto{\pgfqpoint{6.003580in}{0.814922in}}%
\pgfpathlineto{\pgfqpoint{6.004720in}{0.831461in}}%
\pgfpathlineto{\pgfqpoint{6.005480in}{0.829010in}}%
\pgfpathlineto{\pgfqpoint{6.005575in}{0.828505in}}%
\pgfpathlineto{\pgfqpoint{6.005765in}{0.829114in}}%
\pgfpathlineto{\pgfqpoint{6.006336in}{0.847379in}}%
\pgfpathlineto{\pgfqpoint{6.006811in}{0.832187in}}%
\pgfpathlineto{\pgfqpoint{6.007286in}{0.811844in}}%
\pgfpathlineto{\pgfqpoint{6.007951in}{0.829473in}}%
\pgfpathlineto{\pgfqpoint{6.008236in}{0.836080in}}%
\pgfpathlineto{\pgfqpoint{6.008806in}{0.825490in}}%
\pgfpathlineto{\pgfqpoint{6.009187in}{0.817586in}}%
\pgfpathlineto{\pgfqpoint{6.009757in}{0.828620in}}%
\pgfpathlineto{\pgfqpoint{6.010327in}{0.843639in}}%
\pgfpathlineto{\pgfqpoint{6.010802in}{0.831811in}}%
\pgfpathlineto{\pgfqpoint{6.011087in}{0.825133in}}%
\pgfpathlineto{\pgfqpoint{6.011467in}{0.832274in}}%
\pgfpathlineto{\pgfqpoint{6.011753in}{0.832032in}}%
\pgfpathlineto{\pgfqpoint{6.012323in}{0.844243in}}%
\pgfpathlineto{\pgfqpoint{6.012798in}{0.834597in}}%
\pgfpathlineto{\pgfqpoint{6.013178in}{0.815106in}}%
\pgfpathlineto{\pgfqpoint{6.013748in}{0.845034in}}%
\pgfpathlineto{\pgfqpoint{6.013938in}{0.847847in}}%
\pgfpathlineto{\pgfqpoint{6.014319in}{0.833035in}}%
\pgfpathlineto{\pgfqpoint{6.014699in}{0.819289in}}%
\pgfpathlineto{\pgfqpoint{6.015364in}{0.830954in}}%
\pgfpathlineto{\pgfqpoint{6.015839in}{0.836239in}}%
\pgfpathlineto{\pgfqpoint{6.016314in}{0.829358in}}%
\pgfpathlineto{\pgfqpoint{6.017170in}{0.808758in}}%
\pgfpathlineto{\pgfqpoint{6.017455in}{0.818170in}}%
\pgfpathlineto{\pgfqpoint{6.017740in}{0.835525in}}%
\pgfpathlineto{\pgfqpoint{6.018405in}{0.813954in}}%
\pgfpathlineto{\pgfqpoint{6.018785in}{0.797920in}}%
\pgfpathlineto{\pgfqpoint{6.019450in}{0.815794in}}%
\pgfpathlineto{\pgfqpoint{6.019545in}{0.815011in}}%
\pgfpathlineto{\pgfqpoint{6.019736in}{0.822146in}}%
\pgfpathlineto{\pgfqpoint{6.019831in}{0.823237in}}%
\pgfpathlineto{\pgfqpoint{6.020116in}{0.814743in}}%
\pgfpathlineto{\pgfqpoint{6.020686in}{0.796782in}}%
\pgfpathlineto{\pgfqpoint{6.021256in}{0.807179in}}%
\pgfpathlineto{\pgfqpoint{6.021731in}{0.814808in}}%
\pgfpathlineto{\pgfqpoint{6.022206in}{0.803684in}}%
\pgfpathlineto{\pgfqpoint{6.022682in}{0.791265in}}%
\pgfpathlineto{\pgfqpoint{6.023157in}{0.806181in}}%
\pgfpathlineto{\pgfqpoint{6.023632in}{0.817208in}}%
\pgfpathlineto{\pgfqpoint{6.024012in}{0.804001in}}%
\pgfpathlineto{\pgfqpoint{6.024107in}{0.804241in}}%
\pgfpathlineto{\pgfqpoint{6.024392in}{0.790266in}}%
\pgfpathlineto{\pgfqpoint{6.024867in}{0.825101in}}%
\pgfpathlineto{\pgfqpoint{6.025153in}{0.842786in}}%
\pgfpathlineto{\pgfqpoint{6.025628in}{0.804832in}}%
\pgfpathlineto{\pgfqpoint{6.026008in}{0.783249in}}%
\pgfpathlineto{\pgfqpoint{6.026673in}{0.805204in}}%
\pgfpathlineto{\pgfqpoint{6.026863in}{0.809097in}}%
\pgfpathlineto{\pgfqpoint{6.027338in}{0.793363in}}%
\pgfpathlineto{\pgfqpoint{6.027909in}{0.770926in}}%
\pgfpathlineto{\pgfqpoint{6.028384in}{0.792631in}}%
\pgfpathlineto{\pgfqpoint{6.028859in}{0.815183in}}%
\pgfpathlineto{\pgfqpoint{6.029524in}{0.798685in}}%
\pgfpathlineto{\pgfqpoint{6.029809in}{0.785973in}}%
\pgfpathlineto{\pgfqpoint{6.030380in}{0.814436in}}%
\pgfpathlineto{\pgfqpoint{6.031710in}{0.852175in}}%
\pgfpathlineto{\pgfqpoint{6.031900in}{0.849207in}}%
\pgfpathlineto{\pgfqpoint{6.033326in}{0.832497in}}%
\pgfpathlineto{\pgfqpoint{6.033991in}{0.843964in}}%
\pgfpathlineto{\pgfqpoint{6.034371in}{0.833197in}}%
\pgfpathlineto{\pgfqpoint{6.035892in}{0.820989in}}%
\pgfpathlineto{\pgfqpoint{6.035987in}{0.820935in}}%
\pgfpathlineto{\pgfqpoint{6.036082in}{0.821107in}}%
\pgfpathlineto{\pgfqpoint{6.036462in}{0.828505in}}%
\pgfpathlineto{\pgfqpoint{6.037032in}{0.819019in}}%
\pgfpathlineto{\pgfqpoint{6.037222in}{0.814017in}}%
\pgfpathlineto{\pgfqpoint{6.037792in}{0.827557in}}%
\pgfpathlineto{\pgfqpoint{6.037887in}{0.827977in}}%
\pgfpathlineto{\pgfqpoint{6.038172in}{0.824877in}}%
\pgfpathlineto{\pgfqpoint{6.039408in}{0.794580in}}%
\pgfpathlineto{\pgfqpoint{6.039788in}{0.805111in}}%
\pgfpathlineto{\pgfqpoint{6.040263in}{0.820201in}}%
\pgfpathlineto{\pgfqpoint{6.040928in}{0.807091in}}%
\pgfpathlineto{\pgfqpoint{6.041594in}{0.792515in}}%
\pgfpathlineto{\pgfqpoint{6.041974in}{0.804062in}}%
\pgfpathlineto{\pgfqpoint{6.044255in}{0.840053in}}%
\pgfpathlineto{\pgfqpoint{6.044350in}{0.840003in}}%
\pgfpathlineto{\pgfqpoint{6.045775in}{0.773417in}}%
\pgfpathlineto{\pgfqpoint{6.045965in}{0.781969in}}%
\pgfpathlineto{\pgfqpoint{6.046631in}{0.817638in}}%
\pgfpathlineto{\pgfqpoint{6.047011in}{0.785616in}}%
\pgfpathlineto{\pgfqpoint{6.047581in}{0.732210in}}%
\pgfpathlineto{\pgfqpoint{6.048246in}{0.751804in}}%
\pgfpathlineto{\pgfqpoint{6.049006in}{0.825889in}}%
\pgfpathlineto{\pgfqpoint{6.049482in}{0.775753in}}%
\pgfpathlineto{\pgfqpoint{6.050052in}{0.728758in}}%
\pgfpathlineto{\pgfqpoint{6.050717in}{0.742828in}}%
\pgfpathlineto{\pgfqpoint{6.051477in}{0.822081in}}%
\pgfpathlineto{\pgfqpoint{6.052048in}{0.767448in}}%
\pgfpathlineto{\pgfqpoint{6.052333in}{0.750442in}}%
\pgfpathlineto{\pgfqpoint{6.053093in}{0.769731in}}%
\pgfpathlineto{\pgfqpoint{6.053853in}{0.854840in}}%
\pgfpathlineto{\pgfqpoint{6.054423in}{0.798585in}}%
\pgfpathlineto{\pgfqpoint{6.054804in}{0.781201in}}%
\pgfpathlineto{\pgfqpoint{6.055469in}{0.794922in}}%
\pgfpathlineto{\pgfqpoint{6.056229in}{0.857396in}}%
\pgfpathlineto{\pgfqpoint{6.056799in}{0.819921in}}%
\pgfpathlineto{\pgfqpoint{6.057180in}{0.809942in}}%
\pgfpathlineto{\pgfqpoint{6.057655in}{0.831719in}}%
\pgfpathlineto{\pgfqpoint{6.058510in}{0.882887in}}%
\pgfpathlineto{\pgfqpoint{6.058985in}{0.850554in}}%
\pgfpathlineto{\pgfqpoint{6.059365in}{0.837797in}}%
\pgfpathlineto{\pgfqpoint{6.059745in}{0.860597in}}%
\pgfpathlineto{\pgfqpoint{6.060126in}{0.874750in}}%
\pgfpathlineto{\pgfqpoint{6.060696in}{0.850351in}}%
\pgfpathlineto{\pgfqpoint{6.060791in}{0.849263in}}%
\pgfpathlineto{\pgfqpoint{6.061266in}{0.854313in}}%
\pgfpathlineto{\pgfqpoint{6.061361in}{0.854121in}}%
\pgfpathlineto{\pgfqpoint{6.062121in}{0.869484in}}%
\pgfpathlineto{\pgfqpoint{6.062597in}{0.858740in}}%
\pgfpathlineto{\pgfqpoint{6.062977in}{0.851791in}}%
\pgfpathlineto{\pgfqpoint{6.063452in}{0.866462in}}%
\pgfpathlineto{\pgfqpoint{6.063547in}{0.868136in}}%
\pgfpathlineto{\pgfqpoint{6.064022in}{0.857465in}}%
\pgfpathlineto{\pgfqpoint{6.064307in}{0.852247in}}%
\pgfpathlineto{\pgfqpoint{6.064877in}{0.865294in}}%
\pgfpathlineto{\pgfqpoint{6.065828in}{0.869890in}}%
\pgfpathlineto{\pgfqpoint{6.066018in}{0.868169in}}%
\pgfpathlineto{\pgfqpoint{6.067728in}{0.853072in}}%
\pgfpathlineto{\pgfqpoint{6.067823in}{0.853824in}}%
\pgfpathlineto{\pgfqpoint{6.068299in}{0.858453in}}%
\pgfpathlineto{\pgfqpoint{6.068584in}{0.853569in}}%
\pgfpathlineto{\pgfqpoint{6.069629in}{0.838070in}}%
\pgfpathlineto{\pgfqpoint{6.069914in}{0.844018in}}%
\pgfpathlineto{\pgfqpoint{6.070579in}{0.866316in}}%
\pgfpathlineto{\pgfqpoint{6.070960in}{0.846346in}}%
\pgfpathlineto{\pgfqpoint{6.071340in}{0.826903in}}%
\pgfpathlineto{\pgfqpoint{6.072100in}{0.842442in}}%
\pgfpathlineto{\pgfqpoint{6.072290in}{0.843318in}}%
\pgfpathlineto{\pgfqpoint{6.072860in}{0.839666in}}%
\pgfpathlineto{\pgfqpoint{6.073336in}{0.825456in}}%
\pgfpathlineto{\pgfqpoint{6.073811in}{0.839503in}}%
\pgfpathlineto{\pgfqpoint{6.074286in}{0.860181in}}%
\pgfpathlineto{\pgfqpoint{6.074951in}{0.842441in}}%
\pgfpathlineto{\pgfqpoint{6.075046in}{0.840839in}}%
\pgfpathlineto{\pgfqpoint{6.075426in}{0.850662in}}%
\pgfpathlineto{\pgfqpoint{6.075997in}{0.866957in}}%
\pgfpathlineto{\pgfqpoint{6.076662in}{0.859923in}}%
\pgfpathlineto{\pgfqpoint{6.079513in}{0.813349in}}%
\pgfpathlineto{\pgfqpoint{6.079608in}{0.813361in}}%
\pgfpathlineto{\pgfqpoint{6.080653in}{0.852099in}}%
\pgfpathlineto{\pgfqpoint{6.081223in}{0.830416in}}%
\pgfpathlineto{\pgfqpoint{6.081509in}{0.826127in}}%
\pgfpathlineto{\pgfqpoint{6.081984in}{0.837093in}}%
\pgfpathlineto{\pgfqpoint{6.082364in}{0.845883in}}%
\pgfpathlineto{\pgfqpoint{6.083029in}{0.837201in}}%
\pgfpathlineto{\pgfqpoint{6.083314in}{0.837811in}}%
\pgfpathlineto{\pgfqpoint{6.084455in}{0.827150in}}%
\pgfpathlineto{\pgfqpoint{6.084835in}{0.820334in}}%
\pgfpathlineto{\pgfqpoint{6.085310in}{0.830817in}}%
\pgfpathlineto{\pgfqpoint{6.085595in}{0.836281in}}%
\pgfpathlineto{\pgfqpoint{6.086165in}{0.826038in}}%
\pgfpathlineto{\pgfqpoint{6.086355in}{0.824401in}}%
\pgfpathlineto{\pgfqpoint{6.086640in}{0.832266in}}%
\pgfpathlineto{\pgfqpoint{6.087401in}{0.851735in}}%
\pgfpathlineto{\pgfqpoint{6.087876in}{0.842598in}}%
\pgfpathlineto{\pgfqpoint{6.090062in}{0.792756in}}%
\pgfpathlineto{\pgfqpoint{6.090537in}{0.805266in}}%
\pgfpathlineto{\pgfqpoint{6.092153in}{0.823443in}}%
\pgfpathlineto{\pgfqpoint{6.092343in}{0.823851in}}%
\pgfpathlineto{\pgfqpoint{6.092628in}{0.821566in}}%
\pgfpathlineto{\pgfqpoint{6.094433in}{0.799905in}}%
\pgfpathlineto{\pgfqpoint{6.094623in}{0.802284in}}%
\pgfpathlineto{\pgfqpoint{6.096524in}{0.847787in}}%
\pgfpathlineto{\pgfqpoint{6.096809in}{0.844384in}}%
\pgfpathlineto{\pgfqpoint{6.097570in}{0.825524in}}%
\pgfpathlineto{\pgfqpoint{6.098235in}{0.831276in}}%
\pgfpathlineto{\pgfqpoint{6.098805in}{0.827864in}}%
\pgfpathlineto{\pgfqpoint{6.099185in}{0.831607in}}%
\pgfpathlineto{\pgfqpoint{6.100136in}{0.857889in}}%
\pgfpathlineto{\pgfqpoint{6.100706in}{0.848061in}}%
\pgfpathlineto{\pgfqpoint{6.101276in}{0.842670in}}%
\pgfpathlineto{\pgfqpoint{6.101846in}{0.846989in}}%
\pgfpathlineto{\pgfqpoint{6.102797in}{0.837369in}}%
\pgfpathlineto{\pgfqpoint{6.104507in}{0.787566in}}%
\pgfpathlineto{\pgfqpoint{6.104887in}{0.798209in}}%
\pgfpathlineto{\pgfqpoint{6.106503in}{0.828365in}}%
\pgfpathlineto{\pgfqpoint{6.106598in}{0.828627in}}%
\pgfpathlineto{\pgfqpoint{6.106883in}{0.827395in}}%
\pgfpathlineto{\pgfqpoint{6.109069in}{0.798836in}}%
\pgfpathlineto{\pgfqpoint{6.109449in}{0.804942in}}%
\pgfpathlineto{\pgfqpoint{6.110779in}{0.834996in}}%
\pgfpathlineto{\pgfqpoint{6.111065in}{0.831086in}}%
\pgfpathlineto{\pgfqpoint{6.111730in}{0.823012in}}%
\pgfpathlineto{\pgfqpoint{6.112205in}{0.829364in}}%
\pgfpathlineto{\pgfqpoint{6.112680in}{0.840788in}}%
\pgfpathlineto{\pgfqpoint{6.113155in}{0.827284in}}%
\pgfpathlineto{\pgfqpoint{6.113631in}{0.808334in}}%
\pgfpathlineto{\pgfqpoint{6.114201in}{0.824980in}}%
\pgfpathlineto{\pgfqpoint{6.114486in}{0.830507in}}%
\pgfpathlineto{\pgfqpoint{6.114866in}{0.812639in}}%
\pgfpathlineto{\pgfqpoint{6.115341in}{0.793970in}}%
\pgfpathlineto{\pgfqpoint{6.115911in}{0.814426in}}%
\pgfpathlineto{\pgfqpoint{6.116482in}{0.830866in}}%
\pgfpathlineto{\pgfqpoint{6.117147in}{0.824004in}}%
\pgfpathlineto{\pgfqpoint{6.118953in}{0.850266in}}%
\pgfpathlineto{\pgfqpoint{6.119523in}{0.861043in}}%
\pgfpathlineto{\pgfqpoint{6.120093in}{0.855666in}}%
\pgfpathlineto{\pgfqpoint{6.120568in}{0.851394in}}%
\pgfpathlineto{\pgfqpoint{6.121043in}{0.858042in}}%
\pgfpathlineto{\pgfqpoint{6.121233in}{0.859989in}}%
\pgfpathlineto{\pgfqpoint{6.121518in}{0.853557in}}%
\pgfpathlineto{\pgfqpoint{6.122184in}{0.825290in}}%
\pgfpathlineto{\pgfqpoint{6.122849in}{0.841573in}}%
\pgfpathlineto{\pgfqpoint{6.123134in}{0.845757in}}%
\pgfpathlineto{\pgfqpoint{6.123704in}{0.838782in}}%
\pgfpathlineto{\pgfqpoint{6.125035in}{0.832222in}}%
\pgfpathlineto{\pgfqpoint{6.125225in}{0.832408in}}%
\pgfpathlineto{\pgfqpoint{6.125700in}{0.836060in}}%
\pgfpathlineto{\pgfqpoint{6.125890in}{0.832568in}}%
\pgfpathlineto{\pgfqpoint{6.126270in}{0.824663in}}%
\pgfpathlineto{\pgfqpoint{6.126745in}{0.839272in}}%
\pgfpathlineto{\pgfqpoint{6.128741in}{0.879274in}}%
\pgfpathlineto{\pgfqpoint{6.129121in}{0.884423in}}%
\pgfpathlineto{\pgfqpoint{6.129501in}{0.874166in}}%
\pgfpathlineto{\pgfqpoint{6.131022in}{0.857430in}}%
\pgfpathlineto{\pgfqpoint{6.131117in}{0.858193in}}%
\pgfpathlineto{\pgfqpoint{6.131212in}{0.858224in}}%
\pgfpathlineto{\pgfqpoint{6.131972in}{0.879866in}}%
\pgfpathlineto{\pgfqpoint{6.132543in}{0.865133in}}%
\pgfpathlineto{\pgfqpoint{6.132828in}{0.863028in}}%
\pgfpathlineto{\pgfqpoint{6.133303in}{0.868319in}}%
\pgfpathlineto{\pgfqpoint{6.133778in}{0.871678in}}%
\pgfpathlineto{\pgfqpoint{6.134253in}{0.868443in}}%
\pgfpathlineto{\pgfqpoint{6.136059in}{0.843476in}}%
\pgfpathlineto{\pgfqpoint{6.136914in}{0.849991in}}%
\pgfpathlineto{\pgfqpoint{6.138055in}{0.857175in}}%
\pgfpathlineto{\pgfqpoint{6.138340in}{0.858785in}}%
\pgfpathlineto{\pgfqpoint{6.138910in}{0.854987in}}%
\pgfpathlineto{\pgfqpoint{6.140621in}{0.843402in}}%
\pgfpathlineto{\pgfqpoint{6.140811in}{0.844436in}}%
\pgfpathlineto{\pgfqpoint{6.142806in}{0.867829in}}%
\pgfpathlineto{\pgfqpoint{6.143472in}{0.863285in}}%
\pgfpathlineto{\pgfqpoint{6.146988in}{0.829737in}}%
\pgfpathlineto{\pgfqpoint{6.147463in}{0.824026in}}%
\pgfpathlineto{\pgfqpoint{6.147938in}{0.831979in}}%
\pgfpathlineto{\pgfqpoint{6.148414in}{0.838367in}}%
\pgfpathlineto{\pgfqpoint{6.148794in}{0.829271in}}%
\pgfpathlineto{\pgfqpoint{6.149174in}{0.822645in}}%
\pgfpathlineto{\pgfqpoint{6.149649in}{0.834882in}}%
\pgfpathlineto{\pgfqpoint{6.149839in}{0.836493in}}%
\pgfpathlineto{\pgfqpoint{6.150314in}{0.830408in}}%
\pgfpathlineto{\pgfqpoint{6.151740in}{0.821276in}}%
\pgfpathlineto{\pgfqpoint{6.154401in}{0.860614in}}%
\pgfpathlineto{\pgfqpoint{6.154971in}{0.848002in}}%
\pgfpathlineto{\pgfqpoint{6.156016in}{0.837427in}}%
\pgfpathlineto{\pgfqpoint{6.156301in}{0.842571in}}%
\pgfpathlineto{\pgfqpoint{6.158202in}{0.879460in}}%
\pgfpathlineto{\pgfqpoint{6.158297in}{0.880222in}}%
\pgfpathlineto{\pgfqpoint{6.158677in}{0.875394in}}%
\pgfpathlineto{\pgfqpoint{6.159438in}{0.864636in}}%
\pgfpathlineto{\pgfqpoint{6.160103in}{0.868897in}}%
\pgfpathlineto{\pgfqpoint{6.160388in}{0.865199in}}%
\pgfpathlineto{\pgfqpoint{6.160768in}{0.857220in}}%
\pgfpathlineto{\pgfqpoint{6.161433in}{0.864655in}}%
\pgfpathlineto{\pgfqpoint{6.162479in}{0.879635in}}%
\pgfpathlineto{\pgfqpoint{6.162859in}{0.871417in}}%
\pgfpathlineto{\pgfqpoint{6.163524in}{0.854139in}}%
\pgfpathlineto{\pgfqpoint{6.164284in}{0.859217in}}%
\pgfpathlineto{\pgfqpoint{6.164665in}{0.863408in}}%
\pgfpathlineto{\pgfqpoint{6.164855in}{0.858444in}}%
\pgfpathlineto{\pgfqpoint{6.165330in}{0.844369in}}%
\pgfpathlineto{\pgfqpoint{6.165805in}{0.861143in}}%
\pgfpathlineto{\pgfqpoint{6.166090in}{0.866461in}}%
\pgfpathlineto{\pgfqpoint{6.166660in}{0.856802in}}%
\pgfpathlineto{\pgfqpoint{6.166755in}{0.857142in}}%
\pgfpathlineto{\pgfqpoint{6.167231in}{0.862176in}}%
\pgfpathlineto{\pgfqpoint{6.167611in}{0.857051in}}%
\pgfpathlineto{\pgfqpoint{6.169131in}{0.821006in}}%
\pgfpathlineto{\pgfqpoint{6.169606in}{0.827688in}}%
\pgfpathlineto{\pgfqpoint{6.169701in}{0.828380in}}%
\pgfpathlineto{\pgfqpoint{6.169987in}{0.823486in}}%
\pgfpathlineto{\pgfqpoint{6.170272in}{0.819162in}}%
\pgfpathlineto{\pgfqpoint{6.170747in}{0.829029in}}%
\pgfpathlineto{\pgfqpoint{6.170842in}{0.829005in}}%
\pgfpathlineto{\pgfqpoint{6.171412in}{0.811370in}}%
\pgfpathlineto{\pgfqpoint{6.172077in}{0.826658in}}%
\pgfpathlineto{\pgfqpoint{6.172172in}{0.827126in}}%
\pgfpathlineto{\pgfqpoint{6.172267in}{0.822979in}}%
\pgfpathlineto{\pgfqpoint{6.172743in}{0.811981in}}%
\pgfpathlineto{\pgfqpoint{6.173313in}{0.824386in}}%
\pgfpathlineto{\pgfqpoint{6.173503in}{0.817882in}}%
\pgfpathlineto{\pgfqpoint{6.173693in}{0.816083in}}%
\pgfpathlineto{\pgfqpoint{6.173788in}{0.817804in}}%
\pgfpathlineto{\pgfqpoint{6.176259in}{0.866255in}}%
\pgfpathlineto{\pgfqpoint{6.176734in}{0.860736in}}%
\pgfpathlineto{\pgfqpoint{6.177019in}{0.854406in}}%
\pgfpathlineto{\pgfqpoint{6.177684in}{0.863246in}}%
\pgfpathlineto{\pgfqpoint{6.177779in}{0.865916in}}%
\pgfpathlineto{\pgfqpoint{6.178160in}{0.850713in}}%
\pgfpathlineto{\pgfqpoint{6.178540in}{0.837818in}}%
\pgfpathlineto{\pgfqpoint{6.179205in}{0.853346in}}%
\pgfpathlineto{\pgfqpoint{6.180060in}{0.864098in}}%
\pgfpathlineto{\pgfqpoint{6.180536in}{0.860752in}}%
\pgfpathlineto{\pgfqpoint{6.181011in}{0.869637in}}%
\pgfpathlineto{\pgfqpoint{6.181486in}{0.886406in}}%
\pgfpathlineto{\pgfqpoint{6.181961in}{0.869525in}}%
\pgfpathlineto{\pgfqpoint{6.182151in}{0.871620in}}%
\pgfpathlineto{\pgfqpoint{6.182721in}{0.887252in}}%
\pgfpathlineto{\pgfqpoint{6.183197in}{0.872954in}}%
\pgfpathlineto{\pgfqpoint{6.183387in}{0.865731in}}%
\pgfpathlineto{\pgfqpoint{6.184432in}{0.865824in}}%
\pgfpathlineto{\pgfqpoint{6.184717in}{0.863988in}}%
\pgfpathlineto{\pgfqpoint{6.185287in}{0.849176in}}%
\pgfpathlineto{\pgfqpoint{6.185762in}{0.863455in}}%
\pgfpathlineto{\pgfqpoint{6.185953in}{0.867147in}}%
\pgfpathlineto{\pgfqpoint{6.186523in}{0.852000in}}%
\pgfpathlineto{\pgfqpoint{6.186808in}{0.849181in}}%
\pgfpathlineto{\pgfqpoint{6.187283in}{0.854635in}}%
\pgfpathlineto{\pgfqpoint{6.187663in}{0.851111in}}%
\pgfpathlineto{\pgfqpoint{6.190324in}{0.816621in}}%
\pgfpathlineto{\pgfqpoint{6.190894in}{0.830988in}}%
\pgfpathlineto{\pgfqpoint{6.191370in}{0.836255in}}%
\pgfpathlineto{\pgfqpoint{6.191845in}{0.831565in}}%
\pgfpathlineto{\pgfqpoint{6.192130in}{0.821687in}}%
\pgfpathlineto{\pgfqpoint{6.192795in}{0.834952in}}%
\pgfpathlineto{\pgfqpoint{6.192890in}{0.834634in}}%
\pgfpathlineto{\pgfqpoint{6.193365in}{0.824929in}}%
\pgfpathlineto{\pgfqpoint{6.193936in}{0.833982in}}%
\pgfpathlineto{\pgfqpoint{6.194696in}{0.844704in}}%
\pgfpathlineto{\pgfqpoint{6.195361in}{0.841375in}}%
\pgfpathlineto{\pgfqpoint{6.195456in}{0.840195in}}%
\pgfpathlineto{\pgfqpoint{6.195741in}{0.848618in}}%
\pgfpathlineto{\pgfqpoint{6.197737in}{0.876648in}}%
\pgfpathlineto{\pgfqpoint{6.197927in}{0.875271in}}%
\pgfpathlineto{\pgfqpoint{6.198307in}{0.869125in}}%
\pgfpathlineto{\pgfqpoint{6.198877in}{0.877498in}}%
\pgfpathlineto{\pgfqpoint{6.199067in}{0.879333in}}%
\pgfpathlineto{\pgfqpoint{6.199638in}{0.871881in}}%
\pgfpathlineto{\pgfqpoint{6.200208in}{0.872535in}}%
\pgfpathlineto{\pgfqpoint{6.200778in}{0.860918in}}%
\pgfpathlineto{\pgfqpoint{6.202394in}{0.843627in}}%
\pgfpathlineto{\pgfqpoint{6.202679in}{0.844523in}}%
\pgfpathlineto{\pgfqpoint{6.202964in}{0.841956in}}%
\pgfpathlineto{\pgfqpoint{6.203439in}{0.826851in}}%
\pgfpathlineto{\pgfqpoint{6.203629in}{0.821618in}}%
\pgfpathlineto{\pgfqpoint{6.204009in}{0.835460in}}%
\pgfpathlineto{\pgfqpoint{6.204389in}{0.849555in}}%
\pgfpathlineto{\pgfqpoint{6.205055in}{0.835905in}}%
\pgfpathlineto{\pgfqpoint{6.205340in}{0.840239in}}%
\pgfpathlineto{\pgfqpoint{6.206290in}{0.862337in}}%
\pgfpathlineto{\pgfqpoint{6.206765in}{0.849959in}}%
\pgfpathlineto{\pgfqpoint{6.207240in}{0.840946in}}%
\pgfpathlineto{\pgfqpoint{6.208096in}{0.841448in}}%
\pgfpathlineto{\pgfqpoint{6.208286in}{0.837133in}}%
\pgfpathlineto{\pgfqpoint{6.209046in}{0.843965in}}%
\pgfpathlineto{\pgfqpoint{6.209141in}{0.846624in}}%
\pgfpathlineto{\pgfqpoint{6.209806in}{0.836227in}}%
\pgfpathlineto{\pgfqpoint{6.209996in}{0.834880in}}%
\pgfpathlineto{\pgfqpoint{6.210377in}{0.838746in}}%
\pgfpathlineto{\pgfqpoint{6.210662in}{0.842446in}}%
\pgfpathlineto{\pgfqpoint{6.211137in}{0.834552in}}%
\pgfpathlineto{\pgfqpoint{6.211802in}{0.827768in}}%
\pgfpathlineto{\pgfqpoint{6.212277in}{0.832396in}}%
\pgfpathlineto{\pgfqpoint{6.212372in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{6.212943in}{0.828964in}}%
\pgfpathlineto{\pgfqpoint{6.213323in}{0.823133in}}%
\pgfpathlineto{\pgfqpoint{6.213798in}{0.831749in}}%
\pgfpathlineto{\pgfqpoint{6.214938in}{0.849248in}}%
\pgfpathlineto{\pgfqpoint{6.215414in}{0.847181in}}%
\pgfpathlineto{\pgfqpoint{6.216079in}{0.859032in}}%
\pgfpathlineto{\pgfqpoint{6.216744in}{0.850060in}}%
\pgfpathlineto{\pgfqpoint{6.217029in}{0.846012in}}%
\pgfpathlineto{\pgfqpoint{6.217409in}{0.860612in}}%
\pgfpathlineto{\pgfqpoint{6.217789in}{0.874538in}}%
\pgfpathlineto{\pgfqpoint{6.218550in}{0.863180in}}%
\pgfpathlineto{\pgfqpoint{6.218740in}{0.867010in}}%
\pgfpathlineto{\pgfqpoint{6.219595in}{0.887380in}}%
\pgfpathlineto{\pgfqpoint{6.219975in}{0.875746in}}%
\pgfpathlineto{\pgfqpoint{6.220260in}{0.870283in}}%
\pgfpathlineto{\pgfqpoint{6.220736in}{0.881936in}}%
\pgfpathlineto{\pgfqpoint{6.220926in}{0.880525in}}%
\pgfpathlineto{\pgfqpoint{6.221021in}{0.880684in}}%
\pgfpathlineto{\pgfqpoint{6.222541in}{0.861937in}}%
\pgfpathlineto{\pgfqpoint{6.222731in}{0.859995in}}%
\pgfpathlineto{\pgfqpoint{6.223111in}{0.864850in}}%
\pgfpathlineto{\pgfqpoint{6.223492in}{0.879832in}}%
\pgfpathlineto{\pgfqpoint{6.224062in}{0.863166in}}%
\pgfpathlineto{\pgfqpoint{6.224252in}{0.861141in}}%
\pgfpathlineto{\pgfqpoint{6.224442in}{0.871027in}}%
\pgfpathlineto{\pgfqpoint{6.224822in}{0.892446in}}%
\pgfpathlineto{\pgfqpoint{6.225392in}{0.866810in}}%
\pgfpathlineto{\pgfqpoint{6.225487in}{0.865890in}}%
\pgfpathlineto{\pgfqpoint{6.225867in}{0.870925in}}%
\pgfpathlineto{\pgfqpoint{6.226153in}{0.873287in}}%
\pgfpathlineto{\pgfqpoint{6.226438in}{0.864164in}}%
\pgfpathlineto{\pgfqpoint{6.227008in}{0.852014in}}%
\pgfpathlineto{\pgfqpoint{6.227673in}{0.858473in}}%
\pgfpathlineto{\pgfqpoint{6.228338in}{0.859248in}}%
\pgfpathlineto{\pgfqpoint{6.229384in}{0.878674in}}%
\pgfpathlineto{\pgfqpoint{6.229954in}{0.874459in}}%
\pgfpathlineto{\pgfqpoint{6.230239in}{0.869117in}}%
\pgfpathlineto{\pgfqpoint{6.232235in}{0.846552in}}%
\pgfpathlineto{\pgfqpoint{6.232425in}{0.848614in}}%
\pgfpathlineto{\pgfqpoint{6.232995in}{0.859517in}}%
\pgfpathlineto{\pgfqpoint{6.233565in}{0.850759in}}%
\pgfpathlineto{\pgfqpoint{6.233660in}{0.850545in}}%
\pgfpathlineto{\pgfqpoint{6.233755in}{0.851418in}}%
\pgfpathlineto{\pgfqpoint{6.234326in}{0.865831in}}%
\pgfpathlineto{\pgfqpoint{6.235086in}{0.859976in}}%
\pgfpathlineto{\pgfqpoint{6.235751in}{0.869841in}}%
\pgfpathlineto{\pgfqpoint{6.236606in}{0.863383in}}%
\pgfpathlineto{\pgfqpoint{6.236987in}{0.861082in}}%
\pgfpathlineto{\pgfqpoint{6.237367in}{0.855448in}}%
\pgfpathlineto{\pgfqpoint{6.237937in}{0.864260in}}%
\pgfpathlineto{\pgfqpoint{6.238127in}{0.864756in}}%
\pgfpathlineto{\pgfqpoint{6.238317in}{0.861007in}}%
\pgfpathlineto{\pgfqpoint{6.238507in}{0.856878in}}%
\pgfpathlineto{\pgfqpoint{6.238982in}{0.867096in}}%
\pgfpathlineto{\pgfqpoint{6.239267in}{0.876355in}}%
\pgfpathlineto{\pgfqpoint{6.239838in}{0.861478in}}%
\pgfpathlineto{\pgfqpoint{6.240028in}{0.859277in}}%
\pgfpathlineto{\pgfqpoint{6.240408in}{0.867805in}}%
\pgfpathlineto{\pgfqpoint{6.240598in}{0.869228in}}%
\pgfpathlineto{\pgfqpoint{6.240883in}{0.865525in}}%
\pgfpathlineto{\pgfqpoint{6.243164in}{0.827943in}}%
\pgfpathlineto{\pgfqpoint{6.243259in}{0.828619in}}%
\pgfpathlineto{\pgfqpoint{6.244589in}{0.852477in}}%
\pgfpathlineto{\pgfqpoint{6.244875in}{0.850637in}}%
\pgfpathlineto{\pgfqpoint{6.245350in}{0.848162in}}%
\pgfpathlineto{\pgfqpoint{6.245635in}{0.855679in}}%
\pgfpathlineto{\pgfqpoint{6.245920in}{0.859442in}}%
\pgfpathlineto{\pgfqpoint{6.246395in}{0.848396in}}%
\pgfpathlineto{\pgfqpoint{6.246490in}{0.847662in}}%
\pgfpathlineto{\pgfqpoint{6.246775in}{0.853064in}}%
\pgfpathlineto{\pgfqpoint{6.248201in}{0.873035in}}%
\pgfpathlineto{\pgfqpoint{6.248486in}{0.871596in}}%
\pgfpathlineto{\pgfqpoint{6.248961in}{0.868738in}}%
\pgfpathlineto{\pgfqpoint{6.249246in}{0.875277in}}%
\pgfpathlineto{\pgfqpoint{6.249721in}{0.886357in}}%
\pgfpathlineto{\pgfqpoint{6.250196in}{0.875624in}}%
\pgfpathlineto{\pgfqpoint{6.250387in}{0.872881in}}%
\pgfpathlineto{\pgfqpoint{6.251052in}{0.879864in}}%
\pgfpathlineto{\pgfqpoint{6.251717in}{0.884540in}}%
\pgfpathlineto{\pgfqpoint{6.252097in}{0.879973in}}%
\pgfpathlineto{\pgfqpoint{6.252667in}{0.857075in}}%
\pgfpathlineto{\pgfqpoint{6.253333in}{0.872468in}}%
\pgfpathlineto{\pgfqpoint{6.253618in}{0.880646in}}%
\pgfpathlineto{\pgfqpoint{6.254283in}{0.872846in}}%
\pgfpathlineto{\pgfqpoint{6.254853in}{0.858399in}}%
\pgfpathlineto{\pgfqpoint{6.255423in}{0.869881in}}%
\pgfpathlineto{\pgfqpoint{6.255709in}{0.873858in}}%
\pgfpathlineto{\pgfqpoint{6.255994in}{0.867412in}}%
\pgfpathlineto{\pgfqpoint{6.256469in}{0.845347in}}%
\pgfpathlineto{\pgfqpoint{6.257039in}{0.865368in}}%
\pgfpathlineto{\pgfqpoint{6.257419in}{0.873647in}}%
\pgfpathlineto{\pgfqpoint{6.257989in}{0.858676in}}%
\pgfpathlineto{\pgfqpoint{6.258370in}{0.851225in}}%
\pgfpathlineto{\pgfqpoint{6.259130in}{0.857790in}}%
\pgfpathlineto{\pgfqpoint{6.260460in}{0.829245in}}%
\pgfpathlineto{\pgfqpoint{6.260840in}{0.842085in}}%
\pgfpathlineto{\pgfqpoint{6.261126in}{0.848454in}}%
\pgfpathlineto{\pgfqpoint{6.261506in}{0.831448in}}%
\pgfpathlineto{\pgfqpoint{6.261791in}{0.815084in}}%
\pgfpathlineto{\pgfqpoint{6.262551in}{0.832357in}}%
\pgfpathlineto{\pgfqpoint{6.263596in}{0.813454in}}%
\pgfpathlineto{\pgfqpoint{6.264167in}{0.823815in}}%
\pgfpathlineto{\pgfqpoint{6.264547in}{0.826918in}}%
\pgfpathlineto{\pgfqpoint{6.265212in}{0.823233in}}%
\pgfpathlineto{\pgfqpoint{6.265972in}{0.843942in}}%
\pgfpathlineto{\pgfqpoint{6.266162in}{0.847511in}}%
\pgfpathlineto{\pgfqpoint{6.266638in}{0.836455in}}%
\pgfpathlineto{\pgfqpoint{6.266923in}{0.833577in}}%
\pgfpathlineto{\pgfqpoint{6.267398in}{0.839310in}}%
\pgfpathlineto{\pgfqpoint{6.268918in}{0.865095in}}%
\pgfpathlineto{\pgfqpoint{6.269964in}{0.860216in}}%
\pgfpathlineto{\pgfqpoint{6.271865in}{0.816783in}}%
\pgfpathlineto{\pgfqpoint{6.270914in}{0.862766in}}%
\pgfpathlineto{\pgfqpoint{6.272055in}{0.823996in}}%
\pgfpathlineto{\pgfqpoint{6.273670in}{0.867293in}}%
\pgfpathlineto{\pgfqpoint{6.273860in}{0.864488in}}%
\pgfpathlineto{\pgfqpoint{6.274050in}{0.856447in}}%
\pgfpathlineto{\pgfqpoint{6.274716in}{0.873623in}}%
\pgfpathlineto{\pgfqpoint{6.274906in}{0.878307in}}%
\pgfpathlineto{\pgfqpoint{6.275381in}{0.868210in}}%
\pgfpathlineto{\pgfqpoint{6.276331in}{0.845563in}}%
\pgfpathlineto{\pgfqpoint{6.277092in}{0.848417in}}%
\pgfpathlineto{\pgfqpoint{6.277187in}{0.848340in}}%
\pgfpathlineto{\pgfqpoint{6.277472in}{0.849395in}}%
\pgfpathlineto{\pgfqpoint{6.278137in}{0.860545in}}%
\pgfpathlineto{\pgfqpoint{6.278992in}{0.907684in}}%
\pgfpathlineto{\pgfqpoint{6.279562in}{0.882643in}}%
\pgfpathlineto{\pgfqpoint{6.279943in}{0.867043in}}%
\pgfpathlineto{\pgfqpoint{6.280513in}{0.890661in}}%
\pgfpathlineto{\pgfqpoint{6.280798in}{0.903620in}}%
\pgfpathlineto{\pgfqpoint{6.281368in}{0.879671in}}%
\pgfpathlineto{\pgfqpoint{6.281843in}{0.850145in}}%
\pgfpathlineto{\pgfqpoint{6.282223in}{0.879620in}}%
\pgfpathlineto{\pgfqpoint{6.282699in}{0.932123in}}%
\pgfpathlineto{\pgfqpoint{6.283269in}{0.871937in}}%
\pgfpathlineto{\pgfqpoint{6.283744in}{0.826253in}}%
\pgfpathlineto{\pgfqpoint{6.284314in}{0.870636in}}%
\pgfpathlineto{\pgfqpoint{6.284694in}{0.888685in}}%
\pgfpathlineto{\pgfqpoint{6.285170in}{0.864657in}}%
\pgfpathlineto{\pgfqpoint{6.285550in}{0.853459in}}%
\pgfpathlineto{\pgfqpoint{6.286025in}{0.875638in}}%
\pgfpathlineto{\pgfqpoint{6.286405in}{0.892369in}}%
\pgfpathlineto{\pgfqpoint{6.286880in}{0.864827in}}%
\pgfpathlineto{\pgfqpoint{6.287355in}{0.843553in}}%
\pgfpathlineto{\pgfqpoint{6.287926in}{0.869209in}}%
\pgfpathlineto{\pgfqpoint{6.288306in}{0.875728in}}%
\pgfpathlineto{\pgfqpoint{6.288686in}{0.856502in}}%
\pgfpathlineto{\pgfqpoint{6.290016in}{0.835522in}}%
\pgfpathlineto{\pgfqpoint{6.291537in}{0.804744in}}%
\pgfpathlineto{\pgfqpoint{6.291727in}{0.809594in}}%
\pgfpathlineto{\pgfqpoint{6.292107in}{0.817777in}}%
\pgfpathlineto{\pgfqpoint{6.292677in}{0.805686in}}%
\pgfpathlineto{\pgfqpoint{6.293153in}{0.809871in}}%
\pgfpathlineto{\pgfqpoint{6.293438in}{0.803989in}}%
\pgfpathlineto{\pgfqpoint{6.294863in}{0.789598in}}%
\pgfpathlineto{\pgfqpoint{6.294958in}{0.789165in}}%
\pgfpathlineto{\pgfqpoint{6.295053in}{0.791823in}}%
\pgfpathlineto{\pgfqpoint{6.296954in}{0.823029in}}%
\pgfpathlineto{\pgfqpoint{6.297049in}{0.822932in}}%
\pgfpathlineto{\pgfqpoint{6.297619in}{0.813406in}}%
\pgfpathlineto{\pgfqpoint{6.298094in}{0.821193in}}%
\pgfpathlineto{\pgfqpoint{6.300280in}{0.879556in}}%
\pgfpathlineto{\pgfqpoint{6.300660in}{0.870562in}}%
\pgfpathlineto{\pgfqpoint{6.301231in}{0.849046in}}%
\pgfpathlineto{\pgfqpoint{6.301801in}{0.867009in}}%
\pgfpathlineto{\pgfqpoint{6.301991in}{0.868760in}}%
\pgfpathlineto{\pgfqpoint{6.302276in}{0.863313in}}%
\pgfpathlineto{\pgfqpoint{6.302941in}{0.843331in}}%
\pgfpathlineto{\pgfqpoint{6.303321in}{0.858728in}}%
\pgfpathlineto{\pgfqpoint{6.303701in}{0.869681in}}%
\pgfpathlineto{\pgfqpoint{6.304367in}{0.857698in}}%
\pgfpathlineto{\pgfqpoint{6.304462in}{0.857527in}}%
\pgfpathlineto{\pgfqpoint{6.304557in}{0.858348in}}%
\pgfpathlineto{\pgfqpoint{6.305222in}{0.870203in}}%
\pgfpathlineto{\pgfqpoint{6.305792in}{0.862219in}}%
\pgfpathlineto{\pgfqpoint{6.305887in}{0.862591in}}%
\pgfpathlineto{\pgfqpoint{6.306172in}{0.860535in}}%
\pgfpathlineto{\pgfqpoint{6.306648in}{0.854603in}}%
\pgfpathlineto{\pgfqpoint{6.307028in}{0.863803in}}%
\pgfpathlineto{\pgfqpoint{6.307313in}{0.873004in}}%
\pgfpathlineto{\pgfqpoint{6.307978in}{0.862088in}}%
\pgfpathlineto{\pgfqpoint{6.308263in}{0.859380in}}%
\pgfpathlineto{\pgfqpoint{6.308928in}{0.865788in}}%
\pgfpathlineto{\pgfqpoint{6.309594in}{0.871291in}}%
\pgfpathlineto{\pgfqpoint{6.310069in}{0.866356in}}%
\pgfpathlineto{\pgfqpoint{6.311684in}{0.860174in}}%
\pgfpathlineto{\pgfqpoint{6.310734in}{0.868374in}}%
\pgfpathlineto{\pgfqpoint{6.311779in}{0.861472in}}%
\pgfpathlineto{\pgfqpoint{6.312255in}{0.863931in}}%
\pgfpathlineto{\pgfqpoint{6.312635in}{0.859953in}}%
\pgfpathlineto{\pgfqpoint{6.313965in}{0.855313in}}%
\pgfpathlineto{\pgfqpoint{6.313395in}{0.860752in}}%
\pgfpathlineto{\pgfqpoint{6.314060in}{0.855352in}}%
\pgfpathlineto{\pgfqpoint{6.314250in}{0.856498in}}%
\pgfpathlineto{\pgfqpoint{6.315296in}{0.864770in}}%
\pgfpathlineto{\pgfqpoint{6.315676in}{0.861694in}}%
\pgfpathlineto{\pgfqpoint{6.315961in}{0.860547in}}%
\pgfpathlineto{\pgfqpoint{6.316246in}{0.864208in}}%
\pgfpathlineto{\pgfqpoint{6.316531in}{0.867070in}}%
\pgfpathlineto{\pgfqpoint{6.316911in}{0.859860in}}%
\pgfpathlineto{\pgfqpoint{6.318242in}{0.836954in}}%
\pgfpathlineto{\pgfqpoint{6.318717in}{0.838811in}}%
\pgfpathlineto{\pgfqpoint{6.319002in}{0.839810in}}%
\pgfpathlineto{\pgfqpoint{6.319572in}{0.837365in}}%
\pgfpathlineto{\pgfqpoint{6.320238in}{0.834193in}}%
\pgfpathlineto{\pgfqpoint{6.320618in}{0.837448in}}%
\pgfpathlineto{\pgfqpoint{6.321188in}{0.844667in}}%
\pgfpathlineto{\pgfqpoint{6.321568in}{0.836779in}}%
\pgfpathlineto{\pgfqpoint{6.322138in}{0.819630in}}%
\pgfpathlineto{\pgfqpoint{6.322804in}{0.827307in}}%
\pgfpathlineto{\pgfqpoint{6.323279in}{0.831827in}}%
\pgfpathlineto{\pgfqpoint{6.323659in}{0.824653in}}%
\pgfpathlineto{\pgfqpoint{6.324134in}{0.816451in}}%
\pgfpathlineto{\pgfqpoint{6.324799in}{0.823299in}}%
\pgfpathlineto{\pgfqpoint{6.325465in}{0.832251in}}%
\pgfpathlineto{\pgfqpoint{6.325940in}{0.826071in}}%
\pgfpathlineto{\pgfqpoint{6.326130in}{0.824533in}}%
\pgfpathlineto{\pgfqpoint{6.326700in}{0.830635in}}%
\pgfpathlineto{\pgfqpoint{6.327745in}{0.846753in}}%
\pgfpathlineto{\pgfqpoint{6.329266in}{0.844883in}}%
\pgfpathlineto{\pgfqpoint{6.329456in}{0.843313in}}%
\pgfpathlineto{\pgfqpoint{6.329931in}{0.847414in}}%
\pgfpathlineto{\pgfqpoint{6.330406in}{0.854795in}}%
\pgfpathlineto{\pgfqpoint{6.331072in}{0.848955in}}%
\pgfpathlineto{\pgfqpoint{6.333448in}{0.830420in}}%
\pgfpathlineto{\pgfqpoint{6.333638in}{0.831501in}}%
\pgfpathlineto{\pgfqpoint{6.334018in}{0.835676in}}%
\pgfpathlineto{\pgfqpoint{6.334493in}{0.830177in}}%
\pgfpathlineto{\pgfqpoint{6.335538in}{0.816258in}}%
\pgfpathlineto{\pgfqpoint{6.335918in}{0.821412in}}%
\pgfpathlineto{\pgfqpoint{6.339150in}{0.855918in}}%
\pgfpathlineto{\pgfqpoint{6.339625in}{0.852357in}}%
\pgfpathlineto{\pgfqpoint{6.340290in}{0.841119in}}%
\pgfpathlineto{\pgfqpoint{6.340860in}{0.849861in}}%
\pgfpathlineto{\pgfqpoint{6.341335in}{0.851827in}}%
\pgfpathlineto{\pgfqpoint{6.341906in}{0.849710in}}%
\pgfpathlineto{\pgfqpoint{6.342381in}{0.851432in}}%
\pgfpathlineto{\pgfqpoint{6.343711in}{0.863596in}}%
\pgfpathlineto{\pgfqpoint{6.344282in}{0.857486in}}%
\pgfpathlineto{\pgfqpoint{6.345992in}{0.829689in}}%
\pgfpathlineto{\pgfqpoint{6.346372in}{0.833868in}}%
\pgfpathlineto{\pgfqpoint{6.346848in}{0.837969in}}%
\pgfpathlineto{\pgfqpoint{6.347228in}{0.831411in}}%
\pgfpathlineto{\pgfqpoint{6.349318in}{0.795336in}}%
\pgfpathlineto{\pgfqpoint{6.350079in}{0.792163in}}%
\pgfpathlineto{\pgfqpoint{6.350459in}{0.794295in}}%
\pgfpathlineto{\pgfqpoint{6.352074in}{0.806344in}}%
\pgfpathlineto{\pgfqpoint{6.352740in}{0.805615in}}%
\pgfpathlineto{\pgfqpoint{6.353690in}{0.816606in}}%
\pgfpathlineto{\pgfqpoint{6.358632in}{0.860353in}}%
\pgfpathlineto{\pgfqpoint{6.364714in}{0.799750in}}%
\pgfpathlineto{\pgfqpoint{6.365189in}{0.801391in}}%
\pgfpathlineto{\pgfqpoint{6.366045in}{0.804652in}}%
\pgfpathlineto{\pgfqpoint{6.366330in}{0.801972in}}%
\pgfpathlineto{\pgfqpoint{6.366805in}{0.798154in}}%
\pgfpathlineto{\pgfqpoint{6.367185in}{0.803833in}}%
\pgfpathlineto{\pgfqpoint{6.369181in}{0.821845in}}%
\pgfpathlineto{\pgfqpoint{6.369276in}{0.822359in}}%
\pgfpathlineto{\pgfqpoint{6.369656in}{0.819092in}}%
\pgfpathlineto{\pgfqpoint{6.370036in}{0.813613in}}%
\pgfpathlineto{\pgfqpoint{6.370511in}{0.823858in}}%
\pgfpathlineto{\pgfqpoint{6.370987in}{0.832922in}}%
\pgfpathlineto{\pgfqpoint{6.371557in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{6.371842in}{0.823273in}}%
\pgfpathlineto{\pgfqpoint{6.372317in}{0.830091in}}%
\pgfpathlineto{\pgfqpoint{6.372697in}{0.834317in}}%
\pgfpathlineto{\pgfqpoint{6.373267in}{0.827999in}}%
\pgfpathlineto{\pgfqpoint{6.373457in}{0.826835in}}%
\pgfpathlineto{\pgfqpoint{6.373933in}{0.830781in}}%
\pgfpathlineto{\pgfqpoint{6.374693in}{0.830214in}}%
\pgfpathlineto{\pgfqpoint{6.375168in}{0.831977in}}%
\pgfpathlineto{\pgfqpoint{6.376404in}{0.836427in}}%
\pgfpathlineto{\pgfqpoint{6.376689in}{0.834451in}}%
\pgfpathlineto{\pgfqpoint{6.378114in}{0.826236in}}%
\pgfpathlineto{\pgfqpoint{6.378399in}{0.827952in}}%
\pgfpathlineto{\pgfqpoint{6.378874in}{0.830890in}}%
\pgfpathlineto{\pgfqpoint{6.379445in}{0.827864in}}%
\pgfpathlineto{\pgfqpoint{6.379540in}{0.827767in}}%
\pgfpathlineto{\pgfqpoint{6.379730in}{0.828671in}}%
\pgfpathlineto{\pgfqpoint{6.381155in}{0.836231in}}%
\pgfpathlineto{\pgfqpoint{6.381440in}{0.834974in}}%
\pgfpathlineto{\pgfqpoint{6.382676in}{0.830599in}}%
\pgfpathlineto{\pgfqpoint{6.382961in}{0.831753in}}%
\pgfpathlineto{\pgfqpoint{6.384196in}{0.833599in}}%
\pgfpathlineto{\pgfqpoint{6.385242in}{0.847090in}}%
\pgfpathlineto{\pgfqpoint{6.386002in}{0.842389in}}%
\pgfpathlineto{\pgfqpoint{6.386762in}{0.832782in}}%
\pgfpathlineto{\pgfqpoint{6.389043in}{0.803490in}}%
\pgfpathlineto{\pgfqpoint{6.389233in}{0.803010in}}%
\pgfpathlineto{\pgfqpoint{6.389518in}{0.804867in}}%
\pgfpathlineto{\pgfqpoint{6.391894in}{0.821289in}}%
\pgfpathlineto{\pgfqpoint{6.391989in}{0.821312in}}%
\pgfpathlineto{\pgfqpoint{6.392179in}{0.820534in}}%
\pgfpathlineto{\pgfqpoint{6.392655in}{0.818610in}}%
\pgfpathlineto{\pgfqpoint{6.393415in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{6.393510in}{0.819626in}}%
\pgfpathlineto{\pgfqpoint{6.393605in}{0.818695in}}%
\pgfpathlineto{\pgfqpoint{6.396836in}{0.804634in}}%
\pgfpathlineto{\pgfqpoint{6.397501in}{0.805706in}}%
\pgfpathlineto{\pgfqpoint{6.398737in}{0.814241in}}%
\pgfpathlineto{\pgfqpoint{6.400638in}{0.846552in}}%
\pgfpathlineto{\pgfqpoint{6.399497in}{0.813096in}}%
\pgfpathlineto{\pgfqpoint{6.401208in}{0.835502in}}%
\pgfpathlineto{\pgfqpoint{6.401398in}{0.834097in}}%
\pgfpathlineto{\pgfqpoint{6.401873in}{0.840623in}}%
\pgfpathlineto{\pgfqpoint{6.402253in}{0.843946in}}%
\pgfpathlineto{\pgfqpoint{6.402918in}{0.839544in}}%
\pgfpathlineto{\pgfqpoint{6.404629in}{0.835060in}}%
\pgfpathlineto{\pgfqpoint{6.405104in}{0.836271in}}%
\pgfpathlineto{\pgfqpoint{6.407385in}{0.869067in}}%
\pgfpathlineto{\pgfqpoint{6.407860in}{0.864102in}}%
\pgfpathlineto{\pgfqpoint{6.408145in}{0.864588in}}%
\pgfpathlineto{\pgfqpoint{6.408431in}{0.866807in}}%
\pgfpathlineto{\pgfqpoint{6.409001in}{0.863393in}}%
\pgfpathlineto{\pgfqpoint{6.415463in}{0.799720in}}%
\pgfpathlineto{\pgfqpoint{6.416033in}{0.800327in}}%
\pgfpathlineto{\pgfqpoint{6.416223in}{0.799435in}}%
\pgfpathlineto{\pgfqpoint{6.416509in}{0.797945in}}%
\pgfpathlineto{\pgfqpoint{6.416984in}{0.801093in}}%
\pgfpathlineto{\pgfqpoint{6.418599in}{0.809629in}}%
\pgfpathlineto{\pgfqpoint{6.420975in}{0.827605in}}%
\pgfpathlineto{\pgfqpoint{6.421640in}{0.819804in}}%
\pgfpathlineto{\pgfqpoint{6.422211in}{0.812422in}}%
\pgfpathlineto{\pgfqpoint{6.422876in}{0.816213in}}%
\pgfpathlineto{\pgfqpoint{6.423161in}{0.816954in}}%
\pgfpathlineto{\pgfqpoint{6.423446in}{0.814683in}}%
\pgfpathlineto{\pgfqpoint{6.424206in}{0.807447in}}%
\pgfpathlineto{\pgfqpoint{6.424872in}{0.810405in}}%
\pgfpathlineto{\pgfqpoint{6.426677in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{6.426772in}{0.822620in}}%
\pgfpathlineto{\pgfqpoint{6.430289in}{0.795896in}}%
\pgfpathlineto{\pgfqpoint{6.430669in}{0.791051in}}%
\pgfpathlineto{\pgfqpoint{6.431239in}{0.797843in}}%
\pgfpathlineto{\pgfqpoint{6.431334in}{0.798259in}}%
\pgfpathlineto{\pgfqpoint{6.431714in}{0.795948in}}%
\pgfpathlineto{\pgfqpoint{6.432094in}{0.792344in}}%
\pgfpathlineto{\pgfqpoint{6.432760in}{0.795822in}}%
\pgfpathlineto{\pgfqpoint{6.434660in}{0.813586in}}%
\pgfpathlineto{\pgfqpoint{6.434945in}{0.812001in}}%
\pgfpathlineto{\pgfqpoint{6.436751in}{0.798694in}}%
\pgfpathlineto{\pgfqpoint{6.436941in}{0.799675in}}%
\pgfpathlineto{\pgfqpoint{6.437701in}{0.811987in}}%
\pgfpathlineto{\pgfqpoint{6.438652in}{0.809941in}}%
\pgfpathlineto{\pgfqpoint{6.438842in}{0.810121in}}%
\pgfpathlineto{\pgfqpoint{6.439032in}{0.808821in}}%
\pgfpathlineto{\pgfqpoint{6.441598in}{0.782573in}}%
\pgfpathlineto{\pgfqpoint{6.441978in}{0.784948in}}%
\pgfpathlineto{\pgfqpoint{6.442168in}{0.787580in}}%
\pgfpathlineto{\pgfqpoint{6.442738in}{0.781832in}}%
\pgfpathlineto{\pgfqpoint{6.442928in}{0.780270in}}%
\pgfpathlineto{\pgfqpoint{6.443309in}{0.786696in}}%
\pgfpathlineto{\pgfqpoint{6.443784in}{0.794212in}}%
\pgfpathlineto{\pgfqpoint{6.444449in}{0.787558in}}%
\pgfpathlineto{\pgfqpoint{6.447490in}{0.804192in}}%
\pgfpathlineto{\pgfqpoint{6.449676in}{0.823723in}}%
\pgfpathlineto{\pgfqpoint{6.449961in}{0.820874in}}%
\pgfpathlineto{\pgfqpoint{6.450816in}{0.809721in}}%
\pgfpathlineto{\pgfqpoint{6.451387in}{0.810454in}}%
\pgfpathlineto{\pgfqpoint{6.451862in}{0.812425in}}%
\pgfpathlineto{\pgfqpoint{6.452337in}{0.810364in}}%
\pgfpathlineto{\pgfqpoint{6.452432in}{0.809773in}}%
\pgfpathlineto{\pgfqpoint{6.452907in}{0.813275in}}%
\pgfpathlineto{\pgfqpoint{6.453952in}{0.833521in}}%
\pgfpathlineto{\pgfqpoint{6.454713in}{0.833082in}}%
\pgfpathlineto{\pgfqpoint{6.454808in}{0.832831in}}%
\pgfpathlineto{\pgfqpoint{6.455188in}{0.834461in}}%
\pgfpathlineto{\pgfqpoint{6.455853in}{0.840005in}}%
\pgfpathlineto{\pgfqpoint{6.456328in}{0.835582in}}%
\pgfpathlineto{\pgfqpoint{6.456613in}{0.832160in}}%
\pgfpathlineto{\pgfqpoint{6.457089in}{0.839316in}}%
\pgfpathlineto{\pgfqpoint{6.457944in}{0.853909in}}%
\pgfpathlineto{\pgfqpoint{6.458419in}{0.849854in}}%
\pgfpathlineto{\pgfqpoint{6.458894in}{0.846873in}}%
\pgfpathlineto{\pgfqpoint{6.459465in}{0.850329in}}%
\pgfpathlineto{\pgfqpoint{6.459750in}{0.849474in}}%
\pgfpathlineto{\pgfqpoint{6.460320in}{0.845506in}}%
\pgfpathlineto{\pgfqpoint{6.460700in}{0.848853in}}%
\pgfpathlineto{\pgfqpoint{6.461745in}{0.860723in}}%
\pgfpathlineto{\pgfqpoint{6.462221in}{0.857108in}}%
\pgfpathlineto{\pgfqpoint{6.462886in}{0.848409in}}%
\pgfpathlineto{\pgfqpoint{6.463741in}{0.850636in}}%
\pgfpathlineto{\pgfqpoint{6.463836in}{0.850710in}}%
\pgfpathlineto{\pgfqpoint{6.464026in}{0.849896in}}%
\pgfpathlineto{\pgfqpoint{6.464406in}{0.848474in}}%
\pgfpathlineto{\pgfqpoint{6.464787in}{0.851676in}}%
\pgfpathlineto{\pgfqpoint{6.464882in}{0.852454in}}%
\pgfpathlineto{\pgfqpoint{6.465262in}{0.847781in}}%
\pgfpathlineto{\pgfqpoint{6.466972in}{0.831706in}}%
\pgfpathlineto{\pgfqpoint{6.467352in}{0.828929in}}%
\pgfpathlineto{\pgfqpoint{6.467923in}{0.834532in}}%
\pgfpathlineto{\pgfqpoint{6.468968in}{0.848731in}}%
\pgfpathlineto{\pgfqpoint{6.469728in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{6.470204in}{0.841913in}}%
\pgfpathlineto{\pgfqpoint{6.470584in}{0.846418in}}%
\pgfpathlineto{\pgfqpoint{6.473435in}{0.879567in}}%
\pgfpathlineto{\pgfqpoint{6.473530in}{0.878766in}}%
\pgfpathlineto{\pgfqpoint{6.474385in}{0.865555in}}%
\pgfpathlineto{\pgfqpoint{6.475050in}{0.871012in}}%
\pgfpathlineto{\pgfqpoint{6.475621in}{0.872177in}}%
\pgfpathlineto{\pgfqpoint{6.475716in}{0.874408in}}%
\pgfpathlineto{\pgfqpoint{6.476476in}{0.867271in}}%
\pgfpathlineto{\pgfqpoint{6.477996in}{0.860329in}}%
\pgfpathlineto{\pgfqpoint{6.477141in}{0.868220in}}%
\pgfpathlineto{\pgfqpoint{6.478282in}{0.862250in}}%
\pgfpathlineto{\pgfqpoint{6.479897in}{0.871767in}}%
\pgfpathlineto{\pgfqpoint{6.478852in}{0.860852in}}%
\pgfpathlineto{\pgfqpoint{6.480372in}{0.870110in}}%
\pgfpathlineto{\pgfqpoint{6.482368in}{0.853697in}}%
\pgfpathlineto{\pgfqpoint{6.483509in}{0.857274in}}%
\pgfpathlineto{\pgfqpoint{6.483699in}{0.857945in}}%
\pgfpathlineto{\pgfqpoint{6.484079in}{0.854859in}}%
\pgfpathlineto{\pgfqpoint{6.485219in}{0.845505in}}%
\pgfpathlineto{\pgfqpoint{6.485694in}{0.846206in}}%
\pgfpathlineto{\pgfqpoint{6.486074in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{6.486360in}{0.845867in}}%
\pgfpathlineto{\pgfqpoint{6.488260in}{0.882668in}}%
\pgfpathlineto{\pgfqpoint{6.488640in}{0.874794in}}%
\pgfpathlineto{\pgfqpoint{6.489116in}{0.868209in}}%
\pgfpathlineto{\pgfqpoint{6.489781in}{0.872495in}}%
\pgfpathlineto{\pgfqpoint{6.489971in}{0.871911in}}%
\pgfpathlineto{\pgfqpoint{6.491491in}{0.852196in}}%
\pgfpathlineto{\pgfqpoint{6.491872in}{0.846812in}}%
\pgfpathlineto{\pgfqpoint{6.492442in}{0.853105in}}%
\pgfpathlineto{\pgfqpoint{6.492727in}{0.856521in}}%
\pgfpathlineto{\pgfqpoint{6.493202in}{0.848524in}}%
\pgfpathlineto{\pgfqpoint{6.493962in}{0.828789in}}%
\pgfpathlineto{\pgfqpoint{6.494628in}{0.834848in}}%
\pgfpathlineto{\pgfqpoint{6.495578in}{0.830090in}}%
\pgfpathlineto{\pgfqpoint{6.494818in}{0.835058in}}%
\pgfpathlineto{\pgfqpoint{6.495863in}{0.833560in}}%
\pgfpathlineto{\pgfqpoint{6.498239in}{0.860681in}}%
\pgfpathlineto{\pgfqpoint{6.498904in}{0.858757in}}%
\pgfpathlineto{\pgfqpoint{6.499189in}{0.861121in}}%
\pgfpathlineto{\pgfqpoint{6.500805in}{0.872510in}}%
\pgfpathlineto{\pgfqpoint{6.499855in}{0.860210in}}%
\pgfpathlineto{\pgfqpoint{6.500995in}{0.871983in}}%
\pgfpathlineto{\pgfqpoint{6.501090in}{0.871679in}}%
\pgfpathlineto{\pgfqpoint{6.501280in}{0.873410in}}%
\pgfpathlineto{\pgfqpoint{6.503086in}{0.895111in}}%
\pgfpathlineto{\pgfqpoint{6.503371in}{0.892631in}}%
\pgfpathlineto{\pgfqpoint{6.503751in}{0.883672in}}%
\pgfpathlineto{\pgfqpoint{6.504226in}{0.895569in}}%
\pgfpathlineto{\pgfqpoint{6.504606in}{0.905784in}}%
\pgfpathlineto{\pgfqpoint{6.505177in}{0.890589in}}%
\pgfpathlineto{\pgfqpoint{6.505367in}{0.889272in}}%
\pgfpathlineto{\pgfqpoint{6.505842in}{0.895119in}}%
\pgfpathlineto{\pgfqpoint{6.505937in}{0.895861in}}%
\pgfpathlineto{\pgfqpoint{6.506222in}{0.891627in}}%
\pgfpathlineto{\pgfqpoint{6.506697in}{0.884369in}}%
\pgfpathlineto{\pgfqpoint{6.507267in}{0.891354in}}%
\pgfpathlineto{\pgfqpoint{6.507552in}{0.893848in}}%
\pgfpathlineto{\pgfqpoint{6.507933in}{0.885724in}}%
\pgfpathlineto{\pgfqpoint{6.509833in}{0.857957in}}%
\pgfpathlineto{\pgfqpoint{6.510023in}{0.859843in}}%
\pgfpathlineto{\pgfqpoint{6.511734in}{0.867319in}}%
\pgfpathlineto{\pgfqpoint{6.511829in}{0.867209in}}%
\pgfpathlineto{\pgfqpoint{6.512399in}{0.866545in}}%
\pgfpathlineto{\pgfqpoint{6.512019in}{0.867753in}}%
\pgfpathlineto{\pgfqpoint{6.512589in}{0.868065in}}%
\pgfpathlineto{\pgfqpoint{6.512874in}{0.869016in}}%
\pgfpathlineto{\pgfqpoint{6.513445in}{0.872195in}}%
\pgfpathlineto{\pgfqpoint{6.513825in}{0.869571in}}%
\pgfpathlineto{\pgfqpoint{6.517626in}{0.826180in}}%
\pgfpathlineto{\pgfqpoint{6.517911in}{0.830997in}}%
\pgfpathlineto{\pgfqpoint{6.518196in}{0.835847in}}%
\pgfpathlineto{\pgfqpoint{6.518957in}{0.829502in}}%
\pgfpathlineto{\pgfqpoint{6.519717in}{0.822284in}}%
\pgfpathlineto{\pgfqpoint{6.520192in}{0.827415in}}%
\pgfpathlineto{\pgfqpoint{6.521998in}{0.841013in}}%
\pgfpathlineto{\pgfqpoint{6.524564in}{0.854164in}}%
\pgfpathlineto{\pgfqpoint{6.526084in}{0.877876in}}%
\pgfpathlineto{\pgfqpoint{6.526465in}{0.876972in}}%
\pgfpathlineto{\pgfqpoint{6.526560in}{0.877069in}}%
\pgfpathlineto{\pgfqpoint{6.526655in}{0.876150in}}%
\pgfpathlineto{\pgfqpoint{6.528555in}{0.854213in}}%
\pgfpathlineto{\pgfqpoint{6.529030in}{0.842386in}}%
\pgfpathlineto{\pgfqpoint{6.529601in}{0.852297in}}%
\pgfpathlineto{\pgfqpoint{6.530266in}{0.867338in}}%
\pgfpathlineto{\pgfqpoint{6.530931in}{0.858930in}}%
\pgfpathlineto{\pgfqpoint{6.531691in}{0.863197in}}%
\pgfpathlineto{\pgfqpoint{6.532262in}{0.852680in}}%
\pgfpathlineto{\pgfqpoint{6.532452in}{0.853939in}}%
\pgfpathlineto{\pgfqpoint{6.532642in}{0.851672in}}%
\pgfpathlineto{\pgfqpoint{6.533592in}{0.811622in}}%
\pgfpathlineto{\pgfqpoint{6.534257in}{0.830870in}}%
\pgfpathlineto{\pgfqpoint{6.534828in}{0.840325in}}%
\pgfpathlineto{\pgfqpoint{6.535208in}{0.831971in}}%
\pgfpathlineto{\pgfqpoint{6.536348in}{0.797415in}}%
\pgfpathlineto{\pgfqpoint{6.536823in}{0.816639in}}%
\pgfpathlineto{\pgfqpoint{6.537204in}{0.833349in}}%
\pgfpathlineto{\pgfqpoint{6.537774in}{0.809728in}}%
\pgfpathlineto{\pgfqpoint{6.537964in}{0.805025in}}%
\pgfpathlineto{\pgfqpoint{6.538534in}{0.818552in}}%
\pgfpathlineto{\pgfqpoint{6.539865in}{0.843737in}}%
\pgfpathlineto{\pgfqpoint{6.540055in}{0.838268in}}%
\pgfpathlineto{\pgfqpoint{6.540625in}{0.803589in}}%
\pgfpathlineto{\pgfqpoint{6.541195in}{0.831845in}}%
\pgfpathlineto{\pgfqpoint{6.541575in}{0.846177in}}%
\pgfpathlineto{\pgfqpoint{6.542145in}{0.825285in}}%
\pgfpathlineto{\pgfqpoint{6.542335in}{0.823427in}}%
\pgfpathlineto{\pgfqpoint{6.542621in}{0.831355in}}%
\pgfpathlineto{\pgfqpoint{6.542811in}{0.837086in}}%
\pgfpathlineto{\pgfqpoint{6.543286in}{0.818538in}}%
\pgfpathlineto{\pgfqpoint{6.543476in}{0.812389in}}%
\pgfpathlineto{\pgfqpoint{6.544046in}{0.830559in}}%
\pgfpathlineto{\pgfqpoint{6.544331in}{0.836753in}}%
\pgfpathlineto{\pgfqpoint{6.544806in}{0.820200in}}%
\pgfpathlineto{\pgfqpoint{6.545187in}{0.815387in}}%
\pgfpathlineto{\pgfqpoint{6.545662in}{0.823270in}}%
\pgfpathlineto{\pgfqpoint{6.549083in}{0.863764in}}%
\pgfpathlineto{\pgfqpoint{6.549748in}{0.861968in}}%
\pgfpathlineto{\pgfqpoint{6.550223in}{0.858704in}}%
\pgfpathlineto{\pgfqpoint{6.550604in}{0.855167in}}%
\pgfpathlineto{\pgfqpoint{6.551174in}{0.861598in}}%
\pgfpathlineto{\pgfqpoint{6.551554in}{0.864584in}}%
\pgfpathlineto{\pgfqpoint{6.551934in}{0.858751in}}%
\pgfpathlineto{\pgfqpoint{6.553455in}{0.846829in}}%
\pgfpathlineto{\pgfqpoint{6.553930in}{0.845208in}}%
\pgfpathlineto{\pgfqpoint{6.554215in}{0.848599in}}%
\pgfpathlineto{\pgfqpoint{6.555165in}{0.859940in}}%
\pgfpathlineto{\pgfqpoint{6.555640in}{0.852636in}}%
\pgfpathlineto{\pgfqpoint{6.555830in}{0.850114in}}%
\pgfpathlineto{\pgfqpoint{6.556211in}{0.857547in}}%
\pgfpathlineto{\pgfqpoint{6.557351in}{0.871485in}}%
\pgfpathlineto{\pgfqpoint{6.557636in}{0.868814in}}%
\pgfpathlineto{\pgfqpoint{6.558016in}{0.860106in}}%
\pgfpathlineto{\pgfqpoint{6.558587in}{0.870662in}}%
\pgfpathlineto{\pgfqpoint{6.558777in}{0.871761in}}%
\pgfpathlineto{\pgfqpoint{6.559157in}{0.867815in}}%
\pgfpathlineto{\pgfqpoint{6.561057in}{0.846670in}}%
\pgfpathlineto{\pgfqpoint{6.561247in}{0.849428in}}%
\pgfpathlineto{\pgfqpoint{6.561628in}{0.852900in}}%
\pgfpathlineto{\pgfqpoint{6.562103in}{0.844493in}}%
\pgfpathlineto{\pgfqpoint{6.562673in}{0.852256in}}%
\pgfpathlineto{\pgfqpoint{6.563243in}{0.845110in}}%
\pgfpathlineto{\pgfqpoint{6.563623in}{0.842830in}}%
\pgfpathlineto{\pgfqpoint{6.564004in}{0.847724in}}%
\pgfpathlineto{\pgfqpoint{6.564289in}{0.850166in}}%
\pgfpathlineto{\pgfqpoint{6.564669in}{0.843283in}}%
\pgfpathlineto{\pgfqpoint{6.564859in}{0.839433in}}%
\pgfpathlineto{\pgfqpoint{6.565429in}{0.853596in}}%
\pgfpathlineto{\pgfqpoint{6.566284in}{0.849426in}}%
\pgfpathlineto{\pgfqpoint{6.566855in}{0.866337in}}%
\pgfpathlineto{\pgfqpoint{6.566950in}{0.866504in}}%
\pgfpathlineto{\pgfqpoint{6.567045in}{0.864524in}}%
\pgfpathlineto{\pgfqpoint{6.567520in}{0.853119in}}%
\pgfpathlineto{\pgfqpoint{6.568090in}{0.865039in}}%
\pgfpathlineto{\pgfqpoint{6.568565in}{0.860861in}}%
\pgfpathlineto{\pgfqpoint{6.569040in}{0.854812in}}%
\pgfpathlineto{\pgfqpoint{6.569421in}{0.860752in}}%
\pgfpathlineto{\pgfqpoint{6.569706in}{0.868254in}}%
\pgfpathlineto{\pgfqpoint{6.570086in}{0.851153in}}%
\pgfpathlineto{\pgfqpoint{6.570466in}{0.836060in}}%
\pgfpathlineto{\pgfqpoint{6.570941in}{0.861193in}}%
\pgfpathlineto{\pgfqpoint{6.571036in}{0.863218in}}%
\pgfpathlineto{\pgfqpoint{6.571321in}{0.853148in}}%
\pgfpathlineto{\pgfqpoint{6.571606in}{0.836220in}}%
\pgfpathlineto{\pgfqpoint{6.572082in}{0.863332in}}%
\pgfpathlineto{\pgfqpoint{6.572367in}{0.877755in}}%
\pgfpathlineto{\pgfqpoint{6.572937in}{0.843998in}}%
\pgfpathlineto{\pgfqpoint{6.573032in}{0.844067in}}%
\pgfpathlineto{\pgfqpoint{6.573127in}{0.842656in}}%
\pgfpathlineto{\pgfqpoint{6.573412in}{0.851791in}}%
\pgfpathlineto{\pgfqpoint{6.573602in}{0.854505in}}%
\pgfpathlineto{\pgfqpoint{6.574077in}{0.840425in}}%
\pgfpathlineto{\pgfqpoint{6.576263in}{0.811560in}}%
\pgfpathlineto{\pgfqpoint{6.576548in}{0.813557in}}%
\pgfpathlineto{\pgfqpoint{6.577023in}{0.822395in}}%
\pgfpathlineto{\pgfqpoint{6.577499in}{0.810975in}}%
\pgfpathlineto{\pgfqpoint{6.578069in}{0.808687in}}%
\pgfpathlineto{\pgfqpoint{6.578259in}{0.811792in}}%
\pgfpathlineto{\pgfqpoint{6.579399in}{0.837625in}}%
\pgfpathlineto{\pgfqpoint{6.579494in}{0.839487in}}%
\pgfpathlineto{\pgfqpoint{6.580160in}{0.832478in}}%
\pgfpathlineto{\pgfqpoint{6.580255in}{0.832374in}}%
\pgfpathlineto{\pgfqpoint{6.580350in}{0.833727in}}%
\pgfpathlineto{\pgfqpoint{6.582250in}{0.879059in}}%
\pgfpathlineto{\pgfqpoint{6.582726in}{0.862327in}}%
\pgfpathlineto{\pgfqpoint{6.584246in}{0.842320in}}%
\pgfpathlineto{\pgfqpoint{6.584721in}{0.847309in}}%
\pgfpathlineto{\pgfqpoint{6.584816in}{0.848146in}}%
\pgfpathlineto{\pgfqpoint{6.585101in}{0.841420in}}%
\pgfpathlineto{\pgfqpoint{6.587192in}{0.804014in}}%
\pgfpathlineto{\pgfqpoint{6.587382in}{0.806445in}}%
\pgfpathlineto{\pgfqpoint{6.587572in}{0.808668in}}%
\pgfpathlineto{\pgfqpoint{6.587952in}{0.801635in}}%
\pgfpathlineto{\pgfqpoint{6.588523in}{0.786924in}}%
\pgfpathlineto{\pgfqpoint{6.588903in}{0.803765in}}%
\pgfpathlineto{\pgfqpoint{6.589473in}{0.830258in}}%
\pgfpathlineto{\pgfqpoint{6.590043in}{0.806429in}}%
\pgfpathlineto{\pgfqpoint{6.590233in}{0.802135in}}%
\pgfpathlineto{\pgfqpoint{6.590613in}{0.816062in}}%
\pgfpathlineto{\pgfqpoint{6.592514in}{0.860201in}}%
\pgfpathlineto{\pgfqpoint{6.592609in}{0.857146in}}%
\pgfpathlineto{\pgfqpoint{6.593084in}{0.831875in}}%
\pgfpathlineto{\pgfqpoint{6.593560in}{0.858916in}}%
\pgfpathlineto{\pgfqpoint{6.594035in}{0.888875in}}%
\pgfpathlineto{\pgfqpoint{6.594605in}{0.858790in}}%
\pgfpathlineto{\pgfqpoint{6.594700in}{0.856015in}}%
\pgfpathlineto{\pgfqpoint{6.595175in}{0.873268in}}%
\pgfpathlineto{\pgfqpoint{6.595555in}{0.882180in}}%
\pgfpathlineto{\pgfqpoint{6.596126in}{0.869963in}}%
\pgfpathlineto{\pgfqpoint{6.596221in}{0.871255in}}%
\pgfpathlineto{\pgfqpoint{6.596791in}{0.890292in}}%
\pgfpathlineto{\pgfqpoint{6.597171in}{0.874839in}}%
\pgfpathlineto{\pgfqpoint{6.597551in}{0.852406in}}%
\pgfpathlineto{\pgfqpoint{6.598121in}{0.879879in}}%
\pgfpathlineto{\pgfqpoint{6.598311in}{0.882291in}}%
\pgfpathlineto{\pgfqpoint{6.598596in}{0.870239in}}%
\pgfpathlineto{\pgfqpoint{6.598977in}{0.851784in}}%
\pgfpathlineto{\pgfqpoint{6.599832in}{0.860464in}}%
\pgfpathlineto{\pgfqpoint{6.600307in}{0.845439in}}%
\pgfpathlineto{\pgfqpoint{6.600782in}{0.861635in}}%
\pgfpathlineto{\pgfqpoint{6.601067in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{6.601447in}{0.850917in}}%
\pgfpathlineto{\pgfqpoint{6.601923in}{0.832310in}}%
\pgfpathlineto{\pgfqpoint{6.602493in}{0.853302in}}%
\pgfpathlineto{\pgfqpoint{6.602683in}{0.856403in}}%
\pgfpathlineto{\pgfqpoint{6.603253in}{0.846571in}}%
\pgfpathlineto{\pgfqpoint{6.603823in}{0.845313in}}%
\pgfpathlineto{\pgfqpoint{6.604489in}{0.833667in}}%
\pgfpathlineto{\pgfqpoint{6.604869in}{0.842527in}}%
\pgfpathlineto{\pgfqpoint{6.605344in}{0.852891in}}%
\pgfpathlineto{\pgfqpoint{6.605819in}{0.842398in}}%
\pgfpathlineto{\pgfqpoint{6.606294in}{0.830642in}}%
\pgfpathlineto{\pgfqpoint{6.607055in}{0.839157in}}%
\pgfpathlineto{\pgfqpoint{6.608670in}{0.856980in}}%
\pgfpathlineto{\pgfqpoint{6.608955in}{0.855213in}}%
\pgfpathlineto{\pgfqpoint{6.609621in}{0.845469in}}%
\pgfpathlineto{\pgfqpoint{6.610191in}{0.853250in}}%
\pgfpathlineto{\pgfqpoint{6.610286in}{0.854870in}}%
\pgfpathlineto{\pgfqpoint{6.611046in}{0.848979in}}%
\pgfpathlineto{\pgfqpoint{6.612472in}{0.836388in}}%
\pgfpathlineto{\pgfqpoint{6.611711in}{0.849994in}}%
\pgfpathlineto{\pgfqpoint{6.612757in}{0.839684in}}%
\pgfpathlineto{\pgfqpoint{6.613232in}{0.849965in}}%
\pgfpathlineto{\pgfqpoint{6.613802in}{0.837321in}}%
\pgfpathlineto{\pgfqpoint{6.614277in}{0.820317in}}%
\pgfpathlineto{\pgfqpoint{6.615038in}{0.829850in}}%
\pgfpathlineto{\pgfqpoint{6.616178in}{0.845187in}}%
\pgfpathlineto{\pgfqpoint{6.616558in}{0.835193in}}%
\pgfpathlineto{\pgfqpoint{6.616843in}{0.830906in}}%
\pgfpathlineto{\pgfqpoint{6.617223in}{0.842328in}}%
\pgfpathlineto{\pgfqpoint{6.617604in}{0.853672in}}%
\pgfpathlineto{\pgfqpoint{6.618174in}{0.836779in}}%
\pgfpathlineto{\pgfqpoint{6.618364in}{0.831747in}}%
\pgfpathlineto{\pgfqpoint{6.618839in}{0.848415in}}%
\pgfpathlineto{\pgfqpoint{6.619219in}{0.858903in}}%
\pgfpathlineto{\pgfqpoint{6.619694in}{0.836629in}}%
\pgfpathlineto{\pgfqpoint{6.619789in}{0.834202in}}%
\pgfpathlineto{\pgfqpoint{6.620169in}{0.850362in}}%
\pgfpathlineto{\pgfqpoint{6.620550in}{0.865692in}}%
\pgfpathlineto{\pgfqpoint{6.621025in}{0.843367in}}%
\pgfpathlineto{\pgfqpoint{6.621405in}{0.827556in}}%
\pgfpathlineto{\pgfqpoint{6.622070in}{0.844856in}}%
\pgfpathlineto{\pgfqpoint{6.622165in}{0.845121in}}%
\pgfpathlineto{\pgfqpoint{6.622355in}{0.842951in}}%
\pgfpathlineto{\pgfqpoint{6.622926in}{0.833859in}}%
\pgfpathlineto{\pgfqpoint{6.623306in}{0.844806in}}%
\pgfpathlineto{\pgfqpoint{6.623686in}{0.855290in}}%
\pgfpathlineto{\pgfqpoint{6.624066in}{0.836032in}}%
\pgfpathlineto{\pgfqpoint{6.624351in}{0.821879in}}%
\pgfpathlineto{\pgfqpoint{6.624826in}{0.854277in}}%
\pgfpathlineto{\pgfqpoint{6.625301in}{0.881464in}}%
\pgfpathlineto{\pgfqpoint{6.625872in}{0.848068in}}%
\pgfpathlineto{\pgfqpoint{6.625967in}{0.846100in}}%
\pgfpathlineto{\pgfqpoint{6.626252in}{0.860034in}}%
\pgfpathlineto{\pgfqpoint{6.626727in}{0.900739in}}%
\pgfpathlineto{\pgfqpoint{6.627392in}{0.864067in}}%
\pgfpathlineto{\pgfqpoint{6.627487in}{0.863518in}}%
\pgfpathlineto{\pgfqpoint{6.627582in}{0.864527in}}%
\pgfpathlineto{\pgfqpoint{6.628152in}{0.902495in}}%
\pgfpathlineto{\pgfqpoint{6.628723in}{0.871548in}}%
\pgfpathlineto{\pgfqpoint{6.628818in}{0.868035in}}%
\pgfpathlineto{\pgfqpoint{6.629293in}{0.887027in}}%
\pgfpathlineto{\pgfqpoint{6.629578in}{0.900260in}}%
\pgfpathlineto{\pgfqpoint{6.630243in}{0.878667in}}%
\pgfpathlineto{\pgfqpoint{6.630433in}{0.875713in}}%
\pgfpathlineto{\pgfqpoint{6.630813in}{0.888485in}}%
\pgfpathlineto{\pgfqpoint{6.632429in}{0.916688in}}%
\pgfpathlineto{\pgfqpoint{6.632619in}{0.918416in}}%
\pgfpathlineto{\pgfqpoint{6.632904in}{0.909509in}}%
\pgfpathlineto{\pgfqpoint{6.633379in}{0.898595in}}%
\pgfpathlineto{\pgfqpoint{6.634045in}{0.907020in}}%
\pgfpathlineto{\pgfqpoint{6.635280in}{0.923897in}}%
\pgfpathlineto{\pgfqpoint{6.635660in}{0.915256in}}%
\pgfpathlineto{\pgfqpoint{6.636135in}{0.904146in}}%
\pgfpathlineto{\pgfqpoint{6.636611in}{0.916704in}}%
\pgfpathlineto{\pgfqpoint{6.636991in}{0.925024in}}%
\pgfpathlineto{\pgfqpoint{6.637656in}{0.917704in}}%
\pgfpathlineto{\pgfqpoint{6.639082in}{0.885702in}}%
\pgfpathlineto{\pgfqpoint{6.638036in}{0.920927in}}%
\pgfpathlineto{\pgfqpoint{6.639557in}{0.901208in}}%
\pgfpathlineto{\pgfqpoint{6.639747in}{0.904854in}}%
\pgfpathlineto{\pgfqpoint{6.640222in}{0.888788in}}%
\pgfpathlineto{\pgfqpoint{6.640792in}{0.875043in}}%
\pgfpathlineto{\pgfqpoint{6.641362in}{0.883069in}}%
\pgfpathlineto{\pgfqpoint{6.642788in}{0.918046in}}%
\pgfpathlineto{\pgfqpoint{6.643263in}{0.904923in}}%
\pgfpathlineto{\pgfqpoint{6.643643in}{0.895243in}}%
\pgfpathlineto{\pgfqpoint{6.644308in}{0.905141in}}%
\pgfpathlineto{\pgfqpoint{6.644404in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{6.644974in}{0.899621in}}%
\pgfpathlineto{\pgfqpoint{6.646399in}{0.883245in}}%
\pgfpathlineto{\pgfqpoint{6.646589in}{0.884353in}}%
\pgfpathlineto{\pgfqpoint{6.648490in}{0.915229in}}%
\pgfpathlineto{\pgfqpoint{6.649155in}{0.910222in}}%
\pgfpathlineto{\pgfqpoint{6.649725in}{0.920251in}}%
\pgfpathlineto{\pgfqpoint{6.650201in}{0.931555in}}%
\pgfpathlineto{\pgfqpoint{6.650866in}{0.924663in}}%
\pgfpathlineto{\pgfqpoint{6.651056in}{0.921794in}}%
\pgfpathlineto{\pgfqpoint{6.651436in}{0.926370in}}%
\pgfpathlineto{\pgfqpoint{6.652101in}{0.943453in}}%
\pgfpathlineto{\pgfqpoint{6.652672in}{0.930904in}}%
\pgfpathlineto{\pgfqpoint{6.654287in}{0.915958in}}%
\pgfpathlineto{\pgfqpoint{6.654382in}{0.917707in}}%
\pgfpathlineto{\pgfqpoint{6.654857in}{0.928827in}}%
\pgfpathlineto{\pgfqpoint{6.655333in}{0.918171in}}%
\pgfpathlineto{\pgfqpoint{6.655903in}{0.898070in}}%
\pgfpathlineto{\pgfqpoint{6.656473in}{0.910907in}}%
\pgfpathlineto{\pgfqpoint{6.656853in}{0.915001in}}%
\pgfpathlineto{\pgfqpoint{6.657423in}{0.908456in}}%
\pgfpathlineto{\pgfqpoint{6.660845in}{0.868235in}}%
\pgfpathlineto{\pgfqpoint{6.660940in}{0.868393in}}%
\pgfpathlineto{\pgfqpoint{6.661700in}{0.881065in}}%
\pgfpathlineto{\pgfqpoint{6.662270in}{0.871926in}}%
\pgfpathlineto{\pgfqpoint{6.662840in}{0.865672in}}%
\pgfpathlineto{\pgfqpoint{6.663411in}{0.868705in}}%
\pgfpathlineto{\pgfqpoint{6.664076in}{0.871324in}}%
\pgfpathlineto{\pgfqpoint{6.664361in}{0.868961in}}%
\pgfpathlineto{\pgfqpoint{6.665216in}{0.860631in}}%
\pgfpathlineto{\pgfqpoint{6.665786in}{0.864134in}}%
\pgfpathlineto{\pgfqpoint{6.666547in}{0.871273in}}%
\pgfpathlineto{\pgfqpoint{6.667022in}{0.867162in}}%
\pgfpathlineto{\pgfqpoint{6.667402in}{0.864423in}}%
\pgfpathlineto{\pgfqpoint{6.667877in}{0.868315in}}%
\pgfpathlineto{\pgfqpoint{6.669303in}{0.874569in}}%
\pgfpathlineto{\pgfqpoint{6.669588in}{0.874110in}}%
\pgfpathlineto{\pgfqpoint{6.670158in}{0.870153in}}%
\pgfpathlineto{\pgfqpoint{6.670538in}{0.873959in}}%
\pgfpathlineto{\pgfqpoint{6.672154in}{0.885793in}}%
\pgfpathlineto{\pgfqpoint{6.672249in}{0.885420in}}%
\pgfpathlineto{\pgfqpoint{6.672629in}{0.887549in}}%
\pgfpathlineto{\pgfqpoint{6.676335in}{0.909469in}}%
\pgfpathlineto{\pgfqpoint{6.676621in}{0.909085in}}%
\pgfpathlineto{\pgfqpoint{6.677001in}{0.907163in}}%
\pgfpathlineto{\pgfqpoint{6.677381in}{0.905722in}}%
\pgfpathlineto{\pgfqpoint{6.677856in}{0.908009in}}%
\pgfpathlineto{\pgfqpoint{6.677951in}{0.908561in}}%
\pgfpathlineto{\pgfqpoint{6.678426in}{0.905054in}}%
\pgfpathlineto{\pgfqpoint{6.679186in}{0.899450in}}%
\pgfpathlineto{\pgfqpoint{6.679662in}{0.901341in}}%
\pgfpathlineto{\pgfqpoint{6.681467in}{0.914414in}}%
\pgfpathlineto{\pgfqpoint{6.681562in}{0.914114in}}%
\pgfpathlineto{\pgfqpoint{6.686409in}{0.862041in}}%
\pgfpathlineto{\pgfqpoint{6.686979in}{0.852048in}}%
\pgfpathlineto{\pgfqpoint{6.687645in}{0.856903in}}%
\pgfpathlineto{\pgfqpoint{6.687740in}{0.857099in}}%
\pgfpathlineto{\pgfqpoint{6.688025in}{0.855620in}}%
\pgfpathlineto{\pgfqpoint{6.688215in}{0.854667in}}%
\pgfpathlineto{\pgfqpoint{6.688785in}{0.856903in}}%
\pgfpathlineto{\pgfqpoint{6.690591in}{0.865951in}}%
\pgfpathlineto{\pgfqpoint{6.691256in}{0.865217in}}%
\pgfpathlineto{\pgfqpoint{6.691921in}{0.869406in}}%
\pgfpathlineto{\pgfqpoint{6.693062in}{0.868977in}}%
\pgfpathlineto{\pgfqpoint{6.696388in}{0.855452in}}%
\pgfpathlineto{\pgfqpoint{6.697053in}{0.852968in}}%
\pgfpathlineto{\pgfqpoint{6.697433in}{0.855036in}}%
\pgfpathlineto{\pgfqpoint{6.697813in}{0.856965in}}%
\pgfpathlineto{\pgfqpoint{6.698289in}{0.854029in}}%
\pgfpathlineto{\pgfqpoint{6.699144in}{0.848923in}}%
\pgfpathlineto{\pgfqpoint{6.699619in}{0.850979in}}%
\pgfpathlineto{\pgfqpoint{6.700189in}{0.855057in}}%
\pgfpathlineto{\pgfqpoint{6.700760in}{0.852272in}}%
\pgfpathlineto{\pgfqpoint{6.701045in}{0.851523in}}%
\pgfpathlineto{\pgfqpoint{6.701425in}{0.854710in}}%
\pgfpathlineto{\pgfqpoint{6.703421in}{0.864219in}}%
\pgfpathlineto{\pgfqpoint{6.703516in}{0.863759in}}%
\pgfpathlineto{\pgfqpoint{6.703801in}{0.863425in}}%
\pgfpathlineto{\pgfqpoint{6.704181in}{0.865501in}}%
\pgfpathlineto{\pgfqpoint{6.704656in}{0.870477in}}%
\pgfpathlineto{\pgfqpoint{6.705226in}{0.866122in}}%
\pgfpathlineto{\pgfqpoint{6.705891in}{0.860106in}}%
\pgfpathlineto{\pgfqpoint{6.706557in}{0.862245in}}%
\pgfpathlineto{\pgfqpoint{6.707127in}{0.864642in}}%
\pgfpathlineto{\pgfqpoint{6.707412in}{0.861852in}}%
\pgfpathlineto{\pgfqpoint{6.708457in}{0.855779in}}%
\pgfpathlineto{\pgfqpoint{6.708743in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{6.713969in}{0.900078in}}%
\pgfpathlineto{\pgfqpoint{6.714445in}{0.892902in}}%
\pgfpathlineto{\pgfqpoint{6.714730in}{0.890210in}}%
\pgfpathlineto{\pgfqpoint{6.715300in}{0.896163in}}%
\pgfpathlineto{\pgfqpoint{6.715490in}{0.896927in}}%
\pgfpathlineto{\pgfqpoint{6.715775in}{0.893466in}}%
\pgfpathlineto{\pgfqpoint{6.718436in}{0.848249in}}%
\pgfpathlineto{\pgfqpoint{6.718721in}{0.853790in}}%
\pgfpathlineto{\pgfqpoint{6.718911in}{0.856642in}}%
\pgfpathlineto{\pgfqpoint{6.719386in}{0.849854in}}%
\pgfpathlineto{\pgfqpoint{6.720432in}{0.798118in}}%
\pgfpathlineto{\pgfqpoint{6.721287in}{0.814363in}}%
\pgfpathlineto{\pgfqpoint{6.722047in}{0.816347in}}%
\pgfpathlineto{\pgfqpoint{6.726229in}{0.868987in}}%
\pgfpathlineto{\pgfqpoint{6.726514in}{0.867975in}}%
\pgfpathlineto{\pgfqpoint{6.727560in}{0.859315in}}%
\pgfpathlineto{\pgfqpoint{6.732121in}{0.811182in}}%
\pgfpathlineto{\pgfqpoint{6.732311in}{0.811989in}}%
\pgfpathlineto{\pgfqpoint{6.732501in}{0.813325in}}%
\pgfpathlineto{\pgfqpoint{6.733072in}{0.809122in}}%
\pgfpathlineto{\pgfqpoint{6.733832in}{0.799930in}}%
\pgfpathlineto{\pgfqpoint{6.734402in}{0.805163in}}%
\pgfpathlineto{\pgfqpoint{6.734782in}{0.807465in}}%
\pgfpathlineto{\pgfqpoint{6.735352in}{0.803608in}}%
\pgfpathlineto{\pgfqpoint{6.735638in}{0.800707in}}%
\pgfpathlineto{\pgfqpoint{6.736113in}{0.807402in}}%
\pgfpathlineto{\pgfqpoint{6.738584in}{0.834722in}}%
\pgfpathlineto{\pgfqpoint{6.739344in}{0.838536in}}%
\pgfpathlineto{\pgfqpoint{6.741720in}{0.866776in}}%
\pgfpathlineto{\pgfqpoint{6.741815in}{0.866980in}}%
\pgfpathlineto{\pgfqpoint{6.741910in}{0.865257in}}%
\pgfpathlineto{\pgfqpoint{6.742480in}{0.854012in}}%
\pgfpathlineto{\pgfqpoint{6.742955in}{0.864672in}}%
\pgfpathlineto{\pgfqpoint{6.743430in}{0.874166in}}%
\pgfpathlineto{\pgfqpoint{6.744001in}{0.865842in}}%
\pgfpathlineto{\pgfqpoint{6.744571in}{0.860707in}}%
\pgfpathlineto{\pgfqpoint{6.744951in}{0.868065in}}%
\pgfpathlineto{\pgfqpoint{6.745046in}{0.868793in}}%
\pgfpathlineto{\pgfqpoint{6.745331in}{0.863781in}}%
\pgfpathlineto{\pgfqpoint{6.746186in}{0.829274in}}%
\pgfpathlineto{\pgfqpoint{6.746947in}{0.849608in}}%
\pgfpathlineto{\pgfqpoint{6.747137in}{0.850568in}}%
\pgfpathlineto{\pgfqpoint{6.747612in}{0.847277in}}%
\pgfpathlineto{\pgfqpoint{6.748847in}{0.822636in}}%
\pgfpathlineto{\pgfqpoint{6.749418in}{0.835701in}}%
\pgfpathlineto{\pgfqpoint{6.751223in}{0.890031in}}%
\pgfpathlineto{\pgfqpoint{6.751508in}{0.873835in}}%
\pgfpathlineto{\pgfqpoint{6.752174in}{0.824919in}}%
\pgfpathlineto{\pgfqpoint{6.752649in}{0.852516in}}%
\pgfpathlineto{\pgfqpoint{6.753789in}{0.888625in}}%
\pgfpathlineto{\pgfqpoint{6.754074in}{0.884283in}}%
\pgfpathlineto{\pgfqpoint{6.755025in}{0.830159in}}%
\pgfpathlineto{\pgfqpoint{6.755880in}{0.856455in}}%
\pgfpathlineto{\pgfqpoint{6.756355in}{0.848483in}}%
\pgfpathlineto{\pgfqpoint{6.756925in}{0.856666in}}%
\pgfpathlineto{\pgfqpoint{6.757116in}{0.860030in}}%
\pgfpathlineto{\pgfqpoint{6.757496in}{0.849729in}}%
\pgfpathlineto{\pgfqpoint{6.758161in}{0.834255in}}%
\pgfpathlineto{\pgfqpoint{6.758826in}{0.840770in}}%
\pgfpathlineto{\pgfqpoint{6.759301in}{0.845845in}}%
\pgfpathlineto{\pgfqpoint{6.759682in}{0.836181in}}%
\pgfpathlineto{\pgfqpoint{6.760157in}{0.829292in}}%
\pgfpathlineto{\pgfqpoint{6.760632in}{0.836346in}}%
\pgfpathlineto{\pgfqpoint{6.760917in}{0.841100in}}%
\pgfpathlineto{\pgfqpoint{6.761392in}{0.829665in}}%
\pgfpathlineto{\pgfqpoint{6.761867in}{0.841593in}}%
\pgfpathlineto{\pgfqpoint{6.763483in}{0.871937in}}%
\pgfpathlineto{\pgfqpoint{6.763673in}{0.870151in}}%
\pgfpathlineto{\pgfqpoint{6.765194in}{0.845724in}}%
\pgfpathlineto{\pgfqpoint{6.764528in}{0.873581in}}%
\pgfpathlineto{\pgfqpoint{6.765479in}{0.854339in}}%
\pgfpathlineto{\pgfqpoint{6.765764in}{0.868495in}}%
\pgfpathlineto{\pgfqpoint{6.766239in}{0.841508in}}%
\pgfpathlineto{\pgfqpoint{6.766809in}{0.809417in}}%
\pgfpathlineto{\pgfqpoint{6.767379in}{0.836413in}}%
\pgfpathlineto{\pgfqpoint{6.767569in}{0.839013in}}%
\pgfpathlineto{\pgfqpoint{6.767950in}{0.827809in}}%
\pgfpathlineto{\pgfqpoint{6.768140in}{0.826834in}}%
\pgfpathlineto{\pgfqpoint{6.768330in}{0.831141in}}%
\pgfpathlineto{\pgfqpoint{6.768805in}{0.844846in}}%
\pgfpathlineto{\pgfqpoint{6.769280in}{0.823833in}}%
\pgfpathlineto{\pgfqpoint{6.769755in}{0.807183in}}%
\pgfpathlineto{\pgfqpoint{6.770325in}{0.823230in}}%
\pgfpathlineto{\pgfqpoint{6.770421in}{0.824941in}}%
\pgfpathlineto{\pgfqpoint{6.770896in}{0.815785in}}%
\pgfpathlineto{\pgfqpoint{6.770991in}{0.815099in}}%
\pgfpathlineto{\pgfqpoint{6.771276in}{0.820539in}}%
\pgfpathlineto{\pgfqpoint{6.771846in}{0.842624in}}%
\pgfpathlineto{\pgfqpoint{6.772321in}{0.822514in}}%
\pgfpathlineto{\pgfqpoint{6.772701in}{0.809927in}}%
\pgfpathlineto{\pgfqpoint{6.773082in}{0.830553in}}%
\pgfpathlineto{\pgfqpoint{6.773557in}{0.852043in}}%
\pgfpathlineto{\pgfqpoint{6.774032in}{0.820180in}}%
\pgfpathlineto{\pgfqpoint{6.774317in}{0.801244in}}%
\pgfpathlineto{\pgfqpoint{6.774887in}{0.839249in}}%
\pgfpathlineto{\pgfqpoint{6.775077in}{0.846352in}}%
\pgfpathlineto{\pgfqpoint{6.775552in}{0.827381in}}%
\pgfpathlineto{\pgfqpoint{6.775838in}{0.814003in}}%
\pgfpathlineto{\pgfqpoint{6.776313in}{0.835557in}}%
\pgfpathlineto{\pgfqpoint{6.776598in}{0.848030in}}%
\pgfpathlineto{\pgfqpoint{6.777168in}{0.821326in}}%
\pgfpathlineto{\pgfqpoint{6.777358in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{6.778118in}{0.823833in}}%
\pgfpathlineto{\pgfqpoint{6.778308in}{0.816963in}}%
\pgfpathlineto{\pgfqpoint{6.778784in}{0.790266in}}%
\pgfpathlineto{\pgfqpoint{6.779449in}{0.814962in}}%
\pgfpathlineto{\pgfqpoint{6.779734in}{0.823760in}}%
\pgfpathlineto{\pgfqpoint{6.780209in}{0.804506in}}%
\pgfpathlineto{\pgfqpoint{6.780589in}{0.791934in}}%
\pgfpathlineto{\pgfqpoint{6.781064in}{0.809506in}}%
\pgfpathlineto{\pgfqpoint{6.781255in}{0.814164in}}%
\pgfpathlineto{\pgfqpoint{6.781730in}{0.798209in}}%
\pgfpathlineto{\pgfqpoint{6.782110in}{0.784924in}}%
\pgfpathlineto{\pgfqpoint{6.782775in}{0.800496in}}%
\pgfpathlineto{\pgfqpoint{6.782870in}{0.800675in}}%
\pgfpathlineto{\pgfqpoint{6.782965in}{0.799244in}}%
\pgfpathlineto{\pgfqpoint{6.783535in}{0.784921in}}%
\pgfpathlineto{\pgfqpoint{6.783916in}{0.798715in}}%
\pgfpathlineto{\pgfqpoint{6.784296in}{0.813700in}}%
\pgfpathlineto{\pgfqpoint{6.784866in}{0.795068in}}%
\pgfpathlineto{\pgfqpoint{6.785151in}{0.786971in}}%
\pgfpathlineto{\pgfqpoint{6.785626in}{0.804447in}}%
\pgfpathlineto{\pgfqpoint{6.785721in}{0.804414in}}%
\pgfpathlineto{\pgfqpoint{6.786767in}{0.825062in}}%
\pgfpathlineto{\pgfqpoint{6.787527in}{0.859580in}}%
\pgfpathlineto{\pgfqpoint{6.788192in}{0.850717in}}%
\pgfpathlineto{\pgfqpoint{6.788287in}{0.850839in}}%
\pgfpathlineto{\pgfqpoint{6.788382in}{0.850236in}}%
\pgfpathlineto{\pgfqpoint{6.788477in}{0.850326in}}%
\pgfpathlineto{\pgfqpoint{6.789238in}{0.839941in}}%
\pgfpathlineto{\pgfqpoint{6.789523in}{0.845757in}}%
\pgfpathlineto{\pgfqpoint{6.790188in}{0.877009in}}%
\pgfpathlineto{\pgfqpoint{6.790758in}{0.854596in}}%
\pgfpathlineto{\pgfqpoint{6.791043in}{0.848823in}}%
\pgfpathlineto{\pgfqpoint{6.791518in}{0.860193in}}%
\pgfpathlineto{\pgfqpoint{6.791708in}{0.858778in}}%
\pgfpathlineto{\pgfqpoint{6.794179in}{0.837261in}}%
\pgfpathlineto{\pgfqpoint{6.794750in}{0.823745in}}%
\pgfpathlineto{\pgfqpoint{6.795225in}{0.836624in}}%
\pgfpathlineto{\pgfqpoint{6.795415in}{0.836984in}}%
\pgfpathlineto{\pgfqpoint{6.797221in}{0.810436in}}%
\pgfpathlineto{\pgfqpoint{6.797411in}{0.811936in}}%
\pgfpathlineto{\pgfqpoint{6.799596in}{0.852526in}}%
\pgfpathlineto{\pgfqpoint{6.799977in}{0.834640in}}%
\pgfpathlineto{\pgfqpoint{6.800547in}{0.806792in}}%
\pgfpathlineto{\pgfqpoint{6.801022in}{0.832028in}}%
\pgfpathlineto{\pgfqpoint{6.801687in}{0.876890in}}%
\pgfpathlineto{\pgfqpoint{6.802257in}{0.849071in}}%
\pgfpathlineto{\pgfqpoint{6.802733in}{0.830007in}}%
\pgfpathlineto{\pgfqpoint{6.803208in}{0.852448in}}%
\pgfpathlineto{\pgfqpoint{6.803778in}{0.885431in}}%
\pgfpathlineto{\pgfqpoint{6.804253in}{0.858927in}}%
\pgfpathlineto{\pgfqpoint{6.804728in}{0.840062in}}%
\pgfpathlineto{\pgfqpoint{6.805489in}{0.850512in}}%
\pgfpathlineto{\pgfqpoint{6.806249in}{0.843860in}}%
\pgfpathlineto{\pgfqpoint{6.806439in}{0.846018in}}%
\pgfpathlineto{\pgfqpoint{6.806534in}{0.852667in}}%
\pgfpathlineto{\pgfqpoint{6.807294in}{0.833590in}}%
\pgfpathlineto{\pgfqpoint{6.807484in}{0.832576in}}%
\pgfpathlineto{\pgfqpoint{6.807674in}{0.834668in}}%
\pgfpathlineto{\pgfqpoint{6.808055in}{0.840151in}}%
\pgfpathlineto{\pgfqpoint{6.808625in}{0.830458in}}%
\pgfpathlineto{\pgfqpoint{6.809100in}{0.819752in}}%
\pgfpathlineto{\pgfqpoint{6.809575in}{0.831260in}}%
\pgfpathlineto{\pgfqpoint{6.810240in}{0.855601in}}%
\pgfpathlineto{\pgfqpoint{6.810621in}{0.838608in}}%
\pgfpathlineto{\pgfqpoint{6.811761in}{0.737603in}}%
\pgfpathlineto{\pgfqpoint{6.812236in}{0.785883in}}%
\pgfpathlineto{\pgfqpoint{6.812806in}{0.832771in}}%
\pgfpathlineto{\pgfqpoint{6.813377in}{0.803566in}}%
\pgfpathlineto{\pgfqpoint{6.813947in}{0.770031in}}%
\pgfpathlineto{\pgfqpoint{6.814707in}{0.781856in}}%
\pgfpathlineto{\pgfqpoint{6.815182in}{0.790651in}}%
\pgfpathlineto{\pgfqpoint{6.815847in}{0.782855in}}%
\pgfpathlineto{\pgfqpoint{6.816418in}{0.773908in}}%
\pgfpathlineto{\pgfqpoint{6.817463in}{0.758456in}}%
\pgfpathlineto{\pgfqpoint{6.817843in}{0.768896in}}%
\pgfpathlineto{\pgfqpoint{6.818508in}{0.803921in}}%
\pgfpathlineto{\pgfqpoint{6.819174in}{0.782250in}}%
\pgfpathlineto{\pgfqpoint{6.819459in}{0.772505in}}%
\pgfpathlineto{\pgfqpoint{6.819934in}{0.787830in}}%
\pgfpathlineto{\pgfqpoint{6.821264in}{0.826198in}}%
\pgfpathlineto{\pgfqpoint{6.821550in}{0.824871in}}%
\pgfpathlineto{\pgfqpoint{6.822215in}{0.814219in}}%
\pgfpathlineto{\pgfqpoint{6.822690in}{0.821892in}}%
\pgfpathlineto{\pgfqpoint{6.823925in}{0.853147in}}%
\pgfpathlineto{\pgfqpoint{6.824496in}{0.851731in}}%
\pgfpathlineto{\pgfqpoint{6.824781in}{0.849834in}}%
\pgfpathlineto{\pgfqpoint{6.827442in}{0.829685in}}%
\pgfpathlineto{\pgfqpoint{6.827727in}{0.830309in}}%
\pgfpathlineto{\pgfqpoint{6.828202in}{0.829045in}}%
\pgfpathlineto{\pgfqpoint{6.829723in}{0.817816in}}%
\pgfpathlineto{\pgfqpoint{6.830388in}{0.818970in}}%
\pgfpathlineto{\pgfqpoint{6.830863in}{0.816896in}}%
\pgfpathlineto{\pgfqpoint{6.831148in}{0.819594in}}%
\pgfpathlineto{\pgfqpoint{6.834094in}{0.864840in}}%
\pgfpathlineto{\pgfqpoint{6.834284in}{0.863743in}}%
\pgfpathlineto{\pgfqpoint{6.834664in}{0.859618in}}%
\pgfpathlineto{\pgfqpoint{6.835045in}{0.865597in}}%
\pgfpathlineto{\pgfqpoint{6.836565in}{0.887865in}}%
\pgfpathlineto{\pgfqpoint{6.836850in}{0.885708in}}%
\pgfpathlineto{\pgfqpoint{6.838466in}{0.858713in}}%
\pgfpathlineto{\pgfqpoint{6.838846in}{0.864319in}}%
\pgfpathlineto{\pgfqpoint{6.839891in}{0.872705in}}%
\pgfpathlineto{\pgfqpoint{6.840462in}{0.854222in}}%
\pgfpathlineto{\pgfqpoint{6.840937in}{0.866858in}}%
\pgfpathlineto{\pgfqpoint{6.841222in}{0.878170in}}%
\pgfpathlineto{\pgfqpoint{6.841792in}{0.859104in}}%
\pgfpathlineto{\pgfqpoint{6.842172in}{0.850158in}}%
\pgfpathlineto{\pgfqpoint{6.842647in}{0.864835in}}%
\pgfpathlineto{\pgfqpoint{6.842838in}{0.866531in}}%
\pgfpathlineto{\pgfqpoint{6.843123in}{0.858112in}}%
\pgfpathlineto{\pgfqpoint{6.843408in}{0.837498in}}%
\pgfpathlineto{\pgfqpoint{6.843978in}{0.870812in}}%
\pgfpathlineto{\pgfqpoint{6.844453in}{0.895440in}}%
\pgfpathlineto{\pgfqpoint{6.844833in}{0.863329in}}%
\pgfpathlineto{\pgfqpoint{6.845403in}{0.814800in}}%
\pgfpathlineto{\pgfqpoint{6.845974in}{0.854953in}}%
\pgfpathlineto{\pgfqpoint{6.847399in}{0.895751in}}%
\pgfpathlineto{\pgfqpoint{6.847494in}{0.895603in}}%
\pgfpathlineto{\pgfqpoint{6.848540in}{0.821929in}}%
\pgfpathlineto{\pgfqpoint{6.849585in}{0.856694in}}%
\pgfpathlineto{\pgfqpoint{6.849680in}{0.856432in}}%
\pgfpathlineto{\pgfqpoint{6.849965in}{0.857675in}}%
\pgfpathlineto{\pgfqpoint{6.850725in}{0.881804in}}%
\pgfpathlineto{\pgfqpoint{6.851011in}{0.865460in}}%
\pgfpathlineto{\pgfqpoint{6.851581in}{0.834006in}}%
\pgfpathlineto{\pgfqpoint{6.852151in}{0.857378in}}%
\pgfpathlineto{\pgfqpoint{6.853291in}{0.893098in}}%
\pgfpathlineto{\pgfqpoint{6.853672in}{0.883619in}}%
\pgfpathlineto{\pgfqpoint{6.854812in}{0.843163in}}%
\pgfpathlineto{\pgfqpoint{6.855192in}{0.856017in}}%
\pgfpathlineto{\pgfqpoint{6.856047in}{0.888853in}}%
\pgfpathlineto{\pgfqpoint{6.856618in}{0.877274in}}%
\pgfpathlineto{\pgfqpoint{6.857853in}{0.845695in}}%
\pgfpathlineto{\pgfqpoint{6.858423in}{0.859893in}}%
\pgfpathlineto{\pgfqpoint{6.859469in}{0.896332in}}%
\pgfpathlineto{\pgfqpoint{6.860039in}{0.879067in}}%
\pgfpathlineto{\pgfqpoint{6.860704in}{0.849464in}}%
\pgfpathlineto{\pgfqpoint{6.861369in}{0.864531in}}%
\pgfpathlineto{\pgfqpoint{6.861464in}{0.865490in}}%
\pgfpathlineto{\pgfqpoint{6.861845in}{0.859922in}}%
\pgfpathlineto{\pgfqpoint{6.862130in}{0.857073in}}%
\pgfpathlineto{\pgfqpoint{6.862510in}{0.862591in}}%
\pgfpathlineto{\pgfqpoint{6.863080in}{0.874151in}}%
\pgfpathlineto{\pgfqpoint{6.863555in}{0.863331in}}%
\pgfpathlineto{\pgfqpoint{6.864696in}{0.859938in}}%
\pgfpathlineto{\pgfqpoint{6.864981in}{0.860782in}}%
\pgfpathlineto{\pgfqpoint{6.865456in}{0.865315in}}%
\pgfpathlineto{\pgfqpoint{6.866026in}{0.861415in}}%
\pgfpathlineto{\pgfqpoint{6.866406in}{0.858227in}}%
\pgfpathlineto{\pgfqpoint{6.866881in}{0.862572in}}%
\pgfpathlineto{\pgfqpoint{6.867167in}{0.865158in}}%
\pgfpathlineto{\pgfqpoint{6.867737in}{0.860111in}}%
\pgfpathlineto{\pgfqpoint{6.868212in}{0.854715in}}%
\pgfpathlineto{\pgfqpoint{6.868782in}{0.860823in}}%
\pgfpathlineto{\pgfqpoint{6.868877in}{0.861107in}}%
\pgfpathlineto{\pgfqpoint{6.869162in}{0.858646in}}%
\pgfpathlineto{\pgfqpoint{6.871063in}{0.851869in}}%
\pgfpathlineto{\pgfqpoint{6.872489in}{0.837616in}}%
\pgfpathlineto{\pgfqpoint{6.873059in}{0.844539in}}%
\pgfpathlineto{\pgfqpoint{6.873439in}{0.850226in}}%
\pgfpathlineto{\pgfqpoint{6.874199in}{0.845655in}}%
\pgfpathlineto{\pgfqpoint{6.878571in}{0.884302in}}%
\pgfpathlineto{\pgfqpoint{6.879046in}{0.889904in}}%
\pgfpathlineto{\pgfqpoint{6.879521in}{0.883743in}}%
\pgfpathlineto{\pgfqpoint{6.879901in}{0.879907in}}%
\pgfpathlineto{\pgfqpoint{6.880377in}{0.886524in}}%
\pgfpathlineto{\pgfqpoint{6.880567in}{0.889111in}}%
\pgfpathlineto{\pgfqpoint{6.881042in}{0.882741in}}%
\pgfpathlineto{\pgfqpoint{6.881612in}{0.874054in}}%
\pgfpathlineto{\pgfqpoint{6.882372in}{0.877188in}}%
\pgfpathlineto{\pgfqpoint{6.885033in}{0.862763in}}%
\pgfpathlineto{\pgfqpoint{6.885128in}{0.862907in}}%
\pgfpathlineto{\pgfqpoint{6.887504in}{0.868244in}}%
\pgfpathlineto{\pgfqpoint{6.887884in}{0.866998in}}%
\pgfpathlineto{\pgfqpoint{6.888740in}{0.862383in}}%
\pgfpathlineto{\pgfqpoint{6.889215in}{0.864855in}}%
\pgfpathlineto{\pgfqpoint{6.889310in}{0.864975in}}%
\pgfpathlineto{\pgfqpoint{6.889690in}{0.863751in}}%
\pgfpathlineto{\pgfqpoint{6.891116in}{0.859083in}}%
\pgfpathlineto{\pgfqpoint{6.891306in}{0.859337in}}%
\pgfpathlineto{\pgfqpoint{6.891401in}{0.859407in}}%
\pgfpathlineto{\pgfqpoint{6.891591in}{0.858455in}}%
\pgfpathlineto{\pgfqpoint{6.893206in}{0.852856in}}%
\pgfpathlineto{\pgfqpoint{6.893396in}{0.852414in}}%
\pgfpathlineto{\pgfqpoint{6.893967in}{0.853276in}}%
\pgfpathlineto{\pgfqpoint{6.896628in}{0.863282in}}%
\pgfpathlineto{\pgfqpoint{6.896723in}{0.862974in}}%
\pgfpathlineto{\pgfqpoint{6.896818in}{0.862844in}}%
\pgfpathlineto{\pgfqpoint{6.897198in}{0.864010in}}%
\pgfpathlineto{\pgfqpoint{6.898243in}{0.867526in}}%
\pgfpathlineto{\pgfqpoint{6.898908in}{0.865361in}}%
\pgfpathlineto{\pgfqpoint{6.899764in}{0.861371in}}%
\pgfpathlineto{\pgfqpoint{6.900144in}{0.864035in}}%
\pgfpathlineto{\pgfqpoint{6.900619in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{6.900999in}{0.862653in}}%
\pgfpathlineto{\pgfqpoint{6.901379in}{0.857946in}}%
\pgfpathlineto{\pgfqpoint{6.902045in}{0.863376in}}%
\pgfpathlineto{\pgfqpoint{6.902805in}{0.852337in}}%
\pgfpathlineto{\pgfqpoint{6.904230in}{0.854157in}}%
\pgfpathlineto{\pgfqpoint{6.904325in}{0.853862in}}%
\pgfpathlineto{\pgfqpoint{6.904706in}{0.855543in}}%
\pgfpathlineto{\pgfqpoint{6.905181in}{0.857934in}}%
\pgfpathlineto{\pgfqpoint{6.905561in}{0.855492in}}%
\pgfpathlineto{\pgfqpoint{6.907937in}{0.837679in}}%
\pgfpathlineto{\pgfqpoint{6.908982in}{0.833190in}}%
\pgfpathlineto{\pgfqpoint{6.911643in}{0.819734in}}%
\pgfpathlineto{\pgfqpoint{6.911833in}{0.819475in}}%
\pgfpathlineto{\pgfqpoint{6.912118in}{0.821107in}}%
\pgfpathlineto{\pgfqpoint{6.918201in}{0.850733in}}%
\pgfpathlineto{\pgfqpoint{6.918676in}{0.847619in}}%
\pgfpathlineto{\pgfqpoint{6.921527in}{0.833052in}}%
\pgfpathlineto{\pgfqpoint{6.923523in}{0.819958in}}%
\pgfpathlineto{\pgfqpoint{6.925138in}{0.814908in}}%
\pgfpathlineto{\pgfqpoint{6.925708in}{0.812187in}}%
\pgfpathlineto{\pgfqpoint{6.926279in}{0.814698in}}%
\pgfpathlineto{\pgfqpoint{6.926659in}{0.816978in}}%
\pgfpathlineto{\pgfqpoint{6.927419in}{0.815166in}}%
\pgfpathlineto{\pgfqpoint{6.927704in}{0.814947in}}%
\pgfpathlineto{\pgfqpoint{6.927799in}{0.814476in}}%
\pgfpathlineto{\pgfqpoint{6.928179in}{0.813632in}}%
\pgfpathlineto{\pgfqpoint{6.928655in}{0.814996in}}%
\pgfpathlineto{\pgfqpoint{6.929320in}{0.817844in}}%
\pgfpathlineto{\pgfqpoint{6.929795in}{0.815695in}}%
\pgfpathlineto{\pgfqpoint{6.931030in}{0.809685in}}%
\pgfpathlineto{\pgfqpoint{6.931506in}{0.812732in}}%
\pgfpathlineto{\pgfqpoint{6.933691in}{0.829921in}}%
\pgfpathlineto{\pgfqpoint{6.933786in}{0.829761in}}%
\pgfpathlineto{\pgfqpoint{6.934262in}{0.829129in}}%
\pgfpathlineto{\pgfqpoint{6.936447in}{0.838043in}}%
\pgfpathlineto{\pgfqpoint{6.938348in}{0.847866in}}%
\pgfpathlineto{\pgfqpoint{6.938538in}{0.847762in}}%
\pgfpathlineto{\pgfqpoint{6.938823in}{0.847309in}}%
\pgfpathlineto{\pgfqpoint{6.939203in}{0.848544in}}%
\pgfpathlineto{\pgfqpoint{6.941674in}{0.858334in}}%
\pgfpathlineto{\pgfqpoint{6.941769in}{0.858006in}}%
\pgfpathlineto{\pgfqpoint{6.945096in}{0.837203in}}%
\pgfpathlineto{\pgfqpoint{6.947472in}{0.818845in}}%
\pgfpathlineto{\pgfqpoint{6.947757in}{0.819993in}}%
\pgfpathlineto{\pgfqpoint{6.948137in}{0.822313in}}%
\pgfpathlineto{\pgfqpoint{6.948612in}{0.818800in}}%
\pgfpathlineto{\pgfqpoint{6.948897in}{0.816808in}}%
\pgfpathlineto{\pgfqpoint{6.949562in}{0.819455in}}%
\pgfpathlineto{\pgfqpoint{6.949657in}{0.819438in}}%
\pgfpathlineto{\pgfqpoint{6.950323in}{0.816398in}}%
\pgfpathlineto{\pgfqpoint{6.950703in}{0.818695in}}%
\pgfpathlineto{\pgfqpoint{6.952698in}{0.830354in}}%
\pgfpathlineto{\pgfqpoint{6.952984in}{0.830884in}}%
\pgfpathlineto{\pgfqpoint{6.955074in}{0.842155in}}%
\pgfpathlineto{\pgfqpoint{6.955264in}{0.841931in}}%
\pgfpathlineto{\pgfqpoint{6.955740in}{0.841208in}}%
\pgfpathlineto{\pgfqpoint{6.956120in}{0.842456in}}%
\pgfpathlineto{\pgfqpoint{6.956690in}{0.845615in}}%
\pgfpathlineto{\pgfqpoint{6.957830in}{0.850432in}}%
\pgfpathlineto{\pgfqpoint{6.958211in}{0.849443in}}%
\pgfpathlineto{\pgfqpoint{6.959826in}{0.846341in}}%
\pgfpathlineto{\pgfqpoint{6.960206in}{0.847355in}}%
\pgfpathlineto{\pgfqpoint{6.960301in}{0.847562in}}%
\pgfpathlineto{\pgfqpoint{6.960777in}{0.846289in}}%
\pgfpathlineto{\pgfqpoint{6.961157in}{0.844691in}}%
\pgfpathlineto{\pgfqpoint{6.961632in}{0.846635in}}%
\pgfpathlineto{\pgfqpoint{6.964483in}{0.858907in}}%
\pgfpathlineto{\pgfqpoint{6.964958in}{0.859161in}}%
\pgfpathlineto{\pgfqpoint{6.965528in}{0.858824in}}%
\pgfpathlineto{\pgfqpoint{6.966859in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{6.974842in}{0.786383in}}%
\pgfpathlineto{\pgfqpoint{6.975697in}{0.793068in}}%
\pgfpathlineto{\pgfqpoint{6.980544in}{0.847284in}}%
\pgfpathlineto{\pgfqpoint{6.981494in}{0.843805in}}%
\pgfpathlineto{\pgfqpoint{6.981969in}{0.844781in}}%
\pgfpathlineto{\pgfqpoint{6.982540in}{0.841037in}}%
\pgfpathlineto{\pgfqpoint{6.983870in}{0.833313in}}%
\pgfpathlineto{\pgfqpoint{6.984345in}{0.833664in}}%
\pgfpathlineto{\pgfqpoint{6.985581in}{0.832847in}}%
\pgfpathlineto{\pgfqpoint{6.985771in}{0.833372in}}%
\pgfpathlineto{\pgfqpoint{6.986436in}{0.834978in}}%
\pgfpathlineto{\pgfqpoint{6.988242in}{0.841410in}}%
\pgfpathlineto{\pgfqpoint{6.988337in}{0.840694in}}%
\pgfpathlineto{\pgfqpoint{6.989382in}{0.835691in}}%
\pgfpathlineto{\pgfqpoint{6.990047in}{0.836778in}}%
\pgfpathlineto{\pgfqpoint{6.990428in}{0.836138in}}%
\pgfpathlineto{\pgfqpoint{6.991188in}{0.832583in}}%
\pgfpathlineto{\pgfqpoint{6.991948in}{0.833249in}}%
\pgfpathlineto{\pgfqpoint{6.992613in}{0.831577in}}%
\pgfpathlineto{\pgfqpoint{6.992898in}{0.833391in}}%
\pgfpathlineto{\pgfqpoint{6.993849in}{0.840494in}}%
\pgfpathlineto{\pgfqpoint{6.994229in}{0.836946in}}%
\pgfpathlineto{\pgfqpoint{6.996320in}{0.799756in}}%
\pgfpathlineto{\pgfqpoint{6.996795in}{0.801325in}}%
\pgfpathlineto{\pgfqpoint{6.997080in}{0.800534in}}%
\pgfpathlineto{\pgfqpoint{6.997745in}{0.793763in}}%
\pgfpathlineto{\pgfqpoint{6.998506in}{0.796749in}}%
\pgfpathlineto{\pgfqpoint{6.999076in}{0.793999in}}%
\pgfpathlineto{\pgfqpoint{6.999646in}{0.796303in}}%
\pgfpathlineto{\pgfqpoint{7.000311in}{0.795986in}}%
\pgfpathlineto{\pgfqpoint{7.002212in}{0.805032in}}%
\pgfpathlineto{\pgfqpoint{7.002782in}{0.808385in}}%
\pgfpathlineto{\pgfqpoint{7.003352in}{0.806323in}}%
\pgfpathlineto{\pgfqpoint{7.004398in}{0.802590in}}%
\pgfpathlineto{\pgfqpoint{7.004778in}{0.803916in}}%
\pgfpathlineto{\pgfqpoint{7.005538in}{0.806151in}}%
\pgfpathlineto{\pgfqpoint{7.006108in}{0.805282in}}%
\pgfpathlineto{\pgfqpoint{7.006394in}{0.805524in}}%
\pgfpathlineto{\pgfqpoint{7.008864in}{0.840669in}}%
\pgfpathlineto{\pgfqpoint{7.009245in}{0.834389in}}%
\pgfpathlineto{\pgfqpoint{7.009530in}{0.831560in}}%
\pgfpathlineto{\pgfqpoint{7.010100in}{0.837585in}}%
\pgfpathlineto{\pgfqpoint{7.010290in}{0.838832in}}%
\pgfpathlineto{\pgfqpoint{7.010670in}{0.832460in}}%
\pgfpathlineto{\pgfqpoint{7.012286in}{0.821879in}}%
\pgfpathlineto{\pgfqpoint{7.012381in}{0.821673in}}%
\pgfpathlineto{\pgfqpoint{7.012666in}{0.823573in}}%
\pgfpathlineto{\pgfqpoint{7.013046in}{0.826489in}}%
\pgfpathlineto{\pgfqpoint{7.013521in}{0.822938in}}%
\pgfpathlineto{\pgfqpoint{7.013901in}{0.819349in}}%
\pgfpathlineto{\pgfqpoint{7.014662in}{0.822540in}}%
\pgfpathlineto{\pgfqpoint{7.014757in}{0.822609in}}%
\pgfpathlineto{\pgfqpoint{7.014947in}{0.821545in}}%
\pgfpathlineto{\pgfqpoint{7.015422in}{0.817916in}}%
\pgfpathlineto{\pgfqpoint{7.016657in}{0.818777in}}%
\pgfpathlineto{\pgfqpoint{7.017608in}{0.815373in}}%
\pgfpathlineto{\pgfqpoint{7.018368in}{0.809080in}}%
\pgfpathlineto{\pgfqpoint{7.018843in}{0.812773in}}%
\pgfpathlineto{\pgfqpoint{7.019223in}{0.815911in}}%
\pgfpathlineto{\pgfqpoint{7.020079in}{0.814386in}}%
\pgfpathlineto{\pgfqpoint{7.020459in}{0.816263in}}%
\pgfpathlineto{\pgfqpoint{7.021029in}{0.813802in}}%
\pgfpathlineto{\pgfqpoint{7.021314in}{0.811735in}}%
\pgfpathlineto{\pgfqpoint{7.021979in}{0.814270in}}%
\pgfpathlineto{\pgfqpoint{7.026826in}{0.852995in}}%
\pgfpathlineto{\pgfqpoint{7.027206in}{0.847073in}}%
\pgfpathlineto{\pgfqpoint{7.027681in}{0.838704in}}%
\pgfpathlineto{\pgfqpoint{7.028252in}{0.847289in}}%
\pgfpathlineto{\pgfqpoint{7.028442in}{0.848754in}}%
\pgfpathlineto{\pgfqpoint{7.028917in}{0.843638in}}%
\pgfpathlineto{\pgfqpoint{7.029392in}{0.839943in}}%
\pgfpathlineto{\pgfqpoint{7.029962in}{0.844368in}}%
\pgfpathlineto{\pgfqpoint{7.030533in}{0.850595in}}%
\pgfpathlineto{\pgfqpoint{7.031198in}{0.847892in}}%
\pgfpathlineto{\pgfqpoint{7.031863in}{0.846379in}}%
\pgfpathlineto{\pgfqpoint{7.032718in}{0.834250in}}%
\pgfpathlineto{\pgfqpoint{7.033859in}{0.835182in}}%
\pgfpathlineto{\pgfqpoint{7.034144in}{0.836082in}}%
\pgfpathlineto{\pgfqpoint{7.034429in}{0.837356in}}%
\pgfpathlineto{\pgfqpoint{7.035189in}{0.835901in}}%
\pgfpathlineto{\pgfqpoint{7.035759in}{0.834440in}}%
\pgfpathlineto{\pgfqpoint{7.036235in}{0.835932in}}%
\pgfpathlineto{\pgfqpoint{7.039751in}{0.855422in}}%
\pgfpathlineto{\pgfqpoint{7.040131in}{0.852513in}}%
\pgfpathlineto{\pgfqpoint{7.040606in}{0.850195in}}%
\pgfpathlineto{\pgfqpoint{7.040986in}{0.855229in}}%
\pgfpathlineto{\pgfqpoint{7.041367in}{0.860336in}}%
\pgfpathlineto{\pgfqpoint{7.041842in}{0.849938in}}%
\pgfpathlineto{\pgfqpoint{7.043267in}{0.840817in}}%
\pgfpathlineto{\pgfqpoint{7.043933in}{0.847535in}}%
\pgfpathlineto{\pgfqpoint{7.044408in}{0.842257in}}%
\pgfpathlineto{\pgfqpoint{7.044693in}{0.839889in}}%
\pgfpathlineto{\pgfqpoint{7.045168in}{0.844936in}}%
\pgfpathlineto{\pgfqpoint{7.045453in}{0.848074in}}%
\pgfpathlineto{\pgfqpoint{7.045928in}{0.843313in}}%
\pgfpathlineto{\pgfqpoint{7.047164in}{0.827552in}}%
\pgfpathlineto{\pgfqpoint{7.047639in}{0.829516in}}%
\pgfpathlineto{\pgfqpoint{7.047829in}{0.830271in}}%
\pgfpathlineto{\pgfqpoint{7.048209in}{0.827149in}}%
\pgfpathlineto{\pgfqpoint{7.048494in}{0.825177in}}%
\pgfpathlineto{\pgfqpoint{7.049255in}{0.826057in}}%
\pgfpathlineto{\pgfqpoint{7.049920in}{0.832904in}}%
\pgfpathlineto{\pgfqpoint{7.050300in}{0.826181in}}%
\pgfpathlineto{\pgfqpoint{7.052011in}{0.804995in}}%
\pgfpathlineto{\pgfqpoint{7.052201in}{0.802561in}}%
\pgfpathlineto{\pgfqpoint{7.052676in}{0.812278in}}%
\pgfpathlineto{\pgfqpoint{7.053626in}{0.811890in}}%
\pgfpathlineto{\pgfqpoint{7.054101in}{0.819052in}}%
\pgfpathlineto{\pgfqpoint{7.056477in}{0.830233in}}%
\pgfpathlineto{\pgfqpoint{7.056857in}{0.829427in}}%
\pgfpathlineto{\pgfqpoint{7.057047in}{0.830599in}}%
\pgfpathlineto{\pgfqpoint{7.058568in}{0.858722in}}%
\pgfpathlineto{\pgfqpoint{7.059138in}{0.850066in}}%
\pgfpathlineto{\pgfqpoint{7.059423in}{0.847529in}}%
\pgfpathlineto{\pgfqpoint{7.060184in}{0.850644in}}%
\pgfpathlineto{\pgfqpoint{7.062084in}{0.856379in}}%
\pgfpathlineto{\pgfqpoint{7.062179in}{0.855671in}}%
\pgfpathlineto{\pgfqpoint{7.064080in}{0.829259in}}%
\pgfpathlineto{\pgfqpoint{7.064745in}{0.839222in}}%
\pgfpathlineto{\pgfqpoint{7.065315in}{0.842233in}}%
\pgfpathlineto{\pgfqpoint{7.065696in}{0.838006in}}%
\pgfpathlineto{\pgfqpoint{7.065886in}{0.837413in}}%
\pgfpathlineto{\pgfqpoint{7.066076in}{0.839228in}}%
\pgfpathlineto{\pgfqpoint{7.067406in}{0.846602in}}%
\pgfpathlineto{\pgfqpoint{7.068072in}{0.857803in}}%
\pgfpathlineto{\pgfqpoint{7.069307in}{0.860748in}}%
\pgfpathlineto{\pgfqpoint{7.069687in}{0.860072in}}%
\pgfpathlineto{\pgfqpoint{7.070352in}{0.869073in}}%
\pgfpathlineto{\pgfqpoint{7.070542in}{0.870781in}}%
\pgfpathlineto{\pgfqpoint{7.071113in}{0.864471in}}%
\pgfpathlineto{\pgfqpoint{7.071208in}{0.864014in}}%
\pgfpathlineto{\pgfqpoint{7.071778in}{0.866719in}}%
\pgfpathlineto{\pgfqpoint{7.073203in}{0.875355in}}%
\pgfpathlineto{\pgfqpoint{7.073679in}{0.872216in}}%
\pgfpathlineto{\pgfqpoint{7.074819in}{0.861661in}}%
\pgfpathlineto{\pgfqpoint{7.075009in}{0.866905in}}%
\pgfpathlineto{\pgfqpoint{7.075294in}{0.872426in}}%
\pgfpathlineto{\pgfqpoint{7.075769in}{0.859004in}}%
\pgfpathlineto{\pgfqpoint{7.076340in}{0.850408in}}%
\pgfpathlineto{\pgfqpoint{7.076910in}{0.854654in}}%
\pgfpathlineto{\pgfqpoint{7.077195in}{0.858469in}}%
\pgfpathlineto{\pgfqpoint{7.077670in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{7.079096in}{0.836580in}}%
\pgfpathlineto{\pgfqpoint{7.079191in}{0.838073in}}%
\pgfpathlineto{\pgfqpoint{7.080426in}{0.845096in}}%
\pgfpathlineto{\pgfqpoint{7.079571in}{0.837336in}}%
\pgfpathlineto{\pgfqpoint{7.080616in}{0.842070in}}%
\pgfpathlineto{\pgfqpoint{7.081091in}{0.837330in}}%
\pgfpathlineto{\pgfqpoint{7.081662in}{0.843485in}}%
\pgfpathlineto{\pgfqpoint{7.082612in}{0.850561in}}%
\pgfpathlineto{\pgfqpoint{7.083087in}{0.846779in}}%
\pgfpathlineto{\pgfqpoint{7.083657in}{0.836572in}}%
\pgfpathlineto{\pgfqpoint{7.084228in}{0.843528in}}%
\pgfpathlineto{\pgfqpoint{7.085748in}{0.856387in}}%
\pgfpathlineto{\pgfqpoint{7.085938in}{0.858676in}}%
\pgfpathlineto{\pgfqpoint{7.086508in}{0.853159in}}%
\pgfpathlineto{\pgfqpoint{7.088409in}{0.841208in}}%
\pgfpathlineto{\pgfqpoint{7.088789in}{0.844489in}}%
\pgfpathlineto{\pgfqpoint{7.089930in}{0.858940in}}%
\pgfpathlineto{\pgfqpoint{7.090405in}{0.856023in}}%
\pgfpathlineto{\pgfqpoint{7.090785in}{0.852246in}}%
\pgfpathlineto{\pgfqpoint{7.091450in}{0.855125in}}%
\pgfpathlineto{\pgfqpoint{7.093161in}{0.862697in}}%
\pgfpathlineto{\pgfqpoint{7.093351in}{0.862517in}}%
\pgfpathlineto{\pgfqpoint{7.093446in}{0.862950in}}%
\pgfpathlineto{\pgfqpoint{7.094872in}{0.872236in}}%
\pgfpathlineto{\pgfqpoint{7.095062in}{0.871053in}}%
\pgfpathlineto{\pgfqpoint{7.095632in}{0.870029in}}%
\pgfpathlineto{\pgfqpoint{7.095347in}{0.872992in}}%
\pgfpathlineto{\pgfqpoint{7.095917in}{0.871191in}}%
\pgfpathlineto{\pgfqpoint{7.097628in}{0.895117in}}%
\pgfpathlineto{\pgfqpoint{7.098768in}{0.904813in}}%
\pgfpathlineto{\pgfqpoint{7.099053in}{0.899349in}}%
\pgfpathlineto{\pgfqpoint{7.099433in}{0.893708in}}%
\pgfpathlineto{\pgfqpoint{7.100003in}{0.900233in}}%
\pgfpathlineto{\pgfqpoint{7.100194in}{0.902655in}}%
\pgfpathlineto{\pgfqpoint{7.100764in}{0.896496in}}%
\pgfpathlineto{\pgfqpoint{7.100859in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{7.101049in}{0.897144in}}%
\pgfpathlineto{\pgfqpoint{7.101239in}{0.895734in}}%
\pgfpathlineto{\pgfqpoint{7.101809in}{0.880844in}}%
\pgfpathlineto{\pgfqpoint{7.102664in}{0.890728in}}%
\pgfpathlineto{\pgfqpoint{7.103615in}{0.881440in}}%
\pgfpathlineto{\pgfqpoint{7.103995in}{0.887997in}}%
\pgfpathlineto{\pgfqpoint{7.104280in}{0.889735in}}%
\pgfpathlineto{\pgfqpoint{7.104755in}{0.885569in}}%
\pgfpathlineto{\pgfqpoint{7.104945in}{0.885832in}}%
\pgfpathlineto{\pgfqpoint{7.105515in}{0.893104in}}%
\pgfpathlineto{\pgfqpoint{7.106181in}{0.889168in}}%
\pgfpathlineto{\pgfqpoint{7.106846in}{0.891643in}}%
\pgfpathlineto{\pgfqpoint{7.107701in}{0.899862in}}%
\pgfpathlineto{\pgfqpoint{7.108176in}{0.895046in}}%
\pgfpathlineto{\pgfqpoint{7.108652in}{0.887041in}}%
\pgfpathlineto{\pgfqpoint{7.109222in}{0.894848in}}%
\pgfpathlineto{\pgfqpoint{7.109507in}{0.897691in}}%
\pgfpathlineto{\pgfqpoint{7.110077in}{0.892128in}}%
\pgfpathlineto{\pgfqpoint{7.110837in}{0.885790in}}%
\pgfpathlineto{\pgfqpoint{7.111313in}{0.889031in}}%
\pgfpathlineto{\pgfqpoint{7.111693in}{0.892418in}}%
\pgfpathlineto{\pgfqpoint{7.112168in}{0.887984in}}%
\pgfpathlineto{\pgfqpoint{7.113403in}{0.872418in}}%
\pgfpathlineto{\pgfqpoint{7.113974in}{0.876360in}}%
\pgfpathlineto{\pgfqpoint{7.114164in}{0.876966in}}%
\pgfpathlineto{\pgfqpoint{7.114449in}{0.872615in}}%
\pgfpathlineto{\pgfqpoint{7.115969in}{0.864719in}}%
\pgfpathlineto{\pgfqpoint{7.116159in}{0.865718in}}%
\pgfpathlineto{\pgfqpoint{7.116540in}{0.868585in}}%
\pgfpathlineto{\pgfqpoint{7.116920in}{0.862775in}}%
\pgfpathlineto{\pgfqpoint{7.117110in}{0.860636in}}%
\pgfpathlineto{\pgfqpoint{7.117585in}{0.866999in}}%
\pgfpathlineto{\pgfqpoint{7.119106in}{0.895461in}}%
\pgfpathlineto{\pgfqpoint{7.119486in}{0.891505in}}%
\pgfpathlineto{\pgfqpoint{7.119676in}{0.890133in}}%
\pgfpathlineto{\pgfqpoint{7.120246in}{0.895103in}}%
\pgfpathlineto{\pgfqpoint{7.123287in}{0.922500in}}%
\pgfpathlineto{\pgfqpoint{7.123667in}{0.919019in}}%
\pgfpathlineto{\pgfqpoint{7.126138in}{0.881683in}}%
\pgfpathlineto{\pgfqpoint{7.128894in}{0.859514in}}%
\pgfpathlineto{\pgfqpoint{7.130605in}{0.872221in}}%
\pgfpathlineto{\pgfqpoint{7.131460in}{0.869537in}}%
\pgfpathlineto{\pgfqpoint{7.131840in}{0.866850in}}%
\pgfpathlineto{\pgfqpoint{7.132220in}{0.870749in}}%
\pgfpathlineto{\pgfqpoint{7.133171in}{0.888776in}}%
\pgfpathlineto{\pgfqpoint{7.133646in}{0.883150in}}%
\pgfpathlineto{\pgfqpoint{7.134311in}{0.876484in}}%
\pgfpathlineto{\pgfqpoint{7.134691in}{0.882081in}}%
\pgfpathlineto{\pgfqpoint{7.135737in}{0.889890in}}%
\pgfpathlineto{\pgfqpoint{7.136022in}{0.888061in}}%
\pgfpathlineto{\pgfqpoint{7.136212in}{0.886794in}}%
\pgfpathlineto{\pgfqpoint{7.136592in}{0.891354in}}%
\pgfpathlineto{\pgfqpoint{7.137923in}{0.898014in}}%
\pgfpathlineto{\pgfqpoint{7.138113in}{0.898662in}}%
\pgfpathlineto{\pgfqpoint{7.138493in}{0.895588in}}%
\pgfpathlineto{\pgfqpoint{7.138683in}{0.894702in}}%
\pgfpathlineto{\pgfqpoint{7.138968in}{0.895619in}}%
\pgfpathlineto{\pgfqpoint{7.142199in}{0.930566in}}%
\pgfpathlineto{\pgfqpoint{7.143815in}{0.943601in}}%
\pgfpathlineto{\pgfqpoint{7.144195in}{0.939973in}}%
\pgfpathlineto{\pgfqpoint{7.144385in}{0.938490in}}%
\pgfpathlineto{\pgfqpoint{7.145145in}{0.940639in}}%
\pgfpathlineto{\pgfqpoint{7.145811in}{0.942626in}}%
\pgfpathlineto{\pgfqpoint{7.146381in}{0.941407in}}%
\pgfpathlineto{\pgfqpoint{7.146856in}{0.935799in}}%
\pgfpathlineto{\pgfqpoint{7.149232in}{0.900283in}}%
\pgfpathlineto{\pgfqpoint{7.151037in}{0.880826in}}%
\pgfpathlineto{\pgfqpoint{7.151608in}{0.886941in}}%
\pgfpathlineto{\pgfqpoint{7.152368in}{0.884353in}}%
\pgfpathlineto{\pgfqpoint{7.153128in}{0.892754in}}%
\pgfpathlineto{\pgfqpoint{7.153508in}{0.888804in}}%
\pgfpathlineto{\pgfqpoint{7.153889in}{0.894347in}}%
\pgfpathlineto{\pgfqpoint{7.155884in}{0.916994in}}%
\pgfpathlineto{\pgfqpoint{7.156074in}{0.917822in}}%
\pgfpathlineto{\pgfqpoint{7.156359in}{0.920107in}}%
\pgfpathlineto{\pgfqpoint{7.156740in}{0.913075in}}%
\pgfpathlineto{\pgfqpoint{7.156835in}{0.911160in}}%
\pgfpathlineto{\pgfqpoint{7.157215in}{0.920776in}}%
\pgfpathlineto{\pgfqpoint{7.157595in}{0.933699in}}%
\pgfpathlineto{\pgfqpoint{7.158450in}{0.927344in}}%
\pgfpathlineto{\pgfqpoint{7.158735in}{0.933182in}}%
\pgfpathlineto{\pgfqpoint{7.159781in}{0.932256in}}%
\pgfpathlineto{\pgfqpoint{7.162347in}{0.944061in}}%
\pgfpathlineto{\pgfqpoint{7.163392in}{0.947931in}}%
\pgfpathlineto{\pgfqpoint{7.162727in}{0.943791in}}%
\pgfpathlineto{\pgfqpoint{7.163772in}{0.945073in}}%
\pgfpathlineto{\pgfqpoint{7.166338in}{0.930147in}}%
\pgfpathlineto{\pgfqpoint{7.166718in}{0.926230in}}%
\pgfpathlineto{\pgfqpoint{7.168524in}{0.911878in}}%
\pgfpathlineto{\pgfqpoint{7.169379in}{0.908584in}}%
\pgfpathlineto{\pgfqpoint{7.169664in}{0.910334in}}%
\pgfpathlineto{\pgfqpoint{7.170710in}{0.912171in}}%
\pgfpathlineto{\pgfqpoint{7.170900in}{0.911270in}}%
\pgfpathlineto{\pgfqpoint{7.171280in}{0.912303in}}%
\pgfpathlineto{\pgfqpoint{7.172991in}{0.927468in}}%
\pgfpathlineto{\pgfqpoint{7.173371in}{0.926582in}}%
\pgfpathlineto{\pgfqpoint{7.173846in}{0.928514in}}%
\pgfpathlineto{\pgfqpoint{7.174131in}{0.930576in}}%
\pgfpathlineto{\pgfqpoint{7.174606in}{0.926821in}}%
\pgfpathlineto{\pgfqpoint{7.176032in}{0.914624in}}%
\pgfpathlineto{\pgfqpoint{7.176317in}{0.917264in}}%
\pgfpathlineto{\pgfqpoint{7.176792in}{0.926869in}}%
\pgfpathlineto{\pgfqpoint{7.177552in}{0.921693in}}%
\pgfpathlineto{\pgfqpoint{7.179073in}{0.934793in}}%
\pgfpathlineto{\pgfqpoint{7.179358in}{0.934135in}}%
\pgfpathlineto{\pgfqpoint{7.179928in}{0.930216in}}%
\pgfpathlineto{\pgfqpoint{7.180403in}{0.933594in}}%
\pgfpathlineto{\pgfqpoint{7.180689in}{0.935891in}}%
\pgfpathlineto{\pgfqpoint{7.181164in}{0.932671in}}%
\pgfpathlineto{\pgfqpoint{7.183920in}{0.910560in}}%
\pgfpathlineto{\pgfqpoint{7.184110in}{0.910863in}}%
\pgfpathlineto{\pgfqpoint{7.184490in}{0.914092in}}%
\pgfpathlineto{\pgfqpoint{7.185060in}{0.910420in}}%
\pgfpathlineto{\pgfqpoint{7.185155in}{0.910825in}}%
\pgfpathlineto{\pgfqpoint{7.186011in}{0.907092in}}%
\pgfpathlineto{\pgfqpoint{7.186296in}{0.904844in}}%
\pgfpathlineto{\pgfqpoint{7.186866in}{0.908024in}}%
\pgfpathlineto{\pgfqpoint{7.187246in}{0.905279in}}%
\pgfpathlineto{\pgfqpoint{7.188196in}{0.900827in}}%
\pgfpathlineto{\pgfqpoint{7.188481in}{0.902701in}}%
\pgfpathlineto{\pgfqpoint{7.191142in}{0.937868in}}%
\pgfpathlineto{\pgfqpoint{7.191428in}{0.934795in}}%
\pgfpathlineto{\pgfqpoint{7.192758in}{0.926000in}}%
\pgfpathlineto{\pgfqpoint{7.194374in}{0.906949in}}%
\pgfpathlineto{\pgfqpoint{7.194469in}{0.907698in}}%
\pgfpathlineto{\pgfqpoint{7.194564in}{0.907130in}}%
\pgfpathlineto{\pgfqpoint{7.194754in}{0.910904in}}%
\pgfpathlineto{\pgfqpoint{7.195989in}{0.921114in}}%
\pgfpathlineto{\pgfqpoint{7.196179in}{0.919201in}}%
\pgfpathlineto{\pgfqpoint{7.197035in}{0.915753in}}%
\pgfpathlineto{\pgfqpoint{7.197320in}{0.918142in}}%
\pgfpathlineto{\pgfqpoint{7.198745in}{0.934387in}}%
\pgfpathlineto{\pgfqpoint{7.199125in}{0.932365in}}%
\pgfpathlineto{\pgfqpoint{7.199315in}{0.932301in}}%
\pgfpathlineto{\pgfqpoint{7.199411in}{0.932842in}}%
\pgfpathlineto{\pgfqpoint{7.200361in}{0.961317in}}%
\pgfpathlineto{\pgfqpoint{7.201026in}{0.942599in}}%
\pgfpathlineto{\pgfqpoint{7.201596in}{0.933681in}}%
\pgfpathlineto{\pgfqpoint{7.202262in}{0.938480in}}%
\pgfpathlineto{\pgfqpoint{7.202357in}{0.938607in}}%
\pgfpathlineto{\pgfqpoint{7.202452in}{0.936932in}}%
\pgfpathlineto{\pgfqpoint{7.204923in}{0.896048in}}%
\pgfpathlineto{\pgfqpoint{7.205018in}{0.896159in}}%
\pgfpathlineto{\pgfqpoint{7.205398in}{0.900078in}}%
\pgfpathlineto{\pgfqpoint{7.206253in}{0.910404in}}%
\pgfpathlineto{\pgfqpoint{7.206728in}{0.904137in}}%
\pgfpathlineto{\pgfqpoint{7.209104in}{0.866684in}}%
\pgfpathlineto{\pgfqpoint{7.209579in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{7.209769in}{0.881747in}}%
\pgfpathlineto{\pgfqpoint{7.210150in}{0.872366in}}%
\pgfpathlineto{\pgfqpoint{7.211290in}{0.839554in}}%
\pgfpathlineto{\pgfqpoint{7.211860in}{0.846080in}}%
\pgfpathlineto{\pgfqpoint{7.212240in}{0.848616in}}%
\pgfpathlineto{\pgfqpoint{7.212715in}{0.843387in}}%
\pgfpathlineto{\pgfqpoint{7.213381in}{0.828853in}}%
\pgfpathlineto{\pgfqpoint{7.213951in}{0.837668in}}%
\pgfpathlineto{\pgfqpoint{7.214331in}{0.842654in}}%
\pgfpathlineto{\pgfqpoint{7.214711in}{0.833099in}}%
\pgfpathlineto{\pgfqpoint{7.215281in}{0.815665in}}%
\pgfpathlineto{\pgfqpoint{7.215947in}{0.825013in}}%
\pgfpathlineto{\pgfqpoint{7.216232in}{0.822123in}}%
\pgfpathlineto{\pgfqpoint{7.216897in}{0.815936in}}%
\pgfpathlineto{\pgfqpoint{7.217562in}{0.817762in}}%
\pgfpathlineto{\pgfqpoint{7.218037in}{0.822721in}}%
\pgfpathlineto{\pgfqpoint{7.218513in}{0.818386in}}%
\pgfpathlineto{\pgfqpoint{7.218893in}{0.813449in}}%
\pgfpathlineto{\pgfqpoint{7.219463in}{0.821682in}}%
\pgfpathlineto{\pgfqpoint{7.220984in}{0.850044in}}%
\pgfpathlineto{\pgfqpoint{7.221269in}{0.848115in}}%
\pgfpathlineto{\pgfqpoint{7.221934in}{0.840653in}}%
\pgfpathlineto{\pgfqpoint{7.222409in}{0.845143in}}%
\pgfpathlineto{\pgfqpoint{7.223264in}{0.858110in}}%
\pgfpathlineto{\pgfqpoint{7.223645in}{0.850433in}}%
\pgfpathlineto{\pgfqpoint{7.225070in}{0.819565in}}%
\pgfpathlineto{\pgfqpoint{7.225260in}{0.821822in}}%
\pgfpathlineto{\pgfqpoint{7.225735in}{0.829557in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{0.822588in}}%
\pgfpathlineto{\pgfqpoint{7.226686in}{0.821808in}}%
\pgfpathlineto{\pgfqpoint{7.227161in}{0.823508in}}%
\pgfpathlineto{\pgfqpoint{7.227541in}{0.826789in}}%
\pgfpathlineto{\pgfqpoint{7.228016in}{0.822256in}}%
\pgfpathlineto{\pgfqpoint{7.228491in}{0.817121in}}%
\pgfpathlineto{\pgfqpoint{7.229252in}{0.818694in}}%
\pgfpathlineto{\pgfqpoint{7.229442in}{0.819005in}}%
\pgfpathlineto{\pgfqpoint{7.229822in}{0.816565in}}%
\pgfpathlineto{\pgfqpoint{7.236284in}{0.743598in}}%
\pgfpathlineto{\pgfqpoint{7.236379in}{0.743986in}}%
\pgfpathlineto{\pgfqpoint{7.236664in}{0.745539in}}%
\pgfpathlineto{\pgfqpoint{7.237045in}{0.742509in}}%
\pgfpathlineto{\pgfqpoint{7.237805in}{0.735342in}}%
\pgfpathlineto{\pgfqpoint{7.238280in}{0.739943in}}%
\pgfpathlineto{\pgfqpoint{7.238565in}{0.741204in}}%
\pgfpathlineto{\pgfqpoint{7.238945in}{0.737898in}}%
\pgfpathlineto{\pgfqpoint{7.239420in}{0.733701in}}%
\pgfpathlineto{\pgfqpoint{7.240181in}{0.735953in}}%
\pgfpathlineto{\pgfqpoint{7.240561in}{0.734963in}}%
\pgfpathlineto{\pgfqpoint{7.241511in}{0.718133in}}%
\pgfpathlineto{\pgfqpoint{7.242652in}{0.722232in}}%
\pgfpathlineto{\pgfqpoint{7.244932in}{0.739382in}}%
\pgfpathlineto{\pgfqpoint{7.245313in}{0.736363in}}%
\pgfpathlineto{\pgfqpoint{7.246263in}{0.729768in}}%
\pgfpathlineto{\pgfqpoint{7.246833in}{0.731428in}}%
\pgfpathlineto{\pgfqpoint{7.247498in}{0.743288in}}%
\pgfpathlineto{\pgfqpoint{7.249114in}{0.758407in}}%
\pgfpathlineto{\pgfqpoint{7.250635in}{0.765512in}}%
\pgfpathlineto{\pgfqpoint{7.249779in}{0.757785in}}%
\pgfpathlineto{\pgfqpoint{7.250920in}{0.763598in}}%
\pgfpathlineto{\pgfqpoint{7.251490in}{0.756534in}}%
\pgfpathlineto{\pgfqpoint{7.251965in}{0.763488in}}%
\pgfpathlineto{\pgfqpoint{7.252535in}{0.777951in}}%
\pgfpathlineto{\pgfqpoint{7.253201in}{0.768965in}}%
\pgfpathlineto{\pgfqpoint{7.253391in}{0.768173in}}%
\pgfpathlineto{\pgfqpoint{7.253676in}{0.772104in}}%
\pgfpathlineto{\pgfqpoint{7.254436in}{0.788974in}}%
\pgfpathlineto{\pgfqpoint{7.254911in}{0.780242in}}%
\pgfpathlineto{\pgfqpoint{7.255291in}{0.773487in}}%
\pgfpathlineto{\pgfqpoint{7.255862in}{0.781155in}}%
\pgfpathlineto{\pgfqpoint{7.257287in}{0.792347in}}%
\pgfpathlineto{\pgfqpoint{7.257477in}{0.790926in}}%
\pgfpathlineto{\pgfqpoint{7.258998in}{0.781680in}}%
\pgfpathlineto{\pgfqpoint{7.259663in}{0.775551in}}%
\pgfpathlineto{\pgfqpoint{7.260328in}{0.777362in}}%
\pgfpathlineto{\pgfqpoint{7.261659in}{0.768799in}}%
\pgfpathlineto{\pgfqpoint{7.261944in}{0.772091in}}%
\pgfpathlineto{\pgfqpoint{7.264225in}{0.801178in}}%
\pgfpathlineto{\pgfqpoint{7.264510in}{0.797948in}}%
\pgfpathlineto{\pgfqpoint{7.264985in}{0.792769in}}%
\pgfpathlineto{\pgfqpoint{7.265460in}{0.800194in}}%
\pgfpathlineto{\pgfqpoint{7.266410in}{0.810607in}}%
\pgfpathlineto{\pgfqpoint{7.266886in}{0.809358in}}%
\pgfpathlineto{\pgfqpoint{7.267646in}{0.814480in}}%
\pgfpathlineto{\pgfqpoint{7.268216in}{0.818158in}}%
\pgfpathlineto{\pgfqpoint{7.268691in}{0.814653in}}%
\pgfpathlineto{\pgfqpoint{7.268881in}{0.813087in}}%
\pgfpathlineto{\pgfqpoint{7.269357in}{0.818282in}}%
\pgfpathlineto{\pgfqpoint{7.269737in}{0.825850in}}%
\pgfpathlineto{\pgfqpoint{7.270782in}{0.824594in}}%
\pgfpathlineto{\pgfqpoint{7.272303in}{0.829897in}}%
\pgfpathlineto{\pgfqpoint{7.272683in}{0.828421in}}%
\pgfpathlineto{\pgfqpoint{7.273538in}{0.819948in}}%
\pgfpathlineto{\pgfqpoint{7.274108in}{0.823992in}}%
\pgfpathlineto{\pgfqpoint{7.276104in}{0.835101in}}%
\pgfpathlineto{\pgfqpoint{7.276674in}{0.833436in}}%
\pgfpathlineto{\pgfqpoint{7.276864in}{0.832680in}}%
\pgfpathlineto{\pgfqpoint{7.277625in}{0.834379in}}%
\pgfpathlineto{\pgfqpoint{7.278385in}{0.836738in}}%
\pgfpathlineto{\pgfqpoint{7.278765in}{0.834785in}}%
\pgfpathlineto{\pgfqpoint{7.279240in}{0.834038in}}%
\pgfpathlineto{\pgfqpoint{7.279525in}{0.835769in}}%
\pgfpathlineto{\pgfqpoint{7.280001in}{0.839134in}}%
\pgfpathlineto{\pgfqpoint{7.280666in}{0.836644in}}%
\pgfpathlineto{\pgfqpoint{7.281331in}{0.828609in}}%
\pgfpathlineto{\pgfqpoint{7.281806in}{0.822211in}}%
\pgfpathlineto{\pgfqpoint{7.282376in}{0.827589in}}%
\pgfpathlineto{\pgfqpoint{7.284277in}{0.837806in}}%
\pgfpathlineto{\pgfqpoint{7.284467in}{0.837597in}}%
\pgfpathlineto{\pgfqpoint{7.284752in}{0.834998in}}%
\pgfpathlineto{\pgfqpoint{7.285228in}{0.841617in}}%
\pgfpathlineto{\pgfqpoint{7.286843in}{0.862105in}}%
\pgfpathlineto{\pgfqpoint{7.289979in}{0.895118in}}%
\pgfpathlineto{\pgfqpoint{7.291405in}{0.904774in}}%
\pgfpathlineto{\pgfqpoint{7.291880in}{0.900994in}}%
\pgfpathlineto{\pgfqpoint{7.292545in}{0.894984in}}%
\pgfpathlineto{\pgfqpoint{7.293115in}{0.900285in}}%
\pgfpathlineto{\pgfqpoint{7.293401in}{0.902517in}}%
\pgfpathlineto{\pgfqpoint{7.294066in}{0.898549in}}%
\pgfpathlineto{\pgfqpoint{7.297867in}{0.868813in}}%
\pgfpathlineto{\pgfqpoint{7.298628in}{0.873629in}}%
\pgfpathlineto{\pgfqpoint{7.299293in}{0.890215in}}%
\pgfpathlineto{\pgfqpoint{7.299958in}{0.908499in}}%
\pgfpathlineto{\pgfqpoint{7.300528in}{0.895839in}}%
\pgfpathlineto{\pgfqpoint{7.301003in}{0.893180in}}%
\pgfpathlineto{\pgfqpoint{7.301669in}{0.894890in}}%
\pgfpathlineto{\pgfqpoint{7.302239in}{0.887225in}}%
\pgfpathlineto{\pgfqpoint{7.302714in}{0.894888in}}%
\pgfpathlineto{\pgfqpoint{7.303189in}{0.905044in}}%
\pgfpathlineto{\pgfqpoint{7.303664in}{0.895068in}}%
\pgfpathlineto{\pgfqpoint{7.304140in}{0.886882in}}%
\pgfpathlineto{\pgfqpoint{7.304805in}{0.891345in}}%
\pgfpathlineto{\pgfqpoint{7.304900in}{0.891834in}}%
\pgfpathlineto{\pgfqpoint{7.305375in}{0.889766in}}%
\pgfpathlineto{\pgfqpoint{7.305850in}{0.890910in}}%
\pgfpathlineto{\pgfqpoint{7.306040in}{0.891685in}}%
\pgfpathlineto{\pgfqpoint{7.306610in}{0.889537in}}%
\pgfpathlineto{\pgfqpoint{7.306706in}{0.889455in}}%
\pgfpathlineto{\pgfqpoint{7.306896in}{0.890348in}}%
\pgfpathlineto{\pgfqpoint{7.309842in}{0.921596in}}%
\pgfpathlineto{\pgfqpoint{7.310412in}{0.928151in}}%
\pgfpathlineto{\pgfqpoint{7.311077in}{0.936686in}}%
\pgfpathlineto{\pgfqpoint{7.311647in}{0.932664in}}%
\pgfpathlineto{\pgfqpoint{7.313168in}{0.910968in}}%
\pgfpathlineto{\pgfqpoint{7.314498in}{0.903963in}}%
\pgfpathlineto{\pgfqpoint{7.318680in}{0.877614in}}%
\pgfpathlineto{\pgfqpoint{7.318965in}{0.879171in}}%
\pgfpathlineto{\pgfqpoint{7.319345in}{0.881608in}}%
\pgfpathlineto{\pgfqpoint{7.319725in}{0.878568in}}%
\pgfpathlineto{\pgfqpoint{7.320201in}{0.874009in}}%
\pgfpathlineto{\pgfqpoint{7.320866in}{0.877923in}}%
\pgfpathlineto{\pgfqpoint{7.321816in}{0.871707in}}%
\pgfpathlineto{\pgfqpoint{7.322101in}{0.875491in}}%
\pgfpathlineto{\pgfqpoint{7.322576in}{0.882752in}}%
\pgfpathlineto{\pgfqpoint{7.323052in}{0.876321in}}%
\pgfpathlineto{\pgfqpoint{7.324762in}{0.861765in}}%
\pgfpathlineto{\pgfqpoint{7.324857in}{0.861644in}}%
\pgfpathlineto{\pgfqpoint{7.325142in}{0.862138in}}%
\pgfpathlineto{\pgfqpoint{7.326663in}{0.874743in}}%
\pgfpathlineto{\pgfqpoint{7.327138in}{0.871128in}}%
\pgfpathlineto{\pgfqpoint{7.327423in}{0.875857in}}%
\pgfpathlineto{\pgfqpoint{7.328184in}{0.887188in}}%
\pgfpathlineto{\pgfqpoint{7.328754in}{0.882163in}}%
\pgfpathlineto{\pgfqpoint{7.328944in}{0.881519in}}%
\pgfpathlineto{\pgfqpoint{7.329229in}{0.884696in}}%
\pgfpathlineto{\pgfqpoint{7.332365in}{0.919189in}}%
\pgfpathlineto{\pgfqpoint{7.332840in}{0.917722in}}%
\pgfpathlineto{\pgfqpoint{7.333506in}{0.921868in}}%
\pgfpathlineto{\pgfqpoint{7.334171in}{0.918661in}}%
\pgfpathlineto{\pgfqpoint{7.334551in}{0.920397in}}%
\pgfpathlineto{\pgfqpoint{7.336357in}{0.927912in}}%
\pgfpathlineto{\pgfqpoint{7.336547in}{0.929554in}}%
\pgfpathlineto{\pgfqpoint{7.336642in}{0.927949in}}%
\pgfpathlineto{\pgfqpoint{7.337117in}{0.919873in}}%
\pgfpathlineto{\pgfqpoint{7.337687in}{0.928886in}}%
\pgfpathlineto{\pgfqpoint{7.339208in}{0.953718in}}%
\pgfpathlineto{\pgfqpoint{7.339303in}{0.949896in}}%
\pgfpathlineto{\pgfqpoint{7.339588in}{0.940901in}}%
\pgfpathlineto{\pgfqpoint{7.340158in}{0.917869in}}%
\pgfpathlineto{\pgfqpoint{7.340823in}{0.929335in}}%
\pgfpathlineto{\pgfqpoint{7.340918in}{0.929793in}}%
\pgfpathlineto{\pgfqpoint{7.341203in}{0.927365in}}%
\pgfpathlineto{\pgfqpoint{7.341584in}{0.922120in}}%
\pgfpathlineto{\pgfqpoint{7.342154in}{0.929902in}}%
\pgfpathlineto{\pgfqpoint{7.342249in}{0.930318in}}%
\pgfpathlineto{\pgfqpoint{7.342534in}{0.927056in}}%
\pgfpathlineto{\pgfqpoint{7.342914in}{0.923060in}}%
\pgfpathlineto{\pgfqpoint{7.343579in}{0.926737in}}%
\pgfpathlineto{\pgfqpoint{7.346525in}{0.942936in}}%
\pgfpathlineto{\pgfqpoint{7.346715in}{0.941029in}}%
\pgfpathlineto{\pgfqpoint{7.349376in}{0.916631in}}%
\pgfpathlineto{\pgfqpoint{7.349947in}{0.919632in}}%
\pgfpathlineto{\pgfqpoint{7.350327in}{0.915053in}}%
\pgfpathlineto{\pgfqpoint{7.350897in}{0.904785in}}%
\pgfpathlineto{\pgfqpoint{7.351277in}{0.914752in}}%
\pgfpathlineto{\pgfqpoint{7.351752in}{0.925276in}}%
\pgfpathlineto{\pgfqpoint{7.352323in}{0.915921in}}%
\pgfpathlineto{\pgfqpoint{7.352513in}{0.914330in}}%
\pgfpathlineto{\pgfqpoint{7.352988in}{0.920108in}}%
\pgfpathlineto{\pgfqpoint{7.353558in}{0.924663in}}%
\pgfpathlineto{\pgfqpoint{7.353938in}{0.919092in}}%
\pgfpathlineto{\pgfqpoint{7.354603in}{0.909205in}}%
\pgfpathlineto{\pgfqpoint{7.355174in}{0.914715in}}%
\pgfpathlineto{\pgfqpoint{7.355364in}{0.917095in}}%
\pgfpathlineto{\pgfqpoint{7.355934in}{0.908825in}}%
\pgfpathlineto{\pgfqpoint{7.358595in}{0.875307in}}%
\pgfpathlineto{\pgfqpoint{7.359450in}{0.867966in}}%
\pgfpathlineto{\pgfqpoint{7.360210in}{0.870389in}}%
\pgfpathlineto{\pgfqpoint{7.362301in}{0.903228in}}%
\pgfpathlineto{\pgfqpoint{7.364392in}{0.926808in}}%
\pgfpathlineto{\pgfqpoint{7.366198in}{0.930741in}}%
\pgfpathlineto{\pgfqpoint{7.366293in}{0.930505in}}%
\pgfpathlineto{\pgfqpoint{7.371710in}{0.894696in}}%
\pgfpathlineto{\pgfqpoint{7.372185in}{0.901051in}}%
\pgfpathlineto{\pgfqpoint{7.372850in}{0.895618in}}%
\pgfpathlineto{\pgfqpoint{7.373040in}{0.897842in}}%
\pgfpathlineto{\pgfqpoint{7.373325in}{0.894245in}}%
\pgfpathlineto{\pgfqpoint{7.374276in}{0.877258in}}%
\pgfpathlineto{\pgfqpoint{7.374561in}{0.884877in}}%
\pgfpathlineto{\pgfqpoint{7.375321in}{0.916337in}}%
\pgfpathlineto{\pgfqpoint{7.375796in}{0.903123in}}%
\pgfpathlineto{\pgfqpoint{7.377127in}{0.882883in}}%
\pgfpathlineto{\pgfqpoint{7.377412in}{0.884111in}}%
\pgfpathlineto{\pgfqpoint{7.378077in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{7.378267in}{0.883916in}}%
\pgfpathlineto{\pgfqpoint{7.381784in}{0.919962in}}%
\pgfpathlineto{\pgfqpoint{7.381879in}{0.919596in}}%
\pgfpathlineto{\pgfqpoint{7.382354in}{0.914291in}}%
\pgfpathlineto{\pgfqpoint{7.382639in}{0.922914in}}%
\pgfpathlineto{\pgfqpoint{7.383114in}{0.934904in}}%
\pgfpathlineto{\pgfqpoint{7.383684in}{0.944160in}}%
\pgfpathlineto{\pgfqpoint{7.384159in}{0.934497in}}%
\pgfpathlineto{\pgfqpoint{7.384730in}{0.930071in}}%
\pgfpathlineto{\pgfqpoint{7.385300in}{0.932222in}}%
\pgfpathlineto{\pgfqpoint{7.386250in}{0.937901in}}%
\pgfpathlineto{\pgfqpoint{7.386630in}{0.934940in}}%
\pgfpathlineto{\pgfqpoint{7.386820in}{0.932863in}}%
\pgfpathlineto{\pgfqpoint{7.387486in}{0.937529in}}%
\pgfpathlineto{\pgfqpoint{7.387771in}{0.935359in}}%
\pgfpathlineto{\pgfqpoint{7.389957in}{0.911333in}}%
\pgfpathlineto{\pgfqpoint{7.390337in}{0.912439in}}%
\pgfpathlineto{\pgfqpoint{7.392427in}{0.898990in}}%
\pgfpathlineto{\pgfqpoint{7.394138in}{0.869915in}}%
\pgfpathlineto{\pgfqpoint{7.394328in}{0.870699in}}%
\pgfpathlineto{\pgfqpoint{7.397940in}{0.943766in}}%
\pgfpathlineto{\pgfqpoint{7.398605in}{0.938253in}}%
\pgfpathlineto{\pgfqpoint{7.398700in}{0.936609in}}%
\pgfpathlineto{\pgfqpoint{7.399365in}{0.940431in}}%
\pgfpathlineto{\pgfqpoint{7.399460in}{0.940240in}}%
\pgfpathlineto{\pgfqpoint{7.399555in}{0.941357in}}%
\pgfpathlineto{\pgfqpoint{7.400030in}{0.937876in}}%
\pgfpathlineto{\pgfqpoint{7.400506in}{0.939496in}}%
\pgfpathlineto{\pgfqpoint{7.400696in}{0.939623in}}%
\pgfpathlineto{\pgfqpoint{7.400886in}{0.938350in}}%
\pgfpathlineto{\pgfqpoint{7.404687in}{0.907100in}}%
\pgfpathlineto{\pgfqpoint{7.407158in}{0.882193in}}%
\pgfpathlineto{\pgfqpoint{7.407443in}{0.883551in}}%
\pgfpathlineto{\pgfqpoint{7.409059in}{0.889144in}}%
\pgfpathlineto{\pgfqpoint{7.409344in}{0.888298in}}%
\pgfpathlineto{\pgfqpoint{7.409629in}{0.889609in}}%
\pgfpathlineto{\pgfqpoint{7.413715in}{0.930416in}}%
\pgfpathlineto{\pgfqpoint{7.413810in}{0.930266in}}%
\pgfpathlineto{\pgfqpoint{7.414001in}{0.929862in}}%
\pgfpathlineto{\pgfqpoint{7.419988in}{0.875777in}}%
\pgfpathlineto{\pgfqpoint{7.420083in}{0.875833in}}%
\pgfpathlineto{\pgfqpoint{7.420368in}{0.878946in}}%
\pgfpathlineto{\pgfqpoint{7.422174in}{0.892150in}}%
\pgfpathlineto{\pgfqpoint{7.423504in}{0.895673in}}%
\pgfpathlineto{\pgfqpoint{7.422839in}{0.891892in}}%
\pgfpathlineto{\pgfqpoint{7.423884in}{0.894541in}}%
\pgfpathlineto{\pgfqpoint{7.424074in}{0.893903in}}%
\pgfpathlineto{\pgfqpoint{7.424454in}{0.895682in}}%
\pgfpathlineto{\pgfqpoint{7.424930in}{0.898396in}}%
\pgfpathlineto{\pgfqpoint{7.425500in}{0.896026in}}%
\pgfpathlineto{\pgfqpoint{7.427686in}{0.887496in}}%
\pgfpathlineto{\pgfqpoint{7.427781in}{0.887530in}}%
\pgfpathlineto{\pgfqpoint{7.433768in}{0.953522in}}%
\pgfpathlineto{\pgfqpoint{7.434243in}{0.947628in}}%
\pgfpathlineto{\pgfqpoint{7.435764in}{0.928593in}}%
\pgfpathlineto{\pgfqpoint{7.436334in}{0.935161in}}%
\pgfpathlineto{\pgfqpoint{7.439375in}{0.947237in}}%
\pgfpathlineto{\pgfqpoint{7.439755in}{0.945690in}}%
\pgfpathlineto{\pgfqpoint{7.441846in}{0.929923in}}%
\pgfpathlineto{\pgfqpoint{7.441941in}{0.931009in}}%
\pgfpathlineto{\pgfqpoint{7.442321in}{0.933291in}}%
\pgfpathlineto{\pgfqpoint{7.442606in}{0.929874in}}%
\pgfpathlineto{\pgfqpoint{7.446313in}{0.870057in}}%
\pgfpathlineto{\pgfqpoint{7.446693in}{0.868603in}}%
\pgfpathlineto{\pgfqpoint{7.447263in}{0.870654in}}%
\pgfpathlineto{\pgfqpoint{7.447358in}{0.870396in}}%
\pgfpathlineto{\pgfqpoint{7.447833in}{0.867676in}}%
\pgfpathlineto{\pgfqpoint{7.449544in}{0.855718in}}%
\pgfpathlineto{\pgfqpoint{7.450209in}{0.856184in}}%
\pgfpathlineto{\pgfqpoint{7.451064in}{0.851933in}}%
\pgfpathlineto{\pgfqpoint{7.452585in}{0.854583in}}%
\pgfpathlineto{\pgfqpoint{7.452680in}{0.854392in}}%
\pgfpathlineto{\pgfqpoint{7.453725in}{0.852829in}}%
\pgfpathlineto{\pgfqpoint{7.454106in}{0.850434in}}%
\pgfpathlineto{\pgfqpoint{7.454486in}{0.853678in}}%
\pgfpathlineto{\pgfqpoint{7.456196in}{0.867348in}}%
\pgfpathlineto{\pgfqpoint{7.458002in}{0.877974in}}%
\pgfpathlineto{\pgfqpoint{7.458667in}{0.882819in}}%
\pgfpathlineto{\pgfqpoint{7.459332in}{0.879919in}}%
\pgfpathlineto{\pgfqpoint{7.459713in}{0.883454in}}%
\pgfpathlineto{\pgfqpoint{7.460188in}{0.886554in}}%
\pgfpathlineto{\pgfqpoint{7.460663in}{0.882267in}}%
\pgfpathlineto{\pgfqpoint{7.460758in}{0.881570in}}%
\pgfpathlineto{\pgfqpoint{7.461138in}{0.885344in}}%
\pgfpathlineto{\pgfqpoint{7.462944in}{0.903607in}}%
\pgfpathlineto{\pgfqpoint{7.463419in}{0.905093in}}%
\pgfpathlineto{\pgfqpoint{7.465320in}{0.920924in}}%
\pgfpathlineto{\pgfqpoint{7.465985in}{0.919523in}}%
\pgfpathlineto{\pgfqpoint{7.467601in}{0.905584in}}%
\pgfpathlineto{\pgfqpoint{7.470642in}{0.859172in}}%
\pgfpathlineto{\pgfqpoint{7.470737in}{0.859629in}}%
\pgfpathlineto{\pgfqpoint{7.472923in}{0.868917in}}%
\pgfpathlineto{\pgfqpoint{7.473588in}{0.867434in}}%
\pgfpathlineto{\pgfqpoint{7.474158in}{0.866095in}}%
\pgfpathlineto{\pgfqpoint{7.474538in}{0.868046in}}%
\pgfpathlineto{\pgfqpoint{7.474823in}{0.869325in}}%
\pgfpathlineto{\pgfqpoint{7.475393in}{0.867094in}}%
\pgfpathlineto{\pgfqpoint{7.475584in}{0.867618in}}%
\pgfpathlineto{\pgfqpoint{7.476534in}{0.863849in}}%
\pgfpathlineto{\pgfqpoint{7.475774in}{0.867866in}}%
\pgfpathlineto{\pgfqpoint{7.476914in}{0.866212in}}%
\pgfpathlineto{\pgfqpoint{7.478625in}{0.874014in}}%
\pgfpathlineto{\pgfqpoint{7.478910in}{0.872861in}}%
\pgfpathlineto{\pgfqpoint{7.479005in}{0.872606in}}%
\pgfpathlineto{\pgfqpoint{7.479290in}{0.874830in}}%
\pgfpathlineto{\pgfqpoint{7.481666in}{0.898444in}}%
\pgfpathlineto{\pgfqpoint{7.481951in}{0.895236in}}%
\pgfpathlineto{\pgfqpoint{7.484137in}{0.874124in}}%
\pgfpathlineto{\pgfqpoint{7.484612in}{0.875283in}}%
\pgfpathlineto{\pgfqpoint{7.485087in}{0.873578in}}%
\pgfpathlineto{\pgfqpoint{7.485562in}{0.871496in}}%
\pgfpathlineto{\pgfqpoint{7.485942in}{0.874621in}}%
\pgfpathlineto{\pgfqpoint{7.487273in}{0.882237in}}%
\pgfpathlineto{\pgfqpoint{7.487368in}{0.881917in}}%
\pgfpathlineto{\pgfqpoint{7.487653in}{0.881492in}}%
\pgfpathlineto{\pgfqpoint{7.488128in}{0.882945in}}%
\pgfpathlineto{\pgfqpoint{7.489744in}{0.884629in}}%
\pgfpathlineto{\pgfqpoint{7.490124in}{0.884377in}}%
\pgfpathlineto{\pgfqpoint{7.494686in}{0.844063in}}%
\pgfpathlineto{\pgfqpoint{7.495066in}{0.849412in}}%
\pgfpathlineto{\pgfqpoint{7.495636in}{0.857018in}}%
\pgfpathlineto{\pgfqpoint{7.496206in}{0.850472in}}%
\pgfpathlineto{\pgfqpoint{7.496681in}{0.854928in}}%
\pgfpathlineto{\pgfqpoint{7.498677in}{0.872865in}}%
\pgfpathlineto{\pgfqpoint{7.498867in}{0.871910in}}%
\pgfpathlineto{\pgfqpoint{7.499437in}{0.875086in}}%
\pgfpathlineto{\pgfqpoint{7.500578in}{0.876882in}}%
\pgfpathlineto{\pgfqpoint{7.500768in}{0.876341in}}%
\pgfpathlineto{\pgfqpoint{7.501338in}{0.875260in}}%
\pgfpathlineto{\pgfqpoint{7.501718in}{0.876771in}}%
\pgfpathlineto{\pgfqpoint{7.502098in}{0.877498in}}%
\pgfpathlineto{\pgfqpoint{7.502574in}{0.875788in}}%
\pgfpathlineto{\pgfqpoint{7.503524in}{0.869895in}}%
\pgfpathlineto{\pgfqpoint{7.503809in}{0.867892in}}%
\pgfpathlineto{\pgfqpoint{7.504569in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{7.505044in}{0.865925in}}%
\pgfpathlineto{\pgfqpoint{7.508466in}{0.846493in}}%
\pgfpathlineto{\pgfqpoint{7.509511in}{0.842272in}}%
\pgfpathlineto{\pgfqpoint{7.509891in}{0.843980in}}%
\pgfpathlineto{\pgfqpoint{7.510081in}{0.844641in}}%
\pgfpathlineto{\pgfqpoint{7.510462in}{0.842101in}}%
\pgfpathlineto{\pgfqpoint{7.512552in}{0.827323in}}%
\pgfpathlineto{\pgfqpoint{7.512932in}{0.829764in}}%
\pgfpathlineto{\pgfqpoint{7.513408in}{0.834900in}}%
\pgfpathlineto{\pgfqpoint{7.514168in}{0.832241in}}%
\pgfpathlineto{\pgfqpoint{7.514643in}{0.835162in}}%
\pgfpathlineto{\pgfqpoint{7.515118in}{0.832644in}}%
\pgfpathlineto{\pgfqpoint{7.516259in}{0.822590in}}%
\pgfpathlineto{\pgfqpoint{7.516734in}{0.827280in}}%
\pgfpathlineto{\pgfqpoint{7.517114in}{0.825020in}}%
\pgfpathlineto{\pgfqpoint{7.517494in}{0.821501in}}%
\pgfpathlineto{\pgfqpoint{7.517969in}{0.826046in}}%
\pgfpathlineto{\pgfqpoint{7.518444in}{0.828521in}}%
\pgfpathlineto{\pgfqpoint{7.519110in}{0.826624in}}%
\pgfpathlineto{\pgfqpoint{7.519205in}{0.826027in}}%
\pgfpathlineto{\pgfqpoint{7.519775in}{0.829370in}}%
\pgfpathlineto{\pgfqpoint{7.519870in}{0.829655in}}%
\pgfpathlineto{\pgfqpoint{7.520345in}{0.827643in}}%
\pgfpathlineto{\pgfqpoint{7.522246in}{0.823290in}}%
\pgfpathlineto{\pgfqpoint{7.522341in}{0.823692in}}%
\pgfpathlineto{\pgfqpoint{7.522436in}{0.823779in}}%
\pgfpathlineto{\pgfqpoint{7.522816in}{0.823004in}}%
\pgfpathlineto{\pgfqpoint{7.527093in}{0.805927in}}%
\pgfpathlineto{\pgfqpoint{7.527663in}{0.810595in}}%
\pgfpathlineto{\pgfqpoint{7.528233in}{0.807268in}}%
\pgfpathlineto{\pgfqpoint{7.528423in}{0.806120in}}%
\pgfpathlineto{\pgfqpoint{7.529279in}{0.807898in}}%
\pgfpathlineto{\pgfqpoint{7.529754in}{0.806724in}}%
\pgfpathlineto{\pgfqpoint{7.530799in}{0.800005in}}%
\pgfpathlineto{\pgfqpoint{7.531179in}{0.802992in}}%
\pgfpathlineto{\pgfqpoint{7.533080in}{0.811192in}}%
\pgfpathlineto{\pgfqpoint{7.533555in}{0.809628in}}%
\pgfpathlineto{\pgfqpoint{7.533840in}{0.812538in}}%
\pgfpathlineto{\pgfqpoint{7.536026in}{0.826097in}}%
\pgfpathlineto{\pgfqpoint{7.536881in}{0.827227in}}%
\pgfpathlineto{\pgfqpoint{7.537262in}{0.826174in}}%
\pgfpathlineto{\pgfqpoint{7.542774in}{0.797209in}}%
\pgfpathlineto{\pgfqpoint{7.544769in}{0.796079in}}%
\pgfpathlineto{\pgfqpoint{7.544864in}{0.795904in}}%
\pgfpathlineto{\pgfqpoint{7.545244in}{0.797164in}}%
\pgfpathlineto{\pgfqpoint{7.545435in}{0.797709in}}%
\pgfpathlineto{\pgfqpoint{7.546005in}{0.796050in}}%
\pgfpathlineto{\pgfqpoint{7.546100in}{0.795718in}}%
\pgfpathlineto{\pgfqpoint{7.546575in}{0.797519in}}%
\pgfpathlineto{\pgfqpoint{7.548096in}{0.801873in}}%
\pgfpathlineto{\pgfqpoint{7.548476in}{0.800704in}}%
\pgfpathlineto{\pgfqpoint{7.549046in}{0.798917in}}%
\pgfpathlineto{\pgfqpoint{7.549426in}{0.801195in}}%
\pgfpathlineto{\pgfqpoint{7.551327in}{0.813592in}}%
\pgfpathlineto{\pgfqpoint{7.552182in}{0.814190in}}%
\pgfpathlineto{\pgfqpoint{7.552847in}{0.816869in}}%
\pgfpathlineto{\pgfqpoint{7.553323in}{0.815411in}}%
\pgfpathlineto{\pgfqpoint{7.556649in}{0.795129in}}%
\pgfpathlineto{\pgfqpoint{7.557029in}{0.794181in}}%
\pgfpathlineto{\pgfqpoint{7.557504in}{0.795470in}}%
\pgfpathlineto{\pgfqpoint{7.557694in}{0.795253in}}%
\pgfpathlineto{\pgfqpoint{7.558359in}{0.794498in}}%
\pgfpathlineto{\pgfqpoint{7.558644in}{0.795568in}}%
\pgfpathlineto{\pgfqpoint{7.562351in}{0.825283in}}%
\pgfpathlineto{\pgfqpoint{7.563111in}{0.821649in}}%
\pgfpathlineto{\pgfqpoint{7.564062in}{0.821356in}}%
\pgfpathlineto{\pgfqpoint{7.563586in}{0.822000in}}%
\pgfpathlineto{\pgfqpoint{7.564157in}{0.821535in}}%
\pgfpathlineto{\pgfqpoint{7.565012in}{0.823023in}}%
\pgfpathlineto{\pgfqpoint{7.565392in}{0.821984in}}%
\pgfpathlineto{\pgfqpoint{7.565677in}{0.821163in}}%
\pgfpathlineto{\pgfqpoint{7.566723in}{0.811371in}}%
\pgfpathlineto{\pgfqpoint{7.569574in}{0.789233in}}%
\pgfpathlineto{\pgfqpoint{7.569669in}{0.789334in}}%
\pgfpathlineto{\pgfqpoint{7.570999in}{0.790196in}}%
\pgfpathlineto{\pgfqpoint{7.572995in}{0.800487in}}%
\pgfpathlineto{\pgfqpoint{7.574610in}{0.808013in}}%
\pgfpathlineto{\pgfqpoint{7.574896in}{0.807292in}}%
\pgfpathlineto{\pgfqpoint{7.578127in}{0.794090in}}%
\pgfpathlineto{\pgfqpoint{7.578507in}{0.794664in}}%
\pgfpathlineto{\pgfqpoint{7.579457in}{0.802839in}}%
\pgfpathlineto{\pgfqpoint{7.580122in}{0.798968in}}%
\pgfpathlineto{\pgfqpoint{7.582023in}{0.787577in}}%
\pgfpathlineto{\pgfqpoint{7.582688in}{0.794247in}}%
\pgfpathlineto{\pgfqpoint{7.585920in}{0.819871in}}%
\pgfpathlineto{\pgfqpoint{7.585920in}{0.819871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.610233in}{0.444000in}}%
\pgfpathlineto{\pgfqpoint{5.610233in}{1.268571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.680000in}{0.444000in}}%
\pgfpathlineto{\pgfqpoint{7.680000in}{1.268571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.610233in}{0.444000in}}%
\pgfpathlineto{\pgfqpoint{7.680000in}{0.444000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.610233in}{1.268571in}}%
\pgfpathlineto{\pgfqpoint{7.680000in}{1.268571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> files/trot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{3.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{3.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560000in}{2.505429in}}%
\pgfpathlineto{\pgfqpoint{2.629767in}{2.505429in}}%
\pgfpathlineto{\pgfqpoint{2.629767in}{3.330000in}}%
\pgfpathlineto{\pgfqpoint{0.560000in}{3.330000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654080in}{2.505429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281324in}{2.505429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.908568in}{2.505429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.535813in}{2.505429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.500000in,y=3.541863in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \_x\_}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.594884in,y=3.385556in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560000in}{2.543369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.386736in,y=2.490562in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560000in}{2.952304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.386736in,y=2.899497in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.146047in,y=2.917714in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont COM}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.560000in,y=3.371667in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \times10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560000in}{2.505429in}}{\pgfqpoint{2.069767in}{0.824571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654080in}{2.543156in}}%
\pgfpathlineto{\pgfqpoint{0.679170in}{2.543695in}}%
\pgfpathlineto{\pgfqpoint{0.682808in}{2.543988in}}%
\pgfpathlineto{\pgfqpoint{0.695855in}{2.544342in}}%
\pgfpathlineto{\pgfqpoint{0.698364in}{2.544389in}}%
\pgfpathlineto{\pgfqpoint{0.708149in}{2.545076in}}%
\pgfpathlineto{\pgfqpoint{0.713418in}{2.545502in}}%
\pgfpathlineto{\pgfqpoint{0.720819in}{2.546048in}}%
\pgfpathlineto{\pgfqpoint{0.731357in}{2.547017in}}%
\pgfpathlineto{\pgfqpoint{0.741142in}{2.548209in}}%
\pgfpathlineto{\pgfqpoint{0.754314in}{2.549278in}}%
\pgfpathlineto{\pgfqpoint{0.757576in}{2.549597in}}%
\pgfpathlineto{\pgfqpoint{0.765479in}{2.550559in}}%
\pgfpathlineto{\pgfqpoint{0.768490in}{2.550860in}}%
\pgfpathlineto{\pgfqpoint{0.813400in}{2.560507in}}%
\pgfpathlineto{\pgfqpoint{0.817666in}{2.561381in}}%
\pgfpathlineto{\pgfqpoint{0.837361in}{2.566234in}}%
\pgfpathlineto{\pgfqpoint{0.840999in}{2.567207in}}%
\pgfpathlineto{\pgfqpoint{0.862702in}{2.573990in}}%
\pgfpathlineto{\pgfqpoint{0.865712in}{2.574983in}}%
\pgfpathlineto{\pgfqpoint{0.873239in}{2.577555in}}%
\pgfpathlineto{\pgfqpoint{0.879010in}{2.580113in}}%
\pgfpathlineto{\pgfqpoint{0.890802in}{2.584971in}}%
\pgfpathlineto{\pgfqpoint{0.893688in}{2.585872in}}%
\pgfpathlineto{\pgfqpoint{0.898204in}{2.587142in}}%
\pgfpathlineto{\pgfqpoint{0.901215in}{2.587874in}}%
\pgfpathlineto{\pgfqpoint{0.909494in}{2.590084in}}%
\pgfpathlineto{\pgfqpoint{0.916143in}{2.592253in}}%
\pgfpathlineto{\pgfqpoint{0.918652in}{2.593262in}}%
\pgfpathlineto{\pgfqpoint{0.960175in}{2.609207in}}%
\pgfpathlineto{\pgfqpoint{0.967075in}{2.612547in}}%
\pgfpathlineto{\pgfqpoint{0.970839in}{2.614486in}}%
\pgfpathlineto{\pgfqpoint{0.974226in}{2.615920in}}%
\pgfpathlineto{\pgfqpoint{0.980373in}{2.617733in}}%
\pgfpathlineto{\pgfqpoint{0.985892in}{2.618474in}}%
\pgfpathlineto{\pgfqpoint{0.988903in}{2.618871in}}%
\pgfpathlineto{\pgfqpoint{0.994298in}{2.621019in}}%
\pgfpathlineto{\pgfqpoint{0.998939in}{2.623473in}}%
\pgfpathlineto{\pgfqpoint{1.004584in}{2.626708in}}%
\pgfpathlineto{\pgfqpoint{1.017004in}{2.632942in}}%
\pgfpathlineto{\pgfqpoint{1.018885in}{2.633675in}}%
\pgfpathlineto{\pgfqpoint{1.026287in}{2.636783in}}%
\pgfpathlineto{\pgfqpoint{1.028294in}{2.637650in}}%
\pgfpathlineto{\pgfqpoint{1.041717in}{2.643096in}}%
\pgfpathlineto{\pgfqpoint{1.043975in}{2.644007in}}%
\pgfpathlineto{\pgfqpoint{1.050373in}{2.646399in}}%
\pgfpathlineto{\pgfqpoint{1.052255in}{2.647254in}}%
\pgfpathlineto{\pgfqpoint{1.056896in}{2.649731in}}%
\pgfpathlineto{\pgfqpoint{1.058653in}{2.650672in}}%
\pgfpathlineto{\pgfqpoint{1.064298in}{2.654370in}}%
\pgfpathlineto{\pgfqpoint{1.071323in}{2.658068in}}%
\pgfpathlineto{\pgfqpoint{1.077470in}{2.660164in}}%
\pgfpathlineto{\pgfqpoint{1.084370in}{2.662046in}}%
\pgfpathlineto{\pgfqpoint{1.089262in}{2.664564in}}%
\pgfpathlineto{\pgfqpoint{1.091520in}{2.665617in}}%
\pgfpathlineto{\pgfqpoint{1.097542in}{2.668354in}}%
\pgfpathlineto{\pgfqpoint{1.100929in}{2.669712in}}%
\pgfpathlineto{\pgfqpoint{1.106323in}{2.672066in}}%
\pgfpathlineto{\pgfqpoint{1.109209in}{2.673131in}}%
\pgfpathlineto{\pgfqpoint{1.114728in}{2.675411in}}%
\pgfpathlineto{\pgfqpoint{1.117237in}{2.676394in}}%
\pgfpathlineto{\pgfqpoint{1.122381in}{2.678380in}}%
\pgfpathlineto{\pgfqpoint{1.154119in}{2.691800in}}%
\pgfpathlineto{\pgfqpoint{1.161019in}{2.695402in}}%
\pgfpathlineto{\pgfqpoint{1.180840in}{2.700278in}}%
\pgfpathlineto{\pgfqpoint{1.189496in}{2.705832in}}%
\pgfpathlineto{\pgfqpoint{1.191001in}{2.706798in}}%
\pgfpathlineto{\pgfqpoint{1.196646in}{2.710290in}}%
\pgfpathlineto{\pgfqpoint{1.218725in}{2.720366in}}%
\pgfpathlineto{\pgfqpoint{1.220733in}{2.721131in}}%
\pgfpathlineto{\pgfqpoint{1.240679in}{2.729345in}}%
\pgfpathlineto{\pgfqpoint{1.268780in}{2.743163in}}%
\pgfpathlineto{\pgfqpoint{1.271038in}{2.743988in}}%
\pgfpathlineto{\pgfqpoint{1.274425in}{2.745537in}}%
\pgfpathlineto{\pgfqpoint{1.276181in}{2.746361in}}%
\pgfpathlineto{\pgfqpoint{1.286091in}{2.750608in}}%
\pgfpathlineto{\pgfqpoint{1.330751in}{2.768363in}}%
\pgfpathlineto{\pgfqpoint{1.335393in}{2.770270in}}%
\pgfpathlineto{\pgfqpoint{1.346432in}{2.776593in}}%
\pgfpathlineto{\pgfqpoint{1.351701in}{2.779150in}}%
\pgfpathlineto{\pgfqpoint{1.365877in}{2.783407in}}%
\pgfpathlineto{\pgfqpoint{1.368888in}{2.784735in}}%
\pgfpathlineto{\pgfqpoint{1.371146in}{2.785986in}}%
\pgfpathlineto{\pgfqpoint{1.380931in}{2.791200in}}%
\pgfpathlineto{\pgfqpoint{1.382813in}{2.792171in}}%
\pgfpathlineto{\pgfqpoint{1.389712in}{2.795226in}}%
\pgfpathlineto{\pgfqpoint{1.392723in}{2.796506in}}%
\pgfpathlineto{\pgfqpoint{1.401630in}{2.800142in}}%
\pgfpathlineto{\pgfqpoint{1.428727in}{2.811018in}}%
\pgfpathlineto{\pgfqpoint{1.434874in}{2.814501in}}%
\pgfpathlineto{\pgfqpoint{1.438888in}{2.816958in}}%
\pgfpathlineto{\pgfqpoint{1.444157in}{2.819891in}}%
\pgfpathlineto{\pgfqpoint{1.451308in}{2.822870in}}%
\pgfpathlineto{\pgfqpoint{1.454318in}{2.823795in}}%
\pgfpathlineto{\pgfqpoint{1.463100in}{2.826942in}}%
\pgfpathlineto{\pgfqpoint{1.481666in}{2.835313in}}%
\pgfpathlineto{\pgfqpoint{1.483924in}{2.836217in}}%
\pgfpathlineto{\pgfqpoint{1.489319in}{2.838438in}}%
\pgfpathlineto{\pgfqpoint{1.497975in}{2.841864in}}%
\pgfpathlineto{\pgfqpoint{1.505251in}{2.844775in}}%
\pgfpathlineto{\pgfqpoint{1.507634in}{2.845791in}}%
\pgfpathlineto{\pgfqpoint{1.528459in}{2.855165in}}%
\pgfpathlineto{\pgfqpoint{1.532347in}{2.857684in}}%
\pgfpathlineto{\pgfqpoint{1.550663in}{2.865840in}}%
\pgfpathlineto{\pgfqpoint{1.553925in}{2.866803in}}%
\pgfpathlineto{\pgfqpoint{1.556685in}{2.867928in}}%
\pgfpathlineto{\pgfqpoint{1.558817in}{2.869061in}}%
\pgfpathlineto{\pgfqpoint{1.564964in}{2.871985in}}%
\pgfpathlineto{\pgfqpoint{1.567222in}{2.872932in}}%
\pgfpathlineto{\pgfqpoint{1.576756in}{2.876804in}}%
\pgfpathlineto{\pgfqpoint{1.619284in}{2.894340in}}%
\pgfpathlineto{\pgfqpoint{1.626434in}{2.899079in}}%
\pgfpathlineto{\pgfqpoint{1.628190in}{2.900127in}}%
\pgfpathlineto{\pgfqpoint{1.632707in}{2.902704in}}%
\pgfpathlineto{\pgfqpoint{1.635592in}{2.903988in}}%
\pgfpathlineto{\pgfqpoint{1.645001in}{2.907162in}}%
\pgfpathlineto{\pgfqpoint{1.647886in}{2.908105in}}%
\pgfpathlineto{\pgfqpoint{1.653656in}{2.910719in}}%
\pgfpathlineto{\pgfqpoint{1.664320in}{2.915204in}}%
\pgfpathlineto{\pgfqpoint{1.671596in}{2.918272in}}%
\pgfpathlineto{\pgfqpoint{1.673728in}{2.918951in}}%
\pgfpathlineto{\pgfqpoint{1.685646in}{2.923893in}}%
\pgfpathlineto{\pgfqpoint{1.687779in}{2.924757in}}%
\pgfpathlineto{\pgfqpoint{1.773711in}{2.961630in}}%
\pgfpathlineto{\pgfqpoint{1.776220in}{2.962667in}}%
\pgfpathlineto{\pgfqpoint{1.785378in}{2.966293in}}%
\pgfpathlineto{\pgfqpoint{1.787887in}{2.967308in}}%
\pgfpathlineto{\pgfqpoint{1.794786in}{2.970232in}}%
\pgfpathlineto{\pgfqpoint{1.797546in}{2.971248in}}%
\pgfpathlineto{\pgfqpoint{1.803819in}{2.973838in}}%
\pgfpathlineto{\pgfqpoint{1.817493in}{2.982593in}}%
\pgfpathlineto{\pgfqpoint{1.823138in}{2.985800in}}%
\pgfpathlineto{\pgfqpoint{1.830038in}{2.988858in}}%
\pgfpathlineto{\pgfqpoint{1.904178in}{3.018389in}}%
\pgfpathlineto{\pgfqpoint{1.912959in}{3.023623in}}%
\pgfpathlineto{\pgfqpoint{1.919483in}{3.026553in}}%
\pgfpathlineto{\pgfqpoint{1.922744in}{3.027698in}}%
\pgfpathlineto{\pgfqpoint{1.940934in}{3.034875in}}%
\pgfpathlineto{\pgfqpoint{1.960128in}{3.042948in}}%
\pgfpathlineto{\pgfqpoint{1.962511in}{3.043895in}}%
\pgfpathlineto{\pgfqpoint{1.972924in}{3.047953in}}%
\pgfpathlineto{\pgfqpoint{1.975307in}{3.048875in}}%
\pgfpathlineto{\pgfqpoint{1.981203in}{3.051347in}}%
\pgfpathlineto{\pgfqpoint{1.983712in}{3.052335in}}%
\pgfpathlineto{\pgfqpoint{1.993121in}{3.056215in}}%
\pgfpathlineto{\pgfqpoint{1.997010in}{3.058638in}}%
\pgfpathlineto{\pgfqpoint{2.002906in}{3.062780in}}%
\pgfpathlineto{\pgfqpoint{2.004537in}{3.063801in}}%
\pgfpathlineto{\pgfqpoint{2.008677in}{3.066301in}}%
\pgfpathlineto{\pgfqpoint{2.013444in}{3.068853in}}%
\pgfpathlineto{\pgfqpoint{2.019967in}{3.071735in}}%
\pgfpathlineto{\pgfqpoint{2.024483in}{3.072976in}}%
\pgfpathlineto{\pgfqpoint{2.028874in}{3.074555in}}%
\pgfpathlineto{\pgfqpoint{2.031508in}{3.075545in}}%
\pgfpathlineto{\pgfqpoint{2.094609in}{3.101601in}}%
\pgfpathlineto{\pgfqpoint{2.101258in}{3.105573in}}%
\pgfpathlineto{\pgfqpoint{2.107530in}{3.108594in}}%
\pgfpathlineto{\pgfqpoint{2.110290in}{3.109746in}}%
\pgfpathlineto{\pgfqpoint{2.115684in}{3.111374in}}%
\pgfpathlineto{\pgfqpoint{2.118319in}{3.112030in}}%
\pgfpathlineto{\pgfqpoint{2.120828in}{3.113297in}}%
\pgfpathlineto{\pgfqpoint{2.122584in}{3.114093in}}%
\pgfpathlineto{\pgfqpoint{2.127728in}{3.116537in}}%
\pgfpathlineto{\pgfqpoint{2.130237in}{3.117644in}}%
\pgfpathlineto{\pgfqpoint{2.138014in}{3.120849in}}%
\pgfpathlineto{\pgfqpoint{2.140649in}{3.121792in}}%
\pgfpathlineto{\pgfqpoint{2.150434in}{3.125435in}}%
\pgfpathlineto{\pgfqpoint{2.152817in}{3.126406in}}%
\pgfpathlineto{\pgfqpoint{2.163982in}{3.130832in}}%
\pgfpathlineto{\pgfqpoint{2.166240in}{3.131791in}}%
\pgfpathlineto{\pgfqpoint{2.184932in}{3.140063in}}%
\pgfpathlineto{\pgfqpoint{2.189574in}{3.143097in}}%
\pgfpathlineto{\pgfqpoint{2.203122in}{3.149850in}}%
\pgfpathlineto{\pgfqpoint{2.206008in}{3.150775in}}%
\pgfpathlineto{\pgfqpoint{2.210273in}{3.151618in}}%
\pgfpathlineto{\pgfqpoint{2.213033in}{3.152581in}}%
\pgfpathlineto{\pgfqpoint{2.235363in}{3.162679in}}%
\pgfpathlineto{\pgfqpoint{2.255184in}{3.170689in}}%
\pgfpathlineto{\pgfqpoint{2.257567in}{3.171666in}}%
\pgfpathlineto{\pgfqpoint{2.286169in}{3.185125in}}%
\pgfpathlineto{\pgfqpoint{2.291313in}{3.187781in}}%
\pgfpathlineto{\pgfqpoint{2.300345in}{3.191236in}}%
\pgfpathlineto{\pgfqpoint{2.306868in}{3.193052in}}%
\pgfpathlineto{\pgfqpoint{2.312137in}{3.195549in}}%
\pgfpathlineto{\pgfqpoint{2.323051in}{3.200751in}}%
\pgfpathlineto{\pgfqpoint{2.328320in}{3.202893in}}%
\pgfpathlineto{\pgfqpoint{2.331456in}{3.204083in}}%
\pgfpathlineto{\pgfqpoint{2.348267in}{3.210861in}}%
\pgfpathlineto{\pgfqpoint{2.360937in}{3.216067in}}%
\pgfpathlineto{\pgfqpoint{2.377747in}{3.224661in}}%
\pgfpathlineto{\pgfqpoint{2.382389in}{3.227608in}}%
\pgfpathlineto{\pgfqpoint{2.384396in}{3.228663in}}%
\pgfpathlineto{\pgfqpoint{2.395059in}{3.233347in}}%
\pgfpathlineto{\pgfqpoint{2.400328in}{3.234832in}}%
\pgfpathlineto{\pgfqpoint{2.409611in}{3.238721in}}%
\pgfpathlineto{\pgfqpoint{2.412245in}{3.239740in}}%
\pgfpathlineto{\pgfqpoint{2.420400in}{3.243326in}}%
\pgfpathlineto{\pgfqpoint{2.423034in}{3.244312in}}%
\pgfpathlineto{\pgfqpoint{2.427550in}{3.246189in}}%
\pgfpathlineto{\pgfqpoint{2.441475in}{3.251867in}}%
\pgfpathlineto{\pgfqpoint{2.443733in}{3.252775in}}%
\pgfpathlineto{\pgfqpoint{2.451887in}{3.255993in}}%
\pgfpathlineto{\pgfqpoint{2.471583in}{3.265191in}}%
\pgfpathlineto{\pgfqpoint{2.475346in}{3.267368in}}%
\pgfpathlineto{\pgfqpoint{2.490400in}{3.273211in}}%
\pgfpathlineto{\pgfqpoint{2.494791in}{3.274289in}}%
\pgfpathlineto{\pgfqpoint{2.496673in}{3.275043in}}%
\pgfpathlineto{\pgfqpoint{2.501690in}{3.277716in}}%
\pgfpathlineto{\pgfqpoint{2.505705in}{3.279813in}}%
\pgfpathlineto{\pgfqpoint{2.507963in}{3.280969in}}%
\pgfpathlineto{\pgfqpoint{2.513859in}{3.283708in}}%
\pgfpathlineto{\pgfqpoint{2.516117in}{3.284600in}}%
\pgfpathlineto{\pgfqpoint{2.522264in}{3.287116in}}%
\pgfpathlineto{\pgfqpoint{2.525024in}{3.288121in}}%
\pgfpathlineto{\pgfqpoint{2.530418in}{3.290355in}}%
\pgfpathlineto{\pgfqpoint{2.532551in}{3.291219in}}%
\pgfpathlineto{\pgfqpoint{2.535687in}{3.292480in}}%
\pgfpathlineto{\pgfqpoint{2.535687in}{3.292480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560000in}{2.505429in}}{\pgfqpoint{2.069767in}{0.824571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.654080in}{2.543157in}}%
\pgfpathlineto{\pgfqpoint{0.680550in}{2.543843in}}%
\pgfpathlineto{\pgfqpoint{0.701751in}{2.544621in}}%
\pgfpathlineto{\pgfqpoint{0.719063in}{2.546022in}}%
\pgfpathlineto{\pgfqpoint{0.746912in}{2.548763in}}%
\pgfpathlineto{\pgfqpoint{0.778651in}{2.553105in}}%
\pgfpathlineto{\pgfqpoint{0.788687in}{2.556081in}}%
\pgfpathlineto{\pgfqpoint{0.800479in}{2.558642in}}%
\pgfpathlineto{\pgfqpoint{0.829834in}{2.564234in}}%
\pgfpathlineto{\pgfqpoint{0.876250in}{2.578968in}}%
\pgfpathlineto{\pgfqpoint{0.897200in}{2.586844in}}%
\pgfpathlineto{\pgfqpoint{0.923544in}{2.594985in}}%
\pgfpathlineto{\pgfqpoint{0.966072in}{2.611950in}}%
\pgfpathlineto{\pgfqpoint{0.973097in}{2.615500in}}%
\pgfpathlineto{\pgfqpoint{0.981376in}{2.617970in}}%
\pgfpathlineto{\pgfqpoint{0.994047in}{2.621054in}}%
\pgfpathlineto{\pgfqpoint{1.001574in}{2.625056in}}%
\pgfpathlineto{\pgfqpoint{1.013868in}{2.631516in}}%
\pgfpathlineto{\pgfqpoint{1.058653in}{2.650677in}}%
\pgfpathlineto{\pgfqpoint{1.070570in}{2.657755in}}%
\pgfpathlineto{\pgfqpoint{1.079728in}{2.660726in}}%
\pgfpathlineto{\pgfqpoint{1.083743in}{2.661880in}}%
\pgfpathlineto{\pgfqpoint{1.093778in}{2.666698in}}%
\pgfpathlineto{\pgfqpoint{1.119370in}{2.677280in}}%
\pgfpathlineto{\pgfqpoint{1.145965in}{2.687808in}}%
\pgfpathlineto{\pgfqpoint{1.169173in}{2.697812in}}%
\pgfpathlineto{\pgfqpoint{1.181593in}{2.700849in}}%
\pgfpathlineto{\pgfqpoint{1.188869in}{2.705483in}}%
\pgfpathlineto{\pgfqpoint{1.193134in}{2.708189in}}%
\pgfpathlineto{\pgfqpoint{1.203546in}{2.713851in}}%
\pgfpathlineto{\pgfqpoint{1.252597in}{2.736538in}}%
\pgfpathlineto{\pgfqpoint{1.260249in}{2.740526in}}%
\pgfpathlineto{\pgfqpoint{1.268529in}{2.743270in}}%
\pgfpathlineto{\pgfqpoint{1.271539in}{2.744244in}}%
\pgfpathlineto{\pgfqpoint{1.309425in}{2.759809in}}%
\pgfpathlineto{\pgfqpoint{1.335769in}{2.770488in}}%
\pgfpathlineto{\pgfqpoint{1.356845in}{2.781110in}}%
\pgfpathlineto{\pgfqpoint{1.374909in}{2.788078in}}%
\pgfpathlineto{\pgfqpoint{1.388834in}{2.794850in}}%
\pgfpathlineto{\pgfqpoint{1.409784in}{2.803271in}}%
\pgfpathlineto{\pgfqpoint{1.433368in}{2.813573in}}%
\pgfpathlineto{\pgfqpoint{1.451558in}{2.822951in}}%
\pgfpathlineto{\pgfqpoint{1.464605in}{2.827575in}}%
\pgfpathlineto{\pgfqpoint{1.480161in}{2.834702in}}%
\pgfpathlineto{\pgfqpoint{1.531720in}{2.857210in}}%
\pgfpathlineto{\pgfqpoint{1.540627in}{2.862236in}}%
\pgfpathlineto{\pgfqpoint{1.548154in}{2.865255in}}%
\pgfpathlineto{\pgfqpoint{1.564086in}{2.871519in}}%
\pgfpathlineto{\pgfqpoint{1.574373in}{2.875930in}}%
\pgfpathlineto{\pgfqpoint{1.585914in}{2.880454in}}%
\pgfpathlineto{\pgfqpoint{1.600215in}{2.886080in}}%
\pgfpathlineto{\pgfqpoint{1.624427in}{2.897699in}}%
\pgfpathlineto{\pgfqpoint{1.633585in}{2.903108in}}%
\pgfpathlineto{\pgfqpoint{1.715126in}{2.936185in}}%
\pgfpathlineto{\pgfqpoint{1.732564in}{2.945171in}}%
\pgfpathlineto{\pgfqpoint{1.752385in}{2.952953in}}%
\pgfpathlineto{\pgfqpoint{1.772331in}{2.961119in}}%
\pgfpathlineto{\pgfqpoint{1.808962in}{2.976722in}}%
\pgfpathlineto{\pgfqpoint{1.817994in}{2.982892in}}%
\pgfpathlineto{\pgfqpoint{1.831919in}{2.989529in}}%
\pgfpathlineto{\pgfqpoint{1.899536in}{3.015841in}}%
\pgfpathlineto{\pgfqpoint{1.908318in}{3.021078in}}%
\pgfpathlineto{\pgfqpoint{1.915468in}{3.024815in}}%
\pgfpathlineto{\pgfqpoint{1.928389in}{3.028728in}}%
\pgfpathlineto{\pgfqpoint{1.930898in}{3.029892in}}%
\pgfpathlineto{\pgfqpoint{1.939178in}{3.033973in}}%
\pgfpathlineto{\pgfqpoint{1.967404in}{3.045816in}}%
\pgfpathlineto{\pgfqpoint{1.978193in}{3.050095in}}%
\pgfpathlineto{\pgfqpoint{2.009304in}{3.066686in}}%
\pgfpathlineto{\pgfqpoint{2.020971in}{3.072105in}}%
\pgfpathlineto{\pgfqpoint{2.028748in}{3.074462in}}%
\pgfpathlineto{\pgfqpoint{2.040792in}{3.079168in}}%
\pgfpathlineto{\pgfqpoint{2.063498in}{3.087672in}}%
\pgfpathlineto{\pgfqpoint{2.096993in}{3.103127in}}%
\pgfpathlineto{\pgfqpoint{2.103516in}{3.106652in}}%
\pgfpathlineto{\pgfqpoint{2.112423in}{3.110525in}}%
\pgfpathlineto{\pgfqpoint{2.124466in}{3.115032in}}%
\pgfpathlineto{\pgfqpoint{2.135505in}{3.119802in}}%
\pgfpathlineto{\pgfqpoint{2.146670in}{3.124033in}}%
\pgfpathlineto{\pgfqpoint{2.160344in}{3.129383in}}%
\pgfpathlineto{\pgfqpoint{2.171007in}{3.133849in}}%
\pgfpathlineto{\pgfqpoint{2.186312in}{3.140986in}}%
\pgfpathlineto{\pgfqpoint{2.203624in}{3.150029in}}%
\pgfpathlineto{\pgfqpoint{2.238123in}{3.163788in}}%
\pgfpathlineto{\pgfqpoint{2.248660in}{3.168099in}}%
\pgfpathlineto{\pgfqpoint{2.284162in}{3.183864in}}%
\pgfpathlineto{\pgfqpoint{2.293195in}{3.188602in}}%
\pgfpathlineto{\pgfqpoint{2.303858in}{3.192092in}}%
\pgfpathlineto{\pgfqpoint{2.306994in}{3.193084in}}%
\pgfpathlineto{\pgfqpoint{2.312263in}{3.195656in}}%
\pgfpathlineto{\pgfqpoint{2.315775in}{3.197399in}}%
\pgfpathlineto{\pgfqpoint{2.331080in}{3.203969in}}%
\pgfpathlineto{\pgfqpoint{2.341618in}{3.208286in}}%
\pgfpathlineto{\pgfqpoint{2.353159in}{3.212994in}}%
\pgfpathlineto{\pgfqpoint{2.365955in}{3.218141in}}%
\pgfpathlineto{\pgfqpoint{2.375489in}{3.223136in}}%
\pgfpathlineto{\pgfqpoint{2.386027in}{3.229556in}}%
\pgfpathlineto{\pgfqpoint{2.396564in}{3.233834in}}%
\pgfpathlineto{\pgfqpoint{2.409360in}{3.238616in}}%
\pgfpathlineto{\pgfqpoint{2.444862in}{3.253222in}}%
\pgfpathlineto{\pgfqpoint{2.466188in}{3.262098in}}%
\pgfpathlineto{\pgfqpoint{2.491027in}{3.273337in}}%
\pgfpathlineto{\pgfqpoint{2.497676in}{3.275424in}}%
\pgfpathlineto{\pgfqpoint{2.523895in}{3.287781in}}%
\pgfpathlineto{\pgfqpoint{2.535687in}{3.292519in}}%
\pgfpathlineto{\pgfqpoint{2.535687in}{3.292519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560000in}{2.505429in}}%
\pgfpathlineto{\pgfqpoint{0.560000in}{3.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629767in}{2.505429in}}%
\pgfpathlineto{\pgfqpoint{2.629767in}{3.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560000in}{2.505429in}}%
\pgfpathlineto{\pgfqpoint{2.629767in}{2.505429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560000in}{3.330000in}}%
\pgfpathlineto{\pgfqpoint{2.629767in}{3.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085116in}{2.505429in}}%
\pgfpathlineto{\pgfqpoint{5.154884in}{2.505429in}}%
\pgfpathlineto{\pgfqpoint{5.154884in}{3.330000in}}%
\pgfpathlineto{\pgfqpoint{3.085116in}{3.330000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179197in}{2.505429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.806441in}{2.505429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.433685in}{2.505429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.060929in}{2.505429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.025117in,y=3.541863in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \_y\_}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.120000in,y=3.385556in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085116in}{2.771217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.911852in,y=2.718410in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085116in}{3.076695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.911852in,y=3.023889in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.085116in,y=3.371667in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \times10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.085116in}{2.505429in}}{\pgfqpoint{2.069767in}{0.824571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179197in}{2.812222in}}%
\pgfpathlineto{\pgfqpoint{3.183462in}{2.822859in}}%
\pgfpathlineto{\pgfqpoint{3.179448in}{2.811699in}}%
\pgfpathlineto{\pgfqpoint{3.183838in}{2.821259in}}%
\pgfpathlineto{\pgfqpoint{3.183964in}{2.821131in}}%
\pgfpathlineto{\pgfqpoint{3.184215in}{2.822360in}}%
\pgfpathlineto{\pgfqpoint{3.184465in}{2.821685in}}%
\pgfpathlineto{\pgfqpoint{3.185469in}{2.825857in}}%
\pgfpathlineto{\pgfqpoint{3.185720in}{2.824552in}}%
\pgfpathlineto{\pgfqpoint{3.185845in}{2.824295in}}%
\pgfpathlineto{\pgfqpoint{3.186724in}{2.828065in}}%
\pgfpathlineto{\pgfqpoint{3.187100in}{2.827782in}}%
\pgfpathlineto{\pgfqpoint{3.188229in}{2.831678in}}%
\pgfpathlineto{\pgfqpoint{3.188354in}{2.828662in}}%
\pgfpathlineto{\pgfqpoint{3.188605in}{2.832247in}}%
\pgfpathlineto{\pgfqpoint{3.189358in}{2.830902in}}%
\pgfpathlineto{\pgfqpoint{3.189609in}{2.830584in}}%
\pgfpathlineto{\pgfqpoint{3.189860in}{2.832168in}}%
\pgfpathlineto{\pgfqpoint{3.190111in}{2.831727in}}%
\pgfpathlineto{\pgfqpoint{3.190989in}{2.833932in}}%
\pgfpathlineto{\pgfqpoint{3.190612in}{2.831358in}}%
\pgfpathlineto{\pgfqpoint{3.191114in}{2.832914in}}%
\pgfpathlineto{\pgfqpoint{3.191365in}{2.831510in}}%
\pgfpathlineto{\pgfqpoint{3.192118in}{2.834119in}}%
\pgfpathlineto{\pgfqpoint{3.192243in}{2.831861in}}%
\pgfpathlineto{\pgfqpoint{3.192369in}{2.831407in}}%
\pgfpathlineto{\pgfqpoint{3.192745in}{2.833897in}}%
\pgfpathlineto{\pgfqpoint{3.193121in}{2.832708in}}%
\pgfpathlineto{\pgfqpoint{3.194250in}{2.835450in}}%
\pgfpathlineto{\pgfqpoint{3.194376in}{2.832459in}}%
\pgfpathlineto{\pgfqpoint{3.195380in}{2.832953in}}%
\pgfpathlineto{\pgfqpoint{3.195630in}{2.834490in}}%
\pgfpathlineto{\pgfqpoint{3.195881in}{2.832452in}}%
\pgfpathlineto{\pgfqpoint{3.196258in}{2.833142in}}%
\pgfpathlineto{\pgfqpoint{3.197387in}{2.829930in}}%
\pgfpathlineto{\pgfqpoint{3.197512in}{2.830799in}}%
\pgfpathlineto{\pgfqpoint{3.197888in}{2.829866in}}%
\pgfpathlineto{\pgfqpoint{3.198390in}{2.831422in}}%
\pgfpathlineto{\pgfqpoint{3.199143in}{2.828473in}}%
\pgfpathlineto{\pgfqpoint{3.199645in}{2.829037in}}%
\pgfpathlineto{\pgfqpoint{3.200899in}{2.827811in}}%
\pgfpathlineto{\pgfqpoint{3.201401in}{2.827558in}}%
\pgfpathlineto{\pgfqpoint{3.201276in}{2.828059in}}%
\pgfpathlineto{\pgfqpoint{3.201527in}{2.827639in}}%
\pgfpathlineto{\pgfqpoint{3.202530in}{2.829464in}}%
\pgfpathlineto{\pgfqpoint{3.202656in}{2.828419in}}%
\pgfpathlineto{\pgfqpoint{3.203534in}{2.828286in}}%
\pgfpathlineto{\pgfqpoint{3.203659in}{2.829691in}}%
\pgfpathlineto{\pgfqpoint{3.203785in}{2.827746in}}%
\pgfpathlineto{\pgfqpoint{3.204663in}{2.829146in}}%
\pgfpathlineto{\pgfqpoint{3.206168in}{2.830028in}}%
\pgfpathlineto{\pgfqpoint{3.206419in}{2.829341in}}%
\pgfpathlineto{\pgfqpoint{3.207548in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{3.209555in}{2.834277in}}%
\pgfpathlineto{\pgfqpoint{3.207799in}{2.831045in}}%
\pgfpathlineto{\pgfqpoint{3.209681in}{2.833436in}}%
\pgfpathlineto{\pgfqpoint{3.210559in}{2.834186in}}%
\pgfpathlineto{\pgfqpoint{3.212441in}{2.838122in}}%
\pgfpathlineto{\pgfqpoint{3.212691in}{2.837297in}}%
\pgfpathlineto{\pgfqpoint{3.212817in}{2.839016in}}%
\pgfpathlineto{\pgfqpoint{3.213319in}{2.838695in}}%
\pgfpathlineto{\pgfqpoint{3.214197in}{2.840107in}}%
\pgfpathlineto{\pgfqpoint{3.213820in}{2.838105in}}%
\pgfpathlineto{\pgfqpoint{3.214573in}{2.839979in}}%
\pgfpathlineto{\pgfqpoint{3.216455in}{2.843634in}}%
\pgfpathlineto{\pgfqpoint{3.216706in}{2.843294in}}%
\pgfpathlineto{\pgfqpoint{3.217082in}{2.842947in}}%
\pgfpathlineto{\pgfqpoint{3.216957in}{2.844385in}}%
\pgfpathlineto{\pgfqpoint{3.217459in}{2.843647in}}%
\pgfpathlineto{\pgfqpoint{3.218462in}{2.845357in}}%
\pgfpathlineto{\pgfqpoint{3.217709in}{2.843387in}}%
\pgfpathlineto{\pgfqpoint{3.218713in}{2.845171in}}%
\pgfpathlineto{\pgfqpoint{3.218964in}{2.844633in}}%
\pgfpathlineto{\pgfqpoint{3.219591in}{2.845660in}}%
\pgfpathlineto{\pgfqpoint{3.220344in}{2.847229in}}%
\pgfpathlineto{\pgfqpoint{3.220218in}{2.845508in}}%
\pgfpathlineto{\pgfqpoint{3.220720in}{2.846807in}}%
\pgfpathlineto{\pgfqpoint{3.221473in}{2.845949in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{2.847370in}}%
\pgfpathlineto{\pgfqpoint{3.222226in}{2.845900in}}%
\pgfpathlineto{\pgfqpoint{3.222853in}{2.846865in}}%
\pgfpathlineto{\pgfqpoint{3.223605in}{2.847628in}}%
\pgfpathlineto{\pgfqpoint{3.223856in}{2.847568in}}%
\pgfpathlineto{\pgfqpoint{3.223982in}{2.846775in}}%
\pgfpathlineto{\pgfqpoint{3.224735in}{2.848624in}}%
\pgfpathlineto{\pgfqpoint{3.224985in}{2.847819in}}%
\pgfpathlineto{\pgfqpoint{3.225236in}{2.847897in}}%
\pgfpathlineto{\pgfqpoint{3.225738in}{2.847153in}}%
\pgfpathlineto{\pgfqpoint{3.226365in}{2.847830in}}%
\pgfpathlineto{\pgfqpoint{3.226491in}{2.848761in}}%
\pgfpathlineto{\pgfqpoint{3.227369in}{2.847015in}}%
\pgfpathlineto{\pgfqpoint{3.228874in}{2.848668in}}%
\pgfpathlineto{\pgfqpoint{3.229000in}{2.847358in}}%
\pgfpathlineto{\pgfqpoint{3.230003in}{2.847875in}}%
\pgfpathlineto{\pgfqpoint{3.232011in}{2.848316in}}%
\pgfpathlineto{\pgfqpoint{3.233014in}{2.849958in}}%
\pgfpathlineto{\pgfqpoint{3.233265in}{2.849755in}}%
\pgfpathlineto{\pgfqpoint{3.233767in}{2.848853in}}%
\pgfpathlineto{\pgfqpoint{3.234394in}{2.849966in}}%
\pgfpathlineto{\pgfqpoint{3.235272in}{2.849729in}}%
\pgfpathlineto{\pgfqpoint{3.235398in}{2.850851in}}%
\pgfpathlineto{\pgfqpoint{3.235523in}{2.851437in}}%
\pgfpathlineto{\pgfqpoint{3.235649in}{2.849768in}}%
\pgfpathlineto{\pgfqpoint{3.236276in}{2.850896in}}%
\pgfpathlineto{\pgfqpoint{3.236527in}{2.849852in}}%
\pgfpathlineto{\pgfqpoint{3.237279in}{2.851419in}}%
\pgfpathlineto{\pgfqpoint{3.237405in}{2.850631in}}%
\pgfpathlineto{\pgfqpoint{3.238659in}{2.852781in}}%
\pgfpathlineto{\pgfqpoint{3.238785in}{2.852277in}}%
\pgfpathlineto{\pgfqpoint{3.239412in}{2.853058in}}%
\pgfpathlineto{\pgfqpoint{3.239663in}{2.852288in}}%
\pgfpathlineto{\pgfqpoint{3.240917in}{2.853907in}}%
\pgfpathlineto{\pgfqpoint{3.242172in}{2.855019in}}%
\pgfpathlineto{\pgfqpoint{3.242297in}{2.854500in}}%
\pgfpathlineto{\pgfqpoint{3.242423in}{2.854186in}}%
\pgfpathlineto{\pgfqpoint{3.243050in}{2.855471in}}%
\pgfpathlineto{\pgfqpoint{3.244305in}{2.855689in}}%
\pgfpathlineto{\pgfqpoint{3.245684in}{2.856886in}}%
\pgfpathlineto{\pgfqpoint{3.245810in}{2.856244in}}%
\pgfpathlineto{\pgfqpoint{3.246563in}{2.858148in}}%
\pgfpathlineto{\pgfqpoint{3.247566in}{2.858422in}}%
\pgfpathlineto{\pgfqpoint{3.248695in}{2.859978in}}%
\pgfpathlineto{\pgfqpoint{3.247943in}{2.858169in}}%
\pgfpathlineto{\pgfqpoint{3.248821in}{2.859762in}}%
\pgfpathlineto{\pgfqpoint{3.250702in}{2.861948in}}%
\pgfpathlineto{\pgfqpoint{3.251957in}{2.865546in}}%
\pgfpathlineto{\pgfqpoint{3.252333in}{2.865439in}}%
\pgfpathlineto{\pgfqpoint{3.252459in}{2.864648in}}%
\pgfpathlineto{\pgfqpoint{3.253211in}{2.866980in}}%
\pgfpathlineto{\pgfqpoint{3.253964in}{2.867846in}}%
\pgfpathlineto{\pgfqpoint{3.255846in}{2.872730in}}%
\pgfpathlineto{\pgfqpoint{3.255971in}{2.872462in}}%
\pgfpathlineto{\pgfqpoint{3.256473in}{2.873970in}}%
\pgfpathlineto{\pgfqpoint{3.256975in}{2.874859in}}%
\pgfpathlineto{\pgfqpoint{3.258229in}{2.878156in}}%
\pgfpathlineto{\pgfqpoint{3.258355in}{2.878053in}}%
\pgfpathlineto{\pgfqpoint{3.261240in}{2.881806in}}%
\pgfpathlineto{\pgfqpoint{3.261366in}{2.880470in}}%
\pgfpathlineto{\pgfqpoint{3.262244in}{2.882788in}}%
\pgfpathlineto{\pgfqpoint{3.262495in}{2.882426in}}%
\pgfpathlineto{\pgfqpoint{3.262871in}{2.884212in}}%
\pgfpathlineto{\pgfqpoint{3.264502in}{2.886748in}}%
\pgfpathlineto{\pgfqpoint{3.266007in}{2.889888in}}%
\pgfpathlineto{\pgfqpoint{3.266133in}{2.889615in}}%
\pgfpathlineto{\pgfqpoint{3.267513in}{2.892464in}}%
\pgfpathlineto{\pgfqpoint{3.268014in}{2.893311in}}%
\pgfpathlineto{\pgfqpoint{3.273032in}{2.900849in}}%
\pgfpathlineto{\pgfqpoint{3.273660in}{2.900451in}}%
\pgfpathlineto{\pgfqpoint{3.274036in}{2.901103in}}%
\pgfpathlineto{\pgfqpoint{3.275792in}{2.902459in}}%
\pgfpathlineto{\pgfqpoint{3.276169in}{2.901968in}}%
\pgfpathlineto{\pgfqpoint{3.276921in}{2.901128in}}%
\pgfpathlineto{\pgfqpoint{3.276419in}{2.902438in}}%
\pgfpathlineto{\pgfqpoint{3.277298in}{2.901724in}}%
\pgfpathlineto{\pgfqpoint{3.277423in}{2.902065in}}%
\pgfpathlineto{\pgfqpoint{3.277925in}{2.900452in}}%
\pgfpathlineto{\pgfqpoint{3.278050in}{2.900764in}}%
\pgfpathlineto{\pgfqpoint{3.278803in}{2.900391in}}%
\pgfpathlineto{\pgfqpoint{3.280057in}{2.897948in}}%
\pgfpathlineto{\pgfqpoint{3.280183in}{2.898455in}}%
\pgfpathlineto{\pgfqpoint{3.280559in}{2.897640in}}%
\pgfpathlineto{\pgfqpoint{3.281061in}{2.897768in}}%
\pgfpathlineto{\pgfqpoint{3.281688in}{2.895944in}}%
\pgfpathlineto{\pgfqpoint{3.282065in}{2.896774in}}%
\pgfpathlineto{\pgfqpoint{3.282441in}{2.894629in}}%
\pgfpathlineto{\pgfqpoint{3.282566in}{2.895718in}}%
\pgfpathlineto{\pgfqpoint{3.283695in}{2.894175in}}%
\pgfpathlineto{\pgfqpoint{3.283821in}{2.894438in}}%
\pgfpathlineto{\pgfqpoint{3.285201in}{2.893343in}}%
\pgfpathlineto{\pgfqpoint{3.286832in}{2.891670in}}%
\pgfpathlineto{\pgfqpoint{3.286957in}{2.892368in}}%
\pgfpathlineto{\pgfqpoint{3.287208in}{2.890938in}}%
\pgfpathlineto{\pgfqpoint{3.288086in}{2.891214in}}%
\pgfpathlineto{\pgfqpoint{3.288212in}{2.892505in}}%
\pgfpathlineto{\pgfqpoint{3.289215in}{2.891349in}}%
\pgfpathlineto{\pgfqpoint{3.290846in}{2.893003in}}%
\pgfpathlineto{\pgfqpoint{3.291097in}{2.892706in}}%
\pgfpathlineto{\pgfqpoint{3.292477in}{2.892204in}}%
\pgfpathlineto{\pgfqpoint{3.293606in}{2.889965in}}%
\pgfpathlineto{\pgfqpoint{3.294860in}{2.885603in}}%
\pgfpathlineto{\pgfqpoint{3.294986in}{2.886284in}}%
\pgfpathlineto{\pgfqpoint{3.295237in}{2.885695in}}%
\pgfpathlineto{\pgfqpoint{3.295488in}{2.887311in}}%
\pgfpathlineto{\pgfqpoint{3.295613in}{2.887259in}}%
\pgfpathlineto{\pgfqpoint{3.296115in}{2.890180in}}%
\pgfpathlineto{\pgfqpoint{3.296993in}{2.889919in}}%
\pgfpathlineto{\pgfqpoint{3.297119in}{2.889887in}}%
\pgfpathlineto{\pgfqpoint{3.298373in}{2.892130in}}%
\pgfpathlineto{\pgfqpoint{3.299377in}{2.890883in}}%
\pgfpathlineto{\pgfqpoint{3.299502in}{2.891481in}}%
\pgfpathlineto{\pgfqpoint{3.300882in}{2.892500in}}%
\pgfpathlineto{\pgfqpoint{3.301007in}{2.892299in}}%
\pgfpathlineto{\pgfqpoint{3.302262in}{2.887047in}}%
\pgfpathlineto{\pgfqpoint{3.302638in}{2.887249in}}%
\pgfpathlineto{\pgfqpoint{3.303516in}{2.889806in}}%
\pgfpathlineto{\pgfqpoint{3.303893in}{2.891329in}}%
\pgfpathlineto{\pgfqpoint{3.304520in}{2.889932in}}%
\pgfpathlineto{\pgfqpoint{3.306402in}{2.880283in}}%
\pgfpathlineto{\pgfqpoint{3.306778in}{2.882163in}}%
\pgfpathlineto{\pgfqpoint{3.307280in}{2.883566in}}%
\pgfpathlineto{\pgfqpoint{3.307405in}{2.881541in}}%
\pgfpathlineto{\pgfqpoint{3.307907in}{2.882899in}}%
\pgfpathlineto{\pgfqpoint{3.309036in}{2.879542in}}%
\pgfpathlineto{\pgfqpoint{3.309162in}{2.879963in}}%
\pgfpathlineto{\pgfqpoint{3.309287in}{2.880104in}}%
\pgfpathlineto{\pgfqpoint{3.309412in}{2.879127in}}%
\pgfpathlineto{\pgfqpoint{3.309663in}{2.879049in}}%
\pgfpathlineto{\pgfqpoint{3.311043in}{2.876873in}}%
\pgfpathlineto{\pgfqpoint{3.311294in}{2.876395in}}%
\pgfpathlineto{\pgfqpoint{3.312800in}{2.871131in}}%
\pgfpathlineto{\pgfqpoint{3.313552in}{2.871246in}}%
\pgfpathlineto{\pgfqpoint{3.313176in}{2.870652in}}%
\pgfpathlineto{\pgfqpoint{3.313678in}{2.870796in}}%
\pgfpathlineto{\pgfqpoint{3.313803in}{2.869718in}}%
\pgfpathlineto{\pgfqpoint{3.314681in}{2.871274in}}%
\pgfpathlineto{\pgfqpoint{3.315183in}{2.871164in}}%
\pgfpathlineto{\pgfqpoint{3.315058in}{2.870853in}}%
\pgfpathlineto{\pgfqpoint{3.315434in}{2.870603in}}%
\pgfpathlineto{\pgfqpoint{3.316563in}{2.867080in}}%
\pgfpathlineto{\pgfqpoint{3.316689in}{2.867542in}}%
\pgfpathlineto{\pgfqpoint{3.316939in}{2.867923in}}%
\pgfpathlineto{\pgfqpoint{3.317943in}{2.869726in}}%
\pgfpathlineto{\pgfqpoint{3.318194in}{2.869015in}}%
\pgfpathlineto{\pgfqpoint{3.319825in}{2.872502in}}%
\pgfpathlineto{\pgfqpoint{3.319950in}{2.871521in}}%
\pgfpathlineto{\pgfqpoint{3.320076in}{2.871028in}}%
\pgfpathlineto{\pgfqpoint{3.320452in}{2.872645in}}%
\pgfpathlineto{\pgfqpoint{3.320577in}{2.872577in}}%
\pgfpathlineto{\pgfqpoint{3.322334in}{2.876761in}}%
\pgfpathlineto{\pgfqpoint{3.323965in}{2.873304in}}%
\pgfpathlineto{\pgfqpoint{3.324215in}{2.873612in}}%
\pgfpathlineto{\pgfqpoint{3.324592in}{2.873887in}}%
\pgfpathlineto{\pgfqpoint{3.325219in}{2.876638in}}%
\pgfpathlineto{\pgfqpoint{3.325846in}{2.876011in}}%
\pgfpathlineto{\pgfqpoint{3.327226in}{2.878655in}}%
\pgfpathlineto{\pgfqpoint{3.328857in}{2.889044in}}%
\pgfpathlineto{\pgfqpoint{3.328983in}{2.888609in}}%
\pgfpathlineto{\pgfqpoint{3.342280in}{2.964821in}}%
\pgfpathlineto{\pgfqpoint{3.342656in}{2.964642in}}%
\pgfpathlineto{\pgfqpoint{3.344664in}{2.966379in}}%
\pgfpathlineto{\pgfqpoint{3.345291in}{2.965803in}}%
\pgfpathlineto{\pgfqpoint{3.345793in}{2.966403in}}%
\pgfpathlineto{\pgfqpoint{3.350183in}{2.962177in}}%
\pgfpathlineto{\pgfqpoint{3.351689in}{2.957790in}}%
\pgfpathlineto{\pgfqpoint{3.352316in}{2.956814in}}%
\pgfpathlineto{\pgfqpoint{3.354198in}{2.951365in}}%
\pgfpathlineto{\pgfqpoint{3.354700in}{2.950375in}}%
\pgfpathlineto{\pgfqpoint{3.356832in}{2.942728in}}%
\pgfpathlineto{\pgfqpoint{3.357334in}{2.942756in}}%
\pgfpathlineto{\pgfqpoint{3.357459in}{2.941758in}}%
\pgfpathlineto{\pgfqpoint{3.357710in}{2.941252in}}%
\pgfpathlineto{\pgfqpoint{3.359090in}{2.938911in}}%
\pgfpathlineto{\pgfqpoint{3.359717in}{2.939489in}}%
\pgfpathlineto{\pgfqpoint{3.361097in}{2.936043in}}%
\pgfpathlineto{\pgfqpoint{3.361474in}{2.937730in}}%
\pgfpathlineto{\pgfqpoint{3.362101in}{2.936366in}}%
\pgfpathlineto{\pgfqpoint{3.362979in}{2.934046in}}%
\pgfpathlineto{\pgfqpoint{3.363481in}{2.934604in}}%
\pgfpathlineto{\pgfqpoint{3.364234in}{2.935186in}}%
\pgfpathlineto{\pgfqpoint{3.363732in}{2.934492in}}%
\pgfpathlineto{\pgfqpoint{3.364610in}{2.934653in}}%
\pgfpathlineto{\pgfqpoint{3.365864in}{2.934132in}}%
\pgfpathlineto{\pgfqpoint{3.365990in}{2.933290in}}%
\pgfpathlineto{\pgfqpoint{3.366617in}{2.934843in}}%
\pgfpathlineto{\pgfqpoint{3.366743in}{2.934853in}}%
\pgfpathlineto{\pgfqpoint{3.368373in}{2.936646in}}%
\pgfpathlineto{\pgfqpoint{3.369252in}{2.937380in}}%
\pgfpathlineto{\pgfqpoint{3.371133in}{2.941610in}}%
\pgfpathlineto{\pgfqpoint{3.371259in}{2.941259in}}%
\pgfpathlineto{\pgfqpoint{3.371886in}{2.942748in}}%
\pgfpathlineto{\pgfqpoint{3.372011in}{2.941921in}}%
\pgfpathlineto{\pgfqpoint{3.373266in}{2.944128in}}%
\pgfpathlineto{\pgfqpoint{3.373391in}{2.944074in}}%
\pgfpathlineto{\pgfqpoint{3.374520in}{2.947148in}}%
\pgfpathlineto{\pgfqpoint{3.374646in}{2.947119in}}%
\pgfpathlineto{\pgfqpoint{3.375148in}{2.946478in}}%
\pgfpathlineto{\pgfqpoint{3.375399in}{2.947814in}}%
\pgfpathlineto{\pgfqpoint{3.375524in}{2.947552in}}%
\pgfpathlineto{\pgfqpoint{3.376778in}{2.948622in}}%
\pgfpathlineto{\pgfqpoint{3.376151in}{2.946791in}}%
\pgfpathlineto{\pgfqpoint{3.376904in}{2.948331in}}%
\pgfpathlineto{\pgfqpoint{3.377029in}{2.947803in}}%
\pgfpathlineto{\pgfqpoint{3.377280in}{2.949146in}}%
\pgfpathlineto{\pgfqpoint{3.377908in}{2.948881in}}%
\pgfpathlineto{\pgfqpoint{3.378284in}{2.949438in}}%
\pgfpathlineto{\pgfqpoint{3.378786in}{2.949351in}}%
\pgfpathlineto{\pgfqpoint{3.379538in}{2.950479in}}%
\pgfpathlineto{\pgfqpoint{3.381796in}{2.951032in}}%
\pgfpathlineto{\pgfqpoint{3.382549in}{2.951732in}}%
\pgfpathlineto{\pgfqpoint{3.382800in}{2.950726in}}%
\pgfpathlineto{\pgfqpoint{3.383678in}{2.952905in}}%
\pgfpathlineto{\pgfqpoint{3.383929in}{2.952480in}}%
\pgfpathlineto{\pgfqpoint{3.384055in}{2.950658in}}%
\pgfpathlineto{\pgfqpoint{3.384933in}{2.953537in}}%
\pgfpathlineto{\pgfqpoint{3.385058in}{2.953453in}}%
\pgfpathlineto{\pgfqpoint{3.385309in}{2.954364in}}%
\pgfpathlineto{\pgfqpoint{3.386940in}{2.958423in}}%
\pgfpathlineto{\pgfqpoint{3.387191in}{2.957572in}}%
\pgfpathlineto{\pgfqpoint{3.387693in}{2.960847in}}%
\pgfpathlineto{\pgfqpoint{3.388320in}{2.962786in}}%
\pgfpathlineto{\pgfqpoint{3.389072in}{2.961449in}}%
\pgfpathlineto{\pgfqpoint{3.389449in}{2.961042in}}%
\pgfpathlineto{\pgfqpoint{3.390578in}{2.958911in}}%
\pgfpathlineto{\pgfqpoint{3.390703in}{2.959322in}}%
\pgfpathlineto{\pgfqpoint{3.391205in}{2.957861in}}%
\pgfpathlineto{\pgfqpoint{3.393589in}{2.951739in}}%
\pgfpathlineto{\pgfqpoint{3.393714in}{2.952018in}}%
\pgfpathlineto{\pgfqpoint{3.393965in}{2.950410in}}%
\pgfpathlineto{\pgfqpoint{3.395847in}{2.944185in}}%
\pgfpathlineto{\pgfqpoint{3.395972in}{2.944530in}}%
\pgfpathlineto{\pgfqpoint{3.396474in}{2.943068in}}%
\pgfpathlineto{\pgfqpoint{3.396976in}{2.940074in}}%
\pgfpathlineto{\pgfqpoint{3.398356in}{2.932739in}}%
\pgfpathlineto{\pgfqpoint{3.398607in}{2.933434in}}%
\pgfpathlineto{\pgfqpoint{3.399108in}{2.935374in}}%
\pgfpathlineto{\pgfqpoint{3.399610in}{2.933879in}}%
\pgfpathlineto{\pgfqpoint{3.401366in}{2.922214in}}%
\pgfpathlineto{\pgfqpoint{3.402245in}{2.922320in}}%
\pgfpathlineto{\pgfqpoint{3.402370in}{2.921834in}}%
\pgfpathlineto{\pgfqpoint{3.402621in}{2.921542in}}%
\pgfpathlineto{\pgfqpoint{3.402746in}{2.920921in}}%
\pgfpathlineto{\pgfqpoint{3.405130in}{2.908778in}}%
\pgfpathlineto{\pgfqpoint{3.405255in}{2.908880in}}%
\pgfpathlineto{\pgfqpoint{3.407012in}{2.900271in}}%
\pgfpathlineto{\pgfqpoint{3.407388in}{2.897772in}}%
\pgfpathlineto{\pgfqpoint{3.408141in}{2.899017in}}%
\pgfpathlineto{\pgfqpoint{3.408266in}{2.899407in}}%
\pgfpathlineto{\pgfqpoint{3.408392in}{2.898137in}}%
\pgfpathlineto{\pgfqpoint{3.409019in}{2.898302in}}%
\pgfpathlineto{\pgfqpoint{3.410901in}{2.891791in}}%
\pgfpathlineto{\pgfqpoint{3.411151in}{2.892311in}}%
\pgfpathlineto{\pgfqpoint{3.411779in}{2.894444in}}%
\pgfpathlineto{\pgfqpoint{3.412281in}{2.892732in}}%
\pgfpathlineto{\pgfqpoint{3.413660in}{2.887371in}}%
\pgfpathlineto{\pgfqpoint{3.413911in}{2.888614in}}%
\pgfpathlineto{\pgfqpoint{3.415291in}{2.891712in}}%
\pgfpathlineto{\pgfqpoint{3.416420in}{2.895424in}}%
\pgfpathlineto{\pgfqpoint{3.420811in}{2.932466in}}%
\pgfpathlineto{\pgfqpoint{3.421062in}{2.931894in}}%
\pgfpathlineto{\pgfqpoint{3.421438in}{2.932686in}}%
\pgfpathlineto{\pgfqpoint{3.421564in}{2.931149in}}%
\pgfpathlineto{\pgfqpoint{3.422693in}{2.927069in}}%
\pgfpathlineto{\pgfqpoint{3.423069in}{2.929042in}}%
\pgfpathlineto{\pgfqpoint{3.424198in}{2.932912in}}%
\pgfpathlineto{\pgfqpoint{3.424324in}{2.932209in}}%
\pgfpathlineto{\pgfqpoint{3.425704in}{2.929200in}}%
\pgfpathlineto{\pgfqpoint{3.426331in}{2.928189in}}%
\pgfpathlineto{\pgfqpoint{3.426707in}{2.928631in}}%
\pgfpathlineto{\pgfqpoint{3.427209in}{2.930086in}}%
\pgfpathlineto{\pgfqpoint{3.427460in}{2.927607in}}%
\pgfpathlineto{\pgfqpoint{3.433858in}{2.882915in}}%
\pgfpathlineto{\pgfqpoint{3.438876in}{2.854021in}}%
\pgfpathlineto{\pgfqpoint{3.441385in}{2.845296in}}%
\pgfpathlineto{\pgfqpoint{3.441510in}{2.845779in}}%
\pgfpathlineto{\pgfqpoint{3.441886in}{2.843760in}}%
\pgfpathlineto{\pgfqpoint{3.442137in}{2.843892in}}%
\pgfpathlineto{\pgfqpoint{3.448284in}{2.833987in}}%
\pgfpathlineto{\pgfqpoint{3.448535in}{2.834217in}}%
\pgfpathlineto{\pgfqpoint{3.450166in}{2.833058in}}%
\pgfpathlineto{\pgfqpoint{3.451295in}{2.832322in}}%
\pgfpathlineto{\pgfqpoint{3.453428in}{2.830605in}}%
\pgfpathlineto{\pgfqpoint{3.453804in}{2.831065in}}%
\pgfpathlineto{\pgfqpoint{3.454055in}{2.831697in}}%
\pgfpathlineto{\pgfqpoint{3.454933in}{2.831174in}}%
\pgfpathlineto{\pgfqpoint{3.455435in}{2.829753in}}%
\pgfpathlineto{\pgfqpoint{3.456313in}{2.830542in}}%
\pgfpathlineto{\pgfqpoint{3.460578in}{2.831878in}}%
\pgfpathlineto{\pgfqpoint{3.460829in}{2.833258in}}%
\pgfpathlineto{\pgfqpoint{3.461707in}{2.832895in}}%
\pgfpathlineto{\pgfqpoint{3.462209in}{2.831731in}}%
\pgfpathlineto{\pgfqpoint{3.462460in}{2.833532in}}%
\pgfpathlineto{\pgfqpoint{3.462585in}{2.833468in}}%
\pgfpathlineto{\pgfqpoint{3.463087in}{2.833641in}}%
\pgfpathlineto{\pgfqpoint{3.463213in}{2.834148in}}%
\pgfpathlineto{\pgfqpoint{3.464969in}{2.837355in}}%
\pgfpathlineto{\pgfqpoint{3.465094in}{2.836936in}}%
\pgfpathlineto{\pgfqpoint{3.465722in}{2.838319in}}%
\pgfpathlineto{\pgfqpoint{3.470363in}{2.843985in}}%
\pgfpathlineto{\pgfqpoint{3.470740in}{2.843647in}}%
\pgfpathlineto{\pgfqpoint{3.470991in}{2.844448in}}%
\pgfpathlineto{\pgfqpoint{3.471241in}{2.843815in}}%
\pgfpathlineto{\pgfqpoint{3.471869in}{2.844890in}}%
\pgfpathlineto{\pgfqpoint{3.472370in}{2.843974in}}%
\pgfpathlineto{\pgfqpoint{3.472496in}{2.844023in}}%
\pgfpathlineto{\pgfqpoint{3.472621in}{2.842884in}}%
\pgfpathlineto{\pgfqpoint{3.472872in}{2.843036in}}%
\pgfpathlineto{\pgfqpoint{3.473625in}{2.841957in}}%
\pgfpathlineto{\pgfqpoint{3.475381in}{2.837792in}}%
\pgfpathlineto{\pgfqpoint{3.475507in}{2.837757in}}%
\pgfpathlineto{\pgfqpoint{3.477012in}{2.831610in}}%
\pgfpathlineto{\pgfqpoint{3.477639in}{2.829492in}}%
\pgfpathlineto{\pgfqpoint{3.477765in}{2.829733in}}%
\pgfpathlineto{\pgfqpoint{3.479145in}{2.824240in}}%
\pgfpathlineto{\pgfqpoint{3.479270in}{2.824264in}}%
\pgfpathlineto{\pgfqpoint{3.481905in}{2.816078in}}%
\pgfpathlineto{\pgfqpoint{3.482030in}{2.816892in}}%
\pgfpathlineto{\pgfqpoint{3.482657in}{2.813960in}}%
\pgfpathlineto{\pgfqpoint{3.483912in}{2.811411in}}%
\pgfpathlineto{\pgfqpoint{3.484037in}{2.811816in}}%
\pgfpathlineto{\pgfqpoint{3.484414in}{2.811642in}}%
\pgfpathlineto{\pgfqpoint{3.484288in}{2.812143in}}%
\pgfpathlineto{\pgfqpoint{3.484539in}{2.812110in}}%
\pgfpathlineto{\pgfqpoint{3.486170in}{2.819151in}}%
\pgfpathlineto{\pgfqpoint{3.486672in}{2.818010in}}%
\pgfpathlineto{\pgfqpoint{3.487048in}{2.816941in}}%
\pgfpathlineto{\pgfqpoint{3.487424in}{2.818769in}}%
\pgfpathlineto{\pgfqpoint{3.489306in}{2.831330in}}%
\pgfpathlineto{\pgfqpoint{3.489432in}{2.830881in}}%
\pgfpathlineto{\pgfqpoint{3.496708in}{2.885381in}}%
\pgfpathlineto{\pgfqpoint{3.506116in}{3.030541in}}%
\pgfpathlineto{\pgfqpoint{3.510381in}{3.117665in}}%
\pgfpathlineto{\pgfqpoint{3.510507in}{3.117384in}}%
\pgfpathlineto{\pgfqpoint{3.512890in}{3.182869in}}%
\pgfpathlineto{\pgfqpoint{3.513643in}{3.181195in}}%
\pgfpathlineto{\pgfqpoint{3.513769in}{3.180312in}}%
\pgfpathlineto{\pgfqpoint{3.514521in}{3.182111in}}%
\pgfpathlineto{\pgfqpoint{3.515650in}{3.190999in}}%
\pgfpathlineto{\pgfqpoint{3.516152in}{3.187630in}}%
\pgfpathlineto{\pgfqpoint{3.517658in}{3.160568in}}%
\pgfpathlineto{\pgfqpoint{3.518661in}{3.166876in}}%
\pgfpathlineto{\pgfqpoint{3.518912in}{3.167528in}}%
\pgfpathlineto{\pgfqpoint{3.519037in}{3.165974in}}%
\pgfpathlineto{\pgfqpoint{3.520668in}{3.118437in}}%
\pgfpathlineto{\pgfqpoint{3.522425in}{3.091775in}}%
\pgfpathlineto{\pgfqpoint{3.522550in}{3.091841in}}%
\pgfpathlineto{\pgfqpoint{3.529952in}{2.920336in}}%
\pgfpathlineto{\pgfqpoint{3.530077in}{2.920320in}}%
\pgfpathlineto{\pgfqpoint{3.533840in}{2.855183in}}%
\pgfpathlineto{\pgfqpoint{3.533966in}{2.855402in}}%
\pgfpathlineto{\pgfqpoint{3.536851in}{2.822110in}}%
\pgfpathlineto{\pgfqpoint{3.541116in}{2.796698in}}%
\pgfpathlineto{\pgfqpoint{3.541242in}{2.797143in}}%
\pgfpathlineto{\pgfqpoint{3.541618in}{2.794619in}}%
\pgfpathlineto{\pgfqpoint{3.541744in}{2.795011in}}%
\pgfpathlineto{\pgfqpoint{3.542998in}{2.792755in}}%
\pgfpathlineto{\pgfqpoint{3.541995in}{2.795126in}}%
\pgfpathlineto{\pgfqpoint{3.543124in}{2.792992in}}%
\pgfpathlineto{\pgfqpoint{3.543625in}{2.794099in}}%
\pgfpathlineto{\pgfqpoint{3.544253in}{2.793778in}}%
\pgfpathlineto{\pgfqpoint{3.545633in}{2.796334in}}%
\pgfpathlineto{\pgfqpoint{3.546887in}{2.797711in}}%
\pgfpathlineto{\pgfqpoint{3.547640in}{2.798936in}}%
\pgfpathlineto{\pgfqpoint{3.549020in}{2.800933in}}%
\pgfpathlineto{\pgfqpoint{3.549145in}{2.800392in}}%
\pgfpathlineto{\pgfqpoint{3.549772in}{2.801778in}}%
\pgfpathlineto{\pgfqpoint{3.551905in}{2.808809in}}%
\pgfpathlineto{\pgfqpoint{3.552030in}{2.808674in}}%
\pgfpathlineto{\pgfqpoint{3.552281in}{2.809747in}}%
\pgfpathlineto{\pgfqpoint{3.552407in}{2.809711in}}%
\pgfpathlineto{\pgfqpoint{3.554038in}{2.816096in}}%
\pgfpathlineto{\pgfqpoint{3.554163in}{2.815486in}}%
\pgfpathlineto{\pgfqpoint{3.554665in}{2.818050in}}%
\pgfpathlineto{\pgfqpoint{3.557801in}{2.824030in}}%
\pgfpathlineto{\pgfqpoint{3.558052in}{2.824695in}}%
\pgfpathlineto{\pgfqpoint{3.559056in}{2.826284in}}%
\pgfpathlineto{\pgfqpoint{3.559181in}{2.825381in}}%
\pgfpathlineto{\pgfqpoint{3.559557in}{2.826399in}}%
\pgfpathlineto{\pgfqpoint{3.561690in}{2.830792in}}%
\pgfpathlineto{\pgfqpoint{3.562192in}{2.831400in}}%
\pgfpathlineto{\pgfqpoint{3.563321in}{2.836051in}}%
\pgfpathlineto{\pgfqpoint{3.563697in}{2.835512in}}%
\pgfpathlineto{\pgfqpoint{3.563823in}{2.835268in}}%
\pgfpathlineto{\pgfqpoint{3.564199in}{2.836252in}}%
\pgfpathlineto{\pgfqpoint{3.566081in}{2.841436in}}%
\pgfpathlineto{\pgfqpoint{3.566332in}{2.840806in}}%
\pgfpathlineto{\pgfqpoint{3.566833in}{2.842126in}}%
\pgfpathlineto{\pgfqpoint{3.566959in}{2.842119in}}%
\pgfpathlineto{\pgfqpoint{3.568590in}{2.844897in}}%
\pgfpathlineto{\pgfqpoint{3.568715in}{2.843904in}}%
\pgfpathlineto{\pgfqpoint{3.568841in}{2.845389in}}%
\pgfpathlineto{\pgfqpoint{3.569468in}{2.844903in}}%
\pgfpathlineto{\pgfqpoint{3.569719in}{2.846822in}}%
\pgfpathlineto{\pgfqpoint{3.570722in}{2.845971in}}%
\pgfpathlineto{\pgfqpoint{3.572228in}{2.844745in}}%
\pgfpathlineto{\pgfqpoint{3.572604in}{2.845274in}}%
\pgfpathlineto{\pgfqpoint{3.572980in}{2.844255in}}%
\pgfpathlineto{\pgfqpoint{3.573357in}{2.844732in}}%
\pgfpathlineto{\pgfqpoint{3.575489in}{2.846790in}}%
\pgfpathlineto{\pgfqpoint{3.575866in}{2.849111in}}%
\pgfpathlineto{\pgfqpoint{3.576744in}{2.847890in}}%
\pgfpathlineto{\pgfqpoint{3.578751in}{2.840231in}}%
\pgfpathlineto{\pgfqpoint{3.578877in}{2.840330in}}%
\pgfpathlineto{\pgfqpoint{3.581009in}{2.829058in}}%
\pgfpathlineto{\pgfqpoint{3.581260in}{2.828270in}}%
\pgfpathlineto{\pgfqpoint{3.581511in}{2.829429in}}%
\pgfpathlineto{\pgfqpoint{3.583894in}{2.815754in}}%
\pgfpathlineto{\pgfqpoint{3.584020in}{2.816027in}}%
\pgfpathlineto{\pgfqpoint{3.584522in}{2.814978in}}%
\pgfpathlineto{\pgfqpoint{3.584647in}{2.815114in}}%
\pgfpathlineto{\pgfqpoint{3.585024in}{2.813291in}}%
\pgfpathlineto{\pgfqpoint{3.586278in}{2.803084in}}%
\pgfpathlineto{\pgfqpoint{3.586654in}{2.803547in}}%
\pgfpathlineto{\pgfqpoint{3.587031in}{2.804282in}}%
\pgfpathlineto{\pgfqpoint{3.587533in}{2.802894in}}%
\pgfpathlineto{\pgfqpoint{3.591923in}{2.779512in}}%
\pgfpathlineto{\pgfqpoint{3.597694in}{2.721409in}}%
\pgfpathlineto{\pgfqpoint{3.602335in}{2.661142in}}%
\pgfpathlineto{\pgfqpoint{3.602461in}{2.661513in}}%
\pgfpathlineto{\pgfqpoint{3.603339in}{2.651101in}}%
\pgfpathlineto{\pgfqpoint{3.607228in}{2.615411in}}%
\pgfpathlineto{\pgfqpoint{3.607604in}{2.616933in}}%
\pgfpathlineto{\pgfqpoint{3.612246in}{2.646276in}}%
\pgfpathlineto{\pgfqpoint{3.624289in}{2.815313in}}%
\pgfpathlineto{\pgfqpoint{3.630561in}{2.852506in}}%
\pgfpathlineto{\pgfqpoint{3.630812in}{2.852296in}}%
\pgfpathlineto{\pgfqpoint{3.632318in}{2.854200in}}%
\pgfpathlineto{\pgfqpoint{3.632694in}{2.854573in}}%
\pgfpathlineto{\pgfqpoint{3.633321in}{2.853796in}}%
\pgfpathlineto{\pgfqpoint{3.633447in}{2.854499in}}%
\pgfpathlineto{\pgfqpoint{3.634450in}{2.853981in}}%
\pgfpathlineto{\pgfqpoint{3.635579in}{2.852270in}}%
\pgfpathlineto{\pgfqpoint{3.635830in}{2.852512in}}%
\pgfpathlineto{\pgfqpoint{3.638339in}{2.847895in}}%
\pgfpathlineto{\pgfqpoint{3.638465in}{2.848676in}}%
\pgfpathlineto{\pgfqpoint{3.638841in}{2.848272in}}%
\pgfpathlineto{\pgfqpoint{3.638967in}{2.847797in}}%
\pgfpathlineto{\pgfqpoint{3.640346in}{2.842322in}}%
\pgfpathlineto{\pgfqpoint{3.640597in}{2.842602in}}%
\pgfpathlineto{\pgfqpoint{3.650508in}{2.811724in}}%
\pgfpathlineto{\pgfqpoint{3.650633in}{2.812254in}}%
\pgfpathlineto{\pgfqpoint{3.651261in}{2.810665in}}%
\pgfpathlineto{\pgfqpoint{3.654271in}{2.803720in}}%
\pgfpathlineto{\pgfqpoint{3.654522in}{2.804827in}}%
\pgfpathlineto{\pgfqpoint{3.655024in}{2.802993in}}%
\pgfpathlineto{\pgfqpoint{3.655275in}{2.803101in}}%
\pgfpathlineto{\pgfqpoint{3.656906in}{2.799188in}}%
\pgfpathlineto{\pgfqpoint{3.657031in}{2.799275in}}%
\pgfpathlineto{\pgfqpoint{3.657157in}{2.798667in}}%
\pgfpathlineto{\pgfqpoint{3.657533in}{2.798389in}}%
\pgfpathlineto{\pgfqpoint{3.657909in}{2.797602in}}%
\pgfpathlineto{\pgfqpoint{3.659415in}{2.794756in}}%
\pgfpathlineto{\pgfqpoint{3.659791in}{2.793977in}}%
\pgfpathlineto{\pgfqpoint{3.660669in}{2.792586in}}%
\pgfpathlineto{\pgfqpoint{3.660293in}{2.794863in}}%
\pgfpathlineto{\pgfqpoint{3.661171in}{2.793149in}}%
\pgfpathlineto{\pgfqpoint{3.661798in}{2.793907in}}%
\pgfpathlineto{\pgfqpoint{3.661422in}{2.792671in}}%
\pgfpathlineto{\pgfqpoint{3.662300in}{2.793119in}}%
\pgfpathlineto{\pgfqpoint{3.665562in}{2.796214in}}%
\pgfpathlineto{\pgfqpoint{3.667694in}{2.802588in}}%
\pgfpathlineto{\pgfqpoint{3.668071in}{2.803070in}}%
\pgfpathlineto{\pgfqpoint{3.669451in}{2.808820in}}%
\pgfpathlineto{\pgfqpoint{3.669576in}{2.808026in}}%
\pgfpathlineto{\pgfqpoint{3.670078in}{2.809253in}}%
\pgfpathlineto{\pgfqpoint{3.670956in}{2.806783in}}%
\pgfpathlineto{\pgfqpoint{3.673214in}{2.825985in}}%
\pgfpathlineto{\pgfqpoint{3.675347in}{2.839464in}}%
\pgfpathlineto{\pgfqpoint{3.675472in}{2.838662in}}%
\pgfpathlineto{\pgfqpoint{3.676099in}{2.843523in}}%
\pgfpathlineto{\pgfqpoint{3.677981in}{2.860429in}}%
\pgfpathlineto{\pgfqpoint{3.678107in}{2.860418in}}%
\pgfpathlineto{\pgfqpoint{3.678734in}{2.862920in}}%
\pgfpathlineto{\pgfqpoint{3.683125in}{2.900220in}}%
\pgfpathlineto{\pgfqpoint{3.685383in}{2.928260in}}%
\pgfpathlineto{\pgfqpoint{3.685508in}{2.927953in}}%
\pgfpathlineto{\pgfqpoint{3.685633in}{2.930273in}}%
\pgfpathlineto{\pgfqpoint{3.686888in}{2.945882in}}%
\pgfpathlineto{\pgfqpoint{3.687013in}{2.945811in}}%
\pgfpathlineto{\pgfqpoint{3.689146in}{2.980706in}}%
\pgfpathlineto{\pgfqpoint{3.689271in}{2.980997in}}%
\pgfpathlineto{\pgfqpoint{3.702444in}{3.285205in}}%
\pgfpathlineto{\pgfqpoint{3.703196in}{3.292519in}}%
\pgfpathlineto{\pgfqpoint{3.703698in}{3.289329in}}%
\pgfpathlineto{\pgfqpoint{3.704953in}{3.276434in}}%
\pgfpathlineto{\pgfqpoint{3.705203in}{3.277941in}}%
\pgfpathlineto{\pgfqpoint{3.706458in}{3.284253in}}%
\pgfpathlineto{\pgfqpoint{3.705454in}{3.277883in}}%
\pgfpathlineto{\pgfqpoint{3.706583in}{3.281758in}}%
\pgfpathlineto{\pgfqpoint{3.707462in}{3.260513in}}%
\pgfpathlineto{\pgfqpoint{3.709720in}{3.209499in}}%
\pgfpathlineto{\pgfqpoint{3.713609in}{3.101907in}}%
\pgfpathlineto{\pgfqpoint{3.716619in}{3.002244in}}%
\pgfpathlineto{\pgfqpoint{3.720257in}{2.903239in}}%
\pgfpathlineto{\pgfqpoint{3.720383in}{2.903109in}}%
\pgfpathlineto{\pgfqpoint{3.723268in}{2.841020in}}%
\pgfpathlineto{\pgfqpoint{3.726279in}{2.797588in}}%
\pgfpathlineto{\pgfqpoint{3.730544in}{2.763620in}}%
\pgfpathlineto{\pgfqpoint{3.730670in}{2.763677in}}%
\pgfpathlineto{\pgfqpoint{3.732677in}{2.753550in}}%
\pgfpathlineto{\pgfqpoint{3.733680in}{2.754545in}}%
\pgfpathlineto{\pgfqpoint{3.733806in}{2.754151in}}%
\pgfpathlineto{\pgfqpoint{3.733931in}{2.753982in}}%
\pgfpathlineto{\pgfqpoint{3.734182in}{2.754780in}}%
\pgfpathlineto{\pgfqpoint{3.734559in}{2.754567in}}%
\pgfpathlineto{\pgfqpoint{3.735562in}{2.756609in}}%
\pgfpathlineto{\pgfqpoint{3.735813in}{2.756350in}}%
\pgfpathlineto{\pgfqpoint{3.736691in}{2.758560in}}%
\pgfpathlineto{\pgfqpoint{3.740455in}{2.774654in}}%
\pgfpathlineto{\pgfqpoint{3.740580in}{2.774582in}}%
\pgfpathlineto{\pgfqpoint{3.740706in}{2.775361in}}%
\pgfpathlineto{\pgfqpoint{3.742838in}{2.788395in}}%
\pgfpathlineto{\pgfqpoint{3.747480in}{2.813724in}}%
\pgfpathlineto{\pgfqpoint{3.747856in}{2.814662in}}%
\pgfpathlineto{\pgfqpoint{3.750616in}{2.825917in}}%
\pgfpathlineto{\pgfqpoint{3.751118in}{2.827393in}}%
\pgfpathlineto{\pgfqpoint{3.756387in}{2.843291in}}%
\pgfpathlineto{\pgfqpoint{3.757390in}{2.844458in}}%
\pgfpathlineto{\pgfqpoint{3.761405in}{2.847064in}}%
\pgfpathlineto{\pgfqpoint{3.757641in}{2.844120in}}%
\pgfpathlineto{\pgfqpoint{3.761530in}{2.846285in}}%
\pgfpathlineto{\pgfqpoint{3.762408in}{2.846537in}}%
\pgfpathlineto{\pgfqpoint{3.763663in}{2.848719in}}%
\pgfpathlineto{\pgfqpoint{3.763788in}{2.848653in}}%
\pgfpathlineto{\pgfqpoint{3.763914in}{2.848320in}}%
\pgfpathlineto{\pgfqpoint{3.764164in}{2.850144in}}%
\pgfpathlineto{\pgfqpoint{3.764290in}{2.850618in}}%
\pgfpathlineto{\pgfqpoint{3.764792in}{2.849859in}}%
\pgfpathlineto{\pgfqpoint{3.766297in}{2.841995in}}%
\pgfpathlineto{\pgfqpoint{3.766548in}{2.842323in}}%
\pgfpathlineto{\pgfqpoint{3.766673in}{2.842625in}}%
\pgfpathlineto{\pgfqpoint{3.767050in}{2.841009in}}%
\pgfpathlineto{\pgfqpoint{3.769684in}{2.825235in}}%
\pgfpathlineto{\pgfqpoint{3.769810in}{2.825528in}}%
\pgfpathlineto{\pgfqpoint{3.770061in}{2.823889in}}%
\pgfpathlineto{\pgfqpoint{3.772193in}{2.813310in}}%
\pgfpathlineto{\pgfqpoint{3.772444in}{2.814594in}}%
\pgfpathlineto{\pgfqpoint{3.772820in}{2.812623in}}%
\pgfpathlineto{\pgfqpoint{3.774828in}{2.799470in}}%
\pgfpathlineto{\pgfqpoint{3.774953in}{2.799628in}}%
\pgfpathlineto{\pgfqpoint{3.775831in}{2.799976in}}%
\pgfpathlineto{\pgfqpoint{3.775455in}{2.799091in}}%
\pgfpathlineto{\pgfqpoint{3.775957in}{2.799216in}}%
\pgfpathlineto{\pgfqpoint{3.776333in}{2.798477in}}%
\pgfpathlineto{\pgfqpoint{3.786494in}{2.708349in}}%
\pgfpathlineto{\pgfqpoint{3.788376in}{2.685487in}}%
\pgfpathlineto{\pgfqpoint{3.789254in}{2.674555in}}%
\pgfpathlineto{\pgfqpoint{3.794649in}{2.613176in}}%
\pgfpathlineto{\pgfqpoint{3.795150in}{2.609417in}}%
\pgfpathlineto{\pgfqpoint{3.795903in}{2.611262in}}%
\pgfpathlineto{\pgfqpoint{3.796154in}{2.610240in}}%
\pgfpathlineto{\pgfqpoint{3.796656in}{2.612055in}}%
\pgfpathlineto{\pgfqpoint{3.796907in}{2.613122in}}%
\pgfpathlineto{\pgfqpoint{3.797283in}{2.615088in}}%
\pgfpathlineto{\pgfqpoint{3.802050in}{2.667270in}}%
\pgfpathlineto{\pgfqpoint{3.811584in}{2.800729in}}%
\pgfpathlineto{\pgfqpoint{3.811710in}{2.800617in}}%
\pgfpathlineto{\pgfqpoint{3.814595in}{2.830555in}}%
\pgfpathlineto{\pgfqpoint{3.816727in}{2.842701in}}%
\pgfpathlineto{\pgfqpoint{3.816853in}{2.842565in}}%
\pgfpathlineto{\pgfqpoint{3.816978in}{2.843375in}}%
\pgfpathlineto{\pgfqpoint{3.817229in}{2.843563in}}%
\pgfpathlineto{\pgfqpoint{3.820616in}{2.850266in}}%
\pgfpathlineto{\pgfqpoint{3.820993in}{2.849698in}}%
\pgfpathlineto{\pgfqpoint{3.821745in}{2.850312in}}%
\pgfpathlineto{\pgfqpoint{3.823251in}{2.852589in}}%
\pgfpathlineto{\pgfqpoint{3.824129in}{2.851376in}}%
\pgfpathlineto{\pgfqpoint{3.824505in}{2.851733in}}%
\pgfpathlineto{\pgfqpoint{3.824756in}{2.851339in}}%
\pgfpathlineto{\pgfqpoint{3.824882in}{2.852620in}}%
\pgfpathlineto{\pgfqpoint{3.825133in}{2.852198in}}%
\pgfpathlineto{\pgfqpoint{3.825885in}{2.852976in}}%
\pgfpathlineto{\pgfqpoint{3.826011in}{2.851882in}}%
\pgfpathlineto{\pgfqpoint{3.826136in}{2.852304in}}%
\pgfpathlineto{\pgfqpoint{3.828645in}{2.849775in}}%
\pgfpathlineto{\pgfqpoint{3.826763in}{2.852928in}}%
\pgfpathlineto{\pgfqpoint{3.828896in}{2.850201in}}%
\pgfpathlineto{\pgfqpoint{3.829398in}{2.850641in}}%
\pgfpathlineto{\pgfqpoint{3.829649in}{2.849110in}}%
\pgfpathlineto{\pgfqpoint{3.829900in}{2.850242in}}%
\pgfpathlineto{\pgfqpoint{3.831154in}{2.848014in}}%
\pgfpathlineto{\pgfqpoint{3.831656in}{2.848103in}}%
\pgfpathlineto{\pgfqpoint{3.832032in}{2.847421in}}%
\pgfpathlineto{\pgfqpoint{3.833412in}{2.845553in}}%
\pgfpathlineto{\pgfqpoint{3.833914in}{2.845950in}}%
\pgfpathlineto{\pgfqpoint{3.834039in}{2.846299in}}%
\pgfpathlineto{\pgfqpoint{3.834165in}{2.845055in}}%
\pgfpathlineto{\pgfqpoint{3.834541in}{2.845702in}}%
\pgfpathlineto{\pgfqpoint{3.835670in}{2.843520in}}%
\pgfpathlineto{\pgfqpoint{3.835796in}{2.843597in}}%
\pgfpathlineto{\pgfqpoint{3.836674in}{2.844951in}}%
\pgfpathlineto{\pgfqpoint{3.836172in}{2.843330in}}%
\pgfpathlineto{\pgfqpoint{3.836799in}{2.843592in}}%
\pgfpathlineto{\pgfqpoint{3.839434in}{2.838541in}}%
\pgfpathlineto{\pgfqpoint{3.841441in}{2.831272in}}%
\pgfpathlineto{\pgfqpoint{3.841566in}{2.831316in}}%
\pgfpathlineto{\pgfqpoint{3.856244in}{2.791295in}}%
\pgfpathlineto{\pgfqpoint{3.857247in}{2.791380in}}%
\pgfpathlineto{\pgfqpoint{3.859506in}{2.783123in}}%
\pgfpathlineto{\pgfqpoint{3.859756in}{2.784377in}}%
\pgfpathlineto{\pgfqpoint{3.859882in}{2.784077in}}%
\pgfpathlineto{\pgfqpoint{3.860133in}{2.786059in}}%
\pgfpathlineto{\pgfqpoint{3.861262in}{2.791852in}}%
\pgfpathlineto{\pgfqpoint{3.867283in}{2.816402in}}%
\pgfpathlineto{\pgfqpoint{3.867409in}{2.816359in}}%
\pgfpathlineto{\pgfqpoint{3.869792in}{2.831849in}}%
\pgfpathlineto{\pgfqpoint{3.869918in}{2.831608in}}%
\pgfpathlineto{\pgfqpoint{3.870169in}{2.833092in}}%
\pgfpathlineto{\pgfqpoint{3.874183in}{2.867339in}}%
\pgfpathlineto{\pgfqpoint{3.881585in}{2.963774in}}%
\pgfpathlineto{\pgfqpoint{3.884721in}{3.016407in}}%
\pgfpathlineto{\pgfqpoint{3.887982in}{3.079854in}}%
\pgfpathlineto{\pgfqpoint{3.889739in}{3.109861in}}%
\pgfpathlineto{\pgfqpoint{3.889864in}{3.109481in}}%
\pgfpathlineto{\pgfqpoint{3.891119in}{3.105258in}}%
\pgfpathlineto{\pgfqpoint{3.891370in}{3.106761in}}%
\pgfpathlineto{\pgfqpoint{3.891495in}{3.107742in}}%
\pgfpathlineto{\pgfqpoint{3.892248in}{3.105231in}}%
\pgfpathlineto{\pgfqpoint{3.895008in}{3.078773in}}%
\pgfpathlineto{\pgfqpoint{3.895133in}{3.079641in}}%
\pgfpathlineto{\pgfqpoint{3.895509in}{3.075862in}}%
\pgfpathlineto{\pgfqpoint{3.898896in}{3.004344in}}%
\pgfpathlineto{\pgfqpoint{3.903538in}{2.915026in}}%
\pgfpathlineto{\pgfqpoint{3.903664in}{2.915318in}}%
\pgfpathlineto{\pgfqpoint{3.907427in}{2.853503in}}%
\pgfpathlineto{\pgfqpoint{3.907552in}{2.853337in}}%
\pgfpathlineto{\pgfqpoint{3.909936in}{2.822562in}}%
\pgfpathlineto{\pgfqpoint{3.910061in}{2.822680in}}%
\pgfpathlineto{\pgfqpoint{3.912194in}{2.807079in}}%
\pgfpathlineto{\pgfqpoint{3.914327in}{2.800139in}}%
\pgfpathlineto{\pgfqpoint{3.914703in}{2.799419in}}%
\pgfpathlineto{\pgfqpoint{3.916961in}{2.795955in}}%
\pgfpathlineto{\pgfqpoint{3.917212in}{2.796058in}}%
\pgfpathlineto{\pgfqpoint{3.922857in}{2.789464in}}%
\pgfpathlineto{\pgfqpoint{3.923234in}{2.789868in}}%
\pgfpathlineto{\pgfqpoint{3.924613in}{2.790682in}}%
\pgfpathlineto{\pgfqpoint{3.926370in}{2.794067in}}%
\pgfpathlineto{\pgfqpoint{3.926872in}{2.794698in}}%
\pgfpathlineto{\pgfqpoint{3.928879in}{2.799890in}}%
\pgfpathlineto{\pgfqpoint{3.929381in}{2.800577in}}%
\pgfpathlineto{\pgfqpoint{3.930760in}{2.803620in}}%
\pgfpathlineto{\pgfqpoint{3.930886in}{2.803600in}}%
\pgfpathlineto{\pgfqpoint{3.932517in}{2.806596in}}%
\pgfpathlineto{\pgfqpoint{3.933771in}{2.808538in}}%
\pgfpathlineto{\pgfqpoint{3.939291in}{2.813638in}}%
\pgfpathlineto{\pgfqpoint{3.939416in}{2.813468in}}%
\pgfpathlineto{\pgfqpoint{3.940044in}{2.813796in}}%
\pgfpathlineto{\pgfqpoint{3.941298in}{2.815985in}}%
\pgfpathlineto{\pgfqpoint{3.941424in}{2.815863in}}%
\pgfpathlineto{\pgfqpoint{3.941549in}{2.815607in}}%
\pgfpathlineto{\pgfqpoint{3.942176in}{2.816672in}}%
\pgfpathlineto{\pgfqpoint{3.944685in}{2.821526in}}%
\pgfpathlineto{\pgfqpoint{3.944936in}{2.820847in}}%
\pgfpathlineto{\pgfqpoint{3.945438in}{2.822029in}}%
\pgfpathlineto{\pgfqpoint{3.945563in}{2.822025in}}%
\pgfpathlineto{\pgfqpoint{3.948700in}{2.825025in}}%
\pgfpathlineto{\pgfqpoint{3.948825in}{2.824751in}}%
\pgfpathlineto{\pgfqpoint{3.948951in}{2.825367in}}%
\pgfpathlineto{\pgfqpoint{3.949327in}{2.825138in}}%
\pgfpathlineto{\pgfqpoint{3.949452in}{2.826555in}}%
\pgfpathlineto{\pgfqpoint{3.950456in}{2.825481in}}%
\pgfpathlineto{\pgfqpoint{3.952212in}{2.827390in}}%
\pgfpathlineto{\pgfqpoint{3.952463in}{2.828961in}}%
\pgfpathlineto{\pgfqpoint{3.953216in}{2.827263in}}%
\pgfpathlineto{\pgfqpoint{3.955474in}{2.818228in}}%
\pgfpathlineto{\pgfqpoint{3.965635in}{2.770609in}}%
\pgfpathlineto{\pgfqpoint{3.967141in}{2.763124in}}%
\pgfpathlineto{\pgfqpoint{3.967893in}{2.757057in}}%
\pgfpathlineto{\pgfqpoint{3.970779in}{2.729925in}}%
\pgfpathlineto{\pgfqpoint{3.970904in}{2.729771in}}%
\pgfpathlineto{\pgfqpoint{3.973162in}{2.703743in}}%
\pgfpathlineto{\pgfqpoint{3.976675in}{2.664059in}}%
\pgfpathlineto{\pgfqpoint{3.980689in}{2.611314in}}%
\pgfpathlineto{\pgfqpoint{3.983574in}{2.575132in}}%
\pgfpathlineto{\pgfqpoint{3.984703in}{2.578291in}}%
\pgfpathlineto{\pgfqpoint{3.985205in}{2.577939in}}%
\pgfpathlineto{\pgfqpoint{3.986334in}{2.586452in}}%
\pgfpathlineto{\pgfqpoint{3.998628in}{2.759599in}}%
\pgfpathlineto{\pgfqpoint{4.004901in}{2.828327in}}%
\pgfpathlineto{\pgfqpoint{4.008162in}{2.840900in}}%
\pgfpathlineto{\pgfqpoint{4.008288in}{2.840679in}}%
\pgfpathlineto{\pgfqpoint{4.008413in}{2.840096in}}%
\pgfpathlineto{\pgfqpoint{4.009166in}{2.841697in}}%
\pgfpathlineto{\pgfqpoint{4.009668in}{2.842850in}}%
\pgfpathlineto{\pgfqpoint{4.010922in}{2.844196in}}%
\pgfpathlineto{\pgfqpoint{4.011424in}{2.843934in}}%
\pgfpathlineto{\pgfqpoint{4.011675in}{2.844649in}}%
\pgfpathlineto{\pgfqpoint{4.011926in}{2.845190in}}%
\pgfpathlineto{\pgfqpoint{4.012553in}{2.843754in}}%
\pgfpathlineto{\pgfqpoint{4.013431in}{2.842943in}}%
\pgfpathlineto{\pgfqpoint{4.015188in}{2.839200in}}%
\pgfpathlineto{\pgfqpoint{4.015438in}{2.839499in}}%
\pgfpathlineto{\pgfqpoint{4.031496in}{2.803147in}}%
\pgfpathlineto{\pgfqpoint{4.036137in}{2.789215in}}%
\pgfpathlineto{\pgfqpoint{4.038897in}{2.786348in}}%
\pgfpathlineto{\pgfqpoint{4.041155in}{2.782887in}}%
\pgfpathlineto{\pgfqpoint{4.041532in}{2.781907in}}%
\pgfpathlineto{\pgfqpoint{4.046173in}{2.767942in}}%
\pgfpathlineto{\pgfqpoint{4.047302in}{2.760865in}}%
\pgfpathlineto{\pgfqpoint{4.047930in}{2.761991in}}%
\pgfpathlineto{\pgfqpoint{4.049686in}{2.768245in}}%
\pgfpathlineto{\pgfqpoint{4.051191in}{2.778599in}}%
\pgfpathlineto{\pgfqpoint{4.051693in}{2.776610in}}%
\pgfpathlineto{\pgfqpoint{4.052069in}{2.774493in}}%
\pgfpathlineto{\pgfqpoint{4.052571in}{2.776528in}}%
\pgfpathlineto{\pgfqpoint{4.054328in}{2.785684in}}%
\pgfpathlineto{\pgfqpoint{4.054453in}{2.785490in}}%
\pgfpathlineto{\pgfqpoint{4.055457in}{2.782632in}}%
\pgfpathlineto{\pgfqpoint{4.055707in}{2.783951in}}%
\pgfpathlineto{\pgfqpoint{4.055958in}{2.785696in}}%
\pgfpathlineto{\pgfqpoint{4.057589in}{2.795009in}}%
\pgfpathlineto{\pgfqpoint{4.057966in}{2.794722in}}%
\pgfpathlineto{\pgfqpoint{4.058342in}{2.793894in}}%
\pgfpathlineto{\pgfqpoint{4.058718in}{2.795281in}}%
\pgfpathlineto{\pgfqpoint{4.070761in}{2.912245in}}%
\pgfpathlineto{\pgfqpoint{4.077786in}{3.001124in}}%
\pgfpathlineto{\pgfqpoint{4.077912in}{3.001339in}}%
\pgfpathlineto{\pgfqpoint{4.078163in}{2.999979in}}%
\pgfpathlineto{\pgfqpoint{4.080170in}{2.994524in}}%
\pgfpathlineto{\pgfqpoint{4.082679in}{2.971163in}}%
\pgfpathlineto{\pgfqpoint{4.083683in}{2.962042in}}%
\pgfpathlineto{\pgfqpoint{4.099489in}{2.786079in}}%
\pgfpathlineto{\pgfqpoint{4.102625in}{2.779785in}}%
\pgfpathlineto{\pgfqpoint{4.102751in}{2.780056in}}%
\pgfpathlineto{\pgfqpoint{4.106891in}{2.786193in}}%
\pgfpathlineto{\pgfqpoint{4.107016in}{2.786019in}}%
\pgfpathlineto{\pgfqpoint{4.108396in}{2.788668in}}%
\pgfpathlineto{\pgfqpoint{4.107392in}{2.785801in}}%
\pgfpathlineto{\pgfqpoint{4.108521in}{2.788134in}}%
\pgfpathlineto{\pgfqpoint{4.108772in}{2.788633in}}%
\pgfpathlineto{\pgfqpoint{4.110403in}{2.791087in}}%
\pgfpathlineto{\pgfqpoint{4.117177in}{2.802947in}}%
\pgfpathlineto{\pgfqpoint{4.117303in}{2.802539in}}%
\pgfpathlineto{\pgfqpoint{4.118056in}{2.803265in}}%
\pgfpathlineto{\pgfqpoint{4.119686in}{2.804839in}}%
\pgfpathlineto{\pgfqpoint{4.122823in}{2.808122in}}%
\pgfpathlineto{\pgfqpoint{4.124328in}{2.811544in}}%
\pgfpathlineto{\pgfqpoint{4.124704in}{2.812232in}}%
\pgfpathlineto{\pgfqpoint{4.126837in}{2.816728in}}%
\pgfpathlineto{\pgfqpoint{4.127088in}{2.816497in}}%
\pgfpathlineto{\pgfqpoint{4.127590in}{2.817557in}}%
\pgfpathlineto{\pgfqpoint{4.129722in}{2.819032in}}%
\pgfpathlineto{\pgfqpoint{4.130977in}{2.819619in}}%
\pgfpathlineto{\pgfqpoint{4.132106in}{2.818938in}}%
\pgfpathlineto{\pgfqpoint{4.133737in}{2.821918in}}%
\pgfpathlineto{\pgfqpoint{4.134489in}{2.823559in}}%
\pgfpathlineto{\pgfqpoint{4.134991in}{2.823240in}}%
\pgfpathlineto{\pgfqpoint{4.135117in}{2.822657in}}%
\pgfpathlineto{\pgfqpoint{4.135869in}{2.824088in}}%
\pgfpathlineto{\pgfqpoint{4.136371in}{2.825039in}}%
\pgfpathlineto{\pgfqpoint{4.136747in}{2.824320in}}%
\pgfpathlineto{\pgfqpoint{4.138002in}{2.826666in}}%
\pgfpathlineto{\pgfqpoint{4.139256in}{2.825337in}}%
\pgfpathlineto{\pgfqpoint{4.140636in}{2.828085in}}%
\pgfpathlineto{\pgfqpoint{4.140887in}{2.829021in}}%
\pgfpathlineto{\pgfqpoint{4.141389in}{2.828346in}}%
\pgfpathlineto{\pgfqpoint{4.142769in}{2.820300in}}%
\pgfpathlineto{\pgfqpoint{4.142894in}{2.820462in}}%
\pgfpathlineto{\pgfqpoint{4.143522in}{2.819414in}}%
\pgfpathlineto{\pgfqpoint{4.145780in}{2.809883in}}%
\pgfpathlineto{\pgfqpoint{4.145905in}{2.810101in}}%
\pgfpathlineto{\pgfqpoint{4.151299in}{2.794457in}}%
\pgfpathlineto{\pgfqpoint{4.146156in}{2.810233in}}%
\pgfpathlineto{\pgfqpoint{4.151801in}{2.795622in}}%
\pgfpathlineto{\pgfqpoint{4.152303in}{2.795366in}}%
\pgfpathlineto{\pgfqpoint{4.152178in}{2.795043in}}%
\pgfpathlineto{\pgfqpoint{4.152554in}{2.794818in}}%
\pgfpathlineto{\pgfqpoint{4.155188in}{2.779526in}}%
\pgfpathlineto{\pgfqpoint{4.155314in}{2.779590in}}%
\pgfpathlineto{\pgfqpoint{4.155816in}{2.775865in}}%
\pgfpathlineto{\pgfqpoint{4.158450in}{2.755436in}}%
\pgfpathlineto{\pgfqpoint{4.165224in}{2.691452in}}%
\pgfpathlineto{\pgfqpoint{4.169239in}{2.651961in}}%
\pgfpathlineto{\pgfqpoint{4.169364in}{2.652590in}}%
\pgfpathlineto{\pgfqpoint{4.169615in}{2.649541in}}%
\pgfpathlineto{\pgfqpoint{4.171748in}{2.623805in}}%
\pgfpathlineto{\pgfqpoint{4.172249in}{2.625246in}}%
\pgfpathlineto{\pgfqpoint{4.172751in}{2.628046in}}%
\pgfpathlineto{\pgfqpoint{4.172877in}{2.627693in}}%
\pgfpathlineto{\pgfqpoint{4.176138in}{2.653273in}}%
\pgfpathlineto{\pgfqpoint{4.192572in}{2.818390in}}%
\pgfpathlineto{\pgfqpoint{4.193325in}{2.822567in}}%
\pgfpathlineto{\pgfqpoint{4.194956in}{2.826972in}}%
\pgfpathlineto{\pgfqpoint{4.195081in}{2.826825in}}%
\pgfpathlineto{\pgfqpoint{4.195332in}{2.827920in}}%
\pgfpathlineto{\pgfqpoint{4.196712in}{2.829432in}}%
\pgfpathlineto{\pgfqpoint{4.196963in}{2.828827in}}%
\pgfpathlineto{\pgfqpoint{4.197716in}{2.829860in}}%
\pgfpathlineto{\pgfqpoint{4.198970in}{2.831548in}}%
\pgfpathlineto{\pgfqpoint{4.200350in}{2.830275in}}%
\pgfpathlineto{\pgfqpoint{4.200726in}{2.830953in}}%
\pgfpathlineto{\pgfqpoint{4.200977in}{2.829756in}}%
\pgfpathlineto{\pgfqpoint{4.201354in}{2.830123in}}%
\pgfpathlineto{\pgfqpoint{4.205744in}{2.824612in}}%
\pgfpathlineto{\pgfqpoint{4.206372in}{2.824154in}}%
\pgfpathlineto{\pgfqpoint{4.206497in}{2.823831in}}%
\pgfpathlineto{\pgfqpoint{4.208379in}{2.821503in}}%
\pgfpathlineto{\pgfqpoint{4.208504in}{2.822202in}}%
\pgfpathlineto{\pgfqpoint{4.209257in}{2.820814in}}%
\pgfpathlineto{\pgfqpoint{4.212268in}{2.818430in}}%
\pgfpathlineto{\pgfqpoint{4.213522in}{2.817083in}}%
\pgfpathlineto{\pgfqpoint{4.213648in}{2.817820in}}%
\pgfpathlineto{\pgfqpoint{4.214400in}{2.816425in}}%
\pgfpathlineto{\pgfqpoint{4.214651in}{2.817113in}}%
\pgfpathlineto{\pgfqpoint{4.216282in}{2.816071in}}%
\pgfpathlineto{\pgfqpoint{4.216407in}{2.816354in}}%
\pgfpathlineto{\pgfqpoint{4.219795in}{2.813908in}}%
\pgfpathlineto{\pgfqpoint{4.221425in}{2.811966in}}%
\pgfpathlineto{\pgfqpoint{4.222053in}{2.810951in}}%
\pgfpathlineto{\pgfqpoint{4.223809in}{2.807667in}}%
\pgfpathlineto{\pgfqpoint{4.223934in}{2.808010in}}%
\pgfpathlineto{\pgfqpoint{4.224436in}{2.806812in}}%
\pgfpathlineto{\pgfqpoint{4.224562in}{2.806824in}}%
\pgfpathlineto{\pgfqpoint{4.225816in}{2.804616in}}%
\pgfpathlineto{\pgfqpoint{4.226067in}{2.804661in}}%
\pgfpathlineto{\pgfqpoint{4.226694in}{2.804348in}}%
\pgfpathlineto{\pgfqpoint{4.228074in}{2.802695in}}%
\pgfpathlineto{\pgfqpoint{4.231210in}{2.802958in}}%
\pgfpathlineto{\pgfqpoint{4.232590in}{2.802219in}}%
\pgfpathlineto{\pgfqpoint{4.232716in}{2.802323in}}%
\pgfpathlineto{\pgfqpoint{4.233343in}{2.801619in}}%
\pgfpathlineto{\pgfqpoint{4.235727in}{2.791087in}}%
\pgfpathlineto{\pgfqpoint{4.236103in}{2.792750in}}%
\pgfpathlineto{\pgfqpoint{4.237608in}{2.798021in}}%
\pgfpathlineto{\pgfqpoint{4.239239in}{2.804264in}}%
\pgfpathlineto{\pgfqpoint{4.240494in}{2.803139in}}%
\pgfpathlineto{\pgfqpoint{4.242501in}{2.810168in}}%
\pgfpathlineto{\pgfqpoint{4.242626in}{2.810072in}}%
\pgfpathlineto{\pgfqpoint{4.243504in}{2.808561in}}%
\pgfpathlineto{\pgfqpoint{4.243128in}{2.810314in}}%
\pgfpathlineto{\pgfqpoint{4.243881in}{2.808801in}}%
\pgfpathlineto{\pgfqpoint{4.245512in}{2.817313in}}%
\pgfpathlineto{\pgfqpoint{4.246013in}{2.816526in}}%
\pgfpathlineto{\pgfqpoint{4.246264in}{2.815425in}}%
\pgfpathlineto{\pgfqpoint{4.247017in}{2.817137in}}%
\pgfpathlineto{\pgfqpoint{4.250404in}{2.837821in}}%
\pgfpathlineto{\pgfqpoint{4.255798in}{2.895748in}}%
\pgfpathlineto{\pgfqpoint{4.255924in}{2.895813in}}%
\pgfpathlineto{\pgfqpoint{4.266085in}{3.039262in}}%
\pgfpathlineto{\pgfqpoint{4.266963in}{3.034279in}}%
\pgfpathlineto{\pgfqpoint{4.268845in}{3.026088in}}%
\pgfpathlineto{\pgfqpoint{4.271479in}{2.999580in}}%
\pgfpathlineto{\pgfqpoint{4.271730in}{2.999979in}}%
\pgfpathlineto{\pgfqpoint{4.272358in}{2.993978in}}%
\pgfpathlineto{\pgfqpoint{4.277752in}{2.908877in}}%
\pgfpathlineto{\pgfqpoint{4.279634in}{2.882318in}}%
\pgfpathlineto{\pgfqpoint{4.283021in}{2.837665in}}%
\pgfpathlineto{\pgfqpoint{4.283146in}{2.837805in}}%
\pgfpathlineto{\pgfqpoint{4.285279in}{2.816554in}}%
\pgfpathlineto{\pgfqpoint{4.287788in}{2.801605in}}%
\pgfpathlineto{\pgfqpoint{4.287913in}{2.801630in}}%
\pgfpathlineto{\pgfqpoint{4.289293in}{2.795510in}}%
\pgfpathlineto{\pgfqpoint{4.291300in}{2.790172in}}%
\pgfpathlineto{\pgfqpoint{4.292806in}{2.788287in}}%
\pgfpathlineto{\pgfqpoint{4.294687in}{2.787701in}}%
\pgfpathlineto{\pgfqpoint{4.296946in}{2.792298in}}%
\pgfpathlineto{\pgfqpoint{4.297071in}{2.792229in}}%
\pgfpathlineto{\pgfqpoint{4.297322in}{2.792921in}}%
\pgfpathlineto{\pgfqpoint{4.299705in}{2.796699in}}%
\pgfpathlineto{\pgfqpoint{4.300207in}{2.797566in}}%
\pgfpathlineto{\pgfqpoint{4.300458in}{2.797084in}}%
\pgfpathlineto{\pgfqpoint{4.303093in}{2.801185in}}%
\pgfpathlineto{\pgfqpoint{4.306856in}{2.806843in}}%
\pgfpathlineto{\pgfqpoint{4.307107in}{2.806732in}}%
\pgfpathlineto{\pgfqpoint{4.307358in}{2.807393in}}%
\pgfpathlineto{\pgfqpoint{4.307609in}{2.807587in}}%
\pgfpathlineto{\pgfqpoint{4.309490in}{2.810797in}}%
\pgfpathlineto{\pgfqpoint{4.310369in}{2.811791in}}%
\pgfpathlineto{\pgfqpoint{4.312250in}{2.815230in}}%
\pgfpathlineto{\pgfqpoint{4.313003in}{2.816018in}}%
\pgfpathlineto{\pgfqpoint{4.314759in}{2.820859in}}%
\pgfpathlineto{\pgfqpoint{4.315136in}{2.821860in}}%
\pgfpathlineto{\pgfqpoint{4.323415in}{2.843850in}}%
\pgfpathlineto{\pgfqpoint{4.324168in}{2.844825in}}%
\pgfpathlineto{\pgfqpoint{4.326175in}{2.850248in}}%
\pgfpathlineto{\pgfqpoint{4.326551in}{2.850582in}}%
\pgfpathlineto{\pgfqpoint{4.328182in}{2.855032in}}%
\pgfpathlineto{\pgfqpoint{4.328308in}{2.854327in}}%
\pgfpathlineto{\pgfqpoint{4.328684in}{2.857585in}}%
\pgfpathlineto{\pgfqpoint{4.329186in}{2.860098in}}%
\pgfpathlineto{\pgfqpoint{4.329813in}{2.857637in}}%
\pgfpathlineto{\pgfqpoint{4.331444in}{2.852270in}}%
\pgfpathlineto{\pgfqpoint{4.331569in}{2.852396in}}%
\pgfpathlineto{\pgfqpoint{4.332322in}{2.847701in}}%
\pgfpathlineto{\pgfqpoint{4.334329in}{2.840388in}}%
\pgfpathlineto{\pgfqpoint{4.334455in}{2.841058in}}%
\pgfpathlineto{\pgfqpoint{4.334957in}{2.837992in}}%
\pgfpathlineto{\pgfqpoint{4.336211in}{2.829776in}}%
\pgfpathlineto{\pgfqpoint{4.336462in}{2.831096in}}%
\pgfpathlineto{\pgfqpoint{4.337215in}{2.833275in}}%
\pgfpathlineto{\pgfqpoint{4.337591in}{2.831495in}}%
\pgfpathlineto{\pgfqpoint{4.338845in}{2.818397in}}%
\pgfpathlineto{\pgfqpoint{4.339598in}{2.819784in}}%
\pgfpathlineto{\pgfqpoint{4.340351in}{2.818780in}}%
\pgfpathlineto{\pgfqpoint{4.353272in}{2.735673in}}%
\pgfpathlineto{\pgfqpoint{4.357286in}{2.707188in}}%
\pgfpathlineto{\pgfqpoint{4.357412in}{2.707891in}}%
\pgfpathlineto{\pgfqpoint{4.357914in}{2.705285in}}%
\pgfpathlineto{\pgfqpoint{4.358039in}{2.705931in}}%
\pgfpathlineto{\pgfqpoint{4.359795in}{2.692582in}}%
\pgfpathlineto{\pgfqpoint{4.360046in}{2.693547in}}%
\pgfpathlineto{\pgfqpoint{4.360423in}{2.694893in}}%
\pgfpathlineto{\pgfqpoint{4.367699in}{2.744750in}}%
\pgfpathlineto{\pgfqpoint{4.377985in}{2.831321in}}%
\pgfpathlineto{\pgfqpoint{4.380745in}{2.839741in}}%
\pgfpathlineto{\pgfqpoint{4.380996in}{2.840777in}}%
\pgfpathlineto{\pgfqpoint{4.381122in}{2.840440in}}%
\pgfpathlineto{\pgfqpoint{4.383505in}{2.844517in}}%
\pgfpathlineto{\pgfqpoint{4.384258in}{2.845107in}}%
\pgfpathlineto{\pgfqpoint{4.384634in}{2.844563in}}%
\pgfpathlineto{\pgfqpoint{4.385763in}{2.844810in}}%
\pgfpathlineto{\pgfqpoint{4.386516in}{2.843860in}}%
\pgfpathlineto{\pgfqpoint{4.390154in}{2.838712in}}%
\pgfpathlineto{\pgfqpoint{4.390530in}{2.837718in}}%
\pgfpathlineto{\pgfqpoint{4.394168in}{2.830576in}}%
\pgfpathlineto{\pgfqpoint{4.394419in}{2.829746in}}%
\pgfpathlineto{\pgfqpoint{4.394921in}{2.829660in}}%
\pgfpathlineto{\pgfqpoint{4.397430in}{2.825948in}}%
\pgfpathlineto{\pgfqpoint{4.397556in}{2.826371in}}%
\pgfpathlineto{\pgfqpoint{4.398935in}{2.824887in}}%
\pgfpathlineto{\pgfqpoint{4.399312in}{2.825303in}}%
\pgfpathlineto{\pgfqpoint{4.400441in}{2.826067in}}%
\pgfpathlineto{\pgfqpoint{4.400817in}{2.825596in}}%
\pgfpathlineto{\pgfqpoint{4.401570in}{2.826058in}}%
\pgfpathlineto{\pgfqpoint{4.405082in}{2.824804in}}%
\pgfpathlineto{\pgfqpoint{4.407215in}{2.819740in}}%
\pgfpathlineto{\pgfqpoint{4.407591in}{2.818672in}}%
\pgfpathlineto{\pgfqpoint{4.407717in}{2.819148in}}%
\pgfpathlineto{\pgfqpoint{4.409473in}{2.812887in}}%
\pgfpathlineto{\pgfqpoint{4.411480in}{2.806447in}}%
\pgfpathlineto{\pgfqpoint{4.415118in}{2.797079in}}%
\pgfpathlineto{\pgfqpoint{4.418380in}{2.791341in}}%
\pgfpathlineto{\pgfqpoint{4.420011in}{2.787725in}}%
\pgfpathlineto{\pgfqpoint{4.421140in}{2.786828in}}%
\pgfpathlineto{\pgfqpoint{4.423022in}{2.781690in}}%
\pgfpathlineto{\pgfqpoint{4.423147in}{2.781853in}}%
\pgfpathlineto{\pgfqpoint{4.424025in}{2.778926in}}%
\pgfpathlineto{\pgfqpoint{4.424276in}{2.781272in}}%
\pgfpathlineto{\pgfqpoint{4.425656in}{2.788487in}}%
\pgfpathlineto{\pgfqpoint{4.427287in}{2.800388in}}%
\pgfpathlineto{\pgfqpoint{4.428290in}{2.797155in}}%
\pgfpathlineto{\pgfqpoint{4.428416in}{2.796992in}}%
\pgfpathlineto{\pgfqpoint{4.428667in}{2.798339in}}%
\pgfpathlineto{\pgfqpoint{4.431678in}{2.813054in}}%
\pgfpathlineto{\pgfqpoint{4.431803in}{2.813015in}}%
\pgfpathlineto{\pgfqpoint{4.431928in}{2.813985in}}%
\pgfpathlineto{\pgfqpoint{4.432556in}{2.820351in}}%
\pgfpathlineto{\pgfqpoint{4.433810in}{2.828136in}}%
\pgfpathlineto{\pgfqpoint{4.434061in}{2.827136in}}%
\pgfpathlineto{\pgfqpoint{4.435943in}{2.838082in}}%
\pgfpathlineto{\pgfqpoint{4.439455in}{2.866241in}}%
\pgfpathlineto{\pgfqpoint{4.439581in}{2.866306in}}%
\pgfpathlineto{\pgfqpoint{4.444599in}{2.924073in}}%
\pgfpathlineto{\pgfqpoint{4.444724in}{2.924028in}}%
\pgfpathlineto{\pgfqpoint{4.447860in}{2.970902in}}%
\pgfpathlineto{\pgfqpoint{4.454384in}{3.067353in}}%
\pgfpathlineto{\pgfqpoint{4.454886in}{3.065374in}}%
\pgfpathlineto{\pgfqpoint{4.455011in}{3.065439in}}%
\pgfpathlineto{\pgfqpoint{4.455137in}{3.064612in}}%
\pgfpathlineto{\pgfqpoint{4.457896in}{3.044043in}}%
\pgfpathlineto{\pgfqpoint{4.473452in}{2.819991in}}%
\pgfpathlineto{\pgfqpoint{4.473577in}{2.820147in}}%
\pgfpathlineto{\pgfqpoint{4.473703in}{2.818680in}}%
\pgfpathlineto{\pgfqpoint{4.477215in}{2.792167in}}%
\pgfpathlineto{\pgfqpoint{4.477341in}{2.792391in}}%
\pgfpathlineto{\pgfqpoint{4.477717in}{2.790981in}}%
\pgfpathlineto{\pgfqpoint{4.479348in}{2.786969in}}%
\pgfpathlineto{\pgfqpoint{4.480728in}{2.788577in}}%
\pgfpathlineto{\pgfqpoint{4.487502in}{2.803576in}}%
\pgfpathlineto{\pgfqpoint{4.488255in}{2.805121in}}%
\pgfpathlineto{\pgfqpoint{4.489886in}{2.808798in}}%
\pgfpathlineto{\pgfqpoint{4.490764in}{2.809614in}}%
\pgfpathlineto{\pgfqpoint{4.492018in}{2.810631in}}%
\pgfpathlineto{\pgfqpoint{4.492144in}{2.810195in}}%
\pgfpathlineto{\pgfqpoint{4.492897in}{2.811473in}}%
\pgfpathlineto{\pgfqpoint{4.493900in}{2.811366in}}%
\pgfpathlineto{\pgfqpoint{4.494026in}{2.811763in}}%
\pgfpathlineto{\pgfqpoint{4.495406in}{2.812047in}}%
\pgfpathlineto{\pgfqpoint{4.495782in}{2.811942in}}%
\pgfpathlineto{\pgfqpoint{4.496660in}{2.813288in}}%
\pgfpathlineto{\pgfqpoint{4.497664in}{2.812494in}}%
\pgfpathlineto{\pgfqpoint{4.497789in}{2.812622in}}%
\pgfpathlineto{\pgfqpoint{4.499671in}{2.813326in}}%
\pgfpathlineto{\pgfqpoint{4.501427in}{2.815780in}}%
\pgfpathlineto{\pgfqpoint{4.511212in}{2.834137in}}%
\pgfpathlineto{\pgfqpoint{4.511965in}{2.835028in}}%
\pgfpathlineto{\pgfqpoint{4.515352in}{2.841585in}}%
\pgfpathlineto{\pgfqpoint{4.517610in}{2.850071in}}%
\pgfpathlineto{\pgfqpoint{4.518363in}{2.847459in}}%
\pgfpathlineto{\pgfqpoint{4.518739in}{2.844312in}}%
\pgfpathlineto{\pgfqpoint{4.519617in}{2.845280in}}%
\pgfpathlineto{\pgfqpoint{4.519743in}{2.845754in}}%
\pgfpathlineto{\pgfqpoint{4.520119in}{2.844354in}}%
\pgfpathlineto{\pgfqpoint{4.521624in}{2.836939in}}%
\pgfpathlineto{\pgfqpoint{4.522628in}{2.840775in}}%
\pgfpathlineto{\pgfqpoint{4.523004in}{2.840321in}}%
\pgfpathlineto{\pgfqpoint{4.524133in}{2.833370in}}%
\pgfpathlineto{\pgfqpoint{4.524635in}{2.835416in}}%
\pgfpathlineto{\pgfqpoint{4.524761in}{2.835181in}}%
\pgfpathlineto{\pgfqpoint{4.525011in}{2.836927in}}%
\pgfpathlineto{\pgfqpoint{4.525764in}{2.835958in}}%
\pgfpathlineto{\pgfqpoint{4.526768in}{2.830167in}}%
\pgfpathlineto{\pgfqpoint{4.527646in}{2.831196in}}%
\pgfpathlineto{\pgfqpoint{4.527771in}{2.830962in}}%
\pgfpathlineto{\pgfqpoint{4.528022in}{2.832303in}}%
\pgfpathlineto{\pgfqpoint{4.528148in}{2.832695in}}%
\pgfpathlineto{\pgfqpoint{4.528399in}{2.832145in}}%
\pgfpathlineto{\pgfqpoint{4.528775in}{2.832042in}}%
\pgfpathlineto{\pgfqpoint{4.530908in}{2.822301in}}%
\pgfpathlineto{\pgfqpoint{4.533166in}{2.811808in}}%
\pgfpathlineto{\pgfqpoint{4.534671in}{2.804277in}}%
\pgfpathlineto{\pgfqpoint{4.534797in}{2.804527in}}%
\pgfpathlineto{\pgfqpoint{4.540693in}{2.771892in}}%
\pgfpathlineto{\pgfqpoint{4.544832in}{2.752324in}}%
\pgfpathlineto{\pgfqpoint{4.545209in}{2.752623in}}%
\pgfpathlineto{\pgfqpoint{4.545711in}{2.751944in}}%
\pgfpathlineto{\pgfqpoint{4.545961in}{2.753069in}}%
\pgfpathlineto{\pgfqpoint{4.546087in}{2.752694in}}%
\pgfpathlineto{\pgfqpoint{4.546212in}{2.753582in}}%
\pgfpathlineto{\pgfqpoint{4.546965in}{2.751801in}}%
\pgfpathlineto{\pgfqpoint{4.548094in}{2.748849in}}%
\pgfpathlineto{\pgfqpoint{4.548470in}{2.750344in}}%
\pgfpathlineto{\pgfqpoint{4.551105in}{2.760439in}}%
\pgfpathlineto{\pgfqpoint{4.551230in}{2.760031in}}%
\pgfpathlineto{\pgfqpoint{4.551983in}{2.762949in}}%
\pgfpathlineto{\pgfqpoint{4.554617in}{2.780028in}}%
\pgfpathlineto{\pgfqpoint{4.554743in}{2.779959in}}%
\pgfpathlineto{\pgfqpoint{4.554994in}{2.780973in}}%
\pgfpathlineto{\pgfqpoint{4.558883in}{2.800932in}}%
\pgfpathlineto{\pgfqpoint{4.562897in}{2.819614in}}%
\pgfpathlineto{\pgfqpoint{4.563022in}{2.819577in}}%
\pgfpathlineto{\pgfqpoint{4.563148in}{2.820659in}}%
\pgfpathlineto{\pgfqpoint{4.564528in}{2.828749in}}%
\pgfpathlineto{\pgfqpoint{4.567539in}{2.840742in}}%
\pgfpathlineto{\pgfqpoint{4.570299in}{2.848982in}}%
\pgfpathlineto{\pgfqpoint{4.573937in}{2.854659in}}%
\pgfpathlineto{\pgfqpoint{4.575066in}{2.854222in}}%
\pgfpathlineto{\pgfqpoint{4.575191in}{2.854289in}}%
\pgfpathlineto{\pgfqpoint{4.575693in}{2.854318in}}%
\pgfpathlineto{\pgfqpoint{4.575442in}{2.854022in}}%
\pgfpathlineto{\pgfqpoint{4.576069in}{2.853679in}}%
\pgfpathlineto{\pgfqpoint{4.577324in}{2.853205in}}%
\pgfpathlineto{\pgfqpoint{4.578578in}{2.851024in}}%
\pgfpathlineto{\pgfqpoint{4.578829in}{2.851095in}}%
\pgfpathlineto{\pgfqpoint{4.578954in}{2.852045in}}%
\pgfpathlineto{\pgfqpoint{4.579958in}{2.851346in}}%
\pgfpathlineto{\pgfqpoint{4.581714in}{2.849890in}}%
\pgfpathlineto{\pgfqpoint{4.583722in}{2.847664in}}%
\pgfpathlineto{\pgfqpoint{4.585227in}{2.847301in}}%
\pgfpathlineto{\pgfqpoint{4.586607in}{2.845287in}}%
\pgfpathlineto{\pgfqpoint{4.587861in}{2.845858in}}%
\pgfpathlineto{\pgfqpoint{4.589116in}{2.845017in}}%
\pgfpathlineto{\pgfqpoint{4.589241in}{2.845238in}}%
\pgfpathlineto{\pgfqpoint{4.591499in}{2.842283in}}%
\pgfpathlineto{\pgfqpoint{4.591750in}{2.842618in}}%
\pgfpathlineto{\pgfqpoint{4.591876in}{2.841742in}}%
\pgfpathlineto{\pgfqpoint{4.592127in}{2.841576in}}%
\pgfpathlineto{\pgfqpoint{4.601159in}{2.812578in}}%
\pgfpathlineto{\pgfqpoint{4.611822in}{2.778651in}}%
\pgfpathlineto{\pgfqpoint{4.612324in}{2.780426in}}%
\pgfpathlineto{\pgfqpoint{4.615335in}{2.789181in}}%
\pgfpathlineto{\pgfqpoint{4.616087in}{2.787056in}}%
\pgfpathlineto{\pgfqpoint{4.616840in}{2.784041in}}%
\pgfpathlineto{\pgfqpoint{4.617216in}{2.786039in}}%
\pgfpathlineto{\pgfqpoint{4.618596in}{2.794249in}}%
\pgfpathlineto{\pgfqpoint{4.618973in}{2.792767in}}%
\pgfpathlineto{\pgfqpoint{4.619725in}{2.790495in}}%
\pgfpathlineto{\pgfqpoint{4.620227in}{2.791546in}}%
\pgfpathlineto{\pgfqpoint{4.622862in}{2.802240in}}%
\pgfpathlineto{\pgfqpoint{4.624869in}{2.814033in}}%
\pgfpathlineto{\pgfqpoint{4.626876in}{2.828319in}}%
\pgfpathlineto{\pgfqpoint{4.627127in}{2.829290in}}%
\pgfpathlineto{\pgfqpoint{4.632019in}{2.872863in}}%
\pgfpathlineto{\pgfqpoint{4.632145in}{2.872868in}}%
\pgfpathlineto{\pgfqpoint{4.636535in}{2.909343in}}%
\pgfpathlineto{\pgfqpoint{4.637163in}{2.913128in}}%
\pgfpathlineto{\pgfqpoint{4.642432in}{2.975127in}}%
\pgfpathlineto{\pgfqpoint{4.642933in}{2.972388in}}%
\pgfpathlineto{\pgfqpoint{4.648955in}{2.933634in}}%
\pgfpathlineto{\pgfqpoint{4.653220in}{2.883242in}}%
\pgfpathlineto{\pgfqpoint{4.657736in}{2.830928in}}%
\pgfpathlineto{\pgfqpoint{4.660496in}{2.809434in}}%
\pgfpathlineto{\pgfqpoint{4.660873in}{2.808266in}}%
\pgfpathlineto{\pgfqpoint{4.663005in}{2.797605in}}%
\pgfpathlineto{\pgfqpoint{4.665138in}{2.792947in}}%
\pgfpathlineto{\pgfqpoint{4.665263in}{2.793164in}}%
\pgfpathlineto{\pgfqpoint{4.665640in}{2.792206in}}%
\pgfpathlineto{\pgfqpoint{4.665765in}{2.792173in}}%
\pgfpathlineto{\pgfqpoint{4.666141in}{2.790279in}}%
\pgfpathlineto{\pgfqpoint{4.667020in}{2.790798in}}%
\pgfpathlineto{\pgfqpoint{4.668023in}{2.790049in}}%
\pgfpathlineto{\pgfqpoint{4.668274in}{2.789452in}}%
\pgfpathlineto{\pgfqpoint{4.668776in}{2.790417in}}%
\pgfpathlineto{\pgfqpoint{4.669152in}{2.790057in}}%
\pgfpathlineto{\pgfqpoint{4.669529in}{2.789867in}}%
\pgfpathlineto{\pgfqpoint{4.670156in}{2.790377in}}%
\pgfpathlineto{\pgfqpoint{4.674546in}{2.792868in}}%
\pgfpathlineto{\pgfqpoint{4.675425in}{2.793975in}}%
\pgfpathlineto{\pgfqpoint{4.676930in}{2.795764in}}%
\pgfpathlineto{\pgfqpoint{4.679188in}{2.800603in}}%
\pgfpathlineto{\pgfqpoint{4.680819in}{2.806215in}}%
\pgfpathlineto{\pgfqpoint{4.680944in}{2.806191in}}%
\pgfpathlineto{\pgfqpoint{4.683328in}{2.814139in}}%
\pgfpathlineto{\pgfqpoint{4.685837in}{2.824155in}}%
\pgfpathlineto{\pgfqpoint{4.685962in}{2.824100in}}%
\pgfpathlineto{\pgfqpoint{4.686840in}{2.827512in}}%
\pgfpathlineto{\pgfqpoint{4.689726in}{2.836017in}}%
\pgfpathlineto{\pgfqpoint{4.689851in}{2.835973in}}%
\pgfpathlineto{\pgfqpoint{4.690102in}{2.836698in}}%
\pgfpathlineto{\pgfqpoint{4.692611in}{2.841165in}}%
\pgfpathlineto{\pgfqpoint{4.694242in}{2.840802in}}%
\pgfpathlineto{\pgfqpoint{4.695747in}{2.839158in}}%
\pgfpathlineto{\pgfqpoint{4.696876in}{2.837222in}}%
\pgfpathlineto{\pgfqpoint{4.698256in}{2.834779in}}%
\pgfpathlineto{\pgfqpoint{4.701769in}{2.830622in}}%
\pgfpathlineto{\pgfqpoint{4.703149in}{2.829911in}}%
\pgfpathlineto{\pgfqpoint{4.704027in}{2.829285in}}%
\pgfpathlineto{\pgfqpoint{4.704152in}{2.829711in}}%
\pgfpathlineto{\pgfqpoint{4.705281in}{2.834524in}}%
\pgfpathlineto{\pgfqpoint{4.705783in}{2.833722in}}%
\pgfpathlineto{\pgfqpoint{4.707540in}{2.823768in}}%
\pgfpathlineto{\pgfqpoint{4.707665in}{2.823875in}}%
\pgfpathlineto{\pgfqpoint{4.708292in}{2.820752in}}%
\pgfpathlineto{\pgfqpoint{4.716321in}{2.767916in}}%
\pgfpathlineto{\pgfqpoint{4.716446in}{2.768270in}}%
\pgfpathlineto{\pgfqpoint{4.716697in}{2.766640in}}%
\pgfpathlineto{\pgfqpoint{4.727611in}{2.649108in}}%
\pgfpathlineto{\pgfqpoint{4.727737in}{2.649282in}}%
\pgfpathlineto{\pgfqpoint{4.730873in}{2.614073in}}%
\pgfpathlineto{\pgfqpoint{4.730998in}{2.614084in}}%
\pgfpathlineto{\pgfqpoint{4.736518in}{2.543342in}}%
\pgfpathlineto{\pgfqpoint{4.737145in}{2.545170in}}%
\pgfpathlineto{\pgfqpoint{4.737396in}{2.546615in}}%
\pgfpathlineto{\pgfqpoint{4.743418in}{2.612305in}}%
\pgfpathlineto{\pgfqpoint{4.748687in}{2.707383in}}%
\pgfpathlineto{\pgfqpoint{4.748938in}{2.710391in}}%
\pgfpathlineto{\pgfqpoint{4.751823in}{2.758294in}}%
\pgfpathlineto{\pgfqpoint{4.751948in}{2.758210in}}%
\pgfpathlineto{\pgfqpoint{4.755085in}{2.800379in}}%
\pgfpathlineto{\pgfqpoint{4.755210in}{2.800185in}}%
\pgfpathlineto{\pgfqpoint{4.755336in}{2.801822in}}%
\pgfpathlineto{\pgfqpoint{4.757719in}{2.823096in}}%
\pgfpathlineto{\pgfqpoint{4.757844in}{2.823087in}}%
\pgfpathlineto{\pgfqpoint{4.760479in}{2.840091in}}%
\pgfpathlineto{\pgfqpoint{4.763615in}{2.844986in}}%
\pgfpathlineto{\pgfqpoint{4.765246in}{2.841950in}}%
\pgfpathlineto{\pgfqpoint{4.765999in}{2.840873in}}%
\pgfpathlineto{\pgfqpoint{4.768131in}{2.834681in}}%
\pgfpathlineto{\pgfqpoint{4.772020in}{2.818901in}}%
\pgfpathlineto{\pgfqpoint{4.782307in}{2.781571in}}%
\pgfpathlineto{\pgfqpoint{4.783311in}{2.779984in}}%
\pgfpathlineto{\pgfqpoint{4.785067in}{2.775747in}}%
\pgfpathlineto{\pgfqpoint{4.785443in}{2.776477in}}%
\pgfpathlineto{\pgfqpoint{4.785820in}{2.775363in}}%
\pgfpathlineto{\pgfqpoint{4.788329in}{2.771929in}}%
\pgfpathlineto{\pgfqpoint{4.788454in}{2.772713in}}%
\pgfpathlineto{\pgfqpoint{4.789458in}{2.772385in}}%
\pgfpathlineto{\pgfqpoint{4.795479in}{2.775836in}}%
\pgfpathlineto{\pgfqpoint{4.797486in}{2.779917in}}%
\pgfpathlineto{\pgfqpoint{4.798866in}{2.780077in}}%
\pgfpathlineto{\pgfqpoint{4.800246in}{2.775201in}}%
\pgfpathlineto{\pgfqpoint{4.803132in}{2.793046in}}%
\pgfpathlineto{\pgfqpoint{4.804511in}{2.793695in}}%
\pgfpathlineto{\pgfqpoint{4.804637in}{2.793395in}}%
\pgfpathlineto{\pgfqpoint{4.805013in}{2.795312in}}%
\pgfpathlineto{\pgfqpoint{4.807020in}{2.805972in}}%
\pgfpathlineto{\pgfqpoint{4.807648in}{2.804535in}}%
\pgfpathlineto{\pgfqpoint{4.807773in}{2.803947in}}%
\pgfpathlineto{\pgfqpoint{4.808275in}{2.806407in}}%
\pgfpathlineto{\pgfqpoint{4.808400in}{2.806387in}}%
\pgfpathlineto{\pgfqpoint{4.810909in}{2.819855in}}%
\pgfpathlineto{\pgfqpoint{4.811913in}{2.825556in}}%
\pgfpathlineto{\pgfqpoint{4.815676in}{2.856994in}}%
\pgfpathlineto{\pgfqpoint{4.818436in}{2.889336in}}%
\pgfpathlineto{\pgfqpoint{4.818687in}{2.891415in}}%
\pgfpathlineto{\pgfqpoint{4.823329in}{2.946174in}}%
\pgfpathlineto{\pgfqpoint{4.829727in}{3.039906in}}%
\pgfpathlineto{\pgfqpoint{4.830479in}{3.050999in}}%
\pgfpathlineto{\pgfqpoint{4.831107in}{3.048706in}}%
\pgfpathlineto{\pgfqpoint{4.834368in}{3.026653in}}%
\pgfpathlineto{\pgfqpoint{4.836250in}{3.012285in}}%
\pgfpathlineto{\pgfqpoint{4.836375in}{3.012463in}}%
\pgfpathlineto{\pgfqpoint{4.836501in}{3.011191in}}%
\pgfpathlineto{\pgfqpoint{4.846537in}{2.862347in}}%
\pgfpathlineto{\pgfqpoint{4.846662in}{2.862473in}}%
\pgfpathlineto{\pgfqpoint{4.852182in}{2.815975in}}%
\pgfpathlineto{\pgfqpoint{4.852558in}{2.814941in}}%
\pgfpathlineto{\pgfqpoint{4.854315in}{2.806373in}}%
\pgfpathlineto{\pgfqpoint{4.857827in}{2.800763in}}%
\pgfpathlineto{\pgfqpoint{4.858078in}{2.801152in}}%
\pgfpathlineto{\pgfqpoint{4.858329in}{2.799125in}}%
\pgfpathlineto{\pgfqpoint{4.858580in}{2.799566in}}%
\pgfpathlineto{\pgfqpoint{4.859458in}{2.799370in}}%
\pgfpathlineto{\pgfqpoint{4.861591in}{2.801442in}}%
\pgfpathlineto{\pgfqpoint{4.861716in}{2.801307in}}%
\pgfpathlineto{\pgfqpoint{4.861842in}{2.801228in}}%
\pgfpathlineto{\pgfqpoint{4.861967in}{2.801835in}}%
\pgfpathlineto{\pgfqpoint{4.862218in}{2.802007in}}%
\pgfpathlineto{\pgfqpoint{4.864978in}{2.806916in}}%
\pgfpathlineto{\pgfqpoint{4.865480in}{2.806468in}}%
\pgfpathlineto{\pgfqpoint{4.865856in}{2.807505in}}%
\pgfpathlineto{\pgfqpoint{4.866358in}{2.808826in}}%
\pgfpathlineto{\pgfqpoint{4.866483in}{2.808531in}}%
\pgfpathlineto{\pgfqpoint{4.868239in}{2.813406in}}%
\pgfpathlineto{\pgfqpoint{4.868365in}{2.813173in}}%
\pgfpathlineto{\pgfqpoint{4.868616in}{2.814470in}}%
\pgfpathlineto{\pgfqpoint{4.870999in}{2.820658in}}%
\pgfpathlineto{\pgfqpoint{4.879404in}{2.832324in}}%
\pgfpathlineto{\pgfqpoint{4.880784in}{2.831161in}}%
\pgfpathlineto{\pgfqpoint{4.881035in}{2.831829in}}%
\pgfpathlineto{\pgfqpoint{4.882290in}{2.832871in}}%
\pgfpathlineto{\pgfqpoint{4.883921in}{2.834782in}}%
\pgfpathlineto{\pgfqpoint{4.884171in}{2.834176in}}%
\pgfpathlineto{\pgfqpoint{4.891197in}{2.843142in}}%
\pgfpathlineto{\pgfqpoint{4.891322in}{2.842294in}}%
\pgfpathlineto{\pgfqpoint{4.892200in}{2.843277in}}%
\pgfpathlineto{\pgfqpoint{4.892702in}{2.844355in}}%
\pgfpathlineto{\pgfqpoint{4.893831in}{2.848218in}}%
\pgfpathlineto{\pgfqpoint{4.894333in}{2.846121in}}%
\pgfpathlineto{\pgfqpoint{4.895587in}{2.838837in}}%
\pgfpathlineto{\pgfqpoint{4.895964in}{2.840133in}}%
\pgfpathlineto{\pgfqpoint{4.896215in}{2.839158in}}%
\pgfpathlineto{\pgfqpoint{4.898598in}{2.823977in}}%
\pgfpathlineto{\pgfqpoint{4.899225in}{2.824703in}}%
\pgfpathlineto{\pgfqpoint{4.899351in}{2.825117in}}%
\pgfpathlineto{\pgfqpoint{4.899602in}{2.823545in}}%
\pgfpathlineto{\pgfqpoint{4.901107in}{2.812850in}}%
\pgfpathlineto{\pgfqpoint{4.901734in}{2.812940in}}%
\pgfpathlineto{\pgfqpoint{4.901985in}{2.814015in}}%
\pgfpathlineto{\pgfqpoint{4.902236in}{2.811290in}}%
\pgfpathlineto{\pgfqpoint{4.909261in}{2.759092in}}%
\pgfpathlineto{\pgfqpoint{4.911143in}{2.742728in}}%
\pgfpathlineto{\pgfqpoint{4.911770in}{2.738451in}}%
\pgfpathlineto{\pgfqpoint{4.915534in}{2.698203in}}%
\pgfpathlineto{\pgfqpoint{4.916412in}{2.688401in}}%
\pgfpathlineto{\pgfqpoint{4.918921in}{2.667609in}}%
\pgfpathlineto{\pgfqpoint{4.919046in}{2.667653in}}%
\pgfpathlineto{\pgfqpoint{4.924441in}{2.606870in}}%
\pgfpathlineto{\pgfqpoint{4.924691in}{2.607692in}}%
\pgfpathlineto{\pgfqpoint{4.925068in}{2.608351in}}%
\pgfpathlineto{\pgfqpoint{4.930588in}{2.656775in}}%
\pgfpathlineto{\pgfqpoint{4.937236in}{2.748231in}}%
\pgfpathlineto{\pgfqpoint{4.937362in}{2.748143in}}%
\pgfpathlineto{\pgfqpoint{4.943132in}{2.810654in}}%
\pgfpathlineto{\pgfqpoint{4.948401in}{2.837432in}}%
\pgfpathlineto{\pgfqpoint{4.948527in}{2.837223in}}%
\pgfpathlineto{\pgfqpoint{4.948778in}{2.838400in}}%
\pgfpathlineto{\pgfqpoint{4.948903in}{2.838417in}}%
\pgfpathlineto{\pgfqpoint{4.950659in}{2.842378in}}%
\pgfpathlineto{\pgfqpoint{4.950785in}{2.842303in}}%
\pgfpathlineto{\pgfqpoint{4.952039in}{2.843005in}}%
\pgfpathlineto{\pgfqpoint{4.953294in}{2.842718in}}%
\pgfpathlineto{\pgfqpoint{4.954297in}{2.841853in}}%
\pgfpathlineto{\pgfqpoint{4.960319in}{2.824027in}}%
\pgfpathlineto{\pgfqpoint{4.962201in}{2.816735in}}%
\pgfpathlineto{\pgfqpoint{4.962828in}{2.815166in}}%
\pgfpathlineto{\pgfqpoint{4.965964in}{2.804592in}}%
\pgfpathlineto{\pgfqpoint{4.966090in}{2.804636in}}%
\pgfpathlineto{\pgfqpoint{4.966215in}{2.804060in}}%
\pgfpathlineto{\pgfqpoint{4.968222in}{2.796817in}}%
\pgfpathlineto{\pgfqpoint{4.968348in}{2.796890in}}%
\pgfpathlineto{\pgfqpoint{4.970229in}{2.792692in}}%
\pgfpathlineto{\pgfqpoint{4.970355in}{2.792960in}}%
\pgfpathlineto{\pgfqpoint{4.970982in}{2.791925in}}%
\pgfpathlineto{\pgfqpoint{4.971735in}{2.790998in}}%
\pgfpathlineto{\pgfqpoint{4.972989in}{2.790461in}}%
\pgfpathlineto{\pgfqpoint{4.974996in}{2.790216in}}%
\pgfpathlineto{\pgfqpoint{4.976376in}{2.788803in}}%
\pgfpathlineto{\pgfqpoint{4.977004in}{2.789160in}}%
\pgfpathlineto{\pgfqpoint{4.977505in}{2.788855in}}%
\pgfpathlineto{\pgfqpoint{4.978509in}{2.788420in}}%
\pgfpathlineto{\pgfqpoint{4.978760in}{2.788918in}}%
\pgfpathlineto{\pgfqpoint{4.980892in}{2.788859in}}%
\pgfpathlineto{\pgfqpoint{4.981018in}{2.789461in}}%
\pgfpathlineto{\pgfqpoint{4.982649in}{2.790394in}}%
\pgfpathlineto{\pgfqpoint{4.983903in}{2.789969in}}%
\pgfpathlineto{\pgfqpoint{4.986412in}{2.791428in}}%
\pgfpathlineto{\pgfqpoint{4.988169in}{2.782735in}}%
\pgfpathlineto{\pgfqpoint{4.988294in}{2.782234in}}%
\pgfpathlineto{\pgfqpoint{4.988670in}{2.784915in}}%
\pgfpathlineto{\pgfqpoint{4.992057in}{2.803156in}}%
\pgfpathlineto{\pgfqpoint{4.992936in}{2.801179in}}%
\pgfpathlineto{\pgfqpoint{4.993186in}{2.802127in}}%
\pgfpathlineto{\pgfqpoint{4.995821in}{2.816911in}}%
\pgfpathlineto{\pgfqpoint{4.995946in}{2.816441in}}%
\pgfpathlineto{\pgfqpoint{4.996574in}{2.818314in}}%
\pgfpathlineto{\pgfqpoint{5.006860in}{2.918483in}}%
\pgfpathlineto{\pgfqpoint{5.011126in}{2.977614in}}%
\pgfpathlineto{\pgfqpoint{5.011377in}{2.979603in}}%
\pgfpathlineto{\pgfqpoint{5.019029in}{3.096293in}}%
\pgfpathlineto{\pgfqpoint{5.019531in}{3.092399in}}%
\pgfpathlineto{\pgfqpoint{5.019656in}{3.092737in}}%
\pgfpathlineto{\pgfqpoint{5.019907in}{3.090366in}}%
\pgfpathlineto{\pgfqpoint{5.020158in}{3.088759in}}%
\pgfpathlineto{\pgfqpoint{5.020785in}{3.090884in}}%
\pgfpathlineto{\pgfqpoint{5.021036in}{3.090093in}}%
\pgfpathlineto{\pgfqpoint{5.021162in}{3.090546in}}%
\pgfpathlineto{\pgfqpoint{5.021538in}{3.088477in}}%
\pgfpathlineto{\pgfqpoint{5.028438in}{2.991422in}}%
\pgfpathlineto{\pgfqpoint{5.031197in}{2.941533in}}%
\pgfpathlineto{\pgfqpoint{5.036466in}{2.853193in}}%
\pgfpathlineto{\pgfqpoint{5.036592in}{2.853122in}}%
\pgfpathlineto{\pgfqpoint{5.039979in}{2.817464in}}%
\pgfpathlineto{\pgfqpoint{5.043993in}{2.799206in}}%
\pgfpathlineto{\pgfqpoint{5.044119in}{2.799233in}}%
\pgfpathlineto{\pgfqpoint{5.044370in}{2.799278in}}%
\pgfpathlineto{\pgfqpoint{5.044620in}{2.798683in}}%
\pgfpathlineto{\pgfqpoint{5.045499in}{2.796349in}}%
\pgfpathlineto{\pgfqpoint{5.046251in}{2.797123in}}%
\pgfpathlineto{\pgfqpoint{5.047757in}{2.798975in}}%
\pgfpathlineto{\pgfqpoint{5.048008in}{2.798996in}}%
\pgfpathlineto{\pgfqpoint{5.048259in}{2.799921in}}%
\pgfpathlineto{\pgfqpoint{5.049011in}{2.802273in}}%
\pgfpathlineto{\pgfqpoint{5.051646in}{2.812710in}}%
\pgfpathlineto{\pgfqpoint{5.059925in}{2.847211in}}%
\pgfpathlineto{\pgfqpoint{5.060051in}{2.847028in}}%
\pgfpathlineto{\pgfqpoint{5.060302in}{2.848115in}}%
\pgfpathlineto{\pgfqpoint{5.060803in}{2.848561in}}%
\pgfpathlineto{\pgfqpoint{5.060803in}{2.848561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.085116in}{2.505429in}}{\pgfqpoint{2.069767in}{0.824571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.179197in}{2.811431in}}%
\pgfpathlineto{\pgfqpoint{3.182082in}{2.818481in}}%
\pgfpathlineto{\pgfqpoint{3.182333in}{2.818373in}}%
\pgfpathlineto{\pgfqpoint{3.182458in}{2.819148in}}%
\pgfpathlineto{\pgfqpoint{3.184215in}{2.822316in}}%
\pgfpathlineto{\pgfqpoint{3.185218in}{2.822828in}}%
\pgfpathlineto{\pgfqpoint{3.188731in}{2.831384in}}%
\pgfpathlineto{\pgfqpoint{3.191114in}{2.833128in}}%
\pgfpathlineto{\pgfqpoint{3.191240in}{2.832843in}}%
\pgfpathlineto{\pgfqpoint{3.191491in}{2.832638in}}%
\pgfpathlineto{\pgfqpoint{3.191616in}{2.833093in}}%
\pgfpathlineto{\pgfqpoint{3.191992in}{2.833299in}}%
\pgfpathlineto{\pgfqpoint{3.192745in}{2.833542in}}%
\pgfpathlineto{\pgfqpoint{3.192494in}{2.832827in}}%
\pgfpathlineto{\pgfqpoint{3.193121in}{2.833308in}}%
\pgfpathlineto{\pgfqpoint{3.194250in}{2.834797in}}%
\pgfpathlineto{\pgfqpoint{3.195003in}{2.834088in}}%
\pgfpathlineto{\pgfqpoint{3.197888in}{2.831105in}}%
\pgfpathlineto{\pgfqpoint{3.201276in}{2.828168in}}%
\pgfpathlineto{\pgfqpoint{3.202405in}{2.828641in}}%
\pgfpathlineto{\pgfqpoint{3.203659in}{2.829103in}}%
\pgfpathlineto{\pgfqpoint{3.204537in}{2.829043in}}%
\pgfpathlineto{\pgfqpoint{3.204788in}{2.829285in}}%
\pgfpathlineto{\pgfqpoint{3.210810in}{2.835146in}}%
\pgfpathlineto{\pgfqpoint{3.213068in}{2.838769in}}%
\pgfpathlineto{\pgfqpoint{3.220093in}{2.846558in}}%
\pgfpathlineto{\pgfqpoint{3.221473in}{2.846905in}}%
\pgfpathlineto{\pgfqpoint{3.223856in}{2.848202in}}%
\pgfpathlineto{\pgfqpoint{3.223982in}{2.848016in}}%
\pgfpathlineto{\pgfqpoint{3.226616in}{2.848651in}}%
\pgfpathlineto{\pgfqpoint{3.232889in}{2.849949in}}%
\pgfpathlineto{\pgfqpoint{3.234143in}{2.850241in}}%
\pgfpathlineto{\pgfqpoint{3.235272in}{2.850873in}}%
\pgfpathlineto{\pgfqpoint{3.236652in}{2.851267in}}%
\pgfpathlineto{\pgfqpoint{3.237907in}{2.852123in}}%
\pgfpathlineto{\pgfqpoint{3.242297in}{2.855571in}}%
\pgfpathlineto{\pgfqpoint{3.242925in}{2.855808in}}%
\pgfpathlineto{\pgfqpoint{3.243176in}{2.856126in}}%
\pgfpathlineto{\pgfqpoint{3.245057in}{2.857364in}}%
\pgfpathlineto{\pgfqpoint{3.246061in}{2.857810in}}%
\pgfpathlineto{\pgfqpoint{3.248193in}{2.859786in}}%
\pgfpathlineto{\pgfqpoint{3.248570in}{2.859861in}}%
\pgfpathlineto{\pgfqpoint{3.248946in}{2.860545in}}%
\pgfpathlineto{\pgfqpoint{3.251204in}{2.863436in}}%
\pgfpathlineto{\pgfqpoint{3.254968in}{2.871076in}}%
\pgfpathlineto{\pgfqpoint{3.256849in}{2.875372in}}%
\pgfpathlineto{\pgfqpoint{3.262620in}{2.883750in}}%
\pgfpathlineto{\pgfqpoint{3.275792in}{2.903307in}}%
\pgfpathlineto{\pgfqpoint{3.277799in}{2.902789in}}%
\pgfpathlineto{\pgfqpoint{3.279807in}{2.900501in}}%
\pgfpathlineto{\pgfqpoint{3.280559in}{2.899216in}}%
\pgfpathlineto{\pgfqpoint{3.282190in}{2.897371in}}%
\pgfpathlineto{\pgfqpoint{3.284574in}{2.894691in}}%
\pgfpathlineto{\pgfqpoint{3.288588in}{2.892930in}}%
\pgfpathlineto{\pgfqpoint{3.292728in}{2.893283in}}%
\pgfpathlineto{\pgfqpoint{3.293982in}{2.889985in}}%
\pgfpathlineto{\pgfqpoint{3.295362in}{2.886916in}}%
\pgfpathlineto{\pgfqpoint{3.295613in}{2.887507in}}%
\pgfpathlineto{\pgfqpoint{3.298122in}{2.892206in}}%
\pgfpathlineto{\pgfqpoint{3.301760in}{2.890123in}}%
\pgfpathlineto{\pgfqpoint{3.302764in}{2.887419in}}%
\pgfpathlineto{\pgfqpoint{3.303265in}{2.888225in}}%
\pgfpathlineto{\pgfqpoint{3.304395in}{2.890568in}}%
\pgfpathlineto{\pgfqpoint{3.304771in}{2.889477in}}%
\pgfpathlineto{\pgfqpoint{3.306653in}{2.881342in}}%
\pgfpathlineto{\pgfqpoint{3.307029in}{2.881825in}}%
\pgfpathlineto{\pgfqpoint{3.307907in}{2.882075in}}%
\pgfpathlineto{\pgfqpoint{3.308158in}{2.881247in}}%
\pgfpathlineto{\pgfqpoint{3.309914in}{2.878605in}}%
\pgfpathlineto{\pgfqpoint{3.314430in}{2.870164in}}%
\pgfpathlineto{\pgfqpoint{3.314556in}{2.870341in}}%
\pgfpathlineto{\pgfqpoint{3.315309in}{2.870848in}}%
\pgfpathlineto{\pgfqpoint{3.315559in}{2.870286in}}%
\pgfpathlineto{\pgfqpoint{3.316814in}{2.867528in}}%
\pgfpathlineto{\pgfqpoint{3.317065in}{2.867929in}}%
\pgfpathlineto{\pgfqpoint{3.318821in}{2.870604in}}%
\pgfpathlineto{\pgfqpoint{3.320452in}{2.872203in}}%
\pgfpathlineto{\pgfqpoint{3.321832in}{2.875528in}}%
\pgfpathlineto{\pgfqpoint{3.322961in}{2.876211in}}%
\pgfpathlineto{\pgfqpoint{3.323212in}{2.876062in}}%
\pgfpathlineto{\pgfqpoint{3.323839in}{2.874543in}}%
\pgfpathlineto{\pgfqpoint{3.324592in}{2.873871in}}%
\pgfpathlineto{\pgfqpoint{3.324843in}{2.874519in}}%
\pgfpathlineto{\pgfqpoint{3.331366in}{2.899386in}}%
\pgfpathlineto{\pgfqpoint{3.341276in}{2.961794in}}%
\pgfpathlineto{\pgfqpoint{3.343409in}{2.966594in}}%
\pgfpathlineto{\pgfqpoint{3.343911in}{2.966359in}}%
\pgfpathlineto{\pgfqpoint{3.346545in}{2.966653in}}%
\pgfpathlineto{\pgfqpoint{3.350309in}{2.962393in}}%
\pgfpathlineto{\pgfqpoint{3.357208in}{2.942937in}}%
\pgfpathlineto{\pgfqpoint{3.359090in}{2.939243in}}%
\pgfpathlineto{\pgfqpoint{3.361223in}{2.936810in}}%
\pgfpathlineto{\pgfqpoint{3.361474in}{2.937206in}}%
\pgfpathlineto{\pgfqpoint{3.365739in}{2.934321in}}%
\pgfpathlineto{\pgfqpoint{3.366993in}{2.935028in}}%
\pgfpathlineto{\pgfqpoint{3.371384in}{2.941517in}}%
\pgfpathlineto{\pgfqpoint{3.373768in}{2.945044in}}%
\pgfpathlineto{\pgfqpoint{3.376904in}{2.948440in}}%
\pgfpathlineto{\pgfqpoint{3.377908in}{2.949004in}}%
\pgfpathlineto{\pgfqpoint{3.379287in}{2.950103in}}%
\pgfpathlineto{\pgfqpoint{3.381922in}{2.950776in}}%
\pgfpathlineto{\pgfqpoint{3.385309in}{2.953467in}}%
\pgfpathlineto{\pgfqpoint{3.388571in}{2.961150in}}%
\pgfpathlineto{\pgfqpoint{3.388696in}{2.961090in}}%
\pgfpathlineto{\pgfqpoint{3.389449in}{2.960413in}}%
\pgfpathlineto{\pgfqpoint{3.391080in}{2.957778in}}%
\pgfpathlineto{\pgfqpoint{3.394341in}{2.948385in}}%
\pgfpathlineto{\pgfqpoint{3.398607in}{2.931795in}}%
\pgfpathlineto{\pgfqpoint{3.399485in}{2.932489in}}%
\pgfpathlineto{\pgfqpoint{3.399987in}{2.930561in}}%
\pgfpathlineto{\pgfqpoint{3.410901in}{2.891199in}}%
\pgfpathlineto{\pgfqpoint{3.411151in}{2.891302in}}%
\pgfpathlineto{\pgfqpoint{3.412155in}{2.892964in}}%
\pgfpathlineto{\pgfqpoint{3.412531in}{2.891967in}}%
\pgfpathlineto{\pgfqpoint{3.413660in}{2.887702in}}%
\pgfpathlineto{\pgfqpoint{3.414539in}{2.889595in}}%
\pgfpathlineto{\pgfqpoint{3.417173in}{2.900478in}}%
\pgfpathlineto{\pgfqpoint{3.421062in}{2.932093in}}%
\pgfpathlineto{\pgfqpoint{3.421438in}{2.932615in}}%
\pgfpathlineto{\pgfqpoint{3.421815in}{2.931320in}}%
\pgfpathlineto{\pgfqpoint{3.422818in}{2.928161in}}%
\pgfpathlineto{\pgfqpoint{3.423195in}{2.928845in}}%
\pgfpathlineto{\pgfqpoint{3.424198in}{2.931955in}}%
\pgfpathlineto{\pgfqpoint{3.424574in}{2.931231in}}%
\pgfpathlineto{\pgfqpoint{3.426707in}{2.927979in}}%
\pgfpathlineto{\pgfqpoint{3.427334in}{2.928622in}}%
\pgfpathlineto{\pgfqpoint{3.427585in}{2.927393in}}%
\pgfpathlineto{\pgfqpoint{3.429216in}{2.917520in}}%
\pgfpathlineto{\pgfqpoint{3.441636in}{2.844553in}}%
\pgfpathlineto{\pgfqpoint{3.446152in}{2.836272in}}%
\pgfpathlineto{\pgfqpoint{3.452173in}{2.831472in}}%
\pgfpathlineto{\pgfqpoint{3.454682in}{2.830860in}}%
\pgfpathlineto{\pgfqpoint{3.460578in}{2.831317in}}%
\pgfpathlineto{\pgfqpoint{3.461958in}{2.832434in}}%
\pgfpathlineto{\pgfqpoint{3.462962in}{2.832969in}}%
\pgfpathlineto{\pgfqpoint{3.464718in}{2.835972in}}%
\pgfpathlineto{\pgfqpoint{3.472120in}{2.844260in}}%
\pgfpathlineto{\pgfqpoint{3.472370in}{2.843960in}}%
\pgfpathlineto{\pgfqpoint{3.473750in}{2.841592in}}%
\pgfpathlineto{\pgfqpoint{3.484414in}{2.811983in}}%
\pgfpathlineto{\pgfqpoint{3.484915in}{2.813351in}}%
\pgfpathlineto{\pgfqpoint{3.491941in}{2.846901in}}%
\pgfpathlineto{\pgfqpoint{3.497209in}{2.891342in}}%
\pgfpathlineto{\pgfqpoint{3.500847in}{2.940276in}}%
\pgfpathlineto{\pgfqpoint{3.504987in}{3.009886in}}%
\pgfpathlineto{\pgfqpoint{3.513518in}{3.184830in}}%
\pgfpathlineto{\pgfqpoint{3.513894in}{3.183690in}}%
\pgfpathlineto{\pgfqpoint{3.514396in}{3.182959in}}%
\pgfpathlineto{\pgfqpoint{3.514647in}{3.183692in}}%
\pgfpathlineto{\pgfqpoint{3.515650in}{3.190276in}}%
\pgfpathlineto{\pgfqpoint{3.516152in}{3.188756in}}%
\pgfpathlineto{\pgfqpoint{3.517281in}{3.169118in}}%
\pgfpathlineto{\pgfqpoint{3.518034in}{3.159645in}}%
\pgfpathlineto{\pgfqpoint{3.518661in}{3.162098in}}%
\pgfpathlineto{\pgfqpoint{3.518912in}{3.163237in}}%
\pgfpathlineto{\pgfqpoint{3.519288in}{3.160952in}}%
\pgfpathlineto{\pgfqpoint{3.520166in}{3.139618in}}%
\pgfpathlineto{\pgfqpoint{3.522675in}{3.087130in}}%
\pgfpathlineto{\pgfqpoint{3.535722in}{2.832037in}}%
\pgfpathlineto{\pgfqpoint{3.540113in}{2.799009in}}%
\pgfpathlineto{\pgfqpoint{3.542371in}{2.793034in}}%
\pgfpathlineto{\pgfqpoint{3.543124in}{2.791981in}}%
\pgfpathlineto{\pgfqpoint{3.543876in}{2.792538in}}%
\pgfpathlineto{\pgfqpoint{3.545005in}{2.793279in}}%
\pgfpathlineto{\pgfqpoint{3.552407in}{2.809018in}}%
\pgfpathlineto{\pgfqpoint{3.555794in}{2.820109in}}%
\pgfpathlineto{\pgfqpoint{3.570722in}{2.845378in}}%
\pgfpathlineto{\pgfqpoint{3.575364in}{2.845343in}}%
\pgfpathlineto{\pgfqpoint{3.576618in}{2.847053in}}%
\pgfpathlineto{\pgfqpoint{3.577120in}{2.845974in}}%
\pgfpathlineto{\pgfqpoint{3.577873in}{2.843047in}}%
\pgfpathlineto{\pgfqpoint{3.593805in}{2.762483in}}%
\pgfpathlineto{\pgfqpoint{3.607228in}{2.614888in}}%
\pgfpathlineto{\pgfqpoint{3.608106in}{2.617374in}}%
\pgfpathlineto{\pgfqpoint{3.610490in}{2.630587in}}%
\pgfpathlineto{\pgfqpoint{3.615257in}{2.687777in}}%
\pgfpathlineto{\pgfqpoint{3.625669in}{2.827201in}}%
\pgfpathlineto{\pgfqpoint{3.628931in}{2.847805in}}%
\pgfpathlineto{\pgfqpoint{3.632694in}{2.854639in}}%
\pgfpathlineto{\pgfqpoint{3.635454in}{2.852933in}}%
\pgfpathlineto{\pgfqpoint{3.641350in}{2.840132in}}%
\pgfpathlineto{\pgfqpoint{3.646243in}{2.823299in}}%
\pgfpathlineto{\pgfqpoint{3.647748in}{2.818906in}}%
\pgfpathlineto{\pgfqpoint{3.651010in}{2.811224in}}%
\pgfpathlineto{\pgfqpoint{3.651762in}{2.809394in}}%
\pgfpathlineto{\pgfqpoint{3.655526in}{2.802517in}}%
\pgfpathlineto{\pgfqpoint{3.661547in}{2.792805in}}%
\pgfpathlineto{\pgfqpoint{3.661673in}{2.793042in}}%
\pgfpathlineto{\pgfqpoint{3.662802in}{2.792918in}}%
\pgfpathlineto{\pgfqpoint{3.663053in}{2.792727in}}%
\pgfpathlineto{\pgfqpoint{3.663680in}{2.793550in}}%
\pgfpathlineto{\pgfqpoint{3.668698in}{2.804703in}}%
\pgfpathlineto{\pgfqpoint{3.670831in}{2.808928in}}%
\pgfpathlineto{\pgfqpoint{3.671081in}{2.808755in}}%
\pgfpathlineto{\pgfqpoint{3.671583in}{2.809699in}}%
\pgfpathlineto{\pgfqpoint{3.673214in}{2.824041in}}%
\pgfpathlineto{\pgfqpoint{3.675848in}{2.842034in}}%
\pgfpathlineto{\pgfqpoint{3.676225in}{2.844601in}}%
\pgfpathlineto{\pgfqpoint{3.678734in}{2.864323in}}%
\pgfpathlineto{\pgfqpoint{3.680239in}{2.876601in}}%
\pgfpathlineto{\pgfqpoint{3.688770in}{2.974016in}}%
\pgfpathlineto{\pgfqpoint{3.694540in}{3.093308in}}%
\pgfpathlineto{\pgfqpoint{3.703447in}{3.292253in}}%
\pgfpathlineto{\pgfqpoint{3.703698in}{3.291720in}}%
\pgfpathlineto{\pgfqpoint{3.705454in}{3.275994in}}%
\pgfpathlineto{\pgfqpoint{3.706207in}{3.278554in}}%
\pgfpathlineto{\pgfqpoint{3.706458in}{3.279717in}}%
\pgfpathlineto{\pgfqpoint{3.706834in}{3.277917in}}%
\pgfpathlineto{\pgfqpoint{3.708089in}{3.244593in}}%
\pgfpathlineto{\pgfqpoint{3.712103in}{3.136966in}}%
\pgfpathlineto{\pgfqpoint{3.714236in}{3.078714in}}%
\pgfpathlineto{\pgfqpoint{3.717874in}{2.963395in}}%
\pgfpathlineto{\pgfqpoint{3.724899in}{2.814360in}}%
\pgfpathlineto{\pgfqpoint{3.730293in}{2.764530in}}%
\pgfpathlineto{\pgfqpoint{3.733053in}{2.753113in}}%
\pgfpathlineto{\pgfqpoint{3.733931in}{2.753158in}}%
\pgfpathlineto{\pgfqpoint{3.734057in}{2.753248in}}%
\pgfpathlineto{\pgfqpoint{3.737318in}{2.760058in}}%
\pgfpathlineto{\pgfqpoint{3.741207in}{2.777455in}}%
\pgfpathlineto{\pgfqpoint{3.751745in}{2.828810in}}%
\pgfpathlineto{\pgfqpoint{3.757265in}{2.843964in}}%
\pgfpathlineto{\pgfqpoint{3.760401in}{2.845943in}}%
\pgfpathlineto{\pgfqpoint{3.761781in}{2.845921in}}%
\pgfpathlineto{\pgfqpoint{3.764039in}{2.847698in}}%
\pgfpathlineto{\pgfqpoint{3.764666in}{2.848941in}}%
\pgfpathlineto{\pgfqpoint{3.765043in}{2.847734in}}%
\pgfpathlineto{\pgfqpoint{3.780849in}{2.765360in}}%
\pgfpathlineto{\pgfqpoint{3.795527in}{2.609078in}}%
\pgfpathlineto{\pgfqpoint{3.795903in}{2.609639in}}%
\pgfpathlineto{\pgfqpoint{3.797283in}{2.613114in}}%
\pgfpathlineto{\pgfqpoint{3.799917in}{2.639492in}}%
\pgfpathlineto{\pgfqpoint{3.808950in}{2.763722in}}%
\pgfpathlineto{\pgfqpoint{3.813466in}{2.820771in}}%
\pgfpathlineto{\pgfqpoint{3.818233in}{2.845945in}}%
\pgfpathlineto{\pgfqpoint{3.820115in}{2.849160in}}%
\pgfpathlineto{\pgfqpoint{3.821996in}{2.850924in}}%
\pgfpathlineto{\pgfqpoint{3.824004in}{2.852231in}}%
\pgfpathlineto{\pgfqpoint{3.824756in}{2.851633in}}%
\pgfpathlineto{\pgfqpoint{3.825133in}{2.852139in}}%
\pgfpathlineto{\pgfqpoint{3.825885in}{2.852535in}}%
\pgfpathlineto{\pgfqpoint{3.826262in}{2.852244in}}%
\pgfpathlineto{\pgfqpoint{3.829272in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{3.829900in}{2.849658in}}%
\pgfpathlineto{\pgfqpoint{3.830025in}{2.849314in}}%
\pgfpathlineto{\pgfqpoint{3.832283in}{2.846775in}}%
\pgfpathlineto{\pgfqpoint{3.832910in}{2.846041in}}%
\pgfpathlineto{\pgfqpoint{3.836548in}{2.843231in}}%
\pgfpathlineto{\pgfqpoint{3.836674in}{2.843545in}}%
\pgfpathlineto{\pgfqpoint{3.837427in}{2.842705in}}%
\pgfpathlineto{\pgfqpoint{3.838806in}{2.840650in}}%
\pgfpathlineto{\pgfqpoint{3.844703in}{2.821405in}}%
\pgfpathlineto{\pgfqpoint{3.850850in}{2.801689in}}%
\pgfpathlineto{\pgfqpoint{3.853860in}{2.794317in}}%
\pgfpathlineto{\pgfqpoint{3.857122in}{2.791017in}}%
\pgfpathlineto{\pgfqpoint{3.858000in}{2.790802in}}%
\pgfpathlineto{\pgfqpoint{3.858126in}{2.790380in}}%
\pgfpathlineto{\pgfqpoint{3.859255in}{2.785685in}}%
\pgfpathlineto{\pgfqpoint{3.859882in}{2.784848in}}%
\pgfpathlineto{\pgfqpoint{3.860258in}{2.786029in}}%
\pgfpathlineto{\pgfqpoint{3.866154in}{2.817048in}}%
\pgfpathlineto{\pgfqpoint{3.868036in}{2.821699in}}%
\pgfpathlineto{\pgfqpoint{3.873054in}{2.859731in}}%
\pgfpathlineto{\pgfqpoint{3.875939in}{2.885393in}}%
\pgfpathlineto{\pgfqpoint{3.881585in}{2.964134in}}%
\pgfpathlineto{\pgfqpoint{3.889864in}{3.111315in}}%
\pgfpathlineto{\pgfqpoint{3.890240in}{3.110928in}}%
\pgfpathlineto{\pgfqpoint{3.892875in}{3.098684in}}%
\pgfpathlineto{\pgfqpoint{3.901907in}{2.949211in}}%
\pgfpathlineto{\pgfqpoint{3.907427in}{2.854017in}}%
\pgfpathlineto{\pgfqpoint{3.912696in}{2.804161in}}%
\pgfpathlineto{\pgfqpoint{3.919345in}{2.793498in}}%
\pgfpathlineto{\pgfqpoint{3.924112in}{2.790017in}}%
\pgfpathlineto{\pgfqpoint{3.924363in}{2.790385in}}%
\pgfpathlineto{\pgfqpoint{3.925366in}{2.791535in}}%
\pgfpathlineto{\pgfqpoint{3.937284in}{2.812419in}}%
\pgfpathlineto{\pgfqpoint{3.941173in}{2.815206in}}%
\pgfpathlineto{\pgfqpoint{3.946567in}{2.823040in}}%
\pgfpathlineto{\pgfqpoint{3.948825in}{2.824662in}}%
\pgfpathlineto{\pgfqpoint{3.950581in}{2.825342in}}%
\pgfpathlineto{\pgfqpoint{3.952212in}{2.826118in}}%
\pgfpathlineto{\pgfqpoint{3.953090in}{2.827503in}}%
\pgfpathlineto{\pgfqpoint{3.953341in}{2.826597in}}%
\pgfpathlineto{\pgfqpoint{3.960492in}{2.793871in}}%
\pgfpathlineto{\pgfqpoint{3.960994in}{2.794644in}}%
\pgfpathlineto{\pgfqpoint{3.961119in}{2.794840in}}%
\pgfpathlineto{\pgfqpoint{3.961495in}{2.793953in}}%
\pgfpathlineto{\pgfqpoint{3.968395in}{2.750868in}}%
\pgfpathlineto{\pgfqpoint{3.982571in}{2.588599in}}%
\pgfpathlineto{\pgfqpoint{3.983951in}{2.574942in}}%
\pgfpathlineto{\pgfqpoint{3.984453in}{2.575778in}}%
\pgfpathlineto{\pgfqpoint{3.986209in}{2.582881in}}%
\pgfpathlineto{\pgfqpoint{3.991603in}{2.647615in}}%
\pgfpathlineto{\pgfqpoint{3.997374in}{2.739541in}}%
\pgfpathlineto{\pgfqpoint{4.002517in}{2.809273in}}%
\pgfpathlineto{\pgfqpoint{4.006532in}{2.835655in}}%
\pgfpathlineto{\pgfqpoint{4.010546in}{2.844501in}}%
\pgfpathlineto{\pgfqpoint{4.013055in}{2.843961in}}%
\pgfpathlineto{\pgfqpoint{4.023091in}{2.823116in}}%
\pgfpathlineto{\pgfqpoint{4.028234in}{2.813398in}}%
\pgfpathlineto{\pgfqpoint{4.032249in}{2.801752in}}%
\pgfpathlineto{\pgfqpoint{4.036639in}{2.789179in}}%
\pgfpathlineto{\pgfqpoint{4.040779in}{2.784236in}}%
\pgfpathlineto{\pgfqpoint{4.042912in}{2.778848in}}%
\pgfpathlineto{\pgfqpoint{4.046550in}{2.767302in}}%
\pgfpathlineto{\pgfqpoint{4.047804in}{2.762468in}}%
\pgfpathlineto{\pgfqpoint{4.048181in}{2.763384in}}%
\pgfpathlineto{\pgfqpoint{4.050690in}{2.775516in}}%
\pgfpathlineto{\pgfqpoint{4.051317in}{2.779024in}}%
\pgfpathlineto{\pgfqpoint{4.051944in}{2.777564in}}%
\pgfpathlineto{\pgfqpoint{4.052446in}{2.776319in}}%
\pgfpathlineto{\pgfqpoint{4.052948in}{2.778105in}}%
\pgfpathlineto{\pgfqpoint{4.054453in}{2.786740in}}%
\pgfpathlineto{\pgfqpoint{4.054955in}{2.785412in}}%
\pgfpathlineto{\pgfqpoint{4.055582in}{2.784271in}}%
\pgfpathlineto{\pgfqpoint{4.055958in}{2.785218in}}%
\pgfpathlineto{\pgfqpoint{4.064238in}{2.839462in}}%
\pgfpathlineto{\pgfqpoint{4.078037in}{3.002169in}}%
\pgfpathlineto{\pgfqpoint{4.079041in}{2.999682in}}%
\pgfpathlineto{\pgfqpoint{4.079668in}{2.999489in}}%
\pgfpathlineto{\pgfqpoint{4.079794in}{2.998867in}}%
\pgfpathlineto{\pgfqpoint{4.080295in}{2.995529in}}%
\pgfpathlineto{\pgfqpoint{4.098611in}{2.791461in}}%
\pgfpathlineto{\pgfqpoint{4.101496in}{2.779212in}}%
\pgfpathlineto{\pgfqpoint{4.102876in}{2.778967in}}%
\pgfpathlineto{\pgfqpoint{4.103127in}{2.779261in}}%
\pgfpathlineto{\pgfqpoint{4.105134in}{2.781668in}}%
\pgfpathlineto{\pgfqpoint{4.107894in}{2.786973in}}%
\pgfpathlineto{\pgfqpoint{4.113288in}{2.796424in}}%
\pgfpathlineto{\pgfqpoint{4.116174in}{2.801249in}}%
\pgfpathlineto{\pgfqpoint{4.125206in}{2.812920in}}%
\pgfpathlineto{\pgfqpoint{4.128091in}{2.817777in}}%
\pgfpathlineto{\pgfqpoint{4.133737in}{2.821018in}}%
\pgfpathlineto{\pgfqpoint{4.135618in}{2.823246in}}%
\pgfpathlineto{\pgfqpoint{4.138629in}{2.825699in}}%
\pgfpathlineto{\pgfqpoint{4.138755in}{2.825523in}}%
\pgfpathlineto{\pgfqpoint{4.140636in}{2.826620in}}%
\pgfpathlineto{\pgfqpoint{4.141138in}{2.827540in}}%
\pgfpathlineto{\pgfqpoint{4.141640in}{2.826158in}}%
\pgfpathlineto{\pgfqpoint{4.145905in}{2.808540in}}%
\pgfpathlineto{\pgfqpoint{4.147411in}{2.805143in}}%
\pgfpathlineto{\pgfqpoint{4.154185in}{2.782495in}}%
\pgfpathlineto{\pgfqpoint{4.156568in}{2.768637in}}%
\pgfpathlineto{\pgfqpoint{4.160708in}{2.734316in}}%
\pgfpathlineto{\pgfqpoint{4.163343in}{2.709956in}}%
\pgfpathlineto{\pgfqpoint{4.169615in}{2.648145in}}%
\pgfpathlineto{\pgfqpoint{4.172124in}{2.623503in}}%
\pgfpathlineto{\pgfqpoint{4.173002in}{2.626409in}}%
\pgfpathlineto{\pgfqpoint{4.175009in}{2.641053in}}%
\pgfpathlineto{\pgfqpoint{4.180655in}{2.697631in}}%
\pgfpathlineto{\pgfqpoint{4.185422in}{2.758298in}}%
\pgfpathlineto{\pgfqpoint{4.194078in}{2.825708in}}%
\pgfpathlineto{\pgfqpoint{4.196712in}{2.830400in}}%
\pgfpathlineto{\pgfqpoint{4.197966in}{2.831066in}}%
\pgfpathlineto{\pgfqpoint{4.200225in}{2.831502in}}%
\pgfpathlineto{\pgfqpoint{4.200350in}{2.831278in}}%
\pgfpathlineto{\pgfqpoint{4.204615in}{2.825826in}}%
\pgfpathlineto{\pgfqpoint{4.206372in}{2.824176in}}%
\pgfpathlineto{\pgfqpoint{4.213397in}{2.817418in}}%
\pgfpathlineto{\pgfqpoint{4.215906in}{2.816224in}}%
\pgfpathlineto{\pgfqpoint{4.220798in}{2.812720in}}%
\pgfpathlineto{\pgfqpoint{4.224060in}{2.807849in}}%
\pgfpathlineto{\pgfqpoint{4.227572in}{2.803212in}}%
\pgfpathlineto{\pgfqpoint{4.230207in}{2.802835in}}%
\pgfpathlineto{\pgfqpoint{4.232339in}{2.802748in}}%
\pgfpathlineto{\pgfqpoint{4.233845in}{2.801247in}}%
\pgfpathlineto{\pgfqpoint{4.235852in}{2.792086in}}%
\pgfpathlineto{\pgfqpoint{4.236354in}{2.793260in}}%
\pgfpathlineto{\pgfqpoint{4.238110in}{2.799978in}}%
\pgfpathlineto{\pgfqpoint{4.239615in}{2.805100in}}%
\pgfpathlineto{\pgfqpoint{4.239992in}{2.804845in}}%
\pgfpathlineto{\pgfqpoint{4.240995in}{2.804790in}}%
\pgfpathlineto{\pgfqpoint{4.241121in}{2.805023in}}%
\pgfpathlineto{\pgfqpoint{4.248271in}{2.824773in}}%
\pgfpathlineto{\pgfqpoint{4.254042in}{2.874530in}}%
\pgfpathlineto{\pgfqpoint{4.266211in}{3.039182in}}%
\pgfpathlineto{\pgfqpoint{4.267340in}{3.034762in}}%
\pgfpathlineto{\pgfqpoint{4.268218in}{3.031881in}}%
\pgfpathlineto{\pgfqpoint{4.269221in}{3.022434in}}%
\pgfpathlineto{\pgfqpoint{4.287913in}{2.800721in}}%
\pgfpathlineto{\pgfqpoint{4.289920in}{2.793158in}}%
\pgfpathlineto{\pgfqpoint{4.293433in}{2.787183in}}%
\pgfpathlineto{\pgfqpoint{4.294938in}{2.787519in}}%
\pgfpathlineto{\pgfqpoint{4.315888in}{2.822888in}}%
\pgfpathlineto{\pgfqpoint{4.323290in}{2.842811in}}%
\pgfpathlineto{\pgfqpoint{4.328559in}{2.854760in}}%
\pgfpathlineto{\pgfqpoint{4.329562in}{2.858234in}}%
\pgfpathlineto{\pgfqpoint{4.329939in}{2.856837in}}%
\pgfpathlineto{\pgfqpoint{4.336462in}{2.828853in}}%
\pgfpathlineto{\pgfqpoint{4.337089in}{2.830166in}}%
\pgfpathlineto{\pgfqpoint{4.337466in}{2.830563in}}%
\pgfpathlineto{\pgfqpoint{4.337842in}{2.829018in}}%
\pgfpathlineto{\pgfqpoint{4.339473in}{2.817165in}}%
\pgfpathlineto{\pgfqpoint{4.339974in}{2.817506in}}%
\pgfpathlineto{\pgfqpoint{4.340225in}{2.817708in}}%
\pgfpathlineto{\pgfqpoint{4.340602in}{2.816783in}}%
\pgfpathlineto{\pgfqpoint{4.352896in}{2.739836in}}%
\pgfpathlineto{\pgfqpoint{4.357412in}{2.705620in}}%
\pgfpathlineto{\pgfqpoint{4.359419in}{2.695980in}}%
\pgfpathlineto{\pgfqpoint{4.360172in}{2.693083in}}%
\pgfpathlineto{\pgfqpoint{4.360674in}{2.694515in}}%
\pgfpathlineto{\pgfqpoint{4.366193in}{2.730678in}}%
\pgfpathlineto{\pgfqpoint{4.379867in}{2.837622in}}%
\pgfpathlineto{\pgfqpoint{4.383254in}{2.844374in}}%
\pgfpathlineto{\pgfqpoint{4.385889in}{2.844884in}}%
\pgfpathlineto{\pgfqpoint{4.392412in}{2.834736in}}%
\pgfpathlineto{\pgfqpoint{4.396426in}{2.827456in}}%
\pgfpathlineto{\pgfqpoint{4.400190in}{2.825436in}}%
\pgfpathlineto{\pgfqpoint{4.402950in}{2.825652in}}%
\pgfpathlineto{\pgfqpoint{4.405584in}{2.824103in}}%
\pgfpathlineto{\pgfqpoint{4.406964in}{2.821017in}}%
\pgfpathlineto{\pgfqpoint{4.417126in}{2.793953in}}%
\pgfpathlineto{\pgfqpoint{4.424151in}{2.780637in}}%
\pgfpathlineto{\pgfqpoint{4.424652in}{2.782244in}}%
\pgfpathlineto{\pgfqpoint{4.437072in}{2.848442in}}%
\pgfpathlineto{\pgfqpoint{4.445728in}{2.940131in}}%
\pgfpathlineto{\pgfqpoint{4.454635in}{3.067757in}}%
\pgfpathlineto{\pgfqpoint{4.455137in}{3.066997in}}%
\pgfpathlineto{\pgfqpoint{4.456893in}{3.056340in}}%
\pgfpathlineto{\pgfqpoint{4.461409in}{3.005404in}}%
\pgfpathlineto{\pgfqpoint{4.464545in}{2.951581in}}%
\pgfpathlineto{\pgfqpoint{4.473577in}{2.819356in}}%
\pgfpathlineto{\pgfqpoint{4.477968in}{2.789126in}}%
\pgfpathlineto{\pgfqpoint{4.479975in}{2.786043in}}%
\pgfpathlineto{\pgfqpoint{4.480226in}{2.786292in}}%
\pgfpathlineto{\pgfqpoint{4.482233in}{2.790828in}}%
\pgfpathlineto{\pgfqpoint{4.492018in}{2.810420in}}%
\pgfpathlineto{\pgfqpoint{4.493398in}{2.811439in}}%
\pgfpathlineto{\pgfqpoint{4.496911in}{2.812845in}}%
\pgfpathlineto{\pgfqpoint{4.502305in}{2.816660in}}%
\pgfpathlineto{\pgfqpoint{4.506069in}{2.824496in}}%
\pgfpathlineto{\pgfqpoint{4.509079in}{2.830755in}}%
\pgfpathlineto{\pgfqpoint{4.510209in}{2.832187in}}%
\pgfpathlineto{\pgfqpoint{4.516481in}{2.842747in}}%
\pgfpathlineto{\pgfqpoint{4.517735in}{2.848383in}}%
\pgfpathlineto{\pgfqpoint{4.518237in}{2.847585in}}%
\pgfpathlineto{\pgfqpoint{4.521750in}{2.836180in}}%
\pgfpathlineto{\pgfqpoint{4.522628in}{2.838719in}}%
\pgfpathlineto{\pgfqpoint{4.523004in}{2.839128in}}%
\pgfpathlineto{\pgfqpoint{4.523381in}{2.838146in}}%
\pgfpathlineto{\pgfqpoint{4.524510in}{2.832999in}}%
\pgfpathlineto{\pgfqpoint{4.525137in}{2.834746in}}%
\pgfpathlineto{\pgfqpoint{4.525639in}{2.835945in}}%
\pgfpathlineto{\pgfqpoint{4.526015in}{2.834616in}}%
\pgfpathlineto{\pgfqpoint{4.527395in}{2.829451in}}%
\pgfpathlineto{\pgfqpoint{4.528022in}{2.830096in}}%
\pgfpathlineto{\pgfqpoint{4.528775in}{2.830766in}}%
\pgfpathlineto{\pgfqpoint{4.529151in}{2.830002in}}%
\pgfpathlineto{\pgfqpoint{4.533417in}{2.809677in}}%
\pgfpathlineto{\pgfqpoint{4.545836in}{2.750603in}}%
\pgfpathlineto{\pgfqpoint{4.546212in}{2.751241in}}%
\pgfpathlineto{\pgfqpoint{4.546840in}{2.751506in}}%
\pgfpathlineto{\pgfqpoint{4.547216in}{2.750948in}}%
\pgfpathlineto{\pgfqpoint{4.548345in}{2.749485in}}%
\pgfpathlineto{\pgfqpoint{4.548596in}{2.750213in}}%
\pgfpathlineto{\pgfqpoint{4.569420in}{2.846726in}}%
\pgfpathlineto{\pgfqpoint{4.573811in}{2.854694in}}%
\pgfpathlineto{\pgfqpoint{4.575693in}{2.854286in}}%
\pgfpathlineto{\pgfqpoint{4.577951in}{2.852416in}}%
\pgfpathlineto{\pgfqpoint{4.579958in}{2.850855in}}%
\pgfpathlineto{\pgfqpoint{4.581338in}{2.849954in}}%
\pgfpathlineto{\pgfqpoint{4.585352in}{2.846669in}}%
\pgfpathlineto{\pgfqpoint{4.587736in}{2.844998in}}%
\pgfpathlineto{\pgfqpoint{4.589241in}{2.844903in}}%
\pgfpathlineto{\pgfqpoint{4.592378in}{2.841040in}}%
\pgfpathlineto{\pgfqpoint{4.595012in}{2.833146in}}%
\pgfpathlineto{\pgfqpoint{4.601033in}{2.812967in}}%
\pgfpathlineto{\pgfqpoint{4.603919in}{2.805115in}}%
\pgfpathlineto{\pgfqpoint{4.609313in}{2.790156in}}%
\pgfpathlineto{\pgfqpoint{4.610944in}{2.784818in}}%
\pgfpathlineto{\pgfqpoint{4.612073in}{2.780060in}}%
\pgfpathlineto{\pgfqpoint{4.612575in}{2.781030in}}%
\pgfpathlineto{\pgfqpoint{4.615711in}{2.789757in}}%
\pgfpathlineto{\pgfqpoint{4.616087in}{2.788821in}}%
\pgfpathlineto{\pgfqpoint{4.617091in}{2.785891in}}%
\pgfpathlineto{\pgfqpoint{4.617467in}{2.787041in}}%
\pgfpathlineto{\pgfqpoint{4.618847in}{2.794639in}}%
\pgfpathlineto{\pgfqpoint{4.619851in}{2.792260in}}%
\pgfpathlineto{\pgfqpoint{4.620227in}{2.792170in}}%
\pgfpathlineto{\pgfqpoint{4.620478in}{2.792904in}}%
\pgfpathlineto{\pgfqpoint{4.631392in}{2.867576in}}%
\pgfpathlineto{\pgfqpoint{4.640675in}{2.951412in}}%
\pgfpathlineto{\pgfqpoint{4.642682in}{2.974737in}}%
\pgfpathlineto{\pgfqpoint{4.643310in}{2.972505in}}%
\pgfpathlineto{\pgfqpoint{4.648829in}{2.936116in}}%
\pgfpathlineto{\pgfqpoint{4.661876in}{2.802298in}}%
\pgfpathlineto{\pgfqpoint{4.665138in}{2.792246in}}%
\pgfpathlineto{\pgfqpoint{4.666141in}{2.790531in}}%
\pgfpathlineto{\pgfqpoint{4.668149in}{2.789401in}}%
\pgfpathlineto{\pgfqpoint{4.669403in}{2.789596in}}%
\pgfpathlineto{\pgfqpoint{4.671410in}{2.790331in}}%
\pgfpathlineto{\pgfqpoint{4.678812in}{2.798891in}}%
\pgfpathlineto{\pgfqpoint{4.690102in}{2.836157in}}%
\pgfpathlineto{\pgfqpoint{4.693113in}{2.840960in}}%
\pgfpathlineto{\pgfqpoint{4.694493in}{2.840503in}}%
\pgfpathlineto{\pgfqpoint{4.703274in}{2.829152in}}%
\pgfpathlineto{\pgfqpoint{4.704403in}{2.829181in}}%
\pgfpathlineto{\pgfqpoint{4.704529in}{2.829590in}}%
\pgfpathlineto{\pgfqpoint{4.705658in}{2.832860in}}%
\pgfpathlineto{\pgfqpoint{4.706034in}{2.831537in}}%
\pgfpathlineto{\pgfqpoint{4.709672in}{2.806354in}}%
\pgfpathlineto{\pgfqpoint{4.711303in}{2.800509in}}%
\pgfpathlineto{\pgfqpoint{4.711930in}{2.795929in}}%
\pgfpathlineto{\pgfqpoint{4.714690in}{2.777268in}}%
\pgfpathlineto{\pgfqpoint{4.734511in}{2.573608in}}%
\pgfpathlineto{\pgfqpoint{4.736769in}{2.542909in}}%
\pgfpathlineto{\pgfqpoint{4.737396in}{2.543979in}}%
\pgfpathlineto{\pgfqpoint{4.739153in}{2.560838in}}%
\pgfpathlineto{\pgfqpoint{4.748561in}{2.702363in}}%
\pgfpathlineto{\pgfqpoint{4.752827in}{2.773102in}}%
\pgfpathlineto{\pgfqpoint{4.757217in}{2.820060in}}%
\pgfpathlineto{\pgfqpoint{4.762486in}{2.844959in}}%
\pgfpathlineto{\pgfqpoint{4.763615in}{2.845856in}}%
\pgfpathlineto{\pgfqpoint{4.764117in}{2.845326in}}%
\pgfpathlineto{\pgfqpoint{4.767504in}{2.837900in}}%
\pgfpathlineto{\pgfqpoint{4.770891in}{2.824134in}}%
\pgfpathlineto{\pgfqpoint{4.774655in}{2.810362in}}%
\pgfpathlineto{\pgfqpoint{4.777415in}{2.799617in}}%
\pgfpathlineto{\pgfqpoint{4.783562in}{2.779940in}}%
\pgfpathlineto{\pgfqpoint{4.787200in}{2.774304in}}%
\pgfpathlineto{\pgfqpoint{4.792092in}{2.773166in}}%
\pgfpathlineto{\pgfqpoint{4.796734in}{2.778535in}}%
\pgfpathlineto{\pgfqpoint{4.798490in}{2.781431in}}%
\pgfpathlineto{\pgfqpoint{4.798992in}{2.780717in}}%
\pgfpathlineto{\pgfqpoint{4.800246in}{2.777008in}}%
\pgfpathlineto{\pgfqpoint{4.800623in}{2.777951in}}%
\pgfpathlineto{\pgfqpoint{4.813042in}{2.834510in}}%
\pgfpathlineto{\pgfqpoint{4.825963in}{2.974528in}}%
\pgfpathlineto{\pgfqpoint{4.830981in}{3.050559in}}%
\pgfpathlineto{\pgfqpoint{4.831358in}{3.049852in}}%
\pgfpathlineto{\pgfqpoint{4.834368in}{3.028433in}}%
\pgfpathlineto{\pgfqpoint{4.851555in}{2.818942in}}%
\pgfpathlineto{\pgfqpoint{4.856322in}{2.801629in}}%
\pgfpathlineto{\pgfqpoint{4.859960in}{2.799068in}}%
\pgfpathlineto{\pgfqpoint{4.863472in}{2.803552in}}%
\pgfpathlineto{\pgfqpoint{4.876143in}{2.828430in}}%
\pgfpathlineto{\pgfqpoint{4.880408in}{2.832123in}}%
\pgfpathlineto{\pgfqpoint{4.882164in}{2.832180in}}%
\pgfpathlineto{\pgfqpoint{4.888939in}{2.839866in}}%
\pgfpathlineto{\pgfqpoint{4.892200in}{2.842586in}}%
\pgfpathlineto{\pgfqpoint{4.893078in}{2.843850in}}%
\pgfpathlineto{\pgfqpoint{4.893956in}{2.846566in}}%
\pgfpathlineto{\pgfqpoint{4.894458in}{2.845034in}}%
\pgfpathlineto{\pgfqpoint{4.898473in}{2.822870in}}%
\pgfpathlineto{\pgfqpoint{4.902863in}{2.806098in}}%
\pgfpathlineto{\pgfqpoint{4.905121in}{2.794433in}}%
\pgfpathlineto{\pgfqpoint{4.906250in}{2.784831in}}%
\pgfpathlineto{\pgfqpoint{4.910892in}{2.743661in}}%
\pgfpathlineto{\pgfqpoint{4.915910in}{2.693609in}}%
\pgfpathlineto{\pgfqpoint{4.920301in}{2.654260in}}%
\pgfpathlineto{\pgfqpoint{4.922308in}{2.634461in}}%
\pgfpathlineto{\pgfqpoint{4.924817in}{2.606525in}}%
\pgfpathlineto{\pgfqpoint{4.925319in}{2.607696in}}%
\pgfpathlineto{\pgfqpoint{4.927200in}{2.625802in}}%
\pgfpathlineto{\pgfqpoint{4.930964in}{2.660407in}}%
\pgfpathlineto{\pgfqpoint{4.933724in}{2.698845in}}%
\pgfpathlineto{\pgfqpoint{4.939118in}{2.770258in}}%
\pgfpathlineto{\pgfqpoint{4.946143in}{2.830466in}}%
\pgfpathlineto{\pgfqpoint{4.950659in}{2.842990in}}%
\pgfpathlineto{\pgfqpoint{4.953796in}{2.842914in}}%
\pgfpathlineto{\pgfqpoint{4.954925in}{2.841329in}}%
\pgfpathlineto{\pgfqpoint{4.957935in}{2.833839in}}%
\pgfpathlineto{\pgfqpoint{4.969853in}{2.793801in}}%
\pgfpathlineto{\pgfqpoint{4.973491in}{2.790507in}}%
\pgfpathlineto{\pgfqpoint{4.978509in}{2.789020in}}%
\pgfpathlineto{\pgfqpoint{4.986663in}{2.791347in}}%
\pgfpathlineto{\pgfqpoint{4.988294in}{2.784159in}}%
\pgfpathlineto{\pgfqpoint{4.989172in}{2.787156in}}%
\pgfpathlineto{\pgfqpoint{4.992308in}{2.804091in}}%
\pgfpathlineto{\pgfqpoint{4.992936in}{2.803487in}}%
\pgfpathlineto{\pgfqpoint{4.993563in}{2.804484in}}%
\pgfpathlineto{\pgfqpoint{4.994692in}{2.813243in}}%
\pgfpathlineto{\pgfqpoint{4.996699in}{2.820174in}}%
\pgfpathlineto{\pgfqpoint{5.000086in}{2.843581in}}%
\pgfpathlineto{\pgfqpoint{5.010498in}{2.966535in}}%
\pgfpathlineto{\pgfqpoint{5.019154in}{3.096927in}}%
\pgfpathlineto{\pgfqpoint{5.019782in}{3.094626in}}%
\pgfpathlineto{\pgfqpoint{5.025929in}{3.042465in}}%
\pgfpathlineto{\pgfqpoint{5.031197in}{2.942554in}}%
\pgfpathlineto{\pgfqpoint{5.037344in}{2.842686in}}%
\pgfpathlineto{\pgfqpoint{5.042488in}{2.803131in}}%
\pgfpathlineto{\pgfqpoint{5.045750in}{2.795498in}}%
\pgfpathlineto{\pgfqpoint{5.048133in}{2.797937in}}%
\pgfpathlineto{\pgfqpoint{5.051018in}{2.809138in}}%
\pgfpathlineto{\pgfqpoint{5.060803in}{2.848285in}}%
\pgfpathlineto{\pgfqpoint{5.060803in}{2.848285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085116in}{2.505429in}}%
\pgfpathlineto{\pgfqpoint{3.085116in}{3.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.154884in}{2.505429in}}%
\pgfpathlineto{\pgfqpoint{5.154884in}{3.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085116in}{2.505429in}}%
\pgfpathlineto{\pgfqpoint{5.154884in}{2.505429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085116in}{3.330000in}}%
\pgfpathlineto{\pgfqpoint{5.154884in}{3.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.610233in}{2.505429in}}%
\pgfpathlineto{\pgfqpoint{7.680000in}{2.505429in}}%
\pgfpathlineto{\pgfqpoint{7.680000in}{3.330000in}}%
\pgfpathlineto{\pgfqpoint{5.610233in}{3.330000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704313in}{2.505429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.331557in}{2.505429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.958801in}{2.505429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.586045in}{2.505429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.556570in,y=3.541863in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \_z\_}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.645116in,y=3.385556in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.610233in}{2.528986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.318681in,y=2.476179in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.610233in}{3.328157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.318681in,y=3.275350in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.610233in,y=3.371667in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \times10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610233in}{2.505429in}}{\pgfqpoint{2.069767in}{0.824571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.704313in}{3.263616in}}%
\pgfpathlineto{\pgfqpoint{5.704438in}{3.263472in}}%
\pgfpathlineto{\pgfqpoint{5.704564in}{3.264198in}}%
\pgfpathlineto{\pgfqpoint{5.705567in}{3.266848in}}%
\pgfpathlineto{\pgfqpoint{5.705944in}{3.266571in}}%
\pgfpathlineto{\pgfqpoint{5.706446in}{3.268793in}}%
\pgfpathlineto{\pgfqpoint{5.707198in}{3.268164in}}%
\pgfpathlineto{\pgfqpoint{5.707700in}{3.265936in}}%
\pgfpathlineto{\pgfqpoint{5.708327in}{3.267412in}}%
\pgfpathlineto{\pgfqpoint{5.709205in}{3.268451in}}%
\pgfpathlineto{\pgfqpoint{5.708578in}{3.266892in}}%
\pgfpathlineto{\pgfqpoint{5.709456in}{3.267879in}}%
\pgfpathlineto{\pgfqpoint{5.709833in}{3.268583in}}%
\pgfpathlineto{\pgfqpoint{5.711087in}{3.266500in}}%
\pgfpathlineto{\pgfqpoint{5.711213in}{3.268566in}}%
\pgfpathlineto{\pgfqpoint{5.712216in}{3.268143in}}%
\pgfpathlineto{\pgfqpoint{5.713345in}{3.265802in}}%
\pgfpathlineto{\pgfqpoint{5.714600in}{3.269143in}}%
\pgfpathlineto{\pgfqpoint{5.714725in}{3.269235in}}%
\pgfpathlineto{\pgfqpoint{5.715478in}{3.265681in}}%
\pgfpathlineto{\pgfqpoint{5.715854in}{3.267494in}}%
\pgfpathlineto{\pgfqpoint{5.715980in}{3.267449in}}%
\pgfpathlineto{\pgfqpoint{5.716105in}{3.265981in}}%
\pgfpathlineto{\pgfqpoint{5.716356in}{3.269241in}}%
\pgfpathlineto{\pgfqpoint{5.716858in}{3.266077in}}%
\pgfpathlineto{\pgfqpoint{5.716983in}{3.268897in}}%
\pgfpathlineto{\pgfqpoint{5.717109in}{3.265805in}}%
\pgfpathlineto{\pgfqpoint{5.717987in}{3.268824in}}%
\pgfpathlineto{\pgfqpoint{5.718990in}{3.265437in}}%
\pgfpathlineto{\pgfqpoint{5.719116in}{3.265469in}}%
\pgfpathlineto{\pgfqpoint{5.719618in}{3.268381in}}%
\pgfpathlineto{\pgfqpoint{5.720245in}{3.267295in}}%
\pgfpathlineto{\pgfqpoint{5.720496in}{3.267786in}}%
\pgfpathlineto{\pgfqpoint{5.720747in}{3.266565in}}%
\pgfpathlineto{\pgfqpoint{5.720998in}{3.270970in}}%
\pgfpathlineto{\pgfqpoint{5.721876in}{3.267320in}}%
\pgfpathlineto{\pgfqpoint{5.722001in}{3.266253in}}%
\pgfpathlineto{\pgfqpoint{5.722378in}{3.269071in}}%
\pgfpathlineto{\pgfqpoint{5.722628in}{3.266937in}}%
\pgfpathlineto{\pgfqpoint{5.723005in}{3.270500in}}%
\pgfpathlineto{\pgfqpoint{5.723632in}{3.269366in}}%
\pgfpathlineto{\pgfqpoint{5.723757in}{3.267023in}}%
\pgfpathlineto{\pgfqpoint{5.724259in}{3.270131in}}%
\pgfpathlineto{\pgfqpoint{5.724636in}{3.269516in}}%
\pgfpathlineto{\pgfqpoint{5.724761in}{3.269619in}}%
\pgfpathlineto{\pgfqpoint{5.725137in}{3.266949in}}%
\pgfpathlineto{\pgfqpoint{5.725639in}{3.270788in}}%
\pgfpathlineto{\pgfqpoint{5.725765in}{3.270451in}}%
\pgfpathlineto{\pgfqpoint{5.726392in}{3.269818in}}%
\pgfpathlineto{\pgfqpoint{5.727145in}{3.272744in}}%
\pgfpathlineto{\pgfqpoint{5.727521in}{3.273725in}}%
\pgfpathlineto{\pgfqpoint{5.729152in}{3.276871in}}%
\pgfpathlineto{\pgfqpoint{5.729277in}{3.276701in}}%
\pgfpathlineto{\pgfqpoint{5.730030in}{3.278953in}}%
\pgfpathlineto{\pgfqpoint{5.730532in}{3.278696in}}%
\pgfpathlineto{\pgfqpoint{5.730783in}{3.278575in}}%
\pgfpathlineto{\pgfqpoint{5.732037in}{3.280320in}}%
\pgfpathlineto{\pgfqpoint{5.732163in}{3.279506in}}%
\pgfpathlineto{\pgfqpoint{5.732915in}{3.281605in}}%
\pgfpathlineto{\pgfqpoint{5.733919in}{3.280459in}}%
\pgfpathlineto{\pgfqpoint{5.733417in}{3.282181in}}%
\pgfpathlineto{\pgfqpoint{5.734170in}{3.281282in}}%
\pgfpathlineto{\pgfqpoint{5.735675in}{3.281710in}}%
\pgfpathlineto{\pgfqpoint{5.736804in}{3.279728in}}%
\pgfpathlineto{\pgfqpoint{5.736930in}{3.280886in}}%
\pgfpathlineto{\pgfqpoint{5.737682in}{3.278395in}}%
\pgfpathlineto{\pgfqpoint{5.737808in}{3.279214in}}%
\pgfpathlineto{\pgfqpoint{5.738184in}{3.278598in}}%
\pgfpathlineto{\pgfqpoint{5.738435in}{3.280444in}}%
\pgfpathlineto{\pgfqpoint{5.738560in}{3.280002in}}%
\pgfpathlineto{\pgfqpoint{5.738686in}{3.279994in}}%
\pgfpathlineto{\pgfqpoint{5.739940in}{3.277097in}}%
\pgfpathlineto{\pgfqpoint{5.740693in}{3.277654in}}%
\pgfpathlineto{\pgfqpoint{5.740819in}{3.278680in}}%
\pgfpathlineto{\pgfqpoint{5.740944in}{3.276229in}}%
\pgfpathlineto{\pgfqpoint{5.741446in}{3.276690in}}%
\pgfpathlineto{\pgfqpoint{5.742700in}{3.274750in}}%
\pgfpathlineto{\pgfqpoint{5.743704in}{3.278029in}}%
\pgfpathlineto{\pgfqpoint{5.743829in}{3.278006in}}%
\pgfpathlineto{\pgfqpoint{5.744833in}{3.274953in}}%
\pgfpathlineto{\pgfqpoint{5.745084in}{3.275577in}}%
\pgfpathlineto{\pgfqpoint{5.745460in}{3.276597in}}%
\pgfpathlineto{\pgfqpoint{5.745962in}{3.274619in}}%
\pgfpathlineto{\pgfqpoint{5.746087in}{3.275074in}}%
\pgfpathlineto{\pgfqpoint{5.746213in}{3.274538in}}%
\pgfpathlineto{\pgfqpoint{5.746464in}{3.277819in}}%
\pgfpathlineto{\pgfqpoint{5.746589in}{3.275977in}}%
\pgfpathlineto{\pgfqpoint{5.746965in}{3.277931in}}%
\pgfpathlineto{\pgfqpoint{5.747342in}{3.275653in}}%
\pgfpathlineto{\pgfqpoint{5.747467in}{3.276904in}}%
\pgfpathlineto{\pgfqpoint{5.747593in}{3.274223in}}%
\pgfpathlineto{\pgfqpoint{5.748471in}{3.277862in}}%
\pgfpathlineto{\pgfqpoint{5.749851in}{3.276027in}}%
\pgfpathlineto{\pgfqpoint{5.749976in}{3.276108in}}%
\pgfpathlineto{\pgfqpoint{5.750980in}{3.275728in}}%
\pgfpathlineto{\pgfqpoint{5.751231in}{3.277171in}}%
\pgfpathlineto{\pgfqpoint{5.752862in}{3.274621in}}%
\pgfpathlineto{\pgfqpoint{5.753112in}{3.276906in}}%
\pgfpathlineto{\pgfqpoint{5.753740in}{3.273507in}}%
\pgfpathlineto{\pgfqpoint{5.754116in}{3.273843in}}%
\pgfpathlineto{\pgfqpoint{5.755120in}{3.273209in}}%
\pgfpathlineto{\pgfqpoint{5.756249in}{3.272633in}}%
\pgfpathlineto{\pgfqpoint{5.757252in}{3.271821in}}%
\pgfpathlineto{\pgfqpoint{5.757001in}{3.273290in}}%
\pgfpathlineto{\pgfqpoint{5.757378in}{3.272646in}}%
\pgfpathlineto{\pgfqpoint{5.757629in}{3.271974in}}%
\pgfpathlineto{\pgfqpoint{5.758130in}{3.272857in}}%
\pgfpathlineto{\pgfqpoint{5.758381in}{3.272446in}}%
\pgfpathlineto{\pgfqpoint{5.759510in}{3.274535in}}%
\pgfpathlineto{\pgfqpoint{5.759636in}{3.274406in}}%
\pgfpathlineto{\pgfqpoint{5.759761in}{3.273804in}}%
\pgfpathlineto{\pgfqpoint{5.760138in}{3.275575in}}%
\pgfpathlineto{\pgfqpoint{5.760639in}{3.274816in}}%
\pgfpathlineto{\pgfqpoint{5.761518in}{3.277340in}}%
\pgfpathlineto{\pgfqpoint{5.761894in}{3.277218in}}%
\pgfpathlineto{\pgfqpoint{5.762145in}{3.276607in}}%
\pgfpathlineto{\pgfqpoint{5.762897in}{3.276838in}}%
\pgfpathlineto{\pgfqpoint{5.763901in}{3.278061in}}%
\pgfpathlineto{\pgfqpoint{5.764027in}{3.277596in}}%
\pgfpathlineto{\pgfqpoint{5.764277in}{3.278300in}}%
\pgfpathlineto{\pgfqpoint{5.765532in}{3.280203in}}%
\pgfpathlineto{\pgfqpoint{5.765657in}{3.279906in}}%
\pgfpathlineto{\pgfqpoint{5.766912in}{3.281387in}}%
\pgfpathlineto{\pgfqpoint{5.766159in}{3.279617in}}%
\pgfpathlineto{\pgfqpoint{5.767037in}{3.280378in}}%
\pgfpathlineto{\pgfqpoint{5.767163in}{3.279925in}}%
\pgfpathlineto{\pgfqpoint{5.767665in}{3.280942in}}%
\pgfpathlineto{\pgfqpoint{5.768041in}{3.280173in}}%
\pgfpathlineto{\pgfqpoint{5.768292in}{3.281062in}}%
\pgfpathlineto{\pgfqpoint{5.769170in}{3.280645in}}%
\pgfpathlineto{\pgfqpoint{5.769546in}{3.279697in}}%
\pgfpathlineto{\pgfqpoint{5.769672in}{3.281487in}}%
\pgfpathlineto{\pgfqpoint{5.769923in}{3.280846in}}%
\pgfpathlineto{\pgfqpoint{5.770048in}{3.282068in}}%
\pgfpathlineto{\pgfqpoint{5.770801in}{3.280433in}}%
\pgfpathlineto{\pgfqpoint{5.770926in}{3.281306in}}%
\pgfpathlineto{\pgfqpoint{5.771553in}{3.281519in}}%
\pgfpathlineto{\pgfqpoint{5.771804in}{3.279967in}}%
\pgfpathlineto{\pgfqpoint{5.772933in}{3.282509in}}%
\pgfpathlineto{\pgfqpoint{5.774564in}{3.282964in}}%
\pgfpathlineto{\pgfqpoint{5.775944in}{3.284641in}}%
\pgfpathlineto{\pgfqpoint{5.777073in}{3.283728in}}%
\pgfpathlineto{\pgfqpoint{5.777450in}{3.284539in}}%
\pgfpathlineto{\pgfqpoint{5.778829in}{3.288273in}}%
\pgfpathlineto{\pgfqpoint{5.781715in}{3.289480in}}%
\pgfpathlineto{\pgfqpoint{5.782342in}{3.291178in}}%
\pgfpathlineto{\pgfqpoint{5.782844in}{3.290278in}}%
\pgfpathlineto{\pgfqpoint{5.783471in}{3.289496in}}%
\pgfpathlineto{\pgfqpoint{5.783973in}{3.290330in}}%
\pgfpathlineto{\pgfqpoint{5.784600in}{3.291391in}}%
\pgfpathlineto{\pgfqpoint{5.784349in}{3.289995in}}%
\pgfpathlineto{\pgfqpoint{5.784976in}{3.290142in}}%
\pgfpathlineto{\pgfqpoint{5.787611in}{3.289262in}}%
\pgfpathlineto{\pgfqpoint{5.787862in}{3.289939in}}%
\pgfpathlineto{\pgfqpoint{5.789869in}{3.291280in}}%
\pgfpathlineto{\pgfqpoint{5.790747in}{3.290574in}}%
\pgfpathlineto{\pgfqpoint{5.790245in}{3.291681in}}%
\pgfpathlineto{\pgfqpoint{5.790998in}{3.291263in}}%
\pgfpathlineto{\pgfqpoint{5.791249in}{3.291966in}}%
\pgfpathlineto{\pgfqpoint{5.792127in}{3.291270in}}%
\pgfpathlineto{\pgfqpoint{5.793131in}{3.290879in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{3.291760in}}%
\pgfpathlineto{\pgfqpoint{5.793256in}{3.291392in}}%
\pgfpathlineto{\pgfqpoint{5.793507in}{3.290956in}}%
\pgfpathlineto{\pgfqpoint{5.794761in}{3.291676in}}%
\pgfpathlineto{\pgfqpoint{5.794887in}{3.291207in}}%
\pgfpathlineto{\pgfqpoint{5.795263in}{3.292100in}}%
\pgfpathlineto{\pgfqpoint{5.795891in}{3.291721in}}%
\pgfpathlineto{\pgfqpoint{5.797145in}{3.292039in}}%
\pgfpathlineto{\pgfqpoint{5.798650in}{3.291367in}}%
\pgfpathlineto{\pgfqpoint{5.798776in}{3.291670in}}%
\pgfpathlineto{\pgfqpoint{5.799027in}{3.292035in}}%
\pgfpathlineto{\pgfqpoint{5.799529in}{3.291355in}}%
\pgfpathlineto{\pgfqpoint{5.799905in}{3.291527in}}%
\pgfpathlineto{\pgfqpoint{5.801159in}{3.288688in}}%
\pgfpathlineto{\pgfqpoint{5.801410in}{3.288902in}}%
\pgfpathlineto{\pgfqpoint{5.801536in}{3.287507in}}%
\pgfpathlineto{\pgfqpoint{5.801661in}{3.287524in}}%
\pgfpathlineto{\pgfqpoint{5.802038in}{3.288622in}}%
\pgfpathlineto{\pgfqpoint{5.803292in}{3.285156in}}%
\pgfpathlineto{\pgfqpoint{5.803543in}{3.285818in}}%
\pgfpathlineto{\pgfqpoint{5.803919in}{3.284968in}}%
\pgfpathlineto{\pgfqpoint{5.804296in}{3.285006in}}%
\pgfpathlineto{\pgfqpoint{5.804546in}{3.285324in}}%
\pgfpathlineto{\pgfqpoint{5.804797in}{3.283728in}}%
\pgfpathlineto{\pgfqpoint{5.805550in}{3.285616in}}%
\pgfpathlineto{\pgfqpoint{5.806177in}{3.284755in}}%
\pgfpathlineto{\pgfqpoint{5.805801in}{3.285941in}}%
\pgfpathlineto{\pgfqpoint{5.806428in}{3.285692in}}%
\pgfpathlineto{\pgfqpoint{5.807557in}{3.286881in}}%
\pgfpathlineto{\pgfqpoint{5.807683in}{3.286451in}}%
\pgfpathlineto{\pgfqpoint{5.808185in}{3.288101in}}%
\pgfpathlineto{\pgfqpoint{5.808435in}{3.287602in}}%
\pgfpathlineto{\pgfqpoint{5.810192in}{3.288994in}}%
\pgfpathlineto{\pgfqpoint{5.810944in}{3.288322in}}%
\pgfpathlineto{\pgfqpoint{5.811195in}{3.289018in}}%
\pgfpathlineto{\pgfqpoint{5.813830in}{3.285815in}}%
\pgfpathlineto{\pgfqpoint{5.814457in}{3.286038in}}%
\pgfpathlineto{\pgfqpoint{5.814081in}{3.285552in}}%
\pgfpathlineto{\pgfqpoint{5.814833in}{3.285496in}}%
\pgfpathlineto{\pgfqpoint{5.815210in}{3.285426in}}%
\pgfpathlineto{\pgfqpoint{5.816464in}{3.283284in}}%
\pgfpathlineto{\pgfqpoint{5.817719in}{3.285049in}}%
\pgfpathlineto{\pgfqpoint{5.817970in}{3.284774in}}%
\pgfpathlineto{\pgfqpoint{5.820102in}{3.289803in}}%
\pgfpathlineto{\pgfqpoint{5.820478in}{3.287077in}}%
\pgfpathlineto{\pgfqpoint{5.822360in}{3.271468in}}%
\pgfpathlineto{\pgfqpoint{5.822486in}{3.271694in}}%
\pgfpathlineto{\pgfqpoint{5.822611in}{3.271214in}}%
\pgfpathlineto{\pgfqpoint{5.826124in}{3.221677in}}%
\pgfpathlineto{\pgfqpoint{5.829385in}{3.168147in}}%
\pgfpathlineto{\pgfqpoint{5.829511in}{3.168762in}}%
\pgfpathlineto{\pgfqpoint{5.829636in}{3.166973in}}%
\pgfpathlineto{\pgfqpoint{5.835281in}{3.070568in}}%
\pgfpathlineto{\pgfqpoint{5.841428in}{2.991130in}}%
\pgfpathlineto{\pgfqpoint{5.841554in}{2.991298in}}%
\pgfpathlineto{\pgfqpoint{5.841805in}{2.990130in}}%
\pgfpathlineto{\pgfqpoint{5.843687in}{2.986115in}}%
\pgfpathlineto{\pgfqpoint{5.843812in}{2.986869in}}%
\pgfpathlineto{\pgfqpoint{5.844314in}{2.984539in}}%
\pgfpathlineto{\pgfqpoint{5.844439in}{2.984624in}}%
\pgfpathlineto{\pgfqpoint{5.844941in}{2.983236in}}%
\pgfpathlineto{\pgfqpoint{5.845192in}{2.985003in}}%
\pgfpathlineto{\pgfqpoint{5.845568in}{2.983950in}}%
\pgfpathlineto{\pgfqpoint{5.846070in}{2.982534in}}%
\pgfpathlineto{\pgfqpoint{5.852593in}{3.056453in}}%
\pgfpathlineto{\pgfqpoint{5.856106in}{3.105814in}}%
\pgfpathlineto{\pgfqpoint{5.856231in}{3.105765in}}%
\pgfpathlineto{\pgfqpoint{5.856357in}{3.106388in}}%
\pgfpathlineto{\pgfqpoint{5.857862in}{3.118002in}}%
\pgfpathlineto{\pgfqpoint{5.857988in}{3.117671in}}%
\pgfpathlineto{\pgfqpoint{5.858113in}{3.118995in}}%
\pgfpathlineto{\pgfqpoint{5.858239in}{3.118857in}}%
\pgfpathlineto{\pgfqpoint{5.859493in}{3.125638in}}%
\pgfpathlineto{\pgfqpoint{5.859869in}{3.124574in}}%
\pgfpathlineto{\pgfqpoint{5.861375in}{3.127316in}}%
\pgfpathlineto{\pgfqpoint{5.861500in}{3.126883in}}%
\pgfpathlineto{\pgfqpoint{5.861751in}{3.126629in}}%
\pgfpathlineto{\pgfqpoint{5.863131in}{3.129694in}}%
\pgfpathlineto{\pgfqpoint{5.863382in}{3.129214in}}%
\pgfpathlineto{\pgfqpoint{5.863507in}{3.130594in}}%
\pgfpathlineto{\pgfqpoint{5.863633in}{3.130660in}}%
\pgfpathlineto{\pgfqpoint{5.864009in}{3.131178in}}%
\pgfpathlineto{\pgfqpoint{5.866016in}{3.138689in}}%
\pgfpathlineto{\pgfqpoint{5.866142in}{3.138663in}}%
\pgfpathlineto{\pgfqpoint{5.866267in}{3.138579in}}%
\pgfpathlineto{\pgfqpoint{5.868525in}{3.150745in}}%
\pgfpathlineto{\pgfqpoint{5.869905in}{3.154159in}}%
\pgfpathlineto{\pgfqpoint{5.870282in}{3.153663in}}%
\pgfpathlineto{\pgfqpoint{5.870783in}{3.154568in}}%
\pgfpathlineto{\pgfqpoint{5.871411in}{3.153510in}}%
\pgfpathlineto{\pgfqpoint{5.873292in}{3.151535in}}%
\pgfpathlineto{\pgfqpoint{5.875049in}{3.146980in}}%
\pgfpathlineto{\pgfqpoint{5.879941in}{3.136882in}}%
\pgfpathlineto{\pgfqpoint{5.880694in}{3.136668in}}%
\pgfpathlineto{\pgfqpoint{5.880443in}{3.137278in}}%
\pgfpathlineto{\pgfqpoint{5.880945in}{3.137143in}}%
\pgfpathlineto{\pgfqpoint{5.881823in}{3.138148in}}%
\pgfpathlineto{\pgfqpoint{5.882074in}{3.137192in}}%
\pgfpathlineto{\pgfqpoint{5.882325in}{3.137301in}}%
\pgfpathlineto{\pgfqpoint{5.882450in}{3.136223in}}%
\pgfpathlineto{\pgfqpoint{5.883579in}{3.135212in}}%
\pgfpathlineto{\pgfqpoint{5.883830in}{3.135560in}}%
\pgfpathlineto{\pgfqpoint{5.884081in}{3.136031in}}%
\pgfpathlineto{\pgfqpoint{5.884457in}{3.134977in}}%
\pgfpathlineto{\pgfqpoint{5.884708in}{3.135477in}}%
\pgfpathlineto{\pgfqpoint{5.885712in}{3.133636in}}%
\pgfpathlineto{\pgfqpoint{5.884959in}{3.135585in}}%
\pgfpathlineto{\pgfqpoint{5.885837in}{3.133946in}}%
\pgfpathlineto{\pgfqpoint{5.886088in}{3.133200in}}%
\pgfpathlineto{\pgfqpoint{5.886715in}{3.133939in}}%
\pgfpathlineto{\pgfqpoint{5.887970in}{3.132770in}}%
\pgfpathlineto{\pgfqpoint{5.888095in}{3.133457in}}%
\pgfpathlineto{\pgfqpoint{5.888723in}{3.131101in}}%
\pgfpathlineto{\pgfqpoint{5.888848in}{3.132494in}}%
\pgfpathlineto{\pgfqpoint{5.890228in}{3.127866in}}%
\pgfpathlineto{\pgfqpoint{5.890353in}{3.127905in}}%
\pgfpathlineto{\pgfqpoint{5.891106in}{3.127426in}}%
\pgfpathlineto{\pgfqpoint{5.893239in}{3.123539in}}%
\pgfpathlineto{\pgfqpoint{5.893364in}{3.123631in}}%
\pgfpathlineto{\pgfqpoint{5.894242in}{3.123302in}}%
\pgfpathlineto{\pgfqpoint{5.895121in}{3.121049in}}%
\pgfpathlineto{\pgfqpoint{5.895497in}{3.121638in}}%
\pgfpathlineto{\pgfqpoint{5.895622in}{3.121890in}}%
\pgfpathlineto{\pgfqpoint{5.895873in}{3.121236in}}%
\pgfpathlineto{\pgfqpoint{5.896375in}{3.121257in}}%
\pgfpathlineto{\pgfqpoint{5.896626in}{3.120727in}}%
\pgfpathlineto{\pgfqpoint{5.897002in}{3.121710in}}%
\pgfpathlineto{\pgfqpoint{5.897379in}{3.121503in}}%
\pgfpathlineto{\pgfqpoint{5.897630in}{3.121122in}}%
\pgfpathlineto{\pgfqpoint{5.898884in}{3.124312in}}%
\pgfpathlineto{\pgfqpoint{5.899009in}{3.123504in}}%
\pgfpathlineto{\pgfqpoint{5.899511in}{3.125793in}}%
\pgfpathlineto{\pgfqpoint{5.899762in}{3.124994in}}%
\pgfpathlineto{\pgfqpoint{5.901017in}{3.128654in}}%
\pgfpathlineto{\pgfqpoint{5.901268in}{3.128571in}}%
\pgfpathlineto{\pgfqpoint{5.901393in}{3.128884in}}%
\pgfpathlineto{\pgfqpoint{5.901895in}{3.127570in}}%
\pgfpathlineto{\pgfqpoint{5.902146in}{3.128389in}}%
\pgfpathlineto{\pgfqpoint{5.903651in}{3.123969in}}%
\pgfpathlineto{\pgfqpoint{5.903777in}{3.124870in}}%
\pgfpathlineto{\pgfqpoint{5.904655in}{3.123528in}}%
\pgfpathlineto{\pgfqpoint{5.904906in}{3.123861in}}%
\pgfpathlineto{\pgfqpoint{5.906662in}{3.120229in}}%
\pgfpathlineto{\pgfqpoint{5.908293in}{3.116889in}}%
\pgfpathlineto{\pgfqpoint{5.908418in}{3.116960in}}%
\pgfpathlineto{\pgfqpoint{5.908669in}{3.116484in}}%
\pgfpathlineto{\pgfqpoint{5.909171in}{3.116666in}}%
\pgfpathlineto{\pgfqpoint{5.909798in}{3.115219in}}%
\pgfpathlineto{\pgfqpoint{5.911053in}{3.117467in}}%
\pgfpathlineto{\pgfqpoint{5.911178in}{3.117341in}}%
\pgfpathlineto{\pgfqpoint{5.912934in}{3.112980in}}%
\pgfpathlineto{\pgfqpoint{5.913060in}{3.113176in}}%
\pgfpathlineto{\pgfqpoint{5.913812in}{3.114478in}}%
\pgfpathlineto{\pgfqpoint{5.914063in}{3.115822in}}%
\pgfpathlineto{\pgfqpoint{5.914565in}{3.113057in}}%
\pgfpathlineto{\pgfqpoint{5.922845in}{2.995338in}}%
\pgfpathlineto{\pgfqpoint{5.932504in}{2.838589in}}%
\pgfpathlineto{\pgfqpoint{5.933382in}{2.827193in}}%
\pgfpathlineto{\pgfqpoint{5.935515in}{2.808792in}}%
\pgfpathlineto{\pgfqpoint{5.936268in}{2.805871in}}%
\pgfpathlineto{\pgfqpoint{5.936895in}{2.806633in}}%
\pgfpathlineto{\pgfqpoint{5.937773in}{2.805760in}}%
\pgfpathlineto{\pgfqpoint{5.937899in}{2.806776in}}%
\pgfpathlineto{\pgfqpoint{5.938149in}{2.808734in}}%
\pgfpathlineto{\pgfqpoint{5.938526in}{2.806052in}}%
\pgfpathlineto{\pgfqpoint{5.939028in}{2.808224in}}%
\pgfpathlineto{\pgfqpoint{5.939279in}{2.807214in}}%
\pgfpathlineto{\pgfqpoint{5.939655in}{2.809035in}}%
\pgfpathlineto{\pgfqpoint{5.939906in}{2.808983in}}%
\pgfpathlineto{\pgfqpoint{5.945676in}{2.881042in}}%
\pgfpathlineto{\pgfqpoint{5.949942in}{2.944778in}}%
\pgfpathlineto{\pgfqpoint{5.955963in}{2.998224in}}%
\pgfpathlineto{\pgfqpoint{5.956089in}{2.998048in}}%
\pgfpathlineto{\pgfqpoint{5.956340in}{2.999011in}}%
\pgfpathlineto{\pgfqpoint{5.958347in}{3.003741in}}%
\pgfpathlineto{\pgfqpoint{5.958472in}{3.003699in}}%
\pgfpathlineto{\pgfqpoint{5.959476in}{3.005981in}}%
\pgfpathlineto{\pgfqpoint{5.959852in}{3.005100in}}%
\pgfpathlineto{\pgfqpoint{5.960856in}{3.002678in}}%
\pgfpathlineto{\pgfqpoint{5.961107in}{3.003327in}}%
\pgfpathlineto{\pgfqpoint{5.961608in}{3.003320in}}%
\pgfpathlineto{\pgfqpoint{5.961734in}{3.002468in}}%
\pgfpathlineto{\pgfqpoint{5.962110in}{3.001478in}}%
\pgfpathlineto{\pgfqpoint{5.962737in}{3.003033in}}%
\pgfpathlineto{\pgfqpoint{5.962863in}{3.003602in}}%
\pgfpathlineto{\pgfqpoint{5.963490in}{3.002431in}}%
\pgfpathlineto{\pgfqpoint{5.963616in}{3.001449in}}%
\pgfpathlineto{\pgfqpoint{5.964117in}{3.002851in}}%
\pgfpathlineto{\pgfqpoint{5.964494in}{3.002198in}}%
\pgfpathlineto{\pgfqpoint{5.965497in}{3.003444in}}%
\pgfpathlineto{\pgfqpoint{5.965623in}{3.003012in}}%
\pgfpathlineto{\pgfqpoint{5.967379in}{3.004421in}}%
\pgfpathlineto{\pgfqpoint{5.967755in}{3.004260in}}%
\pgfpathlineto{\pgfqpoint{5.967881in}{3.005168in}}%
\pgfpathlineto{\pgfqpoint{5.971268in}{3.013984in}}%
\pgfpathlineto{\pgfqpoint{5.971519in}{3.013554in}}%
\pgfpathlineto{\pgfqpoint{5.971895in}{3.015168in}}%
\pgfpathlineto{\pgfqpoint{5.973275in}{3.017541in}}%
\pgfpathlineto{\pgfqpoint{5.973652in}{3.017280in}}%
\pgfpathlineto{\pgfqpoint{5.974028in}{3.018141in}}%
\pgfpathlineto{\pgfqpoint{5.974153in}{3.018126in}}%
\pgfpathlineto{\pgfqpoint{5.975157in}{3.020683in}}%
\pgfpathlineto{\pgfqpoint{5.975659in}{3.020577in}}%
\pgfpathlineto{\pgfqpoint{5.975910in}{3.021184in}}%
\pgfpathlineto{\pgfqpoint{5.979798in}{3.015462in}}%
\pgfpathlineto{\pgfqpoint{5.981178in}{3.011268in}}%
\pgfpathlineto{\pgfqpoint{5.987953in}{2.988252in}}%
\pgfpathlineto{\pgfqpoint{5.988078in}{2.988354in}}%
\pgfpathlineto{\pgfqpoint{5.988204in}{2.988537in}}%
\pgfpathlineto{\pgfqpoint{5.988454in}{2.987073in}}%
\pgfpathlineto{\pgfqpoint{5.989709in}{2.984931in}}%
\pgfpathlineto{\pgfqpoint{5.989834in}{2.985548in}}%
\pgfpathlineto{\pgfqpoint{5.990211in}{2.984797in}}%
\pgfpathlineto{\pgfqpoint{5.990963in}{2.985219in}}%
\pgfpathlineto{\pgfqpoint{5.991591in}{2.984093in}}%
\pgfpathlineto{\pgfqpoint{5.991465in}{2.985362in}}%
\pgfpathlineto{\pgfqpoint{5.992092in}{2.984796in}}%
\pgfpathlineto{\pgfqpoint{5.993598in}{2.987419in}}%
\pgfpathlineto{\pgfqpoint{5.993974in}{2.987600in}}%
\pgfpathlineto{\pgfqpoint{5.994100in}{2.988089in}}%
\pgfpathlineto{\pgfqpoint{5.995856in}{2.992832in}}%
\pgfpathlineto{\pgfqpoint{5.996107in}{2.992470in}}%
\pgfpathlineto{\pgfqpoint{5.996232in}{2.992368in}}%
\pgfpathlineto{\pgfqpoint{5.996609in}{2.993263in}}%
\pgfpathlineto{\pgfqpoint{5.999118in}{2.998567in}}%
\pgfpathlineto{\pgfqpoint{6.000748in}{3.003803in}}%
\pgfpathlineto{\pgfqpoint{6.004010in}{3.013058in}}%
\pgfpathlineto{\pgfqpoint{6.004763in}{3.013822in}}%
\pgfpathlineto{\pgfqpoint{6.005265in}{3.013253in}}%
\pgfpathlineto{\pgfqpoint{6.009404in}{2.996634in}}%
\pgfpathlineto{\pgfqpoint{6.011913in}{2.973487in}}%
\pgfpathlineto{\pgfqpoint{6.012039in}{2.974375in}}%
\pgfpathlineto{\pgfqpoint{6.012415in}{2.971139in}}%
\pgfpathlineto{\pgfqpoint{6.019315in}{2.875946in}}%
\pgfpathlineto{\pgfqpoint{6.019440in}{2.877248in}}%
\pgfpathlineto{\pgfqpoint{6.019817in}{2.870377in}}%
\pgfpathlineto{\pgfqpoint{6.024709in}{2.809589in}}%
\pgfpathlineto{\pgfqpoint{6.024835in}{2.809515in}}%
\pgfpathlineto{\pgfqpoint{6.028724in}{2.776553in}}%
\pgfpathlineto{\pgfqpoint{6.031860in}{2.766307in}}%
\pgfpathlineto{\pgfqpoint{6.032738in}{2.771394in}}%
\pgfpathlineto{\pgfqpoint{6.033240in}{2.770139in}}%
\pgfpathlineto{\pgfqpoint{6.033992in}{2.771595in}}%
\pgfpathlineto{\pgfqpoint{6.033616in}{2.769218in}}%
\pgfpathlineto{\pgfqpoint{6.034243in}{2.770612in}}%
\pgfpathlineto{\pgfqpoint{6.036000in}{2.788803in}}%
\pgfpathlineto{\pgfqpoint{6.036125in}{2.788593in}}%
\pgfpathlineto{\pgfqpoint{6.051681in}{3.029265in}}%
\pgfpathlineto{\pgfqpoint{6.055820in}{3.051755in}}%
\pgfpathlineto{\pgfqpoint{6.056071in}{3.051498in}}%
\pgfpathlineto{\pgfqpoint{6.058204in}{3.056413in}}%
\pgfpathlineto{\pgfqpoint{6.058455in}{3.055259in}}%
\pgfpathlineto{\pgfqpoint{6.059333in}{3.052740in}}%
\pgfpathlineto{\pgfqpoint{6.059709in}{3.053730in}}%
\pgfpathlineto{\pgfqpoint{6.059960in}{3.054736in}}%
\pgfpathlineto{\pgfqpoint{6.060713in}{3.053573in}}%
\pgfpathlineto{\pgfqpoint{6.062971in}{3.047448in}}%
\pgfpathlineto{\pgfqpoint{6.063724in}{3.045389in}}%
\pgfpathlineto{\pgfqpoint{6.064226in}{3.046201in}}%
\pgfpathlineto{\pgfqpoint{6.064351in}{3.046392in}}%
\pgfpathlineto{\pgfqpoint{6.064476in}{3.045857in}}%
\pgfpathlineto{\pgfqpoint{6.064727in}{3.045839in}}%
\pgfpathlineto{\pgfqpoint{6.067738in}{3.033064in}}%
\pgfpathlineto{\pgfqpoint{6.067989in}{3.032384in}}%
\pgfpathlineto{\pgfqpoint{6.070623in}{3.024170in}}%
\pgfpathlineto{\pgfqpoint{6.071125in}{3.024460in}}%
\pgfpathlineto{\pgfqpoint{6.071251in}{3.024736in}}%
\pgfpathlineto{\pgfqpoint{6.071878in}{3.023605in}}%
\pgfpathlineto{\pgfqpoint{6.072003in}{3.023494in}}%
\pgfpathlineto{\pgfqpoint{6.072129in}{3.024210in}}%
\pgfpathlineto{\pgfqpoint{6.072380in}{3.025061in}}%
\pgfpathlineto{\pgfqpoint{6.073132in}{3.023644in}}%
\pgfpathlineto{\pgfqpoint{6.073258in}{3.023432in}}%
\pgfpathlineto{\pgfqpoint{6.073760in}{3.024497in}}%
\pgfpathlineto{\pgfqpoint{6.073885in}{3.023940in}}%
\pgfpathlineto{\pgfqpoint{6.074261in}{3.024838in}}%
\pgfpathlineto{\pgfqpoint{6.074512in}{3.022776in}}%
\pgfpathlineto{\pgfqpoint{6.074763in}{3.023380in}}%
\pgfpathlineto{\pgfqpoint{6.075767in}{3.021316in}}%
\pgfpathlineto{\pgfqpoint{6.075892in}{3.021595in}}%
\pgfpathlineto{\pgfqpoint{6.076018in}{3.022028in}}%
\pgfpathlineto{\pgfqpoint{6.076394in}{3.020742in}}%
\pgfpathlineto{\pgfqpoint{6.076770in}{3.020983in}}%
\pgfpathlineto{\pgfqpoint{6.077899in}{3.017622in}}%
\pgfpathlineto{\pgfqpoint{6.078276in}{3.018317in}}%
\pgfpathlineto{\pgfqpoint{6.078778in}{3.019010in}}%
\pgfpathlineto{\pgfqpoint{6.079029in}{3.017543in}}%
\pgfpathlineto{\pgfqpoint{6.079154in}{3.018080in}}%
\pgfpathlineto{\pgfqpoint{6.080534in}{3.014737in}}%
\pgfpathlineto{\pgfqpoint{6.080659in}{3.014789in}}%
\pgfpathlineto{\pgfqpoint{6.082667in}{3.014037in}}%
\pgfpathlineto{\pgfqpoint{6.082917in}{3.014899in}}%
\pgfpathlineto{\pgfqpoint{6.083043in}{3.014988in}}%
\pgfpathlineto{\pgfqpoint{6.083168in}{3.014194in}}%
\pgfpathlineto{\pgfqpoint{6.083294in}{3.014348in}}%
\pgfpathlineto{\pgfqpoint{6.083545in}{3.012701in}}%
\pgfpathlineto{\pgfqpoint{6.084548in}{3.013531in}}%
\pgfpathlineto{\pgfqpoint{6.086430in}{3.016266in}}%
\pgfpathlineto{\pgfqpoint{6.086555in}{3.015761in}}%
\pgfpathlineto{\pgfqpoint{6.087308in}{3.017145in}}%
\pgfpathlineto{\pgfqpoint{6.088186in}{3.015646in}}%
\pgfpathlineto{\pgfqpoint{6.089817in}{3.011370in}}%
\pgfpathlineto{\pgfqpoint{6.089943in}{3.011861in}}%
\pgfpathlineto{\pgfqpoint{6.090444in}{3.010866in}}%
\pgfpathlineto{\pgfqpoint{6.091699in}{3.006404in}}%
\pgfpathlineto{\pgfqpoint{6.092201in}{3.006766in}}%
\pgfpathlineto{\pgfqpoint{6.092452in}{3.007502in}}%
\pgfpathlineto{\pgfqpoint{6.092953in}{3.005677in}}%
\pgfpathlineto{\pgfqpoint{6.093330in}{3.006957in}}%
\pgfpathlineto{\pgfqpoint{6.093455in}{3.007176in}}%
\pgfpathlineto{\pgfqpoint{6.094082in}{3.006243in}}%
\pgfpathlineto{\pgfqpoint{6.094333in}{3.006543in}}%
\pgfpathlineto{\pgfqpoint{6.094835in}{3.005976in}}%
\pgfpathlineto{\pgfqpoint{6.095086in}{3.006986in}}%
\pgfpathlineto{\pgfqpoint{6.095211in}{3.007058in}}%
\pgfpathlineto{\pgfqpoint{6.095462in}{3.006504in}}%
\pgfpathlineto{\pgfqpoint{6.096215in}{3.006951in}}%
\pgfpathlineto{\pgfqpoint{6.097469in}{3.005410in}}%
\pgfpathlineto{\pgfqpoint{6.101233in}{3.007634in}}%
\pgfpathlineto{\pgfqpoint{6.101358in}{3.007046in}}%
\pgfpathlineto{\pgfqpoint{6.101860in}{3.009483in}}%
\pgfpathlineto{\pgfqpoint{6.102362in}{3.010850in}}%
\pgfpathlineto{\pgfqpoint{6.102487in}{3.009430in}}%
\pgfpathlineto{\pgfqpoint{6.104369in}{2.996303in}}%
\pgfpathlineto{\pgfqpoint{6.110140in}{2.943588in}}%
\pgfpathlineto{\pgfqpoint{6.115409in}{2.870617in}}%
\pgfpathlineto{\pgfqpoint{6.115534in}{2.870627in}}%
\pgfpathlineto{\pgfqpoint{6.119172in}{2.819088in}}%
\pgfpathlineto{\pgfqpoint{6.122057in}{2.778778in}}%
\pgfpathlineto{\pgfqpoint{6.126072in}{2.736413in}}%
\pgfpathlineto{\pgfqpoint{6.127954in}{2.728122in}}%
\pgfpathlineto{\pgfqpoint{6.128455in}{2.728647in}}%
\pgfpathlineto{\pgfqpoint{6.133097in}{2.777367in}}%
\pgfpathlineto{\pgfqpoint{6.144387in}{2.940484in}}%
\pgfpathlineto{\pgfqpoint{6.144889in}{2.943736in}}%
\pgfpathlineto{\pgfqpoint{6.146395in}{2.950651in}}%
\pgfpathlineto{\pgfqpoint{6.146520in}{2.949766in}}%
\pgfpathlineto{\pgfqpoint{6.147273in}{2.951174in}}%
\pgfpathlineto{\pgfqpoint{6.147398in}{2.950827in}}%
\pgfpathlineto{\pgfqpoint{6.148402in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{6.147649in}{2.949726in}}%
\pgfpathlineto{\pgfqpoint{6.148778in}{2.951805in}}%
\pgfpathlineto{\pgfqpoint{6.149656in}{2.950288in}}%
\pgfpathlineto{\pgfqpoint{6.149907in}{2.951401in}}%
\pgfpathlineto{\pgfqpoint{6.150158in}{2.952030in}}%
\pgfpathlineto{\pgfqpoint{6.150660in}{2.949966in}}%
\pgfpathlineto{\pgfqpoint{6.150911in}{2.950646in}}%
\pgfpathlineto{\pgfqpoint{6.151789in}{2.950232in}}%
\pgfpathlineto{\pgfqpoint{6.152040in}{2.950850in}}%
\pgfpathlineto{\pgfqpoint{6.152291in}{2.949868in}}%
\pgfpathlineto{\pgfqpoint{6.152667in}{2.950133in}}%
\pgfpathlineto{\pgfqpoint{6.153294in}{2.950487in}}%
\pgfpathlineto{\pgfqpoint{6.153921in}{2.949581in}}%
\pgfpathlineto{\pgfqpoint{6.156807in}{2.946590in}}%
\pgfpathlineto{\pgfqpoint{6.157058in}{2.947088in}}%
\pgfpathlineto{\pgfqpoint{6.157309in}{2.947568in}}%
\pgfpathlineto{\pgfqpoint{6.157810in}{2.946008in}}%
\pgfpathlineto{\pgfqpoint{6.158438in}{2.945417in}}%
\pgfpathlineto{\pgfqpoint{6.160068in}{2.940743in}}%
\pgfpathlineto{\pgfqpoint{6.162076in}{2.935871in}}%
\pgfpathlineto{\pgfqpoint{6.162201in}{2.936045in}}%
\pgfpathlineto{\pgfqpoint{6.162577in}{2.935389in}}%
\pgfpathlineto{\pgfqpoint{6.163581in}{2.933685in}}%
\pgfpathlineto{\pgfqpoint{6.163832in}{2.933915in}}%
\pgfpathlineto{\pgfqpoint{6.164835in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{6.164710in}{2.934451in}}%
\pgfpathlineto{\pgfqpoint{6.164961in}{2.933375in}}%
\pgfpathlineto{\pgfqpoint{6.166215in}{2.936952in}}%
\pgfpathlineto{\pgfqpoint{6.167094in}{2.937784in}}%
\pgfpathlineto{\pgfqpoint{6.168348in}{2.940201in}}%
\pgfpathlineto{\pgfqpoint{6.168474in}{2.939739in}}%
\pgfpathlineto{\pgfqpoint{6.169728in}{2.941309in}}%
\pgfpathlineto{\pgfqpoint{6.170481in}{2.940225in}}%
\pgfpathlineto{\pgfqpoint{6.170606in}{2.939670in}}%
\pgfpathlineto{\pgfqpoint{6.171359in}{2.941198in}}%
\pgfpathlineto{\pgfqpoint{6.171861in}{2.940517in}}%
\pgfpathlineto{\pgfqpoint{6.172362in}{2.941208in}}%
\pgfpathlineto{\pgfqpoint{6.172864in}{2.942481in}}%
\pgfpathlineto{\pgfqpoint{6.173617in}{2.942332in}}%
\pgfpathlineto{\pgfqpoint{6.174871in}{2.941491in}}%
\pgfpathlineto{\pgfqpoint{6.175750in}{2.939633in}}%
\pgfpathlineto{\pgfqpoint{6.176000in}{2.940006in}}%
\pgfpathlineto{\pgfqpoint{6.178133in}{2.945413in}}%
\pgfpathlineto{\pgfqpoint{6.179638in}{2.945487in}}%
\pgfpathlineto{\pgfqpoint{6.181144in}{2.948956in}}%
\pgfpathlineto{\pgfqpoint{6.181269in}{2.947889in}}%
\pgfpathlineto{\pgfqpoint{6.181897in}{2.949513in}}%
\pgfpathlineto{\pgfqpoint{6.182147in}{2.949214in}}%
\pgfpathlineto{\pgfqpoint{6.184782in}{2.949131in}}%
\pgfpathlineto{\pgfqpoint{6.185535in}{2.945729in}}%
\pgfpathlineto{\pgfqpoint{6.186162in}{2.945922in}}%
\pgfpathlineto{\pgfqpoint{6.188294in}{2.937690in}}%
\pgfpathlineto{\pgfqpoint{6.190302in}{2.930530in}}%
\pgfpathlineto{\pgfqpoint{6.190553in}{2.930748in}}%
\pgfpathlineto{\pgfqpoint{6.190929in}{2.929617in}}%
\pgfpathlineto{\pgfqpoint{6.191054in}{2.929789in}}%
\pgfpathlineto{\pgfqpoint{6.192811in}{2.923219in}}%
\pgfpathlineto{\pgfqpoint{6.192936in}{2.923414in}}%
\pgfpathlineto{\pgfqpoint{6.193061in}{2.922883in}}%
\pgfpathlineto{\pgfqpoint{6.193187in}{2.922804in}}%
\pgfpathlineto{\pgfqpoint{6.195069in}{2.914946in}}%
\pgfpathlineto{\pgfqpoint{6.195194in}{2.915092in}}%
\pgfpathlineto{\pgfqpoint{6.196072in}{2.916415in}}%
\pgfpathlineto{\pgfqpoint{6.196198in}{2.916364in}}%
\pgfpathlineto{\pgfqpoint{6.200965in}{2.877946in}}%
\pgfpathlineto{\pgfqpoint{6.201090in}{2.878364in}}%
\pgfpathlineto{\pgfqpoint{6.201341in}{2.875740in}}%
\pgfpathlineto{\pgfqpoint{6.203474in}{2.849623in}}%
\pgfpathlineto{\pgfqpoint{6.203599in}{2.851026in}}%
\pgfpathlineto{\pgfqpoint{6.203976in}{2.845298in}}%
\pgfpathlineto{\pgfqpoint{6.206610in}{2.806652in}}%
\pgfpathlineto{\pgfqpoint{6.206735in}{2.807482in}}%
\pgfpathlineto{\pgfqpoint{6.207237in}{2.803368in}}%
\pgfpathlineto{\pgfqpoint{6.207363in}{2.804192in}}%
\pgfpathlineto{\pgfqpoint{6.207614in}{2.799433in}}%
\pgfpathlineto{\pgfqpoint{6.210499in}{2.765772in}}%
\pgfpathlineto{\pgfqpoint{6.210624in}{2.766676in}}%
\pgfpathlineto{\pgfqpoint{6.211001in}{2.762199in}}%
\pgfpathlineto{\pgfqpoint{6.213761in}{2.743099in}}%
\pgfpathlineto{\pgfqpoint{6.214890in}{2.732547in}}%
\pgfpathlineto{\pgfqpoint{6.217649in}{2.714222in}}%
\pgfpathlineto{\pgfqpoint{6.218151in}{2.714709in}}%
\pgfpathlineto{\pgfqpoint{6.220409in}{2.710677in}}%
\pgfpathlineto{\pgfqpoint{6.221915in}{2.716343in}}%
\pgfpathlineto{\pgfqpoint{6.222040in}{2.715348in}}%
\pgfpathlineto{\pgfqpoint{6.222166in}{2.714350in}}%
\pgfpathlineto{\pgfqpoint{6.222918in}{2.716732in}}%
\pgfpathlineto{\pgfqpoint{6.224047in}{2.727057in}}%
\pgfpathlineto{\pgfqpoint{6.226807in}{2.773329in}}%
\pgfpathlineto{\pgfqpoint{6.227936in}{2.789070in}}%
\pgfpathlineto{\pgfqpoint{6.234585in}{2.901054in}}%
\pgfpathlineto{\pgfqpoint{6.234710in}{2.901428in}}%
\pgfpathlineto{\pgfqpoint{6.237094in}{2.949760in}}%
\pgfpathlineto{\pgfqpoint{6.237345in}{2.953092in}}%
\pgfpathlineto{\pgfqpoint{6.239728in}{2.982879in}}%
\pgfpathlineto{\pgfqpoint{6.239854in}{2.982231in}}%
\pgfpathlineto{\pgfqpoint{6.240105in}{2.985477in}}%
\pgfpathlineto{\pgfqpoint{6.242865in}{3.010199in}}%
\pgfpathlineto{\pgfqpoint{6.243366in}{3.012869in}}%
\pgfpathlineto{\pgfqpoint{6.245123in}{3.016682in}}%
\pgfpathlineto{\pgfqpoint{6.246377in}{3.019900in}}%
\pgfpathlineto{\pgfqpoint{6.247506in}{3.022906in}}%
\pgfpathlineto{\pgfqpoint{6.247757in}{3.022043in}}%
\pgfpathlineto{\pgfqpoint{6.248761in}{3.021345in}}%
\pgfpathlineto{\pgfqpoint{6.250517in}{3.018450in}}%
\pgfpathlineto{\pgfqpoint{6.250642in}{3.018619in}}%
\pgfpathlineto{\pgfqpoint{6.251395in}{3.015845in}}%
\pgfpathlineto{\pgfqpoint{6.251521in}{3.015940in}}%
\pgfpathlineto{\pgfqpoint{6.252775in}{3.013421in}}%
\pgfpathlineto{\pgfqpoint{6.252901in}{3.013753in}}%
\pgfpathlineto{\pgfqpoint{6.253026in}{3.012655in}}%
\pgfpathlineto{\pgfqpoint{6.253779in}{3.012940in}}%
\pgfpathlineto{\pgfqpoint{6.255660in}{3.006655in}}%
\pgfpathlineto{\pgfqpoint{6.259298in}{2.997109in}}%
\pgfpathlineto{\pgfqpoint{6.261180in}{2.992652in}}%
\pgfpathlineto{\pgfqpoint{6.261431in}{2.992970in}}%
\pgfpathlineto{\pgfqpoint{6.262058in}{2.992015in}}%
\pgfpathlineto{\pgfqpoint{6.263564in}{2.985146in}}%
\pgfpathlineto{\pgfqpoint{6.263940in}{2.985945in}}%
\pgfpathlineto{\pgfqpoint{6.266700in}{2.979481in}}%
\pgfpathlineto{\pgfqpoint{6.266951in}{2.979558in}}%
\pgfpathlineto{\pgfqpoint{6.267704in}{2.980197in}}%
\pgfpathlineto{\pgfqpoint{6.267829in}{2.978356in}}%
\pgfpathlineto{\pgfqpoint{6.268582in}{2.980677in}}%
\pgfpathlineto{\pgfqpoint{6.268707in}{2.980680in}}%
\pgfpathlineto{\pgfqpoint{6.269460in}{2.980277in}}%
\pgfpathlineto{\pgfqpoint{6.270212in}{2.981597in}}%
\pgfpathlineto{\pgfqpoint{6.270463in}{2.981141in}}%
\pgfpathlineto{\pgfqpoint{6.270714in}{2.982208in}}%
\pgfpathlineto{\pgfqpoint{6.270965in}{2.981969in}}%
\pgfpathlineto{\pgfqpoint{6.271216in}{2.982771in}}%
\pgfpathlineto{\pgfqpoint{6.271843in}{2.981264in}}%
\pgfpathlineto{\pgfqpoint{6.272094in}{2.982230in}}%
\pgfpathlineto{\pgfqpoint{6.274352in}{2.980339in}}%
\pgfpathlineto{\pgfqpoint{6.275230in}{2.982098in}}%
\pgfpathlineto{\pgfqpoint{6.275481in}{2.980511in}}%
\pgfpathlineto{\pgfqpoint{6.276109in}{2.979471in}}%
\pgfpathlineto{\pgfqpoint{6.276987in}{2.982339in}}%
\pgfpathlineto{\pgfqpoint{6.277112in}{2.981705in}}%
\pgfpathlineto{\pgfqpoint{6.277739in}{2.983413in}}%
\pgfpathlineto{\pgfqpoint{6.277865in}{2.983290in}}%
\pgfpathlineto{\pgfqpoint{6.278116in}{2.984024in}}%
\pgfpathlineto{\pgfqpoint{6.280123in}{2.989190in}}%
\pgfpathlineto{\pgfqpoint{6.280374in}{2.988909in}}%
\pgfpathlineto{\pgfqpoint{6.281127in}{2.987567in}}%
\pgfpathlineto{\pgfqpoint{6.281377in}{2.989111in}}%
\pgfpathlineto{\pgfqpoint{6.282005in}{2.990840in}}%
\pgfpathlineto{\pgfqpoint{6.282506in}{2.990100in}}%
\pgfpathlineto{\pgfqpoint{6.283008in}{2.989487in}}%
\pgfpathlineto{\pgfqpoint{6.283259in}{2.990325in}}%
\pgfpathlineto{\pgfqpoint{6.283636in}{2.989780in}}%
\pgfpathlineto{\pgfqpoint{6.285517in}{2.988133in}}%
\pgfpathlineto{\pgfqpoint{6.288779in}{2.974541in}}%
\pgfpathlineto{\pgfqpoint{6.289783in}{2.971944in}}%
\pgfpathlineto{\pgfqpoint{6.290033in}{2.973225in}}%
\pgfpathlineto{\pgfqpoint{6.290159in}{2.973551in}}%
\pgfpathlineto{\pgfqpoint{6.290410in}{2.971477in}}%
\pgfpathlineto{\pgfqpoint{6.290535in}{2.972595in}}%
\pgfpathlineto{\pgfqpoint{6.301700in}{2.838658in}}%
\pgfpathlineto{\pgfqpoint{6.304962in}{2.796995in}}%
\pgfpathlineto{\pgfqpoint{6.305464in}{2.790102in}}%
\pgfpathlineto{\pgfqpoint{6.309980in}{2.753069in}}%
\pgfpathlineto{\pgfqpoint{6.310105in}{2.753973in}}%
\pgfpathlineto{\pgfqpoint{6.310607in}{2.749766in}}%
\pgfpathlineto{\pgfqpoint{6.312489in}{2.738703in}}%
\pgfpathlineto{\pgfqpoint{6.312740in}{2.738081in}}%
\pgfpathlineto{\pgfqpoint{6.313116in}{2.739698in}}%
\pgfpathlineto{\pgfqpoint{6.313994in}{2.742081in}}%
\pgfpathlineto{\pgfqpoint{6.314370in}{2.741425in}}%
\pgfpathlineto{\pgfqpoint{6.315625in}{2.738938in}}%
\pgfpathlineto{\pgfqpoint{6.319514in}{2.751929in}}%
\pgfpathlineto{\pgfqpoint{6.316378in}{2.737831in}}%
\pgfpathlineto{\pgfqpoint{6.319639in}{2.751754in}}%
\pgfpathlineto{\pgfqpoint{6.329675in}{2.889610in}}%
\pgfpathlineto{\pgfqpoint{6.329926in}{2.890830in}}%
\pgfpathlineto{\pgfqpoint{6.332811in}{2.907397in}}%
\pgfpathlineto{\pgfqpoint{6.333188in}{2.908114in}}%
\pgfpathlineto{\pgfqpoint{6.334693in}{2.911000in}}%
\pgfpathlineto{\pgfqpoint{6.335822in}{2.912781in}}%
\pgfpathlineto{\pgfqpoint{6.336199in}{2.911897in}}%
\pgfpathlineto{\pgfqpoint{6.336826in}{2.911065in}}%
\pgfpathlineto{\pgfqpoint{6.337328in}{2.911779in}}%
\pgfpathlineto{\pgfqpoint{6.339209in}{2.909125in}}%
\pgfpathlineto{\pgfqpoint{6.341342in}{2.901559in}}%
\pgfpathlineto{\pgfqpoint{6.344604in}{2.894829in}}%
\pgfpathlineto{\pgfqpoint{6.344855in}{2.895590in}}%
\pgfpathlineto{\pgfqpoint{6.345105in}{2.894651in}}%
\pgfpathlineto{\pgfqpoint{6.345356in}{2.894942in}}%
\pgfpathlineto{\pgfqpoint{6.349120in}{2.884613in}}%
\pgfpathlineto{\pgfqpoint{6.349245in}{2.884924in}}%
\pgfpathlineto{\pgfqpoint{6.349747in}{2.883694in}}%
\pgfpathlineto{\pgfqpoint{6.352256in}{2.878620in}}%
\pgfpathlineto{\pgfqpoint{6.352883in}{2.879850in}}%
\pgfpathlineto{\pgfqpoint{6.354765in}{2.881138in}}%
\pgfpathlineto{\pgfqpoint{6.355016in}{2.880503in}}%
\pgfpathlineto{\pgfqpoint{6.355769in}{2.881699in}}%
\pgfpathlineto{\pgfqpoint{6.356396in}{2.881952in}}%
\pgfpathlineto{\pgfqpoint{6.356647in}{2.881554in}}%
\pgfpathlineto{\pgfqpoint{6.357149in}{2.881057in}}%
\pgfpathlineto{\pgfqpoint{6.357399in}{2.882042in}}%
\pgfpathlineto{\pgfqpoint{6.357525in}{2.881483in}}%
\pgfpathlineto{\pgfqpoint{6.357901in}{2.883237in}}%
\pgfpathlineto{\pgfqpoint{6.358779in}{2.882839in}}%
\pgfpathlineto{\pgfqpoint{6.362292in}{2.894477in}}%
\pgfpathlineto{\pgfqpoint{6.362417in}{2.894327in}}%
\pgfpathlineto{\pgfqpoint{6.363923in}{2.902871in}}%
\pgfpathlineto{\pgfqpoint{6.364048in}{2.902651in}}%
\pgfpathlineto{\pgfqpoint{6.370948in}{2.920563in}}%
\pgfpathlineto{\pgfqpoint{6.372328in}{2.920570in}}%
\pgfpathlineto{\pgfqpoint{6.373582in}{2.922376in}}%
\pgfpathlineto{\pgfqpoint{6.373708in}{2.922256in}}%
\pgfpathlineto{\pgfqpoint{6.373833in}{2.921319in}}%
\pgfpathlineto{\pgfqpoint{6.374335in}{2.922669in}}%
\pgfpathlineto{\pgfqpoint{6.374586in}{2.922570in}}%
\pgfpathlineto{\pgfqpoint{6.375840in}{2.924331in}}%
\pgfpathlineto{\pgfqpoint{6.376468in}{2.922964in}}%
\pgfpathlineto{\pgfqpoint{6.376719in}{2.923171in}}%
\pgfpathlineto{\pgfqpoint{6.379855in}{2.918781in}}%
\pgfpathlineto{\pgfqpoint{6.380607in}{2.917864in}}%
\pgfpathlineto{\pgfqpoint{6.382615in}{2.911064in}}%
\pgfpathlineto{\pgfqpoint{6.383242in}{2.909820in}}%
\pgfpathlineto{\pgfqpoint{6.382991in}{2.911432in}}%
\pgfpathlineto{\pgfqpoint{6.383869in}{2.910296in}}%
\pgfpathlineto{\pgfqpoint{6.384245in}{2.912082in}}%
\pgfpathlineto{\pgfqpoint{6.384622in}{2.911245in}}%
\pgfpathlineto{\pgfqpoint{6.386754in}{2.895607in}}%
\pgfpathlineto{\pgfqpoint{6.387005in}{2.892903in}}%
\pgfpathlineto{\pgfqpoint{6.391647in}{2.825578in}}%
\pgfpathlineto{\pgfqpoint{6.391898in}{2.825666in}}%
\pgfpathlineto{\pgfqpoint{6.393403in}{2.800086in}}%
\pgfpathlineto{\pgfqpoint{6.396916in}{2.745271in}}%
\pgfpathlineto{\pgfqpoint{6.400052in}{2.708874in}}%
\pgfpathlineto{\pgfqpoint{6.400679in}{2.703615in}}%
\pgfpathlineto{\pgfqpoint{6.405572in}{2.670680in}}%
\pgfpathlineto{\pgfqpoint{6.406575in}{2.673739in}}%
\pgfpathlineto{\pgfqpoint{6.407579in}{2.676606in}}%
\pgfpathlineto{\pgfqpoint{6.407830in}{2.674986in}}%
\pgfpathlineto{\pgfqpoint{6.411468in}{2.685795in}}%
\pgfpathlineto{\pgfqpoint{6.411844in}{2.686521in}}%
\pgfpathlineto{\pgfqpoint{6.415106in}{2.728064in}}%
\pgfpathlineto{\pgfqpoint{6.415231in}{2.728071in}}%
\pgfpathlineto{\pgfqpoint{6.418493in}{2.790131in}}%
\pgfpathlineto{\pgfqpoint{6.418618in}{2.789945in}}%
\pgfpathlineto{\pgfqpoint{6.423009in}{2.880748in}}%
\pgfpathlineto{\pgfqpoint{6.423135in}{2.880759in}}%
\pgfpathlineto{\pgfqpoint{6.425393in}{2.913793in}}%
\pgfpathlineto{\pgfqpoint{6.428278in}{2.938509in}}%
\pgfpathlineto{\pgfqpoint{6.431163in}{2.949953in}}%
\pgfpathlineto{\pgfqpoint{6.433045in}{2.950792in}}%
\pgfpathlineto{\pgfqpoint{6.434425in}{2.954035in}}%
\pgfpathlineto{\pgfqpoint{6.434927in}{2.952167in}}%
\pgfpathlineto{\pgfqpoint{6.435805in}{2.952640in}}%
\pgfpathlineto{\pgfqpoint{6.436683in}{2.950786in}}%
\pgfpathlineto{\pgfqpoint{6.437059in}{2.950500in}}%
\pgfpathlineto{\pgfqpoint{6.437436in}{2.951353in}}%
\pgfpathlineto{\pgfqpoint{6.438188in}{2.952558in}}%
\pgfpathlineto{\pgfqpoint{6.438439in}{2.951235in}}%
\pgfpathlineto{\pgfqpoint{6.438941in}{2.950419in}}%
\pgfpathlineto{\pgfqpoint{6.439192in}{2.951158in}}%
\pgfpathlineto{\pgfqpoint{6.440070in}{2.954066in}}%
\pgfpathlineto{\pgfqpoint{6.440572in}{2.953732in}}%
\pgfpathlineto{\pgfqpoint{6.440823in}{2.953429in}}%
\pgfpathlineto{\pgfqpoint{6.442579in}{2.956394in}}%
\pgfpathlineto{\pgfqpoint{6.442830in}{2.956064in}}%
\pgfpathlineto{\pgfqpoint{6.443081in}{2.956401in}}%
\pgfpathlineto{\pgfqpoint{6.444586in}{2.960026in}}%
\pgfpathlineto{\pgfqpoint{6.446217in}{2.958687in}}%
\pgfpathlineto{\pgfqpoint{6.447723in}{2.953029in}}%
\pgfpathlineto{\pgfqpoint{6.448726in}{2.952004in}}%
\pgfpathlineto{\pgfqpoint{6.450232in}{2.950226in}}%
\pgfpathlineto{\pgfqpoint{6.450482in}{2.950462in}}%
\pgfpathlineto{\pgfqpoint{6.450859in}{2.949501in}}%
\pgfpathlineto{\pgfqpoint{6.450984in}{2.949450in}}%
\pgfpathlineto{\pgfqpoint{6.454120in}{2.946289in}}%
\pgfpathlineto{\pgfqpoint{6.454748in}{2.946775in}}%
\pgfpathlineto{\pgfqpoint{6.455124in}{2.946297in}}%
\pgfpathlineto{\pgfqpoint{6.456128in}{2.944824in}}%
\pgfpathlineto{\pgfqpoint{6.456504in}{2.945786in}}%
\pgfpathlineto{\pgfqpoint{6.457382in}{2.945212in}}%
\pgfpathlineto{\pgfqpoint{6.459138in}{2.942501in}}%
\pgfpathlineto{\pgfqpoint{6.459264in}{2.942599in}}%
\pgfpathlineto{\pgfqpoint{6.460142in}{2.941352in}}%
\pgfpathlineto{\pgfqpoint{6.461522in}{2.937840in}}%
\pgfpathlineto{\pgfqpoint{6.461647in}{2.938090in}}%
\pgfpathlineto{\pgfqpoint{6.461773in}{2.938165in}}%
\pgfpathlineto{\pgfqpoint{6.461898in}{2.937657in}}%
\pgfpathlineto{\pgfqpoint{6.462149in}{2.937293in}}%
\pgfpathlineto{\pgfqpoint{6.464282in}{2.934323in}}%
\pgfpathlineto{\pgfqpoint{6.465536in}{2.937123in}}%
\pgfpathlineto{\pgfqpoint{6.465662in}{2.937068in}}%
\pgfpathlineto{\pgfqpoint{6.469551in}{2.942678in}}%
\pgfpathlineto{\pgfqpoint{6.469676in}{2.942228in}}%
\pgfpathlineto{\pgfqpoint{6.474318in}{2.928483in}}%
\pgfpathlineto{\pgfqpoint{6.470303in}{2.942599in}}%
\pgfpathlineto{\pgfqpoint{6.474443in}{2.928619in}}%
\pgfpathlineto{\pgfqpoint{6.476074in}{2.919276in}}%
\pgfpathlineto{\pgfqpoint{6.476199in}{2.919404in}}%
\pgfpathlineto{\pgfqpoint{6.476325in}{2.918772in}}%
\pgfpathlineto{\pgfqpoint{6.477705in}{2.913701in}}%
\pgfpathlineto{\pgfqpoint{6.477956in}{2.914506in}}%
\pgfpathlineto{\pgfqpoint{6.478332in}{2.915768in}}%
\pgfpathlineto{\pgfqpoint{6.478708in}{2.914174in}}%
\pgfpathlineto{\pgfqpoint{6.478834in}{2.914214in}}%
\pgfpathlineto{\pgfqpoint{6.500787in}{2.689638in}}%
\pgfpathlineto{\pgfqpoint{6.502920in}{2.682167in}}%
\pgfpathlineto{\pgfqpoint{6.504676in}{2.675026in}}%
\pgfpathlineto{\pgfqpoint{6.505805in}{2.673987in}}%
\pgfpathlineto{\pgfqpoint{6.506182in}{2.675011in}}%
\pgfpathlineto{\pgfqpoint{6.513458in}{2.772777in}}%
\pgfpathlineto{\pgfqpoint{6.515590in}{2.815493in}}%
\pgfpathlineto{\pgfqpoint{6.515716in}{2.815185in}}%
\pgfpathlineto{\pgfqpoint{6.518977in}{2.866204in}}%
\pgfpathlineto{\pgfqpoint{6.521737in}{2.887525in}}%
\pgfpathlineto{\pgfqpoint{6.524372in}{2.897448in}}%
\pgfpathlineto{\pgfqpoint{6.525375in}{2.896943in}}%
\pgfpathlineto{\pgfqpoint{6.525501in}{2.897397in}}%
\pgfpathlineto{\pgfqpoint{6.527132in}{2.899957in}}%
\pgfpathlineto{\pgfqpoint{6.528512in}{2.897856in}}%
\pgfpathlineto{\pgfqpoint{6.529013in}{2.898348in}}%
\pgfpathlineto{\pgfqpoint{6.529390in}{2.897067in}}%
\pgfpathlineto{\pgfqpoint{6.534157in}{2.881228in}}%
\pgfpathlineto{\pgfqpoint{6.536164in}{2.871761in}}%
\pgfpathlineto{\pgfqpoint{6.540304in}{2.856954in}}%
\pgfpathlineto{\pgfqpoint{6.540429in}{2.857879in}}%
\pgfpathlineto{\pgfqpoint{6.541433in}{2.857588in}}%
\pgfpathlineto{\pgfqpoint{6.542436in}{2.856942in}}%
\pgfpathlineto{\pgfqpoint{6.543942in}{2.859959in}}%
\pgfpathlineto{\pgfqpoint{6.544067in}{2.859783in}}%
\pgfpathlineto{\pgfqpoint{6.544444in}{2.860745in}}%
\pgfpathlineto{\pgfqpoint{6.545447in}{2.861643in}}%
\pgfpathlineto{\pgfqpoint{6.545698in}{2.861582in}}%
\pgfpathlineto{\pgfqpoint{6.546074in}{2.862046in}}%
\pgfpathlineto{\pgfqpoint{6.546451in}{2.861085in}}%
\pgfpathlineto{\pgfqpoint{6.550967in}{2.855378in}}%
\pgfpathlineto{\pgfqpoint{6.551092in}{2.855827in}}%
\pgfpathlineto{\pgfqpoint{6.552849in}{2.859578in}}%
\pgfpathlineto{\pgfqpoint{6.552974in}{2.858869in}}%
\pgfpathlineto{\pgfqpoint{6.553476in}{2.862260in}}%
\pgfpathlineto{\pgfqpoint{6.553727in}{2.862188in}}%
\pgfpathlineto{\pgfqpoint{6.555734in}{2.871555in}}%
\pgfpathlineto{\pgfqpoint{6.559372in}{2.881797in}}%
\pgfpathlineto{\pgfqpoint{6.559748in}{2.882052in}}%
\pgfpathlineto{\pgfqpoint{6.560752in}{2.885125in}}%
\pgfpathlineto{\pgfqpoint{6.561254in}{2.885036in}}%
\pgfpathlineto{\pgfqpoint{6.562885in}{2.884433in}}%
\pgfpathlineto{\pgfqpoint{6.563010in}{2.884131in}}%
\pgfpathlineto{\pgfqpoint{6.563637in}{2.885328in}}%
\pgfpathlineto{\pgfqpoint{6.565268in}{2.886450in}}%
\pgfpathlineto{\pgfqpoint{6.566397in}{2.885518in}}%
\pgfpathlineto{\pgfqpoint{6.566773in}{2.886297in}}%
\pgfpathlineto{\pgfqpoint{6.568028in}{2.888571in}}%
\pgfpathlineto{\pgfqpoint{6.568279in}{2.887915in}}%
\pgfpathlineto{\pgfqpoint{6.568655in}{2.888671in}}%
\pgfpathlineto{\pgfqpoint{6.569533in}{2.888178in}}%
\pgfpathlineto{\pgfqpoint{6.571917in}{2.883950in}}%
\pgfpathlineto{\pgfqpoint{6.572168in}{2.884715in}}%
\pgfpathlineto{\pgfqpoint{6.572544in}{2.885471in}}%
\pgfpathlineto{\pgfqpoint{6.573046in}{2.882400in}}%
\pgfpathlineto{\pgfqpoint{6.582705in}{2.764190in}}%
\pgfpathlineto{\pgfqpoint{6.584713in}{2.745098in}}%
\pgfpathlineto{\pgfqpoint{6.584838in}{2.746019in}}%
\pgfpathlineto{\pgfqpoint{6.585214in}{2.740558in}}%
\pgfpathlineto{\pgfqpoint{6.587849in}{2.716705in}}%
\pgfpathlineto{\pgfqpoint{6.589354in}{2.706030in}}%
\pgfpathlineto{\pgfqpoint{6.591863in}{2.681491in}}%
\pgfpathlineto{\pgfqpoint{6.591989in}{2.681513in}}%
\pgfpathlineto{\pgfqpoint{6.593745in}{2.665914in}}%
\pgfpathlineto{\pgfqpoint{6.593996in}{2.665261in}}%
\pgfpathlineto{\pgfqpoint{6.595125in}{2.657942in}}%
\pgfpathlineto{\pgfqpoint{6.595376in}{2.658519in}}%
\pgfpathlineto{\pgfqpoint{6.596881in}{2.653241in}}%
\pgfpathlineto{\pgfqpoint{6.597132in}{2.653817in}}%
\pgfpathlineto{\pgfqpoint{6.598010in}{2.653282in}}%
\pgfpathlineto{\pgfqpoint{6.598136in}{2.652744in}}%
\pgfpathlineto{\pgfqpoint{6.598637in}{2.654592in}}%
\pgfpathlineto{\pgfqpoint{6.598763in}{2.655165in}}%
\pgfpathlineto{\pgfqpoint{6.599390in}{2.653764in}}%
\pgfpathlineto{\pgfqpoint{6.599516in}{2.654662in}}%
\pgfpathlineto{\pgfqpoint{6.599641in}{2.653442in}}%
\pgfpathlineto{\pgfqpoint{6.600268in}{2.656213in}}%
\pgfpathlineto{\pgfqpoint{6.602401in}{2.676300in}}%
\pgfpathlineto{\pgfqpoint{6.602526in}{2.674699in}}%
\pgfpathlineto{\pgfqpoint{6.602903in}{2.681213in}}%
\pgfpathlineto{\pgfqpoint{6.606164in}{2.745242in}}%
\pgfpathlineto{\pgfqpoint{6.614695in}{2.871538in}}%
\pgfpathlineto{\pgfqpoint{6.616953in}{2.878638in}}%
\pgfpathlineto{\pgfqpoint{6.619838in}{2.882584in}}%
\pgfpathlineto{\pgfqpoint{6.621344in}{2.883927in}}%
\pgfpathlineto{\pgfqpoint{6.622347in}{2.885000in}}%
\pgfpathlineto{\pgfqpoint{6.622598in}{2.884591in}}%
\pgfpathlineto{\pgfqpoint{6.623853in}{2.883191in}}%
\pgfpathlineto{\pgfqpoint{6.624355in}{2.882524in}}%
\pgfpathlineto{\pgfqpoint{6.625609in}{2.881912in}}%
\pgfpathlineto{\pgfqpoint{6.626989in}{2.881737in}}%
\pgfpathlineto{\pgfqpoint{6.632258in}{2.868493in}}%
\pgfpathlineto{\pgfqpoint{6.634140in}{2.861312in}}%
\pgfpathlineto{\pgfqpoint{6.634265in}{2.861436in}}%
\pgfpathlineto{\pgfqpoint{6.637652in}{2.853184in}}%
\pgfpathlineto{\pgfqpoint{6.638154in}{2.853534in}}%
\pgfpathlineto{\pgfqpoint{6.638907in}{2.853815in}}%
\pgfpathlineto{\pgfqpoint{6.639157in}{2.852944in}}%
\pgfpathlineto{\pgfqpoint{6.640161in}{2.852872in}}%
\pgfpathlineto{\pgfqpoint{6.640412in}{2.853104in}}%
\pgfpathlineto{\pgfqpoint{6.642545in}{2.852643in}}%
\pgfpathlineto{\pgfqpoint{6.642670in}{2.852254in}}%
\pgfpathlineto{\pgfqpoint{6.642795in}{2.853117in}}%
\pgfpathlineto{\pgfqpoint{6.643674in}{2.852601in}}%
\pgfpathlineto{\pgfqpoint{6.644803in}{2.852511in}}%
\pgfpathlineto{\pgfqpoint{6.644928in}{2.853169in}}%
\pgfpathlineto{\pgfqpoint{6.647061in}{2.856994in}}%
\pgfpathlineto{\pgfqpoint{6.648566in}{2.860129in}}%
\pgfpathlineto{\pgfqpoint{6.648692in}{2.860016in}}%
\pgfpathlineto{\pgfqpoint{6.649319in}{2.860758in}}%
\pgfpathlineto{\pgfqpoint{6.652079in}{2.867255in}}%
\pgfpathlineto{\pgfqpoint{6.652455in}{2.868380in}}%
\pgfpathlineto{\pgfqpoint{6.654462in}{2.872612in}}%
\pgfpathlineto{\pgfqpoint{6.656846in}{2.876600in}}%
\pgfpathlineto{\pgfqpoint{6.656971in}{2.875988in}}%
\pgfpathlineto{\pgfqpoint{6.657348in}{2.875112in}}%
\pgfpathlineto{\pgfqpoint{6.657849in}{2.876401in}}%
\pgfpathlineto{\pgfqpoint{6.659480in}{2.880061in}}%
\pgfpathlineto{\pgfqpoint{6.662491in}{2.885701in}}%
\pgfpathlineto{\pgfqpoint{6.662616in}{2.885215in}}%
\pgfpathlineto{\pgfqpoint{6.663244in}{2.886817in}}%
\pgfpathlineto{\pgfqpoint{6.663369in}{2.886256in}}%
\pgfpathlineto{\pgfqpoint{6.663745in}{2.886098in}}%
\pgfpathlineto{\pgfqpoint{6.664498in}{2.887081in}}%
\pgfpathlineto{\pgfqpoint{6.665878in}{2.885362in}}%
\pgfpathlineto{\pgfqpoint{6.666004in}{2.885804in}}%
\pgfpathlineto{\pgfqpoint{6.666756in}{2.889542in}}%
\pgfpathlineto{\pgfqpoint{6.667133in}{2.885924in}}%
\pgfpathlineto{\pgfqpoint{6.667383in}{2.884713in}}%
\pgfpathlineto{\pgfqpoint{6.669767in}{2.868432in}}%
\pgfpathlineto{\pgfqpoint{6.669892in}{2.869333in}}%
\pgfpathlineto{\pgfqpoint{6.670269in}{2.866997in}}%
\pgfpathlineto{\pgfqpoint{6.672276in}{2.839310in}}%
\pgfpathlineto{\pgfqpoint{6.672401in}{2.840019in}}%
\pgfpathlineto{\pgfqpoint{6.676667in}{2.786927in}}%
\pgfpathlineto{\pgfqpoint{6.676792in}{2.787217in}}%
\pgfpathlineto{\pgfqpoint{6.676918in}{2.785540in}}%
\pgfpathlineto{\pgfqpoint{6.682563in}{2.716882in}}%
\pgfpathlineto{\pgfqpoint{6.689588in}{2.644966in}}%
\pgfpathlineto{\pgfqpoint{6.690341in}{2.645667in}}%
\pgfpathlineto{\pgfqpoint{6.690591in}{2.645985in}}%
\pgfpathlineto{\pgfqpoint{6.690717in}{2.645077in}}%
\pgfpathlineto{\pgfqpoint{6.692473in}{2.640482in}}%
\pgfpathlineto{\pgfqpoint{6.693728in}{2.642092in}}%
\pgfpathlineto{\pgfqpoint{6.693979in}{2.640981in}}%
\pgfpathlineto{\pgfqpoint{6.694606in}{2.642182in}}%
\pgfpathlineto{\pgfqpoint{6.700502in}{2.728145in}}%
\pgfpathlineto{\pgfqpoint{6.703011in}{2.771636in}}%
\pgfpathlineto{\pgfqpoint{6.706398in}{2.822293in}}%
\pgfpathlineto{\pgfqpoint{6.709032in}{2.842080in}}%
\pgfpathlineto{\pgfqpoint{6.711165in}{2.850148in}}%
\pgfpathlineto{\pgfqpoint{6.714427in}{2.858300in}}%
\pgfpathlineto{\pgfqpoint{6.714678in}{2.857847in}}%
\pgfpathlineto{\pgfqpoint{6.715807in}{2.858077in}}%
\pgfpathlineto{\pgfqpoint{6.716308in}{2.856644in}}%
\pgfpathlineto{\pgfqpoint{6.716936in}{2.857694in}}%
\pgfpathlineto{\pgfqpoint{6.717061in}{2.857968in}}%
\pgfpathlineto{\pgfqpoint{6.717438in}{2.857379in}}%
\pgfpathlineto{\pgfqpoint{6.717814in}{2.857332in}}%
\pgfpathlineto{\pgfqpoint{6.719570in}{2.854095in}}%
\pgfpathlineto{\pgfqpoint{6.720072in}{2.852842in}}%
\pgfpathlineto{\pgfqpoint{6.720825in}{2.853064in}}%
\pgfpathlineto{\pgfqpoint{6.723710in}{2.846452in}}%
\pgfpathlineto{\pgfqpoint{6.724463in}{2.845700in}}%
\pgfpathlineto{\pgfqpoint{6.725843in}{2.842950in}}%
\pgfpathlineto{\pgfqpoint{6.725968in}{2.843438in}}%
\pgfpathlineto{\pgfqpoint{6.728226in}{2.837082in}}%
\pgfpathlineto{\pgfqpoint{6.733871in}{2.828140in}}%
\pgfpathlineto{\pgfqpoint{6.733997in}{2.828255in}}%
\pgfpathlineto{\pgfqpoint{6.735377in}{2.828977in}}%
\pgfpathlineto{\pgfqpoint{6.737886in}{2.828889in}}%
\pgfpathlineto{\pgfqpoint{6.739140in}{2.827673in}}%
\pgfpathlineto{\pgfqpoint{6.739266in}{2.827912in}}%
\pgfpathlineto{\pgfqpoint{6.739893in}{2.827512in}}%
\pgfpathlineto{\pgfqpoint{6.739517in}{2.828312in}}%
\pgfpathlineto{\pgfqpoint{6.740269in}{2.828261in}}%
\pgfpathlineto{\pgfqpoint{6.741273in}{2.829286in}}%
\pgfpathlineto{\pgfqpoint{6.741900in}{2.828833in}}%
\pgfpathlineto{\pgfqpoint{6.743531in}{2.830644in}}%
\pgfpathlineto{\pgfqpoint{6.744284in}{2.829256in}}%
\pgfpathlineto{\pgfqpoint{6.746416in}{2.826310in}}%
\pgfpathlineto{\pgfqpoint{6.746542in}{2.826443in}}%
\pgfpathlineto{\pgfqpoint{6.746918in}{2.825720in}}%
\pgfpathlineto{\pgfqpoint{6.747420in}{2.826004in}}%
\pgfpathlineto{\pgfqpoint{6.749929in}{2.823706in}}%
\pgfpathlineto{\pgfqpoint{6.747671in}{2.826248in}}%
\pgfpathlineto{\pgfqpoint{6.750305in}{2.824350in}}%
\pgfpathlineto{\pgfqpoint{6.753441in}{2.827320in}}%
\pgfpathlineto{\pgfqpoint{6.753692in}{2.826617in}}%
\pgfpathlineto{\pgfqpoint{6.754069in}{2.828063in}}%
\pgfpathlineto{\pgfqpoint{6.754319in}{2.828063in}}%
\pgfpathlineto{\pgfqpoint{6.754445in}{2.827897in}}%
\pgfpathlineto{\pgfqpoint{6.754821in}{2.829106in}}%
\pgfpathlineto{\pgfqpoint{6.755072in}{2.828779in}}%
\pgfpathlineto{\pgfqpoint{6.758208in}{2.834325in}}%
\pgfpathlineto{\pgfqpoint{6.759337in}{2.832970in}}%
\pgfpathlineto{\pgfqpoint{6.759839in}{2.833323in}}%
\pgfpathlineto{\pgfqpoint{6.760717in}{2.837331in}}%
\pgfpathlineto{\pgfqpoint{6.761094in}{2.836269in}}%
\pgfpathlineto{\pgfqpoint{6.769373in}{2.745488in}}%
\pgfpathlineto{\pgfqpoint{6.771631in}{2.715717in}}%
\pgfpathlineto{\pgfqpoint{6.774266in}{2.682489in}}%
\pgfpathlineto{\pgfqpoint{6.776649in}{2.659485in}}%
\pgfpathlineto{\pgfqpoint{6.777904in}{2.648541in}}%
\pgfpathlineto{\pgfqpoint{6.780287in}{2.628730in}}%
\pgfpathlineto{\pgfqpoint{6.782420in}{2.613687in}}%
\pgfpathlineto{\pgfqpoint{6.783549in}{2.602359in}}%
\pgfpathlineto{\pgfqpoint{6.784678in}{2.604185in}}%
\pgfpathlineto{\pgfqpoint{6.785807in}{2.605403in}}%
\pgfpathlineto{\pgfqpoint{6.785933in}{2.605060in}}%
\pgfpathlineto{\pgfqpoint{6.786058in}{2.604069in}}%
\pgfpathlineto{\pgfqpoint{6.786811in}{2.605864in}}%
\pgfpathlineto{\pgfqpoint{6.788442in}{2.611203in}}%
\pgfpathlineto{\pgfqpoint{6.792456in}{2.663033in}}%
\pgfpathlineto{\pgfqpoint{6.794839in}{2.709822in}}%
\pgfpathlineto{\pgfqpoint{6.794965in}{2.708896in}}%
\pgfpathlineto{\pgfqpoint{6.795216in}{2.714588in}}%
\pgfpathlineto{\pgfqpoint{6.801112in}{2.807700in}}%
\pgfpathlineto{\pgfqpoint{6.801237in}{2.807588in}}%
\pgfpathlineto{\pgfqpoint{6.803370in}{2.822532in}}%
\pgfpathlineto{\pgfqpoint{6.805252in}{2.827784in}}%
\pgfpathlineto{\pgfqpoint{6.805377in}{2.827580in}}%
\pgfpathlineto{\pgfqpoint{6.805503in}{2.827318in}}%
\pgfpathlineto{\pgfqpoint{6.805628in}{2.828425in}}%
\pgfpathlineto{\pgfqpoint{6.806130in}{2.828154in}}%
\pgfpathlineto{\pgfqpoint{6.807259in}{2.829990in}}%
\pgfpathlineto{\pgfqpoint{6.807384in}{2.829414in}}%
\pgfpathlineto{\pgfqpoint{6.808388in}{2.830286in}}%
\pgfpathlineto{\pgfqpoint{6.808639in}{2.829906in}}%
\pgfpathlineto{\pgfqpoint{6.809015in}{2.829507in}}%
\pgfpathlineto{\pgfqpoint{6.809392in}{2.830639in}}%
\pgfpathlineto{\pgfqpoint{6.809642in}{2.830357in}}%
\pgfpathlineto{\pgfqpoint{6.813406in}{2.836441in}}%
\pgfpathlineto{\pgfqpoint{6.814535in}{2.836092in}}%
\pgfpathlineto{\pgfqpoint{6.814660in}{2.836244in}}%
\pgfpathlineto{\pgfqpoint{6.816668in}{2.830697in}}%
\pgfpathlineto{\pgfqpoint{6.820306in}{2.812696in}}%
\pgfpathlineto{\pgfqpoint{6.820556in}{2.812742in}}%
\pgfpathlineto{\pgfqpoint{6.823191in}{2.801366in}}%
\pgfpathlineto{\pgfqpoint{6.824947in}{2.796588in}}%
\pgfpathlineto{\pgfqpoint{6.825073in}{2.796910in}}%
\pgfpathlineto{\pgfqpoint{6.825574in}{2.795599in}}%
\pgfpathlineto{\pgfqpoint{6.828962in}{2.788643in}}%
\pgfpathlineto{\pgfqpoint{6.831345in}{2.791887in}}%
\pgfpathlineto{\pgfqpoint{6.832725in}{2.792643in}}%
\pgfpathlineto{\pgfqpoint{6.833227in}{2.791715in}}%
\pgfpathlineto{\pgfqpoint{6.833854in}{2.792457in}}%
\pgfpathlineto{\pgfqpoint{6.835234in}{2.793945in}}%
\pgfpathlineto{\pgfqpoint{6.835485in}{2.793878in}}%
\pgfpathlineto{\pgfqpoint{6.835736in}{2.794306in}}%
\pgfpathlineto{\pgfqpoint{6.837367in}{2.797921in}}%
\pgfpathlineto{\pgfqpoint{6.837868in}{2.799558in}}%
\pgfpathlineto{\pgfqpoint{6.842134in}{2.809405in}}%
\pgfpathlineto{\pgfqpoint{6.851041in}{2.827639in}}%
\pgfpathlineto{\pgfqpoint{6.852546in}{2.831824in}}%
\pgfpathlineto{\pgfqpoint{6.854804in}{2.836470in}}%
\pgfpathlineto{\pgfqpoint{6.855055in}{2.837595in}}%
\pgfpathlineto{\pgfqpoint{6.855431in}{2.835940in}}%
\pgfpathlineto{\pgfqpoint{6.856811in}{2.826741in}}%
\pgfpathlineto{\pgfqpoint{6.857062in}{2.826886in}}%
\pgfpathlineto{\pgfqpoint{6.857187in}{2.826952in}}%
\pgfpathlineto{\pgfqpoint{6.857313in}{2.826268in}}%
\pgfpathlineto{\pgfqpoint{6.858818in}{2.815569in}}%
\pgfpathlineto{\pgfqpoint{6.858944in}{2.815681in}}%
\pgfpathlineto{\pgfqpoint{6.863836in}{2.760265in}}%
\pgfpathlineto{\pgfqpoint{6.864087in}{2.760333in}}%
\pgfpathlineto{\pgfqpoint{6.876758in}{2.647730in}}%
\pgfpathlineto{\pgfqpoint{6.878012in}{2.644235in}}%
\pgfpathlineto{\pgfqpoint{6.878263in}{2.646327in}}%
\pgfpathlineto{\pgfqpoint{6.882905in}{2.661573in}}%
\pgfpathlineto{\pgfqpoint{6.891184in}{2.766170in}}%
\pgfpathlineto{\pgfqpoint{6.891310in}{2.765961in}}%
\pgfpathlineto{\pgfqpoint{6.895324in}{2.812507in}}%
\pgfpathlineto{\pgfqpoint{6.897206in}{2.819762in}}%
\pgfpathlineto{\pgfqpoint{6.898837in}{2.816389in}}%
\pgfpathlineto{\pgfqpoint{6.899087in}{2.816528in}}%
\pgfpathlineto{\pgfqpoint{6.899213in}{2.816874in}}%
\pgfpathlineto{\pgfqpoint{6.899840in}{2.815418in}}%
\pgfpathlineto{\pgfqpoint{6.902349in}{2.807457in}}%
\pgfpathlineto{\pgfqpoint{6.902475in}{2.807712in}}%
\pgfpathlineto{\pgfqpoint{6.906113in}{2.798945in}}%
\pgfpathlineto{\pgfqpoint{6.915772in}{2.765623in}}%
\pgfpathlineto{\pgfqpoint{6.915898in}{2.765868in}}%
\pgfpathlineto{\pgfqpoint{6.916901in}{2.765081in}}%
\pgfpathlineto{\pgfqpoint{6.918532in}{2.762449in}}%
\pgfpathlineto{\pgfqpoint{6.919912in}{2.761380in}}%
\pgfpathlineto{\pgfqpoint{6.922797in}{2.756063in}}%
\pgfpathlineto{\pgfqpoint{6.923048in}{2.757418in}}%
\pgfpathlineto{\pgfqpoint{6.923299in}{2.755835in}}%
\pgfpathlineto{\pgfqpoint{6.923926in}{2.756559in}}%
\pgfpathlineto{\pgfqpoint{6.925306in}{2.755352in}}%
\pgfpathlineto{\pgfqpoint{6.925557in}{2.754988in}}%
\pgfpathlineto{\pgfqpoint{6.926059in}{2.755876in}}%
\pgfpathlineto{\pgfqpoint{6.926184in}{2.755756in}}%
\pgfpathlineto{\pgfqpoint{6.928066in}{2.762341in}}%
\pgfpathlineto{\pgfqpoint{6.928192in}{2.761900in}}%
\pgfpathlineto{\pgfqpoint{6.928693in}{2.763892in}}%
\pgfpathlineto{\pgfqpoint{6.931202in}{2.775233in}}%
\pgfpathlineto{\pgfqpoint{6.931579in}{2.776702in}}%
\pgfpathlineto{\pgfqpoint{6.933084in}{2.781770in}}%
\pgfpathlineto{\pgfqpoint{6.933209in}{2.781416in}}%
\pgfpathlineto{\pgfqpoint{6.936220in}{2.786448in}}%
\pgfpathlineto{\pgfqpoint{6.937600in}{2.787822in}}%
\pgfpathlineto{\pgfqpoint{6.938980in}{2.789380in}}%
\pgfpathlineto{\pgfqpoint{6.939231in}{2.789038in}}%
\pgfpathlineto{\pgfqpoint{6.940862in}{2.790763in}}%
\pgfpathlineto{\pgfqpoint{6.944625in}{2.798426in}}%
\pgfpathlineto{\pgfqpoint{6.945253in}{2.798262in}}%
\pgfpathlineto{\pgfqpoint{6.945503in}{2.797809in}}%
\pgfpathlineto{\pgfqpoint{6.947385in}{2.792569in}}%
\pgfpathlineto{\pgfqpoint{6.947636in}{2.790630in}}%
\pgfpathlineto{\pgfqpoint{6.948263in}{2.792384in}}%
\pgfpathlineto{\pgfqpoint{6.949016in}{2.795715in}}%
\pgfpathlineto{\pgfqpoint{6.949392in}{2.793950in}}%
\pgfpathlineto{\pgfqpoint{6.958801in}{2.702449in}}%
\pgfpathlineto{\pgfqpoint{6.960808in}{2.679672in}}%
\pgfpathlineto{\pgfqpoint{6.963066in}{2.660597in}}%
\pgfpathlineto{\pgfqpoint{6.965450in}{2.643094in}}%
\pgfpathlineto{\pgfqpoint{6.967332in}{2.628859in}}%
\pgfpathlineto{\pgfqpoint{6.969590in}{2.611720in}}%
\pgfpathlineto{\pgfqpoint{6.971848in}{2.595060in}}%
\pgfpathlineto{\pgfqpoint{6.972726in}{2.594912in}}%
\pgfpathlineto{\pgfqpoint{6.972475in}{2.595408in}}%
\pgfpathlineto{\pgfqpoint{6.972977in}{2.595056in}}%
\pgfpathlineto{\pgfqpoint{6.973102in}{2.595929in}}%
\pgfpathlineto{\pgfqpoint{6.973855in}{2.594159in}}%
\pgfpathlineto{\pgfqpoint{6.974482in}{2.591992in}}%
\pgfpathlineto{\pgfqpoint{6.975109in}{2.593415in}}%
\pgfpathlineto{\pgfqpoint{6.975486in}{2.594696in}}%
\pgfpathlineto{\pgfqpoint{6.975988in}{2.593030in}}%
\pgfpathlineto{\pgfqpoint{6.976364in}{2.592223in}}%
\pgfpathlineto{\pgfqpoint{6.976740in}{2.594426in}}%
\pgfpathlineto{\pgfqpoint{6.979500in}{2.615979in}}%
\pgfpathlineto{\pgfqpoint{6.986400in}{2.743471in}}%
\pgfpathlineto{\pgfqpoint{6.986525in}{2.742902in}}%
\pgfpathlineto{\pgfqpoint{6.990163in}{2.789348in}}%
\pgfpathlineto{\pgfqpoint{6.991041in}{2.795918in}}%
\pgfpathlineto{\pgfqpoint{6.994303in}{2.807380in}}%
\pgfpathlineto{\pgfqpoint{6.995934in}{2.807093in}}%
\pgfpathlineto{\pgfqpoint{6.997188in}{2.805912in}}%
\pgfpathlineto{\pgfqpoint{6.997439in}{2.806184in}}%
\pgfpathlineto{\pgfqpoint{7.003586in}{2.808650in}}%
\pgfpathlineto{\pgfqpoint{7.003837in}{2.807824in}}%
\pgfpathlineto{\pgfqpoint{7.013371in}{2.772774in}}%
\pgfpathlineto{\pgfqpoint{7.013622in}{2.773587in}}%
\pgfpathlineto{\pgfqpoint{7.014375in}{2.773974in}}%
\pgfpathlineto{\pgfqpoint{7.015378in}{2.772232in}}%
\pgfpathlineto{\pgfqpoint{7.015880in}{2.773097in}}%
\pgfpathlineto{\pgfqpoint{7.016507in}{2.772546in}}%
\pgfpathlineto{\pgfqpoint{7.017386in}{2.772048in}}%
\pgfpathlineto{\pgfqpoint{7.017009in}{2.772850in}}%
\pgfpathlineto{\pgfqpoint{7.017637in}{2.772640in}}%
\pgfpathlineto{\pgfqpoint{7.018389in}{2.773785in}}%
\pgfpathlineto{\pgfqpoint{7.018891in}{2.773088in}}%
\pgfpathlineto{\pgfqpoint{7.019393in}{2.771831in}}%
\pgfpathlineto{\pgfqpoint{7.020271in}{2.772164in}}%
\pgfpathlineto{\pgfqpoint{7.022278in}{2.775610in}}%
\pgfpathlineto{\pgfqpoint{7.022404in}{2.775262in}}%
\pgfpathlineto{\pgfqpoint{7.022654in}{2.775884in}}%
\pgfpathlineto{\pgfqpoint{7.023282in}{2.775754in}}%
\pgfpathlineto{\pgfqpoint{7.026543in}{2.783080in}}%
\pgfpathlineto{\pgfqpoint{7.030307in}{2.797227in}}%
\pgfpathlineto{\pgfqpoint{7.030432in}{2.797159in}}%
\pgfpathlineto{\pgfqpoint{7.030683in}{2.797911in}}%
\pgfpathlineto{\pgfqpoint{7.038085in}{2.819880in}}%
\pgfpathlineto{\pgfqpoint{7.039966in}{2.821575in}}%
\pgfpathlineto{\pgfqpoint{7.040092in}{2.821278in}}%
\pgfpathlineto{\pgfqpoint{7.042225in}{2.817739in}}%
\pgfpathlineto{\pgfqpoint{7.042350in}{2.818231in}}%
\pgfpathlineto{\pgfqpoint{7.043103in}{2.821268in}}%
\pgfpathlineto{\pgfqpoint{7.043479in}{2.819994in}}%
\pgfpathlineto{\pgfqpoint{7.055522in}{2.682953in}}%
\pgfpathlineto{\pgfqpoint{7.059536in}{2.642930in}}%
\pgfpathlineto{\pgfqpoint{7.068945in}{2.569595in}}%
\pgfpathlineto{\pgfqpoint{7.069071in}{2.570327in}}%
\pgfpathlineto{\pgfqpoint{7.069698in}{2.568415in}}%
\pgfpathlineto{\pgfqpoint{7.071203in}{2.566383in}}%
\pgfpathlineto{\pgfqpoint{7.082117in}{2.722707in}}%
\pgfpathlineto{\pgfqpoint{7.084375in}{2.745038in}}%
\pgfpathlineto{\pgfqpoint{7.087762in}{2.765174in}}%
\pgfpathlineto{\pgfqpoint{7.091275in}{2.768288in}}%
\pgfpathlineto{\pgfqpoint{7.091400in}{2.768014in}}%
\pgfpathlineto{\pgfqpoint{7.092028in}{2.768219in}}%
\pgfpathlineto{\pgfqpoint{7.092279in}{2.767587in}}%
\pgfpathlineto{\pgfqpoint{7.093659in}{2.763210in}}%
\pgfpathlineto{\pgfqpoint{7.093784in}{2.763379in}}%
\pgfpathlineto{\pgfqpoint{7.095038in}{2.759331in}}%
\pgfpathlineto{\pgfqpoint{7.103820in}{2.736509in}}%
\pgfpathlineto{\pgfqpoint{7.104071in}{2.736866in}}%
\pgfpathlineto{\pgfqpoint{7.104573in}{2.735867in}}%
\pgfpathlineto{\pgfqpoint{7.106705in}{2.732703in}}%
\pgfpathlineto{\pgfqpoint{7.107709in}{2.733126in}}%
\pgfpathlineto{\pgfqpoint{7.107834in}{2.732845in}}%
\pgfpathlineto{\pgfqpoint{7.109841in}{2.728619in}}%
\pgfpathlineto{\pgfqpoint{7.109967in}{2.728811in}}%
\pgfpathlineto{\pgfqpoint{7.110092in}{2.729474in}}%
\pgfpathlineto{\pgfqpoint{7.110970in}{2.728257in}}%
\pgfpathlineto{\pgfqpoint{7.111598in}{2.726667in}}%
\pgfpathlineto{\pgfqpoint{7.112099in}{2.727501in}}%
\pgfpathlineto{\pgfqpoint{7.112476in}{2.726938in}}%
\pgfpathlineto{\pgfqpoint{7.113605in}{2.725042in}}%
\pgfpathlineto{\pgfqpoint{7.115236in}{2.729837in}}%
\pgfpathlineto{\pgfqpoint{7.116616in}{2.733957in}}%
\pgfpathlineto{\pgfqpoint{7.120630in}{2.750276in}}%
\pgfpathlineto{\pgfqpoint{7.120881in}{2.749464in}}%
\pgfpathlineto{\pgfqpoint{7.122010in}{2.750431in}}%
\pgfpathlineto{\pgfqpoint{7.124268in}{2.753779in}}%
\pgfpathlineto{\pgfqpoint{7.125523in}{2.752383in}}%
\pgfpathlineto{\pgfqpoint{7.127028in}{2.752693in}}%
\pgfpathlineto{\pgfqpoint{7.127530in}{2.753409in}}%
\pgfpathlineto{\pgfqpoint{7.127279in}{2.752332in}}%
\pgfpathlineto{\pgfqpoint{7.128031in}{2.752932in}}%
\pgfpathlineto{\pgfqpoint{7.129035in}{2.752468in}}%
\pgfpathlineto{\pgfqpoint{7.129286in}{2.752598in}}%
\pgfpathlineto{\pgfqpoint{7.133175in}{2.753433in}}%
\pgfpathlineto{\pgfqpoint{7.133300in}{2.752839in}}%
\pgfpathlineto{\pgfqpoint{7.135809in}{2.750879in}}%
\pgfpathlineto{\pgfqpoint{7.136813in}{2.754828in}}%
\pgfpathlineto{\pgfqpoint{7.137440in}{2.754052in}}%
\pgfpathlineto{\pgfqpoint{7.139447in}{2.742961in}}%
\pgfpathlineto{\pgfqpoint{7.140325in}{2.730620in}}%
\pgfpathlineto{\pgfqpoint{7.144340in}{2.680547in}}%
\pgfpathlineto{\pgfqpoint{7.144465in}{2.681330in}}%
\pgfpathlineto{\pgfqpoint{7.144967in}{2.677664in}}%
\pgfpathlineto{\pgfqpoint{7.147225in}{2.652215in}}%
\pgfpathlineto{\pgfqpoint{7.158641in}{2.571658in}}%
\pgfpathlineto{\pgfqpoint{7.159143in}{2.570424in}}%
\pgfpathlineto{\pgfqpoint{7.159770in}{2.569372in}}%
\pgfpathlineto{\pgfqpoint{7.159519in}{2.570711in}}%
\pgfpathlineto{\pgfqpoint{7.160146in}{2.570518in}}%
\pgfpathlineto{\pgfqpoint{7.160397in}{2.569700in}}%
\pgfpathlineto{\pgfqpoint{7.160648in}{2.570884in}}%
\pgfpathlineto{\pgfqpoint{7.162655in}{2.585428in}}%
\pgfpathlineto{\pgfqpoint{7.162781in}{2.584662in}}%
\pgfpathlineto{\pgfqpoint{7.163157in}{2.588323in}}%
\pgfpathlineto{\pgfqpoint{7.168677in}{2.640435in}}%
\pgfpathlineto{\pgfqpoint{7.173569in}{2.718006in}}%
\pgfpathlineto{\pgfqpoint{7.173695in}{2.718042in}}%
\pgfpathlineto{\pgfqpoint{7.177333in}{2.765128in}}%
\pgfpathlineto{\pgfqpoint{7.180344in}{2.781382in}}%
\pgfpathlineto{\pgfqpoint{7.180845in}{2.782520in}}%
\pgfpathlineto{\pgfqpoint{7.183104in}{2.787288in}}%
\pgfpathlineto{\pgfqpoint{7.183856in}{2.786582in}}%
\pgfpathlineto{\pgfqpoint{7.184233in}{2.785966in}}%
\pgfpathlineto{\pgfqpoint{7.185111in}{2.786535in}}%
\pgfpathlineto{\pgfqpoint{7.186365in}{2.784437in}}%
\pgfpathlineto{\pgfqpoint{7.187243in}{2.785390in}}%
\pgfpathlineto{\pgfqpoint{7.188874in}{2.787936in}}%
\pgfpathlineto{\pgfqpoint{7.194645in}{2.789392in}}%
\pgfpathlineto{\pgfqpoint{7.201168in}{2.769438in}}%
\pgfpathlineto{\pgfqpoint{7.201670in}{2.770135in}}%
\pgfpathlineto{\pgfqpoint{7.204555in}{2.777856in}}%
\pgfpathlineto{\pgfqpoint{7.205559in}{2.780003in}}%
\pgfpathlineto{\pgfqpoint{7.207441in}{2.785493in}}%
\pgfpathlineto{\pgfqpoint{7.209950in}{2.785571in}}%
\pgfpathlineto{\pgfqpoint{7.214968in}{2.780745in}}%
\pgfpathlineto{\pgfqpoint{7.216724in}{2.781187in}}%
\pgfpathlineto{\pgfqpoint{7.217727in}{2.780463in}}%
\pgfpathlineto{\pgfqpoint{7.218229in}{2.781308in}}%
\pgfpathlineto{\pgfqpoint{7.218355in}{2.781662in}}%
\pgfpathlineto{\pgfqpoint{7.218982in}{2.780273in}}%
\pgfpathlineto{\pgfqpoint{7.220864in}{2.777179in}}%
\pgfpathlineto{\pgfqpoint{7.222118in}{2.778836in}}%
\pgfpathlineto{\pgfqpoint{7.222494in}{2.778080in}}%
\pgfpathlineto{\pgfqpoint{7.222620in}{2.777910in}}%
\pgfpathlineto{\pgfqpoint{7.223122in}{2.778761in}}%
\pgfpathlineto{\pgfqpoint{7.223247in}{2.778730in}}%
\pgfpathlineto{\pgfqpoint{7.227512in}{2.784142in}}%
\pgfpathlineto{\pgfqpoint{7.228140in}{2.783186in}}%
\pgfpathlineto{\pgfqpoint{7.228516in}{2.782227in}}%
\pgfpathlineto{\pgfqpoint{7.229018in}{2.783841in}}%
\pgfpathlineto{\pgfqpoint{7.229143in}{2.783651in}}%
\pgfpathlineto{\pgfqpoint{7.230147in}{2.782048in}}%
\pgfpathlineto{\pgfqpoint{7.230398in}{2.782625in}}%
\pgfpathlineto{\pgfqpoint{7.231025in}{2.784981in}}%
\pgfpathlineto{\pgfqpoint{7.231527in}{2.784218in}}%
\pgfpathlineto{\pgfqpoint{7.239555in}{2.717001in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{2.701150in}}%
\pgfpathlineto{\pgfqpoint{7.243821in}{2.676341in}}%
\pgfpathlineto{\pgfqpoint{7.247082in}{2.641427in}}%
\pgfpathlineto{\pgfqpoint{7.247584in}{2.637621in}}%
\pgfpathlineto{\pgfqpoint{7.252226in}{2.608143in}}%
\pgfpathlineto{\pgfqpoint{7.254358in}{2.595878in}}%
\pgfpathlineto{\pgfqpoint{7.256366in}{2.594653in}}%
\pgfpathlineto{\pgfqpoint{7.257244in}{2.595257in}}%
\pgfpathlineto{\pgfqpoint{7.257495in}{2.595105in}}%
\pgfpathlineto{\pgfqpoint{7.258624in}{2.593951in}}%
\pgfpathlineto{\pgfqpoint{7.258875in}{2.594779in}}%
\pgfpathlineto{\pgfqpoint{7.261760in}{2.619407in}}%
\pgfpathlineto{\pgfqpoint{7.264394in}{2.654754in}}%
\pgfpathlineto{\pgfqpoint{7.264520in}{2.654687in}}%
\pgfpathlineto{\pgfqpoint{7.267154in}{2.690289in}}%
\pgfpathlineto{\pgfqpoint{7.272549in}{2.759568in}}%
\pgfpathlineto{\pgfqpoint{7.272799in}{2.760588in}}%
\pgfpathlineto{\pgfqpoint{7.274430in}{2.770265in}}%
\pgfpathlineto{\pgfqpoint{7.274556in}{2.770155in}}%
\pgfpathlineto{\pgfqpoint{7.274681in}{2.770010in}}%
\pgfpathlineto{\pgfqpoint{7.274932in}{2.771324in}}%
\pgfpathlineto{\pgfqpoint{7.276437in}{2.775962in}}%
\pgfpathlineto{\pgfqpoint{7.276563in}{2.775933in}}%
\pgfpathlineto{\pgfqpoint{7.278570in}{2.770980in}}%
\pgfpathlineto{\pgfqpoint{7.280703in}{2.765026in}}%
\pgfpathlineto{\pgfqpoint{7.280954in}{2.765625in}}%
\pgfpathlineto{\pgfqpoint{7.281079in}{2.765981in}}%
\pgfpathlineto{\pgfqpoint{7.281455in}{2.764916in}}%
\pgfpathlineto{\pgfqpoint{7.281581in}{2.764980in}}%
\pgfpathlineto{\pgfqpoint{7.283337in}{2.759200in}}%
\pgfpathlineto{\pgfqpoint{7.283463in}{2.759485in}}%
\pgfpathlineto{\pgfqpoint{7.283839in}{2.757783in}}%
\pgfpathlineto{\pgfqpoint{7.286473in}{2.748595in}}%
\pgfpathlineto{\pgfqpoint{7.286724in}{2.747512in}}%
\pgfpathlineto{\pgfqpoint{7.288857in}{2.738004in}}%
\pgfpathlineto{\pgfqpoint{7.291742in}{2.732536in}}%
\pgfpathlineto{\pgfqpoint{7.293122in}{2.732955in}}%
\pgfpathlineto{\pgfqpoint{7.293373in}{2.732525in}}%
\pgfpathlineto{\pgfqpoint{7.295004in}{2.731266in}}%
\pgfpathlineto{\pgfqpoint{7.295129in}{2.731341in}}%
\pgfpathlineto{\pgfqpoint{7.295757in}{2.730938in}}%
\pgfpathlineto{\pgfqpoint{7.297262in}{2.726974in}}%
\pgfpathlineto{\pgfqpoint{7.297889in}{2.726208in}}%
\pgfpathlineto{\pgfqpoint{7.299395in}{2.724884in}}%
\pgfpathlineto{\pgfqpoint{7.300649in}{2.723774in}}%
\pgfpathlineto{\pgfqpoint{7.301151in}{2.724542in}}%
\pgfpathlineto{\pgfqpoint{7.304789in}{2.725940in}}%
\pgfpathlineto{\pgfqpoint{7.306043in}{2.724304in}}%
\pgfpathlineto{\pgfqpoint{7.306169in}{2.724442in}}%
\pgfpathlineto{\pgfqpoint{7.306294in}{2.724634in}}%
\pgfpathlineto{\pgfqpoint{7.306671in}{2.723818in}}%
\pgfpathlineto{\pgfqpoint{7.306796in}{2.723914in}}%
\pgfpathlineto{\pgfqpoint{7.308803in}{2.719268in}}%
\pgfpathlineto{\pgfqpoint{7.308929in}{2.719372in}}%
\pgfpathlineto{\pgfqpoint{7.311061in}{2.716615in}}%
\pgfpathlineto{\pgfqpoint{7.311312in}{2.717010in}}%
\pgfpathlineto{\pgfqpoint{7.311438in}{2.717384in}}%
\pgfpathlineto{\pgfqpoint{7.311939in}{2.716287in}}%
\pgfpathlineto{\pgfqpoint{7.312190in}{2.716444in}}%
\pgfpathlineto{\pgfqpoint{7.312818in}{2.715993in}}%
\pgfpathlineto{\pgfqpoint{7.313068in}{2.716900in}}%
\pgfpathlineto{\pgfqpoint{7.314198in}{2.717072in}}%
\pgfpathlineto{\pgfqpoint{7.314323in}{2.716815in}}%
\pgfpathlineto{\pgfqpoint{7.316079in}{2.714167in}}%
\pgfpathlineto{\pgfqpoint{7.318212in}{2.711676in}}%
\pgfpathlineto{\pgfqpoint{7.318337in}{2.711778in}}%
\pgfpathlineto{\pgfqpoint{7.318714in}{2.710697in}}%
\pgfpathlineto{\pgfqpoint{7.321223in}{2.707172in}}%
\pgfpathlineto{\pgfqpoint{7.321975in}{2.708586in}}%
\pgfpathlineto{\pgfqpoint{7.323481in}{2.709873in}}%
\pgfpathlineto{\pgfqpoint{7.323857in}{2.708746in}}%
\pgfpathlineto{\pgfqpoint{7.324359in}{2.708251in}}%
\pgfpathlineto{\pgfqpoint{7.324610in}{2.709201in}}%
\pgfpathlineto{\pgfqpoint{7.325362in}{2.715409in}}%
\pgfpathlineto{\pgfqpoint{7.325990in}{2.712908in}}%
\pgfpathlineto{\pgfqpoint{7.326993in}{2.705969in}}%
\pgfpathlineto{\pgfqpoint{7.327370in}{2.707537in}}%
\pgfpathlineto{\pgfqpoint{7.331259in}{2.670828in}}%
\pgfpathlineto{\pgfqpoint{7.333768in}{2.651245in}}%
\pgfpathlineto{\pgfqpoint{7.348947in}{2.550272in}}%
\pgfpathlineto{\pgfqpoint{7.349700in}{2.553340in}}%
\pgfpathlineto{\pgfqpoint{7.349950in}{2.554118in}}%
\pgfpathlineto{\pgfqpoint{7.350578in}{2.553065in}}%
\pgfpathlineto{\pgfqpoint{7.350829in}{2.551658in}}%
\pgfpathlineto{\pgfqpoint{7.350954in}{2.553331in}}%
\pgfpathlineto{\pgfqpoint{7.351581in}{2.553201in}}%
\pgfpathlineto{\pgfqpoint{7.352836in}{2.554418in}}%
\pgfpathlineto{\pgfqpoint{7.357226in}{2.598584in}}%
\pgfpathlineto{\pgfqpoint{7.359234in}{2.629198in}}%
\pgfpathlineto{\pgfqpoint{7.364503in}{2.712495in}}%
\pgfpathlineto{\pgfqpoint{7.366510in}{2.734974in}}%
\pgfpathlineto{\pgfqpoint{7.366635in}{2.734613in}}%
\pgfpathlineto{\pgfqpoint{7.370148in}{2.762082in}}%
\pgfpathlineto{\pgfqpoint{7.371151in}{2.767291in}}%
\pgfpathlineto{\pgfqpoint{7.372155in}{2.770962in}}%
\pgfpathlineto{\pgfqpoint{7.372531in}{2.770813in}}%
\pgfpathlineto{\pgfqpoint{7.374288in}{2.770186in}}%
\pgfpathlineto{\pgfqpoint{7.376295in}{2.765514in}}%
\pgfpathlineto{\pgfqpoint{7.376420in}{2.765546in}}%
\pgfpathlineto{\pgfqpoint{7.376922in}{2.766452in}}%
\pgfpathlineto{\pgfqpoint{7.377549in}{2.765840in}}%
\pgfpathlineto{\pgfqpoint{7.377926in}{2.766340in}}%
\pgfpathlineto{\pgfqpoint{7.378678in}{2.765432in}}%
\pgfpathlineto{\pgfqpoint{7.379933in}{2.766646in}}%
\pgfpathlineto{\pgfqpoint{7.380184in}{2.766140in}}%
\pgfpathlineto{\pgfqpoint{7.384323in}{2.760070in}}%
\pgfpathlineto{\pgfqpoint{7.384825in}{2.760396in}}%
\pgfpathlineto{\pgfqpoint{7.384951in}{2.760546in}}%
\pgfpathlineto{\pgfqpoint{7.385327in}{2.759589in}}%
\pgfpathlineto{\pgfqpoint{7.385452in}{2.759518in}}%
\pgfpathlineto{\pgfqpoint{7.385954in}{2.758345in}}%
\pgfpathlineto{\pgfqpoint{7.386707in}{2.758804in}}%
\pgfpathlineto{\pgfqpoint{7.388338in}{2.760015in}}%
\pgfpathlineto{\pgfqpoint{7.388840in}{2.760317in}}%
\pgfpathlineto{\pgfqpoint{7.388589in}{2.760581in}}%
\pgfpathlineto{\pgfqpoint{7.389090in}{2.760798in}}%
\pgfpathlineto{\pgfqpoint{7.391098in}{2.762956in}}%
\pgfpathlineto{\pgfqpoint{7.391349in}{2.762606in}}%
\pgfpathlineto{\pgfqpoint{7.393105in}{2.763018in}}%
\pgfpathlineto{\pgfqpoint{7.395739in}{2.756660in}}%
\pgfpathlineto{\pgfqpoint{7.395865in}{2.757199in}}%
\pgfpathlineto{\pgfqpoint{7.396367in}{2.755967in}}%
\pgfpathlineto{\pgfqpoint{7.396617in}{2.756016in}}%
\pgfpathlineto{\pgfqpoint{7.398123in}{2.752307in}}%
\pgfpathlineto{\pgfqpoint{7.398248in}{2.752015in}}%
\pgfpathlineto{\pgfqpoint{7.398875in}{2.752949in}}%
\pgfpathlineto{\pgfqpoint{7.399126in}{2.752700in}}%
\pgfpathlineto{\pgfqpoint{7.405022in}{2.755708in}}%
\pgfpathlineto{\pgfqpoint{7.405399in}{2.755007in}}%
\pgfpathlineto{\pgfqpoint{7.405524in}{2.754881in}}%
\pgfpathlineto{\pgfqpoint{7.405650in}{2.755643in}}%
\pgfpathlineto{\pgfqpoint{7.406152in}{2.755724in}}%
\pgfpathlineto{\pgfqpoint{7.408033in}{2.756618in}}%
\pgfpathlineto{\pgfqpoint{7.408660in}{2.756934in}}%
\pgfpathlineto{\pgfqpoint{7.408911in}{2.756426in}}%
\pgfpathlineto{\pgfqpoint{7.410291in}{2.754897in}}%
\pgfpathlineto{\pgfqpoint{7.412173in}{2.751558in}}%
\pgfpathlineto{\pgfqpoint{7.413678in}{2.746144in}}%
\pgfpathlineto{\pgfqpoint{7.417693in}{2.731314in}}%
\pgfpathlineto{\pgfqpoint{7.418947in}{2.730563in}}%
\pgfpathlineto{\pgfqpoint{7.419198in}{2.730754in}}%
\pgfpathlineto{\pgfqpoint{7.419449in}{2.731565in}}%
\pgfpathlineto{\pgfqpoint{7.419825in}{2.729384in}}%
\pgfpathlineto{\pgfqpoint{7.419951in}{2.729718in}}%
\pgfpathlineto{\pgfqpoint{7.443410in}{2.562594in}}%
\pgfpathlineto{\pgfqpoint{7.443535in}{2.563235in}}%
\pgfpathlineto{\pgfqpoint{7.443912in}{2.564658in}}%
\pgfpathlineto{\pgfqpoint{7.444664in}{2.563675in}}%
\pgfpathlineto{\pgfqpoint{7.446044in}{2.562168in}}%
\pgfpathlineto{\pgfqpoint{7.446295in}{2.563220in}}%
\pgfpathlineto{\pgfqpoint{7.446671in}{2.561955in}}%
\pgfpathlineto{\pgfqpoint{7.447048in}{2.562536in}}%
\pgfpathlineto{\pgfqpoint{7.447173in}{2.561916in}}%
\pgfpathlineto{\pgfqpoint{7.447550in}{2.563388in}}%
\pgfpathlineto{\pgfqpoint{7.447801in}{2.562812in}}%
\pgfpathlineto{\pgfqpoint{7.450686in}{2.595021in}}%
\pgfpathlineto{\pgfqpoint{7.461098in}{2.719198in}}%
\pgfpathlineto{\pgfqpoint{7.461224in}{2.718840in}}%
\pgfpathlineto{\pgfqpoint{7.461600in}{2.721090in}}%
\pgfpathlineto{\pgfqpoint{7.463356in}{2.729249in}}%
\pgfpathlineto{\pgfqpoint{7.463983in}{2.728546in}}%
\pgfpathlineto{\pgfqpoint{7.464360in}{2.729420in}}%
\pgfpathlineto{\pgfqpoint{7.466241in}{2.729751in}}%
\pgfpathlineto{\pgfqpoint{7.468123in}{2.725561in}}%
\pgfpathlineto{\pgfqpoint{7.468625in}{2.724368in}}%
\pgfpathlineto{\pgfqpoint{7.475776in}{2.708478in}}%
\pgfpathlineto{\pgfqpoint{7.476027in}{2.708887in}}%
\pgfpathlineto{\pgfqpoint{7.476403in}{2.707787in}}%
\pgfpathlineto{\pgfqpoint{7.476528in}{2.707902in}}%
\pgfpathlineto{\pgfqpoint{7.479288in}{2.705551in}}%
\pgfpathlineto{\pgfqpoint{7.479539in}{2.705939in}}%
\pgfpathlineto{\pgfqpoint{7.485059in}{2.713201in}}%
\pgfpathlineto{\pgfqpoint{7.485561in}{2.712401in}}%
\pgfpathlineto{\pgfqpoint{7.490829in}{2.704254in}}%
\pgfpathlineto{\pgfqpoint{7.490955in}{2.704758in}}%
\pgfpathlineto{\pgfqpoint{7.491457in}{2.703756in}}%
\pgfpathlineto{\pgfqpoint{7.491833in}{2.704141in}}%
\pgfpathlineto{\pgfqpoint{7.493966in}{2.701745in}}%
\pgfpathlineto{\pgfqpoint{7.494718in}{2.700329in}}%
\pgfpathlineto{\pgfqpoint{7.495220in}{2.700497in}}%
\pgfpathlineto{\pgfqpoint{7.495722in}{2.700547in}}%
\pgfpathlineto{\pgfqpoint{7.495847in}{2.700167in}}%
\pgfpathlineto{\pgfqpoint{7.497855in}{2.695506in}}%
\pgfpathlineto{\pgfqpoint{7.499235in}{2.697234in}}%
\pgfpathlineto{\pgfqpoint{7.500740in}{2.697698in}}%
\pgfpathlineto{\pgfqpoint{7.500865in}{2.697439in}}%
\pgfpathlineto{\pgfqpoint{7.501869in}{2.696926in}}%
\pgfpathlineto{\pgfqpoint{7.506260in}{2.693134in}}%
\pgfpathlineto{\pgfqpoint{7.507640in}{2.690549in}}%
\pgfpathlineto{\pgfqpoint{7.507765in}{2.691179in}}%
\pgfpathlineto{\pgfqpoint{7.508392in}{2.689568in}}%
\pgfpathlineto{\pgfqpoint{7.508518in}{2.689606in}}%
\pgfpathlineto{\pgfqpoint{7.508894in}{2.688684in}}%
\pgfpathlineto{\pgfqpoint{7.509647in}{2.689232in}}%
\pgfpathlineto{\pgfqpoint{7.510399in}{2.688480in}}%
\pgfpathlineto{\pgfqpoint{7.511152in}{2.688647in}}%
\pgfpathlineto{\pgfqpoint{7.511654in}{2.687807in}}%
\pgfpathlineto{\pgfqpoint{7.512281in}{2.686290in}}%
\pgfpathlineto{\pgfqpoint{7.512658in}{2.687793in}}%
\pgfpathlineto{\pgfqpoint{7.513661in}{2.690535in}}%
\pgfpathlineto{\pgfqpoint{7.514037in}{2.689161in}}%
\pgfpathlineto{\pgfqpoint{7.515167in}{2.683882in}}%
\pgfpathlineto{\pgfqpoint{7.515543in}{2.684749in}}%
\pgfpathlineto{\pgfqpoint{7.515668in}{2.684957in}}%
\pgfpathlineto{\pgfqpoint{7.515794in}{2.684667in}}%
\pgfpathlineto{\pgfqpoint{7.517801in}{2.667219in}}%
\pgfpathlineto{\pgfqpoint{7.518052in}{2.668448in}}%
\pgfpathlineto{\pgfqpoint{7.518303in}{2.666363in}}%
\pgfpathlineto{\pgfqpoint{7.520812in}{2.637840in}}%
\pgfpathlineto{\pgfqpoint{7.521063in}{2.638594in}}%
\pgfpathlineto{\pgfqpoint{7.526331in}{2.599036in}}%
\pgfpathlineto{\pgfqpoint{7.537120in}{2.543436in}}%
\pgfpathlineto{\pgfqpoint{7.537622in}{2.544792in}}%
\pgfpathlineto{\pgfqpoint{7.539378in}{2.553764in}}%
\pgfpathlineto{\pgfqpoint{7.539629in}{2.553287in}}%
\pgfpathlineto{\pgfqpoint{7.540758in}{2.556647in}}%
\pgfpathlineto{\pgfqpoint{7.542765in}{2.570436in}}%
\pgfpathlineto{\pgfqpoint{7.543393in}{2.576960in}}%
\pgfpathlineto{\pgfqpoint{7.545525in}{2.611289in}}%
\pgfpathlineto{\pgfqpoint{7.550167in}{2.684926in}}%
\pgfpathlineto{\pgfqpoint{7.550292in}{2.683455in}}%
\pgfpathlineto{\pgfqpoint{7.550794in}{2.690526in}}%
\pgfpathlineto{\pgfqpoint{7.550919in}{2.689749in}}%
\pgfpathlineto{\pgfqpoint{7.551170in}{2.692388in}}%
\pgfpathlineto{\pgfqpoint{7.555812in}{2.749542in}}%
\pgfpathlineto{\pgfqpoint{7.560579in}{2.769562in}}%
\pgfpathlineto{\pgfqpoint{7.561206in}{2.769158in}}%
\pgfpathlineto{\pgfqpoint{7.561332in}{2.768705in}}%
\pgfpathlineto{\pgfqpoint{7.561708in}{2.767366in}}%
\pgfpathlineto{\pgfqpoint{7.565597in}{2.754288in}}%
\pgfpathlineto{\pgfqpoint{7.567980in}{2.748276in}}%
\pgfpathlineto{\pgfqpoint{7.569486in}{2.749981in}}%
\pgfpathlineto{\pgfqpoint{7.570991in}{2.753190in}}%
\pgfpathlineto{\pgfqpoint{7.573751in}{2.762252in}}%
\pgfpathlineto{\pgfqpoint{7.574755in}{2.763033in}}%
\pgfpathlineto{\pgfqpoint{7.575884in}{2.764725in}}%
\pgfpathlineto{\pgfqpoint{7.576135in}{2.764484in}}%
\pgfpathlineto{\pgfqpoint{7.576511in}{2.764687in}}%
\pgfpathlineto{\pgfqpoint{7.577013in}{2.764048in}}%
\pgfpathlineto{\pgfqpoint{7.578769in}{2.760890in}}%
\pgfpathlineto{\pgfqpoint{7.579647in}{2.759343in}}%
\pgfpathlineto{\pgfqpoint{7.580274in}{2.759633in}}%
\pgfpathlineto{\pgfqpoint{7.580400in}{2.759702in}}%
\pgfpathlineto{\pgfqpoint{7.580651in}{2.758918in}}%
\pgfpathlineto{\pgfqpoint{7.580776in}{2.758775in}}%
\pgfpathlineto{\pgfqpoint{7.581278in}{2.758192in}}%
\pgfpathlineto{\pgfqpoint{7.581654in}{2.759115in}}%
\pgfpathlineto{\pgfqpoint{7.581905in}{2.759557in}}%
\pgfpathlineto{\pgfqpoint{7.582658in}{2.758649in}}%
\pgfpathlineto{\pgfqpoint{7.585042in}{2.756153in}}%
\pgfpathlineto{\pgfqpoint{7.585920in}{2.752145in}}%
\pgfpathlineto{\pgfqpoint{7.585920in}{2.752145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610233in}{2.505429in}}{\pgfqpoint{2.069767in}{0.824571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.704313in}{3.264602in}}%
\pgfpathlineto{\pgfqpoint{5.707073in}{3.269349in}}%
\pgfpathlineto{\pgfqpoint{5.707198in}{3.269473in}}%
\pgfpathlineto{\pgfqpoint{5.707575in}{3.268562in}}%
\pgfpathlineto{\pgfqpoint{5.707951in}{3.267972in}}%
\pgfpathlineto{\pgfqpoint{5.708704in}{3.268491in}}%
\pgfpathlineto{\pgfqpoint{5.710334in}{3.268764in}}%
\pgfpathlineto{\pgfqpoint{5.711087in}{3.268029in}}%
\pgfpathlineto{\pgfqpoint{5.711463in}{3.268652in}}%
\pgfpathlineto{\pgfqpoint{5.712593in}{3.267682in}}%
\pgfpathlineto{\pgfqpoint{5.714474in}{3.267103in}}%
\pgfpathlineto{\pgfqpoint{5.714600in}{3.267764in}}%
\pgfpathlineto{\pgfqpoint{5.715227in}{3.268830in}}%
\pgfpathlineto{\pgfqpoint{5.715729in}{3.268042in}}%
\pgfpathlineto{\pgfqpoint{5.717736in}{3.267268in}}%
\pgfpathlineto{\pgfqpoint{5.719116in}{3.266107in}}%
\pgfpathlineto{\pgfqpoint{5.717987in}{3.267561in}}%
\pgfpathlineto{\pgfqpoint{5.719241in}{3.266748in}}%
\pgfpathlineto{\pgfqpoint{5.720621in}{3.267816in}}%
\pgfpathlineto{\pgfqpoint{5.720747in}{3.267614in}}%
\pgfpathlineto{\pgfqpoint{5.720872in}{3.268617in}}%
\pgfpathlineto{\pgfqpoint{5.720998in}{3.269469in}}%
\pgfpathlineto{\pgfqpoint{5.721876in}{3.268256in}}%
\pgfpathlineto{\pgfqpoint{5.722252in}{3.267729in}}%
\pgfpathlineto{\pgfqpoint{5.722754in}{3.268806in}}%
\pgfpathlineto{\pgfqpoint{5.723130in}{3.269806in}}%
\pgfpathlineto{\pgfqpoint{5.723757in}{3.268984in}}%
\pgfpathlineto{\pgfqpoint{5.723883in}{3.268702in}}%
\pgfpathlineto{\pgfqpoint{5.724636in}{3.269733in}}%
\pgfpathlineto{\pgfqpoint{5.724761in}{3.269855in}}%
\pgfpathlineto{\pgfqpoint{5.725137in}{3.268945in}}%
\pgfpathlineto{\pgfqpoint{5.725388in}{3.268235in}}%
\pgfpathlineto{\pgfqpoint{5.725765in}{3.269835in}}%
\pgfpathlineto{\pgfqpoint{5.727897in}{3.274432in}}%
\pgfpathlineto{\pgfqpoint{5.731159in}{3.279699in}}%
\pgfpathlineto{\pgfqpoint{5.733417in}{3.281931in}}%
\pgfpathlineto{\pgfqpoint{5.733793in}{3.281530in}}%
\pgfpathlineto{\pgfqpoint{5.735173in}{3.281368in}}%
\pgfpathlineto{\pgfqpoint{5.735675in}{3.281826in}}%
\pgfpathlineto{\pgfqpoint{5.736051in}{3.280914in}}%
\pgfpathlineto{\pgfqpoint{5.738184in}{3.278858in}}%
\pgfpathlineto{\pgfqpoint{5.738435in}{3.279505in}}%
\pgfpathlineto{\pgfqpoint{5.738686in}{3.279845in}}%
\pgfpathlineto{\pgfqpoint{5.739313in}{3.278964in}}%
\pgfpathlineto{\pgfqpoint{5.740442in}{3.276940in}}%
\pgfpathlineto{\pgfqpoint{5.741069in}{3.277272in}}%
\pgfpathlineto{\pgfqpoint{5.741697in}{3.276138in}}%
\pgfpathlineto{\pgfqpoint{5.742700in}{3.275550in}}%
\pgfpathlineto{\pgfqpoint{5.742826in}{3.275711in}}%
\pgfpathlineto{\pgfqpoint{5.743829in}{3.277144in}}%
\pgfpathlineto{\pgfqpoint{5.744206in}{3.276923in}}%
\pgfpathlineto{\pgfqpoint{5.746087in}{3.275260in}}%
\pgfpathlineto{\pgfqpoint{5.746338in}{3.274912in}}%
\pgfpathlineto{\pgfqpoint{5.746715in}{3.276224in}}%
\pgfpathlineto{\pgfqpoint{5.747216in}{3.277409in}}%
\pgfpathlineto{\pgfqpoint{5.747718in}{3.275753in}}%
\pgfpathlineto{\pgfqpoint{5.748847in}{3.277380in}}%
\pgfpathlineto{\pgfqpoint{5.749224in}{3.276646in}}%
\pgfpathlineto{\pgfqpoint{5.752485in}{3.275458in}}%
\pgfpathlineto{\pgfqpoint{5.752862in}{3.274913in}}%
\pgfpathlineto{\pgfqpoint{5.753238in}{3.275970in}}%
\pgfpathlineto{\pgfqpoint{5.753363in}{3.276196in}}%
\pgfpathlineto{\pgfqpoint{5.753740in}{3.275171in}}%
\pgfpathlineto{\pgfqpoint{5.755245in}{3.273371in}}%
\pgfpathlineto{\pgfqpoint{5.759510in}{3.273873in}}%
\pgfpathlineto{\pgfqpoint{5.763901in}{3.277990in}}%
\pgfpathlineto{\pgfqpoint{5.764654in}{3.278654in}}%
\pgfpathlineto{\pgfqpoint{5.766410in}{3.280387in}}%
\pgfpathlineto{\pgfqpoint{5.772181in}{3.281332in}}%
\pgfpathlineto{\pgfqpoint{5.774564in}{3.282950in}}%
\pgfpathlineto{\pgfqpoint{5.776948in}{3.284719in}}%
\pgfpathlineto{\pgfqpoint{5.777073in}{3.284461in}}%
\pgfpathlineto{\pgfqpoint{5.778077in}{3.285800in}}%
\pgfpathlineto{\pgfqpoint{5.780460in}{3.288735in}}%
\pgfpathlineto{\pgfqpoint{5.781715in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{5.782593in}{3.290393in}}%
\pgfpathlineto{\pgfqpoint{5.783095in}{3.290039in}}%
\pgfpathlineto{\pgfqpoint{5.784475in}{3.290126in}}%
\pgfpathlineto{\pgfqpoint{5.784726in}{3.290438in}}%
\pgfpathlineto{\pgfqpoint{5.785478in}{3.289897in}}%
\pgfpathlineto{\pgfqpoint{5.789242in}{3.290098in}}%
\pgfpathlineto{\pgfqpoint{5.790496in}{3.290973in}}%
\pgfpathlineto{\pgfqpoint{5.790622in}{3.290821in}}%
\pgfpathlineto{\pgfqpoint{5.791625in}{3.291224in}}%
\pgfpathlineto{\pgfqpoint{5.793632in}{3.291029in}}%
\pgfpathlineto{\pgfqpoint{5.795263in}{3.291504in}}%
\pgfpathlineto{\pgfqpoint{5.797270in}{3.291768in}}%
\pgfpathlineto{\pgfqpoint{5.801410in}{3.288644in}}%
\pgfpathlineto{\pgfqpoint{5.803417in}{3.285365in}}%
\pgfpathlineto{\pgfqpoint{5.806428in}{3.285125in}}%
\pgfpathlineto{\pgfqpoint{5.808561in}{3.287256in}}%
\pgfpathlineto{\pgfqpoint{5.811823in}{3.288378in}}%
\pgfpathlineto{\pgfqpoint{5.818597in}{3.283156in}}%
\pgfpathlineto{\pgfqpoint{5.820102in}{3.285612in}}%
\pgfpathlineto{\pgfqpoint{5.820478in}{3.284539in}}%
\pgfpathlineto{\pgfqpoint{5.824869in}{3.241568in}}%
\pgfpathlineto{\pgfqpoint{5.827127in}{3.205184in}}%
\pgfpathlineto{\pgfqpoint{5.832898in}{3.108839in}}%
\pgfpathlineto{\pgfqpoint{5.836912in}{3.043078in}}%
\pgfpathlineto{\pgfqpoint{5.842307in}{2.985089in}}%
\pgfpathlineto{\pgfqpoint{5.846196in}{2.980736in}}%
\pgfpathlineto{\pgfqpoint{5.846321in}{2.980989in}}%
\pgfpathlineto{\pgfqpoint{5.847450in}{2.988936in}}%
\pgfpathlineto{\pgfqpoint{5.859619in}{3.127238in}}%
\pgfpathlineto{\pgfqpoint{5.865389in}{3.135524in}}%
\pgfpathlineto{\pgfqpoint{5.870156in}{3.154949in}}%
\pgfpathlineto{\pgfqpoint{5.872289in}{3.154375in}}%
\pgfpathlineto{\pgfqpoint{5.877809in}{3.141125in}}%
\pgfpathlineto{\pgfqpoint{5.880318in}{3.137360in}}%
\pgfpathlineto{\pgfqpoint{5.880568in}{3.137486in}}%
\pgfpathlineto{\pgfqpoint{5.881698in}{3.138072in}}%
\pgfpathlineto{\pgfqpoint{5.881948in}{3.138192in}}%
\pgfpathlineto{\pgfqpoint{5.882450in}{3.137623in}}%
\pgfpathlineto{\pgfqpoint{5.883830in}{3.136324in}}%
\pgfpathlineto{\pgfqpoint{5.884081in}{3.136460in}}%
\pgfpathlineto{\pgfqpoint{5.885336in}{3.135883in}}%
\pgfpathlineto{\pgfqpoint{5.897379in}{3.122154in}}%
\pgfpathlineto{\pgfqpoint{5.901769in}{3.129529in}}%
\pgfpathlineto{\pgfqpoint{5.902522in}{3.128715in}}%
\pgfpathlineto{\pgfqpoint{5.903400in}{3.126973in}}%
\pgfpathlineto{\pgfqpoint{5.905156in}{3.124546in}}%
\pgfpathlineto{\pgfqpoint{5.910174in}{3.116262in}}%
\pgfpathlineto{\pgfqpoint{5.910802in}{3.116795in}}%
\pgfpathlineto{\pgfqpoint{5.911178in}{3.117381in}}%
\pgfpathlineto{\pgfqpoint{5.911931in}{3.116701in}}%
\pgfpathlineto{\pgfqpoint{5.913687in}{3.112226in}}%
\pgfpathlineto{\pgfqpoint{5.914189in}{3.112943in}}%
\pgfpathlineto{\pgfqpoint{5.914691in}{3.111277in}}%
\pgfpathlineto{\pgfqpoint{5.916823in}{3.089550in}}%
\pgfpathlineto{\pgfqpoint{5.922719in}{2.998071in}}%
\pgfpathlineto{\pgfqpoint{5.929870in}{2.877568in}}%
\pgfpathlineto{\pgfqpoint{5.935891in}{2.804932in}}%
\pgfpathlineto{\pgfqpoint{5.936644in}{2.803583in}}%
\pgfpathlineto{\pgfqpoint{5.937146in}{2.804118in}}%
\pgfpathlineto{\pgfqpoint{5.938024in}{2.804874in}}%
\pgfpathlineto{\pgfqpoint{5.939028in}{2.806039in}}%
\pgfpathlineto{\pgfqpoint{5.939279in}{2.805947in}}%
\pgfpathlineto{\pgfqpoint{5.940031in}{2.807790in}}%
\pgfpathlineto{\pgfqpoint{5.941411in}{2.822372in}}%
\pgfpathlineto{\pgfqpoint{5.953831in}{2.986346in}}%
\pgfpathlineto{\pgfqpoint{5.957469in}{3.003838in}}%
\pgfpathlineto{\pgfqpoint{5.959727in}{3.008026in}}%
\pgfpathlineto{\pgfqpoint{5.959978in}{3.007511in}}%
\pgfpathlineto{\pgfqpoint{5.962110in}{3.004343in}}%
\pgfpathlineto{\pgfqpoint{5.962236in}{3.004426in}}%
\pgfpathlineto{\pgfqpoint{5.963992in}{3.003909in}}%
\pgfpathlineto{\pgfqpoint{5.965874in}{3.004808in}}%
\pgfpathlineto{\pgfqpoint{5.967881in}{3.006201in}}%
\pgfpathlineto{\pgfqpoint{5.974530in}{3.020511in}}%
\pgfpathlineto{\pgfqpoint{5.976160in}{3.022267in}}%
\pgfpathlineto{\pgfqpoint{5.976662in}{3.021830in}}%
\pgfpathlineto{\pgfqpoint{5.977666in}{3.021146in}}%
\pgfpathlineto{\pgfqpoint{5.986573in}{2.995289in}}%
\pgfpathlineto{\pgfqpoint{5.989458in}{2.986481in}}%
\pgfpathlineto{\pgfqpoint{5.989584in}{2.986527in}}%
\pgfpathlineto{\pgfqpoint{5.991340in}{2.986256in}}%
\pgfpathlineto{\pgfqpoint{5.994727in}{2.991014in}}%
\pgfpathlineto{\pgfqpoint{5.996734in}{2.994810in}}%
\pgfpathlineto{\pgfqpoint{5.999118in}{2.999995in}}%
\pgfpathlineto{\pgfqpoint{6.003885in}{3.014179in}}%
\pgfpathlineto{\pgfqpoint{6.005139in}{3.014875in}}%
\pgfpathlineto{\pgfqpoint{6.005515in}{3.014482in}}%
\pgfpathlineto{\pgfqpoint{6.006394in}{3.011882in}}%
\pgfpathlineto{\pgfqpoint{6.009404in}{2.997539in}}%
\pgfpathlineto{\pgfqpoint{6.027971in}{2.779751in}}%
\pgfpathlineto{\pgfqpoint{6.031860in}{2.765563in}}%
\pgfpathlineto{\pgfqpoint{6.032612in}{2.766853in}}%
\pgfpathlineto{\pgfqpoint{6.034118in}{2.769737in}}%
\pgfpathlineto{\pgfqpoint{6.034243in}{2.769711in}}%
\pgfpathlineto{\pgfqpoint{6.034369in}{2.770484in}}%
\pgfpathlineto{\pgfqpoint{6.035372in}{2.776512in}}%
\pgfpathlineto{\pgfqpoint{6.041018in}{2.860041in}}%
\pgfpathlineto{\pgfqpoint{6.043025in}{2.893957in}}%
\pgfpathlineto{\pgfqpoint{6.046035in}{2.944074in}}%
\pgfpathlineto{\pgfqpoint{6.053939in}{3.047008in}}%
\pgfpathlineto{\pgfqpoint{6.058204in}{3.057325in}}%
\pgfpathlineto{\pgfqpoint{6.058957in}{3.055587in}}%
\pgfpathlineto{\pgfqpoint{6.059709in}{3.054799in}}%
\pgfpathlineto{\pgfqpoint{6.060337in}{3.055358in}}%
\pgfpathlineto{\pgfqpoint{6.061340in}{3.053910in}}%
\pgfpathlineto{\pgfqpoint{6.063975in}{3.046189in}}%
\pgfpathlineto{\pgfqpoint{6.064100in}{3.046292in}}%
\pgfpathlineto{\pgfqpoint{6.064727in}{3.046401in}}%
\pgfpathlineto{\pgfqpoint{6.064853in}{3.046146in}}%
\pgfpathlineto{\pgfqpoint{6.068742in}{3.029884in}}%
\pgfpathlineto{\pgfqpoint{6.069494in}{3.028288in}}%
\pgfpathlineto{\pgfqpoint{6.071627in}{3.024684in}}%
\pgfpathlineto{\pgfqpoint{6.072003in}{3.024215in}}%
\pgfpathlineto{\pgfqpoint{6.072631in}{3.025014in}}%
\pgfpathlineto{\pgfqpoint{6.073760in}{3.024627in}}%
\pgfpathlineto{\pgfqpoint{6.075014in}{3.023530in}}%
\pgfpathlineto{\pgfqpoint{6.084548in}{3.014427in}}%
\pgfpathlineto{\pgfqpoint{6.084674in}{3.014549in}}%
\pgfpathlineto{\pgfqpoint{6.086681in}{3.016760in}}%
\pgfpathlineto{\pgfqpoint{6.087684in}{3.017908in}}%
\pgfpathlineto{\pgfqpoint{6.088186in}{3.017116in}}%
\pgfpathlineto{\pgfqpoint{6.092577in}{3.008056in}}%
\pgfpathlineto{\pgfqpoint{6.099853in}{3.006660in}}%
\pgfpathlineto{\pgfqpoint{6.101233in}{3.006489in}}%
\pgfpathlineto{\pgfqpoint{6.101484in}{3.006376in}}%
\pgfpathlineto{\pgfqpoint{6.101860in}{3.007188in}}%
\pgfpathlineto{\pgfqpoint{6.102362in}{3.008554in}}%
\pgfpathlineto{\pgfqpoint{6.102738in}{3.006877in}}%
\pgfpathlineto{\pgfqpoint{6.113151in}{2.903532in}}%
\pgfpathlineto{\pgfqpoint{6.118419in}{2.828422in}}%
\pgfpathlineto{\pgfqpoint{6.125570in}{2.739435in}}%
\pgfpathlineto{\pgfqpoint{6.128330in}{2.726707in}}%
\pgfpathlineto{\pgfqpoint{6.128581in}{2.727130in}}%
\pgfpathlineto{\pgfqpoint{6.129710in}{2.733862in}}%
\pgfpathlineto{\pgfqpoint{6.133348in}{2.776925in}}%
\pgfpathlineto{\pgfqpoint{6.142255in}{2.923991in}}%
\pgfpathlineto{\pgfqpoint{6.146896in}{2.953338in}}%
\pgfpathlineto{\pgfqpoint{6.147147in}{2.953158in}}%
\pgfpathlineto{\pgfqpoint{6.148778in}{2.954354in}}%
\pgfpathlineto{\pgfqpoint{6.148903in}{2.954123in}}%
\pgfpathlineto{\pgfqpoint{6.149782in}{2.952864in}}%
\pgfpathlineto{\pgfqpoint{6.150283in}{2.953415in}}%
\pgfpathlineto{\pgfqpoint{6.151538in}{2.952108in}}%
\pgfpathlineto{\pgfqpoint{6.153294in}{2.951862in}}%
\pgfpathlineto{\pgfqpoint{6.154298in}{2.951032in}}%
\pgfpathlineto{\pgfqpoint{6.158438in}{2.947262in}}%
\pgfpathlineto{\pgfqpoint{6.162703in}{2.936466in}}%
\pgfpathlineto{\pgfqpoint{6.164083in}{2.934739in}}%
\pgfpathlineto{\pgfqpoint{6.164585in}{2.935127in}}%
\pgfpathlineto{\pgfqpoint{6.169853in}{2.942626in}}%
\pgfpathlineto{\pgfqpoint{6.169979in}{2.942469in}}%
\pgfpathlineto{\pgfqpoint{6.170606in}{2.941817in}}%
\pgfpathlineto{\pgfqpoint{6.171233in}{2.942325in}}%
\pgfpathlineto{\pgfqpoint{6.173742in}{2.943797in}}%
\pgfpathlineto{\pgfqpoint{6.176000in}{2.941675in}}%
\pgfpathlineto{\pgfqpoint{6.176377in}{2.942189in}}%
\pgfpathlineto{\pgfqpoint{6.179638in}{2.947046in}}%
\pgfpathlineto{\pgfqpoint{6.183402in}{2.951245in}}%
\pgfpathlineto{\pgfqpoint{6.183653in}{2.951040in}}%
\pgfpathlineto{\pgfqpoint{6.186789in}{2.946641in}}%
\pgfpathlineto{\pgfqpoint{6.197578in}{2.905875in}}%
\pgfpathlineto{\pgfqpoint{6.204728in}{2.834733in}}%
\pgfpathlineto{\pgfqpoint{6.210624in}{2.764854in}}%
\pgfpathlineto{\pgfqpoint{6.219280in}{2.711657in}}%
\pgfpathlineto{\pgfqpoint{6.220409in}{2.709788in}}%
\pgfpathlineto{\pgfqpoint{6.220786in}{2.710489in}}%
\pgfpathlineto{\pgfqpoint{6.224298in}{2.727751in}}%
\pgfpathlineto{\pgfqpoint{6.231700in}{2.856163in}}%
\pgfpathlineto{\pgfqpoint{6.233456in}{2.893370in}}%
\pgfpathlineto{\pgfqpoint{6.233832in}{2.893354in}}%
\pgfpathlineto{\pgfqpoint{6.234710in}{2.901366in}}%
\pgfpathlineto{\pgfqpoint{6.240481in}{2.990760in}}%
\pgfpathlineto{\pgfqpoint{6.243868in}{3.015400in}}%
\pgfpathlineto{\pgfqpoint{6.246126in}{3.019824in}}%
\pgfpathlineto{\pgfqpoint{6.247506in}{3.024000in}}%
\pgfpathlineto{\pgfqpoint{6.248259in}{3.023690in}}%
\pgfpathlineto{\pgfqpoint{6.248886in}{3.022804in}}%
\pgfpathlineto{\pgfqpoint{6.252775in}{3.014548in}}%
\pgfpathlineto{\pgfqpoint{6.254406in}{3.011095in}}%
\pgfpathlineto{\pgfqpoint{6.257542in}{3.003161in}}%
\pgfpathlineto{\pgfqpoint{6.258546in}{3.000793in}}%
\pgfpathlineto{\pgfqpoint{6.263187in}{2.988182in}}%
\pgfpathlineto{\pgfqpoint{6.265571in}{2.983204in}}%
\pgfpathlineto{\pgfqpoint{6.268205in}{2.980007in}}%
\pgfpathlineto{\pgfqpoint{6.268833in}{2.981110in}}%
\pgfpathlineto{\pgfqpoint{6.270840in}{2.982594in}}%
\pgfpathlineto{\pgfqpoint{6.272471in}{2.982828in}}%
\pgfpathlineto{\pgfqpoint{6.272596in}{2.982649in}}%
\pgfpathlineto{\pgfqpoint{6.274352in}{2.981560in}}%
\pgfpathlineto{\pgfqpoint{6.274603in}{2.981862in}}%
\pgfpathlineto{\pgfqpoint{6.275356in}{2.982646in}}%
\pgfpathlineto{\pgfqpoint{6.275858in}{2.981846in}}%
\pgfpathlineto{\pgfqpoint{6.276234in}{2.981030in}}%
\pgfpathlineto{\pgfqpoint{6.276861in}{2.982001in}}%
\pgfpathlineto{\pgfqpoint{6.280374in}{2.989784in}}%
\pgfpathlineto{\pgfqpoint{6.280499in}{2.989690in}}%
\pgfpathlineto{\pgfqpoint{6.281127in}{2.989359in}}%
\pgfpathlineto{\pgfqpoint{6.281503in}{2.990024in}}%
\pgfpathlineto{\pgfqpoint{6.282506in}{2.991085in}}%
\pgfpathlineto{\pgfqpoint{6.283008in}{2.990712in}}%
\pgfpathlineto{\pgfqpoint{6.284263in}{2.990131in}}%
\pgfpathlineto{\pgfqpoint{6.287775in}{2.981086in}}%
\pgfpathlineto{\pgfqpoint{6.290033in}{2.971022in}}%
\pgfpathlineto{\pgfqpoint{6.290159in}{2.971108in}}%
\pgfpathlineto{\pgfqpoint{6.290535in}{2.970486in}}%
\pgfpathlineto{\pgfqpoint{6.291288in}{2.963232in}}%
\pgfpathlineto{\pgfqpoint{6.299944in}{2.859863in}}%
\pgfpathlineto{\pgfqpoint{6.302202in}{2.831441in}}%
\pgfpathlineto{\pgfqpoint{6.307220in}{2.773308in}}%
\pgfpathlineto{\pgfqpoint{6.312865in}{2.736518in}}%
\pgfpathlineto{\pgfqpoint{6.313241in}{2.737508in}}%
\pgfpathlineto{\pgfqpoint{6.314370in}{2.740038in}}%
\pgfpathlineto{\pgfqpoint{6.315123in}{2.738908in}}%
\pgfpathlineto{\pgfqpoint{6.316001in}{2.737900in}}%
\pgfpathlineto{\pgfqpoint{6.316378in}{2.737169in}}%
\pgfpathlineto{\pgfqpoint{6.316879in}{2.738055in}}%
\pgfpathlineto{\pgfqpoint{6.319890in}{2.752505in}}%
\pgfpathlineto{\pgfqpoint{6.323654in}{2.805944in}}%
\pgfpathlineto{\pgfqpoint{6.330177in}{2.895297in}}%
\pgfpathlineto{\pgfqpoint{6.332686in}{2.909400in}}%
\pgfpathlineto{\pgfqpoint{6.335446in}{2.914795in}}%
\pgfpathlineto{\pgfqpoint{6.335822in}{2.915017in}}%
\pgfpathlineto{\pgfqpoint{6.336324in}{2.914305in}}%
\pgfpathlineto{\pgfqpoint{6.339837in}{2.909445in}}%
\pgfpathlineto{\pgfqpoint{6.342847in}{2.899427in}}%
\pgfpathlineto{\pgfqpoint{6.345356in}{2.896328in}}%
\pgfpathlineto{\pgfqpoint{6.347238in}{2.891864in}}%
\pgfpathlineto{\pgfqpoint{6.349622in}{2.885938in}}%
\pgfpathlineto{\pgfqpoint{6.352381in}{2.880485in}}%
\pgfpathlineto{\pgfqpoint{6.353009in}{2.881294in}}%
\pgfpathlineto{\pgfqpoint{6.356019in}{2.883207in}}%
\pgfpathlineto{\pgfqpoint{6.359281in}{2.885018in}}%
\pgfpathlineto{\pgfqpoint{6.363170in}{2.899203in}}%
\pgfpathlineto{\pgfqpoint{6.368439in}{2.917827in}}%
\pgfpathlineto{\pgfqpoint{6.373331in}{2.923097in}}%
\pgfpathlineto{\pgfqpoint{6.376969in}{2.924566in}}%
\pgfpathlineto{\pgfqpoint{6.378851in}{2.921965in}}%
\pgfpathlineto{\pgfqpoint{6.380607in}{2.919247in}}%
\pgfpathlineto{\pgfqpoint{6.383995in}{2.909517in}}%
\pgfpathlineto{\pgfqpoint{6.384496in}{2.910111in}}%
\pgfpathlineto{\pgfqpoint{6.384873in}{2.908885in}}%
\pgfpathlineto{\pgfqpoint{6.386880in}{2.894528in}}%
\pgfpathlineto{\pgfqpoint{6.390267in}{2.849635in}}%
\pgfpathlineto{\pgfqpoint{6.398170in}{2.729302in}}%
\pgfpathlineto{\pgfqpoint{6.404694in}{2.674740in}}%
\pgfpathlineto{\pgfqpoint{6.405697in}{2.670160in}}%
\pgfpathlineto{\pgfqpoint{6.406575in}{2.672267in}}%
\pgfpathlineto{\pgfqpoint{6.411468in}{2.684870in}}%
\pgfpathlineto{\pgfqpoint{6.412095in}{2.688050in}}%
\pgfpathlineto{\pgfqpoint{6.416862in}{2.755814in}}%
\pgfpathlineto{\pgfqpoint{6.421504in}{2.851731in}}%
\pgfpathlineto{\pgfqpoint{6.429783in}{2.947716in}}%
\pgfpathlineto{\pgfqpoint{6.431916in}{2.952715in}}%
\pgfpathlineto{\pgfqpoint{6.434049in}{2.954664in}}%
\pgfpathlineto{\pgfqpoint{6.434550in}{2.955326in}}%
\pgfpathlineto{\pgfqpoint{6.434927in}{2.954451in}}%
\pgfpathlineto{\pgfqpoint{6.436934in}{2.951888in}}%
\pgfpathlineto{\pgfqpoint{6.437310in}{2.951762in}}%
\pgfpathlineto{\pgfqpoint{6.437812in}{2.952370in}}%
\pgfpathlineto{\pgfqpoint{6.438188in}{2.953045in}}%
\pgfpathlineto{\pgfqpoint{6.438690in}{2.952119in}}%
\pgfpathlineto{\pgfqpoint{6.439067in}{2.951670in}}%
\pgfpathlineto{\pgfqpoint{6.439443in}{2.952569in}}%
\pgfpathlineto{\pgfqpoint{6.441325in}{2.954854in}}%
\pgfpathlineto{\pgfqpoint{6.443081in}{2.957126in}}%
\pgfpathlineto{\pgfqpoint{6.445214in}{2.960661in}}%
\pgfpathlineto{\pgfqpoint{6.445339in}{2.960582in}}%
\pgfpathlineto{\pgfqpoint{6.447472in}{2.955767in}}%
\pgfpathlineto{\pgfqpoint{6.449479in}{2.951707in}}%
\pgfpathlineto{\pgfqpoint{6.451611in}{2.949680in}}%
\pgfpathlineto{\pgfqpoint{6.454748in}{2.947239in}}%
\pgfpathlineto{\pgfqpoint{6.458762in}{2.944983in}}%
\pgfpathlineto{\pgfqpoint{6.464282in}{2.935459in}}%
\pgfpathlineto{\pgfqpoint{6.464658in}{2.935901in}}%
\pgfpathlineto{\pgfqpoint{6.465913in}{2.937702in}}%
\pgfpathlineto{\pgfqpoint{6.468673in}{2.942719in}}%
\pgfpathlineto{\pgfqpoint{6.470429in}{2.943418in}}%
\pgfpathlineto{\pgfqpoint{6.470680in}{2.943011in}}%
\pgfpathlineto{\pgfqpoint{6.471934in}{2.939501in}}%
\pgfpathlineto{\pgfqpoint{6.475321in}{2.924950in}}%
\pgfpathlineto{\pgfqpoint{6.477956in}{2.913022in}}%
\pgfpathlineto{\pgfqpoint{6.478207in}{2.913208in}}%
\pgfpathlineto{\pgfqpoint{6.478583in}{2.913665in}}%
\pgfpathlineto{\pgfqpoint{6.478959in}{2.912395in}}%
\pgfpathlineto{\pgfqpoint{6.483601in}{2.861022in}}%
\pgfpathlineto{\pgfqpoint{6.488368in}{2.807008in}}%
\pgfpathlineto{\pgfqpoint{6.489121in}{2.801539in}}%
\pgfpathlineto{\pgfqpoint{6.495142in}{2.737859in}}%
\pgfpathlineto{\pgfqpoint{6.496648in}{2.726184in}}%
\pgfpathlineto{\pgfqpoint{6.501916in}{2.684450in}}%
\pgfpathlineto{\pgfqpoint{6.502544in}{2.683581in}}%
\pgfpathlineto{\pgfqpoint{6.505554in}{2.672833in}}%
\pgfpathlineto{\pgfqpoint{6.506307in}{2.674065in}}%
\pgfpathlineto{\pgfqpoint{6.508942in}{2.697349in}}%
\pgfpathlineto{\pgfqpoint{6.517848in}{2.852086in}}%
\pgfpathlineto{\pgfqpoint{6.520985in}{2.885510in}}%
\pgfpathlineto{\pgfqpoint{6.523995in}{2.898103in}}%
\pgfpathlineto{\pgfqpoint{6.526003in}{2.900169in}}%
\pgfpathlineto{\pgfqpoint{6.527508in}{2.901478in}}%
\pgfpathlineto{\pgfqpoint{6.527759in}{2.901300in}}%
\pgfpathlineto{\pgfqpoint{6.531648in}{2.893231in}}%
\pgfpathlineto{\pgfqpoint{6.537293in}{2.869401in}}%
\pgfpathlineto{\pgfqpoint{6.540931in}{2.858311in}}%
\pgfpathlineto{\pgfqpoint{6.542813in}{2.858459in}}%
\pgfpathlineto{\pgfqpoint{6.543691in}{2.859910in}}%
\pgfpathlineto{\pgfqpoint{6.545824in}{2.863178in}}%
\pgfpathlineto{\pgfqpoint{6.546953in}{2.862485in}}%
\pgfpathlineto{\pgfqpoint{6.551092in}{2.857335in}}%
\pgfpathlineto{\pgfqpoint{6.552096in}{2.858370in}}%
\pgfpathlineto{\pgfqpoint{6.555985in}{2.873316in}}%
\pgfpathlineto{\pgfqpoint{6.559497in}{2.883441in}}%
\pgfpathlineto{\pgfqpoint{6.561881in}{2.886740in}}%
\pgfpathlineto{\pgfqpoint{6.562257in}{2.886488in}}%
\pgfpathlineto{\pgfqpoint{6.564014in}{2.887139in}}%
\pgfpathlineto{\pgfqpoint{6.565519in}{2.887794in}}%
\pgfpathlineto{\pgfqpoint{6.568404in}{2.889189in}}%
\pgfpathlineto{\pgfqpoint{6.569157in}{2.889501in}}%
\pgfpathlineto{\pgfqpoint{6.569659in}{2.889094in}}%
\pgfpathlineto{\pgfqpoint{6.570537in}{2.887513in}}%
\pgfpathlineto{\pgfqpoint{6.572042in}{2.883435in}}%
\pgfpathlineto{\pgfqpoint{6.572419in}{2.883682in}}%
\pgfpathlineto{\pgfqpoint{6.572795in}{2.883783in}}%
\pgfpathlineto{\pgfqpoint{6.573046in}{2.882839in}}%
\pgfpathlineto{\pgfqpoint{6.576684in}{2.845707in}}%
\pgfpathlineto{\pgfqpoint{6.582078in}{2.774480in}}%
\pgfpathlineto{\pgfqpoint{6.584336in}{2.749826in}}%
\pgfpathlineto{\pgfqpoint{6.588225in}{2.713807in}}%
\pgfpathlineto{\pgfqpoint{6.597383in}{2.652738in}}%
\pgfpathlineto{\pgfqpoint{6.597634in}{2.652820in}}%
\pgfpathlineto{\pgfqpoint{6.598387in}{2.652325in}}%
\pgfpathlineto{\pgfqpoint{6.598637in}{2.652934in}}%
\pgfpathlineto{\pgfqpoint{6.600017in}{2.653718in}}%
\pgfpathlineto{\pgfqpoint{6.600394in}{2.655394in}}%
\pgfpathlineto{\pgfqpoint{6.604283in}{2.708094in}}%
\pgfpathlineto{\pgfqpoint{6.607043in}{2.758053in}}%
\pgfpathlineto{\pgfqpoint{6.609802in}{2.812477in}}%
\pgfpathlineto{\pgfqpoint{6.613566in}{2.865409in}}%
\pgfpathlineto{\pgfqpoint{6.616326in}{2.880020in}}%
\pgfpathlineto{\pgfqpoint{6.618960in}{2.884162in}}%
\pgfpathlineto{\pgfqpoint{6.623978in}{2.884859in}}%
\pgfpathlineto{\pgfqpoint{6.626111in}{2.883094in}}%
\pgfpathlineto{\pgfqpoint{6.627742in}{2.882330in}}%
\pgfpathlineto{\pgfqpoint{6.637903in}{2.854472in}}%
\pgfpathlineto{\pgfqpoint{6.638028in}{2.854515in}}%
\pgfpathlineto{\pgfqpoint{6.642545in}{2.854478in}}%
\pgfpathlineto{\pgfqpoint{6.644050in}{2.853744in}}%
\pgfpathlineto{\pgfqpoint{6.646559in}{2.856134in}}%
\pgfpathlineto{\pgfqpoint{6.655215in}{2.875034in}}%
\pgfpathlineto{\pgfqpoint{6.660107in}{2.882322in}}%
\pgfpathlineto{\pgfqpoint{6.662867in}{2.886628in}}%
\pgfpathlineto{\pgfqpoint{6.664498in}{2.887244in}}%
\pgfpathlineto{\pgfqpoint{6.666004in}{2.884952in}}%
\pgfpathlineto{\pgfqpoint{6.666631in}{2.886695in}}%
\pgfpathlineto{\pgfqpoint{6.666882in}{2.887212in}}%
\pgfpathlineto{\pgfqpoint{6.667258in}{2.885651in}}%
\pgfpathlineto{\pgfqpoint{6.671272in}{2.853927in}}%
\pgfpathlineto{\pgfqpoint{6.677043in}{2.782314in}}%
\pgfpathlineto{\pgfqpoint{6.691219in}{2.642335in}}%
\pgfpathlineto{\pgfqpoint{6.692473in}{2.639501in}}%
\pgfpathlineto{\pgfqpoint{6.692850in}{2.640179in}}%
\pgfpathlineto{\pgfqpoint{6.694857in}{2.642596in}}%
\pgfpathlineto{\pgfqpoint{6.698118in}{2.685609in}}%
\pgfpathlineto{\pgfqpoint{6.708531in}{2.841805in}}%
\pgfpathlineto{\pgfqpoint{6.709158in}{2.844756in}}%
\pgfpathlineto{\pgfqpoint{6.712420in}{2.856216in}}%
\pgfpathlineto{\pgfqpoint{6.714803in}{2.859951in}}%
\pgfpathlineto{\pgfqpoint{6.718943in}{2.857299in}}%
\pgfpathlineto{\pgfqpoint{6.721703in}{2.852810in}}%
\pgfpathlineto{\pgfqpoint{6.723208in}{2.849481in}}%
\pgfpathlineto{\pgfqpoint{6.725968in}{2.844387in}}%
\pgfpathlineto{\pgfqpoint{6.728226in}{2.838707in}}%
\pgfpathlineto{\pgfqpoint{6.733495in}{2.829590in}}%
\pgfpathlineto{\pgfqpoint{6.735377in}{2.830199in}}%
\pgfpathlineto{\pgfqpoint{6.738513in}{2.829939in}}%
\pgfpathlineto{\pgfqpoint{6.740269in}{2.829455in}}%
\pgfpathlineto{\pgfqpoint{6.743531in}{2.831997in}}%
\pgfpathlineto{\pgfqpoint{6.743656in}{2.831833in}}%
\pgfpathlineto{\pgfqpoint{6.747545in}{2.827450in}}%
\pgfpathlineto{\pgfqpoint{6.748549in}{2.826644in}}%
\pgfpathlineto{\pgfqpoint{6.750807in}{2.825844in}}%
\pgfpathlineto{\pgfqpoint{6.755950in}{2.832250in}}%
\pgfpathlineto{\pgfqpoint{6.758585in}{2.834859in}}%
\pgfpathlineto{\pgfqpoint{6.758836in}{2.834576in}}%
\pgfpathlineto{\pgfqpoint{6.759839in}{2.833225in}}%
\pgfpathlineto{\pgfqpoint{6.760216in}{2.834235in}}%
\pgfpathlineto{\pgfqpoint{6.760843in}{2.835820in}}%
\pgfpathlineto{\pgfqpoint{6.761345in}{2.834598in}}%
\pgfpathlineto{\pgfqpoint{6.764104in}{2.813390in}}%
\pgfpathlineto{\pgfqpoint{6.778657in}{2.641745in}}%
\pgfpathlineto{\pgfqpoint{6.783925in}{2.601909in}}%
\pgfpathlineto{\pgfqpoint{6.785556in}{2.603698in}}%
\pgfpathlineto{\pgfqpoint{6.787062in}{2.605467in}}%
\pgfpathlineto{\pgfqpoint{6.789194in}{2.616225in}}%
\pgfpathlineto{\pgfqpoint{6.793209in}{2.681972in}}%
\pgfpathlineto{\pgfqpoint{6.797348in}{2.756640in}}%
\pgfpathlineto{\pgfqpoint{6.803621in}{2.826155in}}%
\pgfpathlineto{\pgfqpoint{6.806506in}{2.831181in}}%
\pgfpathlineto{\pgfqpoint{6.810144in}{2.832647in}}%
\pgfpathlineto{\pgfqpoint{6.814660in}{2.837793in}}%
\pgfpathlineto{\pgfqpoint{6.814786in}{2.837703in}}%
\pgfpathlineto{\pgfqpoint{6.816542in}{2.833079in}}%
\pgfpathlineto{\pgfqpoint{6.818047in}{2.825423in}}%
\pgfpathlineto{\pgfqpoint{6.823567in}{2.801868in}}%
\pgfpathlineto{\pgfqpoint{6.829589in}{2.790233in}}%
\pgfpathlineto{\pgfqpoint{6.830718in}{2.791523in}}%
\pgfpathlineto{\pgfqpoint{6.832725in}{2.794123in}}%
\pgfpathlineto{\pgfqpoint{6.832976in}{2.793902in}}%
\pgfpathlineto{\pgfqpoint{6.834356in}{2.794771in}}%
\pgfpathlineto{\pgfqpoint{6.851166in}{2.828456in}}%
\pgfpathlineto{\pgfqpoint{6.853048in}{2.833002in}}%
\pgfpathlineto{\pgfqpoint{6.853173in}{2.832852in}}%
\pgfpathlineto{\pgfqpoint{6.854302in}{2.832290in}}%
\pgfpathlineto{\pgfqpoint{6.854428in}{2.832668in}}%
\pgfpathlineto{\pgfqpoint{6.855306in}{2.836044in}}%
\pgfpathlineto{\pgfqpoint{6.855682in}{2.834094in}}%
\pgfpathlineto{\pgfqpoint{6.860324in}{2.797357in}}%
\pgfpathlineto{\pgfqpoint{6.875378in}{2.655845in}}%
\pgfpathlineto{\pgfqpoint{6.878012in}{2.643173in}}%
\pgfpathlineto{\pgfqpoint{6.878263in}{2.643589in}}%
\pgfpathlineto{\pgfqpoint{6.883406in}{2.664295in}}%
\pgfpathlineto{\pgfqpoint{6.885413in}{2.689636in}}%
\pgfpathlineto{\pgfqpoint{6.888675in}{2.733242in}}%
\pgfpathlineto{\pgfqpoint{6.895951in}{2.818148in}}%
\pgfpathlineto{\pgfqpoint{6.897457in}{2.822108in}}%
\pgfpathlineto{\pgfqpoint{6.897833in}{2.821906in}}%
\pgfpathlineto{\pgfqpoint{6.901220in}{2.813233in}}%
\pgfpathlineto{\pgfqpoint{6.907994in}{2.794902in}}%
\pgfpathlineto{\pgfqpoint{6.911507in}{2.779837in}}%
\pgfpathlineto{\pgfqpoint{6.915521in}{2.767553in}}%
\pgfpathlineto{\pgfqpoint{6.921543in}{2.760624in}}%
\pgfpathlineto{\pgfqpoint{6.922797in}{2.758014in}}%
\pgfpathlineto{\pgfqpoint{6.923299in}{2.758207in}}%
\pgfpathlineto{\pgfqpoint{6.926686in}{2.758648in}}%
\pgfpathlineto{\pgfqpoint{6.929697in}{2.769603in}}%
\pgfpathlineto{\pgfqpoint{6.936220in}{2.788084in}}%
\pgfpathlineto{\pgfqpoint{6.943371in}{2.797350in}}%
\pgfpathlineto{\pgfqpoint{6.944876in}{2.799930in}}%
\pgfpathlineto{\pgfqpoint{6.945253in}{2.799772in}}%
\pgfpathlineto{\pgfqpoint{6.946883in}{2.795219in}}%
\pgfpathlineto{\pgfqpoint{6.948012in}{2.791363in}}%
\pgfpathlineto{\pgfqpoint{6.948514in}{2.792376in}}%
\pgfpathlineto{\pgfqpoint{6.949141in}{2.794021in}}%
\pgfpathlineto{\pgfqpoint{6.949643in}{2.792568in}}%
\pgfpathlineto{\pgfqpoint{6.952403in}{2.770670in}}%
\pgfpathlineto{\pgfqpoint{6.957045in}{2.722296in}}%
\pgfpathlineto{\pgfqpoint{6.957672in}{2.717884in}}%
\pgfpathlineto{\pgfqpoint{6.963317in}{2.658119in}}%
\pgfpathlineto{\pgfqpoint{6.965952in}{2.637700in}}%
\pgfpathlineto{\pgfqpoint{6.968962in}{2.615492in}}%
\pgfpathlineto{\pgfqpoint{6.974106in}{2.593162in}}%
\pgfpathlineto{\pgfqpoint{6.974733in}{2.592004in}}%
\pgfpathlineto{\pgfqpoint{6.975360in}{2.592898in}}%
\pgfpathlineto{\pgfqpoint{6.975737in}{2.593379in}}%
\pgfpathlineto{\pgfqpoint{6.976364in}{2.592430in}}%
\pgfpathlineto{\pgfqpoint{6.977117in}{2.594577in}}%
\pgfpathlineto{\pgfqpoint{6.980002in}{2.622166in}}%
\pgfpathlineto{\pgfqpoint{6.989160in}{2.780856in}}%
\pgfpathlineto{\pgfqpoint{6.993550in}{2.808172in}}%
\pgfpathlineto{\pgfqpoint{6.995056in}{2.810053in}}%
\pgfpathlineto{\pgfqpoint{6.995432in}{2.809885in}}%
\pgfpathlineto{\pgfqpoint{6.998945in}{2.808112in}}%
\pgfpathlineto{\pgfqpoint{7.003210in}{2.809632in}}%
\pgfpathlineto{\pgfqpoint{7.004590in}{2.807858in}}%
\pgfpathlineto{\pgfqpoint{7.006973in}{2.796769in}}%
\pgfpathlineto{\pgfqpoint{7.012619in}{2.774689in}}%
\pgfpathlineto{\pgfqpoint{7.014249in}{2.774575in}}%
\pgfpathlineto{\pgfqpoint{7.014626in}{2.774744in}}%
\pgfpathlineto{\pgfqpoint{7.015253in}{2.774204in}}%
\pgfpathlineto{\pgfqpoint{7.016758in}{2.773858in}}%
\pgfpathlineto{\pgfqpoint{7.021400in}{2.774694in}}%
\pgfpathlineto{\pgfqpoint{7.023784in}{2.777515in}}%
\pgfpathlineto{\pgfqpoint{7.024662in}{2.778280in}}%
\pgfpathlineto{\pgfqpoint{7.028049in}{2.789387in}}%
\pgfpathlineto{\pgfqpoint{7.032314in}{2.805732in}}%
\pgfpathlineto{\pgfqpoint{7.033694in}{2.809845in}}%
\pgfpathlineto{\pgfqpoint{7.036454in}{2.817358in}}%
\pgfpathlineto{\pgfqpoint{7.039088in}{2.821711in}}%
\pgfpathlineto{\pgfqpoint{7.040845in}{2.821241in}}%
\pgfpathlineto{\pgfqpoint{7.042475in}{2.817834in}}%
\pgfpathlineto{\pgfqpoint{7.043103in}{2.819216in}}%
\pgfpathlineto{\pgfqpoint{7.043479in}{2.819087in}}%
\pgfpathlineto{\pgfqpoint{7.043604in}{2.818566in}}%
\pgfpathlineto{\pgfqpoint{7.049751in}{2.753412in}}%
\pgfpathlineto{\pgfqpoint{7.055522in}{2.683232in}}%
\pgfpathlineto{\pgfqpoint{7.060164in}{2.637203in}}%
\pgfpathlineto{\pgfqpoint{7.068443in}{2.570863in}}%
\pgfpathlineto{\pgfqpoint{7.070827in}{2.566071in}}%
\pgfpathlineto{\pgfqpoint{7.071580in}{2.567413in}}%
\pgfpathlineto{\pgfqpoint{7.072959in}{2.579014in}}%
\pgfpathlineto{\pgfqpoint{7.087010in}{2.763860in}}%
\pgfpathlineto{\pgfqpoint{7.089017in}{2.769715in}}%
\pgfpathlineto{\pgfqpoint{7.090899in}{2.770322in}}%
\pgfpathlineto{\pgfqpoint{7.092529in}{2.769007in}}%
\pgfpathlineto{\pgfqpoint{7.098426in}{2.749088in}}%
\pgfpathlineto{\pgfqpoint{7.103945in}{2.738430in}}%
\pgfpathlineto{\pgfqpoint{7.105702in}{2.735590in}}%
\pgfpathlineto{\pgfqpoint{7.107583in}{2.734375in}}%
\pgfpathlineto{\pgfqpoint{7.108336in}{2.733828in}}%
\pgfpathlineto{\pgfqpoint{7.110469in}{2.730751in}}%
\pgfpathlineto{\pgfqpoint{7.113103in}{2.727998in}}%
\pgfpathlineto{\pgfqpoint{7.114859in}{2.729542in}}%
\pgfpathlineto{\pgfqpoint{7.118748in}{2.744704in}}%
\pgfpathlineto{\pgfqpoint{7.120881in}{2.751692in}}%
\pgfpathlineto{\pgfqpoint{7.122261in}{2.752639in}}%
\pgfpathlineto{\pgfqpoint{7.123390in}{2.754509in}}%
\pgfpathlineto{\pgfqpoint{7.124268in}{2.755470in}}%
\pgfpathlineto{\pgfqpoint{7.124644in}{2.755029in}}%
\pgfpathlineto{\pgfqpoint{7.131168in}{2.754806in}}%
\pgfpathlineto{\pgfqpoint{7.132673in}{2.755001in}}%
\pgfpathlineto{\pgfqpoint{7.134931in}{2.752407in}}%
\pgfpathlineto{\pgfqpoint{7.136186in}{2.750912in}}%
\pgfpathlineto{\pgfqpoint{7.136437in}{2.751123in}}%
\pgfpathlineto{\pgfqpoint{7.137315in}{2.753543in}}%
\pgfpathlineto{\pgfqpoint{7.137691in}{2.752184in}}%
\pgfpathlineto{\pgfqpoint{7.141078in}{2.722826in}}%
\pgfpathlineto{\pgfqpoint{7.154878in}{2.586912in}}%
\pgfpathlineto{\pgfqpoint{7.159770in}{2.569218in}}%
\pgfpathlineto{\pgfqpoint{7.160523in}{2.569233in}}%
\pgfpathlineto{\pgfqpoint{7.160648in}{2.569498in}}%
\pgfpathlineto{\pgfqpoint{7.166168in}{2.606257in}}%
\pgfpathlineto{\pgfqpoint{7.174698in}{2.735559in}}%
\pgfpathlineto{\pgfqpoint{7.177835in}{2.770918in}}%
\pgfpathlineto{\pgfqpoint{7.179842in}{2.782428in}}%
\pgfpathlineto{\pgfqpoint{7.183480in}{2.788745in}}%
\pgfpathlineto{\pgfqpoint{7.183605in}{2.788675in}}%
\pgfpathlineto{\pgfqpoint{7.185989in}{2.786873in}}%
\pgfpathlineto{\pgfqpoint{7.186742in}{2.786284in}}%
\pgfpathlineto{\pgfqpoint{7.187243in}{2.786588in}}%
\pgfpathlineto{\pgfqpoint{7.191007in}{2.789871in}}%
\pgfpathlineto{\pgfqpoint{7.194645in}{2.790658in}}%
\pgfpathlineto{\pgfqpoint{7.195899in}{2.787087in}}%
\pgfpathlineto{\pgfqpoint{7.201294in}{2.770493in}}%
\pgfpathlineto{\pgfqpoint{7.202297in}{2.772232in}}%
\pgfpathlineto{\pgfqpoint{7.209197in}{2.787873in}}%
\pgfpathlineto{\pgfqpoint{7.209322in}{2.787740in}}%
\pgfpathlineto{\pgfqpoint{7.213964in}{2.782025in}}%
\pgfpathlineto{\pgfqpoint{7.220362in}{2.780148in}}%
\pgfpathlineto{\pgfqpoint{7.221491in}{2.778367in}}%
\pgfpathlineto{\pgfqpoint{7.221993in}{2.778905in}}%
\pgfpathlineto{\pgfqpoint{7.223874in}{2.780400in}}%
\pgfpathlineto{\pgfqpoint{7.226760in}{2.784230in}}%
\pgfpathlineto{\pgfqpoint{7.227763in}{2.784876in}}%
\pgfpathlineto{\pgfqpoint{7.228140in}{2.784378in}}%
\pgfpathlineto{\pgfqpoint{7.230272in}{2.781805in}}%
\pgfpathlineto{\pgfqpoint{7.230900in}{2.782828in}}%
\pgfpathlineto{\pgfqpoint{7.231276in}{2.783380in}}%
\pgfpathlineto{\pgfqpoint{7.231778in}{2.782152in}}%
\pgfpathlineto{\pgfqpoint{7.236294in}{2.750955in}}%
\pgfpathlineto{\pgfqpoint{7.239932in}{2.713157in}}%
\pgfpathlineto{\pgfqpoint{7.251097in}{2.615751in}}%
\pgfpathlineto{\pgfqpoint{7.255111in}{2.593845in}}%
\pgfpathlineto{\pgfqpoint{7.256115in}{2.594156in}}%
\pgfpathlineto{\pgfqpoint{7.258624in}{2.593562in}}%
\pgfpathlineto{\pgfqpoint{7.259753in}{2.596333in}}%
\pgfpathlineto{\pgfqpoint{7.261258in}{2.607387in}}%
\pgfpathlineto{\pgfqpoint{7.271670in}{2.749735in}}%
\pgfpathlineto{\pgfqpoint{7.274430in}{2.771971in}}%
\pgfpathlineto{\pgfqpoint{7.276563in}{2.777984in}}%
\pgfpathlineto{\pgfqpoint{7.277190in}{2.777031in}}%
\pgfpathlineto{\pgfqpoint{7.284592in}{2.757141in}}%
\pgfpathlineto{\pgfqpoint{7.286975in}{2.747862in}}%
\pgfpathlineto{\pgfqpoint{7.291115in}{2.733439in}}%
\pgfpathlineto{\pgfqpoint{7.292620in}{2.734095in}}%
\pgfpathlineto{\pgfqpoint{7.293875in}{2.733326in}}%
\pgfpathlineto{\pgfqpoint{7.296635in}{2.730617in}}%
\pgfpathlineto{\pgfqpoint{7.300147in}{2.725392in}}%
\pgfpathlineto{\pgfqpoint{7.301276in}{2.725776in}}%
\pgfpathlineto{\pgfqpoint{7.304162in}{2.727477in}}%
\pgfpathlineto{\pgfqpoint{7.306545in}{2.725751in}}%
\pgfpathlineto{\pgfqpoint{7.308678in}{2.721661in}}%
\pgfpathlineto{\pgfqpoint{7.311061in}{2.718417in}}%
\pgfpathlineto{\pgfqpoint{7.315327in}{2.717942in}}%
\pgfpathlineto{\pgfqpoint{7.321474in}{2.708432in}}%
\pgfpathlineto{\pgfqpoint{7.321850in}{2.708862in}}%
\pgfpathlineto{\pgfqpoint{7.323481in}{2.710226in}}%
\pgfpathlineto{\pgfqpoint{7.323606in}{2.709999in}}%
\pgfpathlineto{\pgfqpoint{7.324359in}{2.708590in}}%
\pgfpathlineto{\pgfqpoint{7.324861in}{2.709982in}}%
\pgfpathlineto{\pgfqpoint{7.325613in}{2.713599in}}%
\pgfpathlineto{\pgfqpoint{7.326115in}{2.711871in}}%
\pgfpathlineto{\pgfqpoint{7.338158in}{2.617560in}}%
\pgfpathlineto{\pgfqpoint{7.340918in}{2.605176in}}%
\pgfpathlineto{\pgfqpoint{7.349072in}{2.549719in}}%
\pgfpathlineto{\pgfqpoint{7.350076in}{2.552279in}}%
\pgfpathlineto{\pgfqpoint{7.351330in}{2.552177in}}%
\pgfpathlineto{\pgfqpoint{7.352209in}{2.552512in}}%
\pgfpathlineto{\pgfqpoint{7.352334in}{2.552720in}}%
\pgfpathlineto{\pgfqpoint{7.353965in}{2.557355in}}%
\pgfpathlineto{\pgfqpoint{7.356223in}{2.578251in}}%
\pgfpathlineto{\pgfqpoint{7.362997in}{2.689268in}}%
\pgfpathlineto{\pgfqpoint{7.371277in}{2.769081in}}%
\pgfpathlineto{\pgfqpoint{7.372782in}{2.772802in}}%
\pgfpathlineto{\pgfqpoint{7.372908in}{2.772728in}}%
\pgfpathlineto{\pgfqpoint{7.374538in}{2.771550in}}%
\pgfpathlineto{\pgfqpoint{7.377298in}{2.766888in}}%
\pgfpathlineto{\pgfqpoint{7.381814in}{2.765188in}}%
\pgfpathlineto{\pgfqpoint{7.386707in}{2.759520in}}%
\pgfpathlineto{\pgfqpoint{7.392854in}{2.763733in}}%
\pgfpathlineto{\pgfqpoint{7.393732in}{2.762637in}}%
\pgfpathlineto{\pgfqpoint{7.396367in}{2.757296in}}%
\pgfpathlineto{\pgfqpoint{7.399503in}{2.753506in}}%
\pgfpathlineto{\pgfqpoint{7.400005in}{2.754164in}}%
\pgfpathlineto{\pgfqpoint{7.402263in}{2.755544in}}%
\pgfpathlineto{\pgfqpoint{7.408159in}{2.757500in}}%
\pgfpathlineto{\pgfqpoint{7.408786in}{2.757813in}}%
\pgfpathlineto{\pgfqpoint{7.409288in}{2.757302in}}%
\pgfpathlineto{\pgfqpoint{7.412675in}{2.751092in}}%
\pgfpathlineto{\pgfqpoint{7.418445in}{2.730165in}}%
\pgfpathlineto{\pgfqpoint{7.420327in}{2.725987in}}%
\pgfpathlineto{\pgfqpoint{7.422460in}{2.713026in}}%
\pgfpathlineto{\pgfqpoint{7.423463in}{2.705507in}}%
\pgfpathlineto{\pgfqpoint{7.433248in}{2.627545in}}%
\pgfpathlineto{\pgfqpoint{7.436259in}{2.605775in}}%
\pgfpathlineto{\pgfqpoint{7.443535in}{2.561825in}}%
\pgfpathlineto{\pgfqpoint{7.443786in}{2.562308in}}%
\pgfpathlineto{\pgfqpoint{7.444539in}{2.563017in}}%
\pgfpathlineto{\pgfqpoint{7.444915in}{2.562570in}}%
\pgfpathlineto{\pgfqpoint{7.446797in}{2.561768in}}%
\pgfpathlineto{\pgfqpoint{7.447926in}{2.562646in}}%
\pgfpathlineto{\pgfqpoint{7.448930in}{2.569270in}}%
\pgfpathlineto{\pgfqpoint{7.451689in}{2.604198in}}%
\pgfpathlineto{\pgfqpoint{7.463105in}{2.730649in}}%
\pgfpathlineto{\pgfqpoint{7.464736in}{2.731959in}}%
\pgfpathlineto{\pgfqpoint{7.465363in}{2.732422in}}%
\pgfpathlineto{\pgfqpoint{7.465865in}{2.731652in}}%
\pgfpathlineto{\pgfqpoint{7.468876in}{2.725741in}}%
\pgfpathlineto{\pgfqpoint{7.476152in}{2.709376in}}%
\pgfpathlineto{\pgfqpoint{7.477156in}{2.707710in}}%
\pgfpathlineto{\pgfqpoint{7.478912in}{2.706280in}}%
\pgfpathlineto{\pgfqpoint{7.481295in}{2.708506in}}%
\pgfpathlineto{\pgfqpoint{7.485184in}{2.714511in}}%
\pgfpathlineto{\pgfqpoint{7.486313in}{2.712610in}}%
\pgfpathlineto{\pgfqpoint{7.488822in}{2.708973in}}%
\pgfpathlineto{\pgfqpoint{7.491958in}{2.705208in}}%
\pgfpathlineto{\pgfqpoint{7.492209in}{2.705398in}}%
\pgfpathlineto{\pgfqpoint{7.493088in}{2.704784in}}%
\pgfpathlineto{\pgfqpoint{7.498105in}{2.697313in}}%
\pgfpathlineto{\pgfqpoint{7.499109in}{2.697878in}}%
\pgfpathlineto{\pgfqpoint{7.500991in}{2.698864in}}%
\pgfpathlineto{\pgfqpoint{7.507765in}{2.692455in}}%
\pgfpathlineto{\pgfqpoint{7.509521in}{2.690211in}}%
\pgfpathlineto{\pgfqpoint{7.510650in}{2.689216in}}%
\pgfpathlineto{\pgfqpoint{7.512156in}{2.687609in}}%
\pgfpathlineto{\pgfqpoint{7.512532in}{2.686752in}}%
\pgfpathlineto{\pgfqpoint{7.513034in}{2.687754in}}%
\pgfpathlineto{\pgfqpoint{7.513661in}{2.689430in}}%
\pgfpathlineto{\pgfqpoint{7.514163in}{2.688364in}}%
\pgfpathlineto{\pgfqpoint{7.519181in}{2.658483in}}%
\pgfpathlineto{\pgfqpoint{7.524324in}{2.609470in}}%
\pgfpathlineto{\pgfqpoint{7.526457in}{2.597856in}}%
\pgfpathlineto{\pgfqpoint{7.531475in}{2.571803in}}%
\pgfpathlineto{\pgfqpoint{7.532980in}{2.567668in}}%
\pgfpathlineto{\pgfqpoint{7.535238in}{2.552052in}}%
\pgfpathlineto{\pgfqpoint{7.537246in}{2.542909in}}%
\pgfpathlineto{\pgfqpoint{7.537622in}{2.543393in}}%
\pgfpathlineto{\pgfqpoint{7.541636in}{2.560795in}}%
\pgfpathlineto{\pgfqpoint{7.543643in}{2.578441in}}%
\pgfpathlineto{\pgfqpoint{7.551045in}{2.692987in}}%
\pgfpathlineto{\pgfqpoint{7.552927in}{2.717100in}}%
\pgfpathlineto{\pgfqpoint{7.555812in}{2.749588in}}%
\pgfpathlineto{\pgfqpoint{7.558446in}{2.764245in}}%
\pgfpathlineto{\pgfqpoint{7.561081in}{2.770966in}}%
\pgfpathlineto{\pgfqpoint{7.561332in}{2.770710in}}%
\pgfpathlineto{\pgfqpoint{7.562210in}{2.767621in}}%
\pgfpathlineto{\pgfqpoint{7.566475in}{2.753089in}}%
\pgfpathlineto{\pgfqpoint{7.568482in}{2.748780in}}%
\pgfpathlineto{\pgfqpoint{7.569486in}{2.749890in}}%
\pgfpathlineto{\pgfqpoint{7.571618in}{2.755187in}}%
\pgfpathlineto{\pgfqpoint{7.574629in}{2.763506in}}%
\pgfpathlineto{\pgfqpoint{7.576636in}{2.765364in}}%
\pgfpathlineto{\pgfqpoint{7.577138in}{2.764758in}}%
\pgfpathlineto{\pgfqpoint{7.581404in}{2.758876in}}%
\pgfpathlineto{\pgfqpoint{7.581529in}{2.758972in}}%
\pgfpathlineto{\pgfqpoint{7.583034in}{2.759124in}}%
\pgfpathlineto{\pgfqpoint{7.585794in}{2.754418in}}%
\pgfpathlineto{\pgfqpoint{7.585920in}{2.753828in}}%
\pgfpathlineto{\pgfqpoint{7.585920in}{2.753828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.610233in}{2.505429in}}%
\pgfpathlineto{\pgfqpoint{5.610233in}{3.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.680000in}{2.505429in}}%
\pgfpathlineto{\pgfqpoint{7.680000in}{3.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.610233in}{2.505429in}}%
\pgfpathlineto{\pgfqpoint{7.680000in}{2.505429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.610233in}{3.330000in}}%
\pgfpathlineto{\pgfqpoint{7.680000in}{3.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560000in}{1.474714in}}%
\pgfpathlineto{\pgfqpoint{2.629767in}{1.474714in}}%
\pgfpathlineto{\pgfqpoint{2.629767in}{2.299286in}}%
\pgfpathlineto{\pgfqpoint{0.560000in}{2.299286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654080in}{1.474714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281324in}{1.474714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.908568in}{1.474714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.535813in}{1.474714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560000in}{1.493122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150161in,y=1.440315in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560000in}{1.784295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.268449in,y=1.731488in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560000in}{2.075468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.268449in,y=2.022661in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.146047in,y=1.887000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont LM}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.560000in,y=2.340952in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \times10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560000in}{1.474714in}}{\pgfqpoint{2.069767in}{0.824571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654080in}{1.875172in}}%
\pgfpathlineto{\pgfqpoint{0.654206in}{1.867794in}}%
\pgfpathlineto{\pgfqpoint{0.655460in}{1.692449in}}%
\pgfpathlineto{\pgfqpoint{0.655586in}{1.870325in}}%
\pgfpathlineto{\pgfqpoint{0.656589in}{1.749795in}}%
\pgfpathlineto{\pgfqpoint{0.656715in}{1.662217in}}%
\pgfpathlineto{\pgfqpoint{0.657342in}{1.862618in}}%
\pgfpathlineto{\pgfqpoint{0.657593in}{1.728965in}}%
\pgfpathlineto{\pgfqpoint{0.658346in}{1.848493in}}%
\pgfpathlineto{\pgfqpoint{0.658596in}{1.726860in}}%
\pgfpathlineto{\pgfqpoint{0.658722in}{1.840036in}}%
\pgfpathlineto{\pgfqpoint{0.659851in}{1.672335in}}%
\pgfpathlineto{\pgfqpoint{0.659098in}{1.851399in}}%
\pgfpathlineto{\pgfqpoint{0.659976in}{1.678219in}}%
\pgfpathlineto{\pgfqpoint{0.660227in}{1.859057in}}%
\pgfpathlineto{\pgfqpoint{0.661105in}{1.823763in}}%
\pgfpathlineto{\pgfqpoint{0.661356in}{1.808903in}}%
\pgfpathlineto{\pgfqpoint{0.662109in}{1.879285in}}%
\pgfpathlineto{\pgfqpoint{0.662485in}{1.736887in}}%
\pgfpathlineto{\pgfqpoint{0.663364in}{1.916905in}}%
\pgfpathlineto{\pgfqpoint{0.663238in}{1.602210in}}%
\pgfpathlineto{\pgfqpoint{0.663614in}{1.744841in}}%
\pgfpathlineto{\pgfqpoint{0.663865in}{1.750535in}}%
\pgfpathlineto{\pgfqpoint{0.664116in}{1.790846in}}%
\pgfpathlineto{\pgfqpoint{0.664367in}{1.609569in}}%
\pgfpathlineto{\pgfqpoint{0.664493in}{1.610905in}}%
\pgfpathlineto{\pgfqpoint{0.665120in}{2.009939in}}%
\pgfpathlineto{\pgfqpoint{0.665622in}{1.815939in}}%
\pgfpathlineto{\pgfqpoint{0.665873in}{1.886197in}}%
\pgfpathlineto{\pgfqpoint{0.666751in}{1.612051in}}%
\pgfpathlineto{\pgfqpoint{0.666374in}{1.997962in}}%
\pgfpathlineto{\pgfqpoint{0.666876in}{1.985653in}}%
\pgfpathlineto{\pgfqpoint{0.667002in}{1.983701in}}%
\pgfpathlineto{\pgfqpoint{0.667754in}{1.632850in}}%
\pgfpathlineto{\pgfqpoint{0.667880in}{2.032907in}}%
\pgfpathlineto{\pgfqpoint{0.668131in}{1.852754in}}%
\pgfpathlineto{\pgfqpoint{0.668632in}{1.716729in}}%
\pgfpathlineto{\pgfqpoint{0.668883in}{1.878498in}}%
\pgfpathlineto{\pgfqpoint{0.669009in}{1.625535in}}%
\pgfpathlineto{\pgfqpoint{0.669636in}{1.914836in}}%
\pgfpathlineto{\pgfqpoint{0.670012in}{1.773955in}}%
\pgfpathlineto{\pgfqpoint{0.670138in}{1.772050in}}%
\pgfpathlineto{\pgfqpoint{0.670263in}{1.784572in}}%
\pgfpathlineto{\pgfqpoint{0.670514in}{1.868822in}}%
\pgfpathlineto{\pgfqpoint{0.670765in}{1.512195in}}%
\pgfpathlineto{\pgfqpoint{0.670890in}{2.062673in}}%
\pgfpathlineto{\pgfqpoint{0.671518in}{1.744635in}}%
\pgfpathlineto{\pgfqpoint{0.672270in}{1.938107in}}%
\pgfpathlineto{\pgfqpoint{0.672145in}{1.609562in}}%
\pgfpathlineto{\pgfqpoint{0.672396in}{1.889967in}}%
\pgfpathlineto{\pgfqpoint{0.673274in}{1.640076in}}%
\pgfpathlineto{\pgfqpoint{0.672898in}{1.949165in}}%
\pgfpathlineto{\pgfqpoint{0.673399in}{1.781861in}}%
\pgfpathlineto{\pgfqpoint{0.673525in}{1.940475in}}%
\pgfpathlineto{\pgfqpoint{0.673901in}{1.670347in}}%
\pgfpathlineto{\pgfqpoint{0.674403in}{1.776545in}}%
\pgfpathlineto{\pgfqpoint{0.674528in}{1.770049in}}%
\pgfpathlineto{\pgfqpoint{0.674905in}{1.993213in}}%
\pgfpathlineto{\pgfqpoint{0.675281in}{1.685172in}}%
\pgfpathlineto{\pgfqpoint{0.675532in}{1.917930in}}%
\pgfpathlineto{\pgfqpoint{0.676285in}{1.681891in}}%
\pgfpathlineto{\pgfqpoint{0.676159in}{1.961342in}}%
\pgfpathlineto{\pgfqpoint{0.676661in}{1.865200in}}%
\pgfpathlineto{\pgfqpoint{0.677288in}{1.759537in}}%
\pgfpathlineto{\pgfqpoint{0.677790in}{1.830924in}}%
\pgfpathlineto{\pgfqpoint{0.678668in}{1.943188in}}%
\pgfpathlineto{\pgfqpoint{0.678292in}{1.688627in}}%
\pgfpathlineto{\pgfqpoint{0.678794in}{1.819557in}}%
\pgfpathlineto{\pgfqpoint{0.679296in}{1.884791in}}%
\pgfpathlineto{\pgfqpoint{0.679797in}{1.693104in}}%
\pgfpathlineto{\pgfqpoint{0.679923in}{1.940160in}}%
\pgfpathlineto{\pgfqpoint{0.680926in}{1.882515in}}%
\pgfpathlineto{\pgfqpoint{0.682055in}{1.722633in}}%
\pgfpathlineto{\pgfqpoint{0.682181in}{1.730618in}}%
\pgfpathlineto{\pgfqpoint{0.682306in}{1.877875in}}%
\pgfpathlineto{\pgfqpoint{0.683184in}{1.689667in}}%
\pgfpathlineto{\pgfqpoint{0.683310in}{1.872484in}}%
\pgfpathlineto{\pgfqpoint{0.683435in}{1.872017in}}%
\pgfpathlineto{\pgfqpoint{0.683812in}{1.768922in}}%
\pgfpathlineto{\pgfqpoint{0.684564in}{1.810687in}}%
\pgfpathlineto{\pgfqpoint{0.685066in}{1.722330in}}%
\pgfpathlineto{\pgfqpoint{0.685317in}{1.739338in}}%
\pgfpathlineto{\pgfqpoint{0.685568in}{1.856825in}}%
\pgfpathlineto{\pgfqpoint{0.686070in}{1.732195in}}%
\pgfpathlineto{\pgfqpoint{0.686446in}{1.818599in}}%
\pgfpathlineto{\pgfqpoint{0.686572in}{1.815907in}}%
\pgfpathlineto{\pgfqpoint{0.686697in}{1.694618in}}%
\pgfpathlineto{\pgfqpoint{0.686948in}{1.849035in}}%
\pgfpathlineto{\pgfqpoint{0.687701in}{1.761431in}}%
\pgfpathlineto{\pgfqpoint{0.688202in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{0.688579in}{1.916942in}}%
\pgfpathlineto{\pgfqpoint{0.688704in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{0.689708in}{1.762000in}}%
\pgfpathlineto{\pgfqpoint{0.690084in}{1.846500in}}%
\pgfpathlineto{\pgfqpoint{0.690335in}{1.724779in}}%
\pgfpathlineto{\pgfqpoint{0.690460in}{1.711898in}}%
\pgfpathlineto{\pgfqpoint{0.690586in}{1.736578in}}%
\pgfpathlineto{\pgfqpoint{0.690711in}{1.964939in}}%
\pgfpathlineto{\pgfqpoint{0.690837in}{1.714843in}}%
\pgfpathlineto{\pgfqpoint{0.691590in}{1.760094in}}%
\pgfpathlineto{\pgfqpoint{0.691840in}{1.692358in}}%
\pgfpathlineto{\pgfqpoint{0.691966in}{1.813448in}}%
\pgfpathlineto{\pgfqpoint{0.692342in}{1.798149in}}%
\pgfpathlineto{\pgfqpoint{0.692468in}{1.910466in}}%
\pgfpathlineto{\pgfqpoint{0.693471in}{1.599992in}}%
\pgfpathlineto{\pgfqpoint{0.693597in}{1.601558in}}%
\pgfpathlineto{\pgfqpoint{0.693722in}{1.937565in}}%
\pgfpathlineto{\pgfqpoint{0.694726in}{1.718657in}}%
\pgfpathlineto{\pgfqpoint{0.695102in}{1.882315in}}%
\pgfpathlineto{\pgfqpoint{0.695228in}{1.702123in}}%
\pgfpathlineto{\pgfqpoint{0.696106in}{1.958721in}}%
\pgfpathlineto{\pgfqpoint{0.696231in}{1.619600in}}%
\pgfpathlineto{\pgfqpoint{0.696357in}{1.927470in}}%
\pgfpathlineto{\pgfqpoint{0.697235in}{1.702495in}}%
\pgfpathlineto{\pgfqpoint{0.697360in}{1.931067in}}%
\pgfpathlineto{\pgfqpoint{0.697486in}{1.933618in}}%
\pgfpathlineto{\pgfqpoint{0.697611in}{1.603316in}}%
\pgfpathlineto{\pgfqpoint{0.698615in}{1.833793in}}%
\pgfpathlineto{\pgfqpoint{0.698740in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{0.698991in}{1.801225in}}%
\pgfpathlineto{\pgfqpoint{0.699744in}{1.888276in}}%
\pgfpathlineto{\pgfqpoint{0.700371in}{1.717971in}}%
\pgfpathlineto{\pgfqpoint{0.700246in}{1.888492in}}%
\pgfpathlineto{\pgfqpoint{0.700873in}{1.751130in}}%
\pgfpathlineto{\pgfqpoint{0.700998in}{1.743852in}}%
\pgfpathlineto{\pgfqpoint{0.701124in}{1.774241in}}%
\pgfpathlineto{\pgfqpoint{0.701375in}{1.773554in}}%
\pgfpathlineto{\pgfqpoint{0.701500in}{1.927828in}}%
\pgfpathlineto{\pgfqpoint{0.702127in}{1.702148in}}%
\pgfpathlineto{\pgfqpoint{0.702504in}{1.815841in}}%
\pgfpathlineto{\pgfqpoint{0.702629in}{1.821494in}}%
\pgfpathlineto{\pgfqpoint{0.703382in}{1.652612in}}%
\pgfpathlineto{\pgfqpoint{0.703256in}{2.004921in}}%
\pgfpathlineto{\pgfqpoint{0.703758in}{1.783079in}}%
\pgfpathlineto{\pgfqpoint{0.703884in}{1.772686in}}%
\pgfpathlineto{\pgfqpoint{0.704009in}{1.839673in}}%
\pgfpathlineto{\pgfqpoint{0.704636in}{1.785447in}}%
\pgfpathlineto{\pgfqpoint{0.704762in}{1.838939in}}%
\pgfpathlineto{\pgfqpoint{0.705514in}{1.706725in}}%
\pgfpathlineto{\pgfqpoint{0.705640in}{1.711915in}}%
\pgfpathlineto{\pgfqpoint{0.706894in}{1.915737in}}%
\pgfpathlineto{\pgfqpoint{0.707020in}{1.921582in}}%
\pgfpathlineto{\pgfqpoint{0.707145in}{1.755166in}}%
\pgfpathlineto{\pgfqpoint{0.708149in}{1.825175in}}%
\pgfpathlineto{\pgfqpoint{0.708274in}{1.744582in}}%
\pgfpathlineto{\pgfqpoint{0.708525in}{1.847933in}}%
\pgfpathlineto{\pgfqpoint{0.709278in}{1.771299in}}%
\pgfpathlineto{\pgfqpoint{0.709403in}{1.771569in}}%
\pgfpathlineto{\pgfqpoint{0.709780in}{1.907069in}}%
\pgfpathlineto{\pgfqpoint{0.709654in}{1.709412in}}%
\pgfpathlineto{\pgfqpoint{0.710407in}{1.824077in}}%
\pgfpathlineto{\pgfqpoint{0.710658in}{1.707126in}}%
\pgfpathlineto{\pgfqpoint{0.710783in}{1.880895in}}%
\pgfpathlineto{\pgfqpoint{0.711410in}{1.773937in}}%
\pgfpathlineto{\pgfqpoint{0.711787in}{1.874972in}}%
\pgfpathlineto{\pgfqpoint{0.712289in}{1.772990in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{1.814549in}}%
\pgfpathlineto{\pgfqpoint{0.712665in}{1.820037in}}%
\pgfpathlineto{\pgfqpoint{0.712790in}{1.754195in}}%
\pgfpathlineto{\pgfqpoint{0.712916in}{1.896058in}}%
\pgfpathlineto{\pgfqpoint{0.713669in}{1.824263in}}%
\pgfpathlineto{\pgfqpoint{0.714045in}{1.767868in}}%
\pgfpathlineto{\pgfqpoint{0.714798in}{1.908041in}}%
\pgfpathlineto{\pgfqpoint{0.716052in}{1.695448in}}%
\pgfpathlineto{\pgfqpoint{0.716178in}{1.933191in}}%
\pgfpathlineto{\pgfqpoint{0.717181in}{1.793561in}}%
\pgfpathlineto{\pgfqpoint{0.717683in}{1.844658in}}%
\pgfpathlineto{\pgfqpoint{0.717432in}{1.731543in}}%
\pgfpathlineto{\pgfqpoint{0.718310in}{1.833465in}}%
\pgfpathlineto{\pgfqpoint{0.718812in}{1.790079in}}%
\pgfpathlineto{\pgfqpoint{0.719314in}{1.837272in}}%
\pgfpathlineto{\pgfqpoint{0.719439in}{1.671717in}}%
\pgfpathlineto{\pgfqpoint{0.719941in}{1.895920in}}%
\pgfpathlineto{\pgfqpoint{0.720443in}{1.758207in}}%
\pgfpathlineto{\pgfqpoint{0.720694in}{1.731338in}}%
\pgfpathlineto{\pgfqpoint{0.721572in}{1.867455in}}%
\pgfpathlineto{\pgfqpoint{0.722450in}{1.761021in}}%
\pgfpathlineto{\pgfqpoint{0.722575in}{1.875972in}}%
\pgfpathlineto{\pgfqpoint{0.722701in}{1.815657in}}%
\pgfpathlineto{\pgfqpoint{0.722952in}{1.781158in}}%
\pgfpathlineto{\pgfqpoint{0.723077in}{1.821204in}}%
\pgfpathlineto{\pgfqpoint{0.723830in}{1.853160in}}%
\pgfpathlineto{\pgfqpoint{0.723579in}{1.756691in}}%
\pgfpathlineto{\pgfqpoint{0.723955in}{1.787832in}}%
\pgfpathlineto{\pgfqpoint{0.724081in}{1.789341in}}%
\pgfpathlineto{\pgfqpoint{0.724583in}{1.928324in}}%
\pgfpathlineto{\pgfqpoint{0.724959in}{1.761705in}}%
\pgfpathlineto{\pgfqpoint{0.725461in}{1.848056in}}%
\pgfpathlineto{\pgfqpoint{0.725586in}{1.798110in}}%
\pgfpathlineto{\pgfqpoint{0.725837in}{1.856358in}}%
\pgfpathlineto{\pgfqpoint{0.726590in}{1.827084in}}%
\pgfpathlineto{\pgfqpoint{0.726715in}{1.821419in}}%
\pgfpathlineto{\pgfqpoint{0.726841in}{1.903968in}}%
\pgfpathlineto{\pgfqpoint{0.727342in}{1.766121in}}%
\pgfpathlineto{\pgfqpoint{0.727719in}{1.822234in}}%
\pgfpathlineto{\pgfqpoint{0.728221in}{1.782688in}}%
\pgfpathlineto{\pgfqpoint{0.728095in}{1.864076in}}%
\pgfpathlineto{\pgfqpoint{0.728597in}{1.831666in}}%
\pgfpathlineto{\pgfqpoint{0.728722in}{1.868383in}}%
\pgfpathlineto{\pgfqpoint{0.729099in}{1.794509in}}%
\pgfpathlineto{\pgfqpoint{0.729475in}{1.852617in}}%
\pgfpathlineto{\pgfqpoint{0.730102in}{1.768310in}}%
\pgfpathlineto{\pgfqpoint{0.729726in}{1.864927in}}%
\pgfpathlineto{\pgfqpoint{0.730479in}{1.784278in}}%
\pgfpathlineto{\pgfqpoint{0.731231in}{1.877627in}}%
\pgfpathlineto{\pgfqpoint{0.731608in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{0.731733in}{1.817976in}}%
\pgfpathlineto{\pgfqpoint{0.732486in}{1.889832in}}%
\pgfpathlineto{\pgfqpoint{0.732737in}{1.796819in}}%
\pgfpathlineto{\pgfqpoint{0.732988in}{1.859512in}}%
\pgfpathlineto{\pgfqpoint{0.733364in}{1.732214in}}%
\pgfpathlineto{\pgfqpoint{0.733489in}{1.900872in}}%
\pgfpathlineto{\pgfqpoint{0.733866in}{1.808292in}}%
\pgfpathlineto{\pgfqpoint{0.733991in}{1.891727in}}%
\pgfpathlineto{\pgfqpoint{0.734368in}{1.796670in}}%
\pgfpathlineto{\pgfqpoint{0.734995in}{1.829690in}}%
\pgfpathlineto{\pgfqpoint{0.735371in}{1.804074in}}%
\pgfpathlineto{\pgfqpoint{0.735497in}{1.852068in}}%
\pgfpathlineto{\pgfqpoint{0.735748in}{1.804534in}}%
\pgfpathlineto{\pgfqpoint{0.736751in}{1.763740in}}%
\pgfpathlineto{\pgfqpoint{0.736877in}{1.879595in}}%
\pgfpathlineto{\pgfqpoint{0.737880in}{1.804194in}}%
\pgfpathlineto{\pgfqpoint{0.737378in}{1.912433in}}%
\pgfpathlineto{\pgfqpoint{0.738006in}{1.805421in}}%
\pgfpathlineto{\pgfqpoint{0.738507in}{1.879082in}}%
\pgfpathlineto{\pgfqpoint{0.738758in}{1.799458in}}%
\pgfpathlineto{\pgfqpoint{0.739135in}{1.820861in}}%
\pgfpathlineto{\pgfqpoint{0.739386in}{1.846901in}}%
\pgfpathlineto{\pgfqpoint{0.739887in}{1.829714in}}%
\pgfpathlineto{\pgfqpoint{0.740640in}{1.784737in}}%
\pgfpathlineto{\pgfqpoint{0.740138in}{1.933465in}}%
\pgfpathlineto{\pgfqpoint{0.741016in}{1.815025in}}%
\pgfpathlineto{\pgfqpoint{0.741267in}{1.892009in}}%
\pgfpathlineto{\pgfqpoint{0.741769in}{1.785229in}}%
\pgfpathlineto{\pgfqpoint{0.742020in}{1.857679in}}%
\pgfpathlineto{\pgfqpoint{0.742145in}{1.791221in}}%
\pgfpathlineto{\pgfqpoint{0.743149in}{1.805622in}}%
\pgfpathlineto{\pgfqpoint{0.743525in}{1.887573in}}%
\pgfpathlineto{\pgfqpoint{0.743902in}{1.791934in}}%
\pgfpathlineto{\pgfqpoint{0.744278in}{1.848001in}}%
\pgfpathlineto{\pgfqpoint{0.744780in}{1.796372in}}%
\pgfpathlineto{\pgfqpoint{0.744654in}{1.875008in}}%
\pgfpathlineto{\pgfqpoint{0.745282in}{1.848902in}}%
\pgfpathlineto{\pgfqpoint{0.745407in}{1.852840in}}%
\pgfpathlineto{\pgfqpoint{0.746160in}{1.796066in}}%
\pgfpathlineto{\pgfqpoint{0.746411in}{1.859340in}}%
\pgfpathlineto{\pgfqpoint{0.746662in}{1.805522in}}%
\pgfpathlineto{\pgfqpoint{0.747414in}{1.852742in}}%
\pgfpathlineto{\pgfqpoint{0.747665in}{1.743129in}}%
\pgfpathlineto{\pgfqpoint{0.747791in}{1.861769in}}%
\pgfpathlineto{\pgfqpoint{0.748543in}{1.785010in}}%
\pgfpathlineto{\pgfqpoint{0.748920in}{1.827023in}}%
\pgfpathlineto{\pgfqpoint{0.749045in}{1.770964in}}%
\pgfpathlineto{\pgfqpoint{0.750049in}{1.869485in}}%
\pgfpathlineto{\pgfqpoint{0.749672in}{1.759069in}}%
\pgfpathlineto{\pgfqpoint{0.750300in}{1.854466in}}%
\pgfpathlineto{\pgfqpoint{0.750927in}{1.792944in}}%
\pgfpathlineto{\pgfqpoint{0.751178in}{1.831847in}}%
\pgfpathlineto{\pgfqpoint{0.752056in}{1.908941in}}%
\pgfpathlineto{\pgfqpoint{0.751805in}{1.667032in}}%
\pgfpathlineto{\pgfqpoint{0.752307in}{1.896693in}}%
\pgfpathlineto{\pgfqpoint{0.752558in}{1.772845in}}%
\pgfpathlineto{\pgfqpoint{0.753436in}{1.788272in}}%
\pgfpathlineto{\pgfqpoint{0.753687in}{1.834780in}}%
\pgfpathlineto{\pgfqpoint{0.754188in}{1.776699in}}%
\pgfpathlineto{\pgfqpoint{0.754314in}{1.784630in}}%
\pgfpathlineto{\pgfqpoint{0.754565in}{1.939315in}}%
\pgfpathlineto{\pgfqpoint{0.754690in}{1.674462in}}%
\pgfpathlineto{\pgfqpoint{0.755443in}{1.895648in}}%
\pgfpathlineto{\pgfqpoint{0.756070in}{1.758884in}}%
\pgfpathlineto{\pgfqpoint{0.756572in}{1.845649in}}%
\pgfpathlineto{\pgfqpoint{0.756697in}{1.885635in}}%
\pgfpathlineto{\pgfqpoint{0.757074in}{1.794694in}}%
\pgfpathlineto{\pgfqpoint{0.757450in}{1.859784in}}%
\pgfpathlineto{\pgfqpoint{0.757701in}{1.794465in}}%
\pgfpathlineto{\pgfqpoint{0.758077in}{1.875980in}}%
\pgfpathlineto{\pgfqpoint{0.758454in}{1.829377in}}%
\pgfpathlineto{\pgfqpoint{0.759206in}{1.782391in}}%
\pgfpathlineto{\pgfqpoint{0.759583in}{1.927864in}}%
\pgfpathlineto{\pgfqpoint{0.760837in}{1.751027in}}%
\pgfpathlineto{\pgfqpoint{0.760963in}{1.755050in}}%
\pgfpathlineto{\pgfqpoint{0.761214in}{1.891569in}}%
\pgfpathlineto{\pgfqpoint{0.762092in}{1.787633in}}%
\pgfpathlineto{\pgfqpoint{0.762343in}{1.876057in}}%
\pgfpathlineto{\pgfqpoint{0.762468in}{1.782802in}}%
\pgfpathlineto{\pgfqpoint{0.763221in}{1.823024in}}%
\pgfpathlineto{\pgfqpoint{0.763472in}{1.839385in}}%
\pgfpathlineto{\pgfqpoint{0.763597in}{1.877380in}}%
\pgfpathlineto{\pgfqpoint{0.764224in}{1.822359in}}%
\pgfpathlineto{\pgfqpoint{0.764475in}{1.849139in}}%
\pgfpathlineto{\pgfqpoint{0.764852in}{1.882023in}}%
\pgfpathlineto{\pgfqpoint{0.764977in}{1.800422in}}%
\pgfpathlineto{\pgfqpoint{0.765103in}{1.994426in}}%
\pgfpathlineto{\pgfqpoint{0.765353in}{1.693300in}}%
\pgfpathlineto{\pgfqpoint{0.766106in}{1.887147in}}%
\pgfpathlineto{\pgfqpoint{0.766232in}{1.895285in}}%
\pgfpathlineto{\pgfqpoint{0.766608in}{1.686034in}}%
\pgfpathlineto{\pgfqpoint{0.766733in}{1.924113in}}%
\pgfpathlineto{\pgfqpoint{0.767486in}{1.792461in}}%
\pgfpathlineto{\pgfqpoint{0.767612in}{1.774784in}}%
\pgfpathlineto{\pgfqpoint{0.768239in}{1.839899in}}%
\pgfpathlineto{\pgfqpoint{0.768364in}{1.839364in}}%
\pgfpathlineto{\pgfqpoint{0.769242in}{1.919017in}}%
\pgfpathlineto{\pgfqpoint{0.769744in}{1.900157in}}%
\pgfpathlineto{\pgfqpoint{0.770622in}{1.668376in}}%
\pgfpathlineto{\pgfqpoint{0.770748in}{1.973835in}}%
\pgfpathlineto{\pgfqpoint{0.770873in}{1.792674in}}%
\pgfpathlineto{\pgfqpoint{0.771124in}{1.749672in}}%
\pgfpathlineto{\pgfqpoint{0.771375in}{1.919414in}}%
\pgfpathlineto{\pgfqpoint{0.771751in}{1.862356in}}%
\pgfpathlineto{\pgfqpoint{0.772002in}{1.852368in}}%
\pgfpathlineto{\pgfqpoint{0.772253in}{1.866025in}}%
\pgfpathlineto{\pgfqpoint{0.772379in}{1.864952in}}%
\pgfpathlineto{\pgfqpoint{0.773006in}{1.960640in}}%
\pgfpathlineto{\pgfqpoint{0.772880in}{1.815412in}}%
\pgfpathlineto{\pgfqpoint{0.773508in}{1.912172in}}%
\pgfpathlineto{\pgfqpoint{0.774386in}{1.777335in}}%
\pgfpathlineto{\pgfqpoint{0.774260in}{1.993490in}}%
\pgfpathlineto{\pgfqpoint{0.774637in}{1.852751in}}%
\pgfpathlineto{\pgfqpoint{0.775640in}{1.835329in}}%
\pgfpathlineto{\pgfqpoint{0.775891in}{1.972504in}}%
\pgfpathlineto{\pgfqpoint{0.776895in}{1.867151in}}%
\pgfpathlineto{\pgfqpoint{0.777146in}{1.945209in}}%
\pgfpathlineto{\pgfqpoint{0.777271in}{1.947189in}}%
\pgfpathlineto{\pgfqpoint{0.777397in}{1.829482in}}%
\pgfpathlineto{\pgfqpoint{0.778400in}{1.899162in}}%
\pgfpathlineto{\pgfqpoint{0.779027in}{1.970122in}}%
\pgfpathlineto{\pgfqpoint{0.778651in}{1.867496in}}%
\pgfpathlineto{\pgfqpoint{0.779278in}{1.886155in}}%
\pgfpathlineto{\pgfqpoint{0.779404in}{1.890066in}}%
\pgfpathlineto{\pgfqpoint{0.779529in}{1.931568in}}%
\pgfpathlineto{\pgfqpoint{0.780282in}{1.853953in}}%
\pgfpathlineto{\pgfqpoint{0.780407in}{1.867409in}}%
\pgfpathlineto{\pgfqpoint{0.780533in}{1.871294in}}%
\pgfpathlineto{\pgfqpoint{0.781411in}{2.012620in}}%
\pgfpathlineto{\pgfqpoint{0.781536in}{1.855594in}}%
\pgfpathlineto{\pgfqpoint{0.781787in}{1.973370in}}%
\pgfpathlineto{\pgfqpoint{0.782414in}{1.791087in}}%
\pgfpathlineto{\pgfqpoint{0.782164in}{2.026907in}}%
\pgfpathlineto{\pgfqpoint{0.783042in}{1.852091in}}%
\pgfpathlineto{\pgfqpoint{0.783167in}{1.829569in}}%
\pgfpathlineto{\pgfqpoint{0.783669in}{1.909149in}}%
\pgfpathlineto{\pgfqpoint{0.783920in}{1.885052in}}%
\pgfpathlineto{\pgfqpoint{0.784045in}{1.947444in}}%
\pgfpathlineto{\pgfqpoint{0.784547in}{1.879209in}}%
\pgfpathlineto{\pgfqpoint{0.784923in}{1.893295in}}%
\pgfpathlineto{\pgfqpoint{0.785174in}{1.875747in}}%
\pgfpathlineto{\pgfqpoint{0.785802in}{1.874839in}}%
\pgfpathlineto{\pgfqpoint{0.786429in}{1.955298in}}%
\pgfpathlineto{\pgfqpoint{0.786554in}{1.878432in}}%
\pgfpathlineto{\pgfqpoint{0.787182in}{2.069245in}}%
\pgfpathlineto{\pgfqpoint{0.787558in}{1.890618in}}%
\pgfpathlineto{\pgfqpoint{0.787683in}{1.872793in}}%
\pgfpathlineto{\pgfqpoint{0.788060in}{1.969032in}}%
\pgfpathlineto{\pgfqpoint{0.788185in}{1.965066in}}%
\pgfpathlineto{\pgfqpoint{0.789063in}{1.887172in}}%
\pgfpathlineto{\pgfqpoint{0.788812in}{1.980460in}}%
\pgfpathlineto{\pgfqpoint{0.789314in}{1.896167in}}%
\pgfpathlineto{\pgfqpoint{0.789440in}{1.895026in}}%
\pgfpathlineto{\pgfqpoint{0.789565in}{1.961259in}}%
\pgfpathlineto{\pgfqpoint{0.790192in}{1.870574in}}%
\pgfpathlineto{\pgfqpoint{0.790569in}{1.920682in}}%
\pgfpathlineto{\pgfqpoint{0.790694in}{1.925678in}}%
\pgfpathlineto{\pgfqpoint{0.790945in}{1.842589in}}%
\pgfpathlineto{\pgfqpoint{0.791823in}{1.909945in}}%
\pgfpathlineto{\pgfqpoint{0.791949in}{1.947019in}}%
\pgfpathlineto{\pgfqpoint{0.792074in}{1.841641in}}%
\pgfpathlineto{\pgfqpoint{0.792701in}{1.936329in}}%
\pgfpathlineto{\pgfqpoint{0.792827in}{1.845752in}}%
\pgfpathlineto{\pgfqpoint{0.793705in}{1.988889in}}%
\pgfpathlineto{\pgfqpoint{0.793830in}{1.906908in}}%
\pgfpathlineto{\pgfqpoint{0.794081in}{1.902917in}}%
\pgfpathlineto{\pgfqpoint{0.794332in}{1.843952in}}%
\pgfpathlineto{\pgfqpoint{0.794583in}{1.883225in}}%
\pgfpathlineto{\pgfqpoint{0.794834in}{1.686762in}}%
\pgfpathlineto{\pgfqpoint{0.795712in}{2.076533in}}%
\pgfpathlineto{\pgfqpoint{0.796967in}{1.751483in}}%
\pgfpathlineto{\pgfqpoint{0.797092in}{1.746835in}}%
\pgfpathlineto{\pgfqpoint{0.797343in}{1.723074in}}%
\pgfpathlineto{\pgfqpoint{0.798472in}{1.914263in}}%
\pgfpathlineto{\pgfqpoint{0.798597in}{1.920101in}}%
\pgfpathlineto{\pgfqpoint{0.798848in}{1.890691in}}%
\pgfpathlineto{\pgfqpoint{0.799977in}{1.824515in}}%
\pgfpathlineto{\pgfqpoint{0.799099in}{1.911432in}}%
\pgfpathlineto{\pgfqpoint{0.800103in}{1.832066in}}%
\pgfpathlineto{\pgfqpoint{0.800228in}{1.833832in}}%
\pgfpathlineto{\pgfqpoint{0.800730in}{1.887914in}}%
\pgfpathlineto{\pgfqpoint{0.800479in}{1.804406in}}%
\pgfpathlineto{\pgfqpoint{0.801357in}{1.873359in}}%
\pgfpathlineto{\pgfqpoint{0.801859in}{1.784234in}}%
\pgfpathlineto{\pgfqpoint{0.802612in}{1.850393in}}%
\pgfpathlineto{\pgfqpoint{0.802737in}{1.856052in}}%
\pgfpathlineto{\pgfqpoint{0.803239in}{1.754556in}}%
\pgfpathlineto{\pgfqpoint{0.803114in}{1.946326in}}%
\pgfpathlineto{\pgfqpoint{0.803866in}{1.814537in}}%
\pgfpathlineto{\pgfqpoint{0.804117in}{1.777676in}}%
\pgfpathlineto{\pgfqpoint{0.804870in}{1.911573in}}%
\pgfpathlineto{\pgfqpoint{0.805623in}{1.917053in}}%
\pgfpathlineto{\pgfqpoint{0.805999in}{1.748614in}}%
\pgfpathlineto{\pgfqpoint{0.806124in}{1.909470in}}%
\pgfpathlineto{\pgfqpoint{0.807128in}{1.877871in}}%
\pgfpathlineto{\pgfqpoint{0.807379in}{1.955523in}}%
\pgfpathlineto{\pgfqpoint{0.807881in}{1.792215in}}%
\pgfpathlineto{\pgfqpoint{0.808006in}{1.950731in}}%
\pgfpathlineto{\pgfqpoint{0.809010in}{1.948683in}}%
\pgfpathlineto{\pgfqpoint{0.809135in}{1.951811in}}%
\pgfpathlineto{\pgfqpoint{0.809261in}{1.768036in}}%
\pgfpathlineto{\pgfqpoint{0.810013in}{1.979360in}}%
\pgfpathlineto{\pgfqpoint{0.810264in}{1.863180in}}%
\pgfpathlineto{\pgfqpoint{0.811142in}{1.772243in}}%
\pgfpathlineto{\pgfqpoint{0.810640in}{1.933790in}}%
\pgfpathlineto{\pgfqpoint{0.811268in}{1.897992in}}%
\pgfpathlineto{\pgfqpoint{0.811644in}{1.766527in}}%
\pgfpathlineto{\pgfqpoint{0.812020in}{1.825133in}}%
\pgfpathlineto{\pgfqpoint{0.812146in}{1.990455in}}%
\pgfpathlineto{\pgfqpoint{0.812397in}{1.767053in}}%
\pgfpathlineto{\pgfqpoint{0.813149in}{1.934886in}}%
\pgfpathlineto{\pgfqpoint{0.813275in}{1.814358in}}%
\pgfpathlineto{\pgfqpoint{0.814278in}{1.880593in}}%
\pgfpathlineto{\pgfqpoint{0.814529in}{1.815720in}}%
\pgfpathlineto{\pgfqpoint{0.814906in}{1.957302in}}%
\pgfpathlineto{\pgfqpoint{0.815031in}{1.812289in}}%
\pgfpathlineto{\pgfqpoint{0.816035in}{1.935745in}}%
\pgfpathlineto{\pgfqpoint{0.816411in}{1.838234in}}%
\pgfpathlineto{\pgfqpoint{0.817038in}{1.875098in}}%
\pgfpathlineto{\pgfqpoint{0.817164in}{1.949969in}}%
\pgfpathlineto{\pgfqpoint{0.817540in}{1.788051in}}%
\pgfpathlineto{\pgfqpoint{0.818167in}{1.901600in}}%
\pgfpathlineto{\pgfqpoint{0.819046in}{1.753351in}}%
\pgfpathlineto{\pgfqpoint{0.818920in}{1.911759in}}%
\pgfpathlineto{\pgfqpoint{0.819296in}{1.876625in}}%
\pgfpathlineto{\pgfqpoint{0.819673in}{1.835575in}}%
\pgfpathlineto{\pgfqpoint{0.820049in}{1.925696in}}%
\pgfpathlineto{\pgfqpoint{0.820802in}{1.919674in}}%
\pgfpathlineto{\pgfqpoint{0.820927in}{1.813594in}}%
\pgfpathlineto{\pgfqpoint{0.821805in}{1.937430in}}%
\pgfpathlineto{\pgfqpoint{0.821931in}{1.901476in}}%
\pgfpathlineto{\pgfqpoint{0.822182in}{1.925687in}}%
\pgfpathlineto{\pgfqpoint{0.822684in}{1.856924in}}%
\pgfpathlineto{\pgfqpoint{0.822809in}{1.925208in}}%
\pgfpathlineto{\pgfqpoint{0.823311in}{1.836645in}}%
\pgfpathlineto{\pgfqpoint{0.823813in}{1.876778in}}%
\pgfpathlineto{\pgfqpoint{0.823938in}{1.861465in}}%
\pgfpathlineto{\pgfqpoint{0.824440in}{1.894978in}}%
\pgfpathlineto{\pgfqpoint{0.824565in}{1.888243in}}%
\pgfpathlineto{\pgfqpoint{0.825067in}{1.875093in}}%
\pgfpathlineto{\pgfqpoint{0.825318in}{1.922100in}}%
\pgfpathlineto{\pgfqpoint{0.825443in}{1.813121in}}%
\pgfpathlineto{\pgfqpoint{0.825945in}{1.975770in}}%
\pgfpathlineto{\pgfqpoint{0.826322in}{1.834943in}}%
\pgfpathlineto{\pgfqpoint{0.826572in}{1.973796in}}%
\pgfpathlineto{\pgfqpoint{0.827451in}{1.920970in}}%
\pgfpathlineto{\pgfqpoint{0.827576in}{1.850372in}}%
\pgfpathlineto{\pgfqpoint{0.828203in}{2.005242in}}%
\pgfpathlineto{\pgfqpoint{0.828580in}{1.889850in}}%
\pgfpathlineto{\pgfqpoint{0.828831in}{1.838985in}}%
\pgfpathlineto{\pgfqpoint{0.828956in}{1.911492in}}%
\pgfpathlineto{\pgfqpoint{0.829207in}{1.864610in}}%
\pgfpathlineto{\pgfqpoint{0.829332in}{1.939292in}}%
\pgfpathlineto{\pgfqpoint{0.830336in}{1.923335in}}%
\pgfpathlineto{\pgfqpoint{0.830461in}{1.924207in}}%
\pgfpathlineto{\pgfqpoint{0.831590in}{1.824184in}}%
\pgfpathlineto{\pgfqpoint{0.832218in}{1.945463in}}%
\pgfpathlineto{\pgfqpoint{0.832719in}{1.910653in}}%
\pgfpathlineto{\pgfqpoint{0.832970in}{1.900140in}}%
\pgfpathlineto{\pgfqpoint{0.833347in}{1.963373in}}%
\pgfpathlineto{\pgfqpoint{0.834099in}{1.963882in}}%
\pgfpathlineto{\pgfqpoint{0.834476in}{1.837861in}}%
\pgfpathlineto{\pgfqpoint{0.834601in}{2.006627in}}%
\pgfpathlineto{\pgfqpoint{0.834727in}{1.789309in}}%
\pgfpathlineto{\pgfqpoint{0.835605in}{1.972089in}}%
\pgfpathlineto{\pgfqpoint{0.835981in}{1.793557in}}%
\pgfpathlineto{\pgfqpoint{0.836608in}{1.972794in}}%
\pgfpathlineto{\pgfqpoint{0.836859in}{1.878052in}}%
\pgfpathlineto{\pgfqpoint{0.836985in}{1.875520in}}%
\pgfpathlineto{\pgfqpoint{0.837110in}{1.964141in}}%
\pgfpathlineto{\pgfqpoint{0.837612in}{1.849005in}}%
\pgfpathlineto{\pgfqpoint{0.838114in}{1.892091in}}%
\pgfpathlineto{\pgfqpoint{0.838239in}{1.889705in}}%
\pgfpathlineto{\pgfqpoint{0.838616in}{1.808432in}}%
\pgfpathlineto{\pgfqpoint{0.838741in}{2.022743in}}%
\pgfpathlineto{\pgfqpoint{0.838992in}{1.883396in}}%
\pgfpathlineto{\pgfqpoint{0.839117in}{2.016678in}}%
\pgfpathlineto{\pgfqpoint{0.839745in}{1.861365in}}%
\pgfpathlineto{\pgfqpoint{0.840121in}{1.920023in}}%
\pgfpathlineto{\pgfqpoint{0.840874in}{1.871512in}}%
\pgfpathlineto{\pgfqpoint{0.840623in}{1.920659in}}%
\pgfpathlineto{\pgfqpoint{0.841125in}{1.906628in}}%
\pgfpathlineto{\pgfqpoint{0.842003in}{1.992824in}}%
\pgfpathlineto{\pgfqpoint{0.842128in}{1.989109in}}%
\pgfpathlineto{\pgfqpoint{0.842755in}{1.852793in}}%
\pgfpathlineto{\pgfqpoint{0.843257in}{1.882427in}}%
\pgfpathlineto{\pgfqpoint{0.843383in}{1.883452in}}%
\pgfpathlineto{\pgfqpoint{0.844010in}{1.843065in}}%
\pgfpathlineto{\pgfqpoint{0.844763in}{1.942412in}}%
\pgfpathlineto{\pgfqpoint{0.845515in}{1.989814in}}%
\pgfpathlineto{\pgfqpoint{0.846017in}{1.904370in}}%
\pgfpathlineto{\pgfqpoint{0.846895in}{1.979834in}}%
\pgfpathlineto{\pgfqpoint{0.846770in}{1.900333in}}%
\pgfpathlineto{\pgfqpoint{0.847146in}{1.922279in}}%
\pgfpathlineto{\pgfqpoint{0.847773in}{1.868338in}}%
\pgfpathlineto{\pgfqpoint{0.847397in}{2.010424in}}%
\pgfpathlineto{\pgfqpoint{0.848275in}{1.898540in}}%
\pgfpathlineto{\pgfqpoint{0.848777in}{2.058194in}}%
\pgfpathlineto{\pgfqpoint{0.849153in}{1.785028in}}%
\pgfpathlineto{\pgfqpoint{0.849404in}{2.009515in}}%
\pgfpathlineto{\pgfqpoint{0.849530in}{2.010936in}}%
\pgfpathlineto{\pgfqpoint{0.850659in}{1.839269in}}%
\pgfpathlineto{\pgfqpoint{0.851662in}{1.988227in}}%
\pgfpathlineto{\pgfqpoint{0.851788in}{1.930214in}}%
\pgfpathlineto{\pgfqpoint{0.852289in}{1.874960in}}%
\pgfpathlineto{\pgfqpoint{0.852039in}{2.008261in}}%
\pgfpathlineto{\pgfqpoint{0.852540in}{1.904690in}}%
\pgfpathlineto{\pgfqpoint{0.852666in}{2.043369in}}%
\pgfpathlineto{\pgfqpoint{0.852917in}{1.831592in}}%
\pgfpathlineto{\pgfqpoint{0.853669in}{1.931401in}}%
\pgfpathlineto{\pgfqpoint{0.853795in}{1.879558in}}%
\pgfpathlineto{\pgfqpoint{0.853920in}{1.956891in}}%
\pgfpathlineto{\pgfqpoint{0.854798in}{1.881476in}}%
\pgfpathlineto{\pgfqpoint{0.856053in}{1.960113in}}%
\pgfpathlineto{\pgfqpoint{0.857057in}{1.906405in}}%
\pgfpathlineto{\pgfqpoint{0.856931in}{1.982551in}}%
\pgfpathlineto{\pgfqpoint{0.857182in}{1.940326in}}%
\pgfpathlineto{\pgfqpoint{0.857307in}{1.937267in}}%
\pgfpathlineto{\pgfqpoint{0.857433in}{1.882190in}}%
\pgfpathlineto{\pgfqpoint{0.857684in}{1.938385in}}%
\pgfpathlineto{\pgfqpoint{0.858311in}{1.909163in}}%
\pgfpathlineto{\pgfqpoint{0.858687in}{1.854338in}}%
\pgfpathlineto{\pgfqpoint{0.858813in}{1.998616in}}%
\pgfpathlineto{\pgfqpoint{0.858938in}{1.782608in}}%
\pgfpathlineto{\pgfqpoint{0.859942in}{1.935189in}}%
\pgfpathlineto{\pgfqpoint{0.860569in}{1.951794in}}%
\pgfpathlineto{\pgfqpoint{0.860945in}{1.868452in}}%
\pgfpathlineto{\pgfqpoint{0.861824in}{2.001366in}}%
\pgfpathlineto{\pgfqpoint{0.862074in}{1.969178in}}%
\pgfpathlineto{\pgfqpoint{0.862325in}{1.838736in}}%
\pgfpathlineto{\pgfqpoint{0.863204in}{1.855158in}}%
\pgfpathlineto{\pgfqpoint{0.864458in}{2.031626in}}%
\pgfpathlineto{\pgfqpoint{0.865712in}{1.832982in}}%
\pgfpathlineto{\pgfqpoint{0.867218in}{1.993429in}}%
\pgfpathlineto{\pgfqpoint{0.867469in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{0.867594in}{1.838631in}}%
\pgfpathlineto{\pgfqpoint{0.867720in}{2.078674in}}%
\pgfpathlineto{\pgfqpoint{0.868472in}{1.978157in}}%
\pgfpathlineto{\pgfqpoint{0.868598in}{1.978394in}}%
\pgfpathlineto{\pgfqpoint{0.868974in}{1.847606in}}%
\pgfpathlineto{\pgfqpoint{0.869727in}{1.909846in}}%
\pgfpathlineto{\pgfqpoint{0.870354in}{2.019534in}}%
\pgfpathlineto{\pgfqpoint{0.870981in}{1.983694in}}%
\pgfpathlineto{\pgfqpoint{0.871483in}{1.916917in}}%
\pgfpathlineto{\pgfqpoint{0.872110in}{1.918838in}}%
\pgfpathlineto{\pgfqpoint{0.872236in}{2.024174in}}%
\pgfpathlineto{\pgfqpoint{0.872361in}{1.899183in}}%
\pgfpathlineto{\pgfqpoint{0.873239in}{1.961037in}}%
\pgfpathlineto{\pgfqpoint{0.874118in}{2.099341in}}%
\pgfpathlineto{\pgfqpoint{0.873992in}{1.948256in}}%
\pgfpathlineto{\pgfqpoint{0.874368in}{2.023666in}}%
\pgfpathlineto{\pgfqpoint{0.874745in}{1.904914in}}%
\pgfpathlineto{\pgfqpoint{0.875497in}{2.009743in}}%
\pgfpathlineto{\pgfqpoint{0.875623in}{2.010452in}}%
\pgfpathlineto{\pgfqpoint{0.876627in}{1.954532in}}%
\pgfpathlineto{\pgfqpoint{0.876877in}{1.963114in}}%
\pgfpathlineto{\pgfqpoint{0.877756in}{1.987662in}}%
\pgfpathlineto{\pgfqpoint{0.878132in}{1.942855in}}%
\pgfpathlineto{\pgfqpoint{0.878759in}{2.002892in}}%
\pgfpathlineto{\pgfqpoint{0.879136in}{1.963792in}}%
\pgfpathlineto{\pgfqpoint{0.879010in}{2.008265in}}%
\pgfpathlineto{\pgfqpoint{0.879637in}{1.966595in}}%
\pgfpathlineto{\pgfqpoint{0.879763in}{2.016535in}}%
\pgfpathlineto{\pgfqpoint{0.880390in}{1.889809in}}%
\pgfpathlineto{\pgfqpoint{0.880641in}{1.964048in}}%
\pgfpathlineto{\pgfqpoint{0.881017in}{1.945682in}}%
\pgfpathlineto{\pgfqpoint{0.882021in}{1.935621in}}%
\pgfpathlineto{\pgfqpoint{0.882146in}{2.053942in}}%
\pgfpathlineto{\pgfqpoint{0.883401in}{1.953712in}}%
\pgfpathlineto{\pgfqpoint{0.882523in}{2.067891in}}%
\pgfpathlineto{\pgfqpoint{0.883526in}{1.976220in}}%
\pgfpathlineto{\pgfqpoint{0.883652in}{1.975413in}}%
\pgfpathlineto{\pgfqpoint{0.883903in}{2.024564in}}%
\pgfpathlineto{\pgfqpoint{0.884404in}{1.949577in}}%
\pgfpathlineto{\pgfqpoint{0.884781in}{2.010430in}}%
\pgfpathlineto{\pgfqpoint{0.885283in}{1.883304in}}%
\pgfpathlineto{\pgfqpoint{0.885032in}{2.030845in}}%
\pgfpathlineto{\pgfqpoint{0.885910in}{1.953015in}}%
\pgfpathlineto{\pgfqpoint{0.886035in}{2.016561in}}%
\pgfpathlineto{\pgfqpoint{0.886286in}{1.872745in}}%
\pgfpathlineto{\pgfqpoint{0.886913in}{1.910486in}}%
\pgfpathlineto{\pgfqpoint{0.887164in}{1.911218in}}%
\pgfpathlineto{\pgfqpoint{0.887290in}{1.917682in}}%
\pgfpathlineto{\pgfqpoint{0.888168in}{2.103305in}}%
\pgfpathlineto{\pgfqpoint{0.887791in}{1.911187in}}%
\pgfpathlineto{\pgfqpoint{0.888293in}{2.092253in}}%
\pgfpathlineto{\pgfqpoint{0.888419in}{1.893643in}}%
\pgfpathlineto{\pgfqpoint{0.889422in}{1.964229in}}%
\pgfpathlineto{\pgfqpoint{0.889548in}{1.960362in}}%
\pgfpathlineto{\pgfqpoint{0.889673in}{2.048002in}}%
\pgfpathlineto{\pgfqpoint{0.890300in}{1.892223in}}%
\pgfpathlineto{\pgfqpoint{0.890551in}{1.981514in}}%
\pgfpathlineto{\pgfqpoint{0.891680in}{1.853181in}}%
\pgfpathlineto{\pgfqpoint{0.893060in}{2.060173in}}%
\pgfpathlineto{\pgfqpoint{0.894315in}{1.797271in}}%
\pgfpathlineto{\pgfqpoint{0.895820in}{1.952579in}}%
\pgfpathlineto{\pgfqpoint{0.896071in}{1.946146in}}%
\pgfpathlineto{\pgfqpoint{0.896573in}{1.796027in}}%
\pgfpathlineto{\pgfqpoint{0.896447in}{1.955563in}}%
\pgfpathlineto{\pgfqpoint{0.896949in}{1.953944in}}%
\pgfpathlineto{\pgfqpoint{0.897075in}{1.988248in}}%
\pgfpathlineto{\pgfqpoint{0.897451in}{1.875242in}}%
\pgfpathlineto{\pgfqpoint{0.897827in}{1.893834in}}%
\pgfpathlineto{\pgfqpoint{0.898455in}{1.792436in}}%
\pgfpathlineto{\pgfqpoint{0.898329in}{1.941813in}}%
\pgfpathlineto{\pgfqpoint{0.898831in}{1.908817in}}%
\pgfpathlineto{\pgfqpoint{0.899207in}{1.869614in}}%
\pgfpathlineto{\pgfqpoint{0.899835in}{1.910844in}}%
\pgfpathlineto{\pgfqpoint{0.899960in}{1.881759in}}%
\pgfpathlineto{\pgfqpoint{0.900462in}{1.948599in}}%
\pgfpathlineto{\pgfqpoint{0.900587in}{1.863016in}}%
\pgfpathlineto{\pgfqpoint{0.901089in}{1.894944in}}%
\pgfpathlineto{\pgfqpoint{0.901340in}{1.883236in}}%
\pgfpathlineto{\pgfqpoint{0.902218in}{2.007354in}}%
\pgfpathlineto{\pgfqpoint{0.902344in}{1.826039in}}%
\pgfpathlineto{\pgfqpoint{0.903222in}{1.845223in}}%
\pgfpathlineto{\pgfqpoint{0.903347in}{2.030442in}}%
\pgfpathlineto{\pgfqpoint{0.903723in}{1.841617in}}%
\pgfpathlineto{\pgfqpoint{0.904225in}{1.995962in}}%
\pgfpathlineto{\pgfqpoint{0.904351in}{1.776704in}}%
\pgfpathlineto{\pgfqpoint{0.904602in}{2.009872in}}%
\pgfpathlineto{\pgfqpoint{0.905354in}{1.845872in}}%
\pgfpathlineto{\pgfqpoint{0.905480in}{2.027044in}}%
\pgfpathlineto{\pgfqpoint{0.905605in}{1.784293in}}%
\pgfpathlineto{\pgfqpoint{0.906483in}{1.875551in}}%
\pgfpathlineto{\pgfqpoint{0.906985in}{1.932034in}}%
\pgfpathlineto{\pgfqpoint{0.907111in}{1.805198in}}%
\pgfpathlineto{\pgfqpoint{0.907989in}{1.946693in}}%
\pgfpathlineto{\pgfqpoint{0.908616in}{1.896879in}}%
\pgfpathlineto{\pgfqpoint{0.908741in}{1.965615in}}%
\pgfpathlineto{\pgfqpoint{0.908992in}{1.848636in}}%
\pgfpathlineto{\pgfqpoint{0.909745in}{1.938108in}}%
\pgfpathlineto{\pgfqpoint{0.910623in}{1.943017in}}%
\pgfpathlineto{\pgfqpoint{0.910749in}{1.865499in}}%
\pgfpathlineto{\pgfqpoint{0.911878in}{2.011885in}}%
\pgfpathlineto{\pgfqpoint{0.912003in}{1.805001in}}%
\pgfpathlineto{\pgfqpoint{0.912254in}{2.018283in}}%
\pgfpathlineto{\pgfqpoint{0.913007in}{1.952431in}}%
\pgfpathlineto{\pgfqpoint{0.913885in}{1.920262in}}%
\pgfpathlineto{\pgfqpoint{0.913383in}{1.965115in}}%
\pgfpathlineto{\pgfqpoint{0.914010in}{1.934517in}}%
\pgfpathlineto{\pgfqpoint{0.914261in}{1.979176in}}%
\pgfpathlineto{\pgfqpoint{0.914387in}{1.828524in}}%
\pgfpathlineto{\pgfqpoint{0.915139in}{1.951470in}}%
\pgfpathlineto{\pgfqpoint{0.915767in}{1.867599in}}%
\pgfpathlineto{\pgfqpoint{0.916268in}{1.936250in}}%
\pgfpathlineto{\pgfqpoint{0.916394in}{1.909299in}}%
\pgfpathlineto{\pgfqpoint{0.916645in}{1.994265in}}%
\pgfpathlineto{\pgfqpoint{0.916896in}{1.947059in}}%
\pgfpathlineto{\pgfqpoint{0.917272in}{2.030800in}}%
\pgfpathlineto{\pgfqpoint{0.917147in}{1.931545in}}%
\pgfpathlineto{\pgfqpoint{0.917899in}{1.986156in}}%
\pgfpathlineto{\pgfqpoint{0.918903in}{1.910110in}}%
\pgfpathlineto{\pgfqpoint{0.918401in}{1.992658in}}%
\pgfpathlineto{\pgfqpoint{0.919028in}{1.958718in}}%
\pgfpathlineto{\pgfqpoint{0.919655in}{1.879562in}}%
\pgfpathlineto{\pgfqpoint{0.919906in}{1.991180in}}%
\pgfpathlineto{\pgfqpoint{0.920032in}{1.992898in}}%
\pgfpathlineto{\pgfqpoint{0.920157in}{1.816893in}}%
\pgfpathlineto{\pgfqpoint{0.921035in}{1.926491in}}%
\pgfpathlineto{\pgfqpoint{0.921788in}{1.910744in}}%
\pgfpathlineto{\pgfqpoint{0.922290in}{2.030337in}}%
\pgfpathlineto{\pgfqpoint{0.922541in}{1.868537in}}%
\pgfpathlineto{\pgfqpoint{0.923419in}{1.917013in}}%
\pgfpathlineto{\pgfqpoint{0.924673in}{2.029412in}}%
\pgfpathlineto{\pgfqpoint{0.924046in}{1.908901in}}%
\pgfpathlineto{\pgfqpoint{0.924799in}{1.941134in}}%
\pgfpathlineto{\pgfqpoint{0.925050in}{1.935406in}}%
\pgfpathlineto{\pgfqpoint{0.925175in}{2.039729in}}%
\pgfpathlineto{\pgfqpoint{0.925677in}{1.883617in}}%
\pgfpathlineto{\pgfqpoint{0.926179in}{1.979050in}}%
\pgfpathlineto{\pgfqpoint{0.926555in}{1.928081in}}%
\pgfpathlineto{\pgfqpoint{0.926806in}{2.025631in}}%
\pgfpathlineto{\pgfqpoint{0.927182in}{1.973572in}}%
\pgfpathlineto{\pgfqpoint{0.927308in}{2.021046in}}%
\pgfpathlineto{\pgfqpoint{0.928061in}{1.914813in}}%
\pgfpathlineto{\pgfqpoint{0.928186in}{1.913752in}}%
\pgfpathlineto{\pgfqpoint{0.928562in}{1.978746in}}%
\pgfpathlineto{\pgfqpoint{0.928688in}{1.887963in}}%
\pgfpathlineto{\pgfqpoint{0.929315in}{1.948144in}}%
\pgfpathlineto{\pgfqpoint{0.929566in}{1.874891in}}%
\pgfpathlineto{\pgfqpoint{0.929691in}{1.989324in}}%
\pgfpathlineto{\pgfqpoint{0.930319in}{1.941345in}}%
\pgfpathlineto{\pgfqpoint{0.930946in}{1.999726in}}%
\pgfpathlineto{\pgfqpoint{0.930570in}{1.907567in}}%
\pgfpathlineto{\pgfqpoint{0.931448in}{1.960474in}}%
\pgfpathlineto{\pgfqpoint{0.932075in}{2.021517in}}%
\pgfpathlineto{\pgfqpoint{0.931824in}{1.915060in}}%
\pgfpathlineto{\pgfqpoint{0.932451in}{1.963563in}}%
\pgfpathlineto{\pgfqpoint{0.934082in}{1.894955in}}%
\pgfpathlineto{\pgfqpoint{0.935211in}{2.017165in}}%
\pgfpathlineto{\pgfqpoint{0.935337in}{1.965891in}}%
\pgfpathlineto{\pgfqpoint{0.935964in}{1.990946in}}%
\pgfpathlineto{\pgfqpoint{0.935838in}{1.937181in}}%
\pgfpathlineto{\pgfqpoint{0.936215in}{1.959212in}}%
\pgfpathlineto{\pgfqpoint{0.936967in}{1.905265in}}%
\pgfpathlineto{\pgfqpoint{0.936717in}{1.972245in}}%
\pgfpathlineto{\pgfqpoint{0.937344in}{1.942756in}}%
\pgfpathlineto{\pgfqpoint{0.937720in}{2.014082in}}%
\pgfpathlineto{\pgfqpoint{0.937971in}{1.862605in}}%
\pgfpathlineto{\pgfqpoint{0.938347in}{1.918426in}}%
\pgfpathlineto{\pgfqpoint{0.939225in}{2.001873in}}%
\pgfpathlineto{\pgfqpoint{0.939727in}{1.956978in}}%
\pgfpathlineto{\pgfqpoint{0.940104in}{1.887805in}}%
\pgfpathlineto{\pgfqpoint{0.939978in}{1.974792in}}%
\pgfpathlineto{\pgfqpoint{0.940731in}{1.953974in}}%
\pgfpathlineto{\pgfqpoint{0.941233in}{1.914091in}}%
\pgfpathlineto{\pgfqpoint{0.941484in}{2.013147in}}%
\pgfpathlineto{\pgfqpoint{0.941609in}{1.920776in}}%
\pgfpathlineto{\pgfqpoint{0.942487in}{1.962382in}}%
\pgfpathlineto{\pgfqpoint{0.942613in}{2.033819in}}%
\pgfpathlineto{\pgfqpoint{0.942738in}{1.896501in}}%
\pgfpathlineto{\pgfqpoint{0.943616in}{1.983369in}}%
\pgfpathlineto{\pgfqpoint{0.943742in}{1.992183in}}%
\pgfpathlineto{\pgfqpoint{0.943867in}{1.937921in}}%
\pgfpathlineto{\pgfqpoint{0.944243in}{1.963175in}}%
\pgfpathlineto{\pgfqpoint{0.944745in}{1.899810in}}%
\pgfpathlineto{\pgfqpoint{0.944996in}{1.921199in}}%
\pgfpathlineto{\pgfqpoint{0.945372in}{1.901052in}}%
\pgfpathlineto{\pgfqpoint{0.946251in}{2.054232in}}%
\pgfpathlineto{\pgfqpoint{0.946376in}{1.927799in}}%
\pgfpathlineto{\pgfqpoint{0.947380in}{1.947586in}}%
\pgfpathlineto{\pgfqpoint{0.947505in}{1.946364in}}%
\pgfpathlineto{\pgfqpoint{0.947631in}{1.990566in}}%
\pgfpathlineto{\pgfqpoint{0.948383in}{1.900295in}}%
\pgfpathlineto{\pgfqpoint{0.948634in}{1.909880in}}%
\pgfpathlineto{\pgfqpoint{0.948760in}{1.986939in}}%
\pgfpathlineto{\pgfqpoint{0.949763in}{1.973253in}}%
\pgfpathlineto{\pgfqpoint{0.950140in}{2.028184in}}%
\pgfpathlineto{\pgfqpoint{0.950014in}{1.949493in}}%
\pgfpathlineto{\pgfqpoint{0.950641in}{1.969364in}}%
\pgfpathlineto{\pgfqpoint{0.950892in}{1.935411in}}%
\pgfpathlineto{\pgfqpoint{0.951143in}{1.944737in}}%
\pgfpathlineto{\pgfqpoint{0.951269in}{2.032267in}}%
\pgfpathlineto{\pgfqpoint{0.951519in}{1.919263in}}%
\pgfpathlineto{\pgfqpoint{0.952272in}{1.976374in}}%
\pgfpathlineto{\pgfqpoint{0.952523in}{1.948251in}}%
\pgfpathlineto{\pgfqpoint{0.953150in}{2.024322in}}%
\pgfpathlineto{\pgfqpoint{0.953778in}{1.915786in}}%
\pgfpathlineto{\pgfqpoint{0.954154in}{1.932143in}}%
\pgfpathlineto{\pgfqpoint{0.954279in}{2.024909in}}%
\pgfpathlineto{\pgfqpoint{0.954907in}{1.926255in}}%
\pgfpathlineto{\pgfqpoint{0.955157in}{1.968974in}}%
\pgfpathlineto{\pgfqpoint{0.955659in}{1.905250in}}%
\pgfpathlineto{\pgfqpoint{0.955534in}{1.987546in}}%
\pgfpathlineto{\pgfqpoint{0.956287in}{1.927208in}}%
\pgfpathlineto{\pgfqpoint{0.957416in}{2.093782in}}%
\pgfpathlineto{\pgfqpoint{0.957917in}{1.869861in}}%
\pgfpathlineto{\pgfqpoint{0.958670in}{1.890751in}}%
\pgfpathlineto{\pgfqpoint{0.959297in}{2.029020in}}%
\pgfpathlineto{\pgfqpoint{0.959799in}{1.957735in}}%
\pgfpathlineto{\pgfqpoint{0.960552in}{1.920387in}}%
\pgfpathlineto{\pgfqpoint{0.960301in}{1.986521in}}%
\pgfpathlineto{\pgfqpoint{0.960803in}{1.941165in}}%
\pgfpathlineto{\pgfqpoint{0.961681in}{2.031863in}}%
\pgfpathlineto{\pgfqpoint{0.962183in}{1.981681in}}%
\pgfpathlineto{\pgfqpoint{0.962559in}{1.912009in}}%
\pgfpathlineto{\pgfqpoint{0.963186in}{1.962547in}}%
\pgfpathlineto{\pgfqpoint{0.963563in}{2.076127in}}%
\pgfpathlineto{\pgfqpoint{0.964190in}{1.971500in}}%
\pgfpathlineto{\pgfqpoint{0.964441in}{1.965339in}}%
\pgfpathlineto{\pgfqpoint{0.964817in}{1.911254in}}%
\pgfpathlineto{\pgfqpoint{0.965695in}{2.137100in}}%
\pgfpathlineto{\pgfqpoint{0.966824in}{1.915996in}}%
\pgfpathlineto{\pgfqpoint{0.966950in}{1.917424in}}%
\pgfpathlineto{\pgfqpoint{0.967075in}{2.146403in}}%
\pgfpathlineto{\pgfqpoint{0.967201in}{1.912874in}}%
\pgfpathlineto{\pgfqpoint{0.968079in}{2.017036in}}%
\pgfpathlineto{\pgfqpoint{0.968204in}{2.015756in}}%
\pgfpathlineto{\pgfqpoint{0.968330in}{2.060241in}}%
\pgfpathlineto{\pgfqpoint{0.968831in}{1.959462in}}%
\pgfpathlineto{\pgfqpoint{0.969208in}{2.002043in}}%
\pgfpathlineto{\pgfqpoint{0.969584in}{2.059126in}}%
\pgfpathlineto{\pgfqpoint{0.970211in}{1.938513in}}%
\pgfpathlineto{\pgfqpoint{0.970713in}{2.092167in}}%
\pgfpathlineto{\pgfqpoint{0.971089in}{1.922558in}}%
\pgfpathlineto{\pgfqpoint{0.971340in}{2.048592in}}%
\pgfpathlineto{\pgfqpoint{0.971466in}{1.894282in}}%
\pgfpathlineto{\pgfqpoint{0.972469in}{2.023711in}}%
\pgfpathlineto{\pgfqpoint{0.973473in}{1.907017in}}%
\pgfpathlineto{\pgfqpoint{0.973724in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.973849in}{1.963850in}}%
\pgfpathlineto{\pgfqpoint{0.974602in}{1.914459in}}%
\pgfpathlineto{\pgfqpoint{0.974100in}{1.987768in}}%
\pgfpathlineto{\pgfqpoint{0.975229in}{1.918167in}}%
\pgfpathlineto{\pgfqpoint{0.975982in}{1.992291in}}%
\pgfpathlineto{\pgfqpoint{0.975857in}{1.849580in}}%
\pgfpathlineto{\pgfqpoint{0.976358in}{1.928620in}}%
\pgfpathlineto{\pgfqpoint{0.976609in}{2.021131in}}%
\pgfpathlineto{\pgfqpoint{0.976735in}{1.949814in}}%
\pgfpathlineto{\pgfqpoint{0.976860in}{1.762456in}}%
\pgfpathlineto{\pgfqpoint{0.977236in}{2.035470in}}%
\pgfpathlineto{\pgfqpoint{0.977864in}{1.788210in}}%
\pgfpathlineto{\pgfqpoint{0.977989in}{2.083192in}}%
\pgfpathlineto{\pgfqpoint{0.978240in}{1.780642in}}%
\pgfpathlineto{\pgfqpoint{0.978867in}{1.822900in}}%
\pgfpathlineto{\pgfqpoint{0.979244in}{1.875362in}}%
\pgfpathlineto{\pgfqpoint{0.979369in}{1.808901in}}%
\pgfpathlineto{\pgfqpoint{0.979996in}{1.954042in}}%
\pgfpathlineto{\pgfqpoint{0.980624in}{1.910639in}}%
\pgfpathlineto{\pgfqpoint{0.980749in}{1.913675in}}%
\pgfpathlineto{\pgfqpoint{0.981627in}{1.831325in}}%
\pgfpathlineto{\pgfqpoint{0.982004in}{1.842526in}}%
\pgfpathlineto{\pgfqpoint{0.982631in}{1.907278in}}%
\pgfpathlineto{\pgfqpoint{0.982505in}{1.815963in}}%
\pgfpathlineto{\pgfqpoint{0.983133in}{1.893610in}}%
\pgfpathlineto{\pgfqpoint{0.984011in}{1.895453in}}%
\pgfpathlineto{\pgfqpoint{0.984136in}{1.770381in}}%
\pgfpathlineto{\pgfqpoint{0.984262in}{1.915033in}}%
\pgfpathlineto{\pgfqpoint{0.985265in}{1.795070in}}%
\pgfpathlineto{\pgfqpoint{0.985391in}{1.785666in}}%
\pgfpathlineto{\pgfqpoint{0.985642in}{1.809862in}}%
\pgfpathlineto{\pgfqpoint{0.986520in}{1.657315in}}%
\pgfpathlineto{\pgfqpoint{0.986645in}{1.657315in}}%
\pgfpathlineto{\pgfqpoint{0.986771in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{0.986896in}{1.581829in}}%
\pgfpathlineto{\pgfqpoint{0.987398in}{1.874171in}}%
\pgfpathlineto{\pgfqpoint{0.988276in}{2.059724in}}%
\pgfpathlineto{\pgfqpoint{0.988527in}{1.988522in}}%
\pgfpathlineto{\pgfqpoint{0.989029in}{2.011978in}}%
\pgfpathlineto{\pgfqpoint{0.989907in}{1.886806in}}%
\pgfpathlineto{\pgfqpoint{0.990409in}{1.838941in}}%
\pgfpathlineto{\pgfqpoint{0.990534in}{1.921566in}}%
\pgfpathlineto{\pgfqpoint{0.990910in}{1.690207in}}%
\pgfpathlineto{\pgfqpoint{0.991538in}{1.994333in}}%
\pgfpathlineto{\pgfqpoint{0.991663in}{1.998629in}}%
\pgfpathlineto{\pgfqpoint{0.992667in}{2.135369in}}%
\pgfpathlineto{\pgfqpoint{0.992918in}{2.102925in}}%
\pgfpathlineto{\pgfqpoint{0.994423in}{1.853546in}}%
\pgfpathlineto{\pgfqpoint{0.994674in}{1.935793in}}%
\pgfpathlineto{\pgfqpoint{0.995803in}{2.040246in}}%
\pgfpathlineto{\pgfqpoint{0.995050in}{1.906161in}}%
\pgfpathlineto{\pgfqpoint{0.995928in}{2.035167in}}%
\pgfpathlineto{\pgfqpoint{0.997057in}{2.188747in}}%
\pgfpathlineto{\pgfqpoint{0.997810in}{1.904706in}}%
\pgfpathlineto{\pgfqpoint{0.998186in}{1.919433in}}%
\pgfpathlineto{\pgfqpoint{0.999441in}{2.118683in}}%
\pgfpathlineto{\pgfqpoint{0.999692in}{2.147033in}}%
\pgfpathlineto{\pgfqpoint{1.000821in}{1.926700in}}%
\pgfpathlineto{\pgfqpoint{1.002075in}{2.118142in}}%
\pgfpathlineto{\pgfqpoint{1.002201in}{1.979483in}}%
\pgfpathlineto{\pgfqpoint{1.003204in}{2.014054in}}%
\pgfpathlineto{\pgfqpoint{1.003706in}{2.068176in}}%
\pgfpathlineto{\pgfqpoint{1.004208in}{2.001332in}}%
\pgfpathlineto{\pgfqpoint{1.004333in}{2.000004in}}%
\pgfpathlineto{\pgfqpoint{1.004835in}{2.068460in}}%
\pgfpathlineto{\pgfqpoint{1.005086in}{1.994820in}}%
\pgfpathlineto{\pgfqpoint{1.005337in}{2.028988in}}%
\pgfpathlineto{\pgfqpoint{1.005588in}{1.971339in}}%
\pgfpathlineto{\pgfqpoint{1.005839in}{2.043167in}}%
\pgfpathlineto{\pgfqpoint{1.006341in}{2.030635in}}%
\pgfpathlineto{\pgfqpoint{1.007344in}{2.083258in}}%
\pgfpathlineto{\pgfqpoint{1.006717in}{1.986865in}}%
\pgfpathlineto{\pgfqpoint{1.007595in}{2.055584in}}%
\pgfpathlineto{\pgfqpoint{1.008348in}{2.100636in}}%
\pgfpathlineto{\pgfqpoint{1.008850in}{1.965896in}}%
\pgfpathlineto{\pgfqpoint{1.009351in}{2.063238in}}%
\pgfpathlineto{\pgfqpoint{1.009226in}{1.911016in}}%
\pgfpathlineto{\pgfqpoint{1.009853in}{2.010060in}}%
\pgfpathlineto{\pgfqpoint{1.009979in}{1.942894in}}%
\pgfpathlineto{\pgfqpoint{1.010606in}{2.082188in}}%
\pgfpathlineto{\pgfqpoint{1.010857in}{1.956822in}}%
\pgfpathlineto{\pgfqpoint{1.011609in}{2.083550in}}%
\pgfpathlineto{\pgfqpoint{1.011986in}{1.996491in}}%
\pgfpathlineto{\pgfqpoint{1.012111in}{1.902876in}}%
\pgfpathlineto{\pgfqpoint{1.012237in}{2.053737in}}%
\pgfpathlineto{\pgfqpoint{1.012989in}{1.968441in}}%
\pgfpathlineto{\pgfqpoint{1.013742in}{1.944958in}}%
\pgfpathlineto{\pgfqpoint{1.013993in}{2.023101in}}%
\pgfpathlineto{\pgfqpoint{1.014871in}{1.887887in}}%
\pgfpathlineto{\pgfqpoint{1.014244in}{2.033425in}}%
\pgfpathlineto{\pgfqpoint{1.015247in}{1.956679in}}%
\pgfpathlineto{\pgfqpoint{1.015624in}{1.989163in}}%
\pgfpathlineto{\pgfqpoint{1.015749in}{2.088666in}}%
\pgfpathlineto{\pgfqpoint{1.016000in}{1.981116in}}%
\pgfpathlineto{\pgfqpoint{1.016627in}{2.004403in}}%
\pgfpathlineto{\pgfqpoint{1.016878in}{1.940555in}}%
\pgfpathlineto{\pgfqpoint{1.017756in}{1.997369in}}%
\pgfpathlineto{\pgfqpoint{1.018384in}{2.111229in}}%
\pgfpathlineto{\pgfqpoint{1.018635in}{1.872661in}}%
\pgfpathlineto{\pgfqpoint{1.019262in}{2.089211in}}%
\pgfpathlineto{\pgfqpoint{1.019764in}{1.903422in}}%
\pgfpathlineto{\pgfqpoint{1.020391in}{2.013553in}}%
\pgfpathlineto{\pgfqpoint{1.020893in}{1.973786in}}%
\pgfpathlineto{\pgfqpoint{1.021269in}{1.921613in}}%
\pgfpathlineto{\pgfqpoint{1.021144in}{2.032954in}}%
\pgfpathlineto{\pgfqpoint{1.022022in}{1.966478in}}%
\pgfpathlineto{\pgfqpoint{1.022147in}{1.955499in}}%
\pgfpathlineto{\pgfqpoint{1.022398in}{2.011831in}}%
\pgfpathlineto{\pgfqpoint{1.022649in}{1.998924in}}%
\pgfpathlineto{\pgfqpoint{1.022900in}{2.006714in}}%
\pgfpathlineto{\pgfqpoint{1.023151in}{1.945762in}}%
\pgfpathlineto{\pgfqpoint{1.023653in}{2.016950in}}%
\pgfpathlineto{\pgfqpoint{1.024029in}{1.946671in}}%
\pgfpathlineto{\pgfqpoint{1.024782in}{1.893863in}}%
\pgfpathlineto{\pgfqpoint{1.025032in}{2.024960in}}%
\pgfpathlineto{\pgfqpoint{1.025283in}{1.901841in}}%
\pgfpathlineto{\pgfqpoint{1.026162in}{1.941599in}}%
\pgfpathlineto{\pgfqpoint{1.026287in}{1.922897in}}%
\pgfpathlineto{\pgfqpoint{1.026663in}{1.982017in}}%
\pgfpathlineto{\pgfqpoint{1.026914in}{1.949366in}}%
\pgfpathlineto{\pgfqpoint{1.027416in}{2.095578in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{1.923815in}}%
\pgfpathlineto{\pgfqpoint{1.027792in}{2.064713in}}%
\pgfpathlineto{\pgfqpoint{1.027918in}{1.856376in}}%
\pgfpathlineto{\pgfqpoint{1.028921in}{1.888892in}}%
\pgfpathlineto{\pgfqpoint{1.029298in}{2.001745in}}%
\pgfpathlineto{\pgfqpoint{1.029172in}{1.870840in}}%
\pgfpathlineto{\pgfqpoint{1.030176in}{1.967617in}}%
\pgfpathlineto{\pgfqpoint{1.031054in}{1.905353in}}%
\pgfpathlineto{\pgfqpoint{1.030929in}{1.970421in}}%
\pgfpathlineto{\pgfqpoint{1.031305in}{1.958653in}}%
\pgfpathlineto{\pgfqpoint{1.031932in}{1.997155in}}%
\pgfpathlineto{\pgfqpoint{1.032810in}{1.922410in}}%
\pgfpathlineto{\pgfqpoint{1.033061in}{1.945142in}}%
\pgfpathlineto{\pgfqpoint{1.033187in}{1.943980in}}%
\pgfpathlineto{\pgfqpoint{1.033312in}{2.002425in}}%
\pgfpathlineto{\pgfqpoint{1.034065in}{1.897414in}}%
\pgfpathlineto{\pgfqpoint{1.034190in}{1.891726in}}%
\pgfpathlineto{\pgfqpoint{1.035194in}{2.075704in}}%
\pgfpathlineto{\pgfqpoint{1.035445in}{2.060661in}}%
\pgfpathlineto{\pgfqpoint{1.036699in}{1.929913in}}%
\pgfpathlineto{\pgfqpoint{1.036825in}{1.931653in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{1.892779in}}%
\pgfpathlineto{\pgfqpoint{1.037577in}{2.003061in}}%
\pgfpathlineto{\pgfqpoint{1.037828in}{1.950293in}}%
\pgfpathlineto{\pgfqpoint{1.037954in}{1.952490in}}%
\pgfpathlineto{\pgfqpoint{1.038079in}{2.050702in}}%
\pgfpathlineto{\pgfqpoint{1.038957in}{1.984635in}}%
\pgfpathlineto{\pgfqpoint{1.039585in}{1.927210in}}%
\pgfpathlineto{\pgfqpoint{1.039208in}{2.028679in}}%
\pgfpathlineto{\pgfqpoint{1.040086in}{1.948822in}}%
\pgfpathlineto{\pgfqpoint{1.040964in}{2.022984in}}%
\pgfpathlineto{\pgfqpoint{1.040714in}{1.948691in}}%
\pgfpathlineto{\pgfqpoint{1.041215in}{1.969529in}}%
\pgfpathlineto{\pgfqpoint{1.041341in}{1.964125in}}%
\pgfpathlineto{\pgfqpoint{1.041466in}{2.095220in}}%
\pgfpathlineto{\pgfqpoint{1.041717in}{1.906358in}}%
\pgfpathlineto{\pgfqpoint{1.042344in}{1.976237in}}%
\pgfpathlineto{\pgfqpoint{1.042595in}{1.941494in}}%
\pgfpathlineto{\pgfqpoint{1.042721in}{2.088142in}}%
\pgfpathlineto{\pgfqpoint{1.042846in}{1.835099in}}%
\pgfpathlineto{\pgfqpoint{1.043599in}{1.998418in}}%
\pgfpathlineto{\pgfqpoint{1.044728in}{1.917492in}}%
\pgfpathlineto{\pgfqpoint{1.044226in}{2.021412in}}%
\pgfpathlineto{\pgfqpoint{1.044853in}{1.921767in}}%
\pgfpathlineto{\pgfqpoint{1.045230in}{1.978557in}}%
\pgfpathlineto{\pgfqpoint{1.045732in}{1.912365in}}%
\pgfpathlineto{\pgfqpoint{1.045857in}{1.955290in}}%
\pgfpathlineto{\pgfqpoint{1.046610in}{1.868525in}}%
\pgfpathlineto{\pgfqpoint{1.046861in}{1.988564in}}%
\pgfpathlineto{\pgfqpoint{1.047237in}{2.069071in}}%
\pgfpathlineto{\pgfqpoint{1.047111in}{1.936162in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{2.024024in}}%
\pgfpathlineto{\pgfqpoint{1.047864in}{1.883890in}}%
\pgfpathlineto{\pgfqpoint{1.048868in}{1.899172in}}%
\pgfpathlineto{\pgfqpoint{1.049119in}{1.941793in}}%
\pgfpathlineto{\pgfqpoint{1.049620in}{1.868324in}}%
\pgfpathlineto{\pgfqpoint{1.049871in}{1.878132in}}%
\pgfpathlineto{\pgfqpoint{1.051000in}{2.032381in}}%
\pgfpathlineto{\pgfqpoint{1.051502in}{1.997164in}}%
\pgfpathlineto{\pgfqpoint{1.051628in}{1.932087in}}%
\pgfpathlineto{\pgfqpoint{1.052380in}{2.055629in}}%
\pgfpathlineto{\pgfqpoint{1.052506in}{2.037903in}}%
\pgfpathlineto{\pgfqpoint{1.052882in}{1.994434in}}%
\pgfpathlineto{\pgfqpoint{1.053133in}{2.083306in}}%
\pgfpathlineto{\pgfqpoint{1.053258in}{1.957478in}}%
\pgfpathlineto{\pgfqpoint{1.054262in}{1.999588in}}%
\pgfpathlineto{\pgfqpoint{1.054889in}{1.943382in}}%
\pgfpathlineto{\pgfqpoint{1.054764in}{2.015139in}}%
\pgfpathlineto{\pgfqpoint{1.055140in}{2.010704in}}%
\pgfpathlineto{\pgfqpoint{1.055391in}{1.962753in}}%
\pgfpathlineto{\pgfqpoint{1.056269in}{2.069280in}}%
\pgfpathlineto{\pgfqpoint{1.056395in}{2.071488in}}%
\pgfpathlineto{\pgfqpoint{1.056520in}{2.058079in}}%
\pgfpathlineto{\pgfqpoint{1.057022in}{1.951550in}}%
\pgfpathlineto{\pgfqpoint{1.057147in}{2.078400in}}%
\pgfpathlineto{\pgfqpoint{1.057649in}{2.031659in}}%
\pgfpathlineto{\pgfqpoint{1.058151in}{1.968584in}}%
\pgfpathlineto{\pgfqpoint{1.059155in}{2.116729in}}%
\pgfpathlineto{\pgfqpoint{1.059782in}{2.004918in}}%
\pgfpathlineto{\pgfqpoint{1.060158in}{2.058048in}}%
\pgfpathlineto{\pgfqpoint{1.061036in}{2.163757in}}%
\pgfpathlineto{\pgfqpoint{1.061287in}{2.086322in}}%
\pgfpathlineto{\pgfqpoint{1.061789in}{2.019593in}}%
\pgfpathlineto{\pgfqpoint{1.061914in}{2.055999in}}%
\pgfpathlineto{\pgfqpoint{1.062040in}{2.159865in}}%
\pgfpathlineto{\pgfqpoint{1.062291in}{1.981185in}}%
\pgfpathlineto{\pgfqpoint{1.062918in}{2.012377in}}%
\pgfpathlineto{\pgfqpoint{1.063545in}{2.160744in}}%
\pgfpathlineto{\pgfqpoint{1.063796in}{1.984370in}}%
\pgfpathlineto{\pgfqpoint{1.063922in}{2.008115in}}%
\pgfpathlineto{\pgfqpoint{1.064047in}{2.005575in}}%
\pgfpathlineto{\pgfqpoint{1.065302in}{2.097032in}}%
\pgfpathlineto{\pgfqpoint{1.065427in}{2.016698in}}%
\pgfpathlineto{\pgfqpoint{1.066431in}{2.082559in}}%
\pgfpathlineto{\pgfqpoint{1.067309in}{2.000974in}}%
\pgfpathlineto{\pgfqpoint{1.067685in}{2.027194in}}%
\pgfpathlineto{\pgfqpoint{1.067936in}{2.003208in}}%
\pgfpathlineto{\pgfqpoint{1.068187in}{2.037293in}}%
\pgfpathlineto{\pgfqpoint{1.068563in}{1.956373in}}%
\pgfpathlineto{\pgfqpoint{1.069065in}{2.084220in}}%
\pgfpathlineto{\pgfqpoint{1.069190in}{2.080866in}}%
\pgfpathlineto{\pgfqpoint{1.069316in}{1.936801in}}%
\pgfpathlineto{\pgfqpoint{1.070320in}{1.952254in}}%
\pgfpathlineto{\pgfqpoint{1.071323in}{2.002332in}}%
\pgfpathlineto{\pgfqpoint{1.071072in}{1.936367in}}%
\pgfpathlineto{\pgfqpoint{1.071574in}{1.981479in}}%
\pgfpathlineto{\pgfqpoint{1.071825in}{1.934756in}}%
\pgfpathlineto{\pgfqpoint{1.072327in}{1.987158in}}%
\pgfpathlineto{\pgfqpoint{1.072452in}{2.021135in}}%
\pgfpathlineto{\pgfqpoint{1.072954in}{1.909804in}}%
\pgfpathlineto{\pgfqpoint{1.073205in}{1.944971in}}%
\pgfpathlineto{\pgfqpoint{1.073832in}{1.883678in}}%
\pgfpathlineto{\pgfqpoint{1.073707in}{1.969858in}}%
\pgfpathlineto{\pgfqpoint{1.074334in}{1.908874in}}%
\pgfpathlineto{\pgfqpoint{1.074961in}{1.881652in}}%
\pgfpathlineto{\pgfqpoint{1.075588in}{1.970587in}}%
\pgfpathlineto{\pgfqpoint{1.076090in}{1.988222in}}%
\pgfpathlineto{\pgfqpoint{1.076843in}{1.900733in}}%
\pgfpathlineto{\pgfqpoint{1.077219in}{1.874373in}}%
\pgfpathlineto{\pgfqpoint{1.077470in}{1.948419in}}%
\pgfpathlineto{\pgfqpoint{1.077596in}{1.850402in}}%
\pgfpathlineto{\pgfqpoint{1.078599in}{1.913483in}}%
\pgfpathlineto{\pgfqpoint{1.078725in}{1.939619in}}%
\pgfpathlineto{\pgfqpoint{1.078975in}{1.824756in}}%
\pgfpathlineto{\pgfqpoint{1.079352in}{1.852104in}}%
\pgfpathlineto{\pgfqpoint{1.079603in}{1.772855in}}%
\pgfpathlineto{\pgfqpoint{1.079854in}{1.793075in}}%
\pgfpathlineto{\pgfqpoint{1.080230in}{1.732439in}}%
\pgfpathlineto{\pgfqpoint{1.080732in}{1.807957in}}%
\pgfpathlineto{\pgfqpoint{1.082112in}{2.062028in}}%
\pgfpathlineto{\pgfqpoint{1.082864in}{1.900838in}}%
\pgfpathlineto{\pgfqpoint{1.082739in}{2.089888in}}%
\pgfpathlineto{\pgfqpoint{1.083241in}{1.950246in}}%
\pgfpathlineto{\pgfqpoint{1.083492in}{1.899631in}}%
\pgfpathlineto{\pgfqpoint{1.084244in}{2.044057in}}%
\pgfpathlineto{\pgfqpoint{1.084621in}{1.902168in}}%
\pgfpathlineto{\pgfqpoint{1.084495in}{2.102979in}}%
\pgfpathlineto{\pgfqpoint{1.085373in}{2.022108in}}%
\pgfpathlineto{\pgfqpoint{1.085875in}{2.087779in}}%
\pgfpathlineto{\pgfqpoint{1.086502in}{1.934825in}}%
\pgfpathlineto{\pgfqpoint{1.086628in}{2.044708in}}%
\pgfpathlineto{\pgfqpoint{1.087381in}{1.918425in}}%
\pgfpathlineto{\pgfqpoint{1.087631in}{2.008571in}}%
\pgfpathlineto{\pgfqpoint{1.087882in}{2.018237in}}%
\pgfpathlineto{\pgfqpoint{1.088008in}{1.983940in}}%
\pgfpathlineto{\pgfqpoint{1.088133in}{1.973806in}}%
\pgfpathlineto{\pgfqpoint{1.088510in}{2.010501in}}%
\pgfpathlineto{\pgfqpoint{1.088760in}{2.061435in}}%
\pgfpathlineto{\pgfqpoint{1.089262in}{2.010145in}}%
\pgfpathlineto{\pgfqpoint{1.089388in}{2.010522in}}%
\pgfpathlineto{\pgfqpoint{1.089513in}{1.953078in}}%
\pgfpathlineto{\pgfqpoint{1.089639in}{2.056378in}}%
\pgfpathlineto{\pgfqpoint{1.090391in}{1.968632in}}%
\pgfpathlineto{\pgfqpoint{1.090517in}{2.034466in}}%
\pgfpathlineto{\pgfqpoint{1.091520in}{2.023625in}}%
\pgfpathlineto{\pgfqpoint{1.091646in}{2.019869in}}%
\pgfpathlineto{\pgfqpoint{1.091771in}{2.036704in}}%
\pgfpathlineto{\pgfqpoint{1.092775in}{1.949423in}}%
\pgfpathlineto{\pgfqpoint{1.092900in}{1.951763in}}%
\pgfpathlineto{\pgfqpoint{1.093026in}{2.055534in}}%
\pgfpathlineto{\pgfqpoint{1.093528in}{1.932900in}}%
\pgfpathlineto{\pgfqpoint{1.093904in}{2.011439in}}%
\pgfpathlineto{\pgfqpoint{1.094155in}{1.912268in}}%
\pgfpathlineto{\pgfqpoint{1.094280in}{2.058440in}}%
\pgfpathlineto{\pgfqpoint{1.094907in}{2.020019in}}%
\pgfpathlineto{\pgfqpoint{1.095033in}{2.032470in}}%
\pgfpathlineto{\pgfqpoint{1.095158in}{2.023741in}}%
\pgfpathlineto{\pgfqpoint{1.095284in}{1.873593in}}%
\pgfpathlineto{\pgfqpoint{1.096037in}{2.046864in}}%
\pgfpathlineto{\pgfqpoint{1.096162in}{1.885149in}}%
\pgfpathlineto{\pgfqpoint{1.097416in}{2.127628in}}%
\pgfpathlineto{\pgfqpoint{1.097667in}{1.900677in}}%
\pgfpathlineto{\pgfqpoint{1.098545in}{1.912707in}}%
\pgfpathlineto{\pgfqpoint{1.099173in}{1.854770in}}%
\pgfpathlineto{\pgfqpoint{1.099549in}{2.047834in}}%
\pgfpathlineto{\pgfqpoint{1.099675in}{1.884829in}}%
\pgfpathlineto{\pgfqpoint{1.100302in}{2.054016in}}%
\pgfpathlineto{\pgfqpoint{1.100678in}{1.947425in}}%
\pgfpathlineto{\pgfqpoint{1.100804in}{1.949038in}}%
\pgfpathlineto{\pgfqpoint{1.101556in}{1.884366in}}%
\pgfpathlineto{\pgfqpoint{1.102058in}{2.043530in}}%
\pgfpathlineto{\pgfqpoint{1.102434in}{1.907142in}}%
\pgfpathlineto{\pgfqpoint{1.103187in}{1.967587in}}%
\pgfpathlineto{\pgfqpoint{1.103563in}{1.949227in}}%
\pgfpathlineto{\pgfqpoint{1.104065in}{2.009352in}}%
\pgfpathlineto{\pgfqpoint{1.104818in}{1.935842in}}%
\pgfpathlineto{\pgfqpoint{1.104943in}{2.023368in}}%
\pgfpathlineto{\pgfqpoint{1.105194in}{1.965571in}}%
\pgfpathlineto{\pgfqpoint{1.105822in}{2.026006in}}%
\pgfpathlineto{\pgfqpoint{1.105445in}{1.954132in}}%
\pgfpathlineto{\pgfqpoint{1.106198in}{1.997875in}}%
\pgfpathlineto{\pgfqpoint{1.106574in}{2.002655in}}%
\pgfpathlineto{\pgfqpoint{1.107578in}{1.891716in}}%
\pgfpathlineto{\pgfqpoint{1.108958in}{2.025823in}}%
\pgfpathlineto{\pgfqpoint{1.109083in}{2.023627in}}%
\pgfpathlineto{\pgfqpoint{1.110087in}{1.924115in}}%
\pgfpathlineto{\pgfqpoint{1.110212in}{1.988364in}}%
\pgfpathlineto{\pgfqpoint{1.110338in}{1.988597in}}%
\pgfpathlineto{\pgfqpoint{1.110463in}{1.899950in}}%
\pgfpathlineto{\pgfqpoint{1.111467in}{1.950125in}}%
\pgfpathlineto{\pgfqpoint{1.111969in}{1.922819in}}%
\pgfpathlineto{\pgfqpoint{1.112470in}{2.014216in}}%
\pgfpathlineto{\pgfqpoint{1.112596in}{1.933385in}}%
\pgfpathlineto{\pgfqpoint{1.112972in}{2.027698in}}%
\pgfpathlineto{\pgfqpoint{1.113599in}{1.965515in}}%
\pgfpathlineto{\pgfqpoint{1.113850in}{2.043123in}}%
\pgfpathlineto{\pgfqpoint{1.114854in}{1.783868in}}%
\pgfpathlineto{\pgfqpoint{1.114603in}{2.096305in}}%
\pgfpathlineto{\pgfqpoint{1.114979in}{2.005688in}}%
\pgfpathlineto{\pgfqpoint{1.115607in}{1.919491in}}%
\pgfpathlineto{\pgfqpoint{1.115230in}{2.049336in}}%
\pgfpathlineto{\pgfqpoint{1.116108in}{1.964256in}}%
\pgfpathlineto{\pgfqpoint{1.116736in}{1.975972in}}%
\pgfpathlineto{\pgfqpoint{1.116359in}{1.950187in}}%
\pgfpathlineto{\pgfqpoint{1.116861in}{1.975953in}}%
\pgfpathlineto{\pgfqpoint{1.116986in}{1.923374in}}%
\pgfpathlineto{\pgfqpoint{1.117363in}{2.001360in}}%
\pgfpathlineto{\pgfqpoint{1.117865in}{1.954905in}}%
\pgfpathlineto{\pgfqpoint{1.118241in}{1.999403in}}%
\pgfpathlineto{\pgfqpoint{1.118492in}{1.898490in}}%
\pgfpathlineto{\pgfqpoint{1.118868in}{1.942331in}}%
\pgfpathlineto{\pgfqpoint{1.118994in}{1.942331in}}%
\pgfpathlineto{\pgfqpoint{1.119245in}{1.941287in}}%
\pgfpathlineto{\pgfqpoint{1.119370in}{1.952905in}}%
\pgfpathlineto{\pgfqpoint{1.119621in}{1.879458in}}%
\pgfpathlineto{\pgfqpoint{1.119872in}{1.987444in}}%
\pgfpathlineto{\pgfqpoint{1.120499in}{1.924019in}}%
\pgfpathlineto{\pgfqpoint{1.121001in}{1.979838in}}%
\pgfpathlineto{\pgfqpoint{1.121628in}{1.972561in}}%
\pgfpathlineto{\pgfqpoint{1.122255in}{1.879730in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.986832in}}%
\pgfpathlineto{\pgfqpoint{1.122883in}{1.890320in}}%
\pgfpathlineto{\pgfqpoint{1.123886in}{1.981225in}}%
\pgfpathlineto{\pgfqpoint{1.124012in}{1.941800in}}%
\pgfpathlineto{\pgfqpoint{1.124262in}{1.946837in}}%
\pgfpathlineto{\pgfqpoint{1.124764in}{2.038462in}}%
\pgfpathlineto{\pgfqpoint{1.125266in}{1.917695in}}%
\pgfpathlineto{\pgfqpoint{1.125392in}{1.919466in}}%
\pgfpathlineto{\pgfqpoint{1.125517in}{2.015010in}}%
\pgfpathlineto{\pgfqpoint{1.126270in}{1.914980in}}%
\pgfpathlineto{\pgfqpoint{1.126521in}{1.980178in}}%
\pgfpathlineto{\pgfqpoint{1.126646in}{1.980057in}}%
\pgfpathlineto{\pgfqpoint{1.127524in}{1.880920in}}%
\pgfpathlineto{\pgfqpoint{1.127273in}{2.019542in}}%
\pgfpathlineto{\pgfqpoint{1.127650in}{1.954142in}}%
\pgfpathlineto{\pgfqpoint{1.128277in}{2.030685in}}%
\pgfpathlineto{\pgfqpoint{1.128151in}{1.924415in}}%
\pgfpathlineto{\pgfqpoint{1.128653in}{1.956765in}}%
\pgfpathlineto{\pgfqpoint{1.128779in}{1.959147in}}%
\pgfpathlineto{\pgfqpoint{1.128904in}{1.993552in}}%
\pgfpathlineto{\pgfqpoint{1.129030in}{1.905237in}}%
\pgfpathlineto{\pgfqpoint{1.129782in}{1.955290in}}%
\pgfpathlineto{\pgfqpoint{1.130159in}{1.964804in}}%
\pgfpathlineto{\pgfqpoint{1.130409in}{1.922162in}}%
\pgfpathlineto{\pgfqpoint{1.131037in}{2.079904in}}%
\pgfpathlineto{\pgfqpoint{1.130911in}{1.876641in}}%
\pgfpathlineto{\pgfqpoint{1.131539in}{2.000430in}}%
\pgfpathlineto{\pgfqpoint{1.132291in}{1.912379in}}%
\pgfpathlineto{\pgfqpoint{1.132793in}{1.912798in}}%
\pgfpathlineto{\pgfqpoint{1.133797in}{1.995440in}}%
\pgfpathlineto{\pgfqpoint{1.133922in}{1.939322in}}%
\pgfpathlineto{\pgfqpoint{1.134424in}{1.890345in}}%
\pgfpathlineto{\pgfqpoint{1.134675in}{1.973902in}}%
\pgfpathlineto{\pgfqpoint{1.135177in}{1.905903in}}%
\pgfpathlineto{\pgfqpoint{1.136055in}{1.996678in}}%
\pgfpathlineto{\pgfqpoint{1.136306in}{1.965329in}}%
\pgfpathlineto{\pgfqpoint{1.136431in}{1.962400in}}%
\pgfpathlineto{\pgfqpoint{1.136807in}{1.992421in}}%
\pgfpathlineto{\pgfqpoint{1.136682in}{1.926875in}}%
\pgfpathlineto{\pgfqpoint{1.137560in}{1.974317in}}%
\pgfpathlineto{\pgfqpoint{1.137686in}{1.973279in}}%
\pgfpathlineto{\pgfqpoint{1.137811in}{1.979370in}}%
\pgfpathlineto{\pgfqpoint{1.138815in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{1.138187in}{1.980510in}}%
\pgfpathlineto{\pgfqpoint{1.139065in}{1.937328in}}%
\pgfpathlineto{\pgfqpoint{1.139191in}{2.039853in}}%
\pgfpathlineto{\pgfqpoint{1.140194in}{1.974687in}}%
\pgfpathlineto{\pgfqpoint{1.140445in}{1.978675in}}%
\pgfpathlineto{\pgfqpoint{1.140571in}{1.961631in}}%
\pgfpathlineto{\pgfqpoint{1.140696in}{2.020118in}}%
\pgfpathlineto{\pgfqpoint{1.141574in}{1.946439in}}%
\pgfpathlineto{\pgfqpoint{1.141825in}{1.911876in}}%
\pgfpathlineto{\pgfqpoint{1.141951in}{2.018206in}}%
\pgfpathlineto{\pgfqpoint{1.142076in}{2.014230in}}%
\pgfpathlineto{\pgfqpoint{1.142453in}{1.935102in}}%
\pgfpathlineto{\pgfqpoint{1.143331in}{1.986609in}}%
\pgfpathlineto{\pgfqpoint{1.143456in}{2.000841in}}%
\pgfpathlineto{\pgfqpoint{1.143707in}{1.907904in}}%
\pgfpathlineto{\pgfqpoint{1.143833in}{1.934487in}}%
\pgfpathlineto{\pgfqpoint{1.144083in}{1.985385in}}%
\pgfpathlineto{\pgfqpoint{1.144334in}{1.919525in}}%
\pgfpathlineto{\pgfqpoint{1.145463in}{2.019238in}}%
\pgfpathlineto{\pgfqpoint{1.145589in}{2.006174in}}%
\pgfpathlineto{\pgfqpoint{1.146592in}{1.914189in}}%
\pgfpathlineto{\pgfqpoint{1.146718in}{1.979813in}}%
\pgfpathlineto{\pgfqpoint{1.147721in}{2.030359in}}%
\pgfpathlineto{\pgfqpoint{1.146969in}{1.946252in}}%
\pgfpathlineto{\pgfqpoint{1.147972in}{2.014234in}}%
\pgfpathlineto{\pgfqpoint{1.148850in}{1.947705in}}%
\pgfpathlineto{\pgfqpoint{1.148725in}{2.049239in}}%
\pgfpathlineto{\pgfqpoint{1.149101in}{2.007808in}}%
\pgfpathlineto{\pgfqpoint{1.149227in}{2.011772in}}%
\pgfpathlineto{\pgfqpoint{1.149352in}{2.004435in}}%
\pgfpathlineto{\pgfqpoint{1.149603in}{1.979346in}}%
\pgfpathlineto{\pgfqpoint{1.150105in}{2.066386in}}%
\pgfpathlineto{\pgfqpoint{1.150230in}{2.058679in}}%
\pgfpathlineto{\pgfqpoint{1.151234in}{2.101165in}}%
\pgfpathlineto{\pgfqpoint{1.151359in}{1.940646in}}%
\pgfpathlineto{\pgfqpoint{1.152488in}{2.119313in}}%
\pgfpathlineto{\pgfqpoint{1.152614in}{2.103082in}}%
\pgfpathlineto{\pgfqpoint{1.152739in}{1.891503in}}%
\pgfpathlineto{\pgfqpoint{1.153743in}{2.049963in}}%
\pgfpathlineto{\pgfqpoint{1.154245in}{2.088885in}}%
\pgfpathlineto{\pgfqpoint{1.153994in}{2.031964in}}%
\pgfpathlineto{\pgfqpoint{1.154621in}{2.032566in}}%
\pgfpathlineto{\pgfqpoint{1.154747in}{2.026189in}}%
\pgfpathlineto{\pgfqpoint{1.154872in}{2.039587in}}%
\pgfpathlineto{\pgfqpoint{1.155625in}{2.093040in}}%
\pgfpathlineto{\pgfqpoint{1.155248in}{1.966596in}}%
\pgfpathlineto{\pgfqpoint{1.155876in}{2.002284in}}%
\pgfpathlineto{\pgfqpoint{1.156001in}{1.984647in}}%
\pgfpathlineto{\pgfqpoint{1.156126in}{2.085223in}}%
\pgfpathlineto{\pgfqpoint{1.156503in}{2.048832in}}%
\pgfpathlineto{\pgfqpoint{1.156628in}{2.055527in}}%
\pgfpathlineto{\pgfqpoint{1.157381in}{2.081943in}}%
\pgfpathlineto{\pgfqpoint{1.157883in}{1.920859in}}%
\pgfpathlineto{\pgfqpoint{1.158635in}{2.055775in}}%
\pgfpathlineto{\pgfqpoint{1.159012in}{2.050301in}}%
\pgfpathlineto{\pgfqpoint{1.160015in}{1.939806in}}%
\pgfpathlineto{\pgfqpoint{1.160141in}{2.060045in}}%
\pgfpathlineto{\pgfqpoint{1.160643in}{1.895230in}}%
\pgfpathlineto{\pgfqpoint{1.161019in}{1.963162in}}%
\pgfpathlineto{\pgfqpoint{1.161646in}{1.878581in}}%
\pgfpathlineto{\pgfqpoint{1.161270in}{2.046757in}}%
\pgfpathlineto{\pgfqpoint{1.162148in}{1.902216in}}%
\pgfpathlineto{\pgfqpoint{1.163026in}{2.001505in}}%
\pgfpathlineto{\pgfqpoint{1.162775in}{1.874715in}}%
\pgfpathlineto{\pgfqpoint{1.163152in}{1.967278in}}%
\pgfpathlineto{\pgfqpoint{1.163653in}{1.877385in}}%
\pgfpathlineto{\pgfqpoint{1.163779in}{1.984440in}}%
\pgfpathlineto{\pgfqpoint{1.164281in}{1.908314in}}%
\pgfpathlineto{\pgfqpoint{1.164532in}{1.887734in}}%
\pgfpathlineto{\pgfqpoint{1.165284in}{2.003078in}}%
\pgfpathlineto{\pgfqpoint{1.165535in}{1.840477in}}%
\pgfpathlineto{\pgfqpoint{1.165661in}{2.015424in}}%
\pgfpathlineto{\pgfqpoint{1.166413in}{1.968088in}}%
\pgfpathlineto{\pgfqpoint{1.167542in}{1.806369in}}%
\pgfpathlineto{\pgfqpoint{1.168797in}{1.924188in}}%
\pgfpathlineto{\pgfqpoint{1.169299in}{1.826735in}}%
\pgfpathlineto{\pgfqpoint{1.169926in}{1.837259in}}%
\pgfpathlineto{\pgfqpoint{1.170302in}{1.867690in}}%
\pgfpathlineto{\pgfqpoint{1.170679in}{1.811587in}}%
\pgfpathlineto{\pgfqpoint{1.171933in}{1.911815in}}%
\pgfpathlineto{\pgfqpoint{1.172058in}{1.759893in}}%
\pgfpathlineto{\pgfqpoint{1.173062in}{1.803909in}}%
\pgfpathlineto{\pgfqpoint{1.173313in}{1.856339in}}%
\pgfpathlineto{\pgfqpoint{1.173564in}{1.768448in}}%
\pgfpathlineto{\pgfqpoint{1.173815in}{1.809160in}}%
\pgfpathlineto{\pgfqpoint{1.174317in}{1.633828in}}%
\pgfpathlineto{\pgfqpoint{1.174567in}{1.520196in}}%
\pgfpathlineto{\pgfqpoint{1.175195in}{1.745493in}}%
\pgfpathlineto{\pgfqpoint{1.175697in}{2.017158in}}%
\pgfpathlineto{\pgfqpoint{1.176575in}{1.950583in}}%
\pgfpathlineto{\pgfqpoint{1.176700in}{2.005471in}}%
\pgfpathlineto{\pgfqpoint{1.177327in}{1.858609in}}%
\pgfpathlineto{\pgfqpoint{1.177453in}{1.888863in}}%
\pgfpathlineto{\pgfqpoint{1.177578in}{1.891631in}}%
\pgfpathlineto{\pgfqpoint{1.177704in}{1.882082in}}%
\pgfpathlineto{\pgfqpoint{1.177829in}{1.888088in}}%
\pgfpathlineto{\pgfqpoint{1.178707in}{2.029671in}}%
\pgfpathlineto{\pgfqpoint{1.179084in}{2.001316in}}%
\pgfpathlineto{\pgfqpoint{1.179209in}{1.923620in}}%
\pgfpathlineto{\pgfqpoint{1.179836in}{2.102644in}}%
\pgfpathlineto{\pgfqpoint{1.180087in}{2.023055in}}%
\pgfpathlineto{\pgfqpoint{1.180338in}{2.006835in}}%
\pgfpathlineto{\pgfqpoint{1.181467in}{2.125343in}}%
\pgfpathlineto{\pgfqpoint{1.182220in}{1.896696in}}%
\pgfpathlineto{\pgfqpoint{1.181969in}{2.220107in}}%
\pgfpathlineto{\pgfqpoint{1.182847in}{2.027938in}}%
\pgfpathlineto{\pgfqpoint{1.183349in}{2.081247in}}%
\pgfpathlineto{\pgfqpoint{1.183474in}{2.040724in}}%
\pgfpathlineto{\pgfqpoint{1.183600in}{1.969686in}}%
\pgfpathlineto{\pgfqpoint{1.184352in}{2.120593in}}%
\pgfpathlineto{\pgfqpoint{1.184478in}{2.114493in}}%
\pgfpathlineto{\pgfqpoint{1.185231in}{2.005993in}}%
\pgfpathlineto{\pgfqpoint{1.185607in}{2.044466in}}%
\pgfpathlineto{\pgfqpoint{1.186485in}{2.132387in}}%
\pgfpathlineto{\pgfqpoint{1.186736in}{2.093782in}}%
\pgfpathlineto{\pgfqpoint{1.186987in}{2.099502in}}%
\pgfpathlineto{\pgfqpoint{1.188241in}{1.994906in}}%
\pgfpathlineto{\pgfqpoint{1.187363in}{2.138927in}}%
\pgfpathlineto{\pgfqpoint{1.188367in}{2.003453in}}%
\pgfpathlineto{\pgfqpoint{1.189496in}{2.122304in}}%
\pgfpathlineto{\pgfqpoint{1.188994in}{1.994145in}}%
\pgfpathlineto{\pgfqpoint{1.189621in}{2.119645in}}%
\pgfpathlineto{\pgfqpoint{1.189872in}{2.123364in}}%
\pgfpathlineto{\pgfqpoint{1.190876in}{2.050810in}}%
\pgfpathlineto{\pgfqpoint{1.191378in}{2.161374in}}%
\pgfpathlineto{\pgfqpoint{1.191879in}{2.035007in}}%
\pgfpathlineto{\pgfqpoint{1.192005in}{2.091293in}}%
\pgfpathlineto{\pgfqpoint{1.193008in}{1.999295in}}%
\pgfpathlineto{\pgfqpoint{1.193259in}{2.034983in}}%
\pgfpathlineto{\pgfqpoint{1.193510in}{2.121514in}}%
\pgfpathlineto{\pgfqpoint{1.194388in}{2.060963in}}%
\pgfpathlineto{\pgfqpoint{1.194514in}{2.071466in}}%
\pgfpathlineto{\pgfqpoint{1.194639in}{2.001964in}}%
\pgfpathlineto{\pgfqpoint{1.194765in}{2.016028in}}%
\pgfpathlineto{\pgfqpoint{1.194890in}{1.977425in}}%
\pgfpathlineto{\pgfqpoint{1.195016in}{2.083089in}}%
\pgfpathlineto{\pgfqpoint{1.195643in}{2.060662in}}%
\pgfpathlineto{\pgfqpoint{1.196145in}{2.112729in}}%
\pgfpathlineto{\pgfqpoint{1.196270in}{1.981815in}}%
\pgfpathlineto{\pgfqpoint{1.196521in}{2.016646in}}%
\pgfpathlineto{\pgfqpoint{1.197650in}{2.089529in}}%
\pgfpathlineto{\pgfqpoint{1.196772in}{2.005741in}}%
\pgfpathlineto{\pgfqpoint{1.197775in}{2.076880in}}%
\pgfpathlineto{\pgfqpoint{1.198905in}{1.971091in}}%
\pgfpathlineto{\pgfqpoint{1.200159in}{2.080229in}}%
\pgfpathlineto{\pgfqpoint{1.200410in}{1.940287in}}%
\pgfpathlineto{\pgfqpoint{1.201915in}{1.983545in}}%
\pgfpathlineto{\pgfqpoint{1.202668in}{1.901865in}}%
\pgfpathlineto{\pgfqpoint{1.202919in}{2.074688in}}%
\pgfpathlineto{\pgfqpoint{1.203044in}{1.936160in}}%
\pgfpathlineto{\pgfqpoint{1.204048in}{2.033494in}}%
\pgfpathlineto{\pgfqpoint{1.205679in}{1.903144in}}%
\pgfpathlineto{\pgfqpoint{1.205804in}{1.964298in}}%
\pgfpathlineto{\pgfqpoint{1.205930in}{1.964385in}}%
\pgfpathlineto{\pgfqpoint{1.207184in}{2.027862in}}%
\pgfpathlineto{\pgfqpoint{1.206306in}{1.957089in}}%
\pgfpathlineto{\pgfqpoint{1.207435in}{2.027413in}}%
\pgfpathlineto{\pgfqpoint{1.208188in}{1.958362in}}%
\pgfpathlineto{\pgfqpoint{1.208564in}{1.967592in}}%
\pgfpathlineto{\pgfqpoint{1.208690in}{2.019578in}}%
\pgfpathlineto{\pgfqpoint{1.209317in}{1.943122in}}%
\pgfpathlineto{\pgfqpoint{1.209568in}{1.944309in}}%
\pgfpathlineto{\pgfqpoint{1.209693in}{1.941337in}}%
\pgfpathlineto{\pgfqpoint{1.209944in}{1.960652in}}%
\pgfpathlineto{\pgfqpoint{1.210069in}{1.946457in}}%
\pgfpathlineto{\pgfqpoint{1.210320in}{2.015045in}}%
\pgfpathlineto{\pgfqpoint{1.211073in}{2.010088in}}%
\pgfpathlineto{\pgfqpoint{1.211324in}{1.943264in}}%
\pgfpathlineto{\pgfqpoint{1.212077in}{2.016573in}}%
\pgfpathlineto{\pgfqpoint{1.212202in}{1.997569in}}%
\pgfpathlineto{\pgfqpoint{1.212453in}{1.974810in}}%
\pgfpathlineto{\pgfqpoint{1.213331in}{2.018108in}}%
\pgfpathlineto{\pgfqpoint{1.213582in}{1.856509in}}%
\pgfpathlineto{\pgfqpoint{1.214084in}{2.015272in}}%
\pgfpathlineto{\pgfqpoint{1.214837in}{1.985047in}}%
\pgfpathlineto{\pgfqpoint{1.215213in}{1.963366in}}%
\pgfpathlineto{\pgfqpoint{1.215715in}{2.001191in}}%
\pgfpathlineto{\pgfqpoint{1.216342in}{1.889610in}}%
\pgfpathlineto{\pgfqpoint{1.216718in}{2.008462in}}%
\pgfpathlineto{\pgfqpoint{1.217220in}{1.937587in}}%
\pgfpathlineto{\pgfqpoint{1.217471in}{1.958103in}}%
\pgfpathlineto{\pgfqpoint{1.217596in}{2.108931in}}%
\pgfpathlineto{\pgfqpoint{1.217847in}{1.923581in}}%
\pgfpathlineto{\pgfqpoint{1.218475in}{1.989939in}}%
\pgfpathlineto{\pgfqpoint{1.219353in}{1.910229in}}%
\pgfpathlineto{\pgfqpoint{1.219227in}{2.026780in}}%
\pgfpathlineto{\pgfqpoint{1.219604in}{1.963926in}}%
\pgfpathlineto{\pgfqpoint{1.219729in}{2.011038in}}%
\pgfpathlineto{\pgfqpoint{1.220482in}{1.877827in}}%
\pgfpathlineto{\pgfqpoint{1.220733in}{2.003240in}}%
\pgfpathlineto{\pgfqpoint{1.221736in}{1.881007in}}%
\pgfpathlineto{\pgfqpoint{1.221862in}{1.927109in}}%
\pgfpathlineto{\pgfqpoint{1.221987in}{1.928591in}}%
\pgfpathlineto{\pgfqpoint{1.222740in}{2.082876in}}%
\pgfpathlineto{\pgfqpoint{1.222238in}{1.826073in}}%
\pgfpathlineto{\pgfqpoint{1.223116in}{2.009546in}}%
\pgfpathlineto{\pgfqpoint{1.223242in}{2.006299in}}%
\pgfpathlineto{\pgfqpoint{1.223367in}{1.919414in}}%
\pgfpathlineto{\pgfqpoint{1.224371in}{1.937835in}}%
\pgfpathlineto{\pgfqpoint{1.224496in}{1.932491in}}%
\pgfpathlineto{\pgfqpoint{1.224872in}{1.874114in}}%
\pgfpathlineto{\pgfqpoint{1.225249in}{2.038502in}}%
\pgfpathlineto{\pgfqpoint{1.225374in}{1.935410in}}%
\pgfpathlineto{\pgfqpoint{1.225876in}{2.021173in}}%
\pgfpathlineto{\pgfqpoint{1.226127in}{1.924467in}}%
\pgfpathlineto{\pgfqpoint{1.226629in}{2.003500in}}%
\pgfpathlineto{\pgfqpoint{1.227381in}{1.909314in}}%
\pgfpathlineto{\pgfqpoint{1.226880in}{2.031193in}}%
\pgfpathlineto{\pgfqpoint{1.227507in}{2.024729in}}%
\pgfpathlineto{\pgfqpoint{1.227758in}{2.069829in}}%
\pgfpathlineto{\pgfqpoint{1.227883in}{1.915898in}}%
\pgfpathlineto{\pgfqpoint{1.228887in}{1.981799in}}%
\pgfpathlineto{\pgfqpoint{1.229012in}{1.982320in}}%
\pgfpathlineto{\pgfqpoint{1.229138in}{2.008346in}}%
\pgfpathlineto{\pgfqpoint{1.229263in}{1.899754in}}%
\pgfpathlineto{\pgfqpoint{1.229765in}{1.959491in}}%
\pgfpathlineto{\pgfqpoint{1.230267in}{1.884274in}}%
\pgfpathlineto{\pgfqpoint{1.230016in}{1.969253in}}%
\pgfpathlineto{\pgfqpoint{1.230769in}{1.967998in}}%
\pgfpathlineto{\pgfqpoint{1.230894in}{2.066227in}}%
\pgfpathlineto{\pgfqpoint{1.231019in}{1.905041in}}%
\pgfpathlineto{\pgfqpoint{1.231898in}{2.025400in}}%
\pgfpathlineto{\pgfqpoint{1.232901in}{1.929101in}}%
\pgfpathlineto{\pgfqpoint{1.233152in}{1.940967in}}%
\pgfpathlineto{\pgfqpoint{1.234281in}{2.000077in}}%
\pgfpathlineto{\pgfqpoint{1.233528in}{1.940266in}}%
\pgfpathlineto{\pgfqpoint{1.234407in}{1.969120in}}%
\pgfpathlineto{\pgfqpoint{1.234908in}{1.924471in}}%
\pgfpathlineto{\pgfqpoint{1.235410in}{1.988202in}}%
\pgfpathlineto{\pgfqpoint{1.235536in}{1.923075in}}%
\pgfpathlineto{\pgfqpoint{1.236539in}{1.944445in}}%
\pgfpathlineto{\pgfqpoint{1.236790in}{1.988642in}}%
\pgfpathlineto{\pgfqpoint{1.237166in}{1.922186in}}%
\pgfpathlineto{\pgfqpoint{1.237543in}{1.988282in}}%
\pgfpathlineto{\pgfqpoint{1.238421in}{1.893235in}}%
\pgfpathlineto{\pgfqpoint{1.237919in}{2.045237in}}%
\pgfpathlineto{\pgfqpoint{1.238546in}{1.929662in}}%
\pgfpathlineto{\pgfqpoint{1.239425in}{1.870166in}}%
\pgfpathlineto{\pgfqpoint{1.239675in}{2.060179in}}%
\pgfpathlineto{\pgfqpoint{1.239926in}{1.943572in}}%
\pgfpathlineto{\pgfqpoint{1.240679in}{2.081503in}}%
\pgfpathlineto{\pgfqpoint{1.240804in}{2.009078in}}%
\pgfpathlineto{\pgfqpoint{1.240930in}{2.005229in}}%
\pgfpathlineto{\pgfqpoint{1.241055in}{2.116438in}}%
\pgfpathlineto{\pgfqpoint{1.241432in}{1.942538in}}%
\pgfpathlineto{\pgfqpoint{1.241933in}{2.039689in}}%
\pgfpathlineto{\pgfqpoint{1.242561in}{1.975864in}}%
\pgfpathlineto{\pgfqpoint{1.242937in}{2.045141in}}%
\pgfpathlineto{\pgfqpoint{1.243063in}{2.011518in}}%
\pgfpathlineto{\pgfqpoint{1.243313in}{2.075424in}}%
\pgfpathlineto{\pgfqpoint{1.243564in}{2.060263in}}%
\pgfpathlineto{\pgfqpoint{1.243690in}{2.156704in}}%
\pgfpathlineto{\pgfqpoint{1.243815in}{1.990830in}}%
\pgfpathlineto{\pgfqpoint{1.244693in}{2.079227in}}%
\pgfpathlineto{\pgfqpoint{1.245195in}{2.007121in}}%
\pgfpathlineto{\pgfqpoint{1.245697in}{2.103947in}}%
\pgfpathlineto{\pgfqpoint{1.245948in}{2.023670in}}%
\pgfpathlineto{\pgfqpoint{1.246450in}{2.163628in}}%
\pgfpathlineto{\pgfqpoint{1.247077in}{2.051492in}}%
\pgfpathlineto{\pgfqpoint{1.248080in}{2.128652in}}%
\pgfpathlineto{\pgfqpoint{1.247579in}{2.023424in}}%
\pgfpathlineto{\pgfqpoint{1.248206in}{2.054894in}}%
\pgfpathlineto{\pgfqpoint{1.248331in}{2.057367in}}%
\pgfpathlineto{\pgfqpoint{1.248582in}{2.100682in}}%
\pgfpathlineto{\pgfqpoint{1.249335in}{2.053188in}}%
\pgfpathlineto{\pgfqpoint{1.249460in}{2.069350in}}%
\pgfpathlineto{\pgfqpoint{1.250088in}{2.022837in}}%
\pgfpathlineto{\pgfqpoint{1.250464in}{2.055283in}}%
\pgfpathlineto{\pgfqpoint{1.250589in}{2.134553in}}%
\pgfpathlineto{\pgfqpoint{1.250840in}{2.000742in}}%
\pgfpathlineto{\pgfqpoint{1.251468in}{2.055171in}}%
\pgfpathlineto{\pgfqpoint{1.251593in}{2.045206in}}%
\pgfpathlineto{\pgfqpoint{1.251844in}{2.094883in}}%
\pgfpathlineto{\pgfqpoint{1.251969in}{2.145862in}}%
\pgfpathlineto{\pgfqpoint{1.252722in}{2.029384in}}%
\pgfpathlineto{\pgfqpoint{1.252973in}{2.071339in}}%
\pgfpathlineto{\pgfqpoint{1.253349in}{1.992333in}}%
\pgfpathlineto{\pgfqpoint{1.253600in}{2.058059in}}%
\pgfpathlineto{\pgfqpoint{1.254478in}{1.932247in}}%
\pgfpathlineto{\pgfqpoint{1.253851in}{2.144511in}}%
\pgfpathlineto{\pgfqpoint{1.254729in}{1.982356in}}%
\pgfpathlineto{\pgfqpoint{1.254980in}{2.036857in}}%
\pgfpathlineto{\pgfqpoint{1.255607in}{2.092718in}}%
\pgfpathlineto{\pgfqpoint{1.255482in}{1.989278in}}%
\pgfpathlineto{\pgfqpoint{1.256109in}{2.065625in}}%
\pgfpathlineto{\pgfqpoint{1.257489in}{1.946471in}}%
\pgfpathlineto{\pgfqpoint{1.257740in}{2.056779in}}%
\pgfpathlineto{\pgfqpoint{1.258618in}{1.988904in}}%
\pgfpathlineto{\pgfqpoint{1.258744in}{1.988192in}}%
\pgfpathlineto{\pgfqpoint{1.258995in}{1.973158in}}%
\pgfpathlineto{\pgfqpoint{1.259622in}{2.026899in}}%
\pgfpathlineto{\pgfqpoint{1.260751in}{1.923666in}}%
\pgfpathlineto{\pgfqpoint{1.260876in}{2.048917in}}%
\pgfpathlineto{\pgfqpoint{1.261880in}{1.960281in}}%
\pgfpathlineto{\pgfqpoint{1.263134in}{1.892176in}}%
\pgfpathlineto{\pgfqpoint{1.264389in}{2.012942in}}%
\pgfpathlineto{\pgfqpoint{1.264514in}{1.865702in}}%
\pgfpathlineto{\pgfqpoint{1.265518in}{1.934453in}}%
\pgfpathlineto{\pgfqpoint{1.266521in}{1.901034in}}%
\pgfpathlineto{\pgfqpoint{1.265769in}{1.938703in}}%
\pgfpathlineto{\pgfqpoint{1.266647in}{1.925440in}}%
\pgfpathlineto{\pgfqpoint{1.267274in}{1.972091in}}%
\pgfpathlineto{\pgfqpoint{1.267525in}{1.867614in}}%
\pgfpathlineto{\pgfqpoint{1.267650in}{1.911788in}}%
\pgfpathlineto{\pgfqpoint{1.268654in}{1.744511in}}%
\pgfpathlineto{\pgfqpoint{1.267901in}{1.915105in}}%
\pgfpathlineto{\pgfqpoint{1.268905in}{1.828774in}}%
\pgfpathlineto{\pgfqpoint{1.270536in}{2.023633in}}%
\pgfpathlineto{\pgfqpoint{1.270661in}{2.019877in}}%
\pgfpathlineto{\pgfqpoint{1.271916in}{1.850160in}}%
\pgfpathlineto{\pgfqpoint{1.271163in}{2.073358in}}%
\pgfpathlineto{\pgfqpoint{1.272041in}{1.861247in}}%
\pgfpathlineto{\pgfqpoint{1.272167in}{2.022166in}}%
\pgfpathlineto{\pgfqpoint{1.273170in}{1.972799in}}%
\pgfpathlineto{\pgfqpoint{1.273296in}{1.957468in}}%
\pgfpathlineto{\pgfqpoint{1.273547in}{2.046020in}}%
\pgfpathlineto{\pgfqpoint{1.273923in}{1.980056in}}%
\pgfpathlineto{\pgfqpoint{1.274174in}{2.048903in}}%
\pgfpathlineto{\pgfqpoint{1.274801in}{1.955456in}}%
\pgfpathlineto{\pgfqpoint{1.274927in}{2.025860in}}%
\pgfpathlineto{\pgfqpoint{1.275052in}{1.916965in}}%
\pgfpathlineto{\pgfqpoint{1.275554in}{2.085370in}}%
\pgfpathlineto{\pgfqpoint{1.276056in}{1.960212in}}%
\pgfpathlineto{\pgfqpoint{1.276934in}{2.005135in}}%
\pgfpathlineto{\pgfqpoint{1.277185in}{1.971357in}}%
\pgfpathlineto{\pgfqpoint{1.277435in}{2.066157in}}%
\pgfpathlineto{\pgfqpoint{1.277812in}{1.933671in}}%
\pgfpathlineto{\pgfqpoint{1.278314in}{2.038614in}}%
\pgfpathlineto{\pgfqpoint{1.278565in}{1.888517in}}%
\pgfpathlineto{\pgfqpoint{1.279443in}{1.922680in}}%
\pgfpathlineto{\pgfqpoint{1.279568in}{1.926500in}}%
\pgfpathlineto{\pgfqpoint{1.280321in}{2.040313in}}%
\pgfpathlineto{\pgfqpoint{1.280697in}{1.973674in}}%
\pgfpathlineto{\pgfqpoint{1.280948in}{1.989506in}}%
\pgfpathlineto{\pgfqpoint{1.281324in}{1.966793in}}%
\pgfpathlineto{\pgfqpoint{1.282077in}{2.012069in}}%
\pgfpathlineto{\pgfqpoint{1.282579in}{1.918354in}}%
\pgfpathlineto{\pgfqpoint{1.283708in}{1.929031in}}%
\pgfpathlineto{\pgfqpoint{1.284335in}{2.024972in}}%
\pgfpathlineto{\pgfqpoint{1.284210in}{1.925897in}}%
\pgfpathlineto{\pgfqpoint{1.284837in}{2.016798in}}%
\pgfpathlineto{\pgfqpoint{1.285590in}{1.941155in}}%
\pgfpathlineto{\pgfqpoint{1.285088in}{2.039967in}}%
\pgfpathlineto{\pgfqpoint{1.286091in}{1.953614in}}%
\pgfpathlineto{\pgfqpoint{1.286719in}{1.932149in}}%
\pgfpathlineto{\pgfqpoint{1.286468in}{1.988409in}}%
\pgfpathlineto{\pgfqpoint{1.286970in}{1.958003in}}%
\pgfpathlineto{\pgfqpoint{1.287346in}{1.949638in}}%
\pgfpathlineto{\pgfqpoint{1.288350in}{2.036050in}}%
\pgfpathlineto{\pgfqpoint{1.288475in}{2.031283in}}%
\pgfpathlineto{\pgfqpoint{1.289604in}{1.909746in}}%
\pgfpathlineto{\pgfqpoint{1.289855in}{2.056260in}}%
\pgfpathlineto{\pgfqpoint{1.290733in}{1.974967in}}%
\pgfpathlineto{\pgfqpoint{1.291235in}{1.995874in}}%
\pgfpathlineto{\pgfqpoint{1.291109in}{1.937937in}}%
\pgfpathlineto{\pgfqpoint{1.291360in}{1.954903in}}%
\pgfpathlineto{\pgfqpoint{1.291988in}{1.915860in}}%
\pgfpathlineto{\pgfqpoint{1.292364in}{1.979247in}}%
\pgfpathlineto{\pgfqpoint{1.292489in}{1.935975in}}%
\pgfpathlineto{\pgfqpoint{1.292740in}{2.025606in}}%
\pgfpathlineto{\pgfqpoint{1.292991in}{1.901206in}}%
\pgfpathlineto{\pgfqpoint{1.293117in}{2.000325in}}%
\pgfpathlineto{\pgfqpoint{1.293242in}{1.902038in}}%
\pgfpathlineto{\pgfqpoint{1.294120in}{2.018587in}}%
\pgfpathlineto{\pgfqpoint{1.294371in}{1.983868in}}%
\pgfpathlineto{\pgfqpoint{1.294497in}{1.901636in}}%
\pgfpathlineto{\pgfqpoint{1.294873in}{2.032637in}}%
\pgfpathlineto{\pgfqpoint{1.295500in}{1.955501in}}%
\pgfpathlineto{\pgfqpoint{1.295876in}{2.011580in}}%
\pgfpathlineto{\pgfqpoint{1.295751in}{1.865638in}}%
\pgfpathlineto{\pgfqpoint{1.296127in}{1.957535in}}%
\pgfpathlineto{\pgfqpoint{1.296378in}{1.860148in}}%
\pgfpathlineto{\pgfqpoint{1.296629in}{2.020371in}}%
\pgfpathlineto{\pgfqpoint{1.297256in}{1.904158in}}%
\pgfpathlineto{\pgfqpoint{1.297507in}{2.049403in}}%
\pgfpathlineto{\pgfqpoint{1.298260in}{1.895074in}}%
\pgfpathlineto{\pgfqpoint{1.298385in}{1.959267in}}%
\pgfpathlineto{\pgfqpoint{1.299013in}{1.890373in}}%
\pgfpathlineto{\pgfqpoint{1.298762in}{1.984021in}}%
\pgfpathlineto{\pgfqpoint{1.299640in}{1.946593in}}%
\pgfpathlineto{\pgfqpoint{1.300267in}{2.002466in}}%
\pgfpathlineto{\pgfqpoint{1.300518in}{1.936496in}}%
\pgfpathlineto{\pgfqpoint{1.300894in}{1.983781in}}%
\pgfpathlineto{\pgfqpoint{1.301396in}{1.913597in}}%
\pgfpathlineto{\pgfqpoint{1.301773in}{2.014327in}}%
\pgfpathlineto{\pgfqpoint{1.302023in}{1.941897in}}%
\pgfpathlineto{\pgfqpoint{1.302149in}{1.988821in}}%
\pgfpathlineto{\pgfqpoint{1.302400in}{1.928858in}}%
\pgfpathlineto{\pgfqpoint{1.303153in}{1.951677in}}%
\pgfpathlineto{\pgfqpoint{1.304282in}{1.985997in}}%
\pgfpathlineto{\pgfqpoint{1.303403in}{1.929743in}}%
\pgfpathlineto{\pgfqpoint{1.304407in}{1.958081in}}%
\pgfpathlineto{\pgfqpoint{1.304532in}{1.954195in}}%
\pgfpathlineto{\pgfqpoint{1.304658in}{1.998769in}}%
\pgfpathlineto{\pgfqpoint{1.305536in}{1.936078in}}%
\pgfpathlineto{\pgfqpoint{1.305661in}{1.937086in}}%
\pgfpathlineto{\pgfqpoint{1.305787in}{2.021761in}}%
\pgfpathlineto{\pgfqpoint{1.306791in}{1.996489in}}%
\pgfpathlineto{\pgfqpoint{1.307418in}{1.891447in}}%
\pgfpathlineto{\pgfqpoint{1.307292in}{2.024638in}}%
\pgfpathlineto{\pgfqpoint{1.308421in}{1.922099in}}%
\pgfpathlineto{\pgfqpoint{1.309425in}{2.006844in}}%
\pgfpathlineto{\pgfqpoint{1.309049in}{1.876093in}}%
\pgfpathlineto{\pgfqpoint{1.309550in}{1.943482in}}%
\pgfpathlineto{\pgfqpoint{1.309676in}{1.924445in}}%
\pgfpathlineto{\pgfqpoint{1.310052in}{2.006889in}}%
\pgfpathlineto{\pgfqpoint{1.310178in}{2.001115in}}%
\pgfpathlineto{\pgfqpoint{1.310303in}{2.009329in}}%
\pgfpathlineto{\pgfqpoint{1.310429in}{1.966580in}}%
\pgfpathlineto{\pgfqpoint{1.310805in}{1.973943in}}%
\pgfpathlineto{\pgfqpoint{1.310930in}{1.973912in}}%
\pgfpathlineto{\pgfqpoint{1.311432in}{1.999789in}}%
\pgfpathlineto{\pgfqpoint{1.311307in}{1.946663in}}%
\pgfpathlineto{\pgfqpoint{1.311558in}{1.990130in}}%
\pgfpathlineto{\pgfqpoint{1.311683in}{1.868721in}}%
\pgfpathlineto{\pgfqpoint{1.312185in}{2.023735in}}%
\pgfpathlineto{\pgfqpoint{1.312561in}{1.976950in}}%
\pgfpathlineto{\pgfqpoint{1.312812in}{1.967120in}}%
\pgfpathlineto{\pgfqpoint{1.313314in}{1.995526in}}%
\pgfpathlineto{\pgfqpoint{1.314067in}{1.947765in}}%
\pgfpathlineto{\pgfqpoint{1.313690in}{2.005665in}}%
\pgfpathlineto{\pgfqpoint{1.314443in}{1.976893in}}%
\pgfpathlineto{\pgfqpoint{1.314568in}{1.977119in}}%
\pgfpathlineto{\pgfqpoint{1.314694in}{1.908930in}}%
\pgfpathlineto{\pgfqpoint{1.315070in}{1.994069in}}%
\pgfpathlineto{\pgfqpoint{1.315572in}{1.981341in}}%
\pgfpathlineto{\pgfqpoint{1.315697in}{1.984140in}}%
\pgfpathlineto{\pgfqpoint{1.315823in}{2.029902in}}%
\pgfpathlineto{\pgfqpoint{1.316199in}{1.887302in}}%
\pgfpathlineto{\pgfqpoint{1.316576in}{1.976797in}}%
\pgfpathlineto{\pgfqpoint{1.316952in}{1.917366in}}%
\pgfpathlineto{\pgfqpoint{1.316826in}{1.990776in}}%
\pgfpathlineto{\pgfqpoint{1.317705in}{1.936726in}}%
\pgfpathlineto{\pgfqpoint{1.317830in}{1.968186in}}%
\pgfpathlineto{\pgfqpoint{1.318583in}{1.917678in}}%
\pgfpathlineto{\pgfqpoint{1.318708in}{1.924457in}}%
\pgfpathlineto{\pgfqpoint{1.318959in}{1.919473in}}%
\pgfpathlineto{\pgfqpoint{1.319085in}{2.058954in}}%
\pgfpathlineto{\pgfqpoint{1.319210in}{1.893419in}}%
\pgfpathlineto{\pgfqpoint{1.320088in}{1.995386in}}%
\pgfpathlineto{\pgfqpoint{1.320966in}{2.021191in}}%
\pgfpathlineto{\pgfqpoint{1.321217in}{1.869474in}}%
\pgfpathlineto{\pgfqpoint{1.322095in}{2.009390in}}%
\pgfpathlineto{\pgfqpoint{1.322346in}{1.972041in}}%
\pgfpathlineto{\pgfqpoint{1.322848in}{1.906148in}}%
\pgfpathlineto{\pgfqpoint{1.322973in}{2.059358in}}%
\pgfpathlineto{\pgfqpoint{1.323475in}{1.939804in}}%
\pgfpathlineto{\pgfqpoint{1.323601in}{2.021033in}}%
\pgfpathlineto{\pgfqpoint{1.324479in}{1.870584in}}%
\pgfpathlineto{\pgfqpoint{1.324604in}{1.992771in}}%
\pgfpathlineto{\pgfqpoint{1.324730in}{1.993436in}}%
\pgfpathlineto{\pgfqpoint{1.324855in}{1.935809in}}%
\pgfpathlineto{\pgfqpoint{1.325231in}{2.008825in}}%
\pgfpathlineto{\pgfqpoint{1.325733in}{1.954350in}}%
\pgfpathlineto{\pgfqpoint{1.326110in}{1.899045in}}%
\pgfpathlineto{\pgfqpoint{1.326862in}{2.023335in}}%
\pgfpathlineto{\pgfqpoint{1.327113in}{1.915287in}}%
\pgfpathlineto{\pgfqpoint{1.327991in}{1.951567in}}%
\pgfpathlineto{\pgfqpoint{1.328995in}{2.012334in}}%
\pgfpathlineto{\pgfqpoint{1.328870in}{1.936130in}}%
\pgfpathlineto{\pgfqpoint{1.329120in}{2.004971in}}%
\pgfpathlineto{\pgfqpoint{1.329246in}{1.949587in}}%
\pgfpathlineto{\pgfqpoint{1.330249in}{1.975371in}}%
\pgfpathlineto{\pgfqpoint{1.330375in}{1.975373in}}%
\pgfpathlineto{\pgfqpoint{1.330877in}{2.025798in}}%
\pgfpathlineto{\pgfqpoint{1.331253in}{1.957318in}}%
\pgfpathlineto{\pgfqpoint{1.331378in}{1.979170in}}%
\pgfpathlineto{\pgfqpoint{1.331755in}{1.925236in}}%
\pgfpathlineto{\pgfqpoint{1.331880in}{1.980493in}}%
\pgfpathlineto{\pgfqpoint{1.332257in}{1.978130in}}%
\pgfpathlineto{\pgfqpoint{1.332382in}{1.858567in}}%
\pgfpathlineto{\pgfqpoint{1.333009in}{1.998420in}}%
\pgfpathlineto{\pgfqpoint{1.333260in}{1.991711in}}%
\pgfpathlineto{\pgfqpoint{1.333386in}{1.988896in}}%
\pgfpathlineto{\pgfqpoint{1.333511in}{1.960167in}}%
\pgfpathlineto{\pgfqpoint{1.334138in}{2.026997in}}%
\pgfpathlineto{\pgfqpoint{1.334389in}{1.981305in}}%
\pgfpathlineto{\pgfqpoint{1.334515in}{2.032295in}}%
\pgfpathlineto{\pgfqpoint{1.334891in}{1.951901in}}%
\pgfpathlineto{\pgfqpoint{1.335518in}{1.991425in}}%
\pgfpathlineto{\pgfqpoint{1.335644in}{1.991145in}}%
\pgfpathlineto{\pgfqpoint{1.336271in}{2.045617in}}%
\pgfpathlineto{\pgfqpoint{1.336773in}{2.033237in}}%
\pgfpathlineto{\pgfqpoint{1.336898in}{2.001715in}}%
\pgfpathlineto{\pgfqpoint{1.337776in}{2.049950in}}%
\pgfpathlineto{\pgfqpoint{1.338905in}{1.932206in}}%
\pgfpathlineto{\pgfqpoint{1.338404in}{2.052377in}}%
\pgfpathlineto{\pgfqpoint{1.339282in}{1.945393in}}%
\pgfpathlineto{\pgfqpoint{1.339533in}{2.133941in}}%
\pgfpathlineto{\pgfqpoint{1.339784in}{1.929199in}}%
\pgfpathlineto{\pgfqpoint{1.340411in}{1.974311in}}%
\pgfpathlineto{\pgfqpoint{1.342042in}{2.098763in}}%
\pgfpathlineto{\pgfqpoint{1.342418in}{1.989270in}}%
\pgfpathlineto{\pgfqpoint{1.343045in}{2.041792in}}%
\pgfpathlineto{\pgfqpoint{1.343296in}{1.912082in}}%
\pgfpathlineto{\pgfqpoint{1.344049in}{2.205176in}}%
\pgfpathlineto{\pgfqpoint{1.345178in}{1.925403in}}%
\pgfpathlineto{\pgfqpoint{1.345303in}{1.973055in}}%
\pgfpathlineto{\pgfqpoint{1.345429in}{1.952899in}}%
\pgfpathlineto{\pgfqpoint{1.345680in}{2.033368in}}%
\pgfpathlineto{\pgfqpoint{1.345805in}{2.014160in}}%
\pgfpathlineto{\pgfqpoint{1.345931in}{2.083334in}}%
\pgfpathlineto{\pgfqpoint{1.346934in}{2.038729in}}%
\pgfpathlineto{\pgfqpoint{1.347310in}{2.113100in}}%
\pgfpathlineto{\pgfqpoint{1.347687in}{1.943079in}}%
\pgfpathlineto{\pgfqpoint{1.348063in}{2.053673in}}%
\pgfpathlineto{\pgfqpoint{1.349318in}{1.948226in}}%
\pgfpathlineto{\pgfqpoint{1.350070in}{2.093751in}}%
\pgfpathlineto{\pgfqpoint{1.349945in}{1.938912in}}%
\pgfpathlineto{\pgfqpoint{1.350698in}{2.032797in}}%
\pgfpathlineto{\pgfqpoint{1.350823in}{1.918193in}}%
\pgfpathlineto{\pgfqpoint{1.351827in}{1.950027in}}%
\pgfpathlineto{\pgfqpoint{1.352203in}{2.040884in}}%
\pgfpathlineto{\pgfqpoint{1.352956in}{1.993020in}}%
\pgfpathlineto{\pgfqpoint{1.353332in}{1.925643in}}%
\pgfpathlineto{\pgfqpoint{1.354085in}{1.977394in}}%
\pgfpathlineto{\pgfqpoint{1.354336in}{1.981936in}}%
\pgfpathlineto{\pgfqpoint{1.354461in}{1.971841in}}%
\pgfpathlineto{\pgfqpoint{1.355590in}{1.845034in}}%
\pgfpathlineto{\pgfqpoint{1.354837in}{2.017340in}}%
\pgfpathlineto{\pgfqpoint{1.355716in}{1.845062in}}%
\pgfpathlineto{\pgfqpoint{1.356845in}{1.975937in}}%
\pgfpathlineto{\pgfqpoint{1.356970in}{1.944058in}}%
\pgfpathlineto{\pgfqpoint{1.357472in}{1.967721in}}%
\pgfpathlineto{\pgfqpoint{1.357346in}{1.904342in}}%
\pgfpathlineto{\pgfqpoint{1.357597in}{1.963153in}}%
\pgfpathlineto{\pgfqpoint{1.358475in}{1.837528in}}%
\pgfpathlineto{\pgfqpoint{1.358726in}{1.915283in}}%
\pgfpathlineto{\pgfqpoint{1.358852in}{1.917454in}}%
\pgfpathlineto{\pgfqpoint{1.358977in}{1.861666in}}%
\pgfpathlineto{\pgfqpoint{1.359730in}{1.934271in}}%
\pgfpathlineto{\pgfqpoint{1.359981in}{1.870367in}}%
\pgfpathlineto{\pgfqpoint{1.360357in}{1.835664in}}%
\pgfpathlineto{\pgfqpoint{1.361235in}{1.925906in}}%
\pgfpathlineto{\pgfqpoint{1.361361in}{1.929153in}}%
\pgfpathlineto{\pgfqpoint{1.361486in}{1.923068in}}%
\pgfpathlineto{\pgfqpoint{1.362992in}{1.699296in}}%
\pgfpathlineto{\pgfqpoint{1.363493in}{1.777130in}}%
\pgfpathlineto{\pgfqpoint{1.365375in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{1.366504in}{1.866508in}}%
\pgfpathlineto{\pgfqpoint{1.366881in}{1.921643in}}%
\pgfpathlineto{\pgfqpoint{1.367131in}{1.988364in}}%
\pgfpathlineto{\pgfqpoint{1.367508in}{1.920642in}}%
\pgfpathlineto{\pgfqpoint{1.368010in}{1.962185in}}%
\pgfpathlineto{\pgfqpoint{1.368135in}{1.950054in}}%
\pgfpathlineto{\pgfqpoint{1.368386in}{1.996332in}}%
\pgfpathlineto{\pgfqpoint{1.369389in}{2.139605in}}%
\pgfpathlineto{\pgfqpoint{1.369766in}{2.106589in}}%
\pgfpathlineto{\pgfqpoint{1.371146in}{1.934359in}}%
\pgfpathlineto{\pgfqpoint{1.372275in}{2.099005in}}%
\pgfpathlineto{\pgfqpoint{1.373404in}{1.973422in}}%
\pgfpathlineto{\pgfqpoint{1.373906in}{2.059225in}}%
\pgfpathlineto{\pgfqpoint{1.373780in}{1.964251in}}%
\pgfpathlineto{\pgfqpoint{1.374407in}{2.025756in}}%
\pgfpathlineto{\pgfqpoint{1.374533in}{1.950725in}}%
\pgfpathlineto{\pgfqpoint{1.375286in}{2.073622in}}%
\pgfpathlineto{\pgfqpoint{1.375536in}{2.007828in}}%
\pgfpathlineto{\pgfqpoint{1.375662in}{2.004157in}}%
\pgfpathlineto{\pgfqpoint{1.375787in}{2.018563in}}%
\pgfpathlineto{\pgfqpoint{1.376038in}{2.018312in}}%
\pgfpathlineto{\pgfqpoint{1.376289in}{2.048808in}}%
\pgfpathlineto{\pgfqpoint{1.376415in}{1.979429in}}%
\pgfpathlineto{\pgfqpoint{1.376666in}{2.027666in}}%
\pgfpathlineto{\pgfqpoint{1.376916in}{1.919820in}}%
\pgfpathlineto{\pgfqpoint{1.377669in}{2.066827in}}%
\pgfpathlineto{\pgfqpoint{1.379174in}{1.946907in}}%
\pgfpathlineto{\pgfqpoint{1.378296in}{2.090675in}}%
\pgfpathlineto{\pgfqpoint{1.379425in}{1.960196in}}%
\pgfpathlineto{\pgfqpoint{1.380554in}{2.028585in}}%
\pgfpathlineto{\pgfqpoint{1.380680in}{2.014885in}}%
\pgfpathlineto{\pgfqpoint{1.381558in}{1.980516in}}%
\pgfpathlineto{\pgfqpoint{1.381433in}{2.068944in}}%
\pgfpathlineto{\pgfqpoint{1.381809in}{2.001847in}}%
\pgfpathlineto{\pgfqpoint{1.382562in}{2.032512in}}%
\pgfpathlineto{\pgfqpoint{1.382436in}{1.990358in}}%
\pgfpathlineto{\pgfqpoint{1.382813in}{1.994065in}}%
\pgfpathlineto{\pgfqpoint{1.383189in}{2.047585in}}%
\pgfpathlineto{\pgfqpoint{1.383691in}{1.985419in}}%
\pgfpathlineto{\pgfqpoint{1.383942in}{2.008355in}}%
\pgfpathlineto{\pgfqpoint{1.384694in}{1.949528in}}%
\pgfpathlineto{\pgfqpoint{1.384569in}{2.012730in}}%
\pgfpathlineto{\pgfqpoint{1.384945in}{1.970067in}}%
\pgfpathlineto{\pgfqpoint{1.386200in}{2.065734in}}%
\pgfpathlineto{\pgfqpoint{1.387203in}{1.919752in}}%
\pgfpathlineto{\pgfqpoint{1.387454in}{1.939778in}}%
\pgfpathlineto{\pgfqpoint{1.387705in}{1.909273in}}%
\pgfpathlineto{\pgfqpoint{1.388081in}{1.935766in}}%
\pgfpathlineto{\pgfqpoint{1.388332in}{2.022045in}}%
\pgfpathlineto{\pgfqpoint{1.389210in}{1.962003in}}%
\pgfpathlineto{\pgfqpoint{1.389461in}{1.990187in}}%
\pgfpathlineto{\pgfqpoint{1.389838in}{1.949779in}}%
\pgfpathlineto{\pgfqpoint{1.390339in}{2.047372in}}%
\pgfpathlineto{\pgfqpoint{1.390214in}{1.894580in}}%
\pgfpathlineto{\pgfqpoint{1.390967in}{1.999855in}}%
\pgfpathlineto{\pgfqpoint{1.391343in}{2.036236in}}%
\pgfpathlineto{\pgfqpoint{1.392221in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{1.393350in}{1.976504in}}%
\pgfpathlineto{\pgfqpoint{1.393476in}{1.965602in}}%
\pgfpathlineto{\pgfqpoint{1.393601in}{1.945357in}}%
\pgfpathlineto{\pgfqpoint{1.393977in}{1.998483in}}%
\pgfpathlineto{\pgfqpoint{1.394354in}{1.979020in}}%
\pgfpathlineto{\pgfqpoint{1.394605in}{2.025861in}}%
\pgfpathlineto{\pgfqpoint{1.394856in}{1.959602in}}%
\pgfpathlineto{\pgfqpoint{1.395357in}{1.977691in}}%
\pgfpathlineto{\pgfqpoint{1.395734in}{2.068138in}}%
\pgfpathlineto{\pgfqpoint{1.396361in}{1.847056in}}%
\pgfpathlineto{\pgfqpoint{1.397114in}{1.978089in}}%
\pgfpathlineto{\pgfqpoint{1.397490in}{1.955070in}}%
\pgfpathlineto{\pgfqpoint{1.397615in}{1.949096in}}%
\pgfpathlineto{\pgfqpoint{1.397866in}{2.053384in}}%
\pgfpathlineto{\pgfqpoint{1.398368in}{1.921482in}}%
\pgfpathlineto{\pgfqpoint{1.398744in}{1.971899in}}%
\pgfpathlineto{\pgfqpoint{1.399623in}{1.919582in}}%
\pgfpathlineto{\pgfqpoint{1.399372in}{1.981489in}}%
\pgfpathlineto{\pgfqpoint{1.399748in}{1.968193in}}%
\pgfpathlineto{\pgfqpoint{1.400501in}{2.028576in}}%
\pgfpathlineto{\pgfqpoint{1.400250in}{1.954332in}}%
\pgfpathlineto{\pgfqpoint{1.400752in}{1.979279in}}%
\pgfpathlineto{\pgfqpoint{1.401755in}{1.915987in}}%
\pgfpathlineto{\pgfqpoint{1.401003in}{1.992478in}}%
\pgfpathlineto{\pgfqpoint{1.402132in}{1.926625in}}%
\pgfpathlineto{\pgfqpoint{1.402257in}{2.003471in}}%
\pgfpathlineto{\pgfqpoint{1.402383in}{1.919206in}}%
\pgfpathlineto{\pgfqpoint{1.403261in}{1.972523in}}%
\pgfpathlineto{\pgfqpoint{1.403386in}{1.972200in}}%
\pgfpathlineto{\pgfqpoint{1.403512in}{1.919796in}}%
\pgfpathlineto{\pgfqpoint{1.403637in}{2.001973in}}%
\pgfpathlineto{\pgfqpoint{1.404515in}{1.925423in}}%
\pgfpathlineto{\pgfqpoint{1.404641in}{1.924459in}}%
\pgfpathlineto{\pgfqpoint{1.405017in}{1.898304in}}%
\pgfpathlineto{\pgfqpoint{1.405895in}{1.984052in}}%
\pgfpathlineto{\pgfqpoint{1.406021in}{1.934550in}}%
\pgfpathlineto{\pgfqpoint{1.406522in}{2.000241in}}%
\pgfpathlineto{\pgfqpoint{1.406899in}{1.963061in}}%
\pgfpathlineto{\pgfqpoint{1.407651in}{1.936551in}}%
\pgfpathlineto{\pgfqpoint{1.408153in}{2.010777in}}%
\pgfpathlineto{\pgfqpoint{1.409282in}{1.936617in}}%
\pgfpathlineto{\pgfqpoint{1.410160in}{2.014781in}}%
\pgfpathlineto{\pgfqpoint{1.409533in}{1.935903in}}%
\pgfpathlineto{\pgfqpoint{1.410537in}{2.002957in}}%
\pgfpathlineto{\pgfqpoint{1.411289in}{1.947785in}}%
\pgfpathlineto{\pgfqpoint{1.410788in}{2.004996in}}%
\pgfpathlineto{\pgfqpoint{1.411791in}{1.952048in}}%
\pgfpathlineto{\pgfqpoint{1.412293in}{1.998936in}}%
\pgfpathlineto{\pgfqpoint{1.412544in}{1.927593in}}%
\pgfpathlineto{\pgfqpoint{1.412920in}{1.973464in}}%
\pgfpathlineto{\pgfqpoint{1.413046in}{1.942568in}}%
\pgfpathlineto{\pgfqpoint{1.413171in}{2.014621in}}%
\pgfpathlineto{\pgfqpoint{1.413798in}{1.988868in}}%
\pgfpathlineto{\pgfqpoint{1.414676in}{2.045709in}}%
\pgfpathlineto{\pgfqpoint{1.414175in}{1.901844in}}%
\pgfpathlineto{\pgfqpoint{1.414802in}{2.010191in}}%
\pgfpathlineto{\pgfqpoint{1.414927in}{1.938865in}}%
\pgfpathlineto{\pgfqpoint{1.415931in}{1.940007in}}%
\pgfpathlineto{\pgfqpoint{1.416056in}{2.032060in}}%
\pgfpathlineto{\pgfqpoint{1.416307in}{1.907639in}}%
\pgfpathlineto{\pgfqpoint{1.417060in}{1.991269in}}%
\pgfpathlineto{\pgfqpoint{1.417311in}{1.999741in}}%
\pgfpathlineto{\pgfqpoint{1.417436in}{1.981567in}}%
\pgfpathlineto{\pgfqpoint{1.418189in}{1.838019in}}%
\pgfpathlineto{\pgfqpoint{1.418315in}{2.017172in}}%
\pgfpathlineto{\pgfqpoint{1.418565in}{1.926419in}}%
\pgfpathlineto{\pgfqpoint{1.419569in}{2.022287in}}%
\pgfpathlineto{\pgfqpoint{1.419694in}{1.943978in}}%
\pgfpathlineto{\pgfqpoint{1.419820in}{1.944821in}}%
\pgfpathlineto{\pgfqpoint{1.420698in}{2.003017in}}%
\pgfpathlineto{\pgfqpoint{1.421074in}{1.863619in}}%
\pgfpathlineto{\pgfqpoint{1.422329in}{2.023739in}}%
\pgfpathlineto{\pgfqpoint{1.422956in}{1.952635in}}%
\pgfpathlineto{\pgfqpoint{1.423458in}{1.978514in}}%
\pgfpathlineto{\pgfqpoint{1.423583in}{1.980407in}}%
\pgfpathlineto{\pgfqpoint{1.424462in}{1.916873in}}%
\pgfpathlineto{\pgfqpoint{1.424336in}{2.035278in}}%
\pgfpathlineto{\pgfqpoint{1.424587in}{1.968170in}}%
\pgfpathlineto{\pgfqpoint{1.424712in}{1.984500in}}%
\pgfpathlineto{\pgfqpoint{1.425214in}{1.918809in}}%
\pgfpathlineto{\pgfqpoint{1.425340in}{1.979096in}}%
\pgfpathlineto{\pgfqpoint{1.425465in}{1.920467in}}%
\pgfpathlineto{\pgfqpoint{1.426469in}{1.962978in}}%
\pgfpathlineto{\pgfqpoint{1.427849in}{2.025086in}}%
\pgfpathlineto{\pgfqpoint{1.426720in}{1.935204in}}%
\pgfpathlineto{\pgfqpoint{1.427974in}{2.023480in}}%
\pgfpathlineto{\pgfqpoint{1.428100in}{1.946797in}}%
\pgfpathlineto{\pgfqpoint{1.428601in}{2.059966in}}%
\pgfpathlineto{\pgfqpoint{1.428978in}{2.037509in}}%
\pgfpathlineto{\pgfqpoint{1.429856in}{1.959736in}}%
\pgfpathlineto{\pgfqpoint{1.430232in}{2.011845in}}%
\pgfpathlineto{\pgfqpoint{1.431236in}{2.110567in}}%
\pgfpathlineto{\pgfqpoint{1.430608in}{1.985546in}}%
\pgfpathlineto{\pgfqpoint{1.431487in}{2.032721in}}%
\pgfpathlineto{\pgfqpoint{1.431988in}{2.082656in}}%
\pgfpathlineto{\pgfqpoint{1.432490in}{2.009404in}}%
\pgfpathlineto{\pgfqpoint{1.433243in}{1.985265in}}%
\pgfpathlineto{\pgfqpoint{1.433494in}{2.056314in}}%
\pgfpathlineto{\pgfqpoint{1.433619in}{1.996609in}}%
\pgfpathlineto{\pgfqpoint{1.434247in}{2.090408in}}%
\pgfpathlineto{\pgfqpoint{1.434497in}{2.076761in}}%
\pgfpathlineto{\pgfqpoint{1.434623in}{2.077217in}}%
\pgfpathlineto{\pgfqpoint{1.435125in}{2.079052in}}%
\pgfpathlineto{\pgfqpoint{1.435877in}{2.006616in}}%
\pgfpathlineto{\pgfqpoint{1.436505in}{2.139850in}}%
\pgfpathlineto{\pgfqpoint{1.437006in}{2.066532in}}%
\pgfpathlineto{\pgfqpoint{1.437132in}{2.065003in}}%
\pgfpathlineto{\pgfqpoint{1.437257in}{2.083539in}}%
\pgfpathlineto{\pgfqpoint{1.438010in}{2.039778in}}%
\pgfpathlineto{\pgfqpoint{1.438386in}{2.009990in}}%
\pgfpathlineto{\pgfqpoint{1.438512in}{2.077904in}}%
\pgfpathlineto{\pgfqpoint{1.439515in}{2.046039in}}%
\pgfpathlineto{\pgfqpoint{1.439766in}{2.037205in}}%
\pgfpathlineto{\pgfqpoint{1.439892in}{2.051352in}}%
\pgfpathlineto{\pgfqpoint{1.440017in}{2.140890in}}%
\pgfpathlineto{\pgfqpoint{1.440895in}{2.036522in}}%
\pgfpathlineto{\pgfqpoint{1.441021in}{2.048246in}}%
\pgfpathlineto{\pgfqpoint{1.441272in}{2.001284in}}%
\pgfpathlineto{\pgfqpoint{1.441899in}{1.967138in}}%
\pgfpathlineto{\pgfqpoint{1.441648in}{2.072092in}}%
\pgfpathlineto{\pgfqpoint{1.442275in}{1.987831in}}%
\pgfpathlineto{\pgfqpoint{1.442401in}{2.096040in}}%
\pgfpathlineto{\pgfqpoint{1.442526in}{1.952058in}}%
\pgfpathlineto{\pgfqpoint{1.443404in}{2.014708in}}%
\pgfpathlineto{\pgfqpoint{1.444032in}{2.040523in}}%
\pgfpathlineto{\pgfqpoint{1.443906in}{2.002586in}}%
\pgfpathlineto{\pgfqpoint{1.444157in}{2.010576in}}%
\pgfpathlineto{\pgfqpoint{1.444784in}{1.960223in}}%
\pgfpathlineto{\pgfqpoint{1.444408in}{2.025231in}}%
\pgfpathlineto{\pgfqpoint{1.445286in}{1.980842in}}%
\pgfpathlineto{\pgfqpoint{1.445662in}{2.040129in}}%
\pgfpathlineto{\pgfqpoint{1.445537in}{1.956870in}}%
\pgfpathlineto{\pgfqpoint{1.446415in}{1.995645in}}%
\pgfpathlineto{\pgfqpoint{1.446540in}{1.991870in}}%
\pgfpathlineto{\pgfqpoint{1.446666in}{2.022005in}}%
\pgfpathlineto{\pgfqpoint{1.447168in}{1.921338in}}%
\pgfpathlineto{\pgfqpoint{1.447544in}{1.979569in}}%
\pgfpathlineto{\pgfqpoint{1.447795in}{1.975086in}}%
\pgfpathlineto{\pgfqpoint{1.448673in}{1.899386in}}%
\pgfpathlineto{\pgfqpoint{1.448799in}{1.970339in}}%
\pgfpathlineto{\pgfqpoint{1.448924in}{1.972261in}}%
\pgfpathlineto{\pgfqpoint{1.449049in}{1.969516in}}%
\pgfpathlineto{\pgfqpoint{1.449300in}{2.009913in}}%
\pgfpathlineto{\pgfqpoint{1.450304in}{1.917524in}}%
\pgfpathlineto{\pgfqpoint{1.451057in}{1.956431in}}%
\pgfpathlineto{\pgfqpoint{1.451182in}{1.895282in}}%
\pgfpathlineto{\pgfqpoint{1.451558in}{1.955069in}}%
\pgfpathlineto{\pgfqpoint{1.451684in}{1.852243in}}%
\pgfpathlineto{\pgfqpoint{1.452311in}{1.989282in}}%
\pgfpathlineto{\pgfqpoint{1.452687in}{1.938536in}}%
\pgfpathlineto{\pgfqpoint{1.452938in}{1.929534in}}%
\pgfpathlineto{\pgfqpoint{1.453189in}{1.952225in}}%
\pgfpathlineto{\pgfqpoint{1.453566in}{1.846224in}}%
\pgfpathlineto{\pgfqpoint{1.454193in}{1.891719in}}%
\pgfpathlineto{\pgfqpoint{1.455071in}{1.952820in}}%
\pgfpathlineto{\pgfqpoint{1.454820in}{1.868702in}}%
\pgfpathlineto{\pgfqpoint{1.455322in}{1.928345in}}%
\pgfpathlineto{\pgfqpoint{1.455573in}{1.956888in}}%
\pgfpathlineto{\pgfqpoint{1.455698in}{1.925488in}}%
\pgfpathlineto{\pgfqpoint{1.456576in}{1.719994in}}%
\pgfpathlineto{\pgfqpoint{1.457204in}{1.835236in}}%
\pgfpathlineto{\pgfqpoint{1.457831in}{2.018726in}}%
\pgfpathlineto{\pgfqpoint{1.458960in}{1.986437in}}%
\pgfpathlineto{\pgfqpoint{1.460089in}{1.938737in}}%
\pgfpathlineto{\pgfqpoint{1.459211in}{2.049949in}}%
\pgfpathlineto{\pgfqpoint{1.460214in}{1.948416in}}%
\pgfpathlineto{\pgfqpoint{1.461469in}{2.065647in}}%
\pgfpathlineto{\pgfqpoint{1.461594in}{2.056605in}}%
\pgfpathlineto{\pgfqpoint{1.461720in}{1.948787in}}%
\pgfpathlineto{\pgfqpoint{1.462723in}{1.988397in}}%
\pgfpathlineto{\pgfqpoint{1.462849in}{2.025237in}}%
\pgfpathlineto{\pgfqpoint{1.463351in}{1.907317in}}%
\pgfpathlineto{\pgfqpoint{1.463727in}{1.961862in}}%
\pgfpathlineto{\pgfqpoint{1.463852in}{1.913782in}}%
\pgfpathlineto{\pgfqpoint{1.464229in}{2.012255in}}%
\pgfpathlineto{\pgfqpoint{1.464605in}{2.010402in}}%
\pgfpathlineto{\pgfqpoint{1.465358in}{1.947862in}}%
\pgfpathlineto{\pgfqpoint{1.465107in}{2.023585in}}%
\pgfpathlineto{\pgfqpoint{1.465483in}{1.950996in}}%
\pgfpathlineto{\pgfqpoint{1.465860in}{2.062773in}}%
\pgfpathlineto{\pgfqpoint{1.466612in}{2.009641in}}%
\pgfpathlineto{\pgfqpoint{1.467240in}{1.901011in}}%
\pgfpathlineto{\pgfqpoint{1.467114in}{2.042411in}}%
\pgfpathlineto{\pgfqpoint{1.467365in}{1.902100in}}%
\pgfpathlineto{\pgfqpoint{1.467490in}{2.035316in}}%
\pgfpathlineto{\pgfqpoint{1.468494in}{1.967574in}}%
\pgfpathlineto{\pgfqpoint{1.468870in}{2.016530in}}%
\pgfpathlineto{\pgfqpoint{1.469247in}{1.961482in}}%
\pgfpathlineto{\pgfqpoint{1.469498in}{1.986358in}}%
\pgfpathlineto{\pgfqpoint{1.469623in}{1.898355in}}%
\pgfpathlineto{\pgfqpoint{1.469749in}{1.993564in}}%
\pgfpathlineto{\pgfqpoint{1.470501in}{1.959873in}}%
\pgfpathlineto{\pgfqpoint{1.471003in}{2.022477in}}%
\pgfpathlineto{\pgfqpoint{1.471630in}{1.971470in}}%
\pgfpathlineto{\pgfqpoint{1.472258in}{1.952534in}}%
\pgfpathlineto{\pgfqpoint{1.472634in}{2.019897in}}%
\pgfpathlineto{\pgfqpoint{1.472759in}{1.897409in}}%
\pgfpathlineto{\pgfqpoint{1.473261in}{2.024411in}}%
\pgfpathlineto{\pgfqpoint{1.473763in}{2.000601in}}%
\pgfpathlineto{\pgfqpoint{1.473888in}{2.032288in}}%
\pgfpathlineto{\pgfqpoint{1.474641in}{1.974555in}}%
\pgfpathlineto{\pgfqpoint{1.474766in}{1.985031in}}%
\pgfpathlineto{\pgfqpoint{1.475143in}{2.022149in}}%
\pgfpathlineto{\pgfqpoint{1.475645in}{1.977231in}}%
\pgfpathlineto{\pgfqpoint{1.475770in}{1.989221in}}%
\pgfpathlineto{\pgfqpoint{1.476146in}{1.956412in}}%
\pgfpathlineto{\pgfqpoint{1.476021in}{2.006355in}}%
\pgfpathlineto{\pgfqpoint{1.476523in}{1.961478in}}%
\pgfpathlineto{\pgfqpoint{1.477275in}{1.957481in}}%
\pgfpathlineto{\pgfqpoint{1.477777in}{2.052659in}}%
\pgfpathlineto{\pgfqpoint{1.478404in}{1.955007in}}%
\pgfpathlineto{\pgfqpoint{1.478906in}{2.036660in}}%
\pgfpathlineto{\pgfqpoint{1.479032in}{2.042658in}}%
\pgfpathlineto{\pgfqpoint{1.479659in}{1.873538in}}%
\pgfpathlineto{\pgfqpoint{1.480161in}{1.938941in}}%
\pgfpathlineto{\pgfqpoint{1.480412in}{1.928633in}}%
\pgfpathlineto{\pgfqpoint{1.481415in}{2.006047in}}%
\pgfpathlineto{\pgfqpoint{1.482168in}{1.951254in}}%
\pgfpathlineto{\pgfqpoint{1.482419in}{2.020221in}}%
\pgfpathlineto{\pgfqpoint{1.482544in}{2.023815in}}%
\pgfpathlineto{\pgfqpoint{1.482921in}{1.916728in}}%
\pgfpathlineto{\pgfqpoint{1.483297in}{2.043996in}}%
\pgfpathlineto{\pgfqpoint{1.483799in}{1.932116in}}%
\pgfpathlineto{\pgfqpoint{1.484050in}{1.997452in}}%
\pgfpathlineto{\pgfqpoint{1.484677in}{1.889360in}}%
\pgfpathlineto{\pgfqpoint{1.485179in}{2.007886in}}%
\pgfpathlineto{\pgfqpoint{1.485931in}{1.999325in}}%
\pgfpathlineto{\pgfqpoint{1.486935in}{1.937174in}}%
\pgfpathlineto{\pgfqpoint{1.487437in}{1.950289in}}%
\pgfpathlineto{\pgfqpoint{1.487562in}{1.953162in}}%
\pgfpathlineto{\pgfqpoint{1.487688in}{1.928259in}}%
\pgfpathlineto{\pgfqpoint{1.487939in}{1.996582in}}%
\pgfpathlineto{\pgfqpoint{1.488440in}{1.964346in}}%
\pgfpathlineto{\pgfqpoint{1.489068in}{2.058392in}}%
\pgfpathlineto{\pgfqpoint{1.489319in}{1.954687in}}%
\pgfpathlineto{\pgfqpoint{1.489695in}{2.021233in}}%
\pgfpathlineto{\pgfqpoint{1.490197in}{1.887861in}}%
\pgfpathlineto{\pgfqpoint{1.490322in}{2.012765in}}%
\pgfpathlineto{\pgfqpoint{1.491326in}{1.968219in}}%
\pgfpathlineto{\pgfqpoint{1.491451in}{1.969934in}}%
\pgfpathlineto{\pgfqpoint{1.491577in}{2.033292in}}%
\pgfpathlineto{\pgfqpoint{1.492329in}{1.902997in}}%
\pgfpathlineto{\pgfqpoint{1.492580in}{1.980108in}}%
\pgfpathlineto{\pgfqpoint{1.492706in}{1.982070in}}%
\pgfpathlineto{\pgfqpoint{1.492831in}{1.893295in}}%
\pgfpathlineto{\pgfqpoint{1.493709in}{1.939857in}}%
\pgfpathlineto{\pgfqpoint{1.494713in}{2.005277in}}%
\pgfpathlineto{\pgfqpoint{1.494838in}{1.987134in}}%
\pgfpathlineto{\pgfqpoint{1.496218in}{1.928350in}}%
\pgfpathlineto{\pgfqpoint{1.496469in}{1.942782in}}%
\pgfpathlineto{\pgfqpoint{1.497347in}{1.995086in}}%
\pgfpathlineto{\pgfqpoint{1.496845in}{1.924275in}}%
\pgfpathlineto{\pgfqpoint{1.497473in}{1.954496in}}%
\pgfpathlineto{\pgfqpoint{1.497598in}{1.937360in}}%
\pgfpathlineto{\pgfqpoint{1.497849in}{2.014035in}}%
\pgfpathlineto{\pgfqpoint{1.498351in}{1.959324in}}%
\pgfpathlineto{\pgfqpoint{1.498476in}{2.003000in}}%
\pgfpathlineto{\pgfqpoint{1.499229in}{1.926991in}}%
\pgfpathlineto{\pgfqpoint{1.499856in}{1.908349in}}%
\pgfpathlineto{\pgfqpoint{1.499605in}{1.996828in}}%
\pgfpathlineto{\pgfqpoint{1.499982in}{1.960998in}}%
\pgfpathlineto{\pgfqpoint{1.500483in}{2.009159in}}%
\pgfpathlineto{\pgfqpoint{1.500233in}{1.934533in}}%
\pgfpathlineto{\pgfqpoint{1.500860in}{1.994614in}}%
\pgfpathlineto{\pgfqpoint{1.501989in}{1.917395in}}%
\pgfpathlineto{\pgfqpoint{1.501111in}{1.998146in}}%
\pgfpathlineto{\pgfqpoint{1.502114in}{1.921506in}}%
\pgfpathlineto{\pgfqpoint{1.503369in}{2.024221in}}%
\pgfpathlineto{\pgfqpoint{1.503494in}{2.024123in}}%
\pgfpathlineto{\pgfqpoint{1.504498in}{1.925678in}}%
\pgfpathlineto{\pgfqpoint{1.504623in}{1.954234in}}%
\pgfpathlineto{\pgfqpoint{1.504749in}{1.953422in}}%
\pgfpathlineto{\pgfqpoint{1.505125in}{1.896117in}}%
\pgfpathlineto{\pgfqpoint{1.505627in}{1.985157in}}%
\pgfpathlineto{\pgfqpoint{1.505878in}{2.039928in}}%
\pgfpathlineto{\pgfqpoint{1.506129in}{1.958896in}}%
\pgfpathlineto{\pgfqpoint{1.506756in}{2.011548in}}%
\pgfpathlineto{\pgfqpoint{1.508638in}{1.874727in}}%
\pgfpathlineto{\pgfqpoint{1.509516in}{2.049804in}}%
\pgfpathlineto{\pgfqpoint{1.509892in}{2.048239in}}%
\pgfpathlineto{\pgfqpoint{1.511021in}{1.943893in}}%
\pgfpathlineto{\pgfqpoint{1.511648in}{1.893813in}}%
\pgfpathlineto{\pgfqpoint{1.511523in}{1.957104in}}%
\pgfpathlineto{\pgfqpoint{1.512025in}{1.947949in}}%
\pgfpathlineto{\pgfqpoint{1.512150in}{1.945184in}}%
\pgfpathlineto{\pgfqpoint{1.512527in}{1.943469in}}%
\pgfpathlineto{\pgfqpoint{1.513405in}{1.994973in}}%
\pgfpathlineto{\pgfqpoint{1.513781in}{1.927123in}}%
\pgfpathlineto{\pgfqpoint{1.514408in}{1.936529in}}%
\pgfpathlineto{\pgfqpoint{1.515286in}{2.027466in}}%
\pgfpathlineto{\pgfqpoint{1.515663in}{2.017285in}}%
\pgfpathlineto{\pgfqpoint{1.516290in}{1.936586in}}%
\pgfpathlineto{\pgfqpoint{1.516792in}{1.972925in}}%
\pgfpathlineto{\pgfqpoint{1.516917in}{1.972561in}}%
\pgfpathlineto{\pgfqpoint{1.517043in}{1.884761in}}%
\pgfpathlineto{\pgfqpoint{1.517168in}{2.010827in}}%
\pgfpathlineto{\pgfqpoint{1.517921in}{1.992573in}}%
\pgfpathlineto{\pgfqpoint{1.518046in}{1.993570in}}%
\pgfpathlineto{\pgfqpoint{1.519175in}{1.932003in}}%
\pgfpathlineto{\pgfqpoint{1.518799in}{1.995869in}}%
\pgfpathlineto{\pgfqpoint{1.519301in}{1.933147in}}%
\pgfpathlineto{\pgfqpoint{1.519426in}{1.995117in}}%
\pgfpathlineto{\pgfqpoint{1.520304in}{1.891512in}}%
\pgfpathlineto{\pgfqpoint{1.520430in}{1.964089in}}%
\pgfpathlineto{\pgfqpoint{1.520555in}{1.966600in}}%
\pgfpathlineto{\pgfqpoint{1.521057in}{1.904351in}}%
\pgfpathlineto{\pgfqpoint{1.521433in}{2.030619in}}%
\pgfpathlineto{\pgfqpoint{1.521559in}{2.006606in}}%
\pgfpathlineto{\pgfqpoint{1.522061in}{2.051740in}}%
\pgfpathlineto{\pgfqpoint{1.522186in}{1.954549in}}%
\pgfpathlineto{\pgfqpoint{1.522562in}{2.016026in}}%
\pgfpathlineto{\pgfqpoint{1.522688in}{1.940898in}}%
\pgfpathlineto{\pgfqpoint{1.523315in}{2.033028in}}%
\pgfpathlineto{\pgfqpoint{1.523692in}{2.000016in}}%
\pgfpathlineto{\pgfqpoint{1.524444in}{2.053825in}}%
\pgfpathlineto{\pgfqpoint{1.524695in}{1.996978in}}%
\pgfpathlineto{\pgfqpoint{1.525071in}{2.039608in}}%
\pgfpathlineto{\pgfqpoint{1.525322in}{1.987799in}}%
\pgfpathlineto{\pgfqpoint{1.525448in}{2.076849in}}%
\pgfpathlineto{\pgfqpoint{1.525573in}{2.095893in}}%
\pgfpathlineto{\pgfqpoint{1.525699in}{2.024601in}}%
\pgfpathlineto{\pgfqpoint{1.526326in}{2.069190in}}%
\pgfpathlineto{\pgfqpoint{1.527330in}{1.977209in}}%
\pgfpathlineto{\pgfqpoint{1.527455in}{2.033598in}}%
\pgfpathlineto{\pgfqpoint{1.527831in}{2.133194in}}%
\pgfpathlineto{\pgfqpoint{1.528835in}{2.110204in}}%
\pgfpathlineto{\pgfqpoint{1.528960in}{1.985489in}}%
\pgfpathlineto{\pgfqpoint{1.529964in}{2.033293in}}%
\pgfpathlineto{\pgfqpoint{1.530089in}{1.997227in}}%
\pgfpathlineto{\pgfqpoint{1.530591in}{2.068653in}}%
\pgfpathlineto{\pgfqpoint{1.530842in}{2.044815in}}%
\pgfpathlineto{\pgfqpoint{1.531595in}{2.116677in}}%
\pgfpathlineto{\pgfqpoint{1.532097in}{2.115233in}}%
\pgfpathlineto{\pgfqpoint{1.533477in}{1.993548in}}%
\pgfpathlineto{\pgfqpoint{1.532849in}{2.160875in}}%
\pgfpathlineto{\pgfqpoint{1.533727in}{2.031434in}}%
\pgfpathlineto{\pgfqpoint{1.533853in}{2.037364in}}%
\pgfpathlineto{\pgfqpoint{1.533978in}{1.986769in}}%
\pgfpathlineto{\pgfqpoint{1.534731in}{2.117629in}}%
\pgfpathlineto{\pgfqpoint{1.534856in}{2.032813in}}%
\pgfpathlineto{\pgfqpoint{1.535107in}{2.094053in}}%
\pgfpathlineto{\pgfqpoint{1.536111in}{2.053111in}}%
\pgfpathlineto{\pgfqpoint{1.537365in}{1.962443in}}%
\pgfpathlineto{\pgfqpoint{1.537491in}{2.010315in}}%
\pgfpathlineto{\pgfqpoint{1.537993in}{2.050135in}}%
\pgfpathlineto{\pgfqpoint{1.538118in}{1.989364in}}%
\pgfpathlineto{\pgfqpoint{1.538244in}{1.989844in}}%
\pgfpathlineto{\pgfqpoint{1.538369in}{1.988345in}}%
\pgfpathlineto{\pgfqpoint{1.538494in}{2.077106in}}%
\pgfpathlineto{\pgfqpoint{1.539122in}{1.937888in}}%
\pgfpathlineto{\pgfqpoint{1.539373in}{1.999259in}}%
\pgfpathlineto{\pgfqpoint{1.540125in}{1.881240in}}%
\pgfpathlineto{\pgfqpoint{1.540000in}{2.052312in}}%
\pgfpathlineto{\pgfqpoint{1.540251in}{1.886637in}}%
\pgfpathlineto{\pgfqpoint{1.540376in}{2.070252in}}%
\pgfpathlineto{\pgfqpoint{1.541380in}{1.979089in}}%
\pgfpathlineto{\pgfqpoint{1.541756in}{1.896299in}}%
\pgfpathlineto{\pgfqpoint{1.541882in}{2.097687in}}%
\pgfpathlineto{\pgfqpoint{1.542258in}{1.915071in}}%
\pgfpathlineto{\pgfqpoint{1.542383in}{2.093995in}}%
\pgfpathlineto{\pgfqpoint{1.543262in}{1.899978in}}%
\pgfpathlineto{\pgfqpoint{1.543387in}{2.027359in}}%
\pgfpathlineto{\pgfqpoint{1.543512in}{2.034440in}}%
\pgfpathlineto{\pgfqpoint{1.544265in}{1.898211in}}%
\pgfpathlineto{\pgfqpoint{1.543889in}{2.081449in}}%
\pgfpathlineto{\pgfqpoint{1.544641in}{1.976991in}}%
\pgfpathlineto{\pgfqpoint{1.544767in}{1.977520in}}%
\pgfpathlineto{\pgfqpoint{1.545896in}{1.914983in}}%
\pgfpathlineto{\pgfqpoint{1.546021in}{1.918532in}}%
\pgfpathlineto{\pgfqpoint{1.546900in}{1.984781in}}%
\pgfpathlineto{\pgfqpoint{1.546774in}{1.915855in}}%
\pgfpathlineto{\pgfqpoint{1.547150in}{1.944486in}}%
\pgfpathlineto{\pgfqpoint{1.547652in}{1.988230in}}%
\pgfpathlineto{\pgfqpoint{1.548029in}{1.961208in}}%
\pgfpathlineto{\pgfqpoint{1.548154in}{1.870004in}}%
\pgfpathlineto{\pgfqpoint{1.549032in}{1.957686in}}%
\pgfpathlineto{\pgfqpoint{1.549158in}{1.961538in}}%
\pgfpathlineto{\pgfqpoint{1.549659in}{1.849324in}}%
\pgfpathlineto{\pgfqpoint{1.549409in}{1.978019in}}%
\pgfpathlineto{\pgfqpoint{1.550287in}{1.897528in}}%
\pgfpathlineto{\pgfqpoint{1.551039in}{1.737430in}}%
\pgfpathlineto{\pgfqpoint{1.551541in}{1.816615in}}%
\pgfpathlineto{\pgfqpoint{1.552168in}{1.797737in}}%
\pgfpathlineto{\pgfqpoint{1.552796in}{1.894583in}}%
\pgfpathlineto{\pgfqpoint{1.553799in}{2.209746in}}%
\pgfpathlineto{\pgfqpoint{1.554426in}{2.028915in}}%
\pgfpathlineto{\pgfqpoint{1.555305in}{1.845033in}}%
\pgfpathlineto{\pgfqpoint{1.555681in}{1.944725in}}%
\pgfpathlineto{\pgfqpoint{1.555806in}{1.900034in}}%
\pgfpathlineto{\pgfqpoint{1.556434in}{1.986314in}}%
\pgfpathlineto{\pgfqpoint{1.556559in}{1.940080in}}%
\pgfpathlineto{\pgfqpoint{1.557061in}{2.114476in}}%
\pgfpathlineto{\pgfqpoint{1.556935in}{1.937894in}}%
\pgfpathlineto{\pgfqpoint{1.557814in}{2.047413in}}%
\pgfpathlineto{\pgfqpoint{1.558441in}{2.101215in}}%
\pgfpathlineto{\pgfqpoint{1.559068in}{1.965127in}}%
\pgfpathlineto{\pgfqpoint{1.559570in}{1.921894in}}%
\pgfpathlineto{\pgfqpoint{1.560824in}{2.056281in}}%
\pgfpathlineto{\pgfqpoint{1.561577in}{1.947218in}}%
\pgfpathlineto{\pgfqpoint{1.561953in}{1.961469in}}%
\pgfpathlineto{\pgfqpoint{1.562079in}{2.015330in}}%
\pgfpathlineto{\pgfqpoint{1.562832in}{1.941865in}}%
\pgfpathlineto{\pgfqpoint{1.563082in}{1.976509in}}%
\pgfpathlineto{\pgfqpoint{1.563208in}{1.975352in}}%
\pgfpathlineto{\pgfqpoint{1.564211in}{2.020385in}}%
\pgfpathlineto{\pgfqpoint{1.564462in}{2.011439in}}%
\pgfpathlineto{\pgfqpoint{1.565466in}{1.922428in}}%
\pgfpathlineto{\pgfqpoint{1.564713in}{2.022927in}}%
\pgfpathlineto{\pgfqpoint{1.565842in}{1.963313in}}%
\pgfpathlineto{\pgfqpoint{1.565968in}{1.962836in}}%
\pgfpathlineto{\pgfqpoint{1.566093in}{1.940335in}}%
\pgfpathlineto{\pgfqpoint{1.566720in}{2.011140in}}%
\pgfpathlineto{\pgfqpoint{1.566846in}{1.998838in}}%
\pgfpathlineto{\pgfqpoint{1.566971in}{2.004622in}}%
\pgfpathlineto{\pgfqpoint{1.567097in}{1.982680in}}%
\pgfpathlineto{\pgfqpoint{1.567599in}{1.988750in}}%
\pgfpathlineto{\pgfqpoint{1.568477in}{1.922550in}}%
\pgfpathlineto{\pgfqpoint{1.567975in}{1.996519in}}%
\pgfpathlineto{\pgfqpoint{1.569104in}{1.929485in}}%
\pgfpathlineto{\pgfqpoint{1.569857in}{2.025356in}}%
\pgfpathlineto{\pgfqpoint{1.570358in}{2.001331in}}%
\pgfpathlineto{\pgfqpoint{1.570986in}{2.012335in}}%
\pgfpathlineto{\pgfqpoint{1.571488in}{1.963288in}}%
\pgfpathlineto{\pgfqpoint{1.571613in}{1.964998in}}%
\pgfpathlineto{\pgfqpoint{1.571864in}{1.927698in}}%
\pgfpathlineto{\pgfqpoint{1.572240in}{2.043440in}}%
\pgfpathlineto{\pgfqpoint{1.572366in}{1.891652in}}%
\pgfpathlineto{\pgfqpoint{1.573369in}{1.915452in}}%
\pgfpathlineto{\pgfqpoint{1.574247in}{2.019397in}}%
\pgfpathlineto{\pgfqpoint{1.573746in}{1.893298in}}%
\pgfpathlineto{\pgfqpoint{1.574749in}{2.009156in}}%
\pgfpathlineto{\pgfqpoint{1.576129in}{1.904055in}}%
\pgfpathlineto{\pgfqpoint{1.576255in}{1.908547in}}%
\pgfpathlineto{\pgfqpoint{1.576756in}{1.872869in}}%
\pgfpathlineto{\pgfqpoint{1.577509in}{1.985663in}}%
\pgfpathlineto{\pgfqpoint{1.578136in}{2.012829in}}%
\pgfpathlineto{\pgfqpoint{1.578889in}{1.926228in}}%
\pgfpathlineto{\pgfqpoint{1.579014in}{2.040189in}}%
\pgfpathlineto{\pgfqpoint{1.579140in}{1.910617in}}%
\pgfpathlineto{\pgfqpoint{1.579893in}{1.983192in}}%
\pgfpathlineto{\pgfqpoint{1.580018in}{1.887699in}}%
\pgfpathlineto{\pgfqpoint{1.580896in}{1.997863in}}%
\pgfpathlineto{\pgfqpoint{1.581022in}{1.953891in}}%
\pgfpathlineto{\pgfqpoint{1.581398in}{1.983007in}}%
\pgfpathlineto{\pgfqpoint{1.582025in}{1.975083in}}%
\pgfpathlineto{\pgfqpoint{1.582903in}{1.931555in}}%
\pgfpathlineto{\pgfqpoint{1.582652in}{1.984904in}}%
\pgfpathlineto{\pgfqpoint{1.583029in}{1.953244in}}%
\pgfpathlineto{\pgfqpoint{1.583782in}{2.013539in}}%
\pgfpathlineto{\pgfqpoint{1.583405in}{1.927683in}}%
\pgfpathlineto{\pgfqpoint{1.584032in}{1.968029in}}%
\pgfpathlineto{\pgfqpoint{1.584158in}{1.949493in}}%
\pgfpathlineto{\pgfqpoint{1.584283in}{2.033761in}}%
\pgfpathlineto{\pgfqpoint{1.584911in}{1.973194in}}%
\pgfpathlineto{\pgfqpoint{1.585036in}{1.988054in}}%
\pgfpathlineto{\pgfqpoint{1.585412in}{1.963470in}}%
\pgfpathlineto{\pgfqpoint{1.585538in}{1.974885in}}%
\pgfpathlineto{\pgfqpoint{1.585663in}{1.898450in}}%
\pgfpathlineto{\pgfqpoint{1.586541in}{1.926013in}}%
\pgfpathlineto{\pgfqpoint{1.586667in}{2.007069in}}%
\pgfpathlineto{\pgfqpoint{1.587670in}{1.947569in}}%
\pgfpathlineto{\pgfqpoint{1.587796in}{1.944177in}}%
\pgfpathlineto{\pgfqpoint{1.588047in}{1.960899in}}%
\pgfpathlineto{\pgfqpoint{1.588172in}{1.992907in}}%
\pgfpathlineto{\pgfqpoint{1.588799in}{1.933545in}}%
\pgfpathlineto{\pgfqpoint{1.588925in}{1.965617in}}%
\pgfpathlineto{\pgfqpoint{1.589427in}{1.905366in}}%
\pgfpathlineto{\pgfqpoint{1.589928in}{1.980688in}}%
\pgfpathlineto{\pgfqpoint{1.590054in}{1.949325in}}%
\pgfpathlineto{\pgfqpoint{1.590556in}{1.990407in}}%
\pgfpathlineto{\pgfqpoint{1.591183in}{1.970661in}}%
\pgfpathlineto{\pgfqpoint{1.592061in}{2.001127in}}%
\pgfpathlineto{\pgfqpoint{1.592187in}{1.895388in}}%
\pgfpathlineto{\pgfqpoint{1.592939in}{1.984594in}}%
\pgfpathlineto{\pgfqpoint{1.592563in}{1.878022in}}%
\pgfpathlineto{\pgfqpoint{1.593316in}{1.963864in}}%
\pgfpathlineto{\pgfqpoint{1.593692in}{2.001169in}}%
\pgfpathlineto{\pgfqpoint{1.593943in}{1.917496in}}%
\pgfpathlineto{\pgfqpoint{1.594068in}{2.016194in}}%
\pgfpathlineto{\pgfqpoint{1.594696in}{1.900770in}}%
\pgfpathlineto{\pgfqpoint{1.595072in}{1.960212in}}%
\pgfpathlineto{\pgfqpoint{1.595574in}{1.978391in}}%
\pgfpathlineto{\pgfqpoint{1.595699in}{1.893083in}}%
\pgfpathlineto{\pgfqpoint{1.595825in}{2.061807in}}%
\pgfpathlineto{\pgfqpoint{1.596828in}{2.021781in}}%
\pgfpathlineto{\pgfqpoint{1.596954in}{1.917673in}}%
\pgfpathlineto{\pgfqpoint{1.597957in}{1.955946in}}%
\pgfpathlineto{\pgfqpoint{1.598083in}{1.955077in}}%
\pgfpathlineto{\pgfqpoint{1.598334in}{1.915223in}}%
\pgfpathlineto{\pgfqpoint{1.598961in}{1.981933in}}%
\pgfpathlineto{\pgfqpoint{1.599086in}{1.980942in}}%
\pgfpathlineto{\pgfqpoint{1.599839in}{2.000391in}}%
\pgfpathlineto{\pgfqpoint{1.600215in}{1.927981in}}%
\pgfpathlineto{\pgfqpoint{1.600843in}{1.903808in}}%
\pgfpathlineto{\pgfqpoint{1.601470in}{1.965318in}}%
\pgfpathlineto{\pgfqpoint{1.602097in}{2.016355in}}%
\pgfpathlineto{\pgfqpoint{1.602975in}{1.992540in}}%
\pgfpathlineto{\pgfqpoint{1.603728in}{1.997578in}}%
\pgfpathlineto{\pgfqpoint{1.604606in}{1.831908in}}%
\pgfpathlineto{\pgfqpoint{1.604731in}{2.050831in}}%
\pgfpathlineto{\pgfqpoint{1.605735in}{1.979942in}}%
\pgfpathlineto{\pgfqpoint{1.606237in}{2.066163in}}%
\pgfpathlineto{\pgfqpoint{1.606613in}{1.954274in}}%
\pgfpathlineto{\pgfqpoint{1.606864in}{1.990644in}}%
\pgfpathlineto{\pgfqpoint{1.607617in}{2.001098in}}%
\pgfpathlineto{\pgfqpoint{1.607993in}{1.902219in}}%
\pgfpathlineto{\pgfqpoint{1.608244in}{2.060464in}}%
\pgfpathlineto{\pgfqpoint{1.609122in}{1.963227in}}%
\pgfpathlineto{\pgfqpoint{1.609248in}{1.981435in}}%
\pgfpathlineto{\pgfqpoint{1.609624in}{1.887809in}}%
\pgfpathlineto{\pgfqpoint{1.610000in}{1.944841in}}%
\pgfpathlineto{\pgfqpoint{1.610126in}{1.945437in}}%
\pgfpathlineto{\pgfqpoint{1.611255in}{2.025066in}}%
\pgfpathlineto{\pgfqpoint{1.610377in}{1.925125in}}%
\pgfpathlineto{\pgfqpoint{1.611380in}{2.000670in}}%
\pgfpathlineto{\pgfqpoint{1.612509in}{1.871278in}}%
\pgfpathlineto{\pgfqpoint{1.611757in}{2.015431in}}%
\pgfpathlineto{\pgfqpoint{1.612760in}{1.919792in}}%
\pgfpathlineto{\pgfqpoint{1.613137in}{2.016103in}}%
\pgfpathlineto{\pgfqpoint{1.613387in}{1.894739in}}%
\pgfpathlineto{\pgfqpoint{1.613889in}{1.944576in}}%
\pgfpathlineto{\pgfqpoint{1.614015in}{1.944916in}}%
\pgfpathlineto{\pgfqpoint{1.614140in}{1.919331in}}%
\pgfpathlineto{\pgfqpoint{1.615018in}{1.962461in}}%
\pgfpathlineto{\pgfqpoint{1.615144in}{1.966836in}}%
\pgfpathlineto{\pgfqpoint{1.616022in}{1.966738in}}%
\pgfpathlineto{\pgfqpoint{1.616273in}{2.036757in}}%
\pgfpathlineto{\pgfqpoint{1.616524in}{1.976586in}}%
\pgfpathlineto{\pgfqpoint{1.616900in}{2.073913in}}%
\pgfpathlineto{\pgfqpoint{1.617151in}{2.000215in}}%
\pgfpathlineto{\pgfqpoint{1.617276in}{2.087540in}}%
\pgfpathlineto{\pgfqpoint{1.618280in}{2.018210in}}%
\pgfpathlineto{\pgfqpoint{1.618907in}{1.983750in}}%
\pgfpathlineto{\pgfqpoint{1.619409in}{2.108991in}}%
\pgfpathlineto{\pgfqpoint{1.619534in}{2.000733in}}%
\pgfpathlineto{\pgfqpoint{1.620413in}{2.118465in}}%
\pgfpathlineto{\pgfqpoint{1.620538in}{2.070420in}}%
\pgfpathlineto{\pgfqpoint{1.621165in}{2.051928in}}%
\pgfpathlineto{\pgfqpoint{1.621416in}{2.115063in}}%
\pgfpathlineto{\pgfqpoint{1.621542in}{2.038706in}}%
\pgfpathlineto{\pgfqpoint{1.622420in}{2.118670in}}%
\pgfpathlineto{\pgfqpoint{1.622545in}{2.056290in}}%
\pgfpathlineto{\pgfqpoint{1.622671in}{2.056360in}}%
\pgfpathlineto{\pgfqpoint{1.623047in}{2.104366in}}%
\pgfpathlineto{\pgfqpoint{1.623298in}{2.042029in}}%
\pgfpathlineto{\pgfqpoint{1.623423in}{2.038373in}}%
\pgfpathlineto{\pgfqpoint{1.623800in}{2.036630in}}%
\pgfpathlineto{\pgfqpoint{1.624678in}{2.103228in}}%
\pgfpathlineto{\pgfqpoint{1.625556in}{1.998083in}}%
\pgfpathlineto{\pgfqpoint{1.625180in}{2.117214in}}%
\pgfpathlineto{\pgfqpoint{1.625807in}{2.093962in}}%
\pgfpathlineto{\pgfqpoint{1.625932in}{2.123847in}}%
\pgfpathlineto{\pgfqpoint{1.626183in}{2.087913in}}%
\pgfpathlineto{\pgfqpoint{1.626309in}{2.113111in}}%
\pgfpathlineto{\pgfqpoint{1.626434in}{1.965998in}}%
\pgfpathlineto{\pgfqpoint{1.627438in}{1.972406in}}%
\pgfpathlineto{\pgfqpoint{1.628190in}{2.151180in}}%
\pgfpathlineto{\pgfqpoint{1.628692in}{2.047152in}}%
\pgfpathlineto{\pgfqpoint{1.628818in}{2.050044in}}%
\pgfpathlineto{\pgfqpoint{1.629570in}{1.897754in}}%
\pgfpathlineto{\pgfqpoint{1.629445in}{2.080858in}}%
\pgfpathlineto{\pgfqpoint{1.629821in}{1.991471in}}%
\pgfpathlineto{\pgfqpoint{1.629947in}{2.065792in}}%
\pgfpathlineto{\pgfqpoint{1.630950in}{2.039850in}}%
\pgfpathlineto{\pgfqpoint{1.631828in}{1.970232in}}%
\pgfpathlineto{\pgfqpoint{1.631327in}{2.069671in}}%
\pgfpathlineto{\pgfqpoint{1.631954in}{2.029620in}}%
\pgfpathlineto{\pgfqpoint{1.632079in}{2.064435in}}%
\pgfpathlineto{\pgfqpoint{1.632832in}{1.975826in}}%
\pgfpathlineto{\pgfqpoint{1.633459in}{2.020378in}}%
\pgfpathlineto{\pgfqpoint{1.633208in}{1.946149in}}%
\pgfpathlineto{\pgfqpoint{1.633585in}{2.016567in}}%
\pgfpathlineto{\pgfqpoint{1.633710in}{1.907917in}}%
\pgfpathlineto{\pgfqpoint{1.634714in}{1.992494in}}%
\pgfpathlineto{\pgfqpoint{1.635090in}{1.974019in}}%
\pgfpathlineto{\pgfqpoint{1.634965in}{2.019891in}}%
\pgfpathlineto{\pgfqpoint{1.635843in}{1.976999in}}%
\pgfpathlineto{\pgfqpoint{1.635968in}{2.013442in}}%
\pgfpathlineto{\pgfqpoint{1.636219in}{1.952818in}}%
\pgfpathlineto{\pgfqpoint{1.636846in}{1.969792in}}%
\pgfpathlineto{\pgfqpoint{1.636972in}{1.963378in}}%
\pgfpathlineto{\pgfqpoint{1.637223in}{1.989342in}}%
\pgfpathlineto{\pgfqpoint{1.637474in}{1.981410in}}%
\pgfpathlineto{\pgfqpoint{1.637724in}{2.009010in}}%
\pgfpathlineto{\pgfqpoint{1.638352in}{1.933988in}}%
\pgfpathlineto{\pgfqpoint{1.638477in}{1.978486in}}%
\pgfpathlineto{\pgfqpoint{1.638603in}{1.978617in}}%
\pgfpathlineto{\pgfqpoint{1.639732in}{1.874130in}}%
\pgfpathlineto{\pgfqpoint{1.639104in}{1.982297in}}%
\pgfpathlineto{\pgfqpoint{1.640484in}{1.878808in}}%
\pgfpathlineto{\pgfqpoint{1.641739in}{1.992282in}}%
\pgfpathlineto{\pgfqpoint{1.642366in}{1.754270in}}%
\pgfpathlineto{\pgfqpoint{1.642241in}{2.005942in}}%
\pgfpathlineto{\pgfqpoint{1.643244in}{1.915243in}}%
\pgfpathlineto{\pgfqpoint{1.643370in}{1.919944in}}%
\pgfpathlineto{\pgfqpoint{1.643495in}{1.896573in}}%
\pgfpathlineto{\pgfqpoint{1.643746in}{1.982549in}}%
\pgfpathlineto{\pgfqpoint{1.644499in}{1.852232in}}%
\pgfpathlineto{\pgfqpoint{1.644624in}{1.860947in}}%
\pgfpathlineto{\pgfqpoint{1.645126in}{1.765306in}}%
\pgfpathlineto{\pgfqpoint{1.645628in}{1.873719in}}%
\pgfpathlineto{\pgfqpoint{1.645879in}{1.918688in}}%
\pgfpathlineto{\pgfqpoint{1.646130in}{1.907408in}}%
\pgfpathlineto{\pgfqpoint{1.646506in}{2.023143in}}%
\pgfpathlineto{\pgfqpoint{1.647133in}{1.893987in}}%
\pgfpathlineto{\pgfqpoint{1.647384in}{2.003901in}}%
\pgfpathlineto{\pgfqpoint{1.647760in}{2.022629in}}%
\pgfpathlineto{\pgfqpoint{1.648639in}{1.890182in}}%
\pgfpathlineto{\pgfqpoint{1.649391in}{2.069695in}}%
\pgfpathlineto{\pgfqpoint{1.650144in}{1.995221in}}%
\pgfpathlineto{\pgfqpoint{1.650771in}{1.945636in}}%
\pgfpathlineto{\pgfqpoint{1.651022in}{1.997749in}}%
\pgfpathlineto{\pgfqpoint{1.651148in}{2.044003in}}%
\pgfpathlineto{\pgfqpoint{1.651775in}{1.918060in}}%
\pgfpathlineto{\pgfqpoint{1.652026in}{1.969248in}}%
\pgfpathlineto{\pgfqpoint{1.652277in}{1.920856in}}%
\pgfpathlineto{\pgfqpoint{1.652653in}{2.035538in}}%
\pgfpathlineto{\pgfqpoint{1.652904in}{2.020928in}}%
\pgfpathlineto{\pgfqpoint{1.653029in}{2.016327in}}%
\pgfpathlineto{\pgfqpoint{1.653155in}{2.031548in}}%
\pgfpathlineto{\pgfqpoint{1.653782in}{1.898285in}}%
\pgfpathlineto{\pgfqpoint{1.654284in}{1.976829in}}%
\pgfpathlineto{\pgfqpoint{1.654409in}{1.981859in}}%
\pgfpathlineto{\pgfqpoint{1.654535in}{1.934469in}}%
\pgfpathlineto{\pgfqpoint{1.654660in}{2.032402in}}%
\pgfpathlineto{\pgfqpoint{1.655538in}{1.938517in}}%
\pgfpathlineto{\pgfqpoint{1.656667in}{2.021890in}}%
\pgfpathlineto{\pgfqpoint{1.657545in}{1.943895in}}%
\pgfpathlineto{\pgfqpoint{1.657796in}{1.954586in}}%
\pgfpathlineto{\pgfqpoint{1.658173in}{1.933071in}}%
\pgfpathlineto{\pgfqpoint{1.658424in}{1.970717in}}%
\pgfpathlineto{\pgfqpoint{1.658925in}{2.024809in}}%
\pgfpathlineto{\pgfqpoint{1.658800in}{1.956585in}}%
\pgfpathlineto{\pgfqpoint{1.659678in}{2.019120in}}%
\pgfpathlineto{\pgfqpoint{1.660431in}{1.943693in}}%
\pgfpathlineto{\pgfqpoint{1.660933in}{1.954473in}}%
\pgfpathlineto{\pgfqpoint{1.661058in}{1.950335in}}%
\pgfpathlineto{\pgfqpoint{1.661309in}{1.936508in}}%
\pgfpathlineto{\pgfqpoint{1.662312in}{2.017447in}}%
\pgfpathlineto{\pgfqpoint{1.662940in}{1.969188in}}%
\pgfpathlineto{\pgfqpoint{1.663441in}{2.008788in}}%
\pgfpathlineto{\pgfqpoint{1.663567in}{2.004166in}}%
\pgfpathlineto{\pgfqpoint{1.663692in}{1.952319in}}%
\pgfpathlineto{\pgfqpoint{1.664069in}{2.015646in}}%
\pgfpathlineto{\pgfqpoint{1.664571in}{1.998326in}}%
\pgfpathlineto{\pgfqpoint{1.664696in}{2.005500in}}%
\pgfpathlineto{\pgfqpoint{1.664947in}{1.970981in}}%
\pgfpathlineto{\pgfqpoint{1.665825in}{1.913700in}}%
\pgfpathlineto{\pgfqpoint{1.665700in}{2.004582in}}%
\pgfpathlineto{\pgfqpoint{1.665950in}{1.919675in}}%
\pgfpathlineto{\pgfqpoint{1.666076in}{2.022394in}}%
\pgfpathlineto{\pgfqpoint{1.667080in}{1.967079in}}%
\pgfpathlineto{\pgfqpoint{1.667205in}{1.997656in}}%
\pgfpathlineto{\pgfqpoint{1.667707in}{1.963017in}}%
\pgfpathlineto{\pgfqpoint{1.668083in}{1.996970in}}%
\pgfpathlineto{\pgfqpoint{1.669338in}{1.923632in}}%
\pgfpathlineto{\pgfqpoint{1.669588in}{1.872092in}}%
\pgfpathlineto{\pgfqpoint{1.670592in}{2.016879in}}%
\pgfpathlineto{\pgfqpoint{1.671470in}{1.910088in}}%
\pgfpathlineto{\pgfqpoint{1.671596in}{2.027063in}}%
\pgfpathlineto{\pgfqpoint{1.673603in}{1.899803in}}%
\pgfpathlineto{\pgfqpoint{1.673854in}{1.924763in}}%
\pgfpathlineto{\pgfqpoint{1.674857in}{2.033739in}}%
\pgfpathlineto{\pgfqpoint{1.675234in}{1.999695in}}%
\pgfpathlineto{\pgfqpoint{1.676488in}{1.859122in}}%
\pgfpathlineto{\pgfqpoint{1.677743in}{2.062368in}}%
\pgfpathlineto{\pgfqpoint{1.678621in}{1.895561in}}%
\pgfpathlineto{\pgfqpoint{1.678872in}{1.997121in}}%
\pgfpathlineto{\pgfqpoint{1.679373in}{1.868733in}}%
\pgfpathlineto{\pgfqpoint{1.679123in}{2.018971in}}%
\pgfpathlineto{\pgfqpoint{1.680001in}{1.906782in}}%
\pgfpathlineto{\pgfqpoint{1.680126in}{2.004057in}}%
\pgfpathlineto{\pgfqpoint{1.681130in}{1.965425in}}%
\pgfpathlineto{\pgfqpoint{1.681255in}{1.965926in}}%
\pgfpathlineto{\pgfqpoint{1.681632in}{1.906858in}}%
\pgfpathlineto{\pgfqpoint{1.681506in}{2.016654in}}%
\pgfpathlineto{\pgfqpoint{1.682635in}{1.930862in}}%
\pgfpathlineto{\pgfqpoint{1.683764in}{2.019567in}}%
\pgfpathlineto{\pgfqpoint{1.684015in}{2.004687in}}%
\pgfpathlineto{\pgfqpoint{1.685270in}{1.948200in}}%
\pgfpathlineto{\pgfqpoint{1.685395in}{1.995686in}}%
\pgfpathlineto{\pgfqpoint{1.686022in}{1.879606in}}%
\pgfpathlineto{\pgfqpoint{1.686273in}{1.986063in}}%
\pgfpathlineto{\pgfqpoint{1.686399in}{1.930349in}}%
\pgfpathlineto{\pgfqpoint{1.686524in}{2.011770in}}%
\pgfpathlineto{\pgfqpoint{1.687277in}{1.975131in}}%
\pgfpathlineto{\pgfqpoint{1.687779in}{2.006763in}}%
\pgfpathlineto{\pgfqpoint{1.687904in}{1.951536in}}%
\pgfpathlineto{\pgfqpoint{1.688029in}{1.955419in}}%
\pgfpathlineto{\pgfqpoint{1.688155in}{1.997912in}}%
\pgfpathlineto{\pgfqpoint{1.689033in}{1.936697in}}%
\pgfpathlineto{\pgfqpoint{1.690664in}{2.016881in}}%
\pgfpathlineto{\pgfqpoint{1.689284in}{1.912134in}}%
\pgfpathlineto{\pgfqpoint{1.690789in}{2.011708in}}%
\pgfpathlineto{\pgfqpoint{1.691793in}{1.936868in}}%
\pgfpathlineto{\pgfqpoint{1.692044in}{1.937595in}}%
\pgfpathlineto{\pgfqpoint{1.692295in}{1.927284in}}%
\pgfpathlineto{\pgfqpoint{1.692797in}{1.990211in}}%
\pgfpathlineto{\pgfqpoint{1.693173in}{1.886278in}}%
\pgfpathlineto{\pgfqpoint{1.693424in}{2.033172in}}%
\pgfpathlineto{\pgfqpoint{1.693926in}{1.960864in}}%
\pgfpathlineto{\pgfqpoint{1.694176in}{1.999709in}}%
\pgfpathlineto{\pgfqpoint{1.694302in}{1.947751in}}%
\pgfpathlineto{\pgfqpoint{1.694427in}{2.000673in}}%
\pgfpathlineto{\pgfqpoint{1.695305in}{1.942608in}}%
\pgfpathlineto{\pgfqpoint{1.695431in}{1.970799in}}%
\pgfpathlineto{\pgfqpoint{1.696058in}{1.979296in}}%
\pgfpathlineto{\pgfqpoint{1.696560in}{1.920244in}}%
\pgfpathlineto{\pgfqpoint{1.696685in}{1.993733in}}%
\pgfpathlineto{\pgfqpoint{1.697689in}{1.966621in}}%
\pgfpathlineto{\pgfqpoint{1.698065in}{1.988908in}}%
\pgfpathlineto{\pgfqpoint{1.697940in}{1.943437in}}%
\pgfpathlineto{\pgfqpoint{1.698567in}{1.971085in}}%
\pgfpathlineto{\pgfqpoint{1.699320in}{1.950082in}}%
\pgfpathlineto{\pgfqpoint{1.699571in}{1.974653in}}%
\pgfpathlineto{\pgfqpoint{1.699696in}{1.975339in}}%
\pgfpathlineto{\pgfqpoint{1.700574in}{1.982752in}}%
\pgfpathlineto{\pgfqpoint{1.700951in}{1.872039in}}%
\pgfpathlineto{\pgfqpoint{1.701452in}{1.981207in}}%
\pgfpathlineto{\pgfqpoint{1.702080in}{1.972796in}}%
\pgfpathlineto{\pgfqpoint{1.702205in}{1.911097in}}%
\pgfpathlineto{\pgfqpoint{1.702456in}{1.982219in}}%
\pgfpathlineto{\pgfqpoint{1.703083in}{1.964726in}}%
\pgfpathlineto{\pgfqpoint{1.703334in}{1.996069in}}%
\pgfpathlineto{\pgfqpoint{1.703585in}{1.939115in}}%
\pgfpathlineto{\pgfqpoint{1.704212in}{1.985601in}}%
\pgfpathlineto{\pgfqpoint{1.704965in}{1.889965in}}%
\pgfpathlineto{\pgfqpoint{1.704463in}{1.997303in}}%
\pgfpathlineto{\pgfqpoint{1.705341in}{1.947586in}}%
\pgfpathlineto{\pgfqpoint{1.705843in}{2.044273in}}%
\pgfpathlineto{\pgfqpoint{1.705718in}{1.939082in}}%
\pgfpathlineto{\pgfqpoint{1.706596in}{1.998919in}}%
\pgfpathlineto{\pgfqpoint{1.707850in}{1.887781in}}%
\pgfpathlineto{\pgfqpoint{1.707223in}{2.004434in}}%
\pgfpathlineto{\pgfqpoint{1.707976in}{1.890417in}}%
\pgfpathlineto{\pgfqpoint{1.708227in}{1.870169in}}%
\pgfpathlineto{\pgfqpoint{1.709230in}{1.993124in}}%
\pgfpathlineto{\pgfqpoint{1.709481in}{1.975748in}}%
\pgfpathlineto{\pgfqpoint{1.709983in}{2.019191in}}%
\pgfpathlineto{\pgfqpoint{1.710861in}{1.967680in}}%
\pgfpathlineto{\pgfqpoint{1.711237in}{1.978873in}}%
\pgfpathlineto{\pgfqpoint{1.712116in}{2.063830in}}%
\pgfpathlineto{\pgfqpoint{1.711865in}{1.972333in}}%
\pgfpathlineto{\pgfqpoint{1.712241in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{1.712492in}{2.011339in}}%
\pgfpathlineto{\pgfqpoint{1.712617in}{1.974182in}}%
\pgfpathlineto{\pgfqpoint{1.712868in}{1.972910in}}%
\pgfpathlineto{\pgfqpoint{1.713872in}{2.097626in}}%
\pgfpathlineto{\pgfqpoint{1.715001in}{1.992972in}}%
\pgfpathlineto{\pgfqpoint{1.715252in}{2.002716in}}%
\pgfpathlineto{\pgfqpoint{1.716255in}{2.141452in}}%
\pgfpathlineto{\pgfqpoint{1.716632in}{2.079423in}}%
\pgfpathlineto{\pgfqpoint{1.717510in}{2.013517in}}%
\pgfpathlineto{\pgfqpoint{1.717886in}{2.019750in}}%
\pgfpathlineto{\pgfqpoint{1.718764in}{2.080728in}}%
\pgfpathlineto{\pgfqpoint{1.719141in}{2.058135in}}%
\pgfpathlineto{\pgfqpoint{1.720019in}{2.010858in}}%
\pgfpathlineto{\pgfqpoint{1.719643in}{2.138593in}}%
\pgfpathlineto{\pgfqpoint{1.720270in}{2.052860in}}%
\pgfpathlineto{\pgfqpoint{1.721023in}{2.105944in}}%
\pgfpathlineto{\pgfqpoint{1.720772in}{2.042833in}}%
\pgfpathlineto{\pgfqpoint{1.721148in}{2.096863in}}%
\pgfpathlineto{\pgfqpoint{1.721273in}{1.975885in}}%
\pgfpathlineto{\pgfqpoint{1.722277in}{2.011498in}}%
\pgfpathlineto{\pgfqpoint{1.722402in}{2.010582in}}%
\pgfpathlineto{\pgfqpoint{1.722528in}{2.074911in}}%
\pgfpathlineto{\pgfqpoint{1.723406in}{2.050987in}}%
\pgfpathlineto{\pgfqpoint{1.723908in}{1.999583in}}%
\pgfpathlineto{\pgfqpoint{1.724033in}{2.065177in}}%
\pgfpathlineto{\pgfqpoint{1.724535in}{2.014835in}}%
\pgfpathlineto{\pgfqpoint{1.724661in}{2.100025in}}%
\pgfpathlineto{\pgfqpoint{1.725288in}{1.989227in}}%
\pgfpathlineto{\pgfqpoint{1.725539in}{2.013925in}}%
\pgfpathlineto{\pgfqpoint{1.726040in}{1.912574in}}%
\pgfpathlineto{\pgfqpoint{1.725915in}{2.026253in}}%
\pgfpathlineto{\pgfqpoint{1.726793in}{1.978262in}}%
\pgfpathlineto{\pgfqpoint{1.727295in}{1.963456in}}%
\pgfpathlineto{\pgfqpoint{1.727546in}{1.990424in}}%
\pgfpathlineto{\pgfqpoint{1.728299in}{2.034152in}}%
\pgfpathlineto{\pgfqpoint{1.727797in}{1.979030in}}%
\pgfpathlineto{\pgfqpoint{1.728926in}{2.022196in}}%
\pgfpathlineto{\pgfqpoint{1.729804in}{1.913634in}}%
\pgfpathlineto{\pgfqpoint{1.730431in}{1.928252in}}%
\pgfpathlineto{\pgfqpoint{1.731435in}{1.896171in}}%
\pgfpathlineto{\pgfqpoint{1.731560in}{1.983748in}}%
\pgfpathlineto{\pgfqpoint{1.731686in}{1.890301in}}%
\pgfpathlineto{\pgfqpoint{1.732438in}{2.050193in}}%
\pgfpathlineto{\pgfqpoint{1.732689in}{1.914523in}}%
\pgfpathlineto{\pgfqpoint{1.732815in}{2.068278in}}%
\pgfpathlineto{\pgfqpoint{1.732940in}{1.872268in}}%
\pgfpathlineto{\pgfqpoint{1.733693in}{1.915876in}}%
\pgfpathlineto{\pgfqpoint{1.733818in}{1.889550in}}%
\pgfpathlineto{\pgfqpoint{1.734195in}{1.971438in}}%
\pgfpathlineto{\pgfqpoint{1.734571in}{1.926681in}}%
\pgfpathlineto{\pgfqpoint{1.734947in}{1.955043in}}%
\pgfpathlineto{\pgfqpoint{1.735449in}{1.921980in}}%
\pgfpathlineto{\pgfqpoint{1.735575in}{1.887440in}}%
\pgfpathlineto{\pgfqpoint{1.735825in}{1.948517in}}%
\pgfpathlineto{\pgfqpoint{1.736453in}{1.920681in}}%
\pgfpathlineto{\pgfqpoint{1.736578in}{1.919648in}}%
\pgfpathlineto{\pgfqpoint{1.736704in}{1.921532in}}%
\pgfpathlineto{\pgfqpoint{1.737331in}{1.854491in}}%
\pgfpathlineto{\pgfqpoint{1.737707in}{1.895768in}}%
\pgfpathlineto{\pgfqpoint{1.738084in}{1.961444in}}%
\pgfpathlineto{\pgfqpoint{1.738585in}{1.862943in}}%
\pgfpathlineto{\pgfqpoint{1.739338in}{1.734950in}}%
\pgfpathlineto{\pgfqpoint{1.739840in}{1.752237in}}%
\pgfpathlineto{\pgfqpoint{1.741596in}{2.132074in}}%
\pgfpathlineto{\pgfqpoint{1.741847in}{2.086500in}}%
\pgfpathlineto{\pgfqpoint{1.741972in}{2.216649in}}%
\pgfpathlineto{\pgfqpoint{1.742851in}{2.043925in}}%
\pgfpathlineto{\pgfqpoint{1.743729in}{1.894634in}}%
\pgfpathlineto{\pgfqpoint{1.744105in}{1.928613in}}%
\pgfpathlineto{\pgfqpoint{1.745610in}{2.065577in}}%
\pgfpathlineto{\pgfqpoint{1.745987in}{2.072401in}}%
\pgfpathlineto{\pgfqpoint{1.747116in}{1.957546in}}%
\pgfpathlineto{\pgfqpoint{1.747241in}{1.955432in}}%
\pgfpathlineto{\pgfqpoint{1.748496in}{2.071845in}}%
\pgfpathlineto{\pgfqpoint{1.747743in}{1.938782in}}%
\pgfpathlineto{\pgfqpoint{1.748621in}{2.038288in}}%
\pgfpathlineto{\pgfqpoint{1.749374in}{1.950860in}}%
\pgfpathlineto{\pgfqpoint{1.750127in}{1.985578in}}%
\pgfpathlineto{\pgfqpoint{1.750378in}{2.028156in}}%
\pgfpathlineto{\pgfqpoint{1.750628in}{1.980878in}}%
\pgfpathlineto{\pgfqpoint{1.751005in}{1.988124in}}%
\pgfpathlineto{\pgfqpoint{1.751130in}{1.952597in}}%
\pgfpathlineto{\pgfqpoint{1.751883in}{2.031878in}}%
\pgfpathlineto{\pgfqpoint{1.752008in}{1.990443in}}%
\pgfpathlineto{\pgfqpoint{1.752259in}{2.029020in}}%
\pgfpathlineto{\pgfqpoint{1.752761in}{1.981900in}}%
\pgfpathlineto{\pgfqpoint{1.753514in}{1.922079in}}%
\pgfpathlineto{\pgfqpoint{1.753388in}{2.002871in}}%
\pgfpathlineto{\pgfqpoint{1.753765in}{1.937817in}}%
\pgfpathlineto{\pgfqpoint{1.754266in}{2.056720in}}%
\pgfpathlineto{\pgfqpoint{1.754894in}{1.960767in}}%
\pgfpathlineto{\pgfqpoint{1.755145in}{2.034740in}}%
\pgfpathlineto{\pgfqpoint{1.755772in}{1.929837in}}%
\pgfpathlineto{\pgfqpoint{1.755897in}{1.974134in}}%
\pgfpathlineto{\pgfqpoint{1.756650in}{1.898762in}}%
\pgfpathlineto{\pgfqpoint{1.756525in}{1.988802in}}%
\pgfpathlineto{\pgfqpoint{1.756775in}{1.905925in}}%
\pgfpathlineto{\pgfqpoint{1.757152in}{2.069243in}}%
\pgfpathlineto{\pgfqpoint{1.757904in}{1.996002in}}%
\pgfpathlineto{\pgfqpoint{1.758155in}{2.018523in}}%
\pgfpathlineto{\pgfqpoint{1.758908in}{1.947602in}}%
\pgfpathlineto{\pgfqpoint{1.758406in}{2.019146in}}%
\pgfpathlineto{\pgfqpoint{1.759410in}{1.954680in}}%
\pgfpathlineto{\pgfqpoint{1.759661in}{1.952813in}}%
\pgfpathlineto{\pgfqpoint{1.759912in}{1.968762in}}%
\pgfpathlineto{\pgfqpoint{1.760037in}{2.012056in}}%
\pgfpathlineto{\pgfqpoint{1.760915in}{1.989330in}}%
\pgfpathlineto{\pgfqpoint{1.762421in}{1.874111in}}%
\pgfpathlineto{\pgfqpoint{1.761417in}{2.019077in}}%
\pgfpathlineto{\pgfqpoint{1.762546in}{1.887944in}}%
\pgfpathlineto{\pgfqpoint{1.762672in}{1.996312in}}%
\pgfpathlineto{\pgfqpoint{1.763675in}{1.952079in}}%
\pgfpathlineto{\pgfqpoint{1.764051in}{1.976467in}}%
\pgfpathlineto{\pgfqpoint{1.764804in}{1.911079in}}%
\pgfpathlineto{\pgfqpoint{1.766059in}{1.998858in}}%
\pgfpathlineto{\pgfqpoint{1.767062in}{1.943899in}}%
\pgfpathlineto{\pgfqpoint{1.767439in}{1.987293in}}%
\pgfpathlineto{\pgfqpoint{1.767564in}{1.984814in}}%
\pgfpathlineto{\pgfqpoint{1.768442in}{1.884063in}}%
\pgfpathlineto{\pgfqpoint{1.769069in}{1.901684in}}%
\pgfpathlineto{\pgfqpoint{1.769948in}{1.999249in}}%
\pgfpathlineto{\pgfqpoint{1.770575in}{1.976096in}}%
\pgfpathlineto{\pgfqpoint{1.771453in}{1.917101in}}%
\pgfpathlineto{\pgfqpoint{1.771327in}{1.979523in}}%
\pgfpathlineto{\pgfqpoint{1.771829in}{1.960442in}}%
\pgfpathlineto{\pgfqpoint{1.772080in}{1.988346in}}%
\pgfpathlineto{\pgfqpoint{1.772331in}{1.943606in}}%
\pgfpathlineto{\pgfqpoint{1.772457in}{1.881428in}}%
\pgfpathlineto{\pgfqpoint{1.772707in}{2.023684in}}%
\pgfpathlineto{\pgfqpoint{1.773335in}{1.913201in}}%
\pgfpathlineto{\pgfqpoint{1.774087in}{2.012638in}}%
\pgfpathlineto{\pgfqpoint{1.774213in}{1.900104in}}%
\pgfpathlineto{\pgfqpoint{1.774464in}{1.920353in}}%
\pgfpathlineto{\pgfqpoint{1.774589in}{1.920455in}}%
\pgfpathlineto{\pgfqpoint{1.774965in}{1.994655in}}%
\pgfpathlineto{\pgfqpoint{1.775718in}{1.963776in}}%
\pgfpathlineto{\pgfqpoint{1.775844in}{1.962621in}}%
\pgfpathlineto{\pgfqpoint{1.775969in}{1.971238in}}%
\pgfpathlineto{\pgfqpoint{1.776596in}{1.942603in}}%
\pgfpathlineto{\pgfqpoint{1.776973in}{1.979837in}}%
\pgfpathlineto{\pgfqpoint{1.777349in}{1.983329in}}%
\pgfpathlineto{\pgfqpoint{1.777474in}{1.951198in}}%
\pgfpathlineto{\pgfqpoint{1.777851in}{1.978565in}}%
\pgfpathlineto{\pgfqpoint{1.778604in}{1.916023in}}%
\pgfpathlineto{\pgfqpoint{1.779105in}{2.000097in}}%
\pgfpathlineto{\pgfqpoint{1.779733in}{1.973747in}}%
\pgfpathlineto{\pgfqpoint{1.780109in}{1.949165in}}%
\pgfpathlineto{\pgfqpoint{1.780862in}{1.958034in}}%
\pgfpathlineto{\pgfqpoint{1.781614in}{2.006918in}}%
\pgfpathlineto{\pgfqpoint{1.781112in}{1.940185in}}%
\pgfpathlineto{\pgfqpoint{1.781865in}{1.945760in}}%
\pgfpathlineto{\pgfqpoint{1.781991in}{1.941683in}}%
\pgfpathlineto{\pgfqpoint{1.782116in}{1.966544in}}%
\pgfpathlineto{\pgfqpoint{1.782242in}{1.952055in}}%
\pgfpathlineto{\pgfqpoint{1.782367in}{1.980307in}}%
\pgfpathlineto{\pgfqpoint{1.782869in}{1.914028in}}%
\pgfpathlineto{\pgfqpoint{1.783245in}{1.939393in}}%
\pgfpathlineto{\pgfqpoint{1.783998in}{1.988831in}}%
\pgfpathlineto{\pgfqpoint{1.784876in}{1.963389in}}%
\pgfpathlineto{\pgfqpoint{1.785127in}{1.962630in}}%
\pgfpathlineto{\pgfqpoint{1.785378in}{1.980762in}}%
\pgfpathlineto{\pgfqpoint{1.785629in}{1.913815in}}%
\pgfpathlineto{\pgfqpoint{1.786005in}{1.963352in}}%
\pgfpathlineto{\pgfqpoint{1.786130in}{1.945541in}}%
\pgfpathlineto{\pgfqpoint{1.786256in}{1.987053in}}%
\pgfpathlineto{\pgfqpoint{1.787009in}{1.951205in}}%
\pgfpathlineto{\pgfqpoint{1.787636in}{2.011240in}}%
\pgfpathlineto{\pgfqpoint{1.787385in}{1.948866in}}%
\pgfpathlineto{\pgfqpoint{1.788012in}{1.991366in}}%
\pgfpathlineto{\pgfqpoint{1.788514in}{1.928902in}}%
\pgfpathlineto{\pgfqpoint{1.789267in}{1.934525in}}%
\pgfpathlineto{\pgfqpoint{1.789643in}{2.018499in}}%
\pgfpathlineto{\pgfqpoint{1.790396in}{2.012032in}}%
\pgfpathlineto{\pgfqpoint{1.791776in}{1.925825in}}%
\pgfpathlineto{\pgfqpoint{1.792403in}{1.914963in}}%
\pgfpathlineto{\pgfqpoint{1.793156in}{2.006493in}}%
\pgfpathlineto{\pgfqpoint{1.794159in}{1.954514in}}%
\pgfpathlineto{\pgfqpoint{1.794410in}{1.944539in}}%
\pgfpathlineto{\pgfqpoint{1.795288in}{2.011519in}}%
\pgfpathlineto{\pgfqpoint{1.795414in}{2.010215in}}%
\pgfpathlineto{\pgfqpoint{1.796417in}{1.941293in}}%
\pgfpathlineto{\pgfqpoint{1.796668in}{1.945504in}}%
\pgfpathlineto{\pgfqpoint{1.796919in}{1.928704in}}%
\pgfpathlineto{\pgfqpoint{1.797421in}{1.970755in}}%
\pgfpathlineto{\pgfqpoint{1.797546in}{1.924591in}}%
\pgfpathlineto{\pgfqpoint{1.798174in}{2.008598in}}%
\pgfpathlineto{\pgfqpoint{1.798299in}{1.979351in}}%
\pgfpathlineto{\pgfqpoint{1.798926in}{1.950157in}}%
\pgfpathlineto{\pgfqpoint{1.799052in}{2.036030in}}%
\pgfpathlineto{\pgfqpoint{1.799303in}{1.888970in}}%
\pgfpathlineto{\pgfqpoint{1.800181in}{1.936103in}}%
\pgfpathlineto{\pgfqpoint{1.801184in}{2.045735in}}%
\pgfpathlineto{\pgfqpoint{1.801561in}{2.013775in}}%
\pgfpathlineto{\pgfqpoint{1.802188in}{2.014412in}}%
\pgfpathlineto{\pgfqpoint{1.802564in}{1.909402in}}%
\pgfpathlineto{\pgfqpoint{1.802690in}{2.011968in}}%
\pgfpathlineto{\pgfqpoint{1.803693in}{1.943475in}}%
\pgfpathlineto{\pgfqpoint{1.805073in}{2.092942in}}%
\pgfpathlineto{\pgfqpoint{1.805951in}{2.038089in}}%
\pgfpathlineto{\pgfqpoint{1.805700in}{2.115464in}}%
\pgfpathlineto{\pgfqpoint{1.806202in}{2.052189in}}%
\pgfpathlineto{\pgfqpoint{1.806328in}{2.069102in}}%
\pgfpathlineto{\pgfqpoint{1.806829in}{1.996750in}}%
\pgfpathlineto{\pgfqpoint{1.807331in}{1.933855in}}%
\pgfpathlineto{\pgfqpoint{1.807080in}{2.052336in}}%
\pgfpathlineto{\pgfqpoint{1.807833in}{2.019073in}}%
\pgfpathlineto{\pgfqpoint{1.808209in}{2.032430in}}%
\pgfpathlineto{\pgfqpoint{1.808711in}{2.141998in}}%
\pgfpathlineto{\pgfqpoint{1.808460in}{2.007991in}}%
\pgfpathlineto{\pgfqpoint{1.809464in}{2.114375in}}%
\pgfpathlineto{\pgfqpoint{1.809840in}{2.018369in}}%
\pgfpathlineto{\pgfqpoint{1.810593in}{2.085691in}}%
\pgfpathlineto{\pgfqpoint{1.810718in}{2.087844in}}%
\pgfpathlineto{\pgfqpoint{1.811471in}{2.157673in}}%
\pgfpathlineto{\pgfqpoint{1.811597in}{2.041247in}}%
\pgfpathlineto{\pgfqpoint{1.811847in}{2.097893in}}%
\pgfpathlineto{\pgfqpoint{1.812098in}{2.063559in}}%
\pgfpathlineto{\pgfqpoint{1.812726in}{2.149234in}}%
\pgfpathlineto{\pgfqpoint{1.812851in}{2.041939in}}%
\pgfpathlineto{\pgfqpoint{1.812976in}{2.164815in}}%
\pgfpathlineto{\pgfqpoint{1.813855in}{2.076060in}}%
\pgfpathlineto{\pgfqpoint{1.813980in}{2.076123in}}%
\pgfpathlineto{\pgfqpoint{1.814106in}{2.063102in}}%
\pgfpathlineto{\pgfqpoint{1.814356in}{2.115168in}}%
\pgfpathlineto{\pgfqpoint{1.814733in}{2.064337in}}%
\pgfpathlineto{\pgfqpoint{1.815109in}{2.126491in}}%
\pgfpathlineto{\pgfqpoint{1.815611in}{2.025163in}}%
\pgfpathlineto{\pgfqpoint{1.815736in}{2.030363in}}%
\pgfpathlineto{\pgfqpoint{1.815862in}{2.032769in}}%
\pgfpathlineto{\pgfqpoint{1.816865in}{2.135728in}}%
\pgfpathlineto{\pgfqpoint{1.816991in}{2.124429in}}%
\pgfpathlineto{\pgfqpoint{1.817994in}{1.971503in}}%
\pgfpathlineto{\pgfqpoint{1.818371in}{2.029172in}}%
\pgfpathlineto{\pgfqpoint{1.819500in}{2.071370in}}%
\pgfpathlineto{\pgfqpoint{1.818622in}{1.996643in}}%
\pgfpathlineto{\pgfqpoint{1.819625in}{2.068582in}}%
\pgfpathlineto{\pgfqpoint{1.819751in}{2.022078in}}%
\pgfpathlineto{\pgfqpoint{1.820253in}{2.084760in}}%
\pgfpathlineto{\pgfqpoint{1.820754in}{2.025477in}}%
\pgfpathlineto{\pgfqpoint{1.820880in}{2.069149in}}%
\pgfpathlineto{\pgfqpoint{1.821632in}{2.000640in}}%
\pgfpathlineto{\pgfqpoint{1.821758in}{2.033944in}}%
\pgfpathlineto{\pgfqpoint{1.822134in}{1.996782in}}%
\pgfpathlineto{\pgfqpoint{1.822260in}{2.051301in}}%
\pgfpathlineto{\pgfqpoint{1.822636in}{2.038386in}}%
\pgfpathlineto{\pgfqpoint{1.822761in}{2.068236in}}%
\pgfpathlineto{\pgfqpoint{1.823263in}{2.012800in}}%
\pgfpathlineto{\pgfqpoint{1.823640in}{2.013474in}}%
\pgfpathlineto{\pgfqpoint{1.824141in}{2.038803in}}%
\pgfpathlineto{\pgfqpoint{1.824016in}{1.985506in}}%
\pgfpathlineto{\pgfqpoint{1.824643in}{2.018480in}}%
\pgfpathlineto{\pgfqpoint{1.825647in}{1.960213in}}%
\pgfpathlineto{\pgfqpoint{1.825772in}{2.004994in}}%
\pgfpathlineto{\pgfqpoint{1.826525in}{2.042392in}}%
\pgfpathlineto{\pgfqpoint{1.826023in}{1.973680in}}%
\pgfpathlineto{\pgfqpoint{1.826901in}{2.027930in}}%
\pgfpathlineto{\pgfqpoint{1.827905in}{1.912227in}}%
\pgfpathlineto{\pgfqpoint{1.828532in}{1.950039in}}%
\pgfpathlineto{\pgfqpoint{1.829159in}{1.986581in}}%
\pgfpathlineto{\pgfqpoint{1.829410in}{1.941514in}}%
\pgfpathlineto{\pgfqpoint{1.829661in}{1.971240in}}%
\pgfpathlineto{\pgfqpoint{1.830288in}{1.992985in}}%
\pgfpathlineto{\pgfqpoint{1.830916in}{1.899813in}}%
\pgfpathlineto{\pgfqpoint{1.831167in}{1.925791in}}%
\pgfpathlineto{\pgfqpoint{1.831292in}{1.885186in}}%
\pgfpathlineto{\pgfqpoint{1.831417in}{1.883519in}}%
\pgfpathlineto{\pgfqpoint{1.831543in}{1.893219in}}%
\pgfpathlineto{\pgfqpoint{1.831668in}{1.889815in}}%
\pgfpathlineto{\pgfqpoint{1.832546in}{1.972447in}}%
\pgfpathlineto{\pgfqpoint{1.832672in}{1.849083in}}%
\pgfpathlineto{\pgfqpoint{1.832797in}{1.909972in}}%
\pgfpathlineto{\pgfqpoint{1.833425in}{1.831398in}}%
\pgfpathlineto{\pgfqpoint{1.833801in}{1.874836in}}%
\pgfpathlineto{\pgfqpoint{1.834930in}{1.975587in}}%
\pgfpathlineto{\pgfqpoint{1.835055in}{1.963571in}}%
\pgfpathlineto{\pgfqpoint{1.836561in}{1.887953in}}%
\pgfpathlineto{\pgfqpoint{1.835557in}{1.987899in}}%
\pgfpathlineto{\pgfqpoint{1.836686in}{1.890804in}}%
\pgfpathlineto{\pgfqpoint{1.837564in}{2.006863in}}%
\pgfpathlineto{\pgfqpoint{1.837815in}{1.993920in}}%
\pgfpathlineto{\pgfqpoint{1.837941in}{2.000766in}}%
\pgfpathlineto{\pgfqpoint{1.838192in}{1.968507in}}%
\pgfpathlineto{\pgfqpoint{1.839070in}{1.875817in}}%
\pgfpathlineto{\pgfqpoint{1.839321in}{1.922049in}}%
\pgfpathlineto{\pgfqpoint{1.840450in}{2.036102in}}%
\pgfpathlineto{\pgfqpoint{1.839572in}{1.921963in}}%
\pgfpathlineto{\pgfqpoint{1.840701in}{1.988939in}}%
\pgfpathlineto{\pgfqpoint{1.841955in}{1.859248in}}%
\pgfpathlineto{\pgfqpoint{1.841202in}{2.026068in}}%
\pgfpathlineto{\pgfqpoint{1.842206in}{1.914157in}}%
\pgfpathlineto{\pgfqpoint{1.843084in}{1.974417in}}%
\pgfpathlineto{\pgfqpoint{1.843461in}{1.962333in}}%
\pgfpathlineto{\pgfqpoint{1.843962in}{1.949643in}}%
\pgfpathlineto{\pgfqpoint{1.844088in}{1.988390in}}%
\pgfpathlineto{\pgfqpoint{1.844213in}{1.992499in}}%
\pgfpathlineto{\pgfqpoint{1.844715in}{1.894873in}}%
\pgfpathlineto{\pgfqpoint{1.845342in}{1.932825in}}%
\pgfpathlineto{\pgfqpoint{1.845719in}{1.973073in}}%
\pgfpathlineto{\pgfqpoint{1.845593in}{1.888610in}}%
\pgfpathlineto{\pgfqpoint{1.846220in}{1.937329in}}%
\pgfpathlineto{\pgfqpoint{1.846346in}{1.920918in}}%
\pgfpathlineto{\pgfqpoint{1.846471in}{2.004114in}}%
\pgfpathlineto{\pgfqpoint{1.847099in}{1.965262in}}%
\pgfpathlineto{\pgfqpoint{1.847726in}{1.903399in}}%
\pgfpathlineto{\pgfqpoint{1.848228in}{1.924291in}}%
\pgfpathlineto{\pgfqpoint{1.849106in}{2.011173in}}%
\pgfpathlineto{\pgfqpoint{1.849482in}{1.999277in}}%
\pgfpathlineto{\pgfqpoint{1.850109in}{2.006888in}}%
\pgfpathlineto{\pgfqpoint{1.850737in}{1.923960in}}%
\pgfpathlineto{\pgfqpoint{1.851364in}{1.977108in}}%
\pgfpathlineto{\pgfqpoint{1.852117in}{1.966808in}}%
\pgfpathlineto{\pgfqpoint{1.852242in}{1.949411in}}%
\pgfpathlineto{\pgfqpoint{1.852869in}{1.994036in}}%
\pgfpathlineto{\pgfqpoint{1.853120in}{1.953806in}}%
\pgfpathlineto{\pgfqpoint{1.853496in}{2.058575in}}%
\pgfpathlineto{\pgfqpoint{1.854124in}{1.898045in}}%
\pgfpathlineto{\pgfqpoint{1.854249in}{1.981982in}}%
\pgfpathlineto{\pgfqpoint{1.855880in}{1.933055in}}%
\pgfpathlineto{\pgfqpoint{1.854500in}{1.991955in}}%
\pgfpathlineto{\pgfqpoint{1.856005in}{1.944673in}}%
\pgfpathlineto{\pgfqpoint{1.856884in}{1.969539in}}%
\pgfpathlineto{\pgfqpoint{1.857134in}{1.966879in}}%
\pgfpathlineto{\pgfqpoint{1.857260in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.857762in}{2.000431in}}%
\pgfpathlineto{\pgfqpoint{1.858264in}{1.960017in}}%
\pgfpathlineto{\pgfqpoint{1.859016in}{1.994829in}}%
\pgfpathlineto{\pgfqpoint{1.858514in}{1.906345in}}%
\pgfpathlineto{\pgfqpoint{1.859267in}{1.957274in}}%
\pgfpathlineto{\pgfqpoint{1.859393in}{1.954008in}}%
\pgfpathlineto{\pgfqpoint{1.859518in}{1.984341in}}%
\pgfpathlineto{\pgfqpoint{1.860396in}{1.949695in}}%
\pgfpathlineto{\pgfqpoint{1.860522in}{1.925902in}}%
\pgfpathlineto{\pgfqpoint{1.861149in}{1.969946in}}%
\pgfpathlineto{\pgfqpoint{1.861400in}{1.943159in}}%
\pgfpathlineto{\pgfqpoint{1.862278in}{2.028550in}}%
\pgfpathlineto{\pgfqpoint{1.861651in}{1.920427in}}%
\pgfpathlineto{\pgfqpoint{1.862780in}{2.006716in}}%
\pgfpathlineto{\pgfqpoint{1.863783in}{1.915549in}}%
\pgfpathlineto{\pgfqpoint{1.863909in}{1.985264in}}%
\pgfpathlineto{\pgfqpoint{1.864661in}{1.912120in}}%
\pgfpathlineto{\pgfqpoint{1.865289in}{1.953623in}}%
\pgfpathlineto{\pgfqpoint{1.865540in}{1.999614in}}%
\pgfpathlineto{\pgfqpoint{1.866292in}{1.935175in}}%
\pgfpathlineto{\pgfqpoint{1.866543in}{1.953728in}}%
\pgfpathlineto{\pgfqpoint{1.866794in}{1.975508in}}%
\pgfpathlineto{\pgfqpoint{1.867045in}{1.914926in}}%
\pgfpathlineto{\pgfqpoint{1.867672in}{1.867180in}}%
\pgfpathlineto{\pgfqpoint{1.867421in}{1.952461in}}%
\pgfpathlineto{\pgfqpoint{1.867798in}{1.870040in}}%
\pgfpathlineto{\pgfqpoint{1.868174in}{1.990504in}}%
\pgfpathlineto{\pgfqpoint{1.869052in}{1.962276in}}%
\pgfpathlineto{\pgfqpoint{1.869303in}{1.980564in}}%
\pgfpathlineto{\pgfqpoint{1.869805in}{1.929572in}}%
\pgfpathlineto{\pgfqpoint{1.870056in}{1.953493in}}%
\pgfpathlineto{\pgfqpoint{1.870181in}{1.951027in}}%
\pgfpathlineto{\pgfqpoint{1.870934in}{1.988662in}}%
\pgfpathlineto{\pgfqpoint{1.871059in}{1.923104in}}%
\pgfpathlineto{\pgfqpoint{1.871310in}{1.977269in}}%
\pgfpathlineto{\pgfqpoint{1.871687in}{1.920968in}}%
\pgfpathlineto{\pgfqpoint{1.872188in}{1.987194in}}%
\pgfpathlineto{\pgfqpoint{1.872439in}{1.946738in}}%
\pgfpathlineto{\pgfqpoint{1.872941in}{2.009368in}}%
\pgfpathlineto{\pgfqpoint{1.872690in}{1.860955in}}%
\pgfpathlineto{\pgfqpoint{1.873568in}{1.965180in}}%
\pgfpathlineto{\pgfqpoint{1.874070in}{1.930867in}}%
\pgfpathlineto{\pgfqpoint{1.873819in}{1.972656in}}%
\pgfpathlineto{\pgfqpoint{1.874697in}{1.956747in}}%
\pgfpathlineto{\pgfqpoint{1.875074in}{2.020133in}}%
\pgfpathlineto{\pgfqpoint{1.875701in}{1.945266in}}%
\pgfpathlineto{\pgfqpoint{1.876454in}{1.983515in}}%
\pgfpathlineto{\pgfqpoint{1.876328in}{1.944624in}}%
\pgfpathlineto{\pgfqpoint{1.877081in}{1.971898in}}%
\pgfpathlineto{\pgfqpoint{1.877708in}{1.919625in}}%
\pgfpathlineto{\pgfqpoint{1.877457in}{1.993944in}}%
\pgfpathlineto{\pgfqpoint{1.878210in}{1.938557in}}%
\pgfpathlineto{\pgfqpoint{1.879339in}{2.031877in}}%
\pgfpathlineto{\pgfqpoint{1.879464in}{1.980046in}}%
\pgfpathlineto{\pgfqpoint{1.879590in}{2.003581in}}%
\pgfpathlineto{\pgfqpoint{1.879966in}{1.939137in}}%
\pgfpathlineto{\pgfqpoint{1.880342in}{1.943043in}}%
\pgfpathlineto{\pgfqpoint{1.880468in}{1.943673in}}%
\pgfpathlineto{\pgfqpoint{1.880719in}{1.909660in}}%
\pgfpathlineto{\pgfqpoint{1.881722in}{2.006563in}}%
\pgfpathlineto{\pgfqpoint{1.882977in}{1.928309in}}%
\pgfpathlineto{\pgfqpoint{1.883981in}{1.988843in}}%
\pgfpathlineto{\pgfqpoint{1.883730in}{1.904127in}}%
\pgfpathlineto{\pgfqpoint{1.884106in}{1.957836in}}%
\pgfpathlineto{\pgfqpoint{1.884357in}{1.984148in}}%
\pgfpathlineto{\pgfqpoint{1.884482in}{1.978067in}}%
\pgfpathlineto{\pgfqpoint{1.884608in}{2.019211in}}%
\pgfpathlineto{\pgfqpoint{1.885486in}{1.949089in}}%
\pgfpathlineto{\pgfqpoint{1.886239in}{1.927545in}}%
\pgfpathlineto{\pgfqpoint{1.885862in}{1.978480in}}%
\pgfpathlineto{\pgfqpoint{1.886489in}{1.949662in}}%
\pgfpathlineto{\pgfqpoint{1.886866in}{1.984623in}}%
\pgfpathlineto{\pgfqpoint{1.887493in}{1.946855in}}%
\pgfpathlineto{\pgfqpoint{1.887619in}{1.973562in}}%
\pgfpathlineto{\pgfqpoint{1.887995in}{1.953678in}}%
\pgfpathlineto{\pgfqpoint{1.887869in}{2.005446in}}%
\pgfpathlineto{\pgfqpoint{1.888371in}{1.965555in}}%
\pgfpathlineto{\pgfqpoint{1.888622in}{1.993963in}}%
\pgfpathlineto{\pgfqpoint{1.888748in}{1.934157in}}%
\pgfpathlineto{\pgfqpoint{1.889375in}{1.975069in}}%
\pgfpathlineto{\pgfqpoint{1.889877in}{1.897748in}}%
\pgfpathlineto{\pgfqpoint{1.890378in}{1.931897in}}%
\pgfpathlineto{\pgfqpoint{1.891257in}{2.018279in}}%
\pgfpathlineto{\pgfqpoint{1.891507in}{1.952716in}}%
\pgfpathlineto{\pgfqpoint{1.891633in}{1.981183in}}%
\pgfpathlineto{\pgfqpoint{1.892386in}{1.934566in}}%
\pgfpathlineto{\pgfqpoint{1.892511in}{1.937855in}}%
\pgfpathlineto{\pgfqpoint{1.892762in}{1.933853in}}%
\pgfpathlineto{\pgfqpoint{1.893264in}{1.985691in}}%
\pgfpathlineto{\pgfqpoint{1.893891in}{1.953657in}}%
\pgfpathlineto{\pgfqpoint{1.894518in}{1.935917in}}%
\pgfpathlineto{\pgfqpoint{1.894142in}{1.973293in}}%
\pgfpathlineto{\pgfqpoint{1.894644in}{1.949279in}}%
\pgfpathlineto{\pgfqpoint{1.894769in}{1.999119in}}%
\pgfpathlineto{\pgfqpoint{1.894895in}{1.945486in}}%
\pgfpathlineto{\pgfqpoint{1.895773in}{1.986932in}}%
\pgfpathlineto{\pgfqpoint{1.896274in}{1.826806in}}%
\pgfpathlineto{\pgfqpoint{1.896024in}{2.131835in}}%
\pgfpathlineto{\pgfqpoint{1.896776in}{2.004985in}}%
\pgfpathlineto{\pgfqpoint{1.897027in}{1.857404in}}%
\pgfpathlineto{\pgfqpoint{1.897654in}{1.887099in}}%
\pgfpathlineto{\pgfqpoint{1.897780in}{2.047512in}}%
\pgfpathlineto{\pgfqpoint{1.898783in}{1.997533in}}%
\pgfpathlineto{\pgfqpoint{1.899662in}{2.051263in}}%
\pgfpathlineto{\pgfqpoint{1.899160in}{1.945653in}}%
\pgfpathlineto{\pgfqpoint{1.899787in}{1.994682in}}%
\pgfpathlineto{\pgfqpoint{1.899913in}{1.990589in}}%
\pgfpathlineto{\pgfqpoint{1.900038in}{2.009711in}}%
\pgfpathlineto{\pgfqpoint{1.900163in}{2.065494in}}%
\pgfpathlineto{\pgfqpoint{1.900916in}{1.975511in}}%
\pgfpathlineto{\pgfqpoint{1.901042in}{2.008946in}}%
\pgfpathlineto{\pgfqpoint{1.901167in}{1.966317in}}%
\pgfpathlineto{\pgfqpoint{1.901920in}{2.074875in}}%
\pgfpathlineto{\pgfqpoint{1.902296in}{2.104895in}}%
\pgfpathlineto{\pgfqpoint{1.902421in}{2.051462in}}%
\pgfpathlineto{\pgfqpoint{1.902672in}{2.052012in}}%
\pgfpathlineto{\pgfqpoint{1.902798in}{2.056741in}}%
\pgfpathlineto{\pgfqpoint{1.902923in}{2.033498in}}%
\pgfpathlineto{\pgfqpoint{1.903801in}{1.975838in}}%
\pgfpathlineto{\pgfqpoint{1.903676in}{2.044590in}}%
\pgfpathlineto{\pgfqpoint{1.903927in}{1.983759in}}%
\pgfpathlineto{\pgfqpoint{1.904429in}{2.143716in}}%
\pgfpathlineto{\pgfqpoint{1.905056in}{2.088708in}}%
\pgfpathlineto{\pgfqpoint{1.905181in}{2.091013in}}%
\pgfpathlineto{\pgfqpoint{1.906185in}{2.041397in}}%
\pgfpathlineto{\pgfqpoint{1.906436in}{2.055154in}}%
\pgfpathlineto{\pgfqpoint{1.906561in}{2.058197in}}%
\pgfpathlineto{\pgfqpoint{1.906687in}{2.011979in}}%
\pgfpathlineto{\pgfqpoint{1.907314in}{2.077785in}}%
\pgfpathlineto{\pgfqpoint{1.907439in}{2.074540in}}%
\pgfpathlineto{\pgfqpoint{1.907565in}{2.111606in}}%
\pgfpathlineto{\pgfqpoint{1.908318in}{2.068441in}}%
\pgfpathlineto{\pgfqpoint{1.908443in}{2.085270in}}%
\pgfpathlineto{\pgfqpoint{1.909321in}{1.989203in}}%
\pgfpathlineto{\pgfqpoint{1.909698in}{2.029253in}}%
\pgfpathlineto{\pgfqpoint{1.910576in}{1.982599in}}%
\pgfpathlineto{\pgfqpoint{1.910827in}{2.137157in}}%
\pgfpathlineto{\pgfqpoint{1.911328in}{1.974871in}}%
\pgfpathlineto{\pgfqpoint{1.912081in}{1.988074in}}%
\pgfpathlineto{\pgfqpoint{1.912457in}{1.927520in}}%
\pgfpathlineto{\pgfqpoint{1.912332in}{1.993916in}}%
\pgfpathlineto{\pgfqpoint{1.912708in}{1.992793in}}%
\pgfpathlineto{\pgfqpoint{1.913586in}{2.027056in}}%
\pgfpathlineto{\pgfqpoint{1.912959in}{1.971871in}}%
\pgfpathlineto{\pgfqpoint{1.913837in}{2.011728in}}%
\pgfpathlineto{\pgfqpoint{1.914465in}{1.961778in}}%
\pgfpathlineto{\pgfqpoint{1.914214in}{2.023951in}}%
\pgfpathlineto{\pgfqpoint{1.914966in}{1.966823in}}%
\pgfpathlineto{\pgfqpoint{1.915217in}{1.919772in}}%
\pgfpathlineto{\pgfqpoint{1.915719in}{2.037838in}}%
\pgfpathlineto{\pgfqpoint{1.915970in}{1.988095in}}%
\pgfpathlineto{\pgfqpoint{1.916723in}{1.934566in}}%
\pgfpathlineto{\pgfqpoint{1.916597in}{1.996585in}}%
\pgfpathlineto{\pgfqpoint{1.916848in}{1.966001in}}%
\pgfpathlineto{\pgfqpoint{1.917099in}{2.035535in}}%
\pgfpathlineto{\pgfqpoint{1.917601in}{1.956905in}}%
\pgfpathlineto{\pgfqpoint{1.917977in}{1.997280in}}%
\pgfpathlineto{\pgfqpoint{1.918353in}{1.894272in}}%
\pgfpathlineto{\pgfqpoint{1.918604in}{2.031583in}}%
\pgfpathlineto{\pgfqpoint{1.919357in}{1.896238in}}%
\pgfpathlineto{\pgfqpoint{1.920110in}{2.001279in}}%
\pgfpathlineto{\pgfqpoint{1.920612in}{1.981650in}}%
\pgfpathlineto{\pgfqpoint{1.921239in}{1.900906in}}%
\pgfpathlineto{\pgfqpoint{1.921866in}{1.940316in}}%
\pgfpathlineto{\pgfqpoint{1.922619in}{1.965396in}}%
\pgfpathlineto{\pgfqpoint{1.922242in}{1.896074in}}%
\pgfpathlineto{\pgfqpoint{1.922744in}{1.924771in}}%
\pgfpathlineto{\pgfqpoint{1.922870in}{1.920044in}}%
\pgfpathlineto{\pgfqpoint{1.923121in}{1.944436in}}%
\pgfpathlineto{\pgfqpoint{1.923246in}{1.927945in}}%
\pgfpathlineto{\pgfqpoint{1.923748in}{1.970236in}}%
\pgfpathlineto{\pgfqpoint{1.923873in}{1.873888in}}%
\pgfpathlineto{\pgfqpoint{1.924124in}{1.900447in}}%
\pgfpathlineto{\pgfqpoint{1.925002in}{1.921330in}}%
\pgfpathlineto{\pgfqpoint{1.925253in}{1.851728in}}%
\pgfpathlineto{\pgfqpoint{1.926382in}{1.938221in}}%
\pgfpathlineto{\pgfqpoint{1.927386in}{1.694213in}}%
\pgfpathlineto{\pgfqpoint{1.927637in}{1.714264in}}%
\pgfpathlineto{\pgfqpoint{1.928891in}{1.924816in}}%
\pgfpathlineto{\pgfqpoint{1.929017in}{1.912400in}}%
\pgfpathlineto{\pgfqpoint{1.929518in}{2.028783in}}%
\pgfpathlineto{\pgfqpoint{1.929769in}{2.141418in}}%
\pgfpathlineto{\pgfqpoint{1.930522in}{2.038945in}}%
\pgfpathlineto{\pgfqpoint{1.931651in}{1.889264in}}%
\pgfpathlineto{\pgfqpoint{1.932027in}{1.910212in}}%
\pgfpathlineto{\pgfqpoint{1.932278in}{1.858090in}}%
\pgfpathlineto{\pgfqpoint{1.933282in}{2.047398in}}%
\pgfpathlineto{\pgfqpoint{1.933407in}{1.954243in}}%
\pgfpathlineto{\pgfqpoint{1.933909in}{2.119761in}}%
\pgfpathlineto{\pgfqpoint{1.934285in}{2.056688in}}%
\pgfpathlineto{\pgfqpoint{1.935415in}{1.967857in}}%
\pgfpathlineto{\pgfqpoint{1.936042in}{1.995687in}}%
\pgfpathlineto{\pgfqpoint{1.936920in}{2.070616in}}%
\pgfpathlineto{\pgfqpoint{1.937171in}{2.024640in}}%
\pgfpathlineto{\pgfqpoint{1.938049in}{1.974236in}}%
\pgfpathlineto{\pgfqpoint{1.938300in}{2.006243in}}%
\pgfpathlineto{\pgfqpoint{1.938676in}{2.070619in}}%
\pgfpathlineto{\pgfqpoint{1.938551in}{1.981887in}}%
\pgfpathlineto{\pgfqpoint{1.939429in}{2.013696in}}%
\pgfpathlineto{\pgfqpoint{1.939554in}{2.055135in}}%
\pgfpathlineto{\pgfqpoint{1.940307in}{1.997670in}}%
\pgfpathlineto{\pgfqpoint{1.940432in}{2.022806in}}%
\pgfpathlineto{\pgfqpoint{1.941562in}{1.912144in}}%
\pgfpathlineto{\pgfqpoint{1.941687in}{1.940395in}}%
\pgfpathlineto{\pgfqpoint{1.942816in}{2.056731in}}%
\pgfpathlineto{\pgfqpoint{1.942941in}{2.024552in}}%
\pgfpathlineto{\pgfqpoint{1.944321in}{1.929219in}}%
\pgfpathlineto{\pgfqpoint{1.943569in}{2.025481in}}%
\pgfpathlineto{\pgfqpoint{1.944572in}{1.951984in}}%
\pgfpathlineto{\pgfqpoint{1.944949in}{1.932555in}}%
\pgfpathlineto{\pgfqpoint{1.945200in}{1.958920in}}%
\pgfpathlineto{\pgfqpoint{1.945952in}{2.023073in}}%
\pgfpathlineto{\pgfqpoint{1.945450in}{1.954049in}}%
\pgfpathlineto{\pgfqpoint{1.946329in}{1.989912in}}%
\pgfpathlineto{\pgfqpoint{1.947081in}{1.981157in}}%
\pgfpathlineto{\pgfqpoint{1.947458in}{2.017201in}}%
\pgfpathlineto{\pgfqpoint{1.948336in}{1.938130in}}%
\pgfpathlineto{\pgfqpoint{1.948461in}{1.939115in}}%
\pgfpathlineto{\pgfqpoint{1.948587in}{2.009685in}}%
\pgfpathlineto{\pgfqpoint{1.949465in}{1.976336in}}%
\pgfpathlineto{\pgfqpoint{1.949716in}{1.944760in}}%
\pgfpathlineto{\pgfqpoint{1.949841in}{1.988203in}}%
\pgfpathlineto{\pgfqpoint{1.950468in}{1.973630in}}%
\pgfpathlineto{\pgfqpoint{1.950719in}{2.013715in}}%
\pgfpathlineto{\pgfqpoint{1.951472in}{1.963365in}}%
\pgfpathlineto{\pgfqpoint{1.952099in}{1.916061in}}%
\pgfpathlineto{\pgfqpoint{1.952601in}{1.929517in}}%
\pgfpathlineto{\pgfqpoint{1.952977in}{1.995012in}}%
\pgfpathlineto{\pgfqpoint{1.953730in}{1.987612in}}%
\pgfpathlineto{\pgfqpoint{1.954483in}{1.993294in}}%
\pgfpathlineto{\pgfqpoint{1.954734in}{1.930107in}}%
\pgfpathlineto{\pgfqpoint{1.955235in}{1.993757in}}%
\pgfpathlineto{\pgfqpoint{1.955486in}{1.916610in}}%
\pgfpathlineto{\pgfqpoint{1.955737in}{1.978492in}}%
\pgfpathlineto{\pgfqpoint{1.955863in}{1.915991in}}%
\pgfpathlineto{\pgfqpoint{1.956866in}{1.953086in}}%
\pgfpathlineto{\pgfqpoint{1.956992in}{2.003321in}}%
\pgfpathlineto{\pgfqpoint{1.957995in}{1.996728in}}%
\pgfpathlineto{\pgfqpoint{1.958121in}{1.951676in}}%
\pgfpathlineto{\pgfqpoint{1.959124in}{1.961293in}}%
\pgfpathlineto{\pgfqpoint{1.960002in}{1.991158in}}%
\pgfpathlineto{\pgfqpoint{1.959877in}{1.927771in}}%
\pgfpathlineto{\pgfqpoint{1.960128in}{1.951553in}}%
\pgfpathlineto{\pgfqpoint{1.960253in}{1.950305in}}%
\pgfpathlineto{\pgfqpoint{1.960755in}{1.935962in}}%
\pgfpathlineto{\pgfqpoint{1.961132in}{1.990087in}}%
\pgfpathlineto{\pgfqpoint{1.961257in}{1.903299in}}%
\pgfpathlineto{\pgfqpoint{1.962135in}{2.016223in}}%
\pgfpathlineto{\pgfqpoint{1.962261in}{1.925972in}}%
\pgfpathlineto{\pgfqpoint{1.962386in}{1.924361in}}%
\pgfpathlineto{\pgfqpoint{1.962762in}{1.982146in}}%
\pgfpathlineto{\pgfqpoint{1.963264in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{1.963515in}{1.956929in}}%
\pgfpathlineto{\pgfqpoint{1.963641in}{1.956206in}}%
\pgfpathlineto{\pgfqpoint{1.964770in}{1.884148in}}%
\pgfpathlineto{\pgfqpoint{1.964017in}{1.958767in}}%
\pgfpathlineto{\pgfqpoint{1.964895in}{1.885196in}}%
\pgfpathlineto{\pgfqpoint{1.966024in}{2.037437in}}%
\pgfpathlineto{\pgfqpoint{1.966149in}{2.030508in}}%
\pgfpathlineto{\pgfqpoint{1.967529in}{1.908649in}}%
\pgfpathlineto{\pgfqpoint{1.967780in}{1.890464in}}%
\pgfpathlineto{\pgfqpoint{1.968784in}{1.975552in}}%
\pgfpathlineto{\pgfqpoint{1.968909in}{1.947723in}}%
\pgfpathlineto{\pgfqpoint{1.969662in}{1.991986in}}%
\pgfpathlineto{\pgfqpoint{1.969788in}{1.960988in}}%
\pgfpathlineto{\pgfqpoint{1.970415in}{2.003740in}}%
\pgfpathlineto{\pgfqpoint{1.970540in}{2.000193in}}%
\pgfpathlineto{\pgfqpoint{1.971418in}{2.000678in}}%
\pgfpathlineto{\pgfqpoint{1.971669in}{1.920347in}}%
\pgfpathlineto{\pgfqpoint{1.972046in}{2.003002in}}%
\pgfpathlineto{\pgfqpoint{1.972924in}{1.982196in}}%
\pgfpathlineto{\pgfqpoint{1.973300in}{1.921020in}}%
\pgfpathlineto{\pgfqpoint{1.974304in}{1.961385in}}%
\pgfpathlineto{\pgfqpoint{1.975307in}{1.999994in}}%
\pgfpathlineto{\pgfqpoint{1.974805in}{1.958182in}}%
\pgfpathlineto{\pgfqpoint{1.975684in}{1.981186in}}%
\pgfpathlineto{\pgfqpoint{1.975809in}{1.984618in}}%
\pgfpathlineto{\pgfqpoint{1.976185in}{1.929985in}}%
\pgfpathlineto{\pgfqpoint{1.976938in}{1.969053in}}%
\pgfpathlineto{\pgfqpoint{1.977064in}{1.951304in}}%
\pgfpathlineto{\pgfqpoint{1.977189in}{2.013744in}}%
\pgfpathlineto{\pgfqpoint{1.977691in}{1.998867in}}%
\pgfpathlineto{\pgfqpoint{1.977816in}{2.023761in}}%
\pgfpathlineto{\pgfqpoint{1.978067in}{1.965871in}}%
\pgfpathlineto{\pgfqpoint{1.978694in}{1.999677in}}%
\pgfpathlineto{\pgfqpoint{1.979573in}{1.895634in}}%
\pgfpathlineto{\pgfqpoint{1.979823in}{1.942410in}}%
\pgfpathlineto{\pgfqpoint{1.980702in}{2.002010in}}%
\pgfpathlineto{\pgfqpoint{1.980952in}{1.973820in}}%
\pgfpathlineto{\pgfqpoint{1.981831in}{1.955622in}}%
\pgfpathlineto{\pgfqpoint{1.981203in}{1.991952in}}%
\pgfpathlineto{\pgfqpoint{1.981956in}{1.959439in}}%
\pgfpathlineto{\pgfqpoint{1.982332in}{1.933954in}}%
\pgfpathlineto{\pgfqpoint{1.982834in}{1.984727in}}%
\pgfpathlineto{\pgfqpoint{1.982960in}{1.920367in}}%
\pgfpathlineto{\pgfqpoint{1.983963in}{1.921918in}}%
\pgfpathlineto{\pgfqpoint{1.984089in}{2.019508in}}%
\pgfpathlineto{\pgfqpoint{1.985092in}{1.974601in}}%
\pgfpathlineto{\pgfqpoint{1.985343in}{1.888281in}}%
\pgfpathlineto{\pgfqpoint{1.985469in}{2.005240in}}%
\pgfpathlineto{\pgfqpoint{1.985594in}{1.901942in}}%
\pgfpathlineto{\pgfqpoint{1.985845in}{2.039487in}}%
\pgfpathlineto{\pgfqpoint{1.985970in}{1.881117in}}%
\pgfpathlineto{\pgfqpoint{1.986723in}{1.925874in}}%
\pgfpathlineto{\pgfqpoint{1.987601in}{2.002503in}}%
\pgfpathlineto{\pgfqpoint{1.987852in}{1.969678in}}%
\pgfpathlineto{\pgfqpoint{1.988103in}{1.996305in}}%
\pgfpathlineto{\pgfqpoint{1.988228in}{1.942768in}}%
\pgfpathlineto{\pgfqpoint{1.988856in}{2.019777in}}%
\pgfpathlineto{\pgfqpoint{1.989107in}{1.968334in}}%
\pgfpathlineto{\pgfqpoint{1.989608in}{2.013738in}}%
\pgfpathlineto{\pgfqpoint{1.989985in}{1.951906in}}%
\pgfpathlineto{\pgfqpoint{1.990236in}{2.008201in}}%
\pgfpathlineto{\pgfqpoint{1.991114in}{1.914124in}}%
\pgfpathlineto{\pgfqpoint{1.991616in}{1.934269in}}%
\pgfpathlineto{\pgfqpoint{1.992870in}{2.029703in}}%
\pgfpathlineto{\pgfqpoint{1.992996in}{1.998584in}}%
\pgfpathlineto{\pgfqpoint{1.993497in}{2.083768in}}%
\pgfpathlineto{\pgfqpoint{1.993748in}{2.075193in}}%
\pgfpathlineto{\pgfqpoint{1.993874in}{2.110113in}}%
\pgfpathlineto{\pgfqpoint{1.994501in}{2.026523in}}%
\pgfpathlineto{\pgfqpoint{1.994626in}{2.058416in}}%
\pgfpathlineto{\pgfqpoint{1.995881in}{1.979472in}}%
\pgfpathlineto{\pgfqpoint{1.996006in}{1.992793in}}%
\pgfpathlineto{\pgfqpoint{1.996884in}{2.123018in}}%
\pgfpathlineto{\pgfqpoint{1.997261in}{2.092941in}}%
\pgfpathlineto{\pgfqpoint{1.997386in}{2.027086in}}%
\pgfpathlineto{\pgfqpoint{1.998264in}{2.088816in}}%
\pgfpathlineto{\pgfqpoint{1.999017in}{2.154050in}}%
\pgfpathlineto{\pgfqpoint{1.999644in}{2.119428in}}%
\pgfpathlineto{\pgfqpoint{2.000397in}{2.021734in}}%
\pgfpathlineto{\pgfqpoint{2.000146in}{2.154265in}}%
\pgfpathlineto{\pgfqpoint{2.000773in}{2.076583in}}%
\pgfpathlineto{\pgfqpoint{2.002028in}{2.173941in}}%
\pgfpathlineto{\pgfqpoint{2.002279in}{1.990328in}}%
\pgfpathlineto{\pgfqpoint{2.003157in}{2.040383in}}%
\pgfpathlineto{\pgfqpoint{2.004160in}{2.100405in}}%
\pgfpathlineto{\pgfqpoint{2.004286in}{2.099676in}}%
\pgfpathlineto{\pgfqpoint{2.005039in}{2.054706in}}%
\pgfpathlineto{\pgfqpoint{2.004662in}{2.126156in}}%
\pgfpathlineto{\pgfqpoint{2.005164in}{2.076493in}}%
\pgfpathlineto{\pgfqpoint{2.005290in}{2.150837in}}%
\pgfpathlineto{\pgfqpoint{2.005917in}{2.038718in}}%
\pgfpathlineto{\pgfqpoint{2.006168in}{2.043666in}}%
\pgfpathlineto{\pgfqpoint{2.006920in}{1.963271in}}%
\pgfpathlineto{\pgfqpoint{2.006544in}{2.079682in}}%
\pgfpathlineto{\pgfqpoint{2.007171in}{2.049412in}}%
\pgfpathlineto{\pgfqpoint{2.007422in}{2.072885in}}%
\pgfpathlineto{\pgfqpoint{2.008049in}{2.046550in}}%
\pgfpathlineto{\pgfqpoint{2.008300in}{2.071811in}}%
\pgfpathlineto{\pgfqpoint{2.008928in}{1.990173in}}%
\pgfpathlineto{\pgfqpoint{2.009178in}{2.075401in}}%
\pgfpathlineto{\pgfqpoint{2.009304in}{1.989065in}}%
\pgfpathlineto{\pgfqpoint{2.010057in}{2.058345in}}%
\pgfpathlineto{\pgfqpoint{2.010684in}{2.064057in}}%
\pgfpathlineto{\pgfqpoint{2.011311in}{2.014355in}}%
\pgfpathlineto{\pgfqpoint{2.012064in}{1.967756in}}%
\pgfpathlineto{\pgfqpoint{2.011938in}{2.015333in}}%
\pgfpathlineto{\pgfqpoint{2.012440in}{1.976254in}}%
\pgfpathlineto{\pgfqpoint{2.013444in}{2.023910in}}%
\pgfpathlineto{\pgfqpoint{2.013695in}{2.013161in}}%
\pgfpathlineto{\pgfqpoint{2.014322in}{1.978238in}}%
\pgfpathlineto{\pgfqpoint{2.014447in}{2.034086in}}%
\pgfpathlineto{\pgfqpoint{2.015325in}{1.959008in}}%
\pgfpathlineto{\pgfqpoint{2.015702in}{1.969567in}}%
\pgfpathlineto{\pgfqpoint{2.015827in}{1.961499in}}%
\pgfpathlineto{\pgfqpoint{2.015953in}{2.007379in}}%
\pgfpathlineto{\pgfqpoint{2.016204in}{1.990741in}}%
\pgfpathlineto{\pgfqpoint{2.016329in}{2.015441in}}%
\pgfpathlineto{\pgfqpoint{2.016454in}{1.930979in}}%
\pgfpathlineto{\pgfqpoint{2.017207in}{1.970075in}}%
\pgfpathlineto{\pgfqpoint{2.017333in}{1.989600in}}%
\pgfpathlineto{\pgfqpoint{2.017960in}{1.942108in}}%
\pgfpathlineto{\pgfqpoint{2.018211in}{1.964842in}}%
\pgfpathlineto{\pgfqpoint{2.018587in}{2.039382in}}%
\pgfpathlineto{\pgfqpoint{2.018713in}{2.026266in}}%
\pgfpathlineto{\pgfqpoint{2.018838in}{1.886432in}}%
\pgfpathlineto{\pgfqpoint{2.019842in}{1.926551in}}%
\pgfpathlineto{\pgfqpoint{2.019967in}{1.923963in}}%
\pgfpathlineto{\pgfqpoint{2.020092in}{1.931179in}}%
\pgfpathlineto{\pgfqpoint{2.020469in}{1.974920in}}%
\pgfpathlineto{\pgfqpoint{2.020720in}{1.920972in}}%
\pgfpathlineto{\pgfqpoint{2.021096in}{1.746081in}}%
\pgfpathlineto{\pgfqpoint{2.020971in}{1.955736in}}%
\pgfpathlineto{\pgfqpoint{2.021974in}{1.799738in}}%
\pgfpathlineto{\pgfqpoint{2.023229in}{1.985376in}}%
\pgfpathlineto{\pgfqpoint{2.023354in}{1.926755in}}%
\pgfpathlineto{\pgfqpoint{2.024232in}{1.989068in}}%
\pgfpathlineto{\pgfqpoint{2.024358in}{1.912321in}}%
\pgfpathlineto{\pgfqpoint{2.024483in}{1.907334in}}%
\pgfpathlineto{\pgfqpoint{2.024609in}{1.981954in}}%
\pgfpathlineto{\pgfqpoint{2.025236in}{1.885979in}}%
\pgfpathlineto{\pgfqpoint{2.025612in}{1.918738in}}%
\pgfpathlineto{\pgfqpoint{2.025738in}{1.910591in}}%
\pgfpathlineto{\pgfqpoint{2.025863in}{1.953648in}}%
\pgfpathlineto{\pgfqpoint{2.025989in}{1.919317in}}%
\pgfpathlineto{\pgfqpoint{2.026114in}{1.966705in}}%
\pgfpathlineto{\pgfqpoint{2.026365in}{1.876986in}}%
\pgfpathlineto{\pgfqpoint{2.026992in}{1.941080in}}%
\pgfpathlineto{\pgfqpoint{2.027745in}{1.860197in}}%
\pgfpathlineto{\pgfqpoint{2.027494in}{2.001655in}}%
\pgfpathlineto{\pgfqpoint{2.028121in}{1.894540in}}%
\pgfpathlineto{\pgfqpoint{2.028874in}{2.052424in}}%
\pgfpathlineto{\pgfqpoint{2.029376in}{2.023831in}}%
\pgfpathlineto{\pgfqpoint{2.030630in}{1.921728in}}%
\pgfpathlineto{\pgfqpoint{2.031007in}{1.974267in}}%
\pgfpathlineto{\pgfqpoint{2.031759in}{1.949071in}}%
\pgfpathlineto{\pgfqpoint{2.032386in}{1.930554in}}%
\pgfpathlineto{\pgfqpoint{2.032512in}{1.976703in}}%
\pgfpathlineto{\pgfqpoint{2.032637in}{1.912635in}}%
\pgfpathlineto{\pgfqpoint{2.033390in}{1.934294in}}%
\pgfpathlineto{\pgfqpoint{2.033892in}{1.918883in}}%
\pgfpathlineto{\pgfqpoint{2.033766in}{2.002262in}}%
\pgfpathlineto{\pgfqpoint{2.034017in}{1.922075in}}%
\pgfpathlineto{\pgfqpoint{2.034519in}{2.011348in}}%
\pgfpathlineto{\pgfqpoint{2.035146in}{1.966443in}}%
\pgfpathlineto{\pgfqpoint{2.035899in}{1.894724in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{1.993106in}}%
\pgfpathlineto{\pgfqpoint{2.036275in}{1.923853in}}%
\pgfpathlineto{\pgfqpoint{2.037154in}{2.001015in}}%
\pgfpathlineto{\pgfqpoint{2.036652in}{1.883801in}}%
\pgfpathlineto{\pgfqpoint{2.037404in}{1.992295in}}%
\pgfpathlineto{\pgfqpoint{2.037530in}{1.930192in}}%
\pgfpathlineto{\pgfqpoint{2.037655in}{1.995919in}}%
\pgfpathlineto{\pgfqpoint{2.038533in}{1.967443in}}%
\pgfpathlineto{\pgfqpoint{2.038910in}{1.907628in}}%
\pgfpathlineto{\pgfqpoint{2.039412in}{2.017550in}}%
\pgfpathlineto{\pgfqpoint{2.039662in}{1.920440in}}%
\pgfpathlineto{\pgfqpoint{2.040541in}{2.018638in}}%
\pgfpathlineto{\pgfqpoint{2.040792in}{1.972283in}}%
\pgfpathlineto{\pgfqpoint{2.040917in}{1.972917in}}%
\pgfpathlineto{\pgfqpoint{2.041042in}{1.930201in}}%
\pgfpathlineto{\pgfqpoint{2.042046in}{1.952920in}}%
\pgfpathlineto{\pgfqpoint{2.042548in}{1.916108in}}%
\pgfpathlineto{\pgfqpoint{2.043175in}{1.925003in}}%
\pgfpathlineto{\pgfqpoint{2.044179in}{1.978901in}}%
\pgfpathlineto{\pgfqpoint{2.043928in}{1.893623in}}%
\pgfpathlineto{\pgfqpoint{2.044304in}{1.952469in}}%
\pgfpathlineto{\pgfqpoint{2.044430in}{1.954005in}}%
\pgfpathlineto{\pgfqpoint{2.045057in}{1.879584in}}%
\pgfpathlineto{\pgfqpoint{2.045182in}{2.030585in}}%
\pgfpathlineto{\pgfqpoint{2.045433in}{1.958013in}}%
\pgfpathlineto{\pgfqpoint{2.046186in}{1.998966in}}%
\pgfpathlineto{\pgfqpoint{2.045684in}{1.944993in}}%
\pgfpathlineto{\pgfqpoint{2.046311in}{1.951854in}}%
\pgfpathlineto{\pgfqpoint{2.047189in}{1.925040in}}%
\pgfpathlineto{\pgfqpoint{2.046939in}{1.957123in}}%
\pgfpathlineto{\pgfqpoint{2.047440in}{1.927089in}}%
\pgfpathlineto{\pgfqpoint{2.048193in}{1.969407in}}%
\pgfpathlineto{\pgfqpoint{2.047691in}{1.904741in}}%
\pgfpathlineto{\pgfqpoint{2.048318in}{1.966944in}}%
\pgfpathlineto{\pgfqpoint{2.048444in}{1.904119in}}%
\pgfpathlineto{\pgfqpoint{2.048695in}{1.987442in}}%
\pgfpathlineto{\pgfqpoint{2.049447in}{1.938690in}}%
\pgfpathlineto{\pgfqpoint{2.049573in}{1.973274in}}%
\pgfpathlineto{\pgfqpoint{2.050075in}{1.933891in}}%
\pgfpathlineto{\pgfqpoint{2.050326in}{1.940936in}}%
\pgfpathlineto{\pgfqpoint{2.050451in}{1.906926in}}%
\pgfpathlineto{\pgfqpoint{2.050702in}{1.967901in}}%
\pgfpathlineto{\pgfqpoint{2.051455in}{1.932412in}}%
\pgfpathlineto{\pgfqpoint{2.051831in}{1.970783in}}%
\pgfpathlineto{\pgfqpoint{2.052207in}{1.927228in}}%
\pgfpathlineto{\pgfqpoint{2.052584in}{1.962817in}}%
\pgfpathlineto{\pgfqpoint{2.052835in}{1.913766in}}%
\pgfpathlineto{\pgfqpoint{2.053462in}{1.982841in}}%
\pgfpathlineto{\pgfqpoint{2.053713in}{1.948129in}}%
\pgfpathlineto{\pgfqpoint{2.053838in}{1.948561in}}%
\pgfpathlineto{\pgfqpoint{2.054716in}{1.897927in}}%
\pgfpathlineto{\pgfqpoint{2.054089in}{1.997564in}}%
\pgfpathlineto{\pgfqpoint{2.054842in}{1.970425in}}%
\pgfpathlineto{\pgfqpoint{2.054967in}{1.970170in}}%
\pgfpathlineto{\pgfqpoint{2.055093in}{1.981027in}}%
\pgfpathlineto{\pgfqpoint{2.055344in}{1.910515in}}%
\pgfpathlineto{\pgfqpoint{2.055594in}{1.973210in}}%
\pgfpathlineto{\pgfqpoint{2.055720in}{1.878021in}}%
\pgfpathlineto{\pgfqpoint{2.055845in}{1.988729in}}%
\pgfpathlineto{\pgfqpoint{2.056724in}{1.944149in}}%
\pgfpathlineto{\pgfqpoint{2.056849in}{1.945085in}}%
\pgfpathlineto{\pgfqpoint{2.057602in}{1.980269in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{1.936424in}}%
\pgfpathlineto{\pgfqpoint{2.057853in}{1.963811in}}%
\pgfpathlineto{\pgfqpoint{2.058229in}{2.039495in}}%
\pgfpathlineto{\pgfqpoint{2.058982in}{1.912199in}}%
\pgfpathlineto{\pgfqpoint{2.059107in}{2.003021in}}%
\pgfpathlineto{\pgfqpoint{2.059860in}{1.863588in}}%
\pgfpathlineto{\pgfqpoint{2.060111in}{1.994519in}}%
\pgfpathlineto{\pgfqpoint{2.060989in}{1.937752in}}%
\pgfpathlineto{\pgfqpoint{2.060863in}{2.047921in}}%
\pgfpathlineto{\pgfqpoint{2.061114in}{1.998110in}}%
\pgfpathlineto{\pgfqpoint{2.061365in}{2.018801in}}%
\pgfpathlineto{\pgfqpoint{2.061491in}{1.983563in}}%
\pgfpathlineto{\pgfqpoint{2.061616in}{1.871823in}}%
\pgfpathlineto{\pgfqpoint{2.062118in}{1.989660in}}%
\pgfpathlineto{\pgfqpoint{2.062620in}{1.942558in}}%
\pgfpathlineto{\pgfqpoint{2.062745in}{1.945042in}}%
\pgfpathlineto{\pgfqpoint{2.063498in}{1.879353in}}%
\pgfpathlineto{\pgfqpoint{2.063372in}{2.021413in}}%
\pgfpathlineto{\pgfqpoint{2.063874in}{1.885122in}}%
\pgfpathlineto{\pgfqpoint{2.065129in}{1.993866in}}%
\pgfpathlineto{\pgfqpoint{2.065505in}{1.945072in}}%
\pgfpathlineto{\pgfqpoint{2.066007in}{2.002652in}}%
\pgfpathlineto{\pgfqpoint{2.066258in}{1.985409in}}%
\pgfpathlineto{\pgfqpoint{2.066509in}{1.988873in}}%
\pgfpathlineto{\pgfqpoint{2.067387in}{1.992380in}}%
\pgfpathlineto{\pgfqpoint{2.067638in}{1.927093in}}%
\pgfpathlineto{\pgfqpoint{2.067763in}{1.994368in}}%
\pgfpathlineto{\pgfqpoint{2.067888in}{1.886591in}}%
\pgfpathlineto{\pgfqpoint{2.068767in}{1.973382in}}%
\pgfpathlineto{\pgfqpoint{2.069018in}{1.986716in}}%
\pgfpathlineto{\pgfqpoint{2.069519in}{2.080178in}}%
\pgfpathlineto{\pgfqpoint{2.069268in}{1.887344in}}%
\pgfpathlineto{\pgfqpoint{2.069896in}{1.982440in}}%
\pgfpathlineto{\pgfqpoint{2.070147in}{2.061725in}}%
\pgfpathlineto{\pgfqpoint{2.070899in}{1.849482in}}%
\pgfpathlineto{\pgfqpoint{2.071276in}{2.006512in}}%
\pgfpathlineto{\pgfqpoint{2.072028in}{1.959040in}}%
\pgfpathlineto{\pgfqpoint{2.072656in}{1.924805in}}%
\pgfpathlineto{\pgfqpoint{2.072279in}{1.970569in}}%
\pgfpathlineto{\pgfqpoint{2.072906in}{1.930571in}}%
\pgfpathlineto{\pgfqpoint{2.073534in}{2.010089in}}%
\pgfpathlineto{\pgfqpoint{2.073283in}{1.856214in}}%
\pgfpathlineto{\pgfqpoint{2.073910in}{1.896345in}}%
\pgfpathlineto{\pgfqpoint{2.074035in}{1.880043in}}%
\pgfpathlineto{\pgfqpoint{2.074412in}{2.038572in}}%
\pgfpathlineto{\pgfqpoint{2.074663in}{1.845800in}}%
\pgfpathlineto{\pgfqpoint{2.075165in}{1.963396in}}%
\pgfpathlineto{\pgfqpoint{2.075666in}{1.954435in}}%
\pgfpathlineto{\pgfqpoint{2.076294in}{2.000068in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.916928in}}%
\pgfpathlineto{\pgfqpoint{2.077548in}{1.895344in}}%
\pgfpathlineto{\pgfqpoint{2.078426in}{2.001603in}}%
\pgfpathlineto{\pgfqpoint{2.078552in}{1.998233in}}%
\pgfpathlineto{\pgfqpoint{2.079430in}{1.926618in}}%
\pgfpathlineto{\pgfqpoint{2.078803in}{2.007608in}}%
\pgfpathlineto{\pgfqpoint{2.079681in}{1.941922in}}%
\pgfpathlineto{\pgfqpoint{2.080684in}{1.994492in}}%
\pgfpathlineto{\pgfqpoint{2.080057in}{1.903861in}}%
\pgfpathlineto{\pgfqpoint{2.080935in}{1.983729in}}%
\pgfpathlineto{\pgfqpoint{2.081186in}{1.952017in}}%
\pgfpathlineto{\pgfqpoint{2.081562in}{1.996763in}}%
\pgfpathlineto{\pgfqpoint{2.081939in}{1.983199in}}%
\pgfpathlineto{\pgfqpoint{2.082064in}{1.988617in}}%
\pgfpathlineto{\pgfqpoint{2.082190in}{1.986710in}}%
\pgfpathlineto{\pgfqpoint{2.082942in}{1.940599in}}%
\pgfpathlineto{\pgfqpoint{2.083068in}{2.011628in}}%
\pgfpathlineto{\pgfqpoint{2.083193in}{1.941545in}}%
\pgfpathlineto{\pgfqpoint{2.083319in}{1.981376in}}%
\pgfpathlineto{\pgfqpoint{2.084071in}{1.923137in}}%
\pgfpathlineto{\pgfqpoint{2.084197in}{1.927469in}}%
\pgfpathlineto{\pgfqpoint{2.084448in}{2.026117in}}%
\pgfpathlineto{\pgfqpoint{2.084950in}{1.940413in}}%
\pgfpathlineto{\pgfqpoint{2.085075in}{1.886996in}}%
\pgfpathlineto{\pgfqpoint{2.085828in}{2.013022in}}%
\pgfpathlineto{\pgfqpoint{2.085953in}{1.945584in}}%
\pgfpathlineto{\pgfqpoint{2.086079in}{1.954911in}}%
\pgfpathlineto{\pgfqpoint{2.086204in}{2.072240in}}%
\pgfpathlineto{\pgfqpoint{2.086329in}{1.938119in}}%
\pgfpathlineto{\pgfqpoint{2.087208in}{2.031138in}}%
\pgfpathlineto{\pgfqpoint{2.087584in}{1.997222in}}%
\pgfpathlineto{\pgfqpoint{2.087709in}{2.041511in}}%
\pgfpathlineto{\pgfqpoint{2.088211in}{2.016050in}}%
\pgfpathlineto{\pgfqpoint{2.088713in}{2.052042in}}%
\pgfpathlineto{\pgfqpoint{2.088462in}{1.999267in}}%
\pgfpathlineto{\pgfqpoint{2.089340in}{2.023067in}}%
\pgfpathlineto{\pgfqpoint{2.089591in}{2.025296in}}%
\pgfpathlineto{\pgfqpoint{2.090344in}{2.104519in}}%
\pgfpathlineto{\pgfqpoint{2.089842in}{2.021127in}}%
\pgfpathlineto{\pgfqpoint{2.090595in}{2.080428in}}%
\pgfpathlineto{\pgfqpoint{2.091724in}{1.962793in}}%
\pgfpathlineto{\pgfqpoint{2.092978in}{2.144795in}}%
\pgfpathlineto{\pgfqpoint{2.094358in}{2.021118in}}%
\pgfpathlineto{\pgfqpoint{2.094609in}{2.030732in}}%
\pgfpathlineto{\pgfqpoint{2.095487in}{2.017565in}}%
\pgfpathlineto{\pgfqpoint{2.095864in}{2.117558in}}%
\pgfpathlineto{\pgfqpoint{2.096491in}{2.022505in}}%
\pgfpathlineto{\pgfqpoint{2.097118in}{2.061116in}}%
\pgfpathlineto{\pgfqpoint{2.097243in}{2.098923in}}%
\pgfpathlineto{\pgfqpoint{2.097996in}{2.022990in}}%
\pgfpathlineto{\pgfqpoint{2.098122in}{2.006124in}}%
\pgfpathlineto{\pgfqpoint{2.098498in}{2.051103in}}%
\pgfpathlineto{\pgfqpoint{2.098749in}{2.018253in}}%
\pgfpathlineto{\pgfqpoint{2.098874in}{2.110040in}}%
\pgfpathlineto{\pgfqpoint{2.099752in}{2.013444in}}%
\pgfpathlineto{\pgfqpoint{2.099878in}{2.038825in}}%
\pgfpathlineto{\pgfqpoint{2.100254in}{1.988943in}}%
\pgfpathlineto{\pgfqpoint{2.100631in}{2.044452in}}%
\pgfpathlineto{\pgfqpoint{2.101383in}{2.062057in}}%
\pgfpathlineto{\pgfqpoint{2.101258in}{2.013328in}}%
\pgfpathlineto{\pgfqpoint{2.101509in}{2.039151in}}%
\pgfpathlineto{\pgfqpoint{2.102763in}{1.920526in}}%
\pgfpathlineto{\pgfqpoint{2.102889in}{1.977315in}}%
\pgfpathlineto{\pgfqpoint{2.103892in}{2.054773in}}%
\pgfpathlineto{\pgfqpoint{2.104143in}{2.015536in}}%
\pgfpathlineto{\pgfqpoint{2.105147in}{1.970530in}}%
\pgfpathlineto{\pgfqpoint{2.105272in}{2.014019in}}%
\pgfpathlineto{\pgfqpoint{2.106276in}{2.009897in}}%
\pgfpathlineto{\pgfqpoint{2.106652in}{2.015343in}}%
\pgfpathlineto{\pgfqpoint{2.106778in}{1.954177in}}%
\pgfpathlineto{\pgfqpoint{2.107029in}{2.039356in}}%
\pgfpathlineto{\pgfqpoint{2.107154in}{1.947662in}}%
\pgfpathlineto{\pgfqpoint{2.107781in}{1.988599in}}%
\pgfpathlineto{\pgfqpoint{2.107907in}{1.940955in}}%
\pgfpathlineto{\pgfqpoint{2.108910in}{1.965970in}}%
\pgfpathlineto{\pgfqpoint{2.109537in}{1.955084in}}%
\pgfpathlineto{\pgfqpoint{2.109161in}{1.997056in}}%
\pgfpathlineto{\pgfqpoint{2.109788in}{1.974477in}}%
\pgfpathlineto{\pgfqpoint{2.110290in}{2.037370in}}%
\pgfpathlineto{\pgfqpoint{2.110416in}{1.946913in}}%
\pgfpathlineto{\pgfqpoint{2.110541in}{1.902156in}}%
\pgfpathlineto{\pgfqpoint{2.110917in}{1.967031in}}%
\pgfpathlineto{\pgfqpoint{2.111419in}{1.934586in}}%
\pgfpathlineto{\pgfqpoint{2.112297in}{1.982243in}}%
\pgfpathlineto{\pgfqpoint{2.112423in}{1.913393in}}%
\pgfpathlineto{\pgfqpoint{2.112548in}{1.912994in}}%
\pgfpathlineto{\pgfqpoint{2.113050in}{1.963442in}}%
\pgfpathlineto{\pgfqpoint{2.113677in}{1.941290in}}%
\pgfpathlineto{\pgfqpoint{2.114555in}{1.891492in}}%
\pgfpathlineto{\pgfqpoint{2.114681in}{1.968244in}}%
\pgfpathlineto{\pgfqpoint{2.115434in}{1.783299in}}%
\pgfpathlineto{\pgfqpoint{2.115810in}{1.731397in}}%
\pgfpathlineto{\pgfqpoint{2.116814in}{1.886434in}}%
\pgfpathlineto{\pgfqpoint{2.117064in}{1.794787in}}%
\pgfpathlineto{\pgfqpoint{2.117692in}{1.952105in}}%
\pgfpathlineto{\pgfqpoint{2.118444in}{2.192562in}}%
\pgfpathlineto{\pgfqpoint{2.118946in}{2.071303in}}%
\pgfpathlineto{\pgfqpoint{2.120452in}{1.899944in}}%
\pgfpathlineto{\pgfqpoint{2.121204in}{1.997507in}}%
\pgfpathlineto{\pgfqpoint{2.121706in}{1.979757in}}%
\pgfpathlineto{\pgfqpoint{2.122710in}{2.049873in}}%
\pgfpathlineto{\pgfqpoint{2.122961in}{2.017122in}}%
\pgfpathlineto{\pgfqpoint{2.124215in}{1.978812in}}%
\pgfpathlineto{\pgfqpoint{2.124717in}{1.985313in}}%
\pgfpathlineto{\pgfqpoint{2.124842in}{2.022119in}}%
\pgfpathlineto{\pgfqpoint{2.125093in}{1.963151in}}%
\pgfpathlineto{\pgfqpoint{2.125720in}{2.006326in}}%
\pgfpathlineto{\pgfqpoint{2.126599in}{1.934912in}}%
\pgfpathlineto{\pgfqpoint{2.126473in}{2.009796in}}%
\pgfpathlineto{\pgfqpoint{2.126724in}{1.939483in}}%
\pgfpathlineto{\pgfqpoint{2.127978in}{2.027934in}}%
\pgfpathlineto{\pgfqpoint{2.128104in}{2.040030in}}%
\pgfpathlineto{\pgfqpoint{2.128480in}{1.972472in}}%
\pgfpathlineto{\pgfqpoint{2.128982in}{1.982744in}}%
\pgfpathlineto{\pgfqpoint{2.128731in}{1.954340in}}%
\pgfpathlineto{\pgfqpoint{2.129358in}{1.971735in}}%
\pgfpathlineto{\pgfqpoint{2.129609in}{1.983932in}}%
\pgfpathlineto{\pgfqpoint{2.130111in}{1.924373in}}%
\pgfpathlineto{\pgfqpoint{2.130237in}{2.000295in}}%
\pgfpathlineto{\pgfqpoint{2.131240in}{1.984771in}}%
\pgfpathlineto{\pgfqpoint{2.132118in}{1.951022in}}%
\pgfpathlineto{\pgfqpoint{2.132369in}{1.952532in}}%
\pgfpathlineto{\pgfqpoint{2.133498in}{2.021344in}}%
\pgfpathlineto{\pgfqpoint{2.132871in}{1.928701in}}%
\pgfpathlineto{\pgfqpoint{2.133624in}{2.018919in}}%
\pgfpathlineto{\pgfqpoint{2.134878in}{1.931798in}}%
\pgfpathlineto{\pgfqpoint{2.135004in}{1.952219in}}%
\pgfpathlineto{\pgfqpoint{2.135254in}{1.888410in}}%
\pgfpathlineto{\pgfqpoint{2.136007in}{1.936845in}}%
\pgfpathlineto{\pgfqpoint{2.137136in}{2.020868in}}%
\pgfpathlineto{\pgfqpoint{2.137763in}{1.975752in}}%
\pgfpathlineto{\pgfqpoint{2.138893in}{1.866049in}}%
\pgfpathlineto{\pgfqpoint{2.140022in}{2.008916in}}%
\pgfpathlineto{\pgfqpoint{2.140147in}{1.979211in}}%
\pgfpathlineto{\pgfqpoint{2.140398in}{2.003445in}}%
\pgfpathlineto{\pgfqpoint{2.140900in}{1.951979in}}%
\pgfpathlineto{\pgfqpoint{2.141025in}{1.982646in}}%
\pgfpathlineto{\pgfqpoint{2.142029in}{1.877355in}}%
\pgfpathlineto{\pgfqpoint{2.142154in}{1.947161in}}%
\pgfpathlineto{\pgfqpoint{2.142280in}{1.941614in}}%
\pgfpathlineto{\pgfqpoint{2.142656in}{1.966050in}}%
\pgfpathlineto{\pgfqpoint{2.143032in}{1.951725in}}%
\pgfpathlineto{\pgfqpoint{2.143158in}{1.952132in}}%
\pgfpathlineto{\pgfqpoint{2.143283in}{1.994549in}}%
\pgfpathlineto{\pgfqpoint{2.143910in}{1.932437in}}%
\pgfpathlineto{\pgfqpoint{2.144161in}{1.947348in}}%
\pgfpathlineto{\pgfqpoint{2.144538in}{1.901846in}}%
\pgfpathlineto{\pgfqpoint{2.145290in}{1.913438in}}%
\pgfpathlineto{\pgfqpoint{2.145792in}{2.003646in}}%
\pgfpathlineto{\pgfqpoint{2.146545in}{1.960493in}}%
\pgfpathlineto{\pgfqpoint{2.146670in}{1.989209in}}%
\pgfpathlineto{\pgfqpoint{2.147047in}{1.923080in}}%
\pgfpathlineto{\pgfqpoint{2.147423in}{1.924909in}}%
\pgfpathlineto{\pgfqpoint{2.147548in}{1.916497in}}%
\pgfpathlineto{\pgfqpoint{2.147674in}{1.976445in}}%
\pgfpathlineto{\pgfqpoint{2.148301in}{1.917716in}}%
\pgfpathlineto{\pgfqpoint{2.149556in}{2.008496in}}%
\pgfpathlineto{\pgfqpoint{2.150810in}{1.926602in}}%
\pgfpathlineto{\pgfqpoint{2.152065in}{2.002500in}}%
\pgfpathlineto{\pgfqpoint{2.152943in}{1.951747in}}%
\pgfpathlineto{\pgfqpoint{2.152817in}{2.010595in}}%
\pgfpathlineto{\pgfqpoint{2.153194in}{1.975369in}}%
\pgfpathlineto{\pgfqpoint{2.153319in}{1.977364in}}%
\pgfpathlineto{\pgfqpoint{2.153445in}{1.968294in}}%
\pgfpathlineto{\pgfqpoint{2.154448in}{1.926206in}}%
\pgfpathlineto{\pgfqpoint{2.154574in}{1.932144in}}%
\pgfpathlineto{\pgfqpoint{2.155326in}{1.982076in}}%
\pgfpathlineto{\pgfqpoint{2.155201in}{1.909923in}}%
\pgfpathlineto{\pgfqpoint{2.155703in}{1.948582in}}%
\pgfpathlineto{\pgfqpoint{2.155828in}{1.945038in}}%
\pgfpathlineto{\pgfqpoint{2.156204in}{1.989763in}}%
\pgfpathlineto{\pgfqpoint{2.156581in}{1.926908in}}%
\pgfpathlineto{\pgfqpoint{2.156957in}{1.974046in}}%
\pgfpathlineto{\pgfqpoint{2.157333in}{1.941734in}}%
\pgfpathlineto{\pgfqpoint{2.157459in}{1.992109in}}%
\pgfpathlineto{\pgfqpoint{2.157710in}{1.974762in}}%
\pgfpathlineto{\pgfqpoint{2.158337in}{2.006698in}}%
\pgfpathlineto{\pgfqpoint{2.158212in}{1.955827in}}%
\pgfpathlineto{\pgfqpoint{2.158713in}{1.985662in}}%
\pgfpathlineto{\pgfqpoint{2.159968in}{1.885894in}}%
\pgfpathlineto{\pgfqpoint{2.161222in}{1.983355in}}%
\pgfpathlineto{\pgfqpoint{2.161724in}{1.920954in}}%
\pgfpathlineto{\pgfqpoint{2.161599in}{2.067452in}}%
\pgfpathlineto{\pgfqpoint{2.162226in}{1.949537in}}%
\pgfpathlineto{\pgfqpoint{2.162351in}{2.005231in}}%
\pgfpathlineto{\pgfqpoint{2.162477in}{1.886573in}}%
\pgfpathlineto{\pgfqpoint{2.163355in}{1.962904in}}%
\pgfpathlineto{\pgfqpoint{2.163480in}{1.963137in}}%
\pgfpathlineto{\pgfqpoint{2.163857in}{1.940810in}}%
\pgfpathlineto{\pgfqpoint{2.164986in}{2.032481in}}%
\pgfpathlineto{\pgfqpoint{2.166115in}{1.940354in}}%
\pgfpathlineto{\pgfqpoint{2.166366in}{1.944917in}}%
\pgfpathlineto{\pgfqpoint{2.167746in}{2.033920in}}%
\pgfpathlineto{\pgfqpoint{2.166742in}{1.934547in}}%
\pgfpathlineto{\pgfqpoint{2.167871in}{2.029286in}}%
\pgfpathlineto{\pgfqpoint{2.167997in}{1.941566in}}%
\pgfpathlineto{\pgfqpoint{2.168498in}{2.046714in}}%
\pgfpathlineto{\pgfqpoint{2.169000in}{1.981739in}}%
\pgfpathlineto{\pgfqpoint{2.169126in}{1.991100in}}%
\pgfpathlineto{\pgfqpoint{2.169377in}{1.949697in}}%
\pgfpathlineto{\pgfqpoint{2.169627in}{1.951262in}}%
\pgfpathlineto{\pgfqpoint{2.170255in}{1.937158in}}%
\pgfpathlineto{\pgfqpoint{2.170129in}{1.960040in}}%
\pgfpathlineto{\pgfqpoint{2.170380in}{1.940052in}}%
\pgfpathlineto{\pgfqpoint{2.171133in}{2.025442in}}%
\pgfpathlineto{\pgfqpoint{2.170757in}{1.934016in}}%
\pgfpathlineto{\pgfqpoint{2.171635in}{2.006741in}}%
\pgfpathlineto{\pgfqpoint{2.171760in}{2.004807in}}%
\pgfpathlineto{\pgfqpoint{2.173265in}{1.938521in}}%
\pgfpathlineto{\pgfqpoint{2.174018in}{1.984393in}}%
\pgfpathlineto{\pgfqpoint{2.174645in}{1.968661in}}%
\pgfpathlineto{\pgfqpoint{2.174771in}{1.903894in}}%
\pgfpathlineto{\pgfqpoint{2.175649in}{1.990312in}}%
\pgfpathlineto{\pgfqpoint{2.175774in}{1.926600in}}%
\pgfpathlineto{\pgfqpoint{2.176653in}{1.925368in}}%
\pgfpathlineto{\pgfqpoint{2.176903in}{2.037317in}}%
\pgfpathlineto{\pgfqpoint{2.178033in}{1.945630in}}%
\pgfpathlineto{\pgfqpoint{2.178660in}{2.022104in}}%
\pgfpathlineto{\pgfqpoint{2.178409in}{1.926139in}}%
\pgfpathlineto{\pgfqpoint{2.179036in}{1.994248in}}%
\pgfpathlineto{\pgfqpoint{2.179538in}{1.895888in}}%
\pgfpathlineto{\pgfqpoint{2.180165in}{1.959914in}}%
\pgfpathlineto{\pgfqpoint{2.180291in}{1.937925in}}%
\pgfpathlineto{\pgfqpoint{2.180667in}{2.015638in}}%
\pgfpathlineto{\pgfqpoint{2.180918in}{1.977151in}}%
\pgfpathlineto{\pgfqpoint{2.181796in}{2.112702in}}%
\pgfpathlineto{\pgfqpoint{2.182172in}{2.091459in}}%
\pgfpathlineto{\pgfqpoint{2.183427in}{1.969936in}}%
\pgfpathlineto{\pgfqpoint{2.183552in}{1.992880in}}%
\pgfpathlineto{\pgfqpoint{2.184305in}{2.142519in}}%
\pgfpathlineto{\pgfqpoint{2.183803in}{1.971261in}}%
\pgfpathlineto{\pgfqpoint{2.185309in}{2.092343in}}%
\pgfpathlineto{\pgfqpoint{2.185434in}{2.099108in}}%
\pgfpathlineto{\pgfqpoint{2.185559in}{2.082882in}}%
\pgfpathlineto{\pgfqpoint{2.185810in}{2.002308in}}%
\pgfpathlineto{\pgfqpoint{2.186689in}{2.026549in}}%
\pgfpathlineto{\pgfqpoint{2.187567in}{2.129875in}}%
\pgfpathlineto{\pgfqpoint{2.188194in}{2.108916in}}%
\pgfpathlineto{\pgfqpoint{2.189197in}{2.024451in}}%
\pgfpathlineto{\pgfqpoint{2.188570in}{2.116833in}}%
\pgfpathlineto{\pgfqpoint{2.189323in}{2.067247in}}%
\pgfpathlineto{\pgfqpoint{2.189699in}{2.005666in}}%
\pgfpathlineto{\pgfqpoint{2.190452in}{2.118748in}}%
\pgfpathlineto{\pgfqpoint{2.191330in}{1.954358in}}%
\pgfpathlineto{\pgfqpoint{2.191079in}{2.132014in}}%
\pgfpathlineto{\pgfqpoint{2.191706in}{2.035501in}}%
\pgfpathlineto{\pgfqpoint{2.191957in}{1.982829in}}%
\pgfpathlineto{\pgfqpoint{2.192585in}{2.033947in}}%
\pgfpathlineto{\pgfqpoint{2.193086in}{2.080485in}}%
\pgfpathlineto{\pgfqpoint{2.193463in}{2.018470in}}%
\pgfpathlineto{\pgfqpoint{2.193714in}{2.044435in}}%
\pgfpathlineto{\pgfqpoint{2.193839in}{2.041632in}}%
\pgfpathlineto{\pgfqpoint{2.193965in}{1.968883in}}%
\pgfpathlineto{\pgfqpoint{2.194090in}{2.053074in}}%
\pgfpathlineto{\pgfqpoint{2.194968in}{2.028786in}}%
\pgfpathlineto{\pgfqpoint{2.195219in}{1.989731in}}%
\pgfpathlineto{\pgfqpoint{2.195846in}{2.040852in}}%
\pgfpathlineto{\pgfqpoint{2.195972in}{2.034470in}}%
\pgfpathlineto{\pgfqpoint{2.196097in}{2.062291in}}%
\pgfpathlineto{\pgfqpoint{2.196724in}{2.001301in}}%
\pgfpathlineto{\pgfqpoint{2.196975in}{2.021624in}}%
\pgfpathlineto{\pgfqpoint{2.197477in}{1.981930in}}%
\pgfpathlineto{\pgfqpoint{2.198104in}{1.998289in}}%
\pgfpathlineto{\pgfqpoint{2.198355in}{1.979598in}}%
\pgfpathlineto{\pgfqpoint{2.198606in}{2.037033in}}%
\pgfpathlineto{\pgfqpoint{2.199233in}{1.950461in}}%
\pgfpathlineto{\pgfqpoint{2.199735in}{1.987961in}}%
\pgfpathlineto{\pgfqpoint{2.200613in}{1.935093in}}%
\pgfpathlineto{\pgfqpoint{2.199986in}{1.995680in}}%
\pgfpathlineto{\pgfqpoint{2.200864in}{1.951209in}}%
\pgfpathlineto{\pgfqpoint{2.201868in}{2.007158in}}%
\pgfpathlineto{\pgfqpoint{2.201115in}{1.930476in}}%
\pgfpathlineto{\pgfqpoint{2.201993in}{1.960938in}}%
\pgfpathlineto{\pgfqpoint{2.203875in}{1.893230in}}%
\pgfpathlineto{\pgfqpoint{2.202244in}{1.967836in}}%
\pgfpathlineto{\pgfqpoint{2.204126in}{1.913376in}}%
\pgfpathlineto{\pgfqpoint{2.205129in}{1.960999in}}%
\pgfpathlineto{\pgfqpoint{2.204377in}{1.890476in}}%
\pgfpathlineto{\pgfqpoint{2.205255in}{1.926372in}}%
\pgfpathlineto{\pgfqpoint{2.205380in}{1.926244in}}%
\pgfpathlineto{\pgfqpoint{2.205631in}{1.965723in}}%
\pgfpathlineto{\pgfqpoint{2.206008in}{1.911403in}}%
\pgfpathlineto{\pgfqpoint{2.206133in}{1.939494in}}%
\pgfpathlineto{\pgfqpoint{2.207388in}{1.881947in}}%
\pgfpathlineto{\pgfqpoint{2.207513in}{1.918951in}}%
\pgfpathlineto{\pgfqpoint{2.208015in}{1.859489in}}%
\pgfpathlineto{\pgfqpoint{2.208517in}{1.890072in}}%
\pgfpathlineto{\pgfqpoint{2.208642in}{1.919368in}}%
\pgfpathlineto{\pgfqpoint{2.209144in}{1.824685in}}%
\pgfpathlineto{\pgfqpoint{2.209771in}{1.782479in}}%
\pgfpathlineto{\pgfqpoint{2.210022in}{1.787736in}}%
\pgfpathlineto{\pgfqpoint{2.211276in}{1.958664in}}%
\pgfpathlineto{\pgfqpoint{2.211402in}{1.946771in}}%
\pgfpathlineto{\pgfqpoint{2.211527in}{1.947220in}}%
\pgfpathlineto{\pgfqpoint{2.211653in}{1.924188in}}%
\pgfpathlineto{\pgfqpoint{2.212029in}{1.993604in}}%
\pgfpathlineto{\pgfqpoint{2.212656in}{1.940651in}}%
\pgfpathlineto{\pgfqpoint{2.213660in}{2.018406in}}%
\pgfpathlineto{\pgfqpoint{2.213911in}{2.017494in}}%
\pgfpathlineto{\pgfqpoint{2.214538in}{2.037642in}}%
\pgfpathlineto{\pgfqpoint{2.215040in}{1.972389in}}%
\pgfpathlineto{\pgfqpoint{2.215165in}{2.011389in}}%
\pgfpathlineto{\pgfqpoint{2.216044in}{1.965454in}}%
\pgfpathlineto{\pgfqpoint{2.216169in}{1.964043in}}%
\pgfpathlineto{\pgfqpoint{2.216545in}{1.949243in}}%
\pgfpathlineto{\pgfqpoint{2.217549in}{2.029887in}}%
\pgfpathlineto{\pgfqpoint{2.218427in}{1.954823in}}%
\pgfpathlineto{\pgfqpoint{2.217800in}{2.030127in}}%
\pgfpathlineto{\pgfqpoint{2.218678in}{1.958902in}}%
\pgfpathlineto{\pgfqpoint{2.219556in}{1.997722in}}%
\pgfpathlineto{\pgfqpoint{2.219807in}{1.975082in}}%
\pgfpathlineto{\pgfqpoint{2.219932in}{1.976107in}}%
\pgfpathlineto{\pgfqpoint{2.220811in}{2.040999in}}%
\pgfpathlineto{\pgfqpoint{2.220685in}{1.966162in}}%
\pgfpathlineto{\pgfqpoint{2.221061in}{1.997742in}}%
\pgfpathlineto{\pgfqpoint{2.221940in}{1.965293in}}%
\pgfpathlineto{\pgfqpoint{2.221689in}{2.035713in}}%
\pgfpathlineto{\pgfqpoint{2.222191in}{1.973486in}}%
\pgfpathlineto{\pgfqpoint{2.222441in}{2.053317in}}%
\pgfpathlineto{\pgfqpoint{2.223194in}{1.933531in}}%
\pgfpathlineto{\pgfqpoint{2.223320in}{1.983959in}}%
\pgfpathlineto{\pgfqpoint{2.223445in}{2.004102in}}%
\pgfpathlineto{\pgfqpoint{2.223947in}{1.936283in}}%
\pgfpathlineto{\pgfqpoint{2.224072in}{1.967200in}}%
\pgfpathlineto{\pgfqpoint{2.224198in}{1.904469in}}%
\pgfpathlineto{\pgfqpoint{2.225076in}{2.019556in}}%
\pgfpathlineto{\pgfqpoint{2.226079in}{1.963570in}}%
\pgfpathlineto{\pgfqpoint{2.225452in}{2.064157in}}%
\pgfpathlineto{\pgfqpoint{2.226205in}{1.996944in}}%
\pgfpathlineto{\pgfqpoint{2.226581in}{1.954753in}}%
\pgfpathlineto{\pgfqpoint{2.226958in}{2.007825in}}%
\pgfpathlineto{\pgfqpoint{2.227083in}{1.907078in}}%
\pgfpathlineto{\pgfqpoint{2.227836in}{2.032426in}}%
\pgfpathlineto{\pgfqpoint{2.227961in}{2.022643in}}%
\pgfpathlineto{\pgfqpoint{2.228212in}{2.012017in}}%
\pgfpathlineto{\pgfqpoint{2.228338in}{2.038099in}}%
\pgfpathlineto{\pgfqpoint{2.228965in}{1.975021in}}%
\pgfpathlineto{\pgfqpoint{2.229216in}{1.996267in}}%
\pgfpathlineto{\pgfqpoint{2.230345in}{1.941546in}}%
\pgfpathlineto{\pgfqpoint{2.230846in}{1.913897in}}%
\pgfpathlineto{\pgfqpoint{2.231599in}{2.026531in}}%
\pgfpathlineto{\pgfqpoint{2.232854in}{1.940352in}}%
\pgfpathlineto{\pgfqpoint{2.233481in}{1.986884in}}%
\pgfpathlineto{\pgfqpoint{2.233983in}{1.964472in}}%
\pgfpathlineto{\pgfqpoint{2.234108in}{1.963763in}}%
\pgfpathlineto{\pgfqpoint{2.234234in}{1.966730in}}%
\pgfpathlineto{\pgfqpoint{2.234986in}{2.030983in}}%
\pgfpathlineto{\pgfqpoint{2.235112in}{1.938452in}}%
\pgfpathlineto{\pgfqpoint{2.235739in}{1.911000in}}%
\pgfpathlineto{\pgfqpoint{2.235363in}{1.963749in}}%
\pgfpathlineto{\pgfqpoint{2.236115in}{1.925237in}}%
\pgfpathlineto{\pgfqpoint{2.236993in}{1.994197in}}%
\pgfpathlineto{\pgfqpoint{2.237495in}{1.985028in}}%
\pgfpathlineto{\pgfqpoint{2.237621in}{1.982288in}}%
\pgfpathlineto{\pgfqpoint{2.237746in}{2.022192in}}%
\pgfpathlineto{\pgfqpoint{2.238624in}{1.948114in}}%
\pgfpathlineto{\pgfqpoint{2.239377in}{2.009904in}}%
\pgfpathlineto{\pgfqpoint{2.239753in}{1.967880in}}%
\pgfpathlineto{\pgfqpoint{2.240757in}{1.913977in}}%
\pgfpathlineto{\pgfqpoint{2.240004in}{1.969879in}}%
\pgfpathlineto{\pgfqpoint{2.241008in}{1.917901in}}%
\pgfpathlineto{\pgfqpoint{2.241635in}{2.005121in}}%
\pgfpathlineto{\pgfqpoint{2.242388in}{1.992009in}}%
\pgfpathlineto{\pgfqpoint{2.242513in}{1.993107in}}%
\pgfpathlineto{\pgfqpoint{2.243517in}{1.996974in}}%
\pgfpathlineto{\pgfqpoint{2.243642in}{1.914959in}}%
\pgfpathlineto{\pgfqpoint{2.244270in}{1.994639in}}%
\pgfpathlineto{\pgfqpoint{2.244771in}{1.942387in}}%
\pgfpathlineto{\pgfqpoint{2.244897in}{1.939140in}}%
\pgfpathlineto{\pgfqpoint{2.245022in}{1.955795in}}%
\pgfpathlineto{\pgfqpoint{2.245775in}{1.985791in}}%
\pgfpathlineto{\pgfqpoint{2.245900in}{1.914158in}}%
\pgfpathlineto{\pgfqpoint{2.246528in}{2.006980in}}%
\pgfpathlineto{\pgfqpoint{2.246904in}{1.965624in}}%
\pgfpathlineto{\pgfqpoint{2.247029in}{1.966533in}}%
\pgfpathlineto{\pgfqpoint{2.247280in}{1.995133in}}%
\pgfpathlineto{\pgfqpoint{2.248158in}{1.977886in}}%
\pgfpathlineto{\pgfqpoint{2.248786in}{1.938854in}}%
\pgfpathlineto{\pgfqpoint{2.248660in}{1.987563in}}%
\pgfpathlineto{\pgfqpoint{2.249287in}{1.950290in}}%
\pgfpathlineto{\pgfqpoint{2.250416in}{2.032224in}}%
\pgfpathlineto{\pgfqpoint{2.250542in}{1.930164in}}%
\pgfpathlineto{\pgfqpoint{2.251546in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{2.252925in}{1.988508in}}%
\pgfpathlineto{\pgfqpoint{2.252424in}{1.921237in}}%
\pgfpathlineto{\pgfqpoint{2.253176in}{1.986309in}}%
\pgfpathlineto{\pgfqpoint{2.254180in}{1.933194in}}%
\pgfpathlineto{\pgfqpoint{2.253929in}{1.999628in}}%
\pgfpathlineto{\pgfqpoint{2.254556in}{1.934841in}}%
\pgfpathlineto{\pgfqpoint{2.254933in}{1.923058in}}%
\pgfpathlineto{\pgfqpoint{2.255685in}{1.987157in}}%
\pgfpathlineto{\pgfqpoint{2.256313in}{1.939451in}}%
\pgfpathlineto{\pgfqpoint{2.256438in}{2.018037in}}%
\pgfpathlineto{\pgfqpoint{2.256814in}{1.958416in}}%
\pgfpathlineto{\pgfqpoint{2.256940in}{1.994113in}}%
\pgfpathlineto{\pgfqpoint{2.257693in}{1.926073in}}%
\pgfpathlineto{\pgfqpoint{2.257818in}{1.960177in}}%
\pgfpathlineto{\pgfqpoint{2.258069in}{1.925039in}}%
\pgfpathlineto{\pgfqpoint{2.258822in}{1.963451in}}%
\pgfpathlineto{\pgfqpoint{2.260076in}{2.017275in}}%
\pgfpathlineto{\pgfqpoint{2.260954in}{1.943160in}}%
\pgfpathlineto{\pgfqpoint{2.261331in}{1.959435in}}%
\pgfpathlineto{\pgfqpoint{2.262083in}{1.912272in}}%
\pgfpathlineto{\pgfqpoint{2.262460in}{1.941841in}}%
\pgfpathlineto{\pgfqpoint{2.263714in}{2.002012in}}%
\pgfpathlineto{\pgfqpoint{2.264718in}{1.931287in}}%
\pgfpathlineto{\pgfqpoint{2.264843in}{1.977763in}}%
\pgfpathlineto{\pgfqpoint{2.264969in}{1.977881in}}%
\pgfpathlineto{\pgfqpoint{2.265345in}{1.925268in}}%
\pgfpathlineto{\pgfqpoint{2.266098in}{1.947693in}}%
\pgfpathlineto{\pgfqpoint{2.267101in}{1.994325in}}%
\pgfpathlineto{\pgfqpoint{2.267227in}{1.950562in}}%
\pgfpathlineto{\pgfqpoint{2.267728in}{1.955041in}}%
\pgfpathlineto{\pgfqpoint{2.267854in}{1.927064in}}%
\pgfpathlineto{\pgfqpoint{2.267979in}{1.957613in}}%
\pgfpathlineto{\pgfqpoint{2.268607in}{1.897119in}}%
\pgfpathlineto{\pgfqpoint{2.268857in}{1.929021in}}%
\pgfpathlineto{\pgfqpoint{2.268983in}{1.896886in}}%
\pgfpathlineto{\pgfqpoint{2.269610in}{2.001985in}}%
\pgfpathlineto{\pgfqpoint{2.269736in}{1.969173in}}%
\pgfpathlineto{\pgfqpoint{2.269861in}{2.009773in}}%
\pgfpathlineto{\pgfqpoint{2.270739in}{1.947320in}}%
\pgfpathlineto{\pgfqpoint{2.270865in}{1.988440in}}%
\pgfpathlineto{\pgfqpoint{2.272119in}{1.932587in}}%
\pgfpathlineto{\pgfqpoint{2.272245in}{1.929459in}}%
\pgfpathlineto{\pgfqpoint{2.272370in}{1.944875in}}%
\pgfpathlineto{\pgfqpoint{2.272872in}{1.956975in}}%
\pgfpathlineto{\pgfqpoint{2.272746in}{1.916176in}}%
\pgfpathlineto{\pgfqpoint{2.272997in}{1.927411in}}%
\pgfpathlineto{\pgfqpoint{2.273123in}{1.911156in}}%
\pgfpathlineto{\pgfqpoint{2.273750in}{1.968623in}}%
\pgfpathlineto{\pgfqpoint{2.274252in}{2.034195in}}%
\pgfpathlineto{\pgfqpoint{2.274126in}{1.954803in}}%
\pgfpathlineto{\pgfqpoint{2.275381in}{2.012543in}}%
\pgfpathlineto{\pgfqpoint{2.275506in}{2.012960in}}%
\pgfpathlineto{\pgfqpoint{2.275883in}{2.063742in}}%
\pgfpathlineto{\pgfqpoint{2.276510in}{2.022236in}}%
\pgfpathlineto{\pgfqpoint{2.277137in}{1.932065in}}%
\pgfpathlineto{\pgfqpoint{2.277639in}{1.963993in}}%
\pgfpathlineto{\pgfqpoint{2.278642in}{2.096860in}}%
\pgfpathlineto{\pgfqpoint{2.278768in}{2.080554in}}%
\pgfpathlineto{\pgfqpoint{2.279144in}{2.000952in}}%
\pgfpathlineto{\pgfqpoint{2.279897in}{2.005234in}}%
\pgfpathlineto{\pgfqpoint{2.280775in}{2.156461in}}%
\pgfpathlineto{\pgfqpoint{2.281151in}{2.084970in}}%
\pgfpathlineto{\pgfqpoint{2.282155in}{2.042420in}}%
\pgfpathlineto{\pgfqpoint{2.281528in}{2.099123in}}%
\pgfpathlineto{\pgfqpoint{2.282280in}{2.072281in}}%
\pgfpathlineto{\pgfqpoint{2.283033in}{1.998628in}}%
\pgfpathlineto{\pgfqpoint{2.283535in}{2.011597in}}%
\pgfpathlineto{\pgfqpoint{2.284539in}{2.140450in}}%
\pgfpathlineto{\pgfqpoint{2.284664in}{2.132868in}}%
\pgfpathlineto{\pgfqpoint{2.285417in}{2.022285in}}%
\pgfpathlineto{\pgfqpoint{2.285793in}{2.027893in}}%
\pgfpathlineto{\pgfqpoint{2.286295in}{2.054001in}}%
\pgfpathlineto{\pgfqpoint{2.286546in}{2.025400in}}%
\pgfpathlineto{\pgfqpoint{2.286671in}{2.020812in}}%
\pgfpathlineto{\pgfqpoint{2.287173in}{2.027643in}}%
\pgfpathlineto{\pgfqpoint{2.287800in}{2.111342in}}%
\pgfpathlineto{\pgfqpoint{2.287424in}{1.998924in}}%
\pgfpathlineto{\pgfqpoint{2.288177in}{2.048000in}}%
\pgfpathlineto{\pgfqpoint{2.288804in}{1.936341in}}%
\pgfpathlineto{\pgfqpoint{2.289682in}{1.971966in}}%
\pgfpathlineto{\pgfqpoint{2.290435in}{2.039221in}}%
\pgfpathlineto{\pgfqpoint{2.290309in}{1.967802in}}%
\pgfpathlineto{\pgfqpoint{2.290811in}{2.003889in}}%
\pgfpathlineto{\pgfqpoint{2.291564in}{1.966850in}}%
\pgfpathlineto{\pgfqpoint{2.292066in}{1.969306in}}%
\pgfpathlineto{\pgfqpoint{2.292567in}{1.966799in}}%
\pgfpathlineto{\pgfqpoint{2.292944in}{2.004471in}}%
\pgfpathlineto{\pgfqpoint{2.293571in}{1.933259in}}%
\pgfpathlineto{\pgfqpoint{2.294073in}{1.990635in}}%
\pgfpathlineto{\pgfqpoint{2.294951in}{1.929486in}}%
\pgfpathlineto{\pgfqpoint{2.295202in}{1.953925in}}%
\pgfpathlineto{\pgfqpoint{2.295453in}{1.949923in}}%
\pgfpathlineto{\pgfqpoint{2.296456in}{2.031006in}}%
\pgfpathlineto{\pgfqpoint{2.295704in}{1.923255in}}%
\pgfpathlineto{\pgfqpoint{2.296582in}{2.029327in}}%
\pgfpathlineto{\pgfqpoint{2.297083in}{1.899579in}}%
\pgfpathlineto{\pgfqpoint{2.297962in}{1.930580in}}%
\pgfpathlineto{\pgfqpoint{2.298087in}{1.941924in}}%
\pgfpathlineto{\pgfqpoint{2.298212in}{1.866036in}}%
\pgfpathlineto{\pgfqpoint{2.298840in}{1.919108in}}%
\pgfpathlineto{\pgfqpoint{2.298965in}{1.887314in}}%
\pgfpathlineto{\pgfqpoint{2.299718in}{1.974173in}}%
\pgfpathlineto{\pgfqpoint{2.299843in}{1.972339in}}%
\pgfpathlineto{\pgfqpoint{2.300847in}{1.912270in}}%
\pgfpathlineto{\pgfqpoint{2.300471in}{1.976430in}}%
\pgfpathlineto{\pgfqpoint{2.300972in}{1.937738in}}%
\pgfpathlineto{\pgfqpoint{2.301098in}{1.941847in}}%
\pgfpathlineto{\pgfqpoint{2.301349in}{1.927350in}}%
\pgfpathlineto{\pgfqpoint{2.302478in}{1.831419in}}%
\pgfpathlineto{\pgfqpoint{2.302603in}{1.917452in}}%
\pgfpathlineto{\pgfqpoint{2.303356in}{1.814912in}}%
\pgfpathlineto{\pgfqpoint{2.303481in}{1.821815in}}%
\pgfpathlineto{\pgfqpoint{2.303607in}{1.817551in}}%
\pgfpathlineto{\pgfqpoint{2.303858in}{1.752692in}}%
\pgfpathlineto{\pgfqpoint{2.304736in}{1.789014in}}%
\pgfpathlineto{\pgfqpoint{2.306492in}{2.177106in}}%
\pgfpathlineto{\pgfqpoint{2.307119in}{2.058898in}}%
\pgfpathlineto{\pgfqpoint{2.308374in}{1.881803in}}%
\pgfpathlineto{\pgfqpoint{2.309754in}{2.087545in}}%
\pgfpathlineto{\pgfqpoint{2.310381in}{1.979910in}}%
\pgfpathlineto{\pgfqpoint{2.310883in}{2.040190in}}%
\pgfpathlineto{\pgfqpoint{2.311008in}{2.086965in}}%
\pgfpathlineto{\pgfqpoint{2.311761in}{1.954205in}}%
\pgfpathlineto{\pgfqpoint{2.311886in}{1.904212in}}%
\pgfpathlineto{\pgfqpoint{2.312639in}{1.959051in}}%
\pgfpathlineto{\pgfqpoint{2.313517in}{2.113083in}}%
\pgfpathlineto{\pgfqpoint{2.313894in}{2.057768in}}%
\pgfpathlineto{\pgfqpoint{2.315274in}{1.965492in}}%
\pgfpathlineto{\pgfqpoint{2.315524in}{1.987824in}}%
\pgfpathlineto{\pgfqpoint{2.315901in}{2.065740in}}%
\pgfpathlineto{\pgfqpoint{2.316653in}{2.008355in}}%
\pgfpathlineto{\pgfqpoint{2.316779in}{1.957133in}}%
\pgfpathlineto{\pgfqpoint{2.317783in}{1.963574in}}%
\pgfpathlineto{\pgfqpoint{2.318786in}{2.020939in}}%
\pgfpathlineto{\pgfqpoint{2.318912in}{2.019192in}}%
\pgfpathlineto{\pgfqpoint{2.319790in}{2.021542in}}%
\pgfpathlineto{\pgfqpoint{2.319915in}{1.963051in}}%
\pgfpathlineto{\pgfqpoint{2.320291in}{2.016244in}}%
\pgfpathlineto{\pgfqpoint{2.320919in}{1.970417in}}%
\pgfpathlineto{\pgfqpoint{2.321044in}{1.934890in}}%
\pgfpathlineto{\pgfqpoint{2.321170in}{2.010189in}}%
\pgfpathlineto{\pgfqpoint{2.322048in}{1.961262in}}%
\pgfpathlineto{\pgfqpoint{2.322173in}{1.964937in}}%
\pgfpathlineto{\pgfqpoint{2.322299in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.322675in}{1.950103in}}%
\pgfpathlineto{\pgfqpoint{2.323302in}{1.993558in}}%
\pgfpathlineto{\pgfqpoint{2.323553in}{2.005177in}}%
\pgfpathlineto{\pgfqpoint{2.323679in}{1.981709in}}%
\pgfpathlineto{\pgfqpoint{2.324055in}{1.989811in}}%
\pgfpathlineto{\pgfqpoint{2.325059in}{1.925934in}}%
\pgfpathlineto{\pgfqpoint{2.324306in}{2.003923in}}%
\pgfpathlineto{\pgfqpoint{2.325309in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{2.325435in}{1.982033in}}%
\pgfpathlineto{\pgfqpoint{2.325560in}{1.918417in}}%
\pgfpathlineto{\pgfqpoint{2.326188in}{1.954870in}}%
\pgfpathlineto{\pgfqpoint{2.326313in}{1.868871in}}%
\pgfpathlineto{\pgfqpoint{2.326815in}{2.025788in}}%
\pgfpathlineto{\pgfqpoint{2.327191in}{1.968012in}}%
\pgfpathlineto{\pgfqpoint{2.327693in}{1.909396in}}%
\pgfpathlineto{\pgfqpoint{2.327442in}{1.990087in}}%
\pgfpathlineto{\pgfqpoint{2.328195in}{1.935442in}}%
\pgfpathlineto{\pgfqpoint{2.329324in}{2.017434in}}%
\pgfpathlineto{\pgfqpoint{2.330578in}{1.900074in}}%
\pgfpathlineto{\pgfqpoint{2.330704in}{1.953334in}}%
\pgfpathlineto{\pgfqpoint{2.331707in}{1.942236in}}%
\pgfpathlineto{\pgfqpoint{2.331833in}{1.930881in}}%
\pgfpathlineto{\pgfqpoint{2.331958in}{2.014989in}}%
\pgfpathlineto{\pgfqpoint{2.332335in}{1.956402in}}%
\pgfpathlineto{\pgfqpoint{2.332836in}{2.035139in}}%
\pgfpathlineto{\pgfqpoint{2.333087in}{1.918435in}}%
\pgfpathlineto{\pgfqpoint{2.333338in}{1.976658in}}%
\pgfpathlineto{\pgfqpoint{2.333965in}{1.997379in}}%
\pgfpathlineto{\pgfqpoint{2.334467in}{1.913369in}}%
\pgfpathlineto{\pgfqpoint{2.335471in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.334844in}{1.897686in}}%
\pgfpathlineto{\pgfqpoint{2.335596in}{1.964503in}}%
\pgfpathlineto{\pgfqpoint{2.335722in}{1.959378in}}%
\pgfpathlineto{\pgfqpoint{2.335847in}{1.983206in}}%
\pgfpathlineto{\pgfqpoint{2.336098in}{1.981359in}}%
\pgfpathlineto{\pgfqpoint{2.336976in}{2.000167in}}%
\pgfpathlineto{\pgfqpoint{2.336851in}{1.960363in}}%
\pgfpathlineto{\pgfqpoint{2.337227in}{1.993355in}}%
\pgfpathlineto{\pgfqpoint{2.337353in}{1.991794in}}%
\pgfpathlineto{\pgfqpoint{2.338105in}{1.922459in}}%
\pgfpathlineto{\pgfqpoint{2.337854in}{1.992448in}}%
\pgfpathlineto{\pgfqpoint{2.338482in}{1.973732in}}%
\pgfpathlineto{\pgfqpoint{2.338607in}{1.976821in}}%
\pgfpathlineto{\pgfqpoint{2.338732in}{1.950972in}}%
\pgfpathlineto{\pgfqpoint{2.339485in}{1.988840in}}%
\pgfpathlineto{\pgfqpoint{2.339611in}{2.030073in}}%
\pgfpathlineto{\pgfqpoint{2.340112in}{1.946061in}}%
\pgfpathlineto{\pgfqpoint{2.340363in}{1.988565in}}%
\pgfpathlineto{\pgfqpoint{2.341492in}{1.937213in}}%
\pgfpathlineto{\pgfqpoint{2.341869in}{1.995492in}}%
\pgfpathlineto{\pgfqpoint{2.342120in}{1.919940in}}%
\pgfpathlineto{\pgfqpoint{2.342621in}{1.978642in}}%
\pgfpathlineto{\pgfqpoint{2.342747in}{1.984058in}}%
\pgfpathlineto{\pgfqpoint{2.342998in}{1.949549in}}%
\pgfpathlineto{\pgfqpoint{2.343123in}{1.946968in}}%
\pgfpathlineto{\pgfqpoint{2.343249in}{2.063462in}}%
\pgfpathlineto{\pgfqpoint{2.343374in}{1.924101in}}%
\pgfpathlineto{\pgfqpoint{2.344127in}{1.932204in}}%
\pgfpathlineto{\pgfqpoint{2.344503in}{1.984553in}}%
\pgfpathlineto{\pgfqpoint{2.345256in}{1.942966in}}%
\pgfpathlineto{\pgfqpoint{2.345381in}{1.932324in}}%
\pgfpathlineto{\pgfqpoint{2.345632in}{1.963333in}}%
\pgfpathlineto{\pgfqpoint{2.345883in}{1.938821in}}%
\pgfpathlineto{\pgfqpoint{2.346008in}{1.999608in}}%
\pgfpathlineto{\pgfqpoint{2.346134in}{1.888972in}}%
\pgfpathlineto{\pgfqpoint{2.347012in}{1.954988in}}%
\pgfpathlineto{\pgfqpoint{2.347138in}{1.924035in}}%
\pgfpathlineto{\pgfqpoint{2.347890in}{1.992002in}}%
\pgfpathlineto{\pgfqpoint{2.348016in}{1.972027in}}%
\pgfpathlineto{\pgfqpoint{2.348141in}{1.971977in}}%
\pgfpathlineto{\pgfqpoint{2.348894in}{1.992361in}}%
\pgfpathlineto{\pgfqpoint{2.349145in}{1.960767in}}%
\pgfpathlineto{\pgfqpoint{2.349270in}{1.962042in}}%
\pgfpathlineto{\pgfqpoint{2.350274in}{2.002974in}}%
\pgfpathlineto{\pgfqpoint{2.349897in}{1.944594in}}%
\pgfpathlineto{\pgfqpoint{2.350399in}{1.990537in}}%
\pgfpathlineto{\pgfqpoint{2.351403in}{1.943322in}}%
\pgfpathlineto{\pgfqpoint{2.350650in}{1.996058in}}%
\pgfpathlineto{\pgfqpoint{2.351528in}{1.947841in}}%
\pgfpathlineto{\pgfqpoint{2.352155in}{2.024141in}}%
\pgfpathlineto{\pgfqpoint{2.352657in}{1.989486in}}%
\pgfpathlineto{\pgfqpoint{2.352783in}{1.932339in}}%
\pgfpathlineto{\pgfqpoint{2.352908in}{1.998523in}}%
\pgfpathlineto{\pgfqpoint{2.353786in}{1.938054in}}%
\pgfpathlineto{\pgfqpoint{2.353912in}{1.938054in}}%
\pgfpathlineto{\pgfqpoint{2.355041in}{2.012015in}}%
\pgfpathlineto{\pgfqpoint{2.354790in}{1.936366in}}%
\pgfpathlineto{\pgfqpoint{2.355166in}{2.007263in}}%
\pgfpathlineto{\pgfqpoint{2.356044in}{1.946249in}}%
\pgfpathlineto{\pgfqpoint{2.356421in}{1.959030in}}%
\pgfpathlineto{\pgfqpoint{2.356546in}{1.982247in}}%
\pgfpathlineto{\pgfqpoint{2.356797in}{1.920206in}}%
\pgfpathlineto{\pgfqpoint{2.357424in}{1.976359in}}%
\pgfpathlineto{\pgfqpoint{2.357550in}{1.954792in}}%
\pgfpathlineto{\pgfqpoint{2.358302in}{2.002768in}}%
\pgfpathlineto{\pgfqpoint{2.358428in}{1.991916in}}%
\pgfpathlineto{\pgfqpoint{2.358553in}{2.019210in}}%
\pgfpathlineto{\pgfqpoint{2.359181in}{1.966979in}}%
\pgfpathlineto{\pgfqpoint{2.359306in}{1.975069in}}%
\pgfpathlineto{\pgfqpoint{2.360184in}{1.899937in}}%
\pgfpathlineto{\pgfqpoint{2.360435in}{1.936294in}}%
\pgfpathlineto{\pgfqpoint{2.361690in}{2.041214in}}%
\pgfpathlineto{\pgfqpoint{2.360686in}{1.881007in}}%
\pgfpathlineto{\pgfqpoint{2.361815in}{2.008789in}}%
\pgfpathlineto{\pgfqpoint{2.363320in}{1.897244in}}%
\pgfpathlineto{\pgfqpoint{2.362066in}{2.029203in}}%
\pgfpathlineto{\pgfqpoint{2.363446in}{1.905834in}}%
\pgfpathlineto{\pgfqpoint{2.363697in}{1.902947in}}%
\pgfpathlineto{\pgfqpoint{2.364826in}{2.007294in}}%
\pgfpathlineto{\pgfqpoint{2.364951in}{1.945171in}}%
\pgfpathlineto{\pgfqpoint{2.365077in}{2.034981in}}%
\pgfpathlineto{\pgfqpoint{2.365955in}{1.957533in}}%
\pgfpathlineto{\pgfqpoint{2.366080in}{1.973113in}}%
\pgfpathlineto{\pgfqpoint{2.366206in}{1.909448in}}%
\pgfpathlineto{\pgfqpoint{2.366833in}{1.943685in}}%
\pgfpathlineto{\pgfqpoint{2.367335in}{1.904107in}}%
\pgfpathlineto{\pgfqpoint{2.367837in}{1.946822in}}%
\pgfpathlineto{\pgfqpoint{2.368715in}{2.040372in}}%
\pgfpathlineto{\pgfqpoint{2.369091in}{1.992148in}}%
\pgfpathlineto{\pgfqpoint{2.369969in}{2.050310in}}%
\pgfpathlineto{\pgfqpoint{2.370471in}{2.036314in}}%
\pgfpathlineto{\pgfqpoint{2.371098in}{2.044397in}}%
\pgfpathlineto{\pgfqpoint{2.371600in}{1.988864in}}%
\pgfpathlineto{\pgfqpoint{2.372855in}{2.128409in}}%
\pgfpathlineto{\pgfqpoint{2.372980in}{2.102190in}}%
\pgfpathlineto{\pgfqpoint{2.373984in}{2.025393in}}%
\pgfpathlineto{\pgfqpoint{2.373482in}{2.137627in}}%
\pgfpathlineto{\pgfqpoint{2.374109in}{2.058381in}}%
\pgfpathlineto{\pgfqpoint{2.374234in}{2.062693in}}%
\pgfpathlineto{\pgfqpoint{2.374360in}{1.981591in}}%
\pgfpathlineto{\pgfqpoint{2.375113in}{2.128480in}}%
\pgfpathlineto{\pgfqpoint{2.375238in}{2.101412in}}%
\pgfpathlineto{\pgfqpoint{2.375364in}{2.128501in}}%
\pgfpathlineto{\pgfqpoint{2.376242in}{2.080422in}}%
\pgfpathlineto{\pgfqpoint{2.376367in}{2.092158in}}%
\pgfpathlineto{\pgfqpoint{2.376493in}{2.022505in}}%
\pgfpathlineto{\pgfqpoint{2.376994in}{2.060090in}}%
\pgfpathlineto{\pgfqpoint{2.377120in}{2.035333in}}%
\pgfpathlineto{\pgfqpoint{2.377622in}{2.114438in}}%
\pgfpathlineto{\pgfqpoint{2.377998in}{2.078472in}}%
\pgfpathlineto{\pgfqpoint{2.378500in}{2.105939in}}%
\pgfpathlineto{\pgfqpoint{2.378751in}{2.047190in}}%
\pgfpathlineto{\pgfqpoint{2.379002in}{2.069832in}}%
\pgfpathlineto{\pgfqpoint{2.379252in}{2.058961in}}%
\pgfpathlineto{\pgfqpoint{2.379503in}{2.089486in}}%
\pgfpathlineto{\pgfqpoint{2.379629in}{2.120865in}}%
\pgfpathlineto{\pgfqpoint{2.380005in}{2.053048in}}%
\pgfpathlineto{\pgfqpoint{2.380381in}{2.053619in}}%
\pgfpathlineto{\pgfqpoint{2.380507in}{2.055156in}}%
\pgfpathlineto{\pgfqpoint{2.381009in}{2.026757in}}%
\pgfpathlineto{\pgfqpoint{2.381260in}{2.083805in}}%
\pgfpathlineto{\pgfqpoint{2.381511in}{2.028392in}}%
\pgfpathlineto{\pgfqpoint{2.382263in}{2.055590in}}%
\pgfpathlineto{\pgfqpoint{2.382138in}{2.018181in}}%
\pgfpathlineto{\pgfqpoint{2.382514in}{2.025962in}}%
\pgfpathlineto{\pgfqpoint{2.382765in}{1.976841in}}%
\pgfpathlineto{\pgfqpoint{2.382890in}{2.054490in}}%
\pgfpathlineto{\pgfqpoint{2.383016in}{2.056606in}}%
\pgfpathlineto{\pgfqpoint{2.383141in}{2.000194in}}%
\pgfpathlineto{\pgfqpoint{2.383267in}{2.060203in}}%
\pgfpathlineto{\pgfqpoint{2.384145in}{2.040168in}}%
\pgfpathlineto{\pgfqpoint{2.384270in}{2.059230in}}%
\pgfpathlineto{\pgfqpoint{2.384521in}{2.000777in}}%
\pgfpathlineto{\pgfqpoint{2.385274in}{2.055709in}}%
\pgfpathlineto{\pgfqpoint{2.385525in}{1.960338in}}%
\pgfpathlineto{\pgfqpoint{2.386403in}{1.986562in}}%
\pgfpathlineto{\pgfqpoint{2.387532in}{2.024043in}}%
\pgfpathlineto{\pgfqpoint{2.386654in}{1.951358in}}%
\pgfpathlineto{\pgfqpoint{2.387658in}{2.022736in}}%
\pgfpathlineto{\pgfqpoint{2.388285in}{1.948012in}}%
\pgfpathlineto{\pgfqpoint{2.388034in}{2.025385in}}%
\pgfpathlineto{\pgfqpoint{2.388912in}{1.955666in}}%
\pgfpathlineto{\pgfqpoint{2.389414in}{2.007201in}}%
\pgfpathlineto{\pgfqpoint{2.389539in}{1.931503in}}%
\pgfpathlineto{\pgfqpoint{2.390166in}{1.990063in}}%
\pgfpathlineto{\pgfqpoint{2.390292in}{1.987794in}}%
\pgfpathlineto{\pgfqpoint{2.390543in}{2.046408in}}%
\pgfpathlineto{\pgfqpoint{2.390668in}{1.916246in}}%
\pgfpathlineto{\pgfqpoint{2.391296in}{1.959794in}}%
\pgfpathlineto{\pgfqpoint{2.391421in}{1.994293in}}%
\pgfpathlineto{\pgfqpoint{2.391546in}{1.943797in}}%
\pgfpathlineto{\pgfqpoint{2.392174in}{1.983750in}}%
\pgfpathlineto{\pgfqpoint{2.393052in}{1.895045in}}%
\pgfpathlineto{\pgfqpoint{2.392926in}{2.008822in}}%
\pgfpathlineto{\pgfqpoint{2.393428in}{1.915582in}}%
\pgfpathlineto{\pgfqpoint{2.393930in}{1.896181in}}%
\pgfpathlineto{\pgfqpoint{2.394934in}{1.999419in}}%
\pgfpathlineto{\pgfqpoint{2.395937in}{1.891982in}}%
\pgfpathlineto{\pgfqpoint{2.396188in}{1.907832in}}%
\pgfpathlineto{\pgfqpoint{2.396564in}{1.900020in}}%
\pgfpathlineto{\pgfqpoint{2.397192in}{1.947823in}}%
\pgfpathlineto{\pgfqpoint{2.397693in}{1.807896in}}%
\pgfpathlineto{\pgfqpoint{2.398446in}{1.848747in}}%
\pgfpathlineto{\pgfqpoint{2.399073in}{1.966944in}}%
\pgfpathlineto{\pgfqpoint{2.399575in}{1.950712in}}%
\pgfpathlineto{\pgfqpoint{2.399701in}{1.934792in}}%
\pgfpathlineto{\pgfqpoint{2.400077in}{1.988836in}}%
\pgfpathlineto{\pgfqpoint{2.400579in}{1.955235in}}%
\pgfpathlineto{\pgfqpoint{2.400704in}{1.957803in}}%
\pgfpathlineto{\pgfqpoint{2.400830in}{1.954813in}}%
\pgfpathlineto{\pgfqpoint{2.401206in}{1.914761in}}%
\pgfpathlineto{\pgfqpoint{2.401708in}{1.968629in}}%
\pgfpathlineto{\pgfqpoint{2.401833in}{1.954795in}}%
\pgfpathlineto{\pgfqpoint{2.402210in}{2.043875in}}%
\pgfpathlineto{\pgfqpoint{2.403088in}{2.026614in}}%
\pgfpathlineto{\pgfqpoint{2.403339in}{1.891552in}}%
\pgfpathlineto{\pgfqpoint{2.404217in}{1.972599in}}%
\pgfpathlineto{\pgfqpoint{2.404342in}{1.895094in}}%
\pgfpathlineto{\pgfqpoint{2.405095in}{1.993943in}}%
\pgfpathlineto{\pgfqpoint{2.405220in}{1.979772in}}%
\pgfpathlineto{\pgfqpoint{2.405346in}{1.980955in}}%
\pgfpathlineto{\pgfqpoint{2.405848in}{2.033017in}}%
\pgfpathlineto{\pgfqpoint{2.406098in}{1.952526in}}%
\pgfpathlineto{\pgfqpoint{2.406224in}{2.020928in}}%
\pgfpathlineto{\pgfqpoint{2.407228in}{1.942407in}}%
\pgfpathlineto{\pgfqpoint{2.407353in}{1.971330in}}%
\pgfpathlineto{\pgfqpoint{2.407478in}{1.983789in}}%
\pgfpathlineto{\pgfqpoint{2.407855in}{1.938588in}}%
\pgfpathlineto{\pgfqpoint{2.408106in}{1.969446in}}%
\pgfpathlineto{\pgfqpoint{2.408231in}{1.887576in}}%
\pgfpathlineto{\pgfqpoint{2.409109in}{2.009850in}}%
\pgfpathlineto{\pgfqpoint{2.410113in}{1.918899in}}%
\pgfpathlineto{\pgfqpoint{2.410489in}{1.923030in}}%
\pgfpathlineto{\pgfqpoint{2.411618in}{2.037842in}}%
\pgfpathlineto{\pgfqpoint{2.410866in}{1.921346in}}%
\pgfpathlineto{\pgfqpoint{2.412496in}{2.012929in}}%
\pgfpathlineto{\pgfqpoint{2.412873in}{1.928901in}}%
\pgfpathlineto{\pgfqpoint{2.413625in}{1.979474in}}%
\pgfpathlineto{\pgfqpoint{2.413751in}{1.979076in}}%
\pgfpathlineto{\pgfqpoint{2.413876in}{1.966835in}}%
\pgfpathlineto{\pgfqpoint{2.414253in}{2.010743in}}%
\pgfpathlineto{\pgfqpoint{2.414504in}{2.003537in}}%
\pgfpathlineto{\pgfqpoint{2.414629in}{2.015584in}}%
\pgfpathlineto{\pgfqpoint{2.415005in}{1.969499in}}%
\pgfpathlineto{\pgfqpoint{2.415507in}{1.995788in}}%
\pgfpathlineto{\pgfqpoint{2.415758in}{1.946210in}}%
\pgfpathlineto{\pgfqpoint{2.416762in}{1.956432in}}%
\pgfpathlineto{\pgfqpoint{2.417891in}{2.022993in}}%
\pgfpathlineto{\pgfqpoint{2.418016in}{2.015706in}}%
\pgfpathlineto{\pgfqpoint{2.419145in}{1.922589in}}%
\pgfpathlineto{\pgfqpoint{2.419522in}{1.940005in}}%
\pgfpathlineto{\pgfqpoint{2.419647in}{2.020972in}}%
\pgfpathlineto{\pgfqpoint{2.420400in}{1.930886in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.955618in}}%
\pgfpathlineto{\pgfqpoint{2.420901in}{1.999017in}}%
\pgfpathlineto{\pgfqpoint{2.421403in}{1.945974in}}%
\pgfpathlineto{\pgfqpoint{2.421905in}{1.977969in}}%
\pgfpathlineto{\pgfqpoint{2.422156in}{1.983116in}}%
\pgfpathlineto{\pgfqpoint{2.422783in}{1.904807in}}%
\pgfpathlineto{\pgfqpoint{2.422909in}{2.024004in}}%
\pgfpathlineto{\pgfqpoint{2.423912in}{1.990214in}}%
\pgfpathlineto{\pgfqpoint{2.424665in}{1.958854in}}%
\pgfpathlineto{\pgfqpoint{2.424790in}{2.014196in}}%
\pgfpathlineto{\pgfqpoint{2.424916in}{2.016685in}}%
\pgfpathlineto{\pgfqpoint{2.425041in}{1.919641in}}%
\pgfpathlineto{\pgfqpoint{2.426045in}{1.948403in}}%
\pgfpathlineto{\pgfqpoint{2.426170in}{1.944235in}}%
\pgfpathlineto{\pgfqpoint{2.426421in}{1.947744in}}%
\pgfpathlineto{\pgfqpoint{2.426547in}{1.994044in}}%
\pgfpathlineto{\pgfqpoint{2.427299in}{1.921981in}}%
\pgfpathlineto{\pgfqpoint{2.427550in}{1.976984in}}%
\pgfpathlineto{\pgfqpoint{2.427927in}{1.929379in}}%
\pgfpathlineto{\pgfqpoint{2.427801in}{2.000082in}}%
\pgfpathlineto{\pgfqpoint{2.428805in}{1.943762in}}%
\pgfpathlineto{\pgfqpoint{2.428930in}{1.955024in}}%
\pgfpathlineto{\pgfqpoint{2.429056in}{1.927001in}}%
\pgfpathlineto{\pgfqpoint{2.429557in}{1.942567in}}%
\pgfpathlineto{\pgfqpoint{2.429683in}{1.877101in}}%
\pgfpathlineto{\pgfqpoint{2.430436in}{2.006991in}}%
\pgfpathlineto{\pgfqpoint{2.430561in}{1.977525in}}%
\pgfpathlineto{\pgfqpoint{2.430686in}{1.976284in}}%
\pgfpathlineto{\pgfqpoint{2.430812in}{2.010331in}}%
\pgfpathlineto{\pgfqpoint{2.431439in}{1.944771in}}%
\pgfpathlineto{\pgfqpoint{2.431690in}{2.005974in}}%
\pgfpathlineto{\pgfqpoint{2.431815in}{1.924373in}}%
\pgfpathlineto{\pgfqpoint{2.432819in}{1.974752in}}%
\pgfpathlineto{\pgfqpoint{2.433697in}{2.017005in}}%
\pgfpathlineto{\pgfqpoint{2.433070in}{1.956858in}}%
\pgfpathlineto{\pgfqpoint{2.433823in}{1.967349in}}%
\pgfpathlineto{\pgfqpoint{2.433948in}{1.964330in}}%
\pgfpathlineto{\pgfqpoint{2.434074in}{1.978612in}}%
\pgfpathlineto{\pgfqpoint{2.434199in}{1.967242in}}%
\pgfpathlineto{\pgfqpoint{2.434324in}{1.986085in}}%
\pgfpathlineto{\pgfqpoint{2.434701in}{1.909755in}}%
\pgfpathlineto{\pgfqpoint{2.434952in}{1.958505in}}%
\pgfpathlineto{\pgfqpoint{2.435203in}{1.899451in}}%
\pgfpathlineto{\pgfqpoint{2.435830in}{1.992575in}}%
\pgfpathlineto{\pgfqpoint{2.435955in}{1.985683in}}%
\pgfpathlineto{\pgfqpoint{2.436708in}{2.020054in}}%
\pgfpathlineto{\pgfqpoint{2.436833in}{1.984000in}}%
\pgfpathlineto{\pgfqpoint{2.437962in}{1.919861in}}%
\pgfpathlineto{\pgfqpoint{2.438464in}{1.912011in}}%
\pgfpathlineto{\pgfqpoint{2.439217in}{2.002413in}}%
\pgfpathlineto{\pgfqpoint{2.440221in}{1.954668in}}%
\pgfpathlineto{\pgfqpoint{2.440095in}{2.004761in}}%
\pgfpathlineto{\pgfqpoint{2.440346in}{1.955578in}}%
\pgfpathlineto{\pgfqpoint{2.440471in}{1.971500in}}%
\pgfpathlineto{\pgfqpoint{2.440722in}{1.930873in}}%
\pgfpathlineto{\pgfqpoint{2.441099in}{1.932902in}}%
\pgfpathlineto{\pgfqpoint{2.441224in}{1.920296in}}%
\pgfpathlineto{\pgfqpoint{2.441726in}{1.944130in}}%
\pgfpathlineto{\pgfqpoint{2.442730in}{2.004350in}}%
\pgfpathlineto{\pgfqpoint{2.442855in}{2.001493in}}%
\pgfpathlineto{\pgfqpoint{2.443984in}{1.931290in}}%
\pgfpathlineto{\pgfqpoint{2.444235in}{1.944561in}}%
\pgfpathlineto{\pgfqpoint{2.444862in}{1.968505in}}%
\pgfpathlineto{\pgfqpoint{2.445113in}{1.928932in}}%
\pgfpathlineto{\pgfqpoint{2.446368in}{2.001573in}}%
\pgfpathlineto{\pgfqpoint{2.446493in}{2.014645in}}%
\pgfpathlineto{\pgfqpoint{2.446744in}{1.969471in}}%
\pgfpathlineto{\pgfqpoint{2.446869in}{1.987075in}}%
\pgfpathlineto{\pgfqpoint{2.447497in}{1.990098in}}%
\pgfpathlineto{\pgfqpoint{2.448124in}{1.897993in}}%
\pgfpathlineto{\pgfqpoint{2.448877in}{1.975331in}}%
\pgfpathlineto{\pgfqpoint{2.449378in}{1.974655in}}%
\pgfpathlineto{\pgfqpoint{2.449504in}{1.999688in}}%
\pgfpathlineto{\pgfqpoint{2.450131in}{1.957566in}}%
\pgfpathlineto{\pgfqpoint{2.450256in}{1.959438in}}%
\pgfpathlineto{\pgfqpoint{2.450884in}{1.934827in}}%
\pgfpathlineto{\pgfqpoint{2.450633in}{1.968548in}}%
\pgfpathlineto{\pgfqpoint{2.451260in}{1.948562in}}%
\pgfpathlineto{\pgfqpoint{2.452264in}{1.996485in}}%
\pgfpathlineto{\pgfqpoint{2.451511in}{1.926625in}}%
\pgfpathlineto{\pgfqpoint{2.452389in}{1.996454in}}%
\pgfpathlineto{\pgfqpoint{2.452515in}{1.929456in}}%
\pgfpathlineto{\pgfqpoint{2.453518in}{1.962150in}}%
\pgfpathlineto{\pgfqpoint{2.453644in}{1.957709in}}%
\pgfpathlineto{\pgfqpoint{2.453894in}{1.978602in}}%
\pgfpathlineto{\pgfqpoint{2.454020in}{2.003762in}}%
\pgfpathlineto{\pgfqpoint{2.454396in}{1.905301in}}%
\pgfpathlineto{\pgfqpoint{2.454647in}{1.966465in}}%
\pgfpathlineto{\pgfqpoint{2.455400in}{2.049945in}}%
\pgfpathlineto{\pgfqpoint{2.455776in}{1.902750in}}%
\pgfpathlineto{\pgfqpoint{2.456153in}{1.989790in}}%
\pgfpathlineto{\pgfqpoint{2.457031in}{1.956465in}}%
\pgfpathlineto{\pgfqpoint{2.457658in}{2.041893in}}%
\pgfpathlineto{\pgfqpoint{2.457783in}{1.865992in}}%
\pgfpathlineto{\pgfqpoint{2.458411in}{2.013674in}}%
\pgfpathlineto{\pgfqpoint{2.458912in}{1.972099in}}%
\pgfpathlineto{\pgfqpoint{2.459163in}{1.939285in}}%
\pgfpathlineto{\pgfqpoint{2.459540in}{1.974825in}}%
\pgfpathlineto{\pgfqpoint{2.459916in}{1.941986in}}%
\pgfpathlineto{\pgfqpoint{2.460041in}{1.992335in}}%
\pgfpathlineto{\pgfqpoint{2.460920in}{1.899979in}}%
\pgfpathlineto{\pgfqpoint{2.461045in}{1.962693in}}%
\pgfpathlineto{\pgfqpoint{2.461296in}{1.927965in}}%
\pgfpathlineto{\pgfqpoint{2.462049in}{1.932030in}}%
\pgfpathlineto{\pgfqpoint{2.462927in}{2.040213in}}%
\pgfpathlineto{\pgfqpoint{2.463303in}{2.024745in}}%
\pgfpathlineto{\pgfqpoint{2.464056in}{1.993077in}}%
\pgfpathlineto{\pgfqpoint{2.463805in}{2.052381in}}%
\pgfpathlineto{\pgfqpoint{2.464181in}{2.002087in}}%
\pgfpathlineto{\pgfqpoint{2.464307in}{2.051173in}}%
\pgfpathlineto{\pgfqpoint{2.465059in}{1.993183in}}%
\pgfpathlineto{\pgfqpoint{2.465310in}{2.012029in}}%
\pgfpathlineto{\pgfqpoint{2.465436in}{1.949273in}}%
\pgfpathlineto{\pgfqpoint{2.465812in}{2.088838in}}%
\pgfpathlineto{\pgfqpoint{2.466188in}{2.068422in}}%
\pgfpathlineto{\pgfqpoint{2.466565in}{2.047712in}}%
\pgfpathlineto{\pgfqpoint{2.466690in}{2.111091in}}%
\pgfpathlineto{\pgfqpoint{2.467317in}{1.973432in}}%
\pgfpathlineto{\pgfqpoint{2.467945in}{1.985085in}}%
\pgfpathlineto{\pgfqpoint{2.469074in}{2.117196in}}%
\pgfpathlineto{\pgfqpoint{2.469952in}{2.040263in}}%
\pgfpathlineto{\pgfqpoint{2.470830in}{1.974717in}}%
\pgfpathlineto{\pgfqpoint{2.470328in}{2.051345in}}%
\pgfpathlineto{\pgfqpoint{2.471081in}{2.017262in}}%
\pgfpathlineto{\pgfqpoint{2.471708in}{2.124768in}}%
\pgfpathlineto{\pgfqpoint{2.471834in}{1.983835in}}%
\pgfpathlineto{\pgfqpoint{2.472461in}{2.097379in}}%
\pgfpathlineto{\pgfqpoint{2.473339in}{2.013159in}}%
\pgfpathlineto{\pgfqpoint{2.473590in}{2.030389in}}%
\pgfpathlineto{\pgfqpoint{2.474468in}{2.099600in}}%
\pgfpathlineto{\pgfqpoint{2.474092in}{2.014114in}}%
\pgfpathlineto{\pgfqpoint{2.474594in}{2.092702in}}%
\pgfpathlineto{\pgfqpoint{2.474719in}{1.920250in}}%
\pgfpathlineto{\pgfqpoint{2.475723in}{2.005147in}}%
\pgfpathlineto{\pgfqpoint{2.476601in}{1.983427in}}%
\pgfpathlineto{\pgfqpoint{2.476726in}{2.057519in}}%
\pgfpathlineto{\pgfqpoint{2.477228in}{1.942080in}}%
\pgfpathlineto{\pgfqpoint{2.477855in}{1.974713in}}%
\pgfpathlineto{\pgfqpoint{2.477981in}{1.974779in}}%
\pgfpathlineto{\pgfqpoint{2.478357in}{2.007004in}}%
\pgfpathlineto{\pgfqpoint{2.478733in}{1.947330in}}%
\pgfpathlineto{\pgfqpoint{2.478984in}{1.965908in}}%
\pgfpathlineto{\pgfqpoint{2.479235in}{2.034702in}}%
\pgfpathlineto{\pgfqpoint{2.479486in}{1.895611in}}%
\pgfpathlineto{\pgfqpoint{2.479737in}{2.013277in}}%
\pgfpathlineto{\pgfqpoint{2.479988in}{1.887960in}}%
\pgfpathlineto{\pgfqpoint{2.480615in}{1.982073in}}%
\pgfpathlineto{\pgfqpoint{2.480866in}{1.959464in}}%
\pgfpathlineto{\pgfqpoint{2.480991in}{1.999751in}}%
\pgfpathlineto{\pgfqpoint{2.481744in}{1.964966in}}%
\pgfpathlineto{\pgfqpoint{2.481870in}{1.970406in}}%
\pgfpathlineto{\pgfqpoint{2.481995in}{2.046757in}}%
\pgfpathlineto{\pgfqpoint{2.482622in}{1.904408in}}%
\pgfpathlineto{\pgfqpoint{2.482873in}{1.925851in}}%
\pgfpathlineto{\pgfqpoint{2.482999in}{1.920596in}}%
\pgfpathlineto{\pgfqpoint{2.483500in}{1.940034in}}%
\pgfpathlineto{\pgfqpoint{2.483626in}{1.943875in}}%
\pgfpathlineto{\pgfqpoint{2.483751in}{2.015410in}}%
\pgfpathlineto{\pgfqpoint{2.484128in}{1.935158in}}%
\pgfpathlineto{\pgfqpoint{2.484629in}{1.944908in}}%
\pgfpathlineto{\pgfqpoint{2.484755in}{1.945781in}}%
\pgfpathlineto{\pgfqpoint{2.485508in}{1.834981in}}%
\pgfpathlineto{\pgfqpoint{2.485006in}{1.991855in}}%
\pgfpathlineto{\pgfqpoint{2.485758in}{1.899237in}}%
\pgfpathlineto{\pgfqpoint{2.486511in}{1.947816in}}%
\pgfpathlineto{\pgfqpoint{2.486888in}{1.921115in}}%
\pgfpathlineto{\pgfqpoint{2.487264in}{1.877541in}}%
\pgfpathlineto{\pgfqpoint{2.487138in}{1.935037in}}%
\pgfpathlineto{\pgfqpoint{2.487515in}{1.901452in}}%
\pgfpathlineto{\pgfqpoint{2.488267in}{1.984131in}}%
\pgfpathlineto{\pgfqpoint{2.487766in}{1.839139in}}%
\pgfpathlineto{\pgfqpoint{2.488518in}{1.955551in}}%
\pgfpathlineto{\pgfqpoint{2.488895in}{1.870546in}}%
\pgfpathlineto{\pgfqpoint{2.489647in}{1.902599in}}%
\pgfpathlineto{\pgfqpoint{2.490149in}{1.991505in}}%
\pgfpathlineto{\pgfqpoint{2.490275in}{1.831451in}}%
\pgfpathlineto{\pgfqpoint{2.490526in}{1.941759in}}%
\pgfpathlineto{\pgfqpoint{2.491529in}{1.794635in}}%
\pgfpathlineto{\pgfqpoint{2.491655in}{1.795521in}}%
\pgfpathlineto{\pgfqpoint{2.491780in}{1.798227in}}%
\pgfpathlineto{\pgfqpoint{2.492156in}{1.725212in}}%
\pgfpathlineto{\pgfqpoint{2.492784in}{1.773733in}}%
\pgfpathlineto{\pgfqpoint{2.494540in}{2.167346in}}%
\pgfpathlineto{\pgfqpoint{2.494665in}{2.165962in}}%
\pgfpathlineto{\pgfqpoint{2.494791in}{2.261805in}}%
\pgfpathlineto{\pgfqpoint{2.495418in}{1.957158in}}%
\pgfpathlineto{\pgfqpoint{2.496296in}{1.833234in}}%
\pgfpathlineto{\pgfqpoint{2.496673in}{1.918654in}}%
\pgfpathlineto{\pgfqpoint{2.498052in}{2.041100in}}%
\pgfpathlineto{\pgfqpoint{2.498178in}{2.033605in}}%
\pgfpathlineto{\pgfqpoint{2.498303in}{2.087901in}}%
\pgfpathlineto{\pgfqpoint{2.498429in}{2.048533in}}%
\pgfpathlineto{\pgfqpoint{2.498931in}{2.159477in}}%
\pgfpathlineto{\pgfqpoint{2.499432in}{2.050964in}}%
\pgfpathlineto{\pgfqpoint{2.500561in}{1.898593in}}%
\pgfpathlineto{\pgfqpoint{2.500812in}{1.945068in}}%
\pgfpathlineto{\pgfqpoint{2.501189in}{2.123759in}}%
\pgfpathlineto{\pgfqpoint{2.502067in}{2.088239in}}%
\pgfpathlineto{\pgfqpoint{2.502694in}{1.941581in}}%
\pgfpathlineto{\pgfqpoint{2.503196in}{1.969022in}}%
\pgfpathlineto{\pgfqpoint{2.503447in}{2.061764in}}%
\pgfpathlineto{\pgfqpoint{2.504199in}{2.018756in}}%
\pgfpathlineto{\pgfqpoint{2.504325in}{1.949065in}}%
\pgfpathlineto{\pgfqpoint{2.505203in}{2.000645in}}%
\pgfpathlineto{\pgfqpoint{2.505705in}{2.054434in}}%
\pgfpathlineto{\pgfqpoint{2.506081in}{1.962108in}}%
\pgfpathlineto{\pgfqpoint{2.506207in}{1.996616in}}%
\pgfpathlineto{\pgfqpoint{2.506332in}{1.974166in}}%
\pgfpathlineto{\pgfqpoint{2.506834in}{2.017466in}}%
\pgfpathlineto{\pgfqpoint{2.507085in}{1.998196in}}%
\pgfpathlineto{\pgfqpoint{2.507587in}{2.107090in}}%
\pgfpathlineto{\pgfqpoint{2.508088in}{2.012038in}}%
\pgfpathlineto{\pgfqpoint{2.509217in}{1.974695in}}%
\pgfpathlineto{\pgfqpoint{2.508841in}{2.028301in}}%
\pgfpathlineto{\pgfqpoint{2.509343in}{1.992149in}}%
\pgfpathlineto{\pgfqpoint{2.509719in}{1.986946in}}%
\pgfpathlineto{\pgfqpoint{2.510472in}{2.032218in}}%
\pgfpathlineto{\pgfqpoint{2.511726in}{1.935915in}}%
\pgfpathlineto{\pgfqpoint{2.512103in}{1.933587in}}%
\pgfpathlineto{\pgfqpoint{2.512981in}{2.028989in}}%
\pgfpathlineto{\pgfqpoint{2.513984in}{1.951657in}}%
\pgfpathlineto{\pgfqpoint{2.514235in}{1.953289in}}%
\pgfpathlineto{\pgfqpoint{2.514486in}{1.929598in}}%
\pgfpathlineto{\pgfqpoint{2.515741in}{2.006903in}}%
\pgfpathlineto{\pgfqpoint{2.516744in}{1.937357in}}%
\pgfpathlineto{\pgfqpoint{2.516117in}{2.009680in}}%
\pgfpathlineto{\pgfqpoint{2.516870in}{1.968488in}}%
\pgfpathlineto{\pgfqpoint{2.517622in}{1.929069in}}%
\pgfpathlineto{\pgfqpoint{2.517999in}{1.958495in}}%
\pgfpathlineto{\pgfqpoint{2.518124in}{1.952295in}}%
\pgfpathlineto{\pgfqpoint{2.518501in}{1.970351in}}%
\pgfpathlineto{\pgfqpoint{2.518752in}{2.010791in}}%
\pgfpathlineto{\pgfqpoint{2.519128in}{1.963308in}}%
\pgfpathlineto{\pgfqpoint{2.519504in}{1.999813in}}%
\pgfpathlineto{\pgfqpoint{2.520633in}{1.914664in}}%
\pgfpathlineto{\pgfqpoint{2.520759in}{1.928016in}}%
\pgfpathlineto{\pgfqpoint{2.522139in}{2.029778in}}%
\pgfpathlineto{\pgfqpoint{2.522766in}{1.989555in}}%
\pgfpathlineto{\pgfqpoint{2.524020in}{1.913076in}}%
\pgfpathlineto{\pgfqpoint{2.524773in}{1.946313in}}%
\pgfpathlineto{\pgfqpoint{2.526028in}{2.025294in}}%
\pgfpathlineto{\pgfqpoint{2.526278in}{2.003623in}}%
\pgfpathlineto{\pgfqpoint{2.527157in}{1.931767in}}%
\pgfpathlineto{\pgfqpoint{2.526906in}{2.030287in}}%
\pgfpathlineto{\pgfqpoint{2.527407in}{1.963083in}}%
\pgfpathlineto{\pgfqpoint{2.527533in}{1.962144in}}%
\pgfpathlineto{\pgfqpoint{2.528787in}{1.915290in}}%
\pgfpathlineto{\pgfqpoint{2.529916in}{2.001348in}}%
\pgfpathlineto{\pgfqpoint{2.530042in}{2.000332in}}%
\pgfpathlineto{\pgfqpoint{2.530293in}{1.935558in}}%
\pgfpathlineto{\pgfqpoint{2.531296in}{1.941357in}}%
\pgfpathlineto{\pgfqpoint{2.531924in}{2.008965in}}%
\pgfpathlineto{\pgfqpoint{2.532551in}{1.991407in}}%
\pgfpathlineto{\pgfqpoint{2.533429in}{1.922648in}}%
\pgfpathlineto{\pgfqpoint{2.533680in}{1.940765in}}%
\pgfpathlineto{\pgfqpoint{2.533931in}{1.926707in}}%
\pgfpathlineto{\pgfqpoint{2.534934in}{2.011347in}}%
\pgfpathlineto{\pgfqpoint{2.535185in}{2.002597in}}%
\pgfpathlineto{\pgfqpoint{2.535311in}{2.017778in}}%
\pgfpathlineto{\pgfqpoint{2.535436in}{1.966738in}}%
\pgfpathlineto{\pgfqpoint{2.535687in}{1.974473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560000in}{1.474714in}}{\pgfqpoint{2.069767in}{0.824571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.654080in}{1.779592in}}%
\pgfpathlineto{\pgfqpoint{0.654206in}{1.787254in}}%
\pgfpathlineto{\pgfqpoint{0.654958in}{1.777234in}}%
\pgfpathlineto{\pgfqpoint{0.655084in}{1.778457in}}%
\pgfpathlineto{\pgfqpoint{0.655209in}{1.780316in}}%
\pgfpathlineto{\pgfqpoint{0.655460in}{1.769937in}}%
\pgfpathlineto{\pgfqpoint{0.655711in}{1.776519in}}%
\pgfpathlineto{\pgfqpoint{0.656966in}{1.761299in}}%
\pgfpathlineto{\pgfqpoint{0.656464in}{1.777285in}}%
\pgfpathlineto{\pgfqpoint{0.657091in}{1.768053in}}%
\pgfpathlineto{\pgfqpoint{0.657217in}{1.767669in}}%
\pgfpathlineto{\pgfqpoint{0.658346in}{1.795131in}}%
\pgfpathlineto{\pgfqpoint{0.658471in}{1.791835in}}%
\pgfpathlineto{\pgfqpoint{0.659098in}{1.794619in}}%
\pgfpathlineto{\pgfqpoint{0.659976in}{1.771384in}}%
\pgfpathlineto{\pgfqpoint{0.661356in}{1.794188in}}%
\pgfpathlineto{\pgfqpoint{0.661482in}{1.791660in}}%
\pgfpathlineto{\pgfqpoint{0.661607in}{1.797375in}}%
\pgfpathlineto{\pgfqpoint{0.661984in}{1.795618in}}%
\pgfpathlineto{\pgfqpoint{0.663113in}{1.810625in}}%
\pgfpathlineto{\pgfqpoint{0.664493in}{1.776187in}}%
\pgfpathlineto{\pgfqpoint{0.665873in}{1.808490in}}%
\pgfpathlineto{\pgfqpoint{0.666249in}{1.794512in}}%
\pgfpathlineto{\pgfqpoint{0.666625in}{1.815603in}}%
\pgfpathlineto{\pgfqpoint{0.666751in}{1.802220in}}%
\pgfpathlineto{\pgfqpoint{0.667002in}{1.830185in}}%
\pgfpathlineto{\pgfqpoint{0.668005in}{1.821948in}}%
\pgfpathlineto{\pgfqpoint{0.668632in}{1.820355in}}%
\pgfpathlineto{\pgfqpoint{0.668883in}{1.828922in}}%
\pgfpathlineto{\pgfqpoint{0.669511in}{1.807892in}}%
\pgfpathlineto{\pgfqpoint{0.670012in}{1.814636in}}%
\pgfpathlineto{\pgfqpoint{0.670514in}{1.817148in}}%
\pgfpathlineto{\pgfqpoint{0.670640in}{1.795933in}}%
\pgfpathlineto{\pgfqpoint{0.670765in}{1.776014in}}%
\pgfpathlineto{\pgfqpoint{0.671267in}{1.805487in}}%
\pgfpathlineto{\pgfqpoint{0.671643in}{1.799399in}}%
\pgfpathlineto{\pgfqpoint{0.672396in}{1.812793in}}%
\pgfpathlineto{\pgfqpoint{0.672145in}{1.794091in}}%
\pgfpathlineto{\pgfqpoint{0.672521in}{1.803497in}}%
\pgfpathlineto{\pgfqpoint{0.672772in}{1.793638in}}%
\pgfpathlineto{\pgfqpoint{0.673023in}{1.817525in}}%
\pgfpathlineto{\pgfqpoint{0.673525in}{1.809566in}}%
\pgfpathlineto{\pgfqpoint{0.674027in}{1.789723in}}%
\pgfpathlineto{\pgfqpoint{0.674528in}{1.803588in}}%
\pgfpathlineto{\pgfqpoint{0.675030in}{1.826690in}}%
\pgfpathlineto{\pgfqpoint{0.675658in}{1.817634in}}%
\pgfpathlineto{\pgfqpoint{0.676536in}{1.803463in}}%
\pgfpathlineto{\pgfqpoint{0.676159in}{1.824761in}}%
\pgfpathlineto{\pgfqpoint{0.676912in}{1.812894in}}%
\pgfpathlineto{\pgfqpoint{0.678167in}{1.829806in}}%
\pgfpathlineto{\pgfqpoint{0.679170in}{1.810527in}}%
\pgfpathlineto{\pgfqpoint{0.679296in}{1.816888in}}%
\pgfpathlineto{\pgfqpoint{0.679797in}{1.812451in}}%
\pgfpathlineto{\pgfqpoint{0.681679in}{1.835191in}}%
\pgfpathlineto{\pgfqpoint{0.682683in}{1.814667in}}%
\pgfpathlineto{\pgfqpoint{0.682934in}{1.822655in}}%
\pgfpathlineto{\pgfqpoint{0.683059in}{1.822731in}}%
\pgfpathlineto{\pgfqpoint{0.683184in}{1.814686in}}%
\pgfpathlineto{\pgfqpoint{0.683686in}{1.826215in}}%
\pgfpathlineto{\pgfqpoint{0.684063in}{1.824879in}}%
\pgfpathlineto{\pgfqpoint{0.684188in}{1.824836in}}%
\pgfpathlineto{\pgfqpoint{0.684439in}{1.828282in}}%
\pgfpathlineto{\pgfqpoint{0.684941in}{1.824414in}}%
\pgfpathlineto{\pgfqpoint{0.685317in}{1.808697in}}%
\pgfpathlineto{\pgfqpoint{0.686195in}{1.814133in}}%
\pgfpathlineto{\pgfqpoint{0.686321in}{1.813813in}}%
\pgfpathlineto{\pgfqpoint{0.686446in}{1.815981in}}%
\pgfpathlineto{\pgfqpoint{0.687450in}{1.821725in}}%
\pgfpathlineto{\pgfqpoint{0.686697in}{1.811067in}}%
\pgfpathlineto{\pgfqpoint{0.687575in}{1.816688in}}%
\pgfpathlineto{\pgfqpoint{0.688453in}{1.789365in}}%
\pgfpathlineto{\pgfqpoint{0.687952in}{1.821030in}}%
\pgfpathlineto{\pgfqpoint{0.689081in}{1.805845in}}%
\pgfpathlineto{\pgfqpoint{0.690084in}{1.817381in}}%
\pgfpathlineto{\pgfqpoint{0.690210in}{1.817147in}}%
\pgfpathlineto{\pgfqpoint{0.690586in}{1.802451in}}%
\pgfpathlineto{\pgfqpoint{0.691339in}{1.814691in}}%
\pgfpathlineto{\pgfqpoint{0.691840in}{1.801850in}}%
\pgfpathlineto{\pgfqpoint{0.692342in}{1.812860in}}%
\pgfpathlineto{\pgfqpoint{0.693346in}{1.832260in}}%
\pgfpathlineto{\pgfqpoint{0.692719in}{1.805638in}}%
\pgfpathlineto{\pgfqpoint{0.693471in}{1.815942in}}%
\pgfpathlineto{\pgfqpoint{0.693597in}{1.800888in}}%
\pgfpathlineto{\pgfqpoint{0.694224in}{1.825335in}}%
\pgfpathlineto{\pgfqpoint{0.694475in}{1.822863in}}%
\pgfpathlineto{\pgfqpoint{0.694600in}{1.822530in}}%
\pgfpathlineto{\pgfqpoint{0.695228in}{1.810710in}}%
\pgfpathlineto{\pgfqpoint{0.695353in}{1.824387in}}%
\pgfpathlineto{\pgfqpoint{0.696106in}{1.849697in}}%
\pgfpathlineto{\pgfqpoint{0.696482in}{1.835254in}}%
\pgfpathlineto{\pgfqpoint{0.697235in}{1.825540in}}%
\pgfpathlineto{\pgfqpoint{0.697360in}{1.835307in}}%
\pgfpathlineto{\pgfqpoint{0.697486in}{1.844250in}}%
\pgfpathlineto{\pgfqpoint{0.697987in}{1.822433in}}%
\pgfpathlineto{\pgfqpoint{0.698238in}{1.825643in}}%
\pgfpathlineto{\pgfqpoint{0.698615in}{1.832789in}}%
\pgfpathlineto{\pgfqpoint{0.699744in}{1.848026in}}%
\pgfpathlineto{\pgfqpoint{0.699869in}{1.842605in}}%
\pgfpathlineto{\pgfqpoint{0.702127in}{1.819972in}}%
\pgfpathlineto{\pgfqpoint{0.700246in}{1.844947in}}%
\pgfpathlineto{\pgfqpoint{0.702253in}{1.828577in}}%
\pgfpathlineto{\pgfqpoint{0.702629in}{1.832678in}}%
\pgfpathlineto{\pgfqpoint{0.702754in}{1.823810in}}%
\pgfpathlineto{\pgfqpoint{0.702880in}{1.819828in}}%
\pgfpathlineto{\pgfqpoint{0.703131in}{1.828063in}}%
\pgfpathlineto{\pgfqpoint{0.703507in}{1.845308in}}%
\pgfpathlineto{\pgfqpoint{0.704260in}{1.833828in}}%
\pgfpathlineto{\pgfqpoint{0.704636in}{1.831428in}}%
\pgfpathlineto{\pgfqpoint{0.705138in}{1.835554in}}%
\pgfpathlineto{\pgfqpoint{0.705640in}{1.819408in}}%
\pgfpathlineto{\pgfqpoint{0.706142in}{1.835363in}}%
\pgfpathlineto{\pgfqpoint{0.707020in}{1.847298in}}%
\pgfpathlineto{\pgfqpoint{0.706769in}{1.831245in}}%
\pgfpathlineto{\pgfqpoint{0.707522in}{1.846073in}}%
\pgfpathlineto{\pgfqpoint{0.707647in}{1.841075in}}%
\pgfpathlineto{\pgfqpoint{0.707898in}{1.848626in}}%
\pgfpathlineto{\pgfqpoint{0.708651in}{1.841369in}}%
\pgfpathlineto{\pgfqpoint{0.708901in}{1.843526in}}%
\pgfpathlineto{\pgfqpoint{0.709278in}{1.839286in}}%
\pgfpathlineto{\pgfqpoint{0.710031in}{1.827050in}}%
\pgfpathlineto{\pgfqpoint{0.709529in}{1.841304in}}%
\pgfpathlineto{\pgfqpoint{0.710281in}{1.839982in}}%
\pgfpathlineto{\pgfqpoint{0.710407in}{1.840221in}}%
\pgfpathlineto{\pgfqpoint{0.710658in}{1.827266in}}%
\pgfpathlineto{\pgfqpoint{0.711536in}{1.836235in}}%
\pgfpathlineto{\pgfqpoint{0.711661in}{1.834837in}}%
\pgfpathlineto{\pgfqpoint{0.711912in}{1.843818in}}%
\pgfpathlineto{\pgfqpoint{0.712038in}{1.842481in}}%
\pgfpathlineto{\pgfqpoint{0.712163in}{1.843608in}}%
\pgfpathlineto{\pgfqpoint{0.712289in}{1.839661in}}%
\pgfpathlineto{\pgfqpoint{0.712665in}{1.840593in}}%
\pgfpathlineto{\pgfqpoint{0.712790in}{1.835563in}}%
\pgfpathlineto{\pgfqpoint{0.713543in}{1.845882in}}%
\pgfpathlineto{\pgfqpoint{0.713669in}{1.846222in}}%
\pgfpathlineto{\pgfqpoint{0.713919in}{1.856526in}}%
\pgfpathlineto{\pgfqpoint{0.714798in}{1.854457in}}%
\pgfpathlineto{\pgfqpoint{0.716052in}{1.841283in}}%
\pgfpathlineto{\pgfqpoint{0.717056in}{1.850743in}}%
\pgfpathlineto{\pgfqpoint{0.717181in}{1.848256in}}%
\pgfpathlineto{\pgfqpoint{0.717307in}{1.847768in}}%
\pgfpathlineto{\pgfqpoint{0.717432in}{1.840371in}}%
\pgfpathlineto{\pgfqpoint{0.718436in}{1.843998in}}%
\pgfpathlineto{\pgfqpoint{0.718561in}{1.844918in}}%
\pgfpathlineto{\pgfqpoint{0.718812in}{1.841125in}}%
\pgfpathlineto{\pgfqpoint{0.719439in}{1.831795in}}%
\pgfpathlineto{\pgfqpoint{0.719314in}{1.842334in}}%
\pgfpathlineto{\pgfqpoint{0.720192in}{1.833081in}}%
\pgfpathlineto{\pgfqpoint{0.720694in}{1.831093in}}%
\pgfpathlineto{\pgfqpoint{0.721572in}{1.842400in}}%
\pgfpathlineto{\pgfqpoint{0.722450in}{1.836338in}}%
\pgfpathlineto{\pgfqpoint{0.721823in}{1.843253in}}%
\pgfpathlineto{\pgfqpoint{0.722701in}{1.841183in}}%
\pgfpathlineto{\pgfqpoint{0.722826in}{1.841237in}}%
\pgfpathlineto{\pgfqpoint{0.723454in}{1.846528in}}%
\pgfpathlineto{\pgfqpoint{0.724081in}{1.837340in}}%
\pgfpathlineto{\pgfqpoint{0.724206in}{1.837646in}}%
\pgfpathlineto{\pgfqpoint{0.724708in}{1.855412in}}%
\pgfpathlineto{\pgfqpoint{0.725586in}{1.849387in}}%
\pgfpathlineto{\pgfqpoint{0.725837in}{1.851796in}}%
\pgfpathlineto{\pgfqpoint{0.726841in}{1.857467in}}%
\pgfpathlineto{\pgfqpoint{0.727217in}{1.855506in}}%
\pgfpathlineto{\pgfqpoint{0.728471in}{1.849326in}}%
\pgfpathlineto{\pgfqpoint{0.729851in}{1.855568in}}%
\pgfpathlineto{\pgfqpoint{0.729099in}{1.847971in}}%
\pgfpathlineto{\pgfqpoint{0.729977in}{1.854232in}}%
\pgfpathlineto{\pgfqpoint{0.730479in}{1.848392in}}%
\pgfpathlineto{\pgfqpoint{0.730980in}{1.853318in}}%
\pgfpathlineto{\pgfqpoint{0.732235in}{1.860676in}}%
\pgfpathlineto{\pgfqpoint{0.732486in}{1.867333in}}%
\pgfpathlineto{\pgfqpoint{0.733239in}{1.866973in}}%
\pgfpathlineto{\pgfqpoint{0.733991in}{1.869237in}}%
\pgfpathlineto{\pgfqpoint{0.734368in}{1.858483in}}%
\pgfpathlineto{\pgfqpoint{0.734869in}{1.862735in}}%
\pgfpathlineto{\pgfqpoint{0.735246in}{1.857800in}}%
\pgfpathlineto{\pgfqpoint{0.736375in}{1.853493in}}%
\pgfpathlineto{\pgfqpoint{0.737378in}{1.867234in}}%
\pgfpathlineto{\pgfqpoint{0.737755in}{1.861583in}}%
\pgfpathlineto{\pgfqpoint{0.738006in}{1.854604in}}%
\pgfpathlineto{\pgfqpoint{0.738633in}{1.862699in}}%
\pgfpathlineto{\pgfqpoint{0.739009in}{1.856642in}}%
\pgfpathlineto{\pgfqpoint{0.740013in}{1.852121in}}%
\pgfpathlineto{\pgfqpoint{0.740515in}{1.862568in}}%
\pgfpathlineto{\pgfqpoint{0.741016in}{1.851630in}}%
\pgfpathlineto{\pgfqpoint{0.741142in}{1.855411in}}%
\pgfpathlineto{\pgfqpoint{0.741267in}{1.859896in}}%
\pgfpathlineto{\pgfqpoint{0.741895in}{1.849602in}}%
\pgfpathlineto{\pgfqpoint{0.742020in}{1.851887in}}%
\pgfpathlineto{\pgfqpoint{0.743149in}{1.846648in}}%
\pgfpathlineto{\pgfqpoint{0.743651in}{1.859375in}}%
\pgfpathlineto{\pgfqpoint{0.744403in}{1.855316in}}%
\pgfpathlineto{\pgfqpoint{0.744654in}{1.857498in}}%
\pgfpathlineto{\pgfqpoint{0.746285in}{1.846131in}}%
\pgfpathlineto{\pgfqpoint{0.747414in}{1.849946in}}%
\pgfpathlineto{\pgfqpoint{0.748794in}{1.837276in}}%
\pgfpathlineto{\pgfqpoint{0.750425in}{1.854204in}}%
\pgfpathlineto{\pgfqpoint{0.749045in}{1.835781in}}%
\pgfpathlineto{\pgfqpoint{0.750927in}{1.850090in}}%
\pgfpathlineto{\pgfqpoint{0.751805in}{1.843691in}}%
\pgfpathlineto{\pgfqpoint{0.751429in}{1.858659in}}%
\pgfpathlineto{\pgfqpoint{0.751930in}{1.849243in}}%
\pgfpathlineto{\pgfqpoint{0.752307in}{1.858904in}}%
\pgfpathlineto{\pgfqpoint{0.752934in}{1.847015in}}%
\pgfpathlineto{\pgfqpoint{0.753059in}{1.851330in}}%
\pgfpathlineto{\pgfqpoint{0.754314in}{1.838811in}}%
\pgfpathlineto{\pgfqpoint{0.754565in}{1.858185in}}%
\pgfpathlineto{\pgfqpoint{0.755568in}{1.852680in}}%
\pgfpathlineto{\pgfqpoint{0.755945in}{1.862253in}}%
\pgfpathlineto{\pgfqpoint{0.756447in}{1.849509in}}%
\pgfpathlineto{\pgfqpoint{0.756697in}{1.856119in}}%
\pgfpathlineto{\pgfqpoint{0.756823in}{1.856232in}}%
\pgfpathlineto{\pgfqpoint{0.756948in}{1.855487in}}%
\pgfpathlineto{\pgfqpoint{0.757450in}{1.856951in}}%
\pgfpathlineto{\pgfqpoint{0.757952in}{1.851834in}}%
\pgfpathlineto{\pgfqpoint{0.759583in}{1.873174in}}%
\pgfpathlineto{\pgfqpoint{0.760963in}{1.855125in}}%
\pgfpathlineto{\pgfqpoint{0.761088in}{1.856020in}}%
\pgfpathlineto{\pgfqpoint{0.761214in}{1.860429in}}%
\pgfpathlineto{\pgfqpoint{0.761590in}{1.850662in}}%
\pgfpathlineto{\pgfqpoint{0.762092in}{1.853450in}}%
\pgfpathlineto{\pgfqpoint{0.764099in}{1.867555in}}%
\pgfpathlineto{\pgfqpoint{0.762844in}{1.852768in}}%
\pgfpathlineto{\pgfqpoint{0.764475in}{1.867229in}}%
\pgfpathlineto{\pgfqpoint{0.764852in}{1.868960in}}%
\pgfpathlineto{\pgfqpoint{0.764977in}{1.865516in}}%
\pgfpathlineto{\pgfqpoint{0.766232in}{1.891602in}}%
\pgfpathlineto{\pgfqpoint{0.767737in}{1.852696in}}%
\pgfpathlineto{\pgfqpoint{0.768239in}{1.856008in}}%
\pgfpathlineto{\pgfqpoint{0.769368in}{1.875048in}}%
\pgfpathlineto{\pgfqpoint{0.769744in}{1.883537in}}%
\pgfpathlineto{\pgfqpoint{0.770246in}{1.873963in}}%
\pgfpathlineto{\pgfqpoint{0.770371in}{1.877190in}}%
\pgfpathlineto{\pgfqpoint{0.771250in}{1.850204in}}%
\pgfpathlineto{\pgfqpoint{0.771751in}{1.867234in}}%
\pgfpathlineto{\pgfqpoint{0.776644in}{1.932995in}}%
\pgfpathlineto{\pgfqpoint{0.777397in}{1.924565in}}%
\pgfpathlineto{\pgfqpoint{0.778149in}{1.927447in}}%
\pgfpathlineto{\pgfqpoint{0.778651in}{1.917601in}}%
\pgfpathlineto{\pgfqpoint{0.779027in}{1.920900in}}%
\pgfpathlineto{\pgfqpoint{0.780031in}{1.913760in}}%
\pgfpathlineto{\pgfqpoint{0.780156in}{1.913730in}}%
\pgfpathlineto{\pgfqpoint{0.780533in}{1.908301in}}%
\pgfpathlineto{\pgfqpoint{0.780909in}{1.911412in}}%
\pgfpathlineto{\pgfqpoint{0.781411in}{1.940229in}}%
\pgfpathlineto{\pgfqpoint{0.782164in}{1.939091in}}%
\pgfpathlineto{\pgfqpoint{0.783544in}{1.907385in}}%
\pgfpathlineto{\pgfqpoint{0.784798in}{1.921844in}}%
\pgfpathlineto{\pgfqpoint{0.785049in}{1.918598in}}%
\pgfpathlineto{\pgfqpoint{0.785174in}{1.916284in}}%
\pgfpathlineto{\pgfqpoint{0.785927in}{1.919444in}}%
\pgfpathlineto{\pgfqpoint{0.787182in}{1.946596in}}%
\pgfpathlineto{\pgfqpoint{0.787558in}{1.936361in}}%
\pgfpathlineto{\pgfqpoint{0.787809in}{1.929212in}}%
\pgfpathlineto{\pgfqpoint{0.788436in}{1.939035in}}%
\pgfpathlineto{\pgfqpoint{0.788561in}{1.938195in}}%
\pgfpathlineto{\pgfqpoint{0.788938in}{1.944733in}}%
\pgfpathlineto{\pgfqpoint{0.789440in}{1.935602in}}%
\pgfpathlineto{\pgfqpoint{0.789565in}{1.937882in}}%
\pgfpathlineto{\pgfqpoint{0.791447in}{1.913556in}}%
\pgfpathlineto{\pgfqpoint{0.791572in}{1.913267in}}%
\pgfpathlineto{\pgfqpoint{0.791823in}{1.915147in}}%
\pgfpathlineto{\pgfqpoint{0.791949in}{1.918917in}}%
\pgfpathlineto{\pgfqpoint{0.792576in}{1.907899in}}%
\pgfpathlineto{\pgfqpoint{0.792701in}{1.911732in}}%
\pgfpathlineto{\pgfqpoint{0.792827in}{1.908522in}}%
\pgfpathlineto{\pgfqpoint{0.793329in}{1.920994in}}%
\pgfpathlineto{\pgfqpoint{0.793705in}{1.928130in}}%
\pgfpathlineto{\pgfqpoint{0.794207in}{1.923643in}}%
\pgfpathlineto{\pgfqpoint{0.794834in}{1.907463in}}%
\pgfpathlineto{\pgfqpoint{0.795461in}{1.908827in}}%
\pgfpathlineto{\pgfqpoint{0.796590in}{1.938636in}}%
\pgfpathlineto{\pgfqpoint{0.796716in}{1.930071in}}%
\pgfpathlineto{\pgfqpoint{0.797970in}{1.864273in}}%
\pgfpathlineto{\pgfqpoint{0.798346in}{1.871779in}}%
\pgfpathlineto{\pgfqpoint{0.798848in}{1.882321in}}%
\pgfpathlineto{\pgfqpoint{0.799476in}{1.873424in}}%
\pgfpathlineto{\pgfqpoint{0.799601in}{1.874901in}}%
\pgfpathlineto{\pgfqpoint{0.799977in}{1.868774in}}%
\pgfpathlineto{\pgfqpoint{0.800479in}{1.859464in}}%
\pgfpathlineto{\pgfqpoint{0.801232in}{1.865951in}}%
\pgfpathlineto{\pgfqpoint{0.801357in}{1.867040in}}%
\pgfpathlineto{\pgfqpoint{0.801734in}{1.861164in}}%
\pgfpathlineto{\pgfqpoint{0.802361in}{1.850194in}}%
\pgfpathlineto{\pgfqpoint{0.802988in}{1.853020in}}%
\pgfpathlineto{\pgfqpoint{0.803114in}{1.861122in}}%
\pgfpathlineto{\pgfqpoint{0.803615in}{1.848657in}}%
\pgfpathlineto{\pgfqpoint{0.803992in}{1.851164in}}%
\pgfpathlineto{\pgfqpoint{0.804368in}{1.845038in}}%
\pgfpathlineto{\pgfqpoint{0.804870in}{1.857516in}}%
\pgfpathlineto{\pgfqpoint{0.804995in}{1.853630in}}%
\pgfpathlineto{\pgfqpoint{0.805748in}{1.868094in}}%
\pgfpathlineto{\pgfqpoint{0.806124in}{1.858520in}}%
\pgfpathlineto{\pgfqpoint{0.806877in}{1.847174in}}%
\pgfpathlineto{\pgfqpoint{0.807253in}{1.856987in}}%
\pgfpathlineto{\pgfqpoint{0.808006in}{1.870201in}}%
\pgfpathlineto{\pgfqpoint{0.808382in}{1.865663in}}%
\pgfpathlineto{\pgfqpoint{0.808508in}{1.865557in}}%
\pgfpathlineto{\pgfqpoint{0.810013in}{1.886671in}}%
\pgfpathlineto{\pgfqpoint{0.808884in}{1.863275in}}%
\pgfpathlineto{\pgfqpoint{0.810390in}{1.879654in}}%
\pgfpathlineto{\pgfqpoint{0.811142in}{1.869605in}}%
\pgfpathlineto{\pgfqpoint{0.810640in}{1.882762in}}%
\pgfpathlineto{\pgfqpoint{0.811895in}{1.871730in}}%
\pgfpathlineto{\pgfqpoint{0.812020in}{1.870332in}}%
\pgfpathlineto{\pgfqpoint{0.813149in}{1.895103in}}%
\pgfpathlineto{\pgfqpoint{0.813275in}{1.890878in}}%
\pgfpathlineto{\pgfqpoint{0.813651in}{1.893165in}}%
\pgfpathlineto{\pgfqpoint{0.813526in}{1.890586in}}%
\pgfpathlineto{\pgfqpoint{0.813777in}{1.891442in}}%
\pgfpathlineto{\pgfqpoint{0.813902in}{1.889634in}}%
\pgfpathlineto{\pgfqpoint{0.814404in}{1.894399in}}%
\pgfpathlineto{\pgfqpoint{0.814655in}{1.892847in}}%
\pgfpathlineto{\pgfqpoint{0.816035in}{1.906615in}}%
\pgfpathlineto{\pgfqpoint{0.816286in}{1.905197in}}%
\pgfpathlineto{\pgfqpoint{0.816411in}{1.902227in}}%
\pgfpathlineto{\pgfqpoint{0.816913in}{1.909652in}}%
\pgfpathlineto{\pgfqpoint{0.817038in}{1.909347in}}%
\pgfpathlineto{\pgfqpoint{0.817289in}{1.918096in}}%
\pgfpathlineto{\pgfqpoint{0.817916in}{1.903626in}}%
\pgfpathlineto{\pgfqpoint{0.818167in}{1.906901in}}%
\pgfpathlineto{\pgfqpoint{0.818293in}{1.903763in}}%
\pgfpathlineto{\pgfqpoint{0.818920in}{1.905873in}}%
\pgfpathlineto{\pgfqpoint{0.819673in}{1.895641in}}%
\pgfpathlineto{\pgfqpoint{0.821178in}{1.910988in}}%
\pgfpathlineto{\pgfqpoint{0.821555in}{1.908245in}}%
\pgfpathlineto{\pgfqpoint{0.821805in}{1.915532in}}%
\pgfpathlineto{\pgfqpoint{0.822182in}{1.920927in}}%
\pgfpathlineto{\pgfqpoint{0.822684in}{1.914727in}}%
\pgfpathlineto{\pgfqpoint{0.822809in}{1.917152in}}%
\pgfpathlineto{\pgfqpoint{0.823311in}{1.912598in}}%
\pgfpathlineto{\pgfqpoint{0.823687in}{1.918556in}}%
\pgfpathlineto{\pgfqpoint{0.824063in}{1.914931in}}%
\pgfpathlineto{\pgfqpoint{0.824314in}{1.913023in}}%
\pgfpathlineto{\pgfqpoint{0.824816in}{1.917800in}}%
\pgfpathlineto{\pgfqpoint{0.825067in}{1.916724in}}%
\pgfpathlineto{\pgfqpoint{0.825193in}{1.918135in}}%
\pgfpathlineto{\pgfqpoint{0.825694in}{1.909142in}}%
\pgfpathlineto{\pgfqpoint{0.826572in}{1.927673in}}%
\pgfpathlineto{\pgfqpoint{0.826823in}{1.924466in}}%
\pgfpathlineto{\pgfqpoint{0.827325in}{1.932451in}}%
\pgfpathlineto{\pgfqpoint{0.827451in}{1.934102in}}%
\pgfpathlineto{\pgfqpoint{0.827952in}{1.926442in}}%
\pgfpathlineto{\pgfqpoint{0.828831in}{1.922597in}}%
\pgfpathlineto{\pgfqpoint{0.828203in}{1.932652in}}%
\pgfpathlineto{\pgfqpoint{0.829207in}{1.922678in}}%
\pgfpathlineto{\pgfqpoint{0.830461in}{1.931656in}}%
\pgfpathlineto{\pgfqpoint{0.831590in}{1.919933in}}%
\pgfpathlineto{\pgfqpoint{0.831841in}{1.927883in}}%
\pgfpathlineto{\pgfqpoint{0.831967in}{1.927857in}}%
\pgfpathlineto{\pgfqpoint{0.832092in}{1.928669in}}%
\pgfpathlineto{\pgfqpoint{0.833347in}{1.948101in}}%
\pgfpathlineto{\pgfqpoint{0.833472in}{1.944000in}}%
\pgfpathlineto{\pgfqpoint{0.834225in}{1.945113in}}%
\pgfpathlineto{\pgfqpoint{0.835103in}{1.932121in}}%
\pgfpathlineto{\pgfqpoint{0.835856in}{1.948149in}}%
\pgfpathlineto{\pgfqpoint{0.835354in}{1.931749in}}%
\pgfpathlineto{\pgfqpoint{0.836608in}{1.946560in}}%
\pgfpathlineto{\pgfqpoint{0.837863in}{1.933978in}}%
\pgfpathlineto{\pgfqpoint{0.839243in}{1.957910in}}%
\pgfpathlineto{\pgfqpoint{0.838616in}{1.933002in}}%
\pgfpathlineto{\pgfqpoint{0.839368in}{1.952820in}}%
\pgfpathlineto{\pgfqpoint{0.840497in}{1.944357in}}%
\pgfpathlineto{\pgfqpoint{0.839619in}{1.953161in}}%
\pgfpathlineto{\pgfqpoint{0.840623in}{1.945255in}}%
\pgfpathlineto{\pgfqpoint{0.840874in}{1.943800in}}%
\pgfpathlineto{\pgfqpoint{0.842003in}{1.959480in}}%
\pgfpathlineto{\pgfqpoint{0.842128in}{1.964248in}}%
\pgfpathlineto{\pgfqpoint{0.842755in}{1.953900in}}%
\pgfpathlineto{\pgfqpoint{0.842881in}{1.956221in}}%
\pgfpathlineto{\pgfqpoint{0.844010in}{1.940177in}}%
\pgfpathlineto{\pgfqpoint{0.844637in}{1.946997in}}%
\pgfpathlineto{\pgfqpoint{0.845641in}{1.958991in}}%
\pgfpathlineto{\pgfqpoint{0.846017in}{1.956046in}}%
\pgfpathlineto{\pgfqpoint{0.846142in}{1.955119in}}%
\pgfpathlineto{\pgfqpoint{0.846393in}{1.960034in}}%
\pgfpathlineto{\pgfqpoint{0.846519in}{1.959679in}}%
\pgfpathlineto{\pgfqpoint{0.847397in}{1.967190in}}%
\pgfpathlineto{\pgfqpoint{0.847648in}{1.961611in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{1.964552in}}%
\pgfpathlineto{\pgfqpoint{0.848651in}{1.955159in}}%
\pgfpathlineto{\pgfqpoint{0.849780in}{1.974505in}}%
\pgfpathlineto{\pgfqpoint{0.849906in}{1.972346in}}%
\pgfpathlineto{\pgfqpoint{0.850157in}{1.964356in}}%
\pgfpathlineto{\pgfqpoint{0.850533in}{1.972552in}}%
\pgfpathlineto{\pgfqpoint{0.851035in}{1.967575in}}%
\pgfpathlineto{\pgfqpoint{0.852164in}{1.980387in}}%
\pgfpathlineto{\pgfqpoint{0.852666in}{1.978668in}}%
\pgfpathlineto{\pgfqpoint{0.853795in}{1.958510in}}%
\pgfpathlineto{\pgfqpoint{0.854046in}{1.960422in}}%
\pgfpathlineto{\pgfqpoint{0.855300in}{1.955466in}}%
\pgfpathlineto{\pgfqpoint{0.854548in}{1.961151in}}%
\pgfpathlineto{\pgfqpoint{0.855426in}{1.956919in}}%
\pgfpathlineto{\pgfqpoint{0.856931in}{1.969657in}}%
\pgfpathlineto{\pgfqpoint{0.857307in}{1.969000in}}%
\pgfpathlineto{\pgfqpoint{0.858311in}{1.959570in}}%
\pgfpathlineto{\pgfqpoint{0.858436in}{1.961409in}}%
\pgfpathlineto{\pgfqpoint{0.858813in}{1.965282in}}%
\pgfpathlineto{\pgfqpoint{0.858938in}{1.954303in}}%
\pgfpathlineto{\pgfqpoint{0.859440in}{1.959809in}}%
\pgfpathlineto{\pgfqpoint{0.859565in}{1.959776in}}%
\pgfpathlineto{\pgfqpoint{0.860945in}{1.948545in}}%
\pgfpathlineto{\pgfqpoint{0.861698in}{1.946370in}}%
\pgfpathlineto{\pgfqpoint{0.862074in}{1.953039in}}%
\pgfpathlineto{\pgfqpoint{0.862827in}{1.934537in}}%
\pgfpathlineto{\pgfqpoint{0.863329in}{1.937504in}}%
\pgfpathlineto{\pgfqpoint{0.865211in}{1.969216in}}%
\pgfpathlineto{\pgfqpoint{0.866591in}{1.934944in}}%
\pgfpathlineto{\pgfqpoint{0.866842in}{1.942500in}}%
\pgfpathlineto{\pgfqpoint{0.867720in}{1.960040in}}%
\pgfpathlineto{\pgfqpoint{0.868723in}{1.955263in}}%
\pgfpathlineto{\pgfqpoint{0.868849in}{1.955631in}}%
\pgfpathlineto{\pgfqpoint{0.869100in}{1.949087in}}%
\pgfpathlineto{\pgfqpoint{0.869852in}{1.958287in}}%
\pgfpathlineto{\pgfqpoint{0.871358in}{1.977191in}}%
\pgfpathlineto{\pgfqpoint{0.871483in}{1.974735in}}%
\pgfpathlineto{\pgfqpoint{0.872110in}{1.969915in}}%
\pgfpathlineto{\pgfqpoint{0.872236in}{1.976221in}}%
\pgfpathlineto{\pgfqpoint{0.872612in}{1.974415in}}%
\pgfpathlineto{\pgfqpoint{0.874368in}{2.007895in}}%
\pgfpathlineto{\pgfqpoint{0.872863in}{1.974284in}}%
\pgfpathlineto{\pgfqpoint{0.874870in}{1.992363in}}%
\pgfpathlineto{\pgfqpoint{0.874996in}{1.988494in}}%
\pgfpathlineto{\pgfqpoint{0.875623in}{1.997817in}}%
\pgfpathlineto{\pgfqpoint{0.875874in}{1.994568in}}%
\pgfpathlineto{\pgfqpoint{0.875999in}{1.996113in}}%
\pgfpathlineto{\pgfqpoint{0.876501in}{1.991512in}}%
\pgfpathlineto{\pgfqpoint{0.877003in}{1.987065in}}%
\pgfpathlineto{\pgfqpoint{0.877630in}{1.989712in}}%
\pgfpathlineto{\pgfqpoint{0.877756in}{1.990773in}}%
\pgfpathlineto{\pgfqpoint{0.878132in}{1.984535in}}%
\pgfpathlineto{\pgfqpoint{0.879261in}{1.989760in}}%
\pgfpathlineto{\pgfqpoint{0.878634in}{1.981689in}}%
\pgfpathlineto{\pgfqpoint{0.879512in}{1.987854in}}%
\pgfpathlineto{\pgfqpoint{0.880390in}{1.977757in}}%
\pgfpathlineto{\pgfqpoint{0.879888in}{1.991370in}}%
\pgfpathlineto{\pgfqpoint{0.881143in}{1.982555in}}%
\pgfpathlineto{\pgfqpoint{0.882648in}{2.010007in}}%
\pgfpathlineto{\pgfqpoint{0.882899in}{2.009075in}}%
\pgfpathlineto{\pgfqpoint{0.883652in}{2.004040in}}%
\pgfpathlineto{\pgfqpoint{0.883903in}{2.009579in}}%
\pgfpathlineto{\pgfqpoint{0.884028in}{2.011299in}}%
\pgfpathlineto{\pgfqpoint{0.884404in}{2.003748in}}%
\pgfpathlineto{\pgfqpoint{0.884655in}{2.000993in}}%
\pgfpathlineto{\pgfqpoint{0.885032in}{2.006396in}}%
\pgfpathlineto{\pgfqpoint{0.885157in}{2.009452in}}%
\pgfpathlineto{\pgfqpoint{0.885533in}{1.994453in}}%
\pgfpathlineto{\pgfqpoint{0.886035in}{1.994921in}}%
\pgfpathlineto{\pgfqpoint{0.887290in}{1.975596in}}%
\pgfpathlineto{\pgfqpoint{0.889046in}{2.007065in}}%
\pgfpathlineto{\pgfqpoint{0.889171in}{2.003159in}}%
\pgfpathlineto{\pgfqpoint{0.889673in}{2.011240in}}%
\pgfpathlineto{\pgfqpoint{0.889924in}{2.010993in}}%
\pgfpathlineto{\pgfqpoint{0.890050in}{2.014803in}}%
\pgfpathlineto{\pgfqpoint{0.890426in}{2.000077in}}%
\pgfpathlineto{\pgfqpoint{0.890551in}{2.002236in}}%
\pgfpathlineto{\pgfqpoint{0.892182in}{1.956261in}}%
\pgfpathlineto{\pgfqpoint{0.892433in}{1.957639in}}%
\pgfpathlineto{\pgfqpoint{0.893060in}{1.972278in}}%
\pgfpathlineto{\pgfqpoint{0.893562in}{1.959282in}}%
\pgfpathlineto{\pgfqpoint{0.894942in}{1.915545in}}%
\pgfpathlineto{\pgfqpoint{0.895820in}{1.929388in}}%
\pgfpathlineto{\pgfqpoint{0.896447in}{1.933427in}}%
\pgfpathlineto{\pgfqpoint{0.896573in}{1.923450in}}%
\pgfpathlineto{\pgfqpoint{0.896824in}{1.923345in}}%
\pgfpathlineto{\pgfqpoint{0.897200in}{1.936275in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{1.924469in}}%
\pgfpathlineto{\pgfqpoint{0.898706in}{1.913316in}}%
\pgfpathlineto{\pgfqpoint{0.898329in}{1.925951in}}%
\pgfpathlineto{\pgfqpoint{0.899333in}{1.915504in}}%
\pgfpathlineto{\pgfqpoint{0.902093in}{1.934823in}}%
\pgfpathlineto{\pgfqpoint{0.903473in}{1.952241in}}%
\pgfpathlineto{\pgfqpoint{0.903723in}{1.945581in}}%
\pgfpathlineto{\pgfqpoint{0.903974in}{1.940379in}}%
\pgfpathlineto{\pgfqpoint{0.904225in}{1.953946in}}%
\pgfpathlineto{\pgfqpoint{0.904476in}{1.949259in}}%
\pgfpathlineto{\pgfqpoint{0.904727in}{1.943492in}}%
\pgfpathlineto{\pgfqpoint{0.905480in}{1.959272in}}%
\pgfpathlineto{\pgfqpoint{0.906860in}{1.931410in}}%
\pgfpathlineto{\pgfqpoint{0.908365in}{1.946089in}}%
\pgfpathlineto{\pgfqpoint{0.907111in}{1.928099in}}%
\pgfpathlineto{\pgfqpoint{0.908491in}{1.945238in}}%
\pgfpathlineto{\pgfqpoint{0.909243in}{1.936918in}}%
\pgfpathlineto{\pgfqpoint{0.908741in}{1.947272in}}%
\pgfpathlineto{\pgfqpoint{0.909620in}{1.942685in}}%
\pgfpathlineto{\pgfqpoint{0.910623in}{1.947859in}}%
\pgfpathlineto{\pgfqpoint{0.909996in}{1.941947in}}%
\pgfpathlineto{\pgfqpoint{0.910874in}{1.945980in}}%
\pgfpathlineto{\pgfqpoint{0.912254in}{1.964277in}}%
\pgfpathlineto{\pgfqpoint{0.913132in}{1.964054in}}%
\pgfpathlineto{\pgfqpoint{0.913258in}{1.963808in}}%
\pgfpathlineto{\pgfqpoint{0.913383in}{1.965978in}}%
\pgfpathlineto{\pgfqpoint{0.914261in}{1.971817in}}%
\pgfpathlineto{\pgfqpoint{0.915516in}{1.957380in}}%
\pgfpathlineto{\pgfqpoint{0.915767in}{1.950935in}}%
\pgfpathlineto{\pgfqpoint{0.916394in}{1.957718in}}%
\pgfpathlineto{\pgfqpoint{0.917523in}{1.989800in}}%
\pgfpathlineto{\pgfqpoint{0.918025in}{1.983905in}}%
\pgfpathlineto{\pgfqpoint{0.919655in}{1.966600in}}%
\pgfpathlineto{\pgfqpoint{0.919781in}{1.967021in}}%
\pgfpathlineto{\pgfqpoint{0.921286in}{1.988129in}}%
\pgfpathlineto{\pgfqpoint{0.921412in}{1.987459in}}%
\pgfpathlineto{\pgfqpoint{0.923168in}{1.972896in}}%
\pgfpathlineto{\pgfqpoint{0.921663in}{1.989532in}}%
\pgfpathlineto{\pgfqpoint{0.923293in}{1.973354in}}%
\pgfpathlineto{\pgfqpoint{0.924046in}{1.968675in}}%
\pgfpathlineto{\pgfqpoint{0.924172in}{1.971756in}}%
\pgfpathlineto{\pgfqpoint{0.925301in}{1.989228in}}%
\pgfpathlineto{\pgfqpoint{0.925552in}{1.989064in}}%
\pgfpathlineto{\pgfqpoint{0.925677in}{1.984251in}}%
\pgfpathlineto{\pgfqpoint{0.926179in}{1.990125in}}%
\pgfpathlineto{\pgfqpoint{0.926681in}{1.986002in}}%
\pgfpathlineto{\pgfqpoint{0.927308in}{1.998334in}}%
\pgfpathlineto{\pgfqpoint{0.927935in}{1.993492in}}%
\pgfpathlineto{\pgfqpoint{0.929566in}{1.974702in}}%
\pgfpathlineto{\pgfqpoint{0.930946in}{1.985677in}}%
\pgfpathlineto{\pgfqpoint{0.932577in}{1.996743in}}%
\pgfpathlineto{\pgfqpoint{0.934082in}{1.977871in}}%
\pgfpathlineto{\pgfqpoint{0.936717in}{1.997754in}}%
\pgfpathlineto{\pgfqpoint{0.937595in}{1.987450in}}%
\pgfpathlineto{\pgfqpoint{0.937720in}{1.993543in}}%
\pgfpathlineto{\pgfqpoint{0.937846in}{1.998683in}}%
\pgfpathlineto{\pgfqpoint{0.938598in}{1.986671in}}%
\pgfpathlineto{\pgfqpoint{0.938724in}{1.990371in}}%
\pgfpathlineto{\pgfqpoint{0.938849in}{1.989669in}}%
\pgfpathlineto{\pgfqpoint{0.939100in}{1.993148in}}%
\pgfpathlineto{\pgfqpoint{0.939978in}{2.000664in}}%
\pgfpathlineto{\pgfqpoint{0.940229in}{1.995978in}}%
\pgfpathlineto{\pgfqpoint{0.943240in}{2.015427in}}%
\pgfpathlineto{\pgfqpoint{0.940480in}{1.994682in}}%
\pgfpathlineto{\pgfqpoint{0.943993in}{2.011955in}}%
\pgfpathlineto{\pgfqpoint{0.944996in}{1.998173in}}%
\pgfpathlineto{\pgfqpoint{0.945623in}{2.002819in}}%
\pgfpathlineto{\pgfqpoint{0.946251in}{2.025357in}}%
\pgfpathlineto{\pgfqpoint{0.947003in}{2.019610in}}%
\pgfpathlineto{\pgfqpoint{0.948634in}{1.999902in}}%
\pgfpathlineto{\pgfqpoint{0.948760in}{2.002737in}}%
\pgfpathlineto{\pgfqpoint{0.950516in}{2.018334in}}%
\pgfpathlineto{\pgfqpoint{0.949136in}{2.000219in}}%
\pgfpathlineto{\pgfqpoint{0.950641in}{2.016959in}}%
\pgfpathlineto{\pgfqpoint{0.951645in}{2.004996in}}%
\pgfpathlineto{\pgfqpoint{0.952272in}{2.010185in}}%
\pgfpathlineto{\pgfqpoint{0.953652in}{2.019241in}}%
\pgfpathlineto{\pgfqpoint{0.954154in}{2.006186in}}%
\pgfpathlineto{\pgfqpoint{0.954907in}{2.007642in}}%
\pgfpathlineto{\pgfqpoint{0.955032in}{2.009261in}}%
\pgfpathlineto{\pgfqpoint{0.955408in}{2.003142in}}%
\pgfpathlineto{\pgfqpoint{0.955534in}{2.005876in}}%
\pgfpathlineto{\pgfqpoint{0.956287in}{1.997660in}}%
\pgfpathlineto{\pgfqpoint{0.956537in}{2.008640in}}%
\pgfpathlineto{\pgfqpoint{0.957416in}{2.032069in}}%
\pgfpathlineto{\pgfqpoint{0.957792in}{2.025536in}}%
\pgfpathlineto{\pgfqpoint{0.958670in}{1.994989in}}%
\pgfpathlineto{\pgfqpoint{0.959172in}{2.006285in}}%
\pgfpathlineto{\pgfqpoint{0.959674in}{2.020205in}}%
\pgfpathlineto{\pgfqpoint{0.960301in}{2.010380in}}%
\pgfpathlineto{\pgfqpoint{0.961932in}{2.026561in}}%
\pgfpathlineto{\pgfqpoint{0.960928in}{2.004479in}}%
\pgfpathlineto{\pgfqpoint{0.962183in}{2.024168in}}%
\pgfpathlineto{\pgfqpoint{0.963186in}{2.010833in}}%
\pgfpathlineto{\pgfqpoint{0.963437in}{2.018909in}}%
\pgfpathlineto{\pgfqpoint{0.964064in}{2.036095in}}%
\pgfpathlineto{\pgfqpoint{0.964566in}{2.025752in}}%
\pgfpathlineto{\pgfqpoint{0.965193in}{2.012808in}}%
\pgfpathlineto{\pgfqpoint{0.965570in}{2.024859in}}%
\pgfpathlineto{\pgfqpoint{0.966322in}{2.052572in}}%
\pgfpathlineto{\pgfqpoint{0.966824in}{2.039414in}}%
\pgfpathlineto{\pgfqpoint{0.967577in}{2.028192in}}%
\pgfpathlineto{\pgfqpoint{0.967075in}{2.041365in}}%
\pgfpathlineto{\pgfqpoint{0.967953in}{2.031678in}}%
\pgfpathlineto{\pgfqpoint{0.968204in}{2.031489in}}%
\pgfpathlineto{\pgfqpoint{0.968330in}{2.034400in}}%
\pgfpathlineto{\pgfqpoint{0.968455in}{2.036716in}}%
\pgfpathlineto{\pgfqpoint{0.968831in}{2.025780in}}%
\pgfpathlineto{\pgfqpoint{0.968957in}{2.026009in}}%
\pgfpathlineto{\pgfqpoint{0.969459in}{2.017691in}}%
\pgfpathlineto{\pgfqpoint{0.970337in}{2.020409in}}%
\pgfpathlineto{\pgfqpoint{0.970964in}{2.030777in}}%
\pgfpathlineto{\pgfqpoint{0.971340in}{2.024808in}}%
\pgfpathlineto{\pgfqpoint{0.972344in}{1.999901in}}%
\pgfpathlineto{\pgfqpoint{0.972720in}{2.001228in}}%
\pgfpathlineto{\pgfqpoint{0.973975in}{1.980394in}}%
\pgfpathlineto{\pgfqpoint{0.974351in}{1.981575in}}%
\pgfpathlineto{\pgfqpoint{0.974477in}{1.981766in}}%
\pgfpathlineto{\pgfqpoint{0.976233in}{1.957347in}}%
\pgfpathlineto{\pgfqpoint{0.977864in}{1.932731in}}%
\pgfpathlineto{\pgfqpoint{0.976609in}{1.960589in}}%
\pgfpathlineto{\pgfqpoint{0.978115in}{1.933411in}}%
\pgfpathlineto{\pgfqpoint{0.979369in}{1.898099in}}%
\pgfpathlineto{\pgfqpoint{0.979495in}{1.899330in}}%
\pgfpathlineto{\pgfqpoint{0.980749in}{1.913687in}}%
\pgfpathlineto{\pgfqpoint{0.981000in}{1.907268in}}%
\pgfpathlineto{\pgfqpoint{0.982505in}{1.887441in}}%
\pgfpathlineto{\pgfqpoint{0.983383in}{1.898094in}}%
\pgfpathlineto{\pgfqpoint{0.983634in}{1.893547in}}%
\pgfpathlineto{\pgfqpoint{0.984513in}{1.884174in}}%
\pgfpathlineto{\pgfqpoint{0.984763in}{1.890399in}}%
\pgfpathlineto{\pgfqpoint{0.984889in}{1.891843in}}%
\pgfpathlineto{\pgfqpoint{0.985265in}{1.883723in}}%
\pgfpathlineto{\pgfqpoint{0.987147in}{1.803173in}}%
\pgfpathlineto{\pgfqpoint{0.987523in}{1.832328in}}%
\pgfpathlineto{\pgfqpoint{0.989405in}{1.973512in}}%
\pgfpathlineto{\pgfqpoint{0.991287in}{1.919102in}}%
\pgfpathlineto{\pgfqpoint{0.991663in}{1.939502in}}%
\pgfpathlineto{\pgfqpoint{0.993294in}{2.051110in}}%
\pgfpathlineto{\pgfqpoint{0.993670in}{2.036408in}}%
\pgfpathlineto{\pgfqpoint{0.994548in}{1.993519in}}%
\pgfpathlineto{\pgfqpoint{0.995677in}{2.010624in}}%
\pgfpathlineto{\pgfqpoint{0.997057in}{2.090341in}}%
\pgfpathlineto{\pgfqpoint{0.997685in}{2.062467in}}%
\pgfpathlineto{\pgfqpoint{0.998186in}{2.041733in}}%
\pgfpathlineto{\pgfqpoint{0.998814in}{2.055418in}}%
\pgfpathlineto{\pgfqpoint{0.998939in}{2.055257in}}%
\pgfpathlineto{\pgfqpoint{0.999692in}{2.079957in}}%
\pgfpathlineto{\pgfqpoint{1.000319in}{2.071351in}}%
\pgfpathlineto{\pgfqpoint{1.000821in}{2.055243in}}%
\pgfpathlineto{\pgfqpoint{1.001699in}{2.062518in}}%
\pgfpathlineto{\pgfqpoint{1.002577in}{2.071942in}}%
\pgfpathlineto{\pgfqpoint{1.002953in}{2.068779in}}%
\pgfpathlineto{\pgfqpoint{1.004333in}{2.057285in}}%
\pgfpathlineto{\pgfqpoint{1.004961in}{2.063520in}}%
\pgfpathlineto{\pgfqpoint{1.004710in}{2.057007in}}%
\pgfpathlineto{\pgfqpoint{1.005462in}{2.057992in}}%
\pgfpathlineto{\pgfqpoint{1.006215in}{2.048379in}}%
\pgfpathlineto{\pgfqpoint{1.006717in}{2.051178in}}%
\pgfpathlineto{\pgfqpoint{1.008348in}{2.074226in}}%
\pgfpathlineto{\pgfqpoint{1.008599in}{2.068695in}}%
\pgfpathlineto{\pgfqpoint{1.010104in}{2.035199in}}%
\pgfpathlineto{\pgfqpoint{1.010230in}{2.037134in}}%
\pgfpathlineto{\pgfqpoint{1.011609in}{2.057566in}}%
\pgfpathlineto{\pgfqpoint{1.011860in}{2.050256in}}%
\pgfpathlineto{\pgfqpoint{1.013868in}{2.020660in}}%
\pgfpathlineto{\pgfqpoint{1.013993in}{2.023647in}}%
\pgfpathlineto{\pgfqpoint{1.015373in}{2.009436in}}%
\pgfpathlineto{\pgfqpoint{1.014244in}{2.025964in}}%
\pgfpathlineto{\pgfqpoint{1.015624in}{2.011668in}}%
\pgfpathlineto{\pgfqpoint{1.016126in}{2.030597in}}%
\pgfpathlineto{\pgfqpoint{1.016878in}{2.022295in}}%
\pgfpathlineto{\pgfqpoint{1.017631in}{2.014063in}}%
\pgfpathlineto{\pgfqpoint{1.018133in}{2.017007in}}%
\pgfpathlineto{\pgfqpoint{1.018384in}{2.035480in}}%
\pgfpathlineto{\pgfqpoint{1.019262in}{2.033652in}}%
\pgfpathlineto{\pgfqpoint{1.020642in}{2.008373in}}%
\pgfpathlineto{\pgfqpoint{1.020767in}{2.009249in}}%
\pgfpathlineto{\pgfqpoint{1.020893in}{2.009421in}}%
\pgfpathlineto{\pgfqpoint{1.021018in}{2.007793in}}%
\pgfpathlineto{\pgfqpoint{1.021645in}{2.015437in}}%
\pgfpathlineto{\pgfqpoint{1.022147in}{2.010570in}}%
\pgfpathlineto{\pgfqpoint{1.022900in}{2.020746in}}%
\pgfpathlineto{\pgfqpoint{1.023402in}{2.013563in}}%
\pgfpathlineto{\pgfqpoint{1.023653in}{2.015892in}}%
\pgfpathlineto{\pgfqpoint{1.024907in}{2.002192in}}%
\pgfpathlineto{\pgfqpoint{1.025534in}{2.007882in}}%
\pgfpathlineto{\pgfqpoint{1.025283in}{1.999602in}}%
\pgfpathlineto{\pgfqpoint{1.025911in}{2.002494in}}%
\pgfpathlineto{\pgfqpoint{1.026412in}{1.995878in}}%
\pgfpathlineto{\pgfqpoint{1.026914in}{2.001047in}}%
\pgfpathlineto{\pgfqpoint{1.027792in}{2.025676in}}%
\pgfpathlineto{\pgfqpoint{1.028169in}{2.012998in}}%
\pgfpathlineto{\pgfqpoint{1.028545in}{2.007271in}}%
\pgfpathlineto{\pgfqpoint{1.028670in}{2.013881in}}%
\pgfpathlineto{\pgfqpoint{1.028796in}{2.019914in}}%
\pgfpathlineto{\pgfqpoint{1.029423in}{2.002525in}}%
\pgfpathlineto{\pgfqpoint{1.030552in}{1.996511in}}%
\pgfpathlineto{\pgfqpoint{1.030678in}{1.997813in}}%
\pgfpathlineto{\pgfqpoint{1.031932in}{2.006834in}}%
\pgfpathlineto{\pgfqpoint{1.032309in}{2.001476in}}%
\pgfpathlineto{\pgfqpoint{1.032434in}{2.002109in}}%
\pgfpathlineto{\pgfqpoint{1.032685in}{1.999520in}}%
\pgfpathlineto{\pgfqpoint{1.034190in}{1.989949in}}%
\pgfpathlineto{\pgfqpoint{1.033312in}{2.004812in}}%
\pgfpathlineto{\pgfqpoint{1.034316in}{1.991324in}}%
\pgfpathlineto{\pgfqpoint{1.034692in}{2.002561in}}%
\pgfpathlineto{\pgfqpoint{1.035445in}{2.031199in}}%
\pgfpathlineto{\pgfqpoint{1.036072in}{2.022636in}}%
\pgfpathlineto{\pgfqpoint{1.037076in}{2.002502in}}%
\pgfpathlineto{\pgfqpoint{1.037577in}{2.008900in}}%
\pgfpathlineto{\pgfqpoint{1.039334in}{2.030135in}}%
\pgfpathlineto{\pgfqpoint{1.039459in}{2.027014in}}%
\pgfpathlineto{\pgfqpoint{1.040086in}{2.018103in}}%
\pgfpathlineto{\pgfqpoint{1.040714in}{2.019426in}}%
\pgfpathlineto{\pgfqpoint{1.040964in}{2.023539in}}%
\pgfpathlineto{\pgfqpoint{1.041341in}{2.021898in}}%
\pgfpathlineto{\pgfqpoint{1.041466in}{2.030248in}}%
\pgfpathlineto{\pgfqpoint{1.042219in}{2.014524in}}%
\pgfpathlineto{\pgfqpoint{1.042344in}{2.016187in}}%
\pgfpathlineto{\pgfqpoint{1.042595in}{2.014396in}}%
\pgfpathlineto{\pgfqpoint{1.043599in}{2.025877in}}%
\pgfpathlineto{\pgfqpoint{1.043097in}{2.012516in}}%
\pgfpathlineto{\pgfqpoint{1.043850in}{2.025287in}}%
\pgfpathlineto{\pgfqpoint{1.046610in}{1.996522in}}%
\pgfpathlineto{\pgfqpoint{1.044352in}{2.028988in}}%
\pgfpathlineto{\pgfqpoint{1.046861in}{2.002465in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{2.018349in}}%
\pgfpathlineto{\pgfqpoint{1.047990in}{2.009842in}}%
\pgfpathlineto{\pgfqpoint{1.048617in}{2.006765in}}%
\pgfpathlineto{\pgfqpoint{1.049997in}{1.982271in}}%
\pgfpathlineto{\pgfqpoint{1.050122in}{1.987814in}}%
\pgfpathlineto{\pgfqpoint{1.052757in}{2.057223in}}%
\pgfpathlineto{\pgfqpoint{1.052882in}{2.055425in}}%
\pgfpathlineto{\pgfqpoint{1.053133in}{2.063904in}}%
\pgfpathlineto{\pgfqpoint{1.053760in}{2.050856in}}%
\pgfpathlineto{\pgfqpoint{1.054011in}{2.058246in}}%
\pgfpathlineto{\pgfqpoint{1.055015in}{2.049101in}}%
\pgfpathlineto{\pgfqpoint{1.055517in}{2.054339in}}%
\pgfpathlineto{\pgfqpoint{1.056520in}{2.071142in}}%
\pgfpathlineto{\pgfqpoint{1.056896in}{2.065638in}}%
\pgfpathlineto{\pgfqpoint{1.057022in}{2.060076in}}%
\pgfpathlineto{\pgfqpoint{1.057775in}{2.066881in}}%
\pgfpathlineto{\pgfqpoint{1.057900in}{2.063640in}}%
\pgfpathlineto{\pgfqpoint{1.058276in}{2.059211in}}%
\pgfpathlineto{\pgfqpoint{1.059656in}{2.089595in}}%
\pgfpathlineto{\pgfqpoint{1.059782in}{2.084952in}}%
\pgfpathlineto{\pgfqpoint{1.060534in}{2.094890in}}%
\pgfpathlineto{\pgfqpoint{1.061036in}{2.107761in}}%
\pgfpathlineto{\pgfqpoint{1.061664in}{2.096796in}}%
\pgfpathlineto{\pgfqpoint{1.062667in}{2.085618in}}%
\pgfpathlineto{\pgfqpoint{1.062165in}{2.102781in}}%
\pgfpathlineto{\pgfqpoint{1.063043in}{2.085846in}}%
\pgfpathlineto{\pgfqpoint{1.063671in}{2.089518in}}%
\pgfpathlineto{\pgfqpoint{1.065051in}{2.066524in}}%
\pgfpathlineto{\pgfqpoint{1.065302in}{2.071333in}}%
\pgfpathlineto{\pgfqpoint{1.065803in}{2.060447in}}%
\pgfpathlineto{\pgfqpoint{1.068814in}{2.024395in}}%
\pgfpathlineto{\pgfqpoint{1.066431in}{2.062509in}}%
\pgfpathlineto{\pgfqpoint{1.068940in}{2.025029in}}%
\pgfpathlineto{\pgfqpoint{1.069190in}{2.034363in}}%
\pgfpathlineto{\pgfqpoint{1.069818in}{2.018889in}}%
\pgfpathlineto{\pgfqpoint{1.072201in}{1.986503in}}%
\pgfpathlineto{\pgfqpoint{1.072327in}{1.987869in}}%
\pgfpathlineto{\pgfqpoint{1.072452in}{1.991665in}}%
\pgfpathlineto{\pgfqpoint{1.073079in}{1.979443in}}%
\pgfpathlineto{\pgfqpoint{1.075463in}{1.953557in}}%
\pgfpathlineto{\pgfqpoint{1.075714in}{1.956455in}}%
\pgfpathlineto{\pgfqpoint{1.075965in}{1.961382in}}%
\pgfpathlineto{\pgfqpoint{1.076090in}{1.965173in}}%
\pgfpathlineto{\pgfqpoint{1.076968in}{1.958856in}}%
\pgfpathlineto{\pgfqpoint{1.077972in}{1.944448in}}%
\pgfpathlineto{\pgfqpoint{1.078474in}{1.950391in}}%
\pgfpathlineto{\pgfqpoint{1.078850in}{1.954483in}}%
\pgfpathlineto{\pgfqpoint{1.080481in}{1.891138in}}%
\pgfpathlineto{\pgfqpoint{1.080983in}{1.898517in}}%
\pgfpathlineto{\pgfqpoint{1.083366in}{1.994617in}}%
\pgfpathlineto{\pgfqpoint{1.083743in}{1.988512in}}%
\pgfpathlineto{\pgfqpoint{1.083993in}{1.983854in}}%
\pgfpathlineto{\pgfqpoint{1.084119in}{1.990368in}}%
\pgfpathlineto{\pgfqpoint{1.085373in}{2.014489in}}%
\pgfpathlineto{\pgfqpoint{1.085624in}{2.013748in}}%
\pgfpathlineto{\pgfqpoint{1.085750in}{2.014003in}}%
\pgfpathlineto{\pgfqpoint{1.085875in}{2.021339in}}%
\pgfpathlineto{\pgfqpoint{1.086502in}{2.012629in}}%
\pgfpathlineto{\pgfqpoint{1.086879in}{2.016503in}}%
\pgfpathlineto{\pgfqpoint{1.087506in}{2.008781in}}%
\pgfpathlineto{\pgfqpoint{1.087255in}{2.018075in}}%
\pgfpathlineto{\pgfqpoint{1.088008in}{2.015771in}}%
\pgfpathlineto{\pgfqpoint{1.088133in}{2.014932in}}%
\pgfpathlineto{\pgfqpoint{1.088510in}{2.018504in}}%
\pgfpathlineto{\pgfqpoint{1.089137in}{2.031195in}}%
\pgfpathlineto{\pgfqpoint{1.089764in}{2.029861in}}%
\pgfpathlineto{\pgfqpoint{1.090391in}{2.018343in}}%
\pgfpathlineto{\pgfqpoint{1.091019in}{2.025310in}}%
\pgfpathlineto{\pgfqpoint{1.091144in}{2.023060in}}%
\pgfpathlineto{\pgfqpoint{1.091771in}{2.031637in}}%
\pgfpathlineto{\pgfqpoint{1.092022in}{2.025776in}}%
\pgfpathlineto{\pgfqpoint{1.092398in}{2.019551in}}%
\pgfpathlineto{\pgfqpoint{1.093277in}{2.012465in}}%
\pgfpathlineto{\pgfqpoint{1.093528in}{2.012892in}}%
\pgfpathlineto{\pgfqpoint{1.093904in}{2.023020in}}%
\pgfpathlineto{\pgfqpoint{1.094406in}{2.012886in}}%
\pgfpathlineto{\pgfqpoint{1.095535in}{2.005340in}}%
\pgfpathlineto{\pgfqpoint{1.095158in}{2.018189in}}%
\pgfpathlineto{\pgfqpoint{1.095660in}{2.007867in}}%
\pgfpathlineto{\pgfqpoint{1.096162in}{2.006752in}}%
\pgfpathlineto{\pgfqpoint{1.096915in}{2.017446in}}%
\pgfpathlineto{\pgfqpoint{1.097793in}{2.009537in}}%
\pgfpathlineto{\pgfqpoint{1.097416in}{2.024904in}}%
\pgfpathlineto{\pgfqpoint{1.098044in}{2.014583in}}%
\pgfpathlineto{\pgfqpoint{1.099298in}{1.992209in}}%
\pgfpathlineto{\pgfqpoint{1.100176in}{2.000018in}}%
\pgfpathlineto{\pgfqpoint{1.101431in}{2.016162in}}%
\pgfpathlineto{\pgfqpoint{1.102434in}{2.001655in}}%
\pgfpathlineto{\pgfqpoint{1.102685in}{2.003515in}}%
\pgfpathlineto{\pgfqpoint{1.104065in}{2.007428in}}%
\pgfpathlineto{\pgfqpoint{1.104316in}{2.005591in}}%
\pgfpathlineto{\pgfqpoint{1.104818in}{2.000814in}}%
\pgfpathlineto{\pgfqpoint{1.105320in}{2.006049in}}%
\pgfpathlineto{\pgfqpoint{1.105445in}{2.005513in}}%
\pgfpathlineto{\pgfqpoint{1.106198in}{2.016297in}}%
\pgfpathlineto{\pgfqpoint{1.106574in}{2.012324in}}%
\pgfpathlineto{\pgfqpoint{1.108080in}{1.984542in}}%
\pgfpathlineto{\pgfqpoint{1.108205in}{1.987214in}}%
\pgfpathlineto{\pgfqpoint{1.109083in}{2.011051in}}%
\pgfpathlineto{\pgfqpoint{1.109585in}{2.006212in}}%
\pgfpathlineto{\pgfqpoint{1.110965in}{1.998472in}}%
\pgfpathlineto{\pgfqpoint{1.111090in}{1.998757in}}%
\pgfpathlineto{\pgfqpoint{1.111341in}{1.996730in}}%
\pgfpathlineto{\pgfqpoint{1.111718in}{1.995226in}}%
\pgfpathlineto{\pgfqpoint{1.111592in}{1.997039in}}%
\pgfpathlineto{\pgfqpoint{1.111843in}{1.996538in}}%
\pgfpathlineto{\pgfqpoint{1.111969in}{1.994317in}}%
\pgfpathlineto{\pgfqpoint{1.112345in}{2.004081in}}%
\pgfpathlineto{\pgfqpoint{1.113474in}{2.014027in}}%
\pgfpathlineto{\pgfqpoint{1.113599in}{2.012204in}}%
\pgfpathlineto{\pgfqpoint{1.113725in}{2.011696in}}%
\pgfpathlineto{\pgfqpoint{1.113850in}{2.016585in}}%
\pgfpathlineto{\pgfqpoint{1.114101in}{1.995874in}}%
\pgfpathlineto{\pgfqpoint{1.114352in}{1.996004in}}%
\pgfpathlineto{\pgfqpoint{1.114477in}{1.996027in}}%
\pgfpathlineto{\pgfqpoint{1.114728in}{2.018089in}}%
\pgfpathlineto{\pgfqpoint{1.115607in}{2.007602in}}%
\pgfpathlineto{\pgfqpoint{1.116234in}{2.008472in}}%
\pgfpathlineto{\pgfqpoint{1.116359in}{2.006862in}}%
\pgfpathlineto{\pgfqpoint{1.116986in}{2.004465in}}%
\pgfpathlineto{\pgfqpoint{1.116861in}{2.007422in}}%
\pgfpathlineto{\pgfqpoint{1.117237in}{2.007443in}}%
\pgfpathlineto{\pgfqpoint{1.117865in}{2.004780in}}%
\pgfpathlineto{\pgfqpoint{1.118366in}{2.010383in}}%
\pgfpathlineto{\pgfqpoint{1.119621in}{1.989786in}}%
\pgfpathlineto{\pgfqpoint{1.119746in}{1.992150in}}%
\pgfpathlineto{\pgfqpoint{1.121252in}{2.004294in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{2.006039in}}%
\pgfpathlineto{\pgfqpoint{1.122130in}{2.005926in}}%
\pgfpathlineto{\pgfqpoint{1.123510in}{1.989799in}}%
\pgfpathlineto{\pgfqpoint{1.124890in}{2.012335in}}%
\pgfpathlineto{\pgfqpoint{1.125266in}{2.006015in}}%
\pgfpathlineto{\pgfqpoint{1.126270in}{1.992831in}}%
\pgfpathlineto{\pgfqpoint{1.125517in}{2.006376in}}%
\pgfpathlineto{\pgfqpoint{1.126521in}{1.997233in}}%
\pgfpathlineto{\pgfqpoint{1.127399in}{2.014337in}}%
\pgfpathlineto{\pgfqpoint{1.126771in}{1.996985in}}%
\pgfpathlineto{\pgfqpoint{1.128026in}{2.012373in}}%
\pgfpathlineto{\pgfqpoint{1.128277in}{2.013917in}}%
\pgfpathlineto{\pgfqpoint{1.129406in}{2.003778in}}%
\pgfpathlineto{\pgfqpoint{1.129531in}{2.004730in}}%
\pgfpathlineto{\pgfqpoint{1.130033in}{2.000620in}}%
\pgfpathlineto{\pgfqpoint{1.130159in}{2.002260in}}%
\pgfpathlineto{\pgfqpoint{1.130409in}{1.999585in}}%
\pgfpathlineto{\pgfqpoint{1.130535in}{2.007725in}}%
\pgfpathlineto{\pgfqpoint{1.131037in}{2.016394in}}%
\pgfpathlineto{\pgfqpoint{1.131288in}{2.006785in}}%
\pgfpathlineto{\pgfqpoint{1.131664in}{2.008871in}}%
\pgfpathlineto{\pgfqpoint{1.131915in}{2.012054in}}%
\pgfpathlineto{\pgfqpoint{1.132291in}{2.005243in}}%
\pgfpathlineto{\pgfqpoint{1.132793in}{1.998974in}}%
\pgfpathlineto{\pgfqpoint{1.133420in}{2.000368in}}%
\pgfpathlineto{\pgfqpoint{1.133797in}{2.009620in}}%
\pgfpathlineto{\pgfqpoint{1.134298in}{1.996852in}}%
\pgfpathlineto{\pgfqpoint{1.135177in}{1.991753in}}%
\pgfpathlineto{\pgfqpoint{1.134926in}{1.998024in}}%
\pgfpathlineto{\pgfqpoint{1.135427in}{1.994820in}}%
\pgfpathlineto{\pgfqpoint{1.135553in}{1.993491in}}%
\pgfpathlineto{\pgfqpoint{1.135929in}{1.996645in}}%
\pgfpathlineto{\pgfqpoint{1.137435in}{2.015754in}}%
\pgfpathlineto{\pgfqpoint{1.137811in}{2.017265in}}%
\pgfpathlineto{\pgfqpoint{1.138062in}{2.014986in}}%
\pgfpathlineto{\pgfqpoint{1.138313in}{2.016713in}}%
\pgfpathlineto{\pgfqpoint{1.139065in}{2.009223in}}%
\pgfpathlineto{\pgfqpoint{1.139316in}{2.015318in}}%
\pgfpathlineto{\pgfqpoint{1.141449in}{2.029458in}}%
\pgfpathlineto{\pgfqpoint{1.141825in}{2.017279in}}%
\pgfpathlineto{\pgfqpoint{1.142954in}{2.017649in}}%
\pgfpathlineto{\pgfqpoint{1.144334in}{2.008839in}}%
\pgfpathlineto{\pgfqpoint{1.143582in}{2.020624in}}%
\pgfpathlineto{\pgfqpoint{1.144460in}{2.010518in}}%
\pgfpathlineto{\pgfqpoint{1.145840in}{2.027677in}}%
\pgfpathlineto{\pgfqpoint{1.146091in}{2.024427in}}%
\pgfpathlineto{\pgfqpoint{1.146592in}{2.013744in}}%
\pgfpathlineto{\pgfqpoint{1.147094in}{2.023596in}}%
\pgfpathlineto{\pgfqpoint{1.147972in}{2.040051in}}%
\pgfpathlineto{\pgfqpoint{1.148474in}{2.032417in}}%
\pgfpathlineto{\pgfqpoint{1.148600in}{2.029957in}}%
\pgfpathlineto{\pgfqpoint{1.149352in}{2.036695in}}%
\pgfpathlineto{\pgfqpoint{1.149603in}{2.034617in}}%
\pgfpathlineto{\pgfqpoint{1.149729in}{2.035806in}}%
\pgfpathlineto{\pgfqpoint{1.150230in}{2.053070in}}%
\pgfpathlineto{\pgfqpoint{1.150858in}{2.038154in}}%
\pgfpathlineto{\pgfqpoint{1.150983in}{2.037308in}}%
\pgfpathlineto{\pgfqpoint{1.151109in}{2.038374in}}%
\pgfpathlineto{\pgfqpoint{1.152614in}{2.072846in}}%
\pgfpathlineto{\pgfqpoint{1.153618in}{2.045680in}}%
\pgfpathlineto{\pgfqpoint{1.153868in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.155123in}{2.064428in}}%
\pgfpathlineto{\pgfqpoint{1.155625in}{2.060791in}}%
\pgfpathlineto{\pgfqpoint{1.157130in}{2.044233in}}%
\pgfpathlineto{\pgfqpoint{1.157256in}{2.046871in}}%
\pgfpathlineto{\pgfqpoint{1.157381in}{2.050820in}}%
\pgfpathlineto{\pgfqpoint{1.157883in}{2.032952in}}%
\pgfpathlineto{\pgfqpoint{1.160015in}{2.003555in}}%
\pgfpathlineto{\pgfqpoint{1.160141in}{2.008339in}}%
\pgfpathlineto{\pgfqpoint{1.160392in}{2.007283in}}%
\pgfpathlineto{\pgfqpoint{1.163653in}{1.955312in}}%
\pgfpathlineto{\pgfqpoint{1.163904in}{1.957570in}}%
\pgfpathlineto{\pgfqpoint{1.164155in}{1.960743in}}%
\pgfpathlineto{\pgfqpoint{1.164532in}{1.952648in}}%
\pgfpathlineto{\pgfqpoint{1.165535in}{1.934728in}}%
\pgfpathlineto{\pgfqpoint{1.165786in}{1.944921in}}%
\pgfpathlineto{\pgfqpoint{1.165912in}{1.949861in}}%
\pgfpathlineto{\pgfqpoint{1.166539in}{1.934226in}}%
\pgfpathlineto{\pgfqpoint{1.168671in}{1.893264in}}%
\pgfpathlineto{\pgfqpoint{1.168922in}{1.893490in}}%
\pgfpathlineto{\pgfqpoint{1.169173in}{1.898503in}}%
\pgfpathlineto{\pgfqpoint{1.169926in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{1.171306in}{1.880686in}}%
\pgfpathlineto{\pgfqpoint{1.171933in}{1.887798in}}%
\pgfpathlineto{\pgfqpoint{1.172058in}{1.879799in}}%
\pgfpathlineto{\pgfqpoint{1.172184in}{1.882066in}}%
\pgfpathlineto{\pgfqpoint{1.172937in}{1.885007in}}%
\pgfpathlineto{\pgfqpoint{1.174567in}{1.801209in}}%
\pgfpathlineto{\pgfqpoint{1.174944in}{1.777606in}}%
\pgfpathlineto{\pgfqpoint{1.175446in}{1.807430in}}%
\pgfpathlineto{\pgfqpoint{1.178456in}{1.977587in}}%
\pgfpathlineto{\pgfqpoint{1.182094in}{2.102513in}}%
\pgfpathlineto{\pgfqpoint{1.183349in}{2.092150in}}%
\pgfpathlineto{\pgfqpoint{1.184102in}{2.079616in}}%
\pgfpathlineto{\pgfqpoint{1.184352in}{2.091913in}}%
\pgfpathlineto{\pgfqpoint{1.184980in}{2.098786in}}%
\pgfpathlineto{\pgfqpoint{1.185356in}{2.088779in}}%
\pgfpathlineto{\pgfqpoint{1.185607in}{2.084760in}}%
\pgfpathlineto{\pgfqpoint{1.185983in}{2.094584in}}%
\pgfpathlineto{\pgfqpoint{1.187363in}{2.112729in}}%
\pgfpathlineto{\pgfqpoint{1.187740in}{2.110342in}}%
\pgfpathlineto{\pgfqpoint{1.188116in}{2.103103in}}%
\pgfpathlineto{\pgfqpoint{1.188994in}{2.077976in}}%
\pgfpathlineto{\pgfqpoint{1.189496in}{2.089086in}}%
\pgfpathlineto{\pgfqpoint{1.189998in}{2.099523in}}%
\pgfpathlineto{\pgfqpoint{1.190750in}{2.097753in}}%
\pgfpathlineto{\pgfqpoint{1.191127in}{2.094807in}}%
\pgfpathlineto{\pgfqpoint{1.191252in}{2.100732in}}%
\pgfpathlineto{\pgfqpoint{1.191378in}{2.107085in}}%
\pgfpathlineto{\pgfqpoint{1.192256in}{2.095333in}}%
\pgfpathlineto{\pgfqpoint{1.192381in}{2.095418in}}%
\pgfpathlineto{\pgfqpoint{1.193008in}{2.084456in}}%
\pgfpathlineto{\pgfqpoint{1.193510in}{2.092463in}}%
\pgfpathlineto{\pgfqpoint{1.193761in}{2.097899in}}%
\pgfpathlineto{\pgfqpoint{1.194514in}{2.094460in}}%
\pgfpathlineto{\pgfqpoint{1.195267in}{2.073765in}}%
\pgfpathlineto{\pgfqpoint{1.195768in}{2.080138in}}%
\pgfpathlineto{\pgfqpoint{1.195894in}{2.082537in}}%
\pgfpathlineto{\pgfqpoint{1.196396in}{2.073318in}}%
\pgfpathlineto{\pgfqpoint{1.196772in}{2.064858in}}%
\pgfpathlineto{\pgfqpoint{1.197399in}{2.070574in}}%
\pgfpathlineto{\pgfqpoint{1.197775in}{2.078318in}}%
\pgfpathlineto{\pgfqpoint{1.198152in}{2.064211in}}%
\pgfpathlineto{\pgfqpoint{1.198905in}{2.050017in}}%
\pgfpathlineto{\pgfqpoint{1.199406in}{2.057164in}}%
\pgfpathlineto{\pgfqpoint{1.200284in}{2.063092in}}%
\pgfpathlineto{\pgfqpoint{1.200410in}{2.055670in}}%
\pgfpathlineto{\pgfqpoint{1.200535in}{2.055449in}}%
\pgfpathlineto{\pgfqpoint{1.201915in}{2.033999in}}%
\pgfpathlineto{\pgfqpoint{1.202292in}{2.041717in}}%
\pgfpathlineto{\pgfqpoint{1.202417in}{2.043585in}}%
\pgfpathlineto{\pgfqpoint{1.202668in}{2.032593in}}%
\pgfpathlineto{\pgfqpoint{1.202919in}{2.041287in}}%
\pgfpathlineto{\pgfqpoint{1.203546in}{2.030991in}}%
\pgfpathlineto{\pgfqpoint{1.203922in}{2.040554in}}%
\pgfpathlineto{\pgfqpoint{1.204299in}{2.043444in}}%
\pgfpathlineto{\pgfqpoint{1.204675in}{2.034119in}}%
\pgfpathlineto{\pgfqpoint{1.205930in}{2.011519in}}%
\pgfpathlineto{\pgfqpoint{1.206181in}{2.014214in}}%
\pgfpathlineto{\pgfqpoint{1.206306in}{2.013968in}}%
\pgfpathlineto{\pgfqpoint{1.206431in}{2.014902in}}%
\pgfpathlineto{\pgfqpoint{1.206557in}{2.014944in}}%
\pgfpathlineto{\pgfqpoint{1.207435in}{2.030374in}}%
\pgfpathlineto{\pgfqpoint{1.208062in}{2.024402in}}%
\pgfpathlineto{\pgfqpoint{1.210069in}{2.006722in}}%
\pgfpathlineto{\pgfqpoint{1.211073in}{2.020085in}}%
\pgfpathlineto{\pgfqpoint{1.211449in}{2.013428in}}%
\pgfpathlineto{\pgfqpoint{1.211575in}{2.013050in}}%
\pgfpathlineto{\pgfqpoint{1.211700in}{2.014513in}}%
\pgfpathlineto{\pgfqpoint{1.212328in}{2.022941in}}%
\pgfpathlineto{\pgfqpoint{1.212704in}{2.016039in}}%
\pgfpathlineto{\pgfqpoint{1.213582in}{2.005396in}}%
\pgfpathlineto{\pgfqpoint{1.213958in}{2.007238in}}%
\pgfpathlineto{\pgfqpoint{1.215087in}{2.018118in}}%
\pgfpathlineto{\pgfqpoint{1.215338in}{2.017997in}}%
\pgfpathlineto{\pgfqpoint{1.215715in}{2.021327in}}%
\pgfpathlineto{\pgfqpoint{1.216216in}{2.017898in}}%
\pgfpathlineto{\pgfqpoint{1.217471in}{2.007526in}}%
\pgfpathlineto{\pgfqpoint{1.217596in}{2.018901in}}%
\pgfpathlineto{\pgfqpoint{1.218475in}{2.011040in}}%
\pgfpathlineto{\pgfqpoint{1.219227in}{2.017658in}}%
\pgfpathlineto{\pgfqpoint{1.219604in}{2.007780in}}%
\pgfpathlineto{\pgfqpoint{1.220105in}{2.011357in}}%
\pgfpathlineto{\pgfqpoint{1.220482in}{2.002889in}}%
\pgfpathlineto{\pgfqpoint{1.220733in}{2.009939in}}%
\pgfpathlineto{\pgfqpoint{1.221987in}{1.993411in}}%
\pgfpathlineto{\pgfqpoint{1.223242in}{2.018936in}}%
\pgfpathlineto{\pgfqpoint{1.223367in}{2.015145in}}%
\pgfpathlineto{\pgfqpoint{1.224872in}{2.000327in}}%
\pgfpathlineto{\pgfqpoint{1.224120in}{2.015412in}}%
\pgfpathlineto{\pgfqpoint{1.225374in}{2.007276in}}%
\pgfpathlineto{\pgfqpoint{1.227005in}{2.024195in}}%
\pgfpathlineto{\pgfqpoint{1.227381in}{2.017063in}}%
\pgfpathlineto{\pgfqpoint{1.227758in}{2.031605in}}%
\pgfpathlineto{\pgfqpoint{1.228009in}{2.027307in}}%
\pgfpathlineto{\pgfqpoint{1.228636in}{2.030725in}}%
\pgfpathlineto{\pgfqpoint{1.228385in}{2.027247in}}%
\pgfpathlineto{\pgfqpoint{1.229138in}{2.029560in}}%
\pgfpathlineto{\pgfqpoint{1.230643in}{2.006451in}}%
\pgfpathlineto{\pgfqpoint{1.230769in}{2.007271in}}%
\pgfpathlineto{\pgfqpoint{1.231898in}{2.019419in}}%
\pgfpathlineto{\pgfqpoint{1.232023in}{2.018271in}}%
\pgfpathlineto{\pgfqpoint{1.233152in}{2.007728in}}%
\pgfpathlineto{\pgfqpoint{1.233528in}{2.008763in}}%
\pgfpathlineto{\pgfqpoint{1.234783in}{2.021645in}}%
\pgfpathlineto{\pgfqpoint{1.235034in}{2.017191in}}%
\pgfpathlineto{\pgfqpoint{1.236539in}{2.007999in}}%
\pgfpathlineto{\pgfqpoint{1.236665in}{2.009776in}}%
\pgfpathlineto{\pgfqpoint{1.236916in}{2.011996in}}%
\pgfpathlineto{\pgfqpoint{1.237292in}{2.004406in}}%
\pgfpathlineto{\pgfqpoint{1.237794in}{1.995683in}}%
\pgfpathlineto{\pgfqpoint{1.238170in}{2.005660in}}%
\pgfpathlineto{\pgfqpoint{1.241055in}{2.053478in}}%
\pgfpathlineto{\pgfqpoint{1.238546in}{2.002441in}}%
\pgfpathlineto{\pgfqpoint{1.242435in}{2.050677in}}%
\pgfpathlineto{\pgfqpoint{1.242561in}{2.048595in}}%
\pgfpathlineto{\pgfqpoint{1.243188in}{2.054665in}}%
\pgfpathlineto{\pgfqpoint{1.244819in}{2.081797in}}%
\pgfpathlineto{\pgfqpoint{1.245070in}{2.080728in}}%
\pgfpathlineto{\pgfqpoint{1.245321in}{2.077356in}}%
\pgfpathlineto{\pgfqpoint{1.246073in}{2.082687in}}%
\pgfpathlineto{\pgfqpoint{1.246324in}{2.079304in}}%
\pgfpathlineto{\pgfqpoint{1.246575in}{2.089838in}}%
\pgfpathlineto{\pgfqpoint{1.246701in}{2.089841in}}%
\pgfpathlineto{\pgfqpoint{1.246951in}{2.095641in}}%
\pgfpathlineto{\pgfqpoint{1.247704in}{2.088134in}}%
\pgfpathlineto{\pgfqpoint{1.247955in}{2.086817in}}%
\pgfpathlineto{\pgfqpoint{1.248080in}{2.092188in}}%
\pgfpathlineto{\pgfqpoint{1.248206in}{2.091676in}}%
\pgfpathlineto{\pgfqpoint{1.248331in}{2.091506in}}%
\pgfpathlineto{\pgfqpoint{1.249210in}{2.095182in}}%
\pgfpathlineto{\pgfqpoint{1.249460in}{2.092114in}}%
\pgfpathlineto{\pgfqpoint{1.251217in}{2.077240in}}%
\pgfpathlineto{\pgfqpoint{1.251969in}{2.083339in}}%
\pgfpathlineto{\pgfqpoint{1.251718in}{2.075437in}}%
\pgfpathlineto{\pgfqpoint{1.252220in}{2.078752in}}%
\pgfpathlineto{\pgfqpoint{1.255482in}{2.037013in}}%
\pgfpathlineto{\pgfqpoint{1.252471in}{2.079554in}}%
\pgfpathlineto{\pgfqpoint{1.255858in}{2.037480in}}%
\pgfpathlineto{\pgfqpoint{1.256109in}{2.042666in}}%
\pgfpathlineto{\pgfqpoint{1.256736in}{2.030878in}}%
\pgfpathlineto{\pgfqpoint{1.257489in}{2.016148in}}%
\pgfpathlineto{\pgfqpoint{1.258367in}{2.020024in}}%
\pgfpathlineto{\pgfqpoint{1.259873in}{2.002941in}}%
\pgfpathlineto{\pgfqpoint{1.261378in}{1.991175in}}%
\pgfpathlineto{\pgfqpoint{1.261503in}{1.994651in}}%
\pgfpathlineto{\pgfqpoint{1.262131in}{1.984746in}}%
\pgfpathlineto{\pgfqpoint{1.263762in}{1.961880in}}%
\pgfpathlineto{\pgfqpoint{1.264263in}{1.969855in}}%
\pgfpathlineto{\pgfqpoint{1.264389in}{1.974564in}}%
\pgfpathlineto{\pgfqpoint{1.264765in}{1.966413in}}%
\pgfpathlineto{\pgfqpoint{1.265267in}{1.966546in}}%
\pgfpathlineto{\pgfqpoint{1.266521in}{1.956996in}}%
\pgfpathlineto{\pgfqpoint{1.266647in}{1.957416in}}%
\pgfpathlineto{\pgfqpoint{1.267274in}{1.966255in}}%
\pgfpathlineto{\pgfqpoint{1.267650in}{1.957018in}}%
\pgfpathlineto{\pgfqpoint{1.268905in}{1.905669in}}%
\pgfpathlineto{\pgfqpoint{1.269281in}{1.921825in}}%
\pgfpathlineto{\pgfqpoint{1.271539in}{1.992949in}}%
\pgfpathlineto{\pgfqpoint{1.271916in}{1.977993in}}%
\pgfpathlineto{\pgfqpoint{1.272041in}{1.971331in}}%
\pgfpathlineto{\pgfqpoint{1.272292in}{1.979282in}}%
\pgfpathlineto{\pgfqpoint{1.272794in}{1.979264in}}%
\pgfpathlineto{\pgfqpoint{1.274676in}{2.014199in}}%
\pgfpathlineto{\pgfqpoint{1.275303in}{2.002227in}}%
\pgfpathlineto{\pgfqpoint{1.275679in}{2.016361in}}%
\pgfpathlineto{\pgfqpoint{1.275805in}{2.019792in}}%
\pgfpathlineto{\pgfqpoint{1.276306in}{2.013057in}}%
\pgfpathlineto{\pgfqpoint{1.276683in}{2.014328in}}%
\pgfpathlineto{\pgfqpoint{1.277185in}{2.011414in}}%
\pgfpathlineto{\pgfqpoint{1.277435in}{2.017949in}}%
\pgfpathlineto{\pgfqpoint{1.277686in}{2.022933in}}%
\pgfpathlineto{\pgfqpoint{1.278063in}{2.012155in}}%
\pgfpathlineto{\pgfqpoint{1.278314in}{2.018669in}}%
\pgfpathlineto{\pgfqpoint{1.279568in}{1.997479in}}%
\pgfpathlineto{\pgfqpoint{1.279819in}{1.997674in}}%
\pgfpathlineto{\pgfqpoint{1.279944in}{1.995712in}}%
\pgfpathlineto{\pgfqpoint{1.280321in}{2.006583in}}%
\pgfpathlineto{\pgfqpoint{1.280446in}{2.003922in}}%
\pgfpathlineto{\pgfqpoint{1.281074in}{2.006804in}}%
\pgfpathlineto{\pgfqpoint{1.281701in}{2.005379in}}%
\pgfpathlineto{\pgfqpoint{1.281826in}{2.005468in}}%
\pgfpathlineto{\pgfqpoint{1.282453in}{2.013068in}}%
\pgfpathlineto{\pgfqpoint{1.282704in}{2.002833in}}%
\pgfpathlineto{\pgfqpoint{1.282830in}{2.003134in}}%
\pgfpathlineto{\pgfqpoint{1.282955in}{2.001306in}}%
\pgfpathlineto{\pgfqpoint{1.283708in}{1.992906in}}%
\pgfpathlineto{\pgfqpoint{1.284210in}{1.993201in}}%
\pgfpathlineto{\pgfqpoint{1.285464in}{2.016578in}}%
\pgfpathlineto{\pgfqpoint{1.285715in}{2.011710in}}%
\pgfpathlineto{\pgfqpoint{1.286217in}{2.002882in}}%
\pgfpathlineto{\pgfqpoint{1.287095in}{2.004747in}}%
\pgfpathlineto{\pgfqpoint{1.288475in}{2.017701in}}%
\pgfpathlineto{\pgfqpoint{1.288726in}{2.011378in}}%
\pgfpathlineto{\pgfqpoint{1.289604in}{2.006274in}}%
\pgfpathlineto{\pgfqpoint{1.289228in}{2.011846in}}%
\pgfpathlineto{\pgfqpoint{1.289729in}{2.011683in}}%
\pgfpathlineto{\pgfqpoint{1.289855in}{2.017055in}}%
\pgfpathlineto{\pgfqpoint{1.290733in}{2.007944in}}%
\pgfpathlineto{\pgfqpoint{1.290859in}{2.009251in}}%
\pgfpathlineto{\pgfqpoint{1.291109in}{2.004460in}}%
\pgfpathlineto{\pgfqpoint{1.291360in}{2.004992in}}%
\pgfpathlineto{\pgfqpoint{1.292113in}{1.991808in}}%
\pgfpathlineto{\pgfqpoint{1.292615in}{1.994521in}}%
\pgfpathlineto{\pgfqpoint{1.292866in}{2.004503in}}%
\pgfpathlineto{\pgfqpoint{1.293618in}{1.992740in}}%
\pgfpathlineto{\pgfqpoint{1.294873in}{2.009449in}}%
\pgfpathlineto{\pgfqpoint{1.295375in}{2.001846in}}%
\pgfpathlineto{\pgfqpoint{1.297256in}{1.984274in}}%
\pgfpathlineto{\pgfqpoint{1.297382in}{1.987606in}}%
\pgfpathlineto{\pgfqpoint{1.297507in}{1.995976in}}%
\pgfpathlineto{\pgfqpoint{1.298511in}{1.991051in}}%
\pgfpathlineto{\pgfqpoint{1.299389in}{1.987058in}}%
\pgfpathlineto{\pgfqpoint{1.298887in}{1.994441in}}%
\pgfpathlineto{\pgfqpoint{1.299640in}{1.988796in}}%
\pgfpathlineto{\pgfqpoint{1.300894in}{2.001254in}}%
\pgfpathlineto{\pgfqpoint{1.301145in}{1.996295in}}%
\pgfpathlineto{\pgfqpoint{1.301271in}{1.996830in}}%
\pgfpathlineto{\pgfqpoint{1.301396in}{1.993527in}}%
\pgfpathlineto{\pgfqpoint{1.301647in}{1.992421in}}%
\pgfpathlineto{\pgfqpoint{1.301773in}{1.997796in}}%
\pgfpathlineto{\pgfqpoint{1.302149in}{2.004624in}}%
\pgfpathlineto{\pgfqpoint{1.302902in}{1.999598in}}%
\pgfpathlineto{\pgfqpoint{1.303529in}{1.996432in}}%
\pgfpathlineto{\pgfqpoint{1.303780in}{2.000299in}}%
\pgfpathlineto{\pgfqpoint{1.303905in}{1.999865in}}%
\pgfpathlineto{\pgfqpoint{1.305285in}{2.009833in}}%
\pgfpathlineto{\pgfqpoint{1.305536in}{2.006068in}}%
\pgfpathlineto{\pgfqpoint{1.305661in}{2.004008in}}%
\pgfpathlineto{\pgfqpoint{1.305787in}{2.008350in}}%
\pgfpathlineto{\pgfqpoint{1.306540in}{2.006460in}}%
\pgfpathlineto{\pgfqpoint{1.306916in}{2.011874in}}%
\pgfpathlineto{\pgfqpoint{1.307418in}{2.005323in}}%
\pgfpathlineto{\pgfqpoint{1.308421in}{1.993040in}}%
\pgfpathlineto{\pgfqpoint{1.308672in}{1.997955in}}%
\pgfpathlineto{\pgfqpoint{1.310303in}{2.016037in}}%
\pgfpathlineto{\pgfqpoint{1.309174in}{1.996915in}}%
\pgfpathlineto{\pgfqpoint{1.310554in}{2.014606in}}%
\pgfpathlineto{\pgfqpoint{1.310805in}{2.013646in}}%
\pgfpathlineto{\pgfqpoint{1.311181in}{2.015817in}}%
\pgfpathlineto{\pgfqpoint{1.311307in}{2.013774in}}%
\pgfpathlineto{\pgfqpoint{1.311558in}{2.016854in}}%
\pgfpathlineto{\pgfqpoint{1.312059in}{2.008161in}}%
\pgfpathlineto{\pgfqpoint{1.312185in}{2.014056in}}%
\pgfpathlineto{\pgfqpoint{1.312310in}{2.006152in}}%
\pgfpathlineto{\pgfqpoint{1.313188in}{2.013561in}}%
\pgfpathlineto{\pgfqpoint{1.313941in}{2.020666in}}%
\pgfpathlineto{\pgfqpoint{1.314443in}{2.016913in}}%
\pgfpathlineto{\pgfqpoint{1.314568in}{2.017458in}}%
\pgfpathlineto{\pgfqpoint{1.314945in}{2.010999in}}%
\pgfpathlineto{\pgfqpoint{1.315697in}{2.015034in}}%
\pgfpathlineto{\pgfqpoint{1.315823in}{2.019746in}}%
\pgfpathlineto{\pgfqpoint{1.316199in}{2.010639in}}%
\pgfpathlineto{\pgfqpoint{1.316826in}{2.015808in}}%
\pgfpathlineto{\pgfqpoint{1.318206in}{2.004499in}}%
\pgfpathlineto{\pgfqpoint{1.318959in}{1.996154in}}%
\pgfpathlineto{\pgfqpoint{1.319085in}{2.004852in}}%
\pgfpathlineto{\pgfqpoint{1.319586in}{1.999665in}}%
\pgfpathlineto{\pgfqpoint{1.320966in}{2.008057in}}%
\pgfpathlineto{\pgfqpoint{1.321092in}{2.006584in}}%
\pgfpathlineto{\pgfqpoint{1.321217in}{2.000208in}}%
\pgfpathlineto{\pgfqpoint{1.322095in}{2.011498in}}%
\pgfpathlineto{\pgfqpoint{1.322346in}{2.011786in}}%
\pgfpathlineto{\pgfqpoint{1.322472in}{2.009594in}}%
\pgfpathlineto{\pgfqpoint{1.322973in}{2.023758in}}%
\pgfpathlineto{\pgfqpoint{1.323601in}{2.014231in}}%
\pgfpathlineto{\pgfqpoint{1.324479in}{1.997702in}}%
\pgfpathlineto{\pgfqpoint{1.325106in}{2.007650in}}%
\pgfpathlineto{\pgfqpoint{1.325984in}{2.018973in}}%
\pgfpathlineto{\pgfqpoint{1.326361in}{2.016594in}}%
\pgfpathlineto{\pgfqpoint{1.326611in}{2.006872in}}%
\pgfpathlineto{\pgfqpoint{1.327490in}{2.010198in}}%
\pgfpathlineto{\pgfqpoint{1.329120in}{2.024447in}}%
\pgfpathlineto{\pgfqpoint{1.329748in}{2.019020in}}%
\pgfpathlineto{\pgfqpoint{1.329999in}{2.015598in}}%
\pgfpathlineto{\pgfqpoint{1.330626in}{2.021888in}}%
\pgfpathlineto{\pgfqpoint{1.330751in}{2.020363in}}%
\pgfpathlineto{\pgfqpoint{1.331002in}{2.026930in}}%
\pgfpathlineto{\pgfqpoint{1.331629in}{2.020068in}}%
\pgfpathlineto{\pgfqpoint{1.332758in}{2.003623in}}%
\pgfpathlineto{\pgfqpoint{1.333009in}{2.009940in}}%
\pgfpathlineto{\pgfqpoint{1.333135in}{2.008853in}}%
\pgfpathlineto{\pgfqpoint{1.333260in}{2.013252in}}%
\pgfpathlineto{\pgfqpoint{1.334515in}{2.042022in}}%
\pgfpathlineto{\pgfqpoint{1.335142in}{2.038955in}}%
\pgfpathlineto{\pgfqpoint{1.336146in}{2.047724in}}%
\pgfpathlineto{\pgfqpoint{1.337400in}{2.061380in}}%
\pgfpathlineto{\pgfqpoint{1.337651in}{2.060147in}}%
\pgfpathlineto{\pgfqpoint{1.338780in}{2.069459in}}%
\pgfpathlineto{\pgfqpoint{1.338905in}{2.062568in}}%
\pgfpathlineto{\pgfqpoint{1.339031in}{2.062757in}}%
\pgfpathlineto{\pgfqpoint{1.339282in}{2.050874in}}%
\pgfpathlineto{\pgfqpoint{1.339533in}{2.069052in}}%
\pgfpathlineto{\pgfqpoint{1.340034in}{2.062909in}}%
\pgfpathlineto{\pgfqpoint{1.340160in}{2.066054in}}%
\pgfpathlineto{\pgfqpoint{1.340787in}{2.055757in}}%
\pgfpathlineto{\pgfqpoint{1.340913in}{2.058802in}}%
\pgfpathlineto{\pgfqpoint{1.341414in}{2.065035in}}%
\pgfpathlineto{\pgfqpoint{1.342042in}{2.078502in}}%
\pgfpathlineto{\pgfqpoint{1.342543in}{2.068702in}}%
\pgfpathlineto{\pgfqpoint{1.342669in}{2.067490in}}%
\pgfpathlineto{\pgfqpoint{1.343045in}{2.069673in}}%
\pgfpathlineto{\pgfqpoint{1.344049in}{2.082648in}}%
\pgfpathlineto{\pgfqpoint{1.343296in}{2.067125in}}%
\pgfpathlineto{\pgfqpoint{1.344300in}{2.079219in}}%
\pgfpathlineto{\pgfqpoint{1.345554in}{2.047708in}}%
\pgfpathlineto{\pgfqpoint{1.346181in}{2.056890in}}%
\pgfpathlineto{\pgfqpoint{1.347310in}{2.063806in}}%
\pgfpathlineto{\pgfqpoint{1.347436in}{2.061628in}}%
\pgfpathlineto{\pgfqpoint{1.349945in}{2.004533in}}%
\pgfpathlineto{\pgfqpoint{1.351074in}{2.010121in}}%
\pgfpathlineto{\pgfqpoint{1.351199in}{2.011446in}}%
\pgfpathlineto{\pgfqpoint{1.351325in}{2.006251in}}%
\pgfpathlineto{\pgfqpoint{1.351576in}{2.006286in}}%
\pgfpathlineto{\pgfqpoint{1.351952in}{1.998792in}}%
\pgfpathlineto{\pgfqpoint{1.352454in}{2.006596in}}%
\pgfpathlineto{\pgfqpoint{1.352579in}{2.006528in}}%
\pgfpathlineto{\pgfqpoint{1.352705in}{2.008079in}}%
\pgfpathlineto{\pgfqpoint{1.353081in}{2.000374in}}%
\pgfpathlineto{\pgfqpoint{1.354587in}{1.981188in}}%
\pgfpathlineto{\pgfqpoint{1.354712in}{1.982375in}}%
\pgfpathlineto{\pgfqpoint{1.354837in}{1.985721in}}%
\pgfpathlineto{\pgfqpoint{1.355339in}{1.973728in}}%
\pgfpathlineto{\pgfqpoint{1.356594in}{1.942572in}}%
\pgfpathlineto{\pgfqpoint{1.356845in}{1.950250in}}%
\pgfpathlineto{\pgfqpoint{1.357597in}{1.954023in}}%
\pgfpathlineto{\pgfqpoint{1.357723in}{1.951901in}}%
\pgfpathlineto{\pgfqpoint{1.359228in}{1.932458in}}%
\pgfpathlineto{\pgfqpoint{1.359479in}{1.933585in}}%
\pgfpathlineto{\pgfqpoint{1.359730in}{1.936039in}}%
\pgfpathlineto{\pgfqpoint{1.359855in}{1.933178in}}%
\pgfpathlineto{\pgfqpoint{1.360984in}{1.923358in}}%
\pgfpathlineto{\pgfqpoint{1.361235in}{1.926805in}}%
\pgfpathlineto{\pgfqpoint{1.361612in}{1.933207in}}%
\pgfpathlineto{\pgfqpoint{1.361863in}{1.923857in}}%
\pgfpathlineto{\pgfqpoint{1.362113in}{1.930862in}}%
\pgfpathlineto{\pgfqpoint{1.363368in}{1.866909in}}%
\pgfpathlineto{\pgfqpoint{1.363744in}{1.875249in}}%
\pgfpathlineto{\pgfqpoint{1.366002in}{2.023722in}}%
\pgfpathlineto{\pgfqpoint{1.366630in}{1.994627in}}%
\pgfpathlineto{\pgfqpoint{1.366881in}{1.983412in}}%
\pgfpathlineto{\pgfqpoint{1.367759in}{1.989251in}}%
\pgfpathlineto{\pgfqpoint{1.367884in}{1.988083in}}%
\pgfpathlineto{\pgfqpoint{1.368260in}{1.993157in}}%
\pgfpathlineto{\pgfqpoint{1.370017in}{2.066873in}}%
\pgfpathlineto{\pgfqpoint{1.370895in}{2.040429in}}%
\pgfpathlineto{\pgfqpoint{1.371020in}{2.040272in}}%
\pgfpathlineto{\pgfqpoint{1.371648in}{2.033490in}}%
\pgfpathlineto{\pgfqpoint{1.371898in}{2.043486in}}%
\pgfpathlineto{\pgfqpoint{1.372902in}{2.061992in}}%
\pgfpathlineto{\pgfqpoint{1.373153in}{2.057116in}}%
\pgfpathlineto{\pgfqpoint{1.374658in}{2.039617in}}%
\pgfpathlineto{\pgfqpoint{1.375411in}{2.057363in}}%
\pgfpathlineto{\pgfqpoint{1.376289in}{2.050465in}}%
\pgfpathlineto{\pgfqpoint{1.377167in}{2.032005in}}%
\pgfpathlineto{\pgfqpoint{1.377544in}{2.038719in}}%
\pgfpathlineto{\pgfqpoint{1.378296in}{2.053337in}}%
\pgfpathlineto{\pgfqpoint{1.378798in}{2.050221in}}%
\pgfpathlineto{\pgfqpoint{1.380429in}{2.024616in}}%
\pgfpathlineto{\pgfqpoint{1.380554in}{2.027183in}}%
\pgfpathlineto{\pgfqpoint{1.381433in}{2.037371in}}%
\pgfpathlineto{\pgfqpoint{1.382311in}{2.034143in}}%
\pgfpathlineto{\pgfqpoint{1.382436in}{2.032798in}}%
\pgfpathlineto{\pgfqpoint{1.383189in}{2.036562in}}%
\pgfpathlineto{\pgfqpoint{1.384192in}{2.026054in}}%
\pgfpathlineto{\pgfqpoint{1.384945in}{2.018662in}}%
\pgfpathlineto{\pgfqpoint{1.385321in}{2.021269in}}%
\pgfpathlineto{\pgfqpoint{1.386200in}{2.038717in}}%
\pgfpathlineto{\pgfqpoint{1.386576in}{2.029648in}}%
\pgfpathlineto{\pgfqpoint{1.388081in}{1.999717in}}%
\pgfpathlineto{\pgfqpoint{1.388709in}{2.004911in}}%
\pgfpathlineto{\pgfqpoint{1.389587in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{1.389712in}{2.005954in}}%
\pgfpathlineto{\pgfqpoint{1.390214in}{2.003848in}}%
\pgfpathlineto{\pgfqpoint{1.390339in}{2.010072in}}%
\pgfpathlineto{\pgfqpoint{1.391343in}{2.016368in}}%
\pgfpathlineto{\pgfqpoint{1.391970in}{2.014465in}}%
\pgfpathlineto{\pgfqpoint{1.393225in}{1.991612in}}%
\pgfpathlineto{\pgfqpoint{1.393852in}{2.001148in}}%
\pgfpathlineto{\pgfqpoint{1.395106in}{2.014924in}}%
\pgfpathlineto{\pgfqpoint{1.395357in}{2.013552in}}%
\pgfpathlineto{\pgfqpoint{1.396863in}{1.989306in}}%
\pgfpathlineto{\pgfqpoint{1.396988in}{1.988225in}}%
\pgfpathlineto{\pgfqpoint{1.397365in}{1.993917in}}%
\pgfpathlineto{\pgfqpoint{1.398117in}{2.009262in}}%
\pgfpathlineto{\pgfqpoint{1.399121in}{2.003488in}}%
\pgfpathlineto{\pgfqpoint{1.399246in}{2.000338in}}%
\pgfpathlineto{\pgfqpoint{1.400124in}{2.004857in}}%
\pgfpathlineto{\pgfqpoint{1.400250in}{2.003929in}}%
\pgfpathlineto{\pgfqpoint{1.400501in}{2.009716in}}%
\pgfpathlineto{\pgfqpoint{1.400626in}{2.009019in}}%
\pgfpathlineto{\pgfqpoint{1.401003in}{2.009995in}}%
\pgfpathlineto{\pgfqpoint{1.401253in}{2.007697in}}%
\pgfpathlineto{\pgfqpoint{1.402132in}{1.996177in}}%
\pgfpathlineto{\pgfqpoint{1.402759in}{1.999052in}}%
\pgfpathlineto{\pgfqpoint{1.403386in}{2.005197in}}%
\pgfpathlineto{\pgfqpoint{1.403888in}{1.999355in}}%
\pgfpathlineto{\pgfqpoint{1.404515in}{1.996267in}}%
\pgfpathlineto{\pgfqpoint{1.405017in}{1.990307in}}%
\pgfpathlineto{\pgfqpoint{1.405770in}{1.991313in}}%
\pgfpathlineto{\pgfqpoint{1.407275in}{2.010258in}}%
\pgfpathlineto{\pgfqpoint{1.407526in}{2.010011in}}%
\pgfpathlineto{\pgfqpoint{1.407902in}{2.005134in}}%
\pgfpathlineto{\pgfqpoint{1.408153in}{2.012541in}}%
\pgfpathlineto{\pgfqpoint{1.408655in}{2.009229in}}%
\pgfpathlineto{\pgfqpoint{1.408906in}{2.008911in}}%
\pgfpathlineto{\pgfqpoint{1.409659in}{2.003070in}}%
\pgfpathlineto{\pgfqpoint{1.410035in}{2.008540in}}%
\pgfpathlineto{\pgfqpoint{1.410913in}{2.021416in}}%
\pgfpathlineto{\pgfqpoint{1.411289in}{2.018626in}}%
\pgfpathlineto{\pgfqpoint{1.412544in}{2.011828in}}%
\pgfpathlineto{\pgfqpoint{1.412669in}{2.012847in}}%
\pgfpathlineto{\pgfqpoint{1.414802in}{2.032218in}}%
\pgfpathlineto{\pgfqpoint{1.414927in}{2.028153in}}%
\pgfpathlineto{\pgfqpoint{1.416307in}{2.015443in}}%
\pgfpathlineto{\pgfqpoint{1.416433in}{2.016258in}}%
\pgfpathlineto{\pgfqpoint{1.417436in}{2.023946in}}%
\pgfpathlineto{\pgfqpoint{1.417687in}{2.020919in}}%
\pgfpathlineto{\pgfqpoint{1.418189in}{2.004386in}}%
\pgfpathlineto{\pgfqpoint{1.419067in}{2.008978in}}%
\pgfpathlineto{\pgfqpoint{1.419569in}{2.014102in}}%
\pgfpathlineto{\pgfqpoint{1.419318in}{2.007796in}}%
\pgfpathlineto{\pgfqpoint{1.419820in}{2.011453in}}%
\pgfpathlineto{\pgfqpoint{1.421074in}{1.995064in}}%
\pgfpathlineto{\pgfqpoint{1.421200in}{1.995110in}}%
\pgfpathlineto{\pgfqpoint{1.421451in}{1.993647in}}%
\pgfpathlineto{\pgfqpoint{1.421702in}{1.999075in}}%
\pgfpathlineto{\pgfqpoint{1.421827in}{1.998300in}}%
\pgfpathlineto{\pgfqpoint{1.423583in}{2.016798in}}%
\pgfpathlineto{\pgfqpoint{1.423709in}{2.015409in}}%
\pgfpathlineto{\pgfqpoint{1.424211in}{2.016440in}}%
\pgfpathlineto{\pgfqpoint{1.424336in}{2.021216in}}%
\pgfpathlineto{\pgfqpoint{1.425089in}{2.013854in}}%
\pgfpathlineto{\pgfqpoint{1.425841in}{2.001633in}}%
\pgfpathlineto{\pgfqpoint{1.426343in}{2.004172in}}%
\pgfpathlineto{\pgfqpoint{1.429229in}{2.051392in}}%
\pgfpathlineto{\pgfqpoint{1.429730in}{2.041095in}}%
\pgfpathlineto{\pgfqpoint{1.429981in}{2.037058in}}%
\pgfpathlineto{\pgfqpoint{1.430483in}{2.047301in}}%
\pgfpathlineto{\pgfqpoint{1.430608in}{2.047010in}}%
\pgfpathlineto{\pgfqpoint{1.432365in}{2.072256in}}%
\pgfpathlineto{\pgfqpoint{1.433117in}{2.073635in}}%
\pgfpathlineto{\pgfqpoint{1.433619in}{2.069059in}}%
\pgfpathlineto{\pgfqpoint{1.433745in}{2.067922in}}%
\pgfpathlineto{\pgfqpoint{1.433996in}{2.073375in}}%
\pgfpathlineto{\pgfqpoint{1.435125in}{2.084727in}}%
\pgfpathlineto{\pgfqpoint{1.435376in}{2.082959in}}%
\pgfpathlineto{\pgfqpoint{1.435877in}{2.075188in}}%
\pgfpathlineto{\pgfqpoint{1.436379in}{2.080616in}}%
\pgfpathlineto{\pgfqpoint{1.436881in}{2.094663in}}%
\pgfpathlineto{\pgfqpoint{1.437508in}{2.086541in}}%
\pgfpathlineto{\pgfqpoint{1.439515in}{2.069601in}}%
\pgfpathlineto{\pgfqpoint{1.439892in}{2.067381in}}%
\pgfpathlineto{\pgfqpoint{1.440017in}{2.073773in}}%
\pgfpathlineto{\pgfqpoint{1.440143in}{2.079242in}}%
\pgfpathlineto{\pgfqpoint{1.441021in}{2.070894in}}%
\pgfpathlineto{\pgfqpoint{1.442777in}{2.026094in}}%
\pgfpathlineto{\pgfqpoint{1.443028in}{2.030962in}}%
\pgfpathlineto{\pgfqpoint{1.443153in}{2.035383in}}%
\pgfpathlineto{\pgfqpoint{1.443906in}{2.028622in}}%
\pgfpathlineto{\pgfqpoint{1.444032in}{2.029452in}}%
\pgfpathlineto{\pgfqpoint{1.451935in}{1.951454in}}%
\pgfpathlineto{\pgfqpoint{1.452186in}{1.957412in}}%
\pgfpathlineto{\pgfqpoint{1.452562in}{1.965064in}}%
\pgfpathlineto{\pgfqpoint{1.453315in}{1.959123in}}%
\pgfpathlineto{\pgfqpoint{1.454820in}{1.939170in}}%
\pgfpathlineto{\pgfqpoint{1.455196in}{1.945151in}}%
\pgfpathlineto{\pgfqpoint{1.455698in}{1.951585in}}%
\pgfpathlineto{\pgfqpoint{1.455949in}{1.947204in}}%
\pgfpathlineto{\pgfqpoint{1.456953in}{1.892247in}}%
\pgfpathlineto{\pgfqpoint{1.457580in}{1.912956in}}%
\pgfpathlineto{\pgfqpoint{1.459336in}{1.988231in}}%
\pgfpathlineto{\pgfqpoint{1.459462in}{1.986976in}}%
\pgfpathlineto{\pgfqpoint{1.459587in}{1.992504in}}%
\pgfpathlineto{\pgfqpoint{1.460214in}{1.991593in}}%
\pgfpathlineto{\pgfqpoint{1.461594in}{2.022414in}}%
\pgfpathlineto{\pgfqpoint{1.461720in}{2.018789in}}%
\pgfpathlineto{\pgfqpoint{1.462347in}{2.027595in}}%
\pgfpathlineto{\pgfqpoint{1.462598in}{2.033501in}}%
\pgfpathlineto{\pgfqpoint{1.463225in}{2.025826in}}%
\pgfpathlineto{\pgfqpoint{1.463978in}{2.003848in}}%
\pgfpathlineto{\pgfqpoint{1.464480in}{2.012786in}}%
\pgfpathlineto{\pgfqpoint{1.465107in}{2.022090in}}%
\pgfpathlineto{\pgfqpoint{1.465609in}{2.017203in}}%
\pgfpathlineto{\pgfqpoint{1.465734in}{2.015739in}}%
\pgfpathlineto{\pgfqpoint{1.465860in}{2.021377in}}%
\pgfpathlineto{\pgfqpoint{1.466487in}{2.028912in}}%
\pgfpathlineto{\pgfqpoint{1.466989in}{2.022396in}}%
\pgfpathlineto{\pgfqpoint{1.467114in}{2.025155in}}%
\pgfpathlineto{\pgfqpoint{1.467365in}{2.010840in}}%
\pgfpathlineto{\pgfqpoint{1.467616in}{2.011846in}}%
\pgfpathlineto{\pgfqpoint{1.467741in}{2.006885in}}%
\pgfpathlineto{\pgfqpoint{1.468369in}{2.012619in}}%
\pgfpathlineto{\pgfqpoint{1.468619in}{2.010388in}}%
\pgfpathlineto{\pgfqpoint{1.468870in}{2.015542in}}%
\pgfpathlineto{\pgfqpoint{1.469498in}{2.013239in}}%
\pgfpathlineto{\pgfqpoint{1.470501in}{2.004293in}}%
\pgfpathlineto{\pgfqpoint{1.470627in}{2.006801in}}%
\pgfpathlineto{\pgfqpoint{1.470752in}{2.006436in}}%
\pgfpathlineto{\pgfqpoint{1.470878in}{2.008428in}}%
\pgfpathlineto{\pgfqpoint{1.471254in}{2.017055in}}%
\pgfpathlineto{\pgfqpoint{1.472007in}{2.012334in}}%
\pgfpathlineto{\pgfqpoint{1.472132in}{2.012509in}}%
\pgfpathlineto{\pgfqpoint{1.472759in}{2.005099in}}%
\pgfpathlineto{\pgfqpoint{1.473261in}{2.009988in}}%
\pgfpathlineto{\pgfqpoint{1.474139in}{2.022010in}}%
\pgfpathlineto{\pgfqpoint{1.474641in}{2.018262in}}%
\pgfpathlineto{\pgfqpoint{1.474766in}{2.017589in}}%
\pgfpathlineto{\pgfqpoint{1.475143in}{2.021026in}}%
\pgfpathlineto{\pgfqpoint{1.475268in}{2.021068in}}%
\pgfpathlineto{\pgfqpoint{1.475394in}{2.022332in}}%
\pgfpathlineto{\pgfqpoint{1.475896in}{2.019278in}}%
\pgfpathlineto{\pgfqpoint{1.476021in}{2.020518in}}%
\pgfpathlineto{\pgfqpoint{1.476899in}{2.014298in}}%
\pgfpathlineto{\pgfqpoint{1.477275in}{2.014671in}}%
\pgfpathlineto{\pgfqpoint{1.478279in}{2.026551in}}%
\pgfpathlineto{\pgfqpoint{1.478655in}{2.021732in}}%
\pgfpathlineto{\pgfqpoint{1.480537in}{2.001732in}}%
\pgfpathlineto{\pgfqpoint{1.479032in}{2.025754in}}%
\pgfpathlineto{\pgfqpoint{1.480663in}{2.002197in}}%
\pgfpathlineto{\pgfqpoint{1.481917in}{2.012994in}}%
\pgfpathlineto{\pgfqpoint{1.482043in}{2.012545in}}%
\pgfpathlineto{\pgfqpoint{1.482544in}{2.017216in}}%
\pgfpathlineto{\pgfqpoint{1.483172in}{2.006281in}}%
\pgfpathlineto{\pgfqpoint{1.483548in}{2.012526in}}%
\pgfpathlineto{\pgfqpoint{1.483924in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{1.484050in}{2.004176in}}%
\pgfpathlineto{\pgfqpoint{1.484677in}{1.990423in}}%
\pgfpathlineto{\pgfqpoint{1.485304in}{1.999375in}}%
\pgfpathlineto{\pgfqpoint{1.485681in}{2.000391in}}%
\pgfpathlineto{\pgfqpoint{1.486182in}{2.007738in}}%
\pgfpathlineto{\pgfqpoint{1.486810in}{2.005400in}}%
\pgfpathlineto{\pgfqpoint{1.487813in}{1.996879in}}%
\pgfpathlineto{\pgfqpoint{1.488190in}{1.998918in}}%
\pgfpathlineto{\pgfqpoint{1.488315in}{1.998343in}}%
\pgfpathlineto{\pgfqpoint{1.488566in}{2.000364in}}%
\pgfpathlineto{\pgfqpoint{1.489193in}{2.010570in}}%
\pgfpathlineto{\pgfqpoint{1.489569in}{1.999901in}}%
\pgfpathlineto{\pgfqpoint{1.490071in}{2.008888in}}%
\pgfpathlineto{\pgfqpoint{1.490573in}{1.998997in}}%
\pgfpathlineto{\pgfqpoint{1.491200in}{2.006609in}}%
\pgfpathlineto{\pgfqpoint{1.491451in}{2.006815in}}%
\pgfpathlineto{\pgfqpoint{1.492204in}{2.015958in}}%
\pgfpathlineto{\pgfqpoint{1.492706in}{2.012666in}}%
\pgfpathlineto{\pgfqpoint{1.493709in}{1.998465in}}%
\pgfpathlineto{\pgfqpoint{1.493960in}{2.002837in}}%
\pgfpathlineto{\pgfqpoint{1.495089in}{2.012801in}}%
\pgfpathlineto{\pgfqpoint{1.495340in}{2.012086in}}%
\pgfpathlineto{\pgfqpoint{1.497222in}{1.995489in}}%
\pgfpathlineto{\pgfqpoint{1.498602in}{2.010526in}}%
\pgfpathlineto{\pgfqpoint{1.498727in}{2.008302in}}%
\pgfpathlineto{\pgfqpoint{1.498978in}{2.007636in}}%
\pgfpathlineto{\pgfqpoint{1.499104in}{2.008521in}}%
\pgfpathlineto{\pgfqpoint{1.499354in}{2.003170in}}%
\pgfpathlineto{\pgfqpoint{1.499605in}{2.008943in}}%
\pgfpathlineto{\pgfqpoint{1.500358in}{2.005648in}}%
\pgfpathlineto{\pgfqpoint{1.501487in}{2.016598in}}%
\pgfpathlineto{\pgfqpoint{1.501613in}{2.016226in}}%
\pgfpathlineto{\pgfqpoint{1.502114in}{2.004909in}}%
\pgfpathlineto{\pgfqpoint{1.502867in}{2.011409in}}%
\pgfpathlineto{\pgfqpoint{1.503494in}{2.020228in}}%
\pgfpathlineto{\pgfqpoint{1.503996in}{2.012261in}}%
\pgfpathlineto{\pgfqpoint{1.505125in}{1.996599in}}%
\pgfpathlineto{\pgfqpoint{1.505627in}{2.003700in}}%
\pgfpathlineto{\pgfqpoint{1.506881in}{2.025732in}}%
\pgfpathlineto{\pgfqpoint{1.507132in}{2.019450in}}%
\pgfpathlineto{\pgfqpoint{1.508638in}{1.984473in}}%
\pgfpathlineto{\pgfqpoint{1.508763in}{1.985441in}}%
\pgfpathlineto{\pgfqpoint{1.510268in}{2.017389in}}%
\pgfpathlineto{\pgfqpoint{1.511272in}{2.008952in}}%
\pgfpathlineto{\pgfqpoint{1.511899in}{1.996822in}}%
\pgfpathlineto{\pgfqpoint{1.512527in}{2.003867in}}%
\pgfpathlineto{\pgfqpoint{1.513530in}{2.011943in}}%
\pgfpathlineto{\pgfqpoint{1.513781in}{2.006860in}}%
\pgfpathlineto{\pgfqpoint{1.513907in}{2.005704in}}%
\pgfpathlineto{\pgfqpoint{1.514283in}{2.011452in}}%
\pgfpathlineto{\pgfqpoint{1.514408in}{2.010175in}}%
\pgfpathlineto{\pgfqpoint{1.515663in}{2.033242in}}%
\pgfpathlineto{\pgfqpoint{1.516039in}{2.026861in}}%
\pgfpathlineto{\pgfqpoint{1.517043in}{2.009988in}}%
\pgfpathlineto{\pgfqpoint{1.517545in}{2.012963in}}%
\pgfpathlineto{\pgfqpoint{1.518799in}{2.021823in}}%
\pgfpathlineto{\pgfqpoint{1.519050in}{2.020202in}}%
\pgfpathlineto{\pgfqpoint{1.520304in}{2.003915in}}%
\pgfpathlineto{\pgfqpoint{1.520430in}{2.005845in}}%
\pgfpathlineto{\pgfqpoint{1.520681in}{2.005595in}}%
\pgfpathlineto{\pgfqpoint{1.525197in}{2.067696in}}%
\pgfpathlineto{\pgfqpoint{1.525322in}{2.065068in}}%
\pgfpathlineto{\pgfqpoint{1.525824in}{2.073936in}}%
\pgfpathlineto{\pgfqpoint{1.526451in}{2.082347in}}%
\pgfpathlineto{\pgfqpoint{1.526828in}{2.075533in}}%
\pgfpathlineto{\pgfqpoint{1.527330in}{2.067145in}}%
\pgfpathlineto{\pgfqpoint{1.527706in}{2.076932in}}%
\pgfpathlineto{\pgfqpoint{1.528835in}{2.107790in}}%
\pgfpathlineto{\pgfqpoint{1.529086in}{2.096670in}}%
\pgfpathlineto{\pgfqpoint{1.530340in}{2.077271in}}%
\pgfpathlineto{\pgfqpoint{1.530968in}{2.085138in}}%
\pgfpathlineto{\pgfqpoint{1.532849in}{2.111263in}}%
\pgfpathlineto{\pgfqpoint{1.532975in}{2.106023in}}%
\pgfpathlineto{\pgfqpoint{1.533978in}{2.071572in}}%
\pgfpathlineto{\pgfqpoint{1.534606in}{2.075253in}}%
\pgfpathlineto{\pgfqpoint{1.534731in}{2.078408in}}%
\pgfpathlineto{\pgfqpoint{1.535358in}{2.073334in}}%
\pgfpathlineto{\pgfqpoint{1.535609in}{2.074221in}}%
\pgfpathlineto{\pgfqpoint{1.536487in}{2.062594in}}%
\pgfpathlineto{\pgfqpoint{1.538369in}{2.030435in}}%
\pgfpathlineto{\pgfqpoint{1.538620in}{2.034170in}}%
\pgfpathlineto{\pgfqpoint{1.539122in}{2.024678in}}%
\pgfpathlineto{\pgfqpoint{1.539247in}{2.025507in}}%
\pgfpathlineto{\pgfqpoint{1.540125in}{2.006729in}}%
\pgfpathlineto{\pgfqpoint{1.540251in}{1.998235in}}%
\pgfpathlineto{\pgfqpoint{1.540627in}{2.012513in}}%
\pgfpathlineto{\pgfqpoint{1.541254in}{2.001457in}}%
\pgfpathlineto{\pgfqpoint{1.541380in}{2.001398in}}%
\pgfpathlineto{\pgfqpoint{1.541756in}{1.990126in}}%
\pgfpathlineto{\pgfqpoint{1.542383in}{2.001891in}}%
\pgfpathlineto{\pgfqpoint{1.542634in}{2.001534in}}%
\pgfpathlineto{\pgfqpoint{1.542885in}{2.007316in}}%
\pgfpathlineto{\pgfqpoint{1.543262in}{1.992493in}}%
\pgfpathlineto{\pgfqpoint{1.543512in}{2.000812in}}%
\pgfpathlineto{\pgfqpoint{1.543889in}{2.001867in}}%
\pgfpathlineto{\pgfqpoint{1.545269in}{1.978883in}}%
\pgfpathlineto{\pgfqpoint{1.545520in}{1.977391in}}%
\pgfpathlineto{\pgfqpoint{1.546272in}{1.970105in}}%
\pgfpathlineto{\pgfqpoint{1.547025in}{1.973693in}}%
\pgfpathlineto{\pgfqpoint{1.547150in}{1.973069in}}%
\pgfpathlineto{\pgfqpoint{1.547401in}{1.974642in}}%
\pgfpathlineto{\pgfqpoint{1.547527in}{1.974334in}}%
\pgfpathlineto{\pgfqpoint{1.548029in}{1.977033in}}%
\pgfpathlineto{\pgfqpoint{1.548279in}{1.968599in}}%
\pgfpathlineto{\pgfqpoint{1.548405in}{1.968775in}}%
\pgfpathlineto{\pgfqpoint{1.548530in}{1.967123in}}%
\pgfpathlineto{\pgfqpoint{1.549158in}{1.968410in}}%
\pgfpathlineto{\pgfqpoint{1.549910in}{1.956079in}}%
\pgfpathlineto{\pgfqpoint{1.550663in}{1.931418in}}%
\pgfpathlineto{\pgfqpoint{1.551416in}{1.897329in}}%
\pgfpathlineto{\pgfqpoint{1.552043in}{1.910285in}}%
\pgfpathlineto{\pgfqpoint{1.552294in}{1.903759in}}%
\pgfpathlineto{\pgfqpoint{1.552796in}{1.912398in}}%
\pgfpathlineto{\pgfqpoint{1.553674in}{2.004935in}}%
\pgfpathlineto{\pgfqpoint{1.554301in}{2.045382in}}%
\pgfpathlineto{\pgfqpoint{1.554803in}{2.017229in}}%
\pgfpathlineto{\pgfqpoint{1.556308in}{1.986249in}}%
\pgfpathlineto{\pgfqpoint{1.558441in}{2.037163in}}%
\pgfpathlineto{\pgfqpoint{1.558817in}{2.028710in}}%
\pgfpathlineto{\pgfqpoint{1.559946in}{2.005648in}}%
\pgfpathlineto{\pgfqpoint{1.560323in}{2.013046in}}%
\pgfpathlineto{\pgfqpoint{1.561201in}{2.027850in}}%
\pgfpathlineto{\pgfqpoint{1.561577in}{2.018340in}}%
\pgfpathlineto{\pgfqpoint{1.563208in}{2.006033in}}%
\pgfpathlineto{\pgfqpoint{1.563459in}{2.009939in}}%
\pgfpathlineto{\pgfqpoint{1.564713in}{2.020636in}}%
\pgfpathlineto{\pgfqpoint{1.565090in}{2.019176in}}%
\pgfpathlineto{\pgfqpoint{1.566093in}{2.000403in}}%
\pgfpathlineto{\pgfqpoint{1.566470in}{2.009182in}}%
\pgfpathlineto{\pgfqpoint{1.566971in}{2.014419in}}%
\pgfpathlineto{\pgfqpoint{1.567975in}{2.012762in}}%
\pgfpathlineto{\pgfqpoint{1.569104in}{1.998312in}}%
\pgfpathlineto{\pgfqpoint{1.569731in}{2.002459in}}%
\pgfpathlineto{\pgfqpoint{1.570986in}{2.010019in}}%
\pgfpathlineto{\pgfqpoint{1.571237in}{2.011315in}}%
\pgfpathlineto{\pgfqpoint{1.571488in}{2.008948in}}%
\pgfpathlineto{\pgfqpoint{1.573746in}{1.986591in}}%
\pgfpathlineto{\pgfqpoint{1.572240in}{2.011224in}}%
\pgfpathlineto{\pgfqpoint{1.573996in}{1.990634in}}%
\pgfpathlineto{\pgfqpoint{1.574498in}{2.000237in}}%
\pgfpathlineto{\pgfqpoint{1.575000in}{2.007024in}}%
\pgfpathlineto{\pgfqpoint{1.575502in}{2.000141in}}%
\pgfpathlineto{\pgfqpoint{1.577133in}{1.976879in}}%
\pgfpathlineto{\pgfqpoint{1.577509in}{1.982940in}}%
\pgfpathlineto{\pgfqpoint{1.578513in}{1.998364in}}%
\pgfpathlineto{\pgfqpoint{1.579140in}{1.994508in}}%
\pgfpathlineto{\pgfqpoint{1.580520in}{1.986145in}}%
\pgfpathlineto{\pgfqpoint{1.579391in}{1.994778in}}%
\pgfpathlineto{\pgfqpoint{1.580771in}{1.987593in}}%
\pgfpathlineto{\pgfqpoint{1.582025in}{1.999408in}}%
\pgfpathlineto{\pgfqpoint{1.582151in}{1.998232in}}%
\pgfpathlineto{\pgfqpoint{1.583531in}{1.992910in}}%
\pgfpathlineto{\pgfqpoint{1.582652in}{2.000800in}}%
\pgfpathlineto{\pgfqpoint{1.583656in}{1.995307in}}%
\pgfpathlineto{\pgfqpoint{1.584660in}{2.008141in}}%
\pgfpathlineto{\pgfqpoint{1.585036in}{2.007988in}}%
\pgfpathlineto{\pgfqpoint{1.585538in}{2.006283in}}%
\pgfpathlineto{\pgfqpoint{1.586541in}{1.991986in}}%
\pgfpathlineto{\pgfqpoint{1.586792in}{1.994747in}}%
\pgfpathlineto{\pgfqpoint{1.588549in}{2.004368in}}%
\pgfpathlineto{\pgfqpoint{1.589050in}{1.999091in}}%
\pgfpathlineto{\pgfqpoint{1.589427in}{1.991599in}}%
\pgfpathlineto{\pgfqpoint{1.590054in}{1.997310in}}%
\pgfpathlineto{\pgfqpoint{1.591183in}{2.007268in}}%
\pgfpathlineto{\pgfqpoint{1.591434in}{2.004013in}}%
\pgfpathlineto{\pgfqpoint{1.592563in}{1.998235in}}%
\pgfpathlineto{\pgfqpoint{1.592061in}{2.004765in}}%
\pgfpathlineto{\pgfqpoint{1.592688in}{1.999092in}}%
\pgfpathlineto{\pgfqpoint{1.594194in}{2.012048in}}%
\pgfpathlineto{\pgfqpoint{1.594696in}{2.001467in}}%
\pgfpathlineto{\pgfqpoint{1.595323in}{2.007092in}}%
\pgfpathlineto{\pgfqpoint{1.595574in}{2.008488in}}%
\pgfpathlineto{\pgfqpoint{1.595699in}{2.003564in}}%
\pgfpathlineto{\pgfqpoint{1.596326in}{2.015491in}}%
\pgfpathlineto{\pgfqpoint{1.596577in}{2.012245in}}%
\pgfpathlineto{\pgfqpoint{1.597581in}{2.006415in}}%
\pgfpathlineto{\pgfqpoint{1.596828in}{2.014365in}}%
\pgfpathlineto{\pgfqpoint{1.598083in}{2.006630in}}%
\pgfpathlineto{\pgfqpoint{1.598835in}{2.001929in}}%
\pgfpathlineto{\pgfqpoint{1.599212in}{2.005721in}}%
\pgfpathlineto{\pgfqpoint{1.599337in}{2.005540in}}%
\pgfpathlineto{\pgfqpoint{1.599839in}{2.013158in}}%
\pgfpathlineto{\pgfqpoint{1.600341in}{2.006487in}}%
\pgfpathlineto{\pgfqpoint{1.601219in}{1.996132in}}%
\pgfpathlineto{\pgfqpoint{1.601595in}{2.000854in}}%
\pgfpathlineto{\pgfqpoint{1.602975in}{2.024524in}}%
\pgfpathlineto{\pgfqpoint{1.603352in}{2.023541in}}%
\pgfpathlineto{\pgfqpoint{1.603728in}{2.025157in}}%
\pgfpathlineto{\pgfqpoint{1.604104in}{2.019439in}}%
\pgfpathlineto{\pgfqpoint{1.604606in}{2.006418in}}%
\pgfpathlineto{\pgfqpoint{1.605735in}{2.011643in}}%
\pgfpathlineto{\pgfqpoint{1.606488in}{2.032690in}}%
\pgfpathlineto{\pgfqpoint{1.607366in}{2.023237in}}%
\pgfpathlineto{\pgfqpoint{1.608244in}{2.030089in}}%
\pgfpathlineto{\pgfqpoint{1.607993in}{2.018585in}}%
\pgfpathlineto{\pgfqpoint{1.608620in}{2.025836in}}%
\pgfpathlineto{\pgfqpoint{1.609499in}{2.012862in}}%
\pgfpathlineto{\pgfqpoint{1.609749in}{2.005457in}}%
\pgfpathlineto{\pgfqpoint{1.610753in}{2.005720in}}%
\pgfpathlineto{\pgfqpoint{1.611757in}{2.022799in}}%
\pgfpathlineto{\pgfqpoint{1.612133in}{2.016291in}}%
\pgfpathlineto{\pgfqpoint{1.614140in}{1.992046in}}%
\pgfpathlineto{\pgfqpoint{1.614642in}{1.997636in}}%
\pgfpathlineto{\pgfqpoint{1.616398in}{2.035334in}}%
\pgfpathlineto{\pgfqpoint{1.616524in}{2.035175in}}%
\pgfpathlineto{\pgfqpoint{1.618280in}{2.062384in}}%
\pgfpathlineto{\pgfqpoint{1.622420in}{2.106552in}}%
\pgfpathlineto{\pgfqpoint{1.623172in}{2.099140in}}%
\pgfpathlineto{\pgfqpoint{1.623925in}{2.090021in}}%
\pgfpathlineto{\pgfqpoint{1.624301in}{2.094935in}}%
\pgfpathlineto{\pgfqpoint{1.625180in}{2.099934in}}%
\pgfpathlineto{\pgfqpoint{1.625431in}{2.096480in}}%
\pgfpathlineto{\pgfqpoint{1.626560in}{2.080889in}}%
\pgfpathlineto{\pgfqpoint{1.626309in}{2.099313in}}%
\pgfpathlineto{\pgfqpoint{1.626810in}{2.081355in}}%
\pgfpathlineto{\pgfqpoint{1.627563in}{2.069020in}}%
\pgfpathlineto{\pgfqpoint{1.628065in}{2.078426in}}%
\pgfpathlineto{\pgfqpoint{1.628567in}{2.085288in}}%
\pgfpathlineto{\pgfqpoint{1.628943in}{2.075427in}}%
\pgfpathlineto{\pgfqpoint{1.629821in}{2.044842in}}%
\pgfpathlineto{\pgfqpoint{1.630574in}{2.047039in}}%
\pgfpathlineto{\pgfqpoint{1.630950in}{2.048779in}}%
\pgfpathlineto{\pgfqpoint{1.631201in}{2.044578in}}%
\pgfpathlineto{\pgfqpoint{1.631327in}{2.046595in}}%
\pgfpathlineto{\pgfqpoint{1.635843in}{2.004496in}}%
\pgfpathlineto{\pgfqpoint{1.631703in}{2.047517in}}%
\pgfpathlineto{\pgfqpoint{1.635968in}{2.005934in}}%
\pgfpathlineto{\pgfqpoint{1.636094in}{2.007128in}}%
\pgfpathlineto{\pgfqpoint{1.636345in}{2.002516in}}%
\pgfpathlineto{\pgfqpoint{1.636470in}{2.002817in}}%
\pgfpathlineto{\pgfqpoint{1.637097in}{1.994162in}}%
\pgfpathlineto{\pgfqpoint{1.637850in}{1.997102in}}%
\pgfpathlineto{\pgfqpoint{1.638226in}{1.999997in}}%
\pgfpathlineto{\pgfqpoint{1.638603in}{1.994309in}}%
\pgfpathlineto{\pgfqpoint{1.640484in}{1.954602in}}%
\pgfpathlineto{\pgfqpoint{1.641613in}{1.963819in}}%
\pgfpathlineto{\pgfqpoint{1.642241in}{1.972738in}}%
\pgfpathlineto{\pgfqpoint{1.642366in}{1.958029in}}%
\pgfpathlineto{\pgfqpoint{1.643119in}{1.937795in}}%
\pgfpathlineto{\pgfqpoint{1.643495in}{1.941854in}}%
\pgfpathlineto{\pgfqpoint{1.644248in}{1.961682in}}%
\pgfpathlineto{\pgfqpoint{1.644624in}{1.946578in}}%
\pgfpathlineto{\pgfqpoint{1.645377in}{1.902373in}}%
\pgfpathlineto{\pgfqpoint{1.645879in}{1.919442in}}%
\pgfpathlineto{\pgfqpoint{1.648262in}{1.992642in}}%
\pgfpathlineto{\pgfqpoint{1.648513in}{1.983569in}}%
\pgfpathlineto{\pgfqpoint{1.648764in}{1.975209in}}%
\pgfpathlineto{\pgfqpoint{1.649391in}{1.993788in}}%
\pgfpathlineto{\pgfqpoint{1.649893in}{2.013218in}}%
\pgfpathlineto{\pgfqpoint{1.650646in}{2.005297in}}%
\pgfpathlineto{\pgfqpoint{1.650897in}{2.000318in}}%
\pgfpathlineto{\pgfqpoint{1.651398in}{2.013281in}}%
\pgfpathlineto{\pgfqpoint{1.651775in}{2.006703in}}%
\pgfpathlineto{\pgfqpoint{1.652277in}{1.994386in}}%
\pgfpathlineto{\pgfqpoint{1.652778in}{2.004565in}}%
\pgfpathlineto{\pgfqpoint{1.653155in}{2.015132in}}%
\pgfpathlineto{\pgfqpoint{1.653656in}{2.007215in}}%
\pgfpathlineto{\pgfqpoint{1.654158in}{1.988867in}}%
\pgfpathlineto{\pgfqpoint{1.654786in}{1.999810in}}%
\pgfpathlineto{\pgfqpoint{1.655162in}{2.005227in}}%
\pgfpathlineto{\pgfqpoint{1.655664in}{1.998207in}}%
\pgfpathlineto{\pgfqpoint{1.655915in}{2.003719in}}%
\pgfpathlineto{\pgfqpoint{1.656918in}{1.999939in}}%
\pgfpathlineto{\pgfqpoint{1.656667in}{2.004735in}}%
\pgfpathlineto{\pgfqpoint{1.657044in}{2.001175in}}%
\pgfpathlineto{\pgfqpoint{1.657169in}{2.001694in}}%
\pgfpathlineto{\pgfqpoint{1.657295in}{2.000059in}}%
\pgfpathlineto{\pgfqpoint{1.657420in}{2.000146in}}%
\pgfpathlineto{\pgfqpoint{1.658298in}{1.990391in}}%
\pgfpathlineto{\pgfqpoint{1.658800in}{1.994090in}}%
\pgfpathlineto{\pgfqpoint{1.659678in}{2.010177in}}%
\pgfpathlineto{\pgfqpoint{1.660054in}{2.004599in}}%
\pgfpathlineto{\pgfqpoint{1.661058in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.661309in}{1.996302in}}%
\pgfpathlineto{\pgfqpoint{1.662438in}{2.006693in}}%
\pgfpathlineto{\pgfqpoint{1.662689in}{2.005954in}}%
\pgfpathlineto{\pgfqpoint{1.662940in}{2.004285in}}%
\pgfpathlineto{\pgfqpoint{1.663441in}{2.007420in}}%
\pgfpathlineto{\pgfqpoint{1.663692in}{2.007230in}}%
\pgfpathlineto{\pgfqpoint{1.664821in}{2.014708in}}%
\pgfpathlineto{\pgfqpoint{1.665950in}{1.999459in}}%
\pgfpathlineto{\pgfqpoint{1.666703in}{2.003643in}}%
\pgfpathlineto{\pgfqpoint{1.667330in}{2.008689in}}%
\pgfpathlineto{\pgfqpoint{1.667832in}{2.004877in}}%
\pgfpathlineto{\pgfqpoint{1.667958in}{2.004852in}}%
\pgfpathlineto{\pgfqpoint{1.668083in}{2.006620in}}%
\pgfpathlineto{\pgfqpoint{1.668836in}{2.001579in}}%
\pgfpathlineto{\pgfqpoint{1.669338in}{1.992864in}}%
\pgfpathlineto{\pgfqpoint{1.669463in}{1.993959in}}%
\pgfpathlineto{\pgfqpoint{1.669965in}{1.987109in}}%
\pgfpathlineto{\pgfqpoint{1.670467in}{1.991174in}}%
\pgfpathlineto{\pgfqpoint{1.671721in}{2.005401in}}%
\pgfpathlineto{\pgfqpoint{1.671847in}{2.001254in}}%
\pgfpathlineto{\pgfqpoint{1.671972in}{2.002142in}}%
\pgfpathlineto{\pgfqpoint{1.672474in}{1.999187in}}%
\pgfpathlineto{\pgfqpoint{1.673854in}{1.979497in}}%
\pgfpathlineto{\pgfqpoint{1.674481in}{1.991528in}}%
\pgfpathlineto{\pgfqpoint{1.675234in}{2.007725in}}%
\pgfpathlineto{\pgfqpoint{1.676112in}{1.999200in}}%
\pgfpathlineto{\pgfqpoint{1.676237in}{1.999728in}}%
\pgfpathlineto{\pgfqpoint{1.676363in}{1.998867in}}%
\pgfpathlineto{\pgfqpoint{1.676614in}{1.989169in}}%
\pgfpathlineto{\pgfqpoint{1.677492in}{1.991967in}}%
\pgfpathlineto{\pgfqpoint{1.678495in}{2.007745in}}%
\pgfpathlineto{\pgfqpoint{1.678872in}{1.999381in}}%
\pgfpathlineto{\pgfqpoint{1.680001in}{1.990256in}}%
\pgfpathlineto{\pgfqpoint{1.679123in}{2.001426in}}%
\pgfpathlineto{\pgfqpoint{1.680377in}{1.993428in}}%
\pgfpathlineto{\pgfqpoint{1.681506in}{2.005384in}}%
\pgfpathlineto{\pgfqpoint{1.681882in}{2.004472in}}%
\pgfpathlineto{\pgfqpoint{1.682635in}{1.994004in}}%
\pgfpathlineto{\pgfqpoint{1.683012in}{1.998834in}}%
\pgfpathlineto{\pgfqpoint{1.684391in}{2.017950in}}%
\pgfpathlineto{\pgfqpoint{1.684642in}{2.017275in}}%
\pgfpathlineto{\pgfqpoint{1.686022in}{1.996241in}}%
\pgfpathlineto{\pgfqpoint{1.686650in}{2.003618in}}%
\pgfpathlineto{\pgfqpoint{1.687779in}{2.014030in}}%
\pgfpathlineto{\pgfqpoint{1.688029in}{2.010404in}}%
\pgfpathlineto{\pgfqpoint{1.688280in}{2.013612in}}%
\pgfpathlineto{\pgfqpoint{1.688782in}{2.009603in}}%
\pgfpathlineto{\pgfqpoint{1.689535in}{1.995319in}}%
\pgfpathlineto{\pgfqpoint{1.690162in}{1.999539in}}%
\pgfpathlineto{\pgfqpoint{1.690789in}{2.014863in}}%
\pgfpathlineto{\pgfqpoint{1.691542in}{2.010841in}}%
\pgfpathlineto{\pgfqpoint{1.693298in}{1.993755in}}%
\pgfpathlineto{\pgfqpoint{1.693549in}{2.000647in}}%
\pgfpathlineto{\pgfqpoint{1.694929in}{2.011714in}}%
\pgfpathlineto{\pgfqpoint{1.695055in}{2.010556in}}%
\pgfpathlineto{\pgfqpoint{1.696936in}{2.002389in}}%
\pgfpathlineto{\pgfqpoint{1.697187in}{2.006147in}}%
\pgfpathlineto{\pgfqpoint{1.698065in}{2.008163in}}%
\pgfpathlineto{\pgfqpoint{1.697438in}{2.005178in}}%
\pgfpathlineto{\pgfqpoint{1.698442in}{2.007549in}}%
\pgfpathlineto{\pgfqpoint{1.699696in}{2.009934in}}%
\pgfpathlineto{\pgfqpoint{1.700951in}{1.998139in}}%
\pgfpathlineto{\pgfqpoint{1.701202in}{1.998361in}}%
\pgfpathlineto{\pgfqpoint{1.701452in}{2.003353in}}%
\pgfpathlineto{\pgfqpoint{1.701703in}{1.997473in}}%
\pgfpathlineto{\pgfqpoint{1.702456in}{2.002722in}}%
\pgfpathlineto{\pgfqpoint{1.702582in}{2.000442in}}%
\pgfpathlineto{\pgfqpoint{1.703209in}{2.006765in}}%
\pgfpathlineto{\pgfqpoint{1.704463in}{2.013243in}}%
\pgfpathlineto{\pgfqpoint{1.704965in}{2.004047in}}%
\pgfpathlineto{\pgfqpoint{1.705718in}{2.007512in}}%
\pgfpathlineto{\pgfqpoint{1.706596in}{2.019377in}}%
\pgfpathlineto{\pgfqpoint{1.706972in}{2.016660in}}%
\pgfpathlineto{\pgfqpoint{1.708227in}{1.992918in}}%
\pgfpathlineto{\pgfqpoint{1.708478in}{1.996106in}}%
\pgfpathlineto{\pgfqpoint{1.708603in}{1.996295in}}%
\pgfpathlineto{\pgfqpoint{1.708729in}{1.995005in}}%
\pgfpathlineto{\pgfqpoint{1.708979in}{1.992252in}}%
\pgfpathlineto{\pgfqpoint{1.709105in}{1.995878in}}%
\pgfpathlineto{\pgfqpoint{1.710736in}{2.033480in}}%
\pgfpathlineto{\pgfqpoint{1.710987in}{2.032927in}}%
\pgfpathlineto{\pgfqpoint{1.711614in}{2.040342in}}%
\pgfpathlineto{\pgfqpoint{1.712116in}{2.048098in}}%
\pgfpathlineto{\pgfqpoint{1.712743in}{2.046449in}}%
\pgfpathlineto{\pgfqpoint{1.712994in}{2.043397in}}%
\pgfpathlineto{\pgfqpoint{1.713370in}{2.049314in}}%
\pgfpathlineto{\pgfqpoint{1.714876in}{2.067989in}}%
\pgfpathlineto{\pgfqpoint{1.715126in}{2.064420in}}%
\pgfpathlineto{\pgfqpoint{1.715377in}{2.062497in}}%
\pgfpathlineto{\pgfqpoint{1.715754in}{2.069844in}}%
\pgfpathlineto{\pgfqpoint{1.716632in}{2.084825in}}%
\pgfpathlineto{\pgfqpoint{1.717134in}{2.079416in}}%
\pgfpathlineto{\pgfqpoint{1.718012in}{2.069810in}}%
\pgfpathlineto{\pgfqpoint{1.718514in}{2.070864in}}%
\pgfpathlineto{\pgfqpoint{1.718639in}{2.070890in}}%
\pgfpathlineto{\pgfqpoint{1.719643in}{2.081313in}}%
\pgfpathlineto{\pgfqpoint{1.719893in}{2.078888in}}%
\pgfpathlineto{\pgfqpoint{1.720897in}{2.073591in}}%
\pgfpathlineto{\pgfqpoint{1.721023in}{2.077208in}}%
\pgfpathlineto{\pgfqpoint{1.721148in}{2.079862in}}%
\pgfpathlineto{\pgfqpoint{1.721524in}{2.065203in}}%
\pgfpathlineto{\pgfqpoint{1.722402in}{2.050629in}}%
\pgfpathlineto{\pgfqpoint{1.722779in}{2.056226in}}%
\pgfpathlineto{\pgfqpoint{1.722904in}{2.057837in}}%
\pgfpathlineto{\pgfqpoint{1.723531in}{2.054497in}}%
\pgfpathlineto{\pgfqpoint{1.727295in}{2.003677in}}%
\pgfpathlineto{\pgfqpoint{1.727420in}{2.003081in}}%
\pgfpathlineto{\pgfqpoint{1.727922in}{2.005953in}}%
\pgfpathlineto{\pgfqpoint{1.728173in}{2.005869in}}%
\pgfpathlineto{\pgfqpoint{1.728926in}{2.012285in}}%
\pgfpathlineto{\pgfqpoint{1.729302in}{2.008096in}}%
\pgfpathlineto{\pgfqpoint{1.731686in}{1.969774in}}%
\pgfpathlineto{\pgfqpoint{1.732062in}{1.972234in}}%
\pgfpathlineto{\pgfqpoint{1.732187in}{1.972200in}}%
\pgfpathlineto{\pgfqpoint{1.732313in}{1.970498in}}%
\pgfpathlineto{\pgfqpoint{1.732438in}{1.977858in}}%
\pgfpathlineto{\pgfqpoint{1.732689in}{1.971468in}}%
\pgfpathlineto{\pgfqpoint{1.732815in}{1.980221in}}%
\pgfpathlineto{\pgfqpoint{1.733693in}{1.966398in}}%
\pgfpathlineto{\pgfqpoint{1.734069in}{1.957308in}}%
\pgfpathlineto{\pgfqpoint{1.734822in}{1.963494in}}%
\pgfpathlineto{\pgfqpoint{1.735198in}{1.965168in}}%
\pgfpathlineto{\pgfqpoint{1.735449in}{1.962452in}}%
\pgfpathlineto{\pgfqpoint{1.736829in}{1.953363in}}%
\pgfpathlineto{\pgfqpoint{1.737707in}{1.943235in}}%
\pgfpathlineto{\pgfqpoint{1.738084in}{1.951197in}}%
\pgfpathlineto{\pgfqpoint{1.738334in}{1.954347in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.942875in}}%
\pgfpathlineto{\pgfqpoint{1.739840in}{1.889611in}}%
\pgfpathlineto{\pgfqpoint{1.740342in}{1.891583in}}%
\pgfpathlineto{\pgfqpoint{1.741345in}{1.938528in}}%
\pgfpathlineto{\pgfqpoint{1.742600in}{2.049838in}}%
\pgfpathlineto{\pgfqpoint{1.743101in}{2.033175in}}%
\pgfpathlineto{\pgfqpoint{1.744105in}{1.999177in}}%
\pgfpathlineto{\pgfqpoint{1.744607in}{2.002314in}}%
\pgfpathlineto{\pgfqpoint{1.745109in}{2.009286in}}%
\pgfpathlineto{\pgfqpoint{1.746112in}{2.035174in}}%
\pgfpathlineto{\pgfqpoint{1.746865in}{2.031885in}}%
\pgfpathlineto{\pgfqpoint{1.747743in}{2.017738in}}%
\pgfpathlineto{\pgfqpoint{1.748245in}{2.025831in}}%
\pgfpathlineto{\pgfqpoint{1.748872in}{2.037508in}}%
\pgfpathlineto{\pgfqpoint{1.749374in}{2.030646in}}%
\pgfpathlineto{\pgfqpoint{1.749876in}{2.021114in}}%
\pgfpathlineto{\pgfqpoint{1.750754in}{2.026357in}}%
\pgfpathlineto{\pgfqpoint{1.751256in}{2.018352in}}%
\pgfpathlineto{\pgfqpoint{1.752134in}{2.023181in}}%
\pgfpathlineto{\pgfqpoint{1.752385in}{2.026601in}}%
\pgfpathlineto{\pgfqpoint{1.752887in}{2.019356in}}%
\pgfpathlineto{\pgfqpoint{1.753765in}{2.001777in}}%
\pgfpathlineto{\pgfqpoint{1.754141in}{2.014676in}}%
\pgfpathlineto{\pgfqpoint{1.754643in}{2.025955in}}%
\pgfpathlineto{\pgfqpoint{1.755270in}{2.019444in}}%
\pgfpathlineto{\pgfqpoint{1.756650in}{2.000807in}}%
\pgfpathlineto{\pgfqpoint{1.756775in}{1.996569in}}%
\pgfpathlineto{\pgfqpoint{1.757403in}{2.009438in}}%
\pgfpathlineto{\pgfqpoint{1.758406in}{2.017261in}}%
\pgfpathlineto{\pgfqpoint{1.758657in}{2.013412in}}%
\pgfpathlineto{\pgfqpoint{1.758783in}{2.013946in}}%
\pgfpathlineto{\pgfqpoint{1.758908in}{2.011156in}}%
\pgfpathlineto{\pgfqpoint{1.759661in}{2.002238in}}%
\pgfpathlineto{\pgfqpoint{1.760163in}{2.007543in}}%
\pgfpathlineto{\pgfqpoint{1.761417in}{2.012379in}}%
\pgfpathlineto{\pgfqpoint{1.762421in}{1.992037in}}%
\pgfpathlineto{\pgfqpoint{1.762546in}{1.987008in}}%
\pgfpathlineto{\pgfqpoint{1.763424in}{1.995905in}}%
\pgfpathlineto{\pgfqpoint{1.763926in}{1.993730in}}%
\pgfpathlineto{\pgfqpoint{1.764302in}{1.995858in}}%
\pgfpathlineto{\pgfqpoint{1.764428in}{1.996725in}}%
\pgfpathlineto{\pgfqpoint{1.764679in}{1.992742in}}%
\pgfpathlineto{\pgfqpoint{1.765682in}{1.986397in}}%
\pgfpathlineto{\pgfqpoint{1.765808in}{1.988188in}}%
\pgfpathlineto{\pgfqpoint{1.766937in}{2.007336in}}%
\pgfpathlineto{\pgfqpoint{1.767689in}{2.006526in}}%
\pgfpathlineto{\pgfqpoint{1.769069in}{1.977756in}}%
\pgfpathlineto{\pgfqpoint{1.769320in}{1.981400in}}%
\pgfpathlineto{\pgfqpoint{1.770700in}{2.003361in}}%
\pgfpathlineto{\pgfqpoint{1.771077in}{2.000397in}}%
\pgfpathlineto{\pgfqpoint{1.772206in}{2.003696in}}%
\pgfpathlineto{\pgfqpoint{1.771704in}{1.998796in}}%
\pgfpathlineto{\pgfqpoint{1.772331in}{2.002642in}}%
\pgfpathlineto{\pgfqpoint{1.772833in}{1.990761in}}%
\pgfpathlineto{\pgfqpoint{1.773460in}{1.998869in}}%
\pgfpathlineto{\pgfqpoint{1.774087in}{2.006224in}}%
\pgfpathlineto{\pgfqpoint{1.774464in}{2.000982in}}%
\pgfpathlineto{\pgfqpoint{1.774589in}{1.997669in}}%
\pgfpathlineto{\pgfqpoint{1.775342in}{2.003790in}}%
\pgfpathlineto{\pgfqpoint{1.775467in}{2.002155in}}%
\pgfpathlineto{\pgfqpoint{1.776471in}{2.007162in}}%
\pgfpathlineto{\pgfqpoint{1.776722in}{2.005531in}}%
\pgfpathlineto{\pgfqpoint{1.776847in}{2.005287in}}%
\pgfpathlineto{\pgfqpoint{1.776973in}{2.006372in}}%
\pgfpathlineto{\pgfqpoint{1.777349in}{2.008721in}}%
\pgfpathlineto{\pgfqpoint{1.777725in}{2.004384in}}%
\pgfpathlineto{\pgfqpoint{1.777851in}{2.005783in}}%
\pgfpathlineto{\pgfqpoint{1.778604in}{2.000505in}}%
\pgfpathlineto{\pgfqpoint{1.778980in}{2.002247in}}%
\pgfpathlineto{\pgfqpoint{1.779983in}{2.006751in}}%
\pgfpathlineto{\pgfqpoint{1.780109in}{2.005986in}}%
\pgfpathlineto{\pgfqpoint{1.780611in}{2.004227in}}%
\pgfpathlineto{\pgfqpoint{1.780987in}{2.007796in}}%
\pgfpathlineto{\pgfqpoint{1.781238in}{2.005170in}}%
\pgfpathlineto{\pgfqpoint{1.781740in}{2.011597in}}%
\pgfpathlineto{\pgfqpoint{1.782367in}{2.007577in}}%
\pgfpathlineto{\pgfqpoint{1.782869in}{2.000297in}}%
\pgfpathlineto{\pgfqpoint{1.783621in}{2.003256in}}%
\pgfpathlineto{\pgfqpoint{1.785503in}{2.014109in}}%
\pgfpathlineto{\pgfqpoint{1.786130in}{2.007699in}}%
\pgfpathlineto{\pgfqpoint{1.786632in}{2.009513in}}%
\pgfpathlineto{\pgfqpoint{1.788012in}{2.016656in}}%
\pgfpathlineto{\pgfqpoint{1.788138in}{2.015421in}}%
\pgfpathlineto{\pgfqpoint{1.788765in}{2.006647in}}%
\pgfpathlineto{\pgfqpoint{1.789518in}{2.010496in}}%
\pgfpathlineto{\pgfqpoint{1.790521in}{2.026269in}}%
\pgfpathlineto{\pgfqpoint{1.790772in}{2.023361in}}%
\pgfpathlineto{\pgfqpoint{1.791901in}{2.004925in}}%
\pgfpathlineto{\pgfqpoint{1.792403in}{2.006515in}}%
\pgfpathlineto{\pgfqpoint{1.792528in}{2.006001in}}%
\pgfpathlineto{\pgfqpoint{1.792654in}{2.008952in}}%
\pgfpathlineto{\pgfqpoint{1.794034in}{2.023382in}}%
\pgfpathlineto{\pgfqpoint{1.794285in}{2.023357in}}%
\pgfpathlineto{\pgfqpoint{1.794661in}{2.018832in}}%
\pgfpathlineto{\pgfqpoint{1.795288in}{2.023596in}}%
\pgfpathlineto{\pgfqpoint{1.795414in}{2.026014in}}%
\pgfpathlineto{\pgfqpoint{1.796041in}{2.019803in}}%
\pgfpathlineto{\pgfqpoint{1.797170in}{2.006359in}}%
\pgfpathlineto{\pgfqpoint{1.797797in}{2.011354in}}%
\pgfpathlineto{\pgfqpoint{1.799052in}{2.023967in}}%
\pgfpathlineto{\pgfqpoint{1.799177in}{2.017762in}}%
\pgfpathlineto{\pgfqpoint{1.800432in}{2.006781in}}%
\pgfpathlineto{\pgfqpoint{1.800933in}{2.006237in}}%
\pgfpathlineto{\pgfqpoint{1.801059in}{2.012373in}}%
\pgfpathlineto{\pgfqpoint{1.802188in}{2.022852in}}%
\pgfpathlineto{\pgfqpoint{1.802313in}{2.021586in}}%
\pgfpathlineto{\pgfqpoint{1.803568in}{2.010677in}}%
\pgfpathlineto{\pgfqpoint{1.803944in}{2.016711in}}%
\pgfpathlineto{\pgfqpoint{1.806328in}{2.079542in}}%
\pgfpathlineto{\pgfqpoint{1.807206in}{2.069960in}}%
\pgfpathlineto{\pgfqpoint{1.807457in}{2.058776in}}%
\pgfpathlineto{\pgfqpoint{1.808335in}{2.068428in}}%
\pgfpathlineto{\pgfqpoint{1.808460in}{2.067043in}}%
\pgfpathlineto{\pgfqpoint{1.808586in}{2.074818in}}%
\pgfpathlineto{\pgfqpoint{1.809464in}{2.105151in}}%
\pgfpathlineto{\pgfqpoint{1.809966in}{2.098863in}}%
\pgfpathlineto{\pgfqpoint{1.810091in}{2.098694in}}%
\pgfpathlineto{\pgfqpoint{1.810217in}{2.099285in}}%
\pgfpathlineto{\pgfqpoint{1.810342in}{2.099151in}}%
\pgfpathlineto{\pgfqpoint{1.811471in}{2.117969in}}%
\pgfpathlineto{\pgfqpoint{1.811973in}{2.115424in}}%
\pgfpathlineto{\pgfqpoint{1.812475in}{2.111339in}}%
\pgfpathlineto{\pgfqpoint{1.812726in}{2.118020in}}%
\pgfpathlineto{\pgfqpoint{1.812851in}{2.113489in}}%
\pgfpathlineto{\pgfqpoint{1.812976in}{2.118931in}}%
\pgfpathlineto{\pgfqpoint{1.813604in}{2.103959in}}%
\pgfpathlineto{\pgfqpoint{1.814106in}{2.098938in}}%
\pgfpathlineto{\pgfqpoint{1.814733in}{2.102338in}}%
\pgfpathlineto{\pgfqpoint{1.815109in}{2.106897in}}%
\pgfpathlineto{\pgfqpoint{1.815360in}{2.099385in}}%
\pgfpathlineto{\pgfqpoint{1.815485in}{2.100398in}}%
\pgfpathlineto{\pgfqpoint{1.815862in}{2.087518in}}%
\pgfpathlineto{\pgfqpoint{1.816740in}{2.090691in}}%
\pgfpathlineto{\pgfqpoint{1.817116in}{2.096678in}}%
\pgfpathlineto{\pgfqpoint{1.817744in}{2.090820in}}%
\pgfpathlineto{\pgfqpoint{1.817869in}{2.090720in}}%
\pgfpathlineto{\pgfqpoint{1.819374in}{2.062075in}}%
\pgfpathlineto{\pgfqpoint{1.820378in}{2.067199in}}%
\pgfpathlineto{\pgfqpoint{1.819751in}{2.061971in}}%
\pgfpathlineto{\pgfqpoint{1.820629in}{2.063697in}}%
\pgfpathlineto{\pgfqpoint{1.822134in}{2.041656in}}%
\pgfpathlineto{\pgfqpoint{1.822511in}{2.042679in}}%
\pgfpathlineto{\pgfqpoint{1.823012in}{2.045688in}}%
\pgfpathlineto{\pgfqpoint{1.823263in}{2.042416in}}%
\pgfpathlineto{\pgfqpoint{1.825647in}{2.010823in}}%
\pgfpathlineto{\pgfqpoint{1.826400in}{2.015050in}}%
\pgfpathlineto{\pgfqpoint{1.826901in}{2.024170in}}%
\pgfpathlineto{\pgfqpoint{1.827403in}{2.016901in}}%
\pgfpathlineto{\pgfqpoint{1.829787in}{1.988410in}}%
\pgfpathlineto{\pgfqpoint{1.829912in}{1.987840in}}%
\pgfpathlineto{\pgfqpoint{1.830163in}{1.989815in}}%
\pgfpathlineto{\pgfqpoint{1.830539in}{1.992398in}}%
\pgfpathlineto{\pgfqpoint{1.830916in}{1.985510in}}%
\pgfpathlineto{\pgfqpoint{1.831668in}{1.965972in}}%
\pgfpathlineto{\pgfqpoint{1.832296in}{1.974076in}}%
\pgfpathlineto{\pgfqpoint{1.832546in}{1.975947in}}%
\pgfpathlineto{\pgfqpoint{1.833801in}{1.934460in}}%
\pgfpathlineto{\pgfqpoint{1.834177in}{1.939584in}}%
\pgfpathlineto{\pgfqpoint{1.836059in}{1.971168in}}%
\pgfpathlineto{\pgfqpoint{1.836185in}{1.971049in}}%
\pgfpathlineto{\pgfqpoint{1.836686in}{1.959500in}}%
\pgfpathlineto{\pgfqpoint{1.837188in}{1.969971in}}%
\pgfpathlineto{\pgfqpoint{1.838066in}{1.987555in}}%
\pgfpathlineto{\pgfqpoint{1.838568in}{1.977329in}}%
\pgfpathlineto{\pgfqpoint{1.839321in}{1.962233in}}%
\pgfpathlineto{\pgfqpoint{1.839823in}{1.966197in}}%
\pgfpathlineto{\pgfqpoint{1.840450in}{1.978382in}}%
\pgfpathlineto{\pgfqpoint{1.841453in}{1.987909in}}%
\pgfpathlineto{\pgfqpoint{1.841579in}{1.982052in}}%
\pgfpathlineto{\pgfqpoint{1.842332in}{1.970972in}}%
\pgfpathlineto{\pgfqpoint{1.842959in}{1.975966in}}%
\pgfpathlineto{\pgfqpoint{1.844213in}{1.987018in}}%
\pgfpathlineto{\pgfqpoint{1.844464in}{1.986481in}}%
\pgfpathlineto{\pgfqpoint{1.846346in}{1.973256in}}%
\pgfpathlineto{\pgfqpoint{1.846848in}{1.980247in}}%
\pgfpathlineto{\pgfqpoint{1.847475in}{1.974384in}}%
\pgfpathlineto{\pgfqpoint{1.847600in}{1.975430in}}%
\pgfpathlineto{\pgfqpoint{1.847977in}{1.970313in}}%
\pgfpathlineto{\pgfqpoint{1.848228in}{1.970067in}}%
\pgfpathlineto{\pgfqpoint{1.850109in}{2.000952in}}%
\pgfpathlineto{\pgfqpoint{1.850360in}{2.000042in}}%
\pgfpathlineto{\pgfqpoint{1.850611in}{2.000208in}}%
\pgfpathlineto{\pgfqpoint{1.851238in}{1.989533in}}%
\pgfpathlineto{\pgfqpoint{1.851866in}{1.992261in}}%
\pgfpathlineto{\pgfqpoint{1.853246in}{2.000514in}}%
\pgfpathlineto{\pgfqpoint{1.853371in}{2.000251in}}%
\pgfpathlineto{\pgfqpoint{1.853496in}{2.006666in}}%
\pgfpathlineto{\pgfqpoint{1.854124in}{1.993854in}}%
\pgfpathlineto{\pgfqpoint{1.854375in}{1.997101in}}%
\pgfpathlineto{\pgfqpoint{1.855127in}{2.002336in}}%
\pgfpathlineto{\pgfqpoint{1.855629in}{1.999647in}}%
\pgfpathlineto{\pgfqpoint{1.857636in}{1.990176in}}%
\pgfpathlineto{\pgfqpoint{1.858013in}{1.994901in}}%
\pgfpathlineto{\pgfqpoint{1.858389in}{1.997275in}}%
\pgfpathlineto{\pgfqpoint{1.858514in}{1.993146in}}%
\pgfpathlineto{\pgfqpoint{1.859393in}{1.994988in}}%
\pgfpathlineto{\pgfqpoint{1.859518in}{1.997108in}}%
\pgfpathlineto{\pgfqpoint{1.860396in}{1.995506in}}%
\pgfpathlineto{\pgfqpoint{1.861651in}{1.989704in}}%
\pgfpathlineto{\pgfqpoint{1.863031in}{2.004709in}}%
\pgfpathlineto{\pgfqpoint{1.863156in}{2.001714in}}%
\pgfpathlineto{\pgfqpoint{1.864661in}{1.990076in}}%
\pgfpathlineto{\pgfqpoint{1.866041in}{2.005490in}}%
\pgfpathlineto{\pgfqpoint{1.864912in}{1.988473in}}%
\pgfpathlineto{\pgfqpoint{1.866919in}{1.998324in}}%
\pgfpathlineto{\pgfqpoint{1.868049in}{1.977097in}}%
\pgfpathlineto{\pgfqpoint{1.868425in}{1.985236in}}%
\pgfpathlineto{\pgfqpoint{1.869679in}{2.002234in}}%
\pgfpathlineto{\pgfqpoint{1.870557in}{2.000034in}}%
\pgfpathlineto{\pgfqpoint{1.871687in}{1.992835in}}%
\pgfpathlineto{\pgfqpoint{1.870934in}{2.002007in}}%
\pgfpathlineto{\pgfqpoint{1.871937in}{1.993460in}}%
\pgfpathlineto{\pgfqpoint{1.872565in}{2.000447in}}%
\pgfpathlineto{\pgfqpoint{1.872690in}{1.992871in}}%
\pgfpathlineto{\pgfqpoint{1.872816in}{1.985940in}}%
\pgfpathlineto{\pgfqpoint{1.873568in}{1.997386in}}%
\pgfpathlineto{\pgfqpoint{1.873694in}{1.996764in}}%
\pgfpathlineto{\pgfqpoint{1.874321in}{1.996296in}}%
\pgfpathlineto{\pgfqpoint{1.875450in}{2.010820in}}%
\pgfpathlineto{\pgfqpoint{1.876328in}{2.002785in}}%
\pgfpathlineto{\pgfqpoint{1.876704in}{2.006597in}}%
\pgfpathlineto{\pgfqpoint{1.876830in}{2.008444in}}%
\pgfpathlineto{\pgfqpoint{1.877332in}{2.002726in}}%
\pgfpathlineto{\pgfqpoint{1.877583in}{2.005741in}}%
\pgfpathlineto{\pgfqpoint{1.878210in}{2.002314in}}%
\pgfpathlineto{\pgfqpoint{1.878586in}{2.006621in}}%
\pgfpathlineto{\pgfqpoint{1.879590in}{2.022222in}}%
\pgfpathlineto{\pgfqpoint{1.880092in}{2.015641in}}%
\pgfpathlineto{\pgfqpoint{1.880719in}{2.005374in}}%
\pgfpathlineto{\pgfqpoint{1.881346in}{2.010737in}}%
\pgfpathlineto{\pgfqpoint{1.882099in}{2.018670in}}%
\pgfpathlineto{\pgfqpoint{1.882475in}{2.013407in}}%
\pgfpathlineto{\pgfqpoint{1.883730in}{2.001306in}}%
\pgfpathlineto{\pgfqpoint{1.883981in}{2.005327in}}%
\pgfpathlineto{\pgfqpoint{1.884482in}{2.010145in}}%
\pgfpathlineto{\pgfqpoint{1.885235in}{2.014535in}}%
\pgfpathlineto{\pgfqpoint{1.885486in}{2.011687in}}%
\pgfpathlineto{\pgfqpoint{1.885737in}{2.007997in}}%
\pgfpathlineto{\pgfqpoint{1.886113in}{2.012279in}}%
\pgfpathlineto{\pgfqpoint{1.886615in}{2.009686in}}%
\pgfpathlineto{\pgfqpoint{1.887869in}{2.014117in}}%
\pgfpathlineto{\pgfqpoint{1.887995in}{2.013413in}}%
\pgfpathlineto{\pgfqpoint{1.888120in}{2.012547in}}%
\pgfpathlineto{\pgfqpoint{1.888497in}{2.014863in}}%
\pgfpathlineto{\pgfqpoint{1.888622in}{2.016859in}}%
\pgfpathlineto{\pgfqpoint{1.889124in}{2.011922in}}%
\pgfpathlineto{\pgfqpoint{1.889500in}{2.014265in}}%
\pgfpathlineto{\pgfqpoint{1.890378in}{1.998168in}}%
\pgfpathlineto{\pgfqpoint{1.891006in}{2.007655in}}%
\pgfpathlineto{\pgfqpoint{1.891382in}{2.018333in}}%
\pgfpathlineto{\pgfqpoint{1.892135in}{2.012086in}}%
\pgfpathlineto{\pgfqpoint{1.892511in}{2.008149in}}%
\pgfpathlineto{\pgfqpoint{1.892762in}{2.004764in}}%
\pgfpathlineto{\pgfqpoint{1.893515in}{2.008708in}}%
\pgfpathlineto{\pgfqpoint{1.893640in}{2.009147in}}%
\pgfpathlineto{\pgfqpoint{1.893891in}{2.007450in}}%
\pgfpathlineto{\pgfqpoint{1.894644in}{2.003481in}}%
\pgfpathlineto{\pgfqpoint{1.895020in}{2.004853in}}%
\pgfpathlineto{\pgfqpoint{1.896024in}{2.017945in}}%
\pgfpathlineto{\pgfqpoint{1.896149in}{2.006707in}}%
\pgfpathlineto{\pgfqpoint{1.896274in}{1.995962in}}%
\pgfpathlineto{\pgfqpoint{1.896902in}{2.008217in}}%
\pgfpathlineto{\pgfqpoint{1.897278in}{1.999458in}}%
\pgfpathlineto{\pgfqpoint{1.900540in}{2.055571in}}%
\pgfpathlineto{\pgfqpoint{1.900791in}{2.056535in}}%
\pgfpathlineto{\pgfqpoint{1.900916in}{2.053525in}}%
\pgfpathlineto{\pgfqpoint{1.901042in}{2.053283in}}%
\pgfpathlineto{\pgfqpoint{1.901292in}{2.047480in}}%
\pgfpathlineto{\pgfqpoint{1.901794in}{2.057060in}}%
\pgfpathlineto{\pgfqpoint{1.902798in}{2.076773in}}%
\pgfpathlineto{\pgfqpoint{1.903174in}{2.070025in}}%
\pgfpathlineto{\pgfqpoint{1.903927in}{2.061391in}}%
\pgfpathlineto{\pgfqpoint{1.904178in}{2.066845in}}%
\pgfpathlineto{\pgfqpoint{1.904930in}{2.093734in}}%
\pgfpathlineto{\pgfqpoint{1.905558in}{2.089679in}}%
\pgfpathlineto{\pgfqpoint{1.907189in}{2.075053in}}%
\pgfpathlineto{\pgfqpoint{1.907314in}{2.077126in}}%
\pgfpathlineto{\pgfqpoint{1.908067in}{2.085763in}}%
\pgfpathlineto{\pgfqpoint{1.908568in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{1.909698in}{2.063249in}}%
\pgfpathlineto{\pgfqpoint{1.910325in}{2.066610in}}%
\pgfpathlineto{\pgfqpoint{1.910827in}{2.073835in}}%
\pgfpathlineto{\pgfqpoint{1.910576in}{2.062765in}}%
\pgfpathlineto{\pgfqpoint{1.911203in}{2.068428in}}%
\pgfpathlineto{\pgfqpoint{1.912959in}{2.018215in}}%
\pgfpathlineto{\pgfqpoint{1.913085in}{2.019291in}}%
\pgfpathlineto{\pgfqpoint{1.914214in}{2.022514in}}%
\pgfpathlineto{\pgfqpoint{1.915217in}{1.994455in}}%
\pgfpathlineto{\pgfqpoint{1.915970in}{2.002815in}}%
\pgfpathlineto{\pgfqpoint{1.916346in}{1.998062in}}%
\pgfpathlineto{\pgfqpoint{1.916597in}{1.999017in}}%
\pgfpathlineto{\pgfqpoint{1.916848in}{1.993838in}}%
\pgfpathlineto{\pgfqpoint{1.917475in}{2.002995in}}%
\pgfpathlineto{\pgfqpoint{1.917601in}{1.999796in}}%
\pgfpathlineto{\pgfqpoint{1.918353in}{1.985082in}}%
\pgfpathlineto{\pgfqpoint{1.919357in}{1.974645in}}%
\pgfpathlineto{\pgfqpoint{1.919106in}{1.985562in}}%
\pgfpathlineto{\pgfqpoint{1.919608in}{1.975615in}}%
\pgfpathlineto{\pgfqpoint{1.920361in}{1.964563in}}%
\pgfpathlineto{\pgfqpoint{1.920862in}{1.969690in}}%
\pgfpathlineto{\pgfqpoint{1.920988in}{1.969907in}}%
\pgfpathlineto{\pgfqpoint{1.921113in}{1.968978in}}%
\pgfpathlineto{\pgfqpoint{1.922493in}{1.951683in}}%
\pgfpathlineto{\pgfqpoint{1.922619in}{1.954148in}}%
\pgfpathlineto{\pgfqpoint{1.922870in}{1.953505in}}%
\pgfpathlineto{\pgfqpoint{1.923121in}{1.954612in}}%
\pgfpathlineto{\pgfqpoint{1.923246in}{1.954280in}}%
\pgfpathlineto{\pgfqpoint{1.923748in}{1.957768in}}%
\pgfpathlineto{\pgfqpoint{1.924124in}{1.951783in}}%
\pgfpathlineto{\pgfqpoint{1.925630in}{1.932660in}}%
\pgfpathlineto{\pgfqpoint{1.925755in}{1.933899in}}%
\pgfpathlineto{\pgfqpoint{1.926382in}{1.936568in}}%
\pgfpathlineto{\pgfqpoint{1.926508in}{1.933920in}}%
\pgfpathlineto{\pgfqpoint{1.928138in}{1.876478in}}%
\pgfpathlineto{\pgfqpoint{1.928766in}{1.884699in}}%
\pgfpathlineto{\pgfqpoint{1.930647in}{2.017416in}}%
\pgfpathlineto{\pgfqpoint{1.931400in}{1.998868in}}%
\pgfpathlineto{\pgfqpoint{1.932278in}{1.984729in}}%
\pgfpathlineto{\pgfqpoint{1.932906in}{1.995243in}}%
\pgfpathlineto{\pgfqpoint{1.935038in}{2.043701in}}%
\pgfpathlineto{\pgfqpoint{1.935415in}{2.036833in}}%
\pgfpathlineto{\pgfqpoint{1.936042in}{2.030135in}}%
\pgfpathlineto{\pgfqpoint{1.936418in}{2.036596in}}%
\pgfpathlineto{\pgfqpoint{1.936920in}{2.046401in}}%
\pgfpathlineto{\pgfqpoint{1.937547in}{2.037775in}}%
\pgfpathlineto{\pgfqpoint{1.938174in}{2.028201in}}%
\pgfpathlineto{\pgfqpoint{1.938676in}{2.034985in}}%
\pgfpathlineto{\pgfqpoint{1.939178in}{2.045219in}}%
\pgfpathlineto{\pgfqpoint{1.939931in}{2.041854in}}%
\pgfpathlineto{\pgfqpoint{1.941436in}{2.013389in}}%
\pgfpathlineto{\pgfqpoint{1.941687in}{2.005624in}}%
\pgfpathlineto{\pgfqpoint{1.942314in}{2.018287in}}%
\pgfpathlineto{\pgfqpoint{1.942941in}{2.028058in}}%
\pgfpathlineto{\pgfqpoint{1.943569in}{2.024873in}}%
\pgfpathlineto{\pgfqpoint{1.945200in}{2.000725in}}%
\pgfpathlineto{\pgfqpoint{1.945827in}{2.011228in}}%
\pgfpathlineto{\pgfqpoint{1.946830in}{2.017183in}}%
\pgfpathlineto{\pgfqpoint{1.947081in}{2.015884in}}%
\pgfpathlineto{\pgfqpoint{1.947458in}{2.018674in}}%
\pgfpathlineto{\pgfqpoint{1.947834in}{2.013635in}}%
\pgfpathlineto{\pgfqpoint{1.949716in}{2.000766in}}%
\pgfpathlineto{\pgfqpoint{1.950970in}{2.009563in}}%
\pgfpathlineto{\pgfqpoint{1.951347in}{2.008130in}}%
\pgfpathlineto{\pgfqpoint{1.952099in}{1.993911in}}%
\pgfpathlineto{\pgfqpoint{1.952601in}{1.989545in}}%
\pgfpathlineto{\pgfqpoint{1.952977in}{1.997498in}}%
\pgfpathlineto{\pgfqpoint{1.953103in}{1.995789in}}%
\pgfpathlineto{\pgfqpoint{1.953856in}{2.001038in}}%
\pgfpathlineto{\pgfqpoint{1.954608in}{1.998911in}}%
\pgfpathlineto{\pgfqpoint{1.955110in}{1.995773in}}%
\pgfpathlineto{\pgfqpoint{1.955361in}{2.001702in}}%
\pgfpathlineto{\pgfqpoint{1.955612in}{1.996921in}}%
\pgfpathlineto{\pgfqpoint{1.955737in}{1.998980in}}%
\pgfpathlineto{\pgfqpoint{1.955988in}{1.992298in}}%
\pgfpathlineto{\pgfqpoint{1.956490in}{1.995008in}}%
\pgfpathlineto{\pgfqpoint{1.956615in}{1.995095in}}%
\pgfpathlineto{\pgfqpoint{1.956741in}{1.994364in}}%
\pgfpathlineto{\pgfqpoint{1.956866in}{1.994308in}}%
\pgfpathlineto{\pgfqpoint{1.957995in}{2.008749in}}%
\pgfpathlineto{\pgfqpoint{1.958372in}{2.006988in}}%
\pgfpathlineto{\pgfqpoint{1.958748in}{2.008876in}}%
\pgfpathlineto{\pgfqpoint{1.959250in}{2.007974in}}%
\pgfpathlineto{\pgfqpoint{1.960755in}{2.000265in}}%
\pgfpathlineto{\pgfqpoint{1.961257in}{1.999041in}}%
\pgfpathlineto{\pgfqpoint{1.961132in}{2.003271in}}%
\pgfpathlineto{\pgfqpoint{1.961508in}{2.001753in}}%
\pgfpathlineto{\pgfqpoint{1.962135in}{2.008857in}}%
\pgfpathlineto{\pgfqpoint{1.962511in}{2.001268in}}%
\pgfpathlineto{\pgfqpoint{1.962762in}{2.001726in}}%
\pgfpathlineto{\pgfqpoint{1.964142in}{1.991121in}}%
\pgfpathlineto{\pgfqpoint{1.964895in}{1.979700in}}%
\pgfpathlineto{\pgfqpoint{1.965271in}{1.987431in}}%
\pgfpathlineto{\pgfqpoint{1.966275in}{2.013780in}}%
\pgfpathlineto{\pgfqpoint{1.966777in}{2.008488in}}%
\pgfpathlineto{\pgfqpoint{1.966902in}{2.008706in}}%
\pgfpathlineto{\pgfqpoint{1.968157in}{1.987078in}}%
\pgfpathlineto{\pgfqpoint{1.968658in}{1.992205in}}%
\pgfpathlineto{\pgfqpoint{1.970540in}{2.011307in}}%
\pgfpathlineto{\pgfqpoint{1.971669in}{2.004541in}}%
\pgfpathlineto{\pgfqpoint{1.971795in}{2.005792in}}%
\pgfpathlineto{\pgfqpoint{1.972046in}{2.009822in}}%
\pgfpathlineto{\pgfqpoint{1.973175in}{2.014083in}}%
\pgfpathlineto{\pgfqpoint{1.974178in}{2.004777in}}%
\pgfpathlineto{\pgfqpoint{1.974429in}{2.006230in}}%
\pgfpathlineto{\pgfqpoint{1.975809in}{2.017380in}}%
\pgfpathlineto{\pgfqpoint{1.975934in}{2.014543in}}%
\pgfpathlineto{\pgfqpoint{1.976813in}{2.003858in}}%
\pgfpathlineto{\pgfqpoint{1.977189in}{2.009667in}}%
\pgfpathlineto{\pgfqpoint{1.978694in}{2.024170in}}%
\pgfpathlineto{\pgfqpoint{1.979071in}{2.018189in}}%
\pgfpathlineto{\pgfqpoint{1.979823in}{2.009000in}}%
\pgfpathlineto{\pgfqpoint{1.980325in}{2.012392in}}%
\pgfpathlineto{\pgfqpoint{1.980451in}{2.011590in}}%
\pgfpathlineto{\pgfqpoint{1.980702in}{2.016807in}}%
\pgfpathlineto{\pgfqpoint{1.981329in}{2.019956in}}%
\pgfpathlineto{\pgfqpoint{1.981831in}{2.017143in}}%
\pgfpathlineto{\pgfqpoint{1.983963in}{2.002793in}}%
\pgfpathlineto{\pgfqpoint{1.985218in}{2.009435in}}%
\pgfpathlineto{\pgfqpoint{1.985594in}{2.004013in}}%
\pgfpathlineto{\pgfqpoint{1.985845in}{2.016434in}}%
\pgfpathlineto{\pgfqpoint{1.986096in}{2.014888in}}%
\pgfpathlineto{\pgfqpoint{1.986598in}{2.017539in}}%
\pgfpathlineto{\pgfqpoint{1.986723in}{2.013872in}}%
\pgfpathlineto{\pgfqpoint{1.986849in}{2.014335in}}%
\pgfpathlineto{\pgfqpoint{1.987099in}{2.011901in}}%
\pgfpathlineto{\pgfqpoint{1.987601in}{2.017173in}}%
\pgfpathlineto{\pgfqpoint{1.988103in}{2.020688in}}%
\pgfpathlineto{\pgfqpoint{1.988479in}{2.015284in}}%
\pgfpathlineto{\pgfqpoint{1.988605in}{2.015553in}}%
\pgfpathlineto{\pgfqpoint{1.988730in}{2.015429in}}%
\pgfpathlineto{\pgfqpoint{1.989859in}{2.027279in}}%
\pgfpathlineto{\pgfqpoint{1.990110in}{2.024662in}}%
\pgfpathlineto{\pgfqpoint{1.990236in}{2.025727in}}%
\pgfpathlineto{\pgfqpoint{1.990737in}{2.021016in}}%
\pgfpathlineto{\pgfqpoint{1.991365in}{2.013608in}}%
\pgfpathlineto{\pgfqpoint{1.991866in}{2.016733in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{2.084018in}}%
\pgfpathlineto{\pgfqpoint{1.994626in}{2.083713in}}%
\pgfpathlineto{\pgfqpoint{1.995755in}{2.074362in}}%
\pgfpathlineto{\pgfqpoint{1.996006in}{2.068421in}}%
\pgfpathlineto{\pgfqpoint{1.996508in}{2.083421in}}%
\pgfpathlineto{\pgfqpoint{1.999268in}{2.124545in}}%
\pgfpathlineto{\pgfqpoint{1.999393in}{2.125605in}}%
\pgfpathlineto{\pgfqpoint{1.999770in}{2.120841in}}%
\pgfpathlineto{\pgfqpoint{2.000773in}{2.110730in}}%
\pgfpathlineto{\pgfqpoint{2.000146in}{2.120930in}}%
\pgfpathlineto{\pgfqpoint{2.001024in}{2.112359in}}%
\pgfpathlineto{\pgfqpoint{2.001902in}{2.107114in}}%
\pgfpathlineto{\pgfqpoint{2.002028in}{2.113054in}}%
\pgfpathlineto{\pgfqpoint{2.002279in}{2.098068in}}%
\pgfpathlineto{\pgfqpoint{2.002781in}{2.102172in}}%
\pgfpathlineto{\pgfqpoint{2.003157in}{2.092239in}}%
\pgfpathlineto{\pgfqpoint{2.004035in}{2.093816in}}%
\pgfpathlineto{\pgfqpoint{2.004913in}{2.101800in}}%
\pgfpathlineto{\pgfqpoint{2.005290in}{2.099654in}}%
\pgfpathlineto{\pgfqpoint{2.007171in}{2.060810in}}%
\pgfpathlineto{\pgfqpoint{2.007422in}{2.063621in}}%
\pgfpathlineto{\pgfqpoint{2.007548in}{2.064609in}}%
\pgfpathlineto{\pgfqpoint{2.008175in}{2.061686in}}%
\pgfpathlineto{\pgfqpoint{2.008426in}{2.062850in}}%
\pgfpathlineto{\pgfqpoint{2.015827in}{2.013098in}}%
\pgfpathlineto{\pgfqpoint{2.008802in}{2.063200in}}%
\pgfpathlineto{\pgfqpoint{2.016204in}{2.013582in}}%
\pgfpathlineto{\pgfqpoint{2.016329in}{2.015618in}}%
\pgfpathlineto{\pgfqpoint{2.016831in}{2.007215in}}%
\pgfpathlineto{\pgfqpoint{2.018211in}{1.998997in}}%
\pgfpathlineto{\pgfqpoint{2.018336in}{1.999153in}}%
\pgfpathlineto{\pgfqpoint{2.018713in}{2.010784in}}%
\pgfpathlineto{\pgfqpoint{2.019214in}{1.998149in}}%
\pgfpathlineto{\pgfqpoint{2.019716in}{2.005565in}}%
\pgfpathlineto{\pgfqpoint{2.022100in}{1.929784in}}%
\pgfpathlineto{\pgfqpoint{2.022978in}{1.956489in}}%
\pgfpathlineto{\pgfqpoint{2.024232in}{1.964877in}}%
\pgfpathlineto{\pgfqpoint{2.024358in}{1.962533in}}%
\pgfpathlineto{\pgfqpoint{2.025738in}{1.950152in}}%
\pgfpathlineto{\pgfqpoint{2.024609in}{1.963600in}}%
\pgfpathlineto{\pgfqpoint{2.025863in}{1.953175in}}%
\pgfpathlineto{\pgfqpoint{2.025989in}{1.952914in}}%
\pgfpathlineto{\pgfqpoint{2.026490in}{1.951406in}}%
\pgfpathlineto{\pgfqpoint{2.027619in}{1.972006in}}%
\pgfpathlineto{\pgfqpoint{2.028247in}{1.956969in}}%
\pgfpathlineto{\pgfqpoint{2.028748in}{1.964247in}}%
\pgfpathlineto{\pgfqpoint{2.029376in}{1.987103in}}%
\pgfpathlineto{\pgfqpoint{2.030003in}{1.979705in}}%
\pgfpathlineto{\pgfqpoint{2.030630in}{1.971746in}}%
\pgfpathlineto{\pgfqpoint{2.031257in}{1.976694in}}%
\pgfpathlineto{\pgfqpoint{2.031508in}{1.976852in}}%
\pgfpathlineto{\pgfqpoint{2.032763in}{1.969111in}}%
\pgfpathlineto{\pgfqpoint{2.032888in}{1.971016in}}%
\pgfpathlineto{\pgfqpoint{2.034519in}{1.980577in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{1.987174in}}%
\pgfpathlineto{\pgfqpoint{2.035648in}{1.985741in}}%
\pgfpathlineto{\pgfqpoint{2.036275in}{1.970508in}}%
\pgfpathlineto{\pgfqpoint{2.036903in}{1.979062in}}%
\pgfpathlineto{\pgfqpoint{2.037404in}{1.990395in}}%
\pgfpathlineto{\pgfqpoint{2.038157in}{1.984711in}}%
\pgfpathlineto{\pgfqpoint{2.038910in}{1.981305in}}%
\pgfpathlineto{\pgfqpoint{2.038533in}{1.985386in}}%
\pgfpathlineto{\pgfqpoint{2.039035in}{1.984917in}}%
\pgfpathlineto{\pgfqpoint{2.039412in}{1.990133in}}%
\pgfpathlineto{\pgfqpoint{2.039662in}{1.983662in}}%
\pgfpathlineto{\pgfqpoint{2.040164in}{1.989154in}}%
\pgfpathlineto{\pgfqpoint{2.040541in}{1.990132in}}%
\pgfpathlineto{\pgfqpoint{2.041670in}{1.985064in}}%
\pgfpathlineto{\pgfqpoint{2.041921in}{1.986683in}}%
\pgfpathlineto{\pgfqpoint{2.042422in}{1.984360in}}%
\pgfpathlineto{\pgfqpoint{2.044053in}{1.970452in}}%
\pgfpathlineto{\pgfqpoint{2.045308in}{1.991440in}}%
\pgfpathlineto{\pgfqpoint{2.045809in}{1.989188in}}%
\pgfpathlineto{\pgfqpoint{2.046186in}{1.990038in}}%
\pgfpathlineto{\pgfqpoint{2.047440in}{1.981139in}}%
\pgfpathlineto{\pgfqpoint{2.049573in}{1.988446in}}%
\pgfpathlineto{\pgfqpoint{2.047691in}{1.978879in}}%
\pgfpathlineto{\pgfqpoint{2.049949in}{1.987060in}}%
\pgfpathlineto{\pgfqpoint{2.050953in}{1.979730in}}%
\pgfpathlineto{\pgfqpoint{2.051455in}{1.982712in}}%
\pgfpathlineto{\pgfqpoint{2.051831in}{1.987693in}}%
\pgfpathlineto{\pgfqpoint{2.052458in}{1.982330in}}%
\pgfpathlineto{\pgfqpoint{2.052709in}{1.984791in}}%
\pgfpathlineto{\pgfqpoint{2.052835in}{1.982961in}}%
\pgfpathlineto{\pgfqpoint{2.053462in}{1.987664in}}%
\pgfpathlineto{\pgfqpoint{2.053587in}{1.987432in}}%
\pgfpathlineto{\pgfqpoint{2.053838in}{1.988127in}}%
\pgfpathlineto{\pgfqpoint{2.053964in}{1.985655in}}%
\pgfpathlineto{\pgfqpoint{2.054591in}{1.994570in}}%
\pgfpathlineto{\pgfqpoint{2.054716in}{1.989798in}}%
\pgfpathlineto{\pgfqpoint{2.055093in}{1.994613in}}%
\pgfpathlineto{\pgfqpoint{2.055344in}{1.988699in}}%
\pgfpathlineto{\pgfqpoint{2.055594in}{1.991518in}}%
\pgfpathlineto{\pgfqpoint{2.055720in}{1.986682in}}%
\pgfpathlineto{\pgfqpoint{2.056598in}{1.994233in}}%
\pgfpathlineto{\pgfqpoint{2.057225in}{1.994886in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{1.992741in}}%
\pgfpathlineto{\pgfqpoint{2.058480in}{2.002595in}}%
\pgfpathlineto{\pgfqpoint{2.058731in}{1.997996in}}%
\pgfpathlineto{\pgfqpoint{2.059860in}{1.985126in}}%
\pgfpathlineto{\pgfqpoint{2.060111in}{1.993416in}}%
\pgfpathlineto{\pgfqpoint{2.061491in}{2.014502in}}%
\pgfpathlineto{\pgfqpoint{2.061741in}{2.007616in}}%
\pgfpathlineto{\pgfqpoint{2.063247in}{1.993164in}}%
\pgfpathlineto{\pgfqpoint{2.062369in}{2.008212in}}%
\pgfpathlineto{\pgfqpoint{2.063498in}{1.993603in}}%
\pgfpathlineto{\pgfqpoint{2.064501in}{2.002393in}}%
\pgfpathlineto{\pgfqpoint{2.063874in}{1.987843in}}%
\pgfpathlineto{\pgfqpoint{2.064752in}{2.000084in}}%
\pgfpathlineto{\pgfqpoint{2.067512in}{2.014361in}}%
\pgfpathlineto{\pgfqpoint{2.068516in}{2.001259in}}%
\pgfpathlineto{\pgfqpoint{2.068892in}{2.006101in}}%
\pgfpathlineto{\pgfqpoint{2.070523in}{2.027484in}}%
\pgfpathlineto{\pgfqpoint{2.070774in}{2.026312in}}%
\pgfpathlineto{\pgfqpoint{2.071903in}{2.007564in}}%
\pgfpathlineto{\pgfqpoint{2.072028in}{2.007651in}}%
\pgfpathlineto{\pgfqpoint{2.072279in}{2.008508in}}%
\pgfpathlineto{\pgfqpoint{2.072405in}{2.006636in}}%
\pgfpathlineto{\pgfqpoint{2.072530in}{2.006839in}}%
\pgfpathlineto{\pgfqpoint{2.073408in}{1.990347in}}%
\pgfpathlineto{\pgfqpoint{2.074035in}{1.994455in}}%
\pgfpathlineto{\pgfqpoint{2.074161in}{1.999486in}}%
\pgfpathlineto{\pgfqpoint{2.074663in}{1.986357in}}%
\pgfpathlineto{\pgfqpoint{2.074914in}{1.989282in}}%
\pgfpathlineto{\pgfqpoint{2.075165in}{1.993230in}}%
\pgfpathlineto{\pgfqpoint{2.076294in}{2.012277in}}%
\pgfpathlineto{\pgfqpoint{2.076544in}{2.008151in}}%
\pgfpathlineto{\pgfqpoint{2.076921in}{2.006467in}}%
\pgfpathlineto{\pgfqpoint{2.077172in}{2.010272in}}%
\pgfpathlineto{\pgfqpoint{2.077548in}{2.004891in}}%
\pgfpathlineto{\pgfqpoint{2.078175in}{2.009537in}}%
\pgfpathlineto{\pgfqpoint{2.079053in}{2.018853in}}%
\pgfpathlineto{\pgfqpoint{2.079430in}{2.013320in}}%
\pgfpathlineto{\pgfqpoint{2.080433in}{2.001383in}}%
\pgfpathlineto{\pgfqpoint{2.080810in}{2.007316in}}%
\pgfpathlineto{\pgfqpoint{2.082190in}{2.017453in}}%
\pgfpathlineto{\pgfqpoint{2.082315in}{2.014768in}}%
\pgfpathlineto{\pgfqpoint{2.082441in}{2.015397in}}%
\pgfpathlineto{\pgfqpoint{2.082691in}{2.012465in}}%
\pgfpathlineto{\pgfqpoint{2.084322in}{2.000892in}}%
\pgfpathlineto{\pgfqpoint{2.084824in}{2.010381in}}%
\pgfpathlineto{\pgfqpoint{2.085451in}{2.002683in}}%
\pgfpathlineto{\pgfqpoint{2.085577in}{2.002191in}}%
\pgfpathlineto{\pgfqpoint{2.085702in}{2.003126in}}%
\pgfpathlineto{\pgfqpoint{2.087835in}{2.054784in}}%
\pgfpathlineto{\pgfqpoint{2.089591in}{2.062516in}}%
\pgfpathlineto{\pgfqpoint{2.090595in}{2.082868in}}%
\pgfpathlineto{\pgfqpoint{2.091347in}{2.079638in}}%
\pgfpathlineto{\pgfqpoint{2.091975in}{2.071242in}}%
\pgfpathlineto{\pgfqpoint{2.092351in}{2.078616in}}%
\pgfpathlineto{\pgfqpoint{2.093355in}{2.103130in}}%
\pgfpathlineto{\pgfqpoint{2.093856in}{2.096382in}}%
\pgfpathlineto{\pgfqpoint{2.094609in}{2.085594in}}%
\pgfpathlineto{\pgfqpoint{2.095236in}{2.088864in}}%
\pgfpathlineto{\pgfqpoint{2.095362in}{2.089273in}}%
\pgfpathlineto{\pgfqpoint{2.096114in}{2.093200in}}%
\pgfpathlineto{\pgfqpoint{2.096616in}{2.082777in}}%
\pgfpathlineto{\pgfqpoint{2.096742in}{2.081749in}}%
\pgfpathlineto{\pgfqpoint{2.096993in}{2.085734in}}%
\pgfpathlineto{\pgfqpoint{2.097118in}{2.085239in}}%
\pgfpathlineto{\pgfqpoint{2.097243in}{2.087639in}}%
\pgfpathlineto{\pgfqpoint{2.097871in}{2.079372in}}%
\pgfpathlineto{\pgfqpoint{2.098749in}{2.063124in}}%
\pgfpathlineto{\pgfqpoint{2.099251in}{2.069286in}}%
\pgfpathlineto{\pgfqpoint{2.099376in}{2.071080in}}%
\pgfpathlineto{\pgfqpoint{2.099752in}{2.063131in}}%
\pgfpathlineto{\pgfqpoint{2.102889in}{2.009561in}}%
\pgfpathlineto{\pgfqpoint{2.103767in}{2.021544in}}%
\pgfpathlineto{\pgfqpoint{2.104143in}{2.026393in}}%
\pgfpathlineto{\pgfqpoint{2.104770in}{2.021180in}}%
\pgfpathlineto{\pgfqpoint{2.106025in}{2.011341in}}%
\pgfpathlineto{\pgfqpoint{2.106778in}{2.012111in}}%
\pgfpathlineto{\pgfqpoint{2.107029in}{2.017447in}}%
\pgfpathlineto{\pgfqpoint{2.107656in}{2.007435in}}%
\pgfpathlineto{\pgfqpoint{2.107781in}{2.007308in}}%
\pgfpathlineto{\pgfqpoint{2.109036in}{1.994069in}}%
\pgfpathlineto{\pgfqpoint{2.109287in}{1.995310in}}%
\pgfpathlineto{\pgfqpoint{2.111419in}{1.975409in}}%
\pgfpathlineto{\pgfqpoint{2.110290in}{1.995964in}}%
\pgfpathlineto{\pgfqpoint{2.111796in}{1.978658in}}%
\pgfpathlineto{\pgfqpoint{2.112046in}{1.980340in}}%
\pgfpathlineto{\pgfqpoint{2.112423in}{1.977056in}}%
\pgfpathlineto{\pgfqpoint{2.112548in}{1.974215in}}%
\pgfpathlineto{\pgfqpoint{2.113552in}{1.974769in}}%
\pgfpathlineto{\pgfqpoint{2.114054in}{1.968394in}}%
\pgfpathlineto{\pgfqpoint{2.115183in}{1.944944in}}%
\pgfpathlineto{\pgfqpoint{2.116186in}{1.897489in}}%
\pgfpathlineto{\pgfqpoint{2.116814in}{1.904163in}}%
\pgfpathlineto{\pgfqpoint{2.117064in}{1.898656in}}%
\pgfpathlineto{\pgfqpoint{2.117315in}{1.905984in}}%
\pgfpathlineto{\pgfqpoint{2.118570in}{2.023797in}}%
\pgfpathlineto{\pgfqpoint{2.118946in}{2.037424in}}%
\pgfpathlineto{\pgfqpoint{2.119573in}{2.018708in}}%
\pgfpathlineto{\pgfqpoint{2.120953in}{1.982039in}}%
\pgfpathlineto{\pgfqpoint{2.121204in}{1.987711in}}%
\pgfpathlineto{\pgfqpoint{2.123086in}{2.017300in}}%
\pgfpathlineto{\pgfqpoint{2.124968in}{2.015944in}}%
\pgfpathlineto{\pgfqpoint{2.126724in}{1.998825in}}%
\pgfpathlineto{\pgfqpoint{2.128229in}{2.017425in}}%
\pgfpathlineto{\pgfqpoint{2.128480in}{2.014233in}}%
\pgfpathlineto{\pgfqpoint{2.130487in}{1.995600in}}%
\pgfpathlineto{\pgfqpoint{2.130738in}{1.998788in}}%
\pgfpathlineto{\pgfqpoint{2.131240in}{2.001586in}}%
\pgfpathlineto{\pgfqpoint{2.131742in}{1.998319in}}%
\pgfpathlineto{\pgfqpoint{2.132996in}{1.992141in}}%
\pgfpathlineto{\pgfqpoint{2.131993in}{1.998353in}}%
\pgfpathlineto{\pgfqpoint{2.133122in}{1.995764in}}%
\pgfpathlineto{\pgfqpoint{2.134000in}{2.005412in}}%
\pgfpathlineto{\pgfqpoint{2.133373in}{1.995396in}}%
\pgfpathlineto{\pgfqpoint{2.134753in}{2.000301in}}%
\pgfpathlineto{\pgfqpoint{2.135756in}{1.980968in}}%
\pgfpathlineto{\pgfqpoint{2.136258in}{1.986319in}}%
\pgfpathlineto{\pgfqpoint{2.137387in}{2.004649in}}%
\pgfpathlineto{\pgfqpoint{2.138140in}{1.996452in}}%
\pgfpathlineto{\pgfqpoint{2.138893in}{1.979951in}}%
\pgfpathlineto{\pgfqpoint{2.139771in}{1.986198in}}%
\pgfpathlineto{\pgfqpoint{2.140398in}{2.001960in}}%
\pgfpathlineto{\pgfqpoint{2.141151in}{1.997113in}}%
\pgfpathlineto{\pgfqpoint{2.142029in}{1.980071in}}%
\pgfpathlineto{\pgfqpoint{2.142781in}{1.986852in}}%
\pgfpathlineto{\pgfqpoint{2.143158in}{1.987444in}}%
\pgfpathlineto{\pgfqpoint{2.143660in}{1.993324in}}%
\pgfpathlineto{\pgfqpoint{2.144287in}{1.988426in}}%
\pgfpathlineto{\pgfqpoint{2.145290in}{1.977636in}}%
\pgfpathlineto{\pgfqpoint{2.145667in}{1.980525in}}%
\pgfpathlineto{\pgfqpoint{2.146670in}{1.997832in}}%
\pgfpathlineto{\pgfqpoint{2.146921in}{1.994095in}}%
\pgfpathlineto{\pgfqpoint{2.148427in}{1.983043in}}%
\pgfpathlineto{\pgfqpoint{2.149807in}{1.999681in}}%
\pgfpathlineto{\pgfqpoint{2.151437in}{1.998515in}}%
\pgfpathlineto{\pgfqpoint{2.151688in}{1.995538in}}%
\pgfpathlineto{\pgfqpoint{2.151939in}{1.999754in}}%
\pgfpathlineto{\pgfqpoint{2.152817in}{2.015830in}}%
\pgfpathlineto{\pgfqpoint{2.153445in}{2.012097in}}%
\pgfpathlineto{\pgfqpoint{2.155201in}{1.993734in}}%
\pgfpathlineto{\pgfqpoint{2.155326in}{1.996350in}}%
\pgfpathlineto{\pgfqpoint{2.156455in}{2.003291in}}%
\pgfpathlineto{\pgfqpoint{2.156832in}{2.001202in}}%
\pgfpathlineto{\pgfqpoint{2.158713in}{2.012972in}}%
\pgfpathlineto{\pgfqpoint{2.158839in}{2.010867in}}%
\pgfpathlineto{\pgfqpoint{2.159842in}{1.996855in}}%
\pgfpathlineto{\pgfqpoint{2.159968in}{1.992411in}}%
\pgfpathlineto{\pgfqpoint{2.160721in}{1.999380in}}%
\pgfpathlineto{\pgfqpoint{2.161599in}{2.013132in}}%
\pgfpathlineto{\pgfqpoint{2.162351in}{2.010656in}}%
\pgfpathlineto{\pgfqpoint{2.163230in}{2.000774in}}%
\pgfpathlineto{\pgfqpoint{2.163480in}{2.002935in}}%
\pgfpathlineto{\pgfqpoint{2.165111in}{2.026558in}}%
\pgfpathlineto{\pgfqpoint{2.165739in}{2.019195in}}%
\pgfpathlineto{\pgfqpoint{2.166868in}{2.008120in}}%
\pgfpathlineto{\pgfqpoint{2.167118in}{2.011707in}}%
\pgfpathlineto{\pgfqpoint{2.168498in}{2.030362in}}%
\pgfpathlineto{\pgfqpoint{2.169251in}{2.025296in}}%
\pgfpathlineto{\pgfqpoint{2.170380in}{2.011104in}}%
\pgfpathlineto{\pgfqpoint{2.170882in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{2.171760in}{2.028131in}}%
\pgfpathlineto{\pgfqpoint{2.172262in}{2.027794in}}%
\pgfpathlineto{\pgfqpoint{2.173516in}{2.010570in}}%
\pgfpathlineto{\pgfqpoint{2.173893in}{2.012106in}}%
\pgfpathlineto{\pgfqpoint{2.174520in}{2.016953in}}%
\pgfpathlineto{\pgfqpoint{2.174771in}{2.011836in}}%
\pgfpathlineto{\pgfqpoint{2.175398in}{2.005276in}}%
\pgfpathlineto{\pgfqpoint{2.175900in}{2.010106in}}%
\pgfpathlineto{\pgfqpoint{2.176025in}{2.010146in}}%
\pgfpathlineto{\pgfqpoint{2.176151in}{2.009465in}}%
\pgfpathlineto{\pgfqpoint{2.176778in}{1.997805in}}%
\pgfpathlineto{\pgfqpoint{2.177280in}{2.007264in}}%
\pgfpathlineto{\pgfqpoint{2.177782in}{2.010310in}}%
\pgfpathlineto{\pgfqpoint{2.177907in}{2.011264in}}%
\pgfpathlineto{\pgfqpoint{2.178033in}{2.009171in}}%
\pgfpathlineto{\pgfqpoint{2.178283in}{2.010090in}}%
\pgfpathlineto{\pgfqpoint{2.178534in}{2.003524in}}%
\pgfpathlineto{\pgfqpoint{2.179036in}{2.015047in}}%
\pgfpathlineto{\pgfqpoint{2.179287in}{2.011798in}}%
\pgfpathlineto{\pgfqpoint{2.179412in}{2.012254in}}%
\pgfpathlineto{\pgfqpoint{2.180040in}{1.999968in}}%
\pgfpathlineto{\pgfqpoint{2.180542in}{2.008586in}}%
\pgfpathlineto{\pgfqpoint{2.182674in}{2.069001in}}%
\pgfpathlineto{\pgfqpoint{2.182800in}{2.065330in}}%
\pgfpathlineto{\pgfqpoint{2.182925in}{2.065359in}}%
\pgfpathlineto{\pgfqpoint{2.184054in}{2.045992in}}%
\pgfpathlineto{\pgfqpoint{2.184180in}{2.053709in}}%
\pgfpathlineto{\pgfqpoint{2.185559in}{2.094745in}}%
\pgfpathlineto{\pgfqpoint{2.185685in}{2.090240in}}%
\pgfpathlineto{\pgfqpoint{2.186814in}{2.074545in}}%
\pgfpathlineto{\pgfqpoint{2.187065in}{2.079439in}}%
\pgfpathlineto{\pgfqpoint{2.188696in}{2.096330in}}%
\pgfpathlineto{\pgfqpoint{2.188821in}{2.093552in}}%
\pgfpathlineto{\pgfqpoint{2.188947in}{2.093535in}}%
\pgfpathlineto{\pgfqpoint{2.190201in}{2.076634in}}%
\pgfpathlineto{\pgfqpoint{2.190327in}{2.079936in}}%
\pgfpathlineto{\pgfqpoint{2.190452in}{2.083463in}}%
\pgfpathlineto{\pgfqpoint{2.191205in}{2.073405in}}%
\pgfpathlineto{\pgfqpoint{2.192585in}{2.045764in}}%
\pgfpathlineto{\pgfqpoint{2.192710in}{2.047421in}}%
\pgfpathlineto{\pgfqpoint{2.193212in}{2.054376in}}%
\pgfpathlineto{\pgfqpoint{2.193839in}{2.048032in}}%
\pgfpathlineto{\pgfqpoint{2.195344in}{2.030772in}}%
\pgfpathlineto{\pgfqpoint{2.195595in}{2.026830in}}%
\pgfpathlineto{\pgfqpoint{2.196097in}{2.033529in}}%
\pgfpathlineto{\pgfqpoint{2.196474in}{2.030348in}}%
\pgfpathlineto{\pgfqpoint{2.198732in}{2.008811in}}%
\pgfpathlineto{\pgfqpoint{2.198857in}{2.010898in}}%
\pgfpathlineto{\pgfqpoint{2.198982in}{2.012809in}}%
\pgfpathlineto{\pgfqpoint{2.199484in}{2.003928in}}%
\pgfpathlineto{\pgfqpoint{2.200488in}{1.991681in}}%
\pgfpathlineto{\pgfqpoint{2.201241in}{1.981286in}}%
\pgfpathlineto{\pgfqpoint{2.201742in}{1.984847in}}%
\pgfpathlineto{\pgfqpoint{2.201868in}{1.987598in}}%
\pgfpathlineto{\pgfqpoint{2.202495in}{1.979979in}}%
\pgfpathlineto{\pgfqpoint{2.204502in}{1.951710in}}%
\pgfpathlineto{\pgfqpoint{2.205004in}{1.951846in}}%
\pgfpathlineto{\pgfqpoint{2.205882in}{1.959325in}}%
\pgfpathlineto{\pgfqpoint{2.206133in}{1.957293in}}%
\pgfpathlineto{\pgfqpoint{2.208015in}{1.932934in}}%
\pgfpathlineto{\pgfqpoint{2.208140in}{1.931764in}}%
\pgfpathlineto{\pgfqpoint{2.208642in}{1.935956in}}%
\pgfpathlineto{\pgfqpoint{2.208767in}{1.935557in}}%
\pgfpathlineto{\pgfqpoint{2.209018in}{1.936798in}}%
\pgfpathlineto{\pgfqpoint{2.209144in}{1.931714in}}%
\pgfpathlineto{\pgfqpoint{2.210022in}{1.901726in}}%
\pgfpathlineto{\pgfqpoint{2.210524in}{1.910628in}}%
\pgfpathlineto{\pgfqpoint{2.213284in}{1.982700in}}%
\pgfpathlineto{\pgfqpoint{2.215918in}{2.016299in}}%
\pgfpathlineto{\pgfqpoint{2.216044in}{2.014232in}}%
\pgfpathlineto{\pgfqpoint{2.216545in}{2.007245in}}%
\pgfpathlineto{\pgfqpoint{2.217173in}{2.013160in}}%
\pgfpathlineto{\pgfqpoint{2.217800in}{2.020968in}}%
\pgfpathlineto{\pgfqpoint{2.218302in}{2.015151in}}%
\pgfpathlineto{\pgfqpoint{2.218929in}{2.007247in}}%
\pgfpathlineto{\pgfqpoint{2.219556in}{2.010633in}}%
\pgfpathlineto{\pgfqpoint{2.219932in}{2.009160in}}%
\pgfpathlineto{\pgfqpoint{2.220309in}{2.013643in}}%
\pgfpathlineto{\pgfqpoint{2.220811in}{2.017935in}}%
\pgfpathlineto{\pgfqpoint{2.221438in}{2.015680in}}%
\pgfpathlineto{\pgfqpoint{2.221563in}{2.014521in}}%
\pgfpathlineto{\pgfqpoint{2.221814in}{2.021763in}}%
\pgfpathlineto{\pgfqpoint{2.222191in}{2.017025in}}%
\pgfpathlineto{\pgfqpoint{2.222567in}{2.024721in}}%
\pgfpathlineto{\pgfqpoint{2.223320in}{2.018862in}}%
\pgfpathlineto{\pgfqpoint{2.223445in}{2.019148in}}%
\pgfpathlineto{\pgfqpoint{2.223821in}{2.018057in}}%
\pgfpathlineto{\pgfqpoint{2.224323in}{2.000887in}}%
\pgfpathlineto{\pgfqpoint{2.225076in}{2.011657in}}%
\pgfpathlineto{\pgfqpoint{2.225578in}{2.025285in}}%
\pgfpathlineto{\pgfqpoint{2.226456in}{2.017235in}}%
\pgfpathlineto{\pgfqpoint{2.227585in}{2.002658in}}%
\pgfpathlineto{\pgfqpoint{2.227836in}{2.009787in}}%
\pgfpathlineto{\pgfqpoint{2.228839in}{2.024717in}}%
\pgfpathlineto{\pgfqpoint{2.229216in}{2.020898in}}%
\pgfpathlineto{\pgfqpoint{2.230846in}{2.002214in}}%
\pgfpathlineto{\pgfqpoint{2.231850in}{2.012746in}}%
\pgfpathlineto{\pgfqpoint{2.232101in}{2.009265in}}%
\pgfpathlineto{\pgfqpoint{2.233606in}{2.002425in}}%
\pgfpathlineto{\pgfqpoint{2.233983in}{2.004585in}}%
\pgfpathlineto{\pgfqpoint{2.234234in}{2.003955in}}%
\pgfpathlineto{\pgfqpoint{2.234359in}{2.005820in}}%
\pgfpathlineto{\pgfqpoint{2.234986in}{2.011594in}}%
\pgfpathlineto{\pgfqpoint{2.235363in}{2.004226in}}%
\pgfpathlineto{\pgfqpoint{2.236492in}{1.990531in}}%
\pgfpathlineto{\pgfqpoint{2.236993in}{1.995379in}}%
\pgfpathlineto{\pgfqpoint{2.237872in}{2.006555in}}%
\pgfpathlineto{\pgfqpoint{2.238499in}{2.005615in}}%
\pgfpathlineto{\pgfqpoint{2.239001in}{2.003309in}}%
\pgfpathlineto{\pgfqpoint{2.239252in}{2.006320in}}%
\pgfpathlineto{\pgfqpoint{2.239377in}{2.009385in}}%
\pgfpathlineto{\pgfqpoint{2.240130in}{2.001445in}}%
\pgfpathlineto{\pgfqpoint{2.241008in}{1.987839in}}%
\pgfpathlineto{\pgfqpoint{2.241510in}{1.990565in}}%
\pgfpathlineto{\pgfqpoint{2.242513in}{2.006714in}}%
\pgfpathlineto{\pgfqpoint{2.242890in}{2.002702in}}%
\pgfpathlineto{\pgfqpoint{2.243015in}{2.003155in}}%
\pgfpathlineto{\pgfqpoint{2.243140in}{2.000210in}}%
\pgfpathlineto{\pgfqpoint{2.243642in}{1.998472in}}%
\pgfpathlineto{\pgfqpoint{2.243517in}{2.001937in}}%
\pgfpathlineto{\pgfqpoint{2.244144in}{1.998651in}}%
\pgfpathlineto{\pgfqpoint{2.244646in}{2.005444in}}%
\pgfpathlineto{\pgfqpoint{2.245399in}{2.003003in}}%
\pgfpathlineto{\pgfqpoint{2.245775in}{2.006603in}}%
\pgfpathlineto{\pgfqpoint{2.245900in}{2.002513in}}%
\pgfpathlineto{\pgfqpoint{2.246026in}{1.998906in}}%
\pgfpathlineto{\pgfqpoint{2.246528in}{2.006853in}}%
\pgfpathlineto{\pgfqpoint{2.246778in}{2.005844in}}%
\pgfpathlineto{\pgfqpoint{2.247029in}{2.005185in}}%
\pgfpathlineto{\pgfqpoint{2.247155in}{2.006687in}}%
\pgfpathlineto{\pgfqpoint{2.248158in}{2.012200in}}%
\pgfpathlineto{\pgfqpoint{2.248409in}{2.010107in}}%
\pgfpathlineto{\pgfqpoint{2.249287in}{2.004991in}}%
\pgfpathlineto{\pgfqpoint{2.249664in}{2.006872in}}%
\pgfpathlineto{\pgfqpoint{2.249789in}{2.006732in}}%
\pgfpathlineto{\pgfqpoint{2.249915in}{2.007767in}}%
\pgfpathlineto{\pgfqpoint{2.250416in}{2.017677in}}%
\pgfpathlineto{\pgfqpoint{2.251169in}{2.013856in}}%
\pgfpathlineto{\pgfqpoint{2.252675in}{1.998195in}}%
\pgfpathlineto{\pgfqpoint{2.252800in}{1.999718in}}%
\pgfpathlineto{\pgfqpoint{2.253929in}{2.009235in}}%
\pgfpathlineto{\pgfqpoint{2.254055in}{2.006661in}}%
\pgfpathlineto{\pgfqpoint{2.255058in}{2.000590in}}%
\pgfpathlineto{\pgfqpoint{2.255309in}{2.003158in}}%
\pgfpathlineto{\pgfqpoint{2.256563in}{2.013990in}}%
\pgfpathlineto{\pgfqpoint{2.257065in}{2.013053in}}%
\pgfpathlineto{\pgfqpoint{2.258320in}{1.996690in}}%
\pgfpathlineto{\pgfqpoint{2.258696in}{1.999077in}}%
\pgfpathlineto{\pgfqpoint{2.260703in}{2.018771in}}%
\pgfpathlineto{\pgfqpoint{2.261205in}{2.017064in}}%
\pgfpathlineto{\pgfqpoint{2.262460in}{2.000294in}}%
\pgfpathlineto{\pgfqpoint{2.262961in}{2.008646in}}%
\pgfpathlineto{\pgfqpoint{2.263714in}{2.015634in}}%
\pgfpathlineto{\pgfqpoint{2.264216in}{2.011793in}}%
\pgfpathlineto{\pgfqpoint{2.265721in}{1.999325in}}%
\pgfpathlineto{\pgfqpoint{2.267101in}{2.009462in}}%
\pgfpathlineto{\pgfqpoint{2.267352in}{2.007863in}}%
\pgfpathlineto{\pgfqpoint{2.268983in}{1.990967in}}%
\pgfpathlineto{\pgfqpoint{2.269359in}{1.996508in}}%
\pgfpathlineto{\pgfqpoint{2.269485in}{1.996475in}}%
\pgfpathlineto{\pgfqpoint{2.270488in}{2.016177in}}%
\pgfpathlineto{\pgfqpoint{2.270865in}{2.012945in}}%
\pgfpathlineto{\pgfqpoint{2.272746in}{1.994014in}}%
\pgfpathlineto{\pgfqpoint{2.272872in}{1.995727in}}%
\pgfpathlineto{\pgfqpoint{2.273248in}{1.992877in}}%
\pgfpathlineto{\pgfqpoint{2.273499in}{1.996316in}}%
\pgfpathlineto{\pgfqpoint{2.274126in}{2.009027in}}%
\pgfpathlineto{\pgfqpoint{2.276008in}{2.057087in}}%
\pgfpathlineto{\pgfqpoint{2.276510in}{2.060938in}}%
\pgfpathlineto{\pgfqpoint{2.277012in}{2.056836in}}%
\pgfpathlineto{\pgfqpoint{2.277639in}{2.046742in}}%
\pgfpathlineto{\pgfqpoint{2.278015in}{2.057624in}}%
\pgfpathlineto{\pgfqpoint{2.278768in}{2.078315in}}%
\pgfpathlineto{\pgfqpoint{2.279395in}{2.072139in}}%
\pgfpathlineto{\pgfqpoint{2.279772in}{2.072737in}}%
\pgfpathlineto{\pgfqpoint{2.279897in}{2.070674in}}%
\pgfpathlineto{\pgfqpoint{2.280022in}{2.072127in}}%
\pgfpathlineto{\pgfqpoint{2.280273in}{2.070469in}}%
\pgfpathlineto{\pgfqpoint{2.280524in}{2.075414in}}%
\pgfpathlineto{\pgfqpoint{2.281026in}{2.094469in}}%
\pgfpathlineto{\pgfqpoint{2.281779in}{2.092785in}}%
\pgfpathlineto{\pgfqpoint{2.283535in}{2.066421in}}%
\pgfpathlineto{\pgfqpoint{2.283911in}{2.071733in}}%
\pgfpathlineto{\pgfqpoint{2.284664in}{2.089539in}}%
\pgfpathlineto{\pgfqpoint{2.285291in}{2.078580in}}%
\pgfpathlineto{\pgfqpoint{2.287173in}{2.053749in}}%
\pgfpathlineto{\pgfqpoint{2.287298in}{2.057708in}}%
\pgfpathlineto{\pgfqpoint{2.287675in}{2.051443in}}%
\pgfpathlineto{\pgfqpoint{2.288177in}{2.054968in}}%
\pgfpathlineto{\pgfqpoint{2.293571in}{1.994834in}}%
\pgfpathlineto{\pgfqpoint{2.293947in}{1.996651in}}%
\pgfpathlineto{\pgfqpoint{2.294073in}{1.997202in}}%
\pgfpathlineto{\pgfqpoint{2.294324in}{1.993304in}}%
\pgfpathlineto{\pgfqpoint{2.295453in}{1.982552in}}%
\pgfpathlineto{\pgfqpoint{2.295954in}{1.985090in}}%
\pgfpathlineto{\pgfqpoint{2.296205in}{1.984659in}}%
\pgfpathlineto{\pgfqpoint{2.296331in}{1.986999in}}%
\pgfpathlineto{\pgfqpoint{2.296707in}{1.996383in}}%
\pgfpathlineto{\pgfqpoint{2.297209in}{1.982685in}}%
\pgfpathlineto{\pgfqpoint{2.297460in}{1.985023in}}%
\pgfpathlineto{\pgfqpoint{2.298087in}{1.974732in}}%
\pgfpathlineto{\pgfqpoint{2.299467in}{1.952575in}}%
\pgfpathlineto{\pgfqpoint{2.300596in}{1.967564in}}%
\pgfpathlineto{\pgfqpoint{2.301223in}{1.962697in}}%
\pgfpathlineto{\pgfqpoint{2.301851in}{1.957869in}}%
\pgfpathlineto{\pgfqpoint{2.304736in}{1.896868in}}%
\pgfpathlineto{\pgfqpoint{2.305112in}{1.902085in}}%
\pgfpathlineto{\pgfqpoint{2.305865in}{1.937302in}}%
\pgfpathlineto{\pgfqpoint{2.307119in}{2.039839in}}%
\pgfpathlineto{\pgfqpoint{2.307747in}{2.020296in}}%
\pgfpathlineto{\pgfqpoint{2.308374in}{1.991309in}}%
\pgfpathlineto{\pgfqpoint{2.309377in}{2.000826in}}%
\pgfpathlineto{\pgfqpoint{2.311134in}{2.046705in}}%
\pgfpathlineto{\pgfqpoint{2.311636in}{2.036721in}}%
\pgfpathlineto{\pgfqpoint{2.312639in}{2.004762in}}%
\pgfpathlineto{\pgfqpoint{2.313015in}{2.019018in}}%
\pgfpathlineto{\pgfqpoint{2.313894in}{2.041845in}}%
\pgfpathlineto{\pgfqpoint{2.314772in}{2.033367in}}%
\pgfpathlineto{\pgfqpoint{2.315524in}{2.023598in}}%
\pgfpathlineto{\pgfqpoint{2.315901in}{2.031891in}}%
\pgfpathlineto{\pgfqpoint{2.316528in}{2.033610in}}%
\pgfpathlineto{\pgfqpoint{2.316403in}{2.031484in}}%
\pgfpathlineto{\pgfqpoint{2.316653in}{2.032945in}}%
\pgfpathlineto{\pgfqpoint{2.317783in}{2.013408in}}%
\pgfpathlineto{\pgfqpoint{2.318159in}{2.016397in}}%
\pgfpathlineto{\pgfqpoint{2.318786in}{2.018865in}}%
\pgfpathlineto{\pgfqpoint{2.319288in}{2.017488in}}%
\pgfpathlineto{\pgfqpoint{2.319790in}{2.021573in}}%
\pgfpathlineto{\pgfqpoint{2.321044in}{2.012504in}}%
\pgfpathlineto{\pgfqpoint{2.320291in}{2.022176in}}%
\pgfpathlineto{\pgfqpoint{2.321170in}{2.014257in}}%
\pgfpathlineto{\pgfqpoint{2.321295in}{2.014828in}}%
\pgfpathlineto{\pgfqpoint{2.321797in}{2.012286in}}%
\pgfpathlineto{\pgfqpoint{2.322675in}{2.006248in}}%
\pgfpathlineto{\pgfqpoint{2.323051in}{2.009726in}}%
\pgfpathlineto{\pgfqpoint{2.323930in}{2.014441in}}%
\pgfpathlineto{\pgfqpoint{2.324431in}{2.012916in}}%
\pgfpathlineto{\pgfqpoint{2.325059in}{2.004654in}}%
\pgfpathlineto{\pgfqpoint{2.326313in}{1.988944in}}%
\pgfpathlineto{\pgfqpoint{2.326689in}{1.991034in}}%
\pgfpathlineto{\pgfqpoint{2.327568in}{2.001107in}}%
\pgfpathlineto{\pgfqpoint{2.327818in}{1.995559in}}%
\pgfpathlineto{\pgfqpoint{2.328195in}{1.989635in}}%
\pgfpathlineto{\pgfqpoint{2.328822in}{1.996537in}}%
\pgfpathlineto{\pgfqpoint{2.329826in}{2.002051in}}%
\pgfpathlineto{\pgfqpoint{2.329198in}{1.995749in}}%
\pgfpathlineto{\pgfqpoint{2.330076in}{1.999419in}}%
\pgfpathlineto{\pgfqpoint{2.331833in}{1.984971in}}%
\pgfpathlineto{\pgfqpoint{2.332962in}{2.008240in}}%
\pgfpathlineto{\pgfqpoint{2.333338in}{2.003868in}}%
\pgfpathlineto{\pgfqpoint{2.334593in}{1.997870in}}%
\pgfpathlineto{\pgfqpoint{2.334718in}{1.998416in}}%
\pgfpathlineto{\pgfqpoint{2.334844in}{1.994171in}}%
\pgfpathlineto{\pgfqpoint{2.335094in}{1.991351in}}%
\pgfpathlineto{\pgfqpoint{2.335471in}{1.996571in}}%
\pgfpathlineto{\pgfqpoint{2.337854in}{2.012996in}}%
\pgfpathlineto{\pgfqpoint{2.338356in}{2.003372in}}%
\pgfpathlineto{\pgfqpoint{2.339109in}{2.006369in}}%
\pgfpathlineto{\pgfqpoint{2.339485in}{2.009121in}}%
\pgfpathlineto{\pgfqpoint{2.339987in}{2.013963in}}%
\pgfpathlineto{\pgfqpoint{2.340489in}{2.009985in}}%
\pgfpathlineto{\pgfqpoint{2.341492in}{2.004474in}}%
\pgfpathlineto{\pgfqpoint{2.341618in}{2.005943in}}%
\pgfpathlineto{\pgfqpoint{2.341994in}{2.011242in}}%
\pgfpathlineto{\pgfqpoint{2.342872in}{2.010997in}}%
\pgfpathlineto{\pgfqpoint{2.344127in}{2.003295in}}%
\pgfpathlineto{\pgfqpoint{2.343249in}{2.014985in}}%
\pgfpathlineto{\pgfqpoint{2.344378in}{2.003577in}}%
\pgfpathlineto{\pgfqpoint{2.344503in}{2.005405in}}%
\pgfpathlineto{\pgfqpoint{2.345256in}{2.001859in}}%
\pgfpathlineto{\pgfqpoint{2.346259in}{1.993611in}}%
\pgfpathlineto{\pgfqpoint{2.346008in}{2.003460in}}%
\pgfpathlineto{\pgfqpoint{2.346636in}{1.996035in}}%
\pgfpathlineto{\pgfqpoint{2.348016in}{2.006624in}}%
\pgfpathlineto{\pgfqpoint{2.350776in}{2.018623in}}%
\pgfpathlineto{\pgfqpoint{2.351152in}{2.016062in}}%
\pgfpathlineto{\pgfqpoint{2.352030in}{2.009214in}}%
\pgfpathlineto{\pgfqpoint{2.352281in}{2.012515in}}%
\pgfpathlineto{\pgfqpoint{2.352657in}{2.017079in}}%
\pgfpathlineto{\pgfqpoint{2.353159in}{2.013130in}}%
\pgfpathlineto{\pgfqpoint{2.353912in}{2.007367in}}%
\pgfpathlineto{\pgfqpoint{2.354539in}{2.009491in}}%
\pgfpathlineto{\pgfqpoint{2.355292in}{2.019290in}}%
\pgfpathlineto{\pgfqpoint{2.354790in}{2.009386in}}%
\pgfpathlineto{\pgfqpoint{2.356044in}{2.016205in}}%
\pgfpathlineto{\pgfqpoint{2.356672in}{2.013671in}}%
\pgfpathlineto{\pgfqpoint{2.356797in}{2.010339in}}%
\pgfpathlineto{\pgfqpoint{2.357675in}{2.013851in}}%
\pgfpathlineto{\pgfqpoint{2.358553in}{2.024842in}}%
\pgfpathlineto{\pgfqpoint{2.359306in}{2.022133in}}%
\pgfpathlineto{\pgfqpoint{2.360686in}{1.995476in}}%
\pgfpathlineto{\pgfqpoint{2.360937in}{1.998480in}}%
\pgfpathlineto{\pgfqpoint{2.361313in}{2.007393in}}%
\pgfpathlineto{\pgfqpoint{2.361564in}{2.005802in}}%
\pgfpathlineto{\pgfqpoint{2.362191in}{2.023713in}}%
\pgfpathlineto{\pgfqpoint{2.362819in}{2.014498in}}%
\pgfpathlineto{\pgfqpoint{2.362944in}{2.014815in}}%
\pgfpathlineto{\pgfqpoint{2.364199in}{1.990176in}}%
\pgfpathlineto{\pgfqpoint{2.364700in}{1.998501in}}%
\pgfpathlineto{\pgfqpoint{2.365704in}{2.010558in}}%
\pgfpathlineto{\pgfqpoint{2.366080in}{2.008790in}}%
\pgfpathlineto{\pgfqpoint{2.367335in}{1.997249in}}%
\pgfpathlineto{\pgfqpoint{2.367460in}{1.997784in}}%
\pgfpathlineto{\pgfqpoint{2.368087in}{2.006302in}}%
\pgfpathlineto{\pgfqpoint{2.369969in}{2.053416in}}%
\pgfpathlineto{\pgfqpoint{2.371349in}{2.064119in}}%
\pgfpathlineto{\pgfqpoint{2.371475in}{2.062571in}}%
\pgfpathlineto{\pgfqpoint{2.371726in}{2.060160in}}%
\pgfpathlineto{\pgfqpoint{2.372353in}{2.062883in}}%
\pgfpathlineto{\pgfqpoint{2.373607in}{2.097111in}}%
\pgfpathlineto{\pgfqpoint{2.374611in}{2.085791in}}%
\pgfpathlineto{\pgfqpoint{2.374862in}{2.083806in}}%
\pgfpathlineto{\pgfqpoint{2.375113in}{2.091890in}}%
\pgfpathlineto{\pgfqpoint{2.375740in}{2.104637in}}%
\pgfpathlineto{\pgfqpoint{2.376493in}{2.098765in}}%
\pgfpathlineto{\pgfqpoint{2.377496in}{2.091869in}}%
\pgfpathlineto{\pgfqpoint{2.377998in}{2.094103in}}%
\pgfpathlineto{\pgfqpoint{2.378123in}{2.095128in}}%
\pgfpathlineto{\pgfqpoint{2.378374in}{2.091378in}}%
\pgfpathlineto{\pgfqpoint{2.378751in}{2.091409in}}%
\pgfpathlineto{\pgfqpoint{2.378876in}{2.091933in}}%
\pgfpathlineto{\pgfqpoint{2.379127in}{2.089732in}}%
\pgfpathlineto{\pgfqpoint{2.381134in}{2.071675in}}%
\pgfpathlineto{\pgfqpoint{2.379629in}{2.091103in}}%
\pgfpathlineto{\pgfqpoint{2.381260in}{2.073117in}}%
\pgfpathlineto{\pgfqpoint{2.382389in}{2.058533in}}%
\pgfpathlineto{\pgfqpoint{2.384145in}{2.047271in}}%
\pgfpathlineto{\pgfqpoint{2.384396in}{2.049048in}}%
\pgfpathlineto{\pgfqpoint{2.384772in}{2.045031in}}%
\pgfpathlineto{\pgfqpoint{2.385399in}{2.038649in}}%
\pgfpathlineto{\pgfqpoint{2.386654in}{2.015929in}}%
\pgfpathlineto{\pgfqpoint{2.386905in}{2.018280in}}%
\pgfpathlineto{\pgfqpoint{2.387156in}{2.018883in}}%
\pgfpathlineto{\pgfqpoint{2.387658in}{2.020991in}}%
\pgfpathlineto{\pgfqpoint{2.387908in}{2.017689in}}%
\pgfpathlineto{\pgfqpoint{2.388034in}{2.018542in}}%
\pgfpathlineto{\pgfqpoint{2.389665in}{1.998889in}}%
\pgfpathlineto{\pgfqpoint{2.390041in}{1.997754in}}%
\pgfpathlineto{\pgfqpoint{2.390292in}{1.998981in}}%
\pgfpathlineto{\pgfqpoint{2.390543in}{2.007441in}}%
\pgfpathlineto{\pgfqpoint{2.391170in}{1.991509in}}%
\pgfpathlineto{\pgfqpoint{2.391421in}{1.992274in}}%
\pgfpathlineto{\pgfqpoint{2.393428in}{1.974267in}}%
\pgfpathlineto{\pgfqpoint{2.394055in}{1.965339in}}%
\pgfpathlineto{\pgfqpoint{2.394557in}{1.972599in}}%
\pgfpathlineto{\pgfqpoint{2.394808in}{1.971870in}}%
\pgfpathlineto{\pgfqpoint{2.394934in}{1.975335in}}%
\pgfpathlineto{\pgfqpoint{2.395184in}{1.974206in}}%
\pgfpathlineto{\pgfqpoint{2.395310in}{1.976242in}}%
\pgfpathlineto{\pgfqpoint{2.395812in}{1.967194in}}%
\pgfpathlineto{\pgfqpoint{2.396690in}{1.958493in}}%
\pgfpathlineto{\pgfqpoint{2.397066in}{1.961496in}}%
\pgfpathlineto{\pgfqpoint{2.397192in}{1.962814in}}%
\pgfpathlineto{\pgfqpoint{2.397317in}{1.957811in}}%
\pgfpathlineto{\pgfqpoint{2.398070in}{1.926923in}}%
\pgfpathlineto{\pgfqpoint{2.398948in}{1.934874in}}%
\pgfpathlineto{\pgfqpoint{2.400830in}{1.971744in}}%
\pgfpathlineto{\pgfqpoint{2.401206in}{1.966895in}}%
\pgfpathlineto{\pgfqpoint{2.401708in}{1.974590in}}%
\pgfpathlineto{\pgfqpoint{2.402335in}{1.993130in}}%
\pgfpathlineto{\pgfqpoint{2.403088in}{1.999985in}}%
\pgfpathlineto{\pgfqpoint{2.403213in}{1.994480in}}%
\pgfpathlineto{\pgfqpoint{2.404468in}{1.985544in}}%
\pgfpathlineto{\pgfqpoint{2.405346in}{1.992759in}}%
\pgfpathlineto{\pgfqpoint{2.405848in}{2.004899in}}%
\pgfpathlineto{\pgfqpoint{2.406851in}{2.003685in}}%
\pgfpathlineto{\pgfqpoint{2.406977in}{2.004025in}}%
\pgfpathlineto{\pgfqpoint{2.407102in}{2.001848in}}%
\pgfpathlineto{\pgfqpoint{2.408231in}{1.990906in}}%
\pgfpathlineto{\pgfqpoint{2.408607in}{1.993640in}}%
\pgfpathlineto{\pgfqpoint{2.409235in}{2.004301in}}%
\pgfpathlineto{\pgfqpoint{2.409987in}{1.997646in}}%
\pgfpathlineto{\pgfqpoint{2.411116in}{1.984915in}}%
\pgfpathlineto{\pgfqpoint{2.411242in}{1.987035in}}%
\pgfpathlineto{\pgfqpoint{2.412496in}{2.012793in}}%
\pgfpathlineto{\pgfqpoint{2.412622in}{2.009974in}}%
\pgfpathlineto{\pgfqpoint{2.413124in}{1.999959in}}%
\pgfpathlineto{\pgfqpoint{2.413876in}{2.003955in}}%
\pgfpathlineto{\pgfqpoint{2.414754in}{2.015507in}}%
\pgfpathlineto{\pgfqpoint{2.415633in}{2.014014in}}%
\pgfpathlineto{\pgfqpoint{2.416762in}{2.005834in}}%
\pgfpathlineto{\pgfqpoint{2.416887in}{2.007308in}}%
\pgfpathlineto{\pgfqpoint{2.418142in}{2.017319in}}%
\pgfpathlineto{\pgfqpoint{2.418392in}{2.017232in}}%
\pgfpathlineto{\pgfqpoint{2.419522in}{1.996708in}}%
\pgfpathlineto{\pgfqpoint{2.420149in}{1.998346in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.995389in}}%
\pgfpathlineto{\pgfqpoint{2.421278in}{2.001268in}}%
\pgfpathlineto{\pgfqpoint{2.422783in}{1.992794in}}%
\pgfpathlineto{\pgfqpoint{2.423536in}{2.006922in}}%
\pgfpathlineto{\pgfqpoint{2.424163in}{2.005755in}}%
\pgfpathlineto{\pgfqpoint{2.424916in}{2.014853in}}%
\pgfpathlineto{\pgfqpoint{2.425292in}{2.006759in}}%
\pgfpathlineto{\pgfqpoint{2.425668in}{2.010588in}}%
\pgfpathlineto{\pgfqpoint{2.427048in}{1.997927in}}%
\pgfpathlineto{\pgfqpoint{2.427299in}{1.994803in}}%
\pgfpathlineto{\pgfqpoint{2.427676in}{1.999328in}}%
\pgfpathlineto{\pgfqpoint{2.427801in}{2.002641in}}%
\pgfpathlineto{\pgfqpoint{2.428679in}{1.997369in}}%
\pgfpathlineto{\pgfqpoint{2.429683in}{1.985151in}}%
\pgfpathlineto{\pgfqpoint{2.430310in}{1.992660in}}%
\pgfpathlineto{\pgfqpoint{2.431063in}{2.005800in}}%
\pgfpathlineto{\pgfqpoint{2.431690in}{2.005402in}}%
\pgfpathlineto{\pgfqpoint{2.432443in}{2.000574in}}%
\pgfpathlineto{\pgfqpoint{2.432066in}{2.005998in}}%
\pgfpathlineto{\pgfqpoint{2.432819in}{2.002711in}}%
\pgfpathlineto{\pgfqpoint{2.433697in}{2.014586in}}%
\pgfpathlineto{\pgfqpoint{2.434074in}{2.012014in}}%
\pgfpathlineto{\pgfqpoint{2.435077in}{1.994709in}}%
\pgfpathlineto{\pgfqpoint{2.435454in}{1.990094in}}%
\pgfpathlineto{\pgfqpoint{2.435830in}{1.999201in}}%
\pgfpathlineto{\pgfqpoint{2.436833in}{2.015884in}}%
\pgfpathlineto{\pgfqpoint{2.437461in}{2.009067in}}%
\pgfpathlineto{\pgfqpoint{2.438464in}{1.995071in}}%
\pgfpathlineto{\pgfqpoint{2.438966in}{2.000307in}}%
\pgfpathlineto{\pgfqpoint{2.439092in}{2.000554in}}%
\pgfpathlineto{\pgfqpoint{2.440095in}{2.012241in}}%
\pgfpathlineto{\pgfqpoint{2.440471in}{2.009403in}}%
\pgfpathlineto{\pgfqpoint{2.441600in}{1.994938in}}%
\pgfpathlineto{\pgfqpoint{2.442102in}{1.999964in}}%
\pgfpathlineto{\pgfqpoint{2.443231in}{2.013676in}}%
\pgfpathlineto{\pgfqpoint{2.443608in}{2.009130in}}%
\pgfpathlineto{\pgfqpoint{2.444486in}{1.999595in}}%
\pgfpathlineto{\pgfqpoint{2.445239in}{2.001436in}}%
\pgfpathlineto{\pgfqpoint{2.446618in}{2.021289in}}%
\pgfpathlineto{\pgfqpoint{2.447120in}{2.014965in}}%
\pgfpathlineto{\pgfqpoint{2.448751in}{2.000376in}}%
\pgfpathlineto{\pgfqpoint{2.449002in}{2.001961in}}%
\pgfpathlineto{\pgfqpoint{2.449253in}{2.003612in}}%
\pgfpathlineto{\pgfqpoint{2.449880in}{2.011651in}}%
\pgfpathlineto{\pgfqpoint{2.450507in}{2.007114in}}%
\pgfpathlineto{\pgfqpoint{2.450758in}{2.007803in}}%
\pgfpathlineto{\pgfqpoint{2.450884in}{2.005979in}}%
\pgfpathlineto{\pgfqpoint{2.451135in}{2.006389in}}%
\pgfpathlineto{\pgfqpoint{2.452138in}{2.002589in}}%
\pgfpathlineto{\pgfqpoint{2.451386in}{2.006772in}}%
\pgfpathlineto{\pgfqpoint{2.452264in}{2.006075in}}%
\pgfpathlineto{\pgfqpoint{2.453518in}{2.010603in}}%
\pgfpathlineto{\pgfqpoint{2.453769in}{2.010421in}}%
\pgfpathlineto{\pgfqpoint{2.453894in}{2.011641in}}%
\pgfpathlineto{\pgfqpoint{2.454020in}{2.014362in}}%
\pgfpathlineto{\pgfqpoint{2.454522in}{2.004452in}}%
\pgfpathlineto{\pgfqpoint{2.454647in}{2.004733in}}%
\pgfpathlineto{\pgfqpoint{2.454898in}{2.001473in}}%
\pgfpathlineto{\pgfqpoint{2.455274in}{2.003623in}}%
\pgfpathlineto{\pgfqpoint{2.455525in}{2.011801in}}%
\pgfpathlineto{\pgfqpoint{2.456027in}{2.001965in}}%
\pgfpathlineto{\pgfqpoint{2.456403in}{2.005419in}}%
\pgfpathlineto{\pgfqpoint{2.457156in}{1.999518in}}%
\pgfpathlineto{\pgfqpoint{2.456654in}{2.006388in}}%
\pgfpathlineto{\pgfqpoint{2.457532in}{2.004357in}}%
\pgfpathlineto{\pgfqpoint{2.457783in}{2.004300in}}%
\pgfpathlineto{\pgfqpoint{2.458787in}{2.012216in}}%
\pgfpathlineto{\pgfqpoint{2.458912in}{2.012624in}}%
\pgfpathlineto{\pgfqpoint{2.459038in}{2.011321in}}%
\pgfpathlineto{\pgfqpoint{2.460543in}{2.001077in}}%
\pgfpathlineto{\pgfqpoint{2.460669in}{2.002260in}}%
\pgfpathlineto{\pgfqpoint{2.460794in}{2.004094in}}%
\pgfpathlineto{\pgfqpoint{2.461296in}{1.997462in}}%
\pgfpathlineto{\pgfqpoint{2.461547in}{2.000746in}}%
\pgfpathlineto{\pgfqpoint{2.461798in}{1.999784in}}%
\pgfpathlineto{\pgfqpoint{2.462174in}{2.003586in}}%
\pgfpathlineto{\pgfqpoint{2.462550in}{2.010722in}}%
\pgfpathlineto{\pgfqpoint{2.464809in}{2.052896in}}%
\pgfpathlineto{\pgfqpoint{2.465310in}{2.051006in}}%
\pgfpathlineto{\pgfqpoint{2.465561in}{2.043550in}}%
\pgfpathlineto{\pgfqpoint{2.466063in}{2.059272in}}%
\pgfpathlineto{\pgfqpoint{2.466690in}{2.073963in}}%
\pgfpathlineto{\pgfqpoint{2.467443in}{2.069387in}}%
\pgfpathlineto{\pgfqpoint{2.468447in}{2.056404in}}%
\pgfpathlineto{\pgfqpoint{2.468697in}{2.061840in}}%
\pgfpathlineto{\pgfqpoint{2.469826in}{2.078588in}}%
\pgfpathlineto{\pgfqpoint{2.470077in}{2.070790in}}%
\pgfpathlineto{\pgfqpoint{2.471081in}{2.052938in}}%
\pgfpathlineto{\pgfqpoint{2.471457in}{2.054055in}}%
\pgfpathlineto{\pgfqpoint{2.472461in}{2.069624in}}%
\pgfpathlineto{\pgfqpoint{2.473088in}{2.067428in}}%
\pgfpathlineto{\pgfqpoint{2.474343in}{2.055264in}}%
\pgfpathlineto{\pgfqpoint{2.474468in}{2.059369in}}%
\pgfpathlineto{\pgfqpoint{2.474594in}{2.062939in}}%
\pgfpathlineto{\pgfqpoint{2.474970in}{2.048045in}}%
\pgfpathlineto{\pgfqpoint{2.475221in}{2.049506in}}%
\pgfpathlineto{\pgfqpoint{2.476852in}{2.032263in}}%
\pgfpathlineto{\pgfqpoint{2.476977in}{2.032397in}}%
\pgfpathlineto{\pgfqpoint{2.478859in}{2.003758in}}%
\pgfpathlineto{\pgfqpoint{2.480113in}{1.988850in}}%
\pgfpathlineto{\pgfqpoint{2.479235in}{2.003804in}}%
\pgfpathlineto{\pgfqpoint{2.480490in}{1.993563in}}%
\pgfpathlineto{\pgfqpoint{2.480615in}{1.994976in}}%
\pgfpathlineto{\pgfqpoint{2.480866in}{1.992034in}}%
\pgfpathlineto{\pgfqpoint{2.481493in}{1.992868in}}%
\pgfpathlineto{\pgfqpoint{2.483626in}{1.969921in}}%
\pgfpathlineto{\pgfqpoint{2.481995in}{1.995712in}}%
\pgfpathlineto{\pgfqpoint{2.484379in}{1.973700in}}%
\pgfpathlineto{\pgfqpoint{2.484504in}{1.976160in}}%
\pgfpathlineto{\pgfqpoint{2.484880in}{1.968650in}}%
\pgfpathlineto{\pgfqpoint{2.485257in}{1.969308in}}%
\pgfpathlineto{\pgfqpoint{2.485382in}{1.969624in}}%
\pgfpathlineto{\pgfqpoint{2.486386in}{1.954518in}}%
\pgfpathlineto{\pgfqpoint{2.486637in}{1.955665in}}%
\pgfpathlineto{\pgfqpoint{2.486762in}{1.956113in}}%
\pgfpathlineto{\pgfqpoint{2.487013in}{1.953260in}}%
\pgfpathlineto{\pgfqpoint{2.487138in}{1.953163in}}%
\pgfpathlineto{\pgfqpoint{2.487891in}{1.935499in}}%
\pgfpathlineto{\pgfqpoint{2.488267in}{1.944657in}}%
\pgfpathlineto{\pgfqpoint{2.488518in}{1.952313in}}%
\pgfpathlineto{\pgfqpoint{2.489271in}{1.942368in}}%
\pgfpathlineto{\pgfqpoint{2.489647in}{1.940569in}}%
\pgfpathlineto{\pgfqpoint{2.489898in}{1.946220in}}%
\pgfpathlineto{\pgfqpoint{2.490024in}{1.945208in}}%
\pgfpathlineto{\pgfqpoint{2.490149in}{1.950453in}}%
\pgfpathlineto{\pgfqpoint{2.490776in}{1.933963in}}%
\pgfpathlineto{\pgfqpoint{2.490902in}{1.934225in}}%
\pgfpathlineto{\pgfqpoint{2.491027in}{1.932511in}}%
\pgfpathlineto{\pgfqpoint{2.491153in}{1.933057in}}%
\pgfpathlineto{\pgfqpoint{2.492784in}{1.884091in}}%
\pgfpathlineto{\pgfqpoint{2.493285in}{1.911517in}}%
\pgfpathlineto{\pgfqpoint{2.495167in}{2.065124in}}%
\pgfpathlineto{\pgfqpoint{2.495794in}{2.022819in}}%
\pgfpathlineto{\pgfqpoint{2.496422in}{1.980623in}}%
\pgfpathlineto{\pgfqpoint{2.497300in}{1.995131in}}%
\pgfpathlineto{\pgfqpoint{2.498680in}{2.037762in}}%
\pgfpathlineto{\pgfqpoint{2.499307in}{2.065397in}}%
\pgfpathlineto{\pgfqpoint{2.499934in}{2.042019in}}%
\pgfpathlineto{\pgfqpoint{2.500812in}{2.003831in}}%
\pgfpathlineto{\pgfqpoint{2.501189in}{2.025637in}}%
\pgfpathlineto{\pgfqpoint{2.502067in}{2.062338in}}%
\pgfpathlineto{\pgfqpoint{2.502569in}{2.055107in}}%
\pgfpathlineto{\pgfqpoint{2.503196in}{2.033708in}}%
\pgfpathlineto{\pgfqpoint{2.503823in}{2.041130in}}%
\pgfpathlineto{\pgfqpoint{2.504450in}{2.029263in}}%
\pgfpathlineto{\pgfqpoint{2.505203in}{2.030783in}}%
\pgfpathlineto{\pgfqpoint{2.505956in}{2.039720in}}%
\pgfpathlineto{\pgfqpoint{2.506207in}{2.033987in}}%
\pgfpathlineto{\pgfqpoint{2.506708in}{2.024476in}}%
\pgfpathlineto{\pgfqpoint{2.507336in}{2.029882in}}%
\pgfpathlineto{\pgfqpoint{2.507837in}{2.045948in}}%
\pgfpathlineto{\pgfqpoint{2.508465in}{2.032442in}}%
\pgfpathlineto{\pgfqpoint{2.509343in}{2.026540in}}%
\pgfpathlineto{\pgfqpoint{2.508967in}{2.032587in}}%
\pgfpathlineto{\pgfqpoint{2.509845in}{2.027841in}}%
\pgfpathlineto{\pgfqpoint{2.510472in}{2.029517in}}%
\pgfpathlineto{\pgfqpoint{2.510221in}{2.027310in}}%
\pgfpathlineto{\pgfqpoint{2.510974in}{2.028131in}}%
\pgfpathlineto{\pgfqpoint{2.512228in}{2.007784in}}%
\pgfpathlineto{\pgfqpoint{2.513106in}{2.014069in}}%
\pgfpathlineto{\pgfqpoint{2.513608in}{2.016568in}}%
\pgfpathlineto{\pgfqpoint{2.513859in}{2.012895in}}%
\pgfpathlineto{\pgfqpoint{2.514863in}{2.001232in}}%
\pgfpathlineto{\pgfqpoint{2.515364in}{2.004226in}}%
\pgfpathlineto{\pgfqpoint{2.515741in}{2.008353in}}%
\pgfpathlineto{\pgfqpoint{2.515992in}{2.002583in}}%
\pgfpathlineto{\pgfqpoint{2.516619in}{2.006427in}}%
\pgfpathlineto{\pgfqpoint{2.517622in}{1.992842in}}%
\pgfpathlineto{\pgfqpoint{2.518124in}{1.994734in}}%
\pgfpathlineto{\pgfqpoint{2.518626in}{1.999266in}}%
\pgfpathlineto{\pgfqpoint{2.519504in}{2.006053in}}%
\pgfpathlineto{\pgfqpoint{2.519755in}{2.004005in}}%
\pgfpathlineto{\pgfqpoint{2.520884in}{1.987282in}}%
\pgfpathlineto{\pgfqpoint{2.521511in}{1.992841in}}%
\pgfpathlineto{\pgfqpoint{2.523017in}{2.011996in}}%
\pgfpathlineto{\pgfqpoint{2.524648in}{1.989951in}}%
\pgfpathlineto{\pgfqpoint{2.525149in}{2.001594in}}%
\pgfpathlineto{\pgfqpoint{2.526906in}{2.020276in}}%
\pgfpathlineto{\pgfqpoint{2.528787in}{1.991766in}}%
\pgfpathlineto{\pgfqpoint{2.528913in}{1.993235in}}%
\pgfpathlineto{\pgfqpoint{2.529038in}{1.992782in}}%
\pgfpathlineto{\pgfqpoint{2.529289in}{1.994757in}}%
\pgfpathlineto{\pgfqpoint{2.531171in}{2.009770in}}%
\pgfpathlineto{\pgfqpoint{2.531422in}{2.007394in}}%
\pgfpathlineto{\pgfqpoint{2.531673in}{2.006735in}}%
\pgfpathlineto{\pgfqpoint{2.532551in}{2.015374in}}%
\pgfpathlineto{\pgfqpoint{2.532802in}{2.010326in}}%
\pgfpathlineto{\pgfqpoint{2.533931in}{1.997304in}}%
\pgfpathlineto{\pgfqpoint{2.534558in}{2.004036in}}%
\pgfpathlineto{\pgfqpoint{2.535311in}{2.019561in}}%
\pgfpathlineto{\pgfqpoint{2.535687in}{2.016711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560000in}{1.474714in}}%
\pgfpathlineto{\pgfqpoint{0.560000in}{2.299286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629767in}{1.474714in}}%
\pgfpathlineto{\pgfqpoint{2.629767in}{2.299286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560000in}{1.474714in}}%
\pgfpathlineto{\pgfqpoint{2.629767in}{1.474714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560000in}{2.299286in}}%
\pgfpathlineto{\pgfqpoint{2.629767in}{2.299286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085116in}{1.474714in}}%
\pgfpathlineto{\pgfqpoint{5.154884in}{1.474714in}}%
\pgfpathlineto{\pgfqpoint{5.154884in}{2.299286in}}%
\pgfpathlineto{\pgfqpoint{3.085116in}{2.299286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179197in}{1.474714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.806441in}{1.474714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.433685in}{1.474714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.060929in}{1.474714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085116in}{1.524692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.793565in,y=1.471885in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085116in}{1.924530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.911852in,y=1.871724in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.085116in,y=2.340952in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \times10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.085116in}{1.474714in}}{\pgfqpoint{2.069767in}{0.824571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179197in}{2.016727in}}%
\pgfpathlineto{\pgfqpoint{3.179322in}{2.018361in}}%
\pgfpathlineto{\pgfqpoint{3.179824in}{1.911749in}}%
\pgfpathlineto{\pgfqpoint{3.180451in}{1.922822in}}%
\pgfpathlineto{\pgfqpoint{3.180702in}{1.946643in}}%
\pgfpathlineto{\pgfqpoint{3.180827in}{1.888583in}}%
\pgfpathlineto{\pgfqpoint{3.181706in}{1.986082in}}%
\pgfpathlineto{\pgfqpoint{3.181831in}{1.899098in}}%
\pgfpathlineto{\pgfqpoint{3.181956in}{1.900300in}}%
\pgfpathlineto{\pgfqpoint{3.182458in}{2.028864in}}%
\pgfpathlineto{\pgfqpoint{3.182960in}{1.886143in}}%
\pgfpathlineto{\pgfqpoint{3.183086in}{1.952206in}}%
\pgfpathlineto{\pgfqpoint{3.183462in}{1.982292in}}%
\pgfpathlineto{\pgfqpoint{3.183587in}{1.887682in}}%
\pgfpathlineto{\pgfqpoint{3.184465in}{1.916337in}}%
\pgfpathlineto{\pgfqpoint{3.184716in}{1.892353in}}%
\pgfpathlineto{\pgfqpoint{3.185469in}{2.008734in}}%
\pgfpathlineto{\pgfqpoint{3.185720in}{1.876941in}}%
\pgfpathlineto{\pgfqpoint{3.185971in}{2.024963in}}%
\pgfpathlineto{\pgfqpoint{3.186598in}{1.930243in}}%
\pgfpathlineto{\pgfqpoint{3.187351in}{1.998037in}}%
\pgfpathlineto{\pgfqpoint{3.187476in}{1.876449in}}%
\pgfpathlineto{\pgfqpoint{3.187602in}{1.875209in}}%
\pgfpathlineto{\pgfqpoint{3.188103in}{2.027229in}}%
\pgfpathlineto{\pgfqpoint{3.188354in}{1.828624in}}%
\pgfpathlineto{\pgfqpoint{3.188731in}{1.898010in}}%
\pgfpathlineto{\pgfqpoint{3.188982in}{1.885386in}}%
\pgfpathlineto{\pgfqpoint{3.189233in}{1.922275in}}%
\pgfpathlineto{\pgfqpoint{3.190236in}{1.994147in}}%
\pgfpathlineto{\pgfqpoint{3.189985in}{1.904844in}}%
\pgfpathlineto{\pgfqpoint{3.190362in}{1.936281in}}%
\pgfpathlineto{\pgfqpoint{3.190487in}{1.862946in}}%
\pgfpathlineto{\pgfqpoint{3.190989in}{2.003895in}}%
\pgfpathlineto{\pgfqpoint{3.191365in}{1.880275in}}%
\pgfpathlineto{\pgfqpoint{3.191992in}{2.004822in}}%
\pgfpathlineto{\pgfqpoint{3.192243in}{1.841481in}}%
\pgfpathlineto{\pgfqpoint{3.192620in}{1.984451in}}%
\pgfpathlineto{\pgfqpoint{3.192745in}{1.991669in}}%
\pgfpathlineto{\pgfqpoint{3.192871in}{1.858397in}}%
\pgfpathlineto{\pgfqpoint{3.193749in}{1.929793in}}%
\pgfpathlineto{\pgfqpoint{3.193874in}{1.990025in}}%
\pgfpathlineto{\pgfqpoint{3.194376in}{1.825175in}}%
\pgfpathlineto{\pgfqpoint{3.194878in}{1.984870in}}%
\pgfpathlineto{\pgfqpoint{3.195756in}{1.844337in}}%
\pgfpathlineto{\pgfqpoint{3.196007in}{1.929726in}}%
\pgfpathlineto{\pgfqpoint{3.196132in}{1.972378in}}%
\pgfpathlineto{\pgfqpoint{3.196509in}{1.881870in}}%
\pgfpathlineto{\pgfqpoint{3.197010in}{1.921722in}}%
\pgfpathlineto{\pgfqpoint{3.197136in}{1.920614in}}%
\pgfpathlineto{\pgfqpoint{3.197512in}{1.953170in}}%
\pgfpathlineto{\pgfqpoint{3.197387in}{1.859967in}}%
\pgfpathlineto{\pgfqpoint{3.197763in}{1.923386in}}%
\pgfpathlineto{\pgfqpoint{3.198516in}{1.855036in}}%
\pgfpathlineto{\pgfqpoint{3.198265in}{1.981153in}}%
\pgfpathlineto{\pgfqpoint{3.198767in}{1.927411in}}%
\pgfpathlineto{\pgfqpoint{3.199018in}{1.930081in}}%
\pgfpathlineto{\pgfqpoint{3.199394in}{1.877121in}}%
\pgfpathlineto{\pgfqpoint{3.199268in}{1.991140in}}%
\pgfpathlineto{\pgfqpoint{3.200147in}{1.896299in}}%
\pgfpathlineto{\pgfqpoint{3.200272in}{1.892852in}}%
\pgfpathlineto{\pgfqpoint{3.200397in}{1.918168in}}%
\pgfpathlineto{\pgfqpoint{3.200648in}{1.913035in}}%
\pgfpathlineto{\pgfqpoint{3.200899in}{1.916326in}}%
\pgfpathlineto{\pgfqpoint{3.201025in}{1.915397in}}%
\pgfpathlineto{\pgfqpoint{3.201652in}{1.982658in}}%
\pgfpathlineto{\pgfqpoint{3.201777in}{1.885931in}}%
\pgfpathlineto{\pgfqpoint{3.202154in}{1.945547in}}%
\pgfpathlineto{\pgfqpoint{3.202656in}{1.882139in}}%
\pgfpathlineto{\pgfqpoint{3.202530in}{1.972917in}}%
\pgfpathlineto{\pgfqpoint{3.203157in}{1.941863in}}%
\pgfpathlineto{\pgfqpoint{3.203534in}{1.889084in}}%
\pgfpathlineto{\pgfqpoint{3.203659in}{1.971648in}}%
\pgfpathlineto{\pgfqpoint{3.203785in}{1.864546in}}%
\pgfpathlineto{\pgfqpoint{3.204788in}{1.949204in}}%
\pgfpathlineto{\pgfqpoint{3.205541in}{1.899083in}}%
\pgfpathlineto{\pgfqpoint{3.205290in}{1.957477in}}%
\pgfpathlineto{\pgfqpoint{3.206043in}{1.909145in}}%
\pgfpathlineto{\pgfqpoint{3.206670in}{1.973602in}}%
\pgfpathlineto{\pgfqpoint{3.206419in}{1.873259in}}%
\pgfpathlineto{\pgfqpoint{3.207172in}{1.918318in}}%
\pgfpathlineto{\pgfqpoint{3.207297in}{1.921473in}}%
\pgfpathlineto{\pgfqpoint{3.208426in}{1.985297in}}%
\pgfpathlineto{\pgfqpoint{3.208175in}{1.886683in}}%
\pgfpathlineto{\pgfqpoint{3.208552in}{1.985219in}}%
\pgfpathlineto{\pgfqpoint{3.208677in}{1.891063in}}%
\pgfpathlineto{\pgfqpoint{3.209681in}{1.905345in}}%
\pgfpathlineto{\pgfqpoint{3.209806in}{1.902791in}}%
\pgfpathlineto{\pgfqpoint{3.210810in}{1.953521in}}%
\pgfpathlineto{\pgfqpoint{3.210935in}{1.942457in}}%
\pgfpathlineto{\pgfqpoint{3.211061in}{1.945361in}}%
\pgfpathlineto{\pgfqpoint{3.211186in}{1.907565in}}%
\pgfpathlineto{\pgfqpoint{3.211939in}{1.951311in}}%
\pgfpathlineto{\pgfqpoint{3.212064in}{1.908216in}}%
\pgfpathlineto{\pgfqpoint{3.212817in}{1.991554in}}%
\pgfpathlineto{\pgfqpoint{3.212942in}{1.896464in}}%
\pgfpathlineto{\pgfqpoint{3.213193in}{1.941054in}}%
\pgfpathlineto{\pgfqpoint{3.213570in}{1.925943in}}%
\pgfpathlineto{\pgfqpoint{3.213695in}{1.929358in}}%
\pgfpathlineto{\pgfqpoint{3.213820in}{1.883787in}}%
\pgfpathlineto{\pgfqpoint{3.214322in}{1.970701in}}%
\pgfpathlineto{\pgfqpoint{3.214699in}{1.942706in}}%
\pgfpathlineto{\pgfqpoint{3.215451in}{1.877934in}}%
\pgfpathlineto{\pgfqpoint{3.215326in}{1.962658in}}%
\pgfpathlineto{\pgfqpoint{3.215577in}{1.877948in}}%
\pgfpathlineto{\pgfqpoint{3.215702in}{1.969359in}}%
\pgfpathlineto{\pgfqpoint{3.216706in}{1.918437in}}%
\pgfpathlineto{\pgfqpoint{3.216831in}{1.919831in}}%
\pgfpathlineto{\pgfqpoint{3.216957in}{1.972701in}}%
\pgfpathlineto{\pgfqpoint{3.217082in}{1.879255in}}%
\pgfpathlineto{\pgfqpoint{3.217835in}{1.954892in}}%
\pgfpathlineto{\pgfqpoint{3.218086in}{1.902556in}}%
\pgfpathlineto{\pgfqpoint{3.218462in}{1.968674in}}%
\pgfpathlineto{\pgfqpoint{3.218964in}{1.917817in}}%
\pgfpathlineto{\pgfqpoint{3.219717in}{1.954347in}}%
\pgfpathlineto{\pgfqpoint{3.219967in}{1.907948in}}%
\pgfpathlineto{\pgfqpoint{3.220344in}{1.976931in}}%
\pgfpathlineto{\pgfqpoint{3.220595in}{1.879197in}}%
\pgfpathlineto{\pgfqpoint{3.221222in}{1.947139in}}%
\pgfpathlineto{\pgfqpoint{3.221975in}{1.908157in}}%
\pgfpathlineto{\pgfqpoint{3.222351in}{1.938157in}}%
\pgfpathlineto{\pgfqpoint{3.222602in}{1.973186in}}%
\pgfpathlineto{\pgfqpoint{3.222727in}{1.873078in}}%
\pgfpathlineto{\pgfqpoint{3.223355in}{1.930628in}}%
\pgfpathlineto{\pgfqpoint{3.223982in}{1.902717in}}%
\pgfpathlineto{\pgfqpoint{3.224233in}{1.942107in}}%
\pgfpathlineto{\pgfqpoint{3.224985in}{1.907554in}}%
\pgfpathlineto{\pgfqpoint{3.224609in}{1.957656in}}%
\pgfpathlineto{\pgfqpoint{3.225362in}{1.921837in}}%
\pgfpathlineto{\pgfqpoint{3.225487in}{1.922612in}}%
\pgfpathlineto{\pgfqpoint{3.225989in}{1.900832in}}%
\pgfpathlineto{\pgfqpoint{3.225864in}{1.955711in}}%
\pgfpathlineto{\pgfqpoint{3.226365in}{1.938894in}}%
\pgfpathlineto{\pgfqpoint{3.226616in}{1.909164in}}%
\pgfpathlineto{\pgfqpoint{3.227118in}{1.918577in}}%
\pgfpathlineto{\pgfqpoint{3.227871in}{1.977846in}}%
\pgfpathlineto{\pgfqpoint{3.227996in}{1.871076in}}%
\pgfpathlineto{\pgfqpoint{3.228247in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{3.229000in}{1.881022in}}%
\pgfpathlineto{\pgfqpoint{3.228498in}{1.952705in}}%
\pgfpathlineto{\pgfqpoint{3.229251in}{1.914459in}}%
\pgfpathlineto{\pgfqpoint{3.229376in}{1.973518in}}%
\pgfpathlineto{\pgfqpoint{3.229627in}{1.900065in}}%
\pgfpathlineto{\pgfqpoint{3.230380in}{1.923219in}}%
\pgfpathlineto{\pgfqpoint{3.230505in}{1.919829in}}%
\pgfpathlineto{\pgfqpoint{3.230756in}{1.924861in}}%
\pgfpathlineto{\pgfqpoint{3.231132in}{1.953783in}}%
\pgfpathlineto{\pgfqpoint{3.231007in}{1.899961in}}%
\pgfpathlineto{\pgfqpoint{3.231760in}{1.928391in}}%
\pgfpathlineto{\pgfqpoint{3.232261in}{1.900433in}}%
\pgfpathlineto{\pgfqpoint{3.232136in}{1.958030in}}%
\pgfpathlineto{\pgfqpoint{3.232387in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{3.232638in}{1.955519in}}%
\pgfpathlineto{\pgfqpoint{3.232763in}{1.901258in}}%
\pgfpathlineto{\pgfqpoint{3.233391in}{1.916198in}}%
\pgfpathlineto{\pgfqpoint{3.233516in}{1.907961in}}%
\pgfpathlineto{\pgfqpoint{3.233892in}{1.952892in}}%
\pgfpathlineto{\pgfqpoint{3.234018in}{1.953287in}}%
\pgfpathlineto{\pgfqpoint{3.234770in}{1.879122in}}%
\pgfpathlineto{\pgfqpoint{3.234896in}{1.959448in}}%
\pgfpathlineto{\pgfqpoint{3.235272in}{1.910404in}}%
\pgfpathlineto{\pgfqpoint{3.235398in}{1.963819in}}%
\pgfpathlineto{\pgfqpoint{3.235774in}{1.873961in}}%
\pgfpathlineto{\pgfqpoint{3.236276in}{1.917396in}}%
\pgfpathlineto{\pgfqpoint{3.236527in}{1.890719in}}%
\pgfpathlineto{\pgfqpoint{3.236652in}{1.976129in}}%
\pgfpathlineto{\pgfqpoint{3.237154in}{1.917266in}}%
\pgfpathlineto{\pgfqpoint{3.237279in}{1.961717in}}%
\pgfpathlineto{\pgfqpoint{3.237907in}{1.903056in}}%
\pgfpathlineto{\pgfqpoint{3.238158in}{1.914960in}}%
\pgfpathlineto{\pgfqpoint{3.238283in}{1.914719in}}%
\pgfpathlineto{\pgfqpoint{3.238408in}{1.952105in}}%
\pgfpathlineto{\pgfqpoint{3.238910in}{1.910559in}}%
\pgfpathlineto{\pgfqpoint{3.239412in}{1.932856in}}%
\pgfpathlineto{\pgfqpoint{3.239537in}{1.931624in}}%
\pgfpathlineto{\pgfqpoint{3.239914in}{1.884821in}}%
\pgfpathlineto{\pgfqpoint{3.240039in}{1.977082in}}%
\pgfpathlineto{\pgfqpoint{3.240667in}{1.920953in}}%
\pgfpathlineto{\pgfqpoint{3.241294in}{1.944049in}}%
\pgfpathlineto{\pgfqpoint{3.241168in}{1.917615in}}%
\pgfpathlineto{\pgfqpoint{3.241545in}{1.927908in}}%
\pgfpathlineto{\pgfqpoint{3.241670in}{1.893859in}}%
\pgfpathlineto{\pgfqpoint{3.242172in}{1.948526in}}%
\pgfpathlineto{\pgfqpoint{3.242548in}{1.943153in}}%
\pgfpathlineto{\pgfqpoint{3.243552in}{1.912943in}}%
\pgfpathlineto{\pgfqpoint{3.243677in}{1.932059in}}%
\pgfpathlineto{\pgfqpoint{3.244681in}{1.952536in}}%
\pgfpathlineto{\pgfqpoint{3.244305in}{1.908244in}}%
\pgfpathlineto{\pgfqpoint{3.244806in}{1.950439in}}%
\pgfpathlineto{\pgfqpoint{3.244932in}{1.892936in}}%
\pgfpathlineto{\pgfqpoint{3.245434in}{1.961047in}}%
\pgfpathlineto{\pgfqpoint{3.245810in}{1.904662in}}%
\pgfpathlineto{\pgfqpoint{3.246688in}{1.954940in}}%
\pgfpathlineto{\pgfqpoint{3.246814in}{1.892989in}}%
\pgfpathlineto{\pgfqpoint{3.246939in}{1.943842in}}%
\pgfpathlineto{\pgfqpoint{3.247692in}{1.954514in}}%
\pgfpathlineto{\pgfqpoint{3.247943in}{1.886626in}}%
\pgfpathlineto{\pgfqpoint{3.248695in}{1.966390in}}%
\pgfpathlineto{\pgfqpoint{3.248319in}{1.882831in}}%
\pgfpathlineto{\pgfqpoint{3.249072in}{1.927713in}}%
\pgfpathlineto{\pgfqpoint{3.249197in}{1.927722in}}%
\pgfpathlineto{\pgfqpoint{3.249573in}{1.962004in}}%
\pgfpathlineto{\pgfqpoint{3.249824in}{1.915014in}}%
\pgfpathlineto{\pgfqpoint{3.250201in}{1.932815in}}%
\pgfpathlineto{\pgfqpoint{3.250452in}{1.928035in}}%
\pgfpathlineto{\pgfqpoint{3.250702in}{1.936737in}}%
\pgfpathlineto{\pgfqpoint{3.251204in}{1.969965in}}%
\pgfpathlineto{\pgfqpoint{3.250953in}{1.906173in}}%
\pgfpathlineto{\pgfqpoint{3.251706in}{1.934554in}}%
\pgfpathlineto{\pgfqpoint{3.251831in}{1.938028in}}%
\pgfpathlineto{\pgfqpoint{3.251957in}{1.984526in}}%
\pgfpathlineto{\pgfqpoint{3.252459in}{1.899975in}}%
\pgfpathlineto{\pgfqpoint{3.252835in}{1.937495in}}%
\pgfpathlineto{\pgfqpoint{3.253086in}{1.938247in}}%
\pgfpathlineto{\pgfqpoint{3.253211in}{1.958197in}}%
\pgfpathlineto{\pgfqpoint{3.253839in}{1.922690in}}%
\pgfpathlineto{\pgfqpoint{3.254215in}{1.951386in}}%
\pgfpathlineto{\pgfqpoint{3.254340in}{1.950630in}}%
\pgfpathlineto{\pgfqpoint{3.254591in}{1.910102in}}%
\pgfpathlineto{\pgfqpoint{3.254717in}{1.968739in}}%
\pgfpathlineto{\pgfqpoint{3.255595in}{1.934512in}}%
\pgfpathlineto{\pgfqpoint{3.255720in}{1.959473in}}%
\pgfpathlineto{\pgfqpoint{3.255971in}{1.924462in}}%
\pgfpathlineto{\pgfqpoint{3.256724in}{1.953774in}}%
\pgfpathlineto{\pgfqpoint{3.256849in}{1.954641in}}%
\pgfpathlineto{\pgfqpoint{3.257853in}{1.902482in}}%
\pgfpathlineto{\pgfqpoint{3.257100in}{1.975261in}}%
\pgfpathlineto{\pgfqpoint{3.258104in}{1.925409in}}%
\pgfpathlineto{\pgfqpoint{3.258229in}{1.970321in}}%
\pgfpathlineto{\pgfqpoint{3.258731in}{1.922816in}}%
\pgfpathlineto{\pgfqpoint{3.259108in}{1.949145in}}%
\pgfpathlineto{\pgfqpoint{3.259735in}{1.906600in}}%
\pgfpathlineto{\pgfqpoint{3.259609in}{1.960254in}}%
\pgfpathlineto{\pgfqpoint{3.260237in}{1.923157in}}%
\pgfpathlineto{\pgfqpoint{3.260487in}{1.925322in}}%
\pgfpathlineto{\pgfqpoint{3.261491in}{1.976464in}}%
\pgfpathlineto{\pgfqpoint{3.260864in}{1.875283in}}%
\pgfpathlineto{\pgfqpoint{3.261616in}{1.932891in}}%
\pgfpathlineto{\pgfqpoint{3.261742in}{1.934313in}}%
\pgfpathlineto{\pgfqpoint{3.262495in}{1.914190in}}%
\pgfpathlineto{\pgfqpoint{3.261993in}{1.954873in}}%
\pgfpathlineto{\pgfqpoint{3.262746in}{1.940640in}}%
\pgfpathlineto{\pgfqpoint{3.262871in}{1.958446in}}%
\pgfpathlineto{\pgfqpoint{3.263624in}{1.928057in}}%
\pgfpathlineto{\pgfqpoint{3.263875in}{1.949859in}}%
\pgfpathlineto{\pgfqpoint{3.264753in}{1.967182in}}%
\pgfpathlineto{\pgfqpoint{3.265004in}{1.912079in}}%
\pgfpathlineto{\pgfqpoint{3.265756in}{1.965878in}}%
\pgfpathlineto{\pgfqpoint{3.265631in}{1.901962in}}%
\pgfpathlineto{\pgfqpoint{3.266258in}{1.963719in}}%
\pgfpathlineto{\pgfqpoint{3.266384in}{1.963858in}}%
\pgfpathlineto{\pgfqpoint{3.266760in}{1.912046in}}%
\pgfpathlineto{\pgfqpoint{3.267387in}{1.924406in}}%
\pgfpathlineto{\pgfqpoint{3.267638in}{1.962159in}}%
\pgfpathlineto{\pgfqpoint{3.268391in}{1.957045in}}%
\pgfpathlineto{\pgfqpoint{3.269269in}{1.966715in}}%
\pgfpathlineto{\pgfqpoint{3.269520in}{1.902394in}}%
\pgfpathlineto{\pgfqpoint{3.269645in}{1.975160in}}%
\pgfpathlineto{\pgfqpoint{3.270022in}{1.901365in}}%
\pgfpathlineto{\pgfqpoint{3.270649in}{1.931920in}}%
\pgfpathlineto{\pgfqpoint{3.271025in}{1.921008in}}%
\pgfpathlineto{\pgfqpoint{3.270900in}{1.936295in}}%
\pgfpathlineto{\pgfqpoint{3.271151in}{1.928919in}}%
\pgfpathlineto{\pgfqpoint{3.271527in}{1.905143in}}%
\pgfpathlineto{\pgfqpoint{3.272154in}{1.971327in}}%
\pgfpathlineto{\pgfqpoint{3.273158in}{1.904709in}}%
\pgfpathlineto{\pgfqpoint{3.273283in}{1.934393in}}%
\pgfpathlineto{\pgfqpoint{3.273660in}{1.905633in}}%
\pgfpathlineto{\pgfqpoint{3.273910in}{1.947774in}}%
\pgfpathlineto{\pgfqpoint{3.274412in}{1.927310in}}%
\pgfpathlineto{\pgfqpoint{3.274538in}{1.964289in}}%
\pgfpathlineto{\pgfqpoint{3.274789in}{1.870994in}}%
\pgfpathlineto{\pgfqpoint{3.275541in}{1.942709in}}%
\pgfpathlineto{\pgfqpoint{3.276294in}{1.907260in}}%
\pgfpathlineto{\pgfqpoint{3.276419in}{1.958056in}}%
\pgfpathlineto{\pgfqpoint{3.276545in}{1.957750in}}%
\pgfpathlineto{\pgfqpoint{3.276670in}{1.889949in}}%
\pgfpathlineto{\pgfqpoint{3.277674in}{1.914808in}}%
\pgfpathlineto{\pgfqpoint{3.277799in}{1.915557in}}%
\pgfpathlineto{\pgfqpoint{3.278552in}{1.946821in}}%
\pgfpathlineto{\pgfqpoint{3.278928in}{1.886494in}}%
\pgfpathlineto{\pgfqpoint{3.279054in}{1.886515in}}%
\pgfpathlineto{\pgfqpoint{3.280057in}{1.872836in}}%
\pgfpathlineto{\pgfqpoint{3.280183in}{1.941837in}}%
\pgfpathlineto{\pgfqpoint{3.280308in}{1.939367in}}%
\pgfpathlineto{\pgfqpoint{3.281187in}{1.867958in}}%
\pgfpathlineto{\pgfqpoint{3.281312in}{1.970250in}}%
\pgfpathlineto{\pgfqpoint{3.281563in}{1.872752in}}%
\pgfpathlineto{\pgfqpoint{3.282566in}{1.952282in}}%
\pgfpathlineto{\pgfqpoint{3.282692in}{1.886442in}}%
\pgfpathlineto{\pgfqpoint{3.282817in}{1.887941in}}%
\pgfpathlineto{\pgfqpoint{3.282943in}{1.949560in}}%
\pgfpathlineto{\pgfqpoint{3.283068in}{1.882375in}}%
\pgfpathlineto{\pgfqpoint{3.283946in}{1.900581in}}%
\pgfpathlineto{\pgfqpoint{3.284072in}{1.900684in}}%
\pgfpathlineto{\pgfqpoint{3.284825in}{1.955903in}}%
\pgfpathlineto{\pgfqpoint{3.284323in}{1.881451in}}%
\pgfpathlineto{\pgfqpoint{3.285201in}{1.921703in}}%
\pgfpathlineto{\pgfqpoint{3.285452in}{1.922150in}}%
\pgfpathlineto{\pgfqpoint{3.285577in}{1.920388in}}%
\pgfpathlineto{\pgfqpoint{3.286581in}{1.922872in}}%
\pgfpathlineto{\pgfqpoint{3.286706in}{1.897681in}}%
\pgfpathlineto{\pgfqpoint{3.287710in}{1.945767in}}%
\pgfpathlineto{\pgfqpoint{3.287083in}{1.877917in}}%
\pgfpathlineto{\pgfqpoint{3.287835in}{1.926739in}}%
\pgfpathlineto{\pgfqpoint{3.287961in}{1.925843in}}%
\pgfpathlineto{\pgfqpoint{3.288839in}{1.894143in}}%
\pgfpathlineto{\pgfqpoint{3.288212in}{1.971800in}}%
\pgfpathlineto{\pgfqpoint{3.289090in}{1.897221in}}%
\pgfpathlineto{\pgfqpoint{3.289215in}{1.898329in}}%
\pgfpathlineto{\pgfqpoint{3.290344in}{1.957074in}}%
\pgfpathlineto{\pgfqpoint{3.290470in}{1.910980in}}%
\pgfpathlineto{\pgfqpoint{3.290972in}{1.968222in}}%
\pgfpathlineto{\pgfqpoint{3.291473in}{1.914949in}}%
\pgfpathlineto{\pgfqpoint{3.291599in}{1.914791in}}%
\pgfpathlineto{\pgfqpoint{3.291724in}{1.909223in}}%
\pgfpathlineto{\pgfqpoint{3.291975in}{1.927553in}}%
\pgfpathlineto{\pgfqpoint{3.292351in}{1.909856in}}%
\pgfpathlineto{\pgfqpoint{3.292477in}{1.929229in}}%
\pgfpathlineto{\pgfqpoint{3.293355in}{1.904150in}}%
\pgfpathlineto{\pgfqpoint{3.293480in}{1.912911in}}%
\pgfpathlineto{\pgfqpoint{3.293731in}{1.893176in}}%
\pgfpathlineto{\pgfqpoint{3.294610in}{1.975138in}}%
\pgfpathlineto{\pgfqpoint{3.294986in}{1.954190in}}%
\pgfpathlineto{\pgfqpoint{3.296366in}{1.879863in}}%
\pgfpathlineto{\pgfqpoint{3.297244in}{1.991724in}}%
\pgfpathlineto{\pgfqpoint{3.297746in}{1.986213in}}%
\pgfpathlineto{\pgfqpoint{3.299000in}{1.857060in}}%
\pgfpathlineto{\pgfqpoint{3.299126in}{1.907716in}}%
\pgfpathlineto{\pgfqpoint{3.300631in}{1.971191in}}%
\pgfpathlineto{\pgfqpoint{3.301007in}{1.931752in}}%
\pgfpathlineto{\pgfqpoint{3.301509in}{1.853774in}}%
\pgfpathlineto{\pgfqpoint{3.302262in}{1.868972in}}%
\pgfpathlineto{\pgfqpoint{3.303391in}{1.966039in}}%
\pgfpathlineto{\pgfqpoint{3.304144in}{1.937651in}}%
\pgfpathlineto{\pgfqpoint{3.305022in}{1.855284in}}%
\pgfpathlineto{\pgfqpoint{3.305524in}{1.891737in}}%
\pgfpathlineto{\pgfqpoint{3.305649in}{1.892048in}}%
\pgfpathlineto{\pgfqpoint{3.305774in}{1.882914in}}%
\pgfpathlineto{\pgfqpoint{3.305900in}{1.894612in}}%
\pgfpathlineto{\pgfqpoint{3.306025in}{1.888647in}}%
\pgfpathlineto{\pgfqpoint{3.306402in}{1.824276in}}%
\pgfpathlineto{\pgfqpoint{3.307280in}{1.986443in}}%
\pgfpathlineto{\pgfqpoint{3.308158in}{1.836209in}}%
\pgfpathlineto{\pgfqpoint{3.308409in}{1.932998in}}%
\pgfpathlineto{\pgfqpoint{3.309412in}{1.880369in}}%
\pgfpathlineto{\pgfqpoint{3.309789in}{1.887633in}}%
\pgfpathlineto{\pgfqpoint{3.309914in}{1.890946in}}%
\pgfpathlineto{\pgfqpoint{3.310416in}{1.943702in}}%
\pgfpathlineto{\pgfqpoint{3.311043in}{1.909391in}}%
\pgfpathlineto{\pgfqpoint{3.311169in}{1.907034in}}%
\pgfpathlineto{\pgfqpoint{3.311294in}{1.908820in}}%
\pgfpathlineto{\pgfqpoint{3.311420in}{1.870626in}}%
\pgfpathlineto{\pgfqpoint{3.311671in}{1.924532in}}%
\pgfpathlineto{\pgfqpoint{3.312298in}{1.915989in}}%
\pgfpathlineto{\pgfqpoint{3.312423in}{1.914351in}}%
\pgfpathlineto{\pgfqpoint{3.312674in}{1.877488in}}%
\pgfpathlineto{\pgfqpoint{3.313427in}{1.937569in}}%
\pgfpathlineto{\pgfqpoint{3.313929in}{1.891435in}}%
\pgfpathlineto{\pgfqpoint{3.314180in}{1.943658in}}%
\pgfpathlineto{\pgfqpoint{3.314305in}{1.925150in}}%
\pgfpathlineto{\pgfqpoint{3.314430in}{1.941415in}}%
\pgfpathlineto{\pgfqpoint{3.315183in}{1.901860in}}%
\pgfpathlineto{\pgfqpoint{3.315559in}{1.848566in}}%
\pgfpathlineto{\pgfqpoint{3.316061in}{1.921753in}}%
\pgfpathlineto{\pgfqpoint{3.316312in}{1.899241in}}%
\pgfpathlineto{\pgfqpoint{3.317065in}{1.956354in}}%
\pgfpathlineto{\pgfqpoint{3.317316in}{1.897233in}}%
\pgfpathlineto{\pgfqpoint{3.317567in}{1.945147in}}%
\pgfpathlineto{\pgfqpoint{3.317818in}{1.949233in}}%
\pgfpathlineto{\pgfqpoint{3.318445in}{1.971582in}}%
\pgfpathlineto{\pgfqpoint{3.318696in}{1.914919in}}%
\pgfpathlineto{\pgfqpoint{3.318821in}{1.982457in}}%
\pgfpathlineto{\pgfqpoint{3.319448in}{1.902974in}}%
\pgfpathlineto{\pgfqpoint{3.319825in}{1.944737in}}%
\pgfpathlineto{\pgfqpoint{3.319950in}{1.884493in}}%
\pgfpathlineto{\pgfqpoint{3.320828in}{1.976892in}}%
\pgfpathlineto{\pgfqpoint{3.320954in}{1.980217in}}%
\pgfpathlineto{\pgfqpoint{3.322208in}{1.890262in}}%
\pgfpathlineto{\pgfqpoint{3.322334in}{1.966178in}}%
\pgfpathlineto{\pgfqpoint{3.323337in}{1.902576in}}%
\pgfpathlineto{\pgfqpoint{3.323463in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{3.324466in}{1.885054in}}%
\pgfpathlineto{\pgfqpoint{3.325219in}{1.927641in}}%
\pgfpathlineto{\pgfqpoint{3.325344in}{1.898876in}}%
\pgfpathlineto{\pgfqpoint{3.326348in}{1.998339in}}%
\pgfpathlineto{\pgfqpoint{3.326474in}{1.976485in}}%
\pgfpathlineto{\pgfqpoint{3.327226in}{1.930501in}}%
\pgfpathlineto{\pgfqpoint{3.327352in}{1.979638in}}%
\pgfpathlineto{\pgfqpoint{3.327603in}{1.942648in}}%
\pgfpathlineto{\pgfqpoint{3.328481in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{3.328606in}{1.978737in}}%
\pgfpathlineto{\pgfqpoint{3.329484in}{1.924888in}}%
\pgfpathlineto{\pgfqpoint{3.329359in}{1.980411in}}%
\pgfpathlineto{\pgfqpoint{3.329735in}{1.930927in}}%
\pgfpathlineto{\pgfqpoint{3.330362in}{2.028206in}}%
\pgfpathlineto{\pgfqpoint{3.330112in}{1.890676in}}%
\pgfpathlineto{\pgfqpoint{3.330864in}{1.976998in}}%
\pgfpathlineto{\pgfqpoint{3.331241in}{2.011157in}}%
\pgfpathlineto{\pgfqpoint{3.331742in}{1.934242in}}%
\pgfpathlineto{\pgfqpoint{3.331868in}{2.047768in}}%
\pgfpathlineto{\pgfqpoint{3.332871in}{2.047613in}}%
\pgfpathlineto{\pgfqpoint{3.333875in}{1.955777in}}%
\pgfpathlineto{\pgfqpoint{3.334000in}{1.982707in}}%
\pgfpathlineto{\pgfqpoint{3.334377in}{1.949561in}}%
\pgfpathlineto{\pgfqpoint{3.334502in}{2.004115in}}%
\pgfpathlineto{\pgfqpoint{3.334628in}{2.006782in}}%
\pgfpathlineto{\pgfqpoint{3.335004in}{1.937396in}}%
\pgfpathlineto{\pgfqpoint{3.335129in}{2.012104in}}%
\pgfpathlineto{\pgfqpoint{3.335757in}{1.995444in}}%
\pgfpathlineto{\pgfqpoint{3.336259in}{1.958273in}}%
\pgfpathlineto{\pgfqpoint{3.336384in}{2.014641in}}%
\pgfpathlineto{\pgfqpoint{3.336760in}{1.903330in}}%
\pgfpathlineto{\pgfqpoint{3.337388in}{1.998476in}}%
\pgfpathlineto{\pgfqpoint{3.338015in}{1.935970in}}%
\pgfpathlineto{\pgfqpoint{3.338517in}{1.984686in}}%
\pgfpathlineto{\pgfqpoint{3.338642in}{1.987164in}}%
\pgfpathlineto{\pgfqpoint{3.339520in}{2.000069in}}%
\pgfpathlineto{\pgfqpoint{3.339646in}{1.950474in}}%
\pgfpathlineto{\pgfqpoint{3.339897in}{1.994625in}}%
\pgfpathlineto{\pgfqpoint{3.340273in}{1.932603in}}%
\pgfpathlineto{\pgfqpoint{3.340775in}{1.962744in}}%
\pgfpathlineto{\pgfqpoint{3.340900in}{1.962486in}}%
\pgfpathlineto{\pgfqpoint{3.341026in}{1.934448in}}%
\pgfpathlineto{\pgfqpoint{3.341527in}{1.971026in}}%
\pgfpathlineto{\pgfqpoint{3.341904in}{1.946043in}}%
\pgfpathlineto{\pgfqpoint{3.342280in}{1.975337in}}%
\pgfpathlineto{\pgfqpoint{3.342531in}{1.916916in}}%
\pgfpathlineto{\pgfqpoint{3.342907in}{1.940439in}}%
\pgfpathlineto{\pgfqpoint{3.343409in}{1.902790in}}%
\pgfpathlineto{\pgfqpoint{3.344162in}{1.915161in}}%
\pgfpathlineto{\pgfqpoint{3.345416in}{1.949994in}}%
\pgfpathlineto{\pgfqpoint{3.346796in}{1.897749in}}%
\pgfpathlineto{\pgfqpoint{3.346922in}{1.897198in}}%
\pgfpathlineto{\pgfqpoint{3.347047in}{1.948403in}}%
\pgfpathlineto{\pgfqpoint{3.348051in}{1.915585in}}%
\pgfpathlineto{\pgfqpoint{3.348176in}{1.916061in}}%
\pgfpathlineto{\pgfqpoint{3.348302in}{1.915926in}}%
\pgfpathlineto{\pgfqpoint{3.348929in}{1.898577in}}%
\pgfpathlineto{\pgfqpoint{3.348553in}{1.923510in}}%
\pgfpathlineto{\pgfqpoint{3.349054in}{1.909310in}}%
\pgfpathlineto{\pgfqpoint{3.349180in}{1.943611in}}%
\pgfpathlineto{\pgfqpoint{3.349682in}{1.891046in}}%
\pgfpathlineto{\pgfqpoint{3.350058in}{1.901168in}}%
\pgfpathlineto{\pgfqpoint{3.350183in}{1.900807in}}%
\pgfpathlineto{\pgfqpoint{3.350309in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{3.351061in}{1.935350in}}%
\pgfpathlineto{\pgfqpoint{3.351187in}{1.899972in}}%
\pgfpathlineto{\pgfqpoint{3.351312in}{1.900419in}}%
\pgfpathlineto{\pgfqpoint{3.352065in}{1.913518in}}%
\pgfpathlineto{\pgfqpoint{3.351563in}{1.874548in}}%
\pgfpathlineto{\pgfqpoint{3.352316in}{1.895278in}}%
\pgfpathlineto{\pgfqpoint{3.352692in}{1.923605in}}%
\pgfpathlineto{\pgfqpoint{3.352818in}{1.882765in}}%
\pgfpathlineto{\pgfqpoint{3.353445in}{1.936891in}}%
\pgfpathlineto{\pgfqpoint{3.353570in}{1.873382in}}%
\pgfpathlineto{\pgfqpoint{3.353947in}{1.931457in}}%
\pgfpathlineto{\pgfqpoint{3.354825in}{1.885052in}}%
\pgfpathlineto{\pgfqpoint{3.355076in}{1.907495in}}%
\pgfpathlineto{\pgfqpoint{3.355327in}{1.901166in}}%
\pgfpathlineto{\pgfqpoint{3.355452in}{1.901876in}}%
\pgfpathlineto{\pgfqpoint{3.355954in}{1.874119in}}%
\pgfpathlineto{\pgfqpoint{3.356079in}{1.917744in}}%
\pgfpathlineto{\pgfqpoint{3.356330in}{1.893841in}}%
\pgfpathlineto{\pgfqpoint{3.356581in}{1.876663in}}%
\pgfpathlineto{\pgfqpoint{3.357334in}{1.933586in}}%
\pgfpathlineto{\pgfqpoint{3.357585in}{1.877949in}}%
\pgfpathlineto{\pgfqpoint{3.358463in}{1.895151in}}%
\pgfpathlineto{\pgfqpoint{3.359717in}{1.969460in}}%
\pgfpathlineto{\pgfqpoint{3.359843in}{1.866278in}}%
\pgfpathlineto{\pgfqpoint{3.360847in}{1.888206in}}%
\pgfpathlineto{\pgfqpoint{3.361474in}{1.951554in}}%
\pgfpathlineto{\pgfqpoint{3.361599in}{1.883586in}}%
\pgfpathlineto{\pgfqpoint{3.361976in}{1.916348in}}%
\pgfpathlineto{\pgfqpoint{3.362101in}{1.917312in}}%
\pgfpathlineto{\pgfqpoint{3.362352in}{1.934194in}}%
\pgfpathlineto{\pgfqpoint{3.362979in}{1.870840in}}%
\pgfpathlineto{\pgfqpoint{3.363105in}{1.982962in}}%
\pgfpathlineto{\pgfqpoint{3.364108in}{1.910120in}}%
\pgfpathlineto{\pgfqpoint{3.364234in}{1.946991in}}%
\pgfpathlineto{\pgfqpoint{3.364359in}{1.902971in}}%
\pgfpathlineto{\pgfqpoint{3.365112in}{1.906959in}}%
\pgfpathlineto{\pgfqpoint{3.365237in}{1.906274in}}%
\pgfpathlineto{\pgfqpoint{3.366241in}{1.955634in}}%
\pgfpathlineto{\pgfqpoint{3.365990in}{1.897548in}}%
\pgfpathlineto{\pgfqpoint{3.366366in}{1.925043in}}%
\pgfpathlineto{\pgfqpoint{3.366492in}{1.925280in}}%
\pgfpathlineto{\pgfqpoint{3.367244in}{1.946140in}}%
\pgfpathlineto{\pgfqpoint{3.367495in}{1.922876in}}%
\pgfpathlineto{\pgfqpoint{3.367746in}{1.909832in}}%
\pgfpathlineto{\pgfqpoint{3.367872in}{1.958266in}}%
\pgfpathlineto{\pgfqpoint{3.368499in}{1.921058in}}%
\pgfpathlineto{\pgfqpoint{3.368875in}{1.918429in}}%
\pgfpathlineto{\pgfqpoint{3.369628in}{1.969545in}}%
\pgfpathlineto{\pgfqpoint{3.370632in}{1.917480in}}%
\pgfpathlineto{\pgfqpoint{3.370757in}{1.944053in}}%
\pgfpathlineto{\pgfqpoint{3.371008in}{1.950752in}}%
\pgfpathlineto{\pgfqpoint{3.371259in}{1.917645in}}%
\pgfpathlineto{\pgfqpoint{3.371510in}{1.944888in}}%
\pgfpathlineto{\pgfqpoint{3.372137in}{1.979476in}}%
\pgfpathlineto{\pgfqpoint{3.372639in}{1.896618in}}%
\pgfpathlineto{\pgfqpoint{3.373517in}{1.975768in}}%
\pgfpathlineto{\pgfqpoint{3.373768in}{1.917690in}}%
\pgfpathlineto{\pgfqpoint{3.374395in}{1.950393in}}%
\pgfpathlineto{\pgfqpoint{3.374771in}{1.908336in}}%
\pgfpathlineto{\pgfqpoint{3.374897in}{1.949670in}}%
\pgfpathlineto{\pgfqpoint{3.375775in}{1.904505in}}%
\pgfpathlineto{\pgfqpoint{3.375399in}{1.968676in}}%
\pgfpathlineto{\pgfqpoint{3.376026in}{1.921797in}}%
\pgfpathlineto{\pgfqpoint{3.376151in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{3.376402in}{1.981750in}}%
\pgfpathlineto{\pgfqpoint{3.377029in}{1.913683in}}%
\pgfpathlineto{\pgfqpoint{3.377280in}{1.971814in}}%
\pgfpathlineto{\pgfqpoint{3.377406in}{1.902838in}}%
\pgfpathlineto{\pgfqpoint{3.378158in}{1.952261in}}%
\pgfpathlineto{\pgfqpoint{3.378660in}{1.893458in}}%
\pgfpathlineto{\pgfqpoint{3.378409in}{1.961304in}}%
\pgfpathlineto{\pgfqpoint{3.379287in}{1.914176in}}%
\pgfpathlineto{\pgfqpoint{3.379789in}{1.950861in}}%
\pgfpathlineto{\pgfqpoint{3.380291in}{1.906979in}}%
\pgfpathlineto{\pgfqpoint{3.380667in}{1.929080in}}%
\pgfpathlineto{\pgfqpoint{3.381295in}{1.943927in}}%
\pgfpathlineto{\pgfqpoint{3.381420in}{1.921340in}}%
\pgfpathlineto{\pgfqpoint{3.381796in}{1.931193in}}%
\pgfpathlineto{\pgfqpoint{3.382549in}{1.959157in}}%
\pgfpathlineto{\pgfqpoint{3.382800in}{1.892307in}}%
\pgfpathlineto{\pgfqpoint{3.383678in}{1.973196in}}%
\pgfpathlineto{\pgfqpoint{3.383302in}{1.892296in}}%
\pgfpathlineto{\pgfqpoint{3.383929in}{1.933660in}}%
\pgfpathlineto{\pgfqpoint{3.384055in}{1.861702in}}%
\pgfpathlineto{\pgfqpoint{3.384305in}{1.981973in}}%
\pgfpathlineto{\pgfqpoint{3.384933in}{1.948773in}}%
\pgfpathlineto{\pgfqpoint{3.385058in}{1.930938in}}%
\pgfpathlineto{\pgfqpoint{3.385560in}{1.958076in}}%
\pgfpathlineto{\pgfqpoint{3.385936in}{1.936835in}}%
\pgfpathlineto{\pgfqpoint{3.386313in}{1.955895in}}%
\pgfpathlineto{\pgfqpoint{3.386438in}{1.907194in}}%
\pgfpathlineto{\pgfqpoint{3.386689in}{1.942569in}}%
\pgfpathlineto{\pgfqpoint{3.386814in}{1.894377in}}%
\pgfpathlineto{\pgfqpoint{3.387567in}{1.972744in}}%
\pgfpathlineto{\pgfqpoint{3.387818in}{1.919466in}}%
\pgfpathlineto{\pgfqpoint{3.388696in}{1.852704in}}%
\pgfpathlineto{\pgfqpoint{3.388069in}{1.939850in}}%
\pgfpathlineto{\pgfqpoint{3.389198in}{1.886384in}}%
\pgfpathlineto{\pgfqpoint{3.390327in}{2.000162in}}%
\pgfpathlineto{\pgfqpoint{3.389574in}{1.881865in}}%
\pgfpathlineto{\pgfqpoint{3.390703in}{1.976928in}}%
\pgfpathlineto{\pgfqpoint{3.392083in}{1.828880in}}%
\pgfpathlineto{\pgfqpoint{3.393338in}{1.964325in}}%
\pgfpathlineto{\pgfqpoint{3.393840in}{1.915963in}}%
\pgfpathlineto{\pgfqpoint{3.394718in}{1.819122in}}%
\pgfpathlineto{\pgfqpoint{3.395345in}{1.861554in}}%
\pgfpathlineto{\pgfqpoint{3.396098in}{1.942895in}}%
\pgfpathlineto{\pgfqpoint{3.396725in}{1.925376in}}%
\pgfpathlineto{\pgfqpoint{3.397227in}{1.856127in}}%
\pgfpathlineto{\pgfqpoint{3.397979in}{1.864683in}}%
\pgfpathlineto{\pgfqpoint{3.398481in}{1.957204in}}%
\pgfpathlineto{\pgfqpoint{3.399108in}{1.950949in}}%
\pgfpathlineto{\pgfqpoint{3.399736in}{1.849411in}}%
\pgfpathlineto{\pgfqpoint{3.400363in}{1.875151in}}%
\pgfpathlineto{\pgfqpoint{3.400488in}{1.874466in}}%
\pgfpathlineto{\pgfqpoint{3.401116in}{1.908245in}}%
\pgfpathlineto{\pgfqpoint{3.401241in}{1.842444in}}%
\pgfpathlineto{\pgfqpoint{3.401366in}{1.843564in}}%
\pgfpathlineto{\pgfqpoint{3.401492in}{1.927491in}}%
\pgfpathlineto{\pgfqpoint{3.402496in}{1.912185in}}%
\pgfpathlineto{\pgfqpoint{3.402621in}{1.912118in}}%
\pgfpathlineto{\pgfqpoint{3.403374in}{1.861088in}}%
\pgfpathlineto{\pgfqpoint{3.403123in}{1.919981in}}%
\pgfpathlineto{\pgfqpoint{3.403875in}{1.876744in}}%
\pgfpathlineto{\pgfqpoint{3.404001in}{1.876384in}}%
\pgfpathlineto{\pgfqpoint{3.404377in}{1.843513in}}%
\pgfpathlineto{\pgfqpoint{3.405255in}{1.916929in}}%
\pgfpathlineto{\pgfqpoint{3.406259in}{1.936634in}}%
\pgfpathlineto{\pgfqpoint{3.406635in}{1.849176in}}%
\pgfpathlineto{\pgfqpoint{3.407764in}{1.957655in}}%
\pgfpathlineto{\pgfqpoint{3.407012in}{1.834604in}}%
\pgfpathlineto{\pgfqpoint{3.407890in}{1.914182in}}%
\pgfpathlineto{\pgfqpoint{3.408015in}{1.910002in}}%
\pgfpathlineto{\pgfqpoint{3.408141in}{1.946037in}}%
\pgfpathlineto{\pgfqpoint{3.408392in}{1.899000in}}%
\pgfpathlineto{\pgfqpoint{3.409019in}{1.933761in}}%
\pgfpathlineto{\pgfqpoint{3.409772in}{1.870054in}}%
\pgfpathlineto{\pgfqpoint{3.410148in}{1.911196in}}%
\pgfpathlineto{\pgfqpoint{3.410273in}{1.911096in}}%
\pgfpathlineto{\pgfqpoint{3.410399in}{1.890035in}}%
\pgfpathlineto{\pgfqpoint{3.411026in}{1.968898in}}%
\pgfpathlineto{\pgfqpoint{3.411151in}{1.932978in}}%
\pgfpathlineto{\pgfqpoint{3.411277in}{1.977257in}}%
\pgfpathlineto{\pgfqpoint{3.411904in}{1.889968in}}%
\pgfpathlineto{\pgfqpoint{3.412155in}{1.901503in}}%
\pgfpathlineto{\pgfqpoint{3.412908in}{1.858329in}}%
\pgfpathlineto{\pgfqpoint{3.412531in}{1.906613in}}%
\pgfpathlineto{\pgfqpoint{3.413159in}{1.877034in}}%
\pgfpathlineto{\pgfqpoint{3.414037in}{1.997513in}}%
\pgfpathlineto{\pgfqpoint{3.414288in}{1.906081in}}%
\pgfpathlineto{\pgfqpoint{3.414539in}{1.979900in}}%
\pgfpathlineto{\pgfqpoint{3.415417in}{1.958140in}}%
\pgfpathlineto{\pgfqpoint{3.415919in}{1.926050in}}%
\pgfpathlineto{\pgfqpoint{3.416169in}{1.991728in}}%
\pgfpathlineto{\pgfqpoint{3.416420in}{1.966163in}}%
\pgfpathlineto{\pgfqpoint{3.418177in}{2.118211in}}%
\pgfpathlineto{\pgfqpoint{3.419431in}{1.904453in}}%
\pgfpathlineto{\pgfqpoint{3.420184in}{1.888045in}}%
\pgfpathlineto{\pgfqpoint{3.420560in}{1.943231in}}%
\pgfpathlineto{\pgfqpoint{3.420686in}{1.909985in}}%
\pgfpathlineto{\pgfqpoint{3.421438in}{1.998121in}}%
\pgfpathlineto{\pgfqpoint{3.421564in}{1.998178in}}%
\pgfpathlineto{\pgfqpoint{3.422567in}{1.887862in}}%
\pgfpathlineto{\pgfqpoint{3.422818in}{1.931264in}}%
\pgfpathlineto{\pgfqpoint{3.423320in}{1.949554in}}%
\pgfpathlineto{\pgfqpoint{3.423069in}{1.919000in}}%
\pgfpathlineto{\pgfqpoint{3.423445in}{1.944149in}}%
\pgfpathlineto{\pgfqpoint{3.423696in}{1.872953in}}%
\pgfpathlineto{\pgfqpoint{3.424574in}{1.917526in}}%
\pgfpathlineto{\pgfqpoint{3.424700in}{1.921434in}}%
\pgfpathlineto{\pgfqpoint{3.424825in}{1.920710in}}%
\pgfpathlineto{\pgfqpoint{3.424951in}{1.967276in}}%
\pgfpathlineto{\pgfqpoint{3.425704in}{1.898951in}}%
\pgfpathlineto{\pgfqpoint{3.425829in}{1.918489in}}%
\pgfpathlineto{\pgfqpoint{3.426707in}{1.860344in}}%
\pgfpathlineto{\pgfqpoint{3.426456in}{1.935384in}}%
\pgfpathlineto{\pgfqpoint{3.426958in}{1.891035in}}%
\pgfpathlineto{\pgfqpoint{3.427460in}{1.828907in}}%
\pgfpathlineto{\pgfqpoint{3.427836in}{1.934481in}}%
\pgfpathlineto{\pgfqpoint{3.428965in}{1.825970in}}%
\pgfpathlineto{\pgfqpoint{3.429091in}{1.828880in}}%
\pgfpathlineto{\pgfqpoint{3.429592in}{1.896858in}}%
\pgfpathlineto{\pgfqpoint{3.430220in}{1.880253in}}%
\pgfpathlineto{\pgfqpoint{3.430596in}{1.883361in}}%
\pgfpathlineto{\pgfqpoint{3.430721in}{1.867017in}}%
\pgfpathlineto{\pgfqpoint{3.431725in}{1.881880in}}%
\pgfpathlineto{\pgfqpoint{3.431976in}{1.827526in}}%
\pgfpathlineto{\pgfqpoint{3.432227in}{1.889495in}}%
\pgfpathlineto{\pgfqpoint{3.433105in}{1.837523in}}%
\pgfpathlineto{\pgfqpoint{3.433230in}{1.829080in}}%
\pgfpathlineto{\pgfqpoint{3.433607in}{1.867261in}}%
\pgfpathlineto{\pgfqpoint{3.434109in}{1.879691in}}%
\pgfpathlineto{\pgfqpoint{3.433858in}{1.851487in}}%
\pgfpathlineto{\pgfqpoint{3.434610in}{1.876542in}}%
\pgfpathlineto{\pgfqpoint{3.435363in}{1.857429in}}%
\pgfpathlineto{\pgfqpoint{3.435739in}{1.869335in}}%
\pgfpathlineto{\pgfqpoint{3.436868in}{1.886488in}}%
\pgfpathlineto{\pgfqpoint{3.436367in}{1.843588in}}%
\pgfpathlineto{\pgfqpoint{3.436994in}{1.886083in}}%
\pgfpathlineto{\pgfqpoint{3.437119in}{1.879303in}}%
\pgfpathlineto{\pgfqpoint{3.437370in}{1.914917in}}%
\pgfpathlineto{\pgfqpoint{3.437872in}{1.889495in}}%
\pgfpathlineto{\pgfqpoint{3.437998in}{1.916167in}}%
\pgfpathlineto{\pgfqpoint{3.438248in}{1.873979in}}%
\pgfpathlineto{\pgfqpoint{3.438876in}{1.888881in}}%
\pgfpathlineto{\pgfqpoint{3.439127in}{1.865698in}}%
\pgfpathlineto{\pgfqpoint{3.439377in}{1.911713in}}%
\pgfpathlineto{\pgfqpoint{3.439628in}{1.884479in}}%
\pgfpathlineto{\pgfqpoint{3.440506in}{1.882438in}}%
\pgfpathlineto{\pgfqpoint{3.440757in}{1.923012in}}%
\pgfpathlineto{\pgfqpoint{3.441510in}{1.941735in}}%
\pgfpathlineto{\pgfqpoint{3.442012in}{1.878423in}}%
\pgfpathlineto{\pgfqpoint{3.442514in}{1.872556in}}%
\pgfpathlineto{\pgfqpoint{3.443266in}{1.938765in}}%
\pgfpathlineto{\pgfqpoint{3.444145in}{1.904140in}}%
\pgfpathlineto{\pgfqpoint{3.444270in}{1.911336in}}%
\pgfpathlineto{\pgfqpoint{3.444395in}{1.946579in}}%
\pgfpathlineto{\pgfqpoint{3.445274in}{1.885776in}}%
\pgfpathlineto{\pgfqpoint{3.445775in}{1.936027in}}%
\pgfpathlineto{\pgfqpoint{3.446026in}{1.882134in}}%
\pgfpathlineto{\pgfqpoint{3.446528in}{1.901437in}}%
\pgfpathlineto{\pgfqpoint{3.446653in}{1.902177in}}%
\pgfpathlineto{\pgfqpoint{3.447406in}{1.932634in}}%
\pgfpathlineto{\pgfqpoint{3.447532in}{1.900974in}}%
\pgfpathlineto{\pgfqpoint{3.447783in}{1.920120in}}%
\pgfpathlineto{\pgfqpoint{3.448535in}{1.934125in}}%
\pgfpathlineto{\pgfqpoint{3.448661in}{1.897928in}}%
\pgfpathlineto{\pgfqpoint{3.449664in}{1.890530in}}%
\pgfpathlineto{\pgfqpoint{3.449915in}{1.946146in}}%
\pgfpathlineto{\pgfqpoint{3.450668in}{1.909272in}}%
\pgfpathlineto{\pgfqpoint{3.451044in}{1.925779in}}%
\pgfpathlineto{\pgfqpoint{3.451922in}{1.926850in}}%
\pgfpathlineto{\pgfqpoint{3.452424in}{1.903304in}}%
\pgfpathlineto{\pgfqpoint{3.453553in}{1.938976in}}%
\pgfpathlineto{\pgfqpoint{3.453428in}{1.897425in}}%
\pgfpathlineto{\pgfqpoint{3.453679in}{1.931338in}}%
\pgfpathlineto{\pgfqpoint{3.454180in}{1.913923in}}%
\pgfpathlineto{\pgfqpoint{3.453930in}{1.944765in}}%
\pgfpathlineto{\pgfqpoint{3.454808in}{1.918660in}}%
\pgfpathlineto{\pgfqpoint{3.455811in}{1.956293in}}%
\pgfpathlineto{\pgfqpoint{3.455435in}{1.888269in}}%
\pgfpathlineto{\pgfqpoint{3.455937in}{1.956274in}}%
\pgfpathlineto{\pgfqpoint{3.456564in}{1.911310in}}%
\pgfpathlineto{\pgfqpoint{3.457066in}{1.920544in}}%
\pgfpathlineto{\pgfqpoint{3.457693in}{1.961070in}}%
\pgfpathlineto{\pgfqpoint{3.457442in}{1.899803in}}%
\pgfpathlineto{\pgfqpoint{3.457818in}{1.928882in}}%
\pgfpathlineto{\pgfqpoint{3.457944in}{1.888849in}}%
\pgfpathlineto{\pgfqpoint{3.458320in}{1.952339in}}%
\pgfpathlineto{\pgfqpoint{3.458822in}{1.926443in}}%
\pgfpathlineto{\pgfqpoint{3.458947in}{1.924625in}}%
\pgfpathlineto{\pgfqpoint{3.459198in}{1.917569in}}%
\pgfpathlineto{\pgfqpoint{3.460202in}{1.944024in}}%
\pgfpathlineto{\pgfqpoint{3.460453in}{1.933272in}}%
\pgfpathlineto{\pgfqpoint{3.460829in}{1.981422in}}%
\pgfpathlineto{\pgfqpoint{3.461331in}{1.893748in}}%
\pgfpathlineto{\pgfqpoint{3.461456in}{1.970532in}}%
\pgfpathlineto{\pgfqpoint{3.462209in}{1.884000in}}%
\pgfpathlineto{\pgfqpoint{3.462460in}{1.951014in}}%
\pgfpathlineto{\pgfqpoint{3.463464in}{1.918132in}}%
\pgfpathlineto{\pgfqpoint{3.463589in}{1.918844in}}%
\pgfpathlineto{\pgfqpoint{3.463715in}{1.974115in}}%
\pgfpathlineto{\pgfqpoint{3.464593in}{1.907290in}}%
\pgfpathlineto{\pgfqpoint{3.464718in}{1.956590in}}%
\pgfpathlineto{\pgfqpoint{3.464969in}{1.943797in}}%
\pgfpathlineto{\pgfqpoint{3.465094in}{1.915665in}}%
\pgfpathlineto{\pgfqpoint{3.465220in}{1.959153in}}%
\pgfpathlineto{\pgfqpoint{3.466098in}{1.924132in}}%
\pgfpathlineto{\pgfqpoint{3.466725in}{1.956346in}}%
\pgfpathlineto{\pgfqpoint{3.467102in}{1.913262in}}%
\pgfpathlineto{\pgfqpoint{3.467227in}{1.914715in}}%
\pgfpathlineto{\pgfqpoint{3.467478in}{1.963411in}}%
\pgfpathlineto{\pgfqpoint{3.467603in}{1.912927in}}%
\pgfpathlineto{\pgfqpoint{3.468231in}{1.939695in}}%
\pgfpathlineto{\pgfqpoint{3.468356in}{1.912853in}}%
\pgfpathlineto{\pgfqpoint{3.469234in}{1.958040in}}%
\pgfpathlineto{\pgfqpoint{3.469611in}{1.915272in}}%
\pgfpathlineto{\pgfqpoint{3.470489in}{1.916413in}}%
\pgfpathlineto{\pgfqpoint{3.470614in}{1.952844in}}%
\pgfpathlineto{\pgfqpoint{3.470740in}{1.901267in}}%
\pgfpathlineto{\pgfqpoint{3.471618in}{1.932973in}}%
\pgfpathlineto{\pgfqpoint{3.471743in}{1.932494in}}%
\pgfpathlineto{\pgfqpoint{3.472621in}{1.875752in}}%
\pgfpathlineto{\pgfqpoint{3.472747in}{1.934620in}}%
\pgfpathlineto{\pgfqpoint{3.473123in}{1.906366in}}%
\pgfpathlineto{\pgfqpoint{3.474127in}{1.943767in}}%
\pgfpathlineto{\pgfqpoint{3.473750in}{1.885916in}}%
\pgfpathlineto{\pgfqpoint{3.474252in}{1.943097in}}%
\pgfpathlineto{\pgfqpoint{3.474378in}{1.887295in}}%
\pgfpathlineto{\pgfqpoint{3.475381in}{1.890945in}}%
\pgfpathlineto{\pgfqpoint{3.475507in}{1.889900in}}%
\pgfpathlineto{\pgfqpoint{3.475632in}{1.854796in}}%
\pgfpathlineto{\pgfqpoint{3.476009in}{1.923318in}}%
\pgfpathlineto{\pgfqpoint{3.476510in}{1.900998in}}%
\pgfpathlineto{\pgfqpoint{3.477138in}{1.909548in}}%
\pgfpathlineto{\pgfqpoint{3.477012in}{1.881113in}}%
\pgfpathlineto{\pgfqpoint{3.477263in}{1.902912in}}%
\pgfpathlineto{\pgfqpoint{3.477890in}{1.859499in}}%
\pgfpathlineto{\pgfqpoint{3.477765in}{1.923623in}}%
\pgfpathlineto{\pgfqpoint{3.478016in}{1.861627in}}%
\pgfpathlineto{\pgfqpoint{3.478141in}{1.931430in}}%
\pgfpathlineto{\pgfqpoint{3.479145in}{1.900893in}}%
\pgfpathlineto{\pgfqpoint{3.479396in}{1.901487in}}%
\pgfpathlineto{\pgfqpoint{3.479521in}{1.895870in}}%
\pgfpathlineto{\pgfqpoint{3.479647in}{1.910613in}}%
\pgfpathlineto{\pgfqpoint{3.479772in}{1.939072in}}%
\pgfpathlineto{\pgfqpoint{3.480023in}{1.869274in}}%
\pgfpathlineto{\pgfqpoint{3.480650in}{1.918418in}}%
\pgfpathlineto{\pgfqpoint{3.480776in}{1.868930in}}%
\pgfpathlineto{\pgfqpoint{3.480901in}{1.924244in}}%
\pgfpathlineto{\pgfqpoint{3.481654in}{1.915707in}}%
\pgfpathlineto{\pgfqpoint{3.482532in}{1.974519in}}%
\pgfpathlineto{\pgfqpoint{3.482908in}{1.961107in}}%
\pgfpathlineto{\pgfqpoint{3.483786in}{1.858680in}}%
\pgfpathlineto{\pgfqpoint{3.484163in}{1.863580in}}%
\pgfpathlineto{\pgfqpoint{3.485668in}{2.034426in}}%
\pgfpathlineto{\pgfqpoint{3.485919in}{1.992965in}}%
\pgfpathlineto{\pgfqpoint{3.487048in}{1.874063in}}%
\pgfpathlineto{\pgfqpoint{3.487424in}{1.933485in}}%
\pgfpathlineto{\pgfqpoint{3.488177in}{2.019472in}}%
\pgfpathlineto{\pgfqpoint{3.488679in}{1.982026in}}%
\pgfpathlineto{\pgfqpoint{3.489055in}{1.959100in}}%
\pgfpathlineto{\pgfqpoint{3.489808in}{1.966992in}}%
\pgfpathlineto{\pgfqpoint{3.489933in}{1.970357in}}%
\pgfpathlineto{\pgfqpoint{3.490059in}{1.946553in}}%
\pgfpathlineto{\pgfqpoint{3.490686in}{1.931306in}}%
\pgfpathlineto{\pgfqpoint{3.490435in}{1.947495in}}%
\pgfpathlineto{\pgfqpoint{3.490811in}{1.937608in}}%
\pgfpathlineto{\pgfqpoint{3.491815in}{2.038634in}}%
\pgfpathlineto{\pgfqpoint{3.491062in}{1.913945in}}%
\pgfpathlineto{\pgfqpoint{3.492191in}{2.034700in}}%
\pgfpathlineto{\pgfqpoint{3.493822in}{1.913945in}}%
\pgfpathlineto{\pgfqpoint{3.494324in}{1.962725in}}%
\pgfpathlineto{\pgfqpoint{3.495077in}{2.081484in}}%
\pgfpathlineto{\pgfqpoint{3.495579in}{2.018376in}}%
\pgfpathlineto{\pgfqpoint{3.495704in}{2.048330in}}%
\pgfpathlineto{\pgfqpoint{3.495829in}{1.955411in}}%
\pgfpathlineto{\pgfqpoint{3.496582in}{2.017871in}}%
\pgfpathlineto{\pgfqpoint{3.497335in}{1.977696in}}%
\pgfpathlineto{\pgfqpoint{3.497586in}{1.998487in}}%
\pgfpathlineto{\pgfqpoint{3.498840in}{2.072897in}}%
\pgfpathlineto{\pgfqpoint{3.499718in}{1.983392in}}%
\pgfpathlineto{\pgfqpoint{3.499844in}{2.044771in}}%
\pgfpathlineto{\pgfqpoint{3.499969in}{2.104112in}}%
\pgfpathlineto{\pgfqpoint{3.500095in}{2.019496in}}%
\pgfpathlineto{\pgfqpoint{3.500847in}{2.027123in}}%
\pgfpathlineto{\pgfqpoint{3.501475in}{2.053435in}}%
\pgfpathlineto{\pgfqpoint{3.501976in}{2.107301in}}%
\pgfpathlineto{\pgfqpoint{3.501726in}{2.045267in}}%
\pgfpathlineto{\pgfqpoint{3.502478in}{2.048761in}}%
\pgfpathlineto{\pgfqpoint{3.502604in}{2.054166in}}%
\pgfpathlineto{\pgfqpoint{3.502729in}{2.015172in}}%
\pgfpathlineto{\pgfqpoint{3.502855in}{2.009225in}}%
\pgfpathlineto{\pgfqpoint{3.502980in}{2.084556in}}%
\pgfpathlineto{\pgfqpoint{3.503984in}{2.061707in}}%
\pgfpathlineto{\pgfqpoint{3.504109in}{2.064507in}}%
\pgfpathlineto{\pgfqpoint{3.504234in}{2.034033in}}%
\pgfpathlineto{\pgfqpoint{3.504862in}{2.127692in}}%
\pgfpathlineto{\pgfqpoint{3.504987in}{2.079025in}}%
\pgfpathlineto{\pgfqpoint{3.505113in}{2.111758in}}%
\pgfpathlineto{\pgfqpoint{3.505991in}{2.101668in}}%
\pgfpathlineto{\pgfqpoint{3.507120in}{2.036942in}}%
\pgfpathlineto{\pgfqpoint{3.507245in}{2.041132in}}%
\pgfpathlineto{\pgfqpoint{3.508625in}{2.135084in}}%
\pgfpathlineto{\pgfqpoint{3.507622in}{2.030974in}}%
\pgfpathlineto{\pgfqpoint{3.509127in}{2.126919in}}%
\pgfpathlineto{\pgfqpoint{3.510131in}{2.066478in}}%
\pgfpathlineto{\pgfqpoint{3.510381in}{2.078322in}}%
\pgfpathlineto{\pgfqpoint{3.511385in}{2.221301in}}%
\pgfpathlineto{\pgfqpoint{3.512012in}{2.198114in}}%
\pgfpathlineto{\pgfqpoint{3.512890in}{1.842953in}}%
\pgfpathlineto{\pgfqpoint{3.513392in}{1.885176in}}%
\pgfpathlineto{\pgfqpoint{3.513518in}{1.886779in}}%
\pgfpathlineto{\pgfqpoint{3.514772in}{2.133703in}}%
\pgfpathlineto{\pgfqpoint{3.515149in}{2.027023in}}%
\pgfpathlineto{\pgfqpoint{3.516403in}{1.707860in}}%
\pgfpathlineto{\pgfqpoint{3.516779in}{1.750474in}}%
\pgfpathlineto{\pgfqpoint{3.518034in}{2.048247in}}%
\pgfpathlineto{\pgfqpoint{3.517030in}{1.740907in}}%
\pgfpathlineto{\pgfqpoint{3.518661in}{1.967216in}}%
\pgfpathlineto{\pgfqpoint{3.519790in}{1.559058in}}%
\pgfpathlineto{\pgfqpoint{3.520543in}{1.654206in}}%
\pgfpathlineto{\pgfqpoint{3.521421in}{1.910646in}}%
\pgfpathlineto{\pgfqpoint{3.522174in}{1.845759in}}%
\pgfpathlineto{\pgfqpoint{3.523303in}{1.613302in}}%
\pgfpathlineto{\pgfqpoint{3.523428in}{1.649692in}}%
\pgfpathlineto{\pgfqpoint{3.524432in}{1.844147in}}%
\pgfpathlineto{\pgfqpoint{3.525310in}{1.765238in}}%
\pgfpathlineto{\pgfqpoint{3.525937in}{1.634303in}}%
\pgfpathlineto{\pgfqpoint{3.526564in}{1.659991in}}%
\pgfpathlineto{\pgfqpoint{3.527693in}{1.844509in}}%
\pgfpathlineto{\pgfqpoint{3.527944in}{1.792009in}}%
\pgfpathlineto{\pgfqpoint{3.528948in}{1.722869in}}%
\pgfpathlineto{\pgfqpoint{3.529324in}{1.736339in}}%
\pgfpathlineto{\pgfqpoint{3.529450in}{1.736831in}}%
\pgfpathlineto{\pgfqpoint{3.529575in}{1.708195in}}%
\pgfpathlineto{\pgfqpoint{3.530202in}{1.778808in}}%
\pgfpathlineto{\pgfqpoint{3.530579in}{1.805234in}}%
\pgfpathlineto{\pgfqpoint{3.531081in}{1.775122in}}%
\pgfpathlineto{\pgfqpoint{3.531331in}{1.797056in}}%
\pgfpathlineto{\pgfqpoint{3.532084in}{1.777893in}}%
\pgfpathlineto{\pgfqpoint{3.532210in}{1.807238in}}%
\pgfpathlineto{\pgfqpoint{3.532460in}{1.778291in}}%
\pgfpathlineto{\pgfqpoint{3.533339in}{1.821738in}}%
\pgfpathlineto{\pgfqpoint{3.533088in}{1.745292in}}%
\pgfpathlineto{\pgfqpoint{3.533464in}{1.812197in}}%
\pgfpathlineto{\pgfqpoint{3.533590in}{1.746362in}}%
\pgfpathlineto{\pgfqpoint{3.534217in}{1.859466in}}%
\pgfpathlineto{\pgfqpoint{3.534593in}{1.793161in}}%
\pgfpathlineto{\pgfqpoint{3.534719in}{1.791101in}}%
\pgfpathlineto{\pgfqpoint{3.534844in}{1.865426in}}%
\pgfpathlineto{\pgfqpoint{3.535848in}{1.809887in}}%
\pgfpathlineto{\pgfqpoint{3.536851in}{1.896451in}}%
\pgfpathlineto{\pgfqpoint{3.536349in}{1.803084in}}%
\pgfpathlineto{\pgfqpoint{3.537102in}{1.871009in}}%
\pgfpathlineto{\pgfqpoint{3.537228in}{1.849170in}}%
\pgfpathlineto{\pgfqpoint{3.537478in}{1.894541in}}%
\pgfpathlineto{\pgfqpoint{3.538231in}{1.853526in}}%
\pgfpathlineto{\pgfqpoint{3.538357in}{1.850579in}}%
\pgfpathlineto{\pgfqpoint{3.539109in}{1.916806in}}%
\pgfpathlineto{\pgfqpoint{3.538733in}{1.796899in}}%
\pgfpathlineto{\pgfqpoint{3.539486in}{1.860993in}}%
\pgfpathlineto{\pgfqpoint{3.539611in}{1.859048in}}%
\pgfpathlineto{\pgfqpoint{3.539862in}{1.945178in}}%
\pgfpathlineto{\pgfqpoint{3.539987in}{1.836712in}}%
\pgfpathlineto{\pgfqpoint{3.540991in}{1.936642in}}%
\pgfpathlineto{\pgfqpoint{3.541367in}{1.832911in}}%
\pgfpathlineto{\pgfqpoint{3.542120in}{1.889846in}}%
\pgfpathlineto{\pgfqpoint{3.542371in}{1.920152in}}%
\pgfpathlineto{\pgfqpoint{3.542496in}{1.888873in}}%
\pgfpathlineto{\pgfqpoint{3.543249in}{1.961635in}}%
\pgfpathlineto{\pgfqpoint{3.543625in}{1.939560in}}%
\pgfpathlineto{\pgfqpoint{3.543876in}{1.914987in}}%
\pgfpathlineto{\pgfqpoint{3.544504in}{1.956304in}}%
\pgfpathlineto{\pgfqpoint{3.544629in}{1.959870in}}%
\pgfpathlineto{\pgfqpoint{3.544880in}{1.916741in}}%
\pgfpathlineto{\pgfqpoint{3.545633in}{1.955930in}}%
\pgfpathlineto{\pgfqpoint{3.545758in}{1.965219in}}%
\pgfpathlineto{\pgfqpoint{3.545884in}{1.902273in}}%
\pgfpathlineto{\pgfqpoint{3.546009in}{1.899623in}}%
\pgfpathlineto{\pgfqpoint{3.546636in}{1.952541in}}%
\pgfpathlineto{\pgfqpoint{3.547138in}{1.927242in}}%
\pgfpathlineto{\pgfqpoint{3.547263in}{1.929347in}}%
\pgfpathlineto{\pgfqpoint{3.547389in}{1.962149in}}%
\pgfpathlineto{\pgfqpoint{3.548142in}{1.915798in}}%
\pgfpathlineto{\pgfqpoint{3.548267in}{1.955648in}}%
\pgfpathlineto{\pgfqpoint{3.549271in}{1.957324in}}%
\pgfpathlineto{\pgfqpoint{3.549396in}{1.921109in}}%
\pgfpathlineto{\pgfqpoint{3.550274in}{1.972496in}}%
\pgfpathlineto{\pgfqpoint{3.550149in}{1.919969in}}%
\pgfpathlineto{\pgfqpoint{3.550525in}{1.940986in}}%
\pgfpathlineto{\pgfqpoint{3.550651in}{1.917455in}}%
\pgfpathlineto{\pgfqpoint{3.551278in}{1.954239in}}%
\pgfpathlineto{\pgfqpoint{3.551529in}{1.946866in}}%
\pgfpathlineto{\pgfqpoint{3.551905in}{1.971267in}}%
\pgfpathlineto{\pgfqpoint{3.552030in}{1.928052in}}%
\pgfpathlineto{\pgfqpoint{3.552532in}{1.974952in}}%
\pgfpathlineto{\pgfqpoint{3.553034in}{1.959403in}}%
\pgfpathlineto{\pgfqpoint{3.553160in}{1.959743in}}%
\pgfpathlineto{\pgfqpoint{3.554163in}{1.911960in}}%
\pgfpathlineto{\pgfqpoint{3.554038in}{1.992861in}}%
\pgfpathlineto{\pgfqpoint{3.554289in}{1.949803in}}%
\pgfpathlineto{\pgfqpoint{3.554539in}{1.963804in}}%
\pgfpathlineto{\pgfqpoint{3.555041in}{1.934826in}}%
\pgfpathlineto{\pgfqpoint{3.555418in}{1.952691in}}%
\pgfpathlineto{\pgfqpoint{3.555543in}{1.953694in}}%
\pgfpathlineto{\pgfqpoint{3.555669in}{1.928795in}}%
\pgfpathlineto{\pgfqpoint{3.555794in}{1.959233in}}%
\pgfpathlineto{\pgfqpoint{3.556672in}{1.934029in}}%
\pgfpathlineto{\pgfqpoint{3.556923in}{1.953898in}}%
\pgfpathlineto{\pgfqpoint{3.557299in}{1.912680in}}%
\pgfpathlineto{\pgfqpoint{3.557801in}{1.939313in}}%
\pgfpathlineto{\pgfqpoint{3.557927in}{1.937142in}}%
\pgfpathlineto{\pgfqpoint{3.558428in}{1.957703in}}%
\pgfpathlineto{\pgfqpoint{3.558805in}{1.920456in}}%
\pgfpathlineto{\pgfqpoint{3.559056in}{1.942084in}}%
\pgfpathlineto{\pgfqpoint{3.559307in}{1.902203in}}%
\pgfpathlineto{\pgfqpoint{3.559432in}{1.969994in}}%
\pgfpathlineto{\pgfqpoint{3.560185in}{1.920338in}}%
\pgfpathlineto{\pgfqpoint{3.561063in}{1.976498in}}%
\pgfpathlineto{\pgfqpoint{3.560937in}{1.910260in}}%
\pgfpathlineto{\pgfqpoint{3.561188in}{1.976176in}}%
\pgfpathlineto{\pgfqpoint{3.561314in}{1.918893in}}%
\pgfpathlineto{\pgfqpoint{3.562192in}{1.943229in}}%
\pgfpathlineto{\pgfqpoint{3.562819in}{1.925802in}}%
\pgfpathlineto{\pgfqpoint{3.563321in}{1.976934in}}%
\pgfpathlineto{\pgfqpoint{3.563446in}{1.910389in}}%
\pgfpathlineto{\pgfqpoint{3.564450in}{1.951607in}}%
\pgfpathlineto{\pgfqpoint{3.564701in}{1.931397in}}%
\pgfpathlineto{\pgfqpoint{3.564952in}{1.964888in}}%
\pgfpathlineto{\pgfqpoint{3.565328in}{1.932109in}}%
\pgfpathlineto{\pgfqpoint{3.565955in}{1.975498in}}%
\pgfpathlineto{\pgfqpoint{3.566332in}{1.905344in}}%
\pgfpathlineto{\pgfqpoint{3.566457in}{1.969887in}}%
\pgfpathlineto{\pgfqpoint{3.567712in}{1.908287in}}%
\pgfpathlineto{\pgfqpoint{3.568715in}{1.897962in}}%
\pgfpathlineto{\pgfqpoint{3.568841in}{1.980810in}}%
\pgfpathlineto{\pgfqpoint{3.569844in}{1.898297in}}%
\pgfpathlineto{\pgfqpoint{3.569970in}{1.900261in}}%
\pgfpathlineto{\pgfqpoint{3.570095in}{1.894311in}}%
\pgfpathlineto{\pgfqpoint{3.570221in}{1.934275in}}%
\pgfpathlineto{\pgfqpoint{3.570346in}{1.921169in}}%
\pgfpathlineto{\pgfqpoint{3.570597in}{1.932178in}}%
\pgfpathlineto{\pgfqpoint{3.571099in}{1.905427in}}%
\pgfpathlineto{\pgfqpoint{3.571350in}{1.927891in}}%
\pgfpathlineto{\pgfqpoint{3.572102in}{1.902213in}}%
\pgfpathlineto{\pgfqpoint{3.571977in}{1.949201in}}%
\pgfpathlineto{\pgfqpoint{3.572228in}{1.925415in}}%
\pgfpathlineto{\pgfqpoint{3.572353in}{1.943539in}}%
\pgfpathlineto{\pgfqpoint{3.572980in}{1.894888in}}%
\pgfpathlineto{\pgfqpoint{3.573357in}{1.936918in}}%
\pgfpathlineto{\pgfqpoint{3.574360in}{1.912675in}}%
\pgfpathlineto{\pgfqpoint{3.573984in}{1.949786in}}%
\pgfpathlineto{\pgfqpoint{3.574486in}{1.913824in}}%
\pgfpathlineto{\pgfqpoint{3.575364in}{1.958118in}}%
\pgfpathlineto{\pgfqpoint{3.574862in}{1.911987in}}%
\pgfpathlineto{\pgfqpoint{3.575615in}{1.919089in}}%
\pgfpathlineto{\pgfqpoint{3.575740in}{1.916882in}}%
\pgfpathlineto{\pgfqpoint{3.575866in}{1.919039in}}%
\pgfpathlineto{\pgfqpoint{3.576618in}{1.837657in}}%
\pgfpathlineto{\pgfqpoint{3.577120in}{1.858338in}}%
\pgfpathlineto{\pgfqpoint{3.578500in}{1.977103in}}%
\pgfpathlineto{\pgfqpoint{3.578626in}{1.943604in}}%
\pgfpathlineto{\pgfqpoint{3.579504in}{1.811291in}}%
\pgfpathlineto{\pgfqpoint{3.579629in}{1.820757in}}%
\pgfpathlineto{\pgfqpoint{3.580006in}{1.773297in}}%
\pgfpathlineto{\pgfqpoint{3.580507in}{1.879514in}}%
\pgfpathlineto{\pgfqpoint{3.580633in}{1.876918in}}%
\pgfpathlineto{\pgfqpoint{3.581386in}{1.977663in}}%
\pgfpathlineto{\pgfqpoint{3.581762in}{1.930280in}}%
\pgfpathlineto{\pgfqpoint{3.582765in}{1.803445in}}%
\pgfpathlineto{\pgfqpoint{3.583267in}{1.869699in}}%
\pgfpathlineto{\pgfqpoint{3.584396in}{1.953196in}}%
\pgfpathlineto{\pgfqpoint{3.584773in}{1.939058in}}%
\pgfpathlineto{\pgfqpoint{3.585525in}{1.838616in}}%
\pgfpathlineto{\pgfqpoint{3.586027in}{1.840194in}}%
\pgfpathlineto{\pgfqpoint{3.587031in}{1.932669in}}%
\pgfpathlineto{\pgfqpoint{3.587407in}{1.921490in}}%
\pgfpathlineto{\pgfqpoint{3.588662in}{1.865286in}}%
\pgfpathlineto{\pgfqpoint{3.589540in}{1.919371in}}%
\pgfpathlineto{\pgfqpoint{3.589665in}{1.867842in}}%
\pgfpathlineto{\pgfqpoint{3.589791in}{1.867041in}}%
\pgfpathlineto{\pgfqpoint{3.590041in}{1.898439in}}%
\pgfpathlineto{\pgfqpoint{3.590669in}{1.859591in}}%
\pgfpathlineto{\pgfqpoint{3.590794in}{1.872432in}}%
\pgfpathlineto{\pgfqpoint{3.591672in}{1.857015in}}%
\pgfpathlineto{\pgfqpoint{3.591171in}{1.897814in}}%
\pgfpathlineto{\pgfqpoint{3.591923in}{1.868897in}}%
\pgfpathlineto{\pgfqpoint{3.592049in}{1.868902in}}%
\pgfpathlineto{\pgfqpoint{3.592174in}{1.888329in}}%
\pgfpathlineto{\pgfqpoint{3.592425in}{1.814873in}}%
\pgfpathlineto{\pgfqpoint{3.593052in}{1.866393in}}%
\pgfpathlineto{\pgfqpoint{3.594056in}{1.828811in}}%
\pgfpathlineto{\pgfqpoint{3.594809in}{1.876288in}}%
\pgfpathlineto{\pgfqpoint{3.595185in}{1.840389in}}%
\pgfpathlineto{\pgfqpoint{3.595812in}{1.887731in}}%
\pgfpathlineto{\pgfqpoint{3.595687in}{1.818177in}}%
\pgfpathlineto{\pgfqpoint{3.596314in}{1.850622in}}%
\pgfpathlineto{\pgfqpoint{3.597067in}{1.786361in}}%
\pgfpathlineto{\pgfqpoint{3.596565in}{1.853970in}}%
\pgfpathlineto{\pgfqpoint{3.597819in}{1.818657in}}%
\pgfpathlineto{\pgfqpoint{3.598070in}{1.829544in}}%
\pgfpathlineto{\pgfqpoint{3.598948in}{1.859695in}}%
\pgfpathlineto{\pgfqpoint{3.598321in}{1.824071in}}%
\pgfpathlineto{\pgfqpoint{3.599199in}{1.832140in}}%
\pgfpathlineto{\pgfqpoint{3.599450in}{1.833617in}}%
\pgfpathlineto{\pgfqpoint{3.599826in}{1.873936in}}%
\pgfpathlineto{\pgfqpoint{3.599701in}{1.798172in}}%
\pgfpathlineto{\pgfqpoint{3.600203in}{1.828538in}}%
\pgfpathlineto{\pgfqpoint{3.600705in}{1.831328in}}%
\pgfpathlineto{\pgfqpoint{3.601332in}{1.770237in}}%
\pgfpathlineto{\pgfqpoint{3.602586in}{1.871818in}}%
\pgfpathlineto{\pgfqpoint{3.603590in}{1.789203in}}%
\pgfpathlineto{\pgfqpoint{3.603715in}{1.790091in}}%
\pgfpathlineto{\pgfqpoint{3.604719in}{1.877705in}}%
\pgfpathlineto{\pgfqpoint{3.604970in}{1.865046in}}%
\pgfpathlineto{\pgfqpoint{3.605472in}{1.842097in}}%
\pgfpathlineto{\pgfqpoint{3.605221in}{1.869450in}}%
\pgfpathlineto{\pgfqpoint{3.605723in}{1.858617in}}%
\pgfpathlineto{\pgfqpoint{3.607103in}{1.973956in}}%
\pgfpathlineto{\pgfqpoint{3.608106in}{1.891259in}}%
\pgfpathlineto{\pgfqpoint{3.607353in}{1.981829in}}%
\pgfpathlineto{\pgfqpoint{3.608232in}{1.892141in}}%
\pgfpathlineto{\pgfqpoint{3.609862in}{2.031346in}}%
\pgfpathlineto{\pgfqpoint{3.611117in}{1.986965in}}%
\pgfpathlineto{\pgfqpoint{3.611619in}{1.933540in}}%
\pgfpathlineto{\pgfqpoint{3.612120in}{1.986255in}}%
\pgfpathlineto{\pgfqpoint{3.612246in}{1.985636in}}%
\pgfpathlineto{\pgfqpoint{3.613500in}{2.083641in}}%
\pgfpathlineto{\pgfqpoint{3.613751in}{2.051046in}}%
\pgfpathlineto{\pgfqpoint{3.614128in}{2.032132in}}%
\pgfpathlineto{\pgfqpoint{3.614253in}{1.982397in}}%
\pgfpathlineto{\pgfqpoint{3.614379in}{2.086612in}}%
\pgfpathlineto{\pgfqpoint{3.615257in}{2.021903in}}%
\pgfpathlineto{\pgfqpoint{3.616386in}{2.094446in}}%
\pgfpathlineto{\pgfqpoint{3.615508in}{2.020598in}}%
\pgfpathlineto{\pgfqpoint{3.616762in}{2.086032in}}%
\pgfpathlineto{\pgfqpoint{3.617640in}{2.008249in}}%
\pgfpathlineto{\pgfqpoint{3.618017in}{2.048083in}}%
\pgfpathlineto{\pgfqpoint{3.618644in}{2.027352in}}%
\pgfpathlineto{\pgfqpoint{3.619020in}{2.082662in}}%
\pgfpathlineto{\pgfqpoint{3.619146in}{2.030048in}}%
\pgfpathlineto{\pgfqpoint{3.619397in}{2.086230in}}%
\pgfpathlineto{\pgfqpoint{3.620149in}{2.051232in}}%
\pgfpathlineto{\pgfqpoint{3.620400in}{1.991492in}}%
\pgfpathlineto{\pgfqpoint{3.621278in}{2.006693in}}%
\pgfpathlineto{\pgfqpoint{3.622031in}{2.054466in}}%
\pgfpathlineto{\pgfqpoint{3.621655in}{1.993657in}}%
\pgfpathlineto{\pgfqpoint{3.622407in}{2.045649in}}%
\pgfpathlineto{\pgfqpoint{3.622533in}{1.986424in}}%
\pgfpathlineto{\pgfqpoint{3.622784in}{2.048592in}}%
\pgfpathlineto{\pgfqpoint{3.623536in}{2.020048in}}%
\pgfpathlineto{\pgfqpoint{3.623662in}{2.025727in}}%
\pgfpathlineto{\pgfqpoint{3.623787in}{1.999979in}}%
\pgfpathlineto{\pgfqpoint{3.624414in}{1.966633in}}%
\pgfpathlineto{\pgfqpoint{3.624665in}{2.007210in}}%
\pgfpathlineto{\pgfqpoint{3.624916in}{1.971532in}}%
\pgfpathlineto{\pgfqpoint{3.625418in}{2.032120in}}%
\pgfpathlineto{\pgfqpoint{3.626171in}{2.008000in}}%
\pgfpathlineto{\pgfqpoint{3.626296in}{2.017000in}}%
\pgfpathlineto{\pgfqpoint{3.626547in}{2.011182in}}%
\pgfpathlineto{\pgfqpoint{3.626673in}{1.943859in}}%
\pgfpathlineto{\pgfqpoint{3.627676in}{1.950274in}}%
\pgfpathlineto{\pgfqpoint{3.627802in}{1.977100in}}%
\pgfpathlineto{\pgfqpoint{3.628680in}{1.942157in}}%
\pgfpathlineto{\pgfqpoint{3.628805in}{1.970907in}}%
\pgfpathlineto{\pgfqpoint{3.629809in}{1.941293in}}%
\pgfpathlineto{\pgfqpoint{3.629934in}{1.947944in}}%
\pgfpathlineto{\pgfqpoint{3.630060in}{1.964563in}}%
\pgfpathlineto{\pgfqpoint{3.630185in}{1.916310in}}%
\pgfpathlineto{\pgfqpoint{3.630938in}{1.936373in}}%
\pgfpathlineto{\pgfqpoint{3.631063in}{1.935176in}}%
\pgfpathlineto{\pgfqpoint{3.631189in}{1.950472in}}%
\pgfpathlineto{\pgfqpoint{3.631314in}{1.917862in}}%
\pgfpathlineto{\pgfqpoint{3.632192in}{1.950272in}}%
\pgfpathlineto{\pgfqpoint{3.633321in}{1.902362in}}%
\pgfpathlineto{\pgfqpoint{3.632569in}{1.950657in}}%
\pgfpathlineto{\pgfqpoint{3.633698in}{1.914571in}}%
\pgfpathlineto{\pgfqpoint{3.634325in}{1.935429in}}%
\pgfpathlineto{\pgfqpoint{3.634576in}{1.893992in}}%
\pgfpathlineto{\pgfqpoint{3.634701in}{1.914059in}}%
\pgfpathlineto{\pgfqpoint{3.634827in}{1.915013in}}%
\pgfpathlineto{\pgfqpoint{3.634952in}{1.931487in}}%
\pgfpathlineto{\pgfqpoint{3.635579in}{1.907059in}}%
\pgfpathlineto{\pgfqpoint{3.635830in}{1.920943in}}%
\pgfpathlineto{\pgfqpoint{3.636332in}{1.894766in}}%
\pgfpathlineto{\pgfqpoint{3.636959in}{1.910269in}}%
\pgfpathlineto{\pgfqpoint{3.637336in}{1.898031in}}%
\pgfpathlineto{\pgfqpoint{3.637587in}{1.924254in}}%
\pgfpathlineto{\pgfqpoint{3.638339in}{1.887627in}}%
\pgfpathlineto{\pgfqpoint{3.638465in}{1.946576in}}%
\pgfpathlineto{\pgfqpoint{3.638716in}{1.893816in}}%
\pgfpathlineto{\pgfqpoint{3.638841in}{1.931892in}}%
\pgfpathlineto{\pgfqpoint{3.639092in}{1.880239in}}%
\pgfpathlineto{\pgfqpoint{3.639845in}{1.907182in}}%
\pgfpathlineto{\pgfqpoint{3.640096in}{1.871514in}}%
\pgfpathlineto{\pgfqpoint{3.640472in}{1.918136in}}%
\pgfpathlineto{\pgfqpoint{3.640848in}{1.876824in}}%
\pgfpathlineto{\pgfqpoint{3.640974in}{1.914725in}}%
\pgfpathlineto{\pgfqpoint{3.641977in}{1.897277in}}%
\pgfpathlineto{\pgfqpoint{3.642103in}{1.877445in}}%
\pgfpathlineto{\pgfqpoint{3.642605in}{1.901097in}}%
\pgfpathlineto{\pgfqpoint{3.642981in}{1.896360in}}%
\pgfpathlineto{\pgfqpoint{3.643608in}{1.863291in}}%
\pgfpathlineto{\pgfqpoint{3.644110in}{1.915144in}}%
\pgfpathlineto{\pgfqpoint{3.644863in}{1.885423in}}%
\pgfpathlineto{\pgfqpoint{3.645114in}{1.894538in}}%
\pgfpathlineto{\pgfqpoint{3.645741in}{1.935014in}}%
\pgfpathlineto{\pgfqpoint{3.645615in}{1.869897in}}%
\pgfpathlineto{\pgfqpoint{3.646117in}{1.873324in}}%
\pgfpathlineto{\pgfqpoint{3.646243in}{1.873980in}}%
\pgfpathlineto{\pgfqpoint{3.646368in}{1.923319in}}%
\pgfpathlineto{\pgfqpoint{3.647372in}{1.898311in}}%
\pgfpathlineto{\pgfqpoint{3.648250in}{1.914190in}}%
\pgfpathlineto{\pgfqpoint{3.648124in}{1.891614in}}%
\pgfpathlineto{\pgfqpoint{3.648375in}{1.911389in}}%
\pgfpathlineto{\pgfqpoint{3.648626in}{1.877569in}}%
\pgfpathlineto{\pgfqpoint{3.649128in}{1.921476in}}%
\pgfpathlineto{\pgfqpoint{3.649504in}{1.887735in}}%
\pgfpathlineto{\pgfqpoint{3.650257in}{1.952201in}}%
\pgfpathlineto{\pgfqpoint{3.650508in}{1.879798in}}%
\pgfpathlineto{\pgfqpoint{3.650633in}{1.936592in}}%
\pgfpathlineto{\pgfqpoint{3.651637in}{1.882074in}}%
\pgfpathlineto{\pgfqpoint{3.651762in}{1.882991in}}%
\pgfpathlineto{\pgfqpoint{3.652640in}{1.874291in}}%
\pgfpathlineto{\pgfqpoint{3.653017in}{1.935048in}}%
\pgfpathlineto{\pgfqpoint{3.653142in}{1.934001in}}%
\pgfpathlineto{\pgfqpoint{3.653644in}{1.882102in}}%
\pgfpathlineto{\pgfqpoint{3.653769in}{1.953946in}}%
\pgfpathlineto{\pgfqpoint{3.654271in}{1.898387in}}%
\pgfpathlineto{\pgfqpoint{3.654522in}{1.968265in}}%
\pgfpathlineto{\pgfqpoint{3.654648in}{1.864776in}}%
\pgfpathlineto{\pgfqpoint{3.655275in}{1.920284in}}%
\pgfpathlineto{\pgfqpoint{3.656028in}{1.868897in}}%
\pgfpathlineto{\pgfqpoint{3.656153in}{1.973026in}}%
\pgfpathlineto{\pgfqpoint{3.656404in}{1.889449in}}%
\pgfpathlineto{\pgfqpoint{3.657282in}{1.922599in}}%
\pgfpathlineto{\pgfqpoint{3.657658in}{1.913823in}}%
\pgfpathlineto{\pgfqpoint{3.658035in}{1.894555in}}%
\pgfpathlineto{\pgfqpoint{3.658537in}{1.926254in}}%
\pgfpathlineto{\pgfqpoint{3.658662in}{1.907668in}}%
\pgfpathlineto{\pgfqpoint{3.658787in}{1.949931in}}%
\pgfpathlineto{\pgfqpoint{3.659415in}{1.878738in}}%
\pgfpathlineto{\pgfqpoint{3.659666in}{1.903845in}}%
\pgfpathlineto{\pgfqpoint{3.660293in}{1.962150in}}%
\pgfpathlineto{\pgfqpoint{3.660042in}{1.893602in}}%
\pgfpathlineto{\pgfqpoint{3.660418in}{1.898894in}}%
\pgfpathlineto{\pgfqpoint{3.660544in}{1.871261in}}%
\pgfpathlineto{\pgfqpoint{3.661296in}{1.940367in}}%
\pgfpathlineto{\pgfqpoint{3.661422in}{1.894867in}}%
\pgfpathlineto{\pgfqpoint{3.661547in}{1.896859in}}%
\pgfpathlineto{\pgfqpoint{3.661673in}{1.936873in}}%
\pgfpathlineto{\pgfqpoint{3.661798in}{1.891306in}}%
\pgfpathlineto{\pgfqpoint{3.662676in}{1.936086in}}%
\pgfpathlineto{\pgfqpoint{3.662802in}{1.935031in}}%
\pgfpathlineto{\pgfqpoint{3.662927in}{1.905247in}}%
\pgfpathlineto{\pgfqpoint{3.663053in}{1.947428in}}%
\pgfpathlineto{\pgfqpoint{3.663805in}{1.942478in}}%
\pgfpathlineto{\pgfqpoint{3.664433in}{1.905550in}}%
\pgfpathlineto{\pgfqpoint{3.664558in}{1.947986in}}%
\pgfpathlineto{\pgfqpoint{3.664934in}{1.934967in}}%
\pgfpathlineto{\pgfqpoint{3.665060in}{1.932785in}}%
\pgfpathlineto{\pgfqpoint{3.665562in}{1.940137in}}%
\pgfpathlineto{\pgfqpoint{3.666189in}{1.915790in}}%
\pgfpathlineto{\pgfqpoint{3.666565in}{1.962227in}}%
\pgfpathlineto{\pgfqpoint{3.666691in}{1.933729in}}%
\pgfpathlineto{\pgfqpoint{3.667318in}{1.964819in}}%
\pgfpathlineto{\pgfqpoint{3.667443in}{1.955149in}}%
\pgfpathlineto{\pgfqpoint{3.667569in}{1.991812in}}%
\pgfpathlineto{\pgfqpoint{3.667945in}{1.933920in}}%
\pgfpathlineto{\pgfqpoint{3.668447in}{1.936488in}}%
\pgfpathlineto{\pgfqpoint{3.668572in}{1.937256in}}%
\pgfpathlineto{\pgfqpoint{3.669451in}{1.990318in}}%
\pgfpathlineto{\pgfqpoint{3.669701in}{1.912877in}}%
\pgfpathlineto{\pgfqpoint{3.670203in}{1.993961in}}%
\pgfpathlineto{\pgfqpoint{3.670580in}{1.967120in}}%
\pgfpathlineto{\pgfqpoint{3.670705in}{1.986954in}}%
\pgfpathlineto{\pgfqpoint{3.671332in}{1.959974in}}%
\pgfpathlineto{\pgfqpoint{3.671583in}{1.964312in}}%
\pgfpathlineto{\pgfqpoint{3.671709in}{1.964079in}}%
\pgfpathlineto{\pgfqpoint{3.672085in}{1.922621in}}%
\pgfpathlineto{\pgfqpoint{3.672712in}{1.970216in}}%
\pgfpathlineto{\pgfqpoint{3.673590in}{2.095483in}}%
\pgfpathlineto{\pgfqpoint{3.674218in}{2.031439in}}%
\pgfpathlineto{\pgfqpoint{3.675472in}{1.873227in}}%
\pgfpathlineto{\pgfqpoint{3.675723in}{1.931630in}}%
\pgfpathlineto{\pgfqpoint{3.676727in}{2.064762in}}%
\pgfpathlineto{\pgfqpoint{3.677103in}{2.041662in}}%
\pgfpathlineto{\pgfqpoint{3.677228in}{2.041401in}}%
\pgfpathlineto{\pgfqpoint{3.678608in}{1.919289in}}%
\pgfpathlineto{\pgfqpoint{3.679486in}{2.027547in}}%
\pgfpathlineto{\pgfqpoint{3.680114in}{2.018432in}}%
\pgfpathlineto{\pgfqpoint{3.680365in}{2.043145in}}%
\pgfpathlineto{\pgfqpoint{3.680616in}{1.985453in}}%
\pgfpathlineto{\pgfqpoint{3.680741in}{2.050494in}}%
\pgfpathlineto{\pgfqpoint{3.681117in}{1.962671in}}%
\pgfpathlineto{\pgfqpoint{3.681619in}{1.981499in}}%
\pgfpathlineto{\pgfqpoint{3.681870in}{1.930872in}}%
\pgfpathlineto{\pgfqpoint{3.682623in}{2.009389in}}%
\pgfpathlineto{\pgfqpoint{3.682748in}{2.007824in}}%
\pgfpathlineto{\pgfqpoint{3.682874in}{2.019935in}}%
\pgfpathlineto{\pgfqpoint{3.683250in}{2.087722in}}%
\pgfpathlineto{\pgfqpoint{3.683752in}{2.038181in}}%
\pgfpathlineto{\pgfqpoint{3.684630in}{1.975011in}}%
\pgfpathlineto{\pgfqpoint{3.684881in}{2.021735in}}%
\pgfpathlineto{\pgfqpoint{3.685257in}{2.025676in}}%
\pgfpathlineto{\pgfqpoint{3.685759in}{1.973823in}}%
\pgfpathlineto{\pgfqpoint{3.686888in}{2.091125in}}%
\pgfpathlineto{\pgfqpoint{3.687013in}{2.087057in}}%
\pgfpathlineto{\pgfqpoint{3.688017in}{2.002897in}}%
\pgfpathlineto{\pgfqpoint{3.688268in}{2.038922in}}%
\pgfpathlineto{\pgfqpoint{3.690401in}{2.133814in}}%
\pgfpathlineto{\pgfqpoint{3.691028in}{2.007948in}}%
\pgfpathlineto{\pgfqpoint{3.691530in}{2.042352in}}%
\pgfpathlineto{\pgfqpoint{3.692659in}{2.133304in}}%
\pgfpathlineto{\pgfqpoint{3.692784in}{2.093846in}}%
\pgfpathlineto{\pgfqpoint{3.693286in}{2.136905in}}%
\pgfpathlineto{\pgfqpoint{3.693788in}{2.127216in}}%
\pgfpathlineto{\pgfqpoint{3.693913in}{2.139131in}}%
\pgfpathlineto{\pgfqpoint{3.694415in}{2.094402in}}%
\pgfpathlineto{\pgfqpoint{3.694540in}{2.102427in}}%
\pgfpathlineto{\pgfqpoint{3.695168in}{2.088236in}}%
\pgfpathlineto{\pgfqpoint{3.695293in}{2.114259in}}%
\pgfpathlineto{\pgfqpoint{3.696798in}{2.190594in}}%
\pgfpathlineto{\pgfqpoint{3.695544in}{2.113154in}}%
\pgfpathlineto{\pgfqpoint{3.697049in}{2.173348in}}%
\pgfpathlineto{\pgfqpoint{3.698178in}{2.085494in}}%
\pgfpathlineto{\pgfqpoint{3.699433in}{2.261805in}}%
\pgfpathlineto{\pgfqpoint{3.699809in}{2.222457in}}%
\pgfpathlineto{\pgfqpoint{3.699935in}{2.237207in}}%
\pgfpathlineto{\pgfqpoint{3.700186in}{2.177985in}}%
\pgfpathlineto{\pgfqpoint{3.701064in}{1.930248in}}%
\pgfpathlineto{\pgfqpoint{3.701565in}{1.985247in}}%
\pgfpathlineto{\pgfqpoint{3.701691in}{1.980588in}}%
\pgfpathlineto{\pgfqpoint{3.702444in}{2.141994in}}%
\pgfpathlineto{\pgfqpoint{3.702945in}{2.048684in}}%
\pgfpathlineto{\pgfqpoint{3.704325in}{1.754910in}}%
\pgfpathlineto{\pgfqpoint{3.704702in}{1.874978in}}%
\pgfpathlineto{\pgfqpoint{3.705831in}{2.052207in}}%
\pgfpathlineto{\pgfqpoint{3.706082in}{1.996578in}}%
\pgfpathlineto{\pgfqpoint{3.706207in}{2.014124in}}%
\pgfpathlineto{\pgfqpoint{3.706458in}{1.985996in}}%
\pgfpathlineto{\pgfqpoint{3.707712in}{1.544575in}}%
\pgfpathlineto{\pgfqpoint{3.707963in}{1.567904in}}%
\pgfpathlineto{\pgfqpoint{3.709218in}{1.913847in}}%
\pgfpathlineto{\pgfqpoint{3.709845in}{1.834546in}}%
\pgfpathlineto{\pgfqpoint{3.710849in}{1.531119in}}%
\pgfpathlineto{\pgfqpoint{3.711225in}{1.573168in}}%
\pgfpathlineto{\pgfqpoint{3.712605in}{1.883962in}}%
\pgfpathlineto{\pgfqpoint{3.713107in}{1.760253in}}%
\pgfpathlineto{\pgfqpoint{3.714236in}{1.512195in}}%
\pgfpathlineto{\pgfqpoint{3.714487in}{1.537909in}}%
\pgfpathlineto{\pgfqpoint{3.715616in}{1.788719in}}%
\pgfpathlineto{\pgfqpoint{3.716619in}{1.678076in}}%
\pgfpathlineto{\pgfqpoint{3.717497in}{1.623407in}}%
\pgfpathlineto{\pgfqpoint{3.716870in}{1.685221in}}%
\pgfpathlineto{\pgfqpoint{3.717623in}{1.678903in}}%
\pgfpathlineto{\pgfqpoint{3.719003in}{1.763211in}}%
\pgfpathlineto{\pgfqpoint{3.719254in}{1.729308in}}%
\pgfpathlineto{\pgfqpoint{3.719379in}{1.705139in}}%
\pgfpathlineto{\pgfqpoint{3.719881in}{1.760606in}}%
\pgfpathlineto{\pgfqpoint{3.720132in}{1.742692in}}%
\pgfpathlineto{\pgfqpoint{3.720257in}{1.758425in}}%
\pgfpathlineto{\pgfqpoint{3.720759in}{1.712305in}}%
\pgfpathlineto{\pgfqpoint{3.720885in}{1.715332in}}%
\pgfpathlineto{\pgfqpoint{3.721261in}{1.685445in}}%
\pgfpathlineto{\pgfqpoint{3.721135in}{1.726018in}}%
\pgfpathlineto{\pgfqpoint{3.721386in}{1.696693in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{1.812009in}}%
\pgfpathlineto{\pgfqpoint{3.722892in}{1.812153in}}%
\pgfpathlineto{\pgfqpoint{3.723895in}{1.765496in}}%
\pgfpathlineto{\pgfqpoint{3.724146in}{1.771389in}}%
\pgfpathlineto{\pgfqpoint{3.724272in}{1.770027in}}%
\pgfpathlineto{\pgfqpoint{3.724397in}{1.778078in}}%
\pgfpathlineto{\pgfqpoint{3.725401in}{1.856856in}}%
\pgfpathlineto{\pgfqpoint{3.726028in}{1.806289in}}%
\pgfpathlineto{\pgfqpoint{3.726279in}{1.823479in}}%
\pgfpathlineto{\pgfqpoint{3.726906in}{1.874364in}}%
\pgfpathlineto{\pgfqpoint{3.727408in}{1.840781in}}%
\pgfpathlineto{\pgfqpoint{3.728412in}{1.879367in}}%
\pgfpathlineto{\pgfqpoint{3.728035in}{1.834878in}}%
\pgfpathlineto{\pgfqpoint{3.729917in}{1.872348in}}%
\pgfpathlineto{\pgfqpoint{3.730795in}{1.860282in}}%
\pgfpathlineto{\pgfqpoint{3.730544in}{1.896499in}}%
\pgfpathlineto{\pgfqpoint{3.730921in}{1.868514in}}%
\pgfpathlineto{\pgfqpoint{3.732802in}{1.935330in}}%
\pgfpathlineto{\pgfqpoint{3.731297in}{1.855052in}}%
\pgfpathlineto{\pgfqpoint{3.733053in}{1.923365in}}%
\pgfpathlineto{\pgfqpoint{3.733179in}{1.906350in}}%
\pgfpathlineto{\pgfqpoint{3.733304in}{1.953657in}}%
\pgfpathlineto{\pgfqpoint{3.733931in}{1.922397in}}%
\pgfpathlineto{\pgfqpoint{3.734684in}{1.948780in}}%
\pgfpathlineto{\pgfqpoint{3.734809in}{1.908946in}}%
\pgfpathlineto{\pgfqpoint{3.734935in}{1.910970in}}%
\pgfpathlineto{\pgfqpoint{3.735437in}{1.964992in}}%
\pgfpathlineto{\pgfqpoint{3.736315in}{1.947299in}}%
\pgfpathlineto{\pgfqpoint{3.736440in}{1.939460in}}%
\pgfpathlineto{\pgfqpoint{3.736817in}{1.961992in}}%
\pgfpathlineto{\pgfqpoint{3.736942in}{1.961830in}}%
\pgfpathlineto{\pgfqpoint{3.737067in}{1.982826in}}%
\pgfpathlineto{\pgfqpoint{3.737820in}{1.943933in}}%
\pgfpathlineto{\pgfqpoint{3.737946in}{1.927834in}}%
\pgfpathlineto{\pgfqpoint{3.738197in}{2.001096in}}%
\pgfpathlineto{\pgfqpoint{3.738698in}{1.951136in}}%
\pgfpathlineto{\pgfqpoint{3.739326in}{1.942198in}}%
\pgfpathlineto{\pgfqpoint{3.739451in}{1.978852in}}%
\pgfpathlineto{\pgfqpoint{3.739576in}{1.916047in}}%
\pgfpathlineto{\pgfqpoint{3.739702in}{2.007636in}}%
\pgfpathlineto{\pgfqpoint{3.740580in}{1.960541in}}%
\pgfpathlineto{\pgfqpoint{3.740831in}{1.953841in}}%
\pgfpathlineto{\pgfqpoint{3.741082in}{1.979003in}}%
\pgfpathlineto{\pgfqpoint{3.741458in}{1.955759in}}%
\pgfpathlineto{\pgfqpoint{3.741584in}{2.021648in}}%
\pgfpathlineto{\pgfqpoint{3.741709in}{1.927657in}}%
\pgfpathlineto{\pgfqpoint{3.742713in}{1.980183in}}%
\pgfpathlineto{\pgfqpoint{3.742838in}{1.940927in}}%
\pgfpathlineto{\pgfqpoint{3.743340in}{1.983400in}}%
\pgfpathlineto{\pgfqpoint{3.743716in}{1.976492in}}%
\pgfpathlineto{\pgfqpoint{3.744093in}{1.950213in}}%
\pgfpathlineto{\pgfqpoint{3.744344in}{2.007116in}}%
\pgfpathlineto{\pgfqpoint{3.744469in}{1.940513in}}%
\pgfpathlineto{\pgfqpoint{3.745473in}{1.961984in}}%
\pgfpathlineto{\pgfqpoint{3.745598in}{1.991512in}}%
\pgfpathlineto{\pgfqpoint{3.745974in}{1.953767in}}%
\pgfpathlineto{\pgfqpoint{3.746476in}{1.960076in}}%
\pgfpathlineto{\pgfqpoint{3.746602in}{1.956182in}}%
\pgfpathlineto{\pgfqpoint{3.746853in}{2.002036in}}%
\pgfpathlineto{\pgfqpoint{3.747229in}{1.932270in}}%
\pgfpathlineto{\pgfqpoint{3.747605in}{1.962840in}}%
\pgfpathlineto{\pgfqpoint{3.748232in}{1.966111in}}%
\pgfpathlineto{\pgfqpoint{3.748483in}{1.950553in}}%
\pgfpathlineto{\pgfqpoint{3.749361in}{1.978527in}}%
\pgfpathlineto{\pgfqpoint{3.749236in}{1.938912in}}%
\pgfpathlineto{\pgfqpoint{3.749487in}{1.943300in}}%
\pgfpathlineto{\pgfqpoint{3.749612in}{1.944028in}}%
\pgfpathlineto{\pgfqpoint{3.750365in}{1.970116in}}%
\pgfpathlineto{\pgfqpoint{3.750240in}{1.939592in}}%
\pgfpathlineto{\pgfqpoint{3.750616in}{1.960297in}}%
\pgfpathlineto{\pgfqpoint{3.750741in}{1.935724in}}%
\pgfpathlineto{\pgfqpoint{3.751118in}{1.961599in}}%
\pgfpathlineto{\pgfqpoint{3.751620in}{1.950004in}}%
\pgfpathlineto{\pgfqpoint{3.751745in}{1.966554in}}%
\pgfpathlineto{\pgfqpoint{3.752372in}{1.938987in}}%
\pgfpathlineto{\pgfqpoint{3.752623in}{1.946749in}}%
\pgfpathlineto{\pgfqpoint{3.752874in}{1.953728in}}%
\pgfpathlineto{\pgfqpoint{3.753627in}{1.932537in}}%
\pgfpathlineto{\pgfqpoint{3.753752in}{1.973516in}}%
\pgfpathlineto{\pgfqpoint{3.754003in}{1.935001in}}%
\pgfpathlineto{\pgfqpoint{3.754129in}{1.972165in}}%
\pgfpathlineto{\pgfqpoint{3.754254in}{1.932236in}}%
\pgfpathlineto{\pgfqpoint{3.755132in}{1.948279in}}%
\pgfpathlineto{\pgfqpoint{3.755258in}{1.945758in}}%
\pgfpathlineto{\pgfqpoint{3.755383in}{1.972254in}}%
\pgfpathlineto{\pgfqpoint{3.755508in}{1.924039in}}%
\pgfpathlineto{\pgfqpoint{3.756261in}{1.937254in}}%
\pgfpathlineto{\pgfqpoint{3.756888in}{1.913581in}}%
\pgfpathlineto{\pgfqpoint{3.756638in}{1.951663in}}%
\pgfpathlineto{\pgfqpoint{3.757265in}{1.930001in}}%
\pgfpathlineto{\pgfqpoint{3.757892in}{1.954262in}}%
\pgfpathlineto{\pgfqpoint{3.757641in}{1.910297in}}%
\pgfpathlineto{\pgfqpoint{3.758143in}{1.949152in}}%
\pgfpathlineto{\pgfqpoint{3.758770in}{1.913711in}}%
\pgfpathlineto{\pgfqpoint{3.758519in}{1.961005in}}%
\pgfpathlineto{\pgfqpoint{3.759272in}{1.933300in}}%
\pgfpathlineto{\pgfqpoint{3.759648in}{1.907748in}}%
\pgfpathlineto{\pgfqpoint{3.759523in}{1.937998in}}%
\pgfpathlineto{\pgfqpoint{3.760526in}{1.919394in}}%
\pgfpathlineto{\pgfqpoint{3.761279in}{1.912845in}}%
\pgfpathlineto{\pgfqpoint{3.761405in}{1.950373in}}%
\pgfpathlineto{\pgfqpoint{3.761655in}{1.893722in}}%
\pgfpathlineto{\pgfqpoint{3.762408in}{1.915044in}}%
\pgfpathlineto{\pgfqpoint{3.763035in}{1.888271in}}%
\pgfpathlineto{\pgfqpoint{3.763663in}{1.970597in}}%
\pgfpathlineto{\pgfqpoint{3.764917in}{1.809506in}}%
\pgfpathlineto{\pgfqpoint{3.765043in}{1.810010in}}%
\pgfpathlineto{\pgfqpoint{3.766548in}{2.004036in}}%
\pgfpathlineto{\pgfqpoint{3.766673in}{1.988952in}}%
\pgfpathlineto{\pgfqpoint{3.767928in}{1.746193in}}%
\pgfpathlineto{\pgfqpoint{3.768179in}{1.788928in}}%
\pgfpathlineto{\pgfqpoint{3.768931in}{1.950003in}}%
\pgfpathlineto{\pgfqpoint{3.770061in}{1.920573in}}%
\pgfpathlineto{\pgfqpoint{3.770813in}{1.828572in}}%
\pgfpathlineto{\pgfqpoint{3.770311in}{1.924712in}}%
\pgfpathlineto{\pgfqpoint{3.771315in}{1.838112in}}%
\pgfpathlineto{\pgfqpoint{3.771440in}{1.836784in}}%
\pgfpathlineto{\pgfqpoint{3.772444in}{1.957445in}}%
\pgfpathlineto{\pgfqpoint{3.772820in}{1.936147in}}%
\pgfpathlineto{\pgfqpoint{3.774075in}{1.839814in}}%
\pgfpathlineto{\pgfqpoint{3.775204in}{1.918397in}}%
\pgfpathlineto{\pgfqpoint{3.775455in}{1.912642in}}%
\pgfpathlineto{\pgfqpoint{3.775831in}{1.963216in}}%
\pgfpathlineto{\pgfqpoint{3.776333in}{1.914571in}}%
\pgfpathlineto{\pgfqpoint{3.776960in}{1.850111in}}%
\pgfpathlineto{\pgfqpoint{3.777587in}{1.885538in}}%
\pgfpathlineto{\pgfqpoint{3.777713in}{1.868897in}}%
\pgfpathlineto{\pgfqpoint{3.778089in}{1.896217in}}%
\pgfpathlineto{\pgfqpoint{3.778591in}{1.884479in}}%
\pgfpathlineto{\pgfqpoint{3.778717in}{1.885898in}}%
\pgfpathlineto{\pgfqpoint{3.779720in}{1.847055in}}%
\pgfpathlineto{\pgfqpoint{3.779469in}{1.891148in}}%
\pgfpathlineto{\pgfqpoint{3.779846in}{1.879402in}}%
\pgfpathlineto{\pgfqpoint{3.780724in}{1.815106in}}%
\pgfpathlineto{\pgfqpoint{3.781476in}{1.851731in}}%
\pgfpathlineto{\pgfqpoint{3.782229in}{1.882137in}}%
\pgfpathlineto{\pgfqpoint{3.782605in}{1.873259in}}%
\pgfpathlineto{\pgfqpoint{3.783358in}{1.811732in}}%
\pgfpathlineto{\pgfqpoint{3.783985in}{1.815766in}}%
\pgfpathlineto{\pgfqpoint{3.784236in}{1.809681in}}%
\pgfpathlineto{\pgfqpoint{3.785240in}{1.887303in}}%
\pgfpathlineto{\pgfqpoint{3.786494in}{1.791353in}}%
\pgfpathlineto{\pgfqpoint{3.786620in}{1.784616in}}%
\pgfpathlineto{\pgfqpoint{3.786871in}{1.828225in}}%
\pgfpathlineto{\pgfqpoint{3.787247in}{1.836565in}}%
\pgfpathlineto{\pgfqpoint{3.787122in}{1.820709in}}%
\pgfpathlineto{\pgfqpoint{3.787372in}{1.835704in}}%
\pgfpathlineto{\pgfqpoint{3.787623in}{1.875903in}}%
\pgfpathlineto{\pgfqpoint{3.788000in}{1.830374in}}%
\pgfpathlineto{\pgfqpoint{3.788502in}{1.867718in}}%
\pgfpathlineto{\pgfqpoint{3.789756in}{1.781033in}}%
\pgfpathlineto{\pgfqpoint{3.790634in}{1.850227in}}%
\pgfpathlineto{\pgfqpoint{3.791010in}{1.837397in}}%
\pgfpathlineto{\pgfqpoint{3.791387in}{1.798907in}}%
\pgfpathlineto{\pgfqpoint{3.791638in}{1.844882in}}%
\pgfpathlineto{\pgfqpoint{3.792140in}{1.822460in}}%
\pgfpathlineto{\pgfqpoint{3.792892in}{1.870573in}}%
\pgfpathlineto{\pgfqpoint{3.793394in}{1.841358in}}%
\pgfpathlineto{\pgfqpoint{3.793645in}{1.825379in}}%
\pgfpathlineto{\pgfqpoint{3.793770in}{1.846109in}}%
\pgfpathlineto{\pgfqpoint{3.795150in}{1.942926in}}%
\pgfpathlineto{\pgfqpoint{3.795276in}{1.935675in}}%
\pgfpathlineto{\pgfqpoint{3.795401in}{1.944105in}}%
\pgfpathlineto{\pgfqpoint{3.795527in}{1.918147in}}%
\pgfpathlineto{\pgfqpoint{3.795778in}{1.918730in}}%
\pgfpathlineto{\pgfqpoint{3.796154in}{1.864068in}}%
\pgfpathlineto{\pgfqpoint{3.796656in}{1.933388in}}%
\pgfpathlineto{\pgfqpoint{3.797534in}{1.994788in}}%
\pgfpathlineto{\pgfqpoint{3.798036in}{2.038621in}}%
\pgfpathlineto{\pgfqpoint{3.798161in}{1.994538in}}%
\pgfpathlineto{\pgfqpoint{3.798788in}{2.034966in}}%
\pgfpathlineto{\pgfqpoint{3.799917in}{1.973393in}}%
\pgfpathlineto{\pgfqpoint{3.801172in}{2.068690in}}%
\pgfpathlineto{\pgfqpoint{3.801297in}{2.066060in}}%
\pgfpathlineto{\pgfqpoint{3.802677in}{1.996301in}}%
\pgfpathlineto{\pgfqpoint{3.803179in}{1.978311in}}%
\pgfpathlineto{\pgfqpoint{3.803304in}{2.007413in}}%
\pgfpathlineto{\pgfqpoint{3.804434in}{2.085136in}}%
\pgfpathlineto{\pgfqpoint{3.805061in}{2.053006in}}%
\pgfpathlineto{\pgfqpoint{3.805437in}{2.015783in}}%
\pgfpathlineto{\pgfqpoint{3.806315in}{2.040609in}}%
\pgfpathlineto{\pgfqpoint{3.806441in}{2.039288in}}%
\pgfpathlineto{\pgfqpoint{3.806566in}{2.012937in}}%
\pgfpathlineto{\pgfqpoint{3.806817in}{2.077386in}}%
\pgfpathlineto{\pgfqpoint{3.807444in}{2.049971in}}%
\pgfpathlineto{\pgfqpoint{3.807570in}{2.055938in}}%
\pgfpathlineto{\pgfqpoint{3.807946in}{2.034412in}}%
\pgfpathlineto{\pgfqpoint{3.808573in}{2.055831in}}%
\pgfpathlineto{\pgfqpoint{3.809326in}{2.024835in}}%
\pgfpathlineto{\pgfqpoint{3.809702in}{2.038717in}}%
\pgfpathlineto{\pgfqpoint{3.810455in}{2.040080in}}%
\pgfpathlineto{\pgfqpoint{3.810580in}{2.006943in}}%
\pgfpathlineto{\pgfqpoint{3.810706in}{2.062560in}}%
\pgfpathlineto{\pgfqpoint{3.811710in}{2.030187in}}%
\pgfpathlineto{\pgfqpoint{3.812964in}{2.001511in}}%
\pgfpathlineto{\pgfqpoint{3.813089in}{2.002509in}}%
\pgfpathlineto{\pgfqpoint{3.813842in}{2.021371in}}%
\pgfpathlineto{\pgfqpoint{3.813340in}{1.977539in}}%
\pgfpathlineto{\pgfqpoint{3.813968in}{2.010007in}}%
\pgfpathlineto{\pgfqpoint{3.814595in}{1.969395in}}%
\pgfpathlineto{\pgfqpoint{3.815097in}{1.990125in}}%
\pgfpathlineto{\pgfqpoint{3.816351in}{1.937700in}}%
\pgfpathlineto{\pgfqpoint{3.816602in}{1.955003in}}%
\pgfpathlineto{\pgfqpoint{3.816853in}{1.965107in}}%
\pgfpathlineto{\pgfqpoint{3.817104in}{1.922328in}}%
\pgfpathlineto{\pgfqpoint{3.817480in}{1.942189in}}%
\pgfpathlineto{\pgfqpoint{3.818107in}{1.923574in}}%
\pgfpathlineto{\pgfqpoint{3.817731in}{1.951699in}}%
\pgfpathlineto{\pgfqpoint{3.818358in}{1.923795in}}%
\pgfpathlineto{\pgfqpoint{3.819487in}{1.957363in}}%
\pgfpathlineto{\pgfqpoint{3.818609in}{1.912352in}}%
\pgfpathlineto{\pgfqpoint{3.819613in}{1.956966in}}%
\pgfpathlineto{\pgfqpoint{3.820742in}{1.898008in}}%
\pgfpathlineto{\pgfqpoint{3.819989in}{1.961182in}}%
\pgfpathlineto{\pgfqpoint{3.821118in}{1.923696in}}%
\pgfpathlineto{\pgfqpoint{3.821244in}{1.923595in}}%
\pgfpathlineto{\pgfqpoint{3.821495in}{1.899050in}}%
\pgfpathlineto{\pgfqpoint{3.822373in}{1.954274in}}%
\pgfpathlineto{\pgfqpoint{3.822874in}{1.900289in}}%
\pgfpathlineto{\pgfqpoint{3.823251in}{1.962061in}}%
\pgfpathlineto{\pgfqpoint{3.823502in}{1.936847in}}%
\pgfpathlineto{\pgfqpoint{3.823627in}{1.935870in}}%
\pgfpathlineto{\pgfqpoint{3.824129in}{1.901869in}}%
\pgfpathlineto{\pgfqpoint{3.823878in}{1.940292in}}%
\pgfpathlineto{\pgfqpoint{3.824756in}{1.916733in}}%
\pgfpathlineto{\pgfqpoint{3.825007in}{1.964647in}}%
\pgfpathlineto{\pgfqpoint{3.825383in}{1.892762in}}%
\pgfpathlineto{\pgfqpoint{3.825885in}{1.954657in}}%
\pgfpathlineto{\pgfqpoint{3.826889in}{1.872589in}}%
\pgfpathlineto{\pgfqpoint{3.826763in}{1.975516in}}%
\pgfpathlineto{\pgfqpoint{3.827014in}{1.874013in}}%
\pgfpathlineto{\pgfqpoint{3.827140in}{1.960472in}}%
\pgfpathlineto{\pgfqpoint{3.827516in}{1.869230in}}%
\pgfpathlineto{\pgfqpoint{3.828143in}{1.898558in}}%
\pgfpathlineto{\pgfqpoint{3.829021in}{1.938871in}}%
\pgfpathlineto{\pgfqpoint{3.828394in}{1.891189in}}%
\pgfpathlineto{\pgfqpoint{3.829398in}{1.930748in}}%
\pgfpathlineto{\pgfqpoint{3.830025in}{1.863705in}}%
\pgfpathlineto{\pgfqpoint{3.829774in}{1.967747in}}%
\pgfpathlineto{\pgfqpoint{3.830527in}{1.909653in}}%
\pgfpathlineto{\pgfqpoint{3.831280in}{1.931613in}}%
\pgfpathlineto{\pgfqpoint{3.831656in}{1.922937in}}%
\pgfpathlineto{\pgfqpoint{3.832534in}{1.875774in}}%
\pgfpathlineto{\pgfqpoint{3.832409in}{1.957806in}}%
\pgfpathlineto{\pgfqpoint{3.832785in}{1.915653in}}%
\pgfpathlineto{\pgfqpoint{3.833538in}{1.945743in}}%
\pgfpathlineto{\pgfqpoint{3.833412in}{1.902900in}}%
\pgfpathlineto{\pgfqpoint{3.834039in}{1.932702in}}%
\pgfpathlineto{\pgfqpoint{3.834165in}{1.878377in}}%
\pgfpathlineto{\pgfqpoint{3.834290in}{1.947716in}}%
\pgfpathlineto{\pgfqpoint{3.835168in}{1.911261in}}%
\pgfpathlineto{\pgfqpoint{3.835294in}{1.902106in}}%
\pgfpathlineto{\pgfqpoint{3.835921in}{1.936318in}}%
\pgfpathlineto{\pgfqpoint{3.836047in}{1.935008in}}%
\pgfpathlineto{\pgfqpoint{3.836799in}{1.871890in}}%
\pgfpathlineto{\pgfqpoint{3.836674in}{1.960574in}}%
\pgfpathlineto{\pgfqpoint{3.837176in}{1.894092in}}%
\pgfpathlineto{\pgfqpoint{3.837301in}{1.940455in}}%
\pgfpathlineto{\pgfqpoint{3.837928in}{1.889756in}}%
\pgfpathlineto{\pgfqpoint{3.838305in}{1.919718in}}%
\pgfpathlineto{\pgfqpoint{3.839057in}{1.881700in}}%
\pgfpathlineto{\pgfqpoint{3.839308in}{1.895216in}}%
\pgfpathlineto{\pgfqpoint{3.839434in}{1.925171in}}%
\pgfpathlineto{\pgfqpoint{3.839936in}{1.874686in}}%
\pgfpathlineto{\pgfqpoint{3.840312in}{1.882824in}}%
\pgfpathlineto{\pgfqpoint{3.840939in}{1.921588in}}%
\pgfpathlineto{\pgfqpoint{3.840688in}{1.875227in}}%
\pgfpathlineto{\pgfqpoint{3.841692in}{1.910492in}}%
\pgfpathlineto{\pgfqpoint{3.842821in}{1.889863in}}%
\pgfpathlineto{\pgfqpoint{3.842068in}{1.920392in}}%
\pgfpathlineto{\pgfqpoint{3.843072in}{1.893104in}}%
\pgfpathlineto{\pgfqpoint{3.843323in}{1.876684in}}%
\pgfpathlineto{\pgfqpoint{3.844201in}{1.922543in}}%
\pgfpathlineto{\pgfqpoint{3.844326in}{1.860795in}}%
\pgfpathlineto{\pgfqpoint{3.844953in}{1.952949in}}%
\pgfpathlineto{\pgfqpoint{3.845204in}{1.908442in}}%
\pgfpathlineto{\pgfqpoint{3.845330in}{1.927820in}}%
\pgfpathlineto{\pgfqpoint{3.845455in}{1.889282in}}%
\pgfpathlineto{\pgfqpoint{3.846083in}{1.899122in}}%
\pgfpathlineto{\pgfqpoint{3.846208in}{1.880520in}}%
\pgfpathlineto{\pgfqpoint{3.846333in}{1.906003in}}%
\pgfpathlineto{\pgfqpoint{3.847086in}{1.896698in}}%
\pgfpathlineto{\pgfqpoint{3.847964in}{1.932817in}}%
\pgfpathlineto{\pgfqpoint{3.848215in}{1.849593in}}%
\pgfpathlineto{\pgfqpoint{3.848341in}{1.936038in}}%
\pgfpathlineto{\pgfqpoint{3.849219in}{1.880817in}}%
\pgfpathlineto{\pgfqpoint{3.850097in}{1.858613in}}%
\pgfpathlineto{\pgfqpoint{3.850473in}{1.923276in}}%
\pgfpathlineto{\pgfqpoint{3.851477in}{1.877186in}}%
\pgfpathlineto{\pgfqpoint{3.851602in}{1.926753in}}%
\pgfpathlineto{\pgfqpoint{3.852606in}{1.893999in}}%
\pgfpathlineto{\pgfqpoint{3.853108in}{1.901667in}}%
\pgfpathlineto{\pgfqpoint{3.853233in}{1.886092in}}%
\pgfpathlineto{\pgfqpoint{3.853484in}{1.945126in}}%
\pgfpathlineto{\pgfqpoint{3.854362in}{1.918726in}}%
\pgfpathlineto{\pgfqpoint{3.855240in}{1.924321in}}%
\pgfpathlineto{\pgfqpoint{3.854864in}{1.908953in}}%
\pgfpathlineto{\pgfqpoint{3.855366in}{1.923810in}}%
\pgfpathlineto{\pgfqpoint{3.855993in}{1.890864in}}%
\pgfpathlineto{\pgfqpoint{3.856244in}{1.921422in}}%
\pgfpathlineto{\pgfqpoint{3.856369in}{1.928329in}}%
\pgfpathlineto{\pgfqpoint{3.856997in}{1.913891in}}%
\pgfpathlineto{\pgfqpoint{3.857247in}{1.921877in}}%
\pgfpathlineto{\pgfqpoint{3.857373in}{1.919297in}}%
\pgfpathlineto{\pgfqpoint{3.858251in}{1.970731in}}%
\pgfpathlineto{\pgfqpoint{3.857624in}{1.894203in}}%
\pgfpathlineto{\pgfqpoint{3.858376in}{1.903920in}}%
\pgfpathlineto{\pgfqpoint{3.858502in}{1.904466in}}%
\pgfpathlineto{\pgfqpoint{3.859631in}{1.979645in}}%
\pgfpathlineto{\pgfqpoint{3.860635in}{1.857235in}}%
\pgfpathlineto{\pgfqpoint{3.860760in}{1.906175in}}%
\pgfpathlineto{\pgfqpoint{3.861764in}{2.073035in}}%
\pgfpathlineto{\pgfqpoint{3.862391in}{2.026832in}}%
\pgfpathlineto{\pgfqpoint{3.863520in}{1.852083in}}%
\pgfpathlineto{\pgfqpoint{3.863771in}{1.895313in}}%
\pgfpathlineto{\pgfqpoint{3.864022in}{1.927821in}}%
\pgfpathlineto{\pgfqpoint{3.864147in}{1.910559in}}%
\pgfpathlineto{\pgfqpoint{3.865025in}{2.034827in}}%
\pgfpathlineto{\pgfqpoint{3.865402in}{2.010388in}}%
\pgfpathlineto{\pgfqpoint{3.865527in}{2.020343in}}%
\pgfpathlineto{\pgfqpoint{3.865653in}{2.008739in}}%
\pgfpathlineto{\pgfqpoint{3.866782in}{1.908807in}}%
\pgfpathlineto{\pgfqpoint{3.866907in}{1.913855in}}%
\pgfpathlineto{\pgfqpoint{3.868287in}{2.010031in}}%
\pgfpathlineto{\pgfqpoint{3.867158in}{1.904564in}}%
\pgfpathlineto{\pgfqpoint{3.869165in}{1.980301in}}%
\pgfpathlineto{\pgfqpoint{3.869918in}{1.942975in}}%
\pgfpathlineto{\pgfqpoint{3.870294in}{1.945723in}}%
\pgfpathlineto{\pgfqpoint{3.871423in}{2.006873in}}%
\pgfpathlineto{\pgfqpoint{3.870796in}{1.943226in}}%
\pgfpathlineto{\pgfqpoint{3.871674in}{2.006336in}}%
\pgfpathlineto{\pgfqpoint{3.872176in}{2.066359in}}%
\pgfpathlineto{\pgfqpoint{3.872678in}{2.013032in}}%
\pgfpathlineto{\pgfqpoint{3.873807in}{1.947955in}}%
\pgfpathlineto{\pgfqpoint{3.875061in}{2.033773in}}%
\pgfpathlineto{\pgfqpoint{3.875187in}{2.020894in}}%
\pgfpathlineto{\pgfqpoint{3.876065in}{2.001106in}}%
\pgfpathlineto{\pgfqpoint{3.875438in}{2.041365in}}%
\pgfpathlineto{\pgfqpoint{3.876316in}{2.002707in}}%
\pgfpathlineto{\pgfqpoint{3.876567in}{1.983671in}}%
\pgfpathlineto{\pgfqpoint{3.878574in}{2.096904in}}%
\pgfpathlineto{\pgfqpoint{3.879954in}{1.960187in}}%
\pgfpathlineto{\pgfqpoint{3.880205in}{2.020472in}}%
\pgfpathlineto{\pgfqpoint{3.882086in}{2.105812in}}%
\pgfpathlineto{\pgfqpoint{3.882337in}{2.067488in}}%
\pgfpathlineto{\pgfqpoint{3.883090in}{2.017242in}}%
\pgfpathlineto{\pgfqpoint{3.883466in}{2.018349in}}%
\pgfpathlineto{\pgfqpoint{3.884721in}{2.085071in}}%
\pgfpathlineto{\pgfqpoint{3.884846in}{2.049814in}}%
\pgfpathlineto{\pgfqpoint{3.884972in}{2.119179in}}%
\pgfpathlineto{\pgfqpoint{3.885850in}{2.053371in}}%
\pgfpathlineto{\pgfqpoint{3.885975in}{2.065733in}}%
\pgfpathlineto{\pgfqpoint{3.886602in}{2.024519in}}%
\pgfpathlineto{\pgfqpoint{3.886728in}{2.047598in}}%
\pgfpathlineto{\pgfqpoint{3.886853in}{2.029468in}}%
\pgfpathlineto{\pgfqpoint{3.887230in}{2.081247in}}%
\pgfpathlineto{\pgfqpoint{3.888108in}{2.170128in}}%
\pgfpathlineto{\pgfqpoint{3.888484in}{2.162180in}}%
\pgfpathlineto{\pgfqpoint{3.889613in}{1.902045in}}%
\pgfpathlineto{\pgfqpoint{3.889990in}{1.926866in}}%
\pgfpathlineto{\pgfqpoint{3.890115in}{1.951822in}}%
\pgfpathlineto{\pgfqpoint{3.890868in}{1.896724in}}%
\pgfpathlineto{\pgfqpoint{3.890993in}{1.895439in}}%
\pgfpathlineto{\pgfqpoint{3.891370in}{1.971654in}}%
\pgfpathlineto{\pgfqpoint{3.891871in}{1.887386in}}%
\pgfpathlineto{\pgfqpoint{3.892499in}{1.804133in}}%
\pgfpathlineto{\pgfqpoint{3.893000in}{1.828383in}}%
\pgfpathlineto{\pgfqpoint{3.893628in}{1.820680in}}%
\pgfpathlineto{\pgfqpoint{3.894255in}{1.896093in}}%
\pgfpathlineto{\pgfqpoint{3.896137in}{1.690630in}}%
\pgfpathlineto{\pgfqpoint{3.894631in}{1.926339in}}%
\pgfpathlineto{\pgfqpoint{3.896513in}{1.747531in}}%
\pgfpathlineto{\pgfqpoint{3.897266in}{1.799113in}}%
\pgfpathlineto{\pgfqpoint{3.897642in}{1.782422in}}%
\pgfpathlineto{\pgfqpoint{3.898896in}{1.719262in}}%
\pgfpathlineto{\pgfqpoint{3.898144in}{1.806296in}}%
\pgfpathlineto{\pgfqpoint{3.899147in}{1.726414in}}%
\pgfpathlineto{\pgfqpoint{3.900276in}{1.824077in}}%
\pgfpathlineto{\pgfqpoint{3.900904in}{1.800531in}}%
\pgfpathlineto{\pgfqpoint{3.901907in}{1.713151in}}%
\pgfpathlineto{\pgfqpoint{3.902660in}{1.757908in}}%
\pgfpathlineto{\pgfqpoint{3.903538in}{1.806404in}}%
\pgfpathlineto{\pgfqpoint{3.902911in}{1.716459in}}%
\pgfpathlineto{\pgfqpoint{3.903789in}{1.786218in}}%
\pgfpathlineto{\pgfqpoint{3.903914in}{1.752582in}}%
\pgfpathlineto{\pgfqpoint{3.904542in}{1.789288in}}%
\pgfpathlineto{\pgfqpoint{3.904918in}{1.767945in}}%
\pgfpathlineto{\pgfqpoint{3.905043in}{1.824025in}}%
\pgfpathlineto{\pgfqpoint{3.905169in}{1.764185in}}%
\pgfpathlineto{\pgfqpoint{3.906047in}{1.821123in}}%
\pgfpathlineto{\pgfqpoint{3.906298in}{1.816004in}}%
\pgfpathlineto{\pgfqpoint{3.906549in}{1.824660in}}%
\pgfpathlineto{\pgfqpoint{3.906674in}{1.864457in}}%
\pgfpathlineto{\pgfqpoint{3.907427in}{1.791448in}}%
\pgfpathlineto{\pgfqpoint{3.907678in}{1.776469in}}%
\pgfpathlineto{\pgfqpoint{3.908556in}{1.842665in}}%
\pgfpathlineto{\pgfqpoint{3.908681in}{1.781815in}}%
\pgfpathlineto{\pgfqpoint{3.908807in}{1.780590in}}%
\pgfpathlineto{\pgfqpoint{3.909560in}{1.855202in}}%
\pgfpathlineto{\pgfqpoint{3.909936in}{1.851216in}}%
\pgfpathlineto{\pgfqpoint{3.910438in}{1.871712in}}%
\pgfpathlineto{\pgfqpoint{3.910187in}{1.846188in}}%
\pgfpathlineto{\pgfqpoint{3.910689in}{1.858539in}}%
\pgfpathlineto{\pgfqpoint{3.910814in}{1.889438in}}%
\pgfpathlineto{\pgfqpoint{3.911692in}{1.836455in}}%
\pgfpathlineto{\pgfqpoint{3.911818in}{1.868473in}}%
\pgfpathlineto{\pgfqpoint{3.912696in}{1.935358in}}%
\pgfpathlineto{\pgfqpoint{3.913323in}{1.891658in}}%
\pgfpathlineto{\pgfqpoint{3.913449in}{1.876626in}}%
\pgfpathlineto{\pgfqpoint{3.913825in}{1.922561in}}%
\pgfpathlineto{\pgfqpoint{3.914327in}{1.896391in}}%
\pgfpathlineto{\pgfqpoint{3.915330in}{1.920559in}}%
\pgfpathlineto{\pgfqpoint{3.915456in}{1.890286in}}%
\pgfpathlineto{\pgfqpoint{3.915581in}{1.933352in}}%
\pgfpathlineto{\pgfqpoint{3.916459in}{1.915218in}}%
\pgfpathlineto{\pgfqpoint{3.916836in}{1.894210in}}%
\pgfpathlineto{\pgfqpoint{3.917087in}{1.934093in}}%
\pgfpathlineto{\pgfqpoint{3.917588in}{1.911398in}}%
\pgfpathlineto{\pgfqpoint{3.917714in}{1.912152in}}%
\pgfpathlineto{\pgfqpoint{3.917839in}{1.938323in}}%
\pgfpathlineto{\pgfqpoint{3.918216in}{1.905359in}}%
\pgfpathlineto{\pgfqpoint{3.918717in}{1.914104in}}%
\pgfpathlineto{\pgfqpoint{3.919094in}{1.905433in}}%
\pgfpathlineto{\pgfqpoint{3.919345in}{1.932780in}}%
\pgfpathlineto{\pgfqpoint{3.920223in}{1.925006in}}%
\pgfpathlineto{\pgfqpoint{3.920850in}{1.886491in}}%
\pgfpathlineto{\pgfqpoint{3.920599in}{1.942565in}}%
\pgfpathlineto{\pgfqpoint{3.921477in}{1.909364in}}%
\pgfpathlineto{\pgfqpoint{3.921979in}{1.939060in}}%
\pgfpathlineto{\pgfqpoint{3.922230in}{1.888630in}}%
\pgfpathlineto{\pgfqpoint{3.922732in}{1.926610in}}%
\pgfpathlineto{\pgfqpoint{3.922857in}{1.914487in}}%
\pgfpathlineto{\pgfqpoint{3.923108in}{1.940200in}}%
\pgfpathlineto{\pgfqpoint{3.923861in}{1.924470in}}%
\pgfpathlineto{\pgfqpoint{3.923986in}{1.924786in}}%
\pgfpathlineto{\pgfqpoint{3.924613in}{1.916025in}}%
\pgfpathlineto{\pgfqpoint{3.924990in}{1.952335in}}%
\pgfpathlineto{\pgfqpoint{3.925115in}{1.921977in}}%
\pgfpathlineto{\pgfqpoint{3.926119in}{1.941264in}}%
\pgfpathlineto{\pgfqpoint{3.926244in}{1.957512in}}%
\pgfpathlineto{\pgfqpoint{3.926872in}{1.929173in}}%
\pgfpathlineto{\pgfqpoint{3.927122in}{1.952292in}}%
\pgfpathlineto{\pgfqpoint{3.927624in}{1.926543in}}%
\pgfpathlineto{\pgfqpoint{3.927373in}{1.963242in}}%
\pgfpathlineto{\pgfqpoint{3.928001in}{1.929681in}}%
\pgfpathlineto{\pgfqpoint{3.928126in}{1.976022in}}%
\pgfpathlineto{\pgfqpoint{3.928502in}{1.915776in}}%
\pgfpathlineto{\pgfqpoint{3.929130in}{1.942255in}}%
\pgfpathlineto{\pgfqpoint{3.929506in}{1.963613in}}%
\pgfpathlineto{\pgfqpoint{3.930259in}{1.923919in}}%
\pgfpathlineto{\pgfqpoint{3.930384in}{1.923480in}}%
\pgfpathlineto{\pgfqpoint{3.931513in}{1.958629in}}%
\pgfpathlineto{\pgfqpoint{3.930635in}{1.919389in}}%
\pgfpathlineto{\pgfqpoint{3.931639in}{1.947749in}}%
\pgfpathlineto{\pgfqpoint{3.931764in}{1.954458in}}%
\pgfpathlineto{\pgfqpoint{3.932266in}{1.930918in}}%
\pgfpathlineto{\pgfqpoint{3.932391in}{1.941180in}}%
\pgfpathlineto{\pgfqpoint{3.932893in}{1.904594in}}%
\pgfpathlineto{\pgfqpoint{3.932642in}{1.962159in}}%
\pgfpathlineto{\pgfqpoint{3.933520in}{1.939054in}}%
\pgfpathlineto{\pgfqpoint{3.933646in}{1.948341in}}%
\pgfpathlineto{\pgfqpoint{3.934148in}{1.916578in}}%
\pgfpathlineto{\pgfqpoint{3.934398in}{1.938107in}}%
\pgfpathlineto{\pgfqpoint{3.934524in}{1.924085in}}%
\pgfpathlineto{\pgfqpoint{3.934649in}{1.958543in}}%
\pgfpathlineto{\pgfqpoint{3.935402in}{1.944861in}}%
\pgfpathlineto{\pgfqpoint{3.935778in}{1.914854in}}%
\pgfpathlineto{\pgfqpoint{3.935904in}{1.963024in}}%
\pgfpathlineto{\pgfqpoint{3.936029in}{1.961071in}}%
\pgfpathlineto{\pgfqpoint{3.936657in}{1.905864in}}%
\pgfpathlineto{\pgfqpoint{3.937158in}{1.944260in}}%
\pgfpathlineto{\pgfqpoint{3.937284in}{1.943762in}}%
\pgfpathlineto{\pgfqpoint{3.937535in}{1.949750in}}%
\pgfpathlineto{\pgfqpoint{3.938538in}{1.904032in}}%
\pgfpathlineto{\pgfqpoint{3.938664in}{1.905226in}}%
\pgfpathlineto{\pgfqpoint{3.938789in}{1.958734in}}%
\pgfpathlineto{\pgfqpoint{3.939793in}{1.943738in}}%
\pgfpathlineto{\pgfqpoint{3.940295in}{1.906603in}}%
\pgfpathlineto{\pgfqpoint{3.940420in}{1.955007in}}%
\pgfpathlineto{\pgfqpoint{3.940671in}{1.923884in}}%
\pgfpathlineto{\pgfqpoint{3.940796in}{1.963099in}}%
\pgfpathlineto{\pgfqpoint{3.941047in}{1.894828in}}%
\pgfpathlineto{\pgfqpoint{3.941800in}{1.955139in}}%
\pgfpathlineto{\pgfqpoint{3.942553in}{1.922101in}}%
\pgfpathlineto{\pgfqpoint{3.942804in}{1.935116in}}%
\pgfpathlineto{\pgfqpoint{3.942929in}{1.956678in}}%
\pgfpathlineto{\pgfqpoint{3.943180in}{1.926168in}}%
\pgfpathlineto{\pgfqpoint{3.943933in}{1.951148in}}%
\pgfpathlineto{\pgfqpoint{3.944936in}{1.913457in}}%
\pgfpathlineto{\pgfqpoint{3.945062in}{1.953600in}}%
\pgfpathlineto{\pgfqpoint{3.946065in}{1.925544in}}%
\pgfpathlineto{\pgfqpoint{3.946316in}{1.931210in}}%
\pgfpathlineto{\pgfqpoint{3.946442in}{1.944773in}}%
\pgfpathlineto{\pgfqpoint{3.947194in}{1.924622in}}%
\pgfpathlineto{\pgfqpoint{3.947320in}{1.924658in}}%
\pgfpathlineto{\pgfqpoint{3.947445in}{1.924624in}}%
\pgfpathlineto{\pgfqpoint{3.948198in}{1.916537in}}%
\pgfpathlineto{\pgfqpoint{3.947822in}{1.945998in}}%
\pgfpathlineto{\pgfqpoint{3.948449in}{1.925010in}}%
\pgfpathlineto{\pgfqpoint{3.949327in}{1.914065in}}%
\pgfpathlineto{\pgfqpoint{3.949452in}{1.967466in}}%
\pgfpathlineto{\pgfqpoint{3.949578in}{1.883324in}}%
\pgfpathlineto{\pgfqpoint{3.950581in}{1.928893in}}%
\pgfpathlineto{\pgfqpoint{3.950707in}{1.930083in}}%
\pgfpathlineto{\pgfqpoint{3.950832in}{1.905671in}}%
\pgfpathlineto{\pgfqpoint{3.951334in}{1.946026in}}%
\pgfpathlineto{\pgfqpoint{3.951710in}{1.934787in}}%
\pgfpathlineto{\pgfqpoint{3.951836in}{1.950577in}}%
\pgfpathlineto{\pgfqpoint{3.952463in}{1.893032in}}%
\pgfpathlineto{\pgfqpoint{3.952589in}{1.894612in}}%
\pgfpathlineto{\pgfqpoint{3.952714in}{1.883547in}}%
\pgfpathlineto{\pgfqpoint{3.953216in}{1.819546in}}%
\pgfpathlineto{\pgfqpoint{3.953843in}{1.856348in}}%
\pgfpathlineto{\pgfqpoint{3.954721in}{1.996860in}}%
\pgfpathlineto{\pgfqpoint{3.955223in}{1.927470in}}%
\pgfpathlineto{\pgfqpoint{3.956227in}{1.749343in}}%
\pgfpathlineto{\pgfqpoint{3.956603in}{1.818621in}}%
\pgfpathlineto{\pgfqpoint{3.957607in}{1.980332in}}%
\pgfpathlineto{\pgfqpoint{3.958234in}{1.956308in}}%
\pgfpathlineto{\pgfqpoint{3.959363in}{1.797876in}}%
\pgfpathlineto{\pgfqpoint{3.959739in}{1.837645in}}%
\pgfpathlineto{\pgfqpoint{3.960994in}{1.990675in}}%
\pgfpathlineto{\pgfqpoint{3.961119in}{1.967182in}}%
\pgfpathlineto{\pgfqpoint{3.962248in}{1.823040in}}%
\pgfpathlineto{\pgfqpoint{3.962374in}{1.828543in}}%
\pgfpathlineto{\pgfqpoint{3.964130in}{1.944399in}}%
\pgfpathlineto{\pgfqpoint{3.964757in}{1.902682in}}%
\pgfpathlineto{\pgfqpoint{3.965259in}{1.816519in}}%
\pgfpathlineto{\pgfqpoint{3.966012in}{1.853107in}}%
\pgfpathlineto{\pgfqpoint{3.966764in}{1.895845in}}%
\pgfpathlineto{\pgfqpoint{3.967015in}{1.926440in}}%
\pgfpathlineto{\pgfqpoint{3.967141in}{1.863024in}}%
\pgfpathlineto{\pgfqpoint{3.967642in}{1.865186in}}%
\pgfpathlineto{\pgfqpoint{3.968270in}{1.795502in}}%
\pgfpathlineto{\pgfqpoint{3.968897in}{1.842158in}}%
\pgfpathlineto{\pgfqpoint{3.969273in}{1.867305in}}%
\pgfpathlineto{\pgfqpoint{3.969148in}{1.828566in}}%
\pgfpathlineto{\pgfqpoint{3.970277in}{1.862710in}}%
\pgfpathlineto{\pgfqpoint{3.971657in}{1.816216in}}%
\pgfpathlineto{\pgfqpoint{3.971782in}{1.827873in}}%
\pgfpathlineto{\pgfqpoint{3.972786in}{1.859252in}}%
\pgfpathlineto{\pgfqpoint{3.972033in}{1.815254in}}%
\pgfpathlineto{\pgfqpoint{3.972911in}{1.841867in}}%
\pgfpathlineto{\pgfqpoint{3.973915in}{1.814287in}}%
\pgfpathlineto{\pgfqpoint{3.973413in}{1.851604in}}%
\pgfpathlineto{\pgfqpoint{3.974040in}{1.814939in}}%
\pgfpathlineto{\pgfqpoint{3.974291in}{1.794813in}}%
\pgfpathlineto{\pgfqpoint{3.975295in}{1.850915in}}%
\pgfpathlineto{\pgfqpoint{3.976298in}{1.823111in}}%
\pgfpathlineto{\pgfqpoint{3.976173in}{1.860907in}}%
\pgfpathlineto{\pgfqpoint{3.976800in}{1.824051in}}%
\pgfpathlineto{\pgfqpoint{3.976926in}{1.836681in}}%
\pgfpathlineto{\pgfqpoint{3.977553in}{1.797368in}}%
\pgfpathlineto{\pgfqpoint{3.977678in}{1.796726in}}%
\pgfpathlineto{\pgfqpoint{3.977804in}{1.772363in}}%
\pgfpathlineto{\pgfqpoint{3.978306in}{1.821156in}}%
\pgfpathlineto{\pgfqpoint{3.978556in}{1.806145in}}%
\pgfpathlineto{\pgfqpoint{3.979058in}{1.853569in}}%
\pgfpathlineto{\pgfqpoint{3.979560in}{1.807925in}}%
\pgfpathlineto{\pgfqpoint{3.980062in}{1.796146in}}%
\pgfpathlineto{\pgfqpoint{3.979936in}{1.813287in}}%
\pgfpathlineto{\pgfqpoint{3.980187in}{1.807231in}}%
\pgfpathlineto{\pgfqpoint{3.981065in}{1.864893in}}%
\pgfpathlineto{\pgfqpoint{3.980564in}{1.791678in}}%
\pgfpathlineto{\pgfqpoint{3.981316in}{1.849755in}}%
\pgfpathlineto{\pgfqpoint{3.981944in}{1.806733in}}%
\pgfpathlineto{\pgfqpoint{3.982445in}{1.810886in}}%
\pgfpathlineto{\pgfqpoint{3.983825in}{1.949988in}}%
\pgfpathlineto{\pgfqpoint{3.984327in}{1.877373in}}%
\pgfpathlineto{\pgfqpoint{3.984954in}{1.908479in}}%
\pgfpathlineto{\pgfqpoint{3.985080in}{1.908434in}}%
\pgfpathlineto{\pgfqpoint{3.985832in}{2.061175in}}%
\pgfpathlineto{\pgfqpoint{3.986711in}{1.996305in}}%
\pgfpathlineto{\pgfqpoint{3.986836in}{1.989357in}}%
\pgfpathlineto{\pgfqpoint{3.987212in}{2.014690in}}%
\pgfpathlineto{\pgfqpoint{3.987463in}{1.995167in}}%
\pgfpathlineto{\pgfqpoint{3.987589in}{2.032250in}}%
\pgfpathlineto{\pgfqpoint{3.988216in}{1.949103in}}%
\pgfpathlineto{\pgfqpoint{3.988341in}{1.973871in}}%
\pgfpathlineto{\pgfqpoint{3.988467in}{1.959729in}}%
\pgfpathlineto{\pgfqpoint{3.988843in}{2.012598in}}%
\pgfpathlineto{\pgfqpoint{3.989596in}{2.082255in}}%
\pgfpathlineto{\pgfqpoint{3.989972in}{2.056258in}}%
\pgfpathlineto{\pgfqpoint{3.990725in}{1.975217in}}%
\pgfpathlineto{\pgfqpoint{3.991101in}{2.046003in}}%
\pgfpathlineto{\pgfqpoint{3.991227in}{2.037826in}}%
\pgfpathlineto{\pgfqpoint{3.991478in}{2.068564in}}%
\pgfpathlineto{\pgfqpoint{3.991854in}{2.056389in}}%
\pgfpathlineto{\pgfqpoint{3.992732in}{2.067344in}}%
\pgfpathlineto{\pgfqpoint{3.992230in}{2.033259in}}%
\pgfpathlineto{\pgfqpoint{3.992858in}{2.058810in}}%
\pgfpathlineto{\pgfqpoint{3.992983in}{2.055336in}}%
\pgfpathlineto{\pgfqpoint{3.993234in}{2.078494in}}%
\pgfpathlineto{\pgfqpoint{3.993359in}{2.057495in}}%
\pgfpathlineto{\pgfqpoint{3.993485in}{2.090787in}}%
\pgfpathlineto{\pgfqpoint{3.993861in}{2.027832in}}%
\pgfpathlineto{\pgfqpoint{3.994238in}{2.032928in}}%
\pgfpathlineto{\pgfqpoint{3.994363in}{2.028225in}}%
\pgfpathlineto{\pgfqpoint{3.994739in}{2.048270in}}%
\pgfpathlineto{\pgfqpoint{3.994865in}{2.036082in}}%
\pgfpathlineto{\pgfqpoint{3.995743in}{2.121570in}}%
\pgfpathlineto{\pgfqpoint{3.996245in}{2.077785in}}%
\pgfpathlineto{\pgfqpoint{3.997499in}{2.027088in}}%
\pgfpathlineto{\pgfqpoint{3.997750in}{2.016414in}}%
\pgfpathlineto{\pgfqpoint{3.999005in}{2.065854in}}%
\pgfpathlineto{\pgfqpoint{3.999256in}{2.067781in}}%
\pgfpathlineto{\pgfqpoint{4.000385in}{2.017259in}}%
\pgfpathlineto{\pgfqpoint{4.000510in}{2.042973in}}%
\pgfpathlineto{\pgfqpoint{4.000761in}{1.994274in}}%
\pgfpathlineto{\pgfqpoint{4.001514in}{2.028719in}}%
\pgfpathlineto{\pgfqpoint{4.001890in}{1.996790in}}%
\pgfpathlineto{\pgfqpoint{4.002141in}{2.028940in}}%
\pgfpathlineto{\pgfqpoint{4.002392in}{2.023535in}}%
\pgfpathlineto{\pgfqpoint{4.002517in}{2.045339in}}%
\pgfpathlineto{\pgfqpoint{4.003144in}{1.983142in}}%
\pgfpathlineto{\pgfqpoint{4.003270in}{1.980179in}}%
\pgfpathlineto{\pgfqpoint{4.003395in}{2.047245in}}%
\pgfpathlineto{\pgfqpoint{4.003521in}{1.959910in}}%
\pgfpathlineto{\pgfqpoint{4.004273in}{1.980957in}}%
\pgfpathlineto{\pgfqpoint{4.004650in}{1.953687in}}%
\pgfpathlineto{\pgfqpoint{4.005277in}{1.956981in}}%
\pgfpathlineto{\pgfqpoint{4.005403in}{1.981448in}}%
\pgfpathlineto{\pgfqpoint{4.005528in}{1.950019in}}%
\pgfpathlineto{\pgfqpoint{4.006406in}{1.965654in}}%
\pgfpathlineto{\pgfqpoint{4.006532in}{1.964381in}}%
\pgfpathlineto{\pgfqpoint{4.006657in}{1.940333in}}%
\pgfpathlineto{\pgfqpoint{4.007159in}{1.967198in}}%
\pgfpathlineto{\pgfqpoint{4.007661in}{1.955786in}}%
\pgfpathlineto{\pgfqpoint{4.007786in}{1.955626in}}%
\pgfpathlineto{\pgfqpoint{4.008413in}{1.903217in}}%
\pgfpathlineto{\pgfqpoint{4.008539in}{1.958974in}}%
\pgfpathlineto{\pgfqpoint{4.008790in}{1.951924in}}%
\pgfpathlineto{\pgfqpoint{4.009417in}{1.933211in}}%
\pgfpathlineto{\pgfqpoint{4.009542in}{1.960695in}}%
\pgfpathlineto{\pgfqpoint{4.010295in}{1.916884in}}%
\pgfpathlineto{\pgfqpoint{4.010797in}{1.927234in}}%
\pgfpathlineto{\pgfqpoint{4.011550in}{1.949373in}}%
\pgfpathlineto{\pgfqpoint{4.011424in}{1.912342in}}%
\pgfpathlineto{\pgfqpoint{4.011926in}{1.942720in}}%
\pgfpathlineto{\pgfqpoint{4.012929in}{1.895672in}}%
\pgfpathlineto{\pgfqpoint{4.013180in}{1.905063in}}%
\pgfpathlineto{\pgfqpoint{4.014058in}{1.928603in}}%
\pgfpathlineto{\pgfqpoint{4.013557in}{1.900593in}}%
\pgfpathlineto{\pgfqpoint{4.014309in}{1.920168in}}%
\pgfpathlineto{\pgfqpoint{4.014811in}{1.907240in}}%
\pgfpathlineto{\pgfqpoint{4.014937in}{1.894684in}}%
\pgfpathlineto{\pgfqpoint{4.015313in}{1.925115in}}%
\pgfpathlineto{\pgfqpoint{4.015689in}{1.909169in}}%
\pgfpathlineto{\pgfqpoint{4.016442in}{1.922907in}}%
\pgfpathlineto{\pgfqpoint{4.016066in}{1.891617in}}%
\pgfpathlineto{\pgfqpoint{4.016567in}{1.921145in}}%
\pgfpathlineto{\pgfqpoint{4.016693in}{1.882301in}}%
\pgfpathlineto{\pgfqpoint{4.017320in}{1.930258in}}%
\pgfpathlineto{\pgfqpoint{4.017696in}{1.906765in}}%
\pgfpathlineto{\pgfqpoint{4.017947in}{1.915243in}}%
\pgfpathlineto{\pgfqpoint{4.018073in}{1.913450in}}%
\pgfpathlineto{\pgfqpoint{4.018198in}{1.935361in}}%
\pgfpathlineto{\pgfqpoint{4.018449in}{1.866749in}}%
\pgfpathlineto{\pgfqpoint{4.019076in}{1.914851in}}%
\pgfpathlineto{\pgfqpoint{4.019453in}{1.880243in}}%
\pgfpathlineto{\pgfqpoint{4.019829in}{1.927767in}}%
\pgfpathlineto{\pgfqpoint{4.020331in}{1.907340in}}%
\pgfpathlineto{\pgfqpoint{4.020582in}{1.900281in}}%
\pgfpathlineto{\pgfqpoint{4.020707in}{1.924188in}}%
\pgfpathlineto{\pgfqpoint{4.021585in}{1.899040in}}%
\pgfpathlineto{\pgfqpoint{4.021711in}{1.897707in}}%
\pgfpathlineto{\pgfqpoint{4.021836in}{1.920608in}}%
\pgfpathlineto{\pgfqpoint{4.021962in}{1.887505in}}%
\pgfpathlineto{\pgfqpoint{4.022840in}{1.901488in}}%
\pgfpathlineto{\pgfqpoint{4.022965in}{1.901842in}}%
\pgfpathlineto{\pgfqpoint{4.023091in}{1.899102in}}%
\pgfpathlineto{\pgfqpoint{4.023718in}{1.895564in}}%
\pgfpathlineto{\pgfqpoint{4.024220in}{1.924978in}}%
\pgfpathlineto{\pgfqpoint{4.024471in}{1.901413in}}%
\pgfpathlineto{\pgfqpoint{4.025349in}{1.910288in}}%
\pgfpathlineto{\pgfqpoint{4.025851in}{1.934611in}}%
\pgfpathlineto{\pgfqpoint{4.025725in}{1.905466in}}%
\pgfpathlineto{\pgfqpoint{4.025976in}{1.934425in}}%
\pgfpathlineto{\pgfqpoint{4.026102in}{1.885522in}}%
\pgfpathlineto{\pgfqpoint{4.027105in}{1.908740in}}%
\pgfpathlineto{\pgfqpoint{4.027231in}{1.909911in}}%
\pgfpathlineto{\pgfqpoint{4.028109in}{1.887779in}}%
\pgfpathlineto{\pgfqpoint{4.027481in}{1.925453in}}%
\pgfpathlineto{\pgfqpoint{4.028234in}{1.909839in}}%
\pgfpathlineto{\pgfqpoint{4.028360in}{1.908306in}}%
\pgfpathlineto{\pgfqpoint{4.029112in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{4.028736in}{1.929464in}}%
\pgfpathlineto{\pgfqpoint{4.029363in}{1.900880in}}%
\pgfpathlineto{\pgfqpoint{4.029740in}{1.912983in}}%
\pgfpathlineto{\pgfqpoint{4.030116in}{1.886128in}}%
\pgfpathlineto{\pgfqpoint{4.030241in}{1.903875in}}%
\pgfpathlineto{\pgfqpoint{4.030869in}{1.872015in}}%
\pgfpathlineto{\pgfqpoint{4.031120in}{1.917134in}}%
\pgfpathlineto{\pgfqpoint{4.031245in}{1.872785in}}%
\pgfpathlineto{\pgfqpoint{4.031747in}{1.923249in}}%
\pgfpathlineto{\pgfqpoint{4.032374in}{1.898094in}}%
\pgfpathlineto{\pgfqpoint{4.032499in}{1.895922in}}%
\pgfpathlineto{\pgfqpoint{4.032750in}{1.908108in}}%
\pgfpathlineto{\pgfqpoint{4.033001in}{1.862223in}}%
\pgfpathlineto{\pgfqpoint{4.033503in}{1.908687in}}%
\pgfpathlineto{\pgfqpoint{4.033879in}{1.869715in}}%
\pgfpathlineto{\pgfqpoint{4.035008in}{1.937833in}}%
\pgfpathlineto{\pgfqpoint{4.035259in}{1.921434in}}%
\pgfpathlineto{\pgfqpoint{4.035636in}{1.883345in}}%
\pgfpathlineto{\pgfqpoint{4.035761in}{1.924292in}}%
\pgfpathlineto{\pgfqpoint{4.036388in}{1.916148in}}%
\pgfpathlineto{\pgfqpoint{4.037392in}{1.936846in}}%
\pgfpathlineto{\pgfqpoint{4.036639in}{1.894881in}}%
\pgfpathlineto{\pgfqpoint{4.037517in}{1.935929in}}%
\pgfpathlineto{\pgfqpoint{4.037643in}{1.883191in}}%
\pgfpathlineto{\pgfqpoint{4.037894in}{1.936969in}}%
\pgfpathlineto{\pgfqpoint{4.038646in}{1.908453in}}%
\pgfpathlineto{\pgfqpoint{4.039274in}{1.927178in}}%
\pgfpathlineto{\pgfqpoint{4.039399in}{1.903416in}}%
\pgfpathlineto{\pgfqpoint{4.039525in}{1.903726in}}%
\pgfpathlineto{\pgfqpoint{4.040152in}{1.927423in}}%
\pgfpathlineto{\pgfqpoint{4.040277in}{1.895789in}}%
\pgfpathlineto{\pgfqpoint{4.040528in}{1.918251in}}%
\pgfpathlineto{\pgfqpoint{4.041532in}{1.892414in}}%
\pgfpathlineto{\pgfqpoint{4.042410in}{1.921694in}}%
\pgfpathlineto{\pgfqpoint{4.042284in}{1.873280in}}%
\pgfpathlineto{\pgfqpoint{4.042661in}{1.915616in}}%
\pgfpathlineto{\pgfqpoint{4.042912in}{1.876154in}}%
\pgfpathlineto{\pgfqpoint{4.043163in}{1.923301in}}%
\pgfpathlineto{\pgfqpoint{4.043790in}{1.897620in}}%
\pgfpathlineto{\pgfqpoint{4.043915in}{1.898617in}}%
\pgfpathlineto{\pgfqpoint{4.044041in}{1.923944in}}%
\pgfpathlineto{\pgfqpoint{4.044793in}{1.890168in}}%
\pgfpathlineto{\pgfqpoint{4.045044in}{1.912493in}}%
\pgfpathlineto{\pgfqpoint{4.045170in}{1.910439in}}%
\pgfpathlineto{\pgfqpoint{4.045797in}{1.867797in}}%
\pgfpathlineto{\pgfqpoint{4.045546in}{1.924188in}}%
\pgfpathlineto{\pgfqpoint{4.046299in}{1.889816in}}%
\pgfpathlineto{\pgfqpoint{4.047428in}{1.997609in}}%
\pgfpathlineto{\pgfqpoint{4.047679in}{1.951931in}}%
\pgfpathlineto{\pgfqpoint{4.047804in}{1.955235in}}%
\pgfpathlineto{\pgfqpoint{4.047930in}{1.932922in}}%
\pgfpathlineto{\pgfqpoint{4.048055in}{1.948440in}}%
\pgfpathlineto{\pgfqpoint{4.048808in}{1.869918in}}%
\pgfpathlineto{\pgfqpoint{4.049184in}{1.921353in}}%
\pgfpathlineto{\pgfqpoint{4.050313in}{2.053400in}}%
\pgfpathlineto{\pgfqpoint{4.050815in}{1.985350in}}%
\pgfpathlineto{\pgfqpoint{4.051568in}{1.833263in}}%
\pgfpathlineto{\pgfqpoint{4.052320in}{1.890871in}}%
\pgfpathlineto{\pgfqpoint{4.053073in}{2.059428in}}%
\pgfpathlineto{\pgfqpoint{4.053575in}{2.040417in}}%
\pgfpathlineto{\pgfqpoint{4.054704in}{1.869232in}}%
\pgfpathlineto{\pgfqpoint{4.054955in}{1.886123in}}%
\pgfpathlineto{\pgfqpoint{4.055331in}{1.896330in}}%
\pgfpathlineto{\pgfqpoint{4.055457in}{1.889377in}}%
\pgfpathlineto{\pgfqpoint{4.056460in}{2.014274in}}%
\pgfpathlineto{\pgfqpoint{4.056962in}{1.992152in}}%
\pgfpathlineto{\pgfqpoint{4.058342in}{1.899667in}}%
\pgfpathlineto{\pgfqpoint{4.058467in}{1.901604in}}%
\pgfpathlineto{\pgfqpoint{4.059847in}{2.036353in}}%
\pgfpathlineto{\pgfqpoint{4.061478in}{1.955119in}}%
\pgfpathlineto{\pgfqpoint{4.061604in}{1.955687in}}%
\pgfpathlineto{\pgfqpoint{4.061729in}{1.952912in}}%
\pgfpathlineto{\pgfqpoint{4.061854in}{1.941087in}}%
\pgfpathlineto{\pgfqpoint{4.062105in}{1.966107in}}%
\pgfpathlineto{\pgfqpoint{4.062356in}{1.963387in}}%
\pgfpathlineto{\pgfqpoint{4.063611in}{2.045275in}}%
\pgfpathlineto{\pgfqpoint{4.064614in}{1.958192in}}%
\pgfpathlineto{\pgfqpoint{4.064740in}{2.008813in}}%
\pgfpathlineto{\pgfqpoint{4.065116in}{1.960841in}}%
\pgfpathlineto{\pgfqpoint{4.064991in}{2.017229in}}%
\pgfpathlineto{\pgfqpoint{4.065869in}{1.989215in}}%
\pgfpathlineto{\pgfqpoint{4.066496in}{2.070967in}}%
\pgfpathlineto{\pgfqpoint{4.067123in}{2.038890in}}%
\pgfpathlineto{\pgfqpoint{4.068127in}{1.952559in}}%
\pgfpathlineto{\pgfqpoint{4.068378in}{1.977025in}}%
\pgfpathlineto{\pgfqpoint{4.069758in}{2.059499in}}%
\pgfpathlineto{\pgfqpoint{4.070009in}{2.051003in}}%
\pgfpathlineto{\pgfqpoint{4.071389in}{1.982098in}}%
\pgfpathlineto{\pgfqpoint{4.072643in}{2.038181in}}%
\pgfpathlineto{\pgfqpoint{4.072769in}{2.005494in}}%
\pgfpathlineto{\pgfqpoint{4.073772in}{2.020371in}}%
\pgfpathlineto{\pgfqpoint{4.074525in}{1.994537in}}%
\pgfpathlineto{\pgfqpoint{4.074650in}{2.034147in}}%
\pgfpathlineto{\pgfqpoint{4.074776in}{1.999788in}}%
\pgfpathlineto{\pgfqpoint{4.075528in}{2.065098in}}%
\pgfpathlineto{\pgfqpoint{4.075654in}{2.046024in}}%
\pgfpathlineto{\pgfqpoint{4.076030in}{2.093316in}}%
\pgfpathlineto{\pgfqpoint{4.076657in}{2.050817in}}%
\pgfpathlineto{\pgfqpoint{4.077661in}{1.878368in}}%
\pgfpathlineto{\pgfqpoint{4.078288in}{1.949881in}}%
\pgfpathlineto{\pgfqpoint{4.078414in}{1.941944in}}%
\pgfpathlineto{\pgfqpoint{4.078665in}{1.994469in}}%
\pgfpathlineto{\pgfqpoint{4.078916in}{1.980802in}}%
\pgfpathlineto{\pgfqpoint{4.079041in}{2.004042in}}%
\pgfpathlineto{\pgfqpoint{4.080295in}{1.772473in}}%
\pgfpathlineto{\pgfqpoint{4.080546in}{1.784255in}}%
\pgfpathlineto{\pgfqpoint{4.081048in}{1.834106in}}%
\pgfpathlineto{\pgfqpoint{4.081550in}{1.906484in}}%
\pgfpathlineto{\pgfqpoint{4.082303in}{1.898622in}}%
\pgfpathlineto{\pgfqpoint{4.082428in}{1.911539in}}%
\pgfpathlineto{\pgfqpoint{4.082930in}{1.862025in}}%
\pgfpathlineto{\pgfqpoint{4.083055in}{1.875315in}}%
\pgfpathlineto{\pgfqpoint{4.084184in}{1.768439in}}%
\pgfpathlineto{\pgfqpoint{4.084310in}{1.810880in}}%
\pgfpathlineto{\pgfqpoint{4.085063in}{1.875198in}}%
\pgfpathlineto{\pgfqpoint{4.085564in}{1.820823in}}%
\pgfpathlineto{\pgfqpoint{4.085941in}{1.832860in}}%
\pgfpathlineto{\pgfqpoint{4.087321in}{1.762937in}}%
\pgfpathlineto{\pgfqpoint{4.088826in}{1.873164in}}%
\pgfpathlineto{\pgfqpoint{4.088951in}{1.875194in}}%
\pgfpathlineto{\pgfqpoint{4.090457in}{1.772353in}}%
\pgfpathlineto{\pgfqpoint{4.091711in}{1.851030in}}%
\pgfpathlineto{\pgfqpoint{4.091962in}{1.829060in}}%
\pgfpathlineto{\pgfqpoint{4.092213in}{1.812736in}}%
\pgfpathlineto{\pgfqpoint{4.092339in}{1.850416in}}%
\pgfpathlineto{\pgfqpoint{4.093342in}{1.834300in}}%
\pgfpathlineto{\pgfqpoint{4.093593in}{1.810407in}}%
\pgfpathlineto{\pgfqpoint{4.094220in}{1.838370in}}%
\pgfpathlineto{\pgfqpoint{4.094346in}{1.816514in}}%
\pgfpathlineto{\pgfqpoint{4.095475in}{1.867088in}}%
\pgfpathlineto{\pgfqpoint{4.095600in}{1.865304in}}%
\pgfpathlineto{\pgfqpoint{4.095726in}{1.864808in}}%
\pgfpathlineto{\pgfqpoint{4.096353in}{1.870012in}}%
\pgfpathlineto{\pgfqpoint{4.096227in}{1.856018in}}%
\pgfpathlineto{\pgfqpoint{4.096604in}{1.864287in}}%
\pgfpathlineto{\pgfqpoint{4.097106in}{1.827214in}}%
\pgfpathlineto{\pgfqpoint{4.097607in}{1.869629in}}%
\pgfpathlineto{\pgfqpoint{4.098360in}{1.852976in}}%
\pgfpathlineto{\pgfqpoint{4.098235in}{1.883839in}}%
\pgfpathlineto{\pgfqpoint{4.098611in}{1.866692in}}%
\pgfpathlineto{\pgfqpoint{4.099991in}{1.903751in}}%
\pgfpathlineto{\pgfqpoint{4.100242in}{1.884051in}}%
\pgfpathlineto{\pgfqpoint{4.100493in}{1.903937in}}%
\pgfpathlineto{\pgfqpoint{4.100995in}{1.895118in}}%
\pgfpathlineto{\pgfqpoint{4.101622in}{1.931724in}}%
\pgfpathlineto{\pgfqpoint{4.102249in}{1.923990in}}%
\pgfpathlineto{\pgfqpoint{4.102500in}{1.918604in}}%
\pgfpathlineto{\pgfqpoint{4.103002in}{1.946797in}}%
\pgfpathlineto{\pgfqpoint{4.103127in}{1.907841in}}%
\pgfpathlineto{\pgfqpoint{4.103629in}{1.956183in}}%
\pgfpathlineto{\pgfqpoint{4.104005in}{1.921940in}}%
\pgfpathlineto{\pgfqpoint{4.105134in}{1.962940in}}%
\pgfpathlineto{\pgfqpoint{4.105009in}{1.916382in}}%
\pgfpathlineto{\pgfqpoint{4.105260in}{1.947639in}}%
\pgfpathlineto{\pgfqpoint{4.105385in}{1.947256in}}%
\pgfpathlineto{\pgfqpoint{4.105887in}{1.916373in}}%
\pgfpathlineto{\pgfqpoint{4.106514in}{1.932315in}}%
\pgfpathlineto{\pgfqpoint{4.106891in}{1.963630in}}%
\pgfpathlineto{\pgfqpoint{4.107016in}{1.927810in}}%
\pgfpathlineto{\pgfqpoint{4.107141in}{1.954624in}}%
\pgfpathlineto{\pgfqpoint{4.107267in}{1.921476in}}%
\pgfpathlineto{\pgfqpoint{4.108271in}{1.931668in}}%
\pgfpathlineto{\pgfqpoint{4.108647in}{1.901466in}}%
\pgfpathlineto{\pgfqpoint{4.109274in}{1.965147in}}%
\pgfpathlineto{\pgfqpoint{4.110027in}{1.912368in}}%
\pgfpathlineto{\pgfqpoint{4.110403in}{1.938014in}}%
\pgfpathlineto{\pgfqpoint{4.111156in}{1.953664in}}%
\pgfpathlineto{\pgfqpoint{4.110780in}{1.934990in}}%
\pgfpathlineto{\pgfqpoint{4.111407in}{1.938137in}}%
\pgfpathlineto{\pgfqpoint{4.111909in}{1.932128in}}%
\pgfpathlineto{\pgfqpoint{4.111783in}{1.946336in}}%
\pgfpathlineto{\pgfqpoint{4.112410in}{1.936260in}}%
\pgfpathlineto{\pgfqpoint{4.112912in}{1.950015in}}%
\pgfpathlineto{\pgfqpoint{4.112661in}{1.935426in}}%
\pgfpathlineto{\pgfqpoint{4.113414in}{1.946194in}}%
\pgfpathlineto{\pgfqpoint{4.114418in}{1.924911in}}%
\pgfpathlineto{\pgfqpoint{4.114543in}{1.952434in}}%
\pgfpathlineto{\pgfqpoint{4.115421in}{1.910969in}}%
\pgfpathlineto{\pgfqpoint{4.115547in}{1.911720in}}%
\pgfpathlineto{\pgfqpoint{4.115672in}{1.946840in}}%
\pgfpathlineto{\pgfqpoint{4.116676in}{1.935694in}}%
\pgfpathlineto{\pgfqpoint{4.116801in}{1.935587in}}%
\pgfpathlineto{\pgfqpoint{4.117052in}{1.944106in}}%
\pgfpathlineto{\pgfqpoint{4.117177in}{1.936909in}}%
\pgfpathlineto{\pgfqpoint{4.117303in}{1.914525in}}%
\pgfpathlineto{\pgfqpoint{4.118181in}{1.941089in}}%
\pgfpathlineto{\pgfqpoint{4.118808in}{1.912148in}}%
\pgfpathlineto{\pgfqpoint{4.118934in}{1.929634in}}%
\pgfpathlineto{\pgfqpoint{4.119059in}{1.950568in}}%
\pgfpathlineto{\pgfqpoint{4.119561in}{1.916888in}}%
\pgfpathlineto{\pgfqpoint{4.119937in}{1.925376in}}%
\pgfpathlineto{\pgfqpoint{4.120439in}{1.909011in}}%
\pgfpathlineto{\pgfqpoint{4.120565in}{1.934175in}}%
\pgfpathlineto{\pgfqpoint{4.120815in}{1.954602in}}%
\pgfpathlineto{\pgfqpoint{4.120941in}{1.925930in}}%
\pgfpathlineto{\pgfqpoint{4.121317in}{1.941562in}}%
\pgfpathlineto{\pgfqpoint{4.121568in}{1.952848in}}%
\pgfpathlineto{\pgfqpoint{4.122572in}{1.924730in}}%
\pgfpathlineto{\pgfqpoint{4.122948in}{1.952290in}}%
\pgfpathlineto{\pgfqpoint{4.123826in}{1.949667in}}%
\pgfpathlineto{\pgfqpoint{4.124328in}{1.934237in}}%
\pgfpathlineto{\pgfqpoint{4.124203in}{1.963970in}}%
\pgfpathlineto{\pgfqpoint{4.124830in}{1.956592in}}%
\pgfpathlineto{\pgfqpoint{4.124955in}{1.956553in}}%
\pgfpathlineto{\pgfqpoint{4.125206in}{1.922277in}}%
\pgfpathlineto{\pgfqpoint{4.126084in}{1.931752in}}%
\pgfpathlineto{\pgfqpoint{4.126210in}{1.921240in}}%
\pgfpathlineto{\pgfqpoint{4.126335in}{1.949252in}}%
\pgfpathlineto{\pgfqpoint{4.127088in}{1.925233in}}%
\pgfpathlineto{\pgfqpoint{4.127213in}{1.950820in}}%
\pgfpathlineto{\pgfqpoint{4.128091in}{1.927071in}}%
\pgfpathlineto{\pgfqpoint{4.128342in}{1.916464in}}%
\pgfpathlineto{\pgfqpoint{4.128468in}{1.939995in}}%
\pgfpathlineto{\pgfqpoint{4.128970in}{1.917168in}}%
\pgfpathlineto{\pgfqpoint{4.129848in}{1.943487in}}%
\pgfpathlineto{\pgfqpoint{4.129346in}{1.916066in}}%
\pgfpathlineto{\pgfqpoint{4.130099in}{1.926567in}}%
\pgfpathlineto{\pgfqpoint{4.130224in}{1.926158in}}%
\pgfpathlineto{\pgfqpoint{4.130350in}{1.928932in}}%
\pgfpathlineto{\pgfqpoint{4.130977in}{1.947089in}}%
\pgfpathlineto{\pgfqpoint{4.131102in}{1.910118in}}%
\pgfpathlineto{\pgfqpoint{4.131479in}{1.939053in}}%
\pgfpathlineto{\pgfqpoint{4.131604in}{1.901347in}}%
\pgfpathlineto{\pgfqpoint{4.132231in}{1.942144in}}%
\pgfpathlineto{\pgfqpoint{4.132608in}{1.925883in}}%
\pgfpathlineto{\pgfqpoint{4.132733in}{1.927549in}}%
\pgfpathlineto{\pgfqpoint{4.133235in}{1.963983in}}%
\pgfpathlineto{\pgfqpoint{4.133611in}{1.927353in}}%
\pgfpathlineto{\pgfqpoint{4.133988in}{1.946869in}}%
\pgfpathlineto{\pgfqpoint{4.134740in}{1.908416in}}%
\pgfpathlineto{\pgfqpoint{4.134238in}{1.956273in}}%
\pgfpathlineto{\pgfqpoint{4.135242in}{1.913979in}}%
\pgfpathlineto{\pgfqpoint{4.136246in}{1.967366in}}%
\pgfpathlineto{\pgfqpoint{4.135493in}{1.899449in}}%
\pgfpathlineto{\pgfqpoint{4.136497in}{1.950471in}}%
\pgfpathlineto{\pgfqpoint{4.136622in}{1.950886in}}%
\pgfpathlineto{\pgfqpoint{4.137249in}{1.897981in}}%
\pgfpathlineto{\pgfqpoint{4.136873in}{1.994814in}}%
\pgfpathlineto{\pgfqpoint{4.137876in}{1.911279in}}%
\pgfpathlineto{\pgfqpoint{4.138629in}{1.943069in}}%
\pgfpathlineto{\pgfqpoint{4.138127in}{1.896025in}}%
\pgfpathlineto{\pgfqpoint{4.139005in}{1.933674in}}%
\pgfpathlineto{\pgfqpoint{4.139131in}{1.934799in}}%
\pgfpathlineto{\pgfqpoint{4.139256in}{1.904423in}}%
\pgfpathlineto{\pgfqpoint{4.139884in}{1.946750in}}%
\pgfpathlineto{\pgfqpoint{4.140260in}{1.930129in}}%
\pgfpathlineto{\pgfqpoint{4.141514in}{1.815530in}}%
\pgfpathlineto{\pgfqpoint{4.141891in}{1.876670in}}%
\pgfpathlineto{\pgfqpoint{4.142769in}{1.988818in}}%
\pgfpathlineto{\pgfqpoint{4.143396in}{1.956206in}}%
\pgfpathlineto{\pgfqpoint{4.144149in}{1.800816in}}%
\pgfpathlineto{\pgfqpoint{4.144651in}{1.828303in}}%
\pgfpathlineto{\pgfqpoint{4.145654in}{1.973514in}}%
\pgfpathlineto{\pgfqpoint{4.146407in}{1.928924in}}%
\pgfpathlineto{\pgfqpoint{4.147411in}{1.837166in}}%
\pgfpathlineto{\pgfqpoint{4.147912in}{1.860888in}}%
\pgfpathlineto{\pgfqpoint{4.148791in}{1.962368in}}%
\pgfpathlineto{\pgfqpoint{4.149418in}{1.925080in}}%
\pgfpathlineto{\pgfqpoint{4.149920in}{1.857104in}}%
\pgfpathlineto{\pgfqpoint{4.150798in}{1.889307in}}%
\pgfpathlineto{\pgfqpoint{4.151049in}{1.871733in}}%
\pgfpathlineto{\pgfqpoint{4.151299in}{1.897646in}}%
\pgfpathlineto{\pgfqpoint{4.151676in}{1.947599in}}%
\pgfpathlineto{\pgfqpoint{4.152554in}{1.929951in}}%
\pgfpathlineto{\pgfqpoint{4.153181in}{1.847599in}}%
\pgfpathlineto{\pgfqpoint{4.153808in}{1.887568in}}%
\pgfpathlineto{\pgfqpoint{4.154310in}{1.857242in}}%
\pgfpathlineto{\pgfqpoint{4.154059in}{1.897689in}}%
\pgfpathlineto{\pgfqpoint{4.154812in}{1.880600in}}%
\pgfpathlineto{\pgfqpoint{4.155063in}{1.867885in}}%
\pgfpathlineto{\pgfqpoint{4.155439in}{1.907868in}}%
\pgfpathlineto{\pgfqpoint{4.156694in}{1.837498in}}%
\pgfpathlineto{\pgfqpoint{4.156819in}{1.838436in}}%
\pgfpathlineto{\pgfqpoint{4.158074in}{1.887401in}}%
\pgfpathlineto{\pgfqpoint{4.158952in}{1.856076in}}%
\pgfpathlineto{\pgfqpoint{4.159203in}{1.878157in}}%
\pgfpathlineto{\pgfqpoint{4.159328in}{1.875176in}}%
\pgfpathlineto{\pgfqpoint{4.159705in}{1.823814in}}%
\pgfpathlineto{\pgfqpoint{4.160457in}{1.859008in}}%
\pgfpathlineto{\pgfqpoint{4.160834in}{1.884502in}}%
\pgfpathlineto{\pgfqpoint{4.161210in}{1.833192in}}%
\pgfpathlineto{\pgfqpoint{4.161335in}{1.864594in}}%
\pgfpathlineto{\pgfqpoint{4.162088in}{1.824539in}}%
\pgfpathlineto{\pgfqpoint{4.162464in}{1.837501in}}%
\pgfpathlineto{\pgfqpoint{4.162966in}{1.814174in}}%
\pgfpathlineto{\pgfqpoint{4.162715in}{1.848956in}}%
\pgfpathlineto{\pgfqpoint{4.163217in}{1.837444in}}%
\pgfpathlineto{\pgfqpoint{4.164095in}{1.873816in}}%
\pgfpathlineto{\pgfqpoint{4.163468in}{1.828922in}}%
\pgfpathlineto{\pgfqpoint{4.164472in}{1.860543in}}%
\pgfpathlineto{\pgfqpoint{4.165726in}{1.800909in}}%
\pgfpathlineto{\pgfqpoint{4.165852in}{1.802284in}}%
\pgfpathlineto{\pgfqpoint{4.167231in}{1.883813in}}%
\pgfpathlineto{\pgfqpoint{4.167482in}{1.886208in}}%
\pgfpathlineto{\pgfqpoint{4.168361in}{1.839325in}}%
\pgfpathlineto{\pgfqpoint{4.169490in}{1.889709in}}%
\pgfpathlineto{\pgfqpoint{4.169113in}{1.831561in}}%
\pgfpathlineto{\pgfqpoint{4.169615in}{1.855224in}}%
\pgfpathlineto{\pgfqpoint{4.170242in}{1.826101in}}%
\pgfpathlineto{\pgfqpoint{4.170619in}{1.859292in}}%
\pgfpathlineto{\pgfqpoint{4.171622in}{1.900556in}}%
\pgfpathlineto{\pgfqpoint{4.172249in}{1.955843in}}%
\pgfpathlineto{\pgfqpoint{4.172626in}{1.897791in}}%
\pgfpathlineto{\pgfqpoint{4.172751in}{1.907893in}}%
\pgfpathlineto{\pgfqpoint{4.173002in}{1.878934in}}%
\pgfpathlineto{\pgfqpoint{4.173378in}{1.937307in}}%
\pgfpathlineto{\pgfqpoint{4.174131in}{2.064878in}}%
\pgfpathlineto{\pgfqpoint{4.174633in}{2.025978in}}%
\pgfpathlineto{\pgfqpoint{4.175260in}{1.955197in}}%
\pgfpathlineto{\pgfqpoint{4.175762in}{1.985469in}}%
\pgfpathlineto{\pgfqpoint{4.175887in}{2.005409in}}%
\pgfpathlineto{\pgfqpoint{4.176515in}{1.940352in}}%
\pgfpathlineto{\pgfqpoint{4.176640in}{1.930201in}}%
\pgfpathlineto{\pgfqpoint{4.177142in}{1.967377in}}%
\pgfpathlineto{\pgfqpoint{4.177644in}{2.070249in}}%
\pgfpathlineto{\pgfqpoint{4.178271in}{2.019242in}}%
\pgfpathlineto{\pgfqpoint{4.179024in}{1.982509in}}%
\pgfpathlineto{\pgfqpoint{4.179149in}{2.023288in}}%
\pgfpathlineto{\pgfqpoint{4.179275in}{2.011988in}}%
\pgfpathlineto{\pgfqpoint{4.181156in}{2.081483in}}%
\pgfpathlineto{\pgfqpoint{4.179776in}{1.999225in}}%
\pgfpathlineto{\pgfqpoint{4.181658in}{2.054088in}}%
\pgfpathlineto{\pgfqpoint{4.183038in}{1.969199in}}%
\pgfpathlineto{\pgfqpoint{4.181909in}{2.061366in}}%
\pgfpathlineto{\pgfqpoint{4.183540in}{1.995354in}}%
\pgfpathlineto{\pgfqpoint{4.183665in}{1.992997in}}%
\pgfpathlineto{\pgfqpoint{4.183791in}{2.000010in}}%
\pgfpathlineto{\pgfqpoint{4.184293in}{2.073929in}}%
\pgfpathlineto{\pgfqpoint{4.184920in}{2.012098in}}%
\pgfpathlineto{\pgfqpoint{4.185045in}{2.022887in}}%
\pgfpathlineto{\pgfqpoint{4.185547in}{1.980589in}}%
\pgfpathlineto{\pgfqpoint{4.185672in}{1.980733in}}%
\pgfpathlineto{\pgfqpoint{4.186300in}{1.971449in}}%
\pgfpathlineto{\pgfqpoint{4.186425in}{2.015020in}}%
\pgfpathlineto{\pgfqpoint{4.186551in}{1.964695in}}%
\pgfpathlineto{\pgfqpoint{4.187052in}{2.018205in}}%
\pgfpathlineto{\pgfqpoint{4.187429in}{2.008500in}}%
\pgfpathlineto{\pgfqpoint{4.187680in}{2.031066in}}%
\pgfpathlineto{\pgfqpoint{4.188307in}{2.014546in}}%
\pgfpathlineto{\pgfqpoint{4.189060in}{1.967505in}}%
\pgfpathlineto{\pgfqpoint{4.189436in}{1.980481in}}%
\pgfpathlineto{\pgfqpoint{4.189561in}{2.004352in}}%
\pgfpathlineto{\pgfqpoint{4.190565in}{1.987260in}}%
\pgfpathlineto{\pgfqpoint{4.190816in}{1.998571in}}%
\pgfpathlineto{\pgfqpoint{4.190941in}{1.974525in}}%
\pgfpathlineto{\pgfqpoint{4.191694in}{1.992708in}}%
\pgfpathlineto{\pgfqpoint{4.191819in}{1.993116in}}%
\pgfpathlineto{\pgfqpoint{4.192698in}{1.941916in}}%
\pgfpathlineto{\pgfqpoint{4.193074in}{1.958712in}}%
\pgfpathlineto{\pgfqpoint{4.193450in}{1.978918in}}%
\pgfpathlineto{\pgfqpoint{4.193827in}{1.938012in}}%
\pgfpathlineto{\pgfqpoint{4.194078in}{1.962213in}}%
\pgfpathlineto{\pgfqpoint{4.195207in}{1.936501in}}%
\pgfpathlineto{\pgfqpoint{4.195332in}{1.960170in}}%
\pgfpathlineto{\pgfqpoint{4.195959in}{1.926059in}}%
\pgfpathlineto{\pgfqpoint{4.196210in}{1.943138in}}%
\pgfpathlineto{\pgfqpoint{4.196963in}{1.914360in}}%
\pgfpathlineto{\pgfqpoint{4.197465in}{1.928069in}}%
\pgfpathlineto{\pgfqpoint{4.197841in}{1.966452in}}%
\pgfpathlineto{\pgfqpoint{4.198092in}{1.918778in}}%
\pgfpathlineto{\pgfqpoint{4.198468in}{1.926494in}}%
\pgfpathlineto{\pgfqpoint{4.198719in}{1.942121in}}%
\pgfpathlineto{\pgfqpoint{4.198970in}{1.925416in}}%
\pgfpathlineto{\pgfqpoint{4.199095in}{1.906332in}}%
\pgfpathlineto{\pgfqpoint{4.199597in}{1.935562in}}%
\pgfpathlineto{\pgfqpoint{4.199974in}{1.917416in}}%
\pgfpathlineto{\pgfqpoint{4.200350in}{1.908348in}}%
\pgfpathlineto{\pgfqpoint{4.200726in}{1.932786in}}%
\pgfpathlineto{\pgfqpoint{4.200852in}{1.894297in}}%
\pgfpathlineto{\pgfqpoint{4.201730in}{1.937173in}}%
\pgfpathlineto{\pgfqpoint{4.201855in}{1.923961in}}%
\pgfpathlineto{\pgfqpoint{4.202106in}{1.922110in}}%
\pgfpathlineto{\pgfqpoint{4.202483in}{1.896657in}}%
\pgfpathlineto{\pgfqpoint{4.203110in}{1.935892in}}%
\pgfpathlineto{\pgfqpoint{4.203235in}{1.934526in}}%
\pgfpathlineto{\pgfqpoint{4.203737in}{1.894180in}}%
\pgfpathlineto{\pgfqpoint{4.204490in}{1.904910in}}%
\pgfpathlineto{\pgfqpoint{4.205368in}{1.941247in}}%
\pgfpathlineto{\pgfqpoint{4.204741in}{1.894063in}}%
\pgfpathlineto{\pgfqpoint{4.205870in}{1.924259in}}%
\pgfpathlineto{\pgfqpoint{4.206121in}{1.930164in}}%
\pgfpathlineto{\pgfqpoint{4.206999in}{1.911289in}}%
\pgfpathlineto{\pgfqpoint{4.207375in}{1.895301in}}%
\pgfpathlineto{\pgfqpoint{4.208128in}{1.930638in}}%
\pgfpathlineto{\pgfqpoint{4.208253in}{1.930397in}}%
\pgfpathlineto{\pgfqpoint{4.208379in}{1.890120in}}%
\pgfpathlineto{\pgfqpoint{4.208504in}{1.938762in}}%
\pgfpathlineto{\pgfqpoint{4.209382in}{1.918173in}}%
\pgfpathlineto{\pgfqpoint{4.209759in}{1.911501in}}%
\pgfpathlineto{\pgfqpoint{4.210511in}{1.945490in}}%
\pgfpathlineto{\pgfqpoint{4.210637in}{1.905806in}}%
\pgfpathlineto{\pgfqpoint{4.210888in}{1.924722in}}%
\pgfpathlineto{\pgfqpoint{4.211013in}{1.924512in}}%
\pgfpathlineto{\pgfqpoint{4.211891in}{1.891592in}}%
\pgfpathlineto{\pgfqpoint{4.211640in}{1.929743in}}%
\pgfpathlineto{\pgfqpoint{4.212142in}{1.912194in}}%
\pgfpathlineto{\pgfqpoint{4.212393in}{1.904811in}}%
\pgfpathlineto{\pgfqpoint{4.213397in}{1.929274in}}%
\pgfpathlineto{\pgfqpoint{4.213773in}{1.894498in}}%
\pgfpathlineto{\pgfqpoint{4.213648in}{1.944811in}}%
\pgfpathlineto{\pgfqpoint{4.214400in}{1.895341in}}%
\pgfpathlineto{\pgfqpoint{4.214651in}{1.945702in}}%
\pgfpathlineto{\pgfqpoint{4.215529in}{1.929194in}}%
\pgfpathlineto{\pgfqpoint{4.215655in}{1.896301in}}%
\pgfpathlineto{\pgfqpoint{4.216533in}{1.937928in}}%
\pgfpathlineto{\pgfqpoint{4.216658in}{1.903337in}}%
\pgfpathlineto{\pgfqpoint{4.216909in}{1.938240in}}%
\pgfpathlineto{\pgfqpoint{4.217787in}{1.917733in}}%
\pgfpathlineto{\pgfqpoint{4.218164in}{1.892552in}}%
\pgfpathlineto{\pgfqpoint{4.218540in}{1.927084in}}%
\pgfpathlineto{\pgfqpoint{4.218665in}{1.919262in}}%
\pgfpathlineto{\pgfqpoint{4.218791in}{1.931302in}}%
\pgfpathlineto{\pgfqpoint{4.219167in}{1.893155in}}%
\pgfpathlineto{\pgfqpoint{4.219669in}{1.923359in}}%
\pgfpathlineto{\pgfqpoint{4.220673in}{1.904967in}}%
\pgfpathlineto{\pgfqpoint{4.220798in}{1.916031in}}%
\pgfpathlineto{\pgfqpoint{4.221300in}{1.919305in}}%
\pgfpathlineto{\pgfqpoint{4.221049in}{1.909136in}}%
\pgfpathlineto{\pgfqpoint{4.221551in}{1.912908in}}%
\pgfpathlineto{\pgfqpoint{4.221676in}{1.911114in}}%
\pgfpathlineto{\pgfqpoint{4.221802in}{1.885394in}}%
\pgfpathlineto{\pgfqpoint{4.222429in}{1.932046in}}%
\pgfpathlineto{\pgfqpoint{4.222680in}{1.895916in}}%
\pgfpathlineto{\pgfqpoint{4.223307in}{1.943135in}}%
\pgfpathlineto{\pgfqpoint{4.223934in}{1.934870in}}%
\pgfpathlineto{\pgfqpoint{4.224185in}{1.884732in}}%
\pgfpathlineto{\pgfqpoint{4.225063in}{1.909845in}}%
\pgfpathlineto{\pgfqpoint{4.225314in}{1.929695in}}%
\pgfpathlineto{\pgfqpoint{4.225691in}{1.890237in}}%
\pgfpathlineto{\pgfqpoint{4.226192in}{1.925613in}}%
\pgfpathlineto{\pgfqpoint{4.226820in}{1.899228in}}%
\pgfpathlineto{\pgfqpoint{4.227071in}{1.932603in}}%
\pgfpathlineto{\pgfqpoint{4.227321in}{1.909697in}}%
\pgfpathlineto{\pgfqpoint{4.228200in}{1.929331in}}%
\pgfpathlineto{\pgfqpoint{4.228952in}{1.928272in}}%
\pgfpathlineto{\pgfqpoint{4.229329in}{1.902826in}}%
\pgfpathlineto{\pgfqpoint{4.229454in}{1.932638in}}%
\pgfpathlineto{\pgfqpoint{4.229956in}{1.928188in}}%
\pgfpathlineto{\pgfqpoint{4.230081in}{1.940400in}}%
\pgfpathlineto{\pgfqpoint{4.230207in}{1.912608in}}%
\pgfpathlineto{\pgfqpoint{4.230959in}{1.934330in}}%
\pgfpathlineto{\pgfqpoint{4.231461in}{1.936007in}}%
\pgfpathlineto{\pgfqpoint{4.232214in}{1.909637in}}%
\pgfpathlineto{\pgfqpoint{4.233218in}{1.926347in}}%
\pgfpathlineto{\pgfqpoint{4.232967in}{1.894975in}}%
\pgfpathlineto{\pgfqpoint{4.233343in}{1.925666in}}%
\pgfpathlineto{\pgfqpoint{4.233970in}{1.877233in}}%
\pgfpathlineto{\pgfqpoint{4.234347in}{1.903304in}}%
\pgfpathlineto{\pgfqpoint{4.235476in}{1.975250in}}%
\pgfpathlineto{\pgfqpoint{4.235727in}{1.959504in}}%
\pgfpathlineto{\pgfqpoint{4.236479in}{1.865906in}}%
\pgfpathlineto{\pgfqpoint{4.235977in}{1.962091in}}%
\pgfpathlineto{\pgfqpoint{4.236981in}{1.909465in}}%
\pgfpathlineto{\pgfqpoint{4.238361in}{2.020170in}}%
\pgfpathlineto{\pgfqpoint{4.237232in}{1.892995in}}%
\pgfpathlineto{\pgfqpoint{4.238737in}{1.999221in}}%
\pgfpathlineto{\pgfqpoint{4.239741in}{1.862319in}}%
\pgfpathlineto{\pgfqpoint{4.240117in}{1.879566in}}%
\pgfpathlineto{\pgfqpoint{4.240494in}{1.906700in}}%
\pgfpathlineto{\pgfqpoint{4.241497in}{2.015925in}}%
\pgfpathlineto{\pgfqpoint{4.241874in}{2.002163in}}%
\pgfpathlineto{\pgfqpoint{4.243379in}{1.865669in}}%
\pgfpathlineto{\pgfqpoint{4.243504in}{1.893967in}}%
\pgfpathlineto{\pgfqpoint{4.244759in}{2.028583in}}%
\pgfpathlineto{\pgfqpoint{4.245135in}{1.991164in}}%
\pgfpathlineto{\pgfqpoint{4.246139in}{1.884885in}}%
\pgfpathlineto{\pgfqpoint{4.246515in}{1.911191in}}%
\pgfpathlineto{\pgfqpoint{4.246641in}{1.904019in}}%
\pgfpathlineto{\pgfqpoint{4.246891in}{1.950050in}}%
\pgfpathlineto{\pgfqpoint{4.247644in}{1.997112in}}%
\pgfpathlineto{\pgfqpoint{4.248397in}{1.977626in}}%
\pgfpathlineto{\pgfqpoint{4.248899in}{1.987858in}}%
\pgfpathlineto{\pgfqpoint{4.249651in}{1.961364in}}%
\pgfpathlineto{\pgfqpoint{4.249777in}{1.962058in}}%
\pgfpathlineto{\pgfqpoint{4.250279in}{1.980255in}}%
\pgfpathlineto{\pgfqpoint{4.250404in}{1.954892in}}%
\pgfpathlineto{\pgfqpoint{4.251659in}{2.018902in}}%
\pgfpathlineto{\pgfqpoint{4.251784in}{1.992819in}}%
\pgfpathlineto{\pgfqpoint{4.252788in}{2.000103in}}%
\pgfpathlineto{\pgfqpoint{4.254293in}{2.049256in}}%
\pgfpathlineto{\pgfqpoint{4.253164in}{1.995569in}}%
\pgfpathlineto{\pgfqpoint{4.254418in}{2.045392in}}%
\pgfpathlineto{\pgfqpoint{4.254544in}{2.045004in}}%
\pgfpathlineto{\pgfqpoint{4.254669in}{2.050393in}}%
\pgfpathlineto{\pgfqpoint{4.255046in}{2.019100in}}%
\pgfpathlineto{\pgfqpoint{4.255798in}{1.991360in}}%
\pgfpathlineto{\pgfqpoint{4.255297in}{2.031268in}}%
\pgfpathlineto{\pgfqpoint{4.256049in}{2.008512in}}%
\pgfpathlineto{\pgfqpoint{4.256802in}{2.041540in}}%
\pgfpathlineto{\pgfqpoint{4.256300in}{1.988070in}}%
\pgfpathlineto{\pgfqpoint{4.257178in}{2.019605in}}%
\pgfpathlineto{\pgfqpoint{4.258182in}{2.082167in}}%
\pgfpathlineto{\pgfqpoint{4.257429in}{2.015864in}}%
\pgfpathlineto{\pgfqpoint{4.258307in}{2.036078in}}%
\pgfpathlineto{\pgfqpoint{4.258433in}{2.037034in}}%
\pgfpathlineto{\pgfqpoint{4.258684in}{2.062405in}}%
\pgfpathlineto{\pgfqpoint{4.259311in}{1.997861in}}%
\pgfpathlineto{\pgfqpoint{4.259436in}{2.030498in}}%
\pgfpathlineto{\pgfqpoint{4.259562in}{2.032111in}}%
\pgfpathlineto{\pgfqpoint{4.259687in}{1.988900in}}%
\pgfpathlineto{\pgfqpoint{4.260565in}{2.055419in}}%
\pgfpathlineto{\pgfqpoint{4.261945in}{1.997683in}}%
\pgfpathlineto{\pgfqpoint{4.261193in}{2.063122in}}%
\pgfpathlineto{\pgfqpoint{4.262447in}{2.005044in}}%
\pgfpathlineto{\pgfqpoint{4.262698in}{1.992796in}}%
\pgfpathlineto{\pgfqpoint{4.263702in}{2.058964in}}%
\pgfpathlineto{\pgfqpoint{4.263827in}{2.045475in}}%
\pgfpathlineto{\pgfqpoint{4.264203in}{2.091061in}}%
\pgfpathlineto{\pgfqpoint{4.264329in}{2.085145in}}%
\pgfpathlineto{\pgfqpoint{4.264454in}{2.101555in}}%
\pgfpathlineto{\pgfqpoint{4.264956in}{2.032828in}}%
\pgfpathlineto{\pgfqpoint{4.265082in}{2.063918in}}%
\pgfpathlineto{\pgfqpoint{4.266211in}{1.876267in}}%
\pgfpathlineto{\pgfqpoint{4.266461in}{1.948580in}}%
\pgfpathlineto{\pgfqpoint{4.266712in}{1.982077in}}%
\pgfpathlineto{\pgfqpoint{4.267214in}{1.917345in}}%
\pgfpathlineto{\pgfqpoint{4.267340in}{1.921919in}}%
\pgfpathlineto{\pgfqpoint{4.268720in}{1.802725in}}%
\pgfpathlineto{\pgfqpoint{4.269096in}{1.819146in}}%
\pgfpathlineto{\pgfqpoint{4.269347in}{1.888615in}}%
\pgfpathlineto{\pgfqpoint{4.270225in}{1.829382in}}%
\pgfpathlineto{\pgfqpoint{4.270978in}{1.881721in}}%
\pgfpathlineto{\pgfqpoint{4.271354in}{1.851995in}}%
\pgfpathlineto{\pgfqpoint{4.271479in}{1.852762in}}%
\pgfpathlineto{\pgfqpoint{4.272483in}{1.788064in}}%
\pgfpathlineto{\pgfqpoint{4.272734in}{1.811288in}}%
\pgfpathlineto{\pgfqpoint{4.273110in}{1.859424in}}%
\pgfpathlineto{\pgfqpoint{4.273738in}{1.809939in}}%
\pgfpathlineto{\pgfqpoint{4.274365in}{1.727136in}}%
\pgfpathlineto{\pgfqpoint{4.274867in}{1.797906in}}%
\pgfpathlineto{\pgfqpoint{4.275745in}{1.760657in}}%
\pgfpathlineto{\pgfqpoint{4.276121in}{1.770009in}}%
\pgfpathlineto{\pgfqpoint{4.277125in}{1.840132in}}%
\pgfpathlineto{\pgfqpoint{4.277376in}{1.828788in}}%
\pgfpathlineto{\pgfqpoint{4.277752in}{1.810353in}}%
\pgfpathlineto{\pgfqpoint{4.277877in}{1.833851in}}%
\pgfpathlineto{\pgfqpoint{4.278128in}{1.817361in}}%
\pgfpathlineto{\pgfqpoint{4.278254in}{1.765731in}}%
\pgfpathlineto{\pgfqpoint{4.278379in}{1.820600in}}%
\pgfpathlineto{\pgfqpoint{4.279257in}{1.788033in}}%
\pgfpathlineto{\pgfqpoint{4.279383in}{1.787894in}}%
\pgfpathlineto{\pgfqpoint{4.280386in}{1.837460in}}%
\pgfpathlineto{\pgfqpoint{4.280512in}{1.799931in}}%
\pgfpathlineto{\pgfqpoint{4.281014in}{1.810746in}}%
\pgfpathlineto{\pgfqpoint{4.281264in}{1.766778in}}%
\pgfpathlineto{\pgfqpoint{4.282268in}{1.841539in}}%
\pgfpathlineto{\pgfqpoint{4.282519in}{1.838712in}}%
\pgfpathlineto{\pgfqpoint{4.283021in}{1.880209in}}%
\pgfpathlineto{\pgfqpoint{4.283272in}{1.832007in}}%
\pgfpathlineto{\pgfqpoint{4.283648in}{1.844440in}}%
\pgfpathlineto{\pgfqpoint{4.284024in}{1.821649in}}%
\pgfpathlineto{\pgfqpoint{4.284652in}{1.845878in}}%
\pgfpathlineto{\pgfqpoint{4.284777in}{1.837472in}}%
\pgfpathlineto{\pgfqpoint{4.285781in}{1.881948in}}%
\pgfpathlineto{\pgfqpoint{4.286282in}{1.879139in}}%
\pgfpathlineto{\pgfqpoint{4.286408in}{1.880093in}}%
\pgfpathlineto{\pgfqpoint{4.286910in}{1.929577in}}%
\pgfpathlineto{\pgfqpoint{4.287286in}{1.849513in}}%
\pgfpathlineto{\pgfqpoint{4.287537in}{1.898602in}}%
\pgfpathlineto{\pgfqpoint{4.287662in}{1.901032in}}%
\pgfpathlineto{\pgfqpoint{4.288039in}{1.825363in}}%
\pgfpathlineto{\pgfqpoint{4.288290in}{1.914573in}}%
\pgfpathlineto{\pgfqpoint{4.288791in}{1.890586in}}%
\pgfpathlineto{\pgfqpoint{4.289293in}{1.921109in}}%
\pgfpathlineto{\pgfqpoint{4.290046in}{1.902192in}}%
\pgfpathlineto{\pgfqpoint{4.290799in}{1.870395in}}%
\pgfpathlineto{\pgfqpoint{4.290924in}{1.911581in}}%
\pgfpathlineto{\pgfqpoint{4.291049in}{1.884959in}}%
\pgfpathlineto{\pgfqpoint{4.292178in}{1.927934in}}%
\pgfpathlineto{\pgfqpoint{4.292304in}{1.910899in}}%
\pgfpathlineto{\pgfqpoint{4.292429in}{1.933788in}}%
\pgfpathlineto{\pgfqpoint{4.293182in}{1.926635in}}%
\pgfpathlineto{\pgfqpoint{4.293308in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{4.294186in}{1.900351in}}%
\pgfpathlineto{\pgfqpoint{4.294311in}{1.941658in}}%
\pgfpathlineto{\pgfqpoint{4.294437in}{1.920006in}}%
\pgfpathlineto{\pgfqpoint{4.294562in}{1.920016in}}%
\pgfpathlineto{\pgfqpoint{4.294687in}{1.913343in}}%
\pgfpathlineto{\pgfqpoint{4.294938in}{1.946179in}}%
\pgfpathlineto{\pgfqpoint{4.295315in}{1.933735in}}%
\pgfpathlineto{\pgfqpoint{4.295566in}{1.939540in}}%
\pgfpathlineto{\pgfqpoint{4.296444in}{1.924589in}}%
\pgfpathlineto{\pgfqpoint{4.296569in}{1.956953in}}%
\pgfpathlineto{\pgfqpoint{4.296946in}{1.927324in}}%
\pgfpathlineto{\pgfqpoint{4.297698in}{1.939581in}}%
\pgfpathlineto{\pgfqpoint{4.297824in}{1.928976in}}%
\pgfpathlineto{\pgfqpoint{4.298200in}{1.983968in}}%
\pgfpathlineto{\pgfqpoint{4.298325in}{1.984319in}}%
\pgfpathlineto{\pgfqpoint{4.298451in}{1.923774in}}%
\pgfpathlineto{\pgfqpoint{4.299455in}{1.937370in}}%
\pgfpathlineto{\pgfqpoint{4.299580in}{1.938881in}}%
\pgfpathlineto{\pgfqpoint{4.299705in}{1.935825in}}%
\pgfpathlineto{\pgfqpoint{4.300082in}{1.901363in}}%
\pgfpathlineto{\pgfqpoint{4.300333in}{1.951004in}}%
\pgfpathlineto{\pgfqpoint{4.300584in}{1.933142in}}%
\pgfpathlineto{\pgfqpoint{4.301085in}{1.959327in}}%
\pgfpathlineto{\pgfqpoint{4.301211in}{1.915373in}}%
\pgfpathlineto{\pgfqpoint{4.301713in}{1.946440in}}%
\pgfpathlineto{\pgfqpoint{4.302340in}{1.957885in}}%
\pgfpathlineto{\pgfqpoint{4.302967in}{1.921849in}}%
\pgfpathlineto{\pgfqpoint{4.303594in}{1.946058in}}%
\pgfpathlineto{\pgfqpoint{4.303720in}{1.920165in}}%
\pgfpathlineto{\pgfqpoint{4.304096in}{1.942824in}}%
\pgfpathlineto{\pgfqpoint{4.304222in}{1.926682in}}%
\pgfpathlineto{\pgfqpoint{4.304598in}{1.949677in}}%
\pgfpathlineto{\pgfqpoint{4.304974in}{1.927553in}}%
\pgfpathlineto{\pgfqpoint{4.305100in}{1.958341in}}%
\pgfpathlineto{\pgfqpoint{4.305978in}{1.922421in}}%
\pgfpathlineto{\pgfqpoint{4.306981in}{1.922190in}}%
\pgfpathlineto{\pgfqpoint{4.307358in}{1.945301in}}%
\pgfpathlineto{\pgfqpoint{4.308361in}{1.914672in}}%
\pgfpathlineto{\pgfqpoint{4.308236in}{1.954188in}}%
\pgfpathlineto{\pgfqpoint{4.308487in}{1.914945in}}%
\pgfpathlineto{\pgfqpoint{4.308612in}{1.951799in}}%
\pgfpathlineto{\pgfqpoint{4.309616in}{1.921993in}}%
\pgfpathlineto{\pgfqpoint{4.309741in}{1.921703in}}%
\pgfpathlineto{\pgfqpoint{4.310619in}{1.952979in}}%
\pgfpathlineto{\pgfqpoint{4.310745in}{1.951044in}}%
\pgfpathlineto{\pgfqpoint{4.310870in}{1.913305in}}%
\pgfpathlineto{\pgfqpoint{4.311247in}{1.955828in}}%
\pgfpathlineto{\pgfqpoint{4.311874in}{1.942595in}}%
\pgfpathlineto{\pgfqpoint{4.312501in}{1.924165in}}%
\pgfpathlineto{\pgfqpoint{4.312627in}{1.963240in}}%
\pgfpathlineto{\pgfqpoint{4.313003in}{1.926882in}}%
\pgfpathlineto{\pgfqpoint{4.313128in}{1.965606in}}%
\pgfpathlineto{\pgfqpoint{4.314132in}{1.946060in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{1.951182in}}%
\pgfpathlineto{\pgfqpoint{4.314759in}{1.941477in}}%
\pgfpathlineto{\pgfqpoint{4.314885in}{1.939187in}}%
\pgfpathlineto{\pgfqpoint{4.315888in}{1.960430in}}%
\pgfpathlineto{\pgfqpoint{4.315136in}{1.930597in}}%
\pgfpathlineto{\pgfqpoint{4.316014in}{1.948100in}}%
\pgfpathlineto{\pgfqpoint{4.316641in}{1.965711in}}%
\pgfpathlineto{\pgfqpoint{4.317017in}{1.961962in}}%
\pgfpathlineto{\pgfqpoint{4.318021in}{1.934999in}}%
\pgfpathlineto{\pgfqpoint{4.318146in}{1.939851in}}%
\pgfpathlineto{\pgfqpoint{4.318774in}{1.953726in}}%
\pgfpathlineto{\pgfqpoint{4.318899in}{1.932122in}}%
\pgfpathlineto{\pgfqpoint{4.319401in}{1.952481in}}%
\pgfpathlineto{\pgfqpoint{4.319526in}{1.934910in}}%
\pgfpathlineto{\pgfqpoint{4.319652in}{1.970538in}}%
\pgfpathlineto{\pgfqpoint{4.320530in}{1.939946in}}%
\pgfpathlineto{\pgfqpoint{4.320781in}{1.944918in}}%
\pgfpathlineto{\pgfqpoint{4.321157in}{1.959406in}}%
\pgfpathlineto{\pgfqpoint{4.321408in}{1.933486in}}%
\pgfpathlineto{\pgfqpoint{4.321784in}{1.944711in}}%
\pgfpathlineto{\pgfqpoint{4.321910in}{1.945636in}}%
\pgfpathlineto{\pgfqpoint{4.322035in}{1.919809in}}%
\pgfpathlineto{\pgfqpoint{4.322161in}{1.968484in}}%
\pgfpathlineto{\pgfqpoint{4.323039in}{1.923917in}}%
\pgfpathlineto{\pgfqpoint{4.323164in}{1.922381in}}%
\pgfpathlineto{\pgfqpoint{4.323290in}{1.931090in}}%
\pgfpathlineto{\pgfqpoint{4.324293in}{1.953968in}}%
\pgfpathlineto{\pgfqpoint{4.323541in}{1.928249in}}%
\pgfpathlineto{\pgfqpoint{4.324419in}{1.953366in}}%
\pgfpathlineto{\pgfqpoint{4.324795in}{1.924171in}}%
\pgfpathlineto{\pgfqpoint{4.324670in}{1.963048in}}%
\pgfpathlineto{\pgfqpoint{4.325422in}{1.932944in}}%
\pgfpathlineto{\pgfqpoint{4.325673in}{1.953869in}}%
\pgfpathlineto{\pgfqpoint{4.326426in}{1.944233in}}%
\pgfpathlineto{\pgfqpoint{4.326551in}{1.926276in}}%
\pgfpathlineto{\pgfqpoint{4.326677in}{1.960779in}}%
\pgfpathlineto{\pgfqpoint{4.327304in}{1.929839in}}%
\pgfpathlineto{\pgfqpoint{4.327430in}{1.962186in}}%
\pgfpathlineto{\pgfqpoint{4.327931in}{1.921085in}}%
\pgfpathlineto{\pgfqpoint{4.328433in}{1.941989in}}%
\pgfpathlineto{\pgfqpoint{4.328559in}{1.948113in}}%
\pgfpathlineto{\pgfqpoint{4.328935in}{1.916810in}}%
\pgfpathlineto{\pgfqpoint{4.329186in}{1.892054in}}%
\pgfpathlineto{\pgfqpoint{4.329939in}{1.837941in}}%
\pgfpathlineto{\pgfqpoint{4.330189in}{1.861820in}}%
\pgfpathlineto{\pgfqpoint{4.331193in}{1.996936in}}%
\pgfpathlineto{\pgfqpoint{4.331444in}{1.948915in}}%
\pgfpathlineto{\pgfqpoint{4.332824in}{1.789513in}}%
\pgfpathlineto{\pgfqpoint{4.333200in}{1.883366in}}%
\pgfpathlineto{\pgfqpoint{4.334078in}{1.969696in}}%
\pgfpathlineto{\pgfqpoint{4.334831in}{1.912588in}}%
\pgfpathlineto{\pgfqpoint{4.335458in}{1.805561in}}%
\pgfpathlineto{\pgfqpoint{4.336086in}{1.866806in}}%
\pgfpathlineto{\pgfqpoint{4.336838in}{1.968615in}}%
\pgfpathlineto{\pgfqpoint{4.337591in}{1.921889in}}%
\pgfpathlineto{\pgfqpoint{4.337967in}{1.828342in}}%
\pgfpathlineto{\pgfqpoint{4.338720in}{1.883534in}}%
\pgfpathlineto{\pgfqpoint{4.338845in}{1.877106in}}%
\pgfpathlineto{\pgfqpoint{4.339096in}{1.917013in}}%
\pgfpathlineto{\pgfqpoint{4.339724in}{1.935346in}}%
\pgfpathlineto{\pgfqpoint{4.339347in}{1.903029in}}%
\pgfpathlineto{\pgfqpoint{4.339974in}{1.911906in}}%
\pgfpathlineto{\pgfqpoint{4.340727in}{1.856483in}}%
\pgfpathlineto{\pgfqpoint{4.340225in}{1.920085in}}%
\pgfpathlineto{\pgfqpoint{4.341856in}{1.878263in}}%
\pgfpathlineto{\pgfqpoint{4.342860in}{1.929528in}}%
\pgfpathlineto{\pgfqpoint{4.342609in}{1.875980in}}%
\pgfpathlineto{\pgfqpoint{4.343111in}{1.909206in}}%
\pgfpathlineto{\pgfqpoint{4.344365in}{1.861868in}}%
\pgfpathlineto{\pgfqpoint{4.345243in}{1.895221in}}%
\pgfpathlineto{\pgfqpoint{4.345494in}{1.870907in}}%
\pgfpathlineto{\pgfqpoint{4.345745in}{1.894704in}}%
\pgfpathlineto{\pgfqpoint{4.346121in}{1.856567in}}%
\pgfpathlineto{\pgfqpoint{4.346372in}{1.864043in}}%
\pgfpathlineto{\pgfqpoint{4.346498in}{1.849847in}}%
\pgfpathlineto{\pgfqpoint{4.346874in}{1.869605in}}%
\pgfpathlineto{\pgfqpoint{4.347125in}{1.856584in}}%
\pgfpathlineto{\pgfqpoint{4.347878in}{1.894649in}}%
\pgfpathlineto{\pgfqpoint{4.348254in}{1.883092in}}%
\pgfpathlineto{\pgfqpoint{4.348380in}{1.886199in}}%
\pgfpathlineto{\pgfqpoint{4.348505in}{1.880512in}}%
\pgfpathlineto{\pgfqpoint{4.349007in}{1.825945in}}%
\pgfpathlineto{\pgfqpoint{4.349760in}{1.844533in}}%
\pgfpathlineto{\pgfqpoint{4.351516in}{1.896963in}}%
\pgfpathlineto{\pgfqpoint{4.350010in}{1.837488in}}%
\pgfpathlineto{\pgfqpoint{4.351641in}{1.893604in}}%
\pgfpathlineto{\pgfqpoint{4.353021in}{1.835754in}}%
\pgfpathlineto{\pgfqpoint{4.353648in}{1.891586in}}%
\pgfpathlineto{\pgfqpoint{4.354150in}{1.869661in}}%
\pgfpathlineto{\pgfqpoint{4.354903in}{1.826461in}}%
\pgfpathlineto{\pgfqpoint{4.355154in}{1.846640in}}%
\pgfpathlineto{\pgfqpoint{4.355656in}{1.890928in}}%
\pgfpathlineto{\pgfqpoint{4.356408in}{1.880464in}}%
\pgfpathlineto{\pgfqpoint{4.357036in}{1.866729in}}%
\pgfpathlineto{\pgfqpoint{4.357161in}{1.886199in}}%
\pgfpathlineto{\pgfqpoint{4.357412in}{1.883419in}}%
\pgfpathlineto{\pgfqpoint{4.357537in}{1.881744in}}%
\pgfpathlineto{\pgfqpoint{4.357663in}{1.889624in}}%
\pgfpathlineto{\pgfqpoint{4.359168in}{1.938821in}}%
\pgfpathlineto{\pgfqpoint{4.358039in}{1.875951in}}%
\pgfpathlineto{\pgfqpoint{4.359294in}{1.925537in}}%
\pgfpathlineto{\pgfqpoint{4.360172in}{1.900482in}}%
\pgfpathlineto{\pgfqpoint{4.360046in}{1.933794in}}%
\pgfpathlineto{\pgfqpoint{4.360423in}{1.908733in}}%
\pgfpathlineto{\pgfqpoint{4.360548in}{1.909010in}}%
\pgfpathlineto{\pgfqpoint{4.361050in}{1.869986in}}%
\pgfpathlineto{\pgfqpoint{4.361301in}{1.918802in}}%
\pgfpathlineto{\pgfqpoint{4.362179in}{2.048540in}}%
\pgfpathlineto{\pgfqpoint{4.362555in}{2.018460in}}%
\pgfpathlineto{\pgfqpoint{4.363308in}{1.928421in}}%
\pgfpathlineto{\pgfqpoint{4.363810in}{1.950948in}}%
\pgfpathlineto{\pgfqpoint{4.365566in}{2.062299in}}%
\pgfpathlineto{\pgfqpoint{4.364562in}{1.932259in}}%
\pgfpathlineto{\pgfqpoint{4.365817in}{2.054552in}}%
\pgfpathlineto{\pgfqpoint{4.367197in}{1.964867in}}%
\pgfpathlineto{\pgfqpoint{4.367448in}{1.973838in}}%
\pgfpathlineto{\pgfqpoint{4.367573in}{1.972517in}}%
\pgfpathlineto{\pgfqpoint{4.368075in}{1.949495in}}%
\pgfpathlineto{\pgfqpoint{4.369330in}{2.048948in}}%
\pgfpathlineto{\pgfqpoint{4.370459in}{1.961024in}}%
\pgfpathlineto{\pgfqpoint{4.370709in}{1.965197in}}%
\pgfpathlineto{\pgfqpoint{4.371211in}{1.962896in}}%
\pgfpathlineto{\pgfqpoint{4.372089in}{2.030299in}}%
\pgfpathlineto{\pgfqpoint{4.372968in}{1.998726in}}%
\pgfpathlineto{\pgfqpoint{4.373218in}{2.002792in}}%
\pgfpathlineto{\pgfqpoint{4.373344in}{2.002934in}}%
\pgfpathlineto{\pgfqpoint{4.373469in}{1.995437in}}%
\pgfpathlineto{\pgfqpoint{4.374222in}{2.008707in}}%
\pgfpathlineto{\pgfqpoint{4.374347in}{2.007172in}}%
\pgfpathlineto{\pgfqpoint{4.374473in}{2.007872in}}%
\pgfpathlineto{\pgfqpoint{4.374598in}{1.979870in}}%
\pgfpathlineto{\pgfqpoint{4.375602in}{2.001574in}}%
\pgfpathlineto{\pgfqpoint{4.376104in}{1.966279in}}%
\pgfpathlineto{\pgfqpoint{4.375978in}{2.011547in}}%
\pgfpathlineto{\pgfqpoint{4.377233in}{1.966568in}}%
\pgfpathlineto{\pgfqpoint{4.377358in}{2.014187in}}%
\pgfpathlineto{\pgfqpoint{4.377735in}{1.940380in}}%
\pgfpathlineto{\pgfqpoint{4.378236in}{1.958265in}}%
\pgfpathlineto{\pgfqpoint{4.378738in}{1.941249in}}%
\pgfpathlineto{\pgfqpoint{4.378864in}{1.965110in}}%
\pgfpathlineto{\pgfqpoint{4.378989in}{1.963863in}}%
\pgfpathlineto{\pgfqpoint{4.379115in}{1.983051in}}%
\pgfpathlineto{\pgfqpoint{4.379240in}{1.927239in}}%
\pgfpathlineto{\pgfqpoint{4.379867in}{1.949775in}}%
\pgfpathlineto{\pgfqpoint{4.380369in}{1.931823in}}%
\pgfpathlineto{\pgfqpoint{4.380244in}{1.959667in}}%
\pgfpathlineto{\pgfqpoint{4.380871in}{1.947506in}}%
\pgfpathlineto{\pgfqpoint{4.380996in}{1.969039in}}%
\pgfpathlineto{\pgfqpoint{4.381122in}{1.927980in}}%
\pgfpathlineto{\pgfqpoint{4.381874in}{1.946391in}}%
\pgfpathlineto{\pgfqpoint{4.383003in}{1.913820in}}%
\pgfpathlineto{\pgfqpoint{4.383882in}{1.940133in}}%
\pgfpathlineto{\pgfqpoint{4.384258in}{1.934129in}}%
\pgfpathlineto{\pgfqpoint{4.384509in}{1.910470in}}%
\pgfpathlineto{\pgfqpoint{4.385387in}{1.920153in}}%
\pgfpathlineto{\pgfqpoint{4.385512in}{1.919882in}}%
\pgfpathlineto{\pgfqpoint{4.385763in}{1.930991in}}%
\pgfpathlineto{\pgfqpoint{4.385889in}{1.930573in}}%
\pgfpathlineto{\pgfqpoint{4.386014in}{1.895908in}}%
\pgfpathlineto{\pgfqpoint{4.386892in}{1.907487in}}%
\pgfpathlineto{\pgfqpoint{4.387896in}{1.897783in}}%
\pgfpathlineto{\pgfqpoint{4.388021in}{1.939702in}}%
\pgfpathlineto{\pgfqpoint{4.388147in}{1.896021in}}%
\pgfpathlineto{\pgfqpoint{4.389150in}{1.902316in}}%
\pgfpathlineto{\pgfqpoint{4.390029in}{1.928182in}}%
\pgfpathlineto{\pgfqpoint{4.390279in}{1.906977in}}%
\pgfpathlineto{\pgfqpoint{4.390405in}{1.895094in}}%
\pgfpathlineto{\pgfqpoint{4.390781in}{1.911908in}}%
\pgfpathlineto{\pgfqpoint{4.391283in}{1.897601in}}%
\pgfpathlineto{\pgfqpoint{4.392036in}{1.929438in}}%
\pgfpathlineto{\pgfqpoint{4.392412in}{1.905891in}}%
\pgfpathlineto{\pgfqpoint{4.392538in}{1.904167in}}%
\pgfpathlineto{\pgfqpoint{4.392663in}{1.912808in}}%
\pgfpathlineto{\pgfqpoint{4.393039in}{1.896868in}}%
\pgfpathlineto{\pgfqpoint{4.393165in}{1.935238in}}%
\pgfpathlineto{\pgfqpoint{4.393290in}{1.890465in}}%
\pgfpathlineto{\pgfqpoint{4.394294in}{1.912953in}}%
\pgfpathlineto{\pgfqpoint{4.394419in}{1.891408in}}%
\pgfpathlineto{\pgfqpoint{4.394796in}{1.921802in}}%
\pgfpathlineto{\pgfqpoint{4.395297in}{1.915605in}}%
\pgfpathlineto{\pgfqpoint{4.395423in}{1.916074in}}%
\pgfpathlineto{\pgfqpoint{4.395548in}{1.928305in}}%
\pgfpathlineto{\pgfqpoint{4.395674in}{1.905098in}}%
\pgfpathlineto{\pgfqpoint{4.396552in}{1.920675in}}%
\pgfpathlineto{\pgfqpoint{4.396677in}{1.921027in}}%
\pgfpathlineto{\pgfqpoint{4.396803in}{1.896490in}}%
\pgfpathlineto{\pgfqpoint{4.397556in}{1.940454in}}%
\pgfpathlineto{\pgfqpoint{4.397806in}{1.911872in}}%
\pgfpathlineto{\pgfqpoint{4.397932in}{1.911479in}}%
\pgfpathlineto{\pgfqpoint{4.398935in}{1.897525in}}%
\pgfpathlineto{\pgfqpoint{4.399061in}{1.950597in}}%
\pgfpathlineto{\pgfqpoint{4.399939in}{1.911270in}}%
\pgfpathlineto{\pgfqpoint{4.400190in}{1.936238in}}%
\pgfpathlineto{\pgfqpoint{4.400566in}{1.906288in}}%
\pgfpathlineto{\pgfqpoint{4.401319in}{1.920406in}}%
\pgfpathlineto{\pgfqpoint{4.401444in}{1.938668in}}%
\pgfpathlineto{\pgfqpoint{4.401946in}{1.915567in}}%
\pgfpathlineto{\pgfqpoint{4.402448in}{1.932279in}}%
\pgfpathlineto{\pgfqpoint{4.403702in}{1.897173in}}%
\pgfpathlineto{\pgfqpoint{4.403828in}{1.929429in}}%
\pgfpathlineto{\pgfqpoint{4.404832in}{1.914848in}}%
\pgfpathlineto{\pgfqpoint{4.405082in}{1.925146in}}%
\pgfpathlineto{\pgfqpoint{4.405208in}{1.903814in}}%
\pgfpathlineto{\pgfqpoint{4.405710in}{1.920293in}}%
\pgfpathlineto{\pgfqpoint{4.406086in}{1.884507in}}%
\pgfpathlineto{\pgfqpoint{4.405961in}{1.926227in}}%
\pgfpathlineto{\pgfqpoint{4.406839in}{1.891691in}}%
\pgfpathlineto{\pgfqpoint{4.407717in}{1.941384in}}%
\pgfpathlineto{\pgfqpoint{4.407591in}{1.881624in}}%
\pgfpathlineto{\pgfqpoint{4.407968in}{1.904203in}}%
\pgfpathlineto{\pgfqpoint{4.408093in}{1.903566in}}%
\pgfpathlineto{\pgfqpoint{4.408971in}{1.888334in}}%
\pgfpathlineto{\pgfqpoint{4.408344in}{1.924446in}}%
\pgfpathlineto{\pgfqpoint{4.409222in}{1.897055in}}%
\pgfpathlineto{\pgfqpoint{4.409348in}{1.900233in}}%
\pgfpathlineto{\pgfqpoint{4.409473in}{1.876871in}}%
\pgfpathlineto{\pgfqpoint{4.409599in}{1.899226in}}%
\pgfpathlineto{\pgfqpoint{4.409724in}{1.880891in}}%
\pgfpathlineto{\pgfqpoint{4.410602in}{1.905696in}}%
\pgfpathlineto{\pgfqpoint{4.410728in}{1.907003in}}%
\pgfpathlineto{\pgfqpoint{4.410853in}{1.905252in}}%
\pgfpathlineto{\pgfqpoint{4.411857in}{1.886590in}}%
\pgfpathlineto{\pgfqpoint{4.411104in}{1.906335in}}%
\pgfpathlineto{\pgfqpoint{4.411982in}{1.901949in}}%
\pgfpathlineto{\pgfqpoint{4.412108in}{1.905034in}}%
\pgfpathlineto{\pgfqpoint{4.412358in}{1.898466in}}%
\pgfpathlineto{\pgfqpoint{4.412484in}{1.899784in}}%
\pgfpathlineto{\pgfqpoint{4.412609in}{1.888294in}}%
\pgfpathlineto{\pgfqpoint{4.412986in}{1.901892in}}%
\pgfpathlineto{\pgfqpoint{4.413362in}{1.890501in}}%
\pgfpathlineto{\pgfqpoint{4.413613in}{1.928304in}}%
\pgfpathlineto{\pgfqpoint{4.413864in}{1.878313in}}%
\pgfpathlineto{\pgfqpoint{4.414491in}{1.897035in}}%
\pgfpathlineto{\pgfqpoint{4.414993in}{1.917483in}}%
\pgfpathlineto{\pgfqpoint{4.414742in}{1.890733in}}%
\pgfpathlineto{\pgfqpoint{4.415495in}{1.905449in}}%
\pgfpathlineto{\pgfqpoint{4.415620in}{1.899228in}}%
\pgfpathlineto{\pgfqpoint{4.415871in}{1.925056in}}%
\pgfpathlineto{\pgfqpoint{4.416122in}{1.919702in}}%
\pgfpathlineto{\pgfqpoint{4.416373in}{1.928751in}}%
\pgfpathlineto{\pgfqpoint{4.416624in}{1.906779in}}%
\pgfpathlineto{\pgfqpoint{4.417000in}{1.915523in}}%
\pgfpathlineto{\pgfqpoint{4.417878in}{1.930202in}}%
\pgfpathlineto{\pgfqpoint{4.418004in}{1.892206in}}%
\pgfpathlineto{\pgfqpoint{4.418505in}{1.888137in}}%
\pgfpathlineto{\pgfqpoint{4.419258in}{1.921303in}}%
\pgfpathlineto{\pgfqpoint{4.420136in}{1.896704in}}%
\pgfpathlineto{\pgfqpoint{4.419885in}{1.928129in}}%
\pgfpathlineto{\pgfqpoint{4.420262in}{1.923288in}}%
\pgfpathlineto{\pgfqpoint{4.420513in}{1.898028in}}%
\pgfpathlineto{\pgfqpoint{4.420638in}{1.923695in}}%
\pgfpathlineto{\pgfqpoint{4.421391in}{1.918606in}}%
\pgfpathlineto{\pgfqpoint{4.421893in}{1.925597in}}%
\pgfpathlineto{\pgfqpoint{4.421642in}{1.904489in}}%
\pgfpathlineto{\pgfqpoint{4.422018in}{1.917930in}}%
\pgfpathlineto{\pgfqpoint{4.422143in}{1.897235in}}%
\pgfpathlineto{\pgfqpoint{4.422771in}{1.960320in}}%
\pgfpathlineto{\pgfqpoint{4.422896in}{1.926204in}}%
\pgfpathlineto{\pgfqpoint{4.423022in}{1.974321in}}%
\pgfpathlineto{\pgfqpoint{4.424025in}{1.935961in}}%
\pgfpathlineto{\pgfqpoint{4.424151in}{1.969293in}}%
\pgfpathlineto{\pgfqpoint{4.424778in}{1.894063in}}%
\pgfpathlineto{\pgfqpoint{4.424903in}{1.911782in}}%
\pgfpathlineto{\pgfqpoint{4.425029in}{1.885507in}}%
\pgfpathlineto{\pgfqpoint{4.425656in}{1.952397in}}%
\pgfpathlineto{\pgfqpoint{4.426409in}{2.070333in}}%
\pgfpathlineto{\pgfqpoint{4.426911in}{2.032024in}}%
\pgfpathlineto{\pgfqpoint{4.427914in}{1.834246in}}%
\pgfpathlineto{\pgfqpoint{4.428416in}{1.885366in}}%
\pgfpathlineto{\pgfqpoint{4.429545in}{2.057315in}}%
\pgfpathlineto{\pgfqpoint{4.430298in}{1.991117in}}%
\pgfpathlineto{\pgfqpoint{4.431301in}{1.878911in}}%
\pgfpathlineto{\pgfqpoint{4.431678in}{1.918407in}}%
\pgfpathlineto{\pgfqpoint{4.432430in}{2.018616in}}%
\pgfpathlineto{\pgfqpoint{4.432556in}{2.014199in}}%
\pgfpathlineto{\pgfqpoint{4.432681in}{2.040012in}}%
\pgfpathlineto{\pgfqpoint{4.433434in}{1.972810in}}%
\pgfpathlineto{\pgfqpoint{4.434061in}{1.903121in}}%
\pgfpathlineto{\pgfqpoint{4.434688in}{1.936480in}}%
\pgfpathlineto{\pgfqpoint{4.435817in}{2.027866in}}%
\pgfpathlineto{\pgfqpoint{4.436696in}{2.012802in}}%
\pgfpathlineto{\pgfqpoint{4.436821in}{2.013342in}}%
\pgfpathlineto{\pgfqpoint{4.437950in}{1.940891in}}%
\pgfpathlineto{\pgfqpoint{4.439079in}{2.027637in}}%
\pgfpathlineto{\pgfqpoint{4.439205in}{2.009850in}}%
\pgfpathlineto{\pgfqpoint{4.439832in}{2.036757in}}%
\pgfpathlineto{\pgfqpoint{4.440334in}{2.012488in}}%
\pgfpathlineto{\pgfqpoint{4.441337in}{1.962404in}}%
\pgfpathlineto{\pgfqpoint{4.442466in}{2.056441in}}%
\pgfpathlineto{\pgfqpoint{4.442592in}{2.050791in}}%
\pgfpathlineto{\pgfqpoint{4.442717in}{2.057487in}}%
\pgfpathlineto{\pgfqpoint{4.443219in}{2.033565in}}%
\pgfpathlineto{\pgfqpoint{4.443721in}{1.984810in}}%
\pgfpathlineto{\pgfqpoint{4.444599in}{2.004927in}}%
\pgfpathlineto{\pgfqpoint{4.446481in}{2.074297in}}%
\pgfpathlineto{\pgfqpoint{4.446731in}{2.069393in}}%
\pgfpathlineto{\pgfqpoint{4.447735in}{1.986060in}}%
\pgfpathlineto{\pgfqpoint{4.447860in}{2.017741in}}%
\pgfpathlineto{\pgfqpoint{4.448990in}{2.073981in}}%
\pgfpathlineto{\pgfqpoint{4.449366in}{2.054741in}}%
\pgfpathlineto{\pgfqpoint{4.450119in}{1.990828in}}%
\pgfpathlineto{\pgfqpoint{4.450495in}{2.020157in}}%
\pgfpathlineto{\pgfqpoint{4.451248in}{2.047753in}}%
\pgfpathlineto{\pgfqpoint{4.452000in}{2.111877in}}%
\pgfpathlineto{\pgfqpoint{4.452502in}{2.101856in}}%
\pgfpathlineto{\pgfqpoint{4.454133in}{1.962455in}}%
\pgfpathlineto{\pgfqpoint{4.454384in}{1.967241in}}%
\pgfpathlineto{\pgfqpoint{4.454760in}{1.996341in}}%
\pgfpathlineto{\pgfqpoint{4.455137in}{1.958960in}}%
\pgfpathlineto{\pgfqpoint{4.456642in}{1.805571in}}%
\pgfpathlineto{\pgfqpoint{4.458147in}{1.916166in}}%
\pgfpathlineto{\pgfqpoint{4.456893in}{1.799867in}}%
\pgfpathlineto{\pgfqpoint{4.458273in}{1.909953in}}%
\pgfpathlineto{\pgfqpoint{4.460029in}{1.789521in}}%
\pgfpathlineto{\pgfqpoint{4.461158in}{1.862524in}}%
\pgfpathlineto{\pgfqpoint{4.460405in}{1.782366in}}%
\pgfpathlineto{\pgfqpoint{4.461660in}{1.831589in}}%
\pgfpathlineto{\pgfqpoint{4.462789in}{1.750887in}}%
\pgfpathlineto{\pgfqpoint{4.463165in}{1.761368in}}%
\pgfpathlineto{\pgfqpoint{4.465047in}{1.825857in}}%
\pgfpathlineto{\pgfqpoint{4.463667in}{1.748499in}}%
\pgfpathlineto{\pgfqpoint{4.465298in}{1.817983in}}%
\pgfpathlineto{\pgfqpoint{4.466552in}{1.753962in}}%
\pgfpathlineto{\pgfqpoint{4.466803in}{1.755711in}}%
\pgfpathlineto{\pgfqpoint{4.467932in}{1.831139in}}%
\pgfpathlineto{\pgfqpoint{4.468183in}{1.826816in}}%
\pgfpathlineto{\pgfqpoint{4.469312in}{1.769470in}}%
\pgfpathlineto{\pgfqpoint{4.470316in}{1.834116in}}%
\pgfpathlineto{\pgfqpoint{4.470692in}{1.824550in}}%
\pgfpathlineto{\pgfqpoint{4.471696in}{1.849603in}}%
\pgfpathlineto{\pgfqpoint{4.472072in}{1.835143in}}%
\pgfpathlineto{\pgfqpoint{4.472198in}{1.833249in}}%
\pgfpathlineto{\pgfqpoint{4.472574in}{1.811245in}}%
\pgfpathlineto{\pgfqpoint{4.473076in}{1.836766in}}%
\pgfpathlineto{\pgfqpoint{4.473201in}{1.824772in}}%
\pgfpathlineto{\pgfqpoint{4.473828in}{1.857012in}}%
\pgfpathlineto{\pgfqpoint{4.474330in}{1.852879in}}%
\pgfpathlineto{\pgfqpoint{4.474456in}{1.851868in}}%
\pgfpathlineto{\pgfqpoint{4.474581in}{1.854260in}}%
\pgfpathlineto{\pgfqpoint{4.474832in}{1.834683in}}%
\pgfpathlineto{\pgfqpoint{4.475459in}{1.867404in}}%
\pgfpathlineto{\pgfqpoint{4.475585in}{1.858906in}}%
\pgfpathlineto{\pgfqpoint{4.475710in}{1.859221in}}%
\pgfpathlineto{\pgfqpoint{4.476337in}{1.845200in}}%
\pgfpathlineto{\pgfqpoint{4.476212in}{1.872337in}}%
\pgfpathlineto{\pgfqpoint{4.476463in}{1.864934in}}%
\pgfpathlineto{\pgfqpoint{4.477717in}{1.925051in}}%
\pgfpathlineto{\pgfqpoint{4.477843in}{1.899289in}}%
\pgfpathlineto{\pgfqpoint{4.478345in}{1.911349in}}%
\pgfpathlineto{\pgfqpoint{4.478595in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{4.479474in}{1.947474in}}%
\pgfpathlineto{\pgfqpoint{4.478846in}{1.865532in}}%
\pgfpathlineto{\pgfqpoint{4.479850in}{1.937449in}}%
\pgfpathlineto{\pgfqpoint{4.479975in}{1.917061in}}%
\pgfpathlineto{\pgfqpoint{4.480226in}{1.949054in}}%
\pgfpathlineto{\pgfqpoint{4.480854in}{1.934468in}}%
\pgfpathlineto{\pgfqpoint{4.481481in}{1.962050in}}%
\pgfpathlineto{\pgfqpoint{4.482108in}{1.945886in}}%
\pgfpathlineto{\pgfqpoint{4.482484in}{1.927342in}}%
\pgfpathlineto{\pgfqpoint{4.482610in}{1.948650in}}%
\pgfpathlineto{\pgfqpoint{4.483237in}{1.938467in}}%
\pgfpathlineto{\pgfqpoint{4.483864in}{1.957189in}}%
\pgfpathlineto{\pgfqpoint{4.483488in}{1.919673in}}%
\pgfpathlineto{\pgfqpoint{4.484366in}{1.953365in}}%
\pgfpathlineto{\pgfqpoint{4.484617in}{1.922322in}}%
\pgfpathlineto{\pgfqpoint{4.485621in}{1.934136in}}%
\pgfpathlineto{\pgfqpoint{4.486373in}{1.964049in}}%
\pgfpathlineto{\pgfqpoint{4.486750in}{1.939575in}}%
\pgfpathlineto{\pgfqpoint{4.486875in}{1.938111in}}%
\pgfpathlineto{\pgfqpoint{4.487001in}{1.959209in}}%
\pgfpathlineto{\pgfqpoint{4.487126in}{1.907023in}}%
\pgfpathlineto{\pgfqpoint{4.487879in}{1.951891in}}%
\pgfpathlineto{\pgfqpoint{4.488004in}{1.928884in}}%
\pgfpathlineto{\pgfqpoint{4.488380in}{1.960647in}}%
\pgfpathlineto{\pgfqpoint{4.488882in}{1.935326in}}%
\pgfpathlineto{\pgfqpoint{4.489008in}{1.957389in}}%
\pgfpathlineto{\pgfqpoint{4.489886in}{1.928723in}}%
\pgfpathlineto{\pgfqpoint{4.490011in}{1.928965in}}%
\pgfpathlineto{\pgfqpoint{4.490137in}{1.928666in}}%
\pgfpathlineto{\pgfqpoint{4.490889in}{1.961597in}}%
\pgfpathlineto{\pgfqpoint{4.491140in}{1.912631in}}%
\pgfpathlineto{\pgfqpoint{4.491266in}{1.911510in}}%
\pgfpathlineto{\pgfqpoint{4.492018in}{1.952895in}}%
\pgfpathlineto{\pgfqpoint{4.492520in}{1.931610in}}%
\pgfpathlineto{\pgfqpoint{4.492646in}{1.921951in}}%
\pgfpathlineto{\pgfqpoint{4.492771in}{1.948144in}}%
\pgfpathlineto{\pgfqpoint{4.493649in}{1.925949in}}%
\pgfpathlineto{\pgfqpoint{4.493775in}{1.924916in}}%
\pgfpathlineto{\pgfqpoint{4.493900in}{1.911036in}}%
\pgfpathlineto{\pgfqpoint{4.494277in}{1.938744in}}%
\pgfpathlineto{\pgfqpoint{4.494778in}{1.916213in}}%
\pgfpathlineto{\pgfqpoint{4.494904in}{1.955537in}}%
\pgfpathlineto{\pgfqpoint{4.495782in}{1.896915in}}%
\pgfpathlineto{\pgfqpoint{4.495907in}{1.929735in}}%
\pgfpathlineto{\pgfqpoint{4.496033in}{1.929277in}}%
\pgfpathlineto{\pgfqpoint{4.496786in}{1.902732in}}%
\pgfpathlineto{\pgfqpoint{4.497036in}{1.945500in}}%
\pgfpathlineto{\pgfqpoint{4.497413in}{1.914969in}}%
\pgfpathlineto{\pgfqpoint{4.498291in}{1.915964in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{1.951761in}}%
\pgfpathlineto{\pgfqpoint{4.499545in}{1.951543in}}%
\pgfpathlineto{\pgfqpoint{4.499671in}{1.923188in}}%
\pgfpathlineto{\pgfqpoint{4.500674in}{1.932346in}}%
\pgfpathlineto{\pgfqpoint{4.501176in}{1.945556in}}%
\pgfpathlineto{\pgfqpoint{4.500925in}{1.925802in}}%
\pgfpathlineto{\pgfqpoint{4.501678in}{1.938969in}}%
\pgfpathlineto{\pgfqpoint{4.502054in}{1.946078in}}%
\pgfpathlineto{\pgfqpoint{4.502807in}{1.923792in}}%
\pgfpathlineto{\pgfqpoint{4.503685in}{1.950379in}}%
\pgfpathlineto{\pgfqpoint{4.503058in}{1.920001in}}%
\pgfpathlineto{\pgfqpoint{4.503936in}{1.937880in}}%
\pgfpathlineto{\pgfqpoint{4.504062in}{1.921330in}}%
\pgfpathlineto{\pgfqpoint{4.504187in}{1.957575in}}%
\pgfpathlineto{\pgfqpoint{4.504814in}{1.942827in}}%
\pgfpathlineto{\pgfqpoint{4.505065in}{1.927220in}}%
\pgfpathlineto{\pgfqpoint{4.505943in}{1.965329in}}%
\pgfpathlineto{\pgfqpoint{4.507072in}{1.936269in}}%
\pgfpathlineto{\pgfqpoint{4.507198in}{1.943950in}}%
\pgfpathlineto{\pgfqpoint{4.507323in}{1.951275in}}%
\pgfpathlineto{\pgfqpoint{4.507950in}{1.927677in}}%
\pgfpathlineto{\pgfqpoint{4.508076in}{1.949161in}}%
\pgfpathlineto{\pgfqpoint{4.508703in}{1.918825in}}%
\pgfpathlineto{\pgfqpoint{4.508578in}{1.955260in}}%
\pgfpathlineto{\pgfqpoint{4.509205in}{1.927495in}}%
\pgfpathlineto{\pgfqpoint{4.509456in}{1.914826in}}%
\pgfpathlineto{\pgfqpoint{4.510334in}{1.952138in}}%
\pgfpathlineto{\pgfqpoint{4.511338in}{1.926278in}}%
\pgfpathlineto{\pgfqpoint{4.510585in}{1.954506in}}%
\pgfpathlineto{\pgfqpoint{4.511463in}{1.945226in}}%
\pgfpathlineto{\pgfqpoint{4.511588in}{1.944658in}}%
\pgfpathlineto{\pgfqpoint{4.512592in}{1.950268in}}%
\pgfpathlineto{\pgfqpoint{4.512843in}{1.921387in}}%
\pgfpathlineto{\pgfqpoint{4.514097in}{1.969820in}}%
\pgfpathlineto{\pgfqpoint{4.515101in}{1.921855in}}%
\pgfpathlineto{\pgfqpoint{4.515226in}{1.946849in}}%
\pgfpathlineto{\pgfqpoint{4.515477in}{1.939790in}}%
\pgfpathlineto{\pgfqpoint{4.515728in}{1.916356in}}%
\pgfpathlineto{\pgfqpoint{4.516230in}{1.947053in}}%
\pgfpathlineto{\pgfqpoint{4.516356in}{1.930374in}}%
\pgfpathlineto{\pgfqpoint{4.516481in}{1.994481in}}%
\pgfpathlineto{\pgfqpoint{4.517234in}{1.897610in}}%
\pgfpathlineto{\pgfqpoint{4.517359in}{1.902728in}}%
\pgfpathlineto{\pgfqpoint{4.517735in}{1.859137in}}%
\pgfpathlineto{\pgfqpoint{4.518363in}{1.896933in}}%
\pgfpathlineto{\pgfqpoint{4.518739in}{1.934713in}}%
\pgfpathlineto{\pgfqpoint{4.518865in}{2.002675in}}%
\pgfpathlineto{\pgfqpoint{4.519743in}{1.947728in}}%
\pgfpathlineto{\pgfqpoint{4.520746in}{1.778192in}}%
\pgfpathlineto{\pgfqpoint{4.520997in}{1.835256in}}%
\pgfpathlineto{\pgfqpoint{4.522126in}{2.009568in}}%
\pgfpathlineto{\pgfqpoint{4.522628in}{1.978293in}}%
\pgfpathlineto{\pgfqpoint{4.523882in}{1.819497in}}%
\pgfpathlineto{\pgfqpoint{4.524133in}{1.843135in}}%
\pgfpathlineto{\pgfqpoint{4.524886in}{1.998150in}}%
\pgfpathlineto{\pgfqpoint{4.525764in}{1.927417in}}%
\pgfpathlineto{\pgfqpoint{4.526517in}{1.873589in}}%
\pgfpathlineto{\pgfqpoint{4.527019in}{1.906986in}}%
\pgfpathlineto{\pgfqpoint{4.527270in}{1.896183in}}%
\pgfpathlineto{\pgfqpoint{4.528148in}{1.947979in}}%
\pgfpathlineto{\pgfqpoint{4.529402in}{1.861073in}}%
\pgfpathlineto{\pgfqpoint{4.528399in}{1.948225in}}%
\pgfpathlineto{\pgfqpoint{4.529528in}{1.868865in}}%
\pgfpathlineto{\pgfqpoint{4.529779in}{1.853629in}}%
\pgfpathlineto{\pgfqpoint{4.530029in}{1.868983in}}%
\pgfpathlineto{\pgfqpoint{4.531284in}{1.931943in}}%
\pgfpathlineto{\pgfqpoint{4.532538in}{1.865499in}}%
\pgfpathlineto{\pgfqpoint{4.532664in}{1.882226in}}%
\pgfpathlineto{\pgfqpoint{4.533166in}{1.862500in}}%
\pgfpathlineto{\pgfqpoint{4.533542in}{1.891279in}}%
\pgfpathlineto{\pgfqpoint{4.533793in}{1.872272in}}%
\pgfpathlineto{\pgfqpoint{4.533918in}{1.912384in}}%
\pgfpathlineto{\pgfqpoint{4.534420in}{1.857960in}}%
\pgfpathlineto{\pgfqpoint{4.534922in}{1.880935in}}%
\pgfpathlineto{\pgfqpoint{4.535047in}{1.880723in}}%
\pgfpathlineto{\pgfqpoint{4.535675in}{1.841392in}}%
\pgfpathlineto{\pgfqpoint{4.535549in}{1.881815in}}%
\pgfpathlineto{\pgfqpoint{4.536176in}{1.852070in}}%
\pgfpathlineto{\pgfqpoint{4.537556in}{1.906258in}}%
\pgfpathlineto{\pgfqpoint{4.538936in}{1.853794in}}%
\pgfpathlineto{\pgfqpoint{4.539814in}{1.913652in}}%
\pgfpathlineto{\pgfqpoint{4.540316in}{1.907378in}}%
\pgfpathlineto{\pgfqpoint{4.541069in}{1.867583in}}%
\pgfpathlineto{\pgfqpoint{4.541445in}{1.871022in}}%
\pgfpathlineto{\pgfqpoint{4.542198in}{1.915465in}}%
\pgfpathlineto{\pgfqpoint{4.542574in}{1.891329in}}%
\pgfpathlineto{\pgfqpoint{4.543954in}{1.911279in}}%
\pgfpathlineto{\pgfqpoint{4.542951in}{1.886077in}}%
\pgfpathlineto{\pgfqpoint{4.544205in}{1.900863in}}%
\pgfpathlineto{\pgfqpoint{4.544832in}{1.864529in}}%
\pgfpathlineto{\pgfqpoint{4.544958in}{1.914483in}}%
\pgfpathlineto{\pgfqpoint{4.545209in}{1.916222in}}%
\pgfpathlineto{\pgfqpoint{4.545585in}{1.885364in}}%
\pgfpathlineto{\pgfqpoint{4.545961in}{1.944526in}}%
\pgfpathlineto{\pgfqpoint{4.546087in}{1.918844in}}%
\pgfpathlineto{\pgfqpoint{4.547341in}{1.975400in}}%
\pgfpathlineto{\pgfqpoint{4.547843in}{1.961688in}}%
\pgfpathlineto{\pgfqpoint{4.547969in}{1.985358in}}%
\pgfpathlineto{\pgfqpoint{4.549223in}{1.883569in}}%
\pgfpathlineto{\pgfqpoint{4.548220in}{1.985493in}}%
\pgfpathlineto{\pgfqpoint{4.549349in}{1.884811in}}%
\pgfpathlineto{\pgfqpoint{4.549725in}{1.934370in}}%
\pgfpathlineto{\pgfqpoint{4.550478in}{2.008803in}}%
\pgfpathlineto{\pgfqpoint{4.550854in}{1.967315in}}%
\pgfpathlineto{\pgfqpoint{4.550979in}{1.970064in}}%
\pgfpathlineto{\pgfqpoint{4.551105in}{1.950369in}}%
\pgfpathlineto{\pgfqpoint{4.551983in}{1.969701in}}%
\pgfpathlineto{\pgfqpoint{4.552234in}{1.920039in}}%
\pgfpathlineto{\pgfqpoint{4.553739in}{2.029137in}}%
\pgfpathlineto{\pgfqpoint{4.552485in}{1.915454in}}%
\pgfpathlineto{\pgfqpoint{4.553865in}{2.027459in}}%
\pgfpathlineto{\pgfqpoint{4.555621in}{1.930138in}}%
\pgfpathlineto{\pgfqpoint{4.556875in}{1.970983in}}%
\pgfpathlineto{\pgfqpoint{4.557001in}{1.962219in}}%
\pgfpathlineto{\pgfqpoint{4.557126in}{1.955689in}}%
\pgfpathlineto{\pgfqpoint{4.557377in}{1.993185in}}%
\pgfpathlineto{\pgfqpoint{4.557628in}{1.969361in}}%
\pgfpathlineto{\pgfqpoint{4.558005in}{2.005666in}}%
\pgfpathlineto{\pgfqpoint{4.558632in}{1.966015in}}%
\pgfpathlineto{\pgfqpoint{4.559259in}{1.918873in}}%
\pgfpathlineto{\pgfqpoint{4.559761in}{1.944522in}}%
\pgfpathlineto{\pgfqpoint{4.560764in}{1.993482in}}%
\pgfpathlineto{\pgfqpoint{4.560012in}{1.941824in}}%
\pgfpathlineto{\pgfqpoint{4.561141in}{1.990350in}}%
\pgfpathlineto{\pgfqpoint{4.562521in}{1.926652in}}%
\pgfpathlineto{\pgfqpoint{4.563775in}{2.004546in}}%
\pgfpathlineto{\pgfqpoint{4.565030in}{1.948211in}}%
\pgfpathlineto{\pgfqpoint{4.566410in}{1.973099in}}%
\pgfpathlineto{\pgfqpoint{4.567413in}{1.933678in}}%
\pgfpathlineto{\pgfqpoint{4.567162in}{1.981803in}}%
\pgfpathlineto{\pgfqpoint{4.567664in}{1.954696in}}%
\pgfpathlineto{\pgfqpoint{4.567790in}{1.955045in}}%
\pgfpathlineto{\pgfqpoint{4.567915in}{1.952381in}}%
\pgfpathlineto{\pgfqpoint{4.568040in}{1.950365in}}%
\pgfpathlineto{\pgfqpoint{4.568166in}{1.917501in}}%
\pgfpathlineto{\pgfqpoint{4.568291in}{1.962070in}}%
\pgfpathlineto{\pgfqpoint{4.569044in}{1.946215in}}%
\pgfpathlineto{\pgfqpoint{4.569295in}{1.959445in}}%
\pgfpathlineto{\pgfqpoint{4.569797in}{1.948386in}}%
\pgfpathlineto{\pgfqpoint{4.570048in}{1.962077in}}%
\pgfpathlineto{\pgfqpoint{4.570800in}{1.927751in}}%
\pgfpathlineto{\pgfqpoint{4.571302in}{1.954325in}}%
\pgfpathlineto{\pgfqpoint{4.571929in}{1.942923in}}%
\pgfpathlineto{\pgfqpoint{4.572055in}{1.928876in}}%
\pgfpathlineto{\pgfqpoint{4.572180in}{1.956809in}}%
\pgfpathlineto{\pgfqpoint{4.573058in}{1.939758in}}%
\pgfpathlineto{\pgfqpoint{4.573309in}{1.936604in}}%
\pgfpathlineto{\pgfqpoint{4.574062in}{1.907602in}}%
\pgfpathlineto{\pgfqpoint{4.573686in}{1.936972in}}%
\pgfpathlineto{\pgfqpoint{4.574564in}{1.921965in}}%
\pgfpathlineto{\pgfqpoint{4.574940in}{1.900373in}}%
\pgfpathlineto{\pgfqpoint{4.574815in}{1.932710in}}%
\pgfpathlineto{\pgfqpoint{4.575442in}{1.911567in}}%
\pgfpathlineto{\pgfqpoint{4.575567in}{1.937551in}}%
\pgfpathlineto{\pgfqpoint{4.576446in}{1.936293in}}%
\pgfpathlineto{\pgfqpoint{4.577575in}{1.898202in}}%
\pgfpathlineto{\pgfqpoint{4.578453in}{1.893277in}}%
\pgfpathlineto{\pgfqpoint{4.578704in}{1.927711in}}%
\pgfpathlineto{\pgfqpoint{4.578829in}{1.927849in}}%
\pgfpathlineto{\pgfqpoint{4.578954in}{1.962778in}}%
\pgfpathlineto{\pgfqpoint{4.579080in}{1.889646in}}%
\pgfpathlineto{\pgfqpoint{4.579958in}{1.932964in}}%
\pgfpathlineto{\pgfqpoint{4.580084in}{1.933162in}}%
\pgfpathlineto{\pgfqpoint{4.580334in}{1.941792in}}%
\pgfpathlineto{\pgfqpoint{4.581213in}{1.895144in}}%
\pgfpathlineto{\pgfqpoint{4.581338in}{1.895813in}}%
\pgfpathlineto{\pgfqpoint{4.581463in}{1.928855in}}%
\pgfpathlineto{\pgfqpoint{4.582467in}{1.911646in}}%
\pgfpathlineto{\pgfqpoint{4.582593in}{1.911345in}}%
\pgfpathlineto{\pgfqpoint{4.582718in}{1.927800in}}%
\pgfpathlineto{\pgfqpoint{4.583220in}{1.905946in}}%
\pgfpathlineto{\pgfqpoint{4.583722in}{1.914537in}}%
\pgfpathlineto{\pgfqpoint{4.583847in}{1.914815in}}%
\pgfpathlineto{\pgfqpoint{4.584725in}{1.938846in}}%
\pgfpathlineto{\pgfqpoint{4.585352in}{1.896949in}}%
\pgfpathlineto{\pgfqpoint{4.585854in}{1.912025in}}%
\pgfpathlineto{\pgfqpoint{4.586481in}{1.915497in}}%
\pgfpathlineto{\pgfqpoint{4.586607in}{1.903010in}}%
\pgfpathlineto{\pgfqpoint{4.587360in}{1.948225in}}%
\pgfpathlineto{\pgfqpoint{4.587861in}{1.947600in}}%
\pgfpathlineto{\pgfqpoint{4.588739in}{1.904736in}}%
\pgfpathlineto{\pgfqpoint{4.588865in}{1.946595in}}%
\pgfpathlineto{\pgfqpoint{4.588990in}{1.947652in}}%
\pgfpathlineto{\pgfqpoint{4.589116in}{1.898223in}}%
\pgfpathlineto{\pgfqpoint{4.590119in}{1.914483in}}%
\pgfpathlineto{\pgfqpoint{4.590245in}{1.896808in}}%
\pgfpathlineto{\pgfqpoint{4.590496in}{1.921416in}}%
\pgfpathlineto{\pgfqpoint{4.591123in}{1.917670in}}%
\pgfpathlineto{\pgfqpoint{4.592001in}{1.886900in}}%
\pgfpathlineto{\pgfqpoint{4.591374in}{1.927459in}}%
\pgfpathlineto{\pgfqpoint{4.592754in}{1.889349in}}%
\pgfpathlineto{\pgfqpoint{4.593381in}{1.919409in}}%
\pgfpathlineto{\pgfqpoint{4.593005in}{1.878350in}}%
\pgfpathlineto{\pgfqpoint{4.593883in}{1.910341in}}%
\pgfpathlineto{\pgfqpoint{4.594008in}{1.910574in}}%
\pgfpathlineto{\pgfqpoint{4.594385in}{1.918555in}}%
\pgfpathlineto{\pgfqpoint{4.595388in}{1.874282in}}%
\pgfpathlineto{\pgfqpoint{4.596016in}{1.910196in}}%
\pgfpathlineto{\pgfqpoint{4.596141in}{1.871638in}}%
\pgfpathlineto{\pgfqpoint{4.596643in}{1.904059in}}%
\pgfpathlineto{\pgfqpoint{4.597521in}{1.867968in}}%
\pgfpathlineto{\pgfqpoint{4.596894in}{1.917595in}}%
\pgfpathlineto{\pgfqpoint{4.597646in}{1.900868in}}%
\pgfpathlineto{\pgfqpoint{4.597772in}{1.907511in}}%
\pgfpathlineto{\pgfqpoint{4.598023in}{1.863503in}}%
\pgfpathlineto{\pgfqpoint{4.598650in}{1.903457in}}%
\pgfpathlineto{\pgfqpoint{4.599277in}{1.879208in}}%
\pgfpathlineto{\pgfqpoint{4.599403in}{1.915778in}}%
\pgfpathlineto{\pgfqpoint{4.599528in}{1.902636in}}%
\pgfpathlineto{\pgfqpoint{4.599779in}{1.925888in}}%
\pgfpathlineto{\pgfqpoint{4.600532in}{1.891084in}}%
\pgfpathlineto{\pgfqpoint{4.600657in}{1.915360in}}%
\pgfpathlineto{\pgfqpoint{4.601410in}{1.879479in}}%
\pgfpathlineto{\pgfqpoint{4.601786in}{1.882241in}}%
\pgfpathlineto{\pgfqpoint{4.602915in}{1.914290in}}%
\pgfpathlineto{\pgfqpoint{4.603668in}{1.884781in}}%
\pgfpathlineto{\pgfqpoint{4.603166in}{1.917967in}}%
\pgfpathlineto{\pgfqpoint{4.604170in}{1.886905in}}%
\pgfpathlineto{\pgfqpoint{4.605048in}{1.907600in}}%
\pgfpathlineto{\pgfqpoint{4.605424in}{1.901247in}}%
\pgfpathlineto{\pgfqpoint{4.605926in}{1.908030in}}%
\pgfpathlineto{\pgfqpoint{4.606177in}{1.889800in}}%
\pgfpathlineto{\pgfqpoint{4.606428in}{1.902715in}}%
\pgfpathlineto{\pgfqpoint{4.607055in}{1.890408in}}%
\pgfpathlineto{\pgfqpoint{4.607180in}{1.909705in}}%
\pgfpathlineto{\pgfqpoint{4.607431in}{1.895980in}}%
\pgfpathlineto{\pgfqpoint{4.608560in}{1.921833in}}%
\pgfpathlineto{\pgfqpoint{4.607682in}{1.877881in}}%
\pgfpathlineto{\pgfqpoint{4.608686in}{1.917060in}}%
\pgfpathlineto{\pgfqpoint{4.609062in}{1.913185in}}%
\pgfpathlineto{\pgfqpoint{4.609313in}{1.926176in}}%
\pgfpathlineto{\pgfqpoint{4.609689in}{1.873016in}}%
\pgfpathlineto{\pgfqpoint{4.609815in}{1.927290in}}%
\pgfpathlineto{\pgfqpoint{4.610568in}{1.876695in}}%
\pgfpathlineto{\pgfqpoint{4.611697in}{1.974154in}}%
\pgfpathlineto{\pgfqpoint{4.611948in}{1.968857in}}%
\pgfpathlineto{\pgfqpoint{4.612073in}{1.985369in}}%
\pgfpathlineto{\pgfqpoint{4.612449in}{1.938611in}}%
\pgfpathlineto{\pgfqpoint{4.612575in}{1.945681in}}%
\pgfpathlineto{\pgfqpoint{4.613202in}{1.816493in}}%
\pgfpathlineto{\pgfqpoint{4.613704in}{1.898371in}}%
\pgfpathlineto{\pgfqpoint{4.614457in}{2.036488in}}%
\pgfpathlineto{\pgfqpoint{4.615335in}{1.973900in}}%
\pgfpathlineto{\pgfqpoint{4.616338in}{1.843658in}}%
\pgfpathlineto{\pgfqpoint{4.616589in}{1.860954in}}%
\pgfpathlineto{\pgfqpoint{4.617718in}{2.047688in}}%
\pgfpathlineto{\pgfqpoint{4.618345in}{1.999322in}}%
\pgfpathlineto{\pgfqpoint{4.619224in}{1.864874in}}%
\pgfpathlineto{\pgfqpoint{4.619725in}{1.889391in}}%
\pgfpathlineto{\pgfqpoint{4.620854in}{2.008887in}}%
\pgfpathlineto{\pgfqpoint{4.621482in}{1.961136in}}%
\pgfpathlineto{\pgfqpoint{4.621983in}{1.917077in}}%
\pgfpathlineto{\pgfqpoint{4.622109in}{1.988266in}}%
\pgfpathlineto{\pgfqpoint{4.622862in}{1.940479in}}%
\pgfpathlineto{\pgfqpoint{4.623489in}{1.934521in}}%
\pgfpathlineto{\pgfqpoint{4.624618in}{2.004026in}}%
\pgfpathlineto{\pgfqpoint{4.624743in}{1.972116in}}%
\pgfpathlineto{\pgfqpoint{4.625120in}{2.013139in}}%
\pgfpathlineto{\pgfqpoint{4.625621in}{2.003784in}}%
\pgfpathlineto{\pgfqpoint{4.625747in}{2.001593in}}%
\pgfpathlineto{\pgfqpoint{4.626876in}{1.930604in}}%
\pgfpathlineto{\pgfqpoint{4.627001in}{1.933275in}}%
\pgfpathlineto{\pgfqpoint{4.627880in}{2.035314in}}%
\pgfpathlineto{\pgfqpoint{4.628256in}{2.029750in}}%
\pgfpathlineto{\pgfqpoint{4.629009in}{1.982376in}}%
\pgfpathlineto{\pgfqpoint{4.629385in}{1.996503in}}%
\pgfpathlineto{\pgfqpoint{4.629510in}{1.996610in}}%
\pgfpathlineto{\pgfqpoint{4.630263in}{1.968741in}}%
\pgfpathlineto{\pgfqpoint{4.629761in}{2.003952in}}%
\pgfpathlineto{\pgfqpoint{4.630765in}{1.986571in}}%
\pgfpathlineto{\pgfqpoint{4.630890in}{2.021332in}}%
\pgfpathlineto{\pgfqpoint{4.631894in}{2.008566in}}%
\pgfpathlineto{\pgfqpoint{4.633148in}{1.949010in}}%
\pgfpathlineto{\pgfqpoint{4.633650in}{1.969186in}}%
\pgfpathlineto{\pgfqpoint{4.635156in}{2.051259in}}%
\pgfpathlineto{\pgfqpoint{4.635281in}{2.046749in}}%
\pgfpathlineto{\pgfqpoint{4.636034in}{1.959136in}}%
\pgfpathlineto{\pgfqpoint{4.636410in}{1.971296in}}%
\pgfpathlineto{\pgfqpoint{4.637665in}{2.049886in}}%
\pgfpathlineto{\pgfqpoint{4.636661in}{1.963487in}}%
\pgfpathlineto{\pgfqpoint{4.638041in}{2.020996in}}%
\pgfpathlineto{\pgfqpoint{4.638417in}{2.002476in}}%
\pgfpathlineto{\pgfqpoint{4.638668in}{2.011868in}}%
\pgfpathlineto{\pgfqpoint{4.639295in}{1.979086in}}%
\pgfpathlineto{\pgfqpoint{4.639923in}{1.976719in}}%
\pgfpathlineto{\pgfqpoint{4.640550in}{2.049065in}}%
\pgfpathlineto{\pgfqpoint{4.641930in}{1.930428in}}%
\pgfpathlineto{\pgfqpoint{4.642055in}{1.955959in}}%
\pgfpathlineto{\pgfqpoint{4.642682in}{1.903909in}}%
\pgfpathlineto{\pgfqpoint{4.643184in}{1.986284in}}%
\pgfpathlineto{\pgfqpoint{4.644564in}{1.800948in}}%
\pgfpathlineto{\pgfqpoint{4.644815in}{1.819227in}}%
\pgfpathlineto{\pgfqpoint{4.645944in}{1.926177in}}%
\pgfpathlineto{\pgfqpoint{4.646446in}{1.895916in}}%
\pgfpathlineto{\pgfqpoint{4.646948in}{1.905577in}}%
\pgfpathlineto{\pgfqpoint{4.647575in}{1.873197in}}%
\pgfpathlineto{\pgfqpoint{4.647700in}{1.886757in}}%
\pgfpathlineto{\pgfqpoint{4.648077in}{1.811579in}}%
\pgfpathlineto{\pgfqpoint{4.648328in}{1.792457in}}%
\pgfpathlineto{\pgfqpoint{4.648704in}{1.807027in}}%
\pgfpathlineto{\pgfqpoint{4.649457in}{1.889442in}}%
\pgfpathlineto{\pgfqpoint{4.648955in}{1.800234in}}%
\pgfpathlineto{\pgfqpoint{4.649959in}{1.882887in}}%
\pgfpathlineto{\pgfqpoint{4.650962in}{1.797963in}}%
\pgfpathlineto{\pgfqpoint{4.651213in}{1.802345in}}%
\pgfpathlineto{\pgfqpoint{4.652217in}{1.841819in}}%
\pgfpathlineto{\pgfqpoint{4.651715in}{1.801036in}}%
\pgfpathlineto{\pgfqpoint{4.652467in}{1.820145in}}%
\pgfpathlineto{\pgfqpoint{4.652593in}{1.808449in}}%
\pgfpathlineto{\pgfqpoint{4.652969in}{1.859484in}}%
\pgfpathlineto{\pgfqpoint{4.653346in}{1.840605in}}%
\pgfpathlineto{\pgfqpoint{4.654349in}{1.802081in}}%
\pgfpathlineto{\pgfqpoint{4.654851in}{1.814405in}}%
\pgfpathlineto{\pgfqpoint{4.654976in}{1.815056in}}%
\pgfpathlineto{\pgfqpoint{4.655227in}{1.804400in}}%
\pgfpathlineto{\pgfqpoint{4.655604in}{1.806641in}}%
\pgfpathlineto{\pgfqpoint{4.656482in}{1.875668in}}%
\pgfpathlineto{\pgfqpoint{4.656858in}{1.858971in}}%
\pgfpathlineto{\pgfqpoint{4.657109in}{1.820654in}}%
\pgfpathlineto{\pgfqpoint{4.657611in}{1.864019in}}%
\pgfpathlineto{\pgfqpoint{4.657862in}{1.828200in}}%
\pgfpathlineto{\pgfqpoint{4.658113in}{1.873323in}}%
\pgfpathlineto{\pgfqpoint{4.658991in}{1.841576in}}%
\pgfpathlineto{\pgfqpoint{4.659994in}{1.903956in}}%
\pgfpathlineto{\pgfqpoint{4.660873in}{1.875785in}}%
\pgfpathlineto{\pgfqpoint{4.660998in}{1.851468in}}%
\pgfpathlineto{\pgfqpoint{4.661876in}{1.892040in}}%
\pgfpathlineto{\pgfqpoint{4.662127in}{1.878769in}}%
\pgfpathlineto{\pgfqpoint{4.662629in}{1.908731in}}%
\pgfpathlineto{\pgfqpoint{4.662754in}{1.905771in}}%
\pgfpathlineto{\pgfqpoint{4.662880in}{1.907242in}}%
\pgfpathlineto{\pgfqpoint{4.663758in}{1.883337in}}%
\pgfpathlineto{\pgfqpoint{4.663507in}{1.923721in}}%
\pgfpathlineto{\pgfqpoint{4.664009in}{1.895760in}}%
\pgfpathlineto{\pgfqpoint{4.664134in}{1.892047in}}%
\pgfpathlineto{\pgfqpoint{4.664511in}{1.910154in}}%
\pgfpathlineto{\pgfqpoint{4.664636in}{1.892839in}}%
\pgfpathlineto{\pgfqpoint{4.665263in}{1.934594in}}%
\pgfpathlineto{\pgfqpoint{4.665765in}{1.908716in}}%
\pgfpathlineto{\pgfqpoint{4.665891in}{1.894077in}}%
\pgfpathlineto{\pgfqpoint{4.666016in}{1.927226in}}%
\pgfpathlineto{\pgfqpoint{4.666643in}{1.927166in}}%
\pgfpathlineto{\pgfqpoint{4.666894in}{1.937485in}}%
\pgfpathlineto{\pgfqpoint{4.667270in}{1.908519in}}%
\pgfpathlineto{\pgfqpoint{4.667396in}{1.912111in}}%
\pgfpathlineto{\pgfqpoint{4.667647in}{1.901132in}}%
\pgfpathlineto{\pgfqpoint{4.668023in}{1.920543in}}%
\pgfpathlineto{\pgfqpoint{4.668274in}{1.912523in}}%
\pgfpathlineto{\pgfqpoint{4.668399in}{1.962444in}}%
\pgfpathlineto{\pgfqpoint{4.669403in}{1.923769in}}%
\pgfpathlineto{\pgfqpoint{4.669654in}{1.943719in}}%
\pgfpathlineto{\pgfqpoint{4.670156in}{1.922080in}}%
\pgfpathlineto{\pgfqpoint{4.670281in}{1.925724in}}%
\pgfpathlineto{\pgfqpoint{4.670783in}{1.909938in}}%
\pgfpathlineto{\pgfqpoint{4.671159in}{1.934876in}}%
\pgfpathlineto{\pgfqpoint{4.671410in}{1.917463in}}%
\pgfpathlineto{\pgfqpoint{4.672288in}{1.950492in}}%
\pgfpathlineto{\pgfqpoint{4.672414in}{1.914394in}}%
\pgfpathlineto{\pgfqpoint{4.672539in}{1.936632in}}%
\pgfpathlineto{\pgfqpoint{4.673041in}{1.917624in}}%
\pgfpathlineto{\pgfqpoint{4.672916in}{1.940118in}}%
\pgfpathlineto{\pgfqpoint{4.673794in}{1.924076in}}%
\pgfpathlineto{\pgfqpoint{4.674045in}{1.943089in}}%
\pgfpathlineto{\pgfqpoint{4.674296in}{1.917430in}}%
\pgfpathlineto{\pgfqpoint{4.674797in}{1.925352in}}%
\pgfpathlineto{\pgfqpoint{4.674923in}{1.926529in}}%
\pgfpathlineto{\pgfqpoint{4.675174in}{1.953529in}}%
\pgfpathlineto{\pgfqpoint{4.675801in}{1.919519in}}%
\pgfpathlineto{\pgfqpoint{4.676052in}{1.932748in}}%
\pgfpathlineto{\pgfqpoint{4.676679in}{1.944079in}}%
\pgfpathlineto{\pgfqpoint{4.676805in}{1.920086in}}%
\pgfpathlineto{\pgfqpoint{4.677055in}{1.929230in}}%
\pgfpathlineto{\pgfqpoint{4.677181in}{1.929982in}}%
\pgfpathlineto{\pgfqpoint{4.678184in}{1.979565in}}%
\pgfpathlineto{\pgfqpoint{4.677432in}{1.911586in}}%
\pgfpathlineto{\pgfqpoint{4.678310in}{1.945384in}}%
\pgfpathlineto{\pgfqpoint{4.678435in}{1.946493in}}%
\pgfpathlineto{\pgfqpoint{4.679314in}{1.967648in}}%
\pgfpathlineto{\pgfqpoint{4.679439in}{1.923218in}}%
\pgfpathlineto{\pgfqpoint{4.679564in}{1.962711in}}%
\pgfpathlineto{\pgfqpoint{4.680568in}{1.935536in}}%
\pgfpathlineto{\pgfqpoint{4.680944in}{1.971011in}}%
\pgfpathlineto{\pgfqpoint{4.681823in}{1.970279in}}%
\pgfpathlineto{\pgfqpoint{4.682701in}{1.923710in}}%
\pgfpathlineto{\pgfqpoint{4.682952in}{1.941808in}}%
\pgfpathlineto{\pgfqpoint{4.683955in}{1.938251in}}%
\pgfpathlineto{\pgfqpoint{4.684206in}{1.976879in}}%
\pgfpathlineto{\pgfqpoint{4.684457in}{1.947746in}}%
\pgfpathlineto{\pgfqpoint{4.685335in}{1.960946in}}%
\pgfpathlineto{\pgfqpoint{4.685586in}{1.963438in}}%
\pgfpathlineto{\pgfqpoint{4.685711in}{1.943726in}}%
\pgfpathlineto{\pgfqpoint{4.686213in}{1.965403in}}%
\pgfpathlineto{\pgfqpoint{4.686715in}{1.947833in}}%
\pgfpathlineto{\pgfqpoint{4.687342in}{1.973051in}}%
\pgfpathlineto{\pgfqpoint{4.687091in}{1.944190in}}%
\pgfpathlineto{\pgfqpoint{4.687719in}{1.945662in}}%
\pgfpathlineto{\pgfqpoint{4.688095in}{1.951981in}}%
\pgfpathlineto{\pgfqpoint{4.688597in}{1.931752in}}%
\pgfpathlineto{\pgfqpoint{4.689475in}{1.966280in}}%
\pgfpathlineto{\pgfqpoint{4.689726in}{1.954300in}}%
\pgfpathlineto{\pgfqpoint{4.689851in}{1.955436in}}%
\pgfpathlineto{\pgfqpoint{4.689977in}{1.950109in}}%
\pgfpathlineto{\pgfqpoint{4.690729in}{1.923462in}}%
\pgfpathlineto{\pgfqpoint{4.690604in}{1.966637in}}%
\pgfpathlineto{\pgfqpoint{4.691231in}{1.931945in}}%
\pgfpathlineto{\pgfqpoint{4.691482in}{1.949097in}}%
\pgfpathlineto{\pgfqpoint{4.691733in}{1.911733in}}%
\pgfpathlineto{\pgfqpoint{4.692360in}{1.938779in}}%
\pgfpathlineto{\pgfqpoint{4.692611in}{1.940891in}}%
\pgfpathlineto{\pgfqpoint{4.693740in}{1.915127in}}%
\pgfpathlineto{\pgfqpoint{4.694493in}{1.935943in}}%
\pgfpathlineto{\pgfqpoint{4.694618in}{1.891144in}}%
\pgfpathlineto{\pgfqpoint{4.694744in}{1.912765in}}%
\pgfpathlineto{\pgfqpoint{4.694995in}{1.925105in}}%
\pgfpathlineto{\pgfqpoint{4.695120in}{1.909476in}}%
\pgfpathlineto{\pgfqpoint{4.695496in}{1.913248in}}%
\pgfpathlineto{\pgfqpoint{4.695622in}{1.907185in}}%
\pgfpathlineto{\pgfqpoint{4.696124in}{1.932233in}}%
\pgfpathlineto{\pgfqpoint{4.696249in}{1.933078in}}%
\pgfpathlineto{\pgfqpoint{4.697504in}{1.891327in}}%
\pgfpathlineto{\pgfqpoint{4.698507in}{1.918259in}}%
\pgfpathlineto{\pgfqpoint{4.698633in}{1.913494in}}%
\pgfpathlineto{\pgfqpoint{4.698884in}{1.898126in}}%
\pgfpathlineto{\pgfqpoint{4.699134in}{1.922426in}}%
\pgfpathlineto{\pgfqpoint{4.699636in}{1.911115in}}%
\pgfpathlineto{\pgfqpoint{4.700389in}{1.936426in}}%
\pgfpathlineto{\pgfqpoint{4.700263in}{1.896816in}}%
\pgfpathlineto{\pgfqpoint{4.700640in}{1.926646in}}%
\pgfpathlineto{\pgfqpoint{4.700765in}{1.895866in}}%
\pgfpathlineto{\pgfqpoint{4.701518in}{1.928002in}}%
\pgfpathlineto{\pgfqpoint{4.701769in}{1.913846in}}%
\pgfpathlineto{\pgfqpoint{4.701894in}{1.914184in}}%
\pgfpathlineto{\pgfqpoint{4.702020in}{1.894518in}}%
\pgfpathlineto{\pgfqpoint{4.702396in}{1.944591in}}%
\pgfpathlineto{\pgfqpoint{4.702898in}{1.922034in}}%
\pgfpathlineto{\pgfqpoint{4.703023in}{1.921544in}}%
\pgfpathlineto{\pgfqpoint{4.703274in}{1.900918in}}%
\pgfpathlineto{\pgfqpoint{4.704027in}{1.924988in}}%
\pgfpathlineto{\pgfqpoint{4.704654in}{1.969672in}}%
\pgfpathlineto{\pgfqpoint{4.705031in}{1.917747in}}%
\pgfpathlineto{\pgfqpoint{4.705156in}{1.918641in}}%
\pgfpathlineto{\pgfqpoint{4.705909in}{1.799656in}}%
\pgfpathlineto{\pgfqpoint{4.706661in}{1.850988in}}%
\pgfpathlineto{\pgfqpoint{4.707414in}{1.999941in}}%
\pgfpathlineto{\pgfqpoint{4.707916in}{1.945960in}}%
\pgfpathlineto{\pgfqpoint{4.708794in}{1.731429in}}%
\pgfpathlineto{\pgfqpoint{4.709170in}{1.773356in}}%
\pgfpathlineto{\pgfqpoint{4.710801in}{1.969141in}}%
\pgfpathlineto{\pgfqpoint{4.710927in}{1.961798in}}%
\pgfpathlineto{\pgfqpoint{4.712056in}{1.763057in}}%
\pgfpathlineto{\pgfqpoint{4.712432in}{1.836342in}}%
\pgfpathlineto{\pgfqpoint{4.713185in}{1.953699in}}%
\pgfpathlineto{\pgfqpoint{4.714063in}{1.909540in}}%
\pgfpathlineto{\pgfqpoint{4.714941in}{1.822933in}}%
\pgfpathlineto{\pgfqpoint{4.715317in}{1.834649in}}%
\pgfpathlineto{\pgfqpoint{4.716195in}{1.920933in}}%
\pgfpathlineto{\pgfqpoint{4.716697in}{1.899157in}}%
\pgfpathlineto{\pgfqpoint{4.717952in}{1.801007in}}%
\pgfpathlineto{\pgfqpoint{4.719081in}{1.870031in}}%
\pgfpathlineto{\pgfqpoint{4.720084in}{1.829434in}}%
\pgfpathlineto{\pgfqpoint{4.719708in}{1.883485in}}%
\pgfpathlineto{\pgfqpoint{4.720210in}{1.856338in}}%
\pgfpathlineto{\pgfqpoint{4.720461in}{1.859967in}}%
\pgfpathlineto{\pgfqpoint{4.720712in}{1.819418in}}%
\pgfpathlineto{\pgfqpoint{4.720837in}{1.812606in}}%
\pgfpathlineto{\pgfqpoint{4.720963in}{1.832693in}}%
\pgfpathlineto{\pgfqpoint{4.721213in}{1.830873in}}%
\pgfpathlineto{\pgfqpoint{4.721339in}{1.849898in}}%
\pgfpathlineto{\pgfqpoint{4.722217in}{1.843146in}}%
\pgfpathlineto{\pgfqpoint{4.722342in}{1.815772in}}%
\pgfpathlineto{\pgfqpoint{4.722468in}{1.861586in}}%
\pgfpathlineto{\pgfqpoint{4.723346in}{1.838504in}}%
\pgfpathlineto{\pgfqpoint{4.724350in}{1.806953in}}%
\pgfpathlineto{\pgfqpoint{4.724601in}{1.826638in}}%
\pgfpathlineto{\pgfqpoint{4.724726in}{1.847372in}}%
\pgfpathlineto{\pgfqpoint{4.725730in}{1.830388in}}%
\pgfpathlineto{\pgfqpoint{4.726482in}{1.804716in}}%
\pgfpathlineto{\pgfqpoint{4.726357in}{1.838392in}}%
\pgfpathlineto{\pgfqpoint{4.726733in}{1.826480in}}%
\pgfpathlineto{\pgfqpoint{4.727988in}{1.861160in}}%
\pgfpathlineto{\pgfqpoint{4.726984in}{1.809869in}}%
\pgfpathlineto{\pgfqpoint{4.728113in}{1.858827in}}%
\pgfpathlineto{\pgfqpoint{4.729368in}{1.796771in}}%
\pgfpathlineto{\pgfqpoint{4.730120in}{1.872086in}}%
\pgfpathlineto{\pgfqpoint{4.730622in}{1.852128in}}%
\pgfpathlineto{\pgfqpoint{4.731877in}{1.800427in}}%
\pgfpathlineto{\pgfqpoint{4.732002in}{1.821074in}}%
\pgfpathlineto{\pgfqpoint{4.733131in}{1.854453in}}%
\pgfpathlineto{\pgfqpoint{4.733507in}{1.840899in}}%
\pgfpathlineto{\pgfqpoint{4.733633in}{1.839372in}}%
\pgfpathlineto{\pgfqpoint{4.734762in}{1.756929in}}%
\pgfpathlineto{\pgfqpoint{4.733884in}{1.862542in}}%
\pgfpathlineto{\pgfqpoint{4.735138in}{1.767656in}}%
\pgfpathlineto{\pgfqpoint{4.736393in}{1.921454in}}%
\pgfpathlineto{\pgfqpoint{4.736644in}{1.902431in}}%
\pgfpathlineto{\pgfqpoint{4.737020in}{1.874332in}}%
\pgfpathlineto{\pgfqpoint{4.737522in}{1.932974in}}%
\pgfpathlineto{\pgfqpoint{4.738274in}{2.056792in}}%
\pgfpathlineto{\pgfqpoint{4.738400in}{2.038841in}}%
\pgfpathlineto{\pgfqpoint{4.738776in}{2.095955in}}%
\pgfpathlineto{\pgfqpoint{4.739404in}{2.024727in}}%
\pgfpathlineto{\pgfqpoint{4.739529in}{2.033108in}}%
\pgfpathlineto{\pgfqpoint{4.739654in}{1.972293in}}%
\pgfpathlineto{\pgfqpoint{4.740031in}{1.993491in}}%
\pgfpathlineto{\pgfqpoint{4.740909in}{1.934186in}}%
\pgfpathlineto{\pgfqpoint{4.741160in}{1.979060in}}%
\pgfpathlineto{\pgfqpoint{4.741411in}{1.977922in}}%
\pgfpathlineto{\pgfqpoint{4.742791in}{2.091202in}}%
\pgfpathlineto{\pgfqpoint{4.742916in}{2.027768in}}%
\pgfpathlineto{\pgfqpoint{4.743920in}{2.029296in}}%
\pgfpathlineto{\pgfqpoint{4.745676in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{4.746805in}{2.034699in}}%
\pgfpathlineto{\pgfqpoint{4.746930in}{2.035668in}}%
\pgfpathlineto{\pgfqpoint{4.747056in}{2.037594in}}%
\pgfpathlineto{\pgfqpoint{4.747181in}{2.032311in}}%
\pgfpathlineto{\pgfqpoint{4.747307in}{2.010964in}}%
\pgfpathlineto{\pgfqpoint{4.748059in}{2.059931in}}%
\pgfpathlineto{\pgfqpoint{4.749063in}{2.123991in}}%
\pgfpathlineto{\pgfqpoint{4.749439in}{2.090060in}}%
\pgfpathlineto{\pgfqpoint{4.750568in}{2.018124in}}%
\pgfpathlineto{\pgfqpoint{4.750694in}{2.018184in}}%
\pgfpathlineto{\pgfqpoint{4.752074in}{2.087144in}}%
\pgfpathlineto{\pgfqpoint{4.753705in}{1.988397in}}%
\pgfpathlineto{\pgfqpoint{4.754583in}{2.032366in}}%
\pgfpathlineto{\pgfqpoint{4.754959in}{2.024492in}}%
\pgfpathlineto{\pgfqpoint{4.755461in}{2.028158in}}%
\pgfpathlineto{\pgfqpoint{4.756715in}{1.963274in}}%
\pgfpathlineto{\pgfqpoint{4.756841in}{1.998510in}}%
\pgfpathlineto{\pgfqpoint{4.757844in}{1.976419in}}%
\pgfpathlineto{\pgfqpoint{4.758723in}{2.009098in}}%
\pgfpathlineto{\pgfqpoint{4.758848in}{1.971745in}}%
\pgfpathlineto{\pgfqpoint{4.759977in}{1.946804in}}%
\pgfpathlineto{\pgfqpoint{4.759099in}{2.002592in}}%
\pgfpathlineto{\pgfqpoint{4.760353in}{1.956130in}}%
\pgfpathlineto{\pgfqpoint{4.760479in}{1.965040in}}%
\pgfpathlineto{\pgfqpoint{4.761106in}{1.934821in}}%
\pgfpathlineto{\pgfqpoint{4.761232in}{1.945841in}}%
\pgfpathlineto{\pgfqpoint{4.761859in}{1.927338in}}%
\pgfpathlineto{\pgfqpoint{4.761733in}{1.959830in}}%
\pgfpathlineto{\pgfqpoint{4.762110in}{1.956977in}}%
\pgfpathlineto{\pgfqpoint{4.762235in}{1.957138in}}%
\pgfpathlineto{\pgfqpoint{4.762361in}{1.915198in}}%
\pgfpathlineto{\pgfqpoint{4.762486in}{1.957855in}}%
\pgfpathlineto{\pgfqpoint{4.763364in}{1.927174in}}%
\pgfpathlineto{\pgfqpoint{4.763490in}{1.927592in}}%
\pgfpathlineto{\pgfqpoint{4.763741in}{1.897736in}}%
\pgfpathlineto{\pgfqpoint{4.764368in}{1.899352in}}%
\pgfpathlineto{\pgfqpoint{4.764493in}{1.941808in}}%
\pgfpathlineto{\pgfqpoint{4.765371in}{1.889613in}}%
\pgfpathlineto{\pgfqpoint{4.765497in}{1.913926in}}%
\pgfpathlineto{\pgfqpoint{4.765622in}{1.917083in}}%
\pgfpathlineto{\pgfqpoint{4.765999in}{1.906380in}}%
\pgfpathlineto{\pgfqpoint{4.766250in}{1.915617in}}%
\pgfpathlineto{\pgfqpoint{4.766375in}{1.891811in}}%
\pgfpathlineto{\pgfqpoint{4.766751in}{1.916907in}}%
\pgfpathlineto{\pgfqpoint{4.767379in}{1.895455in}}%
\pgfpathlineto{\pgfqpoint{4.768006in}{1.867671in}}%
\pgfpathlineto{\pgfqpoint{4.767630in}{1.909049in}}%
\pgfpathlineto{\pgfqpoint{4.768382in}{1.897308in}}%
\pgfpathlineto{\pgfqpoint{4.768759in}{1.899438in}}%
\pgfpathlineto{\pgfqpoint{4.768633in}{1.889262in}}%
\pgfpathlineto{\pgfqpoint{4.768884in}{1.891976in}}%
\pgfpathlineto{\pgfqpoint{4.769009in}{1.891306in}}%
\pgfpathlineto{\pgfqpoint{4.769260in}{1.901261in}}%
\pgfpathlineto{\pgfqpoint{4.769386in}{1.884006in}}%
\pgfpathlineto{\pgfqpoint{4.770138in}{1.893108in}}%
\pgfpathlineto{\pgfqpoint{4.770891in}{1.869766in}}%
\pgfpathlineto{\pgfqpoint{4.771017in}{1.908835in}}%
\pgfpathlineto{\pgfqpoint{4.771142in}{1.910056in}}%
\pgfpathlineto{\pgfqpoint{4.771268in}{1.875002in}}%
\pgfpathlineto{\pgfqpoint{4.771769in}{1.911519in}}%
\pgfpathlineto{\pgfqpoint{4.772271in}{1.902522in}}%
\pgfpathlineto{\pgfqpoint{4.772397in}{1.902570in}}%
\pgfpathlineto{\pgfqpoint{4.773400in}{1.909313in}}%
\pgfpathlineto{\pgfqpoint{4.773651in}{1.878500in}}%
\pgfpathlineto{\pgfqpoint{4.774529in}{1.916858in}}%
\pgfpathlineto{\pgfqpoint{4.774906in}{1.905208in}}%
\pgfpathlineto{\pgfqpoint{4.775031in}{1.905762in}}%
\pgfpathlineto{\pgfqpoint{4.775658in}{1.871604in}}%
\pgfpathlineto{\pgfqpoint{4.775533in}{1.936956in}}%
\pgfpathlineto{\pgfqpoint{4.776285in}{1.883886in}}%
\pgfpathlineto{\pgfqpoint{4.776913in}{1.909022in}}%
\pgfpathlineto{\pgfqpoint{4.776787in}{1.865910in}}%
\pgfpathlineto{\pgfqpoint{4.777289in}{1.872217in}}%
\pgfpathlineto{\pgfqpoint{4.777415in}{1.871180in}}%
\pgfpathlineto{\pgfqpoint{4.777791in}{1.891738in}}%
\pgfpathlineto{\pgfqpoint{4.777916in}{1.865267in}}%
\pgfpathlineto{\pgfqpoint{4.778544in}{1.886244in}}%
\pgfpathlineto{\pgfqpoint{4.779171in}{1.865410in}}%
\pgfpathlineto{\pgfqpoint{4.779045in}{1.903710in}}%
\pgfpathlineto{\pgfqpoint{4.779296in}{1.866508in}}%
\pgfpathlineto{\pgfqpoint{4.780425in}{1.917921in}}%
\pgfpathlineto{\pgfqpoint{4.780551in}{1.889599in}}%
\pgfpathlineto{\pgfqpoint{4.781554in}{1.906566in}}%
\pgfpathlineto{\pgfqpoint{4.781680in}{1.905272in}}%
\pgfpathlineto{\pgfqpoint{4.782558in}{1.933029in}}%
\pgfpathlineto{\pgfqpoint{4.782182in}{1.895335in}}%
\pgfpathlineto{\pgfqpoint{4.782683in}{1.900907in}}%
\pgfpathlineto{\pgfqpoint{4.784063in}{1.924856in}}%
\pgfpathlineto{\pgfqpoint{4.784941in}{1.876294in}}%
\pgfpathlineto{\pgfqpoint{4.785067in}{1.876540in}}%
\pgfpathlineto{\pgfqpoint{4.785192in}{1.944222in}}%
\pgfpathlineto{\pgfqpoint{4.786196in}{1.911106in}}%
\pgfpathlineto{\pgfqpoint{4.786321in}{1.912071in}}%
\pgfpathlineto{\pgfqpoint{4.786447in}{1.908049in}}%
\pgfpathlineto{\pgfqpoint{4.786823in}{1.937877in}}%
\pgfpathlineto{\pgfqpoint{4.787074in}{1.894833in}}%
\pgfpathlineto{\pgfqpoint{4.787450in}{1.899565in}}%
\pgfpathlineto{\pgfqpoint{4.787576in}{1.899615in}}%
\pgfpathlineto{\pgfqpoint{4.788454in}{1.947186in}}%
\pgfpathlineto{\pgfqpoint{4.787827in}{1.894514in}}%
\pgfpathlineto{\pgfqpoint{4.788579in}{1.914739in}}%
\pgfpathlineto{\pgfqpoint{4.788705in}{1.899715in}}%
\pgfpathlineto{\pgfqpoint{4.789458in}{1.936634in}}%
\pgfpathlineto{\pgfqpoint{4.789583in}{1.926456in}}%
\pgfpathlineto{\pgfqpoint{4.789959in}{1.898760in}}%
\pgfpathlineto{\pgfqpoint{4.789834in}{1.949801in}}%
\pgfpathlineto{\pgfqpoint{4.790461in}{1.926160in}}%
\pgfpathlineto{\pgfqpoint{4.790587in}{1.947152in}}%
\pgfpathlineto{\pgfqpoint{4.790963in}{1.910978in}}%
\pgfpathlineto{\pgfqpoint{4.791465in}{1.922955in}}%
\pgfpathlineto{\pgfqpoint{4.792092in}{1.953262in}}%
\pgfpathlineto{\pgfqpoint{4.792343in}{1.918666in}}%
\pgfpathlineto{\pgfqpoint{4.792594in}{1.943621in}}%
\pgfpathlineto{\pgfqpoint{4.793597in}{1.918255in}}%
\pgfpathlineto{\pgfqpoint{4.794225in}{1.947556in}}%
\pgfpathlineto{\pgfqpoint{4.794726in}{1.943231in}}%
\pgfpathlineto{\pgfqpoint{4.795354in}{1.926462in}}%
\pgfpathlineto{\pgfqpoint{4.795228in}{1.951349in}}%
\pgfpathlineto{\pgfqpoint{4.796106in}{1.933630in}}%
\pgfpathlineto{\pgfqpoint{4.796357in}{1.953045in}}%
\pgfpathlineto{\pgfqpoint{4.796608in}{1.909994in}}%
\pgfpathlineto{\pgfqpoint{4.797110in}{1.948914in}}%
\pgfpathlineto{\pgfqpoint{4.798114in}{1.920480in}}%
\pgfpathlineto{\pgfqpoint{4.798364in}{1.926510in}}%
\pgfpathlineto{\pgfqpoint{4.799744in}{1.986934in}}%
\pgfpathlineto{\pgfqpoint{4.798615in}{1.893223in}}%
\pgfpathlineto{\pgfqpoint{4.800121in}{1.968095in}}%
\pgfpathlineto{\pgfqpoint{4.800372in}{1.976692in}}%
\pgfpathlineto{\pgfqpoint{4.801626in}{1.884924in}}%
\pgfpathlineto{\pgfqpoint{4.802630in}{2.077580in}}%
\pgfpathlineto{\pgfqpoint{4.803006in}{2.028005in}}%
\pgfpathlineto{\pgfqpoint{4.804261in}{1.865518in}}%
\pgfpathlineto{\pgfqpoint{4.804888in}{1.899945in}}%
\pgfpathlineto{\pgfqpoint{4.805766in}{2.043853in}}%
\pgfpathlineto{\pgfqpoint{4.806142in}{2.015355in}}%
\pgfpathlineto{\pgfqpoint{4.806268in}{2.019422in}}%
\pgfpathlineto{\pgfqpoint{4.806393in}{2.000524in}}%
\pgfpathlineto{\pgfqpoint{4.807397in}{1.870656in}}%
\pgfpathlineto{\pgfqpoint{4.808024in}{1.908600in}}%
\pgfpathlineto{\pgfqpoint{4.808777in}{2.031510in}}%
\pgfpathlineto{\pgfqpoint{4.809655in}{1.987790in}}%
\pgfpathlineto{\pgfqpoint{4.810533in}{1.926210in}}%
\pgfpathlineto{\pgfqpoint{4.811160in}{1.947686in}}%
\pgfpathlineto{\pgfqpoint{4.811411in}{1.946939in}}%
\pgfpathlineto{\pgfqpoint{4.812540in}{2.020740in}}%
\pgfpathlineto{\pgfqpoint{4.813167in}{2.014701in}}%
\pgfpathlineto{\pgfqpoint{4.814296in}{1.940941in}}%
\pgfpathlineto{\pgfqpoint{4.814673in}{1.928839in}}%
\pgfpathlineto{\pgfqpoint{4.815426in}{2.028723in}}%
\pgfpathlineto{\pgfqpoint{4.815551in}{2.008944in}}%
\pgfpathlineto{\pgfqpoint{4.816178in}{2.057631in}}%
\pgfpathlineto{\pgfqpoint{4.816304in}{2.071182in}}%
\pgfpathlineto{\pgfqpoint{4.816931in}{2.024883in}}%
\pgfpathlineto{\pgfqpoint{4.817809in}{1.982774in}}%
\pgfpathlineto{\pgfqpoint{4.818185in}{1.995530in}}%
\pgfpathlineto{\pgfqpoint{4.819189in}{2.048205in}}%
\pgfpathlineto{\pgfqpoint{4.819440in}{2.039881in}}%
\pgfpathlineto{\pgfqpoint{4.819942in}{2.041203in}}%
\pgfpathlineto{\pgfqpoint{4.820193in}{2.010354in}}%
\pgfpathlineto{\pgfqpoint{4.820820in}{1.958055in}}%
\pgfpathlineto{\pgfqpoint{4.820694in}{2.028631in}}%
\pgfpathlineto{\pgfqpoint{4.821322in}{1.990453in}}%
\pgfpathlineto{\pgfqpoint{4.822827in}{2.068833in}}%
\pgfpathlineto{\pgfqpoint{4.824332in}{1.961097in}}%
\pgfpathlineto{\pgfqpoint{4.824458in}{1.971494in}}%
\pgfpathlineto{\pgfqpoint{4.826089in}{2.092971in}}%
\pgfpathlineto{\pgfqpoint{4.824709in}{1.960362in}}%
\pgfpathlineto{\pgfqpoint{4.826465in}{2.067936in}}%
\pgfpathlineto{\pgfqpoint{4.827719in}{2.003145in}}%
\pgfpathlineto{\pgfqpoint{4.828974in}{2.100578in}}%
\pgfpathlineto{\pgfqpoint{4.833239in}{1.798391in}}%
\pgfpathlineto{\pgfqpoint{4.833490in}{1.818098in}}%
\pgfpathlineto{\pgfqpoint{4.833866in}{1.906866in}}%
\pgfpathlineto{\pgfqpoint{4.834745in}{1.866570in}}%
\pgfpathlineto{\pgfqpoint{4.835246in}{1.912618in}}%
\pgfpathlineto{\pgfqpoint{4.834996in}{1.842020in}}%
\pgfpathlineto{\pgfqpoint{4.835874in}{1.871919in}}%
\pgfpathlineto{\pgfqpoint{4.836752in}{1.756777in}}%
\pgfpathlineto{\pgfqpoint{4.837379in}{1.821278in}}%
\pgfpathlineto{\pgfqpoint{4.837504in}{1.821714in}}%
\pgfpathlineto{\pgfqpoint{4.838006in}{1.866649in}}%
\pgfpathlineto{\pgfqpoint{4.838508in}{1.835575in}}%
\pgfpathlineto{\pgfqpoint{4.839888in}{1.745650in}}%
\pgfpathlineto{\pgfqpoint{4.840139in}{1.752805in}}%
\pgfpathlineto{\pgfqpoint{4.841268in}{1.856774in}}%
\pgfpathlineto{\pgfqpoint{4.841770in}{1.840008in}}%
\pgfpathlineto{\pgfqpoint{4.843024in}{1.746080in}}%
\pgfpathlineto{\pgfqpoint{4.843150in}{1.765892in}}%
\pgfpathlineto{\pgfqpoint{4.843275in}{1.754071in}}%
\pgfpathlineto{\pgfqpoint{4.843777in}{1.810908in}}%
\pgfpathlineto{\pgfqpoint{4.843902in}{1.785036in}}%
\pgfpathlineto{\pgfqpoint{4.844404in}{1.853215in}}%
\pgfpathlineto{\pgfqpoint{4.845157in}{1.834104in}}%
\pgfpathlineto{\pgfqpoint{4.846160in}{1.783890in}}%
\pgfpathlineto{\pgfqpoint{4.846411in}{1.802533in}}%
\pgfpathlineto{\pgfqpoint{4.848168in}{1.868824in}}%
\pgfpathlineto{\pgfqpoint{4.848669in}{1.823394in}}%
\pgfpathlineto{\pgfqpoint{4.849422in}{1.831794in}}%
\pgfpathlineto{\pgfqpoint{4.850802in}{1.901736in}}%
\pgfpathlineto{\pgfqpoint{4.851304in}{1.890409in}}%
\pgfpathlineto{\pgfqpoint{4.852057in}{1.865418in}}%
\pgfpathlineto{\pgfqpoint{4.852182in}{1.890659in}}%
\pgfpathlineto{\pgfqpoint{4.852433in}{1.880730in}}%
\pgfpathlineto{\pgfqpoint{4.852809in}{1.864596in}}%
\pgfpathlineto{\pgfqpoint{4.853060in}{1.886062in}}%
\pgfpathlineto{\pgfqpoint{4.853186in}{1.883135in}}%
\pgfpathlineto{\pgfqpoint{4.853938in}{1.911122in}}%
\pgfpathlineto{\pgfqpoint{4.854189in}{1.877917in}}%
\pgfpathlineto{\pgfqpoint{4.854691in}{1.869180in}}%
\pgfpathlineto{\pgfqpoint{4.854566in}{1.902066in}}%
\pgfpathlineto{\pgfqpoint{4.854816in}{1.870504in}}%
\pgfpathlineto{\pgfqpoint{4.855444in}{1.919199in}}%
\pgfpathlineto{\pgfqpoint{4.855945in}{1.915411in}}%
\pgfpathlineto{\pgfqpoint{4.856071in}{1.908164in}}%
\pgfpathlineto{\pgfqpoint{4.856322in}{1.931824in}}%
\pgfpathlineto{\pgfqpoint{4.856573in}{1.924535in}}%
\pgfpathlineto{\pgfqpoint{4.856698in}{1.940112in}}%
\pgfpathlineto{\pgfqpoint{4.857451in}{1.908499in}}%
\pgfpathlineto{\pgfqpoint{4.857702in}{1.904826in}}%
\pgfpathlineto{\pgfqpoint{4.857827in}{1.918138in}}%
\pgfpathlineto{\pgfqpoint{4.858705in}{1.937425in}}%
\pgfpathlineto{\pgfqpoint{4.858204in}{1.877821in}}%
\pgfpathlineto{\pgfqpoint{4.858956in}{1.920458in}}%
\pgfpathlineto{\pgfqpoint{4.860587in}{1.945415in}}%
\pgfpathlineto{\pgfqpoint{4.859458in}{1.914822in}}%
\pgfpathlineto{\pgfqpoint{4.860713in}{1.940312in}}%
\pgfpathlineto{\pgfqpoint{4.861716in}{1.921456in}}%
\pgfpathlineto{\pgfqpoint{4.861842in}{1.922789in}}%
\pgfpathlineto{\pgfqpoint{4.863096in}{1.956885in}}%
\pgfpathlineto{\pgfqpoint{4.863222in}{1.956117in}}%
\pgfpathlineto{\pgfqpoint{4.864476in}{1.925417in}}%
\pgfpathlineto{\pgfqpoint{4.864852in}{1.942963in}}%
\pgfpathlineto{\pgfqpoint{4.865103in}{1.916439in}}%
\pgfpathlineto{\pgfqpoint{4.865354in}{1.935461in}}%
\pgfpathlineto{\pgfqpoint{4.865480in}{1.913351in}}%
\pgfpathlineto{\pgfqpoint{4.866232in}{1.956788in}}%
\pgfpathlineto{\pgfqpoint{4.866483in}{1.924077in}}%
\pgfpathlineto{\pgfqpoint{4.866860in}{1.999086in}}%
\pgfpathlineto{\pgfqpoint{4.867236in}{1.910875in}}%
\pgfpathlineto{\pgfqpoint{4.867612in}{1.948925in}}%
\pgfpathlineto{\pgfqpoint{4.867863in}{1.953662in}}%
\pgfpathlineto{\pgfqpoint{4.867989in}{1.944331in}}%
\pgfpathlineto{\pgfqpoint{4.868365in}{1.924764in}}%
\pgfpathlineto{\pgfqpoint{4.868490in}{1.962024in}}%
\pgfpathlineto{\pgfqpoint{4.868992in}{1.934358in}}%
\pgfpathlineto{\pgfqpoint{4.869118in}{1.962407in}}%
\pgfpathlineto{\pgfqpoint{4.870121in}{1.952074in}}%
\pgfpathlineto{\pgfqpoint{4.870874in}{1.922489in}}%
\pgfpathlineto{\pgfqpoint{4.871376in}{1.944970in}}%
\pgfpathlineto{\pgfqpoint{4.871501in}{1.947750in}}%
\pgfpathlineto{\pgfqpoint{4.871627in}{1.929715in}}%
\pgfpathlineto{\pgfqpoint{4.872379in}{1.946709in}}%
\pgfpathlineto{\pgfqpoint{4.873007in}{1.927394in}}%
\pgfpathlineto{\pgfqpoint{4.872881in}{1.948514in}}%
\pgfpathlineto{\pgfqpoint{4.873257in}{1.935567in}}%
\pgfpathlineto{\pgfqpoint{4.873383in}{1.953303in}}%
\pgfpathlineto{\pgfqpoint{4.874010in}{1.917989in}}%
\pgfpathlineto{\pgfqpoint{4.874261in}{1.927672in}}%
\pgfpathlineto{\pgfqpoint{4.874888in}{1.923280in}}%
\pgfpathlineto{\pgfqpoint{4.875265in}{1.957764in}}%
\pgfpathlineto{\pgfqpoint{4.875390in}{1.924208in}}%
\pgfpathlineto{\pgfqpoint{4.876394in}{1.944642in}}%
\pgfpathlineto{\pgfqpoint{4.876519in}{1.946487in}}%
\pgfpathlineto{\pgfqpoint{4.876645in}{1.937374in}}%
\pgfpathlineto{\pgfqpoint{4.876895in}{1.944875in}}%
\pgfpathlineto{\pgfqpoint{4.877899in}{1.923599in}}%
\pgfpathlineto{\pgfqpoint{4.877648in}{1.946086in}}%
\pgfpathlineto{\pgfqpoint{4.878150in}{1.929041in}}%
\pgfpathlineto{\pgfqpoint{4.878903in}{1.928715in}}%
\pgfpathlineto{\pgfqpoint{4.879279in}{1.942654in}}%
\pgfpathlineto{\pgfqpoint{4.880533in}{1.910679in}}%
\pgfpathlineto{\pgfqpoint{4.881161in}{1.949474in}}%
\pgfpathlineto{\pgfqpoint{4.881412in}{1.898704in}}%
\pgfpathlineto{\pgfqpoint{4.881537in}{1.902230in}}%
\pgfpathlineto{\pgfqpoint{4.881662in}{1.946156in}}%
\pgfpathlineto{\pgfqpoint{4.882666in}{1.932092in}}%
\pgfpathlineto{\pgfqpoint{4.883042in}{1.956794in}}%
\pgfpathlineto{\pgfqpoint{4.883544in}{1.921470in}}%
\pgfpathlineto{\pgfqpoint{4.883921in}{1.915221in}}%
\pgfpathlineto{\pgfqpoint{4.884297in}{1.931196in}}%
\pgfpathlineto{\pgfqpoint{4.884422in}{1.920826in}}%
\pgfpathlineto{\pgfqpoint{4.884548in}{1.958040in}}%
\pgfpathlineto{\pgfqpoint{4.885175in}{1.913464in}}%
\pgfpathlineto{\pgfqpoint{4.885551in}{1.937973in}}%
\pgfpathlineto{\pgfqpoint{4.886304in}{1.943096in}}%
\pgfpathlineto{\pgfqpoint{4.886430in}{1.921905in}}%
\pgfpathlineto{\pgfqpoint{4.886680in}{1.961337in}}%
\pgfpathlineto{\pgfqpoint{4.886806in}{1.909683in}}%
\pgfpathlineto{\pgfqpoint{4.887559in}{1.935320in}}%
\pgfpathlineto{\pgfqpoint{4.887684in}{1.922961in}}%
\pgfpathlineto{\pgfqpoint{4.888186in}{1.957183in}}%
\pgfpathlineto{\pgfqpoint{4.888437in}{1.928750in}}%
\pgfpathlineto{\pgfqpoint{4.888562in}{1.951259in}}%
\pgfpathlineto{\pgfqpoint{4.888813in}{1.921289in}}%
\pgfpathlineto{\pgfqpoint{4.889566in}{1.933270in}}%
\pgfpathlineto{\pgfqpoint{4.889942in}{1.926524in}}%
\pgfpathlineto{\pgfqpoint{4.890068in}{1.948795in}}%
\pgfpathlineto{\pgfqpoint{4.890193in}{1.922318in}}%
\pgfpathlineto{\pgfqpoint{4.890946in}{1.924835in}}%
\pgfpathlineto{\pgfqpoint{4.891071in}{1.925114in}}%
\pgfpathlineto{\pgfqpoint{4.891322in}{1.892952in}}%
\pgfpathlineto{\pgfqpoint{4.892326in}{1.955827in}}%
\pgfpathlineto{\pgfqpoint{4.893580in}{1.858152in}}%
\pgfpathlineto{\pgfqpoint{4.893831in}{1.862586in}}%
\pgfpathlineto{\pgfqpoint{4.894333in}{1.814631in}}%
\pgfpathlineto{\pgfqpoint{4.894709in}{1.865694in}}%
\pgfpathlineto{\pgfqpoint{4.895713in}{2.005574in}}%
\pgfpathlineto{\pgfqpoint{4.895964in}{1.969922in}}%
\pgfpathlineto{\pgfqpoint{4.897218in}{1.768618in}}%
\pgfpathlineto{\pgfqpoint{4.897720in}{1.812827in}}%
\pgfpathlineto{\pgfqpoint{4.898849in}{2.003385in}}%
\pgfpathlineto{\pgfqpoint{4.899225in}{1.953455in}}%
\pgfpathlineto{\pgfqpoint{4.900480in}{1.805704in}}%
\pgfpathlineto{\pgfqpoint{4.900731in}{1.830814in}}%
\pgfpathlineto{\pgfqpoint{4.901985in}{1.972958in}}%
\pgfpathlineto{\pgfqpoint{4.902111in}{1.909595in}}%
\pgfpathlineto{\pgfqpoint{4.902863in}{1.834706in}}%
\pgfpathlineto{\pgfqpoint{4.903992in}{1.858798in}}%
\pgfpathlineto{\pgfqpoint{4.904745in}{1.935313in}}%
\pgfpathlineto{\pgfqpoint{4.905121in}{1.903600in}}%
\pgfpathlineto{\pgfqpoint{4.906000in}{1.810816in}}%
\pgfpathlineto{\pgfqpoint{4.905372in}{1.904843in}}%
\pgfpathlineto{\pgfqpoint{4.906501in}{1.834143in}}%
\pgfpathlineto{\pgfqpoint{4.907379in}{1.892227in}}%
\pgfpathlineto{\pgfqpoint{4.907630in}{1.891293in}}%
\pgfpathlineto{\pgfqpoint{4.908759in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{4.908885in}{1.840242in}}%
\pgfpathlineto{\pgfqpoint{4.909387in}{1.810490in}}%
\pgfpathlineto{\pgfqpoint{4.909261in}{1.859577in}}%
\pgfpathlineto{\pgfqpoint{4.910014in}{1.829232in}}%
\pgfpathlineto{\pgfqpoint{4.911394in}{1.895931in}}%
\pgfpathlineto{\pgfqpoint{4.912899in}{1.804044in}}%
\pgfpathlineto{\pgfqpoint{4.914405in}{1.879881in}}%
\pgfpathlineto{\pgfqpoint{4.913276in}{1.803222in}}%
\pgfpathlineto{\pgfqpoint{4.914781in}{1.878601in}}%
\pgfpathlineto{\pgfqpoint{4.915659in}{1.809271in}}%
\pgfpathlineto{\pgfqpoint{4.916035in}{1.822364in}}%
\pgfpathlineto{\pgfqpoint{4.916161in}{1.801956in}}%
\pgfpathlineto{\pgfqpoint{4.916914in}{1.848412in}}%
\pgfpathlineto{\pgfqpoint{4.917917in}{1.902640in}}%
\pgfpathlineto{\pgfqpoint{4.918544in}{1.868066in}}%
\pgfpathlineto{\pgfqpoint{4.919423in}{1.819405in}}%
\pgfpathlineto{\pgfqpoint{4.919673in}{1.849436in}}%
\pgfpathlineto{\pgfqpoint{4.919924in}{1.841842in}}%
\pgfpathlineto{\pgfqpoint{4.920175in}{1.857935in}}%
\pgfpathlineto{\pgfqpoint{4.920301in}{1.855345in}}%
\pgfpathlineto{\pgfqpoint{4.920426in}{1.867143in}}%
\pgfpathlineto{\pgfqpoint{4.921179in}{1.847879in}}%
\pgfpathlineto{\pgfqpoint{4.922308in}{1.804427in}}%
\pgfpathlineto{\pgfqpoint{4.921681in}{1.862142in}}%
\pgfpathlineto{\pgfqpoint{4.922433in}{1.811308in}}%
\pgfpathlineto{\pgfqpoint{4.924190in}{1.946718in}}%
\pgfpathlineto{\pgfqpoint{4.922935in}{1.793421in}}%
\pgfpathlineto{\pgfqpoint{4.925068in}{1.903765in}}%
\pgfpathlineto{\pgfqpoint{4.925319in}{1.892300in}}%
\pgfpathlineto{\pgfqpoint{4.925695in}{1.920804in}}%
\pgfpathlineto{\pgfqpoint{4.926824in}{2.092483in}}%
\pgfpathlineto{\pgfqpoint{4.927326in}{2.052340in}}%
\pgfpathlineto{\pgfqpoint{4.928706in}{1.914752in}}%
\pgfpathlineto{\pgfqpoint{4.928831in}{1.929377in}}%
\pgfpathlineto{\pgfqpoint{4.930086in}{2.075820in}}%
\pgfpathlineto{\pgfqpoint{4.930337in}{2.064129in}}%
\pgfpathlineto{\pgfqpoint{4.930462in}{2.064619in}}%
\pgfpathlineto{\pgfqpoint{4.930588in}{2.061213in}}%
\pgfpathlineto{\pgfqpoint{4.932093in}{1.997171in}}%
\pgfpathlineto{\pgfqpoint{4.932469in}{2.011510in}}%
\pgfpathlineto{\pgfqpoint{4.933473in}{2.102482in}}%
\pgfpathlineto{\pgfqpoint{4.933724in}{2.084743in}}%
\pgfpathlineto{\pgfqpoint{4.934602in}{2.005639in}}%
\pgfpathlineto{\pgfqpoint{4.935229in}{2.006815in}}%
\pgfpathlineto{\pgfqpoint{4.936484in}{2.061635in}}%
\pgfpathlineto{\pgfqpoint{4.937236in}{2.074137in}}%
\pgfpathlineto{\pgfqpoint{4.937738in}{2.002394in}}%
\pgfpathlineto{\pgfqpoint{4.938742in}{2.050692in}}%
\pgfpathlineto{\pgfqpoint{4.938491in}{1.994867in}}%
\pgfpathlineto{\pgfqpoint{4.938867in}{2.026246in}}%
\pgfpathlineto{\pgfqpoint{4.939243in}{2.014879in}}%
\pgfpathlineto{\pgfqpoint{4.939494in}{2.019317in}}%
\pgfpathlineto{\pgfqpoint{4.939620in}{2.041161in}}%
\pgfpathlineto{\pgfqpoint{4.939871in}{2.007791in}}%
\pgfpathlineto{\pgfqpoint{4.940498in}{2.021633in}}%
\pgfpathlineto{\pgfqpoint{4.940749in}{2.034654in}}%
\pgfpathlineto{\pgfqpoint{4.941752in}{1.983524in}}%
\pgfpathlineto{\pgfqpoint{4.941878in}{1.984266in}}%
\pgfpathlineto{\pgfqpoint{4.942003in}{1.983787in}}%
\pgfpathlineto{\pgfqpoint{4.943007in}{2.010545in}}%
\pgfpathlineto{\pgfqpoint{4.943132in}{2.009914in}}%
\pgfpathlineto{\pgfqpoint{4.944136in}{1.972025in}}%
\pgfpathlineto{\pgfqpoint{4.944261in}{1.981377in}}%
\pgfpathlineto{\pgfqpoint{4.944512in}{1.986652in}}%
\pgfpathlineto{\pgfqpoint{4.945265in}{1.951925in}}%
\pgfpathlineto{\pgfqpoint{4.945641in}{1.955984in}}%
\pgfpathlineto{\pgfqpoint{4.945767in}{1.955038in}}%
\pgfpathlineto{\pgfqpoint{4.946269in}{1.973824in}}%
\pgfpathlineto{\pgfqpoint{4.946645in}{1.949867in}}%
\pgfpathlineto{\pgfqpoint{4.946896in}{1.967441in}}%
\pgfpathlineto{\pgfqpoint{4.947649in}{1.937143in}}%
\pgfpathlineto{\pgfqpoint{4.947147in}{1.974967in}}%
\pgfpathlineto{\pgfqpoint{4.948150in}{1.941990in}}%
\pgfpathlineto{\pgfqpoint{4.948527in}{1.910570in}}%
\pgfpathlineto{\pgfqpoint{4.948652in}{1.964170in}}%
\pgfpathlineto{\pgfqpoint{4.948903in}{1.954280in}}%
\pgfpathlineto{\pgfqpoint{4.949028in}{1.963370in}}%
\pgfpathlineto{\pgfqpoint{4.949656in}{1.938577in}}%
\pgfpathlineto{\pgfqpoint{4.949781in}{1.962852in}}%
\pgfpathlineto{\pgfqpoint{4.951036in}{1.916642in}}%
\pgfpathlineto{\pgfqpoint{4.952165in}{1.933784in}}%
\pgfpathlineto{\pgfqpoint{4.953043in}{1.912962in}}%
\pgfpathlineto{\pgfqpoint{4.952792in}{1.934639in}}%
\pgfpathlineto{\pgfqpoint{4.953419in}{1.922874in}}%
\pgfpathlineto{\pgfqpoint{4.953545in}{1.923995in}}%
\pgfpathlineto{\pgfqpoint{4.954046in}{1.901048in}}%
\pgfpathlineto{\pgfqpoint{4.954172in}{1.926169in}}%
\pgfpathlineto{\pgfqpoint{4.954674in}{1.901861in}}%
\pgfpathlineto{\pgfqpoint{4.955677in}{1.925495in}}%
\pgfpathlineto{\pgfqpoint{4.955552in}{1.891429in}}%
\pgfpathlineto{\pgfqpoint{4.955803in}{1.924152in}}%
\pgfpathlineto{\pgfqpoint{4.956555in}{1.884170in}}%
\pgfpathlineto{\pgfqpoint{4.957057in}{1.892655in}}%
\pgfpathlineto{\pgfqpoint{4.957684in}{1.913059in}}%
\pgfpathlineto{\pgfqpoint{4.957434in}{1.881817in}}%
\pgfpathlineto{\pgfqpoint{4.957935in}{1.909607in}}%
\pgfpathlineto{\pgfqpoint{4.958061in}{1.880872in}}%
\pgfpathlineto{\pgfqpoint{4.958186in}{1.914204in}}%
\pgfpathlineto{\pgfqpoint{4.959064in}{1.891086in}}%
\pgfpathlineto{\pgfqpoint{4.959315in}{1.886429in}}%
\pgfpathlineto{\pgfqpoint{4.959817in}{1.908210in}}%
\pgfpathlineto{\pgfqpoint{4.959943in}{1.869221in}}%
\pgfpathlineto{\pgfqpoint{4.960319in}{1.902293in}}%
\pgfpathlineto{\pgfqpoint{4.960444in}{1.880813in}}%
\pgfpathlineto{\pgfqpoint{4.960946in}{1.918250in}}%
\pgfpathlineto{\pgfqpoint{4.961448in}{1.896812in}}%
\pgfpathlineto{\pgfqpoint{4.961699in}{1.897069in}}%
\pgfpathlineto{\pgfqpoint{4.961824in}{1.896202in}}%
\pgfpathlineto{\pgfqpoint{4.961950in}{1.878258in}}%
\pgfpathlineto{\pgfqpoint{4.962326in}{1.903708in}}%
\pgfpathlineto{\pgfqpoint{4.962828in}{1.895574in}}%
\pgfpathlineto{\pgfqpoint{4.963957in}{1.917533in}}%
\pgfpathlineto{\pgfqpoint{4.964082in}{1.901912in}}%
\pgfpathlineto{\pgfqpoint{4.964208in}{1.900912in}}%
\pgfpathlineto{\pgfqpoint{4.964710in}{1.911315in}}%
\pgfpathlineto{\pgfqpoint{4.965211in}{1.878045in}}%
\pgfpathlineto{\pgfqpoint{4.965462in}{1.908105in}}%
\pgfpathlineto{\pgfqpoint{4.966340in}{1.883902in}}%
\pgfpathlineto{\pgfqpoint{4.967219in}{1.874775in}}%
\pgfpathlineto{\pgfqpoint{4.967469in}{1.908310in}}%
\pgfpathlineto{\pgfqpoint{4.968473in}{1.896321in}}%
\pgfpathlineto{\pgfqpoint{4.967971in}{1.909719in}}%
\pgfpathlineto{\pgfqpoint{4.968724in}{1.896413in}}%
\pgfpathlineto{\pgfqpoint{4.969728in}{1.923756in}}%
\pgfpathlineto{\pgfqpoint{4.969100in}{1.892379in}}%
\pgfpathlineto{\pgfqpoint{4.969853in}{1.910822in}}%
\pgfpathlineto{\pgfqpoint{4.970104in}{1.905062in}}%
\pgfpathlineto{\pgfqpoint{4.970480in}{1.928105in}}%
\pgfpathlineto{\pgfqpoint{4.971358in}{1.894014in}}%
\pgfpathlineto{\pgfqpoint{4.971609in}{1.923243in}}%
\pgfpathlineto{\pgfqpoint{4.971735in}{1.922483in}}%
\pgfpathlineto{\pgfqpoint{4.972487in}{1.911117in}}%
\pgfpathlineto{\pgfqpoint{4.972237in}{1.927704in}}%
\pgfpathlineto{\pgfqpoint{4.972613in}{1.919024in}}%
\pgfpathlineto{\pgfqpoint{4.972738in}{1.936056in}}%
\pgfpathlineto{\pgfqpoint{4.973616in}{1.912141in}}%
\pgfpathlineto{\pgfqpoint{4.973742in}{1.912965in}}%
\pgfpathlineto{\pgfqpoint{4.974244in}{1.940583in}}%
\pgfpathlineto{\pgfqpoint{4.974620in}{1.903632in}}%
\pgfpathlineto{\pgfqpoint{4.974871in}{1.922405in}}%
\pgfpathlineto{\pgfqpoint{4.974996in}{1.924011in}}%
\pgfpathlineto{\pgfqpoint{4.975122in}{1.909421in}}%
\pgfpathlineto{\pgfqpoint{4.975498in}{1.931664in}}%
\pgfpathlineto{\pgfqpoint{4.976000in}{1.910887in}}%
\pgfpathlineto{\pgfqpoint{4.976251in}{1.928793in}}%
\pgfpathlineto{\pgfqpoint{4.977004in}{1.925420in}}%
\pgfpathlineto{\pgfqpoint{4.977129in}{1.910207in}}%
\pgfpathlineto{\pgfqpoint{4.978007in}{1.932583in}}%
\pgfpathlineto{\pgfqpoint{4.978133in}{1.934419in}}%
\pgfpathlineto{\pgfqpoint{4.978258in}{1.925047in}}%
\pgfpathlineto{\pgfqpoint{4.978384in}{1.910851in}}%
\pgfpathlineto{\pgfqpoint{4.978760in}{1.941999in}}%
\pgfpathlineto{\pgfqpoint{4.979136in}{1.917850in}}%
\pgfpathlineto{\pgfqpoint{4.979262in}{1.950691in}}%
\pgfpathlineto{\pgfqpoint{4.980140in}{1.904577in}}%
\pgfpathlineto{\pgfqpoint{4.980265in}{1.948089in}}%
\pgfpathlineto{\pgfqpoint{4.980391in}{1.906746in}}%
\pgfpathlineto{\pgfqpoint{4.981394in}{1.918748in}}%
\pgfpathlineto{\pgfqpoint{4.982022in}{1.943027in}}%
\pgfpathlineto{\pgfqpoint{4.981645in}{1.916356in}}%
\pgfpathlineto{\pgfqpoint{4.982523in}{1.931682in}}%
\pgfpathlineto{\pgfqpoint{4.982649in}{1.930718in}}%
\pgfpathlineto{\pgfqpoint{4.983025in}{1.905838in}}%
\pgfpathlineto{\pgfqpoint{4.983151in}{1.940442in}}%
\pgfpathlineto{\pgfqpoint{4.983778in}{1.908446in}}%
\pgfpathlineto{\pgfqpoint{4.984029in}{1.923326in}}%
\pgfpathlineto{\pgfqpoint{4.984907in}{1.946715in}}%
\pgfpathlineto{\pgfqpoint{4.985032in}{1.946698in}}%
\pgfpathlineto{\pgfqpoint{4.985910in}{1.921116in}}%
\pgfpathlineto{\pgfqpoint{4.986161in}{1.936094in}}%
\pgfpathlineto{\pgfqpoint{4.986412in}{1.916463in}}%
\pgfpathlineto{\pgfqpoint{4.986538in}{1.872965in}}%
\pgfpathlineto{\pgfqpoint{4.987416in}{1.930249in}}%
\pgfpathlineto{\pgfqpoint{4.987541in}{1.925224in}}%
\pgfpathlineto{\pgfqpoint{4.987792in}{1.947499in}}%
\pgfpathlineto{\pgfqpoint{4.988043in}{2.008438in}}%
\pgfpathlineto{\pgfqpoint{4.988796in}{1.975085in}}%
\pgfpathlineto{\pgfqpoint{4.989423in}{1.832478in}}%
\pgfpathlineto{\pgfqpoint{4.990050in}{1.897712in}}%
\pgfpathlineto{\pgfqpoint{4.991054in}{2.067026in}}%
\pgfpathlineto{\pgfqpoint{4.991430in}{2.023789in}}%
\pgfpathlineto{\pgfqpoint{4.992434in}{1.839802in}}%
\pgfpathlineto{\pgfqpoint{4.992936in}{1.859813in}}%
\pgfpathlineto{\pgfqpoint{4.993939in}{2.061243in}}%
\pgfpathlineto{\pgfqpoint{4.994316in}{2.044224in}}%
\pgfpathlineto{\pgfqpoint{4.995695in}{1.903188in}}%
\pgfpathlineto{\pgfqpoint{4.996072in}{1.914778in}}%
\pgfpathlineto{\pgfqpoint{4.996197in}{1.897332in}}%
\pgfpathlineto{\pgfqpoint{4.996699in}{1.965600in}}%
\pgfpathlineto{\pgfqpoint{4.997075in}{2.036230in}}%
\pgfpathlineto{\pgfqpoint{4.997954in}{2.005773in}}%
\pgfpathlineto{\pgfqpoint{4.999333in}{1.940005in}}%
\pgfpathlineto{\pgfqpoint{5.000463in}{2.022542in}}%
\pgfpathlineto{\pgfqpoint{5.000588in}{2.010515in}}%
\pgfpathlineto{\pgfqpoint{5.001215in}{2.000749in}}%
\pgfpathlineto{\pgfqpoint{5.001090in}{2.021419in}}%
\pgfpathlineto{\pgfqpoint{5.001341in}{2.010474in}}%
\pgfpathlineto{\pgfqpoint{5.002219in}{2.033253in}}%
\pgfpathlineto{\pgfqpoint{5.002093in}{2.004585in}}%
\pgfpathlineto{\pgfqpoint{5.002344in}{2.020862in}}%
\pgfpathlineto{\pgfqpoint{5.002971in}{1.963625in}}%
\pgfpathlineto{\pgfqpoint{5.003473in}{1.995959in}}%
\pgfpathlineto{\pgfqpoint{5.004477in}{2.078195in}}%
\pgfpathlineto{\pgfqpoint{5.004979in}{2.063310in}}%
\pgfpathlineto{\pgfqpoint{5.006233in}{1.979594in}}%
\pgfpathlineto{\pgfqpoint{5.006359in}{1.988303in}}%
\pgfpathlineto{\pgfqpoint{5.007488in}{2.051671in}}%
\pgfpathlineto{\pgfqpoint{5.007864in}{2.047784in}}%
\pgfpathlineto{\pgfqpoint{5.009495in}{2.006200in}}%
\pgfpathlineto{\pgfqpoint{5.010248in}{2.041828in}}%
\pgfpathlineto{\pgfqpoint{5.010373in}{2.078913in}}%
\pgfpathlineto{\pgfqpoint{5.011251in}{2.038863in}}%
\pgfpathlineto{\pgfqpoint{5.011377in}{2.043935in}}%
\pgfpathlineto{\pgfqpoint{5.011878in}{2.022087in}}%
\pgfpathlineto{\pgfqpoint{5.012004in}{2.020608in}}%
\pgfpathlineto{\pgfqpoint{5.012129in}{2.000286in}}%
\pgfpathlineto{\pgfqpoint{5.012380in}{2.032855in}}%
\pgfpathlineto{\pgfqpoint{5.013007in}{2.008538in}}%
\pgfpathlineto{\pgfqpoint{5.014387in}{2.101318in}}%
\pgfpathlineto{\pgfqpoint{5.013258in}{2.002397in}}%
\pgfpathlineto{\pgfqpoint{5.014513in}{2.082107in}}%
\pgfpathlineto{\pgfqpoint{5.015015in}{2.029953in}}%
\pgfpathlineto{\pgfqpoint{5.014764in}{2.086045in}}%
\pgfpathlineto{\pgfqpoint{5.015767in}{2.046240in}}%
\pgfpathlineto{\pgfqpoint{5.017022in}{2.136027in}}%
\pgfpathlineto{\pgfqpoint{5.016018in}{2.034376in}}%
\pgfpathlineto{\pgfqpoint{5.017398in}{2.097996in}}%
\pgfpathlineto{\pgfqpoint{5.018778in}{1.916876in}}%
\pgfpathlineto{\pgfqpoint{5.019029in}{1.959829in}}%
\pgfpathlineto{\pgfqpoint{5.019154in}{1.969906in}}%
\pgfpathlineto{\pgfqpoint{5.019280in}{1.940718in}}%
\pgfpathlineto{\pgfqpoint{5.019531in}{1.956116in}}%
\pgfpathlineto{\pgfqpoint{5.020409in}{1.855297in}}%
\pgfpathlineto{\pgfqpoint{5.020911in}{1.872592in}}%
\pgfpathlineto{\pgfqpoint{5.021287in}{1.828783in}}%
\pgfpathlineto{\pgfqpoint{5.021914in}{1.880693in}}%
\pgfpathlineto{\pgfqpoint{5.022667in}{1.903494in}}%
\pgfpathlineto{\pgfqpoint{5.022792in}{1.874742in}}%
\pgfpathlineto{\pgfqpoint{5.023294in}{1.842717in}}%
\pgfpathlineto{\pgfqpoint{5.023545in}{1.881063in}}%
\pgfpathlineto{\pgfqpoint{5.023671in}{1.876813in}}%
\pgfpathlineto{\pgfqpoint{5.023796in}{1.904590in}}%
\pgfpathlineto{\pgfqpoint{5.024549in}{1.825876in}}%
\pgfpathlineto{\pgfqpoint{5.024800in}{1.784838in}}%
\pgfpathlineto{\pgfqpoint{5.025427in}{1.736175in}}%
\pgfpathlineto{\pgfqpoint{5.025929in}{1.770084in}}%
\pgfpathlineto{\pgfqpoint{5.026681in}{1.741364in}}%
\pgfpathlineto{\pgfqpoint{5.027058in}{1.808775in}}%
\pgfpathlineto{\pgfqpoint{5.027559in}{1.835898in}}%
\pgfpathlineto{\pgfqpoint{5.028312in}{1.740972in}}%
\pgfpathlineto{\pgfqpoint{5.030319in}{1.842910in}}%
\pgfpathlineto{\pgfqpoint{5.028563in}{1.719728in}}%
\pgfpathlineto{\pgfqpoint{5.030445in}{1.818249in}}%
\pgfpathlineto{\pgfqpoint{5.031699in}{1.709259in}}%
\pgfpathlineto{\pgfqpoint{5.031950in}{1.739014in}}%
\pgfpathlineto{\pgfqpoint{5.033330in}{1.814529in}}%
\pgfpathlineto{\pgfqpoint{5.034710in}{1.744287in}}%
\pgfpathlineto{\pgfqpoint{5.033832in}{1.817528in}}%
\pgfpathlineto{\pgfqpoint{5.035086in}{1.755403in}}%
\pgfpathlineto{\pgfqpoint{5.036090in}{1.845859in}}%
\pgfpathlineto{\pgfqpoint{5.036592in}{1.826541in}}%
\pgfpathlineto{\pgfqpoint{5.037344in}{1.819300in}}%
\pgfpathlineto{\pgfqpoint{5.037595in}{1.844824in}}%
\pgfpathlineto{\pgfqpoint{5.038223in}{1.815359in}}%
\pgfpathlineto{\pgfqpoint{5.038599in}{1.827437in}}%
\pgfpathlineto{\pgfqpoint{5.039603in}{1.878426in}}%
\pgfpathlineto{\pgfqpoint{5.039226in}{1.824331in}}%
\pgfpathlineto{\pgfqpoint{5.039728in}{1.853115in}}%
\pgfpathlineto{\pgfqpoint{5.039853in}{1.850590in}}%
\pgfpathlineto{\pgfqpoint{5.039979in}{1.864578in}}%
\pgfpathlineto{\pgfqpoint{5.040481in}{1.902282in}}%
\pgfpathlineto{\pgfqpoint{5.040355in}{1.851713in}}%
\pgfpathlineto{\pgfqpoint{5.041108in}{1.870656in}}%
\pgfpathlineto{\pgfqpoint{5.041233in}{1.871229in}}%
\pgfpathlineto{\pgfqpoint{5.042739in}{1.915558in}}%
\pgfpathlineto{\pgfqpoint{5.041861in}{1.865441in}}%
\pgfpathlineto{\pgfqpoint{5.042864in}{1.903821in}}%
\pgfpathlineto{\pgfqpoint{5.042990in}{1.904702in}}%
\pgfpathlineto{\pgfqpoint{5.043241in}{1.911265in}}%
\pgfpathlineto{\pgfqpoint{5.043993in}{1.888699in}}%
\pgfpathlineto{\pgfqpoint{5.044997in}{1.885122in}}%
\pgfpathlineto{\pgfqpoint{5.045248in}{1.928196in}}%
\pgfpathlineto{\pgfqpoint{5.045373in}{1.915341in}}%
\pgfpathlineto{\pgfqpoint{5.045875in}{1.944296in}}%
\pgfpathlineto{\pgfqpoint{5.046251in}{1.937647in}}%
\pgfpathlineto{\pgfqpoint{5.046502in}{1.913689in}}%
\pgfpathlineto{\pgfqpoint{5.047004in}{1.944402in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{1.897469in}}%
\pgfpathlineto{\pgfqpoint{5.047255in}{1.949875in}}%
\pgfpathlineto{\pgfqpoint{5.048008in}{1.930540in}}%
\pgfpathlineto{\pgfqpoint{5.049388in}{1.968265in}}%
\pgfpathlineto{\pgfqpoint{5.049638in}{1.944360in}}%
\pgfpathlineto{\pgfqpoint{5.049764in}{1.973353in}}%
\pgfpathlineto{\pgfqpoint{5.050517in}{1.955771in}}%
\pgfpathlineto{\pgfqpoint{5.050893in}{1.944147in}}%
\pgfpathlineto{\pgfqpoint{5.050767in}{1.961952in}}%
\pgfpathlineto{\pgfqpoint{5.051395in}{1.944655in}}%
\pgfpathlineto{\pgfqpoint{5.052273in}{1.991499in}}%
\pgfpathlineto{\pgfqpoint{5.052147in}{1.943312in}}%
\pgfpathlineto{\pgfqpoint{5.052524in}{1.956277in}}%
\pgfpathlineto{\pgfqpoint{5.052649in}{1.953690in}}%
\pgfpathlineto{\pgfqpoint{5.052775in}{1.970033in}}%
\pgfpathlineto{\pgfqpoint{5.053276in}{1.960725in}}%
\pgfpathlineto{\pgfqpoint{5.053402in}{1.975547in}}%
\pgfpathlineto{\pgfqpoint{5.054029in}{1.947873in}}%
\pgfpathlineto{\pgfqpoint{5.054405in}{1.974521in}}%
\pgfpathlineto{\pgfqpoint{5.054531in}{1.976551in}}%
\pgfpathlineto{\pgfqpoint{5.055660in}{1.940008in}}%
\pgfpathlineto{\pgfqpoint{5.055033in}{1.978528in}}%
\pgfpathlineto{\pgfqpoint{5.055785in}{1.956025in}}%
\pgfpathlineto{\pgfqpoint{5.056036in}{1.939448in}}%
\pgfpathlineto{\pgfqpoint{5.056789in}{1.974114in}}%
\pgfpathlineto{\pgfqpoint{5.056914in}{1.921255in}}%
\pgfpathlineto{\pgfqpoint{5.057291in}{1.977616in}}%
\pgfpathlineto{\pgfqpoint{5.057793in}{1.958333in}}%
\pgfpathlineto{\pgfqpoint{5.058545in}{1.976748in}}%
\pgfpathlineto{\pgfqpoint{5.058420in}{1.941963in}}%
\pgfpathlineto{\pgfqpoint{5.058671in}{1.970068in}}%
\pgfpathlineto{\pgfqpoint{5.059298in}{1.937312in}}%
\pgfpathlineto{\pgfqpoint{5.059925in}{1.938215in}}%
\pgfpathlineto{\pgfqpoint{5.060176in}{1.922066in}}%
\pgfpathlineto{\pgfqpoint{5.060302in}{1.969691in}}%
\pgfpathlineto{\pgfqpoint{5.060803in}{1.941093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.085116in}{1.474714in}}{\pgfqpoint{2.069767in}{0.824571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.179197in}{1.942954in}}%
\pgfpathlineto{\pgfqpoint{3.179698in}{1.947706in}}%
\pgfpathlineto{\pgfqpoint{3.180451in}{1.946193in}}%
\pgfpathlineto{\pgfqpoint{3.182207in}{1.939422in}}%
\pgfpathlineto{\pgfqpoint{3.182333in}{1.939660in}}%
\pgfpathlineto{\pgfqpoint{3.182584in}{1.945381in}}%
\pgfpathlineto{\pgfqpoint{3.183462in}{1.943455in}}%
\pgfpathlineto{\pgfqpoint{3.183964in}{1.938505in}}%
\pgfpathlineto{\pgfqpoint{3.184967in}{1.938963in}}%
\pgfpathlineto{\pgfqpoint{3.185093in}{1.938488in}}%
\pgfpathlineto{\pgfqpoint{3.185344in}{1.940066in}}%
\pgfpathlineto{\pgfqpoint{3.185469in}{1.942432in}}%
\pgfpathlineto{\pgfqpoint{3.185845in}{1.937997in}}%
\pgfpathlineto{\pgfqpoint{3.186347in}{1.938029in}}%
\pgfpathlineto{\pgfqpoint{3.187351in}{1.942269in}}%
\pgfpathlineto{\pgfqpoint{3.187476in}{1.940450in}}%
\pgfpathlineto{\pgfqpoint{3.187978in}{1.938238in}}%
\pgfpathlineto{\pgfqpoint{3.188229in}{1.944639in}}%
\pgfpathlineto{\pgfqpoint{3.188480in}{1.941258in}}%
\pgfpathlineto{\pgfqpoint{3.188605in}{1.943459in}}%
\pgfpathlineto{\pgfqpoint{3.189233in}{1.937516in}}%
\pgfpathlineto{\pgfqpoint{3.189358in}{1.938216in}}%
\pgfpathlineto{\pgfqpoint{3.189860in}{1.939472in}}%
\pgfpathlineto{\pgfqpoint{3.190111in}{1.937690in}}%
\pgfpathlineto{\pgfqpoint{3.190362in}{1.939640in}}%
\pgfpathlineto{\pgfqpoint{3.190612in}{1.936469in}}%
\pgfpathlineto{\pgfqpoint{3.191114in}{1.938089in}}%
\pgfpathlineto{\pgfqpoint{3.191867in}{1.934126in}}%
\pgfpathlineto{\pgfqpoint{3.192118in}{1.938418in}}%
\pgfpathlineto{\pgfqpoint{3.192369in}{1.935039in}}%
\pgfpathlineto{\pgfqpoint{3.194250in}{1.940060in}}%
\pgfpathlineto{\pgfqpoint{3.195380in}{1.934754in}}%
\pgfpathlineto{\pgfqpoint{3.195505in}{1.935324in}}%
\pgfpathlineto{\pgfqpoint{3.195630in}{1.936438in}}%
\pgfpathlineto{\pgfqpoint{3.196007in}{1.931547in}}%
\pgfpathlineto{\pgfqpoint{3.196383in}{1.933765in}}%
\pgfpathlineto{\pgfqpoint{3.197387in}{1.930997in}}%
\pgfpathlineto{\pgfqpoint{3.197638in}{1.931818in}}%
\pgfpathlineto{\pgfqpoint{3.198390in}{1.935134in}}%
\pgfpathlineto{\pgfqpoint{3.198139in}{1.931113in}}%
\pgfpathlineto{\pgfqpoint{3.198767in}{1.931979in}}%
\pgfpathlineto{\pgfqpoint{3.199018in}{1.932667in}}%
\pgfpathlineto{\pgfqpoint{3.199143in}{1.931669in}}%
\pgfpathlineto{\pgfqpoint{3.199268in}{1.933776in}}%
\pgfpathlineto{\pgfqpoint{3.199770in}{1.930948in}}%
\pgfpathlineto{\pgfqpoint{3.200147in}{1.931292in}}%
\pgfpathlineto{\pgfqpoint{3.201025in}{1.930116in}}%
\pgfpathlineto{\pgfqpoint{3.201150in}{1.930599in}}%
\pgfpathlineto{\pgfqpoint{3.202530in}{1.934815in}}%
\pgfpathlineto{\pgfqpoint{3.201527in}{1.930346in}}%
\pgfpathlineto{\pgfqpoint{3.202656in}{1.933316in}}%
\pgfpathlineto{\pgfqpoint{3.203032in}{1.931653in}}%
\pgfpathlineto{\pgfqpoint{3.203283in}{1.934274in}}%
\pgfpathlineto{\pgfqpoint{3.203785in}{1.931971in}}%
\pgfpathlineto{\pgfqpoint{3.205290in}{1.937083in}}%
\pgfpathlineto{\pgfqpoint{3.206043in}{1.936725in}}%
\pgfpathlineto{\pgfqpoint{3.206294in}{1.938091in}}%
\pgfpathlineto{\pgfqpoint{3.206419in}{1.936624in}}%
\pgfpathlineto{\pgfqpoint{3.206670in}{1.939254in}}%
\pgfpathlineto{\pgfqpoint{3.207297in}{1.937653in}}%
\pgfpathlineto{\pgfqpoint{3.208552in}{1.942249in}}%
\pgfpathlineto{\pgfqpoint{3.208803in}{1.941233in}}%
\pgfpathlineto{\pgfqpoint{3.209430in}{1.942649in}}%
\pgfpathlineto{\pgfqpoint{3.210182in}{1.939932in}}%
\pgfpathlineto{\pgfqpoint{3.211061in}{1.943248in}}%
\pgfpathlineto{\pgfqpoint{3.211688in}{1.943080in}}%
\pgfpathlineto{\pgfqpoint{3.212817in}{1.945188in}}%
\pgfpathlineto{\pgfqpoint{3.212942in}{1.943652in}}%
\pgfpathlineto{\pgfqpoint{3.213820in}{1.941204in}}%
\pgfpathlineto{\pgfqpoint{3.214071in}{1.941652in}}%
\pgfpathlineto{\pgfqpoint{3.215326in}{1.944870in}}%
\pgfpathlineto{\pgfqpoint{3.215577in}{1.941199in}}%
\pgfpathlineto{\pgfqpoint{3.216329in}{1.944376in}}%
\pgfpathlineto{\pgfqpoint{3.216455in}{1.945084in}}%
\pgfpathlineto{\pgfqpoint{3.217082in}{1.942434in}}%
\pgfpathlineto{\pgfqpoint{3.217208in}{1.943765in}}%
\pgfpathlineto{\pgfqpoint{3.218086in}{1.940311in}}%
\pgfpathlineto{\pgfqpoint{3.218462in}{1.942572in}}%
\pgfpathlineto{\pgfqpoint{3.219591in}{1.943465in}}%
\pgfpathlineto{\pgfqpoint{3.219717in}{1.944110in}}%
\pgfpathlineto{\pgfqpoint{3.220218in}{1.941591in}}%
\pgfpathlineto{\pgfqpoint{3.220344in}{1.943038in}}%
\pgfpathlineto{\pgfqpoint{3.220595in}{1.940324in}}%
\pgfpathlineto{\pgfqpoint{3.221473in}{1.941954in}}%
\pgfpathlineto{\pgfqpoint{3.222602in}{1.943959in}}%
\pgfpathlineto{\pgfqpoint{3.222226in}{1.940980in}}%
\pgfpathlineto{\pgfqpoint{3.222978in}{1.943559in}}%
\pgfpathlineto{\pgfqpoint{3.223982in}{1.941732in}}%
\pgfpathlineto{\pgfqpoint{3.224107in}{1.942062in}}%
\pgfpathlineto{\pgfqpoint{3.224860in}{1.944514in}}%
\pgfpathlineto{\pgfqpoint{3.225362in}{1.943053in}}%
\pgfpathlineto{\pgfqpoint{3.226114in}{1.941800in}}%
\pgfpathlineto{\pgfqpoint{3.226616in}{1.942380in}}%
\pgfpathlineto{\pgfqpoint{3.227244in}{1.942637in}}%
\pgfpathlineto{\pgfqpoint{3.227369in}{1.941143in}}%
\pgfpathlineto{\pgfqpoint{3.227620in}{1.942001in}}%
\pgfpathlineto{\pgfqpoint{3.228373in}{1.941856in}}%
\pgfpathlineto{\pgfqpoint{3.227871in}{1.943398in}}%
\pgfpathlineto{\pgfqpoint{3.228498in}{1.942377in}}%
\pgfpathlineto{\pgfqpoint{3.229502in}{1.944512in}}%
\pgfpathlineto{\pgfqpoint{3.229251in}{1.941716in}}%
\pgfpathlineto{\pgfqpoint{3.229878in}{1.943307in}}%
\pgfpathlineto{\pgfqpoint{3.231007in}{1.942550in}}%
\pgfpathlineto{\pgfqpoint{3.232638in}{1.946103in}}%
\pgfpathlineto{\pgfqpoint{3.233767in}{1.943886in}}%
\pgfpathlineto{\pgfqpoint{3.233014in}{1.946494in}}%
\pgfpathlineto{\pgfqpoint{3.233892in}{1.944878in}}%
\pgfpathlineto{\pgfqpoint{3.234645in}{1.947518in}}%
\pgfpathlineto{\pgfqpoint{3.235021in}{1.946411in}}%
\pgfpathlineto{\pgfqpoint{3.235523in}{1.946530in}}%
\pgfpathlineto{\pgfqpoint{3.236527in}{1.943001in}}%
\pgfpathlineto{\pgfqpoint{3.237781in}{1.947525in}}%
\pgfpathlineto{\pgfqpoint{3.237907in}{1.946718in}}%
\pgfpathlineto{\pgfqpoint{3.238659in}{1.947644in}}%
\pgfpathlineto{\pgfqpoint{3.238283in}{1.946310in}}%
\pgfpathlineto{\pgfqpoint{3.238910in}{1.946724in}}%
\pgfpathlineto{\pgfqpoint{3.239036in}{1.946255in}}%
\pgfpathlineto{\pgfqpoint{3.239537in}{1.947951in}}%
\pgfpathlineto{\pgfqpoint{3.239663in}{1.947311in}}%
\pgfpathlineto{\pgfqpoint{3.239914in}{1.947061in}}%
\pgfpathlineto{\pgfqpoint{3.240917in}{1.949395in}}%
\pgfpathlineto{\pgfqpoint{3.241294in}{1.949709in}}%
\pgfpathlineto{\pgfqpoint{3.241545in}{1.949454in}}%
\pgfpathlineto{\pgfqpoint{3.241796in}{1.947893in}}%
\pgfpathlineto{\pgfqpoint{3.242172in}{1.950084in}}%
\pgfpathlineto{\pgfqpoint{3.242674in}{1.949160in}}%
\pgfpathlineto{\pgfqpoint{3.243803in}{1.950553in}}%
\pgfpathlineto{\pgfqpoint{3.243928in}{1.950062in}}%
\pgfpathlineto{\pgfqpoint{3.244305in}{1.948974in}}%
\pgfpathlineto{\pgfqpoint{3.244681in}{1.950470in}}%
\pgfpathlineto{\pgfqpoint{3.244806in}{1.951143in}}%
\pgfpathlineto{\pgfqpoint{3.245308in}{1.948532in}}%
\pgfpathlineto{\pgfqpoint{3.245559in}{1.949531in}}%
\pgfpathlineto{\pgfqpoint{3.245810in}{1.949150in}}%
\pgfpathlineto{\pgfqpoint{3.247692in}{1.952042in}}%
\pgfpathlineto{\pgfqpoint{3.248319in}{1.949002in}}%
\pgfpathlineto{\pgfqpoint{3.248695in}{1.952378in}}%
\pgfpathlineto{\pgfqpoint{3.250828in}{1.953524in}}%
\pgfpathlineto{\pgfqpoint{3.249197in}{1.951472in}}%
\pgfpathlineto{\pgfqpoint{3.250953in}{1.952726in}}%
\pgfpathlineto{\pgfqpoint{3.251079in}{1.951948in}}%
\pgfpathlineto{\pgfqpoint{3.251706in}{1.953664in}}%
\pgfpathlineto{\pgfqpoint{3.251831in}{1.953603in}}%
\pgfpathlineto{\pgfqpoint{3.252333in}{1.955148in}}%
\pgfpathlineto{\pgfqpoint{3.252961in}{1.954650in}}%
\pgfpathlineto{\pgfqpoint{3.254466in}{1.955898in}}%
\pgfpathlineto{\pgfqpoint{3.254591in}{1.955072in}}%
\pgfpathlineto{\pgfqpoint{3.255219in}{1.957208in}}%
\pgfpathlineto{\pgfqpoint{3.255469in}{1.956470in}}%
\pgfpathlineto{\pgfqpoint{3.255595in}{1.956227in}}%
\pgfpathlineto{\pgfqpoint{3.256222in}{1.957231in}}%
\pgfpathlineto{\pgfqpoint{3.256975in}{1.957658in}}%
\pgfpathlineto{\pgfqpoint{3.257728in}{1.958852in}}%
\pgfpathlineto{\pgfqpoint{3.257978in}{1.957411in}}%
\pgfpathlineto{\pgfqpoint{3.258731in}{1.957044in}}%
\pgfpathlineto{\pgfqpoint{3.258229in}{1.957848in}}%
\pgfpathlineto{\pgfqpoint{3.258982in}{1.957205in}}%
\pgfpathlineto{\pgfqpoint{3.259108in}{1.957560in}}%
\pgfpathlineto{\pgfqpoint{3.259484in}{1.955621in}}%
\pgfpathlineto{\pgfqpoint{3.259609in}{1.956423in}}%
\pgfpathlineto{\pgfqpoint{3.260864in}{1.952938in}}%
\pgfpathlineto{\pgfqpoint{3.260989in}{1.954300in}}%
\pgfpathlineto{\pgfqpoint{3.261240in}{1.954452in}}%
\pgfpathlineto{\pgfqpoint{3.261366in}{1.952748in}}%
\pgfpathlineto{\pgfqpoint{3.262369in}{1.953287in}}%
\pgfpathlineto{\pgfqpoint{3.262495in}{1.952760in}}%
\pgfpathlineto{\pgfqpoint{3.263122in}{1.954246in}}%
\pgfpathlineto{\pgfqpoint{3.263247in}{1.954215in}}%
\pgfpathlineto{\pgfqpoint{3.264753in}{1.955457in}}%
\pgfpathlineto{\pgfqpoint{3.264878in}{1.954755in}}%
\pgfpathlineto{\pgfqpoint{3.265631in}{1.952931in}}%
\pgfpathlineto{\pgfqpoint{3.266007in}{1.954056in}}%
\pgfpathlineto{\pgfqpoint{3.266258in}{1.955129in}}%
\pgfpathlineto{\pgfqpoint{3.267136in}{1.955675in}}%
\pgfpathlineto{\pgfqpoint{3.266760in}{1.954392in}}%
\pgfpathlineto{\pgfqpoint{3.267387in}{1.955122in}}%
\pgfpathlineto{\pgfqpoint{3.267638in}{1.956179in}}%
\pgfpathlineto{\pgfqpoint{3.268516in}{1.955451in}}%
\pgfpathlineto{\pgfqpoint{3.268767in}{1.953483in}}%
\pgfpathlineto{\pgfqpoint{3.269394in}{1.955966in}}%
\pgfpathlineto{\pgfqpoint{3.269520in}{1.954648in}}%
\pgfpathlineto{\pgfqpoint{3.269896in}{1.956204in}}%
\pgfpathlineto{\pgfqpoint{3.270272in}{1.953794in}}%
\pgfpathlineto{\pgfqpoint{3.270523in}{1.954520in}}%
\pgfpathlineto{\pgfqpoint{3.271151in}{1.953694in}}%
\pgfpathlineto{\pgfqpoint{3.271778in}{1.954850in}}%
\pgfpathlineto{\pgfqpoint{3.272781in}{1.953438in}}%
\pgfpathlineto{\pgfqpoint{3.272154in}{1.954952in}}%
\pgfpathlineto{\pgfqpoint{3.272907in}{1.954187in}}%
\pgfpathlineto{\pgfqpoint{3.273032in}{1.954289in}}%
\pgfpathlineto{\pgfqpoint{3.273409in}{1.953294in}}%
\pgfpathlineto{\pgfqpoint{3.273534in}{1.953328in}}%
\pgfpathlineto{\pgfqpoint{3.273660in}{1.952615in}}%
\pgfpathlineto{\pgfqpoint{3.273910in}{1.953737in}}%
\pgfpathlineto{\pgfqpoint{3.274538in}{1.953745in}}%
\pgfpathlineto{\pgfqpoint{3.274663in}{1.954659in}}%
\pgfpathlineto{\pgfqpoint{3.274914in}{1.952434in}}%
\pgfpathlineto{\pgfqpoint{3.275541in}{1.953413in}}%
\pgfpathlineto{\pgfqpoint{3.276921in}{1.951425in}}%
\pgfpathlineto{\pgfqpoint{3.277298in}{1.952643in}}%
\pgfpathlineto{\pgfqpoint{3.277423in}{1.952880in}}%
\pgfpathlineto{\pgfqpoint{3.277799in}{1.951372in}}%
\pgfpathlineto{\pgfqpoint{3.279054in}{1.947955in}}%
\pgfpathlineto{\pgfqpoint{3.279179in}{1.948552in}}%
\pgfpathlineto{\pgfqpoint{3.279430in}{1.948887in}}%
\pgfpathlineto{\pgfqpoint{3.279556in}{1.947887in}}%
\pgfpathlineto{\pgfqpoint{3.280057in}{1.945545in}}%
\pgfpathlineto{\pgfqpoint{3.280685in}{1.946358in}}%
\pgfpathlineto{\pgfqpoint{3.281312in}{1.948763in}}%
\pgfpathlineto{\pgfqpoint{3.281563in}{1.945305in}}%
\pgfpathlineto{\pgfqpoint{3.281688in}{1.945008in}}%
\pgfpathlineto{\pgfqpoint{3.281939in}{1.946510in}}%
\pgfpathlineto{\pgfqpoint{3.282065in}{1.947039in}}%
\pgfpathlineto{\pgfqpoint{3.282441in}{1.945045in}}%
\pgfpathlineto{\pgfqpoint{3.282692in}{1.945438in}}%
\pgfpathlineto{\pgfqpoint{3.283068in}{1.944745in}}%
\pgfpathlineto{\pgfqpoint{3.283445in}{1.946443in}}%
\pgfpathlineto{\pgfqpoint{3.283821in}{1.946759in}}%
\pgfpathlineto{\pgfqpoint{3.284072in}{1.945676in}}%
\pgfpathlineto{\pgfqpoint{3.284197in}{1.946494in}}%
\pgfpathlineto{\pgfqpoint{3.284323in}{1.945479in}}%
\pgfpathlineto{\pgfqpoint{3.284825in}{1.947973in}}%
\pgfpathlineto{\pgfqpoint{3.285075in}{1.947453in}}%
\pgfpathlineto{\pgfqpoint{3.285577in}{1.947821in}}%
\pgfpathlineto{\pgfqpoint{3.285954in}{1.947181in}}%
\pgfpathlineto{\pgfqpoint{3.286079in}{1.946864in}}%
\pgfpathlineto{\pgfqpoint{3.286581in}{1.947821in}}%
\pgfpathlineto{\pgfqpoint{3.286832in}{1.947470in}}%
\pgfpathlineto{\pgfqpoint{3.288212in}{1.949820in}}%
\pgfpathlineto{\pgfqpoint{3.287208in}{1.945838in}}%
\pgfpathlineto{\pgfqpoint{3.288337in}{1.949580in}}%
\pgfpathlineto{\pgfqpoint{3.289215in}{1.948270in}}%
\pgfpathlineto{\pgfqpoint{3.289466in}{1.949158in}}%
\pgfpathlineto{\pgfqpoint{3.290972in}{1.956480in}}%
\pgfpathlineto{\pgfqpoint{3.291097in}{1.957520in}}%
\pgfpathlineto{\pgfqpoint{3.291850in}{1.954537in}}%
\pgfpathlineto{\pgfqpoint{3.291975in}{1.954682in}}%
\pgfpathlineto{\pgfqpoint{3.292477in}{1.953732in}}%
\pgfpathlineto{\pgfqpoint{3.293982in}{1.946500in}}%
\pgfpathlineto{\pgfqpoint{3.294484in}{1.948739in}}%
\pgfpathlineto{\pgfqpoint{3.294610in}{1.949780in}}%
\pgfpathlineto{\pgfqpoint{3.295237in}{1.946886in}}%
\pgfpathlineto{\pgfqpoint{3.296617in}{1.941089in}}%
\pgfpathlineto{\pgfqpoint{3.296868in}{1.942442in}}%
\pgfpathlineto{\pgfqpoint{3.297746in}{1.948750in}}%
\pgfpathlineto{\pgfqpoint{3.298248in}{1.946184in}}%
\pgfpathlineto{\pgfqpoint{3.298498in}{1.946753in}}%
\pgfpathlineto{\pgfqpoint{3.298624in}{1.944643in}}%
\pgfpathlineto{\pgfqpoint{3.300004in}{1.934076in}}%
\pgfpathlineto{\pgfqpoint{3.300129in}{1.934780in}}%
\pgfpathlineto{\pgfqpoint{3.300631in}{1.935848in}}%
\pgfpathlineto{\pgfqpoint{3.301007in}{1.934294in}}%
\pgfpathlineto{\pgfqpoint{3.302513in}{1.917869in}}%
\pgfpathlineto{\pgfqpoint{3.303015in}{1.920239in}}%
\pgfpathlineto{\pgfqpoint{3.303893in}{1.924858in}}%
\pgfpathlineto{\pgfqpoint{3.304395in}{1.924071in}}%
\pgfpathlineto{\pgfqpoint{3.306025in}{1.911153in}}%
\pgfpathlineto{\pgfqpoint{3.306527in}{1.913737in}}%
\pgfpathlineto{\pgfqpoint{3.307280in}{1.918671in}}%
\pgfpathlineto{\pgfqpoint{3.308033in}{1.915998in}}%
\pgfpathlineto{\pgfqpoint{3.308283in}{1.913491in}}%
\pgfpathlineto{\pgfqpoint{3.309036in}{1.915385in}}%
\pgfpathlineto{\pgfqpoint{3.310667in}{1.919219in}}%
\pgfpathlineto{\pgfqpoint{3.310918in}{1.920640in}}%
\pgfpathlineto{\pgfqpoint{3.311545in}{1.918701in}}%
\pgfpathlineto{\pgfqpoint{3.311671in}{1.919253in}}%
\pgfpathlineto{\pgfqpoint{3.312925in}{1.914742in}}%
\pgfpathlineto{\pgfqpoint{3.313176in}{1.916313in}}%
\pgfpathlineto{\pgfqpoint{3.314807in}{1.923894in}}%
\pgfpathlineto{\pgfqpoint{3.315309in}{1.922634in}}%
\pgfpathlineto{\pgfqpoint{3.315434in}{1.922653in}}%
\pgfpathlineto{\pgfqpoint{3.315810in}{1.920120in}}%
\pgfpathlineto{\pgfqpoint{3.316438in}{1.921933in}}%
\pgfpathlineto{\pgfqpoint{3.318570in}{1.932854in}}%
\pgfpathlineto{\pgfqpoint{3.320076in}{1.928078in}}%
\pgfpathlineto{\pgfqpoint{3.318821in}{1.933742in}}%
\pgfpathlineto{\pgfqpoint{3.320452in}{1.928991in}}%
\pgfpathlineto{\pgfqpoint{3.320954in}{1.932519in}}%
\pgfpathlineto{\pgfqpoint{3.321456in}{1.930024in}}%
\pgfpathlineto{\pgfqpoint{3.322585in}{1.921231in}}%
\pgfpathlineto{\pgfqpoint{3.322836in}{1.923305in}}%
\pgfpathlineto{\pgfqpoint{3.323337in}{1.924689in}}%
\pgfpathlineto{\pgfqpoint{3.324090in}{1.924159in}}%
\pgfpathlineto{\pgfqpoint{3.324592in}{1.923934in}}%
\pgfpathlineto{\pgfqpoint{3.324843in}{1.924944in}}%
\pgfpathlineto{\pgfqpoint{3.325846in}{1.934676in}}%
\pgfpathlineto{\pgfqpoint{3.327853in}{1.955588in}}%
\pgfpathlineto{\pgfqpoint{3.328983in}{1.957445in}}%
\pgfpathlineto{\pgfqpoint{3.331241in}{1.965700in}}%
\pgfpathlineto{\pgfqpoint{3.331366in}{1.965123in}}%
\pgfpathlineto{\pgfqpoint{3.331617in}{1.966637in}}%
\pgfpathlineto{\pgfqpoint{3.331742in}{1.965502in}}%
\pgfpathlineto{\pgfqpoint{3.333122in}{1.979076in}}%
\pgfpathlineto{\pgfqpoint{3.333373in}{1.978958in}}%
\pgfpathlineto{\pgfqpoint{3.333750in}{1.981484in}}%
\pgfpathlineto{\pgfqpoint{3.334628in}{1.980002in}}%
\pgfpathlineto{\pgfqpoint{3.335380in}{1.976235in}}%
\pgfpathlineto{\pgfqpoint{3.336259in}{1.976437in}}%
\pgfpathlineto{\pgfqpoint{3.336635in}{1.977561in}}%
\pgfpathlineto{\pgfqpoint{3.337011in}{1.974113in}}%
\pgfpathlineto{\pgfqpoint{3.337388in}{1.975276in}}%
\pgfpathlineto{\pgfqpoint{3.340900in}{1.965647in}}%
\pgfpathlineto{\pgfqpoint{3.343033in}{1.955736in}}%
\pgfpathlineto{\pgfqpoint{3.347173in}{1.935170in}}%
\pgfpathlineto{\pgfqpoint{3.347423in}{1.935800in}}%
\pgfpathlineto{\pgfqpoint{3.348302in}{1.933824in}}%
\pgfpathlineto{\pgfqpoint{3.350434in}{1.925192in}}%
\pgfpathlineto{\pgfqpoint{3.351061in}{1.926465in}}%
\pgfpathlineto{\pgfqpoint{3.351438in}{1.924995in}}%
\pgfpathlineto{\pgfqpoint{3.352818in}{1.920275in}}%
\pgfpathlineto{\pgfqpoint{3.352943in}{1.920992in}}%
\pgfpathlineto{\pgfqpoint{3.353570in}{1.918342in}}%
\pgfpathlineto{\pgfqpoint{3.353947in}{1.918655in}}%
\pgfpathlineto{\pgfqpoint{3.354950in}{1.917519in}}%
\pgfpathlineto{\pgfqpoint{3.355452in}{1.917698in}}%
\pgfpathlineto{\pgfqpoint{3.355703in}{1.916700in}}%
\pgfpathlineto{\pgfqpoint{3.356958in}{1.915802in}}%
\pgfpathlineto{\pgfqpoint{3.357083in}{1.916548in}}%
\pgfpathlineto{\pgfqpoint{3.357334in}{1.917762in}}%
\pgfpathlineto{\pgfqpoint{3.357710in}{1.916012in}}%
\pgfpathlineto{\pgfqpoint{3.357836in}{1.915586in}}%
\pgfpathlineto{\pgfqpoint{3.358212in}{1.917422in}}%
\pgfpathlineto{\pgfqpoint{3.359216in}{1.919462in}}%
\pgfpathlineto{\pgfqpoint{3.359467in}{1.919219in}}%
\pgfpathlineto{\pgfqpoint{3.360219in}{1.918380in}}%
\pgfpathlineto{\pgfqpoint{3.359717in}{1.920897in}}%
\pgfpathlineto{\pgfqpoint{3.360470in}{1.918943in}}%
\pgfpathlineto{\pgfqpoint{3.361474in}{1.925121in}}%
\pgfpathlineto{\pgfqpoint{3.361850in}{1.924063in}}%
\pgfpathlineto{\pgfqpoint{3.362603in}{1.924426in}}%
\pgfpathlineto{\pgfqpoint{3.362979in}{1.922256in}}%
\pgfpathlineto{\pgfqpoint{3.364234in}{1.926667in}}%
\pgfpathlineto{\pgfqpoint{3.365237in}{1.924963in}}%
\pgfpathlineto{\pgfqpoint{3.365488in}{1.925810in}}%
\pgfpathlineto{\pgfqpoint{3.365990in}{1.925152in}}%
\pgfpathlineto{\pgfqpoint{3.365864in}{1.926124in}}%
\pgfpathlineto{\pgfqpoint{3.366115in}{1.925859in}}%
\pgfpathlineto{\pgfqpoint{3.367244in}{1.928798in}}%
\pgfpathlineto{\pgfqpoint{3.367495in}{1.928443in}}%
\pgfpathlineto{\pgfqpoint{3.367746in}{1.927075in}}%
\pgfpathlineto{\pgfqpoint{3.368373in}{1.928854in}}%
\pgfpathlineto{\pgfqpoint{3.368499in}{1.928397in}}%
\pgfpathlineto{\pgfqpoint{3.370506in}{1.932328in}}%
\pgfpathlineto{\pgfqpoint{3.371008in}{1.932722in}}%
\pgfpathlineto{\pgfqpoint{3.371635in}{1.931903in}}%
\pgfpathlineto{\pgfqpoint{3.373517in}{1.934280in}}%
\pgfpathlineto{\pgfqpoint{3.372011in}{1.931413in}}%
\pgfpathlineto{\pgfqpoint{3.373642in}{1.933744in}}%
\pgfpathlineto{\pgfqpoint{3.374771in}{1.932965in}}%
\pgfpathlineto{\pgfqpoint{3.374897in}{1.933122in}}%
\pgfpathlineto{\pgfqpoint{3.375148in}{1.931730in}}%
\pgfpathlineto{\pgfqpoint{3.377029in}{1.928088in}}%
\pgfpathlineto{\pgfqpoint{3.375399in}{1.932346in}}%
\pgfpathlineto{\pgfqpoint{3.377155in}{1.929202in}}%
\pgfpathlineto{\pgfqpoint{3.377280in}{1.930314in}}%
\pgfpathlineto{\pgfqpoint{3.378033in}{1.927238in}}%
\pgfpathlineto{\pgfqpoint{3.378535in}{1.928798in}}%
\pgfpathlineto{\pgfqpoint{3.378786in}{1.926672in}}%
\pgfpathlineto{\pgfqpoint{3.379037in}{1.926928in}}%
\pgfpathlineto{\pgfqpoint{3.380667in}{1.923537in}}%
\pgfpathlineto{\pgfqpoint{3.381044in}{1.923651in}}%
\pgfpathlineto{\pgfqpoint{3.384055in}{1.917204in}}%
\pgfpathlineto{\pgfqpoint{3.384180in}{1.918529in}}%
\pgfpathlineto{\pgfqpoint{3.385434in}{1.921281in}}%
\pgfpathlineto{\pgfqpoint{3.385685in}{1.921800in}}%
\pgfpathlineto{\pgfqpoint{3.386313in}{1.921544in}}%
\pgfpathlineto{\pgfqpoint{3.389574in}{1.892835in}}%
\pgfpathlineto{\pgfqpoint{3.390076in}{1.897932in}}%
\pgfpathlineto{\pgfqpoint{3.390703in}{1.902635in}}%
\pgfpathlineto{\pgfqpoint{3.391080in}{1.898964in}}%
\pgfpathlineto{\pgfqpoint{3.392334in}{1.877068in}}%
\pgfpathlineto{\pgfqpoint{3.393338in}{1.882768in}}%
\pgfpathlineto{\pgfqpoint{3.393714in}{1.884246in}}%
\pgfpathlineto{\pgfqpoint{3.394216in}{1.881851in}}%
\pgfpathlineto{\pgfqpoint{3.395345in}{1.871233in}}%
\pgfpathlineto{\pgfqpoint{3.396098in}{1.875690in}}%
\pgfpathlineto{\pgfqpoint{3.396850in}{1.879269in}}%
\pgfpathlineto{\pgfqpoint{3.397227in}{1.875631in}}%
\pgfpathlineto{\pgfqpoint{3.397979in}{1.870258in}}%
\pgfpathlineto{\pgfqpoint{3.398356in}{1.872227in}}%
\pgfpathlineto{\pgfqpoint{3.399610in}{1.880985in}}%
\pgfpathlineto{\pgfqpoint{3.399861in}{1.880106in}}%
\pgfpathlineto{\pgfqpoint{3.399987in}{1.880767in}}%
\pgfpathlineto{\pgfqpoint{3.400488in}{1.878428in}}%
\pgfpathlineto{\pgfqpoint{3.401366in}{1.873348in}}%
\pgfpathlineto{\pgfqpoint{3.401868in}{1.875460in}}%
\pgfpathlineto{\pgfqpoint{3.402621in}{1.877785in}}%
\pgfpathlineto{\pgfqpoint{3.403248in}{1.877497in}}%
\pgfpathlineto{\pgfqpoint{3.404377in}{1.871609in}}%
\pgfpathlineto{\pgfqpoint{3.404879in}{1.872421in}}%
\pgfpathlineto{\pgfqpoint{3.405381in}{1.874243in}}%
\pgfpathlineto{\pgfqpoint{3.405883in}{1.877338in}}%
\pgfpathlineto{\pgfqpoint{3.406510in}{1.875440in}}%
\pgfpathlineto{\pgfqpoint{3.407137in}{1.871812in}}%
\pgfpathlineto{\pgfqpoint{3.407639in}{1.875191in}}%
\pgfpathlineto{\pgfqpoint{3.409019in}{1.890827in}}%
\pgfpathlineto{\pgfqpoint{3.409395in}{1.890385in}}%
\pgfpathlineto{\pgfqpoint{3.409772in}{1.889916in}}%
\pgfpathlineto{\pgfqpoint{3.410273in}{1.892404in}}%
\pgfpathlineto{\pgfqpoint{3.410650in}{1.895466in}}%
\pgfpathlineto{\pgfqpoint{3.411779in}{1.908373in}}%
\pgfpathlineto{\pgfqpoint{3.412657in}{1.906692in}}%
\pgfpathlineto{\pgfqpoint{3.412908in}{1.904914in}}%
\pgfpathlineto{\pgfqpoint{3.413284in}{1.908048in}}%
\pgfpathlineto{\pgfqpoint{3.416671in}{1.956146in}}%
\pgfpathlineto{\pgfqpoint{3.416797in}{1.955913in}}%
\pgfpathlineto{\pgfqpoint{3.418177in}{1.971775in}}%
\pgfpathlineto{\pgfqpoint{3.419306in}{1.968560in}}%
\pgfpathlineto{\pgfqpoint{3.421815in}{1.935161in}}%
\pgfpathlineto{\pgfqpoint{3.428338in}{1.891592in}}%
\pgfpathlineto{\pgfqpoint{3.428714in}{1.892184in}}%
\pgfpathlineto{\pgfqpoint{3.428840in}{1.892339in}}%
\pgfpathlineto{\pgfqpoint{3.430345in}{1.882591in}}%
\pgfpathlineto{\pgfqpoint{3.433356in}{1.868056in}}%
\pgfpathlineto{\pgfqpoint{3.434485in}{1.870093in}}%
\pgfpathlineto{\pgfqpoint{3.435865in}{1.871365in}}%
\pgfpathlineto{\pgfqpoint{3.435990in}{1.871021in}}%
\pgfpathlineto{\pgfqpoint{3.436367in}{1.870362in}}%
\pgfpathlineto{\pgfqpoint{3.436743in}{1.871726in}}%
\pgfpathlineto{\pgfqpoint{3.441259in}{1.889477in}}%
\pgfpathlineto{\pgfqpoint{3.444270in}{1.899463in}}%
\pgfpathlineto{\pgfqpoint{3.445148in}{1.903903in}}%
\pgfpathlineto{\pgfqpoint{3.445650in}{1.902911in}}%
\pgfpathlineto{\pgfqpoint{3.447030in}{1.905415in}}%
\pgfpathlineto{\pgfqpoint{3.447155in}{1.905320in}}%
\pgfpathlineto{\pgfqpoint{3.447281in}{1.906027in}}%
\pgfpathlineto{\pgfqpoint{3.448535in}{1.907590in}}%
\pgfpathlineto{\pgfqpoint{3.448661in}{1.907035in}}%
\pgfpathlineto{\pgfqpoint{3.449413in}{1.908511in}}%
\pgfpathlineto{\pgfqpoint{3.449664in}{1.908288in}}%
\pgfpathlineto{\pgfqpoint{3.451671in}{1.912302in}}%
\pgfpathlineto{\pgfqpoint{3.452424in}{1.911532in}}%
\pgfpathlineto{\pgfqpoint{3.452675in}{1.912382in}}%
\pgfpathlineto{\pgfqpoint{3.454055in}{1.915980in}}%
\pgfpathlineto{\pgfqpoint{3.454682in}{1.915741in}}%
\pgfpathlineto{\pgfqpoint{3.455309in}{1.914372in}}%
\pgfpathlineto{\pgfqpoint{3.455435in}{1.913385in}}%
\pgfpathlineto{\pgfqpoint{3.455937in}{1.916445in}}%
\pgfpathlineto{\pgfqpoint{3.456062in}{1.916443in}}%
\pgfpathlineto{\pgfqpoint{3.457693in}{1.917693in}}%
\pgfpathlineto{\pgfqpoint{3.458069in}{1.916583in}}%
\pgfpathlineto{\pgfqpoint{3.459324in}{1.917924in}}%
\pgfpathlineto{\pgfqpoint{3.460704in}{1.920014in}}%
\pgfpathlineto{\pgfqpoint{3.460829in}{1.921452in}}%
\pgfpathlineto{\pgfqpoint{3.461331in}{1.917585in}}%
\pgfpathlineto{\pgfqpoint{3.461707in}{1.919008in}}%
\pgfpathlineto{\pgfqpoint{3.462209in}{1.916223in}}%
\pgfpathlineto{\pgfqpoint{3.461958in}{1.919391in}}%
\pgfpathlineto{\pgfqpoint{3.463213in}{1.918297in}}%
\pgfpathlineto{\pgfqpoint{3.464969in}{1.921343in}}%
\pgfpathlineto{\pgfqpoint{3.463589in}{1.917968in}}%
\pgfpathlineto{\pgfqpoint{3.465220in}{1.921254in}}%
\pgfpathlineto{\pgfqpoint{3.466600in}{1.919404in}}%
\pgfpathlineto{\pgfqpoint{3.466851in}{1.919844in}}%
\pgfpathlineto{\pgfqpoint{3.466976in}{1.920239in}}%
\pgfpathlineto{\pgfqpoint{3.467353in}{1.918473in}}%
\pgfpathlineto{\pgfqpoint{3.467603in}{1.918669in}}%
\pgfpathlineto{\pgfqpoint{3.468732in}{1.917408in}}%
\pgfpathlineto{\pgfqpoint{3.468983in}{1.916796in}}%
\pgfpathlineto{\pgfqpoint{3.469360in}{1.918737in}}%
\pgfpathlineto{\pgfqpoint{3.471743in}{1.917762in}}%
\pgfpathlineto{\pgfqpoint{3.475883in}{1.905919in}}%
\pgfpathlineto{\pgfqpoint{3.476009in}{1.906510in}}%
\pgfpathlineto{\pgfqpoint{3.476134in}{1.907321in}}%
\pgfpathlineto{\pgfqpoint{3.476636in}{1.905579in}}%
\pgfpathlineto{\pgfqpoint{3.476887in}{1.905641in}}%
\pgfpathlineto{\pgfqpoint{3.478517in}{1.901433in}}%
\pgfpathlineto{\pgfqpoint{3.479897in}{1.904015in}}%
\pgfpathlineto{\pgfqpoint{3.480525in}{1.900190in}}%
\pgfpathlineto{\pgfqpoint{3.480901in}{1.903693in}}%
\pgfpathlineto{\pgfqpoint{3.482783in}{1.925186in}}%
\pgfpathlineto{\pgfqpoint{3.483661in}{1.928826in}}%
\pgfpathlineto{\pgfqpoint{3.484037in}{1.927544in}}%
\pgfpathlineto{\pgfqpoint{3.484163in}{1.927350in}}%
\pgfpathlineto{\pgfqpoint{3.484414in}{1.928353in}}%
\pgfpathlineto{\pgfqpoint{3.484790in}{1.933245in}}%
\pgfpathlineto{\pgfqpoint{3.486295in}{1.957819in}}%
\pgfpathlineto{\pgfqpoint{3.486923in}{1.954794in}}%
\pgfpathlineto{\pgfqpoint{3.487299in}{1.952562in}}%
\pgfpathlineto{\pgfqpoint{3.487801in}{1.957373in}}%
\pgfpathlineto{\pgfqpoint{3.489808in}{1.975611in}}%
\pgfpathlineto{\pgfqpoint{3.492191in}{1.991429in}}%
\pgfpathlineto{\pgfqpoint{3.493195in}{1.994920in}}%
\pgfpathlineto{\pgfqpoint{3.493446in}{1.994062in}}%
\pgfpathlineto{\pgfqpoint{3.493571in}{1.994131in}}%
\pgfpathlineto{\pgfqpoint{3.493697in}{1.993755in}}%
\pgfpathlineto{\pgfqpoint{3.494073in}{1.991690in}}%
\pgfpathlineto{\pgfqpoint{3.494449in}{1.994916in}}%
\pgfpathlineto{\pgfqpoint{3.502604in}{2.083918in}}%
\pgfpathlineto{\pgfqpoint{3.502980in}{2.083750in}}%
\pgfpathlineto{\pgfqpoint{3.504987in}{2.101825in}}%
\pgfpathlineto{\pgfqpoint{3.506493in}{2.111828in}}%
\pgfpathlineto{\pgfqpoint{3.507622in}{2.108385in}}%
\pgfpathlineto{\pgfqpoint{3.507998in}{2.109908in}}%
\pgfpathlineto{\pgfqpoint{3.509252in}{2.116870in}}%
\pgfpathlineto{\pgfqpoint{3.509754in}{2.115070in}}%
\pgfpathlineto{\pgfqpoint{3.511761in}{2.092503in}}%
\pgfpathlineto{\pgfqpoint{3.512514in}{2.062136in}}%
\pgfpathlineto{\pgfqpoint{3.514396in}{1.968654in}}%
\pgfpathlineto{\pgfqpoint{3.514647in}{1.968952in}}%
\pgfpathlineto{\pgfqpoint{3.514772in}{1.969446in}}%
\pgfpathlineto{\pgfqpoint{3.514898in}{1.967825in}}%
\pgfpathlineto{\pgfqpoint{3.516027in}{1.903357in}}%
\pgfpathlineto{\pgfqpoint{3.517407in}{1.835840in}}%
\pgfpathlineto{\pgfqpoint{3.517908in}{1.843977in}}%
\pgfpathlineto{\pgfqpoint{3.518536in}{1.853391in}}%
\pgfpathlineto{\pgfqpoint{3.518912in}{1.848354in}}%
\pgfpathlineto{\pgfqpoint{3.520794in}{1.758660in}}%
\pgfpathlineto{\pgfqpoint{3.521797in}{1.774631in}}%
\pgfpathlineto{\pgfqpoint{3.522048in}{1.776354in}}%
\pgfpathlineto{\pgfqpoint{3.522425in}{1.770602in}}%
\pgfpathlineto{\pgfqpoint{3.523679in}{1.733252in}}%
\pgfpathlineto{\pgfqpoint{3.524432in}{1.744501in}}%
\pgfpathlineto{\pgfqpoint{3.525184in}{1.755414in}}%
\pgfpathlineto{\pgfqpoint{3.525686in}{1.746856in}}%
\pgfpathlineto{\pgfqpoint{3.526690in}{1.729678in}}%
\pgfpathlineto{\pgfqpoint{3.527192in}{1.736225in}}%
\pgfpathlineto{\pgfqpoint{3.529199in}{1.754293in}}%
\pgfpathlineto{\pgfqpoint{3.529575in}{1.753934in}}%
\pgfpathlineto{\pgfqpoint{3.530202in}{1.757701in}}%
\pgfpathlineto{\pgfqpoint{3.532962in}{1.787162in}}%
\pgfpathlineto{\pgfqpoint{3.533088in}{1.786676in}}%
\pgfpathlineto{\pgfqpoint{3.539360in}{1.856090in}}%
\pgfpathlineto{\pgfqpoint{3.540740in}{1.870502in}}%
\pgfpathlineto{\pgfqpoint{3.542747in}{1.888624in}}%
\pgfpathlineto{\pgfqpoint{3.544504in}{1.903675in}}%
\pgfpathlineto{\pgfqpoint{3.546260in}{1.914095in}}%
\pgfpathlineto{\pgfqpoint{3.546385in}{1.914128in}}%
\pgfpathlineto{\pgfqpoint{3.547891in}{1.922308in}}%
\pgfpathlineto{\pgfqpoint{3.548016in}{1.921883in}}%
\pgfpathlineto{\pgfqpoint{3.548142in}{1.921554in}}%
\pgfpathlineto{\pgfqpoint{3.548518in}{1.922527in}}%
\pgfpathlineto{\pgfqpoint{3.548643in}{1.922509in}}%
\pgfpathlineto{\pgfqpoint{3.550023in}{1.925830in}}%
\pgfpathlineto{\pgfqpoint{3.550149in}{1.925406in}}%
\pgfpathlineto{\pgfqpoint{3.550400in}{1.927454in}}%
\pgfpathlineto{\pgfqpoint{3.550776in}{1.926957in}}%
\pgfpathlineto{\pgfqpoint{3.551027in}{1.926535in}}%
\pgfpathlineto{\pgfqpoint{3.551403in}{1.927654in}}%
\pgfpathlineto{\pgfqpoint{3.554916in}{1.933478in}}%
\pgfpathlineto{\pgfqpoint{3.555543in}{1.932741in}}%
\pgfpathlineto{\pgfqpoint{3.556798in}{1.931628in}}%
\pgfpathlineto{\pgfqpoint{3.556923in}{1.931821in}}%
\pgfpathlineto{\pgfqpoint{3.557174in}{1.930688in}}%
\pgfpathlineto{\pgfqpoint{3.558554in}{1.928453in}}%
\pgfpathlineto{\pgfqpoint{3.559307in}{1.925245in}}%
\pgfpathlineto{\pgfqpoint{3.559808in}{1.927770in}}%
\pgfpathlineto{\pgfqpoint{3.559934in}{1.928011in}}%
\pgfpathlineto{\pgfqpoint{3.560185in}{1.926419in}}%
\pgfpathlineto{\pgfqpoint{3.560561in}{1.927287in}}%
\pgfpathlineto{\pgfqpoint{3.561690in}{1.924510in}}%
\pgfpathlineto{\pgfqpoint{3.561816in}{1.924860in}}%
\pgfpathlineto{\pgfqpoint{3.562192in}{1.924184in}}%
\pgfpathlineto{\pgfqpoint{3.563321in}{1.926762in}}%
\pgfpathlineto{\pgfqpoint{3.564199in}{1.923010in}}%
\pgfpathlineto{\pgfqpoint{3.564701in}{1.923229in}}%
\pgfpathlineto{\pgfqpoint{3.565955in}{1.924865in}}%
\pgfpathlineto{\pgfqpoint{3.566081in}{1.924747in}}%
\pgfpathlineto{\pgfqpoint{3.567335in}{1.921071in}}%
\pgfpathlineto{\pgfqpoint{3.567461in}{1.921301in}}%
\pgfpathlineto{\pgfqpoint{3.567586in}{1.921771in}}%
\pgfpathlineto{\pgfqpoint{3.567962in}{1.920197in}}%
\pgfpathlineto{\pgfqpoint{3.569342in}{1.917543in}}%
\pgfpathlineto{\pgfqpoint{3.569719in}{1.919016in}}%
\pgfpathlineto{\pgfqpoint{3.569844in}{1.917683in}}%
\pgfpathlineto{\pgfqpoint{3.571601in}{1.911540in}}%
\pgfpathlineto{\pgfqpoint{3.571977in}{1.912261in}}%
\pgfpathlineto{\pgfqpoint{3.572980in}{1.909896in}}%
\pgfpathlineto{\pgfqpoint{3.574862in}{1.907994in}}%
\pgfpathlineto{\pgfqpoint{3.577622in}{1.879904in}}%
\pgfpathlineto{\pgfqpoint{3.578500in}{1.888614in}}%
\pgfpathlineto{\pgfqpoint{3.578877in}{1.889762in}}%
\pgfpathlineto{\pgfqpoint{3.579127in}{1.886675in}}%
\pgfpathlineto{\pgfqpoint{3.580633in}{1.862801in}}%
\pgfpathlineto{\pgfqpoint{3.580884in}{1.866729in}}%
\pgfpathlineto{\pgfqpoint{3.582013in}{1.879021in}}%
\pgfpathlineto{\pgfqpoint{3.582389in}{1.875395in}}%
\pgfpathlineto{\pgfqpoint{3.583142in}{1.864556in}}%
\pgfpathlineto{\pgfqpoint{3.583894in}{1.866262in}}%
\pgfpathlineto{\pgfqpoint{3.584773in}{1.875879in}}%
\pgfpathlineto{\pgfqpoint{3.585400in}{1.871222in}}%
\pgfpathlineto{\pgfqpoint{3.586153in}{1.864185in}}%
\pgfpathlineto{\pgfqpoint{3.586654in}{1.868339in}}%
\pgfpathlineto{\pgfqpoint{3.587031in}{1.871383in}}%
\pgfpathlineto{\pgfqpoint{3.587783in}{1.869958in}}%
\pgfpathlineto{\pgfqpoint{3.597945in}{1.793757in}}%
\pgfpathlineto{\pgfqpoint{3.598070in}{1.793838in}}%
\pgfpathlineto{\pgfqpoint{3.599701in}{1.791154in}}%
\pgfpathlineto{\pgfqpoint{3.599826in}{1.792527in}}%
\pgfpathlineto{\pgfqpoint{3.599952in}{1.793716in}}%
\pgfpathlineto{\pgfqpoint{3.600579in}{1.790909in}}%
\pgfpathlineto{\pgfqpoint{3.600705in}{1.791197in}}%
\pgfpathlineto{\pgfqpoint{3.601332in}{1.788459in}}%
\pgfpathlineto{\pgfqpoint{3.601834in}{1.789813in}}%
\pgfpathlineto{\pgfqpoint{3.602335in}{1.792382in}}%
\pgfpathlineto{\pgfqpoint{3.605221in}{1.825423in}}%
\pgfpathlineto{\pgfqpoint{3.611242in}{1.972986in}}%
\pgfpathlineto{\pgfqpoint{3.612497in}{1.981732in}}%
\pgfpathlineto{\pgfqpoint{3.614504in}{2.010997in}}%
\pgfpathlineto{\pgfqpoint{3.614629in}{2.010234in}}%
\pgfpathlineto{\pgfqpoint{3.615131in}{2.013365in}}%
\pgfpathlineto{\pgfqpoint{3.615633in}{2.014959in}}%
\pgfpathlineto{\pgfqpoint{3.617264in}{2.029307in}}%
\pgfpathlineto{\pgfqpoint{3.617515in}{2.027138in}}%
\pgfpathlineto{\pgfqpoint{3.618644in}{2.024825in}}%
\pgfpathlineto{\pgfqpoint{3.618769in}{2.024886in}}%
\pgfpathlineto{\pgfqpoint{3.619397in}{2.026760in}}%
\pgfpathlineto{\pgfqpoint{3.619898in}{2.024894in}}%
\pgfpathlineto{\pgfqpoint{3.620024in}{2.025165in}}%
\pgfpathlineto{\pgfqpoint{3.620275in}{2.024780in}}%
\pgfpathlineto{\pgfqpoint{3.622156in}{2.012105in}}%
\pgfpathlineto{\pgfqpoint{3.622407in}{2.012192in}}%
\pgfpathlineto{\pgfqpoint{3.624540in}{1.994861in}}%
\pgfpathlineto{\pgfqpoint{3.627049in}{1.978667in}}%
\pgfpathlineto{\pgfqpoint{3.629558in}{1.958627in}}%
\pgfpathlineto{\pgfqpoint{3.634199in}{1.925413in}}%
\pgfpathlineto{\pgfqpoint{3.634450in}{1.924593in}}%
\pgfpathlineto{\pgfqpoint{3.636081in}{1.917796in}}%
\pgfpathlineto{\pgfqpoint{3.638339in}{1.911100in}}%
\pgfpathlineto{\pgfqpoint{3.638465in}{1.911999in}}%
\pgfpathlineto{\pgfqpoint{3.638590in}{1.912828in}}%
\pgfpathlineto{\pgfqpoint{3.639092in}{1.910575in}}%
\pgfpathlineto{\pgfqpoint{3.640346in}{1.905738in}}%
\pgfpathlineto{\pgfqpoint{3.640472in}{1.906055in}}%
\pgfpathlineto{\pgfqpoint{3.640723in}{1.906813in}}%
\pgfpathlineto{\pgfqpoint{3.641350in}{1.905038in}}%
\pgfpathlineto{\pgfqpoint{3.643608in}{1.901019in}}%
\pgfpathlineto{\pgfqpoint{3.643734in}{1.901423in}}%
\pgfpathlineto{\pgfqpoint{3.644737in}{1.902842in}}%
\pgfpathlineto{\pgfqpoint{3.644988in}{1.902162in}}%
\pgfpathlineto{\pgfqpoint{3.645114in}{1.901986in}}%
\pgfpathlineto{\pgfqpoint{3.645239in}{1.902939in}}%
\pgfpathlineto{\pgfqpoint{3.645490in}{1.904587in}}%
\pgfpathlineto{\pgfqpoint{3.646117in}{1.902795in}}%
\pgfpathlineto{\pgfqpoint{3.646243in}{1.901851in}}%
\pgfpathlineto{\pgfqpoint{3.647121in}{1.903237in}}%
\pgfpathlineto{\pgfqpoint{3.648375in}{1.905951in}}%
\pgfpathlineto{\pgfqpoint{3.648501in}{1.905466in}}%
\pgfpathlineto{\pgfqpoint{3.648626in}{1.904968in}}%
\pgfpathlineto{\pgfqpoint{3.649128in}{1.906672in}}%
\pgfpathlineto{\pgfqpoint{3.650257in}{1.908816in}}%
\pgfpathlineto{\pgfqpoint{3.649504in}{1.906353in}}%
\pgfpathlineto{\pgfqpoint{3.650382in}{1.907907in}}%
\pgfpathlineto{\pgfqpoint{3.650508in}{1.907119in}}%
\pgfpathlineto{\pgfqpoint{3.651135in}{1.908787in}}%
\pgfpathlineto{\pgfqpoint{3.651386in}{1.908630in}}%
\pgfpathlineto{\pgfqpoint{3.651762in}{1.907737in}}%
\pgfpathlineto{\pgfqpoint{3.653017in}{1.910439in}}%
\pgfpathlineto{\pgfqpoint{3.654522in}{1.916548in}}%
\pgfpathlineto{\pgfqpoint{3.655400in}{1.914118in}}%
\pgfpathlineto{\pgfqpoint{3.655777in}{1.914351in}}%
\pgfpathlineto{\pgfqpoint{3.656028in}{1.913785in}}%
\pgfpathlineto{\pgfqpoint{3.657407in}{1.916658in}}%
\pgfpathlineto{\pgfqpoint{3.658787in}{1.918799in}}%
\pgfpathlineto{\pgfqpoint{3.659038in}{1.920046in}}%
\pgfpathlineto{\pgfqpoint{3.659540in}{1.916497in}}%
\pgfpathlineto{\pgfqpoint{3.660042in}{1.916321in}}%
\pgfpathlineto{\pgfqpoint{3.661296in}{1.920334in}}%
\pgfpathlineto{\pgfqpoint{3.661798in}{1.918696in}}%
\pgfpathlineto{\pgfqpoint{3.662425in}{1.920265in}}%
\pgfpathlineto{\pgfqpoint{3.662676in}{1.921000in}}%
\pgfpathlineto{\pgfqpoint{3.664809in}{1.926669in}}%
\pgfpathlineto{\pgfqpoint{3.667443in}{1.932543in}}%
\pgfpathlineto{\pgfqpoint{3.668196in}{1.934165in}}%
\pgfpathlineto{\pgfqpoint{3.668572in}{1.933656in}}%
\pgfpathlineto{\pgfqpoint{3.668823in}{1.933338in}}%
\pgfpathlineto{\pgfqpoint{3.668949in}{1.934661in}}%
\pgfpathlineto{\pgfqpoint{3.674343in}{1.995527in}}%
\pgfpathlineto{\pgfqpoint{3.674719in}{1.992435in}}%
\pgfpathlineto{\pgfqpoint{3.675723in}{1.979481in}}%
\pgfpathlineto{\pgfqpoint{3.676225in}{1.985081in}}%
\pgfpathlineto{\pgfqpoint{3.677228in}{2.001049in}}%
\pgfpathlineto{\pgfqpoint{3.677730in}{1.997386in}}%
\pgfpathlineto{\pgfqpoint{3.678985in}{1.989380in}}%
\pgfpathlineto{\pgfqpoint{3.679361in}{1.991200in}}%
\pgfpathlineto{\pgfqpoint{3.680741in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{3.681243in}{2.005636in}}%
\pgfpathlineto{\pgfqpoint{3.681995in}{2.004088in}}%
\pgfpathlineto{\pgfqpoint{3.681619in}{2.006347in}}%
\pgfpathlineto{\pgfqpoint{3.682372in}{2.005069in}}%
\pgfpathlineto{\pgfqpoint{3.683250in}{2.018556in}}%
\pgfpathlineto{\pgfqpoint{3.685006in}{2.034286in}}%
\pgfpathlineto{\pgfqpoint{3.690024in}{2.098999in}}%
\pgfpathlineto{\pgfqpoint{3.691780in}{2.109925in}}%
\pgfpathlineto{\pgfqpoint{3.692533in}{2.119516in}}%
\pgfpathlineto{\pgfqpoint{3.694666in}{2.142794in}}%
\pgfpathlineto{\pgfqpoint{3.695418in}{2.145609in}}%
\pgfpathlineto{\pgfqpoint{3.697049in}{2.164045in}}%
\pgfpathlineto{\pgfqpoint{3.698304in}{2.158297in}}%
\pgfpathlineto{\pgfqpoint{3.698555in}{2.159127in}}%
\pgfpathlineto{\pgfqpoint{3.698806in}{2.158741in}}%
\pgfpathlineto{\pgfqpoint{3.701315in}{2.048929in}}%
\pgfpathlineto{\pgfqpoint{3.704953in}{1.867853in}}%
\pgfpathlineto{\pgfqpoint{3.707085in}{1.826549in}}%
\pgfpathlineto{\pgfqpoint{3.708591in}{1.741509in}}%
\pgfpathlineto{\pgfqpoint{3.709218in}{1.751515in}}%
\pgfpathlineto{\pgfqpoint{3.709594in}{1.754735in}}%
\pgfpathlineto{\pgfqpoint{3.709971in}{1.748674in}}%
\pgfpathlineto{\pgfqpoint{3.711727in}{1.683374in}}%
\pgfpathlineto{\pgfqpoint{3.712480in}{1.700831in}}%
\pgfpathlineto{\pgfqpoint{3.713107in}{1.712383in}}%
\pgfpathlineto{\pgfqpoint{3.713609in}{1.702862in}}%
\pgfpathlineto{\pgfqpoint{3.714863in}{1.665363in}}%
\pgfpathlineto{\pgfqpoint{3.715365in}{1.669989in}}%
\pgfpathlineto{\pgfqpoint{3.716494in}{1.691436in}}%
\pgfpathlineto{\pgfqpoint{3.717372in}{1.690832in}}%
\pgfpathlineto{\pgfqpoint{3.717497in}{1.689932in}}%
\pgfpathlineto{\pgfqpoint{3.717874in}{1.693417in}}%
\pgfpathlineto{\pgfqpoint{3.719756in}{1.718837in}}%
\pgfpathlineto{\pgfqpoint{3.721637in}{1.736943in}}%
\pgfpathlineto{\pgfqpoint{3.722390in}{1.748699in}}%
\pgfpathlineto{\pgfqpoint{3.726906in}{1.822100in}}%
\pgfpathlineto{\pgfqpoint{3.734433in}{1.907257in}}%
\pgfpathlineto{\pgfqpoint{3.742211in}{1.950540in}}%
\pgfpathlineto{\pgfqpoint{3.742336in}{1.950510in}}%
\pgfpathlineto{\pgfqpoint{3.743089in}{1.948399in}}%
\pgfpathlineto{\pgfqpoint{3.743716in}{1.949498in}}%
\pgfpathlineto{\pgfqpoint{3.744344in}{1.951019in}}%
\pgfpathlineto{\pgfqpoint{3.744594in}{1.949097in}}%
\pgfpathlineto{\pgfqpoint{3.744720in}{1.949102in}}%
\pgfpathlineto{\pgfqpoint{3.745723in}{1.950024in}}%
\pgfpathlineto{\pgfqpoint{3.745974in}{1.949330in}}%
\pgfpathlineto{\pgfqpoint{3.749612in}{1.942815in}}%
\pgfpathlineto{\pgfqpoint{3.754881in}{1.930405in}}%
\pgfpathlineto{\pgfqpoint{3.755383in}{1.930747in}}%
\pgfpathlineto{\pgfqpoint{3.755508in}{1.929821in}}%
\pgfpathlineto{\pgfqpoint{3.758017in}{1.921629in}}%
\pgfpathlineto{\pgfqpoint{3.758519in}{1.922353in}}%
\pgfpathlineto{\pgfqpoint{3.758268in}{1.921144in}}%
\pgfpathlineto{\pgfqpoint{3.758896in}{1.920927in}}%
\pgfpathlineto{\pgfqpoint{3.760777in}{1.914129in}}%
\pgfpathlineto{\pgfqpoint{3.760903in}{1.914344in}}%
\pgfpathlineto{\pgfqpoint{3.761028in}{1.914467in}}%
\pgfpathlineto{\pgfqpoint{3.761279in}{1.913515in}}%
\pgfpathlineto{\pgfqpoint{3.761405in}{1.914057in}}%
\pgfpathlineto{\pgfqpoint{3.762032in}{1.910599in}}%
\pgfpathlineto{\pgfqpoint{3.762659in}{1.912018in}}%
\pgfpathlineto{\pgfqpoint{3.762910in}{1.912283in}}%
\pgfpathlineto{\pgfqpoint{3.765795in}{1.875899in}}%
\pgfpathlineto{\pgfqpoint{3.765921in}{1.877988in}}%
\pgfpathlineto{\pgfqpoint{3.766799in}{1.890737in}}%
\pgfpathlineto{\pgfqpoint{3.767175in}{1.886527in}}%
\pgfpathlineto{\pgfqpoint{3.768430in}{1.857025in}}%
\pgfpathlineto{\pgfqpoint{3.769182in}{1.862467in}}%
\pgfpathlineto{\pgfqpoint{3.770311in}{1.871113in}}%
\pgfpathlineto{\pgfqpoint{3.770688in}{1.868209in}}%
\pgfpathlineto{\pgfqpoint{3.771691in}{1.859452in}}%
\pgfpathlineto{\pgfqpoint{3.772193in}{1.862372in}}%
\pgfpathlineto{\pgfqpoint{3.772820in}{1.871815in}}%
\pgfpathlineto{\pgfqpoint{3.773573in}{1.868847in}}%
\pgfpathlineto{\pgfqpoint{3.774577in}{1.862198in}}%
\pgfpathlineto{\pgfqpoint{3.775329in}{1.864221in}}%
\pgfpathlineto{\pgfqpoint{3.775957in}{1.867396in}}%
\pgfpathlineto{\pgfqpoint{3.776333in}{1.868988in}}%
\pgfpathlineto{\pgfqpoint{3.776709in}{1.866106in}}%
\pgfpathlineto{\pgfqpoint{3.779846in}{1.843166in}}%
\pgfpathlineto{\pgfqpoint{3.780473in}{1.835839in}}%
\pgfpathlineto{\pgfqpoint{3.781978in}{1.824396in}}%
\pgfpathlineto{\pgfqpoint{3.782229in}{1.824819in}}%
\pgfpathlineto{\pgfqpoint{3.782731in}{1.823889in}}%
\pgfpathlineto{\pgfqpoint{3.786243in}{1.802933in}}%
\pgfpathlineto{\pgfqpoint{3.786620in}{1.799902in}}%
\pgfpathlineto{\pgfqpoint{3.786871in}{1.798707in}}%
\pgfpathlineto{\pgfqpoint{3.787498in}{1.800720in}}%
\pgfpathlineto{\pgfqpoint{3.788502in}{1.804147in}}%
\pgfpathlineto{\pgfqpoint{3.788627in}{1.803124in}}%
\pgfpathlineto{\pgfqpoint{3.789756in}{1.799001in}}%
\pgfpathlineto{\pgfqpoint{3.790007in}{1.799943in}}%
\pgfpathlineto{\pgfqpoint{3.790634in}{1.804020in}}%
\pgfpathlineto{\pgfqpoint{3.793519in}{1.835462in}}%
\pgfpathlineto{\pgfqpoint{3.802552in}{2.014744in}}%
\pgfpathlineto{\pgfqpoint{3.803179in}{2.012108in}}%
\pgfpathlineto{\pgfqpoint{3.803681in}{2.013717in}}%
\pgfpathlineto{\pgfqpoint{3.805186in}{2.027284in}}%
\pgfpathlineto{\pgfqpoint{3.805939in}{2.025515in}}%
\pgfpathlineto{\pgfqpoint{3.806064in}{2.025964in}}%
\pgfpathlineto{\pgfqpoint{3.806566in}{2.024456in}}%
\pgfpathlineto{\pgfqpoint{3.806692in}{2.023527in}}%
\pgfpathlineto{\pgfqpoint{3.807319in}{2.025256in}}%
\pgfpathlineto{\pgfqpoint{3.807444in}{2.025095in}}%
\pgfpathlineto{\pgfqpoint{3.807695in}{2.025454in}}%
\pgfpathlineto{\pgfqpoint{3.808197in}{2.024496in}}%
\pgfpathlineto{\pgfqpoint{3.809828in}{2.019083in}}%
\pgfpathlineto{\pgfqpoint{3.811960in}{2.010525in}}%
\pgfpathlineto{\pgfqpoint{3.814093in}{1.995642in}}%
\pgfpathlineto{\pgfqpoint{3.818233in}{1.956494in}}%
\pgfpathlineto{\pgfqpoint{3.820491in}{1.941385in}}%
\pgfpathlineto{\pgfqpoint{3.824756in}{1.923626in}}%
\pgfpathlineto{\pgfqpoint{3.825007in}{1.925117in}}%
\pgfpathlineto{\pgfqpoint{3.825760in}{1.923017in}}%
\pgfpathlineto{\pgfqpoint{3.825885in}{1.923709in}}%
\pgfpathlineto{\pgfqpoint{3.827642in}{1.915727in}}%
\pgfpathlineto{\pgfqpoint{3.828645in}{1.914283in}}%
\pgfpathlineto{\pgfqpoint{3.827892in}{1.915926in}}%
\pgfpathlineto{\pgfqpoint{3.828896in}{1.915095in}}%
\pgfpathlineto{\pgfqpoint{3.829021in}{1.915611in}}%
\pgfpathlineto{\pgfqpoint{3.829523in}{1.913816in}}%
\pgfpathlineto{\pgfqpoint{3.830778in}{1.912279in}}%
\pgfpathlineto{\pgfqpoint{3.829900in}{1.915698in}}%
\pgfpathlineto{\pgfqpoint{3.830903in}{1.912487in}}%
\pgfpathlineto{\pgfqpoint{3.832158in}{1.911799in}}%
\pgfpathlineto{\pgfqpoint{3.833412in}{1.909159in}}%
\pgfpathlineto{\pgfqpoint{3.832409in}{1.912375in}}%
\pgfpathlineto{\pgfqpoint{3.833663in}{1.909742in}}%
\pgfpathlineto{\pgfqpoint{3.834165in}{1.908994in}}%
\pgfpathlineto{\pgfqpoint{3.834541in}{1.910091in}}%
\pgfpathlineto{\pgfqpoint{3.835419in}{1.908944in}}%
\pgfpathlineto{\pgfqpoint{3.835670in}{1.909623in}}%
\pgfpathlineto{\pgfqpoint{3.836674in}{1.912575in}}%
\pgfpathlineto{\pgfqpoint{3.836925in}{1.910962in}}%
\pgfpathlineto{\pgfqpoint{3.837176in}{1.909491in}}%
\pgfpathlineto{\pgfqpoint{3.838179in}{1.910224in}}%
\pgfpathlineto{\pgfqpoint{3.838430in}{1.910464in}}%
\pgfpathlineto{\pgfqpoint{3.838932in}{1.909398in}}%
\pgfpathlineto{\pgfqpoint{3.840814in}{1.903970in}}%
\pgfpathlineto{\pgfqpoint{3.842194in}{1.906728in}}%
\pgfpathlineto{\pgfqpoint{3.842319in}{1.906414in}}%
\pgfpathlineto{\pgfqpoint{3.844326in}{1.902971in}}%
\pgfpathlineto{\pgfqpoint{3.844452in}{1.903712in}}%
\pgfpathlineto{\pgfqpoint{3.845330in}{1.907836in}}%
\pgfpathlineto{\pgfqpoint{3.846584in}{1.906393in}}%
\pgfpathlineto{\pgfqpoint{3.847086in}{1.905934in}}%
\pgfpathlineto{\pgfqpoint{3.847462in}{1.907000in}}%
\pgfpathlineto{\pgfqpoint{3.848591in}{1.910258in}}%
\pgfpathlineto{\pgfqpoint{3.848842in}{1.909227in}}%
\pgfpathlineto{\pgfqpoint{3.850222in}{1.906937in}}%
\pgfpathlineto{\pgfqpoint{3.850850in}{1.908922in}}%
\pgfpathlineto{\pgfqpoint{3.851602in}{1.910930in}}%
\pgfpathlineto{\pgfqpoint{3.851979in}{1.911965in}}%
\pgfpathlineto{\pgfqpoint{3.852606in}{1.911035in}}%
\pgfpathlineto{\pgfqpoint{3.853233in}{1.910885in}}%
\pgfpathlineto{\pgfqpoint{3.854864in}{1.917722in}}%
\pgfpathlineto{\pgfqpoint{3.855240in}{1.918742in}}%
\pgfpathlineto{\pgfqpoint{3.861513in}{1.951715in}}%
\pgfpathlineto{\pgfqpoint{3.862642in}{1.973621in}}%
\pgfpathlineto{\pgfqpoint{3.863018in}{1.971083in}}%
\pgfpathlineto{\pgfqpoint{3.864147in}{1.958629in}}%
\pgfpathlineto{\pgfqpoint{3.864523in}{1.963665in}}%
\pgfpathlineto{\pgfqpoint{3.865653in}{1.979628in}}%
\pgfpathlineto{\pgfqpoint{3.866154in}{1.975596in}}%
\pgfpathlineto{\pgfqpoint{3.867409in}{1.967238in}}%
\pgfpathlineto{\pgfqpoint{3.867785in}{1.969454in}}%
\pgfpathlineto{\pgfqpoint{3.869165in}{1.983487in}}%
\pgfpathlineto{\pgfqpoint{3.869667in}{1.981978in}}%
\pgfpathlineto{\pgfqpoint{3.870043in}{1.980439in}}%
\pgfpathlineto{\pgfqpoint{3.870796in}{1.981366in}}%
\pgfpathlineto{\pgfqpoint{3.873556in}{2.006883in}}%
\pgfpathlineto{\pgfqpoint{3.874810in}{2.018080in}}%
\pgfpathlineto{\pgfqpoint{3.876692in}{2.033317in}}%
\pgfpathlineto{\pgfqpoint{3.876817in}{2.033294in}}%
\pgfpathlineto{\pgfqpoint{3.877194in}{2.036062in}}%
\pgfpathlineto{\pgfqpoint{3.879201in}{2.061116in}}%
\pgfpathlineto{\pgfqpoint{3.880079in}{2.057089in}}%
\pgfpathlineto{\pgfqpoint{3.880832in}{2.063159in}}%
\pgfpathlineto{\pgfqpoint{3.882714in}{2.079774in}}%
\pgfpathlineto{\pgfqpoint{3.882839in}{2.079657in}}%
\pgfpathlineto{\pgfqpoint{3.882964in}{2.080388in}}%
\pgfpathlineto{\pgfqpoint{3.883466in}{2.079335in}}%
\pgfpathlineto{\pgfqpoint{3.883843in}{2.079450in}}%
\pgfpathlineto{\pgfqpoint{3.883968in}{2.079242in}}%
\pgfpathlineto{\pgfqpoint{3.884219in}{2.080718in}}%
\pgfpathlineto{\pgfqpoint{3.885348in}{2.085670in}}%
\pgfpathlineto{\pgfqpoint{3.885975in}{2.083395in}}%
\pgfpathlineto{\pgfqpoint{3.887355in}{2.065074in}}%
\pgfpathlineto{\pgfqpoint{3.889111in}{2.015825in}}%
\pgfpathlineto{\pgfqpoint{3.891871in}{1.916805in}}%
\pgfpathlineto{\pgfqpoint{3.894380in}{1.848819in}}%
\pgfpathlineto{\pgfqpoint{3.894757in}{1.849264in}}%
\pgfpathlineto{\pgfqpoint{3.895258in}{1.842219in}}%
\pgfpathlineto{\pgfqpoint{3.898395in}{1.786588in}}%
\pgfpathlineto{\pgfqpoint{3.899524in}{1.771310in}}%
\pgfpathlineto{\pgfqpoint{3.900276in}{1.776240in}}%
\pgfpathlineto{\pgfqpoint{3.901280in}{1.781533in}}%
\pgfpathlineto{\pgfqpoint{3.901656in}{1.779840in}}%
\pgfpathlineto{\pgfqpoint{3.903036in}{1.773107in}}%
\pgfpathlineto{\pgfqpoint{3.903162in}{1.774581in}}%
\pgfpathlineto{\pgfqpoint{3.908556in}{1.816964in}}%
\pgfpathlineto{\pgfqpoint{3.908807in}{1.816094in}}%
\pgfpathlineto{\pgfqpoint{3.909058in}{1.818124in}}%
\pgfpathlineto{\pgfqpoint{3.919345in}{1.909915in}}%
\pgfpathlineto{\pgfqpoint{3.925868in}{1.926635in}}%
\pgfpathlineto{\pgfqpoint{3.926370in}{1.928530in}}%
\pgfpathlineto{\pgfqpoint{3.928251in}{1.932154in}}%
\pgfpathlineto{\pgfqpoint{3.928377in}{1.931587in}}%
\pgfpathlineto{\pgfqpoint{3.928502in}{1.931089in}}%
\pgfpathlineto{\pgfqpoint{3.929130in}{1.933060in}}%
\pgfpathlineto{\pgfqpoint{3.929255in}{1.932642in}}%
\pgfpathlineto{\pgfqpoint{3.929631in}{1.934687in}}%
\pgfpathlineto{\pgfqpoint{3.930510in}{1.933718in}}%
\pgfpathlineto{\pgfqpoint{3.931137in}{1.932998in}}%
\pgfpathlineto{\pgfqpoint{3.931513in}{1.934201in}}%
\pgfpathlineto{\pgfqpoint{3.931890in}{1.935063in}}%
\pgfpathlineto{\pgfqpoint{3.932266in}{1.933800in}}%
\pgfpathlineto{\pgfqpoint{3.932391in}{1.933840in}}%
\pgfpathlineto{\pgfqpoint{3.934524in}{1.931176in}}%
\pgfpathlineto{\pgfqpoint{3.932642in}{1.934386in}}%
\pgfpathlineto{\pgfqpoint{3.934649in}{1.931985in}}%
\pgfpathlineto{\pgfqpoint{3.934775in}{1.932558in}}%
\pgfpathlineto{\pgfqpoint{3.935277in}{1.931733in}}%
\pgfpathlineto{\pgfqpoint{3.935653in}{1.931710in}}%
\pgfpathlineto{\pgfqpoint{3.936657in}{1.930642in}}%
\pgfpathlineto{\pgfqpoint{3.936406in}{1.932964in}}%
\pgfpathlineto{\pgfqpoint{3.936782in}{1.930895in}}%
\pgfpathlineto{\pgfqpoint{3.937284in}{1.931658in}}%
\pgfpathlineto{\pgfqpoint{3.937660in}{1.930718in}}%
\pgfpathlineto{\pgfqpoint{3.938664in}{1.927242in}}%
\pgfpathlineto{\pgfqpoint{3.939040in}{1.927824in}}%
\pgfpathlineto{\pgfqpoint{3.939542in}{1.927217in}}%
\pgfpathlineto{\pgfqpoint{3.940169in}{1.928490in}}%
\pgfpathlineto{\pgfqpoint{3.940796in}{1.928923in}}%
\pgfpathlineto{\pgfqpoint{3.941549in}{1.926348in}}%
\pgfpathlineto{\pgfqpoint{3.942176in}{1.927762in}}%
\pgfpathlineto{\pgfqpoint{3.942804in}{1.927483in}}%
\pgfpathlineto{\pgfqpoint{3.943054in}{1.928726in}}%
\pgfpathlineto{\pgfqpoint{3.943933in}{1.927866in}}%
\pgfpathlineto{\pgfqpoint{3.945313in}{1.926641in}}%
\pgfpathlineto{\pgfqpoint{3.944685in}{1.928390in}}%
\pgfpathlineto{\pgfqpoint{3.945689in}{1.927101in}}%
\pgfpathlineto{\pgfqpoint{3.945814in}{1.927363in}}%
\pgfpathlineto{\pgfqpoint{3.946316in}{1.926143in}}%
\pgfpathlineto{\pgfqpoint{3.946442in}{1.926283in}}%
\pgfpathlineto{\pgfqpoint{3.947696in}{1.923808in}}%
\pgfpathlineto{\pgfqpoint{3.947947in}{1.924676in}}%
\pgfpathlineto{\pgfqpoint{3.948072in}{1.924924in}}%
\pgfpathlineto{\pgfqpoint{3.948449in}{1.923712in}}%
\pgfpathlineto{\pgfqpoint{3.948700in}{1.924465in}}%
\pgfpathlineto{\pgfqpoint{3.950832in}{1.919943in}}%
\pgfpathlineto{\pgfqpoint{3.951083in}{1.921272in}}%
\pgfpathlineto{\pgfqpoint{3.951334in}{1.918811in}}%
\pgfpathlineto{\pgfqpoint{3.953968in}{1.882332in}}%
\pgfpathlineto{\pgfqpoint{3.954596in}{1.890665in}}%
\pgfpathlineto{\pgfqpoint{3.955098in}{1.895682in}}%
\pgfpathlineto{\pgfqpoint{3.955474in}{1.890908in}}%
\pgfpathlineto{\pgfqpoint{3.956728in}{1.861899in}}%
\pgfpathlineto{\pgfqpoint{3.957356in}{1.867546in}}%
\pgfpathlineto{\pgfqpoint{3.958359in}{1.880677in}}%
\pgfpathlineto{\pgfqpoint{3.958861in}{1.876113in}}%
\pgfpathlineto{\pgfqpoint{3.959990in}{1.861321in}}%
\pgfpathlineto{\pgfqpoint{3.960366in}{1.864934in}}%
\pgfpathlineto{\pgfqpoint{3.961119in}{1.878516in}}%
\pgfpathlineto{\pgfqpoint{3.961872in}{1.870911in}}%
\pgfpathlineto{\pgfqpoint{3.963126in}{1.858937in}}%
\pgfpathlineto{\pgfqpoint{3.963628in}{1.861053in}}%
\pgfpathlineto{\pgfqpoint{3.964506in}{1.866528in}}%
\pgfpathlineto{\pgfqpoint{3.964883in}{1.863826in}}%
\pgfpathlineto{\pgfqpoint{3.966764in}{1.845060in}}%
\pgfpathlineto{\pgfqpoint{3.966890in}{1.845459in}}%
\pgfpathlineto{\pgfqpoint{3.967015in}{1.845959in}}%
\pgfpathlineto{\pgfqpoint{3.967392in}{1.844151in}}%
\pgfpathlineto{\pgfqpoint{3.971782in}{1.806197in}}%
\pgfpathlineto{\pgfqpoint{3.975044in}{1.790785in}}%
\pgfpathlineto{\pgfqpoint{3.976926in}{1.791817in}}%
\pgfpathlineto{\pgfqpoint{3.977177in}{1.791182in}}%
\pgfpathlineto{\pgfqpoint{3.978556in}{1.786000in}}%
\pgfpathlineto{\pgfqpoint{3.978682in}{1.786852in}}%
\pgfpathlineto{\pgfqpoint{3.981442in}{1.806877in}}%
\pgfpathlineto{\pgfqpoint{3.990223in}{2.018255in}}%
\pgfpathlineto{\pgfqpoint{3.990349in}{2.018198in}}%
\pgfpathlineto{\pgfqpoint{3.990725in}{2.016844in}}%
\pgfpathlineto{\pgfqpoint{3.990976in}{2.019369in}}%
\pgfpathlineto{\pgfqpoint{3.993736in}{2.040730in}}%
\pgfpathlineto{\pgfqpoint{3.994990in}{2.037128in}}%
\pgfpathlineto{\pgfqpoint{3.995241in}{2.038242in}}%
\pgfpathlineto{\pgfqpoint{3.995618in}{2.039614in}}%
\pgfpathlineto{\pgfqpoint{3.996245in}{2.043855in}}%
\pgfpathlineto{\pgfqpoint{3.996747in}{2.042150in}}%
\pgfpathlineto{\pgfqpoint{4.001012in}{2.018556in}}%
\pgfpathlineto{\pgfqpoint{4.002894in}{2.008913in}}%
\pgfpathlineto{\pgfqpoint{4.003897in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{4.006782in}{1.969389in}}%
\pgfpathlineto{\pgfqpoint{4.011424in}{1.938139in}}%
\pgfpathlineto{\pgfqpoint{4.011550in}{1.938235in}}%
\pgfpathlineto{\pgfqpoint{4.011926in}{1.937670in}}%
\pgfpathlineto{\pgfqpoint{4.015188in}{1.920966in}}%
\pgfpathlineto{\pgfqpoint{4.015438in}{1.921291in}}%
\pgfpathlineto{\pgfqpoint{4.017822in}{1.915943in}}%
\pgfpathlineto{\pgfqpoint{4.018324in}{1.915442in}}%
\pgfpathlineto{\pgfqpoint{4.019704in}{1.911902in}}%
\pgfpathlineto{\pgfqpoint{4.020707in}{1.912841in}}%
\pgfpathlineto{\pgfqpoint{4.020958in}{1.912673in}}%
\pgfpathlineto{\pgfqpoint{4.023091in}{1.911388in}}%
\pgfpathlineto{\pgfqpoint{4.023216in}{1.911580in}}%
\pgfpathlineto{\pgfqpoint{4.025098in}{1.913832in}}%
\pgfpathlineto{\pgfqpoint{4.025851in}{1.915145in}}%
\pgfpathlineto{\pgfqpoint{4.026227in}{1.915961in}}%
\pgfpathlineto{\pgfqpoint{4.026729in}{1.914520in}}%
\pgfpathlineto{\pgfqpoint{4.026854in}{1.914884in}}%
\pgfpathlineto{\pgfqpoint{4.027481in}{1.915467in}}%
\pgfpathlineto{\pgfqpoint{4.027858in}{1.915087in}}%
\pgfpathlineto{\pgfqpoint{4.028987in}{1.916749in}}%
\pgfpathlineto{\pgfqpoint{4.028611in}{1.914365in}}%
\pgfpathlineto{\pgfqpoint{4.029238in}{1.916630in}}%
\pgfpathlineto{\pgfqpoint{4.030869in}{1.913645in}}%
\pgfpathlineto{\pgfqpoint{4.031245in}{1.914363in}}%
\pgfpathlineto{\pgfqpoint{4.032750in}{1.917311in}}%
\pgfpathlineto{\pgfqpoint{4.032876in}{1.916188in}}%
\pgfpathlineto{\pgfqpoint{4.033378in}{1.914562in}}%
\pgfpathlineto{\pgfqpoint{4.034130in}{1.914915in}}%
\pgfpathlineto{\pgfqpoint{4.034883in}{1.916127in}}%
\pgfpathlineto{\pgfqpoint{4.035385in}{1.918207in}}%
\pgfpathlineto{\pgfqpoint{4.036137in}{1.917877in}}%
\pgfpathlineto{\pgfqpoint{4.036263in}{1.917784in}}%
\pgfpathlineto{\pgfqpoint{4.036388in}{1.918139in}}%
\pgfpathlineto{\pgfqpoint{4.037894in}{1.923855in}}%
\pgfpathlineto{\pgfqpoint{4.038019in}{1.923372in}}%
\pgfpathlineto{\pgfqpoint{4.038145in}{1.923143in}}%
\pgfpathlineto{\pgfqpoint{4.038646in}{1.924172in}}%
\pgfpathlineto{\pgfqpoint{4.040528in}{1.927655in}}%
\pgfpathlineto{\pgfqpoint{4.041281in}{1.927223in}}%
\pgfpathlineto{\pgfqpoint{4.042284in}{1.925332in}}%
\pgfpathlineto{\pgfqpoint{4.043037in}{1.926623in}}%
\pgfpathlineto{\pgfqpoint{4.043413in}{1.926467in}}%
\pgfpathlineto{\pgfqpoint{4.044417in}{1.927646in}}%
\pgfpathlineto{\pgfqpoint{4.044793in}{1.926764in}}%
\pgfpathlineto{\pgfqpoint{4.045295in}{1.928020in}}%
\pgfpathlineto{\pgfqpoint{4.047052in}{1.934567in}}%
\pgfpathlineto{\pgfqpoint{4.048181in}{1.941985in}}%
\pgfpathlineto{\pgfqpoint{4.048557in}{1.940368in}}%
\pgfpathlineto{\pgfqpoint{4.049059in}{1.936526in}}%
\pgfpathlineto{\pgfqpoint{4.049435in}{1.939595in}}%
\pgfpathlineto{\pgfqpoint{4.050815in}{1.967689in}}%
\pgfpathlineto{\pgfqpoint{4.051442in}{1.959062in}}%
\pgfpathlineto{\pgfqpoint{4.052320in}{1.942857in}}%
\pgfpathlineto{\pgfqpoint{4.052822in}{1.950736in}}%
\pgfpathlineto{\pgfqpoint{4.053575in}{1.966565in}}%
\pgfpathlineto{\pgfqpoint{4.054328in}{1.961618in}}%
\pgfpathlineto{\pgfqpoint{4.055457in}{1.949097in}}%
\pgfpathlineto{\pgfqpoint{4.055958in}{1.952211in}}%
\pgfpathlineto{\pgfqpoint{4.057464in}{1.967411in}}%
\pgfpathlineto{\pgfqpoint{4.057715in}{1.966219in}}%
\pgfpathlineto{\pgfqpoint{4.058467in}{1.960039in}}%
\pgfpathlineto{\pgfqpoint{4.058969in}{1.963609in}}%
\pgfpathlineto{\pgfqpoint{4.061353in}{1.991315in}}%
\pgfpathlineto{\pgfqpoint{4.061729in}{1.991055in}}%
\pgfpathlineto{\pgfqpoint{4.061854in}{1.990581in}}%
\pgfpathlineto{\pgfqpoint{4.062231in}{1.992336in}}%
\pgfpathlineto{\pgfqpoint{4.070510in}{2.043336in}}%
\pgfpathlineto{\pgfqpoint{4.070761in}{2.042817in}}%
\pgfpathlineto{\pgfqpoint{4.075528in}{2.024370in}}%
\pgfpathlineto{\pgfqpoint{4.077786in}{1.962660in}}%
\pgfpathlineto{\pgfqpoint{4.081048in}{1.879903in}}%
\pgfpathlineto{\pgfqpoint{4.087948in}{1.821683in}}%
\pgfpathlineto{\pgfqpoint{4.088701in}{1.827606in}}%
\pgfpathlineto{\pgfqpoint{4.089453in}{1.832787in}}%
\pgfpathlineto{\pgfqpoint{4.089955in}{1.830817in}}%
\pgfpathlineto{\pgfqpoint{4.090582in}{1.827015in}}%
\pgfpathlineto{\pgfqpoint{4.091084in}{1.829835in}}%
\pgfpathlineto{\pgfqpoint{4.093091in}{1.838841in}}%
\pgfpathlineto{\pgfqpoint{4.098109in}{1.867587in}}%
\pgfpathlineto{\pgfqpoint{4.101998in}{1.895790in}}%
\pgfpathlineto{\pgfqpoint{4.106514in}{1.922466in}}%
\pgfpathlineto{\pgfqpoint{4.109274in}{1.929025in}}%
\pgfpathlineto{\pgfqpoint{4.109400in}{1.928689in}}%
\pgfpathlineto{\pgfqpoint{4.109650in}{1.928172in}}%
\pgfpathlineto{\pgfqpoint{4.109901in}{1.930016in}}%
\pgfpathlineto{\pgfqpoint{4.110027in}{1.929557in}}%
\pgfpathlineto{\pgfqpoint{4.111407in}{1.931143in}}%
\pgfpathlineto{\pgfqpoint{4.111532in}{1.931100in}}%
\pgfpathlineto{\pgfqpoint{4.112410in}{1.930888in}}%
\pgfpathlineto{\pgfqpoint{4.112661in}{1.931376in}}%
\pgfpathlineto{\pgfqpoint{4.113414in}{1.933462in}}%
\pgfpathlineto{\pgfqpoint{4.114167in}{1.933018in}}%
\pgfpathlineto{\pgfqpoint{4.120314in}{1.927350in}}%
\pgfpathlineto{\pgfqpoint{4.120439in}{1.926567in}}%
\pgfpathlineto{\pgfqpoint{4.121192in}{1.928029in}}%
\pgfpathlineto{\pgfqpoint{4.122070in}{1.928507in}}%
\pgfpathlineto{\pgfqpoint{4.122321in}{1.928122in}}%
\pgfpathlineto{\pgfqpoint{4.123575in}{1.927310in}}%
\pgfpathlineto{\pgfqpoint{4.123701in}{1.927576in}}%
\pgfpathlineto{\pgfqpoint{4.124955in}{1.929922in}}%
\pgfpathlineto{\pgfqpoint{4.125457in}{1.929203in}}%
\pgfpathlineto{\pgfqpoint{4.127088in}{1.926600in}}%
\pgfpathlineto{\pgfqpoint{4.127590in}{1.927637in}}%
\pgfpathlineto{\pgfqpoint{4.127966in}{1.927893in}}%
\pgfpathlineto{\pgfqpoint{4.128217in}{1.926896in}}%
\pgfpathlineto{\pgfqpoint{4.129722in}{1.923806in}}%
\pgfpathlineto{\pgfqpoint{4.129848in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{4.130350in}{1.923444in}}%
\pgfpathlineto{\pgfqpoint{4.130600in}{1.923577in}}%
\pgfpathlineto{\pgfqpoint{4.132106in}{1.919882in}}%
\pgfpathlineto{\pgfqpoint{4.132357in}{1.920185in}}%
\pgfpathlineto{\pgfqpoint{4.132733in}{1.919880in}}%
\pgfpathlineto{\pgfqpoint{4.133109in}{1.920841in}}%
\pgfpathlineto{\pgfqpoint{4.134238in}{1.924474in}}%
\pgfpathlineto{\pgfqpoint{4.134489in}{1.923141in}}%
\pgfpathlineto{\pgfqpoint{4.135493in}{1.918908in}}%
\pgfpathlineto{\pgfqpoint{4.135995in}{1.919709in}}%
\pgfpathlineto{\pgfqpoint{4.136622in}{1.921811in}}%
\pgfpathlineto{\pgfqpoint{4.136747in}{1.921648in}}%
\pgfpathlineto{\pgfqpoint{4.137124in}{1.924149in}}%
\pgfpathlineto{\pgfqpoint{4.137751in}{1.921289in}}%
\pgfpathlineto{\pgfqpoint{4.140887in}{1.905338in}}%
\pgfpathlineto{\pgfqpoint{4.142016in}{1.887639in}}%
\pgfpathlineto{\pgfqpoint{4.142769in}{1.895682in}}%
\pgfpathlineto{\pgfqpoint{4.143396in}{1.900372in}}%
\pgfpathlineto{\pgfqpoint{4.143647in}{1.895688in}}%
\pgfpathlineto{\pgfqpoint{4.144902in}{1.873982in}}%
\pgfpathlineto{\pgfqpoint{4.145654in}{1.878892in}}%
\pgfpathlineto{\pgfqpoint{4.146532in}{1.888825in}}%
\pgfpathlineto{\pgfqpoint{4.147160in}{1.886476in}}%
\pgfpathlineto{\pgfqpoint{4.148163in}{1.877528in}}%
\pgfpathlineto{\pgfqpoint{4.148540in}{1.880678in}}%
\pgfpathlineto{\pgfqpoint{4.149292in}{1.887107in}}%
\pgfpathlineto{\pgfqpoint{4.149794in}{1.884051in}}%
\pgfpathlineto{\pgfqpoint{4.151299in}{1.872758in}}%
\pgfpathlineto{\pgfqpoint{4.151550in}{1.874248in}}%
\pgfpathlineto{\pgfqpoint{4.152554in}{1.877867in}}%
\pgfpathlineto{\pgfqpoint{4.152679in}{1.876625in}}%
\pgfpathlineto{\pgfqpoint{4.157823in}{1.835774in}}%
\pgfpathlineto{\pgfqpoint{4.163468in}{1.814471in}}%
\pgfpathlineto{\pgfqpoint{4.163593in}{1.814877in}}%
\pgfpathlineto{\pgfqpoint{4.164472in}{1.817260in}}%
\pgfpathlineto{\pgfqpoint{4.164973in}{1.816078in}}%
\pgfpathlineto{\pgfqpoint{4.166604in}{1.807599in}}%
\pgfpathlineto{\pgfqpoint{4.166855in}{1.808843in}}%
\pgfpathlineto{\pgfqpoint{4.167482in}{1.815326in}}%
\pgfpathlineto{\pgfqpoint{4.169113in}{1.822866in}}%
\pgfpathlineto{\pgfqpoint{4.169490in}{1.829588in}}%
\pgfpathlineto{\pgfqpoint{4.178271in}{1.998015in}}%
\pgfpathlineto{\pgfqpoint{4.179149in}{1.999775in}}%
\pgfpathlineto{\pgfqpoint{4.181909in}{2.022102in}}%
\pgfpathlineto{\pgfqpoint{4.182913in}{2.017504in}}%
\pgfpathlineto{\pgfqpoint{4.183791in}{2.010830in}}%
\pgfpathlineto{\pgfqpoint{4.184167in}{2.013350in}}%
\pgfpathlineto{\pgfqpoint{4.184794in}{2.017745in}}%
\pgfpathlineto{\pgfqpoint{4.185296in}{2.014389in}}%
\pgfpathlineto{\pgfqpoint{4.187554in}{1.999676in}}%
\pgfpathlineto{\pgfqpoint{4.187805in}{2.000555in}}%
\pgfpathlineto{\pgfqpoint{4.188056in}{2.000379in}}%
\pgfpathlineto{\pgfqpoint{4.188307in}{1.999798in}}%
\pgfpathlineto{\pgfqpoint{4.191318in}{1.982844in}}%
\pgfpathlineto{\pgfqpoint{4.191945in}{1.981178in}}%
\pgfpathlineto{\pgfqpoint{4.199723in}{1.936145in}}%
\pgfpathlineto{\pgfqpoint{4.202483in}{1.926080in}}%
\pgfpathlineto{\pgfqpoint{4.203988in}{1.921077in}}%
\pgfpathlineto{\pgfqpoint{4.204113in}{1.921149in}}%
\pgfpathlineto{\pgfqpoint{4.205117in}{1.918838in}}%
\pgfpathlineto{\pgfqpoint{4.205368in}{1.919592in}}%
\pgfpathlineto{\pgfqpoint{4.205995in}{1.918962in}}%
\pgfpathlineto{\pgfqpoint{4.207250in}{1.919726in}}%
\pgfpathlineto{\pgfqpoint{4.207877in}{1.917679in}}%
\pgfpathlineto{\pgfqpoint{4.208630in}{1.918027in}}%
\pgfpathlineto{\pgfqpoint{4.209131in}{1.917239in}}%
\pgfpathlineto{\pgfqpoint{4.209759in}{1.917572in}}%
\pgfpathlineto{\pgfqpoint{4.211013in}{1.919763in}}%
\pgfpathlineto{\pgfqpoint{4.211264in}{1.919481in}}%
\pgfpathlineto{\pgfqpoint{4.212393in}{1.918046in}}%
\pgfpathlineto{\pgfqpoint{4.212644in}{1.918872in}}%
\pgfpathlineto{\pgfqpoint{4.213648in}{1.920603in}}%
\pgfpathlineto{\pgfqpoint{4.214149in}{1.919974in}}%
\pgfpathlineto{\pgfqpoint{4.214400in}{1.919367in}}%
\pgfpathlineto{\pgfqpoint{4.214651in}{1.920940in}}%
\pgfpathlineto{\pgfqpoint{4.214902in}{1.920564in}}%
\pgfpathlineto{\pgfqpoint{4.216909in}{1.923033in}}%
\pgfpathlineto{\pgfqpoint{4.215655in}{1.919868in}}%
\pgfpathlineto{\pgfqpoint{4.217035in}{1.922494in}}%
\pgfpathlineto{\pgfqpoint{4.218415in}{1.920848in}}%
\pgfpathlineto{\pgfqpoint{4.218665in}{1.921097in}}%
\pgfpathlineto{\pgfqpoint{4.219795in}{1.922081in}}%
\pgfpathlineto{\pgfqpoint{4.219920in}{1.921846in}}%
\pgfpathlineto{\pgfqpoint{4.223182in}{1.920002in}}%
\pgfpathlineto{\pgfqpoint{4.223307in}{1.921205in}}%
\pgfpathlineto{\pgfqpoint{4.224185in}{1.919371in}}%
\pgfpathlineto{\pgfqpoint{4.225565in}{1.921989in}}%
\pgfpathlineto{\pgfqpoint{4.225691in}{1.921332in}}%
\pgfpathlineto{\pgfqpoint{4.227949in}{1.921580in}}%
\pgfpathlineto{\pgfqpoint{4.229830in}{1.923978in}}%
\pgfpathlineto{\pgfqpoint{4.232089in}{1.927449in}}%
\pgfpathlineto{\pgfqpoint{4.232465in}{1.927227in}}%
\pgfpathlineto{\pgfqpoint{4.233218in}{1.924983in}}%
\pgfpathlineto{\pgfqpoint{4.234221in}{1.925604in}}%
\pgfpathlineto{\pgfqpoint{4.234848in}{1.928468in}}%
\pgfpathlineto{\pgfqpoint{4.236354in}{1.936852in}}%
\pgfpathlineto{\pgfqpoint{4.236605in}{1.935630in}}%
\pgfpathlineto{\pgfqpoint{4.237232in}{1.935038in}}%
\pgfpathlineto{\pgfqpoint{4.237608in}{1.939806in}}%
\pgfpathlineto{\pgfqpoint{4.238737in}{1.960587in}}%
\pgfpathlineto{\pgfqpoint{4.239365in}{1.956818in}}%
\pgfpathlineto{\pgfqpoint{4.240494in}{1.943412in}}%
\pgfpathlineto{\pgfqpoint{4.240995in}{1.946415in}}%
\pgfpathlineto{\pgfqpoint{4.241999in}{1.958479in}}%
\pgfpathlineto{\pgfqpoint{4.242626in}{1.955894in}}%
\pgfpathlineto{\pgfqpoint{4.243755in}{1.948402in}}%
\pgfpathlineto{\pgfqpoint{4.244132in}{1.951191in}}%
\pgfpathlineto{\pgfqpoint{4.245261in}{1.965875in}}%
\pgfpathlineto{\pgfqpoint{4.246013in}{1.961950in}}%
\pgfpathlineto{\pgfqpoint{4.246641in}{1.958753in}}%
\pgfpathlineto{\pgfqpoint{4.247017in}{1.961626in}}%
\pgfpathlineto{\pgfqpoint{4.250780in}{1.997134in}}%
\pgfpathlineto{\pgfqpoint{4.255547in}{2.037454in}}%
\pgfpathlineto{\pgfqpoint{4.255673in}{2.037399in}}%
\pgfpathlineto{\pgfqpoint{4.255924in}{2.036934in}}%
\pgfpathlineto{\pgfqpoint{4.256175in}{2.038347in}}%
\pgfpathlineto{\pgfqpoint{4.256300in}{2.037734in}}%
\pgfpathlineto{\pgfqpoint{4.259185in}{2.053359in}}%
\pgfpathlineto{\pgfqpoint{4.260314in}{2.049173in}}%
\pgfpathlineto{\pgfqpoint{4.260565in}{2.050061in}}%
\pgfpathlineto{\pgfqpoint{4.261318in}{2.052015in}}%
\pgfpathlineto{\pgfqpoint{4.261569in}{2.050560in}}%
\pgfpathlineto{\pgfqpoint{4.263576in}{2.033023in}}%
\pgfpathlineto{\pgfqpoint{4.265709in}{1.981992in}}%
\pgfpathlineto{\pgfqpoint{4.269347in}{1.873732in}}%
\pgfpathlineto{\pgfqpoint{4.272985in}{1.834426in}}%
\pgfpathlineto{\pgfqpoint{4.273236in}{1.834932in}}%
\pgfpathlineto{\pgfqpoint{4.273738in}{1.831466in}}%
\pgfpathlineto{\pgfqpoint{4.275996in}{1.806892in}}%
\pgfpathlineto{\pgfqpoint{4.276372in}{1.806025in}}%
\pgfpathlineto{\pgfqpoint{4.276748in}{1.808697in}}%
\pgfpathlineto{\pgfqpoint{4.278128in}{1.815855in}}%
\pgfpathlineto{\pgfqpoint{4.278755in}{1.814474in}}%
\pgfpathlineto{\pgfqpoint{4.279383in}{1.813368in}}%
\pgfpathlineto{\pgfqpoint{4.279634in}{1.815292in}}%
\pgfpathlineto{\pgfqpoint{4.280386in}{1.820736in}}%
\pgfpathlineto{\pgfqpoint{4.281139in}{1.818995in}}%
\pgfpathlineto{\pgfqpoint{4.281264in}{1.818290in}}%
\pgfpathlineto{\pgfqpoint{4.282017in}{1.820374in}}%
\pgfpathlineto{\pgfqpoint{4.282519in}{1.824533in}}%
\pgfpathlineto{\pgfqpoint{4.285781in}{1.852409in}}%
\pgfpathlineto{\pgfqpoint{4.286157in}{1.854818in}}%
\pgfpathlineto{\pgfqpoint{4.291426in}{1.892229in}}%
\pgfpathlineto{\pgfqpoint{4.295064in}{1.912094in}}%
\pgfpathlineto{\pgfqpoint{4.299705in}{1.928566in}}%
\pgfpathlineto{\pgfqpoint{4.300960in}{1.927153in}}%
\pgfpathlineto{\pgfqpoint{4.302340in}{1.929890in}}%
\pgfpathlineto{\pgfqpoint{4.304222in}{1.928376in}}%
\pgfpathlineto{\pgfqpoint{4.305100in}{1.930322in}}%
\pgfpathlineto{\pgfqpoint{4.305602in}{1.929618in}}%
\pgfpathlineto{\pgfqpoint{4.307483in}{1.926907in}}%
\pgfpathlineto{\pgfqpoint{4.308236in}{1.928829in}}%
\pgfpathlineto{\pgfqpoint{4.308738in}{1.927808in}}%
\pgfpathlineto{\pgfqpoint{4.309741in}{1.926103in}}%
\pgfpathlineto{\pgfqpoint{4.310619in}{1.927354in}}%
\pgfpathlineto{\pgfqpoint{4.311247in}{1.927576in}}%
\pgfpathlineto{\pgfqpoint{4.310870in}{1.926883in}}%
\pgfpathlineto{\pgfqpoint{4.311498in}{1.927353in}}%
\pgfpathlineto{\pgfqpoint{4.312125in}{1.925026in}}%
\pgfpathlineto{\pgfqpoint{4.312878in}{1.925417in}}%
\pgfpathlineto{\pgfqpoint{4.313003in}{1.924998in}}%
\pgfpathlineto{\pgfqpoint{4.313379in}{1.926377in}}%
\pgfpathlineto{\pgfqpoint{4.313630in}{1.927909in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{1.927295in}}%
\pgfpathlineto{\pgfqpoint{4.315763in}{1.925498in}}%
\pgfpathlineto{\pgfqpoint{4.316390in}{1.926585in}}%
\pgfpathlineto{\pgfqpoint{4.317017in}{1.927786in}}%
\pgfpathlineto{\pgfqpoint{4.317645in}{1.927188in}}%
\pgfpathlineto{\pgfqpoint{4.318523in}{1.925538in}}%
\pgfpathlineto{\pgfqpoint{4.319903in}{1.925094in}}%
\pgfpathlineto{\pgfqpoint{4.320906in}{1.924510in}}%
\pgfpathlineto{\pgfqpoint{4.324042in}{1.919110in}}%
\pgfpathlineto{\pgfqpoint{4.321283in}{1.924952in}}%
\pgfpathlineto{\pgfqpoint{4.324168in}{1.919230in}}%
\pgfpathlineto{\pgfqpoint{4.324419in}{1.919656in}}%
\pgfpathlineto{\pgfqpoint{4.324795in}{1.918619in}}%
\pgfpathlineto{\pgfqpoint{4.324921in}{1.918579in}}%
\pgfpathlineto{\pgfqpoint{4.327806in}{1.916503in}}%
\pgfpathlineto{\pgfqpoint{4.330064in}{1.887999in}}%
\pgfpathlineto{\pgfqpoint{4.330315in}{1.885811in}}%
\pgfpathlineto{\pgfqpoint{4.330817in}{1.890181in}}%
\pgfpathlineto{\pgfqpoint{4.331569in}{1.898933in}}%
\pgfpathlineto{\pgfqpoint{4.331946in}{1.893398in}}%
\pgfpathlineto{\pgfqpoint{4.333200in}{1.866598in}}%
\pgfpathlineto{\pgfqpoint{4.333828in}{1.871415in}}%
\pgfpathlineto{\pgfqpoint{4.334831in}{1.882592in}}%
\pgfpathlineto{\pgfqpoint{4.335207in}{1.878174in}}%
\pgfpathlineto{\pgfqpoint{4.336086in}{1.868455in}}%
\pgfpathlineto{\pgfqpoint{4.336587in}{1.872776in}}%
\pgfpathlineto{\pgfqpoint{4.337591in}{1.883639in}}%
\pgfpathlineto{\pgfqpoint{4.337967in}{1.878686in}}%
\pgfpathlineto{\pgfqpoint{4.338595in}{1.870152in}}%
\pgfpathlineto{\pgfqpoint{4.339347in}{1.872606in}}%
\pgfpathlineto{\pgfqpoint{4.340225in}{1.875700in}}%
\pgfpathlineto{\pgfqpoint{4.340602in}{1.875202in}}%
\pgfpathlineto{\pgfqpoint{4.342233in}{1.863783in}}%
\pgfpathlineto{\pgfqpoint{4.342609in}{1.864407in}}%
\pgfpathlineto{\pgfqpoint{4.343111in}{1.866812in}}%
\pgfpathlineto{\pgfqpoint{4.343613in}{1.864539in}}%
\pgfpathlineto{\pgfqpoint{4.345996in}{1.853274in}}%
\pgfpathlineto{\pgfqpoint{4.348129in}{1.845660in}}%
\pgfpathlineto{\pgfqpoint{4.348505in}{1.846188in}}%
\pgfpathlineto{\pgfqpoint{4.348756in}{1.844852in}}%
\pgfpathlineto{\pgfqpoint{4.350010in}{1.835954in}}%
\pgfpathlineto{\pgfqpoint{4.350387in}{1.838427in}}%
\pgfpathlineto{\pgfqpoint{4.350512in}{1.838248in}}%
\pgfpathlineto{\pgfqpoint{4.350889in}{1.839569in}}%
\pgfpathlineto{\pgfqpoint{4.352268in}{1.842599in}}%
\pgfpathlineto{\pgfqpoint{4.352896in}{1.841188in}}%
\pgfpathlineto{\pgfqpoint{4.353272in}{1.840127in}}%
\pgfpathlineto{\pgfqpoint{4.353648in}{1.841819in}}%
\pgfpathlineto{\pgfqpoint{4.353774in}{1.841786in}}%
\pgfpathlineto{\pgfqpoint{4.354150in}{1.843089in}}%
\pgfpathlineto{\pgfqpoint{4.354777in}{1.841680in}}%
\pgfpathlineto{\pgfqpoint{4.355154in}{1.840522in}}%
\pgfpathlineto{\pgfqpoint{4.355656in}{1.842919in}}%
\pgfpathlineto{\pgfqpoint{4.356283in}{1.847242in}}%
\pgfpathlineto{\pgfqpoint{4.358666in}{1.878558in}}%
\pgfpathlineto{\pgfqpoint{4.360924in}{1.913194in}}%
\pgfpathlineto{\pgfqpoint{4.361175in}{1.912446in}}%
\pgfpathlineto{\pgfqpoint{4.361426in}{1.915402in}}%
\pgfpathlineto{\pgfqpoint{4.366444in}{1.980077in}}%
\pgfpathlineto{\pgfqpoint{4.367950in}{1.977588in}}%
\pgfpathlineto{\pgfqpoint{4.368200in}{1.975947in}}%
\pgfpathlineto{\pgfqpoint{4.368702in}{1.980026in}}%
\pgfpathlineto{\pgfqpoint{4.369580in}{1.988285in}}%
\pgfpathlineto{\pgfqpoint{4.370208in}{1.986451in}}%
\pgfpathlineto{\pgfqpoint{4.371337in}{1.978686in}}%
\pgfpathlineto{\pgfqpoint{4.371838in}{1.980547in}}%
\pgfpathlineto{\pgfqpoint{4.371964in}{1.980448in}}%
\pgfpathlineto{\pgfqpoint{4.372089in}{1.981485in}}%
\pgfpathlineto{\pgfqpoint{4.372215in}{1.981532in}}%
\pgfpathlineto{\pgfqpoint{4.372842in}{1.982982in}}%
\pgfpathlineto{\pgfqpoint{4.373344in}{1.981701in}}%
\pgfpathlineto{\pgfqpoint{4.375477in}{1.976569in}}%
\pgfpathlineto{\pgfqpoint{4.375602in}{1.976709in}}%
\pgfpathlineto{\pgfqpoint{4.375978in}{1.976885in}}%
\pgfpathlineto{\pgfqpoint{4.376104in}{1.975851in}}%
\pgfpathlineto{\pgfqpoint{4.376606in}{1.973883in}}%
\pgfpathlineto{\pgfqpoint{4.383254in}{1.936415in}}%
\pgfpathlineto{\pgfqpoint{4.389903in}{1.915355in}}%
\pgfpathlineto{\pgfqpoint{4.390029in}{1.915602in}}%
\pgfpathlineto{\pgfqpoint{4.390530in}{1.914290in}}%
\pgfpathlineto{\pgfqpoint{4.391659in}{1.912874in}}%
\pgfpathlineto{\pgfqpoint{4.391910in}{1.913150in}}%
\pgfpathlineto{\pgfqpoint{4.392036in}{1.913581in}}%
\pgfpathlineto{\pgfqpoint{4.392663in}{1.912070in}}%
\pgfpathlineto{\pgfqpoint{4.392788in}{1.912304in}}%
\pgfpathlineto{\pgfqpoint{4.393165in}{1.912878in}}%
\pgfpathlineto{\pgfqpoint{4.393541in}{1.911516in}}%
\pgfpathlineto{\pgfqpoint{4.394294in}{1.910761in}}%
\pgfpathlineto{\pgfqpoint{4.394419in}{1.910241in}}%
\pgfpathlineto{\pgfqpoint{4.394921in}{1.911482in}}%
\pgfpathlineto{\pgfqpoint{4.395172in}{1.911420in}}%
\pgfpathlineto{\pgfqpoint{4.396426in}{1.912244in}}%
\pgfpathlineto{\pgfqpoint{4.398308in}{1.914665in}}%
\pgfpathlineto{\pgfqpoint{4.398434in}{1.914365in}}%
\pgfpathlineto{\pgfqpoint{4.398935in}{1.913284in}}%
\pgfpathlineto{\pgfqpoint{4.399186in}{1.914735in}}%
\pgfpathlineto{\pgfqpoint{4.399312in}{1.914748in}}%
\pgfpathlineto{\pgfqpoint{4.400441in}{1.916544in}}%
\pgfpathlineto{\pgfqpoint{4.400566in}{1.916162in}}%
\pgfpathlineto{\pgfqpoint{4.400817in}{1.915812in}}%
\pgfpathlineto{\pgfqpoint{4.401319in}{1.916994in}}%
\pgfpathlineto{\pgfqpoint{4.402699in}{1.919612in}}%
\pgfpathlineto{\pgfqpoint{4.402824in}{1.919200in}}%
\pgfpathlineto{\pgfqpoint{4.403953in}{1.918424in}}%
\pgfpathlineto{\pgfqpoint{4.404079in}{1.917908in}}%
\pgfpathlineto{\pgfqpoint{4.404706in}{1.919481in}}%
\pgfpathlineto{\pgfqpoint{4.404832in}{1.919377in}}%
\pgfpathlineto{\pgfqpoint{4.406462in}{1.916743in}}%
\pgfpathlineto{\pgfqpoint{4.406839in}{1.915216in}}%
\pgfpathlineto{\pgfqpoint{4.407466in}{1.917022in}}%
\pgfpathlineto{\pgfqpoint{4.407591in}{1.916243in}}%
\pgfpathlineto{\pgfqpoint{4.407717in}{1.917210in}}%
\pgfpathlineto{\pgfqpoint{4.408219in}{1.915504in}}%
\pgfpathlineto{\pgfqpoint{4.408470in}{1.915594in}}%
\pgfpathlineto{\pgfqpoint{4.410351in}{1.912326in}}%
\pgfpathlineto{\pgfqpoint{4.410728in}{1.912925in}}%
\pgfpathlineto{\pgfqpoint{4.411606in}{1.913150in}}%
\pgfpathlineto{\pgfqpoint{4.411731in}{1.912845in}}%
\pgfpathlineto{\pgfqpoint{4.412860in}{1.912565in}}%
\pgfpathlineto{\pgfqpoint{4.412358in}{1.913151in}}%
\pgfpathlineto{\pgfqpoint{4.412986in}{1.912697in}}%
\pgfpathlineto{\pgfqpoint{4.413613in}{1.914275in}}%
\pgfpathlineto{\pgfqpoint{4.414617in}{1.915561in}}%
\pgfpathlineto{\pgfqpoint{4.414742in}{1.915196in}}%
\pgfpathlineto{\pgfqpoint{4.414867in}{1.915079in}}%
\pgfpathlineto{\pgfqpoint{4.415118in}{1.916168in}}%
\pgfpathlineto{\pgfqpoint{4.416247in}{1.918357in}}%
\pgfpathlineto{\pgfqpoint{4.417878in}{1.922037in}}%
\pgfpathlineto{\pgfqpoint{4.418882in}{1.920836in}}%
\pgfpathlineto{\pgfqpoint{4.419133in}{1.921469in}}%
\pgfpathlineto{\pgfqpoint{4.420889in}{1.924158in}}%
\pgfpathlineto{\pgfqpoint{4.421893in}{1.926806in}}%
\pgfpathlineto{\pgfqpoint{4.424151in}{1.945675in}}%
\pgfpathlineto{\pgfqpoint{4.424652in}{1.944676in}}%
\pgfpathlineto{\pgfqpoint{4.425280in}{1.942520in}}%
\pgfpathlineto{\pgfqpoint{4.425656in}{1.945326in}}%
\pgfpathlineto{\pgfqpoint{4.427036in}{1.976434in}}%
\pgfpathlineto{\pgfqpoint{4.427789in}{1.964393in}}%
\pgfpathlineto{\pgfqpoint{4.428541in}{1.951490in}}%
\pgfpathlineto{\pgfqpoint{4.429043in}{1.958795in}}%
\pgfpathlineto{\pgfqpoint{4.429921in}{1.976331in}}%
\pgfpathlineto{\pgfqpoint{4.430674in}{1.972666in}}%
\pgfpathlineto{\pgfqpoint{4.431803in}{1.963588in}}%
\pgfpathlineto{\pgfqpoint{4.432179in}{1.966590in}}%
\pgfpathlineto{\pgfqpoint{4.433308in}{1.983353in}}%
\pgfpathlineto{\pgfqpoint{4.434061in}{1.979175in}}%
\pgfpathlineto{\pgfqpoint{4.434437in}{1.977842in}}%
\pgfpathlineto{\pgfqpoint{4.434563in}{1.977453in}}%
\pgfpathlineto{\pgfqpoint{4.435065in}{1.978992in}}%
\pgfpathlineto{\pgfqpoint{4.436194in}{1.993608in}}%
\pgfpathlineto{\pgfqpoint{4.438452in}{2.007628in}}%
\pgfpathlineto{\pgfqpoint{4.438577in}{2.007537in}}%
\pgfpathlineto{\pgfqpoint{4.438703in}{2.008094in}}%
\pgfpathlineto{\pgfqpoint{4.439455in}{2.017085in}}%
\pgfpathlineto{\pgfqpoint{4.441212in}{2.027012in}}%
\pgfpathlineto{\pgfqpoint{4.441337in}{2.026401in}}%
\pgfpathlineto{\pgfqpoint{4.441713in}{2.029267in}}%
\pgfpathlineto{\pgfqpoint{4.443595in}{2.045278in}}%
\pgfpathlineto{\pgfqpoint{4.443846in}{2.044740in}}%
\pgfpathlineto{\pgfqpoint{4.444599in}{2.044078in}}%
\pgfpathlineto{\pgfqpoint{4.446481in}{2.057486in}}%
\pgfpathlineto{\pgfqpoint{4.446731in}{2.059425in}}%
\pgfpathlineto{\pgfqpoint{4.447359in}{2.057119in}}%
\pgfpathlineto{\pgfqpoint{4.447860in}{2.053971in}}%
\pgfpathlineto{\pgfqpoint{4.448488in}{2.055960in}}%
\pgfpathlineto{\pgfqpoint{4.449366in}{2.058946in}}%
\pgfpathlineto{\pgfqpoint{4.449742in}{2.056784in}}%
\pgfpathlineto{\pgfqpoint{4.452502in}{2.029247in}}%
\pgfpathlineto{\pgfqpoint{4.456140in}{1.916759in}}%
\pgfpathlineto{\pgfqpoint{4.458273in}{1.865839in}}%
\pgfpathlineto{\pgfqpoint{4.459778in}{1.842346in}}%
\pgfpathlineto{\pgfqpoint{4.460907in}{1.822577in}}%
\pgfpathlineto{\pgfqpoint{4.461785in}{1.822919in}}%
\pgfpathlineto{\pgfqpoint{4.464169in}{1.796152in}}%
\pgfpathlineto{\pgfqpoint{4.465047in}{1.801629in}}%
\pgfpathlineto{\pgfqpoint{4.465423in}{1.803503in}}%
\pgfpathlineto{\pgfqpoint{4.465925in}{1.800052in}}%
\pgfpathlineto{\pgfqpoint{4.467180in}{1.796758in}}%
\pgfpathlineto{\pgfqpoint{4.467556in}{1.797976in}}%
\pgfpathlineto{\pgfqpoint{4.468936in}{1.806114in}}%
\pgfpathlineto{\pgfqpoint{4.469689in}{1.805691in}}%
\pgfpathlineto{\pgfqpoint{4.470190in}{1.809585in}}%
\pgfpathlineto{\pgfqpoint{4.473076in}{1.834403in}}%
\pgfpathlineto{\pgfqpoint{4.475334in}{1.852540in}}%
\pgfpathlineto{\pgfqpoint{4.482233in}{1.914808in}}%
\pgfpathlineto{\pgfqpoint{4.487001in}{1.931447in}}%
\pgfpathlineto{\pgfqpoint{4.487502in}{1.930370in}}%
\pgfpathlineto{\pgfqpoint{4.487628in}{1.929976in}}%
\pgfpathlineto{\pgfqpoint{4.487879in}{1.930802in}}%
\pgfpathlineto{\pgfqpoint{4.488255in}{1.930813in}}%
\pgfpathlineto{\pgfqpoint{4.489133in}{1.933014in}}%
\pgfpathlineto{\pgfqpoint{4.489635in}{1.932547in}}%
\pgfpathlineto{\pgfqpoint{4.489760in}{1.932725in}}%
\pgfpathlineto{\pgfqpoint{4.490137in}{1.931806in}}%
\pgfpathlineto{\pgfqpoint{4.490388in}{1.931871in}}%
\pgfpathlineto{\pgfqpoint{4.491893in}{1.928906in}}%
\pgfpathlineto{\pgfqpoint{4.492144in}{1.929027in}}%
\pgfpathlineto{\pgfqpoint{4.492395in}{1.929395in}}%
\pgfpathlineto{\pgfqpoint{4.493147in}{1.928570in}}%
\pgfpathlineto{\pgfqpoint{4.494778in}{1.926404in}}%
\pgfpathlineto{\pgfqpoint{4.494904in}{1.927180in}}%
\pgfpathlineto{\pgfqpoint{4.495155in}{1.925365in}}%
\pgfpathlineto{\pgfqpoint{4.495782in}{1.925881in}}%
\pgfpathlineto{\pgfqpoint{4.496660in}{1.925506in}}%
\pgfpathlineto{\pgfqpoint{4.497915in}{1.923632in}}%
\pgfpathlineto{\pgfqpoint{4.499796in}{1.925457in}}%
\pgfpathlineto{\pgfqpoint{4.499922in}{1.925319in}}%
\pgfpathlineto{\pgfqpoint{4.500925in}{1.924532in}}%
\pgfpathlineto{\pgfqpoint{4.501176in}{1.925035in}}%
\pgfpathlineto{\pgfqpoint{4.502305in}{1.925924in}}%
\pgfpathlineto{\pgfqpoint{4.502431in}{1.925754in}}%
\pgfpathlineto{\pgfqpoint{4.503560in}{1.924430in}}%
\pgfpathlineto{\pgfqpoint{4.504062in}{1.925071in}}%
\pgfpathlineto{\pgfqpoint{4.505567in}{1.928169in}}%
\pgfpathlineto{\pgfqpoint{4.505692in}{1.927901in}}%
\pgfpathlineto{\pgfqpoint{4.505818in}{1.927469in}}%
\pgfpathlineto{\pgfqpoint{4.506320in}{1.929350in}}%
\pgfpathlineto{\pgfqpoint{4.506821in}{1.930083in}}%
\pgfpathlineto{\pgfqpoint{4.507449in}{1.929402in}}%
\pgfpathlineto{\pgfqpoint{4.510083in}{1.925251in}}%
\pgfpathlineto{\pgfqpoint{4.510209in}{1.925504in}}%
\pgfpathlineto{\pgfqpoint{4.510710in}{1.925985in}}%
\pgfpathlineto{\pgfqpoint{4.510961in}{1.924783in}}%
\pgfpathlineto{\pgfqpoint{4.511087in}{1.924768in}}%
\pgfpathlineto{\pgfqpoint{4.512968in}{1.921376in}}%
\pgfpathlineto{\pgfqpoint{4.513847in}{1.920329in}}%
\pgfpathlineto{\pgfqpoint{4.513972in}{1.921155in}}%
\pgfpathlineto{\pgfqpoint{4.514976in}{1.922077in}}%
\pgfpathlineto{\pgfqpoint{4.515101in}{1.921345in}}%
\pgfpathlineto{\pgfqpoint{4.515477in}{1.921146in}}%
\pgfpathlineto{\pgfqpoint{4.518488in}{1.895998in}}%
\pgfpathlineto{\pgfqpoint{4.518990in}{1.901876in}}%
\pgfpathlineto{\pgfqpoint{4.519743in}{1.910626in}}%
\pgfpathlineto{\pgfqpoint{4.520119in}{1.905235in}}%
\pgfpathlineto{\pgfqpoint{4.521248in}{1.881689in}}%
\pgfpathlineto{\pgfqpoint{4.521750in}{1.885922in}}%
\pgfpathlineto{\pgfqpoint{4.522879in}{1.903770in}}%
\pgfpathlineto{\pgfqpoint{4.523255in}{1.900708in}}%
\pgfpathlineto{\pgfqpoint{4.524259in}{1.885746in}}%
\pgfpathlineto{\pgfqpoint{4.524761in}{1.891467in}}%
\pgfpathlineto{\pgfqpoint{4.525513in}{1.902709in}}%
\pgfpathlineto{\pgfqpoint{4.526015in}{1.899310in}}%
\pgfpathlineto{\pgfqpoint{4.527395in}{1.891314in}}%
\pgfpathlineto{\pgfqpoint{4.527520in}{1.891326in}}%
\pgfpathlineto{\pgfqpoint{4.527771in}{1.890762in}}%
\pgfpathlineto{\pgfqpoint{4.528148in}{1.892029in}}%
\pgfpathlineto{\pgfqpoint{4.528273in}{1.891760in}}%
\pgfpathlineto{\pgfqpoint{4.528650in}{1.892726in}}%
\pgfpathlineto{\pgfqpoint{4.529026in}{1.891711in}}%
\pgfpathlineto{\pgfqpoint{4.532288in}{1.869788in}}%
\pgfpathlineto{\pgfqpoint{4.536427in}{1.852944in}}%
\pgfpathlineto{\pgfqpoint{4.536804in}{1.853530in}}%
\pgfpathlineto{\pgfqpoint{4.537933in}{1.857594in}}%
\pgfpathlineto{\pgfqpoint{4.538560in}{1.855116in}}%
\pgfpathlineto{\pgfqpoint{4.539187in}{1.854133in}}%
\pgfpathlineto{\pgfqpoint{4.539438in}{1.855545in}}%
\pgfpathlineto{\pgfqpoint{4.540693in}{1.860336in}}%
\pgfpathlineto{\pgfqpoint{4.541069in}{1.859700in}}%
\pgfpathlineto{\pgfqpoint{4.545083in}{1.878961in}}%
\pgfpathlineto{\pgfqpoint{4.547843in}{1.922485in}}%
\pgfpathlineto{\pgfqpoint{4.548721in}{1.932053in}}%
\pgfpathlineto{\pgfqpoint{4.549223in}{1.928249in}}%
\pgfpathlineto{\pgfqpoint{4.549474in}{1.926355in}}%
\pgfpathlineto{\pgfqpoint{4.549976in}{1.930402in}}%
\pgfpathlineto{\pgfqpoint{4.551983in}{1.948421in}}%
\pgfpathlineto{\pgfqpoint{4.552485in}{1.946376in}}%
\pgfpathlineto{\pgfqpoint{4.553112in}{1.948027in}}%
\pgfpathlineto{\pgfqpoint{4.553488in}{1.951745in}}%
\pgfpathlineto{\pgfqpoint{4.554743in}{1.964500in}}%
\pgfpathlineto{\pgfqpoint{4.555119in}{1.963621in}}%
\pgfpathlineto{\pgfqpoint{4.555997in}{1.960673in}}%
\pgfpathlineto{\pgfqpoint{4.556750in}{1.956989in}}%
\pgfpathlineto{\pgfqpoint{4.557377in}{1.958769in}}%
\pgfpathlineto{\pgfqpoint{4.558506in}{1.962482in}}%
\pgfpathlineto{\pgfqpoint{4.558883in}{1.961074in}}%
\pgfpathlineto{\pgfqpoint{4.560012in}{1.953804in}}%
\pgfpathlineto{\pgfqpoint{4.560639in}{1.956345in}}%
\pgfpathlineto{\pgfqpoint{4.561141in}{1.958369in}}%
\pgfpathlineto{\pgfqpoint{4.561768in}{1.957656in}}%
\pgfpathlineto{\pgfqpoint{4.563022in}{1.950467in}}%
\pgfpathlineto{\pgfqpoint{4.563650in}{1.953338in}}%
\pgfpathlineto{\pgfqpoint{4.564277in}{1.955560in}}%
\pgfpathlineto{\pgfqpoint{4.564779in}{1.953459in}}%
\pgfpathlineto{\pgfqpoint{4.567413in}{1.946959in}}%
\pgfpathlineto{\pgfqpoint{4.569420in}{1.941105in}}%
\pgfpathlineto{\pgfqpoint{4.570926in}{1.936745in}}%
\pgfpathlineto{\pgfqpoint{4.572807in}{1.932425in}}%
\pgfpathlineto{\pgfqpoint{4.578578in}{1.913720in}}%
\pgfpathlineto{\pgfqpoint{4.579205in}{1.914802in}}%
\pgfpathlineto{\pgfqpoint{4.581087in}{1.914513in}}%
\pgfpathlineto{\pgfqpoint{4.582593in}{1.912199in}}%
\pgfpathlineto{\pgfqpoint{4.582969in}{1.912500in}}%
\pgfpathlineto{\pgfqpoint{4.583345in}{1.911212in}}%
\pgfpathlineto{\pgfqpoint{4.583471in}{1.911438in}}%
\pgfpathlineto{\pgfqpoint{4.583972in}{1.911188in}}%
\pgfpathlineto{\pgfqpoint{4.584349in}{1.911982in}}%
\pgfpathlineto{\pgfqpoint{4.585729in}{1.912685in}}%
\pgfpathlineto{\pgfqpoint{4.585854in}{1.912575in}}%
\pgfpathlineto{\pgfqpoint{4.586607in}{1.910586in}}%
\pgfpathlineto{\pgfqpoint{4.587234in}{1.911964in}}%
\pgfpathlineto{\pgfqpoint{4.588614in}{1.914205in}}%
\pgfpathlineto{\pgfqpoint{4.588990in}{1.915593in}}%
\pgfpathlineto{\pgfqpoint{4.589994in}{1.913696in}}%
\pgfpathlineto{\pgfqpoint{4.590998in}{1.912893in}}%
\pgfpathlineto{\pgfqpoint{4.591374in}{1.913668in}}%
\pgfpathlineto{\pgfqpoint{4.591750in}{1.914553in}}%
\pgfpathlineto{\pgfqpoint{4.592127in}{1.912634in}}%
\pgfpathlineto{\pgfqpoint{4.593005in}{1.910404in}}%
\pgfpathlineto{\pgfqpoint{4.593507in}{1.910872in}}%
\pgfpathlineto{\pgfqpoint{4.594008in}{1.911372in}}%
\pgfpathlineto{\pgfqpoint{4.594259in}{1.910463in}}%
\pgfpathlineto{\pgfqpoint{4.594385in}{1.911009in}}%
\pgfpathlineto{\pgfqpoint{4.596141in}{1.906385in}}%
\pgfpathlineto{\pgfqpoint{4.596894in}{1.907903in}}%
\pgfpathlineto{\pgfqpoint{4.597395in}{1.907343in}}%
\pgfpathlineto{\pgfqpoint{4.598274in}{1.905831in}}%
\pgfpathlineto{\pgfqpoint{4.598525in}{1.906017in}}%
\pgfpathlineto{\pgfqpoint{4.601661in}{1.912324in}}%
\pgfpathlineto{\pgfqpoint{4.601786in}{1.911808in}}%
\pgfpathlineto{\pgfqpoint{4.602539in}{1.912923in}}%
\pgfpathlineto{\pgfqpoint{4.603919in}{1.915379in}}%
\pgfpathlineto{\pgfqpoint{4.604295in}{1.915141in}}%
\pgfpathlineto{\pgfqpoint{4.608435in}{1.918552in}}%
\pgfpathlineto{\pgfqpoint{4.609564in}{1.922992in}}%
\pgfpathlineto{\pgfqpoint{4.610066in}{1.921711in}}%
\pgfpathlineto{\pgfqpoint{4.611069in}{1.924955in}}%
\pgfpathlineto{\pgfqpoint{4.612575in}{1.941175in}}%
\pgfpathlineto{\pgfqpoint{4.612951in}{1.938544in}}%
\pgfpathlineto{\pgfqpoint{4.613578in}{1.931114in}}%
\pgfpathlineto{\pgfqpoint{4.614080in}{1.935467in}}%
\pgfpathlineto{\pgfqpoint{4.615335in}{1.959994in}}%
\pgfpathlineto{\pgfqpoint{4.615711in}{1.955009in}}%
\pgfpathlineto{\pgfqpoint{4.616840in}{1.936808in}}%
\pgfpathlineto{\pgfqpoint{4.617216in}{1.941036in}}%
\pgfpathlineto{\pgfqpoint{4.618345in}{1.961295in}}%
\pgfpathlineto{\pgfqpoint{4.618973in}{1.956210in}}%
\pgfpathlineto{\pgfqpoint{4.620102in}{1.947584in}}%
\pgfpathlineto{\pgfqpoint{4.620478in}{1.951499in}}%
\pgfpathlineto{\pgfqpoint{4.622360in}{1.966315in}}%
\pgfpathlineto{\pgfqpoint{4.623865in}{1.972163in}}%
\pgfpathlineto{\pgfqpoint{4.625496in}{1.990286in}}%
\pgfpathlineto{\pgfqpoint{4.626374in}{1.994951in}}%
\pgfpathlineto{\pgfqpoint{4.626876in}{1.993279in}}%
\pgfpathlineto{\pgfqpoint{4.627001in}{1.992333in}}%
\pgfpathlineto{\pgfqpoint{4.627503in}{1.995245in}}%
\pgfpathlineto{\pgfqpoint{4.631643in}{2.015322in}}%
\pgfpathlineto{\pgfqpoint{4.632772in}{2.015252in}}%
\pgfpathlineto{\pgfqpoint{4.633776in}{2.011407in}}%
\pgfpathlineto{\pgfqpoint{4.634277in}{2.012893in}}%
\pgfpathlineto{\pgfqpoint{4.635281in}{2.021415in}}%
\pgfpathlineto{\pgfqpoint{4.635783in}{2.018433in}}%
\pgfpathlineto{\pgfqpoint{4.637163in}{2.013682in}}%
\pgfpathlineto{\pgfqpoint{4.637414in}{2.014916in}}%
\pgfpathlineto{\pgfqpoint{4.638166in}{2.019626in}}%
\pgfpathlineto{\pgfqpoint{4.638668in}{2.017975in}}%
\pgfpathlineto{\pgfqpoint{4.640550in}{1.999878in}}%
\pgfpathlineto{\pgfqpoint{4.642557in}{1.952985in}}%
\pgfpathlineto{\pgfqpoint{4.645693in}{1.887989in}}%
\pgfpathlineto{\pgfqpoint{4.646070in}{1.888223in}}%
\pgfpathlineto{\pgfqpoint{4.646195in}{1.887160in}}%
\pgfpathlineto{\pgfqpoint{4.646948in}{1.882747in}}%
\pgfpathlineto{\pgfqpoint{4.652593in}{1.839800in}}%
\pgfpathlineto{\pgfqpoint{4.652844in}{1.841407in}}%
\pgfpathlineto{\pgfqpoint{4.653471in}{1.844256in}}%
\pgfpathlineto{\pgfqpoint{4.653973in}{1.842783in}}%
\pgfpathlineto{\pgfqpoint{4.655604in}{1.838603in}}%
\pgfpathlineto{\pgfqpoint{4.655980in}{1.840653in}}%
\pgfpathlineto{\pgfqpoint{4.658364in}{1.853622in}}%
\pgfpathlineto{\pgfqpoint{4.667396in}{1.908937in}}%
\pgfpathlineto{\pgfqpoint{4.667521in}{1.908662in}}%
\pgfpathlineto{\pgfqpoint{4.667647in}{1.908553in}}%
\pgfpathlineto{\pgfqpoint{4.667898in}{1.909326in}}%
\pgfpathlineto{\pgfqpoint{4.672539in}{1.924557in}}%
\pgfpathlineto{\pgfqpoint{4.674797in}{1.926084in}}%
\pgfpathlineto{\pgfqpoint{4.675048in}{1.926972in}}%
\pgfpathlineto{\pgfqpoint{4.676303in}{1.929529in}}%
\pgfpathlineto{\pgfqpoint{4.676428in}{1.929306in}}%
\pgfpathlineto{\pgfqpoint{4.677432in}{1.928677in}}%
\pgfpathlineto{\pgfqpoint{4.677557in}{1.928919in}}%
\pgfpathlineto{\pgfqpoint{4.680443in}{1.934914in}}%
\pgfpathlineto{\pgfqpoint{4.680568in}{1.934617in}}%
\pgfpathlineto{\pgfqpoint{4.682073in}{1.937221in}}%
\pgfpathlineto{\pgfqpoint{4.682575in}{1.936180in}}%
\pgfpathlineto{\pgfqpoint{4.682952in}{1.934412in}}%
\pgfpathlineto{\pgfqpoint{4.683704in}{1.935612in}}%
\pgfpathlineto{\pgfqpoint{4.683955in}{1.935152in}}%
\pgfpathlineto{\pgfqpoint{4.684206in}{1.936463in}}%
\pgfpathlineto{\pgfqpoint{4.684457in}{1.936190in}}%
\pgfpathlineto{\pgfqpoint{4.685084in}{1.937219in}}%
\pgfpathlineto{\pgfqpoint{4.685586in}{1.936811in}}%
\pgfpathlineto{\pgfqpoint{4.686715in}{1.935498in}}%
\pgfpathlineto{\pgfqpoint{4.686840in}{1.935848in}}%
\pgfpathlineto{\pgfqpoint{4.687342in}{1.936737in}}%
\pgfpathlineto{\pgfqpoint{4.687091in}{1.935714in}}%
\pgfpathlineto{\pgfqpoint{4.687844in}{1.935386in}}%
\pgfpathlineto{\pgfqpoint{4.699636in}{1.908074in}}%
\pgfpathlineto{\pgfqpoint{4.699762in}{1.908216in}}%
\pgfpathlineto{\pgfqpoint{4.700640in}{1.909032in}}%
\pgfpathlineto{\pgfqpoint{4.700891in}{1.908658in}}%
\pgfpathlineto{\pgfqpoint{4.702145in}{1.906636in}}%
\pgfpathlineto{\pgfqpoint{4.702271in}{1.906881in}}%
\pgfpathlineto{\pgfqpoint{4.702898in}{1.908756in}}%
\pgfpathlineto{\pgfqpoint{4.703400in}{1.907532in}}%
\pgfpathlineto{\pgfqpoint{4.705407in}{1.898991in}}%
\pgfpathlineto{\pgfqpoint{4.706661in}{1.872789in}}%
\pgfpathlineto{\pgfqpoint{4.707289in}{1.880231in}}%
\pgfpathlineto{\pgfqpoint{4.707916in}{1.886659in}}%
\pgfpathlineto{\pgfqpoint{4.708292in}{1.879706in}}%
\pgfpathlineto{\pgfqpoint{4.709672in}{1.847207in}}%
\pgfpathlineto{\pgfqpoint{4.710174in}{1.854070in}}%
\pgfpathlineto{\pgfqpoint{4.711178in}{1.870777in}}%
\pgfpathlineto{\pgfqpoint{4.711679in}{1.862375in}}%
\pgfpathlineto{\pgfqpoint{4.712432in}{1.846294in}}%
\pgfpathlineto{\pgfqpoint{4.713059in}{1.851352in}}%
\pgfpathlineto{\pgfqpoint{4.714063in}{1.859941in}}%
\pgfpathlineto{\pgfqpoint{4.714439in}{1.857775in}}%
\pgfpathlineto{\pgfqpoint{4.715819in}{1.844850in}}%
\pgfpathlineto{\pgfqpoint{4.716446in}{1.849214in}}%
\pgfpathlineto{\pgfqpoint{4.716697in}{1.849680in}}%
\pgfpathlineto{\pgfqpoint{4.719332in}{1.826343in}}%
\pgfpathlineto{\pgfqpoint{4.720586in}{1.822485in}}%
\pgfpathlineto{\pgfqpoint{4.722342in}{1.812459in}}%
\pgfpathlineto{\pgfqpoint{4.722468in}{1.812786in}}%
\pgfpathlineto{\pgfqpoint{4.726984in}{1.798468in}}%
\pgfpathlineto{\pgfqpoint{4.727611in}{1.800437in}}%
\pgfpathlineto{\pgfqpoint{4.728113in}{1.802457in}}%
\pgfpathlineto{\pgfqpoint{4.728991in}{1.802119in}}%
\pgfpathlineto{\pgfqpoint{4.729869in}{1.799162in}}%
\pgfpathlineto{\pgfqpoint{4.730246in}{1.799981in}}%
\pgfpathlineto{\pgfqpoint{4.731751in}{1.801845in}}%
\pgfpathlineto{\pgfqpoint{4.732127in}{1.800473in}}%
\pgfpathlineto{\pgfqpoint{4.732755in}{1.802323in}}%
\pgfpathlineto{\pgfqpoint{4.733633in}{1.806067in}}%
\pgfpathlineto{\pgfqpoint{4.733758in}{1.805852in}}%
\pgfpathlineto{\pgfqpoint{4.734511in}{1.822261in}}%
\pgfpathlineto{\pgfqpoint{4.735766in}{1.856249in}}%
\pgfpathlineto{\pgfqpoint{4.739780in}{1.985807in}}%
\pgfpathlineto{\pgfqpoint{4.744547in}{2.038236in}}%
\pgfpathlineto{\pgfqpoint{4.745049in}{2.044506in}}%
\pgfpathlineto{\pgfqpoint{4.746429in}{2.058683in}}%
\pgfpathlineto{\pgfqpoint{4.747056in}{2.055059in}}%
\pgfpathlineto{\pgfqpoint{4.748059in}{2.049720in}}%
\pgfpathlineto{\pgfqpoint{4.748436in}{2.050991in}}%
\pgfpathlineto{\pgfqpoint{4.749439in}{2.058820in}}%
\pgfpathlineto{\pgfqpoint{4.749816in}{2.056271in}}%
\pgfpathlineto{\pgfqpoint{4.751948in}{2.041162in}}%
\pgfpathlineto{\pgfqpoint{4.752199in}{2.041776in}}%
\pgfpathlineto{\pgfqpoint{4.752450in}{2.042143in}}%
\pgfpathlineto{\pgfqpoint{4.752701in}{2.041308in}}%
\pgfpathlineto{\pgfqpoint{4.755963in}{2.012371in}}%
\pgfpathlineto{\pgfqpoint{4.766626in}{1.926663in}}%
\pgfpathlineto{\pgfqpoint{4.767379in}{1.922901in}}%
\pgfpathlineto{\pgfqpoint{4.770013in}{1.912674in}}%
\pgfpathlineto{\pgfqpoint{4.771644in}{1.908752in}}%
\pgfpathlineto{\pgfqpoint{4.772397in}{1.909468in}}%
\pgfpathlineto{\pgfqpoint{4.774153in}{1.908567in}}%
\pgfpathlineto{\pgfqpoint{4.775533in}{1.911660in}}%
\pgfpathlineto{\pgfqpoint{4.775658in}{1.911000in}}%
\pgfpathlineto{\pgfqpoint{4.778293in}{1.908432in}}%
\pgfpathlineto{\pgfqpoint{4.778418in}{1.908552in}}%
\pgfpathlineto{\pgfqpoint{4.793723in}{1.940248in}}%
\pgfpathlineto{\pgfqpoint{4.793974in}{1.939920in}}%
\pgfpathlineto{\pgfqpoint{4.795103in}{1.942333in}}%
\pgfpathlineto{\pgfqpoint{4.796483in}{1.945105in}}%
\pgfpathlineto{\pgfqpoint{4.796608in}{1.944481in}}%
\pgfpathlineto{\pgfqpoint{4.798490in}{1.948066in}}%
\pgfpathlineto{\pgfqpoint{4.798741in}{1.946993in}}%
\pgfpathlineto{\pgfqpoint{4.799243in}{1.949618in}}%
\pgfpathlineto{\pgfqpoint{4.800623in}{1.957386in}}%
\pgfpathlineto{\pgfqpoint{4.800873in}{1.955030in}}%
\pgfpathlineto{\pgfqpoint{4.801626in}{1.948565in}}%
\pgfpathlineto{\pgfqpoint{4.802128in}{1.953061in}}%
\pgfpathlineto{\pgfqpoint{4.803382in}{1.977714in}}%
\pgfpathlineto{\pgfqpoint{4.803884in}{1.970803in}}%
\pgfpathlineto{\pgfqpoint{4.804888in}{1.956196in}}%
\pgfpathlineto{\pgfqpoint{4.805390in}{1.960684in}}%
\pgfpathlineto{\pgfqpoint{4.806519in}{1.975573in}}%
\pgfpathlineto{\pgfqpoint{4.806895in}{1.973540in}}%
\pgfpathlineto{\pgfqpoint{4.808024in}{1.961269in}}%
\pgfpathlineto{\pgfqpoint{4.808651in}{1.967660in}}%
\pgfpathlineto{\pgfqpoint{4.809780in}{1.981971in}}%
\pgfpathlineto{\pgfqpoint{4.810157in}{1.980650in}}%
\pgfpathlineto{\pgfqpoint{4.810784in}{1.978386in}}%
\pgfpathlineto{\pgfqpoint{4.811286in}{1.979675in}}%
\pgfpathlineto{\pgfqpoint{4.812038in}{1.985394in}}%
\pgfpathlineto{\pgfqpoint{4.814422in}{2.006460in}}%
\pgfpathlineto{\pgfqpoint{4.814798in}{2.005338in}}%
\pgfpathlineto{\pgfqpoint{4.815927in}{2.019207in}}%
\pgfpathlineto{\pgfqpoint{4.816931in}{2.031156in}}%
\pgfpathlineto{\pgfqpoint{4.817684in}{2.029720in}}%
\pgfpathlineto{\pgfqpoint{4.817809in}{2.029418in}}%
\pgfpathlineto{\pgfqpoint{4.818436in}{2.030724in}}%
\pgfpathlineto{\pgfqpoint{4.819064in}{2.034927in}}%
\pgfpathlineto{\pgfqpoint{4.820067in}{2.040690in}}%
\pgfpathlineto{\pgfqpoint{4.820569in}{2.039124in}}%
\pgfpathlineto{\pgfqpoint{4.820694in}{2.039769in}}%
\pgfpathlineto{\pgfqpoint{4.821196in}{2.036921in}}%
\pgfpathlineto{\pgfqpoint{4.821322in}{2.036292in}}%
\pgfpathlineto{\pgfqpoint{4.821823in}{2.038761in}}%
\pgfpathlineto{\pgfqpoint{4.821949in}{2.038649in}}%
\pgfpathlineto{\pgfqpoint{4.822451in}{2.039845in}}%
\pgfpathlineto{\pgfqpoint{4.823078in}{2.045697in}}%
\pgfpathlineto{\pgfqpoint{4.823705in}{2.044238in}}%
\pgfpathlineto{\pgfqpoint{4.825085in}{2.034872in}}%
\pgfpathlineto{\pgfqpoint{4.825461in}{2.036849in}}%
\pgfpathlineto{\pgfqpoint{4.826716in}{2.045902in}}%
\pgfpathlineto{\pgfqpoint{4.827343in}{2.043603in}}%
\pgfpathlineto{\pgfqpoint{4.828221in}{2.034598in}}%
\pgfpathlineto{\pgfqpoint{4.832236in}{1.930604in}}%
\pgfpathlineto{\pgfqpoint{4.834870in}{1.865783in}}%
\pgfpathlineto{\pgfqpoint{4.838383in}{1.829348in}}%
\pgfpathlineto{\pgfqpoint{4.839386in}{1.820099in}}%
\pgfpathlineto{\pgfqpoint{4.840641in}{1.806195in}}%
\pgfpathlineto{\pgfqpoint{4.841143in}{1.808712in}}%
\pgfpathlineto{\pgfqpoint{4.841770in}{1.815341in}}%
\pgfpathlineto{\pgfqpoint{4.842397in}{1.812685in}}%
\pgfpathlineto{\pgfqpoint{4.843651in}{1.804596in}}%
\pgfpathlineto{\pgfqpoint{4.844028in}{1.806094in}}%
\pgfpathlineto{\pgfqpoint{4.846537in}{1.821338in}}%
\pgfpathlineto{\pgfqpoint{4.847540in}{1.828695in}}%
\pgfpathlineto{\pgfqpoint{4.851806in}{1.862863in}}%
\pgfpathlineto{\pgfqpoint{4.855569in}{1.888345in}}%
\pgfpathlineto{\pgfqpoint{4.858956in}{1.907254in}}%
\pgfpathlineto{\pgfqpoint{4.863849in}{1.925029in}}%
\pgfpathlineto{\pgfqpoint{4.863974in}{1.924943in}}%
\pgfpathlineto{\pgfqpoint{4.864978in}{1.926112in}}%
\pgfpathlineto{\pgfqpoint{4.865229in}{1.925447in}}%
\pgfpathlineto{\pgfqpoint{4.865605in}{1.925356in}}%
\pgfpathlineto{\pgfqpoint{4.865730in}{1.926063in}}%
\pgfpathlineto{\pgfqpoint{4.866985in}{1.931615in}}%
\pgfpathlineto{\pgfqpoint{4.867989in}{1.930499in}}%
\pgfpathlineto{\pgfqpoint{4.868365in}{1.929126in}}%
\pgfpathlineto{\pgfqpoint{4.869118in}{1.930556in}}%
\pgfpathlineto{\pgfqpoint{4.870372in}{1.932713in}}%
\pgfpathlineto{\pgfqpoint{4.870874in}{1.931002in}}%
\pgfpathlineto{\pgfqpoint{4.872254in}{1.930433in}}%
\pgfpathlineto{\pgfqpoint{4.872379in}{1.930551in}}%
\pgfpathlineto{\pgfqpoint{4.872881in}{1.930325in}}%
\pgfpathlineto{\pgfqpoint{4.873007in}{1.929744in}}%
\pgfpathlineto{\pgfqpoint{4.875892in}{1.926110in}}%
\pgfpathlineto{\pgfqpoint{4.876895in}{1.926504in}}%
\pgfpathlineto{\pgfqpoint{4.877021in}{1.926326in}}%
\pgfpathlineto{\pgfqpoint{4.879153in}{1.924273in}}%
\pgfpathlineto{\pgfqpoint{4.879279in}{1.924472in}}%
\pgfpathlineto{\pgfqpoint{4.879655in}{1.923620in}}%
\pgfpathlineto{\pgfqpoint{4.881537in}{1.918337in}}%
\pgfpathlineto{\pgfqpoint{4.881788in}{1.918755in}}%
\pgfpathlineto{\pgfqpoint{4.883042in}{1.920094in}}%
\pgfpathlineto{\pgfqpoint{4.882164in}{1.918079in}}%
\pgfpathlineto{\pgfqpoint{4.883168in}{1.919782in}}%
\pgfpathlineto{\pgfqpoint{4.883293in}{1.919907in}}%
\pgfpathlineto{\pgfqpoint{4.883544in}{1.919080in}}%
\pgfpathlineto{\pgfqpoint{4.884422in}{1.916860in}}%
\pgfpathlineto{\pgfqpoint{4.884673in}{1.918666in}}%
\pgfpathlineto{\pgfqpoint{4.885050in}{1.919593in}}%
\pgfpathlineto{\pgfqpoint{4.885928in}{1.919373in}}%
\pgfpathlineto{\pgfqpoint{4.886680in}{1.920449in}}%
\pgfpathlineto{\pgfqpoint{4.886430in}{1.919010in}}%
\pgfpathlineto{\pgfqpoint{4.887057in}{1.919720in}}%
\pgfpathlineto{\pgfqpoint{4.888060in}{1.918112in}}%
\pgfpathlineto{\pgfqpoint{4.888186in}{1.918956in}}%
\pgfpathlineto{\pgfqpoint{4.888562in}{1.919226in}}%
\pgfpathlineto{\pgfqpoint{4.889942in}{1.917646in}}%
\pgfpathlineto{\pgfqpoint{4.890068in}{1.918079in}}%
\pgfpathlineto{\pgfqpoint{4.890569in}{1.916947in}}%
\pgfpathlineto{\pgfqpoint{4.890820in}{1.916884in}}%
\pgfpathlineto{\pgfqpoint{4.892577in}{1.910820in}}%
\pgfpathlineto{\pgfqpoint{4.893580in}{1.900101in}}%
\pgfpathlineto{\pgfqpoint{4.894709in}{1.878761in}}%
\pgfpathlineto{\pgfqpoint{4.895587in}{1.888877in}}%
\pgfpathlineto{\pgfqpoint{4.895964in}{1.892214in}}%
\pgfpathlineto{\pgfqpoint{4.896465in}{1.885408in}}%
\pgfpathlineto{\pgfqpoint{4.897845in}{1.854702in}}%
\pgfpathlineto{\pgfqpoint{4.898347in}{1.860255in}}%
\pgfpathlineto{\pgfqpoint{4.899351in}{1.878129in}}%
\pgfpathlineto{\pgfqpoint{4.899853in}{1.873004in}}%
\pgfpathlineto{\pgfqpoint{4.900982in}{1.856705in}}%
\pgfpathlineto{\pgfqpoint{4.901483in}{1.862571in}}%
\pgfpathlineto{\pgfqpoint{4.901985in}{1.869383in}}%
\pgfpathlineto{\pgfqpoint{4.902612in}{1.865222in}}%
\pgfpathlineto{\pgfqpoint{4.904118in}{1.852005in}}%
\pgfpathlineto{\pgfqpoint{4.904745in}{1.855245in}}%
\pgfpathlineto{\pgfqpoint{4.905372in}{1.855461in}}%
\pgfpathlineto{\pgfqpoint{4.905498in}{1.854707in}}%
\pgfpathlineto{\pgfqpoint{4.910767in}{1.819915in}}%
\pgfpathlineto{\pgfqpoint{4.910892in}{1.820237in}}%
\pgfpathlineto{\pgfqpoint{4.911143in}{1.819898in}}%
\pgfpathlineto{\pgfqpoint{4.911268in}{1.820810in}}%
\pgfpathlineto{\pgfqpoint{4.911519in}{1.821980in}}%
\pgfpathlineto{\pgfqpoint{4.912021in}{1.819637in}}%
\pgfpathlineto{\pgfqpoint{4.913652in}{1.808841in}}%
\pgfpathlineto{\pgfqpoint{4.914279in}{1.811557in}}%
\pgfpathlineto{\pgfqpoint{4.915157in}{1.815151in}}%
\pgfpathlineto{\pgfqpoint{4.915534in}{1.812929in}}%
\pgfpathlineto{\pgfqpoint{4.916663in}{1.807147in}}%
\pgfpathlineto{\pgfqpoint{4.917039in}{1.808082in}}%
\pgfpathlineto{\pgfqpoint{4.918544in}{1.820515in}}%
\pgfpathlineto{\pgfqpoint{4.919297in}{1.817264in}}%
\pgfpathlineto{\pgfqpoint{4.919548in}{1.815931in}}%
\pgfpathlineto{\pgfqpoint{4.920175in}{1.818289in}}%
\pgfpathlineto{\pgfqpoint{4.921179in}{1.823388in}}%
\pgfpathlineto{\pgfqpoint{4.921932in}{1.821911in}}%
\pgfpathlineto{\pgfqpoint{4.922057in}{1.821270in}}%
\pgfpathlineto{\pgfqpoint{4.922308in}{1.825339in}}%
\pgfpathlineto{\pgfqpoint{4.926071in}{1.914428in}}%
\pgfpathlineto{\pgfqpoint{4.929208in}{1.977473in}}%
\pgfpathlineto{\pgfqpoint{4.929458in}{1.978257in}}%
\pgfpathlineto{\pgfqpoint{4.931842in}{2.007950in}}%
\pgfpathlineto{\pgfqpoint{4.932846in}{2.014077in}}%
\pgfpathlineto{\pgfqpoint{4.934351in}{2.029855in}}%
\pgfpathlineto{\pgfqpoint{4.934853in}{2.026638in}}%
\pgfpathlineto{\pgfqpoint{4.935480in}{2.023903in}}%
\pgfpathlineto{\pgfqpoint{4.935856in}{2.022608in}}%
\pgfpathlineto{\pgfqpoint{4.936609in}{2.022978in}}%
\pgfpathlineto{\pgfqpoint{4.937362in}{2.026448in}}%
\pgfpathlineto{\pgfqpoint{4.937989in}{2.023664in}}%
\pgfpathlineto{\pgfqpoint{4.941752in}{2.003906in}}%
\pgfpathlineto{\pgfqpoint{4.944136in}{1.989029in}}%
\pgfpathlineto{\pgfqpoint{4.951161in}{1.942593in}}%
\pgfpathlineto{\pgfqpoint{4.955552in}{1.923579in}}%
\pgfpathlineto{\pgfqpoint{4.955803in}{1.923714in}}%
\pgfpathlineto{\pgfqpoint{4.955928in}{1.923134in}}%
\pgfpathlineto{\pgfqpoint{4.958939in}{1.913669in}}%
\pgfpathlineto{\pgfqpoint{4.960695in}{1.910728in}}%
\pgfpathlineto{\pgfqpoint{4.961197in}{1.911974in}}%
\pgfpathlineto{\pgfqpoint{4.961824in}{1.911046in}}%
\pgfpathlineto{\pgfqpoint{4.962075in}{1.910109in}}%
\pgfpathlineto{\pgfqpoint{4.962953in}{1.910565in}}%
\pgfpathlineto{\pgfqpoint{4.964208in}{1.912869in}}%
\pgfpathlineto{\pgfqpoint{4.964459in}{1.912628in}}%
\pgfpathlineto{\pgfqpoint{4.964584in}{1.912259in}}%
\pgfpathlineto{\pgfqpoint{4.965086in}{1.913450in}}%
\pgfpathlineto{\pgfqpoint{4.965337in}{1.913111in}}%
\pgfpathlineto{\pgfqpoint{4.966215in}{1.913896in}}%
\pgfpathlineto{\pgfqpoint{4.966591in}{1.913561in}}%
\pgfpathlineto{\pgfqpoint{4.967344in}{1.912978in}}%
\pgfpathlineto{\pgfqpoint{4.967093in}{1.914156in}}%
\pgfpathlineto{\pgfqpoint{4.967720in}{1.913604in}}%
\pgfpathlineto{\pgfqpoint{4.969477in}{1.917533in}}%
\pgfpathlineto{\pgfqpoint{4.969602in}{1.917280in}}%
\pgfpathlineto{\pgfqpoint{4.969978in}{1.918543in}}%
\pgfpathlineto{\pgfqpoint{4.970104in}{1.918576in}}%
\pgfpathlineto{\pgfqpoint{4.973867in}{1.926978in}}%
\pgfpathlineto{\pgfqpoint{4.974118in}{1.927901in}}%
\pgfpathlineto{\pgfqpoint{4.975624in}{1.930686in}}%
\pgfpathlineto{\pgfqpoint{4.978007in}{1.931921in}}%
\pgfpathlineto{\pgfqpoint{4.979763in}{1.935425in}}%
\pgfpathlineto{\pgfqpoint{4.980014in}{1.935325in}}%
\pgfpathlineto{\pgfqpoint{4.980516in}{1.934471in}}%
\pgfpathlineto{\pgfqpoint{4.980767in}{1.935859in}}%
\pgfpathlineto{\pgfqpoint{4.980892in}{1.935810in}}%
\pgfpathlineto{\pgfqpoint{4.982147in}{1.937471in}}%
\pgfpathlineto{\pgfqpoint{4.982649in}{1.937959in}}%
\pgfpathlineto{\pgfqpoint{4.982900in}{1.937336in}}%
\pgfpathlineto{\pgfqpoint{4.983276in}{1.937620in}}%
\pgfpathlineto{\pgfqpoint{4.984029in}{1.936419in}}%
\pgfpathlineto{\pgfqpoint{4.985785in}{1.939541in}}%
\pgfpathlineto{\pgfqpoint{4.986036in}{1.939348in}}%
\pgfpathlineto{\pgfqpoint{4.987039in}{1.936857in}}%
\pgfpathlineto{\pgfqpoint{4.987165in}{1.937641in}}%
\pgfpathlineto{\pgfqpoint{4.987792in}{1.942101in}}%
\pgfpathlineto{\pgfqpoint{4.988796in}{1.955410in}}%
\pgfpathlineto{\pgfqpoint{4.989298in}{1.953019in}}%
\pgfpathlineto{\pgfqpoint{4.989799in}{1.944572in}}%
\pgfpathlineto{\pgfqpoint{4.990427in}{1.951322in}}%
\pgfpathlineto{\pgfqpoint{4.991681in}{1.977072in}}%
\pgfpathlineto{\pgfqpoint{4.992183in}{1.971461in}}%
\pgfpathlineto{\pgfqpoint{4.993186in}{1.958164in}}%
\pgfpathlineto{\pgfqpoint{4.993563in}{1.963258in}}%
\pgfpathlineto{\pgfqpoint{4.994943in}{1.983798in}}%
\pgfpathlineto{\pgfqpoint{4.995821in}{1.979165in}}%
\pgfpathlineto{\pgfqpoint{4.996323in}{1.976300in}}%
\pgfpathlineto{\pgfqpoint{4.996699in}{1.978861in}}%
\pgfpathlineto{\pgfqpoint{4.998581in}{1.996518in}}%
\pgfpathlineto{\pgfqpoint{4.999083in}{1.995834in}}%
\pgfpathlineto{\pgfqpoint{4.999333in}{1.995436in}}%
\pgfpathlineto{\pgfqpoint{4.999710in}{1.996548in}}%
\pgfpathlineto{\pgfqpoint{5.002470in}{2.024765in}}%
\pgfpathlineto{\pgfqpoint{5.003599in}{2.025959in}}%
\pgfpathlineto{\pgfqpoint{5.005230in}{2.048408in}}%
\pgfpathlineto{\pgfqpoint{5.006233in}{2.045293in}}%
\pgfpathlineto{\pgfqpoint{5.006735in}{2.044050in}}%
\pgfpathlineto{\pgfqpoint{5.007111in}{2.046577in}}%
\pgfpathlineto{\pgfqpoint{5.008491in}{2.053879in}}%
\pgfpathlineto{\pgfqpoint{5.008868in}{2.053320in}}%
\pgfpathlineto{\pgfqpoint{5.009620in}{2.051734in}}%
\pgfpathlineto{\pgfqpoint{5.009871in}{2.053048in}}%
\pgfpathlineto{\pgfqpoint{5.011753in}{2.063926in}}%
\pgfpathlineto{\pgfqpoint{5.012506in}{2.062081in}}%
\pgfpathlineto{\pgfqpoint{5.013258in}{2.059724in}}%
\pgfpathlineto{\pgfqpoint{5.013509in}{2.061420in}}%
\pgfpathlineto{\pgfqpoint{5.014764in}{2.070259in}}%
\pgfpathlineto{\pgfqpoint{5.015391in}{2.067688in}}%
\pgfpathlineto{\pgfqpoint{5.016395in}{2.056807in}}%
\pgfpathlineto{\pgfqpoint{5.024047in}{1.849333in}}%
\pgfpathlineto{\pgfqpoint{5.024549in}{1.842855in}}%
\pgfpathlineto{\pgfqpoint{5.028688in}{1.783251in}}%
\pgfpathlineto{\pgfqpoint{5.028939in}{1.781357in}}%
\pgfpathlineto{\pgfqpoint{5.029692in}{1.784053in}}%
\pgfpathlineto{\pgfqpoint{5.030821in}{1.793880in}}%
\pgfpathlineto{\pgfqpoint{5.031323in}{1.789818in}}%
\pgfpathlineto{\pgfqpoint{5.031950in}{1.781335in}}%
\pgfpathlineto{\pgfqpoint{5.032577in}{1.784829in}}%
\pgfpathlineto{\pgfqpoint{5.034459in}{1.799137in}}%
\pgfpathlineto{\pgfqpoint{5.034835in}{1.796957in}}%
\pgfpathlineto{\pgfqpoint{5.035086in}{1.796246in}}%
\pgfpathlineto{\pgfqpoint{5.035463in}{1.798257in}}%
\pgfpathlineto{\pgfqpoint{5.043617in}{1.878541in}}%
\pgfpathlineto{\pgfqpoint{5.047506in}{1.904259in}}%
\pgfpathlineto{\pgfqpoint{5.053151in}{1.931555in}}%
\pgfpathlineto{\pgfqpoint{5.055409in}{1.935288in}}%
\pgfpathlineto{\pgfqpoint{5.055660in}{1.934003in}}%
\pgfpathlineto{\pgfqpoint{5.057040in}{1.931905in}}%
\pgfpathlineto{\pgfqpoint{5.058044in}{1.933142in}}%
\pgfpathlineto{\pgfqpoint{5.058671in}{1.934068in}}%
\pgfpathlineto{\pgfqpoint{5.058922in}{1.932574in}}%
\pgfpathlineto{\pgfqpoint{5.059047in}{1.932658in}}%
\pgfpathlineto{\pgfqpoint{5.060803in}{1.927512in}}%
\pgfpathlineto{\pgfqpoint{5.060803in}{1.927512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085116in}{1.474714in}}%
\pgfpathlineto{\pgfqpoint{3.085116in}{2.299286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.154884in}{1.474714in}}%
\pgfpathlineto{\pgfqpoint{5.154884in}{2.299286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085116in}{1.474714in}}%
\pgfpathlineto{\pgfqpoint{5.154884in}{1.474714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085116in}{2.299286in}}%
\pgfpathlineto{\pgfqpoint{5.154884in}{2.299286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.610233in}{1.474714in}}%
\pgfpathlineto{\pgfqpoint{7.680000in}{1.474714in}}%
\pgfpathlineto{\pgfqpoint{7.680000in}{2.299286in}}%
\pgfpathlineto{\pgfqpoint{5.610233in}{2.299286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704313in}{1.474714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.331557in}{1.474714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.958801in}{1.474714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.586045in}{1.474714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.610233in}{1.813817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.318681in,y=1.761010in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.610233in}{2.157483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.318681in,y=2.104676in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.610233in,y=2.340952in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \times10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610233in}{1.474714in}}{\pgfqpoint{2.069767in}{0.824571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.704313in}{1.813674in}}%
\pgfpathlineto{\pgfqpoint{5.704438in}{1.816091in}}%
\pgfpathlineto{\pgfqpoint{5.704689in}{1.873667in}}%
\pgfpathlineto{\pgfqpoint{5.705316in}{1.797737in}}%
\pgfpathlineto{\pgfqpoint{5.705818in}{1.709041in}}%
\pgfpathlineto{\pgfqpoint{5.705693in}{1.941573in}}%
\pgfpathlineto{\pgfqpoint{5.706069in}{1.840649in}}%
\pgfpathlineto{\pgfqpoint{5.706947in}{1.932413in}}%
\pgfpathlineto{\pgfqpoint{5.706571in}{1.727789in}}%
\pgfpathlineto{\pgfqpoint{5.707073in}{1.928765in}}%
\pgfpathlineto{\pgfqpoint{5.707324in}{1.706055in}}%
\pgfpathlineto{\pgfqpoint{5.708327in}{1.794330in}}%
\pgfpathlineto{\pgfqpoint{5.708829in}{1.884692in}}%
\pgfpathlineto{\pgfqpoint{5.708578in}{1.741949in}}%
\pgfpathlineto{\pgfqpoint{5.709205in}{1.835903in}}%
\pgfpathlineto{\pgfqpoint{5.709331in}{1.735100in}}%
\pgfpathlineto{\pgfqpoint{5.709833in}{1.906590in}}%
\pgfpathlineto{\pgfqpoint{5.710334in}{1.763327in}}%
\pgfpathlineto{\pgfqpoint{5.710460in}{1.746325in}}%
\pgfpathlineto{\pgfqpoint{5.710585in}{1.787151in}}%
\pgfpathlineto{\pgfqpoint{5.711213in}{1.961100in}}%
\pgfpathlineto{\pgfqpoint{5.711087in}{1.724789in}}%
\pgfpathlineto{\pgfqpoint{5.711714in}{1.818960in}}%
\pgfpathlineto{\pgfqpoint{5.712467in}{1.698352in}}%
\pgfpathlineto{\pgfqpoint{5.712593in}{1.865562in}}%
\pgfpathlineto{\pgfqpoint{5.712718in}{1.868262in}}%
\pgfpathlineto{\pgfqpoint{5.713345in}{1.696503in}}%
\pgfpathlineto{\pgfqpoint{5.713471in}{1.984185in}}%
\pgfpathlineto{\pgfqpoint{5.713847in}{1.845939in}}%
\pgfpathlineto{\pgfqpoint{5.713972in}{1.844645in}}%
\pgfpathlineto{\pgfqpoint{5.714349in}{1.762726in}}%
\pgfpathlineto{\pgfqpoint{5.714725in}{1.981993in}}%
\pgfpathlineto{\pgfqpoint{5.715352in}{1.587359in}}%
\pgfpathlineto{\pgfqpoint{5.715854in}{1.775776in}}%
\pgfpathlineto{\pgfqpoint{5.715980in}{1.773974in}}%
\pgfpathlineto{\pgfqpoint{5.716607in}{1.631056in}}%
\pgfpathlineto{\pgfqpoint{5.716231in}{1.953425in}}%
\pgfpathlineto{\pgfqpoint{5.716858in}{1.751153in}}%
\pgfpathlineto{\pgfqpoint{5.716983in}{2.010042in}}%
\pgfpathlineto{\pgfqpoint{5.717234in}{1.598428in}}%
\pgfpathlineto{\pgfqpoint{5.717987in}{1.989414in}}%
\pgfpathlineto{\pgfqpoint{5.718112in}{1.596758in}}%
\pgfpathlineto{\pgfqpoint{5.719116in}{1.730703in}}%
\pgfpathlineto{\pgfqpoint{5.719241in}{2.004174in}}%
\pgfpathlineto{\pgfqpoint{5.719869in}{1.701667in}}%
\pgfpathlineto{\pgfqpoint{5.720245in}{1.835291in}}%
\pgfpathlineto{\pgfqpoint{5.720496in}{1.844236in}}%
\pgfpathlineto{\pgfqpoint{5.720747in}{1.751850in}}%
\pgfpathlineto{\pgfqpoint{5.720872in}{2.120021in}}%
\pgfpathlineto{\pgfqpoint{5.721123in}{1.558889in}}%
\pgfpathlineto{\pgfqpoint{5.721750in}{1.852901in}}%
\pgfpathlineto{\pgfqpoint{5.722378in}{1.937083in}}%
\pgfpathlineto{\pgfqpoint{5.722628in}{1.737466in}}%
\pgfpathlineto{\pgfqpoint{5.722754in}{1.993090in}}%
\pgfpathlineto{\pgfqpoint{5.723256in}{1.688373in}}%
\pgfpathlineto{\pgfqpoint{5.723632in}{1.845051in}}%
\pgfpathlineto{\pgfqpoint{5.723757in}{1.651089in}}%
\pgfpathlineto{\pgfqpoint{5.724134in}{1.926899in}}%
\pgfpathlineto{\pgfqpoint{5.724636in}{1.855188in}}%
\pgfpathlineto{\pgfqpoint{5.724761in}{1.861740in}}%
\pgfpathlineto{\pgfqpoint{5.725137in}{1.673963in}}%
\pgfpathlineto{\pgfqpoint{5.725514in}{1.978560in}}%
\pgfpathlineto{\pgfqpoint{5.725765in}{1.788077in}}%
\pgfpathlineto{\pgfqpoint{5.726643in}{1.923757in}}%
\pgfpathlineto{\pgfqpoint{5.726392in}{1.671266in}}%
\pgfpathlineto{\pgfqpoint{5.726768in}{1.861457in}}%
\pgfpathlineto{\pgfqpoint{5.726894in}{1.764826in}}%
\pgfpathlineto{\pgfqpoint{5.727521in}{1.908789in}}%
\pgfpathlineto{\pgfqpoint{5.727772in}{1.875159in}}%
\pgfpathlineto{\pgfqpoint{5.727897in}{1.874086in}}%
\pgfpathlineto{\pgfqpoint{5.728399in}{1.683448in}}%
\pgfpathlineto{\pgfqpoint{5.728525in}{1.991792in}}%
\pgfpathlineto{\pgfqpoint{5.729026in}{1.857046in}}%
\pgfpathlineto{\pgfqpoint{5.729528in}{1.744256in}}%
\pgfpathlineto{\pgfqpoint{5.730030in}{1.913184in}}%
\pgfpathlineto{\pgfqpoint{5.730155in}{1.745414in}}%
\pgfpathlineto{\pgfqpoint{5.730908in}{1.917219in}}%
\pgfpathlineto{\pgfqpoint{5.731159in}{1.748061in}}%
\pgfpathlineto{\pgfqpoint{5.732288in}{1.930857in}}%
\pgfpathlineto{\pgfqpoint{5.732413in}{1.928860in}}%
\pgfpathlineto{\pgfqpoint{5.733542in}{1.718158in}}%
\pgfpathlineto{\pgfqpoint{5.733668in}{1.718574in}}%
\pgfpathlineto{\pgfqpoint{5.734044in}{1.863331in}}%
\pgfpathlineto{\pgfqpoint{5.734797in}{1.808125in}}%
\pgfpathlineto{\pgfqpoint{5.734922in}{1.807395in}}%
\pgfpathlineto{\pgfqpoint{5.735048in}{1.812664in}}%
\pgfpathlineto{\pgfqpoint{5.735299in}{1.861539in}}%
\pgfpathlineto{\pgfqpoint{5.735550in}{1.804858in}}%
\pgfpathlineto{\pgfqpoint{5.735675in}{1.813670in}}%
\pgfpathlineto{\pgfqpoint{5.735801in}{1.722777in}}%
\pgfpathlineto{\pgfqpoint{5.736302in}{1.848128in}}%
\pgfpathlineto{\pgfqpoint{5.736804in}{1.748560in}}%
\pgfpathlineto{\pgfqpoint{5.736930in}{1.896933in}}%
\pgfpathlineto{\pgfqpoint{5.737933in}{1.794143in}}%
\pgfpathlineto{\pgfqpoint{5.738184in}{1.788649in}}%
\pgfpathlineto{\pgfqpoint{5.738686in}{1.918494in}}%
\pgfpathlineto{\pgfqpoint{5.738811in}{1.695077in}}%
\pgfpathlineto{\pgfqpoint{5.739188in}{1.790584in}}%
\pgfpathlineto{\pgfqpoint{5.739439in}{1.726130in}}%
\pgfpathlineto{\pgfqpoint{5.739689in}{1.816051in}}%
\pgfpathlineto{\pgfqpoint{5.740317in}{1.778580in}}%
\pgfpathlineto{\pgfqpoint{5.740693in}{1.894558in}}%
\pgfpathlineto{\pgfqpoint{5.740944in}{1.651016in}}%
\pgfpathlineto{\pgfqpoint{5.741320in}{1.837386in}}%
\pgfpathlineto{\pgfqpoint{5.741571in}{1.714544in}}%
\pgfpathlineto{\pgfqpoint{5.742073in}{1.885048in}}%
\pgfpathlineto{\pgfqpoint{5.742324in}{1.768419in}}%
\pgfpathlineto{\pgfqpoint{5.742951in}{1.912834in}}%
\pgfpathlineto{\pgfqpoint{5.743202in}{1.740657in}}%
\pgfpathlineto{\pgfqpoint{5.743453in}{1.820663in}}%
\pgfpathlineto{\pgfqpoint{5.743955in}{1.674304in}}%
\pgfpathlineto{\pgfqpoint{5.743704in}{1.976391in}}%
\pgfpathlineto{\pgfqpoint{5.744457in}{1.709747in}}%
\pgfpathlineto{\pgfqpoint{5.745460in}{1.891246in}}%
\pgfpathlineto{\pgfqpoint{5.746464in}{2.006571in}}%
\pgfpathlineto{\pgfqpoint{5.746589in}{1.711812in}}%
\pgfpathlineto{\pgfqpoint{5.746715in}{1.909890in}}%
\pgfpathlineto{\pgfqpoint{5.747593in}{1.632753in}}%
\pgfpathlineto{\pgfqpoint{5.747718in}{1.639215in}}%
\pgfpathlineto{\pgfqpoint{5.747844in}{2.020533in}}%
\pgfpathlineto{\pgfqpoint{5.748847in}{1.799143in}}%
\pgfpathlineto{\pgfqpoint{5.749349in}{1.860239in}}%
\pgfpathlineto{\pgfqpoint{5.749976in}{1.729575in}}%
\pgfpathlineto{\pgfqpoint{5.750604in}{1.885556in}}%
\pgfpathlineto{\pgfqpoint{5.750980in}{1.713932in}}%
\pgfpathlineto{\pgfqpoint{5.751105in}{1.853598in}}%
\pgfpathlineto{\pgfqpoint{5.751231in}{1.873623in}}%
\pgfpathlineto{\pgfqpoint{5.751356in}{1.797569in}}%
\pgfpathlineto{\pgfqpoint{5.751607in}{1.805453in}}%
\pgfpathlineto{\pgfqpoint{5.752485in}{1.711574in}}%
\pgfpathlineto{\pgfqpoint{5.751983in}{1.886290in}}%
\pgfpathlineto{\pgfqpoint{5.752611in}{1.810322in}}%
\pgfpathlineto{\pgfqpoint{5.752736in}{1.813271in}}%
\pgfpathlineto{\pgfqpoint{5.752862in}{1.807566in}}%
\pgfpathlineto{\pgfqpoint{5.753614in}{1.945962in}}%
\pgfpathlineto{\pgfqpoint{5.753489in}{1.634256in}}%
\pgfpathlineto{\pgfqpoint{5.753865in}{1.801076in}}%
\pgfpathlineto{\pgfqpoint{5.753991in}{1.800949in}}%
\pgfpathlineto{\pgfqpoint{5.754116in}{1.854026in}}%
\pgfpathlineto{\pgfqpoint{5.754367in}{1.780468in}}%
\pgfpathlineto{\pgfqpoint{5.755120in}{1.813615in}}%
\pgfpathlineto{\pgfqpoint{5.755245in}{1.811062in}}%
\pgfpathlineto{\pgfqpoint{5.755371in}{1.818197in}}%
\pgfpathlineto{\pgfqpoint{5.755872in}{1.906155in}}%
\pgfpathlineto{\pgfqpoint{5.755998in}{1.730771in}}%
\pgfpathlineto{\pgfqpoint{5.756249in}{1.794093in}}%
\pgfpathlineto{\pgfqpoint{5.757127in}{1.715140in}}%
\pgfpathlineto{\pgfqpoint{5.756751in}{1.882875in}}%
\pgfpathlineto{\pgfqpoint{5.757252in}{1.719021in}}%
\pgfpathlineto{\pgfqpoint{5.758507in}{1.923055in}}%
\pgfpathlineto{\pgfqpoint{5.759761in}{1.772472in}}%
\pgfpathlineto{\pgfqpoint{5.760389in}{1.767423in}}%
\pgfpathlineto{\pgfqpoint{5.760890in}{1.916792in}}%
\pgfpathlineto{\pgfqpoint{5.761016in}{1.764551in}}%
\pgfpathlineto{\pgfqpoint{5.762019in}{1.769660in}}%
\pgfpathlineto{\pgfqpoint{5.762145in}{1.770515in}}%
\pgfpathlineto{\pgfqpoint{5.763023in}{1.874088in}}%
\pgfpathlineto{\pgfqpoint{5.763148in}{1.751061in}}%
\pgfpathlineto{\pgfqpoint{5.763399in}{1.858289in}}%
\pgfpathlineto{\pgfqpoint{5.764152in}{1.769105in}}%
\pgfpathlineto{\pgfqpoint{5.764654in}{1.804193in}}%
\pgfpathlineto{\pgfqpoint{5.764779in}{1.856721in}}%
\pgfpathlineto{\pgfqpoint{5.765030in}{1.761513in}}%
\pgfpathlineto{\pgfqpoint{5.765783in}{1.833489in}}%
\pgfpathlineto{\pgfqpoint{5.766410in}{1.748176in}}%
\pgfpathlineto{\pgfqpoint{5.766285in}{1.910994in}}%
\pgfpathlineto{\pgfqpoint{5.766661in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.766786in}{1.876230in}}%
\pgfpathlineto{\pgfqpoint{5.767037in}{1.744667in}}%
\pgfpathlineto{\pgfqpoint{5.767665in}{1.874270in}}%
\pgfpathlineto{\pgfqpoint{5.768041in}{1.778172in}}%
\pgfpathlineto{\pgfqpoint{5.768794in}{1.801566in}}%
\pgfpathlineto{\pgfqpoint{5.768919in}{1.802650in}}%
\pgfpathlineto{\pgfqpoint{5.769672in}{1.937475in}}%
\pgfpathlineto{\pgfqpoint{5.769797in}{1.765420in}}%
\pgfpathlineto{\pgfqpoint{5.770048in}{1.900910in}}%
\pgfpathlineto{\pgfqpoint{5.770174in}{1.742325in}}%
\pgfpathlineto{\pgfqpoint{5.771177in}{1.783947in}}%
\pgfpathlineto{\pgfqpoint{5.771303in}{1.787815in}}%
\pgfpathlineto{\pgfqpoint{5.771930in}{1.943612in}}%
\pgfpathlineto{\pgfqpoint{5.771804in}{1.734297in}}%
\pgfpathlineto{\pgfqpoint{5.772306in}{1.792376in}}%
\pgfpathlineto{\pgfqpoint{5.772432in}{1.793013in}}%
\pgfpathlineto{\pgfqpoint{5.772933in}{1.861398in}}%
\pgfpathlineto{\pgfqpoint{5.772808in}{1.768858in}}%
\pgfpathlineto{\pgfqpoint{5.773561in}{1.811658in}}%
\pgfpathlineto{\pgfqpoint{5.773686in}{1.811006in}}%
\pgfpathlineto{\pgfqpoint{5.774188in}{1.866085in}}%
\pgfpathlineto{\pgfqpoint{5.774062in}{1.776234in}}%
\pgfpathlineto{\pgfqpoint{5.774690in}{1.853889in}}%
\pgfpathlineto{\pgfqpoint{5.775693in}{1.767465in}}%
\pgfpathlineto{\pgfqpoint{5.775191in}{1.876204in}}%
\pgfpathlineto{\pgfqpoint{5.775819in}{1.837076in}}%
\pgfpathlineto{\pgfqpoint{5.775944in}{1.842731in}}%
\pgfpathlineto{\pgfqpoint{5.776195in}{1.807164in}}%
\pgfpathlineto{\pgfqpoint{5.776571in}{1.854599in}}%
\pgfpathlineto{\pgfqpoint{5.776822in}{1.785336in}}%
\pgfpathlineto{\pgfqpoint{5.777575in}{1.909103in}}%
\pgfpathlineto{\pgfqpoint{5.777073in}{1.699411in}}%
\pgfpathlineto{\pgfqpoint{5.777951in}{1.887612in}}%
\pgfpathlineto{\pgfqpoint{5.778328in}{1.779298in}}%
\pgfpathlineto{\pgfqpoint{5.778453in}{1.896760in}}%
\pgfpathlineto{\pgfqpoint{5.779080in}{1.797754in}}%
\pgfpathlineto{\pgfqpoint{5.779206in}{1.876460in}}%
\pgfpathlineto{\pgfqpoint{5.779457in}{1.768389in}}%
\pgfpathlineto{\pgfqpoint{5.780084in}{1.772012in}}%
\pgfpathlineto{\pgfqpoint{5.780711in}{1.863402in}}%
\pgfpathlineto{\pgfqpoint{5.781338in}{1.826715in}}%
\pgfpathlineto{\pgfqpoint{5.781840in}{1.880980in}}%
\pgfpathlineto{\pgfqpoint{5.782217in}{1.794156in}}%
\pgfpathlineto{\pgfqpoint{5.782342in}{1.883032in}}%
\pgfpathlineto{\pgfqpoint{5.782468in}{1.758773in}}%
\pgfpathlineto{\pgfqpoint{5.783346in}{1.829275in}}%
\pgfpathlineto{\pgfqpoint{5.783722in}{1.772969in}}%
\pgfpathlineto{\pgfqpoint{5.783597in}{1.896392in}}%
\pgfpathlineto{\pgfqpoint{5.784475in}{1.800218in}}%
\pgfpathlineto{\pgfqpoint{5.784600in}{1.886863in}}%
\pgfpathlineto{\pgfqpoint{5.784726in}{1.758393in}}%
\pgfpathlineto{\pgfqpoint{5.785604in}{1.828752in}}%
\pgfpathlineto{\pgfqpoint{5.786733in}{1.776279in}}%
\pgfpathlineto{\pgfqpoint{5.785980in}{1.832930in}}%
\pgfpathlineto{\pgfqpoint{5.786858in}{1.776950in}}%
\pgfpathlineto{\pgfqpoint{5.787360in}{1.860504in}}%
\pgfpathlineto{\pgfqpoint{5.787485in}{1.763350in}}%
\pgfpathlineto{\pgfqpoint{5.788113in}{1.851018in}}%
\pgfpathlineto{\pgfqpoint{5.788238in}{1.851569in}}%
\pgfpathlineto{\pgfqpoint{5.788865in}{1.773162in}}%
\pgfpathlineto{\pgfqpoint{5.789242in}{1.845637in}}%
\pgfpathlineto{\pgfqpoint{5.789367in}{1.857422in}}%
\pgfpathlineto{\pgfqpoint{5.789618in}{1.781392in}}%
\pgfpathlineto{\pgfqpoint{5.789994in}{1.818480in}}%
\pgfpathlineto{\pgfqpoint{5.790120in}{1.818401in}}%
\pgfpathlineto{\pgfqpoint{5.790371in}{1.760669in}}%
\pgfpathlineto{\pgfqpoint{5.791123in}{1.863618in}}%
\pgfpathlineto{\pgfqpoint{5.791374in}{1.775341in}}%
\pgfpathlineto{\pgfqpoint{5.792253in}{1.797636in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{1.857696in}}%
\pgfpathlineto{\pgfqpoint{5.792629in}{1.779083in}}%
\pgfpathlineto{\pgfqpoint{5.793382in}{1.853183in}}%
\pgfpathlineto{\pgfqpoint{5.794134in}{1.855080in}}%
\pgfpathlineto{\pgfqpoint{5.794511in}{1.774548in}}%
\pgfpathlineto{\pgfqpoint{5.795263in}{1.858745in}}%
\pgfpathlineto{\pgfqpoint{5.795765in}{1.814491in}}%
\pgfpathlineto{\pgfqpoint{5.795891in}{1.813431in}}%
\pgfpathlineto{\pgfqpoint{5.796016in}{1.834622in}}%
\pgfpathlineto{\pgfqpoint{5.796643in}{1.788545in}}%
\pgfpathlineto{\pgfqpoint{5.797020in}{1.819370in}}%
\pgfpathlineto{\pgfqpoint{5.797145in}{1.821232in}}%
\pgfpathlineto{\pgfqpoint{5.797647in}{1.764942in}}%
\pgfpathlineto{\pgfqpoint{5.797772in}{1.909212in}}%
\pgfpathlineto{\pgfqpoint{5.798023in}{1.761973in}}%
\pgfpathlineto{\pgfqpoint{5.798776in}{1.840380in}}%
\pgfpathlineto{\pgfqpoint{5.799027in}{1.838412in}}%
\pgfpathlineto{\pgfqpoint{5.800156in}{1.772514in}}%
\pgfpathlineto{\pgfqpoint{5.799905in}{1.860209in}}%
\pgfpathlineto{\pgfqpoint{5.800281in}{1.773716in}}%
\pgfpathlineto{\pgfqpoint{5.801285in}{1.828216in}}%
\pgfpathlineto{\pgfqpoint{5.801410in}{1.815153in}}%
\pgfpathlineto{\pgfqpoint{5.801661in}{1.714387in}}%
\pgfpathlineto{\pgfqpoint{5.802038in}{1.940553in}}%
\pgfpathlineto{\pgfqpoint{5.802539in}{1.726175in}}%
\pgfpathlineto{\pgfqpoint{5.803543in}{1.856791in}}%
\pgfpathlineto{\pgfqpoint{5.803668in}{1.785736in}}%
\pgfpathlineto{\pgfqpoint{5.804170in}{1.833430in}}%
\pgfpathlineto{\pgfqpoint{5.803919in}{1.778566in}}%
\pgfpathlineto{\pgfqpoint{5.804546in}{1.831966in}}%
\pgfpathlineto{\pgfqpoint{5.804797in}{1.706604in}}%
\pgfpathlineto{\pgfqpoint{5.804923in}{1.925294in}}%
\pgfpathlineto{\pgfqpoint{5.805676in}{1.799921in}}%
\pgfpathlineto{\pgfqpoint{5.806303in}{1.895316in}}%
\pgfpathlineto{\pgfqpoint{5.806177in}{1.765260in}}%
\pgfpathlineto{\pgfqpoint{5.806805in}{1.810189in}}%
\pgfpathlineto{\pgfqpoint{5.807306in}{1.838326in}}%
\pgfpathlineto{\pgfqpoint{5.807683in}{1.785477in}}%
\pgfpathlineto{\pgfqpoint{5.807808in}{1.878986in}}%
\pgfpathlineto{\pgfqpoint{5.808310in}{1.754327in}}%
\pgfpathlineto{\pgfqpoint{5.808686in}{1.823056in}}%
\pgfpathlineto{\pgfqpoint{5.809439in}{1.885140in}}%
\pgfpathlineto{\pgfqpoint{5.809815in}{1.737911in}}%
\pgfpathlineto{\pgfqpoint{5.810192in}{1.871107in}}%
\pgfpathlineto{\pgfqpoint{5.811070in}{1.860501in}}%
\pgfpathlineto{\pgfqpoint{5.811195in}{1.859103in}}%
\pgfpathlineto{\pgfqpoint{5.811948in}{1.753018in}}%
\pgfpathlineto{\pgfqpoint{5.812324in}{1.826242in}}%
\pgfpathlineto{\pgfqpoint{5.812575in}{1.746826in}}%
\pgfpathlineto{\pgfqpoint{5.813202in}{1.827468in}}%
\pgfpathlineto{\pgfqpoint{5.813453in}{1.813335in}}%
\pgfpathlineto{\pgfqpoint{5.813704in}{1.799323in}}%
\pgfpathlineto{\pgfqpoint{5.813955in}{1.830998in}}%
\pgfpathlineto{\pgfqpoint{5.814708in}{1.838192in}}%
\pgfpathlineto{\pgfqpoint{5.815084in}{1.777400in}}%
\pgfpathlineto{\pgfqpoint{5.815586in}{1.901754in}}%
\pgfpathlineto{\pgfqpoint{5.815335in}{1.703443in}}%
\pgfpathlineto{\pgfqpoint{5.816213in}{1.799374in}}%
\pgfpathlineto{\pgfqpoint{5.816464in}{1.779850in}}%
\pgfpathlineto{\pgfqpoint{5.816715in}{1.848681in}}%
\pgfpathlineto{\pgfqpoint{5.816840in}{1.911296in}}%
\pgfpathlineto{\pgfqpoint{5.816966in}{1.782023in}}%
\pgfpathlineto{\pgfqpoint{5.817719in}{1.835791in}}%
\pgfpathlineto{\pgfqpoint{5.817844in}{1.798919in}}%
\pgfpathlineto{\pgfqpoint{5.818722in}{1.847637in}}%
\pgfpathlineto{\pgfqpoint{5.819099in}{1.876125in}}%
\pgfpathlineto{\pgfqpoint{5.819224in}{1.826447in}}%
\pgfpathlineto{\pgfqpoint{5.819600in}{1.848006in}}%
\pgfpathlineto{\pgfqpoint{5.820980in}{1.586129in}}%
\pgfpathlineto{\pgfqpoint{5.820102in}{1.876452in}}%
\pgfpathlineto{\pgfqpoint{5.821106in}{1.696130in}}%
\pgfpathlineto{\pgfqpoint{5.821357in}{1.814668in}}%
\pgfpathlineto{\pgfqpoint{5.821608in}{1.691486in}}%
\pgfpathlineto{\pgfqpoint{5.822235in}{1.769347in}}%
\pgfpathlineto{\pgfqpoint{5.823238in}{1.608071in}}%
\pgfpathlineto{\pgfqpoint{5.823615in}{1.673865in}}%
\pgfpathlineto{\pgfqpoint{5.823866in}{1.721855in}}%
\pgfpathlineto{\pgfqpoint{5.824493in}{1.596961in}}%
\pgfpathlineto{\pgfqpoint{5.824618in}{1.802709in}}%
\pgfpathlineto{\pgfqpoint{5.825371in}{1.581048in}}%
\pgfpathlineto{\pgfqpoint{5.825496in}{1.609213in}}%
\pgfpathlineto{\pgfqpoint{5.825622in}{1.609063in}}%
\pgfpathlineto{\pgfqpoint{5.825873in}{1.697685in}}%
\pgfpathlineto{\pgfqpoint{5.825998in}{1.579188in}}%
\pgfpathlineto{\pgfqpoint{5.826751in}{1.624221in}}%
\pgfpathlineto{\pgfqpoint{5.827629in}{1.722152in}}%
\pgfpathlineto{\pgfqpoint{5.827755in}{1.702361in}}%
\pgfpathlineto{\pgfqpoint{5.828633in}{1.548814in}}%
\pgfpathlineto{\pgfqpoint{5.828884in}{1.641304in}}%
\pgfpathlineto{\pgfqpoint{5.829260in}{1.572863in}}%
\pgfpathlineto{\pgfqpoint{5.829636in}{1.690799in}}%
\pgfpathlineto{\pgfqpoint{5.829887in}{1.655100in}}%
\pgfpathlineto{\pgfqpoint{5.830514in}{1.715607in}}%
\pgfpathlineto{\pgfqpoint{5.830389in}{1.631756in}}%
\pgfpathlineto{\pgfqpoint{5.831016in}{1.697814in}}%
\pgfpathlineto{\pgfqpoint{5.832396in}{1.512195in}}%
\pgfpathlineto{\pgfqpoint{5.833274in}{1.693692in}}%
\pgfpathlineto{\pgfqpoint{5.833525in}{1.555850in}}%
\pgfpathlineto{\pgfqpoint{5.834780in}{1.681949in}}%
\pgfpathlineto{\pgfqpoint{5.835658in}{1.619497in}}%
\pgfpathlineto{\pgfqpoint{5.835281in}{1.700279in}}%
\pgfpathlineto{\pgfqpoint{5.835909in}{1.665262in}}%
\pgfpathlineto{\pgfqpoint{5.836034in}{1.679186in}}%
\pgfpathlineto{\pgfqpoint{5.836285in}{1.601065in}}%
\pgfpathlineto{\pgfqpoint{5.836787in}{1.659484in}}%
\pgfpathlineto{\pgfqpoint{5.837414in}{1.523815in}}%
\pgfpathlineto{\pgfqpoint{5.837540in}{1.662846in}}%
\pgfpathlineto{\pgfqpoint{5.837790in}{1.652201in}}%
\pgfpathlineto{\pgfqpoint{5.838167in}{1.616104in}}%
\pgfpathlineto{\pgfqpoint{5.838919in}{1.693533in}}%
\pgfpathlineto{\pgfqpoint{5.839045in}{1.693168in}}%
\pgfpathlineto{\pgfqpoint{5.839170in}{1.678376in}}%
\pgfpathlineto{\pgfqpoint{5.839421in}{1.708809in}}%
\pgfpathlineto{\pgfqpoint{5.839798in}{1.693606in}}%
\pgfpathlineto{\pgfqpoint{5.841178in}{1.776407in}}%
\pgfpathlineto{\pgfqpoint{5.841428in}{1.702360in}}%
\pgfpathlineto{\pgfqpoint{5.841679in}{1.813269in}}%
\pgfpathlineto{\pgfqpoint{5.842181in}{1.739598in}}%
\pgfpathlineto{\pgfqpoint{5.842307in}{1.837741in}}%
\pgfpathlineto{\pgfqpoint{5.843310in}{1.767983in}}%
\pgfpathlineto{\pgfqpoint{5.843436in}{1.768960in}}%
\pgfpathlineto{\pgfqpoint{5.843937in}{1.701914in}}%
\pgfpathlineto{\pgfqpoint{5.843812in}{1.844212in}}%
\pgfpathlineto{\pgfqpoint{5.844314in}{1.796017in}}%
\pgfpathlineto{\pgfqpoint{5.844816in}{1.834275in}}%
\pgfpathlineto{\pgfqpoint{5.845066in}{1.928702in}}%
\pgfpathlineto{\pgfqpoint{5.845945in}{1.677803in}}%
\pgfpathlineto{\pgfqpoint{5.847074in}{2.022766in}}%
\pgfpathlineto{\pgfqpoint{5.847325in}{1.951933in}}%
\pgfpathlineto{\pgfqpoint{5.847575in}{1.955756in}}%
\pgfpathlineto{\pgfqpoint{5.848454in}{1.891231in}}%
\pgfpathlineto{\pgfqpoint{5.849332in}{1.834787in}}%
\pgfpathlineto{\pgfqpoint{5.849708in}{1.971332in}}%
\pgfpathlineto{\pgfqpoint{5.849834in}{1.951284in}}%
\pgfpathlineto{\pgfqpoint{5.850210in}{2.047815in}}%
\pgfpathlineto{\pgfqpoint{5.850335in}{2.038284in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{2.041636in}}%
\pgfpathlineto{\pgfqpoint{5.850963in}{1.898175in}}%
\pgfpathlineto{\pgfqpoint{5.851715in}{1.910997in}}%
\pgfpathlineto{\pgfqpoint{5.852468in}{1.906893in}}%
\pgfpathlineto{\pgfqpoint{5.853095in}{2.044045in}}%
\pgfpathlineto{\pgfqpoint{5.854224in}{1.925116in}}%
\pgfpathlineto{\pgfqpoint{5.853472in}{2.084399in}}%
\pgfpathlineto{\pgfqpoint{5.854350in}{1.945404in}}%
\pgfpathlineto{\pgfqpoint{5.854475in}{1.947547in}}%
\pgfpathlineto{\pgfqpoint{5.855353in}{1.874196in}}%
\pgfpathlineto{\pgfqpoint{5.855228in}{2.062734in}}%
\pgfpathlineto{\pgfqpoint{5.855479in}{1.882815in}}%
\pgfpathlineto{\pgfqpoint{5.855730in}{2.020995in}}%
\pgfpathlineto{\pgfqpoint{5.856357in}{1.854163in}}%
\pgfpathlineto{\pgfqpoint{5.856482in}{2.012715in}}%
\pgfpathlineto{\pgfqpoint{5.857611in}{1.771520in}}%
\pgfpathlineto{\pgfqpoint{5.858113in}{1.915863in}}%
\pgfpathlineto{\pgfqpoint{5.858740in}{1.845912in}}%
\pgfpathlineto{\pgfqpoint{5.858991in}{1.896638in}}%
\pgfpathlineto{\pgfqpoint{5.859242in}{1.772591in}}%
\pgfpathlineto{\pgfqpoint{5.859368in}{1.767609in}}%
\pgfpathlineto{\pgfqpoint{5.859493in}{1.925284in}}%
\pgfpathlineto{\pgfqpoint{5.860246in}{1.740529in}}%
\pgfpathlineto{\pgfqpoint{5.860497in}{1.846677in}}%
\pgfpathlineto{\pgfqpoint{5.860622in}{1.896368in}}%
\pgfpathlineto{\pgfqpoint{5.860873in}{1.757237in}}%
\pgfpathlineto{\pgfqpoint{5.861375in}{1.873653in}}%
\pgfpathlineto{\pgfqpoint{5.862378in}{1.717570in}}%
\pgfpathlineto{\pgfqpoint{5.861877in}{1.910120in}}%
\pgfpathlineto{\pgfqpoint{5.862504in}{1.723077in}}%
\pgfpathlineto{\pgfqpoint{5.863507in}{1.905638in}}%
\pgfpathlineto{\pgfqpoint{5.863633in}{1.819233in}}%
\pgfpathlineto{\pgfqpoint{5.863758in}{1.816989in}}%
\pgfpathlineto{\pgfqpoint{5.863884in}{1.833631in}}%
\pgfpathlineto{\pgfqpoint{5.864009in}{1.829245in}}%
\pgfpathlineto{\pgfqpoint{5.864762in}{1.898033in}}%
\pgfpathlineto{\pgfqpoint{5.865013in}{1.805316in}}%
\pgfpathlineto{\pgfqpoint{5.865138in}{1.805288in}}%
\pgfpathlineto{\pgfqpoint{5.865264in}{1.901440in}}%
\pgfpathlineto{\pgfqpoint{5.866142in}{1.810599in}}%
\pgfpathlineto{\pgfqpoint{5.866267in}{1.814375in}}%
\pgfpathlineto{\pgfqpoint{5.866644in}{1.916255in}}%
\pgfpathlineto{\pgfqpoint{5.867271in}{1.893185in}}%
\pgfpathlineto{\pgfqpoint{5.867522in}{1.811767in}}%
\pgfpathlineto{\pgfqpoint{5.867773in}{1.905020in}}%
\pgfpathlineto{\pgfqpoint{5.868400in}{1.840184in}}%
\pgfpathlineto{\pgfqpoint{5.869278in}{1.884418in}}%
\pgfpathlineto{\pgfqpoint{5.869153in}{1.824686in}}%
\pgfpathlineto{\pgfqpoint{5.869404in}{1.826027in}}%
\pgfpathlineto{\pgfqpoint{5.869654in}{1.820561in}}%
\pgfpathlineto{\pgfqpoint{5.869780in}{1.826134in}}%
\pgfpathlineto{\pgfqpoint{5.869905in}{1.863141in}}%
\pgfpathlineto{\pgfqpoint{5.870031in}{1.791607in}}%
\pgfpathlineto{\pgfqpoint{5.870783in}{1.817353in}}%
\pgfpathlineto{\pgfqpoint{5.871411in}{1.757355in}}%
\pgfpathlineto{\pgfqpoint{5.871160in}{1.848447in}}%
\pgfpathlineto{\pgfqpoint{5.871913in}{1.779096in}}%
\pgfpathlineto{\pgfqpoint{5.872038in}{1.779602in}}%
\pgfpathlineto{\pgfqpoint{5.873167in}{1.820938in}}%
\pgfpathlineto{\pgfqpoint{5.873042in}{1.766385in}}%
\pgfpathlineto{\pgfqpoint{5.873292in}{1.820869in}}%
\pgfpathlineto{\pgfqpoint{5.873669in}{1.749958in}}%
\pgfpathlineto{\pgfqpoint{5.873543in}{1.847406in}}%
\pgfpathlineto{\pgfqpoint{5.874421in}{1.789245in}}%
\pgfpathlineto{\pgfqpoint{5.874547in}{1.788755in}}%
\pgfpathlineto{\pgfqpoint{5.874672in}{1.772892in}}%
\pgfpathlineto{\pgfqpoint{5.874923in}{1.804000in}}%
\pgfpathlineto{\pgfqpoint{5.875551in}{1.781046in}}%
\pgfpathlineto{\pgfqpoint{5.876178in}{1.716715in}}%
\pgfpathlineto{\pgfqpoint{5.876554in}{1.840433in}}%
\pgfpathlineto{\pgfqpoint{5.877432in}{1.726415in}}%
\pgfpathlineto{\pgfqpoint{5.877683in}{1.779674in}}%
\pgfpathlineto{\pgfqpoint{5.878436in}{1.700781in}}%
\pgfpathlineto{\pgfqpoint{5.878687in}{1.844299in}}%
\pgfpathlineto{\pgfqpoint{5.879565in}{1.752680in}}%
\pgfpathlineto{\pgfqpoint{5.879439in}{1.856039in}}%
\pgfpathlineto{\pgfqpoint{5.879816in}{1.815659in}}%
\pgfpathlineto{\pgfqpoint{5.880067in}{1.806168in}}%
\pgfpathlineto{\pgfqpoint{5.880443in}{1.834867in}}%
\pgfpathlineto{\pgfqpoint{5.880694in}{1.791452in}}%
\pgfpathlineto{\pgfqpoint{5.881070in}{1.843016in}}%
\pgfpathlineto{\pgfqpoint{5.881572in}{1.801305in}}%
\pgfpathlineto{\pgfqpoint{5.881823in}{1.866253in}}%
\pgfpathlineto{\pgfqpoint{5.882074in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{5.882325in}{1.817339in}}%
\pgfpathlineto{\pgfqpoint{5.882450in}{1.740673in}}%
\pgfpathlineto{\pgfqpoint{5.883077in}{1.849949in}}%
\pgfpathlineto{\pgfqpoint{5.883454in}{1.783944in}}%
\pgfpathlineto{\pgfqpoint{5.883579in}{1.766225in}}%
\pgfpathlineto{\pgfqpoint{5.883705in}{1.844906in}}%
\pgfpathlineto{\pgfqpoint{5.884457in}{1.776580in}}%
\pgfpathlineto{\pgfqpoint{5.884959in}{1.908227in}}%
\pgfpathlineto{\pgfqpoint{5.884834in}{1.727626in}}%
\pgfpathlineto{\pgfqpoint{5.885586in}{1.870032in}}%
\pgfpathlineto{\pgfqpoint{5.885712in}{1.722706in}}%
\pgfpathlineto{\pgfqpoint{5.886214in}{1.884555in}}%
\pgfpathlineto{\pgfqpoint{5.886715in}{1.839346in}}%
\pgfpathlineto{\pgfqpoint{5.886841in}{1.757216in}}%
\pgfpathlineto{\pgfqpoint{5.886966in}{1.840935in}}%
\pgfpathlineto{\pgfqpoint{5.887719in}{1.807740in}}%
\pgfpathlineto{\pgfqpoint{5.887845in}{1.864798in}}%
\pgfpathlineto{\pgfqpoint{5.888221in}{1.745139in}}%
\pgfpathlineto{\pgfqpoint{5.888597in}{1.837201in}}%
\pgfpathlineto{\pgfqpoint{5.889350in}{1.715194in}}%
\pgfpathlineto{\pgfqpoint{5.888848in}{1.907144in}}%
\pgfpathlineto{\pgfqpoint{5.889726in}{1.802819in}}%
\pgfpathlineto{\pgfqpoint{5.889852in}{1.767669in}}%
\pgfpathlineto{\pgfqpoint{5.890479in}{1.820111in}}%
\pgfpathlineto{\pgfqpoint{5.890855in}{1.777494in}}%
\pgfpathlineto{\pgfqpoint{5.890981in}{1.777041in}}%
\pgfpathlineto{\pgfqpoint{5.891733in}{1.820252in}}%
\pgfpathlineto{\pgfqpoint{5.891608in}{1.774376in}}%
\pgfpathlineto{\pgfqpoint{5.892110in}{1.797423in}}%
\pgfpathlineto{\pgfqpoint{5.892235in}{1.752935in}}%
\pgfpathlineto{\pgfqpoint{5.892988in}{1.856184in}}%
\pgfpathlineto{\pgfqpoint{5.893239in}{1.778947in}}%
\pgfpathlineto{\pgfqpoint{5.894117in}{1.842748in}}%
\pgfpathlineto{\pgfqpoint{5.893866in}{1.778903in}}%
\pgfpathlineto{\pgfqpoint{5.894242in}{1.841342in}}%
\pgfpathlineto{\pgfqpoint{5.894368in}{1.760157in}}%
\pgfpathlineto{\pgfqpoint{5.895246in}{1.845694in}}%
\pgfpathlineto{\pgfqpoint{5.895371in}{1.813974in}}%
\pgfpathlineto{\pgfqpoint{5.895622in}{1.830847in}}%
\pgfpathlineto{\pgfqpoint{5.895748in}{1.784133in}}%
\pgfpathlineto{\pgfqpoint{5.896626in}{1.787149in}}%
\pgfpathlineto{\pgfqpoint{5.897630in}{1.748055in}}%
\pgfpathlineto{\pgfqpoint{5.897755in}{1.876573in}}%
\pgfpathlineto{\pgfqpoint{5.898633in}{1.787235in}}%
\pgfpathlineto{\pgfqpoint{5.898759in}{1.860835in}}%
\pgfpathlineto{\pgfqpoint{5.899386in}{1.943791in}}%
\pgfpathlineto{\pgfqpoint{5.899009in}{1.759594in}}%
\pgfpathlineto{\pgfqpoint{5.899511in}{1.822137in}}%
\pgfpathlineto{\pgfqpoint{5.899762in}{1.766258in}}%
\pgfpathlineto{\pgfqpoint{5.899888in}{1.883094in}}%
\pgfpathlineto{\pgfqpoint{5.900515in}{1.784456in}}%
\pgfpathlineto{\pgfqpoint{5.900891in}{1.899447in}}%
\pgfpathlineto{\pgfqpoint{5.901518in}{1.740940in}}%
\pgfpathlineto{\pgfqpoint{5.901644in}{1.842795in}}%
\pgfpathlineto{\pgfqpoint{5.901769in}{1.844209in}}%
\pgfpathlineto{\pgfqpoint{5.902146in}{1.865152in}}%
\pgfpathlineto{\pgfqpoint{5.902898in}{1.700069in}}%
\pgfpathlineto{\pgfqpoint{5.903777in}{1.854279in}}%
\pgfpathlineto{\pgfqpoint{5.904027in}{1.826824in}}%
\pgfpathlineto{\pgfqpoint{5.905031in}{1.844854in}}%
\pgfpathlineto{\pgfqpoint{5.905156in}{1.749123in}}%
\pgfpathlineto{\pgfqpoint{5.905282in}{1.836725in}}%
\pgfpathlineto{\pgfqpoint{5.906285in}{1.782882in}}%
\pgfpathlineto{\pgfqpoint{5.906411in}{1.782747in}}%
\pgfpathlineto{\pgfqpoint{5.906662in}{1.816353in}}%
\pgfpathlineto{\pgfqpoint{5.906913in}{1.769892in}}%
\pgfpathlineto{\pgfqpoint{5.907665in}{1.843514in}}%
\pgfpathlineto{\pgfqpoint{5.907164in}{1.749467in}}%
\pgfpathlineto{\pgfqpoint{5.908042in}{1.796791in}}%
\pgfpathlineto{\pgfqpoint{5.908293in}{1.780195in}}%
\pgfpathlineto{\pgfqpoint{5.909171in}{1.922664in}}%
\pgfpathlineto{\pgfqpoint{5.909045in}{1.727768in}}%
\pgfpathlineto{\pgfqpoint{5.909296in}{1.769505in}}%
\pgfpathlineto{\pgfqpoint{5.909422in}{1.765822in}}%
\pgfpathlineto{\pgfqpoint{5.910049in}{1.862401in}}%
\pgfpathlineto{\pgfqpoint{5.910676in}{1.814067in}}%
\pgfpathlineto{\pgfqpoint{5.910802in}{1.815626in}}%
\pgfpathlineto{\pgfqpoint{5.910927in}{1.860698in}}%
\pgfpathlineto{\pgfqpoint{5.911303in}{1.746046in}}%
\pgfpathlineto{\pgfqpoint{5.911805in}{1.814381in}}%
\pgfpathlineto{\pgfqpoint{5.911931in}{1.812220in}}%
\pgfpathlineto{\pgfqpoint{5.912056in}{1.734307in}}%
\pgfpathlineto{\pgfqpoint{5.912558in}{1.833422in}}%
\pgfpathlineto{\pgfqpoint{5.912934in}{1.825748in}}%
\pgfpathlineto{\pgfqpoint{5.913185in}{1.782939in}}%
\pgfpathlineto{\pgfqpoint{5.913311in}{1.856806in}}%
\pgfpathlineto{\pgfqpoint{5.913812in}{1.800792in}}%
\pgfpathlineto{\pgfqpoint{5.913938in}{1.879685in}}%
\pgfpathlineto{\pgfqpoint{5.914691in}{1.696794in}}%
\pgfpathlineto{\pgfqpoint{5.914816in}{1.756816in}}%
\pgfpathlineto{\pgfqpoint{5.915443in}{1.611764in}}%
\pgfpathlineto{\pgfqpoint{5.915820in}{1.666190in}}%
\pgfpathlineto{\pgfqpoint{5.915945in}{1.778079in}}%
\pgfpathlineto{\pgfqpoint{5.916572in}{1.644905in}}%
\pgfpathlineto{\pgfqpoint{5.916823in}{1.740843in}}%
\pgfpathlineto{\pgfqpoint{5.917827in}{1.771825in}}%
\pgfpathlineto{\pgfqpoint{5.917952in}{1.618992in}}%
\pgfpathlineto{\pgfqpoint{5.918078in}{1.692274in}}%
\pgfpathlineto{\pgfqpoint{5.918705in}{1.555938in}}%
\pgfpathlineto{\pgfqpoint{5.918956in}{1.630589in}}%
\pgfpathlineto{\pgfqpoint{5.919081in}{1.589967in}}%
\pgfpathlineto{\pgfqpoint{5.919207in}{1.671918in}}%
\pgfpathlineto{\pgfqpoint{5.919834in}{1.644921in}}%
\pgfpathlineto{\pgfqpoint{5.920712in}{1.711551in}}%
\pgfpathlineto{\pgfqpoint{5.920587in}{1.613403in}}%
\pgfpathlineto{\pgfqpoint{5.920838in}{1.701365in}}%
\pgfpathlineto{\pgfqpoint{5.921465in}{1.586248in}}%
\pgfpathlineto{\pgfqpoint{5.921967in}{1.614786in}}%
\pgfpathlineto{\pgfqpoint{5.922468in}{1.557510in}}%
\pgfpathlineto{\pgfqpoint{5.922594in}{1.672516in}}%
\pgfpathlineto{\pgfqpoint{5.922845in}{1.634581in}}%
\pgfpathlineto{\pgfqpoint{5.923096in}{1.690680in}}%
\pgfpathlineto{\pgfqpoint{5.923221in}{1.630127in}}%
\pgfpathlineto{\pgfqpoint{5.923472in}{1.639478in}}%
\pgfpathlineto{\pgfqpoint{5.924350in}{1.553696in}}%
\pgfpathlineto{\pgfqpoint{5.924225in}{1.680591in}}%
\pgfpathlineto{\pgfqpoint{5.924601in}{1.604980in}}%
\pgfpathlineto{\pgfqpoint{5.925103in}{1.659745in}}%
\pgfpathlineto{\pgfqpoint{5.925354in}{1.558941in}}%
\pgfpathlineto{\pgfqpoint{5.925730in}{1.617844in}}%
\pgfpathlineto{\pgfqpoint{5.926106in}{1.658761in}}%
\pgfpathlineto{\pgfqpoint{5.926232in}{1.609845in}}%
\pgfpathlineto{\pgfqpoint{5.927110in}{1.641245in}}%
\pgfpathlineto{\pgfqpoint{5.927235in}{1.641582in}}%
\pgfpathlineto{\pgfqpoint{5.927361in}{1.671795in}}%
\pgfpathlineto{\pgfqpoint{5.928239in}{1.621177in}}%
\pgfpathlineto{\pgfqpoint{5.928490in}{1.629433in}}%
\pgfpathlineto{\pgfqpoint{5.928615in}{1.590179in}}%
\pgfpathlineto{\pgfqpoint{5.929494in}{1.694619in}}%
\pgfpathlineto{\pgfqpoint{5.929870in}{1.669318in}}%
\pgfpathlineto{\pgfqpoint{5.929995in}{1.597816in}}%
\pgfpathlineto{\pgfqpoint{5.930623in}{1.730959in}}%
\pgfpathlineto{\pgfqpoint{5.930873in}{1.688338in}}%
\pgfpathlineto{\pgfqpoint{5.930999in}{1.689764in}}%
\pgfpathlineto{\pgfqpoint{5.931375in}{1.571823in}}%
\pgfpathlineto{\pgfqpoint{5.931250in}{1.695800in}}%
\pgfpathlineto{\pgfqpoint{5.932128in}{1.645822in}}%
\pgfpathlineto{\pgfqpoint{5.933006in}{1.707345in}}%
\pgfpathlineto{\pgfqpoint{5.932379in}{1.625682in}}%
\pgfpathlineto{\pgfqpoint{5.933132in}{1.677557in}}%
\pgfpathlineto{\pgfqpoint{5.933257in}{1.638606in}}%
\pgfpathlineto{\pgfqpoint{5.933759in}{1.719738in}}%
\pgfpathlineto{\pgfqpoint{5.934135in}{1.698672in}}%
\pgfpathlineto{\pgfqpoint{5.934762in}{1.754075in}}%
\pgfpathlineto{\pgfqpoint{5.935013in}{1.715271in}}%
\pgfpathlineto{\pgfqpoint{5.935139in}{1.682182in}}%
\pgfpathlineto{\pgfqpoint{5.935515in}{1.782952in}}%
\pgfpathlineto{\pgfqpoint{5.935766in}{1.745331in}}%
\pgfpathlineto{\pgfqpoint{5.936519in}{1.866379in}}%
\pgfpathlineto{\pgfqpoint{5.937020in}{1.806993in}}%
\pgfpathlineto{\pgfqpoint{5.938024in}{1.862579in}}%
\pgfpathlineto{\pgfqpoint{5.937397in}{1.777233in}}%
\pgfpathlineto{\pgfqpoint{5.938149in}{1.848740in}}%
\pgfpathlineto{\pgfqpoint{5.938526in}{1.699529in}}%
\pgfpathlineto{\pgfqpoint{5.938651in}{1.921136in}}%
\pgfpathlineto{\pgfqpoint{5.939279in}{1.762418in}}%
\pgfpathlineto{\pgfqpoint{5.940533in}{1.978846in}}%
\pgfpathlineto{\pgfqpoint{5.940909in}{2.018712in}}%
\pgfpathlineto{\pgfqpoint{5.940784in}{1.855453in}}%
\pgfpathlineto{\pgfqpoint{5.941411in}{1.939180in}}%
\pgfpathlineto{\pgfqpoint{5.941537in}{1.959325in}}%
\pgfpathlineto{\pgfqpoint{5.941788in}{1.902125in}}%
\pgfpathlineto{\pgfqpoint{5.941913in}{1.932161in}}%
\pgfpathlineto{\pgfqpoint{5.942038in}{1.837267in}}%
\pgfpathlineto{\pgfqpoint{5.942666in}{1.973148in}}%
\pgfpathlineto{\pgfqpoint{5.942917in}{1.945959in}}%
\pgfpathlineto{\pgfqpoint{5.943418in}{2.078655in}}%
\pgfpathlineto{\pgfqpoint{5.943293in}{1.869739in}}%
\pgfpathlineto{\pgfqpoint{5.943544in}{1.881728in}}%
\pgfpathlineto{\pgfqpoint{5.943669in}{1.875406in}}%
\pgfpathlineto{\pgfqpoint{5.944547in}{2.027479in}}%
\pgfpathlineto{\pgfqpoint{5.944924in}{1.985751in}}%
\pgfpathlineto{\pgfqpoint{5.945049in}{1.917555in}}%
\pgfpathlineto{\pgfqpoint{5.945927in}{2.042412in}}%
\pgfpathlineto{\pgfqpoint{5.947056in}{1.876702in}}%
\pgfpathlineto{\pgfqpoint{5.947433in}{1.896546in}}%
\pgfpathlineto{\pgfqpoint{5.948687in}{2.070036in}}%
\pgfpathlineto{\pgfqpoint{5.950067in}{1.910912in}}%
\pgfpathlineto{\pgfqpoint{5.950820in}{1.999048in}}%
\pgfpathlineto{\pgfqpoint{5.950318in}{1.874146in}}%
\pgfpathlineto{\pgfqpoint{5.951196in}{1.975389in}}%
\pgfpathlineto{\pgfqpoint{5.951322in}{1.974436in}}%
\pgfpathlineto{\pgfqpoint{5.952325in}{1.871783in}}%
\pgfpathlineto{\pgfqpoint{5.952451in}{1.874675in}}%
\pgfpathlineto{\pgfqpoint{5.952576in}{2.035195in}}%
\pgfpathlineto{\pgfqpoint{5.953329in}{1.849882in}}%
\pgfpathlineto{\pgfqpoint{5.953454in}{1.924085in}}%
\pgfpathlineto{\pgfqpoint{5.954332in}{1.783302in}}%
\pgfpathlineto{\pgfqpoint{5.953956in}{1.952049in}}%
\pgfpathlineto{\pgfqpoint{5.954458in}{1.783307in}}%
\pgfpathlineto{\pgfqpoint{5.954960in}{1.981971in}}%
\pgfpathlineto{\pgfqpoint{5.955587in}{1.902134in}}%
\pgfpathlineto{\pgfqpoint{5.955712in}{1.755702in}}%
\pgfpathlineto{\pgfqpoint{5.955838in}{1.970097in}}%
\pgfpathlineto{\pgfqpoint{5.956716in}{1.826869in}}%
\pgfpathlineto{\pgfqpoint{5.956841in}{1.832237in}}%
\pgfpathlineto{\pgfqpoint{5.957218in}{1.805764in}}%
\pgfpathlineto{\pgfqpoint{5.957343in}{1.917886in}}%
\pgfpathlineto{\pgfqpoint{5.958221in}{1.794581in}}%
\pgfpathlineto{\pgfqpoint{5.958347in}{1.838592in}}%
\pgfpathlineto{\pgfqpoint{5.958472in}{1.842721in}}%
\pgfpathlineto{\pgfqpoint{5.958849in}{1.834195in}}%
\pgfpathlineto{\pgfqpoint{5.959852in}{1.761356in}}%
\pgfpathlineto{\pgfqpoint{5.959099in}{1.914011in}}%
\pgfpathlineto{\pgfqpoint{5.960103in}{1.792637in}}%
\pgfpathlineto{\pgfqpoint{5.960228in}{1.763290in}}%
\pgfpathlineto{\pgfqpoint{5.960479in}{1.827760in}}%
\pgfpathlineto{\pgfqpoint{5.960856in}{1.802418in}}%
\pgfpathlineto{\pgfqpoint{5.960981in}{1.877662in}}%
\pgfpathlineto{\pgfqpoint{5.961734in}{1.757222in}}%
\pgfpathlineto{\pgfqpoint{5.961859in}{1.810772in}}%
\pgfpathlineto{\pgfqpoint{5.961985in}{1.808650in}}%
\pgfpathlineto{\pgfqpoint{5.962110in}{1.746299in}}%
\pgfpathlineto{\pgfqpoint{5.962236in}{1.913316in}}%
\pgfpathlineto{\pgfqpoint{5.963114in}{1.798919in}}%
\pgfpathlineto{\pgfqpoint{5.963490in}{1.803874in}}%
\pgfpathlineto{\pgfqpoint{5.963616in}{1.748536in}}%
\pgfpathlineto{\pgfqpoint{5.964619in}{1.893403in}}%
\pgfpathlineto{\pgfqpoint{5.964745in}{1.812581in}}%
\pgfpathlineto{\pgfqpoint{5.965121in}{1.833269in}}%
\pgfpathlineto{\pgfqpoint{5.965372in}{1.754184in}}%
\pgfpathlineto{\pgfqpoint{5.965497in}{1.853672in}}%
\pgfpathlineto{\pgfqpoint{5.966501in}{1.839681in}}%
\pgfpathlineto{\pgfqpoint{5.966752in}{1.792137in}}%
\pgfpathlineto{\pgfqpoint{5.967003in}{1.842158in}}%
\pgfpathlineto{\pgfqpoint{5.967630in}{1.803768in}}%
\pgfpathlineto{\pgfqpoint{5.968508in}{1.893635in}}%
\pgfpathlineto{\pgfqpoint{5.968884in}{1.858848in}}%
\pgfpathlineto{\pgfqpoint{5.970139in}{1.776854in}}%
\pgfpathlineto{\pgfqpoint{5.969386in}{1.863299in}}%
\pgfpathlineto{\pgfqpoint{5.970264in}{1.780369in}}%
\pgfpathlineto{\pgfqpoint{5.970390in}{1.932253in}}%
\pgfpathlineto{\pgfqpoint{5.971268in}{1.816531in}}%
\pgfpathlineto{\pgfqpoint{5.971393in}{1.788350in}}%
\pgfpathlineto{\pgfqpoint{5.971770in}{1.868871in}}%
\pgfpathlineto{\pgfqpoint{5.972146in}{1.861303in}}%
\pgfpathlineto{\pgfqpoint{5.972272in}{1.867800in}}%
\pgfpathlineto{\pgfqpoint{5.972397in}{1.827680in}}%
\pgfpathlineto{\pgfqpoint{5.972522in}{1.732516in}}%
\pgfpathlineto{\pgfqpoint{5.972648in}{1.907190in}}%
\pgfpathlineto{\pgfqpoint{5.973526in}{1.813736in}}%
\pgfpathlineto{\pgfqpoint{5.973652in}{1.807294in}}%
\pgfpathlineto{\pgfqpoint{5.974530in}{1.799106in}}%
\pgfpathlineto{\pgfqpoint{5.974781in}{1.868076in}}%
\pgfpathlineto{\pgfqpoint{5.974906in}{1.771988in}}%
\pgfpathlineto{\pgfqpoint{5.975157in}{1.881701in}}%
\pgfpathlineto{\pgfqpoint{5.975784in}{1.830844in}}%
\pgfpathlineto{\pgfqpoint{5.975910in}{1.861921in}}%
\pgfpathlineto{\pgfqpoint{5.976035in}{1.747736in}}%
\pgfpathlineto{\pgfqpoint{5.976788in}{1.826937in}}%
\pgfpathlineto{\pgfqpoint{5.977791in}{1.759009in}}%
\pgfpathlineto{\pgfqpoint{5.977666in}{1.838650in}}%
\pgfpathlineto{\pgfqpoint{5.977917in}{1.759603in}}%
\pgfpathlineto{\pgfqpoint{5.978042in}{1.857500in}}%
\pgfpathlineto{\pgfqpoint{5.978168in}{1.722844in}}%
\pgfpathlineto{\pgfqpoint{5.978920in}{1.813260in}}%
\pgfpathlineto{\pgfqpoint{5.979798in}{1.856009in}}%
\pgfpathlineto{\pgfqpoint{5.979924in}{1.703336in}}%
\pgfpathlineto{\pgfqpoint{5.980802in}{1.846904in}}%
\pgfpathlineto{\pgfqpoint{5.981053in}{1.791133in}}%
\pgfpathlineto{\pgfqpoint{5.981304in}{1.812221in}}%
\pgfpathlineto{\pgfqpoint{5.982307in}{1.712019in}}%
\pgfpathlineto{\pgfqpoint{5.982935in}{1.829978in}}%
\pgfpathlineto{\pgfqpoint{5.983437in}{1.785132in}}%
\pgfpathlineto{\pgfqpoint{5.983813in}{1.764321in}}%
\pgfpathlineto{\pgfqpoint{5.983687in}{1.801055in}}%
\pgfpathlineto{\pgfqpoint{5.984189in}{1.770633in}}%
\pgfpathlineto{\pgfqpoint{5.984315in}{1.806554in}}%
\pgfpathlineto{\pgfqpoint{5.984566in}{1.730283in}}%
\pgfpathlineto{\pgfqpoint{5.985193in}{1.804640in}}%
\pgfpathlineto{\pgfqpoint{5.985318in}{1.735238in}}%
\pgfpathlineto{\pgfqpoint{5.986322in}{1.788671in}}%
\pgfpathlineto{\pgfqpoint{5.986447in}{1.787632in}}%
\pgfpathlineto{\pgfqpoint{5.987325in}{1.853300in}}%
\pgfpathlineto{\pgfqpoint{5.987576in}{1.750003in}}%
\pgfpathlineto{\pgfqpoint{5.987702in}{1.748767in}}%
\pgfpathlineto{\pgfqpoint{5.987827in}{1.843422in}}%
\pgfpathlineto{\pgfqpoint{5.988078in}{1.736535in}}%
\pgfpathlineto{\pgfqpoint{5.988831in}{1.785100in}}%
\pgfpathlineto{\pgfqpoint{5.988956in}{1.760698in}}%
\pgfpathlineto{\pgfqpoint{5.989458in}{1.831803in}}%
\pgfpathlineto{\pgfqpoint{5.989709in}{1.830008in}}%
\pgfpathlineto{\pgfqpoint{5.990211in}{1.774134in}}%
\pgfpathlineto{\pgfqpoint{5.990838in}{1.818819in}}%
\pgfpathlineto{\pgfqpoint{5.990963in}{1.815459in}}%
\pgfpathlineto{\pgfqpoint{5.991716in}{1.737125in}}%
\pgfpathlineto{\pgfqpoint{5.991842in}{1.840081in}}%
\pgfpathlineto{\pgfqpoint{5.991967in}{1.851682in}}%
\pgfpathlineto{\pgfqpoint{5.992092in}{1.777516in}}%
\pgfpathlineto{\pgfqpoint{5.992469in}{1.823461in}}%
\pgfpathlineto{\pgfqpoint{5.992845in}{1.736791in}}%
\pgfpathlineto{\pgfqpoint{5.992971in}{1.940007in}}%
\pgfpathlineto{\pgfqpoint{5.993472in}{1.836634in}}%
\pgfpathlineto{\pgfqpoint{5.993849in}{1.811480in}}%
\pgfpathlineto{\pgfqpoint{5.994601in}{1.866675in}}%
\pgfpathlineto{\pgfqpoint{5.995480in}{1.787863in}}%
\pgfpathlineto{\pgfqpoint{5.994978in}{1.878178in}}%
\pgfpathlineto{\pgfqpoint{5.995730in}{1.836509in}}%
\pgfpathlineto{\pgfqpoint{5.995856in}{1.884905in}}%
\pgfpathlineto{\pgfqpoint{5.995981in}{1.774798in}}%
\pgfpathlineto{\pgfqpoint{5.996734in}{1.825207in}}%
\pgfpathlineto{\pgfqpoint{5.997361in}{1.853133in}}%
\pgfpathlineto{\pgfqpoint{5.997612in}{1.843932in}}%
\pgfpathlineto{\pgfqpoint{5.998239in}{1.873698in}}%
\pgfpathlineto{\pgfqpoint{5.997989in}{1.787513in}}%
\pgfpathlineto{\pgfqpoint{5.998741in}{1.863757in}}%
\pgfpathlineto{\pgfqpoint{5.999494in}{1.807758in}}%
\pgfpathlineto{\pgfqpoint{5.999243in}{1.875543in}}%
\pgfpathlineto{\pgfqpoint{5.999619in}{1.851828in}}%
\pgfpathlineto{\pgfqpoint{6.000247in}{1.903180in}}%
\pgfpathlineto{\pgfqpoint{6.000372in}{1.799120in}}%
\pgfpathlineto{\pgfqpoint{6.000623in}{1.819957in}}%
\pgfpathlineto{\pgfqpoint{6.001125in}{1.888935in}}%
\pgfpathlineto{\pgfqpoint{6.000999in}{1.814458in}}%
\pgfpathlineto{\pgfqpoint{6.001877in}{1.868687in}}%
\pgfpathlineto{\pgfqpoint{6.002881in}{1.781165in}}%
\pgfpathlineto{\pgfqpoint{6.003132in}{1.879302in}}%
\pgfpathlineto{\pgfqpoint{6.003759in}{1.771053in}}%
\pgfpathlineto{\pgfqpoint{6.004010in}{1.849562in}}%
\pgfpathlineto{\pgfqpoint{6.004386in}{1.832999in}}%
\pgfpathlineto{\pgfqpoint{6.004512in}{1.768249in}}%
\pgfpathlineto{\pgfqpoint{6.004637in}{1.842265in}}%
\pgfpathlineto{\pgfqpoint{6.005390in}{1.796504in}}%
\pgfpathlineto{\pgfqpoint{6.005892in}{1.856225in}}%
\pgfpathlineto{\pgfqpoint{6.006017in}{1.732137in}}%
\pgfpathlineto{\pgfqpoint{6.006394in}{1.805837in}}%
\pgfpathlineto{\pgfqpoint{6.006645in}{1.709887in}}%
\pgfpathlineto{\pgfqpoint{6.007272in}{1.825657in}}%
\pgfpathlineto{\pgfqpoint{6.007397in}{1.817248in}}%
\pgfpathlineto{\pgfqpoint{6.007523in}{1.823280in}}%
\pgfpathlineto{\pgfqpoint{6.007774in}{1.853514in}}%
\pgfpathlineto{\pgfqpoint{6.008777in}{1.725685in}}%
\pgfpathlineto{\pgfqpoint{6.009906in}{1.826582in}}%
\pgfpathlineto{\pgfqpoint{6.009028in}{1.602777in}}%
\pgfpathlineto{\pgfqpoint{6.010283in}{1.808845in}}%
\pgfpathlineto{\pgfqpoint{6.011161in}{1.605259in}}%
\pgfpathlineto{\pgfqpoint{6.011537in}{1.702866in}}%
\pgfpathlineto{\pgfqpoint{6.012164in}{1.776030in}}%
\pgfpathlineto{\pgfqpoint{6.012666in}{1.727512in}}%
\pgfpathlineto{\pgfqpoint{6.012917in}{1.651687in}}%
\pgfpathlineto{\pgfqpoint{6.013795in}{1.598608in}}%
\pgfpathlineto{\pgfqpoint{6.013419in}{1.681630in}}%
\pgfpathlineto{\pgfqpoint{6.013921in}{1.655653in}}%
\pgfpathlineto{\pgfqpoint{6.015050in}{1.716507in}}%
\pgfpathlineto{\pgfqpoint{6.014297in}{1.645557in}}%
\pgfpathlineto{\pgfqpoint{6.015175in}{1.674262in}}%
\pgfpathlineto{\pgfqpoint{6.015301in}{1.673879in}}%
\pgfpathlineto{\pgfqpoint{6.016053in}{1.738078in}}%
\pgfpathlineto{\pgfqpoint{6.015928in}{1.549511in}}%
\pgfpathlineto{\pgfqpoint{6.016304in}{1.653981in}}%
\pgfpathlineto{\pgfqpoint{6.017308in}{1.518595in}}%
\pgfpathlineto{\pgfqpoint{6.017057in}{1.715421in}}%
\pgfpathlineto{\pgfqpoint{6.017433in}{1.642843in}}%
\pgfpathlineto{\pgfqpoint{6.017684in}{1.652737in}}%
\pgfpathlineto{\pgfqpoint{6.017809in}{1.631700in}}%
\pgfpathlineto{\pgfqpoint{6.017935in}{1.575142in}}%
\pgfpathlineto{\pgfqpoint{6.018437in}{1.719627in}}%
\pgfpathlineto{\pgfqpoint{6.018688in}{1.710852in}}%
\pgfpathlineto{\pgfqpoint{6.018939in}{1.817953in}}%
\pgfpathlineto{\pgfqpoint{6.019189in}{1.684025in}}%
\pgfpathlineto{\pgfqpoint{6.019440in}{1.705315in}}%
\pgfpathlineto{\pgfqpoint{6.020318in}{1.610594in}}%
\pgfpathlineto{\pgfqpoint{6.020444in}{1.772109in}}%
\pgfpathlineto{\pgfqpoint{6.021197in}{1.558227in}}%
\pgfpathlineto{\pgfqpoint{6.021322in}{1.753122in}}%
\pgfpathlineto{\pgfqpoint{6.021573in}{1.593014in}}%
\pgfpathlineto{\pgfqpoint{6.021698in}{1.771242in}}%
\pgfpathlineto{\pgfqpoint{6.022326in}{1.733355in}}%
\pgfpathlineto{\pgfqpoint{6.022451in}{1.734486in}}%
\pgfpathlineto{\pgfqpoint{6.023329in}{1.616138in}}%
\pgfpathlineto{\pgfqpoint{6.023706in}{1.676608in}}%
\pgfpathlineto{\pgfqpoint{6.024333in}{1.672293in}}%
\pgfpathlineto{\pgfqpoint{6.024458in}{1.721285in}}%
\pgfpathlineto{\pgfqpoint{6.024584in}{1.631297in}}%
\pgfpathlineto{\pgfqpoint{6.024835in}{1.796203in}}%
\pgfpathlineto{\pgfqpoint{6.025462in}{1.769980in}}%
\pgfpathlineto{\pgfqpoint{6.026215in}{1.664680in}}%
\pgfpathlineto{\pgfqpoint{6.026842in}{1.677353in}}%
\pgfpathlineto{\pgfqpoint{6.026967in}{1.691368in}}%
\pgfpathlineto{\pgfqpoint{6.027093in}{1.842507in}}%
\pgfpathlineto{\pgfqpoint{6.027720in}{1.619579in}}%
\pgfpathlineto{\pgfqpoint{6.028096in}{1.815866in}}%
\pgfpathlineto{\pgfqpoint{6.028222in}{1.620594in}}%
\pgfpathlineto{\pgfqpoint{6.028347in}{1.841968in}}%
\pgfpathlineto{\pgfqpoint{6.029100in}{1.835494in}}%
\pgfpathlineto{\pgfqpoint{6.029225in}{1.831874in}}%
\pgfpathlineto{\pgfqpoint{6.030229in}{1.725665in}}%
\pgfpathlineto{\pgfqpoint{6.030354in}{1.783095in}}%
\pgfpathlineto{\pgfqpoint{6.030480in}{1.826811in}}%
\pgfpathlineto{\pgfqpoint{6.030856in}{1.761383in}}%
\pgfpathlineto{\pgfqpoint{6.031358in}{1.774710in}}%
\pgfpathlineto{\pgfqpoint{6.031483in}{1.764619in}}%
\pgfpathlineto{\pgfqpoint{6.031860in}{1.785270in}}%
\pgfpathlineto{\pgfqpoint{6.032738in}{1.916934in}}%
\pgfpathlineto{\pgfqpoint{6.032863in}{1.776416in}}%
\pgfpathlineto{\pgfqpoint{6.033114in}{1.764454in}}%
\pgfpathlineto{\pgfqpoint{6.034369in}{1.945574in}}%
\pgfpathlineto{\pgfqpoint{6.034494in}{1.785282in}}%
\pgfpathlineto{\pgfqpoint{6.035372in}{1.913872in}}%
\pgfpathlineto{\pgfqpoint{6.035749in}{2.027358in}}%
\pgfpathlineto{\pgfqpoint{6.036376in}{1.888858in}}%
\pgfpathlineto{\pgfqpoint{6.037630in}{2.098003in}}%
\pgfpathlineto{\pgfqpoint{6.037756in}{2.032461in}}%
\pgfpathlineto{\pgfqpoint{6.038509in}{1.780352in}}%
\pgfpathlineto{\pgfqpoint{6.038007in}{2.045648in}}%
\pgfpathlineto{\pgfqpoint{6.039010in}{1.817098in}}%
\pgfpathlineto{\pgfqpoint{6.040390in}{2.123506in}}%
\pgfpathlineto{\pgfqpoint{6.040516in}{2.112024in}}%
\pgfpathlineto{\pgfqpoint{6.040641in}{2.192756in}}%
\pgfpathlineto{\pgfqpoint{6.040767in}{2.120256in}}%
\pgfpathlineto{\pgfqpoint{6.041143in}{2.207432in}}%
\pgfpathlineto{\pgfqpoint{6.041519in}{1.993230in}}%
\pgfpathlineto{\pgfqpoint{6.042021in}{1.830523in}}%
\pgfpathlineto{\pgfqpoint{6.042648in}{1.953783in}}%
\pgfpathlineto{\pgfqpoint{6.043025in}{2.147747in}}%
\pgfpathlineto{\pgfqpoint{6.043903in}{2.127057in}}%
\pgfpathlineto{\pgfqpoint{6.045157in}{1.749991in}}%
\pgfpathlineto{\pgfqpoint{6.045534in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{6.045659in}{1.840236in}}%
\pgfpathlineto{\pgfqpoint{6.045785in}{1.883012in}}%
\pgfpathlineto{\pgfqpoint{6.046663in}{2.151986in}}%
\pgfpathlineto{\pgfqpoint{6.047165in}{2.021569in}}%
\pgfpathlineto{\pgfqpoint{6.048168in}{1.879764in}}%
\pgfpathlineto{\pgfqpoint{6.047415in}{2.073848in}}%
\pgfpathlineto{\pgfqpoint{6.048294in}{1.880960in}}%
\pgfpathlineto{\pgfqpoint{6.049423in}{2.056761in}}%
\pgfpathlineto{\pgfqpoint{6.048544in}{1.878914in}}%
\pgfpathlineto{\pgfqpoint{6.049548in}{2.056222in}}%
\pgfpathlineto{\pgfqpoint{6.050552in}{1.882460in}}%
\pgfpathlineto{\pgfqpoint{6.050928in}{1.916796in}}%
\pgfpathlineto{\pgfqpoint{6.051053in}{2.019302in}}%
\pgfpathlineto{\pgfqpoint{6.051806in}{1.885563in}}%
\pgfpathlineto{\pgfqpoint{6.051932in}{1.922956in}}%
\pgfpathlineto{\pgfqpoint{6.052182in}{1.923655in}}%
\pgfpathlineto{\pgfqpoint{6.052308in}{1.843392in}}%
\pgfpathlineto{\pgfqpoint{6.052935in}{1.971978in}}%
\pgfpathlineto{\pgfqpoint{6.053311in}{1.903424in}}%
\pgfpathlineto{\pgfqpoint{6.054064in}{1.814432in}}%
\pgfpathlineto{\pgfqpoint{6.054190in}{1.873305in}}%
\pgfpathlineto{\pgfqpoint{6.054315in}{1.793472in}}%
\pgfpathlineto{\pgfqpoint{6.054817in}{1.900349in}}%
\pgfpathlineto{\pgfqpoint{6.055319in}{1.832886in}}%
\pgfpathlineto{\pgfqpoint{6.055444in}{1.788391in}}%
\pgfpathlineto{\pgfqpoint{6.055946in}{1.867794in}}%
\pgfpathlineto{\pgfqpoint{6.056322in}{1.852316in}}%
\pgfpathlineto{\pgfqpoint{6.056448in}{1.853628in}}%
\pgfpathlineto{\pgfqpoint{6.057326in}{1.861644in}}%
\pgfpathlineto{\pgfqpoint{6.057702in}{1.806850in}}%
\pgfpathlineto{\pgfqpoint{6.057828in}{1.803818in}}%
\pgfpathlineto{\pgfqpoint{6.057953in}{1.870191in}}%
\pgfpathlineto{\pgfqpoint{6.058455in}{1.738971in}}%
\pgfpathlineto{\pgfqpoint{6.058957in}{1.829772in}}%
\pgfpathlineto{\pgfqpoint{6.059082in}{1.834329in}}%
\pgfpathlineto{\pgfqpoint{6.059333in}{1.756401in}}%
\pgfpathlineto{\pgfqpoint{6.059458in}{1.894660in}}%
\pgfpathlineto{\pgfqpoint{6.060211in}{1.826712in}}%
\pgfpathlineto{\pgfqpoint{6.061340in}{1.751482in}}%
\pgfpathlineto{\pgfqpoint{6.061089in}{1.828882in}}%
\pgfpathlineto{\pgfqpoint{6.061466in}{1.773109in}}%
\pgfpathlineto{\pgfqpoint{6.061717in}{1.800412in}}%
\pgfpathlineto{\pgfqpoint{6.061967in}{1.742628in}}%
\pgfpathlineto{\pgfqpoint{6.062344in}{1.832585in}}%
\pgfpathlineto{\pgfqpoint{6.062846in}{1.747299in}}%
\pgfpathlineto{\pgfqpoint{6.063849in}{1.841421in}}%
\pgfpathlineto{\pgfqpoint{6.063097in}{1.746416in}}%
\pgfpathlineto{\pgfqpoint{6.064100in}{1.836127in}}%
\pgfpathlineto{\pgfqpoint{6.064978in}{1.689611in}}%
\pgfpathlineto{\pgfqpoint{6.065605in}{1.742505in}}%
\pgfpathlineto{\pgfqpoint{6.066233in}{1.854712in}}%
\pgfpathlineto{\pgfqpoint{6.065982in}{1.723851in}}%
\pgfpathlineto{\pgfqpoint{6.066735in}{1.775212in}}%
\pgfpathlineto{\pgfqpoint{6.067487in}{1.743737in}}%
\pgfpathlineto{\pgfqpoint{6.067236in}{1.803442in}}%
\pgfpathlineto{\pgfqpoint{6.067613in}{1.783290in}}%
\pgfpathlineto{\pgfqpoint{6.067738in}{1.804467in}}%
\pgfpathlineto{\pgfqpoint{6.068365in}{1.724618in}}%
\pgfpathlineto{\pgfqpoint{6.068491in}{1.680333in}}%
\pgfpathlineto{\pgfqpoint{6.068867in}{1.867245in}}%
\pgfpathlineto{\pgfqpoint{6.069243in}{1.795210in}}%
\pgfpathlineto{\pgfqpoint{6.069369in}{1.839226in}}%
\pgfpathlineto{\pgfqpoint{6.069494in}{1.732927in}}%
\pgfpathlineto{\pgfqpoint{6.070373in}{1.822693in}}%
\pgfpathlineto{\pgfqpoint{6.070498in}{1.826349in}}%
\pgfpathlineto{\pgfqpoint{6.070623in}{1.751642in}}%
\pgfpathlineto{\pgfqpoint{6.071502in}{1.859352in}}%
\pgfpathlineto{\pgfqpoint{6.071627in}{1.774160in}}%
\pgfpathlineto{\pgfqpoint{6.072003in}{1.804004in}}%
\pgfpathlineto{\pgfqpoint{6.072254in}{1.861663in}}%
\pgfpathlineto{\pgfqpoint{6.072882in}{1.753961in}}%
\pgfpathlineto{\pgfqpoint{6.073007in}{1.752755in}}%
\pgfpathlineto{\pgfqpoint{6.074011in}{1.844095in}}%
\pgfpathlineto{\pgfqpoint{6.074261in}{1.823256in}}%
\pgfpathlineto{\pgfqpoint{6.074889in}{1.711852in}}%
\pgfpathlineto{\pgfqpoint{6.074638in}{1.852964in}}%
\pgfpathlineto{\pgfqpoint{6.075265in}{1.779374in}}%
\pgfpathlineto{\pgfqpoint{6.075767in}{1.759917in}}%
\pgfpathlineto{\pgfqpoint{6.076520in}{1.843446in}}%
\pgfpathlineto{\pgfqpoint{6.076645in}{1.839710in}}%
\pgfpathlineto{\pgfqpoint{6.077899in}{1.736609in}}%
\pgfpathlineto{\pgfqpoint{6.078025in}{1.738538in}}%
\pgfpathlineto{\pgfqpoint{6.078150in}{1.891013in}}%
\pgfpathlineto{\pgfqpoint{6.078903in}{1.707006in}}%
\pgfpathlineto{\pgfqpoint{6.079154in}{1.849881in}}%
\pgfpathlineto{\pgfqpoint{6.079279in}{1.761501in}}%
\pgfpathlineto{\pgfqpoint{6.079405in}{1.863172in}}%
\pgfpathlineto{\pgfqpoint{6.080283in}{1.767405in}}%
\pgfpathlineto{\pgfqpoint{6.080785in}{1.828684in}}%
\pgfpathlineto{\pgfqpoint{6.081537in}{1.804720in}}%
\pgfpathlineto{\pgfqpoint{6.082039in}{1.844138in}}%
\pgfpathlineto{\pgfqpoint{6.082165in}{1.783387in}}%
\pgfpathlineto{\pgfqpoint{6.082792in}{1.858025in}}%
\pgfpathlineto{\pgfqpoint{6.083168in}{1.756767in}}%
\pgfpathlineto{\pgfqpoint{6.083294in}{1.816775in}}%
\pgfpathlineto{\pgfqpoint{6.083545in}{1.724559in}}%
\pgfpathlineto{\pgfqpoint{6.083670in}{1.865393in}}%
\pgfpathlineto{\pgfqpoint{6.084172in}{1.841643in}}%
\pgfpathlineto{\pgfqpoint{6.084674in}{1.816724in}}%
\pgfpathlineto{\pgfqpoint{6.085050in}{1.755968in}}%
\pgfpathlineto{\pgfqpoint{6.085803in}{1.900248in}}%
\pgfpathlineto{\pgfqpoint{6.086305in}{1.787548in}}%
\pgfpathlineto{\pgfqpoint{6.086932in}{1.807837in}}%
\pgfpathlineto{\pgfqpoint{6.087183in}{1.871100in}}%
\pgfpathlineto{\pgfqpoint{6.087434in}{1.802556in}}%
\pgfpathlineto{\pgfqpoint{6.087684in}{1.803997in}}%
\pgfpathlineto{\pgfqpoint{6.087810in}{1.763619in}}%
\pgfpathlineto{\pgfqpoint{6.088563in}{1.860494in}}%
\pgfpathlineto{\pgfqpoint{6.089566in}{1.737276in}}%
\pgfpathlineto{\pgfqpoint{6.089817in}{1.766169in}}%
\pgfpathlineto{\pgfqpoint{6.089943in}{1.846933in}}%
\pgfpathlineto{\pgfqpoint{6.090695in}{1.761646in}}%
\pgfpathlineto{\pgfqpoint{6.090946in}{1.822442in}}%
\pgfpathlineto{\pgfqpoint{6.091699in}{1.712124in}}%
\pgfpathlineto{\pgfqpoint{6.091824in}{1.834352in}}%
\pgfpathlineto{\pgfqpoint{6.092075in}{1.859571in}}%
\pgfpathlineto{\pgfqpoint{6.092201in}{1.771839in}}%
\pgfpathlineto{\pgfqpoint{6.092577in}{1.791649in}}%
\pgfpathlineto{\pgfqpoint{6.092702in}{1.790685in}}%
\pgfpathlineto{\pgfqpoint{6.093079in}{1.902474in}}%
\pgfpathlineto{\pgfqpoint{6.092953in}{1.668827in}}%
\pgfpathlineto{\pgfqpoint{6.093706in}{1.794730in}}%
\pgfpathlineto{\pgfqpoint{6.094082in}{1.777569in}}%
\pgfpathlineto{\pgfqpoint{6.093957in}{1.837331in}}%
\pgfpathlineto{\pgfqpoint{6.094584in}{1.800165in}}%
\pgfpathlineto{\pgfqpoint{6.094961in}{1.875961in}}%
\pgfpathlineto{\pgfqpoint{6.095462in}{1.778108in}}%
\pgfpathlineto{\pgfqpoint{6.095588in}{1.848692in}}%
\pgfpathlineto{\pgfqpoint{6.096591in}{1.759579in}}%
\pgfpathlineto{\pgfqpoint{6.096842in}{1.872077in}}%
\pgfpathlineto{\pgfqpoint{6.097469in}{1.748294in}}%
\pgfpathlineto{\pgfqpoint{6.097720in}{1.820947in}}%
\pgfpathlineto{\pgfqpoint{6.098097in}{1.888644in}}%
\pgfpathlineto{\pgfqpoint{6.097971in}{1.785193in}}%
\pgfpathlineto{\pgfqpoint{6.098724in}{1.816450in}}%
\pgfpathlineto{\pgfqpoint{6.099100in}{1.846595in}}%
\pgfpathlineto{\pgfqpoint{6.099226in}{1.799794in}}%
\pgfpathlineto{\pgfqpoint{6.099351in}{1.793677in}}%
\pgfpathlineto{\pgfqpoint{6.099477in}{1.841418in}}%
\pgfpathlineto{\pgfqpoint{6.099602in}{1.845285in}}%
\pgfpathlineto{\pgfqpoint{6.100480in}{1.794234in}}%
\pgfpathlineto{\pgfqpoint{6.100104in}{1.868708in}}%
\pgfpathlineto{\pgfqpoint{6.100731in}{1.809883in}}%
\pgfpathlineto{\pgfqpoint{6.101233in}{1.790690in}}%
\pgfpathlineto{\pgfqpoint{6.101107in}{1.854305in}}%
\pgfpathlineto{\pgfqpoint{6.101358in}{1.818071in}}%
\pgfpathlineto{\pgfqpoint{6.101860in}{1.888749in}}%
\pgfpathlineto{\pgfqpoint{6.102237in}{1.790844in}}%
\pgfpathlineto{\pgfqpoint{6.102362in}{1.817016in}}%
\pgfpathlineto{\pgfqpoint{6.102864in}{1.657186in}}%
\pgfpathlineto{\pgfqpoint{6.103491in}{1.792068in}}%
\pgfpathlineto{\pgfqpoint{6.104244in}{1.754165in}}%
\pgfpathlineto{\pgfqpoint{6.103742in}{1.814655in}}%
\pgfpathlineto{\pgfqpoint{6.104495in}{1.786452in}}%
\pgfpathlineto{\pgfqpoint{6.104620in}{1.794787in}}%
\pgfpathlineto{\pgfqpoint{6.104746in}{1.755361in}}%
\pgfpathlineto{\pgfqpoint{6.104996in}{1.717319in}}%
\pgfpathlineto{\pgfqpoint{6.105247in}{1.767246in}}%
\pgfpathlineto{\pgfqpoint{6.105498in}{1.743685in}}%
\pgfpathlineto{\pgfqpoint{6.105624in}{1.817446in}}%
\pgfpathlineto{\pgfqpoint{6.106502in}{1.696683in}}%
\pgfpathlineto{\pgfqpoint{6.106753in}{1.676219in}}%
\pgfpathlineto{\pgfqpoint{6.106878in}{1.781758in}}%
\pgfpathlineto{\pgfqpoint{6.107004in}{1.653563in}}%
\pgfpathlineto{\pgfqpoint{6.107254in}{1.797817in}}%
\pgfpathlineto{\pgfqpoint{6.108007in}{1.717082in}}%
\pgfpathlineto{\pgfqpoint{6.108384in}{1.762150in}}%
\pgfpathlineto{\pgfqpoint{6.108258in}{1.665583in}}%
\pgfpathlineto{\pgfqpoint{6.109011in}{1.693471in}}%
\pgfpathlineto{\pgfqpoint{6.109136in}{1.693957in}}%
\pgfpathlineto{\pgfqpoint{6.109262in}{1.703672in}}%
\pgfpathlineto{\pgfqpoint{6.109889in}{1.568377in}}%
\pgfpathlineto{\pgfqpoint{6.110391in}{1.647883in}}%
\pgfpathlineto{\pgfqpoint{6.110516in}{1.650337in}}%
\pgfpathlineto{\pgfqpoint{6.110642in}{1.720039in}}%
\pgfpathlineto{\pgfqpoint{6.111269in}{1.600877in}}%
\pgfpathlineto{\pgfqpoint{6.111645in}{1.669543in}}%
\pgfpathlineto{\pgfqpoint{6.111896in}{1.684320in}}%
\pgfpathlineto{\pgfqpoint{6.112022in}{1.758578in}}%
\pgfpathlineto{\pgfqpoint{6.112398in}{1.602635in}}%
\pgfpathlineto{\pgfqpoint{6.112900in}{1.634751in}}%
\pgfpathlineto{\pgfqpoint{6.113025in}{1.527382in}}%
\pgfpathlineto{\pgfqpoint{6.113652in}{1.688842in}}%
\pgfpathlineto{\pgfqpoint{6.113903in}{1.632492in}}%
\pgfpathlineto{\pgfqpoint{6.114280in}{1.769196in}}%
\pgfpathlineto{\pgfqpoint{6.115032in}{1.659708in}}%
\pgfpathlineto{\pgfqpoint{6.115534in}{1.634684in}}%
\pgfpathlineto{\pgfqpoint{6.115660in}{1.714594in}}%
\pgfpathlineto{\pgfqpoint{6.115785in}{1.692179in}}%
\pgfpathlineto{\pgfqpoint{6.115910in}{1.704872in}}%
\pgfpathlineto{\pgfqpoint{6.116036in}{1.632273in}}%
\pgfpathlineto{\pgfqpoint{6.116287in}{1.655798in}}%
\pgfpathlineto{\pgfqpoint{6.116663in}{1.599167in}}%
\pgfpathlineto{\pgfqpoint{6.116914in}{1.688055in}}%
\pgfpathlineto{\pgfqpoint{6.117416in}{1.630630in}}%
\pgfpathlineto{\pgfqpoint{6.117541in}{1.689841in}}%
\pgfpathlineto{\pgfqpoint{6.118545in}{1.675036in}}%
\pgfpathlineto{\pgfqpoint{6.118670in}{1.673787in}}%
\pgfpathlineto{\pgfqpoint{6.118796in}{1.698193in}}%
\pgfpathlineto{\pgfqpoint{6.119298in}{1.605229in}}%
\pgfpathlineto{\pgfqpoint{6.119423in}{1.599877in}}%
\pgfpathlineto{\pgfqpoint{6.119548in}{1.727954in}}%
\pgfpathlineto{\pgfqpoint{6.119674in}{1.577113in}}%
\pgfpathlineto{\pgfqpoint{6.120552in}{1.664910in}}%
\pgfpathlineto{\pgfqpoint{6.120678in}{1.668874in}}%
\pgfpathlineto{\pgfqpoint{6.120803in}{1.718921in}}%
\pgfpathlineto{\pgfqpoint{6.120928in}{1.640660in}}%
\pgfpathlineto{\pgfqpoint{6.121681in}{1.673046in}}%
\pgfpathlineto{\pgfqpoint{6.122434in}{1.678359in}}%
\pgfpathlineto{\pgfqpoint{6.122685in}{1.641011in}}%
\pgfpathlineto{\pgfqpoint{6.123186in}{1.719432in}}%
\pgfpathlineto{\pgfqpoint{6.123814in}{1.695873in}}%
\pgfpathlineto{\pgfqpoint{6.123939in}{1.654111in}}%
\pgfpathlineto{\pgfqpoint{6.124566in}{1.755337in}}%
\pgfpathlineto{\pgfqpoint{6.124692in}{1.708112in}}%
\pgfpathlineto{\pgfqpoint{6.125445in}{1.773048in}}%
\pgfpathlineto{\pgfqpoint{6.125695in}{1.731637in}}%
\pgfpathlineto{\pgfqpoint{6.125821in}{1.699999in}}%
\pgfpathlineto{\pgfqpoint{6.126574in}{1.765258in}}%
\pgfpathlineto{\pgfqpoint{6.126699in}{1.771603in}}%
\pgfpathlineto{\pgfqpoint{6.126825in}{1.770556in}}%
\pgfpathlineto{\pgfqpoint{6.126950in}{1.716284in}}%
\pgfpathlineto{\pgfqpoint{6.127828in}{1.807618in}}%
\pgfpathlineto{\pgfqpoint{6.127954in}{1.787338in}}%
\pgfpathlineto{\pgfqpoint{6.128204in}{1.838565in}}%
\pgfpathlineto{\pgfqpoint{6.128455in}{1.817198in}}%
\pgfpathlineto{\pgfqpoint{6.129208in}{1.959408in}}%
\pgfpathlineto{\pgfqpoint{6.129710in}{1.910762in}}%
\pgfpathlineto{\pgfqpoint{6.129961in}{1.920244in}}%
\pgfpathlineto{\pgfqpoint{6.130086in}{1.902087in}}%
\pgfpathlineto{\pgfqpoint{6.130713in}{1.822583in}}%
\pgfpathlineto{\pgfqpoint{6.131215in}{1.879558in}}%
\pgfpathlineto{\pgfqpoint{6.132470in}{2.047531in}}%
\pgfpathlineto{\pgfqpoint{6.132721in}{1.987147in}}%
\pgfpathlineto{\pgfqpoint{6.132971in}{1.915913in}}%
\pgfpathlineto{\pgfqpoint{6.133097in}{2.131649in}}%
\pgfpathlineto{\pgfqpoint{6.134101in}{1.978425in}}%
\pgfpathlineto{\pgfqpoint{6.134853in}{2.083104in}}%
\pgfpathlineto{\pgfqpoint{6.134728in}{1.908738in}}%
\pgfpathlineto{\pgfqpoint{6.135230in}{2.036238in}}%
\pgfpathlineto{\pgfqpoint{6.135355in}{2.064199in}}%
\pgfpathlineto{\pgfqpoint{6.135480in}{2.017322in}}%
\pgfpathlineto{\pgfqpoint{6.135982in}{2.049579in}}%
\pgfpathlineto{\pgfqpoint{6.136108in}{1.916340in}}%
\pgfpathlineto{\pgfqpoint{6.136359in}{2.066140in}}%
\pgfpathlineto{\pgfqpoint{6.137111in}{2.029012in}}%
\pgfpathlineto{\pgfqpoint{6.137488in}{1.951376in}}%
\pgfpathlineto{\pgfqpoint{6.138240in}{2.020753in}}%
\pgfpathlineto{\pgfqpoint{6.138366in}{2.019983in}}%
\pgfpathlineto{\pgfqpoint{6.138742in}{1.956764in}}%
\pgfpathlineto{\pgfqpoint{6.139495in}{2.003750in}}%
\pgfpathlineto{\pgfqpoint{6.139620in}{2.002050in}}%
\pgfpathlineto{\pgfqpoint{6.139746in}{2.043537in}}%
\pgfpathlineto{\pgfqpoint{6.140498in}{1.942164in}}%
\pgfpathlineto{\pgfqpoint{6.140624in}{1.981547in}}%
\pgfpathlineto{\pgfqpoint{6.140875in}{1.891552in}}%
\pgfpathlineto{\pgfqpoint{6.141753in}{1.921615in}}%
\pgfpathlineto{\pgfqpoint{6.142004in}{1.880526in}}%
\pgfpathlineto{\pgfqpoint{6.142757in}{1.943278in}}%
\pgfpathlineto{\pgfqpoint{6.142882in}{1.888853in}}%
\pgfpathlineto{\pgfqpoint{6.143007in}{1.968500in}}%
\pgfpathlineto{\pgfqpoint{6.143886in}{1.861197in}}%
\pgfpathlineto{\pgfqpoint{6.144387in}{1.965735in}}%
\pgfpathlineto{\pgfqpoint{6.144513in}{1.837842in}}%
\pgfpathlineto{\pgfqpoint{6.145015in}{1.920622in}}%
\pgfpathlineto{\pgfqpoint{6.146269in}{1.808708in}}%
\pgfpathlineto{\pgfqpoint{6.146395in}{1.919726in}}%
\pgfpathlineto{\pgfqpoint{6.146645in}{1.758327in}}%
\pgfpathlineto{\pgfqpoint{6.147273in}{1.893956in}}%
\pgfpathlineto{\pgfqpoint{6.147649in}{1.713331in}}%
\pgfpathlineto{\pgfqpoint{6.147774in}{1.924006in}}%
\pgfpathlineto{\pgfqpoint{6.148402in}{1.829746in}}%
\pgfpathlineto{\pgfqpoint{6.148903in}{1.769171in}}%
\pgfpathlineto{\pgfqpoint{6.149280in}{1.782811in}}%
\pgfpathlineto{\pgfqpoint{6.149907in}{1.888117in}}%
\pgfpathlineto{\pgfqpoint{6.149656in}{1.729755in}}%
\pgfpathlineto{\pgfqpoint{6.150283in}{1.772398in}}%
\pgfpathlineto{\pgfqpoint{6.150409in}{1.772696in}}%
\pgfpathlineto{\pgfqpoint{6.150660in}{1.760357in}}%
\pgfpathlineto{\pgfqpoint{6.150785in}{1.810513in}}%
\pgfpathlineto{\pgfqpoint{6.151036in}{1.871586in}}%
\pgfpathlineto{\pgfqpoint{6.151663in}{1.767496in}}%
\pgfpathlineto{\pgfqpoint{6.151914in}{1.845437in}}%
\pgfpathlineto{\pgfqpoint{6.152291in}{1.753451in}}%
\pgfpathlineto{\pgfqpoint{6.152918in}{1.849239in}}%
\pgfpathlineto{\pgfqpoint{6.153043in}{1.802778in}}%
\pgfpathlineto{\pgfqpoint{6.153169in}{1.835096in}}%
\pgfpathlineto{\pgfqpoint{6.153796in}{1.793444in}}%
\pgfpathlineto{\pgfqpoint{6.154172in}{1.810407in}}%
\pgfpathlineto{\pgfqpoint{6.154298in}{1.769468in}}%
\pgfpathlineto{\pgfqpoint{6.154423in}{1.838738in}}%
\pgfpathlineto{\pgfqpoint{6.155176in}{1.776318in}}%
\pgfpathlineto{\pgfqpoint{6.155678in}{1.837601in}}%
\pgfpathlineto{\pgfqpoint{6.156054in}{1.752657in}}%
\pgfpathlineto{\pgfqpoint{6.156305in}{1.801577in}}%
\pgfpathlineto{\pgfqpoint{6.156932in}{1.854117in}}%
\pgfpathlineto{\pgfqpoint{6.156807in}{1.759283in}}%
\pgfpathlineto{\pgfqpoint{6.157309in}{1.843966in}}%
\pgfpathlineto{\pgfqpoint{6.158563in}{1.761540in}}%
\pgfpathlineto{\pgfqpoint{6.158689in}{1.759113in}}%
\pgfpathlineto{\pgfqpoint{6.159692in}{1.802784in}}%
\pgfpathlineto{\pgfqpoint{6.159818in}{1.771951in}}%
\pgfpathlineto{\pgfqpoint{6.160068in}{1.780182in}}%
\pgfpathlineto{\pgfqpoint{6.160194in}{1.767441in}}%
\pgfpathlineto{\pgfqpoint{6.160319in}{1.811463in}}%
\pgfpathlineto{\pgfqpoint{6.160445in}{1.761298in}}%
\pgfpathlineto{\pgfqpoint{6.161323in}{1.794217in}}%
\pgfpathlineto{\pgfqpoint{6.161574in}{1.744681in}}%
\pgfpathlineto{\pgfqpoint{6.161699in}{1.822401in}}%
\pgfpathlineto{\pgfqpoint{6.162076in}{1.805027in}}%
\pgfpathlineto{\pgfqpoint{6.162828in}{1.844325in}}%
\pgfpathlineto{\pgfqpoint{6.162703in}{1.733966in}}%
\pgfpathlineto{\pgfqpoint{6.163079in}{1.801057in}}%
\pgfpathlineto{\pgfqpoint{6.163456in}{1.833887in}}%
\pgfpathlineto{\pgfqpoint{6.163581in}{1.779577in}}%
\pgfpathlineto{\pgfqpoint{6.163706in}{1.777879in}}%
\pgfpathlineto{\pgfqpoint{6.164208in}{1.903558in}}%
\pgfpathlineto{\pgfqpoint{6.163957in}{1.768649in}}%
\pgfpathlineto{\pgfqpoint{6.164710in}{1.835020in}}%
\pgfpathlineto{\pgfqpoint{6.164961in}{1.728891in}}%
\pgfpathlineto{\pgfqpoint{6.165086in}{1.961147in}}%
\pgfpathlineto{\pgfqpoint{6.165714in}{1.835772in}}%
\pgfpathlineto{\pgfqpoint{6.165965in}{1.851547in}}%
\pgfpathlineto{\pgfqpoint{6.166090in}{1.797438in}}%
\pgfpathlineto{\pgfqpoint{6.166717in}{1.834311in}}%
\pgfpathlineto{\pgfqpoint{6.167219in}{1.863890in}}%
\pgfpathlineto{\pgfqpoint{6.167595in}{1.805635in}}%
\pgfpathlineto{\pgfqpoint{6.167721in}{1.873074in}}%
\pgfpathlineto{\pgfqpoint{6.168474in}{1.781729in}}%
\pgfpathlineto{\pgfqpoint{6.168724in}{1.869567in}}%
\pgfpathlineto{\pgfqpoint{6.169603in}{1.771226in}}%
\pgfpathlineto{\pgfqpoint{6.169979in}{1.773288in}}%
\pgfpathlineto{\pgfqpoint{6.170732in}{1.875701in}}%
\pgfpathlineto{\pgfqpoint{6.171359in}{1.837649in}}%
\pgfpathlineto{\pgfqpoint{6.171484in}{1.789991in}}%
\pgfpathlineto{\pgfqpoint{6.171986in}{1.873480in}}%
\pgfpathlineto{\pgfqpoint{6.172362in}{1.814431in}}%
\pgfpathlineto{\pgfqpoint{6.172488in}{1.877575in}}%
\pgfpathlineto{\pgfqpoint{6.173241in}{1.781806in}}%
\pgfpathlineto{\pgfqpoint{6.173366in}{1.823666in}}%
\pgfpathlineto{\pgfqpoint{6.173617in}{1.820520in}}%
\pgfpathlineto{\pgfqpoint{6.173742in}{1.821478in}}%
\pgfpathlineto{\pgfqpoint{6.173868in}{1.767343in}}%
\pgfpathlineto{\pgfqpoint{6.173993in}{1.843996in}}%
\pgfpathlineto{\pgfqpoint{6.174746in}{1.811453in}}%
\pgfpathlineto{\pgfqpoint{6.174871in}{1.814274in}}%
\pgfpathlineto{\pgfqpoint{6.175750in}{1.717666in}}%
\pgfpathlineto{\pgfqpoint{6.175499in}{1.884964in}}%
\pgfpathlineto{\pgfqpoint{6.175875in}{1.820542in}}%
\pgfpathlineto{\pgfqpoint{6.177004in}{1.912670in}}%
\pgfpathlineto{\pgfqpoint{6.177129in}{1.770091in}}%
\pgfpathlineto{\pgfqpoint{6.178133in}{1.833126in}}%
\pgfpathlineto{\pgfqpoint{6.178384in}{1.845288in}}%
\pgfpathlineto{\pgfqpoint{6.178509in}{1.771876in}}%
\pgfpathlineto{\pgfqpoint{6.179513in}{1.801710in}}%
\pgfpathlineto{\pgfqpoint{6.179638in}{1.806531in}}%
\pgfpathlineto{\pgfqpoint{6.180642in}{1.869357in}}%
\pgfpathlineto{\pgfqpoint{6.181269in}{1.737825in}}%
\pgfpathlineto{\pgfqpoint{6.181144in}{1.879643in}}%
\pgfpathlineto{\pgfqpoint{6.181771in}{1.790874in}}%
\pgfpathlineto{\pgfqpoint{6.181897in}{1.858339in}}%
\pgfpathlineto{\pgfqpoint{6.182775in}{1.830284in}}%
\pgfpathlineto{\pgfqpoint{6.183904in}{1.784813in}}%
\pgfpathlineto{\pgfqpoint{6.183026in}{1.831801in}}%
\pgfpathlineto{\pgfqpoint{6.184029in}{1.786606in}}%
\pgfpathlineto{\pgfqpoint{6.184531in}{1.859761in}}%
\pgfpathlineto{\pgfqpoint{6.184907in}{1.754502in}}%
\pgfpathlineto{\pgfqpoint{6.185033in}{1.787824in}}%
\pgfpathlineto{\pgfqpoint{6.185284in}{1.765501in}}%
\pgfpathlineto{\pgfqpoint{6.185535in}{1.775887in}}%
\pgfpathlineto{\pgfqpoint{6.186162in}{1.825115in}}%
\pgfpathlineto{\pgfqpoint{6.186664in}{1.814648in}}%
\pgfpathlineto{\pgfqpoint{6.186789in}{1.738999in}}%
\pgfpathlineto{\pgfqpoint{6.187793in}{1.797334in}}%
\pgfpathlineto{\pgfqpoint{6.187918in}{1.799907in}}%
\pgfpathlineto{\pgfqpoint{6.188796in}{1.747022in}}%
\pgfpathlineto{\pgfqpoint{6.188922in}{1.791728in}}%
\pgfpathlineto{\pgfqpoint{6.189549in}{1.814299in}}%
\pgfpathlineto{\pgfqpoint{6.189423in}{1.729489in}}%
\pgfpathlineto{\pgfqpoint{6.189800in}{1.769472in}}%
\pgfpathlineto{\pgfqpoint{6.189925in}{1.736840in}}%
\pgfpathlineto{\pgfqpoint{6.190553in}{1.822335in}}%
\pgfpathlineto{\pgfqpoint{6.190678in}{1.788867in}}%
\pgfpathlineto{\pgfqpoint{6.190803in}{1.810899in}}%
\pgfpathlineto{\pgfqpoint{6.191556in}{1.749344in}}%
\pgfpathlineto{\pgfqpoint{6.191682in}{1.744944in}}%
\pgfpathlineto{\pgfqpoint{6.192058in}{1.824775in}}%
\pgfpathlineto{\pgfqpoint{6.192685in}{1.776832in}}%
\pgfpathlineto{\pgfqpoint{6.193689in}{1.739570in}}%
\pgfpathlineto{\pgfqpoint{6.193061in}{1.806014in}}%
\pgfpathlineto{\pgfqpoint{6.193814in}{1.748177in}}%
\pgfpathlineto{\pgfqpoint{6.193940in}{1.837944in}}%
\pgfpathlineto{\pgfqpoint{6.194692in}{1.718299in}}%
\pgfpathlineto{\pgfqpoint{6.194818in}{1.728329in}}%
\pgfpathlineto{\pgfqpoint{6.195821in}{1.858540in}}%
\pgfpathlineto{\pgfqpoint{6.196198in}{1.805636in}}%
\pgfpathlineto{\pgfqpoint{6.197076in}{1.645342in}}%
\pgfpathlineto{\pgfqpoint{6.197452in}{1.667949in}}%
\pgfpathlineto{\pgfqpoint{6.198205in}{1.810318in}}%
\pgfpathlineto{\pgfqpoint{6.198581in}{1.756725in}}%
\pgfpathlineto{\pgfqpoint{6.198832in}{1.730608in}}%
\pgfpathlineto{\pgfqpoint{6.198958in}{1.617917in}}%
\pgfpathlineto{\pgfqpoint{6.199836in}{1.720548in}}%
\pgfpathlineto{\pgfqpoint{6.200588in}{1.772221in}}%
\pgfpathlineto{\pgfqpoint{6.200338in}{1.685156in}}%
\pgfpathlineto{\pgfqpoint{6.200839in}{1.741127in}}%
\pgfpathlineto{\pgfqpoint{6.201467in}{1.626923in}}%
\pgfpathlineto{\pgfqpoint{6.201216in}{1.746587in}}%
\pgfpathlineto{\pgfqpoint{6.202094in}{1.678076in}}%
\pgfpathlineto{\pgfqpoint{6.202470in}{1.649922in}}%
\pgfpathlineto{\pgfqpoint{6.202596in}{1.688969in}}%
\pgfpathlineto{\pgfqpoint{6.202721in}{1.561276in}}%
\pgfpathlineto{\pgfqpoint{6.202972in}{1.803271in}}%
\pgfpathlineto{\pgfqpoint{6.203599in}{1.763940in}}%
\pgfpathlineto{\pgfqpoint{6.204352in}{1.610943in}}%
\pgfpathlineto{\pgfqpoint{6.204854in}{1.697889in}}%
\pgfpathlineto{\pgfqpoint{6.205105in}{1.689830in}}%
\pgfpathlineto{\pgfqpoint{6.205857in}{1.547909in}}%
\pgfpathlineto{\pgfqpoint{6.205481in}{1.710445in}}%
\pgfpathlineto{\pgfqpoint{6.206359in}{1.627827in}}%
\pgfpathlineto{\pgfqpoint{6.206861in}{1.765148in}}%
\pgfpathlineto{\pgfqpoint{6.207488in}{1.684070in}}%
\pgfpathlineto{\pgfqpoint{6.207614in}{1.597253in}}%
\pgfpathlineto{\pgfqpoint{6.208115in}{1.711469in}}%
\pgfpathlineto{\pgfqpoint{6.208366in}{1.671188in}}%
\pgfpathlineto{\pgfqpoint{6.208492in}{1.762443in}}%
\pgfpathlineto{\pgfqpoint{6.209119in}{1.628890in}}%
\pgfpathlineto{\pgfqpoint{6.209370in}{1.665863in}}%
\pgfpathlineto{\pgfqpoint{6.209495in}{1.669625in}}%
\pgfpathlineto{\pgfqpoint{6.209621in}{1.632710in}}%
\pgfpathlineto{\pgfqpoint{6.210123in}{1.749847in}}%
\pgfpathlineto{\pgfqpoint{6.210373in}{1.686211in}}%
\pgfpathlineto{\pgfqpoint{6.210875in}{1.801262in}}%
\pgfpathlineto{\pgfqpoint{6.211001in}{1.640210in}}%
\pgfpathlineto{\pgfqpoint{6.211879in}{1.836383in}}%
\pgfpathlineto{\pgfqpoint{6.212004in}{1.688525in}}%
\pgfpathlineto{\pgfqpoint{6.212130in}{1.686183in}}%
\pgfpathlineto{\pgfqpoint{6.213008in}{1.769934in}}%
\pgfpathlineto{\pgfqpoint{6.212882in}{1.672872in}}%
\pgfpathlineto{\pgfqpoint{6.213133in}{1.760081in}}%
\pgfpathlineto{\pgfqpoint{6.213259in}{1.666905in}}%
\pgfpathlineto{\pgfqpoint{6.213886in}{1.773612in}}%
\pgfpathlineto{\pgfqpoint{6.214262in}{1.695965in}}%
\pgfpathlineto{\pgfqpoint{6.214388in}{1.694811in}}%
\pgfpathlineto{\pgfqpoint{6.214513in}{1.738805in}}%
\pgfpathlineto{\pgfqpoint{6.214639in}{1.677946in}}%
\pgfpathlineto{\pgfqpoint{6.215391in}{1.734929in}}%
\pgfpathlineto{\pgfqpoint{6.215517in}{1.679005in}}%
\pgfpathlineto{\pgfqpoint{6.215642in}{1.830229in}}%
\pgfpathlineto{\pgfqpoint{6.216395in}{1.708168in}}%
\pgfpathlineto{\pgfqpoint{6.216520in}{1.819186in}}%
\pgfpathlineto{\pgfqpoint{6.216646in}{1.658524in}}%
\pgfpathlineto{\pgfqpoint{6.217399in}{1.775470in}}%
\pgfpathlineto{\pgfqpoint{6.217649in}{1.715625in}}%
\pgfpathlineto{\pgfqpoint{6.218026in}{1.846661in}}%
\pgfpathlineto{\pgfqpoint{6.218402in}{1.807843in}}%
\pgfpathlineto{\pgfqpoint{6.219029in}{1.746280in}}%
\pgfpathlineto{\pgfqpoint{6.219155in}{1.821673in}}%
\pgfpathlineto{\pgfqpoint{6.219531in}{1.795522in}}%
\pgfpathlineto{\pgfqpoint{6.219908in}{1.758749in}}%
\pgfpathlineto{\pgfqpoint{6.220911in}{1.905988in}}%
\pgfpathlineto{\pgfqpoint{6.222166in}{1.742037in}}%
\pgfpathlineto{\pgfqpoint{6.223420in}{1.929984in}}%
\pgfpathlineto{\pgfqpoint{6.223546in}{1.905034in}}%
\pgfpathlineto{\pgfqpoint{6.223922in}{1.975212in}}%
\pgfpathlineto{\pgfqpoint{6.224047in}{1.949254in}}%
\pgfpathlineto{\pgfqpoint{6.224173in}{2.058617in}}%
\pgfpathlineto{\pgfqpoint{6.224424in}{1.946686in}}%
\pgfpathlineto{\pgfqpoint{6.225051in}{1.974672in}}%
\pgfpathlineto{\pgfqpoint{6.225176in}{1.904250in}}%
\pgfpathlineto{\pgfqpoint{6.225678in}{2.058544in}}%
\pgfpathlineto{\pgfqpoint{6.226055in}{1.997411in}}%
\pgfpathlineto{\pgfqpoint{6.226180in}{2.045358in}}%
\pgfpathlineto{\pgfqpoint{6.226807in}{1.937715in}}%
\pgfpathlineto{\pgfqpoint{6.227058in}{1.852963in}}%
\pgfpathlineto{\pgfqpoint{6.227309in}{2.018583in}}%
\pgfpathlineto{\pgfqpoint{6.227685in}{1.977584in}}%
\pgfpathlineto{\pgfqpoint{6.227936in}{2.041186in}}%
\pgfpathlineto{\pgfqpoint{6.228062in}{1.968667in}}%
\pgfpathlineto{\pgfqpoint{6.228438in}{1.985079in}}%
\pgfpathlineto{\pgfqpoint{6.228563in}{1.940522in}}%
\pgfpathlineto{\pgfqpoint{6.229191in}{2.081099in}}%
\pgfpathlineto{\pgfqpoint{6.229442in}{2.117165in}}%
\pgfpathlineto{\pgfqpoint{6.229567in}{2.038406in}}%
\pgfpathlineto{\pgfqpoint{6.230069in}{1.844765in}}%
\pgfpathlineto{\pgfqpoint{6.230822in}{1.971409in}}%
\pgfpathlineto{\pgfqpoint{6.231574in}{2.261805in}}%
\pgfpathlineto{\pgfqpoint{6.232076in}{2.202740in}}%
\pgfpathlineto{\pgfqpoint{6.233331in}{1.775193in}}%
\pgfpathlineto{\pgfqpoint{6.233456in}{1.735905in}}%
\pgfpathlineto{\pgfqpoint{6.233958in}{1.920519in}}%
\pgfpathlineto{\pgfqpoint{6.235338in}{2.131494in}}%
\pgfpathlineto{\pgfqpoint{6.235463in}{2.121565in}}%
\pgfpathlineto{\pgfqpoint{6.236467in}{1.925239in}}%
\pgfpathlineto{\pgfqpoint{6.236969in}{1.950720in}}%
\pgfpathlineto{\pgfqpoint{6.237345in}{2.003925in}}%
\pgfpathlineto{\pgfqpoint{6.237596in}{1.909549in}}%
\pgfpathlineto{\pgfqpoint{6.237972in}{1.972400in}}%
\pgfpathlineto{\pgfqpoint{6.238725in}{1.882963in}}%
\pgfpathlineto{\pgfqpoint{6.239101in}{1.942764in}}%
\pgfpathlineto{\pgfqpoint{6.239227in}{1.947176in}}%
\pgfpathlineto{\pgfqpoint{6.240105in}{1.892125in}}%
\pgfpathlineto{\pgfqpoint{6.239478in}{2.013161in}}%
\pgfpathlineto{\pgfqpoint{6.240230in}{1.953688in}}%
\pgfpathlineto{\pgfqpoint{6.240481in}{1.969379in}}%
\pgfpathlineto{\pgfqpoint{6.240607in}{1.926519in}}%
\pgfpathlineto{\pgfqpoint{6.240732in}{1.927638in}}%
\pgfpathlineto{\pgfqpoint{6.241485in}{1.843439in}}%
\pgfpathlineto{\pgfqpoint{6.241861in}{1.892747in}}%
\pgfpathlineto{\pgfqpoint{6.242739in}{1.944931in}}%
\pgfpathlineto{\pgfqpoint{6.242363in}{1.869093in}}%
\pgfpathlineto{\pgfqpoint{6.242865in}{1.876879in}}%
\pgfpathlineto{\pgfqpoint{6.242990in}{1.875707in}}%
\pgfpathlineto{\pgfqpoint{6.243116in}{1.880415in}}%
\pgfpathlineto{\pgfqpoint{6.243241in}{1.907016in}}%
\pgfpathlineto{\pgfqpoint{6.243743in}{1.795662in}}%
\pgfpathlineto{\pgfqpoint{6.243994in}{1.832798in}}%
\pgfpathlineto{\pgfqpoint{6.244119in}{1.834621in}}%
\pgfpathlineto{\pgfqpoint{6.244245in}{1.828020in}}%
\pgfpathlineto{\pgfqpoint{6.244370in}{1.832723in}}%
\pgfpathlineto{\pgfqpoint{6.244495in}{1.869751in}}%
\pgfpathlineto{\pgfqpoint{6.244746in}{1.820558in}}%
\pgfpathlineto{\pgfqpoint{6.245499in}{1.838858in}}%
\pgfpathlineto{\pgfqpoint{6.245625in}{1.829290in}}%
\pgfpathlineto{\pgfqpoint{6.245875in}{1.861089in}}%
\pgfpathlineto{\pgfqpoint{6.246126in}{1.832576in}}%
\pgfpathlineto{\pgfqpoint{6.246252in}{1.901940in}}%
\pgfpathlineto{\pgfqpoint{6.247130in}{1.798617in}}%
\pgfpathlineto{\pgfqpoint{6.248134in}{1.828507in}}%
\pgfpathlineto{\pgfqpoint{6.247632in}{1.785442in}}%
\pgfpathlineto{\pgfqpoint{6.248259in}{1.821842in}}%
\pgfpathlineto{\pgfqpoint{6.249137in}{1.773786in}}%
\pgfpathlineto{\pgfqpoint{6.249513in}{1.786979in}}%
\pgfpathlineto{\pgfqpoint{6.250266in}{1.845766in}}%
\pgfpathlineto{\pgfqpoint{6.250392in}{1.758961in}}%
\pgfpathlineto{\pgfqpoint{6.250517in}{1.754977in}}%
\pgfpathlineto{\pgfqpoint{6.250642in}{1.830166in}}%
\pgfpathlineto{\pgfqpoint{6.251395in}{1.745882in}}%
\pgfpathlineto{\pgfqpoint{6.251521in}{1.814036in}}%
\pgfpathlineto{\pgfqpoint{6.251646in}{1.731571in}}%
\pgfpathlineto{\pgfqpoint{6.251772in}{1.869614in}}%
\pgfpathlineto{\pgfqpoint{6.252650in}{1.778964in}}%
\pgfpathlineto{\pgfqpoint{6.253277in}{1.848452in}}%
\pgfpathlineto{\pgfqpoint{6.253026in}{1.740888in}}%
\pgfpathlineto{\pgfqpoint{6.253779in}{1.787768in}}%
\pgfpathlineto{\pgfqpoint{6.253904in}{1.748062in}}%
\pgfpathlineto{\pgfqpoint{6.254657in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{6.254782in}{1.787851in}}%
\pgfpathlineto{\pgfqpoint{6.255033in}{1.815812in}}%
\pgfpathlineto{\pgfqpoint{6.255535in}{1.760089in}}%
\pgfpathlineto{\pgfqpoint{6.255786in}{1.768329in}}%
\pgfpathlineto{\pgfqpoint{6.256288in}{1.735425in}}%
\pgfpathlineto{\pgfqpoint{6.257166in}{1.817413in}}%
\pgfpathlineto{\pgfqpoint{6.258169in}{1.751835in}}%
\pgfpathlineto{\pgfqpoint{6.257417in}{1.835570in}}%
\pgfpathlineto{\pgfqpoint{6.258295in}{1.788885in}}%
\pgfpathlineto{\pgfqpoint{6.258671in}{1.815395in}}%
\pgfpathlineto{\pgfqpoint{6.258922in}{1.756051in}}%
\pgfpathlineto{\pgfqpoint{6.259048in}{1.796523in}}%
\pgfpathlineto{\pgfqpoint{6.259173in}{1.739270in}}%
\pgfpathlineto{\pgfqpoint{6.260051in}{1.794684in}}%
\pgfpathlineto{\pgfqpoint{6.260302in}{1.830812in}}%
\pgfpathlineto{\pgfqpoint{6.260427in}{1.778055in}}%
\pgfpathlineto{\pgfqpoint{6.260929in}{1.805802in}}%
\pgfpathlineto{\pgfqpoint{6.261431in}{1.826107in}}%
\pgfpathlineto{\pgfqpoint{6.262184in}{1.751604in}}%
\pgfpathlineto{\pgfqpoint{6.262309in}{1.747664in}}%
\pgfpathlineto{\pgfqpoint{6.262435in}{1.759781in}}%
\pgfpathlineto{\pgfqpoint{6.262560in}{1.759342in}}%
\pgfpathlineto{\pgfqpoint{6.263187in}{1.830247in}}%
\pgfpathlineto{\pgfqpoint{6.262936in}{1.723044in}}%
\pgfpathlineto{\pgfqpoint{6.263564in}{1.753442in}}%
\pgfpathlineto{\pgfqpoint{6.263689in}{1.756540in}}%
\pgfpathlineto{\pgfqpoint{6.263815in}{1.874437in}}%
\pgfpathlineto{\pgfqpoint{6.264442in}{1.746989in}}%
\pgfpathlineto{\pgfqpoint{6.264818in}{1.781412in}}%
\pgfpathlineto{\pgfqpoint{6.265445in}{1.809556in}}%
\pgfpathlineto{\pgfqpoint{6.265320in}{1.777245in}}%
\pgfpathlineto{\pgfqpoint{6.265696in}{1.795066in}}%
\pgfpathlineto{\pgfqpoint{6.266574in}{1.847001in}}%
\pgfpathlineto{\pgfqpoint{6.266700in}{1.742602in}}%
\pgfpathlineto{\pgfqpoint{6.266825in}{1.859885in}}%
\pgfpathlineto{\pgfqpoint{6.267704in}{1.819674in}}%
\pgfpathlineto{\pgfqpoint{6.267829in}{1.691067in}}%
\pgfpathlineto{\pgfqpoint{6.268080in}{1.860868in}}%
\pgfpathlineto{\pgfqpoint{6.268707in}{1.811548in}}%
\pgfpathlineto{\pgfqpoint{6.269460in}{1.765364in}}%
\pgfpathlineto{\pgfqpoint{6.269711in}{1.882890in}}%
\pgfpathlineto{\pgfqpoint{6.270840in}{1.793048in}}%
\pgfpathlineto{\pgfqpoint{6.270965in}{1.793478in}}%
\pgfpathlineto{\pgfqpoint{6.271969in}{1.856899in}}%
\pgfpathlineto{\pgfqpoint{6.271342in}{1.755253in}}%
\pgfpathlineto{\pgfqpoint{6.272094in}{1.816774in}}%
\pgfpathlineto{\pgfqpoint{6.272220in}{1.813932in}}%
\pgfpathlineto{\pgfqpoint{6.272721in}{1.735460in}}%
\pgfpathlineto{\pgfqpoint{6.272471in}{1.902226in}}%
\pgfpathlineto{\pgfqpoint{6.273349in}{1.799910in}}%
\pgfpathlineto{\pgfqpoint{6.273474in}{1.799155in}}%
\pgfpathlineto{\pgfqpoint{6.273600in}{1.865803in}}%
\pgfpathlineto{\pgfqpoint{6.274603in}{1.825088in}}%
\pgfpathlineto{\pgfqpoint{6.274854in}{1.834572in}}%
\pgfpathlineto{\pgfqpoint{6.275481in}{1.707212in}}%
\pgfpathlineto{\pgfqpoint{6.275105in}{1.867470in}}%
\pgfpathlineto{\pgfqpoint{6.275983in}{1.793257in}}%
\pgfpathlineto{\pgfqpoint{6.276109in}{1.761344in}}%
\pgfpathlineto{\pgfqpoint{6.276359in}{1.882023in}}%
\pgfpathlineto{\pgfqpoint{6.276861in}{1.813737in}}%
\pgfpathlineto{\pgfqpoint{6.276987in}{1.866923in}}%
\pgfpathlineto{\pgfqpoint{6.277238in}{1.774389in}}%
\pgfpathlineto{\pgfqpoint{6.277865in}{1.833086in}}%
\pgfpathlineto{\pgfqpoint{6.278116in}{1.862207in}}%
\pgfpathlineto{\pgfqpoint{6.278868in}{1.804732in}}%
\pgfpathlineto{\pgfqpoint{6.279496in}{1.922485in}}%
\pgfpathlineto{\pgfqpoint{6.279747in}{1.804518in}}%
\pgfpathlineto{\pgfqpoint{6.279872in}{1.873168in}}%
\pgfpathlineto{\pgfqpoint{6.281127in}{1.765024in}}%
\pgfpathlineto{\pgfqpoint{6.281252in}{1.879399in}}%
\pgfpathlineto{\pgfqpoint{6.282130in}{1.721674in}}%
\pgfpathlineto{\pgfqpoint{6.282256in}{1.852458in}}%
\pgfpathlineto{\pgfqpoint{6.282381in}{1.853995in}}%
\pgfpathlineto{\pgfqpoint{6.282632in}{1.783373in}}%
\pgfpathlineto{\pgfqpoint{6.283636in}{1.798462in}}%
\pgfpathlineto{\pgfqpoint{6.284514in}{1.837127in}}%
\pgfpathlineto{\pgfqpoint{6.284388in}{1.773147in}}%
\pgfpathlineto{\pgfqpoint{6.284890in}{1.826575in}}%
\pgfpathlineto{\pgfqpoint{6.285643in}{1.764139in}}%
\pgfpathlineto{\pgfqpoint{6.285768in}{1.836946in}}%
\pgfpathlineto{\pgfqpoint{6.286144in}{1.776716in}}%
\pgfpathlineto{\pgfqpoint{6.286395in}{1.818417in}}%
\pgfpathlineto{\pgfqpoint{6.286521in}{1.753630in}}%
\pgfpathlineto{\pgfqpoint{6.287023in}{1.756257in}}%
\pgfpathlineto{\pgfqpoint{6.287650in}{1.716232in}}%
\pgfpathlineto{\pgfqpoint{6.287901in}{1.779251in}}%
\pgfpathlineto{\pgfqpoint{6.288026in}{1.780940in}}%
\pgfpathlineto{\pgfqpoint{6.288152in}{1.712995in}}%
\pgfpathlineto{\pgfqpoint{6.288653in}{1.816616in}}%
\pgfpathlineto{\pgfqpoint{6.289155in}{1.770239in}}%
\pgfpathlineto{\pgfqpoint{6.289657in}{1.877043in}}%
\pgfpathlineto{\pgfqpoint{6.289783in}{1.760263in}}%
\pgfpathlineto{\pgfqpoint{6.290284in}{1.806145in}}%
\pgfpathlineto{\pgfqpoint{6.291539in}{1.599511in}}%
\pgfpathlineto{\pgfqpoint{6.292417in}{1.774267in}}%
\pgfpathlineto{\pgfqpoint{6.292793in}{1.769333in}}%
\pgfpathlineto{\pgfqpoint{6.293922in}{1.628837in}}%
\pgfpathlineto{\pgfqpoint{6.295177in}{1.676175in}}%
\pgfpathlineto{\pgfqpoint{6.296055in}{1.726286in}}%
\pgfpathlineto{\pgfqpoint{6.295930in}{1.655621in}}%
\pgfpathlineto{\pgfqpoint{6.296180in}{1.723889in}}%
\pgfpathlineto{\pgfqpoint{6.296306in}{1.659225in}}%
\pgfpathlineto{\pgfqpoint{6.297184in}{1.686750in}}%
\pgfpathlineto{\pgfqpoint{6.297309in}{1.717832in}}%
\pgfpathlineto{\pgfqpoint{6.297686in}{1.610034in}}%
\pgfpathlineto{\pgfqpoint{6.298062in}{1.642746in}}%
\pgfpathlineto{\pgfqpoint{6.298188in}{1.647506in}}%
\pgfpathlineto{\pgfqpoint{6.298313in}{1.575813in}}%
\pgfpathlineto{\pgfqpoint{6.298564in}{1.751406in}}%
\pgfpathlineto{\pgfqpoint{6.299191in}{1.674023in}}%
\pgfpathlineto{\pgfqpoint{6.299693in}{1.662051in}}%
\pgfpathlineto{\pgfqpoint{6.299818in}{1.691241in}}%
\pgfpathlineto{\pgfqpoint{6.300320in}{1.735042in}}%
\pgfpathlineto{\pgfqpoint{6.300822in}{1.686684in}}%
\pgfpathlineto{\pgfqpoint{6.301324in}{1.591848in}}%
\pgfpathlineto{\pgfqpoint{6.301073in}{1.695315in}}%
\pgfpathlineto{\pgfqpoint{6.301951in}{1.658913in}}%
\pgfpathlineto{\pgfqpoint{6.302076in}{1.633316in}}%
\pgfpathlineto{\pgfqpoint{6.302327in}{1.723319in}}%
\pgfpathlineto{\pgfqpoint{6.302829in}{1.685276in}}%
\pgfpathlineto{\pgfqpoint{6.303833in}{1.677919in}}%
\pgfpathlineto{\pgfqpoint{6.303958in}{1.756209in}}%
\pgfpathlineto{\pgfqpoint{6.304585in}{1.586367in}}%
\pgfpathlineto{\pgfqpoint{6.305087in}{1.685273in}}%
\pgfpathlineto{\pgfqpoint{6.305213in}{1.650423in}}%
\pgfpathlineto{\pgfqpoint{6.305715in}{1.725963in}}%
\pgfpathlineto{\pgfqpoint{6.305965in}{1.694071in}}%
\pgfpathlineto{\pgfqpoint{6.307094in}{1.749195in}}%
\pgfpathlineto{\pgfqpoint{6.307847in}{1.651978in}}%
\pgfpathlineto{\pgfqpoint{6.307596in}{1.750967in}}%
\pgfpathlineto{\pgfqpoint{6.308223in}{1.726844in}}%
\pgfpathlineto{\pgfqpoint{6.308600in}{1.722027in}}%
\pgfpathlineto{\pgfqpoint{6.309353in}{1.809466in}}%
\pgfpathlineto{\pgfqpoint{6.310356in}{1.715257in}}%
\pgfpathlineto{\pgfqpoint{6.309729in}{1.819129in}}%
\pgfpathlineto{\pgfqpoint{6.310482in}{1.763759in}}%
\pgfpathlineto{\pgfqpoint{6.311109in}{1.704704in}}%
\pgfpathlineto{\pgfqpoint{6.311485in}{1.761627in}}%
\pgfpathlineto{\pgfqpoint{6.311736in}{1.696027in}}%
\pgfpathlineto{\pgfqpoint{6.312991in}{1.844226in}}%
\pgfpathlineto{\pgfqpoint{6.313241in}{1.884870in}}%
\pgfpathlineto{\pgfqpoint{6.313618in}{1.863324in}}%
\pgfpathlineto{\pgfqpoint{6.314496in}{1.731295in}}%
\pgfpathlineto{\pgfqpoint{6.314872in}{1.785265in}}%
\pgfpathlineto{\pgfqpoint{6.315625in}{1.825493in}}%
\pgfpathlineto{\pgfqpoint{6.315374in}{1.778666in}}%
\pgfpathlineto{\pgfqpoint{6.315876in}{1.806070in}}%
\pgfpathlineto{\pgfqpoint{6.316001in}{1.773955in}}%
\pgfpathlineto{\pgfqpoint{6.316629in}{1.838316in}}%
\pgfpathlineto{\pgfqpoint{6.316754in}{1.890137in}}%
\pgfpathlineto{\pgfqpoint{6.317507in}{1.811339in}}%
\pgfpathlineto{\pgfqpoint{6.317758in}{1.871671in}}%
\pgfpathlineto{\pgfqpoint{6.318259in}{1.954844in}}%
\pgfpathlineto{\pgfqpoint{6.319012in}{1.831999in}}%
\pgfpathlineto{\pgfqpoint{6.319138in}{1.834215in}}%
\pgfpathlineto{\pgfqpoint{6.320141in}{2.022851in}}%
\pgfpathlineto{\pgfqpoint{6.319388in}{1.820424in}}%
\pgfpathlineto{\pgfqpoint{6.320517in}{1.954229in}}%
\pgfpathlineto{\pgfqpoint{6.320894in}{1.871718in}}%
\pgfpathlineto{\pgfqpoint{6.321270in}{1.991392in}}%
\pgfpathlineto{\pgfqpoint{6.321897in}{2.024393in}}%
\pgfpathlineto{\pgfqpoint{6.322399in}{1.858111in}}%
\pgfpathlineto{\pgfqpoint{6.323654in}{2.005345in}}%
\pgfpathlineto{\pgfqpoint{6.324406in}{1.902837in}}%
\pgfpathlineto{\pgfqpoint{6.325159in}{1.945437in}}%
\pgfpathlineto{\pgfqpoint{6.325285in}{2.047862in}}%
\pgfpathlineto{\pgfqpoint{6.325786in}{1.870130in}}%
\pgfpathlineto{\pgfqpoint{6.326288in}{2.000859in}}%
\pgfpathlineto{\pgfqpoint{6.326414in}{1.948489in}}%
\pgfpathlineto{\pgfqpoint{6.326790in}{2.026375in}}%
\pgfpathlineto{\pgfqpoint{6.327166in}{2.001819in}}%
\pgfpathlineto{\pgfqpoint{6.327417in}{2.053752in}}%
\pgfpathlineto{\pgfqpoint{6.327668in}{1.903722in}}%
\pgfpathlineto{\pgfqpoint{6.328170in}{1.971803in}}%
\pgfpathlineto{\pgfqpoint{6.328295in}{1.965643in}}%
\pgfpathlineto{\pgfqpoint{6.328421in}{1.894909in}}%
\pgfpathlineto{\pgfqpoint{6.328797in}{2.038054in}}%
\pgfpathlineto{\pgfqpoint{6.329424in}{1.895998in}}%
\pgfpathlineto{\pgfqpoint{6.330177in}{1.926974in}}%
\pgfpathlineto{\pgfqpoint{6.330302in}{1.875865in}}%
\pgfpathlineto{\pgfqpoint{6.330553in}{1.884730in}}%
\pgfpathlineto{\pgfqpoint{6.330679in}{1.911979in}}%
\pgfpathlineto{\pgfqpoint{6.330930in}{1.854386in}}%
\pgfpathlineto{\pgfqpoint{6.331682in}{1.891307in}}%
\pgfpathlineto{\pgfqpoint{6.331808in}{1.891899in}}%
\pgfpathlineto{\pgfqpoint{6.332686in}{1.829588in}}%
\pgfpathlineto{\pgfqpoint{6.333188in}{1.835408in}}%
\pgfpathlineto{\pgfqpoint{6.333439in}{1.868195in}}%
\pgfpathlineto{\pgfqpoint{6.333815in}{1.777360in}}%
\pgfpathlineto{\pgfqpoint{6.334191in}{1.822691in}}%
\pgfpathlineto{\pgfqpoint{6.335070in}{1.855339in}}%
\pgfpathlineto{\pgfqpoint{6.334568in}{1.818130in}}%
\pgfpathlineto{\pgfqpoint{6.335320in}{1.830828in}}%
\pgfpathlineto{\pgfqpoint{6.335948in}{1.771115in}}%
\pgfpathlineto{\pgfqpoint{6.336826in}{1.786877in}}%
\pgfpathlineto{\pgfqpoint{6.336951in}{1.850438in}}%
\pgfpathlineto{\pgfqpoint{6.337704in}{1.770488in}}%
\pgfpathlineto{\pgfqpoint{6.337829in}{1.791621in}}%
\pgfpathlineto{\pgfqpoint{6.338457in}{1.779307in}}%
\pgfpathlineto{\pgfqpoint{6.338206in}{1.815258in}}%
\pgfpathlineto{\pgfqpoint{6.338833in}{1.791577in}}%
\pgfpathlineto{\pgfqpoint{6.338958in}{1.846111in}}%
\pgfpathlineto{\pgfqpoint{6.339460in}{1.748907in}}%
\pgfpathlineto{\pgfqpoint{6.339837in}{1.777536in}}%
\pgfpathlineto{\pgfqpoint{6.339962in}{1.724066in}}%
\pgfpathlineto{\pgfqpoint{6.340213in}{1.806515in}}%
\pgfpathlineto{\pgfqpoint{6.340840in}{1.754086in}}%
\pgfpathlineto{\pgfqpoint{6.341718in}{1.837822in}}%
\pgfpathlineto{\pgfqpoint{6.341969in}{1.772124in}}%
\pgfpathlineto{\pgfqpoint{6.343224in}{1.851777in}}%
\pgfpathlineto{\pgfqpoint{6.343600in}{1.761887in}}%
\pgfpathlineto{\pgfqpoint{6.343475in}{1.852031in}}%
\pgfpathlineto{\pgfqpoint{6.344353in}{1.780185in}}%
\pgfpathlineto{\pgfqpoint{6.344478in}{1.780398in}}%
\pgfpathlineto{\pgfqpoint{6.344729in}{1.867865in}}%
\pgfpathlineto{\pgfqpoint{6.345105in}{1.746180in}}%
\pgfpathlineto{\pgfqpoint{6.345482in}{1.787686in}}%
\pgfpathlineto{\pgfqpoint{6.346109in}{1.755811in}}%
\pgfpathlineto{\pgfqpoint{6.345984in}{1.860983in}}%
\pgfpathlineto{\pgfqpoint{6.346485in}{1.811028in}}%
\pgfpathlineto{\pgfqpoint{6.346611in}{1.856206in}}%
\pgfpathlineto{\pgfqpoint{6.347238in}{1.692472in}}%
\pgfpathlineto{\pgfqpoint{6.347489in}{1.818701in}}%
\pgfpathlineto{\pgfqpoint{6.347865in}{1.829533in}}%
\pgfpathlineto{\pgfqpoint{6.348367in}{1.731929in}}%
\pgfpathlineto{\pgfqpoint{6.348493in}{1.865361in}}%
\pgfpathlineto{\pgfqpoint{6.349496in}{1.794822in}}%
\pgfpathlineto{\pgfqpoint{6.349622in}{1.808452in}}%
\pgfpathlineto{\pgfqpoint{6.349747in}{1.772144in}}%
\pgfpathlineto{\pgfqpoint{6.350374in}{1.792587in}}%
\pgfpathlineto{\pgfqpoint{6.350500in}{1.749329in}}%
\pgfpathlineto{\pgfqpoint{6.351127in}{1.814899in}}%
\pgfpathlineto{\pgfqpoint{6.351378in}{1.810757in}}%
\pgfpathlineto{\pgfqpoint{6.352256in}{1.782190in}}%
\pgfpathlineto{\pgfqpoint{6.352507in}{1.871098in}}%
\pgfpathlineto{\pgfqpoint{6.353385in}{1.794876in}}%
\pgfpathlineto{\pgfqpoint{6.354640in}{1.835070in}}%
\pgfpathlineto{\pgfqpoint{6.355016in}{1.763516in}}%
\pgfpathlineto{\pgfqpoint{6.355141in}{1.869135in}}%
\pgfpathlineto{\pgfqpoint{6.355643in}{1.834878in}}%
\pgfpathlineto{\pgfqpoint{6.355894in}{1.840479in}}%
\pgfpathlineto{\pgfqpoint{6.356772in}{1.778850in}}%
\pgfpathlineto{\pgfqpoint{6.357023in}{1.806282in}}%
\pgfpathlineto{\pgfqpoint{6.357399in}{1.851003in}}%
\pgfpathlineto{\pgfqpoint{6.357525in}{1.774295in}}%
\pgfpathlineto{\pgfqpoint{6.357776in}{1.883576in}}%
\pgfpathlineto{\pgfqpoint{6.358528in}{1.815412in}}%
\pgfpathlineto{\pgfqpoint{6.359281in}{1.920008in}}%
\pgfpathlineto{\pgfqpoint{6.359156in}{1.793896in}}%
\pgfpathlineto{\pgfqpoint{6.359783in}{1.848661in}}%
\pgfpathlineto{\pgfqpoint{6.359908in}{1.854379in}}%
\pgfpathlineto{\pgfqpoint{6.360034in}{1.814616in}}%
\pgfpathlineto{\pgfqpoint{6.360159in}{1.810233in}}%
\pgfpathlineto{\pgfqpoint{6.360285in}{1.825256in}}%
\pgfpathlineto{\pgfqpoint{6.360661in}{1.907995in}}%
\pgfpathlineto{\pgfqpoint{6.361414in}{1.854465in}}%
\pgfpathlineto{\pgfqpoint{6.361539in}{1.855237in}}%
\pgfpathlineto{\pgfqpoint{6.361665in}{1.786171in}}%
\pgfpathlineto{\pgfqpoint{6.362292in}{1.907299in}}%
\pgfpathlineto{\pgfqpoint{6.362417in}{1.797026in}}%
\pgfpathlineto{\pgfqpoint{6.362543in}{1.931308in}}%
\pgfpathlineto{\pgfqpoint{6.363546in}{1.882738in}}%
\pgfpathlineto{\pgfqpoint{6.363672in}{1.899911in}}%
\pgfpathlineto{\pgfqpoint{6.364174in}{1.828382in}}%
\pgfpathlineto{\pgfqpoint{6.364299in}{1.834963in}}%
\pgfpathlineto{\pgfqpoint{6.364550in}{1.813820in}}%
\pgfpathlineto{\pgfqpoint{6.364675in}{1.862040in}}%
\pgfpathlineto{\pgfqpoint{6.364926in}{1.880654in}}%
\pgfpathlineto{\pgfqpoint{6.365052in}{1.856643in}}%
\pgfpathlineto{\pgfqpoint{6.365303in}{1.858848in}}%
\pgfpathlineto{\pgfqpoint{6.365428in}{1.855417in}}%
\pgfpathlineto{\pgfqpoint{6.365554in}{1.907076in}}%
\pgfpathlineto{\pgfqpoint{6.366055in}{1.781963in}}%
\pgfpathlineto{\pgfqpoint{6.366432in}{1.883160in}}%
\pgfpathlineto{\pgfqpoint{6.366557in}{1.824942in}}%
\pgfpathlineto{\pgfqpoint{6.367561in}{1.827772in}}%
\pgfpathlineto{\pgfqpoint{6.367686in}{1.861595in}}%
\pgfpathlineto{\pgfqpoint{6.368063in}{1.801685in}}%
\pgfpathlineto{\pgfqpoint{6.368564in}{1.855763in}}%
\pgfpathlineto{\pgfqpoint{6.369317in}{1.761079in}}%
\pgfpathlineto{\pgfqpoint{6.369443in}{1.881209in}}%
\pgfpathlineto{\pgfqpoint{6.369819in}{1.825241in}}%
\pgfpathlineto{\pgfqpoint{6.370195in}{1.792260in}}%
\pgfpathlineto{\pgfqpoint{6.370446in}{1.853323in}}%
\pgfpathlineto{\pgfqpoint{6.370822in}{1.830634in}}%
\pgfpathlineto{\pgfqpoint{6.370948in}{1.837876in}}%
\pgfpathlineto{\pgfqpoint{6.371073in}{1.830427in}}%
\pgfpathlineto{\pgfqpoint{6.371199in}{1.738095in}}%
\pgfpathlineto{\pgfqpoint{6.372077in}{1.899891in}}%
\pgfpathlineto{\pgfqpoint{6.372202in}{1.778007in}}%
\pgfpathlineto{\pgfqpoint{6.372328in}{1.778498in}}%
\pgfpathlineto{\pgfqpoint{6.373081in}{1.881818in}}%
\pgfpathlineto{\pgfqpoint{6.372830in}{1.719457in}}%
\pgfpathlineto{\pgfqpoint{6.373457in}{1.824660in}}%
\pgfpathlineto{\pgfqpoint{6.373959in}{1.862888in}}%
\pgfpathlineto{\pgfqpoint{6.373833in}{1.753360in}}%
\pgfpathlineto{\pgfqpoint{6.374335in}{1.858526in}}%
\pgfpathlineto{\pgfqpoint{6.374460in}{1.774302in}}%
\pgfpathlineto{\pgfqpoint{6.374711in}{1.876067in}}%
\pgfpathlineto{\pgfqpoint{6.375464in}{1.798855in}}%
\pgfpathlineto{\pgfqpoint{6.375590in}{1.797334in}}%
\pgfpathlineto{\pgfqpoint{6.376091in}{1.770673in}}%
\pgfpathlineto{\pgfqpoint{6.376342in}{1.833671in}}%
\pgfpathlineto{\pgfqpoint{6.377095in}{1.733570in}}%
\pgfpathlineto{\pgfqpoint{6.377346in}{1.860182in}}%
\pgfpathlineto{\pgfqpoint{6.377471in}{1.762727in}}%
\pgfpathlineto{\pgfqpoint{6.378349in}{1.823649in}}%
\pgfpathlineto{\pgfqpoint{6.378600in}{1.783042in}}%
\pgfpathlineto{\pgfqpoint{6.379102in}{1.829252in}}%
\pgfpathlineto{\pgfqpoint{6.379353in}{1.779410in}}%
\pgfpathlineto{\pgfqpoint{6.379729in}{1.792743in}}%
\pgfpathlineto{\pgfqpoint{6.380106in}{1.826199in}}%
\pgfpathlineto{\pgfqpoint{6.380357in}{1.765716in}}%
\pgfpathlineto{\pgfqpoint{6.380607in}{1.793010in}}%
\pgfpathlineto{\pgfqpoint{6.381235in}{1.738861in}}%
\pgfpathlineto{\pgfqpoint{6.381486in}{1.817121in}}%
\pgfpathlineto{\pgfqpoint{6.381736in}{1.754795in}}%
\pgfpathlineto{\pgfqpoint{6.382489in}{1.737308in}}%
\pgfpathlineto{\pgfqpoint{6.382991in}{1.829810in}}%
\pgfpathlineto{\pgfqpoint{6.383242in}{1.763830in}}%
\pgfpathlineto{\pgfqpoint{6.383367in}{1.857865in}}%
\pgfpathlineto{\pgfqpoint{6.383995in}{1.857632in}}%
\pgfpathlineto{\pgfqpoint{6.384120in}{1.861525in}}%
\pgfpathlineto{\pgfqpoint{6.385375in}{1.672214in}}%
\pgfpathlineto{\pgfqpoint{6.385625in}{1.707291in}}%
\pgfpathlineto{\pgfqpoint{6.386504in}{1.781702in}}%
\pgfpathlineto{\pgfqpoint{6.386629in}{1.749300in}}%
\pgfpathlineto{\pgfqpoint{6.387633in}{1.634496in}}%
\pgfpathlineto{\pgfqpoint{6.388009in}{1.659066in}}%
\pgfpathlineto{\pgfqpoint{6.388385in}{1.752699in}}%
\pgfpathlineto{\pgfqpoint{6.389138in}{1.701202in}}%
\pgfpathlineto{\pgfqpoint{6.389765in}{1.572784in}}%
\pgfpathlineto{\pgfqpoint{6.389389in}{1.713012in}}%
\pgfpathlineto{\pgfqpoint{6.390392in}{1.592172in}}%
\pgfpathlineto{\pgfqpoint{6.391647in}{1.698540in}}%
\pgfpathlineto{\pgfqpoint{6.391898in}{1.731372in}}%
\pgfpathlineto{\pgfqpoint{6.392400in}{1.648414in}}%
\pgfpathlineto{\pgfqpoint{6.392651in}{1.671164in}}%
\pgfpathlineto{\pgfqpoint{6.393278in}{1.594505in}}%
\pgfpathlineto{\pgfqpoint{6.393403in}{1.527973in}}%
\pgfpathlineto{\pgfqpoint{6.394156in}{1.715411in}}%
\pgfpathlineto{\pgfqpoint{6.394281in}{1.568074in}}%
\pgfpathlineto{\pgfqpoint{6.395410in}{1.724872in}}%
\pgfpathlineto{\pgfqpoint{6.395536in}{1.681640in}}%
\pgfpathlineto{\pgfqpoint{6.395661in}{1.700229in}}%
\pgfpathlineto{\pgfqpoint{6.395912in}{1.648611in}}%
\pgfpathlineto{\pgfqpoint{6.396038in}{1.652191in}}%
\pgfpathlineto{\pgfqpoint{6.396163in}{1.608927in}}%
\pgfpathlineto{\pgfqpoint{6.396916in}{1.677654in}}%
\pgfpathlineto{\pgfqpoint{6.397167in}{1.716531in}}%
\pgfpathlineto{\pgfqpoint{6.397543in}{1.620646in}}%
\pgfpathlineto{\pgfqpoint{6.398045in}{1.702728in}}%
\pgfpathlineto{\pgfqpoint{6.398296in}{1.634560in}}%
\pgfpathlineto{\pgfqpoint{6.398798in}{1.723269in}}%
\pgfpathlineto{\pgfqpoint{6.399048in}{1.693435in}}%
\pgfpathlineto{\pgfqpoint{6.399425in}{1.727228in}}%
\pgfpathlineto{\pgfqpoint{6.399299in}{1.688204in}}%
\pgfpathlineto{\pgfqpoint{6.399676in}{1.715532in}}%
\pgfpathlineto{\pgfqpoint{6.400303in}{1.642820in}}%
\pgfpathlineto{\pgfqpoint{6.400554in}{1.761196in}}%
\pgfpathlineto{\pgfqpoint{6.400805in}{1.698909in}}%
\pgfpathlineto{\pgfqpoint{6.401056in}{1.763151in}}%
\pgfpathlineto{\pgfqpoint{6.401432in}{1.679772in}}%
\pgfpathlineto{\pgfqpoint{6.401683in}{1.697154in}}%
\pgfpathlineto{\pgfqpoint{6.401808in}{1.692059in}}%
\pgfpathlineto{\pgfqpoint{6.401934in}{1.724090in}}%
\pgfpathlineto{\pgfqpoint{6.402185in}{1.715266in}}%
\pgfpathlineto{\pgfqpoint{6.403063in}{1.772546in}}%
\pgfpathlineto{\pgfqpoint{6.403314in}{1.730703in}}%
\pgfpathlineto{\pgfqpoint{6.403439in}{1.726103in}}%
\pgfpathlineto{\pgfqpoint{6.403690in}{1.752312in}}%
\pgfpathlineto{\pgfqpoint{6.403815in}{1.784064in}}%
\pgfpathlineto{\pgfqpoint{6.404568in}{1.742589in}}%
\pgfpathlineto{\pgfqpoint{6.404819in}{1.769267in}}%
\pgfpathlineto{\pgfqpoint{6.405070in}{1.692603in}}%
\pgfpathlineto{\pgfqpoint{6.405446in}{1.799763in}}%
\pgfpathlineto{\pgfqpoint{6.405572in}{1.773313in}}%
\pgfpathlineto{\pgfqpoint{6.405948in}{1.880293in}}%
\pgfpathlineto{\pgfqpoint{6.406826in}{1.864976in}}%
\pgfpathlineto{\pgfqpoint{6.407454in}{1.779599in}}%
\pgfpathlineto{\pgfqpoint{6.407579in}{1.866362in}}%
\pgfpathlineto{\pgfqpoint{6.407955in}{1.834800in}}%
\pgfpathlineto{\pgfqpoint{6.409084in}{1.906596in}}%
\pgfpathlineto{\pgfqpoint{6.408206in}{1.796098in}}%
\pgfpathlineto{\pgfqpoint{6.409210in}{1.863976in}}%
\pgfpathlineto{\pgfqpoint{6.409461in}{1.889380in}}%
\pgfpathlineto{\pgfqpoint{6.409712in}{1.820073in}}%
\pgfpathlineto{\pgfqpoint{6.409837in}{1.847477in}}%
\pgfpathlineto{\pgfqpoint{6.410339in}{1.791724in}}%
\pgfpathlineto{\pgfqpoint{6.410966in}{1.819535in}}%
\pgfpathlineto{\pgfqpoint{6.412471in}{2.014179in}}%
\pgfpathlineto{\pgfqpoint{6.413600in}{1.866116in}}%
\pgfpathlineto{\pgfqpoint{6.413726in}{1.895310in}}%
\pgfpathlineto{\pgfqpoint{6.414479in}{2.051487in}}%
\pgfpathlineto{\pgfqpoint{6.414855in}{2.022942in}}%
\pgfpathlineto{\pgfqpoint{6.415231in}{1.862808in}}%
\pgfpathlineto{\pgfqpoint{6.415859in}{2.023539in}}%
\pgfpathlineto{\pgfqpoint{6.416737in}{2.114402in}}%
\pgfpathlineto{\pgfqpoint{6.416988in}{2.091722in}}%
\pgfpathlineto{\pgfqpoint{6.418117in}{1.934068in}}%
\pgfpathlineto{\pgfqpoint{6.418368in}{1.957118in}}%
\pgfpathlineto{\pgfqpoint{6.419497in}{2.172768in}}%
\pgfpathlineto{\pgfqpoint{6.419747in}{2.085884in}}%
\pgfpathlineto{\pgfqpoint{6.420249in}{2.021868in}}%
\pgfpathlineto{\pgfqpoint{6.419998in}{2.113524in}}%
\pgfpathlineto{\pgfqpoint{6.420500in}{2.057741in}}%
\pgfpathlineto{\pgfqpoint{6.420877in}{1.903235in}}%
\pgfpathlineto{\pgfqpoint{6.421629in}{1.931532in}}%
\pgfpathlineto{\pgfqpoint{6.422633in}{2.066600in}}%
\pgfpathlineto{\pgfqpoint{6.422758in}{2.003501in}}%
\pgfpathlineto{\pgfqpoint{6.423260in}{2.053052in}}%
\pgfpathlineto{\pgfqpoint{6.423385in}{1.971927in}}%
\pgfpathlineto{\pgfqpoint{6.423636in}{2.037603in}}%
\pgfpathlineto{\pgfqpoint{6.424515in}{1.914101in}}%
\pgfpathlineto{\pgfqpoint{6.424765in}{1.968456in}}%
\pgfpathlineto{\pgfqpoint{6.424891in}{1.971604in}}%
\pgfpathlineto{\pgfqpoint{6.425769in}{1.981772in}}%
\pgfpathlineto{\pgfqpoint{6.426145in}{1.892751in}}%
\pgfpathlineto{\pgfqpoint{6.426898in}{1.838660in}}%
\pgfpathlineto{\pgfqpoint{6.426396in}{1.900983in}}%
\pgfpathlineto{\pgfqpoint{6.427024in}{1.882592in}}%
\pgfpathlineto{\pgfqpoint{6.427651in}{1.978574in}}%
\pgfpathlineto{\pgfqpoint{6.427525in}{1.863112in}}%
\pgfpathlineto{\pgfqpoint{6.428153in}{1.913038in}}%
\pgfpathlineto{\pgfqpoint{6.429156in}{1.848103in}}%
\pgfpathlineto{\pgfqpoint{6.429282in}{1.892317in}}%
\pgfpathlineto{\pgfqpoint{6.429909in}{1.844665in}}%
\pgfpathlineto{\pgfqpoint{6.430034in}{1.848493in}}%
\pgfpathlineto{\pgfqpoint{6.430160in}{1.798339in}}%
\pgfpathlineto{\pgfqpoint{6.431038in}{1.868780in}}%
\pgfpathlineto{\pgfqpoint{6.431163in}{1.836605in}}%
\pgfpathlineto{\pgfqpoint{6.432292in}{1.791982in}}%
\pgfpathlineto{\pgfqpoint{6.431414in}{1.852413in}}%
\pgfpathlineto{\pgfqpoint{6.432543in}{1.811062in}}%
\pgfpathlineto{\pgfqpoint{6.433798in}{1.894683in}}%
\pgfpathlineto{\pgfqpoint{6.432920in}{1.805374in}}%
\pgfpathlineto{\pgfqpoint{6.433923in}{1.888377in}}%
\pgfpathlineto{\pgfqpoint{6.434801in}{1.742603in}}%
\pgfpathlineto{\pgfqpoint{6.435052in}{1.797258in}}%
\pgfpathlineto{\pgfqpoint{6.435679in}{1.851081in}}%
\pgfpathlineto{\pgfqpoint{6.435930in}{1.785997in}}%
\pgfpathlineto{\pgfqpoint{6.436056in}{1.847728in}}%
\pgfpathlineto{\pgfqpoint{6.436432in}{1.733381in}}%
\pgfpathlineto{\pgfqpoint{6.437185in}{1.836923in}}%
\pgfpathlineto{\pgfqpoint{6.438314in}{1.766824in}}%
\pgfpathlineto{\pgfqpoint{6.437436in}{1.852448in}}%
\pgfpathlineto{\pgfqpoint{6.438565in}{1.767731in}}%
\pgfpathlineto{\pgfqpoint{6.439568in}{1.873751in}}%
\pgfpathlineto{\pgfqpoint{6.439819in}{1.817875in}}%
\pgfpathlineto{\pgfqpoint{6.440447in}{1.869044in}}%
\pgfpathlineto{\pgfqpoint{6.440321in}{1.776484in}}%
\pgfpathlineto{\pgfqpoint{6.440697in}{1.791574in}}%
\pgfpathlineto{\pgfqpoint{6.440823in}{1.791181in}}%
\pgfpathlineto{\pgfqpoint{6.441701in}{1.858797in}}%
\pgfpathlineto{\pgfqpoint{6.441952in}{1.826871in}}%
\pgfpathlineto{\pgfqpoint{6.442077in}{1.829518in}}%
\pgfpathlineto{\pgfqpoint{6.442830in}{1.791819in}}%
\pgfpathlineto{\pgfqpoint{6.442579in}{1.853144in}}%
\pgfpathlineto{\pgfqpoint{6.443081in}{1.827606in}}%
\pgfpathlineto{\pgfqpoint{6.443959in}{1.864713in}}%
\pgfpathlineto{\pgfqpoint{6.443583in}{1.813134in}}%
\pgfpathlineto{\pgfqpoint{6.444085in}{1.864610in}}%
\pgfpathlineto{\pgfqpoint{6.444963in}{1.790215in}}%
\pgfpathlineto{\pgfqpoint{6.444335in}{1.879158in}}%
\pgfpathlineto{\pgfqpoint{6.445214in}{1.809274in}}%
\pgfpathlineto{\pgfqpoint{6.445339in}{1.810740in}}%
\pgfpathlineto{\pgfqpoint{6.445966in}{1.715295in}}%
\pgfpathlineto{\pgfqpoint{6.445715in}{1.864763in}}%
\pgfpathlineto{\pgfqpoint{6.446343in}{1.716758in}}%
\pgfpathlineto{\pgfqpoint{6.446594in}{1.857186in}}%
\pgfpathlineto{\pgfqpoint{6.447472in}{1.774158in}}%
\pgfpathlineto{\pgfqpoint{6.447597in}{1.768958in}}%
\pgfpathlineto{\pgfqpoint{6.447723in}{1.799669in}}%
\pgfpathlineto{\pgfqpoint{6.447973in}{1.817224in}}%
\pgfpathlineto{\pgfqpoint{6.448099in}{1.747803in}}%
\pgfpathlineto{\pgfqpoint{6.448350in}{1.832574in}}%
\pgfpathlineto{\pgfqpoint{6.449103in}{1.789641in}}%
\pgfpathlineto{\pgfqpoint{6.449855in}{1.843422in}}%
\pgfpathlineto{\pgfqpoint{6.449604in}{1.771092in}}%
\pgfpathlineto{\pgfqpoint{6.450357in}{1.811080in}}%
\pgfpathlineto{\pgfqpoint{6.450608in}{1.795953in}}%
\pgfpathlineto{\pgfqpoint{6.450733in}{1.770155in}}%
\pgfpathlineto{\pgfqpoint{6.451361in}{1.821012in}}%
\pgfpathlineto{\pgfqpoint{6.451737in}{1.785848in}}%
\pgfpathlineto{\pgfqpoint{6.452741in}{1.822661in}}%
\pgfpathlineto{\pgfqpoint{6.452490in}{1.753429in}}%
\pgfpathlineto{\pgfqpoint{6.452866in}{1.822248in}}%
\pgfpathlineto{\pgfqpoint{6.453242in}{1.825102in}}%
\pgfpathlineto{\pgfqpoint{6.453870in}{1.785475in}}%
\pgfpathlineto{\pgfqpoint{6.454246in}{1.828843in}}%
\pgfpathlineto{\pgfqpoint{6.454999in}{1.807575in}}%
\pgfpathlineto{\pgfqpoint{6.455375in}{1.777171in}}%
\pgfpathlineto{\pgfqpoint{6.456002in}{1.840631in}}%
\pgfpathlineto{\pgfqpoint{6.456128in}{1.777368in}}%
\pgfpathlineto{\pgfqpoint{6.456253in}{1.848282in}}%
\pgfpathlineto{\pgfqpoint{6.457131in}{1.814274in}}%
\pgfpathlineto{\pgfqpoint{6.457884in}{1.839029in}}%
\pgfpathlineto{\pgfqpoint{6.458386in}{1.780435in}}%
\pgfpathlineto{\pgfqpoint{6.458637in}{1.777266in}}%
\pgfpathlineto{\pgfqpoint{6.459389in}{1.816983in}}%
\pgfpathlineto{\pgfqpoint{6.459138in}{1.773510in}}%
\pgfpathlineto{\pgfqpoint{6.459766in}{1.792644in}}%
\pgfpathlineto{\pgfqpoint{6.459891in}{1.793371in}}%
\pgfpathlineto{\pgfqpoint{6.460895in}{1.811721in}}%
\pgfpathlineto{\pgfqpoint{6.460393in}{1.758805in}}%
\pgfpathlineto{\pgfqpoint{6.461020in}{1.800995in}}%
\pgfpathlineto{\pgfqpoint{6.461522in}{1.779327in}}%
\pgfpathlineto{\pgfqpoint{6.461773in}{1.838658in}}%
\pgfpathlineto{\pgfqpoint{6.462651in}{1.804918in}}%
\pgfpathlineto{\pgfqpoint{6.462776in}{1.816628in}}%
\pgfpathlineto{\pgfqpoint{6.463027in}{1.793009in}}%
\pgfpathlineto{\pgfqpoint{6.463278in}{1.796524in}}%
\pgfpathlineto{\pgfqpoint{6.464156in}{1.766803in}}%
\pgfpathlineto{\pgfqpoint{6.463529in}{1.825492in}}%
\pgfpathlineto{\pgfqpoint{6.464282in}{1.769996in}}%
\pgfpathlineto{\pgfqpoint{6.464407in}{1.878185in}}%
\pgfpathlineto{\pgfqpoint{6.465411in}{1.843419in}}%
\pgfpathlineto{\pgfqpoint{6.465913in}{1.800444in}}%
\pgfpathlineto{\pgfqpoint{6.466540in}{1.900639in}}%
\pgfpathlineto{\pgfqpoint{6.467042in}{1.838954in}}%
\pgfpathlineto{\pgfqpoint{6.467167in}{1.846462in}}%
\pgfpathlineto{\pgfqpoint{6.467293in}{1.803343in}}%
\pgfpathlineto{\pgfqpoint{6.467794in}{1.827933in}}%
\pgfpathlineto{\pgfqpoint{6.468171in}{1.839709in}}%
\pgfpathlineto{\pgfqpoint{6.468296in}{1.799739in}}%
\pgfpathlineto{\pgfqpoint{6.468422in}{1.892722in}}%
\pgfpathlineto{\pgfqpoint{6.468547in}{1.755703in}}%
\pgfpathlineto{\pgfqpoint{6.469425in}{1.841395in}}%
\pgfpathlineto{\pgfqpoint{6.469551in}{1.839101in}}%
\pgfpathlineto{\pgfqpoint{6.470680in}{1.770505in}}%
\pgfpathlineto{\pgfqpoint{6.471307in}{1.811890in}}%
\pgfpathlineto{\pgfqpoint{6.470931in}{1.734784in}}%
\pgfpathlineto{\pgfqpoint{6.471809in}{1.794924in}}%
\pgfpathlineto{\pgfqpoint{6.471934in}{1.795278in}}%
\pgfpathlineto{\pgfqpoint{6.472561in}{1.746670in}}%
\pgfpathlineto{\pgfqpoint{6.472812in}{1.819441in}}%
\pgfpathlineto{\pgfqpoint{6.473063in}{1.781394in}}%
\pgfpathlineto{\pgfqpoint{6.473690in}{1.730209in}}%
\pgfpathlineto{\pgfqpoint{6.473314in}{1.802183in}}%
\pgfpathlineto{\pgfqpoint{6.474192in}{1.756686in}}%
\pgfpathlineto{\pgfqpoint{6.474694in}{1.819934in}}%
\pgfpathlineto{\pgfqpoint{6.474569in}{1.689528in}}%
\pgfpathlineto{\pgfqpoint{6.475196in}{1.765544in}}%
\pgfpathlineto{\pgfqpoint{6.475572in}{1.732155in}}%
\pgfpathlineto{\pgfqpoint{6.475949in}{1.802172in}}%
\pgfpathlineto{\pgfqpoint{6.476199in}{1.759651in}}%
\pgfpathlineto{\pgfqpoint{6.476952in}{1.751463in}}%
\pgfpathlineto{\pgfqpoint{6.477956in}{1.844600in}}%
\pgfpathlineto{\pgfqpoint{6.479210in}{1.651508in}}%
\pgfpathlineto{\pgfqpoint{6.478332in}{1.859267in}}%
\pgfpathlineto{\pgfqpoint{6.479963in}{1.724823in}}%
\pgfpathlineto{\pgfqpoint{6.480465in}{1.772592in}}%
\pgfpathlineto{\pgfqpoint{6.480590in}{1.718379in}}%
\pgfpathlineto{\pgfqpoint{6.480716in}{1.727782in}}%
\pgfpathlineto{\pgfqpoint{6.480841in}{1.809967in}}%
\pgfpathlineto{\pgfqpoint{6.481468in}{1.686860in}}%
\pgfpathlineto{\pgfqpoint{6.481719in}{1.694571in}}%
\pgfpathlineto{\pgfqpoint{6.482221in}{1.650224in}}%
\pgfpathlineto{\pgfqpoint{6.482346in}{1.695675in}}%
\pgfpathlineto{\pgfqpoint{6.482597in}{1.663783in}}%
\pgfpathlineto{\pgfqpoint{6.483475in}{1.712647in}}%
\pgfpathlineto{\pgfqpoint{6.483225in}{1.620968in}}%
\pgfpathlineto{\pgfqpoint{6.483601in}{1.646904in}}%
\pgfpathlineto{\pgfqpoint{6.485106in}{1.765237in}}%
\pgfpathlineto{\pgfqpoint{6.485232in}{1.765030in}}%
\pgfpathlineto{\pgfqpoint{6.485859in}{1.625871in}}%
\pgfpathlineto{\pgfqpoint{6.486486in}{1.663098in}}%
\pgfpathlineto{\pgfqpoint{6.486612in}{1.663466in}}%
\pgfpathlineto{\pgfqpoint{6.486737in}{1.630969in}}%
\pgfpathlineto{\pgfqpoint{6.487364in}{1.711337in}}%
\pgfpathlineto{\pgfqpoint{6.487490in}{1.676929in}}%
\pgfpathlineto{\pgfqpoint{6.488117in}{1.788094in}}%
\pgfpathlineto{\pgfqpoint{6.488619in}{1.748379in}}%
\pgfpathlineto{\pgfqpoint{6.489622in}{1.604818in}}%
\pgfpathlineto{\pgfqpoint{6.489873in}{1.606048in}}%
\pgfpathlineto{\pgfqpoint{6.491253in}{1.750621in}}%
\pgfpathlineto{\pgfqpoint{6.491504in}{1.734194in}}%
\pgfpathlineto{\pgfqpoint{6.491630in}{1.735688in}}%
\pgfpathlineto{\pgfqpoint{6.492257in}{1.769142in}}%
\pgfpathlineto{\pgfqpoint{6.491881in}{1.633258in}}%
\pgfpathlineto{\pgfqpoint{6.492382in}{1.668919in}}%
\pgfpathlineto{\pgfqpoint{6.492508in}{1.667852in}}%
\pgfpathlineto{\pgfqpoint{6.492633in}{1.601141in}}%
\pgfpathlineto{\pgfqpoint{6.493511in}{1.722369in}}%
\pgfpathlineto{\pgfqpoint{6.493637in}{1.721251in}}%
\pgfpathlineto{\pgfqpoint{6.494264in}{1.701356in}}%
\pgfpathlineto{\pgfqpoint{6.495017in}{1.758480in}}%
\pgfpathlineto{\pgfqpoint{6.495142in}{1.760257in}}%
\pgfpathlineto{\pgfqpoint{6.495393in}{1.751058in}}%
\pgfpathlineto{\pgfqpoint{6.496271in}{1.682683in}}%
\pgfpathlineto{\pgfqpoint{6.496648in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{6.496899in}{1.711421in}}%
\pgfpathlineto{\pgfqpoint{6.497400in}{1.777786in}}%
\pgfpathlineto{\pgfqpoint{6.497651in}{1.698532in}}%
\pgfpathlineto{\pgfqpoint{6.498028in}{1.723061in}}%
\pgfpathlineto{\pgfqpoint{6.498655in}{1.774455in}}%
\pgfpathlineto{\pgfqpoint{6.498780in}{1.722218in}}%
\pgfpathlineto{\pgfqpoint{6.498906in}{1.742178in}}%
\pgfpathlineto{\pgfqpoint{6.499533in}{1.642347in}}%
\pgfpathlineto{\pgfqpoint{6.500035in}{1.690926in}}%
\pgfpathlineto{\pgfqpoint{6.500537in}{1.773224in}}%
\pgfpathlineto{\pgfqpoint{6.501164in}{1.728896in}}%
\pgfpathlineto{\pgfqpoint{6.501289in}{1.729003in}}%
\pgfpathlineto{\pgfqpoint{6.501916in}{1.855255in}}%
\pgfpathlineto{\pgfqpoint{6.502418in}{1.752454in}}%
\pgfpathlineto{\pgfqpoint{6.502544in}{1.713374in}}%
\pgfpathlineto{\pgfqpoint{6.502920in}{1.773994in}}%
\pgfpathlineto{\pgfqpoint{6.503422in}{1.738756in}}%
\pgfpathlineto{\pgfqpoint{6.503798in}{1.828620in}}%
\pgfpathlineto{\pgfqpoint{6.504425in}{1.775665in}}%
\pgfpathlineto{\pgfqpoint{6.504551in}{1.740897in}}%
\pgfpathlineto{\pgfqpoint{6.505178in}{1.815132in}}%
\pgfpathlineto{\pgfqpoint{6.505304in}{1.786116in}}%
\pgfpathlineto{\pgfqpoint{6.506558in}{1.917852in}}%
\pgfpathlineto{\pgfqpoint{6.506684in}{1.899726in}}%
\pgfpathlineto{\pgfqpoint{6.507311in}{1.845308in}}%
\pgfpathlineto{\pgfqpoint{6.507813in}{1.857196in}}%
\pgfpathlineto{\pgfqpoint{6.508691in}{2.052071in}}%
\pgfpathlineto{\pgfqpoint{6.509067in}{1.964228in}}%
\pgfpathlineto{\pgfqpoint{6.509443in}{1.888222in}}%
\pgfpathlineto{\pgfqpoint{6.509945in}{1.976364in}}%
\pgfpathlineto{\pgfqpoint{6.510447in}{2.035033in}}%
\pgfpathlineto{\pgfqpoint{6.510698in}{1.930351in}}%
\pgfpathlineto{\pgfqpoint{6.510823in}{1.942354in}}%
\pgfpathlineto{\pgfqpoint{6.510949in}{1.939837in}}%
\pgfpathlineto{\pgfqpoint{6.511074in}{1.899052in}}%
\pgfpathlineto{\pgfqpoint{6.511576in}{2.012399in}}%
\pgfpathlineto{\pgfqpoint{6.511827in}{2.008117in}}%
\pgfpathlineto{\pgfqpoint{6.511952in}{2.110043in}}%
\pgfpathlineto{\pgfqpoint{6.512831in}{1.946771in}}%
\pgfpathlineto{\pgfqpoint{6.513583in}{2.123433in}}%
\pgfpathlineto{\pgfqpoint{6.514085in}{2.043639in}}%
\pgfpathlineto{\pgfqpoint{6.514587in}{1.925534in}}%
\pgfpathlineto{\pgfqpoint{6.515089in}{2.027771in}}%
\pgfpathlineto{\pgfqpoint{6.515465in}{2.075178in}}%
\pgfpathlineto{\pgfqpoint{6.515841in}{2.022901in}}%
\pgfpathlineto{\pgfqpoint{6.516092in}{1.957642in}}%
\pgfpathlineto{\pgfqpoint{6.516343in}{2.054279in}}%
\pgfpathlineto{\pgfqpoint{6.516970in}{1.996216in}}%
\pgfpathlineto{\pgfqpoint{6.517096in}{2.021225in}}%
\pgfpathlineto{\pgfqpoint{6.517347in}{1.931510in}}%
\pgfpathlineto{\pgfqpoint{6.517974in}{1.991720in}}%
\pgfpathlineto{\pgfqpoint{6.519103in}{1.904202in}}%
\pgfpathlineto{\pgfqpoint{6.519228in}{1.957550in}}%
\pgfpathlineto{\pgfqpoint{6.519730in}{1.864952in}}%
\pgfpathlineto{\pgfqpoint{6.520107in}{1.906476in}}%
\pgfpathlineto{\pgfqpoint{6.521110in}{1.866067in}}%
\pgfpathlineto{\pgfqpoint{6.520357in}{1.940193in}}%
\pgfpathlineto{\pgfqpoint{6.521486in}{1.870257in}}%
\pgfpathlineto{\pgfqpoint{6.521612in}{1.870149in}}%
\pgfpathlineto{\pgfqpoint{6.521988in}{1.880178in}}%
\pgfpathlineto{\pgfqpoint{6.521863in}{1.863955in}}%
\pgfpathlineto{\pgfqpoint{6.522114in}{1.879814in}}%
\pgfpathlineto{\pgfqpoint{6.522239in}{1.924273in}}%
\pgfpathlineto{\pgfqpoint{6.522866in}{1.792576in}}%
\pgfpathlineto{\pgfqpoint{6.522992in}{1.881770in}}%
\pgfpathlineto{\pgfqpoint{6.523117in}{1.812629in}}%
\pgfpathlineto{\pgfqpoint{6.524121in}{1.834177in}}%
\pgfpathlineto{\pgfqpoint{6.524246in}{1.856625in}}%
\pgfpathlineto{\pgfqpoint{6.524497in}{1.799839in}}%
\pgfpathlineto{\pgfqpoint{6.524999in}{1.808398in}}%
\pgfpathlineto{\pgfqpoint{6.525124in}{1.791892in}}%
\pgfpathlineto{\pgfqpoint{6.525626in}{1.840943in}}%
\pgfpathlineto{\pgfqpoint{6.525877in}{1.826463in}}%
\pgfpathlineto{\pgfqpoint{6.526003in}{1.848010in}}%
\pgfpathlineto{\pgfqpoint{6.526630in}{1.792130in}}%
\pgfpathlineto{\pgfqpoint{6.526755in}{1.835550in}}%
\pgfpathlineto{\pgfqpoint{6.527257in}{1.783003in}}%
\pgfpathlineto{\pgfqpoint{6.527006in}{1.860432in}}%
\pgfpathlineto{\pgfqpoint{6.528010in}{1.791495in}}%
\pgfpathlineto{\pgfqpoint{6.528135in}{1.793860in}}%
\pgfpathlineto{\pgfqpoint{6.528888in}{1.855896in}}%
\pgfpathlineto{\pgfqpoint{6.528512in}{1.769738in}}%
\pgfpathlineto{\pgfqpoint{6.529013in}{1.853867in}}%
\pgfpathlineto{\pgfqpoint{6.529139in}{1.764360in}}%
\pgfpathlineto{\pgfqpoint{6.530142in}{1.812331in}}%
\pgfpathlineto{\pgfqpoint{6.530268in}{1.813075in}}%
\pgfpathlineto{\pgfqpoint{6.530770in}{1.751187in}}%
\pgfpathlineto{\pgfqpoint{6.531648in}{1.764563in}}%
\pgfpathlineto{\pgfqpoint{6.532024in}{1.828104in}}%
\pgfpathlineto{\pgfqpoint{6.532150in}{1.763571in}}%
\pgfpathlineto{\pgfqpoint{6.532526in}{1.789599in}}%
\pgfpathlineto{\pgfqpoint{6.533153in}{1.795042in}}%
\pgfpathlineto{\pgfqpoint{6.533780in}{1.721651in}}%
\pgfpathlineto{\pgfqpoint{6.534784in}{1.776281in}}%
\pgfpathlineto{\pgfqpoint{6.535035in}{1.775627in}}%
\pgfpathlineto{\pgfqpoint{6.535160in}{1.778526in}}%
\pgfpathlineto{\pgfqpoint{6.535286in}{1.776301in}}%
\pgfpathlineto{\pgfqpoint{6.535411in}{1.753026in}}%
\pgfpathlineto{\pgfqpoint{6.535788in}{1.777513in}}%
\pgfpathlineto{\pgfqpoint{6.536289in}{1.777307in}}%
\pgfpathlineto{\pgfqpoint{6.536415in}{1.776830in}}%
\pgfpathlineto{\pgfqpoint{6.536666in}{1.785858in}}%
\pgfpathlineto{\pgfqpoint{6.537418in}{1.755830in}}%
\pgfpathlineto{\pgfqpoint{6.538297in}{1.744330in}}%
\pgfpathlineto{\pgfqpoint{6.538798in}{1.802748in}}%
\pgfpathlineto{\pgfqpoint{6.539300in}{1.748616in}}%
\pgfpathlineto{\pgfqpoint{6.539677in}{1.831843in}}%
\pgfpathlineto{\pgfqpoint{6.539927in}{1.776208in}}%
\pgfpathlineto{\pgfqpoint{6.540053in}{1.756733in}}%
\pgfpathlineto{\pgfqpoint{6.540429in}{1.867101in}}%
\pgfpathlineto{\pgfqpoint{6.540555in}{1.762490in}}%
\pgfpathlineto{\pgfqpoint{6.540680in}{1.837031in}}%
\pgfpathlineto{\pgfqpoint{6.541684in}{1.803765in}}%
\pgfpathlineto{\pgfqpoint{6.541809in}{1.802047in}}%
\pgfpathlineto{\pgfqpoint{6.542562in}{1.870959in}}%
\pgfpathlineto{\pgfqpoint{6.542687in}{1.773376in}}%
\pgfpathlineto{\pgfqpoint{6.543064in}{1.859969in}}%
\pgfpathlineto{\pgfqpoint{6.543315in}{1.792889in}}%
\pgfpathlineto{\pgfqpoint{6.543440in}{1.861455in}}%
\pgfpathlineto{\pgfqpoint{6.544318in}{1.827669in}}%
\pgfpathlineto{\pgfqpoint{6.544444in}{1.849793in}}%
\pgfpathlineto{\pgfqpoint{6.545071in}{1.808551in}}%
\pgfpathlineto{\pgfqpoint{6.545447in}{1.831175in}}%
\pgfpathlineto{\pgfqpoint{6.545573in}{1.773715in}}%
\pgfpathlineto{\pgfqpoint{6.545698in}{1.852618in}}%
\pgfpathlineto{\pgfqpoint{6.546576in}{1.794923in}}%
\pgfpathlineto{\pgfqpoint{6.547454in}{1.829634in}}%
\pgfpathlineto{\pgfqpoint{6.547580in}{1.807541in}}%
\pgfpathlineto{\pgfqpoint{6.547831in}{1.830506in}}%
\pgfpathlineto{\pgfqpoint{6.548834in}{1.756441in}}%
\pgfpathlineto{\pgfqpoint{6.549462in}{1.826192in}}%
\pgfpathlineto{\pgfqpoint{6.550089in}{1.822037in}}%
\pgfpathlineto{\pgfqpoint{6.550340in}{1.778813in}}%
\pgfpathlineto{\pgfqpoint{6.550465in}{1.826981in}}%
\pgfpathlineto{\pgfqpoint{6.551092in}{1.794102in}}%
\pgfpathlineto{\pgfqpoint{6.552221in}{1.863805in}}%
\pgfpathlineto{\pgfqpoint{6.552347in}{1.862953in}}%
\pgfpathlineto{\pgfqpoint{6.552472in}{1.814366in}}%
\pgfpathlineto{\pgfqpoint{6.553100in}{1.865939in}}%
\pgfpathlineto{\pgfqpoint{6.553350in}{1.865879in}}%
\pgfpathlineto{\pgfqpoint{6.553476in}{1.864642in}}%
\pgfpathlineto{\pgfqpoint{6.553727in}{1.806727in}}%
\pgfpathlineto{\pgfqpoint{6.553852in}{1.900784in}}%
\pgfpathlineto{\pgfqpoint{6.554605in}{1.848677in}}%
\pgfpathlineto{\pgfqpoint{6.555232in}{1.892009in}}%
\pgfpathlineto{\pgfqpoint{6.555734in}{1.877358in}}%
\pgfpathlineto{\pgfqpoint{6.556863in}{1.819454in}}%
\pgfpathlineto{\pgfqpoint{6.556988in}{1.822797in}}%
\pgfpathlineto{\pgfqpoint{6.557992in}{1.876975in}}%
\pgfpathlineto{\pgfqpoint{6.557741in}{1.813056in}}%
\pgfpathlineto{\pgfqpoint{6.558368in}{1.856280in}}%
\pgfpathlineto{\pgfqpoint{6.558870in}{1.860337in}}%
\pgfpathlineto{\pgfqpoint{6.559497in}{1.803504in}}%
\pgfpathlineto{\pgfqpoint{6.560250in}{1.903513in}}%
\pgfpathlineto{\pgfqpoint{6.559748in}{1.792117in}}%
\pgfpathlineto{\pgfqpoint{6.560627in}{1.850518in}}%
\pgfpathlineto{\pgfqpoint{6.560752in}{1.848729in}}%
\pgfpathlineto{\pgfqpoint{6.560877in}{1.777646in}}%
\pgfpathlineto{\pgfqpoint{6.561881in}{1.816205in}}%
\pgfpathlineto{\pgfqpoint{6.562132in}{1.794755in}}%
\pgfpathlineto{\pgfqpoint{6.562383in}{1.820647in}}%
\pgfpathlineto{\pgfqpoint{6.562508in}{1.786824in}}%
\pgfpathlineto{\pgfqpoint{6.563261in}{1.844664in}}%
\pgfpathlineto{\pgfqpoint{6.563512in}{1.811008in}}%
\pgfpathlineto{\pgfqpoint{6.563637in}{1.851695in}}%
\pgfpathlineto{\pgfqpoint{6.564390in}{1.797281in}}%
\pgfpathlineto{\pgfqpoint{6.564641in}{1.847632in}}%
\pgfpathlineto{\pgfqpoint{6.564766in}{1.793713in}}%
\pgfpathlineto{\pgfqpoint{6.565770in}{1.798676in}}%
\pgfpathlineto{\pgfqpoint{6.565895in}{1.797079in}}%
\pgfpathlineto{\pgfqpoint{6.566146in}{1.805298in}}%
\pgfpathlineto{\pgfqpoint{6.566397in}{1.799211in}}%
\pgfpathlineto{\pgfqpoint{6.566523in}{1.867765in}}%
\pgfpathlineto{\pgfqpoint{6.567401in}{1.782362in}}%
\pgfpathlineto{\pgfqpoint{6.567526in}{1.824087in}}%
\pgfpathlineto{\pgfqpoint{6.567652in}{1.858089in}}%
\pgfpathlineto{\pgfqpoint{6.568279in}{1.797065in}}%
\pgfpathlineto{\pgfqpoint{6.568530in}{1.838615in}}%
\pgfpathlineto{\pgfqpoint{6.569533in}{1.784923in}}%
\pgfpathlineto{\pgfqpoint{6.569659in}{1.788363in}}%
\pgfpathlineto{\pgfqpoint{6.569784in}{1.834142in}}%
\pgfpathlineto{\pgfqpoint{6.570537in}{1.768309in}}%
\pgfpathlineto{\pgfqpoint{6.570662in}{1.782192in}}%
\pgfpathlineto{\pgfqpoint{6.570913in}{1.780773in}}%
\pgfpathlineto{\pgfqpoint{6.572419in}{1.873677in}}%
\pgfpathlineto{\pgfqpoint{6.573297in}{1.656039in}}%
\pgfpathlineto{\pgfqpoint{6.573799in}{1.713438in}}%
\pgfpathlineto{\pgfqpoint{6.574175in}{1.791783in}}%
\pgfpathlineto{\pgfqpoint{6.574928in}{1.752104in}}%
\pgfpathlineto{\pgfqpoint{6.575429in}{1.601051in}}%
\pgfpathlineto{\pgfqpoint{6.576057in}{1.667183in}}%
\pgfpathlineto{\pgfqpoint{6.576559in}{1.755405in}}%
\pgfpathlineto{\pgfqpoint{6.577186in}{1.690928in}}%
\pgfpathlineto{\pgfqpoint{6.578189in}{1.633707in}}%
\pgfpathlineto{\pgfqpoint{6.577437in}{1.703679in}}%
\pgfpathlineto{\pgfqpoint{6.578315in}{1.663452in}}%
\pgfpathlineto{\pgfqpoint{6.578566in}{1.633118in}}%
\pgfpathlineto{\pgfqpoint{6.578817in}{1.582678in}}%
\pgfpathlineto{\pgfqpoint{6.579193in}{1.689816in}}%
\pgfpathlineto{\pgfqpoint{6.579444in}{1.653170in}}%
\pgfpathlineto{\pgfqpoint{6.580197in}{1.774462in}}%
\pgfpathlineto{\pgfqpoint{6.580698in}{1.716899in}}%
\pgfpathlineto{\pgfqpoint{6.581827in}{1.582824in}}%
\pgfpathlineto{\pgfqpoint{6.581953in}{1.621642in}}%
\pgfpathlineto{\pgfqpoint{6.582078in}{1.618305in}}%
\pgfpathlineto{\pgfqpoint{6.582204in}{1.641564in}}%
\pgfpathlineto{\pgfqpoint{6.582329in}{1.641564in}}%
\pgfpathlineto{\pgfqpoint{6.583207in}{1.765216in}}%
\pgfpathlineto{\pgfqpoint{6.583709in}{1.761480in}}%
\pgfpathlineto{\pgfqpoint{6.584462in}{1.676958in}}%
\pgfpathlineto{\pgfqpoint{6.584964in}{1.678351in}}%
\pgfpathlineto{\pgfqpoint{6.585089in}{1.719400in}}%
\pgfpathlineto{\pgfqpoint{6.585465in}{1.671970in}}%
\pgfpathlineto{\pgfqpoint{6.585967in}{1.678609in}}%
\pgfpathlineto{\pgfqpoint{6.586093in}{1.681552in}}%
\pgfpathlineto{\pgfqpoint{6.586594in}{1.755174in}}%
\pgfpathlineto{\pgfqpoint{6.587222in}{1.724532in}}%
\pgfpathlineto{\pgfqpoint{6.587473in}{1.701044in}}%
\pgfpathlineto{\pgfqpoint{6.587598in}{1.734459in}}%
\pgfpathlineto{\pgfqpoint{6.587849in}{1.722194in}}%
\pgfpathlineto{\pgfqpoint{6.588476in}{1.813475in}}%
\pgfpathlineto{\pgfqpoint{6.588225in}{1.715526in}}%
\pgfpathlineto{\pgfqpoint{6.588978in}{1.744400in}}%
\pgfpathlineto{\pgfqpoint{6.589103in}{1.740720in}}%
\pgfpathlineto{\pgfqpoint{6.589229in}{1.615296in}}%
\pgfpathlineto{\pgfqpoint{6.590107in}{1.756609in}}%
\pgfpathlineto{\pgfqpoint{6.590232in}{1.634412in}}%
\pgfpathlineto{\pgfqpoint{6.590483in}{1.833119in}}%
\pgfpathlineto{\pgfqpoint{6.591361in}{1.715320in}}%
\pgfpathlineto{\pgfqpoint{6.591612in}{1.713686in}}%
\pgfpathlineto{\pgfqpoint{6.591989in}{1.805394in}}%
\pgfpathlineto{\pgfqpoint{6.592114in}{1.618458in}}%
\pgfpathlineto{\pgfqpoint{6.593118in}{1.688163in}}%
\pgfpathlineto{\pgfqpoint{6.593494in}{1.802317in}}%
\pgfpathlineto{\pgfqpoint{6.594121in}{1.636908in}}%
\pgfpathlineto{\pgfqpoint{6.594247in}{1.732521in}}%
\pgfpathlineto{\pgfqpoint{6.594372in}{1.732836in}}%
\pgfpathlineto{\pgfqpoint{6.595250in}{1.829653in}}%
\pgfpathlineto{\pgfqpoint{6.595627in}{1.799664in}}%
\pgfpathlineto{\pgfqpoint{6.595752in}{1.805294in}}%
\pgfpathlineto{\pgfqpoint{6.595878in}{1.798117in}}%
\pgfpathlineto{\pgfqpoint{6.596379in}{1.747265in}}%
\pgfpathlineto{\pgfqpoint{6.596881in}{1.795034in}}%
\pgfpathlineto{\pgfqpoint{6.597007in}{1.850708in}}%
\pgfpathlineto{\pgfqpoint{6.597885in}{1.790187in}}%
\pgfpathlineto{\pgfqpoint{6.598010in}{1.811021in}}%
\pgfpathlineto{\pgfqpoint{6.598136in}{1.808212in}}%
\pgfpathlineto{\pgfqpoint{6.598261in}{1.808228in}}%
\pgfpathlineto{\pgfqpoint{6.598512in}{1.858849in}}%
\pgfpathlineto{\pgfqpoint{6.599265in}{1.796958in}}%
\pgfpathlineto{\pgfqpoint{6.599390in}{1.799518in}}%
\pgfpathlineto{\pgfqpoint{6.600896in}{1.997128in}}%
\pgfpathlineto{\pgfqpoint{6.599641in}{1.724766in}}%
\pgfpathlineto{\pgfqpoint{6.601146in}{1.977110in}}%
\pgfpathlineto{\pgfqpoint{6.601523in}{1.941500in}}%
\pgfpathlineto{\pgfqpoint{6.602025in}{1.768763in}}%
\pgfpathlineto{\pgfqpoint{6.602652in}{1.894120in}}%
\pgfpathlineto{\pgfqpoint{6.603154in}{2.072841in}}%
\pgfpathlineto{\pgfqpoint{6.604032in}{2.036223in}}%
\pgfpathlineto{\pgfqpoint{6.604283in}{2.117623in}}%
\pgfpathlineto{\pgfqpoint{6.605035in}{1.997600in}}%
\pgfpathlineto{\pgfqpoint{6.605161in}{1.997961in}}%
\pgfpathlineto{\pgfqpoint{6.605663in}{1.903288in}}%
\pgfpathlineto{\pgfqpoint{6.606290in}{1.975696in}}%
\pgfpathlineto{\pgfqpoint{6.606415in}{1.975051in}}%
\pgfpathlineto{\pgfqpoint{6.608172in}{2.083367in}}%
\pgfpathlineto{\pgfqpoint{6.606666in}{1.938721in}}%
\pgfpathlineto{\pgfqpoint{6.608297in}{2.053276in}}%
\pgfpathlineto{\pgfqpoint{6.610931in}{1.926373in}}%
\pgfpathlineto{\pgfqpoint{6.611182in}{1.957044in}}%
\pgfpathlineto{\pgfqpoint{6.611810in}{2.021008in}}%
\pgfpathlineto{\pgfqpoint{6.612186in}{1.966786in}}%
\pgfpathlineto{\pgfqpoint{6.613691in}{1.877818in}}%
\pgfpathlineto{\pgfqpoint{6.614319in}{1.915890in}}%
\pgfpathlineto{\pgfqpoint{6.614444in}{1.873031in}}%
\pgfpathlineto{\pgfqpoint{6.614695in}{1.904413in}}%
\pgfpathlineto{\pgfqpoint{6.615197in}{1.843950in}}%
\pgfpathlineto{\pgfqpoint{6.615824in}{1.869005in}}%
\pgfpathlineto{\pgfqpoint{6.616200in}{1.823623in}}%
\pgfpathlineto{\pgfqpoint{6.617455in}{1.825364in}}%
\pgfpathlineto{\pgfqpoint{6.617831in}{1.879588in}}%
\pgfpathlineto{\pgfqpoint{6.618208in}{1.812047in}}%
\pgfpathlineto{\pgfqpoint{6.618458in}{1.830309in}}%
\pgfpathlineto{\pgfqpoint{6.618584in}{1.799462in}}%
\pgfpathlineto{\pgfqpoint{6.619211in}{1.838431in}}%
\pgfpathlineto{\pgfqpoint{6.619587in}{1.818626in}}%
\pgfpathlineto{\pgfqpoint{6.620089in}{1.839041in}}%
\pgfpathlineto{\pgfqpoint{6.620215in}{1.783880in}}%
\pgfpathlineto{\pgfqpoint{6.620340in}{1.779852in}}%
\pgfpathlineto{\pgfqpoint{6.621093in}{1.862745in}}%
\pgfpathlineto{\pgfqpoint{6.621469in}{1.839445in}}%
\pgfpathlineto{\pgfqpoint{6.621595in}{1.844899in}}%
\pgfpathlineto{\pgfqpoint{6.621971in}{1.815928in}}%
\pgfpathlineto{\pgfqpoint{6.622096in}{1.819173in}}%
\pgfpathlineto{\pgfqpoint{6.622473in}{1.766019in}}%
\pgfpathlineto{\pgfqpoint{6.622849in}{1.839986in}}%
\pgfpathlineto{\pgfqpoint{6.623225in}{1.814701in}}%
\pgfpathlineto{\pgfqpoint{6.623978in}{1.820783in}}%
\pgfpathlineto{\pgfqpoint{6.624480in}{1.773421in}}%
\pgfpathlineto{\pgfqpoint{6.624605in}{1.833164in}}%
\pgfpathlineto{\pgfqpoint{6.625609in}{1.793483in}}%
\pgfpathlineto{\pgfqpoint{6.626487in}{1.827472in}}%
\pgfpathlineto{\pgfqpoint{6.626738in}{1.813206in}}%
\pgfpathlineto{\pgfqpoint{6.627867in}{1.765806in}}%
\pgfpathlineto{\pgfqpoint{6.627240in}{1.827553in}}%
\pgfpathlineto{\pgfqpoint{6.627993in}{1.772235in}}%
\pgfpathlineto{\pgfqpoint{6.628118in}{1.820081in}}%
\pgfpathlineto{\pgfqpoint{6.628745in}{1.771502in}}%
\pgfpathlineto{\pgfqpoint{6.629122in}{1.811104in}}%
\pgfpathlineto{\pgfqpoint{6.629247in}{1.719193in}}%
\pgfpathlineto{\pgfqpoint{6.629372in}{1.846462in}}%
\pgfpathlineto{\pgfqpoint{6.630125in}{1.753635in}}%
\pgfpathlineto{\pgfqpoint{6.630251in}{1.830864in}}%
\pgfpathlineto{\pgfqpoint{6.631254in}{1.768925in}}%
\pgfpathlineto{\pgfqpoint{6.631505in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{6.632258in}{1.760098in}}%
\pgfpathlineto{\pgfqpoint{6.632383in}{1.750426in}}%
\pgfpathlineto{\pgfqpoint{6.632885in}{1.785250in}}%
\pgfpathlineto{\pgfqpoint{6.633387in}{1.770408in}}%
\pgfpathlineto{\pgfqpoint{6.633763in}{1.805326in}}%
\pgfpathlineto{\pgfqpoint{6.634265in}{1.733404in}}%
\pgfpathlineto{\pgfqpoint{6.635018in}{1.755979in}}%
\pgfpathlineto{\pgfqpoint{6.635519in}{1.809514in}}%
\pgfpathlineto{\pgfqpoint{6.635770in}{1.751131in}}%
\pgfpathlineto{\pgfqpoint{6.636147in}{1.782670in}}%
\pgfpathlineto{\pgfqpoint{6.636272in}{1.756914in}}%
\pgfpathlineto{\pgfqpoint{6.636523in}{1.836748in}}%
\pgfpathlineto{\pgfqpoint{6.637025in}{1.814718in}}%
\pgfpathlineto{\pgfqpoint{6.637903in}{1.833833in}}%
\pgfpathlineto{\pgfqpoint{6.637652in}{1.792307in}}%
\pgfpathlineto{\pgfqpoint{6.638028in}{1.833290in}}%
\pgfpathlineto{\pgfqpoint{6.639157in}{1.784087in}}%
\pgfpathlineto{\pgfqpoint{6.639910in}{1.832882in}}%
\pgfpathlineto{\pgfqpoint{6.640286in}{1.832508in}}%
\pgfpathlineto{\pgfqpoint{6.641039in}{1.795014in}}%
\pgfpathlineto{\pgfqpoint{6.641165in}{1.835224in}}%
\pgfpathlineto{\pgfqpoint{6.641416in}{1.804020in}}%
\pgfpathlineto{\pgfqpoint{6.641666in}{1.832586in}}%
\pgfpathlineto{\pgfqpoint{6.642043in}{1.790005in}}%
\pgfpathlineto{\pgfqpoint{6.642419in}{1.815783in}}%
\pgfpathlineto{\pgfqpoint{6.642670in}{1.774998in}}%
\pgfpathlineto{\pgfqpoint{6.642795in}{1.850658in}}%
\pgfpathlineto{\pgfqpoint{6.643548in}{1.805467in}}%
\pgfpathlineto{\pgfqpoint{6.643925in}{1.798151in}}%
\pgfpathlineto{\pgfqpoint{6.644928in}{1.858750in}}%
\pgfpathlineto{\pgfqpoint{6.644301in}{1.766411in}}%
\pgfpathlineto{\pgfqpoint{6.645054in}{1.822054in}}%
\pgfpathlineto{\pgfqpoint{6.645179in}{1.820083in}}%
\pgfpathlineto{\pgfqpoint{6.645932in}{1.856706in}}%
\pgfpathlineto{\pgfqpoint{6.646057in}{1.786945in}}%
\pgfpathlineto{\pgfqpoint{6.646810in}{1.870488in}}%
\pgfpathlineto{\pgfqpoint{6.647186in}{1.865224in}}%
\pgfpathlineto{\pgfqpoint{6.648064in}{1.788493in}}%
\pgfpathlineto{\pgfqpoint{6.648441in}{1.812353in}}%
\pgfpathlineto{\pgfqpoint{6.649319in}{1.808869in}}%
\pgfpathlineto{\pgfqpoint{6.649570in}{1.858711in}}%
\pgfpathlineto{\pgfqpoint{6.649946in}{1.809386in}}%
\pgfpathlineto{\pgfqpoint{6.650448in}{1.866435in}}%
\pgfpathlineto{\pgfqpoint{6.650824in}{1.825950in}}%
\pgfpathlineto{\pgfqpoint{6.650950in}{1.826695in}}%
\pgfpathlineto{\pgfqpoint{6.651326in}{1.867121in}}%
\pgfpathlineto{\pgfqpoint{6.651702in}{1.811651in}}%
\pgfpathlineto{\pgfqpoint{6.651953in}{1.821475in}}%
\pgfpathlineto{\pgfqpoint{6.652079in}{1.818001in}}%
\pgfpathlineto{\pgfqpoint{6.652330in}{1.839172in}}%
\pgfpathlineto{\pgfqpoint{6.652455in}{1.863759in}}%
\pgfpathlineto{\pgfqpoint{6.653208in}{1.816175in}}%
\pgfpathlineto{\pgfqpoint{6.653459in}{1.853721in}}%
\pgfpathlineto{\pgfqpoint{6.653584in}{1.809625in}}%
\pgfpathlineto{\pgfqpoint{6.654588in}{1.834388in}}%
\pgfpathlineto{\pgfqpoint{6.654713in}{1.831617in}}%
\pgfpathlineto{\pgfqpoint{6.654839in}{1.913077in}}%
\pgfpathlineto{\pgfqpoint{6.654964in}{1.740390in}}%
\pgfpathlineto{\pgfqpoint{6.655717in}{1.819717in}}%
\pgfpathlineto{\pgfqpoint{6.655842in}{1.818320in}}%
\pgfpathlineto{\pgfqpoint{6.655968in}{1.821245in}}%
\pgfpathlineto{\pgfqpoint{6.656218in}{1.865468in}}%
\pgfpathlineto{\pgfqpoint{6.656720in}{1.807996in}}%
\pgfpathlineto{\pgfqpoint{6.656846in}{1.844471in}}%
\pgfpathlineto{\pgfqpoint{6.656971in}{1.764871in}}%
\pgfpathlineto{\pgfqpoint{6.657473in}{1.856034in}}%
\pgfpathlineto{\pgfqpoint{6.657849in}{1.818912in}}%
\pgfpathlineto{\pgfqpoint{6.658226in}{1.891553in}}%
\pgfpathlineto{\pgfqpoint{6.658351in}{1.795802in}}%
\pgfpathlineto{\pgfqpoint{6.658853in}{1.831427in}}%
\pgfpathlineto{\pgfqpoint{6.659355in}{1.805263in}}%
\pgfpathlineto{\pgfqpoint{6.659731in}{1.852252in}}%
\pgfpathlineto{\pgfqpoint{6.659982in}{1.840586in}}%
\pgfpathlineto{\pgfqpoint{6.660735in}{1.816801in}}%
\pgfpathlineto{\pgfqpoint{6.660609in}{1.859626in}}%
\pgfpathlineto{\pgfqpoint{6.661111in}{1.838567in}}%
\pgfpathlineto{\pgfqpoint{6.661236in}{1.838701in}}%
\pgfpathlineto{\pgfqpoint{6.661613in}{1.847475in}}%
\pgfpathlineto{\pgfqpoint{6.661487in}{1.831514in}}%
\pgfpathlineto{\pgfqpoint{6.661864in}{1.843979in}}%
\pgfpathlineto{\pgfqpoint{6.662616in}{1.790485in}}%
\pgfpathlineto{\pgfqpoint{6.662365in}{1.852339in}}%
\pgfpathlineto{\pgfqpoint{6.662867in}{1.847210in}}%
\pgfpathlineto{\pgfqpoint{6.662993in}{1.845326in}}%
\pgfpathlineto{\pgfqpoint{6.663369in}{1.775281in}}%
\pgfpathlineto{\pgfqpoint{6.663244in}{1.864770in}}%
\pgfpathlineto{\pgfqpoint{6.664122in}{1.815411in}}%
\pgfpathlineto{\pgfqpoint{6.664247in}{1.815756in}}%
\pgfpathlineto{\pgfqpoint{6.664373in}{1.844956in}}%
\pgfpathlineto{\pgfqpoint{6.665125in}{1.786896in}}%
\pgfpathlineto{\pgfqpoint{6.665251in}{1.784572in}}%
\pgfpathlineto{\pgfqpoint{6.665627in}{1.798052in}}%
\pgfpathlineto{\pgfqpoint{6.666380in}{1.865079in}}%
\pgfpathlineto{\pgfqpoint{6.666756in}{1.844526in}}%
\pgfpathlineto{\pgfqpoint{6.667509in}{1.692023in}}%
\pgfpathlineto{\pgfqpoint{6.668011in}{1.724859in}}%
\pgfpathlineto{\pgfqpoint{6.669265in}{1.792370in}}%
\pgfpathlineto{\pgfqpoint{6.670394in}{1.622133in}}%
\pgfpathlineto{\pgfqpoint{6.670645in}{1.656838in}}%
\pgfpathlineto{\pgfqpoint{6.671649in}{1.647014in}}%
\pgfpathlineto{\pgfqpoint{6.671900in}{1.705464in}}%
\pgfpathlineto{\pgfqpoint{6.672150in}{1.669787in}}%
\pgfpathlineto{\pgfqpoint{6.672778in}{1.736110in}}%
\pgfpathlineto{\pgfqpoint{6.672903in}{1.715789in}}%
\pgfpathlineto{\pgfqpoint{6.673029in}{1.717503in}}%
\pgfpathlineto{\pgfqpoint{6.673154in}{1.708469in}}%
\pgfpathlineto{\pgfqpoint{6.674032in}{1.631648in}}%
\pgfpathlineto{\pgfqpoint{6.674409in}{1.654199in}}%
\pgfpathlineto{\pgfqpoint{6.674785in}{1.731071in}}%
\pgfpathlineto{\pgfqpoint{6.675287in}{1.667322in}}%
\pgfpathlineto{\pgfqpoint{6.675412in}{1.578202in}}%
\pgfpathlineto{\pgfqpoint{6.676039in}{1.709796in}}%
\pgfpathlineto{\pgfqpoint{6.676290in}{1.680787in}}%
\pgfpathlineto{\pgfqpoint{6.676792in}{1.797205in}}%
\pgfpathlineto{\pgfqpoint{6.677294in}{1.654881in}}%
\pgfpathlineto{\pgfqpoint{6.677545in}{1.624838in}}%
\pgfpathlineto{\pgfqpoint{6.677796in}{1.685603in}}%
\pgfpathlineto{\pgfqpoint{6.678172in}{1.647497in}}%
\pgfpathlineto{\pgfqpoint{6.678925in}{1.732649in}}%
\pgfpathlineto{\pgfqpoint{6.679301in}{1.685175in}}%
\pgfpathlineto{\pgfqpoint{6.679552in}{1.692763in}}%
\pgfpathlineto{\pgfqpoint{6.679677in}{1.647760in}}%
\pgfpathlineto{\pgfqpoint{6.679803in}{1.780613in}}%
\pgfpathlineto{\pgfqpoint{6.680681in}{1.663328in}}%
\pgfpathlineto{\pgfqpoint{6.680806in}{1.636521in}}%
\pgfpathlineto{\pgfqpoint{6.681308in}{1.686024in}}%
\pgfpathlineto{\pgfqpoint{6.681685in}{1.684610in}}%
\pgfpathlineto{\pgfqpoint{6.682061in}{1.723876in}}%
\pgfpathlineto{\pgfqpoint{6.682312in}{1.650848in}}%
\pgfpathlineto{\pgfqpoint{6.682688in}{1.694190in}}%
\pgfpathlineto{\pgfqpoint{6.683441in}{1.715200in}}%
\pgfpathlineto{\pgfqpoint{6.683817in}{1.660629in}}%
\pgfpathlineto{\pgfqpoint{6.684068in}{1.714050in}}%
\pgfpathlineto{\pgfqpoint{6.684821in}{1.649132in}}%
\pgfpathlineto{\pgfqpoint{6.684946in}{1.673830in}}%
\pgfpathlineto{\pgfqpoint{6.686452in}{1.772892in}}%
\pgfpathlineto{\pgfqpoint{6.686953in}{1.728298in}}%
\pgfpathlineto{\pgfqpoint{6.687957in}{1.662862in}}%
\pgfpathlineto{\pgfqpoint{6.688208in}{1.675761in}}%
\pgfpathlineto{\pgfqpoint{6.688710in}{1.718285in}}%
\pgfpathlineto{\pgfqpoint{6.690090in}{1.847268in}}%
\pgfpathlineto{\pgfqpoint{6.690591in}{1.780800in}}%
\pgfpathlineto{\pgfqpoint{6.691093in}{1.741585in}}%
\pgfpathlineto{\pgfqpoint{6.691470in}{1.755000in}}%
\pgfpathlineto{\pgfqpoint{6.692599in}{1.917962in}}%
\pgfpathlineto{\pgfqpoint{6.692473in}{1.751200in}}%
\pgfpathlineto{\pgfqpoint{6.692724in}{1.917485in}}%
\pgfpathlineto{\pgfqpoint{6.693853in}{1.785005in}}%
\pgfpathlineto{\pgfqpoint{6.693979in}{1.785533in}}%
\pgfpathlineto{\pgfqpoint{6.694982in}{1.949446in}}%
\pgfpathlineto{\pgfqpoint{6.695609in}{1.915930in}}%
\pgfpathlineto{\pgfqpoint{6.695860in}{1.849661in}}%
\pgfpathlineto{\pgfqpoint{6.696488in}{1.958755in}}%
\pgfpathlineto{\pgfqpoint{6.696864in}{2.043282in}}%
\pgfpathlineto{\pgfqpoint{6.697491in}{1.925586in}}%
\pgfpathlineto{\pgfqpoint{6.697617in}{1.923282in}}%
\pgfpathlineto{\pgfqpoint{6.698620in}{2.062642in}}%
\pgfpathlineto{\pgfqpoint{6.697993in}{1.908186in}}%
\pgfpathlineto{\pgfqpoint{6.698871in}{2.026166in}}%
\pgfpathlineto{\pgfqpoint{6.699373in}{1.910236in}}%
\pgfpathlineto{\pgfqpoint{6.700000in}{2.002031in}}%
\pgfpathlineto{\pgfqpoint{6.700502in}{2.087324in}}%
\pgfpathlineto{\pgfqpoint{6.701129in}{2.014808in}}%
\pgfpathlineto{\pgfqpoint{6.702133in}{1.966877in}}%
\pgfpathlineto{\pgfqpoint{6.702258in}{1.971886in}}%
\pgfpathlineto{\pgfqpoint{6.703011in}{1.946864in}}%
\pgfpathlineto{\pgfqpoint{6.703513in}{2.035237in}}%
\pgfpathlineto{\pgfqpoint{6.704391in}{1.984955in}}%
\pgfpathlineto{\pgfqpoint{6.705520in}{1.949339in}}%
\pgfpathlineto{\pgfqpoint{6.704767in}{1.999668in}}%
\pgfpathlineto{\pgfqpoint{6.705645in}{1.952923in}}%
\pgfpathlineto{\pgfqpoint{6.706398in}{1.886520in}}%
\pgfpathlineto{\pgfqpoint{6.707025in}{1.927561in}}%
\pgfpathlineto{\pgfqpoint{6.707276in}{1.932568in}}%
\pgfpathlineto{\pgfqpoint{6.707402in}{1.929509in}}%
\pgfpathlineto{\pgfqpoint{6.708405in}{1.842369in}}%
\pgfpathlineto{\pgfqpoint{6.708656in}{1.876877in}}%
\pgfpathlineto{\pgfqpoint{6.708782in}{1.905606in}}%
\pgfpathlineto{\pgfqpoint{6.709660in}{1.864578in}}%
\pgfpathlineto{\pgfqpoint{6.710161in}{1.818276in}}%
\pgfpathlineto{\pgfqpoint{6.710538in}{1.885639in}}%
\pgfpathlineto{\pgfqpoint{6.710914in}{1.846398in}}%
\pgfpathlineto{\pgfqpoint{6.711416in}{1.824186in}}%
\pgfpathlineto{\pgfqpoint{6.711291in}{1.848611in}}%
\pgfpathlineto{\pgfqpoint{6.711541in}{1.846695in}}%
\pgfpathlineto{\pgfqpoint{6.711667in}{1.878580in}}%
\pgfpathlineto{\pgfqpoint{6.712545in}{1.828651in}}%
\pgfpathlineto{\pgfqpoint{6.713172in}{1.799142in}}%
\pgfpathlineto{\pgfqpoint{6.713423in}{1.853908in}}%
\pgfpathlineto{\pgfqpoint{6.713674in}{1.879922in}}%
\pgfpathlineto{\pgfqpoint{6.713925in}{1.842322in}}%
\pgfpathlineto{\pgfqpoint{6.714050in}{1.875101in}}%
\pgfpathlineto{\pgfqpoint{6.714678in}{1.785241in}}%
\pgfpathlineto{\pgfqpoint{6.715179in}{1.801461in}}%
\pgfpathlineto{\pgfqpoint{6.715932in}{1.757191in}}%
\pgfpathlineto{\pgfqpoint{6.716183in}{1.865464in}}%
\pgfpathlineto{\pgfqpoint{6.716308in}{1.754679in}}%
\pgfpathlineto{\pgfqpoint{6.717312in}{1.812649in}}%
\pgfpathlineto{\pgfqpoint{6.717814in}{1.821704in}}%
\pgfpathlineto{\pgfqpoint{6.718441in}{1.787222in}}%
\pgfpathlineto{\pgfqpoint{6.718817in}{1.780181in}}%
\pgfpathlineto{\pgfqpoint{6.719194in}{1.790636in}}%
\pgfpathlineto{\pgfqpoint{6.719696in}{1.752862in}}%
\pgfpathlineto{\pgfqpoint{6.720323in}{1.844462in}}%
\pgfpathlineto{\pgfqpoint{6.720825in}{1.779146in}}%
\pgfpathlineto{\pgfqpoint{6.721452in}{1.788970in}}%
\pgfpathlineto{\pgfqpoint{6.722079in}{1.816564in}}%
\pgfpathlineto{\pgfqpoint{6.722205in}{1.763689in}}%
\pgfpathlineto{\pgfqpoint{6.722330in}{1.787805in}}%
\pgfpathlineto{\pgfqpoint{6.723208in}{1.726760in}}%
\pgfpathlineto{\pgfqpoint{6.722957in}{1.827404in}}%
\pgfpathlineto{\pgfqpoint{6.723334in}{1.798400in}}%
\pgfpathlineto{\pgfqpoint{6.723961in}{1.817972in}}%
\pgfpathlineto{\pgfqpoint{6.724588in}{1.764628in}}%
\pgfpathlineto{\pgfqpoint{6.724714in}{1.832375in}}%
\pgfpathlineto{\pgfqpoint{6.725717in}{1.794244in}}%
\pgfpathlineto{\pgfqpoint{6.726219in}{1.774651in}}%
\pgfpathlineto{\pgfqpoint{6.726721in}{1.835548in}}%
\pgfpathlineto{\pgfqpoint{6.727097in}{1.745431in}}%
\pgfpathlineto{\pgfqpoint{6.727850in}{1.778992in}}%
\pgfpathlineto{\pgfqpoint{6.727975in}{1.772877in}}%
\pgfpathlineto{\pgfqpoint{6.728101in}{1.859896in}}%
\pgfpathlineto{\pgfqpoint{6.728602in}{1.740251in}}%
\pgfpathlineto{\pgfqpoint{6.728979in}{1.825784in}}%
\pgfpathlineto{\pgfqpoint{6.729104in}{1.763333in}}%
\pgfpathlineto{\pgfqpoint{6.729606in}{1.845837in}}%
\pgfpathlineto{\pgfqpoint{6.730108in}{1.816630in}}%
\pgfpathlineto{\pgfqpoint{6.730233in}{1.816611in}}%
\pgfpathlineto{\pgfqpoint{6.730359in}{1.746482in}}%
\pgfpathlineto{\pgfqpoint{6.731362in}{1.795562in}}%
\pgfpathlineto{\pgfqpoint{6.731739in}{1.779663in}}%
\pgfpathlineto{\pgfqpoint{6.731864in}{1.841960in}}%
\pgfpathlineto{\pgfqpoint{6.731990in}{1.747606in}}%
\pgfpathlineto{\pgfqpoint{6.732993in}{1.801671in}}%
\pgfpathlineto{\pgfqpoint{6.733244in}{1.791807in}}%
\pgfpathlineto{\pgfqpoint{6.734122in}{1.843568in}}%
\pgfpathlineto{\pgfqpoint{6.734248in}{1.799562in}}%
\pgfpathlineto{\pgfqpoint{6.735251in}{1.811537in}}%
\pgfpathlineto{\pgfqpoint{6.735502in}{1.817478in}}%
\pgfpathlineto{\pgfqpoint{6.735628in}{1.770573in}}%
\pgfpathlineto{\pgfqpoint{6.736255in}{1.858825in}}%
\pgfpathlineto{\pgfqpoint{6.736506in}{1.786167in}}%
\pgfpathlineto{\pgfqpoint{6.737258in}{1.832100in}}%
\pgfpathlineto{\pgfqpoint{6.737635in}{1.815146in}}%
\pgfpathlineto{\pgfqpoint{6.738137in}{1.842636in}}%
\pgfpathlineto{\pgfqpoint{6.738011in}{1.783618in}}%
\pgfpathlineto{\pgfqpoint{6.738262in}{1.805533in}}%
\pgfpathlineto{\pgfqpoint{6.738764in}{1.783410in}}%
\pgfpathlineto{\pgfqpoint{6.738889in}{1.840520in}}%
\pgfpathlineto{\pgfqpoint{6.739140in}{1.790049in}}%
\pgfpathlineto{\pgfqpoint{6.739517in}{1.843052in}}%
\pgfpathlineto{\pgfqpoint{6.739391in}{1.781408in}}%
\pgfpathlineto{\pgfqpoint{6.740269in}{1.834727in}}%
\pgfpathlineto{\pgfqpoint{6.740395in}{1.835213in}}%
\pgfpathlineto{\pgfqpoint{6.741398in}{1.790636in}}%
\pgfpathlineto{\pgfqpoint{6.740771in}{1.840746in}}%
\pgfpathlineto{\pgfqpoint{6.741524in}{1.821964in}}%
\pgfpathlineto{\pgfqpoint{6.742402in}{1.841213in}}%
\pgfpathlineto{\pgfqpoint{6.741775in}{1.801135in}}%
\pgfpathlineto{\pgfqpoint{6.742527in}{1.827016in}}%
\pgfpathlineto{\pgfqpoint{6.742904in}{1.829913in}}%
\pgfpathlineto{\pgfqpoint{6.743029in}{1.782349in}}%
\pgfpathlineto{\pgfqpoint{6.743155in}{1.872619in}}%
\pgfpathlineto{\pgfqpoint{6.743656in}{1.753119in}}%
\pgfpathlineto{\pgfqpoint{6.744158in}{1.805020in}}%
\pgfpathlineto{\pgfqpoint{6.744409in}{1.796405in}}%
\pgfpathlineto{\pgfqpoint{6.744534in}{1.820357in}}%
\pgfpathlineto{\pgfqpoint{6.745538in}{1.827974in}}%
\pgfpathlineto{\pgfqpoint{6.745664in}{1.761995in}}%
\pgfpathlineto{\pgfqpoint{6.746416in}{1.836050in}}%
\pgfpathlineto{\pgfqpoint{6.746291in}{1.756846in}}%
\pgfpathlineto{\pgfqpoint{6.746793in}{1.802283in}}%
\pgfpathlineto{\pgfqpoint{6.747420in}{1.792849in}}%
\pgfpathlineto{\pgfqpoint{6.747043in}{1.829905in}}%
\pgfpathlineto{\pgfqpoint{6.747545in}{1.795299in}}%
\pgfpathlineto{\pgfqpoint{6.747671in}{1.841416in}}%
\pgfpathlineto{\pgfqpoint{6.748298in}{1.782174in}}%
\pgfpathlineto{\pgfqpoint{6.748674in}{1.811246in}}%
\pgfpathlineto{\pgfqpoint{6.748925in}{1.779386in}}%
\pgfpathlineto{\pgfqpoint{6.749552in}{1.819002in}}%
\pgfpathlineto{\pgfqpoint{6.749803in}{1.803258in}}%
\pgfpathlineto{\pgfqpoint{6.749929in}{1.805300in}}%
\pgfpathlineto{\pgfqpoint{6.751183in}{1.884146in}}%
\pgfpathlineto{\pgfqpoint{6.751685in}{1.781993in}}%
\pgfpathlineto{\pgfqpoint{6.752312in}{1.796699in}}%
\pgfpathlineto{\pgfqpoint{6.753190in}{1.863790in}}%
\pgfpathlineto{\pgfqpoint{6.753316in}{1.792227in}}%
\pgfpathlineto{\pgfqpoint{6.753441in}{1.819003in}}%
\pgfpathlineto{\pgfqpoint{6.753692in}{1.785846in}}%
\pgfpathlineto{\pgfqpoint{6.753818in}{1.867959in}}%
\pgfpathlineto{\pgfqpoint{6.754445in}{1.801104in}}%
\pgfpathlineto{\pgfqpoint{6.755198in}{1.883491in}}%
\pgfpathlineto{\pgfqpoint{6.755072in}{1.786686in}}%
\pgfpathlineto{\pgfqpoint{6.755574in}{1.850734in}}%
\pgfpathlineto{\pgfqpoint{6.756076in}{1.812292in}}%
\pgfpathlineto{\pgfqpoint{6.756452in}{1.860272in}}%
\pgfpathlineto{\pgfqpoint{6.756828in}{1.814557in}}%
\pgfpathlineto{\pgfqpoint{6.756954in}{1.844464in}}%
\pgfpathlineto{\pgfqpoint{6.757456in}{1.807197in}}%
\pgfpathlineto{\pgfqpoint{6.757832in}{1.825817in}}%
\pgfpathlineto{\pgfqpoint{6.758710in}{1.785088in}}%
\pgfpathlineto{\pgfqpoint{6.758208in}{1.840405in}}%
\pgfpathlineto{\pgfqpoint{6.758961in}{1.791214in}}%
\pgfpathlineto{\pgfqpoint{6.760216in}{1.877886in}}%
\pgfpathlineto{\pgfqpoint{6.759337in}{1.783698in}}%
\pgfpathlineto{\pgfqpoint{6.760341in}{1.866265in}}%
\pgfpathlineto{\pgfqpoint{6.761470in}{1.735055in}}%
\pgfpathlineto{\pgfqpoint{6.762474in}{1.761499in}}%
\pgfpathlineto{\pgfqpoint{6.763477in}{1.667527in}}%
\pgfpathlineto{\pgfqpoint{6.764104in}{1.707258in}}%
\pgfpathlineto{\pgfqpoint{6.764732in}{1.742262in}}%
\pgfpathlineto{\pgfqpoint{6.765234in}{1.732023in}}%
\pgfpathlineto{\pgfqpoint{6.766488in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{6.766613in}{1.666213in}}%
\pgfpathlineto{\pgfqpoint{6.767617in}{1.649543in}}%
\pgfpathlineto{\pgfqpoint{6.768495in}{1.706675in}}%
\pgfpathlineto{\pgfqpoint{6.768872in}{1.698234in}}%
\pgfpathlineto{\pgfqpoint{6.769875in}{1.595383in}}%
\pgfpathlineto{\pgfqpoint{6.770126in}{1.633078in}}%
\pgfpathlineto{\pgfqpoint{6.770251in}{1.710976in}}%
\pgfpathlineto{\pgfqpoint{6.771255in}{1.687416in}}%
\pgfpathlineto{\pgfqpoint{6.771381in}{1.690378in}}%
\pgfpathlineto{\pgfqpoint{6.771506in}{1.747955in}}%
\pgfpathlineto{\pgfqpoint{6.772384in}{1.670019in}}%
\pgfpathlineto{\pgfqpoint{6.772510in}{1.675703in}}%
\pgfpathlineto{\pgfqpoint{6.772760in}{1.647132in}}%
\pgfpathlineto{\pgfqpoint{6.773137in}{1.665770in}}%
\pgfpathlineto{\pgfqpoint{6.773639in}{1.626577in}}%
\pgfpathlineto{\pgfqpoint{6.773764in}{1.720980in}}%
\pgfpathlineto{\pgfqpoint{6.773889in}{1.720684in}}%
\pgfpathlineto{\pgfqpoint{6.774015in}{1.637900in}}%
\pgfpathlineto{\pgfqpoint{6.774893in}{1.643791in}}%
\pgfpathlineto{\pgfqpoint{6.775019in}{1.746221in}}%
\pgfpathlineto{\pgfqpoint{6.776022in}{1.702142in}}%
\pgfpathlineto{\pgfqpoint{6.776148in}{1.691842in}}%
\pgfpathlineto{\pgfqpoint{6.776273in}{1.778816in}}%
\pgfpathlineto{\pgfqpoint{6.777277in}{1.737295in}}%
\pgfpathlineto{\pgfqpoint{6.778029in}{1.658367in}}%
\pgfpathlineto{\pgfqpoint{6.778406in}{1.727399in}}%
\pgfpathlineto{\pgfqpoint{6.778657in}{1.771086in}}%
\pgfpathlineto{\pgfqpoint{6.779284in}{1.704270in}}%
\pgfpathlineto{\pgfqpoint{6.779409in}{1.727269in}}%
\pgfpathlineto{\pgfqpoint{6.779535in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{6.780162in}{1.758471in}}%
\pgfpathlineto{\pgfqpoint{6.780413in}{1.752770in}}%
\pgfpathlineto{\pgfqpoint{6.780664in}{1.780949in}}%
\pgfpathlineto{\pgfqpoint{6.780789in}{1.736146in}}%
\pgfpathlineto{\pgfqpoint{6.781040in}{1.755752in}}%
\pgfpathlineto{\pgfqpoint{6.781166in}{1.678219in}}%
\pgfpathlineto{\pgfqpoint{6.782169in}{1.729375in}}%
\pgfpathlineto{\pgfqpoint{6.782420in}{1.721142in}}%
\pgfpathlineto{\pgfqpoint{6.783047in}{1.594173in}}%
\pgfpathlineto{\pgfqpoint{6.783800in}{1.844120in}}%
\pgfpathlineto{\pgfqpoint{6.784051in}{1.864947in}}%
\pgfpathlineto{\pgfqpoint{6.785054in}{1.802381in}}%
\pgfpathlineto{\pgfqpoint{6.785807in}{1.857912in}}%
\pgfpathlineto{\pgfqpoint{6.785933in}{1.783242in}}%
\pgfpathlineto{\pgfqpoint{6.786309in}{1.837222in}}%
\pgfpathlineto{\pgfqpoint{6.786434in}{1.782594in}}%
\pgfpathlineto{\pgfqpoint{6.787062in}{1.870248in}}%
\pgfpathlineto{\pgfqpoint{6.787313in}{1.838594in}}%
\pgfpathlineto{\pgfqpoint{6.787940in}{1.873161in}}%
\pgfpathlineto{\pgfqpoint{6.788065in}{1.825881in}}%
\pgfpathlineto{\pgfqpoint{6.788191in}{1.860875in}}%
\pgfpathlineto{\pgfqpoint{6.788316in}{1.807574in}}%
\pgfpathlineto{\pgfqpoint{6.788943in}{1.955648in}}%
\pgfpathlineto{\pgfqpoint{6.789445in}{2.020997in}}%
\pgfpathlineto{\pgfqpoint{6.789821in}{1.911357in}}%
\pgfpathlineto{\pgfqpoint{6.790449in}{1.826625in}}%
\pgfpathlineto{\pgfqpoint{6.790574in}{1.930568in}}%
\pgfpathlineto{\pgfqpoint{6.790825in}{1.830774in}}%
\pgfpathlineto{\pgfqpoint{6.791076in}{2.059339in}}%
\pgfpathlineto{\pgfqpoint{6.791954in}{1.996001in}}%
\pgfpathlineto{\pgfqpoint{6.792707in}{2.177876in}}%
\pgfpathlineto{\pgfqpoint{6.793209in}{2.045466in}}%
\pgfpathlineto{\pgfqpoint{6.793585in}{1.946276in}}%
\pgfpathlineto{\pgfqpoint{6.794463in}{1.963501in}}%
\pgfpathlineto{\pgfqpoint{6.794714in}{1.945903in}}%
\pgfpathlineto{\pgfqpoint{6.795968in}{2.104478in}}%
\pgfpathlineto{\pgfqpoint{6.797098in}{1.945350in}}%
\pgfpathlineto{\pgfqpoint{6.797223in}{1.970677in}}%
\pgfpathlineto{\pgfqpoint{6.797725in}{2.038087in}}%
\pgfpathlineto{\pgfqpoint{6.798227in}{1.988036in}}%
\pgfpathlineto{\pgfqpoint{6.798352in}{1.942912in}}%
\pgfpathlineto{\pgfqpoint{6.799230in}{2.018859in}}%
\pgfpathlineto{\pgfqpoint{6.799983in}{1.947864in}}%
\pgfpathlineto{\pgfqpoint{6.800108in}{1.949217in}}%
\pgfpathlineto{\pgfqpoint{6.800986in}{1.870147in}}%
\pgfpathlineto{\pgfqpoint{6.801237in}{1.922221in}}%
\pgfpathlineto{\pgfqpoint{6.801363in}{1.920943in}}%
\pgfpathlineto{\pgfqpoint{6.801488in}{1.922888in}}%
\pgfpathlineto{\pgfqpoint{6.802617in}{1.871497in}}%
\pgfpathlineto{\pgfqpoint{6.802743in}{1.885028in}}%
\pgfpathlineto{\pgfqpoint{6.802868in}{1.883834in}}%
\pgfpathlineto{\pgfqpoint{6.803621in}{1.799063in}}%
\pgfpathlineto{\pgfqpoint{6.803997in}{1.838870in}}%
\pgfpathlineto{\pgfqpoint{6.805001in}{1.888689in}}%
\pgfpathlineto{\pgfqpoint{6.804750in}{1.812318in}}%
\pgfpathlineto{\pgfqpoint{6.805126in}{1.888250in}}%
\pgfpathlineto{\pgfqpoint{6.805503in}{1.795673in}}%
\pgfpathlineto{\pgfqpoint{6.806255in}{1.858044in}}%
\pgfpathlineto{\pgfqpoint{6.806381in}{1.858827in}}%
\pgfpathlineto{\pgfqpoint{6.807384in}{1.774597in}}%
\pgfpathlineto{\pgfqpoint{6.806883in}{1.864812in}}%
\pgfpathlineto{\pgfqpoint{6.807510in}{1.837610in}}%
\pgfpathlineto{\pgfqpoint{6.807635in}{1.840059in}}%
\pgfpathlineto{\pgfqpoint{6.807761in}{1.829054in}}%
\pgfpathlineto{\pgfqpoint{6.808764in}{1.789847in}}%
\pgfpathlineto{\pgfqpoint{6.809015in}{1.804078in}}%
\pgfpathlineto{\pgfqpoint{6.809266in}{1.799866in}}%
\pgfpathlineto{\pgfqpoint{6.810144in}{1.849760in}}%
\pgfpathlineto{\pgfqpoint{6.810646in}{1.855144in}}%
\pgfpathlineto{\pgfqpoint{6.811022in}{1.818206in}}%
\pgfpathlineto{\pgfqpoint{6.811148in}{1.867561in}}%
\pgfpathlineto{\pgfqpoint{6.811650in}{1.790495in}}%
\pgfpathlineto{\pgfqpoint{6.812026in}{1.802969in}}%
\pgfpathlineto{\pgfqpoint{6.812277in}{1.832560in}}%
\pgfpathlineto{\pgfqpoint{6.812528in}{1.823110in}}%
\pgfpathlineto{\pgfqpoint{6.812779in}{1.855280in}}%
\pgfpathlineto{\pgfqpoint{6.812904in}{1.787798in}}%
\pgfpathlineto{\pgfqpoint{6.813406in}{1.837453in}}%
\pgfpathlineto{\pgfqpoint{6.814409in}{1.847414in}}%
\pgfpathlineto{\pgfqpoint{6.814660in}{1.777782in}}%
\pgfpathlineto{\pgfqpoint{6.815664in}{1.769679in}}%
\pgfpathlineto{\pgfqpoint{6.815789in}{1.816301in}}%
\pgfpathlineto{\pgfqpoint{6.815915in}{1.819235in}}%
\pgfpathlineto{\pgfqpoint{6.816918in}{1.713102in}}%
\pgfpathlineto{\pgfqpoint{6.817169in}{1.763655in}}%
\pgfpathlineto{\pgfqpoint{6.817546in}{1.740942in}}%
\pgfpathlineto{\pgfqpoint{6.817671in}{1.784614in}}%
\pgfpathlineto{\pgfqpoint{6.818047in}{1.747433in}}%
\pgfpathlineto{\pgfqpoint{6.818926in}{1.779345in}}%
\pgfpathlineto{\pgfqpoint{6.818800in}{1.745926in}}%
\pgfpathlineto{\pgfqpoint{6.819177in}{1.760733in}}%
\pgfpathlineto{\pgfqpoint{6.819804in}{1.768784in}}%
\pgfpathlineto{\pgfqpoint{6.819929in}{1.741129in}}%
\pgfpathlineto{\pgfqpoint{6.820556in}{1.808644in}}%
\pgfpathlineto{\pgfqpoint{6.821058in}{1.788403in}}%
\pgfpathlineto{\pgfqpoint{6.821811in}{1.735328in}}%
\pgfpathlineto{\pgfqpoint{6.822187in}{1.760171in}}%
\pgfpathlineto{\pgfqpoint{6.822564in}{1.781299in}}%
\pgfpathlineto{\pgfqpoint{6.823191in}{1.747444in}}%
\pgfpathlineto{\pgfqpoint{6.823693in}{1.825990in}}%
\pgfpathlineto{\pgfqpoint{6.823818in}{1.736704in}}%
\pgfpathlineto{\pgfqpoint{6.824822in}{1.804931in}}%
\pgfpathlineto{\pgfqpoint{6.825198in}{1.770202in}}%
\pgfpathlineto{\pgfqpoint{6.825951in}{1.773824in}}%
\pgfpathlineto{\pgfqpoint{6.826076in}{1.775590in}}%
\pgfpathlineto{\pgfqpoint{6.826703in}{1.771705in}}%
\pgfpathlineto{\pgfqpoint{6.827331in}{1.806843in}}%
\pgfpathlineto{\pgfqpoint{6.828334in}{1.770698in}}%
\pgfpathlineto{\pgfqpoint{6.827707in}{1.808655in}}%
\pgfpathlineto{\pgfqpoint{6.828460in}{1.783461in}}%
\pgfpathlineto{\pgfqpoint{6.828585in}{1.785021in}}%
\pgfpathlineto{\pgfqpoint{6.829463in}{1.836494in}}%
\pgfpathlineto{\pgfqpoint{6.829840in}{1.822410in}}%
\pgfpathlineto{\pgfqpoint{6.829965in}{1.821526in}}%
\pgfpathlineto{\pgfqpoint{6.830718in}{1.847761in}}%
\pgfpathlineto{\pgfqpoint{6.830216in}{1.814485in}}%
\pgfpathlineto{\pgfqpoint{6.831094in}{1.840716in}}%
\pgfpathlineto{\pgfqpoint{6.831847in}{1.800465in}}%
\pgfpathlineto{\pgfqpoint{6.831345in}{1.843598in}}%
\pgfpathlineto{\pgfqpoint{6.832349in}{1.815301in}}%
\pgfpathlineto{\pgfqpoint{6.832600in}{1.813085in}}%
\pgfpathlineto{\pgfqpoint{6.832725in}{1.830936in}}%
\pgfpathlineto{\pgfqpoint{6.832850in}{1.771364in}}%
\pgfpathlineto{\pgfqpoint{6.833603in}{1.842418in}}%
\pgfpathlineto{\pgfqpoint{6.833854in}{1.817478in}}%
\pgfpathlineto{\pgfqpoint{6.833979in}{1.858940in}}%
\pgfpathlineto{\pgfqpoint{6.834858in}{1.794645in}}%
\pgfpathlineto{\pgfqpoint{6.835861in}{1.872710in}}%
\pgfpathlineto{\pgfqpoint{6.836238in}{1.835506in}}%
\pgfpathlineto{\pgfqpoint{6.836488in}{1.800248in}}%
\pgfpathlineto{\pgfqpoint{6.837116in}{1.844780in}}%
\pgfpathlineto{\pgfqpoint{6.837241in}{1.835201in}}%
\pgfpathlineto{\pgfqpoint{6.837617in}{1.865673in}}%
\pgfpathlineto{\pgfqpoint{6.838245in}{1.832424in}}%
\pgfpathlineto{\pgfqpoint{6.838496in}{1.855489in}}%
\pgfpathlineto{\pgfqpoint{6.839123in}{1.839430in}}%
\pgfpathlineto{\pgfqpoint{6.839876in}{1.820518in}}%
\pgfpathlineto{\pgfqpoint{6.839499in}{1.868526in}}%
\pgfpathlineto{\pgfqpoint{6.840126in}{1.830103in}}%
\pgfpathlineto{\pgfqpoint{6.840252in}{1.884256in}}%
\pgfpathlineto{\pgfqpoint{6.840754in}{1.817235in}}%
\pgfpathlineto{\pgfqpoint{6.841130in}{1.826486in}}%
\pgfpathlineto{\pgfqpoint{6.841256in}{1.825509in}}%
\pgfpathlineto{\pgfqpoint{6.841381in}{1.857383in}}%
\pgfpathlineto{\pgfqpoint{6.841632in}{1.811894in}}%
\pgfpathlineto{\pgfqpoint{6.842259in}{1.825500in}}%
\pgfpathlineto{\pgfqpoint{6.842385in}{1.826219in}}%
\pgfpathlineto{\pgfqpoint{6.842635in}{1.849566in}}%
\pgfpathlineto{\pgfqpoint{6.842886in}{1.812204in}}%
\pgfpathlineto{\pgfqpoint{6.843263in}{1.816762in}}%
\pgfpathlineto{\pgfqpoint{6.843388in}{1.806074in}}%
\pgfpathlineto{\pgfqpoint{6.843764in}{1.851745in}}%
\pgfpathlineto{\pgfqpoint{6.843890in}{1.850842in}}%
\pgfpathlineto{\pgfqpoint{6.844517in}{1.791347in}}%
\pgfpathlineto{\pgfqpoint{6.844643in}{1.880416in}}%
\pgfpathlineto{\pgfqpoint{6.844768in}{1.759966in}}%
\pgfpathlineto{\pgfqpoint{6.845772in}{1.851510in}}%
\pgfpathlineto{\pgfqpoint{6.845897in}{1.851655in}}%
\pgfpathlineto{\pgfqpoint{6.846023in}{1.816658in}}%
\pgfpathlineto{\pgfqpoint{6.846901in}{1.862271in}}%
\pgfpathlineto{\pgfqpoint{6.847528in}{1.797230in}}%
\pgfpathlineto{\pgfqpoint{6.848406in}{1.820099in}}%
\pgfpathlineto{\pgfqpoint{6.848782in}{1.841828in}}%
\pgfpathlineto{\pgfqpoint{6.848657in}{1.814268in}}%
\pgfpathlineto{\pgfqpoint{6.849159in}{1.837884in}}%
\pgfpathlineto{\pgfqpoint{6.849284in}{1.782226in}}%
\pgfpathlineto{\pgfqpoint{6.849911in}{1.925852in}}%
\pgfpathlineto{\pgfqpoint{6.850162in}{1.813681in}}%
\pgfpathlineto{\pgfqpoint{6.851166in}{1.888689in}}%
\pgfpathlineto{\pgfqpoint{6.851291in}{1.819820in}}%
\pgfpathlineto{\pgfqpoint{6.851417in}{1.814299in}}%
\pgfpathlineto{\pgfqpoint{6.851542in}{1.839122in}}%
\pgfpathlineto{\pgfqpoint{6.851668in}{1.869265in}}%
\pgfpathlineto{\pgfqpoint{6.852420in}{1.823853in}}%
\pgfpathlineto{\pgfqpoint{6.852546in}{1.826394in}}%
\pgfpathlineto{\pgfqpoint{6.852671in}{1.830632in}}%
\pgfpathlineto{\pgfqpoint{6.852797in}{1.878398in}}%
\pgfpathlineto{\pgfqpoint{6.852922in}{1.754711in}}%
\pgfpathlineto{\pgfqpoint{6.853675in}{1.820078in}}%
\pgfpathlineto{\pgfqpoint{6.853800in}{1.819752in}}%
\pgfpathlineto{\pgfqpoint{6.854553in}{1.879019in}}%
\pgfpathlineto{\pgfqpoint{6.854051in}{1.819699in}}%
\pgfpathlineto{\pgfqpoint{6.855055in}{1.837538in}}%
\pgfpathlineto{\pgfqpoint{6.855933in}{1.705847in}}%
\pgfpathlineto{\pgfqpoint{6.856560in}{1.754623in}}%
\pgfpathlineto{\pgfqpoint{6.857187in}{1.849749in}}%
\pgfpathlineto{\pgfqpoint{6.857689in}{1.816854in}}%
\pgfpathlineto{\pgfqpoint{6.858567in}{1.688396in}}%
\pgfpathlineto{\pgfqpoint{6.858818in}{1.707118in}}%
\pgfpathlineto{\pgfqpoint{6.859947in}{1.651010in}}%
\pgfpathlineto{\pgfqpoint{6.859822in}{1.708004in}}%
\pgfpathlineto{\pgfqpoint{6.860324in}{1.667475in}}%
\pgfpathlineto{\pgfqpoint{6.861202in}{1.743660in}}%
\pgfpathlineto{\pgfqpoint{6.861453in}{1.719331in}}%
\pgfpathlineto{\pgfqpoint{6.861578in}{1.729895in}}%
\pgfpathlineto{\pgfqpoint{6.861704in}{1.653160in}}%
\pgfpathlineto{\pgfqpoint{6.861955in}{1.679672in}}%
\pgfpathlineto{\pgfqpoint{6.862456in}{1.687702in}}%
\pgfpathlineto{\pgfqpoint{6.862958in}{1.660859in}}%
\pgfpathlineto{\pgfqpoint{6.863084in}{1.758786in}}%
\pgfpathlineto{\pgfqpoint{6.864087in}{1.725330in}}%
\pgfpathlineto{\pgfqpoint{6.864338in}{1.708762in}}%
\pgfpathlineto{\pgfqpoint{6.864464in}{1.732834in}}%
\pgfpathlineto{\pgfqpoint{6.864965in}{1.741246in}}%
\pgfpathlineto{\pgfqpoint{6.865718in}{1.663705in}}%
\pgfpathlineto{\pgfqpoint{6.866471in}{1.734059in}}%
\pgfpathlineto{\pgfqpoint{6.867474in}{1.726486in}}%
\pgfpathlineto{\pgfqpoint{6.867725in}{1.642665in}}%
\pgfpathlineto{\pgfqpoint{6.868227in}{1.762784in}}%
\pgfpathlineto{\pgfqpoint{6.868478in}{1.683833in}}%
\pgfpathlineto{\pgfqpoint{6.868603in}{1.749372in}}%
\pgfpathlineto{\pgfqpoint{6.869481in}{1.701602in}}%
\pgfpathlineto{\pgfqpoint{6.869607in}{1.678700in}}%
\pgfpathlineto{\pgfqpoint{6.870234in}{1.738435in}}%
\pgfpathlineto{\pgfqpoint{6.870485in}{1.689118in}}%
\pgfpathlineto{\pgfqpoint{6.871238in}{1.735730in}}%
\pgfpathlineto{\pgfqpoint{6.871740in}{1.729222in}}%
\pgfpathlineto{\pgfqpoint{6.872116in}{1.757662in}}%
\pgfpathlineto{\pgfqpoint{6.871990in}{1.720522in}}%
\pgfpathlineto{\pgfqpoint{6.872367in}{1.730902in}}%
\pgfpathlineto{\pgfqpoint{6.872994in}{1.676137in}}%
\pgfpathlineto{\pgfqpoint{6.873370in}{1.704272in}}%
\pgfpathlineto{\pgfqpoint{6.873872in}{1.791234in}}%
\pgfpathlineto{\pgfqpoint{6.874499in}{1.747539in}}%
\pgfpathlineto{\pgfqpoint{6.875001in}{1.719060in}}%
\pgfpathlineto{\pgfqpoint{6.875127in}{1.749009in}}%
\pgfpathlineto{\pgfqpoint{6.875628in}{1.777218in}}%
\pgfpathlineto{\pgfqpoint{6.876005in}{1.749761in}}%
\pgfpathlineto{\pgfqpoint{6.876883in}{1.727758in}}%
\pgfpathlineto{\pgfqpoint{6.878263in}{1.884318in}}%
\pgfpathlineto{\pgfqpoint{6.879141in}{1.804863in}}%
\pgfpathlineto{\pgfqpoint{6.879517in}{1.837370in}}%
\pgfpathlineto{\pgfqpoint{6.879768in}{1.808423in}}%
\pgfpathlineto{\pgfqpoint{6.880145in}{1.867432in}}%
\pgfpathlineto{\pgfqpoint{6.880270in}{1.859876in}}%
\pgfpathlineto{\pgfqpoint{6.880396in}{1.879847in}}%
\pgfpathlineto{\pgfqpoint{6.881148in}{1.828476in}}%
\pgfpathlineto{\pgfqpoint{6.881274in}{1.826016in}}%
\pgfpathlineto{\pgfqpoint{6.882277in}{1.881551in}}%
\pgfpathlineto{\pgfqpoint{6.882528in}{1.869869in}}%
\pgfpathlineto{\pgfqpoint{6.882654in}{1.863198in}}%
\pgfpathlineto{\pgfqpoint{6.882779in}{1.893562in}}%
\pgfpathlineto{\pgfqpoint{6.883281in}{1.948479in}}%
\pgfpathlineto{\pgfqpoint{6.883783in}{1.890370in}}%
\pgfpathlineto{\pgfqpoint{6.884159in}{1.867199in}}%
\pgfpathlineto{\pgfqpoint{6.884284in}{1.921565in}}%
\pgfpathlineto{\pgfqpoint{6.884410in}{1.918266in}}%
\pgfpathlineto{\pgfqpoint{6.884786in}{2.027630in}}%
\pgfpathlineto{\pgfqpoint{6.885915in}{1.965470in}}%
\pgfpathlineto{\pgfqpoint{6.887295in}{1.872703in}}%
\pgfpathlineto{\pgfqpoint{6.886668in}{1.989955in}}%
\pgfpathlineto{\pgfqpoint{6.887546in}{1.873362in}}%
\pgfpathlineto{\pgfqpoint{6.888299in}{2.046195in}}%
\pgfpathlineto{\pgfqpoint{6.888801in}{1.971007in}}%
\pgfpathlineto{\pgfqpoint{6.889302in}{1.923012in}}%
\pgfpathlineto{\pgfqpoint{6.889679in}{2.008924in}}%
\pgfpathlineto{\pgfqpoint{6.889804in}{1.952714in}}%
\pgfpathlineto{\pgfqpoint{6.890306in}{1.977631in}}%
\pgfpathlineto{\pgfqpoint{6.890431in}{1.930063in}}%
\pgfpathlineto{\pgfqpoint{6.890557in}{1.938532in}}%
\pgfpathlineto{\pgfqpoint{6.890808in}{1.883476in}}%
\pgfpathlineto{\pgfqpoint{6.891184in}{2.024519in}}%
\pgfpathlineto{\pgfqpoint{6.891435in}{1.948699in}}%
\pgfpathlineto{\pgfqpoint{6.891560in}{2.016767in}}%
\pgfpathlineto{\pgfqpoint{6.891686in}{1.927572in}}%
\pgfpathlineto{\pgfqpoint{6.892564in}{1.958693in}}%
\pgfpathlineto{\pgfqpoint{6.892690in}{1.958501in}}%
\pgfpathlineto{\pgfqpoint{6.893066in}{1.979580in}}%
\pgfpathlineto{\pgfqpoint{6.893317in}{1.948270in}}%
\pgfpathlineto{\pgfqpoint{6.893568in}{1.965253in}}%
\pgfpathlineto{\pgfqpoint{6.894571in}{1.864364in}}%
\pgfpathlineto{\pgfqpoint{6.894822in}{1.876658in}}%
\pgfpathlineto{\pgfqpoint{6.894948in}{1.897754in}}%
\pgfpathlineto{\pgfqpoint{6.895324in}{1.859474in}}%
\pgfpathlineto{\pgfqpoint{6.895826in}{1.885101in}}%
\pgfpathlineto{\pgfqpoint{6.896955in}{1.796027in}}%
\pgfpathlineto{\pgfqpoint{6.897080in}{1.796577in}}%
\pgfpathlineto{\pgfqpoint{6.897206in}{1.839210in}}%
\pgfpathlineto{\pgfqpoint{6.897958in}{1.778868in}}%
\pgfpathlineto{\pgfqpoint{6.898084in}{1.796726in}}%
\pgfpathlineto{\pgfqpoint{6.898209in}{1.755876in}}%
\pgfpathlineto{\pgfqpoint{6.898586in}{1.813073in}}%
\pgfpathlineto{\pgfqpoint{6.899087in}{1.804912in}}%
\pgfpathlineto{\pgfqpoint{6.899213in}{1.840718in}}%
\pgfpathlineto{\pgfqpoint{6.899966in}{1.762363in}}%
\pgfpathlineto{\pgfqpoint{6.900216in}{1.765743in}}%
\pgfpathlineto{\pgfqpoint{6.900342in}{1.745238in}}%
\pgfpathlineto{\pgfqpoint{6.900467in}{1.807422in}}%
\pgfpathlineto{\pgfqpoint{6.900969in}{1.780124in}}%
\pgfpathlineto{\pgfqpoint{6.901095in}{1.821998in}}%
\pgfpathlineto{\pgfqpoint{6.901847in}{1.771454in}}%
\pgfpathlineto{\pgfqpoint{6.901973in}{1.780664in}}%
\pgfpathlineto{\pgfqpoint{6.902224in}{1.768773in}}%
\pgfpathlineto{\pgfqpoint{6.902349in}{1.778690in}}%
\pgfpathlineto{\pgfqpoint{6.902851in}{1.821748in}}%
\pgfpathlineto{\pgfqpoint{6.903353in}{1.798990in}}%
\pgfpathlineto{\pgfqpoint{6.903729in}{1.704450in}}%
\pgfpathlineto{\pgfqpoint{6.903854in}{1.860305in}}%
\pgfpathlineto{\pgfqpoint{6.904231in}{1.746160in}}%
\pgfpathlineto{\pgfqpoint{6.904356in}{1.830915in}}%
\pgfpathlineto{\pgfqpoint{6.905360in}{1.769294in}}%
\pgfpathlineto{\pgfqpoint{6.905862in}{1.802875in}}%
\pgfpathlineto{\pgfqpoint{6.906363in}{1.761641in}}%
\pgfpathlineto{\pgfqpoint{6.907618in}{1.819417in}}%
\pgfpathlineto{\pgfqpoint{6.906991in}{1.759250in}}%
\pgfpathlineto{\pgfqpoint{6.907743in}{1.812933in}}%
\pgfpathlineto{\pgfqpoint{6.908120in}{1.700640in}}%
\pgfpathlineto{\pgfqpoint{6.908872in}{1.783563in}}%
\pgfpathlineto{\pgfqpoint{6.909249in}{1.747876in}}%
\pgfpathlineto{\pgfqpoint{6.909374in}{1.810088in}}%
\pgfpathlineto{\pgfqpoint{6.909625in}{1.764782in}}%
\pgfpathlineto{\pgfqpoint{6.909876in}{1.755419in}}%
\pgfpathlineto{\pgfqpoint{6.910880in}{1.801119in}}%
\pgfpathlineto{\pgfqpoint{6.911005in}{1.800407in}}%
\pgfpathlineto{\pgfqpoint{6.912134in}{1.736342in}}%
\pgfpathlineto{\pgfqpoint{6.912260in}{1.738022in}}%
\pgfpathlineto{\pgfqpoint{6.913389in}{1.816001in}}%
\pgfpathlineto{\pgfqpoint{6.913514in}{1.815578in}}%
\pgfpathlineto{\pgfqpoint{6.913639in}{1.759166in}}%
\pgfpathlineto{\pgfqpoint{6.914016in}{1.831885in}}%
\pgfpathlineto{\pgfqpoint{6.914518in}{1.809464in}}%
\pgfpathlineto{\pgfqpoint{6.915019in}{1.818899in}}%
\pgfpathlineto{\pgfqpoint{6.914894in}{1.799495in}}%
\pgfpathlineto{\pgfqpoint{6.915145in}{1.807278in}}%
\pgfpathlineto{\pgfqpoint{6.915396in}{1.770619in}}%
\pgfpathlineto{\pgfqpoint{6.915898in}{1.834962in}}%
\pgfpathlineto{\pgfqpoint{6.916274in}{1.798384in}}%
\pgfpathlineto{\pgfqpoint{6.916399in}{1.798331in}}%
\pgfpathlineto{\pgfqpoint{6.917277in}{1.836743in}}%
\pgfpathlineto{\pgfqpoint{6.917027in}{1.777111in}}%
\pgfpathlineto{\pgfqpoint{6.917528in}{1.805287in}}%
\pgfpathlineto{\pgfqpoint{6.917654in}{1.777075in}}%
\pgfpathlineto{\pgfqpoint{6.918281in}{1.808996in}}%
\pgfpathlineto{\pgfqpoint{6.918657in}{1.800357in}}%
\pgfpathlineto{\pgfqpoint{6.918783in}{1.829583in}}%
\pgfpathlineto{\pgfqpoint{6.919536in}{1.789172in}}%
\pgfpathlineto{\pgfqpoint{6.919661in}{1.808571in}}%
\pgfpathlineto{\pgfqpoint{6.920037in}{1.788872in}}%
\pgfpathlineto{\pgfqpoint{6.920665in}{1.808796in}}%
\pgfpathlineto{\pgfqpoint{6.920915in}{1.804033in}}%
\pgfpathlineto{\pgfqpoint{6.921166in}{1.753631in}}%
\pgfpathlineto{\pgfqpoint{6.921919in}{1.842162in}}%
\pgfpathlineto{\pgfqpoint{6.922045in}{1.775337in}}%
\pgfpathlineto{\pgfqpoint{6.922923in}{1.905107in}}%
\pgfpathlineto{\pgfqpoint{6.922295in}{1.735841in}}%
\pgfpathlineto{\pgfqpoint{6.923048in}{1.901828in}}%
\pgfpathlineto{\pgfqpoint{6.923174in}{1.764958in}}%
\pgfpathlineto{\pgfqpoint{6.924177in}{1.809959in}}%
\pgfpathlineto{\pgfqpoint{6.924554in}{1.791536in}}%
\pgfpathlineto{\pgfqpoint{6.924930in}{1.826912in}}%
\pgfpathlineto{\pgfqpoint{6.925181in}{1.809395in}}%
\pgfpathlineto{\pgfqpoint{6.925306in}{1.811303in}}%
\pgfpathlineto{\pgfqpoint{6.925557in}{1.784642in}}%
\pgfpathlineto{\pgfqpoint{6.925808in}{1.840937in}}%
\pgfpathlineto{\pgfqpoint{6.926184in}{1.826618in}}%
\pgfpathlineto{\pgfqpoint{6.926310in}{1.877338in}}%
\pgfpathlineto{\pgfqpoint{6.926435in}{1.824337in}}%
\pgfpathlineto{\pgfqpoint{6.927188in}{1.844762in}}%
\pgfpathlineto{\pgfqpoint{6.927815in}{1.804426in}}%
\pgfpathlineto{\pgfqpoint{6.927941in}{1.868674in}}%
\pgfpathlineto{\pgfqpoint{6.928317in}{1.839748in}}%
\pgfpathlineto{\pgfqpoint{6.928819in}{1.889155in}}%
\pgfpathlineto{\pgfqpoint{6.929321in}{1.825688in}}%
\pgfpathlineto{\pgfqpoint{6.929446in}{1.824497in}}%
\pgfpathlineto{\pgfqpoint{6.930199in}{1.888515in}}%
\pgfpathlineto{\pgfqpoint{6.930575in}{1.856186in}}%
\pgfpathlineto{\pgfqpoint{6.931077in}{1.885116in}}%
\pgfpathlineto{\pgfqpoint{6.930826in}{1.847496in}}%
\pgfpathlineto{\pgfqpoint{6.931453in}{1.875578in}}%
\pgfpathlineto{\pgfqpoint{6.932331in}{1.808560in}}%
\pgfpathlineto{\pgfqpoint{6.931704in}{1.881151in}}%
\pgfpathlineto{\pgfqpoint{6.932582in}{1.855203in}}%
\pgfpathlineto{\pgfqpoint{6.932708in}{1.863788in}}%
\pgfpathlineto{\pgfqpoint{6.932959in}{1.821746in}}%
\pgfpathlineto{\pgfqpoint{6.933335in}{1.838833in}}%
\pgfpathlineto{\pgfqpoint{6.934339in}{1.812398in}}%
\pgfpathlineto{\pgfqpoint{6.933962in}{1.848606in}}%
\pgfpathlineto{\pgfqpoint{6.934464in}{1.814589in}}%
\pgfpathlineto{\pgfqpoint{6.934589in}{1.859484in}}%
\pgfpathlineto{\pgfqpoint{6.935342in}{1.810960in}}%
\pgfpathlineto{\pgfqpoint{6.935593in}{1.844880in}}%
\pgfpathlineto{\pgfqpoint{6.935718in}{1.844742in}}%
\pgfpathlineto{\pgfqpoint{6.936597in}{1.811930in}}%
\pgfpathlineto{\pgfqpoint{6.935969in}{1.854089in}}%
\pgfpathlineto{\pgfqpoint{6.936847in}{1.830017in}}%
\pgfpathlineto{\pgfqpoint{6.936973in}{1.827000in}}%
\pgfpathlineto{\pgfqpoint{6.937098in}{1.793941in}}%
\pgfpathlineto{\pgfqpoint{6.937224in}{1.847382in}}%
\pgfpathlineto{\pgfqpoint{6.938102in}{1.818433in}}%
\pgfpathlineto{\pgfqpoint{6.938980in}{1.880170in}}%
\pgfpathlineto{\pgfqpoint{6.938855in}{1.777651in}}%
\pgfpathlineto{\pgfqpoint{6.939106in}{1.798532in}}%
\pgfpathlineto{\pgfqpoint{6.940360in}{1.835963in}}%
\pgfpathlineto{\pgfqpoint{6.940486in}{1.803887in}}%
\pgfpathlineto{\pgfqpoint{6.940611in}{1.864409in}}%
\pgfpathlineto{\pgfqpoint{6.941364in}{1.837254in}}%
\pgfpathlineto{\pgfqpoint{6.941489in}{1.837662in}}%
\pgfpathlineto{\pgfqpoint{6.941615in}{1.806630in}}%
\pgfpathlineto{\pgfqpoint{6.941991in}{1.873908in}}%
\pgfpathlineto{\pgfqpoint{6.942367in}{1.822375in}}%
\pgfpathlineto{\pgfqpoint{6.942493in}{1.875330in}}%
\pgfpathlineto{\pgfqpoint{6.943120in}{1.816783in}}%
\pgfpathlineto{\pgfqpoint{6.943496in}{1.852319in}}%
\pgfpathlineto{\pgfqpoint{6.944500in}{1.811784in}}%
\pgfpathlineto{\pgfqpoint{6.944876in}{1.814621in}}%
\pgfpathlineto{\pgfqpoint{6.945503in}{1.826317in}}%
\pgfpathlineto{\pgfqpoint{6.946256in}{1.697337in}}%
\pgfpathlineto{\pgfqpoint{6.946507in}{1.858502in}}%
\pgfpathlineto{\pgfqpoint{6.947385in}{1.776246in}}%
\pgfpathlineto{\pgfqpoint{6.947511in}{1.780520in}}%
\pgfpathlineto{\pgfqpoint{6.947636in}{1.744036in}}%
\pgfpathlineto{\pgfqpoint{6.948138in}{1.898083in}}%
\pgfpathlineto{\pgfqpoint{6.948263in}{1.855893in}}%
\pgfpathlineto{\pgfqpoint{6.948514in}{1.874013in}}%
\pgfpathlineto{\pgfqpoint{6.948891in}{1.846094in}}%
\pgfpathlineto{\pgfqpoint{6.949894in}{1.687482in}}%
\pgfpathlineto{\pgfqpoint{6.950396in}{1.762002in}}%
\pgfpathlineto{\pgfqpoint{6.951023in}{1.805361in}}%
\pgfpathlineto{\pgfqpoint{6.951149in}{1.760664in}}%
\pgfpathlineto{\pgfqpoint{6.951274in}{1.780227in}}%
\pgfpathlineto{\pgfqpoint{6.952027in}{1.635856in}}%
\pgfpathlineto{\pgfqpoint{6.952529in}{1.682686in}}%
\pgfpathlineto{\pgfqpoint{6.953281in}{1.796302in}}%
\pgfpathlineto{\pgfqpoint{6.953783in}{1.746165in}}%
\pgfpathlineto{\pgfqpoint{6.955038in}{1.617762in}}%
\pgfpathlineto{\pgfqpoint{6.955163in}{1.645450in}}%
\pgfpathlineto{\pgfqpoint{6.955288in}{1.626488in}}%
\pgfpathlineto{\pgfqpoint{6.955790in}{1.689965in}}%
\pgfpathlineto{\pgfqpoint{6.956919in}{1.758691in}}%
\pgfpathlineto{\pgfqpoint{6.957170in}{1.733430in}}%
\pgfpathlineto{\pgfqpoint{6.958299in}{1.608810in}}%
\pgfpathlineto{\pgfqpoint{6.958676in}{1.646248in}}%
\pgfpathlineto{\pgfqpoint{6.959554in}{1.782306in}}%
\pgfpathlineto{\pgfqpoint{6.959930in}{1.759522in}}%
\pgfpathlineto{\pgfqpoint{6.960683in}{1.619752in}}%
\pgfpathlineto{\pgfqpoint{6.961059in}{1.663519in}}%
\pgfpathlineto{\pgfqpoint{6.961812in}{1.772269in}}%
\pgfpathlineto{\pgfqpoint{6.962063in}{1.649342in}}%
\pgfpathlineto{\pgfqpoint{6.962188in}{1.737677in}}%
\pgfpathlineto{\pgfqpoint{6.962314in}{1.674074in}}%
\pgfpathlineto{\pgfqpoint{6.963192in}{1.772153in}}%
\pgfpathlineto{\pgfqpoint{6.963317in}{1.774274in}}%
\pgfpathlineto{\pgfqpoint{6.963443in}{1.765381in}}%
\pgfpathlineto{\pgfqpoint{6.964697in}{1.687764in}}%
\pgfpathlineto{\pgfqpoint{6.963694in}{1.769418in}}%
\pgfpathlineto{\pgfqpoint{6.964948in}{1.728427in}}%
\pgfpathlineto{\pgfqpoint{6.965575in}{1.695097in}}%
\pgfpathlineto{\pgfqpoint{6.966203in}{1.695388in}}%
\pgfpathlineto{\pgfqpoint{6.966955in}{1.795633in}}%
\pgfpathlineto{\pgfqpoint{6.967332in}{1.728865in}}%
\pgfpathlineto{\pgfqpoint{6.967959in}{1.694272in}}%
\pgfpathlineto{\pgfqpoint{6.968335in}{1.715689in}}%
\pgfpathlineto{\pgfqpoint{6.968711in}{1.793106in}}%
\pgfpathlineto{\pgfqpoint{6.968837in}{1.709555in}}%
\pgfpathlineto{\pgfqpoint{6.969464in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{6.969590in}{1.736734in}}%
\pgfpathlineto{\pgfqpoint{6.969715in}{1.692795in}}%
\pgfpathlineto{\pgfqpoint{6.970468in}{1.753056in}}%
\pgfpathlineto{\pgfqpoint{6.970719in}{1.717882in}}%
\pgfpathlineto{\pgfqpoint{6.971095in}{1.713725in}}%
\pgfpathlineto{\pgfqpoint{6.971220in}{1.730041in}}%
\pgfpathlineto{\pgfqpoint{6.972600in}{1.839197in}}%
\pgfpathlineto{\pgfqpoint{6.973228in}{1.835575in}}%
\pgfpathlineto{\pgfqpoint{6.974231in}{1.765371in}}%
\pgfpathlineto{\pgfqpoint{6.974357in}{1.815301in}}%
\pgfpathlineto{\pgfqpoint{6.974858in}{1.859625in}}%
\pgfpathlineto{\pgfqpoint{6.975109in}{1.810583in}}%
\pgfpathlineto{\pgfqpoint{6.975486in}{1.828846in}}%
\pgfpathlineto{\pgfqpoint{6.975988in}{1.779192in}}%
\pgfpathlineto{\pgfqpoint{6.976364in}{1.845793in}}%
\pgfpathlineto{\pgfqpoint{6.977493in}{1.931835in}}%
\pgfpathlineto{\pgfqpoint{6.976615in}{1.823112in}}%
\pgfpathlineto{\pgfqpoint{6.977744in}{1.908907in}}%
\pgfpathlineto{\pgfqpoint{6.978371in}{1.814326in}}%
\pgfpathlineto{\pgfqpoint{6.978873in}{1.891118in}}%
\pgfpathlineto{\pgfqpoint{6.979375in}{2.068012in}}%
\pgfpathlineto{\pgfqpoint{6.980127in}{1.992561in}}%
\pgfpathlineto{\pgfqpoint{6.980253in}{1.991461in}}%
\pgfpathlineto{\pgfqpoint{6.980504in}{2.046507in}}%
\pgfpathlineto{\pgfqpoint{6.980629in}{2.139665in}}%
\pgfpathlineto{\pgfqpoint{6.981507in}{2.017680in}}%
\pgfpathlineto{\pgfqpoint{6.982385in}{1.906484in}}%
\pgfpathlineto{\pgfqpoint{6.982762in}{1.954632in}}%
\pgfpathlineto{\pgfqpoint{6.982887in}{1.946415in}}%
\pgfpathlineto{\pgfqpoint{6.983389in}{1.977475in}}%
\pgfpathlineto{\pgfqpoint{6.984267in}{2.105367in}}%
\pgfpathlineto{\pgfqpoint{6.984643in}{2.040941in}}%
\pgfpathlineto{\pgfqpoint{6.984769in}{2.055551in}}%
\pgfpathlineto{\pgfqpoint{6.984894in}{1.969038in}}%
\pgfpathlineto{\pgfqpoint{6.985396in}{2.000852in}}%
\pgfpathlineto{\pgfqpoint{6.985898in}{2.012328in}}%
\pgfpathlineto{\pgfqpoint{6.986776in}{1.966238in}}%
\pgfpathlineto{\pgfqpoint{6.987905in}{2.010840in}}%
\pgfpathlineto{\pgfqpoint{6.988031in}{1.997524in}}%
\pgfpathlineto{\pgfqpoint{6.988909in}{1.888652in}}%
\pgfpathlineto{\pgfqpoint{6.989285in}{1.891667in}}%
\pgfpathlineto{\pgfqpoint{6.990163in}{1.954819in}}%
\pgfpathlineto{\pgfqpoint{6.990414in}{1.901979in}}%
\pgfpathlineto{\pgfqpoint{6.990540in}{1.915552in}}%
\pgfpathlineto{\pgfqpoint{6.991167in}{1.867641in}}%
\pgfpathlineto{\pgfqpoint{6.991669in}{1.829724in}}%
\pgfpathlineto{\pgfqpoint{6.991418in}{1.896570in}}%
\pgfpathlineto{\pgfqpoint{6.992170in}{1.868969in}}%
\pgfpathlineto{\pgfqpoint{6.992296in}{1.878889in}}%
\pgfpathlineto{\pgfqpoint{6.992923in}{1.842279in}}%
\pgfpathlineto{\pgfqpoint{6.993425in}{1.852032in}}%
\pgfpathlineto{\pgfqpoint{6.993676in}{1.827172in}}%
\pgfpathlineto{\pgfqpoint{6.993801in}{1.835822in}}%
\pgfpathlineto{\pgfqpoint{6.994429in}{1.842560in}}%
\pgfpathlineto{\pgfqpoint{6.995181in}{1.790867in}}%
\pgfpathlineto{\pgfqpoint{6.995808in}{1.829734in}}%
\pgfpathlineto{\pgfqpoint{6.996059in}{1.787653in}}%
\pgfpathlineto{\pgfqpoint{6.996310in}{1.809484in}}%
\pgfpathlineto{\pgfqpoint{6.996937in}{1.831717in}}%
\pgfpathlineto{\pgfqpoint{6.997063in}{1.776874in}}%
\pgfpathlineto{\pgfqpoint{6.997439in}{1.824002in}}%
\pgfpathlineto{\pgfqpoint{6.997816in}{1.834295in}}%
\pgfpathlineto{\pgfqpoint{6.998317in}{1.785842in}}%
\pgfpathlineto{\pgfqpoint{6.999446in}{1.842313in}}%
\pgfpathlineto{\pgfqpoint{7.000199in}{1.800464in}}%
\pgfpathlineto{\pgfqpoint{7.000575in}{1.823555in}}%
\pgfpathlineto{\pgfqpoint{7.000701in}{1.842876in}}%
\pgfpathlineto{\pgfqpoint{7.001328in}{1.796999in}}%
\pgfpathlineto{\pgfqpoint{7.001705in}{1.827353in}}%
\pgfpathlineto{\pgfqpoint{7.002081in}{1.827823in}}%
\pgfpathlineto{\pgfqpoint{7.003210in}{1.780804in}}%
\pgfpathlineto{\pgfqpoint{7.003461in}{1.849910in}}%
\pgfpathlineto{\pgfqpoint{7.003712in}{1.766037in}}%
\pgfpathlineto{\pgfqpoint{7.004339in}{1.815568in}}%
\pgfpathlineto{\pgfqpoint{7.005092in}{1.757853in}}%
\pgfpathlineto{\pgfqpoint{7.005468in}{1.765718in}}%
\pgfpathlineto{\pgfqpoint{7.006472in}{1.719004in}}%
\pgfpathlineto{\pgfqpoint{7.005719in}{1.778223in}}%
\pgfpathlineto{\pgfqpoint{7.006848in}{1.746789in}}%
\pgfpathlineto{\pgfqpoint{7.006973in}{1.805117in}}%
\pgfpathlineto{\pgfqpoint{7.007726in}{1.742607in}}%
\pgfpathlineto{\pgfqpoint{7.007977in}{1.763817in}}%
\pgfpathlineto{\pgfqpoint{7.008228in}{1.736590in}}%
\pgfpathlineto{\pgfqpoint{7.008479in}{1.784442in}}%
\pgfpathlineto{\pgfqpoint{7.008981in}{1.758082in}}%
\pgfpathlineto{\pgfqpoint{7.010110in}{1.808833in}}%
\pgfpathlineto{\pgfqpoint{7.010611in}{1.745253in}}%
\pgfpathlineto{\pgfqpoint{7.011364in}{1.757105in}}%
\pgfpathlineto{\pgfqpoint{7.012117in}{1.821492in}}%
\pgfpathlineto{\pgfqpoint{7.012493in}{1.814013in}}%
\pgfpathlineto{\pgfqpoint{7.013371in}{1.794359in}}%
\pgfpathlineto{\pgfqpoint{7.013497in}{1.858080in}}%
\pgfpathlineto{\pgfqpoint{7.014500in}{1.829120in}}%
\pgfpathlineto{\pgfqpoint{7.014626in}{1.775060in}}%
\pgfpathlineto{\pgfqpoint{7.015504in}{1.854514in}}%
\pgfpathlineto{\pgfqpoint{7.016382in}{1.776914in}}%
\pgfpathlineto{\pgfqpoint{7.016633in}{1.785960in}}%
\pgfpathlineto{\pgfqpoint{7.017762in}{1.844882in}}%
\pgfpathlineto{\pgfqpoint{7.019016in}{1.789753in}}%
\pgfpathlineto{\pgfqpoint{7.019142in}{1.791769in}}%
\pgfpathlineto{\pgfqpoint{7.019267in}{1.771436in}}%
\pgfpathlineto{\pgfqpoint{7.019644in}{1.841473in}}%
\pgfpathlineto{\pgfqpoint{7.019895in}{1.803194in}}%
\pgfpathlineto{\pgfqpoint{7.020898in}{1.847343in}}%
\pgfpathlineto{\pgfqpoint{7.020773in}{1.797660in}}%
\pgfpathlineto{\pgfqpoint{7.021024in}{1.843724in}}%
\pgfpathlineto{\pgfqpoint{7.021149in}{1.797861in}}%
\pgfpathlineto{\pgfqpoint{7.021902in}{1.884244in}}%
\pgfpathlineto{\pgfqpoint{7.022153in}{1.807683in}}%
\pgfpathlineto{\pgfqpoint{7.022529in}{1.844710in}}%
\pgfpathlineto{\pgfqpoint{7.022404in}{1.786225in}}%
\pgfpathlineto{\pgfqpoint{7.023282in}{1.823472in}}%
\pgfpathlineto{\pgfqpoint{7.023407in}{1.830671in}}%
\pgfpathlineto{\pgfqpoint{7.023533in}{1.796975in}}%
\pgfpathlineto{\pgfqpoint{7.023784in}{1.824886in}}%
\pgfpathlineto{\pgfqpoint{7.023909in}{1.790121in}}%
\pgfpathlineto{\pgfqpoint{7.024411in}{1.847076in}}%
\pgfpathlineto{\pgfqpoint{7.024787in}{1.846650in}}%
\pgfpathlineto{\pgfqpoint{7.025038in}{1.875875in}}%
\pgfpathlineto{\pgfqpoint{7.025540in}{1.816428in}}%
\pgfpathlineto{\pgfqpoint{7.025665in}{1.834559in}}%
\pgfpathlineto{\pgfqpoint{7.025916in}{1.822267in}}%
\pgfpathlineto{\pgfqpoint{7.026167in}{1.870165in}}%
\pgfpathlineto{\pgfqpoint{7.026418in}{1.831539in}}%
\pgfpathlineto{\pgfqpoint{7.026543in}{1.882161in}}%
\pgfpathlineto{\pgfqpoint{7.027422in}{1.827790in}}%
\pgfpathlineto{\pgfqpoint{7.028174in}{1.884144in}}%
\pgfpathlineto{\pgfqpoint{7.028801in}{1.848683in}}%
\pgfpathlineto{\pgfqpoint{7.028927in}{1.849881in}}%
\pgfpathlineto{\pgfqpoint{7.029052in}{1.835664in}}%
\pgfpathlineto{\pgfqpoint{7.029429in}{1.868824in}}%
\pgfpathlineto{\pgfqpoint{7.029805in}{1.858304in}}%
\pgfpathlineto{\pgfqpoint{7.029931in}{1.883493in}}%
\pgfpathlineto{\pgfqpoint{7.030558in}{1.832566in}}%
\pgfpathlineto{\pgfqpoint{7.030809in}{1.847159in}}%
\pgfpathlineto{\pgfqpoint{7.031185in}{1.883804in}}%
\pgfpathlineto{\pgfqpoint{7.031687in}{1.864760in}}%
\pgfpathlineto{\pgfqpoint{7.032439in}{1.816430in}}%
\pgfpathlineto{\pgfqpoint{7.032565in}{1.872194in}}%
\pgfpathlineto{\pgfqpoint{7.032690in}{1.839956in}}%
\pgfpathlineto{\pgfqpoint{7.032941in}{1.872052in}}%
\pgfpathlineto{\pgfqpoint{7.033067in}{1.818295in}}%
\pgfpathlineto{\pgfqpoint{7.033694in}{1.858473in}}%
\pgfpathlineto{\pgfqpoint{7.034321in}{1.788814in}}%
\pgfpathlineto{\pgfqpoint{7.034070in}{1.864577in}}%
\pgfpathlineto{\pgfqpoint{7.034823in}{1.830298in}}%
\pgfpathlineto{\pgfqpoint{7.035576in}{1.912642in}}%
\pgfpathlineto{\pgfqpoint{7.035701in}{1.810281in}}%
\pgfpathlineto{\pgfqpoint{7.035827in}{1.887135in}}%
\pgfpathlineto{\pgfqpoint{7.036830in}{1.799821in}}%
\pgfpathlineto{\pgfqpoint{7.036203in}{1.897361in}}%
\pgfpathlineto{\pgfqpoint{7.036956in}{1.836152in}}%
\pgfpathlineto{\pgfqpoint{7.037081in}{1.830458in}}%
\pgfpathlineto{\pgfqpoint{7.037332in}{1.845671in}}%
\pgfpathlineto{\pgfqpoint{7.037457in}{1.869312in}}%
\pgfpathlineto{\pgfqpoint{7.037959in}{1.824293in}}%
\pgfpathlineto{\pgfqpoint{7.038336in}{1.829916in}}%
\pgfpathlineto{\pgfqpoint{7.038712in}{1.811312in}}%
\pgfpathlineto{\pgfqpoint{7.039339in}{1.838536in}}%
\pgfpathlineto{\pgfqpoint{7.039465in}{1.828077in}}%
\pgfpathlineto{\pgfqpoint{7.039590in}{1.828546in}}%
\pgfpathlineto{\pgfqpoint{7.040594in}{1.781853in}}%
\pgfpathlineto{\pgfqpoint{7.039966in}{1.830844in}}%
\pgfpathlineto{\pgfqpoint{7.040719in}{1.793291in}}%
\pgfpathlineto{\pgfqpoint{7.040845in}{1.827722in}}%
\pgfpathlineto{\pgfqpoint{7.041597in}{1.779578in}}%
\pgfpathlineto{\pgfqpoint{7.041848in}{1.814766in}}%
\pgfpathlineto{\pgfqpoint{7.042225in}{1.792027in}}%
\pgfpathlineto{\pgfqpoint{7.042475in}{1.853864in}}%
\pgfpathlineto{\pgfqpoint{7.042726in}{1.843179in}}%
\pgfpathlineto{\pgfqpoint{7.042852in}{1.884968in}}%
\pgfpathlineto{\pgfqpoint{7.043479in}{1.764140in}}%
\pgfpathlineto{\pgfqpoint{7.043730in}{1.666477in}}%
\pgfpathlineto{\pgfqpoint{7.044608in}{1.735561in}}%
\pgfpathlineto{\pgfqpoint{7.044733in}{1.782296in}}%
\pgfpathlineto{\pgfqpoint{7.045486in}{1.717019in}}%
\pgfpathlineto{\pgfqpoint{7.045737in}{1.752313in}}%
\pgfpathlineto{\pgfqpoint{7.047242in}{1.650521in}}%
\pgfpathlineto{\pgfqpoint{7.047493in}{1.652979in}}%
\pgfpathlineto{\pgfqpoint{7.047744in}{1.628029in}}%
\pgfpathlineto{\pgfqpoint{7.048873in}{1.714001in}}%
\pgfpathlineto{\pgfqpoint{7.047995in}{1.613871in}}%
\pgfpathlineto{\pgfqpoint{7.048999in}{1.679055in}}%
\pgfpathlineto{\pgfqpoint{7.049501in}{1.710200in}}%
\pgfpathlineto{\pgfqpoint{7.049877in}{1.671016in}}%
\pgfpathlineto{\pgfqpoint{7.050002in}{1.671422in}}%
\pgfpathlineto{\pgfqpoint{7.050379in}{1.591358in}}%
\pgfpathlineto{\pgfqpoint{7.051006in}{1.660658in}}%
\pgfpathlineto{\pgfqpoint{7.052010in}{1.734453in}}%
\pgfpathlineto{\pgfqpoint{7.052135in}{1.723597in}}%
\pgfpathlineto{\pgfqpoint{7.052637in}{1.641482in}}%
\pgfpathlineto{\pgfqpoint{7.052386in}{1.771042in}}%
\pgfpathlineto{\pgfqpoint{7.053139in}{1.736530in}}%
\pgfpathlineto{\pgfqpoint{7.053264in}{1.728669in}}%
\pgfpathlineto{\pgfqpoint{7.054142in}{1.640849in}}%
\pgfpathlineto{\pgfqpoint{7.054393in}{1.663188in}}%
\pgfpathlineto{\pgfqpoint{7.055397in}{1.735854in}}%
\pgfpathlineto{\pgfqpoint{7.055522in}{1.643149in}}%
\pgfpathlineto{\pgfqpoint{7.056526in}{1.710262in}}%
\pgfpathlineto{\pgfqpoint{7.057153in}{1.750917in}}%
\pgfpathlineto{\pgfqpoint{7.056777in}{1.672245in}}%
\pgfpathlineto{\pgfqpoint{7.057529in}{1.688379in}}%
\pgfpathlineto{\pgfqpoint{7.057780in}{1.663563in}}%
\pgfpathlineto{\pgfqpoint{7.058157in}{1.693583in}}%
\pgfpathlineto{\pgfqpoint{7.059160in}{1.744753in}}%
\pgfpathlineto{\pgfqpoint{7.059286in}{1.688784in}}%
\pgfpathlineto{\pgfqpoint{7.059536in}{1.781106in}}%
\pgfpathlineto{\pgfqpoint{7.060289in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{7.060665in}{1.648628in}}%
\pgfpathlineto{\pgfqpoint{7.060791in}{1.717338in}}%
\pgfpathlineto{\pgfqpoint{7.061293in}{1.701302in}}%
\pgfpathlineto{\pgfqpoint{7.062422in}{1.739014in}}%
\pgfpathlineto{\pgfqpoint{7.061920in}{1.692416in}}%
\pgfpathlineto{\pgfqpoint{7.062547in}{1.735258in}}%
\pgfpathlineto{\pgfqpoint{7.063425in}{1.680491in}}%
\pgfpathlineto{\pgfqpoint{7.062924in}{1.738802in}}%
\pgfpathlineto{\pgfqpoint{7.063927in}{1.697075in}}%
\pgfpathlineto{\pgfqpoint{7.064178in}{1.683767in}}%
\pgfpathlineto{\pgfqpoint{7.064429in}{1.705634in}}%
\pgfpathlineto{\pgfqpoint{7.064680in}{1.689452in}}%
\pgfpathlineto{\pgfqpoint{7.066185in}{1.785610in}}%
\pgfpathlineto{\pgfqpoint{7.064931in}{1.672890in}}%
\pgfpathlineto{\pgfqpoint{7.066311in}{1.770207in}}%
\pgfpathlineto{\pgfqpoint{7.066436in}{1.766216in}}%
\pgfpathlineto{\pgfqpoint{7.066687in}{1.788946in}}%
\pgfpathlineto{\pgfqpoint{7.066812in}{1.791307in}}%
\pgfpathlineto{\pgfqpoint{7.067565in}{1.723916in}}%
\pgfpathlineto{\pgfqpoint{7.067816in}{1.799107in}}%
\pgfpathlineto{\pgfqpoint{7.067942in}{1.778922in}}%
\pgfpathlineto{\pgfqpoint{7.068569in}{1.808495in}}%
\pgfpathlineto{\pgfqpoint{7.068945in}{1.753165in}}%
\pgfpathlineto{\pgfqpoint{7.069071in}{1.826546in}}%
\pgfpathlineto{\pgfqpoint{7.070074in}{1.799859in}}%
\pgfpathlineto{\pgfqpoint{7.070576in}{1.792507in}}%
\pgfpathlineto{\pgfqpoint{7.071078in}{1.856601in}}%
\pgfpathlineto{\pgfqpoint{7.071203in}{1.763534in}}%
\pgfpathlineto{\pgfqpoint{7.071329in}{1.931817in}}%
\pgfpathlineto{\pgfqpoint{7.072081in}{1.896513in}}%
\pgfpathlineto{\pgfqpoint{7.073085in}{1.989382in}}%
\pgfpathlineto{\pgfqpoint{7.073587in}{1.936175in}}%
\pgfpathlineto{\pgfqpoint{7.073838in}{1.882695in}}%
\pgfpathlineto{\pgfqpoint{7.074590in}{1.957679in}}%
\pgfpathlineto{\pgfqpoint{7.075218in}{1.988382in}}%
\pgfpathlineto{\pgfqpoint{7.074841in}{1.953900in}}%
\pgfpathlineto{\pgfqpoint{7.075343in}{1.987332in}}%
\pgfpathlineto{\pgfqpoint{7.075970in}{1.901087in}}%
\pgfpathlineto{\pgfqpoint{7.076221in}{1.998386in}}%
\pgfpathlineto{\pgfqpoint{7.076347in}{1.979149in}}%
\pgfpathlineto{\pgfqpoint{7.076723in}{2.096527in}}%
\pgfpathlineto{\pgfqpoint{7.077350in}{1.973977in}}%
\pgfpathlineto{\pgfqpoint{7.077852in}{1.922697in}}%
\pgfpathlineto{\pgfqpoint{7.077977in}{2.064288in}}%
\pgfpathlineto{\pgfqpoint{7.078228in}{2.024725in}}%
\pgfpathlineto{\pgfqpoint{7.078354in}{2.036107in}}%
\pgfpathlineto{\pgfqpoint{7.078730in}{2.002000in}}%
\pgfpathlineto{\pgfqpoint{7.079232in}{1.941158in}}%
\pgfpathlineto{\pgfqpoint{7.079734in}{2.018547in}}%
\pgfpathlineto{\pgfqpoint{7.079859in}{2.014751in}}%
\pgfpathlineto{\pgfqpoint{7.079985in}{2.027890in}}%
\pgfpathlineto{\pgfqpoint{7.080110in}{2.061676in}}%
\pgfpathlineto{\pgfqpoint{7.080737in}{1.982721in}}%
\pgfpathlineto{\pgfqpoint{7.080863in}{1.992125in}}%
\pgfpathlineto{\pgfqpoint{7.081114in}{1.965125in}}%
\pgfpathlineto{\pgfqpoint{7.081490in}{2.020815in}}%
\pgfpathlineto{\pgfqpoint{7.081992in}{1.981721in}}%
\pgfpathlineto{\pgfqpoint{7.083121in}{1.899765in}}%
\pgfpathlineto{\pgfqpoint{7.083497in}{1.931062in}}%
\pgfpathlineto{\pgfqpoint{7.083874in}{1.943018in}}%
\pgfpathlineto{\pgfqpoint{7.083999in}{1.917707in}}%
\pgfpathlineto{\pgfqpoint{7.084250in}{1.928281in}}%
\pgfpathlineto{\pgfqpoint{7.085128in}{1.855594in}}%
\pgfpathlineto{\pgfqpoint{7.085504in}{1.863647in}}%
\pgfpathlineto{\pgfqpoint{7.085881in}{1.829083in}}%
\pgfpathlineto{\pgfqpoint{7.085755in}{1.881388in}}%
\pgfpathlineto{\pgfqpoint{7.086006in}{1.862330in}}%
\pgfpathlineto{\pgfqpoint{7.086884in}{1.953579in}}%
\pgfpathlineto{\pgfqpoint{7.087135in}{1.902642in}}%
\pgfpathlineto{\pgfqpoint{7.087637in}{1.804185in}}%
\pgfpathlineto{\pgfqpoint{7.088390in}{1.841205in}}%
\pgfpathlineto{\pgfqpoint{7.088766in}{1.813308in}}%
\pgfpathlineto{\pgfqpoint{7.088891in}{1.855019in}}%
\pgfpathlineto{\pgfqpoint{7.089268in}{1.731775in}}%
\pgfpathlineto{\pgfqpoint{7.089519in}{1.870081in}}%
\pgfpathlineto{\pgfqpoint{7.090020in}{1.820536in}}%
\pgfpathlineto{\pgfqpoint{7.090271in}{1.858669in}}%
\pgfpathlineto{\pgfqpoint{7.090773in}{1.788847in}}%
\pgfpathlineto{\pgfqpoint{7.091150in}{1.825430in}}%
\pgfpathlineto{\pgfqpoint{7.092404in}{1.750510in}}%
\pgfpathlineto{\pgfqpoint{7.091651in}{1.828443in}}%
\pgfpathlineto{\pgfqpoint{7.092780in}{1.783038in}}%
\pgfpathlineto{\pgfqpoint{7.092906in}{1.808864in}}%
\pgfpathlineto{\pgfqpoint{7.093784in}{1.772210in}}%
\pgfpathlineto{\pgfqpoint{7.093909in}{1.806465in}}%
\pgfpathlineto{\pgfqpoint{7.095038in}{1.717172in}}%
\pgfpathlineto{\pgfqpoint{7.094913in}{1.809589in}}%
\pgfpathlineto{\pgfqpoint{7.095164in}{1.788410in}}%
\pgfpathlineto{\pgfqpoint{7.095289in}{1.819453in}}%
\pgfpathlineto{\pgfqpoint{7.095415in}{1.727007in}}%
\pgfpathlineto{\pgfqpoint{7.096167in}{1.766153in}}%
\pgfpathlineto{\pgfqpoint{7.096418in}{1.771401in}}%
\pgfpathlineto{\pgfqpoint{7.096544in}{1.764994in}}%
\pgfpathlineto{\pgfqpoint{7.096669in}{1.769741in}}%
\pgfpathlineto{\pgfqpoint{7.097297in}{1.794471in}}%
\pgfpathlineto{\pgfqpoint{7.097046in}{1.769124in}}%
\pgfpathlineto{\pgfqpoint{7.097673in}{1.778641in}}%
\pgfpathlineto{\pgfqpoint{7.097798in}{1.767477in}}%
\pgfpathlineto{\pgfqpoint{7.097924in}{1.808273in}}%
\pgfpathlineto{\pgfqpoint{7.098551in}{1.777632in}}%
\pgfpathlineto{\pgfqpoint{7.098676in}{1.821499in}}%
\pgfpathlineto{\pgfqpoint{7.099053in}{1.770694in}}%
\pgfpathlineto{\pgfqpoint{7.099680in}{1.788662in}}%
\pgfpathlineto{\pgfqpoint{7.099806in}{1.823701in}}%
\pgfpathlineto{\pgfqpoint{7.100684in}{1.779276in}}%
\pgfpathlineto{\pgfqpoint{7.100935in}{1.768562in}}%
\pgfpathlineto{\pgfqpoint{7.101060in}{1.793075in}}%
\pgfpathlineto{\pgfqpoint{7.101185in}{1.804160in}}%
\pgfpathlineto{\pgfqpoint{7.101562in}{1.764436in}}%
\pgfpathlineto{\pgfqpoint{7.101938in}{1.775430in}}%
\pgfpathlineto{\pgfqpoint{7.102189in}{1.792928in}}%
\pgfpathlineto{\pgfqpoint{7.102816in}{1.805196in}}%
\pgfpathlineto{\pgfqpoint{7.102691in}{1.782441in}}%
\pgfpathlineto{\pgfqpoint{7.103067in}{1.800864in}}%
\pgfpathlineto{\pgfqpoint{7.103694in}{1.775241in}}%
\pgfpathlineto{\pgfqpoint{7.104071in}{1.811500in}}%
\pgfpathlineto{\pgfqpoint{7.104949in}{1.817942in}}%
\pgfpathlineto{\pgfqpoint{7.105325in}{1.764238in}}%
\pgfpathlineto{\pgfqpoint{7.105952in}{1.828052in}}%
\pgfpathlineto{\pgfqpoint{7.106454in}{1.806852in}}%
\pgfpathlineto{\pgfqpoint{7.106705in}{1.799565in}}%
\pgfpathlineto{\pgfqpoint{7.106831in}{1.830404in}}%
\pgfpathlineto{\pgfqpoint{7.107207in}{1.807393in}}%
\pgfpathlineto{\pgfqpoint{7.107458in}{1.822770in}}%
\pgfpathlineto{\pgfqpoint{7.107960in}{1.785959in}}%
\pgfpathlineto{\pgfqpoint{7.108336in}{1.810160in}}%
\pgfpathlineto{\pgfqpoint{7.108461in}{1.731468in}}%
\pgfpathlineto{\pgfqpoint{7.109214in}{1.816614in}}%
\pgfpathlineto{\pgfqpoint{7.109340in}{1.757971in}}%
\pgfpathlineto{\pgfqpoint{7.110092in}{1.858222in}}%
\pgfpathlineto{\pgfqpoint{7.110469in}{1.810182in}}%
\pgfpathlineto{\pgfqpoint{7.111096in}{1.740532in}}%
\pgfpathlineto{\pgfqpoint{7.111221in}{1.826820in}}%
\pgfpathlineto{\pgfqpoint{7.111598in}{1.770839in}}%
\pgfpathlineto{\pgfqpoint{7.111849in}{1.863784in}}%
\pgfpathlineto{\pgfqpoint{7.112601in}{1.747652in}}%
\pgfpathlineto{\pgfqpoint{7.112852in}{1.841793in}}%
\pgfpathlineto{\pgfqpoint{7.113605in}{1.746478in}}%
\pgfpathlineto{\pgfqpoint{7.113730in}{1.872523in}}%
\pgfpathlineto{\pgfqpoint{7.113856in}{1.763666in}}%
\pgfpathlineto{\pgfqpoint{7.114107in}{1.901092in}}%
\pgfpathlineto{\pgfqpoint{7.114985in}{1.867757in}}%
\pgfpathlineto{\pgfqpoint{7.115110in}{1.875999in}}%
\pgfpathlineto{\pgfqpoint{7.115361in}{1.820555in}}%
\pgfpathlineto{\pgfqpoint{7.115612in}{1.863924in}}%
\pgfpathlineto{\pgfqpoint{7.115738in}{1.800061in}}%
\pgfpathlineto{\pgfqpoint{7.116365in}{1.864979in}}%
\pgfpathlineto{\pgfqpoint{7.116616in}{1.858776in}}%
\pgfpathlineto{\pgfqpoint{7.117117in}{1.844068in}}%
\pgfpathlineto{\pgfqpoint{7.117243in}{1.863333in}}%
\pgfpathlineto{\pgfqpoint{7.117368in}{1.855944in}}%
\pgfpathlineto{\pgfqpoint{7.118121in}{1.913432in}}%
\pgfpathlineto{\pgfqpoint{7.117996in}{1.811484in}}%
\pgfpathlineto{\pgfqpoint{7.118497in}{1.864957in}}%
\pgfpathlineto{\pgfqpoint{7.118748in}{1.893558in}}%
\pgfpathlineto{\pgfqpoint{7.119250in}{1.853340in}}%
\pgfpathlineto{\pgfqpoint{7.119877in}{1.905538in}}%
\pgfpathlineto{\pgfqpoint{7.120505in}{1.784296in}}%
\pgfpathlineto{\pgfqpoint{7.120630in}{1.876598in}}%
\pgfpathlineto{\pgfqpoint{7.121508in}{1.760840in}}%
\pgfpathlineto{\pgfqpoint{7.121634in}{1.868570in}}%
\pgfpathlineto{\pgfqpoint{7.121759in}{1.874315in}}%
\pgfpathlineto{\pgfqpoint{7.121884in}{1.804335in}}%
\pgfpathlineto{\pgfqpoint{7.122888in}{1.863957in}}%
\pgfpathlineto{\pgfqpoint{7.123139in}{1.820786in}}%
\pgfpathlineto{\pgfqpoint{7.123264in}{1.824878in}}%
\pgfpathlineto{\pgfqpoint{7.123766in}{1.769544in}}%
\pgfpathlineto{\pgfqpoint{7.123515in}{1.885080in}}%
\pgfpathlineto{\pgfqpoint{7.124143in}{1.864256in}}%
\pgfpathlineto{\pgfqpoint{7.124268in}{1.867929in}}%
\pgfpathlineto{\pgfqpoint{7.124393in}{1.753957in}}%
\pgfpathlineto{\pgfqpoint{7.124895in}{1.870127in}}%
\pgfpathlineto{\pgfqpoint{7.125397in}{1.816738in}}%
\pgfpathlineto{\pgfqpoint{7.125523in}{1.770634in}}%
\pgfpathlineto{\pgfqpoint{7.126275in}{1.827966in}}%
\pgfpathlineto{\pgfqpoint{7.126401in}{1.864801in}}%
\pgfpathlineto{\pgfqpoint{7.126526in}{1.779835in}}%
\pgfpathlineto{\pgfqpoint{7.127153in}{1.853466in}}%
\pgfpathlineto{\pgfqpoint{7.127655in}{1.769445in}}%
\pgfpathlineto{\pgfqpoint{7.128282in}{1.837403in}}%
\pgfpathlineto{\pgfqpoint{7.129035in}{1.776546in}}%
\pgfpathlineto{\pgfqpoint{7.128910in}{1.838032in}}%
\pgfpathlineto{\pgfqpoint{7.129411in}{1.791120in}}%
\pgfpathlineto{\pgfqpoint{7.130290in}{1.844657in}}%
\pgfpathlineto{\pgfqpoint{7.130666in}{1.826856in}}%
\pgfpathlineto{\pgfqpoint{7.130917in}{1.811853in}}%
\pgfpathlineto{\pgfqpoint{7.131042in}{1.795114in}}%
\pgfpathlineto{\pgfqpoint{7.131293in}{1.846609in}}%
\pgfpathlineto{\pgfqpoint{7.131920in}{1.804009in}}%
\pgfpathlineto{\pgfqpoint{7.132171in}{1.779090in}}%
\pgfpathlineto{\pgfqpoint{7.133049in}{1.837516in}}%
\pgfpathlineto{\pgfqpoint{7.133175in}{1.835867in}}%
\pgfpathlineto{\pgfqpoint{7.133300in}{1.775169in}}%
\pgfpathlineto{\pgfqpoint{7.134178in}{1.783662in}}%
\pgfpathlineto{\pgfqpoint{7.134304in}{1.857216in}}%
\pgfpathlineto{\pgfqpoint{7.134680in}{1.759614in}}%
\pgfpathlineto{\pgfqpoint{7.135308in}{1.856964in}}%
\pgfpathlineto{\pgfqpoint{7.135433in}{1.749943in}}%
\pgfpathlineto{\pgfqpoint{7.136311in}{1.869760in}}%
\pgfpathlineto{\pgfqpoint{7.136437in}{1.817126in}}%
\pgfpathlineto{\pgfqpoint{7.136562in}{1.929004in}}%
\pgfpathlineto{\pgfqpoint{7.137440in}{1.766253in}}%
\pgfpathlineto{\pgfqpoint{7.137691in}{1.685847in}}%
\pgfpathlineto{\pgfqpoint{7.138318in}{1.803774in}}%
\pgfpathlineto{\pgfqpoint{7.138569in}{1.721875in}}%
\pgfpathlineto{\pgfqpoint{7.138820in}{1.807312in}}%
\pgfpathlineto{\pgfqpoint{7.139573in}{1.744693in}}%
\pgfpathlineto{\pgfqpoint{7.140200in}{1.648471in}}%
\pgfpathlineto{\pgfqpoint{7.140702in}{1.658928in}}%
\pgfpathlineto{\pgfqpoint{7.141455in}{1.780144in}}%
\pgfpathlineto{\pgfqpoint{7.141956in}{1.751092in}}%
\pgfpathlineto{\pgfqpoint{7.143336in}{1.603276in}}%
\pgfpathlineto{\pgfqpoint{7.144591in}{1.774140in}}%
\pgfpathlineto{\pgfqpoint{7.144842in}{1.769988in}}%
\pgfpathlineto{\pgfqpoint{7.146347in}{1.657063in}}%
\pgfpathlineto{\pgfqpoint{7.147225in}{1.624725in}}%
\pgfpathlineto{\pgfqpoint{7.147852in}{1.788587in}}%
\pgfpathlineto{\pgfqpoint{7.149107in}{1.635259in}}%
\pgfpathlineto{\pgfqpoint{7.148103in}{1.825314in}}%
\pgfpathlineto{\pgfqpoint{7.149609in}{1.674535in}}%
\pgfpathlineto{\pgfqpoint{7.149860in}{1.743574in}}%
\pgfpathlineto{\pgfqpoint{7.150738in}{1.723219in}}%
\pgfpathlineto{\pgfqpoint{7.150989in}{1.696142in}}%
\pgfpathlineto{\pgfqpoint{7.151741in}{1.765605in}}%
\pgfpathlineto{\pgfqpoint{7.152243in}{1.678223in}}%
\pgfpathlineto{\pgfqpoint{7.152870in}{1.704309in}}%
\pgfpathlineto{\pgfqpoint{7.152996in}{1.727203in}}%
\pgfpathlineto{\pgfqpoint{7.153372in}{1.661343in}}%
\pgfpathlineto{\pgfqpoint{7.153874in}{1.698125in}}%
\pgfpathlineto{\pgfqpoint{7.153999in}{1.696248in}}%
\pgfpathlineto{\pgfqpoint{7.154125in}{1.702091in}}%
\pgfpathlineto{\pgfqpoint{7.155003in}{1.789914in}}%
\pgfpathlineto{\pgfqpoint{7.155254in}{1.745408in}}%
\pgfpathlineto{\pgfqpoint{7.156007in}{1.729956in}}%
\pgfpathlineto{\pgfqpoint{7.156634in}{1.792591in}}%
\pgfpathlineto{\pgfqpoint{7.157136in}{1.758115in}}%
\pgfpathlineto{\pgfqpoint{7.157261in}{1.759501in}}%
\pgfpathlineto{\pgfqpoint{7.157763in}{1.793110in}}%
\pgfpathlineto{\pgfqpoint{7.158390in}{1.779628in}}%
\pgfpathlineto{\pgfqpoint{7.158516in}{1.779610in}}%
\pgfpathlineto{\pgfqpoint{7.158641in}{1.773111in}}%
\pgfpathlineto{\pgfqpoint{7.159143in}{1.790096in}}%
\pgfpathlineto{\pgfqpoint{7.159268in}{1.781660in}}%
\pgfpathlineto{\pgfqpoint{7.161025in}{1.928895in}}%
\pgfpathlineto{\pgfqpoint{7.161150in}{1.923399in}}%
\pgfpathlineto{\pgfqpoint{7.161275in}{1.924211in}}%
\pgfpathlineto{\pgfqpoint{7.161401in}{1.921197in}}%
\pgfpathlineto{\pgfqpoint{7.161777in}{1.881214in}}%
\pgfpathlineto{\pgfqpoint{7.161903in}{1.889434in}}%
\pgfpathlineto{\pgfqpoint{7.162279in}{1.835581in}}%
\pgfpathlineto{\pgfqpoint{7.162781in}{1.906583in}}%
\pgfpathlineto{\pgfqpoint{7.162906in}{1.843752in}}%
\pgfpathlineto{\pgfqpoint{7.163032in}{1.898749in}}%
\pgfpathlineto{\pgfqpoint{7.164035in}{1.852670in}}%
\pgfpathlineto{\pgfqpoint{7.164286in}{1.837687in}}%
\pgfpathlineto{\pgfqpoint{7.165415in}{1.919049in}}%
\pgfpathlineto{\pgfqpoint{7.165541in}{1.889855in}}%
\pgfpathlineto{\pgfqpoint{7.165917in}{2.011239in}}%
\pgfpathlineto{\pgfqpoint{7.166168in}{1.980837in}}%
\pgfpathlineto{\pgfqpoint{7.166293in}{1.982696in}}%
\pgfpathlineto{\pgfqpoint{7.167046in}{1.807958in}}%
\pgfpathlineto{\pgfqpoint{7.167422in}{1.942797in}}%
\pgfpathlineto{\pgfqpoint{7.169179in}{2.115539in}}%
\pgfpathlineto{\pgfqpoint{7.169555in}{2.010354in}}%
\pgfpathlineto{\pgfqpoint{7.170810in}{1.900833in}}%
\pgfpathlineto{\pgfqpoint{7.171437in}{1.877995in}}%
\pgfpathlineto{\pgfqpoint{7.172064in}{2.004766in}}%
\pgfpathlineto{\pgfqpoint{7.172566in}{2.077622in}}%
\pgfpathlineto{\pgfqpoint{7.173068in}{1.969847in}}%
\pgfpathlineto{\pgfqpoint{7.173319in}{1.947614in}}%
\pgfpathlineto{\pgfqpoint{7.173946in}{1.956752in}}%
\pgfpathlineto{\pgfqpoint{7.174071in}{2.021171in}}%
\pgfpathlineto{\pgfqpoint{7.174824in}{1.938920in}}%
\pgfpathlineto{\pgfqpoint{7.174949in}{1.940312in}}%
\pgfpathlineto{\pgfqpoint{7.175200in}{1.903585in}}%
\pgfpathlineto{\pgfqpoint{7.175451in}{1.943042in}}%
\pgfpathlineto{\pgfqpoint{7.175827in}{1.925171in}}%
\pgfpathlineto{\pgfqpoint{7.175953in}{1.991038in}}%
\pgfpathlineto{\pgfqpoint{7.176831in}{1.912433in}}%
\pgfpathlineto{\pgfqpoint{7.176957in}{1.912053in}}%
\pgfpathlineto{\pgfqpoint{7.177082in}{1.878804in}}%
\pgfpathlineto{\pgfqpoint{7.177835in}{1.963247in}}%
\pgfpathlineto{\pgfqpoint{7.179967in}{1.823025in}}%
\pgfpathlineto{\pgfqpoint{7.180093in}{1.827970in}}%
\pgfpathlineto{\pgfqpoint{7.180218in}{1.855585in}}%
\pgfpathlineto{\pgfqpoint{7.180469in}{1.822038in}}%
\pgfpathlineto{\pgfqpoint{7.181222in}{1.835946in}}%
\pgfpathlineto{\pgfqpoint{7.181347in}{1.832066in}}%
\pgfpathlineto{\pgfqpoint{7.181473in}{1.846893in}}%
\pgfpathlineto{\pgfqpoint{7.181724in}{1.861285in}}%
\pgfpathlineto{\pgfqpoint{7.181849in}{1.810113in}}%
\pgfpathlineto{\pgfqpoint{7.182225in}{1.828892in}}%
\pgfpathlineto{\pgfqpoint{7.182602in}{1.849723in}}%
\pgfpathlineto{\pgfqpoint{7.183354in}{1.804135in}}%
\pgfpathlineto{\pgfqpoint{7.184233in}{1.795643in}}%
\pgfpathlineto{\pgfqpoint{7.184483in}{1.830183in}}%
\pgfpathlineto{\pgfqpoint{7.185863in}{1.771836in}}%
\pgfpathlineto{\pgfqpoint{7.186867in}{1.846709in}}%
\pgfpathlineto{\pgfqpoint{7.186992in}{1.844651in}}%
\pgfpathlineto{\pgfqpoint{7.187118in}{1.788014in}}%
\pgfpathlineto{\pgfqpoint{7.187243in}{1.849665in}}%
\pgfpathlineto{\pgfqpoint{7.188121in}{1.825065in}}%
\pgfpathlineto{\pgfqpoint{7.188372in}{1.849680in}}%
\pgfpathlineto{\pgfqpoint{7.189125in}{1.826427in}}%
\pgfpathlineto{\pgfqpoint{7.189251in}{1.785288in}}%
\pgfpathlineto{\pgfqpoint{7.189376in}{1.848051in}}%
\pgfpathlineto{\pgfqpoint{7.190129in}{1.821388in}}%
\pgfpathlineto{\pgfqpoint{7.190756in}{1.838453in}}%
\pgfpathlineto{\pgfqpoint{7.190505in}{1.804229in}}%
\pgfpathlineto{\pgfqpoint{7.190881in}{1.837774in}}%
\pgfpathlineto{\pgfqpoint{7.191007in}{1.801982in}}%
\pgfpathlineto{\pgfqpoint{7.192010in}{1.814473in}}%
\pgfpathlineto{\pgfqpoint{7.192763in}{1.805216in}}%
\pgfpathlineto{\pgfqpoint{7.192889in}{1.829502in}}%
\pgfpathlineto{\pgfqpoint{7.193641in}{1.799736in}}%
\pgfpathlineto{\pgfqpoint{7.193767in}{1.853802in}}%
\pgfpathlineto{\pgfqpoint{7.194018in}{1.804577in}}%
\pgfpathlineto{\pgfqpoint{7.194143in}{1.840475in}}%
\pgfpathlineto{\pgfqpoint{7.194394in}{1.787962in}}%
\pgfpathlineto{\pgfqpoint{7.194896in}{1.792944in}}%
\pgfpathlineto{\pgfqpoint{7.196025in}{1.755556in}}%
\pgfpathlineto{\pgfqpoint{7.196276in}{1.804997in}}%
\pgfpathlineto{\pgfqpoint{7.196903in}{1.746131in}}%
\pgfpathlineto{\pgfqpoint{7.197154in}{1.773706in}}%
\pgfpathlineto{\pgfqpoint{7.197405in}{1.756594in}}%
\pgfpathlineto{\pgfqpoint{7.197530in}{1.784004in}}%
\pgfpathlineto{\pgfqpoint{7.197906in}{1.770492in}}%
\pgfpathlineto{\pgfqpoint{7.199036in}{1.811845in}}%
\pgfpathlineto{\pgfqpoint{7.198157in}{1.758168in}}%
\pgfpathlineto{\pgfqpoint{7.199161in}{1.807759in}}%
\pgfpathlineto{\pgfqpoint{7.199286in}{1.753325in}}%
\pgfpathlineto{\pgfqpoint{7.200290in}{1.797732in}}%
\pgfpathlineto{\pgfqpoint{7.200792in}{1.773136in}}%
\pgfpathlineto{\pgfqpoint{7.200541in}{1.829008in}}%
\pgfpathlineto{\pgfqpoint{7.200917in}{1.796938in}}%
\pgfpathlineto{\pgfqpoint{7.201921in}{1.853453in}}%
\pgfpathlineto{\pgfqpoint{7.202172in}{1.840490in}}%
\pgfpathlineto{\pgfqpoint{7.202548in}{1.822979in}}%
\pgfpathlineto{\pgfqpoint{7.202674in}{1.841222in}}%
\pgfpathlineto{\pgfqpoint{7.202924in}{1.802670in}}%
\pgfpathlineto{\pgfqpoint{7.203301in}{1.876221in}}%
\pgfpathlineto{\pgfqpoint{7.203677in}{1.868366in}}%
\pgfpathlineto{\pgfqpoint{7.204304in}{1.812866in}}%
\pgfpathlineto{\pgfqpoint{7.203928in}{1.871173in}}%
\pgfpathlineto{\pgfqpoint{7.204932in}{1.825761in}}%
\pgfpathlineto{\pgfqpoint{7.205684in}{1.873558in}}%
\pgfpathlineto{\pgfqpoint{7.206312in}{1.848266in}}%
\pgfpathlineto{\pgfqpoint{7.206813in}{1.851131in}}%
\pgfpathlineto{\pgfqpoint{7.207315in}{1.823549in}}%
\pgfpathlineto{\pgfqpoint{7.207441in}{1.852529in}}%
\pgfpathlineto{\pgfqpoint{7.208068in}{1.809323in}}%
\pgfpathlineto{\pgfqpoint{7.208444in}{1.832263in}}%
\pgfpathlineto{\pgfqpoint{7.209197in}{1.783721in}}%
\pgfpathlineto{\pgfqpoint{7.209824in}{1.793211in}}%
\pgfpathlineto{\pgfqpoint{7.210326in}{1.816005in}}%
\pgfpathlineto{\pgfqpoint{7.210702in}{1.794945in}}%
\pgfpathlineto{\pgfqpoint{7.211455in}{1.757617in}}%
\pgfpathlineto{\pgfqpoint{7.211580in}{1.827598in}}%
\pgfpathlineto{\pgfqpoint{7.211706in}{1.829867in}}%
\pgfpathlineto{\pgfqpoint{7.211831in}{1.766611in}}%
\pgfpathlineto{\pgfqpoint{7.211957in}{1.836100in}}%
\pgfpathlineto{\pgfqpoint{7.212709in}{1.777202in}}%
\pgfpathlineto{\pgfqpoint{7.213462in}{1.849354in}}%
\pgfpathlineto{\pgfqpoint{7.213964in}{1.832639in}}%
\pgfpathlineto{\pgfqpoint{7.214591in}{1.788084in}}%
\pgfpathlineto{\pgfqpoint{7.215093in}{1.825174in}}%
\pgfpathlineto{\pgfqpoint{7.215218in}{1.822470in}}%
\pgfpathlineto{\pgfqpoint{7.215846in}{1.787321in}}%
\pgfpathlineto{\pgfqpoint{7.215469in}{1.856041in}}%
\pgfpathlineto{\pgfqpoint{7.216347in}{1.802015in}}%
\pgfpathlineto{\pgfqpoint{7.216975in}{1.841640in}}%
\pgfpathlineto{\pgfqpoint{7.217100in}{1.795922in}}%
\pgfpathlineto{\pgfqpoint{7.217351in}{1.806741in}}%
\pgfpathlineto{\pgfqpoint{7.217476in}{1.804052in}}%
\pgfpathlineto{\pgfqpoint{7.217853in}{1.819200in}}%
\pgfpathlineto{\pgfqpoint{7.218104in}{1.812004in}}%
\pgfpathlineto{\pgfqpoint{7.218229in}{1.831108in}}%
\pgfpathlineto{\pgfqpoint{7.218856in}{1.788645in}}%
\pgfpathlineto{\pgfqpoint{7.218982in}{1.805219in}}%
\pgfpathlineto{\pgfqpoint{7.219484in}{1.777411in}}%
\pgfpathlineto{\pgfqpoint{7.219609in}{1.833725in}}%
\pgfpathlineto{\pgfqpoint{7.219985in}{1.790597in}}%
\pgfpathlineto{\pgfqpoint{7.220989in}{1.825287in}}%
\pgfpathlineto{\pgfqpoint{7.220487in}{1.772532in}}%
\pgfpathlineto{\pgfqpoint{7.221115in}{1.798072in}}%
\pgfpathlineto{\pgfqpoint{7.221742in}{1.848335in}}%
\pgfpathlineto{\pgfqpoint{7.222244in}{1.801676in}}%
\pgfpathlineto{\pgfqpoint{7.222494in}{1.798651in}}%
\pgfpathlineto{\pgfqpoint{7.222620in}{1.800258in}}%
\pgfpathlineto{\pgfqpoint{7.222745in}{1.837495in}}%
\pgfpathlineto{\pgfqpoint{7.223749in}{1.833462in}}%
\pgfpathlineto{\pgfqpoint{7.224125in}{1.790830in}}%
\pgfpathlineto{\pgfqpoint{7.224753in}{1.826768in}}%
\pgfpathlineto{\pgfqpoint{7.225505in}{1.853568in}}%
\pgfpathlineto{\pgfqpoint{7.225631in}{1.809126in}}%
\pgfpathlineto{\pgfqpoint{7.226634in}{1.832376in}}%
\pgfpathlineto{\pgfqpoint{7.227512in}{1.837543in}}%
\pgfpathlineto{\pgfqpoint{7.228265in}{1.765991in}}%
\pgfpathlineto{\pgfqpoint{7.228767in}{1.875948in}}%
\pgfpathlineto{\pgfqpoint{7.229394in}{1.788906in}}%
\pgfpathlineto{\pgfqpoint{7.230649in}{1.867143in}}%
\pgfpathlineto{\pgfqpoint{7.231025in}{1.861323in}}%
\pgfpathlineto{\pgfqpoint{7.232279in}{1.719708in}}%
\pgfpathlineto{\pgfqpoint{7.233534in}{1.822540in}}%
\pgfpathlineto{\pgfqpoint{7.234538in}{1.643142in}}%
\pgfpathlineto{\pgfqpoint{7.235165in}{1.709223in}}%
\pgfpathlineto{\pgfqpoint{7.235917in}{1.741715in}}%
\pgfpathlineto{\pgfqpoint{7.236043in}{1.703502in}}%
\pgfpathlineto{\pgfqpoint{7.236294in}{1.657972in}}%
\pgfpathlineto{\pgfqpoint{7.237047in}{1.721045in}}%
\pgfpathlineto{\pgfqpoint{7.237674in}{1.770448in}}%
\pgfpathlineto{\pgfqpoint{7.238050in}{1.708182in}}%
\pgfpathlineto{\pgfqpoint{7.238176in}{1.724840in}}%
\pgfpathlineto{\pgfqpoint{7.238552in}{1.649291in}}%
\pgfpathlineto{\pgfqpoint{7.239305in}{1.695502in}}%
\pgfpathlineto{\pgfqpoint{7.239932in}{1.741095in}}%
\pgfpathlineto{\pgfqpoint{7.240434in}{1.702375in}}%
\pgfpathlineto{\pgfqpoint{7.240559in}{1.703134in}}%
\pgfpathlineto{\pgfqpoint{7.240810in}{1.756118in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{1.679638in}}%
\pgfpathlineto{\pgfqpoint{7.241563in}{1.754850in}}%
\pgfpathlineto{\pgfqpoint{7.242315in}{1.701776in}}%
\pgfpathlineto{\pgfqpoint{7.242943in}{1.674079in}}%
\pgfpathlineto{\pgfqpoint{7.243068in}{1.712719in}}%
\pgfpathlineto{\pgfqpoint{7.243319in}{1.701771in}}%
\pgfpathlineto{\pgfqpoint{7.243695in}{1.750576in}}%
\pgfpathlineto{\pgfqpoint{7.244072in}{1.682973in}}%
\pgfpathlineto{\pgfqpoint{7.244197in}{1.741668in}}%
\pgfpathlineto{\pgfqpoint{7.244323in}{1.663995in}}%
\pgfpathlineto{\pgfqpoint{7.245326in}{1.701469in}}%
\pgfpathlineto{\pgfqpoint{7.245452in}{1.700090in}}%
\pgfpathlineto{\pgfqpoint{7.245577in}{1.711035in}}%
\pgfpathlineto{\pgfqpoint{7.245828in}{1.679092in}}%
\pgfpathlineto{\pgfqpoint{7.246204in}{1.691957in}}%
\pgfpathlineto{\pgfqpoint{7.246330in}{1.661667in}}%
\pgfpathlineto{\pgfqpoint{7.247082in}{1.722160in}}%
\pgfpathlineto{\pgfqpoint{7.247208in}{1.723739in}}%
\pgfpathlineto{\pgfqpoint{7.247710in}{1.762689in}}%
\pgfpathlineto{\pgfqpoint{7.248337in}{1.727677in}}%
\pgfpathlineto{\pgfqpoint{7.248839in}{1.693784in}}%
\pgfpathlineto{\pgfqpoint{7.248964in}{1.737308in}}%
\pgfpathlineto{\pgfqpoint{7.249215in}{1.706426in}}%
\pgfpathlineto{\pgfqpoint{7.250470in}{1.776992in}}%
\pgfpathlineto{\pgfqpoint{7.251473in}{1.729636in}}%
\pgfpathlineto{\pgfqpoint{7.250720in}{1.791648in}}%
\pgfpathlineto{\pgfqpoint{7.251599in}{1.731815in}}%
\pgfpathlineto{\pgfqpoint{7.252728in}{1.756596in}}%
\pgfpathlineto{\pgfqpoint{7.252100in}{1.717924in}}%
\pgfpathlineto{\pgfqpoint{7.252853in}{1.755383in}}%
\pgfpathlineto{\pgfqpoint{7.252979in}{1.719855in}}%
\pgfpathlineto{\pgfqpoint{7.253606in}{1.785115in}}%
\pgfpathlineto{\pgfqpoint{7.253857in}{1.758941in}}%
\pgfpathlineto{\pgfqpoint{7.254233in}{1.757093in}}%
\pgfpathlineto{\pgfqpoint{7.255237in}{1.833043in}}%
\pgfpathlineto{\pgfqpoint{7.255989in}{1.786900in}}%
\pgfpathlineto{\pgfqpoint{7.256366in}{1.798079in}}%
\pgfpathlineto{\pgfqpoint{7.256993in}{1.829246in}}%
\pgfpathlineto{\pgfqpoint{7.257495in}{1.818450in}}%
\pgfpathlineto{\pgfqpoint{7.257996in}{1.792584in}}%
\pgfpathlineto{\pgfqpoint{7.258624in}{1.811701in}}%
\pgfpathlineto{\pgfqpoint{7.259502in}{1.871487in}}%
\pgfpathlineto{\pgfqpoint{7.259376in}{1.808122in}}%
\pgfpathlineto{\pgfqpoint{7.259753in}{1.853529in}}%
\pgfpathlineto{\pgfqpoint{7.260004in}{1.849754in}}%
\pgfpathlineto{\pgfqpoint{7.261509in}{2.042073in}}%
\pgfpathlineto{\pgfqpoint{7.261885in}{2.007775in}}%
\pgfpathlineto{\pgfqpoint{7.262764in}{1.888342in}}%
\pgfpathlineto{\pgfqpoint{7.263140in}{1.946319in}}%
\pgfpathlineto{\pgfqpoint{7.263265in}{1.928054in}}%
\pgfpathlineto{\pgfqpoint{7.263516in}{1.999340in}}%
\pgfpathlineto{\pgfqpoint{7.264143in}{1.952380in}}%
\pgfpathlineto{\pgfqpoint{7.265022in}{2.036473in}}%
\pgfpathlineto{\pgfqpoint{7.265398in}{1.969803in}}%
\pgfpathlineto{\pgfqpoint{7.266151in}{1.886085in}}%
\pgfpathlineto{\pgfqpoint{7.266778in}{1.941076in}}%
\pgfpathlineto{\pgfqpoint{7.268032in}{1.997313in}}%
\pgfpathlineto{\pgfqpoint{7.268158in}{1.986171in}}%
\pgfpathlineto{\pgfqpoint{7.268283in}{1.984291in}}%
\pgfpathlineto{\pgfqpoint{7.268409in}{2.018442in}}%
\pgfpathlineto{\pgfqpoint{7.269036in}{1.921937in}}%
\pgfpathlineto{\pgfqpoint{7.269161in}{1.945072in}}%
\pgfpathlineto{\pgfqpoint{7.269412in}{1.931401in}}%
\pgfpathlineto{\pgfqpoint{7.269663in}{1.955860in}}%
\pgfpathlineto{\pgfqpoint{7.269789in}{1.984198in}}%
\pgfpathlineto{\pgfqpoint{7.270541in}{1.916736in}}%
\pgfpathlineto{\pgfqpoint{7.270667in}{1.941074in}}%
\pgfpathlineto{\pgfqpoint{7.270792in}{1.943669in}}%
\pgfpathlineto{\pgfqpoint{7.270918in}{1.930150in}}%
\pgfpathlineto{\pgfqpoint{7.271169in}{1.902026in}}%
\pgfpathlineto{\pgfqpoint{7.271796in}{1.972780in}}%
\pgfpathlineto{\pgfqpoint{7.271921in}{1.933403in}}%
\pgfpathlineto{\pgfqpoint{7.272047in}{1.934289in}}%
\pgfpathlineto{\pgfqpoint{7.272172in}{1.943207in}}%
\pgfpathlineto{\pgfqpoint{7.272423in}{1.937606in}}%
\pgfpathlineto{\pgfqpoint{7.273050in}{1.838071in}}%
\pgfpathlineto{\pgfqpoint{7.273552in}{1.876299in}}%
\pgfpathlineto{\pgfqpoint{7.273928in}{1.889852in}}%
\pgfpathlineto{\pgfqpoint{7.274681in}{1.826184in}}%
\pgfpathlineto{\pgfqpoint{7.275183in}{1.879620in}}%
\pgfpathlineto{\pgfqpoint{7.275810in}{1.846012in}}%
\pgfpathlineto{\pgfqpoint{7.276187in}{1.831931in}}%
\pgfpathlineto{\pgfqpoint{7.276437in}{1.838023in}}%
\pgfpathlineto{\pgfqpoint{7.277190in}{1.751723in}}%
\pgfpathlineto{\pgfqpoint{7.277316in}{1.844756in}}%
\pgfpathlineto{\pgfqpoint{7.278319in}{1.792360in}}%
\pgfpathlineto{\pgfqpoint{7.278570in}{1.774052in}}%
\pgfpathlineto{\pgfqpoint{7.278821in}{1.804782in}}%
\pgfpathlineto{\pgfqpoint{7.278946in}{1.800496in}}%
\pgfpathlineto{\pgfqpoint{7.279448in}{1.793182in}}%
\pgfpathlineto{\pgfqpoint{7.279699in}{1.808151in}}%
\pgfpathlineto{\pgfqpoint{7.280326in}{1.758739in}}%
\pgfpathlineto{\pgfqpoint{7.280703in}{1.762904in}}%
\pgfpathlineto{\pgfqpoint{7.281079in}{1.835049in}}%
\pgfpathlineto{\pgfqpoint{7.281706in}{1.742733in}}%
\pgfpathlineto{\pgfqpoint{7.281832in}{1.773581in}}%
\pgfpathlineto{\pgfqpoint{7.282459in}{1.799478in}}%
\pgfpathlineto{\pgfqpoint{7.282584in}{1.831366in}}%
\pgfpathlineto{\pgfqpoint{7.283337in}{1.749725in}}%
\pgfpathlineto{\pgfqpoint{7.284466in}{1.809638in}}%
\pgfpathlineto{\pgfqpoint{7.284592in}{1.774466in}}%
\pgfpathlineto{\pgfqpoint{7.284968in}{1.745622in}}%
\pgfpathlineto{\pgfqpoint{7.285470in}{1.753965in}}%
\pgfpathlineto{\pgfqpoint{7.286097in}{1.806056in}}%
\pgfpathlineto{\pgfqpoint{7.286222in}{1.751028in}}%
\pgfpathlineto{\pgfqpoint{7.286599in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{7.286850in}{1.737236in}}%
\pgfpathlineto{\pgfqpoint{7.287477in}{1.802591in}}%
\pgfpathlineto{\pgfqpoint{7.287602in}{1.754503in}}%
\pgfpathlineto{\pgfqpoint{7.287853in}{1.800502in}}%
\pgfpathlineto{\pgfqpoint{7.287979in}{1.722880in}}%
\pgfpathlineto{\pgfqpoint{7.288731in}{1.789189in}}%
\pgfpathlineto{\pgfqpoint{7.289484in}{1.764975in}}%
\pgfpathlineto{\pgfqpoint{7.289233in}{1.797108in}}%
\pgfpathlineto{\pgfqpoint{7.289986in}{1.777068in}}%
\pgfpathlineto{\pgfqpoint{7.291115in}{1.842915in}}%
\pgfpathlineto{\pgfqpoint{7.290864in}{1.772381in}}%
\pgfpathlineto{\pgfqpoint{7.291742in}{1.830165in}}%
\pgfpathlineto{\pgfqpoint{7.292871in}{1.774848in}}%
\pgfpathlineto{\pgfqpoint{7.291993in}{1.842041in}}%
\pgfpathlineto{\pgfqpoint{7.292997in}{1.775499in}}%
\pgfpathlineto{\pgfqpoint{7.293122in}{1.838842in}}%
\pgfpathlineto{\pgfqpoint{7.294126in}{1.795378in}}%
\pgfpathlineto{\pgfqpoint{7.294878in}{1.827413in}}%
\pgfpathlineto{\pgfqpoint{7.295004in}{1.790860in}}%
\pgfpathlineto{\pgfqpoint{7.295255in}{1.818614in}}%
\pgfpathlineto{\pgfqpoint{7.296509in}{1.767100in}}%
\pgfpathlineto{\pgfqpoint{7.296760in}{1.786696in}}%
\pgfpathlineto{\pgfqpoint{7.297262in}{1.809571in}}%
\pgfpathlineto{\pgfqpoint{7.297136in}{1.767909in}}%
\pgfpathlineto{\pgfqpoint{7.297889in}{1.797944in}}%
\pgfpathlineto{\pgfqpoint{7.298140in}{1.776411in}}%
\pgfpathlineto{\pgfqpoint{7.298767in}{1.812227in}}%
\pgfpathlineto{\pgfqpoint{7.298893in}{1.830266in}}%
\pgfpathlineto{\pgfqpoint{7.299018in}{1.779799in}}%
\pgfpathlineto{\pgfqpoint{7.299645in}{1.792135in}}%
\pgfpathlineto{\pgfqpoint{7.299896in}{1.782812in}}%
\pgfpathlineto{\pgfqpoint{7.300775in}{1.872969in}}%
\pgfpathlineto{\pgfqpoint{7.301025in}{1.825651in}}%
\pgfpathlineto{\pgfqpoint{7.301527in}{1.785998in}}%
\pgfpathlineto{\pgfqpoint{7.301402in}{1.837861in}}%
\pgfpathlineto{\pgfqpoint{7.302029in}{1.837653in}}%
\pgfpathlineto{\pgfqpoint{7.303158in}{1.779303in}}%
\pgfpathlineto{\pgfqpoint{7.302656in}{1.853445in}}%
\pgfpathlineto{\pgfqpoint{7.303660in}{1.810755in}}%
\pgfpathlineto{\pgfqpoint{7.303785in}{1.810075in}}%
\pgfpathlineto{\pgfqpoint{7.303911in}{1.814974in}}%
\pgfpathlineto{\pgfqpoint{7.304162in}{1.837476in}}%
\pgfpathlineto{\pgfqpoint{7.305040in}{1.776583in}}%
\pgfpathlineto{\pgfqpoint{7.305291in}{1.771640in}}%
\pgfpathlineto{\pgfqpoint{7.306294in}{1.826169in}}%
\pgfpathlineto{\pgfqpoint{7.307172in}{1.763198in}}%
\pgfpathlineto{\pgfqpoint{7.307549in}{1.780672in}}%
\pgfpathlineto{\pgfqpoint{7.307674in}{1.807532in}}%
\pgfpathlineto{\pgfqpoint{7.308552in}{1.791649in}}%
\pgfpathlineto{\pgfqpoint{7.308678in}{1.780904in}}%
\pgfpathlineto{\pgfqpoint{7.309180in}{1.823141in}}%
\pgfpathlineto{\pgfqpoint{7.309556in}{1.781671in}}%
\pgfpathlineto{\pgfqpoint{7.310058in}{1.852931in}}%
\pgfpathlineto{\pgfqpoint{7.310309in}{1.752623in}}%
\pgfpathlineto{\pgfqpoint{7.310810in}{1.816620in}}%
\pgfpathlineto{\pgfqpoint{7.311939in}{1.782333in}}%
\pgfpathlineto{\pgfqpoint{7.311187in}{1.832287in}}%
\pgfpathlineto{\pgfqpoint{7.312065in}{1.783838in}}%
\pgfpathlineto{\pgfqpoint{7.312441in}{1.848055in}}%
\pgfpathlineto{\pgfqpoint{7.312316in}{1.781702in}}%
\pgfpathlineto{\pgfqpoint{7.313194in}{1.826945in}}%
\pgfpathlineto{\pgfqpoint{7.313319in}{1.828111in}}%
\pgfpathlineto{\pgfqpoint{7.313947in}{1.796989in}}%
\pgfpathlineto{\pgfqpoint{7.314574in}{1.804145in}}%
\pgfpathlineto{\pgfqpoint{7.314699in}{1.826515in}}%
\pgfpathlineto{\pgfqpoint{7.315452in}{1.781566in}}%
\pgfpathlineto{\pgfqpoint{7.315577in}{1.793540in}}%
\pgfpathlineto{\pgfqpoint{7.316079in}{1.769657in}}%
\pgfpathlineto{\pgfqpoint{7.316456in}{1.822377in}}%
\pgfpathlineto{\pgfqpoint{7.316581in}{1.794187in}}%
\pgfpathlineto{\pgfqpoint{7.316957in}{1.816464in}}%
\pgfpathlineto{\pgfqpoint{7.317334in}{1.785917in}}%
\pgfpathlineto{\pgfqpoint{7.317710in}{1.802117in}}%
\pgfpathlineto{\pgfqpoint{7.317961in}{1.798398in}}%
\pgfpathlineto{\pgfqpoint{7.318086in}{1.808515in}}%
\pgfpathlineto{\pgfqpoint{7.318714in}{1.746750in}}%
\pgfpathlineto{\pgfqpoint{7.318463in}{1.819917in}}%
\pgfpathlineto{\pgfqpoint{7.319466in}{1.757486in}}%
\pgfpathlineto{\pgfqpoint{7.319592in}{1.756601in}}%
\pgfpathlineto{\pgfqpoint{7.319717in}{1.838674in}}%
\pgfpathlineto{\pgfqpoint{7.320721in}{1.800602in}}%
\pgfpathlineto{\pgfqpoint{7.321599in}{1.846272in}}%
\pgfpathlineto{\pgfqpoint{7.321724in}{1.828453in}}%
\pgfpathlineto{\pgfqpoint{7.321850in}{1.800986in}}%
\pgfpathlineto{\pgfqpoint{7.321975in}{1.861320in}}%
\pgfpathlineto{\pgfqpoint{7.322728in}{1.821250in}}%
\pgfpathlineto{\pgfqpoint{7.322979in}{1.805814in}}%
\pgfpathlineto{\pgfqpoint{7.323481in}{1.833010in}}%
\pgfpathlineto{\pgfqpoint{7.323857in}{1.780530in}}%
\pgfpathlineto{\pgfqpoint{7.324359in}{1.841010in}}%
\pgfpathlineto{\pgfqpoint{7.324986in}{1.901632in}}%
\pgfpathlineto{\pgfqpoint{7.324610in}{1.832399in}}%
\pgfpathlineto{\pgfqpoint{7.325362in}{1.849100in}}%
\pgfpathlineto{\pgfqpoint{7.326115in}{1.676565in}}%
\pgfpathlineto{\pgfqpoint{7.326617in}{1.758773in}}%
\pgfpathlineto{\pgfqpoint{7.327370in}{1.854071in}}%
\pgfpathlineto{\pgfqpoint{7.327621in}{1.771632in}}%
\pgfpathlineto{\pgfqpoint{7.328248in}{1.678133in}}%
\pgfpathlineto{\pgfqpoint{7.328750in}{1.704958in}}%
\pgfpathlineto{\pgfqpoint{7.329377in}{1.783106in}}%
\pgfpathlineto{\pgfqpoint{7.329879in}{1.736135in}}%
\pgfpathlineto{\pgfqpoint{7.330882in}{1.641452in}}%
\pgfpathlineto{\pgfqpoint{7.331133in}{1.662293in}}%
\pgfpathlineto{\pgfqpoint{7.331760in}{1.646627in}}%
\pgfpathlineto{\pgfqpoint{7.332889in}{1.775815in}}%
\pgfpathlineto{\pgfqpoint{7.334144in}{1.687076in}}%
\pgfpathlineto{\pgfqpoint{7.334269in}{1.683865in}}%
\pgfpathlineto{\pgfqpoint{7.335273in}{1.747714in}}%
\pgfpathlineto{\pgfqpoint{7.335524in}{1.746771in}}%
\pgfpathlineto{\pgfqpoint{7.335649in}{1.744346in}}%
\pgfpathlineto{\pgfqpoint{7.335775in}{1.752006in}}%
\pgfpathlineto{\pgfqpoint{7.335900in}{1.750080in}}%
\pgfpathlineto{\pgfqpoint{7.336026in}{1.769064in}}%
\pgfpathlineto{\pgfqpoint{7.336653in}{1.721114in}}%
\pgfpathlineto{\pgfqpoint{7.336778in}{1.736129in}}%
\pgfpathlineto{\pgfqpoint{7.337029in}{1.712350in}}%
\pgfpathlineto{\pgfqpoint{7.337656in}{1.750789in}}%
\pgfpathlineto{\pgfqpoint{7.338535in}{1.788915in}}%
\pgfpathlineto{\pgfqpoint{7.338033in}{1.691199in}}%
\pgfpathlineto{\pgfqpoint{7.338660in}{1.782652in}}%
\pgfpathlineto{\pgfqpoint{7.338785in}{1.733488in}}%
\pgfpathlineto{\pgfqpoint{7.339036in}{1.821282in}}%
\pgfpathlineto{\pgfqpoint{7.339664in}{1.755779in}}%
\pgfpathlineto{\pgfqpoint{7.339789in}{1.799688in}}%
\pgfpathlineto{\pgfqpoint{7.340542in}{1.748759in}}%
\pgfpathlineto{\pgfqpoint{7.340793in}{1.767957in}}%
\pgfpathlineto{\pgfqpoint{7.341922in}{1.698261in}}%
\pgfpathlineto{\pgfqpoint{7.342047in}{1.699103in}}%
\pgfpathlineto{\pgfqpoint{7.342674in}{1.772099in}}%
\pgfpathlineto{\pgfqpoint{7.343302in}{1.747769in}}%
\pgfpathlineto{\pgfqpoint{7.343427in}{1.734681in}}%
\pgfpathlineto{\pgfqpoint{7.343803in}{1.784764in}}%
\pgfpathlineto{\pgfqpoint{7.344305in}{1.751967in}}%
\pgfpathlineto{\pgfqpoint{7.344556in}{1.777404in}}%
\pgfpathlineto{\pgfqpoint{7.345058in}{1.709094in}}%
\pgfpathlineto{\pgfqpoint{7.345183in}{1.737541in}}%
\pgfpathlineto{\pgfqpoint{7.345811in}{1.681526in}}%
\pgfpathlineto{\pgfqpoint{7.345936in}{1.766425in}}%
\pgfpathlineto{\pgfqpoint{7.346312in}{1.696923in}}%
\pgfpathlineto{\pgfqpoint{7.347316in}{1.772686in}}%
\pgfpathlineto{\pgfqpoint{7.346689in}{1.682985in}}%
\pgfpathlineto{\pgfqpoint{7.347441in}{1.737812in}}%
\pgfpathlineto{\pgfqpoint{7.347567in}{1.735000in}}%
\pgfpathlineto{\pgfqpoint{7.347692in}{1.747573in}}%
\pgfpathlineto{\pgfqpoint{7.347943in}{1.725887in}}%
\pgfpathlineto{\pgfqpoint{7.349323in}{1.868092in}}%
\pgfpathlineto{\pgfqpoint{7.349449in}{1.870033in}}%
\pgfpathlineto{\pgfqpoint{7.350829in}{1.762516in}}%
\pgfpathlineto{\pgfqpoint{7.350954in}{1.857148in}}%
\pgfpathlineto{\pgfqpoint{7.351958in}{1.818982in}}%
\pgfpathlineto{\pgfqpoint{7.352083in}{1.817849in}}%
\pgfpathlineto{\pgfqpoint{7.352710in}{1.864984in}}%
\pgfpathlineto{\pgfqpoint{7.353212in}{1.838592in}}%
\pgfpathlineto{\pgfqpoint{7.353338in}{1.836131in}}%
\pgfpathlineto{\pgfqpoint{7.353463in}{1.853688in}}%
\pgfpathlineto{\pgfqpoint{7.354467in}{1.936379in}}%
\pgfpathlineto{\pgfqpoint{7.353714in}{1.851132in}}%
\pgfpathlineto{\pgfqpoint{7.354592in}{1.910074in}}%
\pgfpathlineto{\pgfqpoint{7.354968in}{1.791683in}}%
\pgfpathlineto{\pgfqpoint{7.355596in}{1.969700in}}%
\pgfpathlineto{\pgfqpoint{7.355972in}{2.047317in}}%
\pgfpathlineto{\pgfqpoint{7.356599in}{1.954062in}}%
\pgfpathlineto{\pgfqpoint{7.356725in}{1.935246in}}%
\pgfpathlineto{\pgfqpoint{7.356976in}{2.027486in}}%
\pgfpathlineto{\pgfqpoint{7.357101in}{2.015469in}}%
\pgfpathlineto{\pgfqpoint{7.357352in}{2.092603in}}%
\pgfpathlineto{\pgfqpoint{7.358105in}{1.979250in}}%
\pgfpathlineto{\pgfqpoint{7.358732in}{1.885247in}}%
\pgfpathlineto{\pgfqpoint{7.359359in}{1.900090in}}%
\pgfpathlineto{\pgfqpoint{7.360614in}{2.076597in}}%
\pgfpathlineto{\pgfqpoint{7.361868in}{1.935513in}}%
\pgfpathlineto{\pgfqpoint{7.362495in}{1.978477in}}%
\pgfpathlineto{\pgfqpoint{7.362621in}{1.982452in}}%
\pgfpathlineto{\pgfqpoint{7.362746in}{1.951659in}}%
\pgfpathlineto{\pgfqpoint{7.362872in}{1.952935in}}%
\pgfpathlineto{\pgfqpoint{7.363624in}{1.900332in}}%
\pgfpathlineto{\pgfqpoint{7.363499in}{2.019980in}}%
\pgfpathlineto{\pgfqpoint{7.363750in}{1.996314in}}%
\pgfpathlineto{\pgfqpoint{7.363875in}{1.991631in}}%
\pgfpathlineto{\pgfqpoint{7.364252in}{2.051814in}}%
\pgfpathlineto{\pgfqpoint{7.364753in}{1.959565in}}%
\pgfpathlineto{\pgfqpoint{7.365130in}{1.867446in}}%
\pgfpathlineto{\pgfqpoint{7.365757in}{1.971396in}}%
\pgfpathlineto{\pgfqpoint{7.365882in}{1.933207in}}%
\pgfpathlineto{\pgfqpoint{7.366761in}{1.900912in}}%
\pgfpathlineto{\pgfqpoint{7.366133in}{1.959421in}}%
\pgfpathlineto{\pgfqpoint{7.366886in}{1.915443in}}%
\pgfpathlineto{\pgfqpoint{7.367513in}{1.946120in}}%
\pgfpathlineto{\pgfqpoint{7.367764in}{1.897426in}}%
\pgfpathlineto{\pgfqpoint{7.367890in}{1.898548in}}%
\pgfpathlineto{\pgfqpoint{7.368015in}{1.909790in}}%
\pgfpathlineto{\pgfqpoint{7.368517in}{1.867096in}}%
\pgfpathlineto{\pgfqpoint{7.368642in}{1.865878in}}%
\pgfpathlineto{\pgfqpoint{7.369270in}{1.918697in}}%
\pgfpathlineto{\pgfqpoint{7.369646in}{1.858423in}}%
\pgfpathlineto{\pgfqpoint{7.370273in}{1.828855in}}%
\pgfpathlineto{\pgfqpoint{7.370649in}{1.862286in}}%
\pgfpathlineto{\pgfqpoint{7.371026in}{1.914324in}}%
\pgfpathlineto{\pgfqpoint{7.371528in}{1.864467in}}%
\pgfpathlineto{\pgfqpoint{7.372406in}{1.795984in}}%
\pgfpathlineto{\pgfqpoint{7.372657in}{1.809062in}}%
\pgfpathlineto{\pgfqpoint{7.373284in}{1.833835in}}%
\pgfpathlineto{\pgfqpoint{7.373660in}{1.804876in}}%
\pgfpathlineto{\pgfqpoint{7.374162in}{1.826264in}}%
\pgfpathlineto{\pgfqpoint{7.374789in}{1.766422in}}%
\pgfpathlineto{\pgfqpoint{7.375291in}{1.807148in}}%
\pgfpathlineto{\pgfqpoint{7.375417in}{1.756073in}}%
\pgfpathlineto{\pgfqpoint{7.375918in}{1.793863in}}%
\pgfpathlineto{\pgfqpoint{7.376044in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{7.376420in}{1.816527in}}%
\pgfpathlineto{\pgfqpoint{7.376546in}{1.855158in}}%
\pgfpathlineto{\pgfqpoint{7.377047in}{1.773244in}}%
\pgfpathlineto{\pgfqpoint{7.377424in}{1.818069in}}%
\pgfpathlineto{\pgfqpoint{7.378427in}{1.795928in}}%
\pgfpathlineto{\pgfqpoint{7.377926in}{1.851450in}}%
\pgfpathlineto{\pgfqpoint{7.378553in}{1.806803in}}%
\pgfpathlineto{\pgfqpoint{7.379807in}{1.830539in}}%
\pgfpathlineto{\pgfqpoint{7.378804in}{1.804539in}}%
\pgfpathlineto{\pgfqpoint{7.379933in}{1.828430in}}%
\pgfpathlineto{\pgfqpoint{7.380936in}{1.772789in}}%
\pgfpathlineto{\pgfqpoint{7.380811in}{1.837792in}}%
\pgfpathlineto{\pgfqpoint{7.381062in}{1.821811in}}%
\pgfpathlineto{\pgfqpoint{7.381564in}{1.761860in}}%
\pgfpathlineto{\pgfqpoint{7.382316in}{1.767430in}}%
\pgfpathlineto{\pgfqpoint{7.382567in}{1.824292in}}%
\pgfpathlineto{\pgfqpoint{7.383194in}{1.766261in}}%
\pgfpathlineto{\pgfqpoint{7.383320in}{1.817690in}}%
\pgfpathlineto{\pgfqpoint{7.383445in}{1.772205in}}%
\pgfpathlineto{\pgfqpoint{7.384323in}{1.812928in}}%
\pgfpathlineto{\pgfqpoint{7.384449in}{1.812904in}}%
\pgfpathlineto{\pgfqpoint{7.385578in}{1.779794in}}%
\pgfpathlineto{\pgfqpoint{7.384700in}{1.824001in}}%
\pgfpathlineto{\pgfqpoint{7.385829in}{1.791042in}}%
\pgfpathlineto{\pgfqpoint{7.386832in}{1.838210in}}%
\pgfpathlineto{\pgfqpoint{7.387083in}{1.820468in}}%
\pgfpathlineto{\pgfqpoint{7.387836in}{1.835782in}}%
\pgfpathlineto{\pgfqpoint{7.388087in}{1.803649in}}%
\pgfpathlineto{\pgfqpoint{7.388589in}{1.849621in}}%
\pgfpathlineto{\pgfqpoint{7.388840in}{1.800037in}}%
\pgfpathlineto{\pgfqpoint{7.389216in}{1.820101in}}%
\pgfpathlineto{\pgfqpoint{7.389592in}{1.814865in}}%
\pgfpathlineto{\pgfqpoint{7.390470in}{1.852177in}}%
\pgfpathlineto{\pgfqpoint{7.391976in}{1.771474in}}%
\pgfpathlineto{\pgfqpoint{7.392101in}{1.778742in}}%
\pgfpathlineto{\pgfqpoint{7.392478in}{1.857221in}}%
\pgfpathlineto{\pgfqpoint{7.393105in}{1.833278in}}%
\pgfpathlineto{\pgfqpoint{7.393481in}{1.753605in}}%
\pgfpathlineto{\pgfqpoint{7.394234in}{1.777233in}}%
\pgfpathlineto{\pgfqpoint{7.394359in}{1.819807in}}%
\pgfpathlineto{\pgfqpoint{7.395363in}{1.785148in}}%
\pgfpathlineto{\pgfqpoint{7.396116in}{1.813876in}}%
\pgfpathlineto{\pgfqpoint{7.396241in}{1.761389in}}%
\pgfpathlineto{\pgfqpoint{7.396492in}{1.805526in}}%
\pgfpathlineto{\pgfqpoint{7.396617in}{1.810058in}}%
\pgfpathlineto{\pgfqpoint{7.396994in}{1.730774in}}%
\pgfpathlineto{\pgfqpoint{7.397370in}{1.831540in}}%
\pgfpathlineto{\pgfqpoint{7.397621in}{1.797563in}}%
\pgfpathlineto{\pgfqpoint{7.397997in}{1.826388in}}%
\pgfpathlineto{\pgfqpoint{7.398123in}{1.794449in}}%
\pgfpathlineto{\pgfqpoint{7.399001in}{1.820610in}}%
\pgfpathlineto{\pgfqpoint{7.399377in}{1.812351in}}%
\pgfpathlineto{\pgfqpoint{7.400381in}{1.812084in}}%
\pgfpathlineto{\pgfqpoint{7.400506in}{1.840144in}}%
\pgfpathlineto{\pgfqpoint{7.400632in}{1.800301in}}%
\pgfpathlineto{\pgfqpoint{7.401635in}{1.818026in}}%
\pgfpathlineto{\pgfqpoint{7.402513in}{1.840142in}}%
\pgfpathlineto{\pgfqpoint{7.402388in}{1.806000in}}%
\pgfpathlineto{\pgfqpoint{7.402764in}{1.824084in}}%
\pgfpathlineto{\pgfqpoint{7.402890in}{1.823386in}}%
\pgfpathlineto{\pgfqpoint{7.403015in}{1.807558in}}%
\pgfpathlineto{\pgfqpoint{7.403517in}{1.831669in}}%
\pgfpathlineto{\pgfqpoint{7.403893in}{1.810219in}}%
\pgfpathlineto{\pgfqpoint{7.404144in}{1.831455in}}%
\pgfpathlineto{\pgfqpoint{7.404521in}{1.805745in}}%
\pgfpathlineto{\pgfqpoint{7.404897in}{1.812511in}}%
\pgfpathlineto{\pgfqpoint{7.405022in}{1.813146in}}%
\pgfpathlineto{\pgfqpoint{7.405273in}{1.784342in}}%
\pgfpathlineto{\pgfqpoint{7.405650in}{1.866659in}}%
\pgfpathlineto{\pgfqpoint{7.406026in}{1.807652in}}%
\pgfpathlineto{\pgfqpoint{7.406904in}{1.843772in}}%
\pgfpathlineto{\pgfqpoint{7.406779in}{1.781629in}}%
\pgfpathlineto{\pgfqpoint{7.407155in}{1.817290in}}%
\pgfpathlineto{\pgfqpoint{7.407281in}{1.817866in}}%
\pgfpathlineto{\pgfqpoint{7.407406in}{1.816718in}}%
\pgfpathlineto{\pgfqpoint{7.407908in}{1.840732in}}%
\pgfpathlineto{\pgfqpoint{7.407782in}{1.810693in}}%
\pgfpathlineto{\pgfqpoint{7.408284in}{1.828017in}}%
\pgfpathlineto{\pgfqpoint{7.409413in}{1.790587in}}%
\pgfpathlineto{\pgfqpoint{7.409539in}{1.824504in}}%
\pgfpathlineto{\pgfqpoint{7.410040in}{1.789704in}}%
\pgfpathlineto{\pgfqpoint{7.410542in}{1.816582in}}%
\pgfpathlineto{\pgfqpoint{7.411420in}{1.778811in}}%
\pgfpathlineto{\pgfqpoint{7.411295in}{1.820214in}}%
\pgfpathlineto{\pgfqpoint{7.411797in}{1.781294in}}%
\pgfpathlineto{\pgfqpoint{7.412048in}{1.788392in}}%
\pgfpathlineto{\pgfqpoint{7.412173in}{1.773313in}}%
\pgfpathlineto{\pgfqpoint{7.412299in}{1.719678in}}%
\pgfpathlineto{\pgfqpoint{7.412549in}{1.793987in}}%
\pgfpathlineto{\pgfqpoint{7.413302in}{1.759162in}}%
\pgfpathlineto{\pgfqpoint{7.413428in}{1.832598in}}%
\pgfpathlineto{\pgfqpoint{7.413678in}{1.749279in}}%
\pgfpathlineto{\pgfqpoint{7.414306in}{1.798662in}}%
\pgfpathlineto{\pgfqpoint{7.414807in}{1.757552in}}%
\pgfpathlineto{\pgfqpoint{7.415435in}{1.781177in}}%
\pgfpathlineto{\pgfqpoint{7.415686in}{1.750027in}}%
\pgfpathlineto{\pgfqpoint{7.416313in}{1.777480in}}%
\pgfpathlineto{\pgfqpoint{7.416438in}{1.803033in}}%
\pgfpathlineto{\pgfqpoint{7.417191in}{1.752192in}}%
\pgfpathlineto{\pgfqpoint{7.417316in}{1.771996in}}%
\pgfpathlineto{\pgfqpoint{7.417442in}{1.766332in}}%
\pgfpathlineto{\pgfqpoint{7.417567in}{1.767326in}}%
\pgfpathlineto{\pgfqpoint{7.417944in}{1.812693in}}%
\pgfpathlineto{\pgfqpoint{7.418696in}{1.808789in}}%
\pgfpathlineto{\pgfqpoint{7.420578in}{1.667895in}}%
\pgfpathlineto{\pgfqpoint{7.419073in}{1.830079in}}%
\pgfpathlineto{\pgfqpoint{7.420704in}{1.675316in}}%
\pgfpathlineto{\pgfqpoint{7.421331in}{1.833299in}}%
\pgfpathlineto{\pgfqpoint{7.421958in}{1.781966in}}%
\pgfpathlineto{\pgfqpoint{7.422962in}{1.670800in}}%
\pgfpathlineto{\pgfqpoint{7.423213in}{1.733690in}}%
\pgfpathlineto{\pgfqpoint{7.423338in}{1.767926in}}%
\pgfpathlineto{\pgfqpoint{7.423714in}{1.649892in}}%
\pgfpathlineto{\pgfqpoint{7.424091in}{1.690846in}}%
\pgfpathlineto{\pgfqpoint{7.424216in}{1.680584in}}%
\pgfpathlineto{\pgfqpoint{7.424592in}{1.738214in}}%
\pgfpathlineto{\pgfqpoint{7.424718in}{1.724789in}}%
\pgfpathlineto{\pgfqpoint{7.425972in}{1.754910in}}%
\pgfpathlineto{\pgfqpoint{7.426851in}{1.647566in}}%
\pgfpathlineto{\pgfqpoint{7.427227in}{1.677444in}}%
\pgfpathlineto{\pgfqpoint{7.428105in}{1.776969in}}%
\pgfpathlineto{\pgfqpoint{7.428481in}{1.722713in}}%
\pgfpathlineto{\pgfqpoint{7.429109in}{1.703323in}}%
\pgfpathlineto{\pgfqpoint{7.429234in}{1.751906in}}%
\pgfpathlineto{\pgfqpoint{7.429360in}{1.753056in}}%
\pgfpathlineto{\pgfqpoint{7.429485in}{1.750590in}}%
\pgfpathlineto{\pgfqpoint{7.429861in}{1.786166in}}%
\pgfpathlineto{\pgfqpoint{7.430363in}{1.702080in}}%
\pgfpathlineto{\pgfqpoint{7.432119in}{1.766621in}}%
\pgfpathlineto{\pgfqpoint{7.432998in}{1.800107in}}%
\pgfpathlineto{\pgfqpoint{7.433248in}{1.704362in}}%
\pgfpathlineto{\pgfqpoint{7.433625in}{1.740984in}}%
\pgfpathlineto{\pgfqpoint{7.434377in}{1.731226in}}%
\pgfpathlineto{\pgfqpoint{7.434628in}{1.725282in}}%
\pgfpathlineto{\pgfqpoint{7.434754in}{1.742896in}}%
\pgfpathlineto{\pgfqpoint{7.434879in}{1.758024in}}%
\pgfpathlineto{\pgfqpoint{7.435507in}{1.700216in}}%
\pgfpathlineto{\pgfqpoint{7.435757in}{1.754421in}}%
\pgfpathlineto{\pgfqpoint{7.436008in}{1.720212in}}%
\pgfpathlineto{\pgfqpoint{7.436761in}{1.775473in}}%
\pgfpathlineto{\pgfqpoint{7.436886in}{1.739373in}}%
\pgfpathlineto{\pgfqpoint{7.437012in}{1.770499in}}%
\pgfpathlineto{\pgfqpoint{7.437263in}{1.715039in}}%
\pgfpathlineto{\pgfqpoint{7.438016in}{1.753338in}}%
\pgfpathlineto{\pgfqpoint{7.438517in}{1.787946in}}%
\pgfpathlineto{\pgfqpoint{7.438266in}{1.730272in}}%
\pgfpathlineto{\pgfqpoint{7.439019in}{1.748685in}}%
\pgfpathlineto{\pgfqpoint{7.439772in}{1.776021in}}%
\pgfpathlineto{\pgfqpoint{7.439897in}{1.727646in}}%
\pgfpathlineto{\pgfqpoint{7.440650in}{1.668342in}}%
\pgfpathlineto{\pgfqpoint{7.440901in}{1.774511in}}%
\pgfpathlineto{\pgfqpoint{7.441277in}{1.710114in}}%
\pgfpathlineto{\pgfqpoint{7.442030in}{1.748199in}}%
\pgfpathlineto{\pgfqpoint{7.442406in}{1.708299in}}%
\pgfpathlineto{\pgfqpoint{7.443661in}{1.858908in}}%
\pgfpathlineto{\pgfqpoint{7.444915in}{1.772225in}}%
\pgfpathlineto{\pgfqpoint{7.445166in}{1.770918in}}%
\pgfpathlineto{\pgfqpoint{7.446170in}{1.848721in}}%
\pgfpathlineto{\pgfqpoint{7.446546in}{1.764351in}}%
\pgfpathlineto{\pgfqpoint{7.447424in}{1.814208in}}%
\pgfpathlineto{\pgfqpoint{7.448553in}{1.905110in}}%
\pgfpathlineto{\pgfqpoint{7.448679in}{1.899717in}}%
\pgfpathlineto{\pgfqpoint{7.448804in}{1.888445in}}%
\pgfpathlineto{\pgfqpoint{7.449557in}{1.988975in}}%
\pgfpathlineto{\pgfqpoint{7.449933in}{1.961331in}}%
\pgfpathlineto{\pgfqpoint{7.450686in}{1.899645in}}%
\pgfpathlineto{\pgfqpoint{7.450184in}{1.979624in}}%
\pgfpathlineto{\pgfqpoint{7.451062in}{1.911870in}}%
\pgfpathlineto{\pgfqpoint{7.451564in}{1.969192in}}%
\pgfpathlineto{\pgfqpoint{7.452317in}{1.943544in}}%
\pgfpathlineto{\pgfqpoint{7.452442in}{1.893222in}}%
\pgfpathlineto{\pgfqpoint{7.453069in}{1.983717in}}%
\pgfpathlineto{\pgfqpoint{7.453320in}{1.939369in}}%
\pgfpathlineto{\pgfqpoint{7.453446in}{2.005056in}}%
\pgfpathlineto{\pgfqpoint{7.454073in}{1.933453in}}%
\pgfpathlineto{\pgfqpoint{7.454449in}{1.952340in}}%
\pgfpathlineto{\pgfqpoint{7.454575in}{1.969384in}}%
\pgfpathlineto{\pgfqpoint{7.455327in}{1.924027in}}%
\pgfpathlineto{\pgfqpoint{7.455453in}{1.948878in}}%
\pgfpathlineto{\pgfqpoint{7.455578in}{1.951073in}}%
\pgfpathlineto{\pgfqpoint{7.456206in}{2.006730in}}%
\pgfpathlineto{\pgfqpoint{7.456582in}{1.986497in}}%
\pgfpathlineto{\pgfqpoint{7.456707in}{1.922794in}}%
\pgfpathlineto{\pgfqpoint{7.457711in}{1.943538in}}%
\pgfpathlineto{\pgfqpoint{7.458464in}{1.976598in}}%
\pgfpathlineto{\pgfqpoint{7.458338in}{1.912857in}}%
\pgfpathlineto{\pgfqpoint{7.458715in}{1.927718in}}%
\pgfpathlineto{\pgfqpoint{7.459216in}{1.883596in}}%
\pgfpathlineto{\pgfqpoint{7.459593in}{1.952210in}}%
\pgfpathlineto{\pgfqpoint{7.459718in}{1.911436in}}%
\pgfpathlineto{\pgfqpoint{7.460345in}{1.938342in}}%
\pgfpathlineto{\pgfqpoint{7.460596in}{1.883119in}}%
\pgfpathlineto{\pgfqpoint{7.460722in}{1.912430in}}%
\pgfpathlineto{\pgfqpoint{7.461600in}{1.827135in}}%
\pgfpathlineto{\pgfqpoint{7.461851in}{1.867887in}}%
\pgfpathlineto{\pgfqpoint{7.462353in}{1.886395in}}%
\pgfpathlineto{\pgfqpoint{7.462478in}{1.885700in}}%
\pgfpathlineto{\pgfqpoint{7.463482in}{1.790041in}}%
\pgfpathlineto{\pgfqpoint{7.462854in}{1.889202in}}%
\pgfpathlineto{\pgfqpoint{7.463733in}{1.809123in}}%
\pgfpathlineto{\pgfqpoint{7.463858in}{1.799698in}}%
\pgfpathlineto{\pgfqpoint{7.464234in}{1.845086in}}%
\pgfpathlineto{\pgfqpoint{7.464360in}{1.848205in}}%
\pgfpathlineto{\pgfqpoint{7.464736in}{1.851473in}}%
\pgfpathlineto{\pgfqpoint{7.465740in}{1.765659in}}%
\pgfpathlineto{\pgfqpoint{7.466116in}{1.829346in}}%
\pgfpathlineto{\pgfqpoint{7.466869in}{1.778424in}}%
\pgfpathlineto{\pgfqpoint{7.466994in}{1.779878in}}%
\pgfpathlineto{\pgfqpoint{7.467872in}{1.808623in}}%
\pgfpathlineto{\pgfqpoint{7.467245in}{1.755887in}}%
\pgfpathlineto{\pgfqpoint{7.467998in}{1.798950in}}%
\pgfpathlineto{\pgfqpoint{7.468625in}{1.774108in}}%
\pgfpathlineto{\pgfqpoint{7.468500in}{1.804619in}}%
\pgfpathlineto{\pgfqpoint{7.469001in}{1.781755in}}%
\pgfpathlineto{\pgfqpoint{7.469378in}{1.825312in}}%
\pgfpathlineto{\pgfqpoint{7.469880in}{1.762032in}}%
\pgfpathlineto{\pgfqpoint{7.470130in}{1.792198in}}%
\pgfpathlineto{\pgfqpoint{7.470507in}{1.747932in}}%
\pgfpathlineto{\pgfqpoint{7.470632in}{1.818599in}}%
\pgfpathlineto{\pgfqpoint{7.471259in}{1.787588in}}%
\pgfpathlineto{\pgfqpoint{7.471761in}{1.804855in}}%
\pgfpathlineto{\pgfqpoint{7.471887in}{1.766113in}}%
\pgfpathlineto{\pgfqpoint{7.472263in}{1.791416in}}%
\pgfpathlineto{\pgfqpoint{7.473392in}{1.773742in}}%
\pgfpathlineto{\pgfqpoint{7.473016in}{1.821079in}}%
\pgfpathlineto{\pgfqpoint{7.473518in}{1.776146in}}%
\pgfpathlineto{\pgfqpoint{7.473768in}{1.735258in}}%
\pgfpathlineto{\pgfqpoint{7.474019in}{1.806797in}}%
\pgfpathlineto{\pgfqpoint{7.474145in}{1.772417in}}%
\pgfpathlineto{\pgfqpoint{7.475274in}{1.827345in}}%
\pgfpathlineto{\pgfqpoint{7.475399in}{1.777527in}}%
\pgfpathlineto{\pgfqpoint{7.476403in}{1.788738in}}%
\pgfpathlineto{\pgfqpoint{7.477156in}{1.755400in}}%
\pgfpathlineto{\pgfqpoint{7.477030in}{1.803101in}}%
\pgfpathlineto{\pgfqpoint{7.477281in}{1.784736in}}%
\pgfpathlineto{\pgfqpoint{7.477532in}{1.825026in}}%
\pgfpathlineto{\pgfqpoint{7.478535in}{1.813608in}}%
\pgfpathlineto{\pgfqpoint{7.478661in}{1.797036in}}%
\pgfpathlineto{\pgfqpoint{7.479288in}{1.836887in}}%
\pgfpathlineto{\pgfqpoint{7.479539in}{1.826570in}}%
\pgfpathlineto{\pgfqpoint{7.479665in}{1.828376in}}%
\pgfpathlineto{\pgfqpoint{7.480041in}{1.803052in}}%
\pgfpathlineto{\pgfqpoint{7.479915in}{1.844375in}}%
\pgfpathlineto{\pgfqpoint{7.480794in}{1.810173in}}%
\pgfpathlineto{\pgfqpoint{7.480919in}{1.809226in}}%
\pgfpathlineto{\pgfqpoint{7.481295in}{1.856828in}}%
\pgfpathlineto{\pgfqpoint{7.482173in}{1.838139in}}%
\pgfpathlineto{\pgfqpoint{7.482801in}{1.829464in}}%
\pgfpathlineto{\pgfqpoint{7.482926in}{1.850384in}}%
\pgfpathlineto{\pgfqpoint{7.483052in}{1.853432in}}%
\pgfpathlineto{\pgfqpoint{7.484306in}{1.814563in}}%
\pgfpathlineto{\pgfqpoint{7.484432in}{1.792489in}}%
\pgfpathlineto{\pgfqpoint{7.484682in}{1.821092in}}%
\pgfpathlineto{\pgfqpoint{7.485435in}{1.795859in}}%
\pgfpathlineto{\pgfqpoint{7.485561in}{1.796068in}}%
\pgfpathlineto{\pgfqpoint{7.485937in}{1.775435in}}%
\pgfpathlineto{\pgfqpoint{7.486188in}{1.806196in}}%
\pgfpathlineto{\pgfqpoint{7.486439in}{1.786809in}}%
\pgfpathlineto{\pgfqpoint{7.487191in}{1.821580in}}%
\pgfpathlineto{\pgfqpoint{7.486815in}{1.774304in}}%
\pgfpathlineto{\pgfqpoint{7.487568in}{1.795483in}}%
\pgfpathlineto{\pgfqpoint{7.488446in}{1.827949in}}%
\pgfpathlineto{\pgfqpoint{7.488195in}{1.787801in}}%
\pgfpathlineto{\pgfqpoint{7.488571in}{1.826902in}}%
\pgfpathlineto{\pgfqpoint{7.488697in}{1.778627in}}%
\pgfpathlineto{\pgfqpoint{7.489700in}{1.809658in}}%
\pgfpathlineto{\pgfqpoint{7.490579in}{1.773139in}}%
\pgfpathlineto{\pgfqpoint{7.490077in}{1.831023in}}%
\pgfpathlineto{\pgfqpoint{7.490829in}{1.801996in}}%
\pgfpathlineto{\pgfqpoint{7.491582in}{1.837918in}}%
\pgfpathlineto{\pgfqpoint{7.491206in}{1.793947in}}%
\pgfpathlineto{\pgfqpoint{7.492084in}{1.837684in}}%
\pgfpathlineto{\pgfqpoint{7.492586in}{1.778721in}}%
\pgfpathlineto{\pgfqpoint{7.493213in}{1.779351in}}%
\pgfpathlineto{\pgfqpoint{7.493338in}{1.821892in}}%
\pgfpathlineto{\pgfqpoint{7.493966in}{1.767794in}}%
\pgfpathlineto{\pgfqpoint{7.494342in}{1.816390in}}%
\pgfpathlineto{\pgfqpoint{7.494467in}{1.818147in}}%
\pgfpathlineto{\pgfqpoint{7.494718in}{1.786912in}}%
\pgfpathlineto{\pgfqpoint{7.494844in}{1.827919in}}%
\pgfpathlineto{\pgfqpoint{7.495597in}{1.796707in}}%
\pgfpathlineto{\pgfqpoint{7.496098in}{1.764904in}}%
\pgfpathlineto{\pgfqpoint{7.496600in}{1.818157in}}%
\pgfpathlineto{\pgfqpoint{7.497604in}{1.780589in}}%
\pgfpathlineto{\pgfqpoint{7.498356in}{1.840739in}}%
\pgfpathlineto{\pgfqpoint{7.498858in}{1.840396in}}%
\pgfpathlineto{\pgfqpoint{7.499862in}{1.799325in}}%
\pgfpathlineto{\pgfqpoint{7.499109in}{1.845723in}}%
\pgfpathlineto{\pgfqpoint{7.500113in}{1.802155in}}%
\pgfpathlineto{\pgfqpoint{7.500364in}{1.833863in}}%
\pgfpathlineto{\pgfqpoint{7.500865in}{1.794250in}}%
\pgfpathlineto{\pgfqpoint{7.501116in}{1.813007in}}%
\pgfpathlineto{\pgfqpoint{7.501618in}{1.789391in}}%
\pgfpathlineto{\pgfqpoint{7.501493in}{1.817663in}}%
\pgfpathlineto{\pgfqpoint{7.502120in}{1.804644in}}%
\pgfpathlineto{\pgfqpoint{7.502747in}{1.836395in}}%
\pgfpathlineto{\pgfqpoint{7.503123in}{1.791210in}}%
\pgfpathlineto{\pgfqpoint{7.503249in}{1.789803in}}%
\pgfpathlineto{\pgfqpoint{7.503625in}{1.823670in}}%
\pgfpathlineto{\pgfqpoint{7.504252in}{1.785977in}}%
\pgfpathlineto{\pgfqpoint{7.504503in}{1.791153in}}%
\pgfpathlineto{\pgfqpoint{7.505382in}{1.783745in}}%
\pgfpathlineto{\pgfqpoint{7.505507in}{1.845784in}}%
\pgfpathlineto{\pgfqpoint{7.505632in}{1.761713in}}%
\pgfpathlineto{\pgfqpoint{7.506636in}{1.829002in}}%
\pgfpathlineto{\pgfqpoint{7.507890in}{1.726498in}}%
\pgfpathlineto{\pgfqpoint{7.508016in}{1.845123in}}%
\pgfpathlineto{\pgfqpoint{7.509020in}{1.791293in}}%
\pgfpathlineto{\pgfqpoint{7.509145in}{1.843248in}}%
\pgfpathlineto{\pgfqpoint{7.510149in}{1.819535in}}%
\pgfpathlineto{\pgfqpoint{7.510274in}{1.764119in}}%
\pgfpathlineto{\pgfqpoint{7.511152in}{1.862494in}}%
\pgfpathlineto{\pgfqpoint{7.511278in}{1.799433in}}%
\pgfpathlineto{\pgfqpoint{7.511779in}{1.775334in}}%
\pgfpathlineto{\pgfqpoint{7.512783in}{1.877307in}}%
\pgfpathlineto{\pgfqpoint{7.513159in}{1.879767in}}%
\pgfpathlineto{\pgfqpoint{7.514163in}{1.731047in}}%
\pgfpathlineto{\pgfqpoint{7.514539in}{1.720806in}}%
\pgfpathlineto{\pgfqpoint{7.515417in}{1.829362in}}%
\pgfpathlineto{\pgfqpoint{7.515794in}{1.807566in}}%
\pgfpathlineto{\pgfqpoint{7.516421in}{1.663507in}}%
\pgfpathlineto{\pgfqpoint{7.516923in}{1.697810in}}%
\pgfpathlineto{\pgfqpoint{7.517550in}{1.849138in}}%
\pgfpathlineto{\pgfqpoint{7.518052in}{1.793305in}}%
\pgfpathlineto{\pgfqpoint{7.519432in}{1.594673in}}%
\pgfpathlineto{\pgfqpoint{7.520686in}{1.779814in}}%
\pgfpathlineto{\pgfqpoint{7.520812in}{1.789262in}}%
\pgfpathlineto{\pgfqpoint{7.521188in}{1.743525in}}%
\pgfpathlineto{\pgfqpoint{7.521314in}{1.756216in}}%
\pgfpathlineto{\pgfqpoint{7.522192in}{1.659007in}}%
\pgfpathlineto{\pgfqpoint{7.522693in}{1.687106in}}%
\pgfpathlineto{\pgfqpoint{7.523948in}{1.791790in}}%
\pgfpathlineto{\pgfqpoint{7.523070in}{1.684785in}}%
\pgfpathlineto{\pgfqpoint{7.524073in}{1.748197in}}%
\pgfpathlineto{\pgfqpoint{7.524199in}{1.741316in}}%
\pgfpathlineto{\pgfqpoint{7.524324in}{1.786608in}}%
\pgfpathlineto{\pgfqpoint{7.524450in}{1.765329in}}%
\pgfpathlineto{\pgfqpoint{7.524952in}{1.827164in}}%
\pgfpathlineto{\pgfqpoint{7.525077in}{1.701062in}}%
\pgfpathlineto{\pgfqpoint{7.525453in}{1.737175in}}%
\pgfpathlineto{\pgfqpoint{7.525579in}{1.721842in}}%
\pgfpathlineto{\pgfqpoint{7.525704in}{1.750376in}}%
\pgfpathlineto{\pgfqpoint{7.526457in}{1.748352in}}%
\pgfpathlineto{\pgfqpoint{7.527084in}{1.759231in}}%
\pgfpathlineto{\pgfqpoint{7.526833in}{1.745033in}}%
\pgfpathlineto{\pgfqpoint{7.527210in}{1.752034in}}%
\pgfpathlineto{\pgfqpoint{7.527335in}{1.796767in}}%
\pgfpathlineto{\pgfqpoint{7.528213in}{1.769809in}}%
\pgfpathlineto{\pgfqpoint{7.528590in}{1.772989in}}%
\pgfpathlineto{\pgfqpoint{7.529468in}{1.682580in}}%
\pgfpathlineto{\pgfqpoint{7.529719in}{1.801266in}}%
\pgfpathlineto{\pgfqpoint{7.529844in}{1.674110in}}%
\pgfpathlineto{\pgfqpoint{7.530848in}{1.799611in}}%
\pgfpathlineto{\pgfqpoint{7.530973in}{1.760154in}}%
\pgfpathlineto{\pgfqpoint{7.531224in}{1.809959in}}%
\pgfpathlineto{\pgfqpoint{7.531977in}{1.782348in}}%
\pgfpathlineto{\pgfqpoint{7.532102in}{1.798458in}}%
\pgfpathlineto{\pgfqpoint{7.532729in}{1.753244in}}%
\pgfpathlineto{\pgfqpoint{7.532855in}{1.769427in}}%
\pgfpathlineto{\pgfqpoint{7.533984in}{1.684875in}}%
\pgfpathlineto{\pgfqpoint{7.534109in}{1.713288in}}%
\pgfpathlineto{\pgfqpoint{7.535113in}{1.805840in}}%
\pgfpathlineto{\pgfqpoint{7.535238in}{1.691420in}}%
\pgfpathlineto{\pgfqpoint{7.535740in}{1.838532in}}%
\pgfpathlineto{\pgfqpoint{7.536242in}{1.753224in}}%
\pgfpathlineto{\pgfqpoint{7.536367in}{1.752616in}}%
\pgfpathlineto{\pgfqpoint{7.536493in}{1.756913in}}%
\pgfpathlineto{\pgfqpoint{7.538124in}{1.939776in}}%
\pgfpathlineto{\pgfqpoint{7.536744in}{1.732739in}}%
\pgfpathlineto{\pgfqpoint{7.538375in}{1.916379in}}%
\pgfpathlineto{\pgfqpoint{7.539253in}{1.811983in}}%
\pgfpathlineto{\pgfqpoint{7.539629in}{1.825234in}}%
\pgfpathlineto{\pgfqpoint{7.540382in}{1.803664in}}%
\pgfpathlineto{\pgfqpoint{7.540507in}{1.916709in}}%
\pgfpathlineto{\pgfqpoint{7.540758in}{1.801455in}}%
\pgfpathlineto{\pgfqpoint{7.540884in}{1.943693in}}%
\pgfpathlineto{\pgfqpoint{7.541636in}{1.854053in}}%
\pgfpathlineto{\pgfqpoint{7.543142in}{1.928445in}}%
\pgfpathlineto{\pgfqpoint{7.543643in}{2.032687in}}%
\pgfpathlineto{\pgfqpoint{7.544271in}{1.998250in}}%
\pgfpathlineto{\pgfqpoint{7.544772in}{1.921827in}}%
\pgfpathlineto{\pgfqpoint{7.545274in}{1.955607in}}%
\pgfpathlineto{\pgfqpoint{7.545525in}{2.087401in}}%
\pgfpathlineto{\pgfqpoint{7.546529in}{2.019309in}}%
\pgfpathlineto{\pgfqpoint{7.547156in}{1.847790in}}%
\pgfpathlineto{\pgfqpoint{7.547658in}{1.924281in}}%
\pgfpathlineto{\pgfqpoint{7.548912in}{2.097702in}}%
\pgfpathlineto{\pgfqpoint{7.549038in}{2.086742in}}%
\pgfpathlineto{\pgfqpoint{7.550418in}{1.890170in}}%
\pgfpathlineto{\pgfqpoint{7.551672in}{1.953670in}}%
\pgfpathlineto{\pgfqpoint{7.551798in}{1.938593in}}%
\pgfpathlineto{\pgfqpoint{7.552174in}{1.992106in}}%
\pgfpathlineto{\pgfqpoint{7.552299in}{1.982973in}}%
\pgfpathlineto{\pgfqpoint{7.552550in}{2.023193in}}%
\pgfpathlineto{\pgfqpoint{7.553178in}{1.947986in}}%
\pgfpathlineto{\pgfqpoint{7.553303in}{1.951334in}}%
\pgfpathlineto{\pgfqpoint{7.553428in}{1.962547in}}%
\pgfpathlineto{\pgfqpoint{7.553554in}{1.907390in}}%
\pgfpathlineto{\pgfqpoint{7.554056in}{1.871179in}}%
\pgfpathlineto{\pgfqpoint{7.554307in}{1.930737in}}%
\pgfpathlineto{\pgfqpoint{7.554432in}{1.915944in}}%
\pgfpathlineto{\pgfqpoint{7.555059in}{1.962084in}}%
\pgfpathlineto{\pgfqpoint{7.555436in}{1.949045in}}%
\pgfpathlineto{\pgfqpoint{7.556063in}{1.852748in}}%
\pgfpathlineto{\pgfqpoint{7.556565in}{1.910385in}}%
\pgfpathlineto{\pgfqpoint{7.556690in}{1.915149in}}%
\pgfpathlineto{\pgfqpoint{7.556816in}{1.882125in}}%
\pgfpathlineto{\pgfqpoint{7.557317in}{1.917320in}}%
\pgfpathlineto{\pgfqpoint{7.558195in}{1.823546in}}%
\pgfpathlineto{\pgfqpoint{7.558948in}{1.880018in}}%
\pgfpathlineto{\pgfqpoint{7.559325in}{1.870000in}}%
\pgfpathlineto{\pgfqpoint{7.560077in}{1.817072in}}%
\pgfpathlineto{\pgfqpoint{7.560454in}{1.846867in}}%
\pgfpathlineto{\pgfqpoint{7.560579in}{1.852458in}}%
\pgfpathlineto{\pgfqpoint{7.560704in}{1.813758in}}%
\pgfpathlineto{\pgfqpoint{7.560830in}{1.817651in}}%
\pgfpathlineto{\pgfqpoint{7.561583in}{1.737413in}}%
\pgfpathlineto{\pgfqpoint{7.562210in}{1.760839in}}%
\pgfpathlineto{\pgfqpoint{7.562837in}{1.737985in}}%
\pgfpathlineto{\pgfqpoint{7.563339in}{1.794960in}}%
\pgfpathlineto{\pgfqpoint{7.563590in}{1.786608in}}%
\pgfpathlineto{\pgfqpoint{7.563841in}{1.802927in}}%
\pgfpathlineto{\pgfqpoint{7.563966in}{1.793060in}}%
\pgfpathlineto{\pgfqpoint{7.564092in}{1.807763in}}%
\pgfpathlineto{\pgfqpoint{7.564593in}{1.757904in}}%
\pgfpathlineto{\pgfqpoint{7.564844in}{1.772040in}}%
\pgfpathlineto{\pgfqpoint{7.565095in}{1.749833in}}%
\pgfpathlineto{\pgfqpoint{7.565472in}{1.792124in}}%
\pgfpathlineto{\pgfqpoint{7.565722in}{1.773682in}}%
\pgfpathlineto{\pgfqpoint{7.566475in}{1.834831in}}%
\pgfpathlineto{\pgfqpoint{7.566350in}{1.753183in}}%
\pgfpathlineto{\pgfqpoint{7.566977in}{1.804542in}}%
\pgfpathlineto{\pgfqpoint{7.567604in}{1.755145in}}%
\pgfpathlineto{\pgfqpoint{7.567980in}{1.807881in}}%
\pgfpathlineto{\pgfqpoint{7.568733in}{1.847014in}}%
\pgfpathlineto{\pgfqpoint{7.568357in}{1.797297in}}%
\pgfpathlineto{\pgfqpoint{7.568859in}{1.820936in}}%
\pgfpathlineto{\pgfqpoint{7.568984in}{1.790516in}}%
\pgfpathlineto{\pgfqpoint{7.569110in}{1.845423in}}%
\pgfpathlineto{\pgfqpoint{7.569737in}{1.827855in}}%
\pgfpathlineto{\pgfqpoint{7.569862in}{1.855329in}}%
\pgfpathlineto{\pgfqpoint{7.570489in}{1.819067in}}%
\pgfpathlineto{\pgfqpoint{7.570866in}{1.849696in}}%
\pgfpathlineto{\pgfqpoint{7.570991in}{1.837687in}}%
\pgfpathlineto{\pgfqpoint{7.571744in}{1.870320in}}%
\pgfpathlineto{\pgfqpoint{7.571869in}{1.859217in}}%
\pgfpathlineto{\pgfqpoint{7.572120in}{1.857123in}}%
\pgfpathlineto{\pgfqpoint{7.572246in}{1.873779in}}%
\pgfpathlineto{\pgfqpoint{7.573375in}{1.818243in}}%
\pgfpathlineto{\pgfqpoint{7.573626in}{1.854084in}}%
\pgfpathlineto{\pgfqpoint{7.574127in}{1.815458in}}%
\pgfpathlineto{\pgfqpoint{7.574504in}{1.829352in}}%
\pgfpathlineto{\pgfqpoint{7.574880in}{1.851619in}}%
\pgfpathlineto{\pgfqpoint{7.575257in}{1.825968in}}%
\pgfpathlineto{\pgfqpoint{7.575507in}{1.833531in}}%
\pgfpathlineto{\pgfqpoint{7.576135in}{1.788602in}}%
\pgfpathlineto{\pgfqpoint{7.576762in}{1.793337in}}%
\pgfpathlineto{\pgfqpoint{7.577389in}{1.812174in}}%
\pgfpathlineto{\pgfqpoint{7.577138in}{1.782089in}}%
\pgfpathlineto{\pgfqpoint{7.577515in}{1.785890in}}%
\pgfpathlineto{\pgfqpoint{7.577640in}{1.766747in}}%
\pgfpathlineto{\pgfqpoint{7.578267in}{1.825473in}}%
\pgfpathlineto{\pgfqpoint{7.578518in}{1.795053in}}%
\pgfpathlineto{\pgfqpoint{7.579145in}{1.774731in}}%
\pgfpathlineto{\pgfqpoint{7.579271in}{1.794549in}}%
\pgfpathlineto{\pgfqpoint{7.579898in}{1.828392in}}%
\pgfpathlineto{\pgfqpoint{7.580400in}{1.811496in}}%
\pgfpathlineto{\pgfqpoint{7.580651in}{1.770037in}}%
\pgfpathlineto{\pgfqpoint{7.581153in}{1.830272in}}%
\pgfpathlineto{\pgfqpoint{7.581404in}{1.790645in}}%
\pgfpathlineto{\pgfqpoint{7.581529in}{1.859342in}}%
\pgfpathlineto{\pgfqpoint{7.582282in}{1.787200in}}%
\pgfpathlineto{\pgfqpoint{7.582407in}{1.820082in}}%
\pgfpathlineto{\pgfqpoint{7.583160in}{1.794600in}}%
\pgfpathlineto{\pgfqpoint{7.583411in}{1.810605in}}%
\pgfpathlineto{\pgfqpoint{7.583536in}{1.828744in}}%
\pgfpathlineto{\pgfqpoint{7.583662in}{1.790512in}}%
\pgfpathlineto{\pgfqpoint{7.584414in}{1.826279in}}%
\pgfpathlineto{\pgfqpoint{7.585042in}{1.757543in}}%
\pgfpathlineto{\pgfqpoint{7.585669in}{1.765989in}}%
\pgfpathlineto{\pgfqpoint{7.585794in}{1.764732in}}%
\pgfpathlineto{\pgfqpoint{7.585920in}{1.767921in}}%
\pgfpathlineto{\pgfqpoint{7.585920in}{1.767921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610233in}{1.474714in}}{\pgfqpoint{2.069767in}{0.824571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.704313in}{1.892773in}}%
\pgfpathlineto{\pgfqpoint{5.705818in}{1.869734in}}%
\pgfpathlineto{\pgfqpoint{5.706069in}{1.872259in}}%
\pgfpathlineto{\pgfqpoint{5.706446in}{1.873445in}}%
\pgfpathlineto{\pgfqpoint{5.707700in}{1.847777in}}%
\pgfpathlineto{\pgfqpoint{5.707951in}{1.847830in}}%
\pgfpathlineto{\pgfqpoint{5.708076in}{1.848879in}}%
\pgfpathlineto{\pgfqpoint{5.708453in}{1.846728in}}%
\pgfpathlineto{\pgfqpoint{5.709707in}{1.835621in}}%
\pgfpathlineto{\pgfqpoint{5.710209in}{1.840938in}}%
\pgfpathlineto{\pgfqpoint{5.710585in}{1.833437in}}%
\pgfpathlineto{\pgfqpoint{5.710962in}{1.839977in}}%
\pgfpathlineto{\pgfqpoint{5.711213in}{1.842702in}}%
\pgfpathlineto{\pgfqpoint{5.712467in}{1.823766in}}%
\pgfpathlineto{\pgfqpoint{5.713094in}{1.831795in}}%
\pgfpathlineto{\pgfqpoint{5.713345in}{1.819283in}}%
\pgfpathlineto{\pgfqpoint{5.713471in}{1.827512in}}%
\pgfpathlineto{\pgfqpoint{5.713722in}{1.819194in}}%
\pgfpathlineto{\pgfqpoint{5.714223in}{1.827995in}}%
\pgfpathlineto{\pgfqpoint{5.714474in}{1.826804in}}%
\pgfpathlineto{\pgfqpoint{5.715227in}{1.840218in}}%
\pgfpathlineto{\pgfqpoint{5.715352in}{1.826627in}}%
\pgfpathlineto{\pgfqpoint{5.715603in}{1.833429in}}%
\pgfpathlineto{\pgfqpoint{5.716105in}{1.824159in}}%
\pgfpathlineto{\pgfqpoint{5.716356in}{1.832642in}}%
\pgfpathlineto{\pgfqpoint{5.716481in}{1.836697in}}%
\pgfpathlineto{\pgfqpoint{5.717109in}{1.821726in}}%
\pgfpathlineto{\pgfqpoint{5.717234in}{1.813251in}}%
\pgfpathlineto{\pgfqpoint{5.717987in}{1.826996in}}%
\pgfpathlineto{\pgfqpoint{5.718238in}{1.819960in}}%
\pgfpathlineto{\pgfqpoint{5.718363in}{1.819579in}}%
\pgfpathlineto{\pgfqpoint{5.718614in}{1.821899in}}%
\pgfpathlineto{\pgfqpoint{5.718740in}{1.822251in}}%
\pgfpathlineto{\pgfqpoint{5.719743in}{1.833558in}}%
\pgfpathlineto{\pgfqpoint{5.719116in}{1.820458in}}%
\pgfpathlineto{\pgfqpoint{5.719869in}{1.827980in}}%
\pgfpathlineto{\pgfqpoint{5.719994in}{1.823864in}}%
\pgfpathlineto{\pgfqpoint{5.720496in}{1.830522in}}%
\pgfpathlineto{\pgfqpoint{5.720747in}{1.826447in}}%
\pgfpathlineto{\pgfqpoint{5.720998in}{1.851739in}}%
\pgfpathlineto{\pgfqpoint{5.721499in}{1.825570in}}%
\pgfpathlineto{\pgfqpoint{5.721750in}{1.828858in}}%
\pgfpathlineto{\pgfqpoint{5.722001in}{1.822431in}}%
\pgfpathlineto{\pgfqpoint{5.722378in}{1.834885in}}%
\pgfpathlineto{\pgfqpoint{5.722628in}{1.829026in}}%
\pgfpathlineto{\pgfqpoint{5.723005in}{1.841858in}}%
\pgfpathlineto{\pgfqpoint{5.723256in}{1.827080in}}%
\pgfpathlineto{\pgfqpoint{5.723632in}{1.835617in}}%
\pgfpathlineto{\pgfqpoint{5.723883in}{1.826875in}}%
\pgfpathlineto{\pgfqpoint{5.724259in}{1.838739in}}%
\pgfpathlineto{\pgfqpoint{5.724761in}{1.832145in}}%
\pgfpathlineto{\pgfqpoint{5.725263in}{1.822941in}}%
\pgfpathlineto{\pgfqpoint{5.725639in}{1.833342in}}%
\pgfpathlineto{\pgfqpoint{5.725765in}{1.832002in}}%
\pgfpathlineto{\pgfqpoint{5.726768in}{1.837225in}}%
\pgfpathlineto{\pgfqpoint{5.726392in}{1.828039in}}%
\pgfpathlineto{\pgfqpoint{5.727019in}{1.837148in}}%
\pgfpathlineto{\pgfqpoint{5.727897in}{1.838507in}}%
\pgfpathlineto{\pgfqpoint{5.728148in}{1.832124in}}%
\pgfpathlineto{\pgfqpoint{5.728399in}{1.829702in}}%
\pgfpathlineto{\pgfqpoint{5.729403in}{1.845091in}}%
\pgfpathlineto{\pgfqpoint{5.730783in}{1.833356in}}%
\pgfpathlineto{\pgfqpoint{5.730908in}{1.837132in}}%
\pgfpathlineto{\pgfqpoint{5.731410in}{1.829585in}}%
\pgfpathlineto{\pgfqpoint{5.731661in}{1.830905in}}%
\pgfpathlineto{\pgfqpoint{5.732163in}{1.826592in}}%
\pgfpathlineto{\pgfqpoint{5.732288in}{1.831403in}}%
\pgfpathlineto{\pgfqpoint{5.732413in}{1.835439in}}%
\pgfpathlineto{\pgfqpoint{5.733166in}{1.829112in}}%
\pgfpathlineto{\pgfqpoint{5.733292in}{1.829895in}}%
\pgfpathlineto{\pgfqpoint{5.733417in}{1.831325in}}%
\pgfpathlineto{\pgfqpoint{5.733668in}{1.822772in}}%
\pgfpathlineto{\pgfqpoint{5.733793in}{1.822985in}}%
\pgfpathlineto{\pgfqpoint{5.733919in}{1.822622in}}%
\pgfpathlineto{\pgfqpoint{5.734170in}{1.824040in}}%
\pgfpathlineto{\pgfqpoint{5.734295in}{1.823091in}}%
\pgfpathlineto{\pgfqpoint{5.734421in}{1.824621in}}%
\pgfpathlineto{\pgfqpoint{5.735048in}{1.819853in}}%
\pgfpathlineto{\pgfqpoint{5.735299in}{1.822985in}}%
\pgfpathlineto{\pgfqpoint{5.737682in}{1.808036in}}%
\pgfpathlineto{\pgfqpoint{5.738184in}{1.811006in}}%
\pgfpathlineto{\pgfqpoint{5.738686in}{1.827387in}}%
\pgfpathlineto{\pgfqpoint{5.739313in}{1.813565in}}%
\pgfpathlineto{\pgfqpoint{5.739564in}{1.811080in}}%
\pgfpathlineto{\pgfqpoint{5.740191in}{1.814371in}}%
\pgfpathlineto{\pgfqpoint{5.740317in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{5.740568in}{1.817472in}}%
\pgfpathlineto{\pgfqpoint{5.740819in}{1.823648in}}%
\pgfpathlineto{\pgfqpoint{5.741446in}{1.815883in}}%
\pgfpathlineto{\pgfqpoint{5.741822in}{1.812484in}}%
\pgfpathlineto{\pgfqpoint{5.742073in}{1.819108in}}%
\pgfpathlineto{\pgfqpoint{5.742449in}{1.818369in}}%
\pgfpathlineto{\pgfqpoint{5.742575in}{1.818527in}}%
\pgfpathlineto{\pgfqpoint{5.742951in}{1.824450in}}%
\pgfpathlineto{\pgfqpoint{5.743578in}{1.810648in}}%
\pgfpathlineto{\pgfqpoint{5.743829in}{1.825938in}}%
\pgfpathlineto{\pgfqpoint{5.744457in}{1.810324in}}%
\pgfpathlineto{\pgfqpoint{5.744582in}{1.811153in}}%
\pgfpathlineto{\pgfqpoint{5.744833in}{1.809073in}}%
\pgfpathlineto{\pgfqpoint{5.745084in}{1.815697in}}%
\pgfpathlineto{\pgfqpoint{5.745460in}{1.819893in}}%
\pgfpathlineto{\pgfqpoint{5.745711in}{1.810316in}}%
\pgfpathlineto{\pgfqpoint{5.745962in}{1.811184in}}%
\pgfpathlineto{\pgfqpoint{5.746965in}{1.823600in}}%
\pgfpathlineto{\pgfqpoint{5.746338in}{1.809980in}}%
\pgfpathlineto{\pgfqpoint{5.747467in}{1.819169in}}%
\pgfpathlineto{\pgfqpoint{5.747718in}{1.804241in}}%
\pgfpathlineto{\pgfqpoint{5.748596in}{1.815521in}}%
\pgfpathlineto{\pgfqpoint{5.749976in}{1.806231in}}%
\pgfpathlineto{\pgfqpoint{5.750478in}{1.808675in}}%
\pgfpathlineto{\pgfqpoint{5.750604in}{1.812553in}}%
\pgfpathlineto{\pgfqpoint{5.750980in}{1.807230in}}%
\pgfpathlineto{\pgfqpoint{5.751607in}{1.812343in}}%
\pgfpathlineto{\pgfqpoint{5.751858in}{1.805359in}}%
\pgfpathlineto{\pgfqpoint{5.752360in}{1.814982in}}%
\pgfpathlineto{\pgfqpoint{5.752736in}{1.810079in}}%
\pgfpathlineto{\pgfqpoint{5.753112in}{1.818825in}}%
\pgfpathlineto{\pgfqpoint{5.753614in}{1.817250in}}%
\pgfpathlineto{\pgfqpoint{5.753740in}{1.808413in}}%
\pgfpathlineto{\pgfqpoint{5.754618in}{1.816279in}}%
\pgfpathlineto{\pgfqpoint{5.754743in}{1.816167in}}%
\pgfpathlineto{\pgfqpoint{5.755872in}{1.822951in}}%
\pgfpathlineto{\pgfqpoint{5.755621in}{1.815065in}}%
\pgfpathlineto{\pgfqpoint{5.755998in}{1.818942in}}%
\pgfpathlineto{\pgfqpoint{5.757252in}{1.810483in}}%
\pgfpathlineto{\pgfqpoint{5.757001in}{1.819548in}}%
\pgfpathlineto{\pgfqpoint{5.757754in}{1.811639in}}%
\pgfpathlineto{\pgfqpoint{5.758507in}{1.818230in}}%
\pgfpathlineto{\pgfqpoint{5.759009in}{1.815636in}}%
\pgfpathlineto{\pgfqpoint{5.759134in}{1.814069in}}%
\pgfpathlineto{\pgfqpoint{5.759636in}{1.819482in}}%
\pgfpathlineto{\pgfqpoint{5.759761in}{1.817598in}}%
\pgfpathlineto{\pgfqpoint{5.760890in}{1.827455in}}%
\pgfpathlineto{\pgfqpoint{5.761141in}{1.827178in}}%
\pgfpathlineto{\pgfqpoint{5.761643in}{1.828287in}}%
\pgfpathlineto{\pgfqpoint{5.762647in}{1.820708in}}%
\pgfpathlineto{\pgfqpoint{5.763650in}{1.824645in}}%
\pgfpathlineto{\pgfqpoint{5.763901in}{1.823693in}}%
\pgfpathlineto{\pgfqpoint{5.764152in}{1.818683in}}%
\pgfpathlineto{\pgfqpoint{5.765030in}{1.820159in}}%
\pgfpathlineto{\pgfqpoint{5.765532in}{1.824539in}}%
\pgfpathlineto{\pgfqpoint{5.766034in}{1.820276in}}%
\pgfpathlineto{\pgfqpoint{5.766159in}{1.819011in}}%
\pgfpathlineto{\pgfqpoint{5.766285in}{1.822808in}}%
\pgfpathlineto{\pgfqpoint{5.766786in}{1.822261in}}%
\pgfpathlineto{\pgfqpoint{5.766912in}{1.823203in}}%
\pgfpathlineto{\pgfqpoint{5.767163in}{1.818504in}}%
\pgfpathlineto{\pgfqpoint{5.768041in}{1.815858in}}%
\pgfpathlineto{\pgfqpoint{5.767665in}{1.819887in}}%
\pgfpathlineto{\pgfqpoint{5.768166in}{1.817657in}}%
\pgfpathlineto{\pgfqpoint{5.768292in}{1.818632in}}%
\pgfpathlineto{\pgfqpoint{5.768794in}{1.814608in}}%
\pgfpathlineto{\pgfqpoint{5.768919in}{1.814387in}}%
\pgfpathlineto{\pgfqpoint{5.769044in}{1.816379in}}%
\pgfpathlineto{\pgfqpoint{5.769672in}{1.818762in}}%
\pgfpathlineto{\pgfqpoint{5.769546in}{1.813742in}}%
\pgfpathlineto{\pgfqpoint{5.770048in}{1.816950in}}%
\pgfpathlineto{\pgfqpoint{5.771303in}{1.811030in}}%
\pgfpathlineto{\pgfqpoint{5.771553in}{1.814055in}}%
\pgfpathlineto{\pgfqpoint{5.771804in}{1.806847in}}%
\pgfpathlineto{\pgfqpoint{5.772306in}{1.811935in}}%
\pgfpathlineto{\pgfqpoint{5.772432in}{1.810811in}}%
\pgfpathlineto{\pgfqpoint{5.772933in}{1.813966in}}%
\pgfpathlineto{\pgfqpoint{5.773310in}{1.816273in}}%
\pgfpathlineto{\pgfqpoint{5.773686in}{1.812618in}}%
\pgfpathlineto{\pgfqpoint{5.773937in}{1.815175in}}%
\pgfpathlineto{\pgfqpoint{5.774941in}{1.812242in}}%
\pgfpathlineto{\pgfqpoint{5.774313in}{1.817005in}}%
\pgfpathlineto{\pgfqpoint{5.775066in}{1.813561in}}%
\pgfpathlineto{\pgfqpoint{5.775568in}{1.817201in}}%
\pgfpathlineto{\pgfqpoint{5.776195in}{1.814541in}}%
\pgfpathlineto{\pgfqpoint{5.777073in}{1.809809in}}%
\pgfpathlineto{\pgfqpoint{5.776948in}{1.814971in}}%
\pgfpathlineto{\pgfqpoint{5.777450in}{1.811524in}}%
\pgfpathlineto{\pgfqpoint{5.778704in}{1.819161in}}%
\pgfpathlineto{\pgfqpoint{5.779331in}{1.819795in}}%
\pgfpathlineto{\pgfqpoint{5.779959in}{1.815001in}}%
\pgfpathlineto{\pgfqpoint{5.780586in}{1.810864in}}%
\pgfpathlineto{\pgfqpoint{5.781213in}{1.812468in}}%
\pgfpathlineto{\pgfqpoint{5.781589in}{1.813770in}}%
\pgfpathlineto{\pgfqpoint{5.781464in}{1.812196in}}%
\pgfpathlineto{\pgfqpoint{5.781715in}{1.812938in}}%
\pgfpathlineto{\pgfqpoint{5.781966in}{1.817764in}}%
\pgfpathlineto{\pgfqpoint{5.782593in}{1.810767in}}%
\pgfpathlineto{\pgfqpoint{5.783471in}{1.807308in}}%
\pgfpathlineto{\pgfqpoint{5.783973in}{1.808413in}}%
\pgfpathlineto{\pgfqpoint{5.784600in}{1.810042in}}%
\pgfpathlineto{\pgfqpoint{5.784851in}{1.806336in}}%
\pgfpathlineto{\pgfqpoint{5.785353in}{1.804812in}}%
\pgfpathlineto{\pgfqpoint{5.785604in}{1.806829in}}%
\pgfpathlineto{\pgfqpoint{5.785855in}{1.806462in}}%
\pgfpathlineto{\pgfqpoint{5.785980in}{1.807559in}}%
\pgfpathlineto{\pgfqpoint{5.786733in}{1.805222in}}%
\pgfpathlineto{\pgfqpoint{5.787611in}{1.802162in}}%
\pgfpathlineto{\pgfqpoint{5.787360in}{1.805983in}}%
\pgfpathlineto{\pgfqpoint{5.787862in}{1.804738in}}%
\pgfpathlineto{\pgfqpoint{5.788238in}{1.809061in}}%
\pgfpathlineto{\pgfqpoint{5.788740in}{1.805723in}}%
\pgfpathlineto{\pgfqpoint{5.788865in}{1.803772in}}%
\pgfpathlineto{\pgfqpoint{5.789493in}{1.810041in}}%
\pgfpathlineto{\pgfqpoint{5.789618in}{1.808235in}}%
\pgfpathlineto{\pgfqpoint{5.790245in}{1.809278in}}%
\pgfpathlineto{\pgfqpoint{5.790747in}{1.803824in}}%
\pgfpathlineto{\pgfqpoint{5.791249in}{1.810084in}}%
\pgfpathlineto{\pgfqpoint{5.791374in}{1.808827in}}%
\pgfpathlineto{\pgfqpoint{5.792629in}{1.805922in}}%
\pgfpathlineto{\pgfqpoint{5.792754in}{1.804296in}}%
\pgfpathlineto{\pgfqpoint{5.793382in}{1.809672in}}%
\pgfpathlineto{\pgfqpoint{5.793507in}{1.807774in}}%
\pgfpathlineto{\pgfqpoint{5.793632in}{1.809683in}}%
\pgfpathlineto{\pgfqpoint{5.794009in}{1.806427in}}%
\pgfpathlineto{\pgfqpoint{5.794385in}{1.807567in}}%
\pgfpathlineto{\pgfqpoint{5.794887in}{1.805005in}}%
\pgfpathlineto{\pgfqpoint{5.795263in}{1.809845in}}%
\pgfpathlineto{\pgfqpoint{5.796643in}{1.807069in}}%
\pgfpathlineto{\pgfqpoint{5.796894in}{1.807157in}}%
\pgfpathlineto{\pgfqpoint{5.797145in}{1.807387in}}%
\pgfpathlineto{\pgfqpoint{5.797396in}{1.806567in}}%
\pgfpathlineto{\pgfqpoint{5.797647in}{1.803872in}}%
\pgfpathlineto{\pgfqpoint{5.797772in}{1.807569in}}%
\pgfpathlineto{\pgfqpoint{5.797898in}{1.811646in}}%
\pgfpathlineto{\pgfqpoint{5.798650in}{1.806080in}}%
\pgfpathlineto{\pgfqpoint{5.798776in}{1.807573in}}%
\pgfpathlineto{\pgfqpoint{5.799027in}{1.808835in}}%
\pgfpathlineto{\pgfqpoint{5.799403in}{1.806229in}}%
\pgfpathlineto{\pgfqpoint{5.801034in}{1.796240in}}%
\pgfpathlineto{\pgfqpoint{5.801285in}{1.797804in}}%
\pgfpathlineto{\pgfqpoint{5.801410in}{1.798540in}}%
\pgfpathlineto{\pgfqpoint{5.801536in}{1.795032in}}%
\pgfpathlineto{\pgfqpoint{5.802539in}{1.788818in}}%
\pgfpathlineto{\pgfqpoint{5.802038in}{1.796310in}}%
\pgfpathlineto{\pgfqpoint{5.802665in}{1.790011in}}%
\pgfpathlineto{\pgfqpoint{5.804170in}{1.797895in}}%
\pgfpathlineto{\pgfqpoint{5.804296in}{1.797591in}}%
\pgfpathlineto{\pgfqpoint{5.804546in}{1.799668in}}%
\pgfpathlineto{\pgfqpoint{5.804672in}{1.795005in}}%
\pgfpathlineto{\pgfqpoint{5.804797in}{1.791050in}}%
\pgfpathlineto{\pgfqpoint{5.805550in}{1.801297in}}%
\pgfpathlineto{\pgfqpoint{5.805676in}{1.801359in}}%
\pgfpathlineto{\pgfqpoint{5.806679in}{1.806683in}}%
\pgfpathlineto{\pgfqpoint{5.806177in}{1.798315in}}%
\pgfpathlineto{\pgfqpoint{5.806930in}{1.802898in}}%
\pgfpathlineto{\pgfqpoint{5.807055in}{1.802515in}}%
\pgfpathlineto{\pgfqpoint{5.807432in}{1.804637in}}%
\pgfpathlineto{\pgfqpoint{5.807683in}{1.803314in}}%
\pgfpathlineto{\pgfqpoint{5.807808in}{1.806123in}}%
\pgfpathlineto{\pgfqpoint{5.808185in}{1.810543in}}%
\pgfpathlineto{\pgfqpoint{5.809063in}{1.810038in}}%
\pgfpathlineto{\pgfqpoint{5.809314in}{1.808078in}}%
\pgfpathlineto{\pgfqpoint{5.809564in}{1.810642in}}%
\pgfpathlineto{\pgfqpoint{5.810944in}{1.804424in}}%
\pgfpathlineto{\pgfqpoint{5.811195in}{1.808446in}}%
\pgfpathlineto{\pgfqpoint{5.811948in}{1.805602in}}%
\pgfpathlineto{\pgfqpoint{5.812952in}{1.800445in}}%
\pgfpathlineto{\pgfqpoint{5.813328in}{1.801553in}}%
\pgfpathlineto{\pgfqpoint{5.813579in}{1.801971in}}%
\pgfpathlineto{\pgfqpoint{5.813704in}{1.800501in}}%
\pgfpathlineto{\pgfqpoint{5.813955in}{1.801597in}}%
\pgfpathlineto{\pgfqpoint{5.816464in}{1.778829in}}%
\pgfpathlineto{\pgfqpoint{5.816715in}{1.780594in}}%
\pgfpathlineto{\pgfqpoint{5.816840in}{1.784356in}}%
\pgfpathlineto{\pgfqpoint{5.817468in}{1.773447in}}%
\pgfpathlineto{\pgfqpoint{5.823740in}{1.607938in}}%
\pgfpathlineto{\pgfqpoint{5.823866in}{1.608310in}}%
\pgfpathlineto{\pgfqpoint{5.824995in}{1.599761in}}%
\pgfpathlineto{\pgfqpoint{5.826876in}{1.570684in}}%
\pgfpathlineto{\pgfqpoint{5.827253in}{1.574535in}}%
\pgfpathlineto{\pgfqpoint{5.827504in}{1.573721in}}%
\pgfpathlineto{\pgfqpoint{5.827629in}{1.576128in}}%
\pgfpathlineto{\pgfqpoint{5.827755in}{1.577184in}}%
\pgfpathlineto{\pgfqpoint{5.828005in}{1.571221in}}%
\pgfpathlineto{\pgfqpoint{5.828758in}{1.555874in}}%
\pgfpathlineto{\pgfqpoint{5.829385in}{1.560816in}}%
\pgfpathlineto{\pgfqpoint{5.831142in}{1.578413in}}%
\pgfpathlineto{\pgfqpoint{5.831267in}{1.574203in}}%
\pgfpathlineto{\pgfqpoint{5.832396in}{1.556865in}}%
\pgfpathlineto{\pgfqpoint{5.832522in}{1.560922in}}%
\pgfpathlineto{\pgfqpoint{5.833400in}{1.571630in}}%
\pgfpathlineto{\pgfqpoint{5.833776in}{1.568076in}}%
\pgfpathlineto{\pgfqpoint{5.833902in}{1.566296in}}%
\pgfpathlineto{\pgfqpoint{5.834654in}{1.570849in}}%
\pgfpathlineto{\pgfqpoint{5.836787in}{1.592973in}}%
\pgfpathlineto{\pgfqpoint{5.837414in}{1.589395in}}%
\pgfpathlineto{\pgfqpoint{5.840299in}{1.635437in}}%
\pgfpathlineto{\pgfqpoint{5.845694in}{1.727594in}}%
\pgfpathlineto{\pgfqpoint{5.845945in}{1.718391in}}%
\pgfpathlineto{\pgfqpoint{5.846572in}{1.735331in}}%
\pgfpathlineto{\pgfqpoint{5.849834in}{1.870665in}}%
\pgfpathlineto{\pgfqpoint{5.851715in}{1.926137in}}%
\pgfpathlineto{\pgfqpoint{5.853722in}{1.965495in}}%
\pgfpathlineto{\pgfqpoint{5.853848in}{1.970101in}}%
\pgfpathlineto{\pgfqpoint{5.854601in}{1.960499in}}%
\pgfpathlineto{\pgfqpoint{5.855981in}{1.951368in}}%
\pgfpathlineto{\pgfqpoint{5.856231in}{1.955331in}}%
\pgfpathlineto{\pgfqpoint{5.856733in}{1.947397in}}%
\pgfpathlineto{\pgfqpoint{5.857110in}{1.942952in}}%
\pgfpathlineto{\pgfqpoint{5.859368in}{1.905236in}}%
\pgfpathlineto{\pgfqpoint{5.859493in}{1.906567in}}%
\pgfpathlineto{\pgfqpoint{5.859619in}{1.901489in}}%
\pgfpathlineto{\pgfqpoint{5.861249in}{1.882892in}}%
\pgfpathlineto{\pgfqpoint{5.861375in}{1.884391in}}%
\pgfpathlineto{\pgfqpoint{5.861751in}{1.876519in}}%
\pgfpathlineto{\pgfqpoint{5.862002in}{1.879984in}}%
\pgfpathlineto{\pgfqpoint{5.864636in}{1.862666in}}%
\pgfpathlineto{\pgfqpoint{5.865138in}{1.860206in}}%
\pgfpathlineto{\pgfqpoint{5.866016in}{1.868376in}}%
\pgfpathlineto{\pgfqpoint{5.866267in}{1.864261in}}%
\pgfpathlineto{\pgfqpoint{5.866895in}{1.871821in}}%
\pgfpathlineto{\pgfqpoint{5.870909in}{1.852054in}}%
\pgfpathlineto{\pgfqpoint{5.873042in}{1.835127in}}%
\pgfpathlineto{\pgfqpoint{5.873543in}{1.836612in}}%
\pgfpathlineto{\pgfqpoint{5.873418in}{1.834088in}}%
\pgfpathlineto{\pgfqpoint{5.873669in}{1.834304in}}%
\pgfpathlineto{\pgfqpoint{5.875300in}{1.828314in}}%
\pgfpathlineto{\pgfqpoint{5.875551in}{1.827169in}}%
\pgfpathlineto{\pgfqpoint{5.875676in}{1.829078in}}%
\pgfpathlineto{\pgfqpoint{5.876052in}{1.831298in}}%
\pgfpathlineto{\pgfqpoint{5.876429in}{1.824633in}}%
\pgfpathlineto{\pgfqpoint{5.876554in}{1.826377in}}%
\pgfpathlineto{\pgfqpoint{5.877683in}{1.822424in}}%
\pgfpathlineto{\pgfqpoint{5.877056in}{1.826791in}}%
\pgfpathlineto{\pgfqpoint{5.877934in}{1.824044in}}%
\pgfpathlineto{\pgfqpoint{5.878310in}{1.828234in}}%
\pgfpathlineto{\pgfqpoint{5.878561in}{1.823231in}}%
\pgfpathlineto{\pgfqpoint{5.878812in}{1.823945in}}%
\pgfpathlineto{\pgfqpoint{5.878938in}{1.821974in}}%
\pgfpathlineto{\pgfqpoint{5.879439in}{1.826889in}}%
\pgfpathlineto{\pgfqpoint{5.879816in}{1.825051in}}%
\pgfpathlineto{\pgfqpoint{5.881823in}{1.836871in}}%
\pgfpathlineto{\pgfqpoint{5.882450in}{1.827804in}}%
\pgfpathlineto{\pgfqpoint{5.882952in}{1.830866in}}%
\pgfpathlineto{\pgfqpoint{5.884206in}{1.835263in}}%
\pgfpathlineto{\pgfqpoint{5.884457in}{1.832894in}}%
\pgfpathlineto{\pgfqpoint{5.884959in}{1.838169in}}%
\pgfpathlineto{\pgfqpoint{5.885085in}{1.835054in}}%
\pgfpathlineto{\pgfqpoint{5.885586in}{1.839624in}}%
\pgfpathlineto{\pgfqpoint{5.885837in}{1.830989in}}%
\pgfpathlineto{\pgfqpoint{5.885963in}{1.831009in}}%
\pgfpathlineto{\pgfqpoint{5.886088in}{1.829418in}}%
\pgfpathlineto{\pgfqpoint{5.886590in}{1.833458in}}%
\pgfpathlineto{\pgfqpoint{5.886841in}{1.833209in}}%
\pgfpathlineto{\pgfqpoint{5.887845in}{1.837975in}}%
\pgfpathlineto{\pgfqpoint{5.889350in}{1.825971in}}%
\pgfpathlineto{\pgfqpoint{5.888095in}{1.839005in}}%
\pgfpathlineto{\pgfqpoint{5.889601in}{1.829068in}}%
\pgfpathlineto{\pgfqpoint{5.889977in}{1.831931in}}%
\pgfpathlineto{\pgfqpoint{5.890855in}{1.830849in}}%
\pgfpathlineto{\pgfqpoint{5.891608in}{1.829631in}}%
\pgfpathlineto{\pgfqpoint{5.891106in}{1.831020in}}%
\pgfpathlineto{\pgfqpoint{5.891984in}{1.829971in}}%
\pgfpathlineto{\pgfqpoint{5.892110in}{1.830212in}}%
\pgfpathlineto{\pgfqpoint{5.892235in}{1.828545in}}%
\pgfpathlineto{\pgfqpoint{5.892361in}{1.826837in}}%
\pgfpathlineto{\pgfqpoint{5.892988in}{1.831407in}}%
\pgfpathlineto{\pgfqpoint{5.893113in}{1.831205in}}%
\pgfpathlineto{\pgfqpoint{5.893239in}{1.830166in}}%
\pgfpathlineto{\pgfqpoint{5.893741in}{1.832864in}}%
\pgfpathlineto{\pgfqpoint{5.893992in}{1.831711in}}%
\pgfpathlineto{\pgfqpoint{5.895497in}{1.837220in}}%
\pgfpathlineto{\pgfqpoint{5.895622in}{1.838347in}}%
\pgfpathlineto{\pgfqpoint{5.896500in}{1.836704in}}%
\pgfpathlineto{\pgfqpoint{5.896626in}{1.835854in}}%
\pgfpathlineto{\pgfqpoint{5.897002in}{1.840028in}}%
\pgfpathlineto{\pgfqpoint{5.897128in}{1.839010in}}%
\pgfpathlineto{\pgfqpoint{5.899511in}{1.856007in}}%
\pgfpathlineto{\pgfqpoint{5.899637in}{1.853399in}}%
\pgfpathlineto{\pgfqpoint{5.899762in}{1.850200in}}%
\pgfpathlineto{\pgfqpoint{5.900389in}{1.856726in}}%
\pgfpathlineto{\pgfqpoint{5.900515in}{1.855014in}}%
\pgfpathlineto{\pgfqpoint{5.901142in}{1.857658in}}%
\pgfpathlineto{\pgfqpoint{5.900766in}{1.853710in}}%
\pgfpathlineto{\pgfqpoint{5.901393in}{1.856421in}}%
\pgfpathlineto{\pgfqpoint{5.902898in}{1.841473in}}%
\pgfpathlineto{\pgfqpoint{5.903149in}{1.844567in}}%
\pgfpathlineto{\pgfqpoint{5.903651in}{1.837917in}}%
\pgfpathlineto{\pgfqpoint{5.903777in}{1.840845in}}%
\pgfpathlineto{\pgfqpoint{5.904153in}{1.838889in}}%
\pgfpathlineto{\pgfqpoint{5.904529in}{1.842756in}}%
\pgfpathlineto{\pgfqpoint{5.904780in}{1.840840in}}%
\pgfpathlineto{\pgfqpoint{5.905031in}{1.843137in}}%
\pgfpathlineto{\pgfqpoint{5.905533in}{1.840028in}}%
\pgfpathlineto{\pgfqpoint{5.905658in}{1.840233in}}%
\pgfpathlineto{\pgfqpoint{5.907540in}{1.828256in}}%
\pgfpathlineto{\pgfqpoint{5.907665in}{1.830635in}}%
\pgfpathlineto{\pgfqpoint{5.908293in}{1.826162in}}%
\pgfpathlineto{\pgfqpoint{5.908544in}{1.828312in}}%
\pgfpathlineto{\pgfqpoint{5.909171in}{1.829807in}}%
\pgfpathlineto{\pgfqpoint{5.909798in}{1.824221in}}%
\pgfpathlineto{\pgfqpoint{5.910425in}{1.829170in}}%
\pgfpathlineto{\pgfqpoint{5.911053in}{1.826800in}}%
\pgfpathlineto{\pgfqpoint{5.911805in}{1.813947in}}%
\pgfpathlineto{\pgfqpoint{5.915569in}{1.689621in}}%
\pgfpathlineto{\pgfqpoint{5.916823in}{1.675279in}}%
\pgfpathlineto{\pgfqpoint{5.919207in}{1.618786in}}%
\pgfpathlineto{\pgfqpoint{5.919332in}{1.617507in}}%
\pgfpathlineto{\pgfqpoint{5.919959in}{1.621570in}}%
\pgfpathlineto{\pgfqpoint{5.920210in}{1.624126in}}%
\pgfpathlineto{\pgfqpoint{5.920587in}{1.618298in}}%
\pgfpathlineto{\pgfqpoint{5.920838in}{1.621140in}}%
\pgfpathlineto{\pgfqpoint{5.922468in}{1.602252in}}%
\pgfpathlineto{\pgfqpoint{5.923974in}{1.610667in}}%
\pgfpathlineto{\pgfqpoint{5.924852in}{1.605530in}}%
\pgfpathlineto{\pgfqpoint{5.924225in}{1.612052in}}%
\pgfpathlineto{\pgfqpoint{5.925103in}{1.610224in}}%
\pgfpathlineto{\pgfqpoint{5.925228in}{1.610680in}}%
\pgfpathlineto{\pgfqpoint{5.925354in}{1.608214in}}%
\pgfpathlineto{\pgfqpoint{5.925479in}{1.606689in}}%
\pgfpathlineto{\pgfqpoint{5.925981in}{1.610503in}}%
\pgfpathlineto{\pgfqpoint{5.927863in}{1.627801in}}%
\pgfpathlineto{\pgfqpoint{5.928615in}{1.625347in}}%
\pgfpathlineto{\pgfqpoint{5.928741in}{1.626609in}}%
\pgfpathlineto{\pgfqpoint{5.931250in}{1.659302in}}%
\pgfpathlineto{\pgfqpoint{5.931501in}{1.653078in}}%
\pgfpathlineto{\pgfqpoint{5.931877in}{1.649077in}}%
\pgfpathlineto{\pgfqpoint{5.932379in}{1.655192in}}%
\pgfpathlineto{\pgfqpoint{5.940533in}{1.806930in}}%
\pgfpathlineto{\pgfqpoint{5.944046in}{1.931582in}}%
\pgfpathlineto{\pgfqpoint{5.946429in}{1.992200in}}%
\pgfpathlineto{\pgfqpoint{5.947182in}{1.984418in}}%
\pgfpathlineto{\pgfqpoint{5.947433in}{1.980671in}}%
\pgfpathlineto{\pgfqpoint{5.947809in}{1.989425in}}%
\pgfpathlineto{\pgfqpoint{5.948813in}{2.005541in}}%
\pgfpathlineto{\pgfqpoint{5.949189in}{2.002215in}}%
\pgfpathlineto{\pgfqpoint{5.950694in}{1.988707in}}%
\pgfpathlineto{\pgfqpoint{5.951071in}{1.989672in}}%
\pgfpathlineto{\pgfqpoint{5.951322in}{1.990332in}}%
\pgfpathlineto{\pgfqpoint{5.951447in}{1.988151in}}%
\pgfpathlineto{\pgfqpoint{5.958974in}{1.894930in}}%
\pgfpathlineto{\pgfqpoint{5.959350in}{1.898601in}}%
\pgfpathlineto{\pgfqpoint{5.959476in}{1.898859in}}%
\pgfpathlineto{\pgfqpoint{5.961358in}{1.877664in}}%
\pgfpathlineto{\pgfqpoint{5.961483in}{1.877671in}}%
\pgfpathlineto{\pgfqpoint{5.963616in}{1.864758in}}%
\pgfpathlineto{\pgfqpoint{5.964117in}{1.871037in}}%
\pgfpathlineto{\pgfqpoint{5.964870in}{1.867856in}}%
\pgfpathlineto{\pgfqpoint{5.965372in}{1.865188in}}%
\pgfpathlineto{\pgfqpoint{5.965121in}{1.868157in}}%
\pgfpathlineto{\pgfqpoint{5.965874in}{1.867963in}}%
\pgfpathlineto{\pgfqpoint{5.966501in}{1.870536in}}%
\pgfpathlineto{\pgfqpoint{5.967128in}{1.868987in}}%
\pgfpathlineto{\pgfqpoint{5.967755in}{1.867291in}}%
\pgfpathlineto{\pgfqpoint{5.967881in}{1.870025in}}%
\pgfpathlineto{\pgfqpoint{5.968508in}{1.874470in}}%
\pgfpathlineto{\pgfqpoint{5.968634in}{1.872740in}}%
\pgfpathlineto{\pgfqpoint{5.968884in}{1.876274in}}%
\pgfpathlineto{\pgfqpoint{5.969888in}{1.875869in}}%
\pgfpathlineto{\pgfqpoint{5.970013in}{1.876404in}}%
\pgfpathlineto{\pgfqpoint{5.970139in}{1.873963in}}%
\pgfpathlineto{\pgfqpoint{5.970264in}{1.872337in}}%
\pgfpathlineto{\pgfqpoint{5.970892in}{1.877377in}}%
\pgfpathlineto{\pgfqpoint{5.971017in}{1.876804in}}%
\pgfpathlineto{\pgfqpoint{5.971519in}{1.872450in}}%
\pgfpathlineto{\pgfqpoint{5.971895in}{1.875886in}}%
\pgfpathlineto{\pgfqpoint{5.972272in}{1.880251in}}%
\pgfpathlineto{\pgfqpoint{5.972522in}{1.874902in}}%
\pgfpathlineto{\pgfqpoint{5.973024in}{1.876883in}}%
\pgfpathlineto{\pgfqpoint{5.973401in}{1.877203in}}%
\pgfpathlineto{\pgfqpoint{5.974153in}{1.875375in}}%
\pgfpathlineto{\pgfqpoint{5.974404in}{1.877835in}}%
\pgfpathlineto{\pgfqpoint{5.974906in}{1.872344in}}%
\pgfpathlineto{\pgfqpoint{5.975031in}{1.871856in}}%
\pgfpathlineto{\pgfqpoint{5.975157in}{1.874129in}}%
\pgfpathlineto{\pgfqpoint{5.975282in}{1.875396in}}%
\pgfpathlineto{\pgfqpoint{5.975784in}{1.871255in}}%
\pgfpathlineto{\pgfqpoint{5.975910in}{1.872138in}}%
\pgfpathlineto{\pgfqpoint{5.976411in}{1.863393in}}%
\pgfpathlineto{\pgfqpoint{5.977290in}{1.864764in}}%
\pgfpathlineto{\pgfqpoint{5.979171in}{1.852158in}}%
\pgfpathlineto{\pgfqpoint{5.979798in}{1.858528in}}%
\pgfpathlineto{\pgfqpoint{5.980300in}{1.852959in}}%
\pgfpathlineto{\pgfqpoint{5.982809in}{1.840714in}}%
\pgfpathlineto{\pgfqpoint{5.983060in}{1.845736in}}%
\pgfpathlineto{\pgfqpoint{5.983437in}{1.846774in}}%
\pgfpathlineto{\pgfqpoint{5.983813in}{1.844698in}}%
\pgfpathlineto{\pgfqpoint{5.984566in}{1.839105in}}%
\pgfpathlineto{\pgfqpoint{5.985067in}{1.843469in}}%
\pgfpathlineto{\pgfqpoint{5.985193in}{1.845175in}}%
\pgfpathlineto{\pgfqpoint{5.985695in}{1.840248in}}%
\pgfpathlineto{\pgfqpoint{5.986071in}{1.841969in}}%
\pgfpathlineto{\pgfqpoint{5.987075in}{1.839450in}}%
\pgfpathlineto{\pgfqpoint{5.987451in}{1.847397in}}%
\pgfpathlineto{\pgfqpoint{5.988204in}{1.842977in}}%
\pgfpathlineto{\pgfqpoint{5.988580in}{1.841217in}}%
\pgfpathlineto{\pgfqpoint{5.988956in}{1.842242in}}%
\pgfpathlineto{\pgfqpoint{5.989960in}{1.853884in}}%
\pgfpathlineto{\pgfqpoint{5.990462in}{1.852657in}}%
\pgfpathlineto{\pgfqpoint{5.994978in}{1.879521in}}%
\pgfpathlineto{\pgfqpoint{5.996358in}{1.876047in}}%
\pgfpathlineto{\pgfqpoint{5.996483in}{1.875339in}}%
\pgfpathlineto{\pgfqpoint{5.996609in}{1.876406in}}%
\pgfpathlineto{\pgfqpoint{5.997236in}{1.876323in}}%
\pgfpathlineto{\pgfqpoint{5.997863in}{1.880033in}}%
\pgfpathlineto{\pgfqpoint{5.998114in}{1.875513in}}%
\pgfpathlineto{\pgfqpoint{5.998239in}{1.876804in}}%
\pgfpathlineto{\pgfqpoint{5.998365in}{1.875031in}}%
\pgfpathlineto{\pgfqpoint{5.998992in}{1.879182in}}%
\pgfpathlineto{\pgfqpoint{5.999118in}{1.877770in}}%
\pgfpathlineto{\pgfqpoint{6.000247in}{1.885531in}}%
\pgfpathlineto{\pgfqpoint{6.000372in}{1.882965in}}%
\pgfpathlineto{\pgfqpoint{6.000748in}{1.879483in}}%
\pgfpathlineto{\pgfqpoint{6.001250in}{1.884737in}}%
\pgfpathlineto{\pgfqpoint{6.002003in}{1.886197in}}%
\pgfpathlineto{\pgfqpoint{6.001501in}{1.884510in}}%
\pgfpathlineto{\pgfqpoint{6.002254in}{1.885432in}}%
\pgfpathlineto{\pgfqpoint{6.006017in}{1.829492in}}%
\pgfpathlineto{\pgfqpoint{6.008024in}{1.762132in}}%
\pgfpathlineto{\pgfqpoint{6.008150in}{1.761761in}}%
\pgfpathlineto{\pgfqpoint{6.009655in}{1.715372in}}%
\pgfpathlineto{\pgfqpoint{6.010283in}{1.720073in}}%
\pgfpathlineto{\pgfqpoint{6.011035in}{1.687954in}}%
\pgfpathlineto{\pgfqpoint{6.011537in}{1.676414in}}%
\pgfpathlineto{\pgfqpoint{6.012164in}{1.684977in}}%
\pgfpathlineto{\pgfqpoint{6.012290in}{1.685512in}}%
\pgfpathlineto{\pgfqpoint{6.012541in}{1.683247in}}%
\pgfpathlineto{\pgfqpoint{6.013795in}{1.657689in}}%
\pgfpathlineto{\pgfqpoint{6.014799in}{1.651199in}}%
\pgfpathlineto{\pgfqpoint{6.015175in}{1.653089in}}%
\pgfpathlineto{\pgfqpoint{6.015301in}{1.652899in}}%
\pgfpathlineto{\pgfqpoint{6.015426in}{1.654171in}}%
\pgfpathlineto{\pgfqpoint{6.015677in}{1.654254in}}%
\pgfpathlineto{\pgfqpoint{6.016555in}{1.635856in}}%
\pgfpathlineto{\pgfqpoint{6.017057in}{1.640007in}}%
\pgfpathlineto{\pgfqpoint{6.017182in}{1.642524in}}%
\pgfpathlineto{\pgfqpoint{6.017433in}{1.636116in}}%
\pgfpathlineto{\pgfqpoint{6.017809in}{1.636783in}}%
\pgfpathlineto{\pgfqpoint{6.017935in}{1.634420in}}%
\pgfpathlineto{\pgfqpoint{6.018437in}{1.644026in}}%
\pgfpathlineto{\pgfqpoint{6.019440in}{1.665860in}}%
\pgfpathlineto{\pgfqpoint{6.020569in}{1.663814in}}%
\pgfpathlineto{\pgfqpoint{6.020695in}{1.663879in}}%
\pgfpathlineto{\pgfqpoint{6.021573in}{1.653273in}}%
\pgfpathlineto{\pgfqpoint{6.021949in}{1.661244in}}%
\pgfpathlineto{\pgfqpoint{6.022577in}{1.675335in}}%
\pgfpathlineto{\pgfqpoint{6.023204in}{1.670230in}}%
\pgfpathlineto{\pgfqpoint{6.023329in}{1.668394in}}%
\pgfpathlineto{\pgfqpoint{6.023956in}{1.674056in}}%
\pgfpathlineto{\pgfqpoint{6.029100in}{1.732602in}}%
\pgfpathlineto{\pgfqpoint{6.030731in}{1.751157in}}%
\pgfpathlineto{\pgfqpoint{6.032362in}{1.768761in}}%
\pgfpathlineto{\pgfqpoint{6.033992in}{1.783061in}}%
\pgfpathlineto{\pgfqpoint{6.034243in}{1.781846in}}%
\pgfpathlineto{\pgfqpoint{6.036376in}{1.841188in}}%
\pgfpathlineto{\pgfqpoint{6.036501in}{1.838842in}}%
\pgfpathlineto{\pgfqpoint{6.037129in}{1.848633in}}%
\pgfpathlineto{\pgfqpoint{6.038258in}{1.893721in}}%
\pgfpathlineto{\pgfqpoint{6.038759in}{1.879409in}}%
\pgfpathlineto{\pgfqpoint{6.039387in}{1.870150in}}%
\pgfpathlineto{\pgfqpoint{6.039888in}{1.874829in}}%
\pgfpathlineto{\pgfqpoint{6.040767in}{1.922744in}}%
\pgfpathlineto{\pgfqpoint{6.041268in}{1.945727in}}%
\pgfpathlineto{\pgfqpoint{6.041896in}{1.924125in}}%
\pgfpathlineto{\pgfqpoint{6.042147in}{1.915420in}}%
\pgfpathlineto{\pgfqpoint{6.042774in}{1.934554in}}%
\pgfpathlineto{\pgfqpoint{6.043903in}{1.985349in}}%
\pgfpathlineto{\pgfqpoint{6.044405in}{1.976080in}}%
\pgfpathlineto{\pgfqpoint{6.045785in}{1.941090in}}%
\pgfpathlineto{\pgfqpoint{6.046035in}{1.947180in}}%
\pgfpathlineto{\pgfqpoint{6.047039in}{1.993776in}}%
\pgfpathlineto{\pgfqpoint{6.047666in}{1.981101in}}%
\pgfpathlineto{\pgfqpoint{6.049046in}{1.960823in}}%
\pgfpathlineto{\pgfqpoint{6.049423in}{1.970026in}}%
\pgfpathlineto{\pgfqpoint{6.049799in}{1.976441in}}%
\pgfpathlineto{\pgfqpoint{6.050301in}{1.969464in}}%
\pgfpathlineto{\pgfqpoint{6.052308in}{1.939687in}}%
\pgfpathlineto{\pgfqpoint{6.052433in}{1.940385in}}%
\pgfpathlineto{\pgfqpoint{6.052559in}{1.937335in}}%
\pgfpathlineto{\pgfqpoint{6.056824in}{1.874763in}}%
\pgfpathlineto{\pgfqpoint{6.063097in}{1.821132in}}%
\pgfpathlineto{\pgfqpoint{6.063598in}{1.821611in}}%
\pgfpathlineto{\pgfqpoint{6.063724in}{1.821527in}}%
\pgfpathlineto{\pgfqpoint{6.064351in}{1.829352in}}%
\pgfpathlineto{\pgfqpoint{6.064853in}{1.826105in}}%
\pgfpathlineto{\pgfqpoint{6.066107in}{1.811698in}}%
\pgfpathlineto{\pgfqpoint{6.066609in}{1.816694in}}%
\pgfpathlineto{\pgfqpoint{6.067236in}{1.813204in}}%
\pgfpathlineto{\pgfqpoint{6.068114in}{1.815630in}}%
\pgfpathlineto{\pgfqpoint{6.067487in}{1.812689in}}%
\pgfpathlineto{\pgfqpoint{6.068240in}{1.815047in}}%
\pgfpathlineto{\pgfqpoint{6.068616in}{1.804688in}}%
\pgfpathlineto{\pgfqpoint{6.069494in}{1.811321in}}%
\pgfpathlineto{\pgfqpoint{6.072756in}{1.834096in}}%
\pgfpathlineto{\pgfqpoint{6.072882in}{1.831084in}}%
\pgfpathlineto{\pgfqpoint{6.073258in}{1.827373in}}%
\pgfpathlineto{\pgfqpoint{6.073760in}{1.835739in}}%
\pgfpathlineto{\pgfqpoint{6.074889in}{1.831545in}}%
\pgfpathlineto{\pgfqpoint{6.074261in}{1.837427in}}%
\pgfpathlineto{\pgfqpoint{6.075014in}{1.833200in}}%
\pgfpathlineto{\pgfqpoint{6.076645in}{1.839821in}}%
\pgfpathlineto{\pgfqpoint{6.078025in}{1.830486in}}%
\pgfpathlineto{\pgfqpoint{6.078276in}{1.834193in}}%
\pgfpathlineto{\pgfqpoint{6.078778in}{1.842947in}}%
\pgfpathlineto{\pgfqpoint{6.079279in}{1.834034in}}%
\pgfpathlineto{\pgfqpoint{6.079405in}{1.836794in}}%
\pgfpathlineto{\pgfqpoint{6.079907in}{1.837150in}}%
\pgfpathlineto{\pgfqpoint{6.080659in}{1.833910in}}%
\pgfpathlineto{\pgfqpoint{6.081537in}{1.837441in}}%
\pgfpathlineto{\pgfqpoint{6.081788in}{1.836856in}}%
\pgfpathlineto{\pgfqpoint{6.081914in}{1.835703in}}%
\pgfpathlineto{\pgfqpoint{6.082416in}{1.840661in}}%
\pgfpathlineto{\pgfqpoint{6.082667in}{1.840675in}}%
\pgfpathlineto{\pgfqpoint{6.083043in}{1.843588in}}%
\pgfpathlineto{\pgfqpoint{6.083419in}{1.839298in}}%
\pgfpathlineto{\pgfqpoint{6.083545in}{1.835230in}}%
\pgfpathlineto{\pgfqpoint{6.084297in}{1.842643in}}%
\pgfpathlineto{\pgfqpoint{6.084799in}{1.847221in}}%
\pgfpathlineto{\pgfqpoint{6.085050in}{1.842002in}}%
\pgfpathlineto{\pgfqpoint{6.085426in}{1.843175in}}%
\pgfpathlineto{\pgfqpoint{6.085677in}{1.841427in}}%
\pgfpathlineto{\pgfqpoint{6.086054in}{1.847399in}}%
\pgfpathlineto{\pgfqpoint{6.086932in}{1.845718in}}%
\pgfpathlineto{\pgfqpoint{6.087308in}{1.848640in}}%
\pgfpathlineto{\pgfqpoint{6.087684in}{1.846541in}}%
\pgfpathlineto{\pgfqpoint{6.088437in}{1.839293in}}%
\pgfpathlineto{\pgfqpoint{6.088814in}{1.845796in}}%
\pgfpathlineto{\pgfqpoint{6.088939in}{1.846003in}}%
\pgfpathlineto{\pgfqpoint{6.089064in}{1.844272in}}%
\pgfpathlineto{\pgfqpoint{6.089817in}{1.833358in}}%
\pgfpathlineto{\pgfqpoint{6.090570in}{1.835540in}}%
\pgfpathlineto{\pgfqpoint{6.091699in}{1.829388in}}%
\pgfpathlineto{\pgfqpoint{6.091824in}{1.830967in}}%
\pgfpathlineto{\pgfqpoint{6.092828in}{1.839573in}}%
\pgfpathlineto{\pgfqpoint{6.093204in}{1.839431in}}%
\pgfpathlineto{\pgfqpoint{6.093455in}{1.843139in}}%
\pgfpathlineto{\pgfqpoint{6.094710in}{1.841411in}}%
\pgfpathlineto{\pgfqpoint{6.094835in}{1.840394in}}%
\pgfpathlineto{\pgfqpoint{6.095086in}{1.846441in}}%
\pgfpathlineto{\pgfqpoint{6.095211in}{1.846714in}}%
\pgfpathlineto{\pgfqpoint{6.095462in}{1.845118in}}%
\pgfpathlineto{\pgfqpoint{6.095588in}{1.845422in}}%
\pgfpathlineto{\pgfqpoint{6.096591in}{1.839991in}}%
\pgfpathlineto{\pgfqpoint{6.096717in}{1.841556in}}%
\pgfpathlineto{\pgfqpoint{6.096842in}{1.843930in}}%
\pgfpathlineto{\pgfqpoint{6.097469in}{1.838250in}}%
\pgfpathlineto{\pgfqpoint{6.097595in}{1.838434in}}%
\pgfpathlineto{\pgfqpoint{6.097846in}{1.839296in}}%
\pgfpathlineto{\pgfqpoint{6.098599in}{1.831807in}}%
\pgfpathlineto{\pgfqpoint{6.100731in}{1.789964in}}%
\pgfpathlineto{\pgfqpoint{6.103616in}{1.714911in}}%
\pgfpathlineto{\pgfqpoint{6.103993in}{1.717796in}}%
\pgfpathlineto{\pgfqpoint{6.104746in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{6.107004in}{1.679535in}}%
\pgfpathlineto{\pgfqpoint{6.107129in}{1.682034in}}%
\pgfpathlineto{\pgfqpoint{6.107254in}{1.684622in}}%
\pgfpathlineto{\pgfqpoint{6.107882in}{1.677302in}}%
\pgfpathlineto{\pgfqpoint{6.111771in}{1.641761in}}%
\pgfpathlineto{\pgfqpoint{6.111896in}{1.642826in}}%
\pgfpathlineto{\pgfqpoint{6.112147in}{1.647610in}}%
\pgfpathlineto{\pgfqpoint{6.112398in}{1.641698in}}%
\pgfpathlineto{\pgfqpoint{6.112900in}{1.641702in}}%
\pgfpathlineto{\pgfqpoint{6.113401in}{1.633896in}}%
\pgfpathlineto{\pgfqpoint{6.114029in}{1.638450in}}%
\pgfpathlineto{\pgfqpoint{6.114656in}{1.648896in}}%
\pgfpathlineto{\pgfqpoint{6.115283in}{1.647215in}}%
\pgfpathlineto{\pgfqpoint{6.115534in}{1.645201in}}%
\pgfpathlineto{\pgfqpoint{6.115785in}{1.649762in}}%
\pgfpathlineto{\pgfqpoint{6.115910in}{1.652403in}}%
\pgfpathlineto{\pgfqpoint{6.116538in}{1.646724in}}%
\pgfpathlineto{\pgfqpoint{6.116789in}{1.642809in}}%
\pgfpathlineto{\pgfqpoint{6.117541in}{1.647108in}}%
\pgfpathlineto{\pgfqpoint{6.119172in}{1.660250in}}%
\pgfpathlineto{\pgfqpoint{6.119298in}{1.658058in}}%
\pgfpathlineto{\pgfqpoint{6.119423in}{1.655700in}}%
\pgfpathlineto{\pgfqpoint{6.119925in}{1.660455in}}%
\pgfpathlineto{\pgfqpoint{6.120301in}{1.659871in}}%
\pgfpathlineto{\pgfqpoint{6.120678in}{1.662214in}}%
\pgfpathlineto{\pgfqpoint{6.122183in}{1.675763in}}%
\pgfpathlineto{\pgfqpoint{6.127954in}{1.747968in}}%
\pgfpathlineto{\pgfqpoint{6.137237in}{2.017518in}}%
\pgfpathlineto{\pgfqpoint{6.137488in}{2.015202in}}%
\pgfpathlineto{\pgfqpoint{6.138115in}{2.019654in}}%
\pgfpathlineto{\pgfqpoint{6.138366in}{2.022132in}}%
\pgfpathlineto{\pgfqpoint{6.138868in}{2.017846in}}%
\pgfpathlineto{\pgfqpoint{6.139746in}{2.018295in}}%
\pgfpathlineto{\pgfqpoint{6.140749in}{2.006296in}}%
\pgfpathlineto{\pgfqpoint{6.142506in}{1.976159in}}%
\pgfpathlineto{\pgfqpoint{6.142631in}{1.976170in}}%
\pgfpathlineto{\pgfqpoint{6.142882in}{1.973249in}}%
\pgfpathlineto{\pgfqpoint{6.143133in}{1.974195in}}%
\pgfpathlineto{\pgfqpoint{6.145391in}{1.941415in}}%
\pgfpathlineto{\pgfqpoint{6.146896in}{1.908816in}}%
\pgfpathlineto{\pgfqpoint{6.147649in}{1.894994in}}%
\pgfpathlineto{\pgfqpoint{6.148276in}{1.898794in}}%
\pgfpathlineto{\pgfqpoint{6.150785in}{1.866083in}}%
\pgfpathlineto{\pgfqpoint{6.151036in}{1.870736in}}%
\pgfpathlineto{\pgfqpoint{6.151162in}{1.870781in}}%
\pgfpathlineto{\pgfqpoint{6.151663in}{1.865057in}}%
\pgfpathlineto{\pgfqpoint{6.152542in}{1.865555in}}%
\pgfpathlineto{\pgfqpoint{6.153294in}{1.867760in}}%
\pgfpathlineto{\pgfqpoint{6.152792in}{1.865136in}}%
\pgfpathlineto{\pgfqpoint{6.153545in}{1.865540in}}%
\pgfpathlineto{\pgfqpoint{6.156430in}{1.854725in}}%
\pgfpathlineto{\pgfqpoint{6.157309in}{1.859657in}}%
\pgfpathlineto{\pgfqpoint{6.156807in}{1.853788in}}%
\pgfpathlineto{\pgfqpoint{6.157685in}{1.856689in}}%
\pgfpathlineto{\pgfqpoint{6.160194in}{1.844683in}}%
\pgfpathlineto{\pgfqpoint{6.160570in}{1.844102in}}%
\pgfpathlineto{\pgfqpoint{6.161323in}{1.846126in}}%
\pgfpathlineto{\pgfqpoint{6.161574in}{1.843727in}}%
\pgfpathlineto{\pgfqpoint{6.162076in}{1.846778in}}%
\pgfpathlineto{\pgfqpoint{6.162703in}{1.845247in}}%
\pgfpathlineto{\pgfqpoint{6.163456in}{1.850162in}}%
\pgfpathlineto{\pgfqpoint{6.163832in}{1.850396in}}%
\pgfpathlineto{\pgfqpoint{6.164083in}{1.848367in}}%
\pgfpathlineto{\pgfqpoint{6.164710in}{1.862674in}}%
\pgfpathlineto{\pgfqpoint{6.165463in}{1.859589in}}%
\pgfpathlineto{\pgfqpoint{6.166717in}{1.868395in}}%
\pgfpathlineto{\pgfqpoint{6.166843in}{1.867436in}}%
\pgfpathlineto{\pgfqpoint{6.167094in}{1.866001in}}%
\pgfpathlineto{\pgfqpoint{6.167470in}{1.867838in}}%
\pgfpathlineto{\pgfqpoint{6.167595in}{1.867548in}}%
\pgfpathlineto{\pgfqpoint{6.167972in}{1.870798in}}%
\pgfpathlineto{\pgfqpoint{6.168599in}{1.866451in}}%
\pgfpathlineto{\pgfqpoint{6.168724in}{1.868776in}}%
\pgfpathlineto{\pgfqpoint{6.168975in}{1.869373in}}%
\pgfpathlineto{\pgfqpoint{6.169101in}{1.868200in}}%
\pgfpathlineto{\pgfqpoint{6.169603in}{1.863723in}}%
\pgfpathlineto{\pgfqpoint{6.170606in}{1.864151in}}%
\pgfpathlineto{\pgfqpoint{6.171359in}{1.868784in}}%
\pgfpathlineto{\pgfqpoint{6.171735in}{1.864613in}}%
\pgfpathlineto{\pgfqpoint{6.171861in}{1.862945in}}%
\pgfpathlineto{\pgfqpoint{6.172488in}{1.867365in}}%
\pgfpathlineto{\pgfqpoint{6.172613in}{1.866331in}}%
\pgfpathlineto{\pgfqpoint{6.172739in}{1.866707in}}%
\pgfpathlineto{\pgfqpoint{6.173115in}{1.865686in}}%
\pgfpathlineto{\pgfqpoint{6.173868in}{1.863427in}}%
\pgfpathlineto{\pgfqpoint{6.174244in}{1.863648in}}%
\pgfpathlineto{\pgfqpoint{6.174495in}{1.864746in}}%
\pgfpathlineto{\pgfqpoint{6.174871in}{1.862484in}}%
\pgfpathlineto{\pgfqpoint{6.175373in}{1.855526in}}%
\pgfpathlineto{\pgfqpoint{6.175624in}{1.863277in}}%
\pgfpathlineto{\pgfqpoint{6.176000in}{1.860889in}}%
\pgfpathlineto{\pgfqpoint{6.177004in}{1.872507in}}%
\pgfpathlineto{\pgfqpoint{6.177506in}{1.868865in}}%
\pgfpathlineto{\pgfqpoint{6.177757in}{1.869669in}}%
\pgfpathlineto{\pgfqpoint{6.178760in}{1.866894in}}%
\pgfpathlineto{\pgfqpoint{6.179638in}{1.864353in}}%
\pgfpathlineto{\pgfqpoint{6.179764in}{1.866187in}}%
\pgfpathlineto{\pgfqpoint{6.180642in}{1.871119in}}%
\pgfpathlineto{\pgfqpoint{6.180767in}{1.867973in}}%
\pgfpathlineto{\pgfqpoint{6.181269in}{1.863978in}}%
\pgfpathlineto{\pgfqpoint{6.181520in}{1.868862in}}%
\pgfpathlineto{\pgfqpoint{6.181771in}{1.865617in}}%
\pgfpathlineto{\pgfqpoint{6.181897in}{1.868580in}}%
\pgfpathlineto{\pgfqpoint{6.182273in}{1.865085in}}%
\pgfpathlineto{\pgfqpoint{6.182775in}{1.866720in}}%
\pgfpathlineto{\pgfqpoint{6.184029in}{1.859799in}}%
\pgfpathlineto{\pgfqpoint{6.184280in}{1.860875in}}%
\pgfpathlineto{\pgfqpoint{6.184656in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{6.185033in}{1.859546in}}%
\pgfpathlineto{\pgfqpoint{6.185535in}{1.853000in}}%
\pgfpathlineto{\pgfqpoint{6.186162in}{1.858641in}}%
\pgfpathlineto{\pgfqpoint{6.186538in}{1.859371in}}%
\pgfpathlineto{\pgfqpoint{6.186789in}{1.855623in}}%
\pgfpathlineto{\pgfqpoint{6.188796in}{1.841845in}}%
\pgfpathlineto{\pgfqpoint{6.189423in}{1.842599in}}%
\pgfpathlineto{\pgfqpoint{6.189549in}{1.843875in}}%
\pgfpathlineto{\pgfqpoint{6.190176in}{1.840313in}}%
\pgfpathlineto{\pgfqpoint{6.190427in}{1.839906in}}%
\pgfpathlineto{\pgfqpoint{6.190678in}{1.841698in}}%
\pgfpathlineto{\pgfqpoint{6.190803in}{1.843074in}}%
\pgfpathlineto{\pgfqpoint{6.191180in}{1.838846in}}%
\pgfpathlineto{\pgfqpoint{6.191305in}{1.839541in}}%
\pgfpathlineto{\pgfqpoint{6.193312in}{1.819825in}}%
\pgfpathlineto{\pgfqpoint{6.193814in}{1.810775in}}%
\pgfpathlineto{\pgfqpoint{6.195069in}{1.766722in}}%
\pgfpathlineto{\pgfqpoint{6.195194in}{1.767047in}}%
\pgfpathlineto{\pgfqpoint{6.195445in}{1.768694in}}%
\pgfpathlineto{\pgfqpoint{6.195947in}{1.765105in}}%
\pgfpathlineto{\pgfqpoint{6.196825in}{1.747380in}}%
\pgfpathlineto{\pgfqpoint{6.199710in}{1.695452in}}%
\pgfpathlineto{\pgfqpoint{6.199836in}{1.695993in}}%
\pgfpathlineto{\pgfqpoint{6.200212in}{1.699521in}}%
\pgfpathlineto{\pgfqpoint{6.200965in}{1.697441in}}%
\pgfpathlineto{\pgfqpoint{6.202846in}{1.666278in}}%
\pgfpathlineto{\pgfqpoint{6.203348in}{1.679364in}}%
\pgfpathlineto{\pgfqpoint{6.203850in}{1.686131in}}%
\pgfpathlineto{\pgfqpoint{6.204226in}{1.674678in}}%
\pgfpathlineto{\pgfqpoint{6.204603in}{1.667973in}}%
\pgfpathlineto{\pgfqpoint{6.205355in}{1.670752in}}%
\pgfpathlineto{\pgfqpoint{6.205481in}{1.672073in}}%
\pgfpathlineto{\pgfqpoint{6.205732in}{1.668746in}}%
\pgfpathlineto{\pgfqpoint{6.206359in}{1.658428in}}%
\pgfpathlineto{\pgfqpoint{6.206735in}{1.668633in}}%
\pgfpathlineto{\pgfqpoint{6.207363in}{1.685888in}}%
\pgfpathlineto{\pgfqpoint{6.207990in}{1.675518in}}%
\pgfpathlineto{\pgfqpoint{6.208993in}{1.687622in}}%
\pgfpathlineto{\pgfqpoint{6.209495in}{1.680681in}}%
\pgfpathlineto{\pgfqpoint{6.209621in}{1.678513in}}%
\pgfpathlineto{\pgfqpoint{6.210123in}{1.688998in}}%
\pgfpathlineto{\pgfqpoint{6.211377in}{1.703214in}}%
\pgfpathlineto{\pgfqpoint{6.211502in}{1.701333in}}%
\pgfpathlineto{\pgfqpoint{6.213886in}{1.723810in}}%
\pgfpathlineto{\pgfqpoint{6.214764in}{1.721785in}}%
\pgfpathlineto{\pgfqpoint{6.214890in}{1.721655in}}%
\pgfpathlineto{\pgfqpoint{6.215015in}{1.722550in}}%
\pgfpathlineto{\pgfqpoint{6.218528in}{1.760928in}}%
\pgfpathlineto{\pgfqpoint{6.221664in}{1.798486in}}%
\pgfpathlineto{\pgfqpoint{6.221915in}{1.797624in}}%
\pgfpathlineto{\pgfqpoint{6.222040in}{1.797432in}}%
\pgfpathlineto{\pgfqpoint{6.222166in}{1.794184in}}%
\pgfpathlineto{\pgfqpoint{6.222793in}{1.803840in}}%
\pgfpathlineto{\pgfqpoint{6.223420in}{1.813263in}}%
\pgfpathlineto{\pgfqpoint{6.226431in}{1.875216in}}%
\pgfpathlineto{\pgfqpoint{6.226682in}{1.869776in}}%
\pgfpathlineto{\pgfqpoint{6.227309in}{1.844543in}}%
\pgfpathlineto{\pgfqpoint{6.227811in}{1.867471in}}%
\pgfpathlineto{\pgfqpoint{6.229693in}{1.923496in}}%
\pgfpathlineto{\pgfqpoint{6.229943in}{1.919404in}}%
\pgfpathlineto{\pgfqpoint{6.230445in}{1.902806in}}%
\pgfpathlineto{\pgfqpoint{6.230947in}{1.912661in}}%
\pgfpathlineto{\pgfqpoint{6.232076in}{1.985600in}}%
\pgfpathlineto{\pgfqpoint{6.232578in}{1.964841in}}%
\pgfpathlineto{\pgfqpoint{6.233707in}{1.925741in}}%
\pgfpathlineto{\pgfqpoint{6.234083in}{1.932255in}}%
\pgfpathlineto{\pgfqpoint{6.235212in}{1.973921in}}%
\pgfpathlineto{\pgfqpoint{6.235714in}{1.992577in}}%
\pgfpathlineto{\pgfqpoint{6.236341in}{1.983847in}}%
\pgfpathlineto{\pgfqpoint{6.236969in}{1.975678in}}%
\pgfpathlineto{\pgfqpoint{6.237596in}{1.976739in}}%
\pgfpathlineto{\pgfqpoint{6.238098in}{1.975677in}}%
\pgfpathlineto{\pgfqpoint{6.240230in}{1.951024in}}%
\pgfpathlineto{\pgfqpoint{6.240481in}{1.952086in}}%
\pgfpathlineto{\pgfqpoint{6.240607in}{1.950501in}}%
\pgfpathlineto{\pgfqpoint{6.248259in}{1.850981in}}%
\pgfpathlineto{\pgfqpoint{6.249137in}{1.839372in}}%
\pgfpathlineto{\pgfqpoint{6.251646in}{1.822977in}}%
\pgfpathlineto{\pgfqpoint{6.251897in}{1.829245in}}%
\pgfpathlineto{\pgfqpoint{6.252650in}{1.822096in}}%
\pgfpathlineto{\pgfqpoint{6.253151in}{1.819417in}}%
\pgfpathlineto{\pgfqpoint{6.253402in}{1.823973in}}%
\pgfpathlineto{\pgfqpoint{6.253528in}{1.823778in}}%
\pgfpathlineto{\pgfqpoint{6.253653in}{1.824221in}}%
\pgfpathlineto{\pgfqpoint{6.253779in}{1.823309in}}%
\pgfpathlineto{\pgfqpoint{6.254531in}{1.815149in}}%
\pgfpathlineto{\pgfqpoint{6.255033in}{1.818726in}}%
\pgfpathlineto{\pgfqpoint{6.255284in}{1.819761in}}%
\pgfpathlineto{\pgfqpoint{6.255660in}{1.816861in}}%
\pgfpathlineto{\pgfqpoint{6.256413in}{1.810646in}}%
\pgfpathlineto{\pgfqpoint{6.256789in}{1.814415in}}%
\pgfpathlineto{\pgfqpoint{6.257417in}{1.819661in}}%
\pgfpathlineto{\pgfqpoint{6.257919in}{1.814874in}}%
\pgfpathlineto{\pgfqpoint{6.258169in}{1.811855in}}%
\pgfpathlineto{\pgfqpoint{6.258797in}{1.816290in}}%
\pgfpathlineto{\pgfqpoint{6.258922in}{1.814897in}}%
\pgfpathlineto{\pgfqpoint{6.259048in}{1.815048in}}%
\pgfpathlineto{\pgfqpoint{6.259549in}{1.810294in}}%
\pgfpathlineto{\pgfqpoint{6.260177in}{1.814667in}}%
\pgfpathlineto{\pgfqpoint{6.260804in}{1.819177in}}%
\pgfpathlineto{\pgfqpoint{6.261431in}{1.818074in}}%
\pgfpathlineto{\pgfqpoint{6.261807in}{1.819899in}}%
\pgfpathlineto{\pgfqpoint{6.262184in}{1.817665in}}%
\pgfpathlineto{\pgfqpoint{6.262936in}{1.812281in}}%
\pgfpathlineto{\pgfqpoint{6.263313in}{1.815904in}}%
\pgfpathlineto{\pgfqpoint{6.264191in}{1.823355in}}%
\pgfpathlineto{\pgfqpoint{6.264567in}{1.818439in}}%
\pgfpathlineto{\pgfqpoint{6.265696in}{1.822761in}}%
\pgfpathlineto{\pgfqpoint{6.266073in}{1.821837in}}%
\pgfpathlineto{\pgfqpoint{6.266198in}{1.821683in}}%
\pgfpathlineto{\pgfqpoint{6.266449in}{1.822313in}}%
\pgfpathlineto{\pgfqpoint{6.267704in}{1.829826in}}%
\pgfpathlineto{\pgfqpoint{6.267829in}{1.825039in}}%
\pgfpathlineto{\pgfqpoint{6.268582in}{1.837430in}}%
\pgfpathlineto{\pgfqpoint{6.268958in}{1.838299in}}%
\pgfpathlineto{\pgfqpoint{6.269460in}{1.836935in}}%
\pgfpathlineto{\pgfqpoint{6.269585in}{1.840272in}}%
\pgfpathlineto{\pgfqpoint{6.270714in}{1.845946in}}%
\pgfpathlineto{\pgfqpoint{6.270840in}{1.844984in}}%
\pgfpathlineto{\pgfqpoint{6.271342in}{1.841551in}}%
\pgfpathlineto{\pgfqpoint{6.271969in}{1.844058in}}%
\pgfpathlineto{\pgfqpoint{6.272220in}{1.844612in}}%
\pgfpathlineto{\pgfqpoint{6.272471in}{1.845070in}}%
\pgfpathlineto{\pgfqpoint{6.273474in}{1.838448in}}%
\pgfpathlineto{\pgfqpoint{6.274854in}{1.845429in}}%
\pgfpathlineto{\pgfqpoint{6.276109in}{1.836283in}}%
\pgfpathlineto{\pgfqpoint{6.276234in}{1.837159in}}%
\pgfpathlineto{\pgfqpoint{6.276987in}{1.848137in}}%
\pgfpathlineto{\pgfqpoint{6.277614in}{1.844742in}}%
\pgfpathlineto{\pgfqpoint{6.279496in}{1.855435in}}%
\pgfpathlineto{\pgfqpoint{6.280123in}{1.853539in}}%
\pgfpathlineto{\pgfqpoint{6.281127in}{1.847434in}}%
\pgfpathlineto{\pgfqpoint{6.281377in}{1.850579in}}%
\pgfpathlineto{\pgfqpoint{6.281628in}{1.854253in}}%
\pgfpathlineto{\pgfqpoint{6.282130in}{1.847845in}}%
\pgfpathlineto{\pgfqpoint{6.282381in}{1.849853in}}%
\pgfpathlineto{\pgfqpoint{6.282506in}{1.849790in}}%
\pgfpathlineto{\pgfqpoint{6.284012in}{1.841355in}}%
\pgfpathlineto{\pgfqpoint{6.285517in}{1.834178in}}%
\pgfpathlineto{\pgfqpoint{6.292166in}{1.685055in}}%
\pgfpathlineto{\pgfqpoint{6.292668in}{1.687005in}}%
\pgfpathlineto{\pgfqpoint{6.292919in}{1.688699in}}%
\pgfpathlineto{\pgfqpoint{6.293295in}{1.684661in}}%
\pgfpathlineto{\pgfqpoint{6.295930in}{1.650336in}}%
\pgfpathlineto{\pgfqpoint{6.296306in}{1.652161in}}%
\pgfpathlineto{\pgfqpoint{6.297309in}{1.657237in}}%
\pgfpathlineto{\pgfqpoint{6.297435in}{1.655735in}}%
\pgfpathlineto{\pgfqpoint{6.298313in}{1.642311in}}%
\pgfpathlineto{\pgfqpoint{6.298815in}{1.649963in}}%
\pgfpathlineto{\pgfqpoint{6.300195in}{1.658257in}}%
\pgfpathlineto{\pgfqpoint{6.300697in}{1.664796in}}%
\pgfpathlineto{\pgfqpoint{6.301198in}{1.658115in}}%
\pgfpathlineto{\pgfqpoint{6.301700in}{1.650782in}}%
\pgfpathlineto{\pgfqpoint{6.302327in}{1.654815in}}%
\pgfpathlineto{\pgfqpoint{6.303958in}{1.671116in}}%
\pgfpathlineto{\pgfqpoint{6.304335in}{1.666185in}}%
\pgfpathlineto{\pgfqpoint{6.304836in}{1.657247in}}%
\pgfpathlineto{\pgfqpoint{6.305464in}{1.664718in}}%
\pgfpathlineto{\pgfqpoint{6.307722in}{1.694570in}}%
\pgfpathlineto{\pgfqpoint{6.307847in}{1.692116in}}%
\pgfpathlineto{\pgfqpoint{6.308098in}{1.689984in}}%
\pgfpathlineto{\pgfqpoint{6.308474in}{1.696199in}}%
\pgfpathlineto{\pgfqpoint{6.313994in}{1.772445in}}%
\pgfpathlineto{\pgfqpoint{6.314496in}{1.767519in}}%
\pgfpathlineto{\pgfqpoint{6.314621in}{1.765704in}}%
\pgfpathlineto{\pgfqpoint{6.315123in}{1.773855in}}%
\pgfpathlineto{\pgfqpoint{6.319388in}{1.817031in}}%
\pgfpathlineto{\pgfqpoint{6.321647in}{1.908591in}}%
\pgfpathlineto{\pgfqpoint{6.323905in}{1.969273in}}%
\pgfpathlineto{\pgfqpoint{6.325535in}{1.985503in}}%
\pgfpathlineto{\pgfqpoint{6.325661in}{1.984480in}}%
\pgfpathlineto{\pgfqpoint{6.326163in}{1.974993in}}%
\pgfpathlineto{\pgfqpoint{6.326664in}{1.983705in}}%
\pgfpathlineto{\pgfqpoint{6.327417in}{1.997785in}}%
\pgfpathlineto{\pgfqpoint{6.327919in}{1.990276in}}%
\pgfpathlineto{\pgfqpoint{6.328421in}{1.986675in}}%
\pgfpathlineto{\pgfqpoint{6.330679in}{1.961093in}}%
\pgfpathlineto{\pgfqpoint{6.334693in}{1.900122in}}%
\pgfpathlineto{\pgfqpoint{6.335571in}{1.892422in}}%
\pgfpathlineto{\pgfqpoint{6.337955in}{1.866910in}}%
\pgfpathlineto{\pgfqpoint{6.338457in}{1.865852in}}%
\pgfpathlineto{\pgfqpoint{6.342596in}{1.844248in}}%
\pgfpathlineto{\pgfqpoint{6.342722in}{1.845006in}}%
\pgfpathlineto{\pgfqpoint{6.343475in}{1.850469in}}%
\pgfpathlineto{\pgfqpoint{6.343976in}{1.848764in}}%
\pgfpathlineto{\pgfqpoint{6.344478in}{1.846996in}}%
\pgfpathlineto{\pgfqpoint{6.344729in}{1.850796in}}%
\pgfpathlineto{\pgfqpoint{6.345356in}{1.852892in}}%
\pgfpathlineto{\pgfqpoint{6.345607in}{1.850586in}}%
\pgfpathlineto{\pgfqpoint{6.346360in}{1.848779in}}%
\pgfpathlineto{\pgfqpoint{6.345984in}{1.851689in}}%
\pgfpathlineto{\pgfqpoint{6.346485in}{1.849954in}}%
\pgfpathlineto{\pgfqpoint{6.346611in}{1.853706in}}%
\pgfpathlineto{\pgfqpoint{6.347238in}{1.843730in}}%
\pgfpathlineto{\pgfqpoint{6.347489in}{1.848212in}}%
\pgfpathlineto{\pgfqpoint{6.348493in}{1.854768in}}%
\pgfpathlineto{\pgfqpoint{6.347740in}{1.847361in}}%
\pgfpathlineto{\pgfqpoint{6.348743in}{1.849470in}}%
\pgfpathlineto{\pgfqpoint{6.348869in}{1.849512in}}%
\pgfpathlineto{\pgfqpoint{6.348994in}{1.848201in}}%
\pgfpathlineto{\pgfqpoint{6.349496in}{1.852488in}}%
\pgfpathlineto{\pgfqpoint{6.349622in}{1.854138in}}%
\pgfpathlineto{\pgfqpoint{6.350374in}{1.851451in}}%
\pgfpathlineto{\pgfqpoint{6.350500in}{1.849334in}}%
\pgfpathlineto{\pgfqpoint{6.351252in}{1.853992in}}%
\pgfpathlineto{\pgfqpoint{6.353260in}{1.866394in}}%
\pgfpathlineto{\pgfqpoint{6.353385in}{1.865696in}}%
\pgfpathlineto{\pgfqpoint{6.354640in}{1.870363in}}%
\pgfpathlineto{\pgfqpoint{6.354890in}{1.867832in}}%
\pgfpathlineto{\pgfqpoint{6.355016in}{1.865540in}}%
\pgfpathlineto{\pgfqpoint{6.355769in}{1.870610in}}%
\pgfpathlineto{\pgfqpoint{6.355894in}{1.872411in}}%
\pgfpathlineto{\pgfqpoint{6.356521in}{1.869484in}}%
\pgfpathlineto{\pgfqpoint{6.356647in}{1.869696in}}%
\pgfpathlineto{\pgfqpoint{6.357149in}{1.867363in}}%
\pgfpathlineto{\pgfqpoint{6.357399in}{1.871209in}}%
\pgfpathlineto{\pgfqpoint{6.357525in}{1.869693in}}%
\pgfpathlineto{\pgfqpoint{6.357901in}{1.875359in}}%
\pgfpathlineto{\pgfqpoint{6.358654in}{1.870813in}}%
\pgfpathlineto{\pgfqpoint{6.363923in}{1.893790in}}%
\pgfpathlineto{\pgfqpoint{6.364048in}{1.892123in}}%
\pgfpathlineto{\pgfqpoint{6.364550in}{1.885946in}}%
\pgfpathlineto{\pgfqpoint{6.365177in}{1.890807in}}%
\pgfpathlineto{\pgfqpoint{6.365554in}{1.893190in}}%
\pgfpathlineto{\pgfqpoint{6.365930in}{1.891227in}}%
\pgfpathlineto{\pgfqpoint{6.366683in}{1.886097in}}%
\pgfpathlineto{\pgfqpoint{6.367059in}{1.888090in}}%
\pgfpathlineto{\pgfqpoint{6.367310in}{1.888662in}}%
\pgfpathlineto{\pgfqpoint{6.367561in}{1.887121in}}%
\pgfpathlineto{\pgfqpoint{6.367686in}{1.887135in}}%
\pgfpathlineto{\pgfqpoint{6.371701in}{1.866553in}}%
\pgfpathlineto{\pgfqpoint{6.372579in}{1.871485in}}%
\pgfpathlineto{\pgfqpoint{6.372704in}{1.873194in}}%
\pgfpathlineto{\pgfqpoint{6.372955in}{1.863940in}}%
\pgfpathlineto{\pgfqpoint{6.373081in}{1.865744in}}%
\pgfpathlineto{\pgfqpoint{6.373206in}{1.862261in}}%
\pgfpathlineto{\pgfqpoint{6.373708in}{1.867872in}}%
\pgfpathlineto{\pgfqpoint{6.374084in}{1.866955in}}%
\pgfpathlineto{\pgfqpoint{6.374460in}{1.866543in}}%
\pgfpathlineto{\pgfqpoint{6.374335in}{1.868070in}}%
\pgfpathlineto{\pgfqpoint{6.374586in}{1.867150in}}%
\pgfpathlineto{\pgfqpoint{6.375213in}{1.869234in}}%
\pgfpathlineto{\pgfqpoint{6.375464in}{1.866054in}}%
\pgfpathlineto{\pgfqpoint{6.377095in}{1.854812in}}%
\pgfpathlineto{\pgfqpoint{6.377220in}{1.857386in}}%
\pgfpathlineto{\pgfqpoint{6.377346in}{1.858660in}}%
\pgfpathlineto{\pgfqpoint{6.377973in}{1.854092in}}%
\pgfpathlineto{\pgfqpoint{6.378349in}{1.855237in}}%
\pgfpathlineto{\pgfqpoint{6.378600in}{1.853016in}}%
\pgfpathlineto{\pgfqpoint{6.378726in}{1.853716in}}%
\pgfpathlineto{\pgfqpoint{6.380607in}{1.838612in}}%
\pgfpathlineto{\pgfqpoint{6.384120in}{1.775585in}}%
\pgfpathlineto{\pgfqpoint{6.384873in}{1.755776in}}%
\pgfpathlineto{\pgfqpoint{6.388009in}{1.683571in}}%
\pgfpathlineto{\pgfqpoint{6.388385in}{1.685986in}}%
\pgfpathlineto{\pgfqpoint{6.388511in}{1.686029in}}%
\pgfpathlineto{\pgfqpoint{6.388636in}{1.685501in}}%
\pgfpathlineto{\pgfqpoint{6.391145in}{1.649509in}}%
\pgfpathlineto{\pgfqpoint{6.391647in}{1.653461in}}%
\pgfpathlineto{\pgfqpoint{6.392274in}{1.662675in}}%
\pgfpathlineto{\pgfqpoint{6.392776in}{1.658081in}}%
\pgfpathlineto{\pgfqpoint{6.394030in}{1.637337in}}%
\pgfpathlineto{\pgfqpoint{6.394532in}{1.644607in}}%
\pgfpathlineto{\pgfqpoint{6.395912in}{1.664473in}}%
\pgfpathlineto{\pgfqpoint{6.396038in}{1.664190in}}%
\pgfpathlineto{\pgfqpoint{6.396539in}{1.660442in}}%
\pgfpathlineto{\pgfqpoint{6.396916in}{1.664321in}}%
\pgfpathlineto{\pgfqpoint{6.398045in}{1.677040in}}%
\pgfpathlineto{\pgfqpoint{6.398421in}{1.674921in}}%
\pgfpathlineto{\pgfqpoint{6.398547in}{1.674771in}}%
\pgfpathlineto{\pgfqpoint{6.401181in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{6.401307in}{1.708417in}}%
\pgfpathlineto{\pgfqpoint{6.401808in}{1.707975in}}%
\pgfpathlineto{\pgfqpoint{6.401934in}{1.709470in}}%
\pgfpathlineto{\pgfqpoint{6.408081in}{1.795447in}}%
\pgfpathlineto{\pgfqpoint{6.408206in}{1.795389in}}%
\pgfpathlineto{\pgfqpoint{6.409461in}{1.817308in}}%
\pgfpathlineto{\pgfqpoint{6.409837in}{1.815023in}}%
\pgfpathlineto{\pgfqpoint{6.410966in}{1.811013in}}%
\pgfpathlineto{\pgfqpoint{6.411092in}{1.811817in}}%
\pgfpathlineto{\pgfqpoint{6.411719in}{1.815493in}}%
\pgfpathlineto{\pgfqpoint{6.412346in}{1.848758in}}%
\pgfpathlineto{\pgfqpoint{6.414855in}{1.932828in}}%
\pgfpathlineto{\pgfqpoint{6.415608in}{1.913924in}}%
\pgfpathlineto{\pgfqpoint{6.416235in}{1.924342in}}%
\pgfpathlineto{\pgfqpoint{6.419246in}{1.984964in}}%
\pgfpathlineto{\pgfqpoint{6.420500in}{2.021558in}}%
\pgfpathlineto{\pgfqpoint{6.420751in}{2.014775in}}%
\pgfpathlineto{\pgfqpoint{6.421629in}{2.000091in}}%
\pgfpathlineto{\pgfqpoint{6.422006in}{2.006683in}}%
\pgfpathlineto{\pgfqpoint{6.422633in}{2.015278in}}%
\pgfpathlineto{\pgfqpoint{6.423260in}{2.011088in}}%
\pgfpathlineto{\pgfqpoint{6.425644in}{1.980095in}}%
\pgfpathlineto{\pgfqpoint{6.425769in}{1.980293in}}%
\pgfpathlineto{\pgfqpoint{6.426020in}{1.978186in}}%
\pgfpathlineto{\pgfqpoint{6.429031in}{1.921124in}}%
\pgfpathlineto{\pgfqpoint{6.432543in}{1.871891in}}%
\pgfpathlineto{\pgfqpoint{6.433296in}{1.867185in}}%
\pgfpathlineto{\pgfqpoint{6.433798in}{1.869511in}}%
\pgfpathlineto{\pgfqpoint{6.433923in}{1.871220in}}%
\pgfpathlineto{\pgfqpoint{6.434425in}{1.863573in}}%
\pgfpathlineto{\pgfqpoint{6.436809in}{1.840570in}}%
\pgfpathlineto{\pgfqpoint{6.437185in}{1.841888in}}%
\pgfpathlineto{\pgfqpoint{6.437436in}{1.843502in}}%
\pgfpathlineto{\pgfqpoint{6.437938in}{1.845309in}}%
\pgfpathlineto{\pgfqpoint{6.438188in}{1.843557in}}%
\pgfpathlineto{\pgfqpoint{6.438690in}{1.835997in}}%
\pgfpathlineto{\pgfqpoint{6.439317in}{1.843165in}}%
\pgfpathlineto{\pgfqpoint{6.439694in}{1.849060in}}%
\pgfpathlineto{\pgfqpoint{6.440447in}{1.845938in}}%
\pgfpathlineto{\pgfqpoint{6.440823in}{1.841770in}}%
\pgfpathlineto{\pgfqpoint{6.441701in}{1.843841in}}%
\pgfpathlineto{\pgfqpoint{6.442579in}{1.847266in}}%
\pgfpathlineto{\pgfqpoint{6.442830in}{1.844538in}}%
\pgfpathlineto{\pgfqpoint{6.443834in}{1.848916in}}%
\pgfpathlineto{\pgfqpoint{6.444335in}{1.853676in}}%
\pgfpathlineto{\pgfqpoint{6.444837in}{1.847879in}}%
\pgfpathlineto{\pgfqpoint{6.446343in}{1.835503in}}%
\pgfpathlineto{\pgfqpoint{6.446468in}{1.836851in}}%
\pgfpathlineto{\pgfqpoint{6.446594in}{1.838900in}}%
\pgfpathlineto{\pgfqpoint{6.447095in}{1.831875in}}%
\pgfpathlineto{\pgfqpoint{6.447597in}{1.826891in}}%
\pgfpathlineto{\pgfqpoint{6.448224in}{1.829519in}}%
\pgfpathlineto{\pgfqpoint{6.448601in}{1.833440in}}%
\pgfpathlineto{\pgfqpoint{6.449103in}{1.828463in}}%
\pgfpathlineto{\pgfqpoint{6.449228in}{1.828566in}}%
\pgfpathlineto{\pgfqpoint{6.449353in}{1.828181in}}%
\pgfpathlineto{\pgfqpoint{6.449479in}{1.829952in}}%
\pgfpathlineto{\pgfqpoint{6.449730in}{1.828590in}}%
\pgfpathlineto{\pgfqpoint{6.450232in}{1.832328in}}%
\pgfpathlineto{\pgfqpoint{6.450733in}{1.829355in}}%
\pgfpathlineto{\pgfqpoint{6.450984in}{1.828504in}}%
\pgfpathlineto{\pgfqpoint{6.451361in}{1.830717in}}%
\pgfpathlineto{\pgfqpoint{6.451611in}{1.831464in}}%
\pgfpathlineto{\pgfqpoint{6.452113in}{1.830100in}}%
\pgfpathlineto{\pgfqpoint{6.452490in}{1.826988in}}%
\pgfpathlineto{\pgfqpoint{6.452866in}{1.831067in}}%
\pgfpathlineto{\pgfqpoint{6.452991in}{1.830491in}}%
\pgfpathlineto{\pgfqpoint{6.454748in}{1.836329in}}%
\pgfpathlineto{\pgfqpoint{6.455500in}{1.832530in}}%
\pgfpathlineto{\pgfqpoint{6.455877in}{1.834536in}}%
\pgfpathlineto{\pgfqpoint{6.456629in}{1.841133in}}%
\pgfpathlineto{\pgfqpoint{6.457131in}{1.838629in}}%
\pgfpathlineto{\pgfqpoint{6.457508in}{1.836448in}}%
\pgfpathlineto{\pgfqpoint{6.457884in}{1.838423in}}%
\pgfpathlineto{\pgfqpoint{6.458009in}{1.839889in}}%
\pgfpathlineto{\pgfqpoint{6.458511in}{1.834990in}}%
\pgfpathlineto{\pgfqpoint{6.459264in}{1.830525in}}%
\pgfpathlineto{\pgfqpoint{6.459891in}{1.831900in}}%
\pgfpathlineto{\pgfqpoint{6.460142in}{1.832256in}}%
\pgfpathlineto{\pgfqpoint{6.460267in}{1.830296in}}%
\pgfpathlineto{\pgfqpoint{6.460769in}{1.827142in}}%
\pgfpathlineto{\pgfqpoint{6.461522in}{1.827936in}}%
\pgfpathlineto{\pgfqpoint{6.461773in}{1.831335in}}%
\pgfpathlineto{\pgfqpoint{6.462776in}{1.831027in}}%
\pgfpathlineto{\pgfqpoint{6.463404in}{1.829792in}}%
\pgfpathlineto{\pgfqpoint{6.463153in}{1.831292in}}%
\pgfpathlineto{\pgfqpoint{6.463655in}{1.831312in}}%
\pgfpathlineto{\pgfqpoint{6.464282in}{1.830030in}}%
\pgfpathlineto{\pgfqpoint{6.465411in}{1.840477in}}%
\pgfpathlineto{\pgfqpoint{6.466540in}{1.853139in}}%
\pgfpathlineto{\pgfqpoint{6.467293in}{1.850328in}}%
\pgfpathlineto{\pgfqpoint{6.467920in}{1.848879in}}%
\pgfpathlineto{\pgfqpoint{6.468296in}{1.849287in}}%
\pgfpathlineto{\pgfqpoint{6.468422in}{1.852943in}}%
\pgfpathlineto{\pgfqpoint{6.469425in}{1.852493in}}%
\pgfpathlineto{\pgfqpoint{6.469551in}{1.853107in}}%
\pgfpathlineto{\pgfqpoint{6.469927in}{1.850387in}}%
\pgfpathlineto{\pgfqpoint{6.470303in}{1.850574in}}%
\pgfpathlineto{\pgfqpoint{6.470805in}{1.843919in}}%
\pgfpathlineto{\pgfqpoint{6.472185in}{1.835133in}}%
\pgfpathlineto{\pgfqpoint{6.472436in}{1.835261in}}%
\pgfpathlineto{\pgfqpoint{6.474569in}{1.812713in}}%
\pgfpathlineto{\pgfqpoint{6.474694in}{1.813890in}}%
\pgfpathlineto{\pgfqpoint{6.475070in}{1.806983in}}%
\pgfpathlineto{\pgfqpoint{6.476450in}{1.788653in}}%
\pgfpathlineto{\pgfqpoint{6.478458in}{1.758141in}}%
\pgfpathlineto{\pgfqpoint{6.478959in}{1.738360in}}%
\pgfpathlineto{\pgfqpoint{6.480716in}{1.701474in}}%
\pgfpathlineto{\pgfqpoint{6.480841in}{1.703597in}}%
\pgfpathlineto{\pgfqpoint{6.481343in}{1.698105in}}%
\pgfpathlineto{\pgfqpoint{6.483726in}{1.664238in}}%
\pgfpathlineto{\pgfqpoint{6.485106in}{1.677609in}}%
\pgfpathlineto{\pgfqpoint{6.485232in}{1.679307in}}%
\pgfpathlineto{\pgfqpoint{6.485608in}{1.673762in}}%
\pgfpathlineto{\pgfqpoint{6.486737in}{1.659758in}}%
\pgfpathlineto{\pgfqpoint{6.486988in}{1.662995in}}%
\pgfpathlineto{\pgfqpoint{6.488619in}{1.685573in}}%
\pgfpathlineto{\pgfqpoint{6.489246in}{1.674169in}}%
\pgfpathlineto{\pgfqpoint{6.489873in}{1.662255in}}%
\pgfpathlineto{\pgfqpoint{6.490501in}{1.669366in}}%
\pgfpathlineto{\pgfqpoint{6.492257in}{1.692939in}}%
\pgfpathlineto{\pgfqpoint{6.492759in}{1.685496in}}%
\pgfpathlineto{\pgfqpoint{6.492884in}{1.684952in}}%
\pgfpathlineto{\pgfqpoint{6.493260in}{1.687641in}}%
\pgfpathlineto{\pgfqpoint{6.497024in}{1.717888in}}%
\pgfpathlineto{\pgfqpoint{6.497149in}{1.717615in}}%
\pgfpathlineto{\pgfqpoint{6.497275in}{1.717545in}}%
\pgfpathlineto{\pgfqpoint{6.498780in}{1.726523in}}%
\pgfpathlineto{\pgfqpoint{6.498906in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{6.499407in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{6.499784in}{1.716816in}}%
\pgfpathlineto{\pgfqpoint{6.500411in}{1.723822in}}%
\pgfpathlineto{\pgfqpoint{6.502167in}{1.755605in}}%
\pgfpathlineto{\pgfqpoint{6.502544in}{1.752398in}}%
\pgfpathlineto{\pgfqpoint{6.502795in}{1.750505in}}%
\pgfpathlineto{\pgfqpoint{6.503422in}{1.752620in}}%
\pgfpathlineto{\pgfqpoint{6.505429in}{1.774243in}}%
\pgfpathlineto{\pgfqpoint{6.507813in}{1.825943in}}%
\pgfpathlineto{\pgfqpoint{6.513081in}{1.978975in}}%
\pgfpathlineto{\pgfqpoint{6.513207in}{1.978763in}}%
\pgfpathlineto{\pgfqpoint{6.515841in}{2.017620in}}%
\pgfpathlineto{\pgfqpoint{6.519228in}{1.987417in}}%
\pgfpathlineto{\pgfqpoint{6.524748in}{1.894770in}}%
\pgfpathlineto{\pgfqpoint{6.526881in}{1.874665in}}%
\pgfpathlineto{\pgfqpoint{6.527006in}{1.875132in}}%
\pgfpathlineto{\pgfqpoint{6.527132in}{1.875858in}}%
\pgfpathlineto{\pgfqpoint{6.527383in}{1.872008in}}%
\pgfpathlineto{\pgfqpoint{6.534659in}{1.827662in}}%
\pgfpathlineto{\pgfqpoint{6.535160in}{1.831171in}}%
\pgfpathlineto{\pgfqpoint{6.535286in}{1.831721in}}%
\pgfpathlineto{\pgfqpoint{6.535662in}{1.829894in}}%
\pgfpathlineto{\pgfqpoint{6.535913in}{1.829948in}}%
\pgfpathlineto{\pgfqpoint{6.536164in}{1.828559in}}%
\pgfpathlineto{\pgfqpoint{6.536917in}{1.830146in}}%
\pgfpathlineto{\pgfqpoint{6.537042in}{1.830443in}}%
\pgfpathlineto{\pgfqpoint{6.537418in}{1.829224in}}%
\pgfpathlineto{\pgfqpoint{6.537544in}{1.829507in}}%
\pgfpathlineto{\pgfqpoint{6.538297in}{1.826511in}}%
\pgfpathlineto{\pgfqpoint{6.538548in}{1.828917in}}%
\pgfpathlineto{\pgfqpoint{6.541935in}{1.850565in}}%
\pgfpathlineto{\pgfqpoint{6.542186in}{1.851151in}}%
\pgfpathlineto{\pgfqpoint{6.543565in}{1.862422in}}%
\pgfpathlineto{\pgfqpoint{6.544820in}{1.868964in}}%
\pgfpathlineto{\pgfqpoint{6.544945in}{1.868358in}}%
\pgfpathlineto{\pgfqpoint{6.546702in}{1.863805in}}%
\pgfpathlineto{\pgfqpoint{6.547203in}{1.862587in}}%
\pgfpathlineto{\pgfqpoint{6.547454in}{1.864398in}}%
\pgfpathlineto{\pgfqpoint{6.547831in}{1.863783in}}%
\pgfpathlineto{\pgfqpoint{6.548207in}{1.861305in}}%
\pgfpathlineto{\pgfqpoint{6.550340in}{1.854367in}}%
\pgfpathlineto{\pgfqpoint{6.551469in}{1.860805in}}%
\pgfpathlineto{\pgfqpoint{6.551971in}{1.860235in}}%
\pgfpathlineto{\pgfqpoint{6.552221in}{1.863039in}}%
\pgfpathlineto{\pgfqpoint{6.553978in}{1.876025in}}%
\pgfpathlineto{\pgfqpoint{6.555734in}{1.886052in}}%
\pgfpathlineto{\pgfqpoint{6.556738in}{1.883976in}}%
\pgfpathlineto{\pgfqpoint{6.557114in}{1.881090in}}%
\pgfpathlineto{\pgfqpoint{6.557867in}{1.881943in}}%
\pgfpathlineto{\pgfqpoint{6.558118in}{1.883660in}}%
\pgfpathlineto{\pgfqpoint{6.558619in}{1.881038in}}%
\pgfpathlineto{\pgfqpoint{6.558996in}{1.882026in}}%
\pgfpathlineto{\pgfqpoint{6.563010in}{1.862770in}}%
\pgfpathlineto{\pgfqpoint{6.563261in}{1.865781in}}%
\pgfpathlineto{\pgfqpoint{6.563637in}{1.867817in}}%
\pgfpathlineto{\pgfqpoint{6.564265in}{1.865229in}}%
\pgfpathlineto{\pgfqpoint{6.565895in}{1.858498in}}%
\pgfpathlineto{\pgfqpoint{6.566397in}{1.854779in}}%
\pgfpathlineto{\pgfqpoint{6.566899in}{1.859080in}}%
\pgfpathlineto{\pgfqpoint{6.567150in}{1.856070in}}%
\pgfpathlineto{\pgfqpoint{6.567777in}{1.857473in}}%
\pgfpathlineto{\pgfqpoint{6.567526in}{1.854959in}}%
\pgfpathlineto{\pgfqpoint{6.568153in}{1.855412in}}%
\pgfpathlineto{\pgfqpoint{6.573171in}{1.749719in}}%
\pgfpathlineto{\pgfqpoint{6.574050in}{1.725813in}}%
\pgfpathlineto{\pgfqpoint{6.574677in}{1.726918in}}%
\pgfpathlineto{\pgfqpoint{6.575053in}{1.720861in}}%
\pgfpathlineto{\pgfqpoint{6.576057in}{1.687246in}}%
\pgfpathlineto{\pgfqpoint{6.576935in}{1.690866in}}%
\pgfpathlineto{\pgfqpoint{6.579067in}{1.653726in}}%
\pgfpathlineto{\pgfqpoint{6.579695in}{1.660307in}}%
\pgfpathlineto{\pgfqpoint{6.580698in}{1.678137in}}%
\pgfpathlineto{\pgfqpoint{6.581200in}{1.670726in}}%
\pgfpathlineto{\pgfqpoint{6.582078in}{1.656258in}}%
\pgfpathlineto{\pgfqpoint{6.582831in}{1.661685in}}%
\pgfpathlineto{\pgfqpoint{6.582956in}{1.661151in}}%
\pgfpathlineto{\pgfqpoint{6.583082in}{1.662193in}}%
\pgfpathlineto{\pgfqpoint{6.584713in}{1.681112in}}%
\pgfpathlineto{\pgfqpoint{6.585214in}{1.685233in}}%
\pgfpathlineto{\pgfqpoint{6.585967in}{1.683020in}}%
\pgfpathlineto{\pgfqpoint{6.586344in}{1.688519in}}%
\pgfpathlineto{\pgfqpoint{6.588225in}{1.709077in}}%
\pgfpathlineto{\pgfqpoint{6.589103in}{1.719402in}}%
\pgfpathlineto{\pgfqpoint{6.589480in}{1.712994in}}%
\pgfpathlineto{\pgfqpoint{6.589982in}{1.707774in}}%
\pgfpathlineto{\pgfqpoint{6.590358in}{1.715206in}}%
\pgfpathlineto{\pgfqpoint{6.591487in}{1.723584in}}%
\pgfpathlineto{\pgfqpoint{6.591612in}{1.723533in}}%
\pgfpathlineto{\pgfqpoint{6.592491in}{1.732312in}}%
\pgfpathlineto{\pgfqpoint{6.592867in}{1.727840in}}%
\pgfpathlineto{\pgfqpoint{6.593118in}{1.724379in}}%
\pgfpathlineto{\pgfqpoint{6.593494in}{1.733533in}}%
\pgfpathlineto{\pgfqpoint{6.593745in}{1.728820in}}%
\pgfpathlineto{\pgfqpoint{6.594121in}{1.727598in}}%
\pgfpathlineto{\pgfqpoint{6.596254in}{1.761488in}}%
\pgfpathlineto{\pgfqpoint{6.596505in}{1.760471in}}%
\pgfpathlineto{\pgfqpoint{6.596881in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{6.598637in}{1.789389in}}%
\pgfpathlineto{\pgfqpoint{6.599516in}{1.792015in}}%
\pgfpathlineto{\pgfqpoint{6.599641in}{1.788488in}}%
\pgfpathlineto{\pgfqpoint{6.600143in}{1.798043in}}%
\pgfpathlineto{\pgfqpoint{6.606541in}{1.995756in}}%
\pgfpathlineto{\pgfqpoint{6.606666in}{1.994744in}}%
\pgfpathlineto{\pgfqpoint{6.607043in}{1.993380in}}%
\pgfpathlineto{\pgfqpoint{6.607544in}{2.004280in}}%
\pgfpathlineto{\pgfqpoint{6.608423in}{2.023885in}}%
\pgfpathlineto{\pgfqpoint{6.609175in}{2.019703in}}%
\pgfpathlineto{\pgfqpoint{6.609928in}{2.022517in}}%
\pgfpathlineto{\pgfqpoint{6.610179in}{2.020259in}}%
\pgfpathlineto{\pgfqpoint{6.615071in}{1.942672in}}%
\pgfpathlineto{\pgfqpoint{6.617580in}{1.900113in}}%
\pgfpathlineto{\pgfqpoint{6.620842in}{1.868335in}}%
\pgfpathlineto{\pgfqpoint{6.621469in}{1.869592in}}%
\pgfpathlineto{\pgfqpoint{6.621846in}{1.869682in}}%
\pgfpathlineto{\pgfqpoint{6.621971in}{1.868822in}}%
\pgfpathlineto{\pgfqpoint{6.626236in}{1.847902in}}%
\pgfpathlineto{\pgfqpoint{6.626362in}{1.848327in}}%
\pgfpathlineto{\pgfqpoint{6.626738in}{1.850041in}}%
\pgfpathlineto{\pgfqpoint{6.627491in}{1.849068in}}%
\pgfpathlineto{\pgfqpoint{6.629623in}{1.840886in}}%
\pgfpathlineto{\pgfqpoint{6.629749in}{1.842750in}}%
\pgfpathlineto{\pgfqpoint{6.629874in}{1.844129in}}%
\pgfpathlineto{\pgfqpoint{6.630752in}{1.841582in}}%
\pgfpathlineto{\pgfqpoint{6.632258in}{1.834335in}}%
\pgfpathlineto{\pgfqpoint{6.632760in}{1.830723in}}%
\pgfpathlineto{\pgfqpoint{6.633387in}{1.833690in}}%
\pgfpathlineto{\pgfqpoint{6.633763in}{1.835792in}}%
\pgfpathlineto{\pgfqpoint{6.634014in}{1.833834in}}%
\pgfpathlineto{\pgfqpoint{6.634516in}{1.828861in}}%
\pgfpathlineto{\pgfqpoint{6.635269in}{1.830364in}}%
\pgfpathlineto{\pgfqpoint{6.638405in}{1.851000in}}%
\pgfpathlineto{\pgfqpoint{6.639157in}{1.850154in}}%
\pgfpathlineto{\pgfqpoint{6.638907in}{1.851898in}}%
\pgfpathlineto{\pgfqpoint{6.639408in}{1.850794in}}%
\pgfpathlineto{\pgfqpoint{6.641917in}{1.859041in}}%
\pgfpathlineto{\pgfqpoint{6.642168in}{1.857789in}}%
\pgfpathlineto{\pgfqpoint{6.642670in}{1.853608in}}%
\pgfpathlineto{\pgfqpoint{6.643674in}{1.854655in}}%
\pgfpathlineto{\pgfqpoint{6.644426in}{1.851967in}}%
\pgfpathlineto{\pgfqpoint{6.644175in}{1.855380in}}%
\pgfpathlineto{\pgfqpoint{6.644803in}{1.854562in}}%
\pgfpathlineto{\pgfqpoint{6.646183in}{1.861164in}}%
\pgfpathlineto{\pgfqpoint{6.647437in}{1.870361in}}%
\pgfpathlineto{\pgfqpoint{6.647939in}{1.869402in}}%
\pgfpathlineto{\pgfqpoint{6.648942in}{1.865829in}}%
\pgfpathlineto{\pgfqpoint{6.649068in}{1.867457in}}%
\pgfpathlineto{\pgfqpoint{6.650699in}{1.873138in}}%
\pgfpathlineto{\pgfqpoint{6.651326in}{1.873308in}}%
\pgfpathlineto{\pgfqpoint{6.652204in}{1.869859in}}%
\pgfpathlineto{\pgfqpoint{6.652455in}{1.871146in}}%
\pgfpathlineto{\pgfqpoint{6.652957in}{1.874064in}}%
\pgfpathlineto{\pgfqpoint{6.653584in}{1.871397in}}%
\pgfpathlineto{\pgfqpoint{6.653960in}{1.868868in}}%
\pgfpathlineto{\pgfqpoint{6.654713in}{1.869364in}}%
\pgfpathlineto{\pgfqpoint{6.654839in}{1.872562in}}%
\pgfpathlineto{\pgfqpoint{6.655340in}{1.867444in}}%
\pgfpathlineto{\pgfqpoint{6.655717in}{1.867494in}}%
\pgfpathlineto{\pgfqpoint{6.657348in}{1.857090in}}%
\pgfpathlineto{\pgfqpoint{6.656344in}{1.868876in}}%
\pgfpathlineto{\pgfqpoint{6.657849in}{1.860465in}}%
\pgfpathlineto{\pgfqpoint{6.658226in}{1.866975in}}%
\pgfpathlineto{\pgfqpoint{6.658978in}{1.861252in}}%
\pgfpathlineto{\pgfqpoint{6.659355in}{1.859372in}}%
\pgfpathlineto{\pgfqpoint{6.659857in}{1.862132in}}%
\pgfpathlineto{\pgfqpoint{6.660107in}{1.863125in}}%
\pgfpathlineto{\pgfqpoint{6.660484in}{1.861216in}}%
\pgfpathlineto{\pgfqpoint{6.660860in}{1.861410in}}%
\pgfpathlineto{\pgfqpoint{6.661989in}{1.857518in}}%
\pgfpathlineto{\pgfqpoint{6.665251in}{1.792077in}}%
\pgfpathlineto{\pgfqpoint{6.668638in}{1.725378in}}%
\pgfpathlineto{\pgfqpoint{6.668889in}{1.723557in}}%
\pgfpathlineto{\pgfqpoint{6.672025in}{1.673993in}}%
\pgfpathlineto{\pgfqpoint{6.674409in}{1.659154in}}%
\pgfpathlineto{\pgfqpoint{6.674534in}{1.659712in}}%
\pgfpathlineto{\pgfqpoint{6.674659in}{1.659752in}}%
\pgfpathlineto{\pgfqpoint{6.675161in}{1.663535in}}%
\pgfpathlineto{\pgfqpoint{6.675538in}{1.656327in}}%
\pgfpathlineto{\pgfqpoint{6.675663in}{1.655756in}}%
\pgfpathlineto{\pgfqpoint{6.675914in}{1.657338in}}%
\pgfpathlineto{\pgfqpoint{6.676792in}{1.675286in}}%
\pgfpathlineto{\pgfqpoint{6.677419in}{1.666733in}}%
\pgfpathlineto{\pgfqpoint{6.677545in}{1.663934in}}%
\pgfpathlineto{\pgfqpoint{6.678423in}{1.667353in}}%
\pgfpathlineto{\pgfqpoint{6.680305in}{1.682221in}}%
\pgfpathlineto{\pgfqpoint{6.681183in}{1.677059in}}%
\pgfpathlineto{\pgfqpoint{6.681810in}{1.680179in}}%
\pgfpathlineto{\pgfqpoint{6.684068in}{1.690581in}}%
\pgfpathlineto{\pgfqpoint{6.684444in}{1.688601in}}%
\pgfpathlineto{\pgfqpoint{6.684821in}{1.685558in}}%
\pgfpathlineto{\pgfqpoint{6.685323in}{1.690411in}}%
\pgfpathlineto{\pgfqpoint{6.686953in}{1.715942in}}%
\pgfpathlineto{\pgfqpoint{6.687832in}{1.712220in}}%
\pgfpathlineto{\pgfqpoint{6.687957in}{1.711699in}}%
\pgfpathlineto{\pgfqpoint{6.688459in}{1.714074in}}%
\pgfpathlineto{\pgfqpoint{6.689964in}{1.747892in}}%
\pgfpathlineto{\pgfqpoint{6.690968in}{1.761536in}}%
\pgfpathlineto{\pgfqpoint{6.691344in}{1.760505in}}%
\pgfpathlineto{\pgfqpoint{6.691595in}{1.762554in}}%
\pgfpathlineto{\pgfqpoint{6.696738in}{1.870432in}}%
\pgfpathlineto{\pgfqpoint{6.698746in}{1.960879in}}%
\pgfpathlineto{\pgfqpoint{6.700878in}{2.008008in}}%
\pgfpathlineto{\pgfqpoint{6.701129in}{2.008781in}}%
\pgfpathlineto{\pgfqpoint{6.701631in}{2.006722in}}%
\pgfpathlineto{\pgfqpoint{6.701882in}{2.007449in}}%
\pgfpathlineto{\pgfqpoint{6.702635in}{2.010646in}}%
\pgfpathlineto{\pgfqpoint{6.702885in}{2.008180in}}%
\pgfpathlineto{\pgfqpoint{6.703011in}{2.005920in}}%
\pgfpathlineto{\pgfqpoint{6.703638in}{2.010697in}}%
\pgfpathlineto{\pgfqpoint{6.703764in}{2.010675in}}%
\pgfpathlineto{\pgfqpoint{6.704140in}{2.012075in}}%
\pgfpathlineto{\pgfqpoint{6.704391in}{2.010195in}}%
\pgfpathlineto{\pgfqpoint{6.711541in}{1.902258in}}%
\pgfpathlineto{\pgfqpoint{6.711667in}{1.902604in}}%
\pgfpathlineto{\pgfqpoint{6.712043in}{1.900869in}}%
\pgfpathlineto{\pgfqpoint{6.716685in}{1.862919in}}%
\pgfpathlineto{\pgfqpoint{6.716936in}{1.863012in}}%
\pgfpathlineto{\pgfqpoint{6.717061in}{1.863489in}}%
\pgfpathlineto{\pgfqpoint{6.717312in}{1.862088in}}%
\pgfpathlineto{\pgfqpoint{6.719319in}{1.847363in}}%
\pgfpathlineto{\pgfqpoint{6.719570in}{1.847279in}}%
\pgfpathlineto{\pgfqpoint{6.719696in}{1.845112in}}%
\pgfpathlineto{\pgfqpoint{6.720323in}{1.849030in}}%
\pgfpathlineto{\pgfqpoint{6.720574in}{1.848670in}}%
\pgfpathlineto{\pgfqpoint{6.720699in}{1.848740in}}%
\pgfpathlineto{\pgfqpoint{6.721201in}{1.842508in}}%
\pgfpathlineto{\pgfqpoint{6.721954in}{1.844532in}}%
\pgfpathlineto{\pgfqpoint{6.722079in}{1.845759in}}%
\pgfpathlineto{\pgfqpoint{6.722581in}{1.840222in}}%
\pgfpathlineto{\pgfqpoint{6.723459in}{1.838320in}}%
\pgfpathlineto{\pgfqpoint{6.723083in}{1.841306in}}%
\pgfpathlineto{\pgfqpoint{6.723710in}{1.838551in}}%
\pgfpathlineto{\pgfqpoint{6.724086in}{1.841353in}}%
\pgfpathlineto{\pgfqpoint{6.724588in}{1.838172in}}%
\pgfpathlineto{\pgfqpoint{6.724839in}{1.839490in}}%
\pgfpathlineto{\pgfqpoint{6.725090in}{1.838407in}}%
\pgfpathlineto{\pgfqpoint{6.725466in}{1.840622in}}%
\pgfpathlineto{\pgfqpoint{6.725592in}{1.840639in}}%
\pgfpathlineto{\pgfqpoint{6.725968in}{1.841826in}}%
\pgfpathlineto{\pgfqpoint{6.726219in}{1.840199in}}%
\pgfpathlineto{\pgfqpoint{6.727097in}{1.835413in}}%
\pgfpathlineto{\pgfqpoint{6.727599in}{1.836990in}}%
\pgfpathlineto{\pgfqpoint{6.728101in}{1.840940in}}%
\pgfpathlineto{\pgfqpoint{6.728602in}{1.837613in}}%
\pgfpathlineto{\pgfqpoint{6.728728in}{1.836011in}}%
\pgfpathlineto{\pgfqpoint{6.729481in}{1.839384in}}%
\pgfpathlineto{\pgfqpoint{6.730233in}{1.844289in}}%
\pgfpathlineto{\pgfqpoint{6.730610in}{1.840949in}}%
\pgfpathlineto{\pgfqpoint{6.730735in}{1.840059in}}%
\pgfpathlineto{\pgfqpoint{6.731362in}{1.843370in}}%
\pgfpathlineto{\pgfqpoint{6.732115in}{1.842482in}}%
\pgfpathlineto{\pgfqpoint{6.733620in}{1.849918in}}%
\pgfpathlineto{\pgfqpoint{6.736255in}{1.859960in}}%
\pgfpathlineto{\pgfqpoint{6.736631in}{1.857866in}}%
\pgfpathlineto{\pgfqpoint{6.737008in}{1.855409in}}%
\pgfpathlineto{\pgfqpoint{6.737509in}{1.858125in}}%
\pgfpathlineto{\pgfqpoint{6.738137in}{1.860167in}}%
\pgfpathlineto{\pgfqpoint{6.738387in}{1.858311in}}%
\pgfpathlineto{\pgfqpoint{6.738764in}{1.855456in}}%
\pgfpathlineto{\pgfqpoint{6.739391in}{1.857218in}}%
\pgfpathlineto{\pgfqpoint{6.740771in}{1.864377in}}%
\pgfpathlineto{\pgfqpoint{6.740896in}{1.863430in}}%
\pgfpathlineto{\pgfqpoint{6.741398in}{1.861897in}}%
\pgfpathlineto{\pgfqpoint{6.741273in}{1.863655in}}%
\pgfpathlineto{\pgfqpoint{6.742025in}{1.863133in}}%
\pgfpathlineto{\pgfqpoint{6.743155in}{1.867489in}}%
\pgfpathlineto{\pgfqpoint{6.743531in}{1.866756in}}%
\pgfpathlineto{\pgfqpoint{6.744785in}{1.860401in}}%
\pgfpathlineto{\pgfqpoint{6.744911in}{1.860803in}}%
\pgfpathlineto{\pgfqpoint{6.745162in}{1.858695in}}%
\pgfpathlineto{\pgfqpoint{6.745664in}{1.856146in}}%
\pgfpathlineto{\pgfqpoint{6.746165in}{1.858914in}}%
\pgfpathlineto{\pgfqpoint{6.746291in}{1.856806in}}%
\pgfpathlineto{\pgfqpoint{6.746416in}{1.858195in}}%
\pgfpathlineto{\pgfqpoint{6.747294in}{1.857378in}}%
\pgfpathlineto{\pgfqpoint{6.748423in}{1.854620in}}%
\pgfpathlineto{\pgfqpoint{6.748674in}{1.855412in}}%
\pgfpathlineto{\pgfqpoint{6.748800in}{1.855524in}}%
\pgfpathlineto{\pgfqpoint{6.748925in}{1.854670in}}%
\pgfpathlineto{\pgfqpoint{6.749176in}{1.854409in}}%
\pgfpathlineto{\pgfqpoint{6.749302in}{1.853747in}}%
\pgfpathlineto{\pgfqpoint{6.749803in}{1.855659in}}%
\pgfpathlineto{\pgfqpoint{6.749929in}{1.855509in}}%
\pgfpathlineto{\pgfqpoint{6.751183in}{1.864102in}}%
\pgfpathlineto{\pgfqpoint{6.751560in}{1.861271in}}%
\pgfpathlineto{\pgfqpoint{6.751685in}{1.859306in}}%
\pgfpathlineto{\pgfqpoint{6.752061in}{1.863631in}}%
\pgfpathlineto{\pgfqpoint{6.752563in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{6.753190in}{1.863489in}}%
\pgfpathlineto{\pgfqpoint{6.753692in}{1.859663in}}%
\pgfpathlineto{\pgfqpoint{6.754947in}{1.864140in}}%
\pgfpathlineto{\pgfqpoint{6.755072in}{1.862317in}}%
\pgfpathlineto{\pgfqpoint{6.755574in}{1.865638in}}%
\pgfpathlineto{\pgfqpoint{6.756076in}{1.863039in}}%
\pgfpathlineto{\pgfqpoint{6.756452in}{1.863847in}}%
\pgfpathlineto{\pgfqpoint{6.756578in}{1.862917in}}%
\pgfpathlineto{\pgfqpoint{6.759337in}{1.806626in}}%
\pgfpathlineto{\pgfqpoint{6.762097in}{1.760525in}}%
\pgfpathlineto{\pgfqpoint{6.763352in}{1.731065in}}%
\pgfpathlineto{\pgfqpoint{6.765108in}{1.707067in}}%
\pgfpathlineto{\pgfqpoint{6.765735in}{1.699295in}}%
\pgfpathlineto{\pgfqpoint{6.767617in}{1.668870in}}%
\pgfpathlineto{\pgfqpoint{6.767742in}{1.668532in}}%
\pgfpathlineto{\pgfqpoint{6.768119in}{1.670472in}}%
\pgfpathlineto{\pgfqpoint{6.768872in}{1.674565in}}%
\pgfpathlineto{\pgfqpoint{6.769373in}{1.672688in}}%
\pgfpathlineto{\pgfqpoint{6.770126in}{1.664514in}}%
\pgfpathlineto{\pgfqpoint{6.771004in}{1.669418in}}%
\pgfpathlineto{\pgfqpoint{6.771130in}{1.669373in}}%
\pgfpathlineto{\pgfqpoint{6.772259in}{1.683458in}}%
\pgfpathlineto{\pgfqpoint{6.773262in}{1.678946in}}%
\pgfpathlineto{\pgfqpoint{6.775144in}{1.690752in}}%
\pgfpathlineto{\pgfqpoint{6.777277in}{1.718322in}}%
\pgfpathlineto{\pgfqpoint{6.777904in}{1.714051in}}%
\pgfpathlineto{\pgfqpoint{6.778029in}{1.712506in}}%
\pgfpathlineto{\pgfqpoint{6.778406in}{1.717628in}}%
\pgfpathlineto{\pgfqpoint{6.780036in}{1.729898in}}%
\pgfpathlineto{\pgfqpoint{6.781040in}{1.744895in}}%
\pgfpathlineto{\pgfqpoint{6.781667in}{1.742280in}}%
\pgfpathlineto{\pgfqpoint{6.782545in}{1.748112in}}%
\pgfpathlineto{\pgfqpoint{6.782922in}{1.744763in}}%
\pgfpathlineto{\pgfqpoint{6.783047in}{1.739190in}}%
\pgfpathlineto{\pgfqpoint{6.783674in}{1.752116in}}%
\pgfpathlineto{\pgfqpoint{6.785556in}{1.787554in}}%
\pgfpathlineto{\pgfqpoint{6.788567in}{1.827891in}}%
\pgfpathlineto{\pgfqpoint{6.792330in}{1.958933in}}%
\pgfpathlineto{\pgfqpoint{6.793334in}{2.001774in}}%
\pgfpathlineto{\pgfqpoint{6.793961in}{2.000120in}}%
\pgfpathlineto{\pgfqpoint{6.795467in}{2.007474in}}%
\pgfpathlineto{\pgfqpoint{6.796470in}{2.026739in}}%
\pgfpathlineto{\pgfqpoint{6.796847in}{2.019398in}}%
\pgfpathlineto{\pgfqpoint{6.797223in}{2.014342in}}%
\pgfpathlineto{\pgfqpoint{6.798101in}{2.016107in}}%
\pgfpathlineto{\pgfqpoint{6.798603in}{2.008723in}}%
\pgfpathlineto{\pgfqpoint{6.803245in}{1.937885in}}%
\pgfpathlineto{\pgfqpoint{6.805628in}{1.900469in}}%
\pgfpathlineto{\pgfqpoint{6.808764in}{1.873052in}}%
\pgfpathlineto{\pgfqpoint{6.809768in}{1.869579in}}%
\pgfpathlineto{\pgfqpoint{6.810019in}{1.870431in}}%
\pgfpathlineto{\pgfqpoint{6.811148in}{1.873203in}}%
\pgfpathlineto{\pgfqpoint{6.811399in}{1.871999in}}%
\pgfpathlineto{\pgfqpoint{6.812026in}{1.868914in}}%
\pgfpathlineto{\pgfqpoint{6.813657in}{1.863123in}}%
\pgfpathlineto{\pgfqpoint{6.814409in}{1.863921in}}%
\pgfpathlineto{\pgfqpoint{6.814786in}{1.859722in}}%
\pgfpathlineto{\pgfqpoint{6.816668in}{1.845786in}}%
\pgfpathlineto{\pgfqpoint{6.818424in}{1.834524in}}%
\pgfpathlineto{\pgfqpoint{6.819929in}{1.829192in}}%
\pgfpathlineto{\pgfqpoint{6.820431in}{1.832268in}}%
\pgfpathlineto{\pgfqpoint{6.820682in}{1.834301in}}%
\pgfpathlineto{\pgfqpoint{6.821309in}{1.830816in}}%
\pgfpathlineto{\pgfqpoint{6.821435in}{1.831270in}}%
\pgfpathlineto{\pgfqpoint{6.821685in}{1.831622in}}%
\pgfpathlineto{\pgfqpoint{6.821811in}{1.830232in}}%
\pgfpathlineto{\pgfqpoint{6.822062in}{1.830457in}}%
\pgfpathlineto{\pgfqpoint{6.822438in}{1.829586in}}%
\pgfpathlineto{\pgfqpoint{6.822689in}{1.831629in}}%
\pgfpathlineto{\pgfqpoint{6.823442in}{1.830261in}}%
\pgfpathlineto{\pgfqpoint{6.824445in}{1.840710in}}%
\pgfpathlineto{\pgfqpoint{6.829338in}{1.854101in}}%
\pgfpathlineto{\pgfqpoint{6.831470in}{1.869713in}}%
\pgfpathlineto{\pgfqpoint{6.831972in}{1.868227in}}%
\pgfpathlineto{\pgfqpoint{6.832600in}{1.869640in}}%
\pgfpathlineto{\pgfqpoint{6.832725in}{1.870181in}}%
\pgfpathlineto{\pgfqpoint{6.832850in}{1.867934in}}%
\pgfpathlineto{\pgfqpoint{6.833227in}{1.865888in}}%
\pgfpathlineto{\pgfqpoint{6.833729in}{1.870699in}}%
\pgfpathlineto{\pgfqpoint{6.834105in}{1.872901in}}%
\pgfpathlineto{\pgfqpoint{6.834607in}{1.870612in}}%
\pgfpathlineto{\pgfqpoint{6.834983in}{1.867898in}}%
\pgfpathlineto{\pgfqpoint{6.835610in}{1.871485in}}%
\pgfpathlineto{\pgfqpoint{6.838119in}{1.881227in}}%
\pgfpathlineto{\pgfqpoint{6.838872in}{1.882074in}}%
\pgfpathlineto{\pgfqpoint{6.839374in}{1.880316in}}%
\pgfpathlineto{\pgfqpoint{6.840628in}{1.882704in}}%
\pgfpathlineto{\pgfqpoint{6.841256in}{1.880688in}}%
\pgfpathlineto{\pgfqpoint{6.841757in}{1.881471in}}%
\pgfpathlineto{\pgfqpoint{6.842008in}{1.882458in}}%
\pgfpathlineto{\pgfqpoint{6.842385in}{1.880783in}}%
\pgfpathlineto{\pgfqpoint{6.842635in}{1.881431in}}%
\pgfpathlineto{\pgfqpoint{6.843388in}{1.876845in}}%
\pgfpathlineto{\pgfqpoint{6.843890in}{1.880109in}}%
\pgfpathlineto{\pgfqpoint{6.844015in}{1.881410in}}%
\pgfpathlineto{\pgfqpoint{6.844517in}{1.877657in}}%
\pgfpathlineto{\pgfqpoint{6.844643in}{1.879487in}}%
\pgfpathlineto{\pgfqpoint{6.844768in}{1.875862in}}%
\pgfpathlineto{\pgfqpoint{6.845772in}{1.877147in}}%
\pgfpathlineto{\pgfqpoint{6.845897in}{1.878059in}}%
\pgfpathlineto{\pgfqpoint{6.846399in}{1.874674in}}%
\pgfpathlineto{\pgfqpoint{6.846650in}{1.875561in}}%
\pgfpathlineto{\pgfqpoint{6.847026in}{1.876900in}}%
\pgfpathlineto{\pgfqpoint{6.847528in}{1.872269in}}%
\pgfpathlineto{\pgfqpoint{6.848030in}{1.869467in}}%
\pgfpathlineto{\pgfqpoint{6.848782in}{1.869782in}}%
\pgfpathlineto{\pgfqpoint{6.849159in}{1.869194in}}%
\pgfpathlineto{\pgfqpoint{6.849284in}{1.866114in}}%
\pgfpathlineto{\pgfqpoint{6.849911in}{1.871850in}}%
\pgfpathlineto{\pgfqpoint{6.850288in}{1.867629in}}%
\pgfpathlineto{\pgfqpoint{6.851166in}{1.869041in}}%
\pgfpathlineto{\pgfqpoint{6.860324in}{1.689763in}}%
\pgfpathlineto{\pgfqpoint{6.861202in}{1.695171in}}%
\pgfpathlineto{\pgfqpoint{6.862958in}{1.676731in}}%
\pgfpathlineto{\pgfqpoint{6.863836in}{1.683603in}}%
\pgfpathlineto{\pgfqpoint{6.865467in}{1.689567in}}%
\pgfpathlineto{\pgfqpoint{6.865593in}{1.688443in}}%
\pgfpathlineto{\pgfqpoint{6.866220in}{1.684321in}}%
\pgfpathlineto{\pgfqpoint{6.866722in}{1.688130in}}%
\pgfpathlineto{\pgfqpoint{6.867474in}{1.691745in}}%
\pgfpathlineto{\pgfqpoint{6.867600in}{1.689175in}}%
\pgfpathlineto{\pgfqpoint{6.868102in}{1.681900in}}%
\pgfpathlineto{\pgfqpoint{6.868603in}{1.690027in}}%
\pgfpathlineto{\pgfqpoint{6.872367in}{1.713536in}}%
\pgfpathlineto{\pgfqpoint{6.872618in}{1.713314in}}%
\pgfpathlineto{\pgfqpoint{6.872994in}{1.710477in}}%
\pgfpathlineto{\pgfqpoint{6.873496in}{1.714176in}}%
\pgfpathlineto{\pgfqpoint{6.876005in}{1.737096in}}%
\pgfpathlineto{\pgfqpoint{6.876507in}{1.736106in}}%
\pgfpathlineto{\pgfqpoint{6.876883in}{1.737118in}}%
\pgfpathlineto{\pgfqpoint{6.882905in}{1.828465in}}%
\pgfpathlineto{\pgfqpoint{6.885790in}{1.945238in}}%
\pgfpathlineto{\pgfqpoint{6.886919in}{1.965354in}}%
\pgfpathlineto{\pgfqpoint{6.887421in}{1.956964in}}%
\pgfpathlineto{\pgfqpoint{6.887546in}{1.955193in}}%
\pgfpathlineto{\pgfqpoint{6.888048in}{1.961373in}}%
\pgfpathlineto{\pgfqpoint{6.888675in}{1.975291in}}%
\pgfpathlineto{\pgfqpoint{6.889679in}{1.972523in}}%
\pgfpathlineto{\pgfqpoint{6.890306in}{1.976456in}}%
\pgfpathlineto{\pgfqpoint{6.890557in}{1.973871in}}%
\pgfpathlineto{\pgfqpoint{6.891059in}{1.965349in}}%
\pgfpathlineto{\pgfqpoint{6.891560in}{1.974672in}}%
\pgfpathlineto{\pgfqpoint{6.891686in}{1.972393in}}%
\pgfpathlineto{\pgfqpoint{6.892188in}{1.976502in}}%
\pgfpathlineto{\pgfqpoint{6.892815in}{1.973549in}}%
\pgfpathlineto{\pgfqpoint{6.893944in}{1.965278in}}%
\pgfpathlineto{\pgfqpoint{6.897206in}{1.908092in}}%
\pgfpathlineto{\pgfqpoint{6.900969in}{1.853735in}}%
\pgfpathlineto{\pgfqpoint{6.901095in}{1.854508in}}%
\pgfpathlineto{\pgfqpoint{6.901596in}{1.851428in}}%
\pgfpathlineto{\pgfqpoint{6.902349in}{1.845081in}}%
\pgfpathlineto{\pgfqpoint{6.902976in}{1.846809in}}%
\pgfpathlineto{\pgfqpoint{6.903353in}{1.846879in}}%
\pgfpathlineto{\pgfqpoint{6.904231in}{1.840661in}}%
\pgfpathlineto{\pgfqpoint{6.904858in}{1.842422in}}%
\pgfpathlineto{\pgfqpoint{6.906740in}{1.836817in}}%
\pgfpathlineto{\pgfqpoint{6.907116in}{1.837928in}}%
\pgfpathlineto{\pgfqpoint{6.907618in}{1.840468in}}%
\pgfpathlineto{\pgfqpoint{6.907743in}{1.841871in}}%
\pgfpathlineto{\pgfqpoint{6.908120in}{1.835477in}}%
\pgfpathlineto{\pgfqpoint{6.908496in}{1.831067in}}%
\pgfpathlineto{\pgfqpoint{6.909249in}{1.833476in}}%
\pgfpathlineto{\pgfqpoint{6.909751in}{1.835999in}}%
\pgfpathlineto{\pgfqpoint{6.910378in}{1.835005in}}%
\pgfpathlineto{\pgfqpoint{6.910754in}{1.836284in}}%
\pgfpathlineto{\pgfqpoint{6.911005in}{1.838473in}}%
\pgfpathlineto{\pgfqpoint{6.911507in}{1.834477in}}%
\pgfpathlineto{\pgfqpoint{6.912260in}{1.830176in}}%
\pgfpathlineto{\pgfqpoint{6.912636in}{1.832312in}}%
\pgfpathlineto{\pgfqpoint{6.915145in}{1.850144in}}%
\pgfpathlineto{\pgfqpoint{6.915270in}{1.849461in}}%
\pgfpathlineto{\pgfqpoint{6.915396in}{1.848335in}}%
\pgfpathlineto{\pgfqpoint{6.916023in}{1.852439in}}%
\pgfpathlineto{\pgfqpoint{6.917528in}{1.859666in}}%
\pgfpathlineto{\pgfqpoint{6.917779in}{1.858311in}}%
\pgfpathlineto{\pgfqpoint{6.918156in}{1.857155in}}%
\pgfpathlineto{\pgfqpoint{6.918657in}{1.858385in}}%
\pgfpathlineto{\pgfqpoint{6.919285in}{1.862199in}}%
\pgfpathlineto{\pgfqpoint{6.919912in}{1.860573in}}%
\pgfpathlineto{\pgfqpoint{6.920037in}{1.860177in}}%
\pgfpathlineto{\pgfqpoint{6.920665in}{1.861726in}}%
\pgfpathlineto{\pgfqpoint{6.920915in}{1.862395in}}%
\pgfpathlineto{\pgfqpoint{6.921041in}{1.860375in}}%
\pgfpathlineto{\pgfqpoint{6.922421in}{1.855422in}}%
\pgfpathlineto{\pgfqpoint{6.923048in}{1.868953in}}%
\pgfpathlineto{\pgfqpoint{6.924177in}{1.865316in}}%
\pgfpathlineto{\pgfqpoint{6.924303in}{1.865158in}}%
\pgfpathlineto{\pgfqpoint{6.924428in}{1.865985in}}%
\pgfpathlineto{\pgfqpoint{6.924679in}{1.866101in}}%
\pgfpathlineto{\pgfqpoint{6.927564in}{1.881828in}}%
\pgfpathlineto{\pgfqpoint{6.927815in}{1.880764in}}%
\pgfpathlineto{\pgfqpoint{6.927941in}{1.882703in}}%
\pgfpathlineto{\pgfqpoint{6.931453in}{1.898881in}}%
\pgfpathlineto{\pgfqpoint{6.931704in}{1.898559in}}%
\pgfpathlineto{\pgfqpoint{6.933335in}{1.892788in}}%
\pgfpathlineto{\pgfqpoint{6.935468in}{1.881649in}}%
\pgfpathlineto{\pgfqpoint{6.935593in}{1.881841in}}%
\pgfpathlineto{\pgfqpoint{6.935718in}{1.882151in}}%
\pgfpathlineto{\pgfqpoint{6.936220in}{1.880723in}}%
\pgfpathlineto{\pgfqpoint{6.938102in}{1.876134in}}%
\pgfpathlineto{\pgfqpoint{6.938227in}{1.876667in}}%
\pgfpathlineto{\pgfqpoint{6.938353in}{1.877122in}}%
\pgfpathlineto{\pgfqpoint{6.938604in}{1.874637in}}%
\pgfpathlineto{\pgfqpoint{6.939858in}{1.869770in}}%
\pgfpathlineto{\pgfqpoint{6.939984in}{1.869879in}}%
\pgfpathlineto{\pgfqpoint{6.940235in}{1.868800in}}%
\pgfpathlineto{\pgfqpoint{6.940360in}{1.869227in}}%
\pgfpathlineto{\pgfqpoint{6.940486in}{1.868236in}}%
\pgfpathlineto{\pgfqpoint{6.940987in}{1.872083in}}%
\pgfpathlineto{\pgfqpoint{6.941865in}{1.870181in}}%
\pgfpathlineto{\pgfqpoint{6.942242in}{1.873871in}}%
\pgfpathlineto{\pgfqpoint{6.942367in}{1.873083in}}%
\pgfpathlineto{\pgfqpoint{6.942493in}{1.874656in}}%
\pgfpathlineto{\pgfqpoint{6.943371in}{1.873330in}}%
\pgfpathlineto{\pgfqpoint{6.943873in}{1.872180in}}%
\pgfpathlineto{\pgfqpoint{6.945002in}{1.860322in}}%
\pgfpathlineto{\pgfqpoint{6.946883in}{1.817021in}}%
\pgfpathlineto{\pgfqpoint{6.948012in}{1.790358in}}%
\pgfpathlineto{\pgfqpoint{6.948389in}{1.794242in}}%
\pgfpathlineto{\pgfqpoint{6.949016in}{1.790055in}}%
\pgfpathlineto{\pgfqpoint{6.951274in}{1.748418in}}%
\pgfpathlineto{\pgfqpoint{6.952529in}{1.712593in}}%
\pgfpathlineto{\pgfqpoint{6.953407in}{1.719523in}}%
\pgfpathlineto{\pgfqpoint{6.953532in}{1.720675in}}%
\pgfpathlineto{\pgfqpoint{6.954034in}{1.715592in}}%
\pgfpathlineto{\pgfqpoint{6.954661in}{1.701514in}}%
\pgfpathlineto{\pgfqpoint{6.955665in}{1.685506in}}%
\pgfpathlineto{\pgfqpoint{6.956041in}{1.688294in}}%
\pgfpathlineto{\pgfqpoint{6.957170in}{1.702770in}}%
\pgfpathlineto{\pgfqpoint{6.957797in}{1.697581in}}%
\pgfpathlineto{\pgfqpoint{6.958676in}{1.683710in}}%
\pgfpathlineto{\pgfqpoint{6.959177in}{1.687115in}}%
\pgfpathlineto{\pgfqpoint{6.959930in}{1.698517in}}%
\pgfpathlineto{\pgfqpoint{6.960557in}{1.692757in}}%
\pgfpathlineto{\pgfqpoint{6.960683in}{1.689930in}}%
\pgfpathlineto{\pgfqpoint{6.961310in}{1.696334in}}%
\pgfpathlineto{\pgfqpoint{6.961937in}{1.707444in}}%
\pgfpathlineto{\pgfqpoint{6.962815in}{1.704842in}}%
\pgfpathlineto{\pgfqpoint{6.963819in}{1.722893in}}%
\pgfpathlineto{\pgfqpoint{6.964948in}{1.721682in}}%
\pgfpathlineto{\pgfqpoint{6.965450in}{1.723931in}}%
\pgfpathlineto{\pgfqpoint{6.965952in}{1.722264in}}%
\pgfpathlineto{\pgfqpoint{6.966203in}{1.721483in}}%
\pgfpathlineto{\pgfqpoint{6.966328in}{1.723076in}}%
\pgfpathlineto{\pgfqpoint{6.967206in}{1.739542in}}%
\pgfpathlineto{\pgfqpoint{6.967833in}{1.734004in}}%
\pgfpathlineto{\pgfqpoint{6.968084in}{1.732184in}}%
\pgfpathlineto{\pgfqpoint{6.968461in}{1.734581in}}%
\pgfpathlineto{\pgfqpoint{6.969590in}{1.745055in}}%
\pgfpathlineto{\pgfqpoint{6.969715in}{1.743185in}}%
\pgfpathlineto{\pgfqpoint{6.969841in}{1.741789in}}%
\pgfpathlineto{\pgfqpoint{6.970342in}{1.746989in}}%
\pgfpathlineto{\pgfqpoint{6.973604in}{1.785465in}}%
\pgfpathlineto{\pgfqpoint{6.973855in}{1.785062in}}%
\pgfpathlineto{\pgfqpoint{6.974231in}{1.783826in}}%
\pgfpathlineto{\pgfqpoint{6.974357in}{1.785734in}}%
\pgfpathlineto{\pgfqpoint{6.976489in}{1.806734in}}%
\pgfpathlineto{\pgfqpoint{6.976615in}{1.802614in}}%
\pgfpathlineto{\pgfqpoint{6.977117in}{1.816467in}}%
\pgfpathlineto{\pgfqpoint{6.980755in}{1.930864in}}%
\pgfpathlineto{\pgfqpoint{6.982260in}{1.967949in}}%
\pgfpathlineto{\pgfqpoint{6.982385in}{1.967001in}}%
\pgfpathlineto{\pgfqpoint{6.982636in}{1.971462in}}%
\pgfpathlineto{\pgfqpoint{6.984142in}{2.002535in}}%
\pgfpathlineto{\pgfqpoint{6.984769in}{2.013606in}}%
\pgfpathlineto{\pgfqpoint{6.985396in}{2.008207in}}%
\pgfpathlineto{\pgfqpoint{6.985898in}{2.009984in}}%
\pgfpathlineto{\pgfqpoint{6.986274in}{2.008538in}}%
\pgfpathlineto{\pgfqpoint{6.988909in}{1.981495in}}%
\pgfpathlineto{\pgfqpoint{6.991292in}{1.945557in}}%
\pgfpathlineto{\pgfqpoint{6.998443in}{1.862419in}}%
\pgfpathlineto{\pgfqpoint{6.998819in}{1.862012in}}%
\pgfpathlineto{\pgfqpoint{6.999446in}{1.863015in}}%
\pgfpathlineto{\pgfqpoint{7.000199in}{1.858718in}}%
\pgfpathlineto{\pgfqpoint{7.000701in}{1.861400in}}%
\pgfpathlineto{\pgfqpoint{7.001955in}{1.856944in}}%
\pgfpathlineto{\pgfqpoint{7.002457in}{1.857959in}}%
\pgfpathlineto{\pgfqpoint{7.002583in}{1.858446in}}%
\pgfpathlineto{\pgfqpoint{7.003084in}{1.857893in}}%
\pgfpathlineto{\pgfqpoint{7.004464in}{1.850749in}}%
\pgfpathlineto{\pgfqpoint{7.003586in}{1.858246in}}%
\pgfpathlineto{\pgfqpoint{7.004590in}{1.851014in}}%
\pgfpathlineto{\pgfqpoint{7.006848in}{1.829127in}}%
\pgfpathlineto{\pgfqpoint{7.007475in}{1.829612in}}%
\pgfpathlineto{\pgfqpoint{7.008981in}{1.823516in}}%
\pgfpathlineto{\pgfqpoint{7.009482in}{1.824303in}}%
\pgfpathlineto{\pgfqpoint{7.010486in}{1.831878in}}%
\pgfpathlineto{\pgfqpoint{7.011239in}{1.829002in}}%
\pgfpathlineto{\pgfqpoint{7.011364in}{1.828723in}}%
\pgfpathlineto{\pgfqpoint{7.011490in}{1.830633in}}%
\pgfpathlineto{\pgfqpoint{7.015880in}{1.859727in}}%
\pgfpathlineto{\pgfqpoint{7.016131in}{1.859015in}}%
\pgfpathlineto{\pgfqpoint{7.016382in}{1.855640in}}%
\pgfpathlineto{\pgfqpoint{7.017009in}{1.860590in}}%
\pgfpathlineto{\pgfqpoint{7.017135in}{1.860059in}}%
\pgfpathlineto{\pgfqpoint{7.017637in}{1.861683in}}%
\pgfpathlineto{\pgfqpoint{7.018389in}{1.864594in}}%
\pgfpathlineto{\pgfqpoint{7.018766in}{1.862655in}}%
\pgfpathlineto{\pgfqpoint{7.019267in}{1.857919in}}%
\pgfpathlineto{\pgfqpoint{7.019769in}{1.862802in}}%
\pgfpathlineto{\pgfqpoint{7.020020in}{1.863698in}}%
\pgfpathlineto{\pgfqpoint{7.020773in}{1.861749in}}%
\pgfpathlineto{\pgfqpoint{7.021902in}{1.870034in}}%
\pgfpathlineto{\pgfqpoint{7.022278in}{1.869193in}}%
\pgfpathlineto{\pgfqpoint{7.022404in}{1.867126in}}%
\pgfpathlineto{\pgfqpoint{7.023407in}{1.868034in}}%
\pgfpathlineto{\pgfqpoint{7.024034in}{1.864733in}}%
\pgfpathlineto{\pgfqpoint{7.024411in}{1.868129in}}%
\pgfpathlineto{\pgfqpoint{7.025163in}{1.874673in}}%
\pgfpathlineto{\pgfqpoint{7.025791in}{1.872018in}}%
\pgfpathlineto{\pgfqpoint{7.025916in}{1.871504in}}%
\pgfpathlineto{\pgfqpoint{7.026418in}{1.873954in}}%
\pgfpathlineto{\pgfqpoint{7.027798in}{1.880038in}}%
\pgfpathlineto{\pgfqpoint{7.027923in}{1.879569in}}%
\pgfpathlineto{\pgfqpoint{7.028174in}{1.882358in}}%
\pgfpathlineto{\pgfqpoint{7.028551in}{1.884336in}}%
\pgfpathlineto{\pgfqpoint{7.029178in}{1.881284in}}%
\pgfpathlineto{\pgfqpoint{7.029931in}{1.883996in}}%
\pgfpathlineto{\pgfqpoint{7.030307in}{1.882547in}}%
\pgfpathlineto{\pgfqpoint{7.030558in}{1.881144in}}%
\pgfpathlineto{\pgfqpoint{7.031060in}{1.884010in}}%
\pgfpathlineto{\pgfqpoint{7.031561in}{1.887353in}}%
\pgfpathlineto{\pgfqpoint{7.032063in}{1.883820in}}%
\pgfpathlineto{\pgfqpoint{7.032439in}{1.880205in}}%
\pgfpathlineto{\pgfqpoint{7.033569in}{1.880703in}}%
\pgfpathlineto{\pgfqpoint{7.033694in}{1.881165in}}%
\pgfpathlineto{\pgfqpoint{7.033819in}{1.878667in}}%
\pgfpathlineto{\pgfqpoint{7.034823in}{1.873451in}}%
\pgfpathlineto{\pgfqpoint{7.035325in}{1.875284in}}%
\pgfpathlineto{\pgfqpoint{7.035450in}{1.875491in}}%
\pgfpathlineto{\pgfqpoint{7.035576in}{1.878074in}}%
\pgfpathlineto{\pgfqpoint{7.036078in}{1.873901in}}%
\pgfpathlineto{\pgfqpoint{7.036328in}{1.874428in}}%
\pgfpathlineto{\pgfqpoint{7.037207in}{1.868436in}}%
\pgfpathlineto{\pgfqpoint{7.037583in}{1.869750in}}%
\pgfpathlineto{\pgfqpoint{7.037708in}{1.870082in}}%
\pgfpathlineto{\pgfqpoint{7.037834in}{1.869053in}}%
\pgfpathlineto{\pgfqpoint{7.040970in}{1.813234in}}%
\pgfpathlineto{\pgfqpoint{7.042726in}{1.776971in}}%
\pgfpathlineto{\pgfqpoint{7.042977in}{1.778952in}}%
\pgfpathlineto{\pgfqpoint{7.043855in}{1.747117in}}%
\pgfpathlineto{\pgfqpoint{7.045612in}{1.719749in}}%
\pgfpathlineto{\pgfqpoint{7.046490in}{1.710650in}}%
\pgfpathlineto{\pgfqpoint{7.048121in}{1.674456in}}%
\pgfpathlineto{\pgfqpoint{7.049124in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{7.049877in}{1.674635in}}%
\pgfpathlineto{\pgfqpoint{7.050630in}{1.663540in}}%
\pgfpathlineto{\pgfqpoint{7.050755in}{1.660301in}}%
\pgfpathlineto{\pgfqpoint{7.051508in}{1.669110in}}%
\pgfpathlineto{\pgfqpoint{7.053264in}{1.686425in}}%
\pgfpathlineto{\pgfqpoint{7.053389in}{1.684474in}}%
\pgfpathlineto{\pgfqpoint{7.053515in}{1.685255in}}%
\pgfpathlineto{\pgfqpoint{7.053891in}{1.681543in}}%
\pgfpathlineto{\pgfqpoint{7.054393in}{1.676694in}}%
\pgfpathlineto{\pgfqpoint{7.054895in}{1.681050in}}%
\pgfpathlineto{\pgfqpoint{7.055271in}{1.684280in}}%
\pgfpathlineto{\pgfqpoint{7.056651in}{1.692976in}}%
\pgfpathlineto{\pgfqpoint{7.056777in}{1.692775in}}%
\pgfpathlineto{\pgfqpoint{7.059035in}{1.702957in}}%
\pgfpathlineto{\pgfqpoint{7.060038in}{1.714829in}}%
\pgfpathlineto{\pgfqpoint{7.060540in}{1.712215in}}%
\pgfpathlineto{\pgfqpoint{7.060665in}{1.709923in}}%
\pgfpathlineto{\pgfqpoint{7.061418in}{1.716368in}}%
\pgfpathlineto{\pgfqpoint{7.062296in}{1.720040in}}%
\pgfpathlineto{\pgfqpoint{7.062924in}{1.726354in}}%
\pgfpathlineto{\pgfqpoint{7.063551in}{1.724282in}}%
\pgfpathlineto{\pgfqpoint{7.065056in}{1.726549in}}%
\pgfpathlineto{\pgfqpoint{7.071078in}{1.808533in}}%
\pgfpathlineto{\pgfqpoint{7.072583in}{1.884735in}}%
\pgfpathlineto{\pgfqpoint{7.075218in}{1.968553in}}%
\pgfpathlineto{\pgfqpoint{7.077099in}{2.003028in}}%
\pgfpathlineto{\pgfqpoint{7.077476in}{2.000487in}}%
\pgfpathlineto{\pgfqpoint{7.078730in}{2.015097in}}%
\pgfpathlineto{\pgfqpoint{7.077852in}{1.997807in}}%
\pgfpathlineto{\pgfqpoint{7.079232in}{2.008632in}}%
\pgfpathlineto{\pgfqpoint{7.079357in}{2.006695in}}%
\pgfpathlineto{\pgfqpoint{7.079985in}{2.013533in}}%
\pgfpathlineto{\pgfqpoint{7.080486in}{2.021163in}}%
\pgfpathlineto{\pgfqpoint{7.080988in}{2.014594in}}%
\pgfpathlineto{\pgfqpoint{7.086382in}{1.939071in}}%
\pgfpathlineto{\pgfqpoint{7.086508in}{1.939634in}}%
\pgfpathlineto{\pgfqpoint{7.086759in}{1.937169in}}%
\pgfpathlineto{\pgfqpoint{7.087010in}{1.937998in}}%
\pgfpathlineto{\pgfqpoint{7.087762in}{1.921027in}}%
\pgfpathlineto{\pgfqpoint{7.089644in}{1.887034in}}%
\pgfpathlineto{\pgfqpoint{7.090146in}{1.889006in}}%
\pgfpathlineto{\pgfqpoint{7.090271in}{1.890292in}}%
\pgfpathlineto{\pgfqpoint{7.090773in}{1.884467in}}%
\pgfpathlineto{\pgfqpoint{7.093784in}{1.855560in}}%
\pgfpathlineto{\pgfqpoint{7.093909in}{1.855812in}}%
\pgfpathlineto{\pgfqpoint{7.094160in}{1.854237in}}%
\pgfpathlineto{\pgfqpoint{7.096669in}{1.838372in}}%
\pgfpathlineto{\pgfqpoint{7.097673in}{1.839563in}}%
\pgfpathlineto{\pgfqpoint{7.098049in}{1.840383in}}%
\pgfpathlineto{\pgfqpoint{7.098551in}{1.839468in}}%
\pgfpathlineto{\pgfqpoint{7.100182in}{1.848970in}}%
\pgfpathlineto{\pgfqpoint{7.100433in}{1.848432in}}%
\pgfpathlineto{\pgfqpoint{7.100935in}{1.844771in}}%
\pgfpathlineto{\pgfqpoint{7.101938in}{1.846301in}}%
\pgfpathlineto{\pgfqpoint{7.102064in}{1.846015in}}%
\pgfpathlineto{\pgfqpoint{7.102440in}{1.847407in}}%
\pgfpathlineto{\pgfqpoint{7.102691in}{1.847343in}}%
\pgfpathlineto{\pgfqpoint{7.104196in}{1.852043in}}%
\pgfpathlineto{\pgfqpoint{7.104322in}{1.851602in}}%
\pgfpathlineto{\pgfqpoint{7.104698in}{1.849795in}}%
\pgfpathlineto{\pgfqpoint{7.105451in}{1.850783in}}%
\pgfpathlineto{\pgfqpoint{7.107709in}{1.859578in}}%
\pgfpathlineto{\pgfqpoint{7.108461in}{1.855870in}}%
\pgfpathlineto{\pgfqpoint{7.109089in}{1.856838in}}%
\pgfpathlineto{\pgfqpoint{7.110092in}{1.862010in}}%
\pgfpathlineto{\pgfqpoint{7.109340in}{1.856145in}}%
\pgfpathlineto{\pgfqpoint{7.110469in}{1.861197in}}%
\pgfpathlineto{\pgfqpoint{7.111096in}{1.858093in}}%
\pgfpathlineto{\pgfqpoint{7.111598in}{1.858726in}}%
\pgfpathlineto{\pgfqpoint{7.113229in}{1.865426in}}%
\pgfpathlineto{\pgfqpoint{7.113479in}{1.865627in}}%
\pgfpathlineto{\pgfqpoint{7.113605in}{1.863249in}}%
\pgfpathlineto{\pgfqpoint{7.114107in}{1.872873in}}%
\pgfpathlineto{\pgfqpoint{7.115612in}{1.880455in}}%
\pgfpathlineto{\pgfqpoint{7.115738in}{1.878728in}}%
\pgfpathlineto{\pgfqpoint{7.116365in}{1.883231in}}%
\pgfpathlineto{\pgfqpoint{7.118999in}{1.897802in}}%
\pgfpathlineto{\pgfqpoint{7.119250in}{1.896784in}}%
\pgfpathlineto{\pgfqpoint{7.121006in}{1.881613in}}%
\pgfpathlineto{\pgfqpoint{7.121132in}{1.883789in}}%
\pgfpathlineto{\pgfqpoint{7.121508in}{1.879246in}}%
\pgfpathlineto{\pgfqpoint{7.122010in}{1.880792in}}%
\pgfpathlineto{\pgfqpoint{7.122135in}{1.881005in}}%
\pgfpathlineto{\pgfqpoint{7.122261in}{1.879966in}}%
\pgfpathlineto{\pgfqpoint{7.123014in}{1.882716in}}%
\pgfpathlineto{\pgfqpoint{7.123390in}{1.878490in}}%
\pgfpathlineto{\pgfqpoint{7.123641in}{1.881711in}}%
\pgfpathlineto{\pgfqpoint{7.124017in}{1.876077in}}%
\pgfpathlineto{\pgfqpoint{7.124268in}{1.878852in}}%
\pgfpathlineto{\pgfqpoint{7.125773in}{1.868442in}}%
\pgfpathlineto{\pgfqpoint{7.126024in}{1.868107in}}%
\pgfpathlineto{\pgfqpoint{7.126275in}{1.869002in}}%
\pgfpathlineto{\pgfqpoint{7.126777in}{1.872245in}}%
\pgfpathlineto{\pgfqpoint{7.127279in}{1.868624in}}%
\pgfpathlineto{\pgfqpoint{7.128157in}{1.863188in}}%
\pgfpathlineto{\pgfqpoint{7.128533in}{1.865860in}}%
\pgfpathlineto{\pgfqpoint{7.128659in}{1.867081in}}%
\pgfpathlineto{\pgfqpoint{7.129411in}{1.863933in}}%
\pgfpathlineto{\pgfqpoint{7.129913in}{1.863460in}}%
\pgfpathlineto{\pgfqpoint{7.130039in}{1.864581in}}%
\pgfpathlineto{\pgfqpoint{7.130164in}{1.864007in}}%
\pgfpathlineto{\pgfqpoint{7.130791in}{1.865343in}}%
\pgfpathlineto{\pgfqpoint{7.131042in}{1.863214in}}%
\pgfpathlineto{\pgfqpoint{7.134931in}{1.826284in}}%
\pgfpathlineto{\pgfqpoint{7.136437in}{1.801034in}}%
\pgfpathlineto{\pgfqpoint{7.136562in}{1.803775in}}%
\pgfpathlineto{\pgfqpoint{7.136813in}{1.802929in}}%
\pgfpathlineto{\pgfqpoint{7.138067in}{1.763325in}}%
\pgfpathlineto{\pgfqpoint{7.140827in}{1.713176in}}%
\pgfpathlineto{\pgfqpoint{7.140953in}{1.714502in}}%
\pgfpathlineto{\pgfqpoint{7.141956in}{1.721544in}}%
\pgfpathlineto{\pgfqpoint{7.142207in}{1.716428in}}%
\pgfpathlineto{\pgfqpoint{7.143838in}{1.680077in}}%
\pgfpathlineto{\pgfqpoint{7.144340in}{1.685871in}}%
\pgfpathlineto{\pgfqpoint{7.144967in}{1.701092in}}%
\pgfpathlineto{\pgfqpoint{7.145971in}{1.697120in}}%
\pgfpathlineto{\pgfqpoint{7.147225in}{1.691870in}}%
\pgfpathlineto{\pgfqpoint{7.147351in}{1.694251in}}%
\pgfpathlineto{\pgfqpoint{7.148229in}{1.720362in}}%
\pgfpathlineto{\pgfqpoint{7.148354in}{1.722303in}}%
\pgfpathlineto{\pgfqpoint{7.148856in}{1.715874in}}%
\pgfpathlineto{\pgfqpoint{7.149232in}{1.709158in}}%
\pgfpathlineto{\pgfqpoint{7.149985in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{7.150110in}{1.715140in}}%
\pgfpathlineto{\pgfqpoint{7.150487in}{1.713365in}}%
\pgfpathlineto{\pgfqpoint{7.150612in}{1.712707in}}%
\pgfpathlineto{\pgfqpoint{7.150989in}{1.715219in}}%
\pgfpathlineto{\pgfqpoint{7.152118in}{1.728500in}}%
\pgfpathlineto{\pgfqpoint{7.152494in}{1.725717in}}%
\pgfpathlineto{\pgfqpoint{7.153623in}{1.720723in}}%
\pgfpathlineto{\pgfqpoint{7.152996in}{1.726059in}}%
\pgfpathlineto{\pgfqpoint{7.154125in}{1.722413in}}%
\pgfpathlineto{\pgfqpoint{7.157136in}{1.758279in}}%
\pgfpathlineto{\pgfqpoint{7.157888in}{1.764848in}}%
\pgfpathlineto{\pgfqpoint{7.160648in}{1.795559in}}%
\pgfpathlineto{\pgfqpoint{7.162781in}{1.832694in}}%
\pgfpathlineto{\pgfqpoint{7.162906in}{1.832301in}}%
\pgfpathlineto{\pgfqpoint{7.163032in}{1.834104in}}%
\pgfpathlineto{\pgfqpoint{7.164663in}{1.838703in}}%
\pgfpathlineto{\pgfqpoint{7.165792in}{1.851413in}}%
\pgfpathlineto{\pgfqpoint{7.166544in}{1.872542in}}%
\pgfpathlineto{\pgfqpoint{7.167172in}{1.864689in}}%
\pgfpathlineto{\pgfqpoint{7.167297in}{1.864779in}}%
\pgfpathlineto{\pgfqpoint{7.167673in}{1.887053in}}%
\pgfpathlineto{\pgfqpoint{7.169680in}{1.973234in}}%
\pgfpathlineto{\pgfqpoint{7.170308in}{1.969431in}}%
\pgfpathlineto{\pgfqpoint{7.170810in}{1.971731in}}%
\pgfpathlineto{\pgfqpoint{7.172817in}{1.993708in}}%
\pgfpathlineto{\pgfqpoint{7.171562in}{1.969920in}}%
\pgfpathlineto{\pgfqpoint{7.172942in}{1.992896in}}%
\pgfpathlineto{\pgfqpoint{7.173946in}{1.983286in}}%
\pgfpathlineto{\pgfqpoint{7.174322in}{1.988066in}}%
\pgfpathlineto{\pgfqpoint{7.174698in}{1.991301in}}%
\pgfpathlineto{\pgfqpoint{7.175075in}{1.984319in}}%
\pgfpathlineto{\pgfqpoint{7.175827in}{1.970885in}}%
\pgfpathlineto{\pgfqpoint{7.176580in}{1.971423in}}%
\pgfpathlineto{\pgfqpoint{7.181347in}{1.894141in}}%
\pgfpathlineto{\pgfqpoint{7.185738in}{1.854475in}}%
\pgfpathlineto{\pgfqpoint{7.186240in}{1.850406in}}%
\pgfpathlineto{\pgfqpoint{7.186867in}{1.853469in}}%
\pgfpathlineto{\pgfqpoint{7.186992in}{1.854676in}}%
\pgfpathlineto{\pgfqpoint{7.187871in}{1.852762in}}%
\pgfpathlineto{\pgfqpoint{7.187996in}{1.852637in}}%
\pgfpathlineto{\pgfqpoint{7.188247in}{1.853704in}}%
\pgfpathlineto{\pgfqpoint{7.188498in}{1.855408in}}%
\pgfpathlineto{\pgfqpoint{7.189251in}{1.852731in}}%
\pgfpathlineto{\pgfqpoint{7.189376in}{1.853769in}}%
\pgfpathlineto{\pgfqpoint{7.189878in}{1.850411in}}%
\pgfpathlineto{\pgfqpoint{7.190254in}{1.851927in}}%
\pgfpathlineto{\pgfqpoint{7.190380in}{1.852540in}}%
\pgfpathlineto{\pgfqpoint{7.191007in}{1.851302in}}%
\pgfpathlineto{\pgfqpoint{7.191132in}{1.851537in}}%
\pgfpathlineto{\pgfqpoint{7.193014in}{1.848111in}}%
\pgfpathlineto{\pgfqpoint{7.193390in}{1.848953in}}%
\pgfpathlineto{\pgfqpoint{7.193767in}{1.851045in}}%
\pgfpathlineto{\pgfqpoint{7.194394in}{1.848517in}}%
\pgfpathlineto{\pgfqpoint{7.198157in}{1.827479in}}%
\pgfpathlineto{\pgfqpoint{7.198283in}{1.828654in}}%
\pgfpathlineto{\pgfqpoint{7.199161in}{1.831656in}}%
\pgfpathlineto{\pgfqpoint{7.199537in}{1.829306in}}%
\pgfpathlineto{\pgfqpoint{7.200039in}{1.826737in}}%
\pgfpathlineto{\pgfqpoint{7.200415in}{1.829066in}}%
\pgfpathlineto{\pgfqpoint{7.202548in}{1.846697in}}%
\pgfpathlineto{\pgfqpoint{7.204053in}{1.855803in}}%
\pgfpathlineto{\pgfqpoint{7.202924in}{1.845994in}}%
\pgfpathlineto{\pgfqpoint{7.204932in}{1.855373in}}%
\pgfpathlineto{\pgfqpoint{7.205183in}{1.857061in}}%
\pgfpathlineto{\pgfqpoint{7.206312in}{1.864703in}}%
\pgfpathlineto{\pgfqpoint{7.206688in}{1.864086in}}%
\pgfpathlineto{\pgfqpoint{7.206813in}{1.864431in}}%
\pgfpathlineto{\pgfqpoint{7.207315in}{1.863059in}}%
\pgfpathlineto{\pgfqpoint{7.207441in}{1.863748in}}%
\pgfpathlineto{\pgfqpoint{7.212709in}{1.841474in}}%
\pgfpathlineto{\pgfqpoint{7.212835in}{1.842675in}}%
\pgfpathlineto{\pgfqpoint{7.214466in}{1.845338in}}%
\pgfpathlineto{\pgfqpoint{7.214717in}{1.844010in}}%
\pgfpathlineto{\pgfqpoint{7.215218in}{1.846557in}}%
\pgfpathlineto{\pgfqpoint{7.215344in}{1.845892in}}%
\pgfpathlineto{\pgfqpoint{7.215595in}{1.849256in}}%
\pgfpathlineto{\pgfqpoint{7.216598in}{1.848260in}}%
\pgfpathlineto{\pgfqpoint{7.217727in}{1.847008in}}%
\pgfpathlineto{\pgfqpoint{7.217853in}{1.847457in}}%
\pgfpathlineto{\pgfqpoint{7.218355in}{1.848717in}}%
\pgfpathlineto{\pgfqpoint{7.218606in}{1.847522in}}%
\pgfpathlineto{\pgfqpoint{7.219484in}{1.843265in}}%
\pgfpathlineto{\pgfqpoint{7.219985in}{1.844599in}}%
\pgfpathlineto{\pgfqpoint{7.220111in}{1.845570in}}%
\pgfpathlineto{\pgfqpoint{7.220487in}{1.841596in}}%
\pgfpathlineto{\pgfqpoint{7.220738in}{1.839097in}}%
\pgfpathlineto{\pgfqpoint{7.221365in}{1.843108in}}%
\pgfpathlineto{\pgfqpoint{7.222118in}{1.848514in}}%
\pgfpathlineto{\pgfqpoint{7.222745in}{1.846144in}}%
\pgfpathlineto{\pgfqpoint{7.223247in}{1.849479in}}%
\pgfpathlineto{\pgfqpoint{7.223749in}{1.851470in}}%
\pgfpathlineto{\pgfqpoint{7.224125in}{1.849176in}}%
\pgfpathlineto{\pgfqpoint{7.224251in}{1.849351in}}%
\pgfpathlineto{\pgfqpoint{7.224502in}{1.848283in}}%
\pgfpathlineto{\pgfqpoint{7.224627in}{1.847558in}}%
\pgfpathlineto{\pgfqpoint{7.225129in}{1.850608in}}%
\pgfpathlineto{\pgfqpoint{7.225505in}{1.852800in}}%
\pgfpathlineto{\pgfqpoint{7.226258in}{1.851136in}}%
\pgfpathlineto{\pgfqpoint{7.226509in}{1.851341in}}%
\pgfpathlineto{\pgfqpoint{7.226634in}{1.849865in}}%
\pgfpathlineto{\pgfqpoint{7.228892in}{1.819307in}}%
\pgfpathlineto{\pgfqpoint{7.233158in}{1.741920in}}%
\pgfpathlineto{\pgfqpoint{7.233534in}{1.742580in}}%
\pgfpathlineto{\pgfqpoint{7.234412in}{1.728996in}}%
\pgfpathlineto{\pgfqpoint{7.236043in}{1.704721in}}%
\pgfpathlineto{\pgfqpoint{7.236796in}{1.690222in}}%
\pgfpathlineto{\pgfqpoint{7.237423in}{1.695323in}}%
\pgfpathlineto{\pgfqpoint{7.237674in}{1.698802in}}%
\pgfpathlineto{\pgfqpoint{7.238301in}{1.694606in}}%
\pgfpathlineto{\pgfqpoint{7.239179in}{1.683583in}}%
\pgfpathlineto{\pgfqpoint{7.239806in}{1.686989in}}%
\pgfpathlineto{\pgfqpoint{7.241186in}{1.693074in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{1.691522in}}%
\pgfpathlineto{\pgfqpoint{7.241688in}{1.695929in}}%
\pgfpathlineto{\pgfqpoint{7.242064in}{1.695443in}}%
\pgfpathlineto{\pgfqpoint{7.242943in}{1.691751in}}%
\pgfpathlineto{\pgfqpoint{7.243444in}{1.694028in}}%
\pgfpathlineto{\pgfqpoint{7.243821in}{1.698095in}}%
\pgfpathlineto{\pgfqpoint{7.244573in}{1.694683in}}%
\pgfpathlineto{\pgfqpoint{7.244824in}{1.695983in}}%
\pgfpathlineto{\pgfqpoint{7.245577in}{1.697816in}}%
\pgfpathlineto{\pgfqpoint{7.245953in}{1.697031in}}%
\pgfpathlineto{\pgfqpoint{7.246455in}{1.697371in}}%
\pgfpathlineto{\pgfqpoint{7.252853in}{1.740721in}}%
\pgfpathlineto{\pgfqpoint{7.252979in}{1.740287in}}%
\pgfpathlineto{\pgfqpoint{7.253104in}{1.740348in}}%
\pgfpathlineto{\pgfqpoint{7.257746in}{1.790453in}}%
\pgfpathlineto{\pgfqpoint{7.257996in}{1.789559in}}%
\pgfpathlineto{\pgfqpoint{7.258498in}{1.791108in}}%
\pgfpathlineto{\pgfqpoint{7.259000in}{1.798804in}}%
\pgfpathlineto{\pgfqpoint{7.261885in}{1.885611in}}%
\pgfpathlineto{\pgfqpoint{7.262638in}{1.877279in}}%
\pgfpathlineto{\pgfqpoint{7.263014in}{1.871664in}}%
\pgfpathlineto{\pgfqpoint{7.263391in}{1.883974in}}%
\pgfpathlineto{\pgfqpoint{7.265523in}{1.952042in}}%
\pgfpathlineto{\pgfqpoint{7.266151in}{1.946268in}}%
\pgfpathlineto{\pgfqpoint{7.266652in}{1.951298in}}%
\pgfpathlineto{\pgfqpoint{7.268911in}{1.974865in}}%
\pgfpathlineto{\pgfqpoint{7.269287in}{1.969711in}}%
\pgfpathlineto{\pgfqpoint{7.271169in}{1.955268in}}%
\pgfpathlineto{\pgfqpoint{7.278946in}{1.851189in}}%
\pgfpathlineto{\pgfqpoint{7.279574in}{1.849035in}}%
\pgfpathlineto{\pgfqpoint{7.279825in}{1.846343in}}%
\pgfpathlineto{\pgfqpoint{7.280703in}{1.836662in}}%
\pgfpathlineto{\pgfqpoint{7.281204in}{1.840931in}}%
\pgfpathlineto{\pgfqpoint{7.281581in}{1.838039in}}%
\pgfpathlineto{\pgfqpoint{7.282334in}{1.833486in}}%
\pgfpathlineto{\pgfqpoint{7.282710in}{1.835861in}}%
\pgfpathlineto{\pgfqpoint{7.282961in}{1.837438in}}%
\pgfpathlineto{\pgfqpoint{7.283337in}{1.832309in}}%
\pgfpathlineto{\pgfqpoint{7.285470in}{1.823109in}}%
\pgfpathlineto{\pgfqpoint{7.285595in}{1.823145in}}%
\pgfpathlineto{\pgfqpoint{7.286097in}{1.826025in}}%
\pgfpathlineto{\pgfqpoint{7.286724in}{1.824767in}}%
\pgfpathlineto{\pgfqpoint{7.287351in}{1.822275in}}%
\pgfpathlineto{\pgfqpoint{7.287728in}{1.824131in}}%
\pgfpathlineto{\pgfqpoint{7.287853in}{1.825686in}}%
\pgfpathlineto{\pgfqpoint{7.288481in}{1.821310in}}%
\pgfpathlineto{\pgfqpoint{7.288606in}{1.821004in}}%
\pgfpathlineto{\pgfqpoint{7.288857in}{1.822836in}}%
\pgfpathlineto{\pgfqpoint{7.291868in}{1.841916in}}%
\pgfpathlineto{\pgfqpoint{7.292495in}{1.847768in}}%
\pgfpathlineto{\pgfqpoint{7.293248in}{1.846441in}}%
\pgfpathlineto{\pgfqpoint{7.294878in}{1.851387in}}%
\pgfpathlineto{\pgfqpoint{7.295255in}{1.851169in}}%
\pgfpathlineto{\pgfqpoint{7.295757in}{1.850612in}}%
\pgfpathlineto{\pgfqpoint{7.297136in}{1.847059in}}%
\pgfpathlineto{\pgfqpoint{7.297262in}{1.847837in}}%
\pgfpathlineto{\pgfqpoint{7.298015in}{1.845565in}}%
\pgfpathlineto{\pgfqpoint{7.298391in}{1.844545in}}%
\pgfpathlineto{\pgfqpoint{7.298767in}{1.846834in}}%
\pgfpathlineto{\pgfqpoint{7.299395in}{1.850189in}}%
\pgfpathlineto{\pgfqpoint{7.299896in}{1.847434in}}%
\pgfpathlineto{\pgfqpoint{7.302907in}{1.862819in}}%
\pgfpathlineto{\pgfqpoint{7.303033in}{1.861257in}}%
\pgfpathlineto{\pgfqpoint{7.304036in}{1.858773in}}%
\pgfpathlineto{\pgfqpoint{7.304162in}{1.860162in}}%
\pgfpathlineto{\pgfqpoint{7.304789in}{1.861043in}}%
\pgfpathlineto{\pgfqpoint{7.305291in}{1.855435in}}%
\pgfpathlineto{\pgfqpoint{7.306043in}{1.858703in}}%
\pgfpathlineto{\pgfqpoint{7.306671in}{1.857919in}}%
\pgfpathlineto{\pgfqpoint{7.308929in}{1.850724in}}%
\pgfpathlineto{\pgfqpoint{7.309054in}{1.850818in}}%
\pgfpathlineto{\pgfqpoint{7.310183in}{1.856216in}}%
\pgfpathlineto{\pgfqpoint{7.310309in}{1.853885in}}%
\pgfpathlineto{\pgfqpoint{7.310810in}{1.853044in}}%
\pgfpathlineto{\pgfqpoint{7.311061in}{1.854257in}}%
\pgfpathlineto{\pgfqpoint{7.311563in}{1.855819in}}%
\pgfpathlineto{\pgfqpoint{7.312065in}{1.853354in}}%
\pgfpathlineto{\pgfqpoint{7.313570in}{1.861341in}}%
\pgfpathlineto{\pgfqpoint{7.313821in}{1.860362in}}%
\pgfpathlineto{\pgfqpoint{7.315828in}{1.853935in}}%
\pgfpathlineto{\pgfqpoint{7.316079in}{1.852962in}}%
\pgfpathlineto{\pgfqpoint{7.316581in}{1.855862in}}%
\pgfpathlineto{\pgfqpoint{7.316957in}{1.858033in}}%
\pgfpathlineto{\pgfqpoint{7.317710in}{1.856450in}}%
\pgfpathlineto{\pgfqpoint{7.318212in}{1.855499in}}%
\pgfpathlineto{\pgfqpoint{7.318463in}{1.856925in}}%
\pgfpathlineto{\pgfqpoint{7.318588in}{1.857242in}}%
\pgfpathlineto{\pgfqpoint{7.318714in}{1.854659in}}%
\pgfpathlineto{\pgfqpoint{7.318839in}{1.854770in}}%
\pgfpathlineto{\pgfqpoint{7.319090in}{1.854149in}}%
\pgfpathlineto{\pgfqpoint{7.320721in}{1.848088in}}%
\pgfpathlineto{\pgfqpoint{7.321097in}{1.848657in}}%
\pgfpathlineto{\pgfqpoint{7.321223in}{1.848451in}}%
\pgfpathlineto{\pgfqpoint{7.321348in}{1.848958in}}%
\pgfpathlineto{\pgfqpoint{7.321474in}{1.848944in}}%
\pgfpathlineto{\pgfqpoint{7.321599in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{7.322226in}{1.847718in}}%
\pgfpathlineto{\pgfqpoint{7.322352in}{1.847802in}}%
\pgfpathlineto{\pgfqpoint{7.323230in}{1.827591in}}%
\pgfpathlineto{\pgfqpoint{7.324359in}{1.805616in}}%
\pgfpathlineto{\pgfqpoint{7.324986in}{1.807131in}}%
\pgfpathlineto{\pgfqpoint{7.325237in}{1.808132in}}%
\pgfpathlineto{\pgfqpoint{7.325362in}{1.806267in}}%
\pgfpathlineto{\pgfqpoint{7.328624in}{1.740935in}}%
\pgfpathlineto{\pgfqpoint{7.329377in}{1.741108in}}%
\pgfpathlineto{\pgfqpoint{7.330631in}{1.724970in}}%
\pgfpathlineto{\pgfqpoint{7.331886in}{1.706231in}}%
\pgfpathlineto{\pgfqpoint{7.332513in}{1.712321in}}%
\pgfpathlineto{\pgfqpoint{7.333642in}{1.723466in}}%
\pgfpathlineto{\pgfqpoint{7.334018in}{1.720009in}}%
\pgfpathlineto{\pgfqpoint{7.334897in}{1.715014in}}%
\pgfpathlineto{\pgfqpoint{7.335147in}{1.716574in}}%
\pgfpathlineto{\pgfqpoint{7.336527in}{1.727737in}}%
\pgfpathlineto{\pgfqpoint{7.336904in}{1.726175in}}%
\pgfpathlineto{\pgfqpoint{7.337029in}{1.725321in}}%
\pgfpathlineto{\pgfqpoint{7.337656in}{1.726978in}}%
\pgfpathlineto{\pgfqpoint{7.340291in}{1.751261in}}%
\pgfpathlineto{\pgfqpoint{7.340416in}{1.750859in}}%
\pgfpathlineto{\pgfqpoint{7.342549in}{1.739945in}}%
\pgfpathlineto{\pgfqpoint{7.342800in}{1.742713in}}%
\pgfpathlineto{\pgfqpoint{7.344556in}{1.755046in}}%
\pgfpathlineto{\pgfqpoint{7.345183in}{1.751816in}}%
\pgfpathlineto{\pgfqpoint{7.346940in}{1.741744in}}%
\pgfpathlineto{\pgfqpoint{7.350201in}{1.790370in}}%
\pgfpathlineto{\pgfqpoint{7.350829in}{1.787309in}}%
\pgfpathlineto{\pgfqpoint{7.350954in}{1.790745in}}%
\pgfpathlineto{\pgfqpoint{7.352585in}{1.803757in}}%
\pgfpathlineto{\pgfqpoint{7.361241in}{1.992082in}}%
\pgfpathlineto{\pgfqpoint{7.361617in}{1.988329in}}%
\pgfpathlineto{\pgfqpoint{7.361994in}{1.983654in}}%
\pgfpathlineto{\pgfqpoint{7.362621in}{1.988667in}}%
\pgfpathlineto{\pgfqpoint{7.362746in}{1.987481in}}%
\pgfpathlineto{\pgfqpoint{7.362997in}{1.984815in}}%
\pgfpathlineto{\pgfqpoint{7.363624in}{1.979719in}}%
\pgfpathlineto{\pgfqpoint{7.364001in}{1.982917in}}%
\pgfpathlineto{\pgfqpoint{7.364503in}{1.989302in}}%
\pgfpathlineto{\pgfqpoint{7.364879in}{1.981672in}}%
\pgfpathlineto{\pgfqpoint{7.366510in}{1.961356in}}%
\pgfpathlineto{\pgfqpoint{7.376169in}{1.840133in}}%
\pgfpathlineto{\pgfqpoint{7.377173in}{1.840878in}}%
\pgfpathlineto{\pgfqpoint{7.378302in}{1.842089in}}%
\pgfpathlineto{\pgfqpoint{7.377800in}{1.840171in}}%
\pgfpathlineto{\pgfqpoint{7.378427in}{1.841804in}}%
\pgfpathlineto{\pgfqpoint{7.378804in}{1.840961in}}%
\pgfpathlineto{\pgfqpoint{7.379305in}{1.842739in}}%
\pgfpathlineto{\pgfqpoint{7.379933in}{1.843422in}}%
\pgfpathlineto{\pgfqpoint{7.380058in}{1.841985in}}%
\pgfpathlineto{\pgfqpoint{7.382316in}{1.835045in}}%
\pgfpathlineto{\pgfqpoint{7.382567in}{1.837132in}}%
\pgfpathlineto{\pgfqpoint{7.382943in}{1.838437in}}%
\pgfpathlineto{\pgfqpoint{7.383069in}{1.836713in}}%
\pgfpathlineto{\pgfqpoint{7.383571in}{1.831649in}}%
\pgfpathlineto{\pgfqpoint{7.384198in}{1.834445in}}%
\pgfpathlineto{\pgfqpoint{7.384825in}{1.837340in}}%
\pgfpathlineto{\pgfqpoint{7.385327in}{1.835177in}}%
\pgfpathlineto{\pgfqpoint{7.385703in}{1.832834in}}%
\pgfpathlineto{\pgfqpoint{7.386205in}{1.836609in}}%
\pgfpathlineto{\pgfqpoint{7.387836in}{1.841579in}}%
\pgfpathlineto{\pgfqpoint{7.389969in}{1.845711in}}%
\pgfpathlineto{\pgfqpoint{7.390596in}{1.847911in}}%
\pgfpathlineto{\pgfqpoint{7.391098in}{1.845547in}}%
\pgfpathlineto{\pgfqpoint{7.392101in}{1.841624in}}%
\pgfpathlineto{\pgfqpoint{7.392352in}{1.843412in}}%
\pgfpathlineto{\pgfqpoint{7.392728in}{1.846007in}}%
\pgfpathlineto{\pgfqpoint{7.393356in}{1.841540in}}%
\pgfpathlineto{\pgfqpoint{7.394234in}{1.833971in}}%
\pgfpathlineto{\pgfqpoint{7.394610in}{1.835775in}}%
\pgfpathlineto{\pgfqpoint{7.394736in}{1.836443in}}%
\pgfpathlineto{\pgfqpoint{7.395363in}{1.834854in}}%
\pgfpathlineto{\pgfqpoint{7.395488in}{1.835232in}}%
\pgfpathlineto{\pgfqpoint{7.397245in}{1.826839in}}%
\pgfpathlineto{\pgfqpoint{7.397746in}{1.830797in}}%
\pgfpathlineto{\pgfqpoint{7.400005in}{1.843404in}}%
\pgfpathlineto{\pgfqpoint{7.402263in}{1.845462in}}%
\pgfpathlineto{\pgfqpoint{7.402388in}{1.844900in}}%
\pgfpathlineto{\pgfqpoint{7.403517in}{1.846782in}}%
\pgfpathlineto{\pgfqpoint{7.403643in}{1.846413in}}%
\pgfpathlineto{\pgfqpoint{7.404270in}{1.847677in}}%
\pgfpathlineto{\pgfqpoint{7.403893in}{1.846167in}}%
\pgfpathlineto{\pgfqpoint{7.404646in}{1.846326in}}%
\pgfpathlineto{\pgfqpoint{7.405524in}{1.842596in}}%
\pgfpathlineto{\pgfqpoint{7.406026in}{1.845121in}}%
\pgfpathlineto{\pgfqpoint{7.406152in}{1.845327in}}%
\pgfpathlineto{\pgfqpoint{7.406653in}{1.844505in}}%
\pgfpathlineto{\pgfqpoint{7.406779in}{1.843191in}}%
\pgfpathlineto{\pgfqpoint{7.407281in}{1.845814in}}%
\pgfpathlineto{\pgfqpoint{7.407406in}{1.845751in}}%
\pgfpathlineto{\pgfqpoint{7.408159in}{1.848685in}}%
\pgfpathlineto{\pgfqpoint{7.408660in}{1.847590in}}%
\pgfpathlineto{\pgfqpoint{7.410166in}{1.841687in}}%
\pgfpathlineto{\pgfqpoint{7.410291in}{1.841987in}}%
\pgfpathlineto{\pgfqpoint{7.410542in}{1.842649in}}%
\pgfpathlineto{\pgfqpoint{7.410919in}{1.841813in}}%
\pgfpathlineto{\pgfqpoint{7.413302in}{1.825009in}}%
\pgfpathlineto{\pgfqpoint{7.413428in}{1.827433in}}%
\pgfpathlineto{\pgfqpoint{7.413553in}{1.829558in}}%
\pgfpathlineto{\pgfqpoint{7.414055in}{1.823037in}}%
\pgfpathlineto{\pgfqpoint{7.414306in}{1.823503in}}%
\pgfpathlineto{\pgfqpoint{7.416940in}{1.802137in}}%
\pgfpathlineto{\pgfqpoint{7.418571in}{1.773352in}}%
\pgfpathlineto{\pgfqpoint{7.420327in}{1.746183in}}%
\pgfpathlineto{\pgfqpoint{7.420829in}{1.731691in}}%
\pgfpathlineto{\pgfqpoint{7.421582in}{1.739891in}}%
\pgfpathlineto{\pgfqpoint{7.421833in}{1.741499in}}%
\pgfpathlineto{\pgfqpoint{7.422209in}{1.737696in}}%
\pgfpathlineto{\pgfqpoint{7.424342in}{1.707011in}}%
\pgfpathlineto{\pgfqpoint{7.424843in}{1.709010in}}%
\pgfpathlineto{\pgfqpoint{7.425972in}{1.714146in}}%
\pgfpathlineto{\pgfqpoint{7.426223in}{1.712629in}}%
\pgfpathlineto{\pgfqpoint{7.426600in}{1.706968in}}%
\pgfpathlineto{\pgfqpoint{7.427227in}{1.698543in}}%
\pgfpathlineto{\pgfqpoint{7.427729in}{1.706260in}}%
\pgfpathlineto{\pgfqpoint{7.427854in}{1.706423in}}%
\pgfpathlineto{\pgfqpoint{7.428231in}{1.712568in}}%
\pgfpathlineto{\pgfqpoint{7.428983in}{1.708615in}}%
\pgfpathlineto{\pgfqpoint{7.429109in}{1.707953in}}%
\pgfpathlineto{\pgfqpoint{7.429360in}{1.711496in}}%
\pgfpathlineto{\pgfqpoint{7.429987in}{1.719935in}}%
\pgfpathlineto{\pgfqpoint{7.430739in}{1.715373in}}%
\pgfpathlineto{\pgfqpoint{7.431241in}{1.716171in}}%
\pgfpathlineto{\pgfqpoint{7.432998in}{1.732101in}}%
\pgfpathlineto{\pgfqpoint{7.434001in}{1.726476in}}%
\pgfpathlineto{\pgfqpoint{7.434127in}{1.725672in}}%
\pgfpathlineto{\pgfqpoint{7.434754in}{1.728224in}}%
\pgfpathlineto{\pgfqpoint{7.436761in}{1.738238in}}%
\pgfpathlineto{\pgfqpoint{7.436886in}{1.738171in}}%
\pgfpathlineto{\pgfqpoint{7.439019in}{1.748788in}}%
\pgfpathlineto{\pgfqpoint{7.439145in}{1.748171in}}%
\pgfpathlineto{\pgfqpoint{7.439646in}{1.749608in}}%
\pgfpathlineto{\pgfqpoint{7.440023in}{1.751071in}}%
\pgfpathlineto{\pgfqpoint{7.440524in}{1.747792in}}%
\pgfpathlineto{\pgfqpoint{7.440775in}{1.741909in}}%
\pgfpathlineto{\pgfqpoint{7.441528in}{1.747364in}}%
\pgfpathlineto{\pgfqpoint{7.442155in}{1.750867in}}%
\pgfpathlineto{\pgfqpoint{7.447424in}{1.798817in}}%
\pgfpathlineto{\pgfqpoint{7.448302in}{1.815639in}}%
\pgfpathlineto{\pgfqpoint{7.453948in}{1.949332in}}%
\pgfpathlineto{\pgfqpoint{7.454073in}{1.949276in}}%
\pgfpathlineto{\pgfqpoint{7.456582in}{1.969446in}}%
\pgfpathlineto{\pgfqpoint{7.458087in}{1.961928in}}%
\pgfpathlineto{\pgfqpoint{7.458213in}{1.962389in}}%
\pgfpathlineto{\pgfqpoint{7.458338in}{1.960642in}}%
\pgfpathlineto{\pgfqpoint{7.458589in}{1.960854in}}%
\pgfpathlineto{\pgfqpoint{7.461474in}{1.930846in}}%
\pgfpathlineto{\pgfqpoint{7.463983in}{1.889438in}}%
\pgfpathlineto{\pgfqpoint{7.464862in}{1.884068in}}%
\pgfpathlineto{\pgfqpoint{7.468625in}{1.845349in}}%
\pgfpathlineto{\pgfqpoint{7.469629in}{1.845664in}}%
\pgfpathlineto{\pgfqpoint{7.470507in}{1.838605in}}%
\pgfpathlineto{\pgfqpoint{7.470758in}{1.840400in}}%
\pgfpathlineto{\pgfqpoint{7.471761in}{1.839769in}}%
\pgfpathlineto{\pgfqpoint{7.472639in}{1.835544in}}%
\pgfpathlineto{\pgfqpoint{7.472890in}{1.837126in}}%
\pgfpathlineto{\pgfqpoint{7.473016in}{1.838498in}}%
\pgfpathlineto{\pgfqpoint{7.473643in}{1.834562in}}%
\pgfpathlineto{\pgfqpoint{7.473768in}{1.831929in}}%
\pgfpathlineto{\pgfqpoint{7.474396in}{1.835054in}}%
\pgfpathlineto{\pgfqpoint{7.474647in}{1.834822in}}%
\pgfpathlineto{\pgfqpoint{7.476277in}{1.839399in}}%
\pgfpathlineto{\pgfqpoint{7.476654in}{1.838001in}}%
\pgfpathlineto{\pgfqpoint{7.477156in}{1.835460in}}%
\pgfpathlineto{\pgfqpoint{7.477657in}{1.837878in}}%
\pgfpathlineto{\pgfqpoint{7.480417in}{1.851476in}}%
\pgfpathlineto{\pgfqpoint{7.483428in}{1.864530in}}%
\pgfpathlineto{\pgfqpoint{7.484055in}{1.862880in}}%
\pgfpathlineto{\pgfqpoint{7.484933in}{1.860121in}}%
\pgfpathlineto{\pgfqpoint{7.485937in}{1.852317in}}%
\pgfpathlineto{\pgfqpoint{7.487066in}{1.848076in}}%
\pgfpathlineto{\pgfqpoint{7.487317in}{1.848782in}}%
\pgfpathlineto{\pgfqpoint{7.488571in}{1.850951in}}%
\pgfpathlineto{\pgfqpoint{7.487693in}{1.848250in}}%
\pgfpathlineto{\pgfqpoint{7.488822in}{1.849848in}}%
\pgfpathlineto{\pgfqpoint{7.489951in}{1.845572in}}%
\pgfpathlineto{\pgfqpoint{7.490202in}{1.846521in}}%
\pgfpathlineto{\pgfqpoint{7.490453in}{1.845426in}}%
\pgfpathlineto{\pgfqpoint{7.490579in}{1.844140in}}%
\pgfpathlineto{\pgfqpoint{7.491457in}{1.846170in}}%
\pgfpathlineto{\pgfqpoint{7.492460in}{1.851515in}}%
\pgfpathlineto{\pgfqpoint{7.492711in}{1.849328in}}%
\pgfpathlineto{\pgfqpoint{7.493213in}{1.847944in}}%
\pgfpathlineto{\pgfqpoint{7.493464in}{1.849476in}}%
\pgfpathlineto{\pgfqpoint{7.493715in}{1.849458in}}%
\pgfpathlineto{\pgfqpoint{7.493840in}{1.849392in}}%
\pgfpathlineto{\pgfqpoint{7.494217in}{1.846613in}}%
\pgfpathlineto{\pgfqpoint{7.494844in}{1.849553in}}%
\pgfpathlineto{\pgfqpoint{7.495220in}{1.852883in}}%
\pgfpathlineto{\pgfqpoint{7.495847in}{1.849867in}}%
\pgfpathlineto{\pgfqpoint{7.496349in}{1.844206in}}%
\pgfpathlineto{\pgfqpoint{7.497102in}{1.846434in}}%
\pgfpathlineto{\pgfqpoint{7.500740in}{1.858005in}}%
\pgfpathlineto{\pgfqpoint{7.497855in}{1.845263in}}%
\pgfpathlineto{\pgfqpoint{7.501242in}{1.856999in}}%
\pgfpathlineto{\pgfqpoint{7.502120in}{1.855039in}}%
\pgfpathlineto{\pgfqpoint{7.502371in}{1.856459in}}%
\pgfpathlineto{\pgfqpoint{7.502622in}{1.856407in}}%
\pgfpathlineto{\pgfqpoint{7.502998in}{1.857875in}}%
\pgfpathlineto{\pgfqpoint{7.503500in}{1.855576in}}%
\pgfpathlineto{\pgfqpoint{7.503625in}{1.856252in}}%
\pgfpathlineto{\pgfqpoint{7.504503in}{1.852416in}}%
\pgfpathlineto{\pgfqpoint{7.505005in}{1.854615in}}%
\pgfpathlineto{\pgfqpoint{7.505507in}{1.855612in}}%
\pgfpathlineto{\pgfqpoint{7.505758in}{1.852905in}}%
\pgfpathlineto{\pgfqpoint{7.506511in}{1.849628in}}%
\pgfpathlineto{\pgfqpoint{7.507012in}{1.850768in}}%
\pgfpathlineto{\pgfqpoint{7.507514in}{1.852050in}}%
\pgfpathlineto{\pgfqpoint{7.507765in}{1.851363in}}%
\pgfpathlineto{\pgfqpoint{7.509020in}{1.845564in}}%
\pgfpathlineto{\pgfqpoint{7.509270in}{1.847769in}}%
\pgfpathlineto{\pgfqpoint{7.509898in}{1.843523in}}%
\pgfpathlineto{\pgfqpoint{7.510399in}{1.838112in}}%
\pgfpathlineto{\pgfqpoint{7.513410in}{1.798136in}}%
\pgfpathlineto{\pgfqpoint{7.516923in}{1.734538in}}%
\pgfpathlineto{\pgfqpoint{7.517801in}{1.743838in}}%
\pgfpathlineto{\pgfqpoint{7.518052in}{1.744714in}}%
\pgfpathlineto{\pgfqpoint{7.518177in}{1.743266in}}%
\pgfpathlineto{\pgfqpoint{7.520059in}{1.704887in}}%
\pgfpathlineto{\pgfqpoint{7.520561in}{1.711296in}}%
\pgfpathlineto{\pgfqpoint{7.521314in}{1.723138in}}%
\pgfpathlineto{\pgfqpoint{7.521941in}{1.719216in}}%
\pgfpathlineto{\pgfqpoint{7.522066in}{1.719859in}}%
\pgfpathlineto{\pgfqpoint{7.522192in}{1.717541in}}%
\pgfpathlineto{\pgfqpoint{7.523070in}{1.712368in}}%
\pgfpathlineto{\pgfqpoint{7.523446in}{1.713863in}}%
\pgfpathlineto{\pgfqpoint{7.524450in}{1.726822in}}%
\pgfpathlineto{\pgfqpoint{7.524952in}{1.731341in}}%
\pgfpathlineto{\pgfqpoint{7.525579in}{1.729770in}}%
\pgfpathlineto{\pgfqpoint{7.527335in}{1.739856in}}%
\pgfpathlineto{\pgfqpoint{7.528966in}{1.749143in}}%
\pgfpathlineto{\pgfqpoint{7.529091in}{1.749376in}}%
\pgfpathlineto{\pgfqpoint{7.529342in}{1.748683in}}%
\pgfpathlineto{\pgfqpoint{7.530095in}{1.742662in}}%
\pgfpathlineto{\pgfqpoint{7.530471in}{1.746462in}}%
\pgfpathlineto{\pgfqpoint{7.532604in}{1.764488in}}%
\pgfpathlineto{\pgfqpoint{7.533608in}{1.761845in}}%
\pgfpathlineto{\pgfqpoint{7.533858in}{1.760801in}}%
\pgfpathlineto{\pgfqpoint{7.534987in}{1.752970in}}%
\pgfpathlineto{\pgfqpoint{7.535113in}{1.756119in}}%
\pgfpathlineto{\pgfqpoint{7.535238in}{1.754159in}}%
\pgfpathlineto{\pgfqpoint{7.535866in}{1.760901in}}%
\pgfpathlineto{\pgfqpoint{7.537622in}{1.781800in}}%
\pgfpathlineto{\pgfqpoint{7.538375in}{1.807035in}}%
\pgfpathlineto{\pgfqpoint{7.539253in}{1.804922in}}%
\pgfpathlineto{\pgfqpoint{7.541511in}{1.823193in}}%
\pgfpathlineto{\pgfqpoint{7.542891in}{1.862651in}}%
\pgfpathlineto{\pgfqpoint{7.544271in}{1.911819in}}%
\pgfpathlineto{\pgfqpoint{7.545149in}{1.904916in}}%
\pgfpathlineto{\pgfqpoint{7.545400in}{1.901231in}}%
\pgfpathlineto{\pgfqpoint{7.545776in}{1.913827in}}%
\pgfpathlineto{\pgfqpoint{7.546654in}{1.945482in}}%
\pgfpathlineto{\pgfqpoint{7.547031in}{1.930605in}}%
\pgfpathlineto{\pgfqpoint{7.547281in}{1.916850in}}%
\pgfpathlineto{\pgfqpoint{7.548034in}{1.936580in}}%
\pgfpathlineto{\pgfqpoint{7.549414in}{1.980878in}}%
\pgfpathlineto{\pgfqpoint{7.550041in}{1.971129in}}%
\pgfpathlineto{\pgfqpoint{7.551798in}{1.953106in}}%
\pgfpathlineto{\pgfqpoint{7.552927in}{1.963491in}}%
\pgfpathlineto{\pgfqpoint{7.553554in}{1.957276in}}%
\pgfpathlineto{\pgfqpoint{7.554432in}{1.939774in}}%
\pgfpathlineto{\pgfqpoint{7.555059in}{1.942774in}}%
\pgfpathlineto{\pgfqpoint{7.555812in}{1.935933in}}%
\pgfpathlineto{\pgfqpoint{7.558195in}{1.894796in}}%
\pgfpathlineto{\pgfqpoint{7.561583in}{1.852281in}}%
\pgfpathlineto{\pgfqpoint{7.563213in}{1.827264in}}%
\pgfpathlineto{\pgfqpoint{7.563339in}{1.827559in}}%
\pgfpathlineto{\pgfqpoint{7.563464in}{1.827625in}}%
\pgfpathlineto{\pgfqpoint{7.563715in}{1.826728in}}%
\pgfpathlineto{\pgfqpoint{7.563841in}{1.826701in}}%
\pgfpathlineto{\pgfqpoint{7.564719in}{1.822071in}}%
\pgfpathlineto{\pgfqpoint{7.565221in}{1.815580in}}%
\pgfpathlineto{\pgfqpoint{7.566099in}{1.818247in}}%
\pgfpathlineto{\pgfqpoint{7.566475in}{1.820036in}}%
\pgfpathlineto{\pgfqpoint{7.567102in}{1.817049in}}%
\pgfpathlineto{\pgfqpoint{7.567604in}{1.813722in}}%
\pgfpathlineto{\pgfqpoint{7.568106in}{1.817022in}}%
\pgfpathlineto{\pgfqpoint{7.569988in}{1.833616in}}%
\pgfpathlineto{\pgfqpoint{7.572246in}{1.849468in}}%
\pgfpathlineto{\pgfqpoint{7.572998in}{1.848142in}}%
\pgfpathlineto{\pgfqpoint{7.574378in}{1.844600in}}%
\pgfpathlineto{\pgfqpoint{7.574504in}{1.844711in}}%
\pgfpathlineto{\pgfqpoint{7.575006in}{1.846955in}}%
\pgfpathlineto{\pgfqpoint{7.575507in}{1.845432in}}%
\pgfpathlineto{\pgfqpoint{7.577765in}{1.828387in}}%
\pgfpathlineto{\pgfqpoint{7.577891in}{1.828411in}}%
\pgfpathlineto{\pgfqpoint{7.578393in}{1.829112in}}%
\pgfpathlineto{\pgfqpoint{7.579271in}{1.822873in}}%
\pgfpathlineto{\pgfqpoint{7.580274in}{1.827561in}}%
\pgfpathlineto{\pgfqpoint{7.580525in}{1.826595in}}%
\pgfpathlineto{\pgfqpoint{7.580902in}{1.822366in}}%
\pgfpathlineto{\pgfqpoint{7.581529in}{1.827071in}}%
\pgfpathlineto{\pgfqpoint{7.581905in}{1.830056in}}%
\pgfpathlineto{\pgfqpoint{7.582533in}{1.826451in}}%
\pgfpathlineto{\pgfqpoint{7.583411in}{1.827617in}}%
\pgfpathlineto{\pgfqpoint{7.583536in}{1.828727in}}%
\pgfpathlineto{\pgfqpoint{7.584289in}{1.827331in}}%
\pgfpathlineto{\pgfqpoint{7.584414in}{1.828120in}}%
\pgfpathlineto{\pgfqpoint{7.585920in}{1.816339in}}%
\pgfpathlineto{\pgfqpoint{7.585920in}{1.816339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.610233in}{1.474714in}}%
\pgfpathlineto{\pgfqpoint{5.610233in}{2.299286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.680000in}{1.474714in}}%
\pgfpathlineto{\pgfqpoint{7.680000in}{2.299286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.610233in}{1.474714in}}%
\pgfpathlineto{\pgfqpoint{7.680000in}{1.474714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.610233in}{2.299286in}}%
\pgfpathlineto{\pgfqpoint{7.680000in}{2.299286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560000in}{0.444000in}}%
\pgfpathlineto{\pgfqpoint{2.629767in}{0.444000in}}%
\pgfpathlineto{\pgfqpoint{2.629767in}{1.268571in}}%
\pgfpathlineto{\pgfqpoint{0.560000in}{1.268571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654080in}{0.444000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.654080in,y=0.346778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281324in}{0.444000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.281324in,y=0.346778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.908568in}{0.444000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.908568in,y=0.346778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.535813in}{0.444000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.535813in,y=0.346778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560000in}{0.570407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.268449in,y=0.517600in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560000in}{0.805030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.386736in,y=0.752224in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560000in}{1.039654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.386736in,y=0.986847in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.146047in,y=0.856286in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont AM}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.560000in,y=1.310238in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \times10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560000in}{0.444000in}}{\pgfqpoint{2.069767in}{0.824571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654080in}{0.814715in}}%
\pgfpathlineto{\pgfqpoint{0.655586in}{0.787324in}}%
\pgfpathlineto{\pgfqpoint{0.654582in}{0.816609in}}%
\pgfpathlineto{\pgfqpoint{0.656589in}{0.795028in}}%
\pgfpathlineto{\pgfqpoint{0.657217in}{0.801113in}}%
\pgfpathlineto{\pgfqpoint{0.657467in}{0.790944in}}%
\pgfpathlineto{\pgfqpoint{0.657844in}{0.775322in}}%
\pgfpathlineto{\pgfqpoint{0.658596in}{0.789145in}}%
\pgfpathlineto{\pgfqpoint{0.659224in}{0.812630in}}%
\pgfpathlineto{\pgfqpoint{0.660102in}{0.807591in}}%
\pgfpathlineto{\pgfqpoint{0.660227in}{0.809226in}}%
\pgfpathlineto{\pgfqpoint{0.660478in}{0.804945in}}%
\pgfpathlineto{\pgfqpoint{0.661356in}{0.795104in}}%
\pgfpathlineto{\pgfqpoint{0.661607in}{0.797455in}}%
\pgfpathlineto{\pgfqpoint{0.662862in}{0.828252in}}%
\pgfpathlineto{\pgfqpoint{0.663364in}{0.808898in}}%
\pgfpathlineto{\pgfqpoint{0.663991in}{0.796029in}}%
\pgfpathlineto{\pgfqpoint{0.664493in}{0.805322in}}%
\pgfpathlineto{\pgfqpoint{0.664994in}{0.811862in}}%
\pgfpathlineto{\pgfqpoint{0.665371in}{0.806649in}}%
\pgfpathlineto{\pgfqpoint{0.667002in}{0.786171in}}%
\pgfpathlineto{\pgfqpoint{0.667127in}{0.787509in}}%
\pgfpathlineto{\pgfqpoint{0.668382in}{0.821172in}}%
\pgfpathlineto{\pgfqpoint{0.668883in}{0.812424in}}%
\pgfpathlineto{\pgfqpoint{0.670138in}{0.799293in}}%
\pgfpathlineto{\pgfqpoint{0.669511in}{0.812864in}}%
\pgfpathlineto{\pgfqpoint{0.670514in}{0.803931in}}%
\pgfpathlineto{\pgfqpoint{0.670890in}{0.813967in}}%
\pgfpathlineto{\pgfqpoint{0.671643in}{0.808270in}}%
\pgfpathlineto{\pgfqpoint{0.672772in}{0.784841in}}%
\pgfpathlineto{\pgfqpoint{0.673023in}{0.790030in}}%
\pgfpathlineto{\pgfqpoint{0.673901in}{0.806941in}}%
\pgfpathlineto{\pgfqpoint{0.674403in}{0.803139in}}%
\pgfpathlineto{\pgfqpoint{0.675156in}{0.785995in}}%
\pgfpathlineto{\pgfqpoint{0.675658in}{0.794795in}}%
\pgfpathlineto{\pgfqpoint{0.677163in}{0.816660in}}%
\pgfpathlineto{\pgfqpoint{0.678417in}{0.803232in}}%
\pgfpathlineto{\pgfqpoint{0.678668in}{0.810787in}}%
\pgfpathlineto{\pgfqpoint{0.679421in}{0.809689in}}%
\pgfpathlineto{\pgfqpoint{0.680048in}{0.815864in}}%
\pgfpathlineto{\pgfqpoint{0.681177in}{0.792657in}}%
\pgfpathlineto{\pgfqpoint{0.681679in}{0.801638in}}%
\pgfpathlineto{\pgfqpoint{0.682181in}{0.810304in}}%
\pgfpathlineto{\pgfqpoint{0.682683in}{0.804445in}}%
\pgfpathlineto{\pgfqpoint{0.683059in}{0.795966in}}%
\pgfpathlineto{\pgfqpoint{0.683686in}{0.806635in}}%
\pgfpathlineto{\pgfqpoint{0.683937in}{0.807071in}}%
\pgfpathlineto{\pgfqpoint{0.684188in}{0.810923in}}%
\pgfpathlineto{\pgfqpoint{0.684690in}{0.805226in}}%
\pgfpathlineto{\pgfqpoint{0.685192in}{0.796794in}}%
\pgfpathlineto{\pgfqpoint{0.685693in}{0.808299in}}%
\pgfpathlineto{\pgfqpoint{0.686070in}{0.812766in}}%
\pgfpathlineto{\pgfqpoint{0.686446in}{0.807179in}}%
\pgfpathlineto{\pgfqpoint{0.686948in}{0.801616in}}%
\pgfpathlineto{\pgfqpoint{0.687575in}{0.806230in}}%
\pgfpathlineto{\pgfqpoint{0.688077in}{0.808233in}}%
\pgfpathlineto{\pgfqpoint{0.688328in}{0.805774in}}%
\pgfpathlineto{\pgfqpoint{0.688579in}{0.805888in}}%
\pgfpathlineto{\pgfqpoint{0.689708in}{0.794849in}}%
\pgfpathlineto{\pgfqpoint{0.689959in}{0.799941in}}%
\pgfpathlineto{\pgfqpoint{0.690586in}{0.818113in}}%
\pgfpathlineto{\pgfqpoint{0.691213in}{0.810013in}}%
\pgfpathlineto{\pgfqpoint{0.691590in}{0.795728in}}%
\pgfpathlineto{\pgfqpoint{0.692342in}{0.803000in}}%
\pgfpathlineto{\pgfqpoint{0.693220in}{0.812901in}}%
\pgfpathlineto{\pgfqpoint{0.693597in}{0.807384in}}%
\pgfpathlineto{\pgfqpoint{0.693973in}{0.808793in}}%
\pgfpathlineto{\pgfqpoint{0.694475in}{0.806041in}}%
\pgfpathlineto{\pgfqpoint{0.694977in}{0.794300in}}%
\pgfpathlineto{\pgfqpoint{0.695478in}{0.805990in}}%
\pgfpathlineto{\pgfqpoint{0.695604in}{0.805744in}}%
\pgfpathlineto{\pgfqpoint{0.695729in}{0.807258in}}%
\pgfpathlineto{\pgfqpoint{0.695980in}{0.810184in}}%
\pgfpathlineto{\pgfqpoint{0.696482in}{0.802441in}}%
\pgfpathlineto{\pgfqpoint{0.696858in}{0.793983in}}%
\pgfpathlineto{\pgfqpoint{0.697235in}{0.805040in}}%
\pgfpathlineto{\pgfqpoint{0.698113in}{0.815689in}}%
\pgfpathlineto{\pgfqpoint{0.698364in}{0.807273in}}%
\pgfpathlineto{\pgfqpoint{0.698866in}{0.797003in}}%
\pgfpathlineto{\pgfqpoint{0.699367in}{0.804478in}}%
\pgfpathlineto{\pgfqpoint{0.699995in}{0.818923in}}%
\pgfpathlineto{\pgfqpoint{0.700371in}{0.810295in}}%
\pgfpathlineto{\pgfqpoint{0.700998in}{0.796772in}}%
\pgfpathlineto{\pgfqpoint{0.701625in}{0.802136in}}%
\pgfpathlineto{\pgfqpoint{0.701751in}{0.802215in}}%
\pgfpathlineto{\pgfqpoint{0.702002in}{0.808774in}}%
\pgfpathlineto{\pgfqpoint{0.702754in}{0.803366in}}%
\pgfpathlineto{\pgfqpoint{0.703256in}{0.796008in}}%
\pgfpathlineto{\pgfqpoint{0.703758in}{0.802603in}}%
\pgfpathlineto{\pgfqpoint{0.703884in}{0.806297in}}%
\pgfpathlineto{\pgfqpoint{0.704511in}{0.801365in}}%
\pgfpathlineto{\pgfqpoint{0.704762in}{0.802322in}}%
\pgfpathlineto{\pgfqpoint{0.704887in}{0.801916in}}%
\pgfpathlineto{\pgfqpoint{0.705138in}{0.803333in}}%
\pgfpathlineto{\pgfqpoint{0.706142in}{0.808769in}}%
\pgfpathlineto{\pgfqpoint{0.706392in}{0.808393in}}%
\pgfpathlineto{\pgfqpoint{0.706643in}{0.802566in}}%
\pgfpathlineto{\pgfqpoint{0.707271in}{0.810225in}}%
\pgfpathlineto{\pgfqpoint{0.707647in}{0.811193in}}%
\pgfpathlineto{\pgfqpoint{0.707772in}{0.808691in}}%
\pgfpathlineto{\pgfqpoint{0.708149in}{0.800890in}}%
\pgfpathlineto{\pgfqpoint{0.708901in}{0.806266in}}%
\pgfpathlineto{\pgfqpoint{0.709152in}{0.806712in}}%
\pgfpathlineto{\pgfqpoint{0.709278in}{0.805292in}}%
\pgfpathlineto{\pgfqpoint{0.711034in}{0.796450in}}%
\pgfpathlineto{\pgfqpoint{0.711912in}{0.807335in}}%
\pgfpathlineto{\pgfqpoint{0.712289in}{0.801277in}}%
\pgfpathlineto{\pgfqpoint{0.712665in}{0.799035in}}%
\pgfpathlineto{\pgfqpoint{0.712790in}{0.801353in}}%
\pgfpathlineto{\pgfqpoint{0.713669in}{0.813049in}}%
\pgfpathlineto{\pgfqpoint{0.714045in}{0.805153in}}%
\pgfpathlineto{\pgfqpoint{0.714170in}{0.805153in}}%
\pgfpathlineto{\pgfqpoint{0.714547in}{0.802923in}}%
\pgfpathlineto{\pgfqpoint{0.714798in}{0.809110in}}%
\pgfpathlineto{\pgfqpoint{0.715299in}{0.812964in}}%
\pgfpathlineto{\pgfqpoint{0.715676in}{0.807272in}}%
\pgfpathlineto{\pgfqpoint{0.716428in}{0.794867in}}%
\pgfpathlineto{\pgfqpoint{0.717056in}{0.802417in}}%
\pgfpathlineto{\pgfqpoint{0.717683in}{0.806381in}}%
\pgfpathlineto{\pgfqpoint{0.718059in}{0.803426in}}%
\pgfpathlineto{\pgfqpoint{0.718937in}{0.795639in}}%
\pgfpathlineto{\pgfqpoint{0.719314in}{0.799859in}}%
\pgfpathlineto{\pgfqpoint{0.719941in}{0.797461in}}%
\pgfpathlineto{\pgfqpoint{0.720066in}{0.800157in}}%
\pgfpathlineto{\pgfqpoint{0.721321in}{0.803954in}}%
\pgfpathlineto{\pgfqpoint{0.721446in}{0.804726in}}%
\pgfpathlineto{\pgfqpoint{0.721823in}{0.802364in}}%
\pgfpathlineto{\pgfqpoint{0.722199in}{0.803905in}}%
\pgfpathlineto{\pgfqpoint{0.723328in}{0.799055in}}%
\pgfpathlineto{\pgfqpoint{0.723454in}{0.800762in}}%
\pgfpathlineto{\pgfqpoint{0.724206in}{0.806419in}}%
\pgfpathlineto{\pgfqpoint{0.724708in}{0.802609in}}%
\pgfpathlineto{\pgfqpoint{0.725210in}{0.798542in}}%
\pgfpathlineto{\pgfqpoint{0.725712in}{0.803726in}}%
\pgfpathlineto{\pgfqpoint{0.726339in}{0.811626in}}%
\pgfpathlineto{\pgfqpoint{0.726841in}{0.804994in}}%
\pgfpathlineto{\pgfqpoint{0.728221in}{0.795966in}}%
\pgfpathlineto{\pgfqpoint{0.728848in}{0.791039in}}%
\pgfpathlineto{\pgfqpoint{0.729350in}{0.795709in}}%
\pgfpathlineto{\pgfqpoint{0.730980in}{0.810212in}}%
\pgfpathlineto{\pgfqpoint{0.731733in}{0.814594in}}%
\pgfpathlineto{\pgfqpoint{0.732110in}{0.811136in}}%
\pgfpathlineto{\pgfqpoint{0.732360in}{0.809402in}}%
\pgfpathlineto{\pgfqpoint{0.732988in}{0.812840in}}%
\pgfpathlineto{\pgfqpoint{0.733239in}{0.813591in}}%
\pgfpathlineto{\pgfqpoint{0.733364in}{0.812054in}}%
\pgfpathlineto{\pgfqpoint{0.734368in}{0.792725in}}%
\pgfpathlineto{\pgfqpoint{0.735120in}{0.797214in}}%
\pgfpathlineto{\pgfqpoint{0.736249in}{0.804825in}}%
\pgfpathlineto{\pgfqpoint{0.736751in}{0.801385in}}%
\pgfpathlineto{\pgfqpoint{0.736877in}{0.800869in}}%
\pgfpathlineto{\pgfqpoint{0.737002in}{0.801135in}}%
\pgfpathlineto{\pgfqpoint{0.738006in}{0.812377in}}%
\pgfpathlineto{\pgfqpoint{0.738382in}{0.809333in}}%
\pgfpathlineto{\pgfqpoint{0.739260in}{0.812201in}}%
\pgfpathlineto{\pgfqpoint{0.738758in}{0.809146in}}%
\pgfpathlineto{\pgfqpoint{0.739636in}{0.810726in}}%
\pgfpathlineto{\pgfqpoint{0.742271in}{0.798229in}}%
\pgfpathlineto{\pgfqpoint{0.742522in}{0.800262in}}%
\pgfpathlineto{\pgfqpoint{0.744027in}{0.807932in}}%
\pgfpathlineto{\pgfqpoint{0.744278in}{0.807006in}}%
\pgfpathlineto{\pgfqpoint{0.744529in}{0.809394in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.812368in}}%
\pgfpathlineto{\pgfqpoint{0.745533in}{0.807607in}}%
\pgfpathlineto{\pgfqpoint{0.746034in}{0.798552in}}%
\pgfpathlineto{\pgfqpoint{0.746662in}{0.804605in}}%
\pgfpathlineto{\pgfqpoint{0.747038in}{0.810915in}}%
\pgfpathlineto{\pgfqpoint{0.747665in}{0.805267in}}%
\pgfpathlineto{\pgfqpoint{0.749171in}{0.796262in}}%
\pgfpathlineto{\pgfqpoint{0.749421in}{0.798218in}}%
\pgfpathlineto{\pgfqpoint{0.750550in}{0.814857in}}%
\pgfpathlineto{\pgfqpoint{0.751178in}{0.809509in}}%
\pgfpathlineto{\pgfqpoint{0.751805in}{0.806289in}}%
\pgfpathlineto{\pgfqpoint{0.752307in}{0.808219in}}%
\pgfpathlineto{\pgfqpoint{0.752558in}{0.809213in}}%
\pgfpathlineto{\pgfqpoint{0.753059in}{0.807229in}}%
\pgfpathlineto{\pgfqpoint{0.754816in}{0.797365in}}%
\pgfpathlineto{\pgfqpoint{0.754941in}{0.797825in}}%
\pgfpathlineto{\pgfqpoint{0.755067in}{0.796502in}}%
\pgfpathlineto{\pgfqpoint{0.755192in}{0.792434in}}%
\pgfpathlineto{\pgfqpoint{0.755945in}{0.800049in}}%
\pgfpathlineto{\pgfqpoint{0.756070in}{0.799812in}}%
\pgfpathlineto{\pgfqpoint{0.756697in}{0.798752in}}%
\pgfpathlineto{\pgfqpoint{0.758077in}{0.809452in}}%
\pgfpathlineto{\pgfqpoint{0.758203in}{0.809201in}}%
\pgfpathlineto{\pgfqpoint{0.758579in}{0.810195in}}%
\pgfpathlineto{\pgfqpoint{0.759332in}{0.814315in}}%
\pgfpathlineto{\pgfqpoint{0.759834in}{0.813096in}}%
\pgfpathlineto{\pgfqpoint{0.761214in}{0.798405in}}%
\pgfpathlineto{\pgfqpoint{0.761715in}{0.802181in}}%
\pgfpathlineto{\pgfqpoint{0.762468in}{0.813892in}}%
\pgfpathlineto{\pgfqpoint{0.763095in}{0.810563in}}%
\pgfpathlineto{\pgfqpoint{0.763346in}{0.808639in}}%
\pgfpathlineto{\pgfqpoint{0.763848in}{0.811623in}}%
\pgfpathlineto{\pgfqpoint{0.763973in}{0.810577in}}%
\pgfpathlineto{\pgfqpoint{0.764852in}{0.808132in}}%
\pgfpathlineto{\pgfqpoint{0.765353in}{0.814400in}}%
\pgfpathlineto{\pgfqpoint{0.765604in}{0.814839in}}%
\pgfpathlineto{\pgfqpoint{0.765730in}{0.813817in}}%
\pgfpathlineto{\pgfqpoint{0.767486in}{0.793586in}}%
\pgfpathlineto{\pgfqpoint{0.767612in}{0.793832in}}%
\pgfpathlineto{\pgfqpoint{0.769242in}{0.908683in}}%
\pgfpathlineto{\pgfqpoint{0.769619in}{0.881280in}}%
\pgfpathlineto{\pgfqpoint{0.770873in}{0.708466in}}%
\pgfpathlineto{\pgfqpoint{0.771500in}{0.795280in}}%
\pgfpathlineto{\pgfqpoint{0.772379in}{0.906597in}}%
\pgfpathlineto{\pgfqpoint{0.772880in}{0.856017in}}%
\pgfpathlineto{\pgfqpoint{0.773759in}{0.723550in}}%
\pgfpathlineto{\pgfqpoint{0.774511in}{0.776318in}}%
\pgfpathlineto{\pgfqpoint{0.775389in}{0.870582in}}%
\pgfpathlineto{\pgfqpoint{0.775766in}{0.827052in}}%
\pgfpathlineto{\pgfqpoint{0.776769in}{0.728467in}}%
\pgfpathlineto{\pgfqpoint{0.777271in}{0.752211in}}%
\pgfpathlineto{\pgfqpoint{0.778526in}{0.856027in}}%
\pgfpathlineto{\pgfqpoint{0.779153in}{0.817982in}}%
\pgfpathlineto{\pgfqpoint{0.779905in}{0.772529in}}%
\pgfpathlineto{\pgfqpoint{0.780658in}{0.780713in}}%
\pgfpathlineto{\pgfqpoint{0.782164in}{0.865447in}}%
\pgfpathlineto{\pgfqpoint{0.783042in}{0.838269in}}%
\pgfpathlineto{\pgfqpoint{0.783669in}{0.798346in}}%
\pgfpathlineto{\pgfqpoint{0.784296in}{0.753457in}}%
\pgfpathlineto{\pgfqpoint{0.784798in}{0.791287in}}%
\pgfpathlineto{\pgfqpoint{0.785676in}{0.863647in}}%
\pgfpathlineto{\pgfqpoint{0.786178in}{0.834628in}}%
\pgfpathlineto{\pgfqpoint{0.787056in}{0.778482in}}%
\pgfpathlineto{\pgfqpoint{0.787558in}{0.796791in}}%
\pgfpathlineto{\pgfqpoint{0.787934in}{0.811724in}}%
\pgfpathlineto{\pgfqpoint{0.788687in}{0.844977in}}%
\pgfpathlineto{\pgfqpoint{0.789063in}{0.822404in}}%
\pgfpathlineto{\pgfqpoint{0.790318in}{0.763388in}}%
\pgfpathlineto{\pgfqpoint{0.790569in}{0.771875in}}%
\pgfpathlineto{\pgfqpoint{0.793203in}{0.891065in}}%
\pgfpathlineto{\pgfqpoint{0.793705in}{0.879868in}}%
\pgfpathlineto{\pgfqpoint{0.794708in}{0.851333in}}%
\pgfpathlineto{\pgfqpoint{0.794959in}{0.861207in}}%
\pgfpathlineto{\pgfqpoint{0.795712in}{0.895304in}}%
\pgfpathlineto{\pgfqpoint{0.796088in}{0.862682in}}%
\pgfpathlineto{\pgfqpoint{0.796590in}{0.820760in}}%
\pgfpathlineto{\pgfqpoint{0.797343in}{0.834976in}}%
\pgfpathlineto{\pgfqpoint{0.797594in}{0.847751in}}%
\pgfpathlineto{\pgfqpoint{0.797970in}{0.829903in}}%
\pgfpathlineto{\pgfqpoint{0.798974in}{0.715914in}}%
\pgfpathlineto{\pgfqpoint{0.799350in}{0.670934in}}%
\pgfpathlineto{\pgfqpoint{0.799977in}{0.730966in}}%
\pgfpathlineto{\pgfqpoint{0.800981in}{0.975140in}}%
\pgfpathlineto{\pgfqpoint{0.801483in}{0.874218in}}%
\pgfpathlineto{\pgfqpoint{0.802486in}{0.714539in}}%
\pgfpathlineto{\pgfqpoint{0.803114in}{0.755425in}}%
\pgfpathlineto{\pgfqpoint{0.804493in}{0.829792in}}%
\pgfpathlineto{\pgfqpoint{0.804744in}{0.815066in}}%
\pgfpathlineto{\pgfqpoint{0.805623in}{0.752051in}}%
\pgfpathlineto{\pgfqpoint{0.806124in}{0.775464in}}%
\pgfpathlineto{\pgfqpoint{0.808006in}{0.836967in}}%
\pgfpathlineto{\pgfqpoint{0.808382in}{0.827643in}}%
\pgfpathlineto{\pgfqpoint{0.809386in}{0.747924in}}%
\pgfpathlineto{\pgfqpoint{0.810013in}{0.784885in}}%
\pgfpathlineto{\pgfqpoint{0.810640in}{0.817175in}}%
\pgfpathlineto{\pgfqpoint{0.811142in}{0.803619in}}%
\pgfpathlineto{\pgfqpoint{0.812146in}{0.767203in}}%
\pgfpathlineto{\pgfqpoint{0.812773in}{0.779962in}}%
\pgfpathlineto{\pgfqpoint{0.814529in}{0.833914in}}%
\pgfpathlineto{\pgfqpoint{0.814655in}{0.836394in}}%
\pgfpathlineto{\pgfqpoint{0.815031in}{0.829885in}}%
\pgfpathlineto{\pgfqpoint{0.815658in}{0.798506in}}%
\pgfpathlineto{\pgfqpoint{0.816160in}{0.813860in}}%
\pgfpathlineto{\pgfqpoint{0.816537in}{0.827413in}}%
\pgfpathlineto{\pgfqpoint{0.817164in}{0.813416in}}%
\pgfpathlineto{\pgfqpoint{0.818167in}{0.775218in}}%
\pgfpathlineto{\pgfqpoint{0.818920in}{0.778742in}}%
\pgfpathlineto{\pgfqpoint{0.822307in}{0.820810in}}%
\pgfpathlineto{\pgfqpoint{0.822433in}{0.819269in}}%
\pgfpathlineto{\pgfqpoint{0.824440in}{0.796589in}}%
\pgfpathlineto{\pgfqpoint{0.824816in}{0.798621in}}%
\pgfpathlineto{\pgfqpoint{0.825694in}{0.806871in}}%
\pgfpathlineto{\pgfqpoint{0.826071in}{0.801430in}}%
\pgfpathlineto{\pgfqpoint{0.826196in}{0.801704in}}%
\pgfpathlineto{\pgfqpoint{0.826447in}{0.799931in}}%
\pgfpathlineto{\pgfqpoint{0.826572in}{0.800323in}}%
\pgfpathlineto{\pgfqpoint{0.827074in}{0.799180in}}%
\pgfpathlineto{\pgfqpoint{0.826823in}{0.801437in}}%
\pgfpathlineto{\pgfqpoint{0.827200in}{0.800287in}}%
\pgfpathlineto{\pgfqpoint{0.828956in}{0.817973in}}%
\pgfpathlineto{\pgfqpoint{0.829207in}{0.811808in}}%
\pgfpathlineto{\pgfqpoint{0.830587in}{0.797369in}}%
\pgfpathlineto{\pgfqpoint{0.830712in}{0.797714in}}%
\pgfpathlineto{\pgfqpoint{0.830838in}{0.797729in}}%
\pgfpathlineto{\pgfqpoint{0.831590in}{0.795254in}}%
\pgfpathlineto{\pgfqpoint{0.832343in}{0.802932in}}%
\pgfpathlineto{\pgfqpoint{0.832594in}{0.801574in}}%
\pgfpathlineto{\pgfqpoint{0.832970in}{0.805965in}}%
\pgfpathlineto{\pgfqpoint{0.834852in}{0.818594in}}%
\pgfpathlineto{\pgfqpoint{0.835228in}{0.815805in}}%
\pgfpathlineto{\pgfqpoint{0.835730in}{0.806008in}}%
\pgfpathlineto{\pgfqpoint{0.836734in}{0.807668in}}%
\pgfpathlineto{\pgfqpoint{0.836985in}{0.808445in}}%
\pgfpathlineto{\pgfqpoint{0.837236in}{0.803312in}}%
\pgfpathlineto{\pgfqpoint{0.837612in}{0.798839in}}%
\pgfpathlineto{\pgfqpoint{0.837988in}{0.809570in}}%
\pgfpathlineto{\pgfqpoint{0.838365in}{0.817512in}}%
\pgfpathlineto{\pgfqpoint{0.838866in}{0.805790in}}%
\pgfpathlineto{\pgfqpoint{0.839243in}{0.799712in}}%
\pgfpathlineto{\pgfqpoint{0.839995in}{0.803591in}}%
\pgfpathlineto{\pgfqpoint{0.841501in}{0.795309in}}%
\pgfpathlineto{\pgfqpoint{0.841626in}{0.797364in}}%
\pgfpathlineto{\pgfqpoint{0.842881in}{0.806304in}}%
\pgfpathlineto{\pgfqpoint{0.843006in}{0.805302in}}%
\pgfpathlineto{\pgfqpoint{0.843132in}{0.805240in}}%
\pgfpathlineto{\pgfqpoint{0.843383in}{0.802453in}}%
\pgfpathlineto{\pgfqpoint{0.843884in}{0.808129in}}%
\pgfpathlineto{\pgfqpoint{0.845264in}{0.812723in}}%
\pgfpathlineto{\pgfqpoint{0.844135in}{0.807766in}}%
\pgfpathlineto{\pgfqpoint{0.845390in}{0.810387in}}%
\pgfpathlineto{\pgfqpoint{0.845641in}{0.804744in}}%
\pgfpathlineto{\pgfqpoint{0.846519in}{0.808150in}}%
\pgfpathlineto{\pgfqpoint{0.847146in}{0.811148in}}%
\pgfpathlineto{\pgfqpoint{0.847397in}{0.813686in}}%
\pgfpathlineto{\pgfqpoint{0.847899in}{0.810787in}}%
\pgfpathlineto{\pgfqpoint{0.848024in}{0.810785in}}%
\pgfpathlineto{\pgfqpoint{0.848275in}{0.808648in}}%
\pgfpathlineto{\pgfqpoint{0.848902in}{0.812836in}}%
\pgfpathlineto{\pgfqpoint{0.849028in}{0.811313in}}%
\pgfpathlineto{\pgfqpoint{0.849153in}{0.812431in}}%
\pgfpathlineto{\pgfqpoint{0.849530in}{0.808600in}}%
\pgfpathlineto{\pgfqpoint{0.851286in}{0.785898in}}%
\pgfpathlineto{\pgfqpoint{0.851537in}{0.788256in}}%
\pgfpathlineto{\pgfqpoint{0.853920in}{0.814936in}}%
\pgfpathlineto{\pgfqpoint{0.854046in}{0.813784in}}%
\pgfpathlineto{\pgfqpoint{0.854171in}{0.814894in}}%
\pgfpathlineto{\pgfqpoint{0.854548in}{0.809850in}}%
\pgfpathlineto{\pgfqpoint{0.856429in}{0.794663in}}%
\pgfpathlineto{\pgfqpoint{0.856680in}{0.795555in}}%
\pgfpathlineto{\pgfqpoint{0.858311in}{0.787546in}}%
\pgfpathlineto{\pgfqpoint{0.857307in}{0.796969in}}%
\pgfpathlineto{\pgfqpoint{0.858436in}{0.789404in}}%
\pgfpathlineto{\pgfqpoint{0.858813in}{0.792209in}}%
\pgfpathlineto{\pgfqpoint{0.860193in}{0.805903in}}%
\pgfpathlineto{\pgfqpoint{0.860695in}{0.801994in}}%
\pgfpathlineto{\pgfqpoint{0.861573in}{0.792785in}}%
\pgfpathlineto{\pgfqpoint{0.861824in}{0.797867in}}%
\pgfpathlineto{\pgfqpoint{0.862200in}{0.816228in}}%
\pgfpathlineto{\pgfqpoint{0.862576in}{0.794874in}}%
\pgfpathlineto{\pgfqpoint{0.863580in}{0.638615in}}%
\pgfpathlineto{\pgfqpoint{0.864082in}{0.719379in}}%
\pgfpathlineto{\pgfqpoint{0.865211in}{0.986111in}}%
\pgfpathlineto{\pgfqpoint{0.865587in}{0.894318in}}%
\pgfpathlineto{\pgfqpoint{0.866591in}{0.619298in}}%
\pgfpathlineto{\pgfqpoint{0.867092in}{0.702930in}}%
\pgfpathlineto{\pgfqpoint{0.868096in}{0.915002in}}%
\pgfpathlineto{\pgfqpoint{0.868598in}{0.873353in}}%
\pgfpathlineto{\pgfqpoint{0.869727in}{0.686634in}}%
\pgfpathlineto{\pgfqpoint{0.870354in}{0.738673in}}%
\pgfpathlineto{\pgfqpoint{0.871358in}{0.885021in}}%
\pgfpathlineto{\pgfqpoint{0.871859in}{0.834957in}}%
\pgfpathlineto{\pgfqpoint{0.872612in}{0.748278in}}%
\pgfpathlineto{\pgfqpoint{0.873239in}{0.781842in}}%
\pgfpathlineto{\pgfqpoint{0.874619in}{0.827311in}}%
\pgfpathlineto{\pgfqpoint{0.875121in}{0.813204in}}%
\pgfpathlineto{\pgfqpoint{0.876501in}{0.744212in}}%
\pgfpathlineto{\pgfqpoint{0.876752in}{0.749879in}}%
\pgfpathlineto{\pgfqpoint{0.878006in}{0.777472in}}%
\pgfpathlineto{\pgfqpoint{0.878383in}{0.761035in}}%
\pgfpathlineto{\pgfqpoint{0.879386in}{0.716298in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{0.741894in}}%
\pgfpathlineto{\pgfqpoint{0.881017in}{0.764969in}}%
\pgfpathlineto{\pgfqpoint{0.881268in}{0.752763in}}%
\pgfpathlineto{\pgfqpoint{0.881644in}{0.727674in}}%
\pgfpathlineto{\pgfqpoint{0.882272in}{0.744259in}}%
\pgfpathlineto{\pgfqpoint{0.882899in}{0.778263in}}%
\pgfpathlineto{\pgfqpoint{0.883526in}{0.777512in}}%
\pgfpathlineto{\pgfqpoint{0.885283in}{0.745145in}}%
\pgfpathlineto{\pgfqpoint{0.885408in}{0.748941in}}%
\pgfpathlineto{\pgfqpoint{0.886035in}{0.787780in}}%
\pgfpathlineto{\pgfqpoint{0.886412in}{0.756148in}}%
\pgfpathlineto{\pgfqpoint{0.887541in}{0.667139in}}%
\pgfpathlineto{\pgfqpoint{0.887917in}{0.697513in}}%
\pgfpathlineto{\pgfqpoint{0.888921in}{0.766465in}}%
\pgfpathlineto{\pgfqpoint{0.889297in}{0.740095in}}%
\pgfpathlineto{\pgfqpoint{0.889924in}{0.714325in}}%
\pgfpathlineto{\pgfqpoint{0.890677in}{0.725978in}}%
\pgfpathlineto{\pgfqpoint{0.893562in}{0.977973in}}%
\pgfpathlineto{\pgfqpoint{0.893688in}{0.967719in}}%
\pgfpathlineto{\pgfqpoint{0.894566in}{0.716444in}}%
\pgfpathlineto{\pgfqpoint{0.894942in}{0.604533in}}%
\pgfpathlineto{\pgfqpoint{0.895569in}{0.770983in}}%
\pgfpathlineto{\pgfqpoint{0.896322in}{0.968444in}}%
\pgfpathlineto{\pgfqpoint{0.896949in}{0.895821in}}%
\pgfpathlineto{\pgfqpoint{0.898329in}{0.718751in}}%
\pgfpathlineto{\pgfqpoint{0.898706in}{0.749678in}}%
\pgfpathlineto{\pgfqpoint{0.899709in}{0.931238in}}%
\pgfpathlineto{\pgfqpoint{0.900336in}{0.877908in}}%
\pgfpathlineto{\pgfqpoint{0.901591in}{0.729857in}}%
\pgfpathlineto{\pgfqpoint{0.902093in}{0.785140in}}%
\pgfpathlineto{\pgfqpoint{0.902845in}{0.871500in}}%
\pgfpathlineto{\pgfqpoint{0.903347in}{0.834927in}}%
\pgfpathlineto{\pgfqpoint{0.904853in}{0.775631in}}%
\pgfpathlineto{\pgfqpoint{0.905354in}{0.782435in}}%
\pgfpathlineto{\pgfqpoint{0.906107in}{0.832551in}}%
\pgfpathlineto{\pgfqpoint{0.906734in}{0.807005in}}%
\pgfpathlineto{\pgfqpoint{0.907738in}{0.763571in}}%
\pgfpathlineto{\pgfqpoint{0.908114in}{0.767947in}}%
\pgfpathlineto{\pgfqpoint{0.908616in}{0.790578in}}%
\pgfpathlineto{\pgfqpoint{0.909369in}{0.838646in}}%
\pgfpathlineto{\pgfqpoint{0.910121in}{0.816542in}}%
\pgfpathlineto{\pgfqpoint{0.911376in}{0.796719in}}%
\pgfpathlineto{\pgfqpoint{0.911501in}{0.799153in}}%
\pgfpathlineto{\pgfqpoint{0.912505in}{0.842959in}}%
\pgfpathlineto{\pgfqpoint{0.913007in}{0.821675in}}%
\pgfpathlineto{\pgfqpoint{0.913885in}{0.786323in}}%
\pgfpathlineto{\pgfqpoint{0.914387in}{0.800931in}}%
\pgfpathlineto{\pgfqpoint{0.915892in}{0.848596in}}%
\pgfpathlineto{\pgfqpoint{0.916394in}{0.835037in}}%
\pgfpathlineto{\pgfqpoint{0.917021in}{0.799504in}}%
\pgfpathlineto{\pgfqpoint{0.917774in}{0.809282in}}%
\pgfpathlineto{\pgfqpoint{0.918276in}{0.817574in}}%
\pgfpathlineto{\pgfqpoint{0.919028in}{0.837833in}}%
\pgfpathlineto{\pgfqpoint{0.919405in}{0.826624in}}%
\pgfpathlineto{\pgfqpoint{0.920408in}{0.783909in}}%
\pgfpathlineto{\pgfqpoint{0.921161in}{0.798816in}}%
\pgfpathlineto{\pgfqpoint{0.922541in}{0.812289in}}%
\pgfpathlineto{\pgfqpoint{0.922792in}{0.810898in}}%
\pgfpathlineto{\pgfqpoint{0.923419in}{0.798670in}}%
\pgfpathlineto{\pgfqpoint{0.923921in}{0.806189in}}%
\pgfpathlineto{\pgfqpoint{0.924673in}{0.825120in}}%
\pgfpathlineto{\pgfqpoint{0.925301in}{0.819059in}}%
\pgfpathlineto{\pgfqpoint{0.926681in}{0.800827in}}%
\pgfpathlineto{\pgfqpoint{0.927433in}{0.808192in}}%
\pgfpathlineto{\pgfqpoint{0.927684in}{0.811413in}}%
\pgfpathlineto{\pgfqpoint{0.928437in}{0.809534in}}%
\pgfpathlineto{\pgfqpoint{0.929315in}{0.789779in}}%
\pgfpathlineto{\pgfqpoint{0.930068in}{0.798180in}}%
\pgfpathlineto{\pgfqpoint{0.930570in}{0.809480in}}%
\pgfpathlineto{\pgfqpoint{0.931197in}{0.801584in}}%
\pgfpathlineto{\pgfqpoint{0.931824in}{0.798223in}}%
\pgfpathlineto{\pgfqpoint{0.932326in}{0.800262in}}%
\pgfpathlineto{\pgfqpoint{0.933329in}{0.811122in}}%
\pgfpathlineto{\pgfqpoint{0.933580in}{0.805945in}}%
\pgfpathlineto{\pgfqpoint{0.933957in}{0.797497in}}%
\pgfpathlineto{\pgfqpoint{0.934709in}{0.802869in}}%
\pgfpathlineto{\pgfqpoint{0.934960in}{0.805143in}}%
\pgfpathlineto{\pgfqpoint{0.935337in}{0.800866in}}%
\pgfpathlineto{\pgfqpoint{0.935462in}{0.797835in}}%
\pgfpathlineto{\pgfqpoint{0.936215in}{0.806181in}}%
\pgfpathlineto{\pgfqpoint{0.936466in}{0.810774in}}%
\pgfpathlineto{\pgfqpoint{0.936967in}{0.798928in}}%
\pgfpathlineto{\pgfqpoint{0.937846in}{0.789754in}}%
\pgfpathlineto{\pgfqpoint{0.937971in}{0.793478in}}%
\pgfpathlineto{\pgfqpoint{0.938975in}{0.830548in}}%
\pgfpathlineto{\pgfqpoint{0.939351in}{0.817986in}}%
\pgfpathlineto{\pgfqpoint{0.941107in}{0.798540in}}%
\pgfpathlineto{\pgfqpoint{0.942362in}{0.818126in}}%
\pgfpathlineto{\pgfqpoint{0.942738in}{0.810791in}}%
\pgfpathlineto{\pgfqpoint{0.943114in}{0.800123in}}%
\pgfpathlineto{\pgfqpoint{0.943742in}{0.809627in}}%
\pgfpathlineto{\pgfqpoint{0.944871in}{0.825293in}}%
\pgfpathlineto{\pgfqpoint{0.945372in}{0.820426in}}%
\pgfpathlineto{\pgfqpoint{0.947129in}{0.804175in}}%
\pgfpathlineto{\pgfqpoint{0.947380in}{0.807056in}}%
\pgfpathlineto{\pgfqpoint{0.948634in}{0.825979in}}%
\pgfpathlineto{\pgfqpoint{0.949136in}{0.816686in}}%
\pgfpathlineto{\pgfqpoint{0.950390in}{0.786526in}}%
\pgfpathlineto{\pgfqpoint{0.950641in}{0.789214in}}%
\pgfpathlineto{\pgfqpoint{0.951896in}{0.822812in}}%
\pgfpathlineto{\pgfqpoint{0.952272in}{0.806772in}}%
\pgfpathlineto{\pgfqpoint{0.953652in}{0.788512in}}%
\pgfpathlineto{\pgfqpoint{0.953778in}{0.791477in}}%
\pgfpathlineto{\pgfqpoint{0.954405in}{0.796559in}}%
\pgfpathlineto{\pgfqpoint{0.954656in}{0.791670in}}%
\pgfpathlineto{\pgfqpoint{0.955659in}{0.777324in}}%
\pgfpathlineto{\pgfqpoint{0.957290in}{0.941340in}}%
\pgfpathlineto{\pgfqpoint{0.957541in}{0.929258in}}%
\pgfpathlineto{\pgfqpoint{0.958921in}{0.635548in}}%
\pgfpathlineto{\pgfqpoint{0.959674in}{0.776663in}}%
\pgfpathlineto{\pgfqpoint{0.960426in}{0.940105in}}%
\pgfpathlineto{\pgfqpoint{0.960928in}{0.885373in}}%
\pgfpathlineto{\pgfqpoint{0.961932in}{0.675102in}}%
\pgfpathlineto{\pgfqpoint{0.962434in}{0.733188in}}%
\pgfpathlineto{\pgfqpoint{0.963813in}{0.864011in}}%
\pgfpathlineto{\pgfqpoint{0.964064in}{0.863937in}}%
\pgfpathlineto{\pgfqpoint{0.964441in}{0.849272in}}%
\pgfpathlineto{\pgfqpoint{0.965570in}{0.723059in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.790515in}}%
\pgfpathlineto{\pgfqpoint{0.967326in}{0.892884in}}%
\pgfpathlineto{\pgfqpoint{0.967577in}{0.863430in}}%
\pgfpathlineto{\pgfqpoint{0.968706in}{0.718399in}}%
\pgfpathlineto{\pgfqpoint{0.969333in}{0.781669in}}%
\pgfpathlineto{\pgfqpoint{0.970337in}{0.871130in}}%
\pgfpathlineto{\pgfqpoint{0.970839in}{0.844365in}}%
\pgfpathlineto{\pgfqpoint{0.971968in}{0.775678in}}%
\pgfpathlineto{\pgfqpoint{0.972344in}{0.789434in}}%
\pgfpathlineto{\pgfqpoint{0.973598in}{0.849342in}}%
\pgfpathlineto{\pgfqpoint{0.974477in}{0.839204in}}%
\pgfpathlineto{\pgfqpoint{0.975355in}{0.788497in}}%
\pgfpathlineto{\pgfqpoint{0.975857in}{0.796227in}}%
\pgfpathlineto{\pgfqpoint{0.976735in}{0.840857in}}%
\pgfpathlineto{\pgfqpoint{0.977362in}{0.829988in}}%
\pgfpathlineto{\pgfqpoint{0.978491in}{0.784102in}}%
\pgfpathlineto{\pgfqpoint{0.978993in}{0.795528in}}%
\pgfpathlineto{\pgfqpoint{0.980373in}{0.890492in}}%
\pgfpathlineto{\pgfqpoint{0.981000in}{0.861510in}}%
\pgfpathlineto{\pgfqpoint{0.982004in}{0.800232in}}%
\pgfpathlineto{\pgfqpoint{0.982380in}{0.819383in}}%
\pgfpathlineto{\pgfqpoint{0.983634in}{0.908572in}}%
\pgfpathlineto{\pgfqpoint{0.984011in}{0.894557in}}%
\pgfpathlineto{\pgfqpoint{0.984889in}{0.805129in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.844375in}}%
\pgfpathlineto{\pgfqpoint{0.986018in}{0.906036in}}%
\pgfpathlineto{\pgfqpoint{0.986520in}{0.840715in}}%
\pgfpathlineto{\pgfqpoint{0.986645in}{0.840715in}}%
\pgfpathlineto{\pgfqpoint{0.987649in}{0.591862in}}%
\pgfpathlineto{\pgfqpoint{0.988025in}{0.670390in}}%
\pgfpathlineto{\pgfqpoint{0.989280in}{1.231091in}}%
\pgfpathlineto{\pgfqpoint{0.989781in}{1.073234in}}%
\pgfpathlineto{\pgfqpoint{0.991161in}{0.554165in}}%
\pgfpathlineto{\pgfqpoint{0.991412in}{0.607768in}}%
\pgfpathlineto{\pgfqpoint{0.992792in}{1.174970in}}%
\pgfpathlineto{\pgfqpoint{0.993294in}{1.018727in}}%
\pgfpathlineto{\pgfqpoint{0.994548in}{0.546599in}}%
\pgfpathlineto{\pgfqpoint{0.994925in}{0.640407in}}%
\pgfpathlineto{\pgfqpoint{0.996179in}{1.017978in}}%
\pgfpathlineto{\pgfqpoint{0.996681in}{0.924867in}}%
\pgfpathlineto{\pgfqpoint{0.997936in}{0.633133in}}%
\pgfpathlineto{\pgfqpoint{0.998437in}{0.705059in}}%
\pgfpathlineto{\pgfqpoint{0.999441in}{0.969276in}}%
\pgfpathlineto{\pgfqpoint{0.999943in}{0.880849in}}%
\pgfpathlineto{\pgfqpoint{1.000821in}{0.672482in}}%
\pgfpathlineto{\pgfqpoint{1.001323in}{0.718228in}}%
\pgfpathlineto{\pgfqpoint{1.002577in}{0.914487in}}%
\pgfpathlineto{\pgfqpoint{1.003079in}{0.871485in}}%
\pgfpathlineto{\pgfqpoint{1.003957in}{0.766100in}}%
\pgfpathlineto{\pgfqpoint{1.004459in}{0.782819in}}%
\pgfpathlineto{\pgfqpoint{1.006215in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{1.006717in}{0.850063in}}%
\pgfpathlineto{\pgfqpoint{1.007595in}{0.775438in}}%
\pgfpathlineto{\pgfqpoint{1.008097in}{0.794371in}}%
\pgfpathlineto{\pgfqpoint{1.009100in}{0.850497in}}%
\pgfpathlineto{\pgfqpoint{1.009728in}{0.829777in}}%
\pgfpathlineto{\pgfqpoint{1.011233in}{0.793295in}}%
\pgfpathlineto{\pgfqpoint{1.009979in}{0.832952in}}%
\pgfpathlineto{\pgfqpoint{1.011609in}{0.806316in}}%
\pgfpathlineto{\pgfqpoint{1.012362in}{0.837438in}}%
\pgfpathlineto{\pgfqpoint{1.012989in}{0.822511in}}%
\pgfpathlineto{\pgfqpoint{1.014495in}{0.781541in}}%
\pgfpathlineto{\pgfqpoint{1.014746in}{0.788883in}}%
\pgfpathlineto{\pgfqpoint{1.015624in}{0.837713in}}%
\pgfpathlineto{\pgfqpoint{1.016251in}{0.806701in}}%
\pgfpathlineto{\pgfqpoint{1.016878in}{0.788520in}}%
\pgfpathlineto{\pgfqpoint{1.017255in}{0.805129in}}%
\pgfpathlineto{\pgfqpoint{1.018509in}{0.824521in}}%
\pgfpathlineto{\pgfqpoint{1.018635in}{0.823185in}}%
\pgfpathlineto{\pgfqpoint{1.019764in}{0.835001in}}%
\pgfpathlineto{\pgfqpoint{1.019889in}{0.834678in}}%
\pgfpathlineto{\pgfqpoint{1.021645in}{0.804864in}}%
\pgfpathlineto{\pgfqpoint{1.020265in}{0.835499in}}%
\pgfpathlineto{\pgfqpoint{1.021896in}{0.808149in}}%
\pgfpathlineto{\pgfqpoint{1.022147in}{0.814461in}}%
\pgfpathlineto{\pgfqpoint{1.022524in}{0.800952in}}%
\pgfpathlineto{\pgfqpoint{1.022774in}{0.788384in}}%
\pgfpathlineto{\pgfqpoint{1.023653in}{0.797747in}}%
\pgfpathlineto{\pgfqpoint{1.025283in}{0.784814in}}%
\pgfpathlineto{\pgfqpoint{1.025409in}{0.784193in}}%
\pgfpathlineto{\pgfqpoint{1.025660in}{0.787431in}}%
\pgfpathlineto{\pgfqpoint{1.026914in}{0.819996in}}%
\pgfpathlineto{\pgfqpoint{1.028545in}{0.814877in}}%
\pgfpathlineto{\pgfqpoint{1.029549in}{0.793899in}}%
\pgfpathlineto{\pgfqpoint{1.030050in}{0.800202in}}%
\pgfpathlineto{\pgfqpoint{1.030803in}{0.824207in}}%
\pgfpathlineto{\pgfqpoint{1.031305in}{0.814015in}}%
\pgfpathlineto{\pgfqpoint{1.032183in}{0.778669in}}%
\pgfpathlineto{\pgfqpoint{1.032936in}{0.788205in}}%
\pgfpathlineto{\pgfqpoint{1.034441in}{0.805752in}}%
\pgfpathlineto{\pgfqpoint{1.034817in}{0.797284in}}%
\pgfpathlineto{\pgfqpoint{1.035821in}{0.782170in}}%
\pgfpathlineto{\pgfqpoint{1.035194in}{0.799175in}}%
\pgfpathlineto{\pgfqpoint{1.036197in}{0.783357in}}%
\pgfpathlineto{\pgfqpoint{1.037326in}{0.819505in}}%
\pgfpathlineto{\pgfqpoint{1.037828in}{0.810890in}}%
\pgfpathlineto{\pgfqpoint{1.038330in}{0.796275in}}%
\pgfpathlineto{\pgfqpoint{1.039208in}{0.799822in}}%
\pgfpathlineto{\pgfqpoint{1.039459in}{0.801788in}}%
\pgfpathlineto{\pgfqpoint{1.040212in}{0.826667in}}%
\pgfpathlineto{\pgfqpoint{1.040463in}{0.832933in}}%
\pgfpathlineto{\pgfqpoint{1.040964in}{0.815165in}}%
\pgfpathlineto{\pgfqpoint{1.041843in}{0.790633in}}%
\pgfpathlineto{\pgfqpoint{1.042470in}{0.793003in}}%
\pgfpathlineto{\pgfqpoint{1.042595in}{0.791965in}}%
\pgfpathlineto{\pgfqpoint{1.042972in}{0.797718in}}%
\pgfpathlineto{\pgfqpoint{1.043599in}{0.815212in}}%
\pgfpathlineto{\pgfqpoint{1.044101in}{0.805872in}}%
\pgfpathlineto{\pgfqpoint{1.045857in}{0.783863in}}%
\pgfpathlineto{\pgfqpoint{1.045982in}{0.785700in}}%
\pgfpathlineto{\pgfqpoint{1.047111in}{0.816319in}}%
\pgfpathlineto{\pgfqpoint{1.047488in}{0.807645in}}%
\pgfpathlineto{\pgfqpoint{1.047990in}{0.794817in}}%
\pgfpathlineto{\pgfqpoint{1.048617in}{0.803143in}}%
\pgfpathlineto{\pgfqpoint{1.049370in}{0.803294in}}%
\pgfpathlineto{\pgfqpoint{1.049746in}{0.795017in}}%
\pgfpathlineto{\pgfqpoint{1.051502in}{0.634405in}}%
\pgfpathlineto{\pgfqpoint{1.051879in}{0.658347in}}%
\pgfpathlineto{\pgfqpoint{1.053133in}{0.993118in}}%
\pgfpathlineto{\pgfqpoint{1.053760in}{0.846383in}}%
\pgfpathlineto{\pgfqpoint{1.054638in}{0.583028in}}%
\pgfpathlineto{\pgfqpoint{1.055140in}{0.682031in}}%
\pgfpathlineto{\pgfqpoint{1.056144in}{0.953701in}}%
\pgfpathlineto{\pgfqpoint{1.056646in}{0.916814in}}%
\pgfpathlineto{\pgfqpoint{1.057775in}{0.679020in}}%
\pgfpathlineto{\pgfqpoint{1.058402in}{0.738771in}}%
\pgfpathlineto{\pgfqpoint{1.059405in}{0.911184in}}%
\pgfpathlineto{\pgfqpoint{1.059907in}{0.850750in}}%
\pgfpathlineto{\pgfqpoint{1.060911in}{0.753227in}}%
\pgfpathlineto{\pgfqpoint{1.061413in}{0.804496in}}%
\pgfpathlineto{\pgfqpoint{1.062291in}{0.851243in}}%
\pgfpathlineto{\pgfqpoint{1.062918in}{0.844963in}}%
\pgfpathlineto{\pgfqpoint{1.064674in}{0.809104in}}%
\pgfpathlineto{\pgfqpoint{1.065678in}{0.823154in}}%
\pgfpathlineto{\pgfqpoint{1.065803in}{0.827013in}}%
\pgfpathlineto{\pgfqpoint{1.066431in}{0.814025in}}%
\pgfpathlineto{\pgfqpoint{1.068312in}{0.759442in}}%
\pgfpathlineto{\pgfqpoint{1.068438in}{0.760673in}}%
\pgfpathlineto{\pgfqpoint{1.068689in}{0.764420in}}%
\pgfpathlineto{\pgfqpoint{1.069818in}{0.800161in}}%
\pgfpathlineto{\pgfqpoint{1.070696in}{0.789804in}}%
\pgfpathlineto{\pgfqpoint{1.071449in}{0.766114in}}%
\pgfpathlineto{\pgfqpoint{1.071825in}{0.739826in}}%
\pgfpathlineto{\pgfqpoint{1.072703in}{0.753297in}}%
\pgfpathlineto{\pgfqpoint{1.073205in}{0.769513in}}%
\pgfpathlineto{\pgfqpoint{1.073456in}{0.780573in}}%
\pgfpathlineto{\pgfqpoint{1.074208in}{0.773988in}}%
\pgfpathlineto{\pgfqpoint{1.075714in}{0.699634in}}%
\pgfpathlineto{\pgfqpoint{1.076341in}{0.717027in}}%
\pgfpathlineto{\pgfqpoint{1.076843in}{0.750230in}}%
\pgfpathlineto{\pgfqpoint{1.077470in}{0.725755in}}%
\pgfpathlineto{\pgfqpoint{1.078097in}{0.689582in}}%
\pgfpathlineto{\pgfqpoint{1.078599in}{0.721587in}}%
\pgfpathlineto{\pgfqpoint{1.081610in}{0.906810in}}%
\pgfpathlineto{\pgfqpoint{1.081986in}{0.871418in}}%
\pgfpathlineto{\pgfqpoint{1.082990in}{0.675715in}}%
\pgfpathlineto{\pgfqpoint{1.083492in}{0.740184in}}%
\pgfpathlineto{\pgfqpoint{1.084872in}{0.900173in}}%
\pgfpathlineto{\pgfqpoint{1.085122in}{0.882066in}}%
\pgfpathlineto{\pgfqpoint{1.086377in}{0.729113in}}%
\pgfpathlineto{\pgfqpoint{1.086879in}{0.761397in}}%
\pgfpathlineto{\pgfqpoint{1.087757in}{0.892441in}}%
\pgfpathlineto{\pgfqpoint{1.088384in}{0.844927in}}%
\pgfpathlineto{\pgfqpoint{1.089890in}{0.752242in}}%
\pgfpathlineto{\pgfqpoint{1.090140in}{0.763945in}}%
\pgfpathlineto{\pgfqpoint{1.091269in}{0.874097in}}%
\pgfpathlineto{\pgfqpoint{1.091897in}{0.821154in}}%
\pgfpathlineto{\pgfqpoint{1.092649in}{0.761492in}}%
\pgfpathlineto{\pgfqpoint{1.093277in}{0.784682in}}%
\pgfpathlineto{\pgfqpoint{1.094155in}{0.838634in}}%
\pgfpathlineto{\pgfqpoint{1.094657in}{0.814845in}}%
\pgfpathlineto{\pgfqpoint{1.095535in}{0.759191in}}%
\pgfpathlineto{\pgfqpoint{1.096162in}{0.774134in}}%
\pgfpathlineto{\pgfqpoint{1.096915in}{0.807107in}}%
\pgfpathlineto{\pgfqpoint{1.098044in}{0.801566in}}%
\pgfpathlineto{\pgfqpoint{1.099173in}{0.750753in}}%
\pgfpathlineto{\pgfqpoint{1.099800in}{0.776637in}}%
\pgfpathlineto{\pgfqpoint{1.100929in}{0.818332in}}%
\pgfpathlineto{\pgfqpoint{1.101305in}{0.805270in}}%
\pgfpathlineto{\pgfqpoint{1.102058in}{0.773879in}}%
\pgfpathlineto{\pgfqpoint{1.102811in}{0.794427in}}%
\pgfpathlineto{\pgfqpoint{1.103313in}{0.800028in}}%
\pgfpathlineto{\pgfqpoint{1.104065in}{0.807356in}}%
\pgfpathlineto{\pgfqpoint{1.104442in}{0.804573in}}%
\pgfpathlineto{\pgfqpoint{1.105947in}{0.783364in}}%
\pgfpathlineto{\pgfqpoint{1.106072in}{0.786547in}}%
\pgfpathlineto{\pgfqpoint{1.107201in}{0.806071in}}%
\pgfpathlineto{\pgfqpoint{1.107954in}{0.803004in}}%
\pgfpathlineto{\pgfqpoint{1.108080in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{1.108330in}{0.799107in}}%
\pgfpathlineto{\pgfqpoint{1.109083in}{0.791293in}}%
\pgfpathlineto{\pgfqpoint{1.109460in}{0.796846in}}%
\pgfpathlineto{\pgfqpoint{1.111592in}{0.815236in}}%
\pgfpathlineto{\pgfqpoint{1.112094in}{0.813906in}}%
\pgfpathlineto{\pgfqpoint{1.111969in}{0.816654in}}%
\pgfpathlineto{\pgfqpoint{1.112219in}{0.815247in}}%
\pgfpathlineto{\pgfqpoint{1.112847in}{0.823270in}}%
\pgfpathlineto{\pgfqpoint{1.113474in}{0.819482in}}%
\pgfpathlineto{\pgfqpoint{1.114979in}{0.794772in}}%
\pgfpathlineto{\pgfqpoint{1.115607in}{0.799585in}}%
\pgfpathlineto{\pgfqpoint{1.116359in}{0.815593in}}%
\pgfpathlineto{\pgfqpoint{1.116861in}{0.802200in}}%
\pgfpathlineto{\pgfqpoint{1.117112in}{0.795764in}}%
\pgfpathlineto{\pgfqpoint{1.117739in}{0.802989in}}%
\pgfpathlineto{\pgfqpoint{1.118492in}{0.808510in}}%
\pgfpathlineto{\pgfqpoint{1.117990in}{0.798468in}}%
\pgfpathlineto{\pgfqpoint{1.118743in}{0.802743in}}%
\pgfpathlineto{\pgfqpoint{1.119119in}{0.792626in}}%
\pgfpathlineto{\pgfqpoint{1.119621in}{0.811179in}}%
\pgfpathlineto{\pgfqpoint{1.119997in}{0.819193in}}%
\pgfpathlineto{\pgfqpoint{1.120499in}{0.804809in}}%
\pgfpathlineto{\pgfqpoint{1.120624in}{0.803722in}}%
\pgfpathlineto{\pgfqpoint{1.121001in}{0.809024in}}%
\pgfpathlineto{\pgfqpoint{1.122004in}{0.818413in}}%
\pgfpathlineto{\pgfqpoint{1.122381in}{0.817700in}}%
\pgfpathlineto{\pgfqpoint{1.122883in}{0.823034in}}%
\pgfpathlineto{\pgfqpoint{1.124639in}{0.801140in}}%
\pgfpathlineto{\pgfqpoint{1.126019in}{0.815425in}}%
\pgfpathlineto{\pgfqpoint{1.127022in}{0.811101in}}%
\pgfpathlineto{\pgfqpoint{1.127273in}{0.808993in}}%
\pgfpathlineto{\pgfqpoint{1.127399in}{0.816622in}}%
\pgfpathlineto{\pgfqpoint{1.127775in}{0.828960in}}%
\pgfpathlineto{\pgfqpoint{1.128277in}{0.816145in}}%
\pgfpathlineto{\pgfqpoint{1.128528in}{0.819642in}}%
\pgfpathlineto{\pgfqpoint{1.129030in}{0.816700in}}%
\pgfpathlineto{\pgfqpoint{1.129280in}{0.818045in}}%
\pgfpathlineto{\pgfqpoint{1.129406in}{0.822759in}}%
\pgfpathlineto{\pgfqpoint{1.129908in}{0.808201in}}%
\pgfpathlineto{\pgfqpoint{1.130284in}{0.797491in}}%
\pgfpathlineto{\pgfqpoint{1.130911in}{0.808393in}}%
\pgfpathlineto{\pgfqpoint{1.131413in}{0.820006in}}%
\pgfpathlineto{\pgfqpoint{1.132040in}{0.811267in}}%
\pgfpathlineto{\pgfqpoint{1.132668in}{0.801040in}}%
\pgfpathlineto{\pgfqpoint{1.133044in}{0.809353in}}%
\pgfpathlineto{\pgfqpoint{1.133295in}{0.813828in}}%
\pgfpathlineto{\pgfqpoint{1.133797in}{0.800067in}}%
\pgfpathlineto{\pgfqpoint{1.134926in}{0.782966in}}%
\pgfpathlineto{\pgfqpoint{1.135051in}{0.783152in}}%
\pgfpathlineto{\pgfqpoint{1.135929in}{0.814331in}}%
\pgfpathlineto{\pgfqpoint{1.136682in}{0.805456in}}%
\pgfpathlineto{\pgfqpoint{1.137184in}{0.792516in}}%
\pgfpathlineto{\pgfqpoint{1.137686in}{0.801390in}}%
\pgfpathlineto{\pgfqpoint{1.138062in}{0.806601in}}%
\pgfpathlineto{\pgfqpoint{1.138815in}{0.802323in}}%
\pgfpathlineto{\pgfqpoint{1.139944in}{0.812463in}}%
\pgfpathlineto{\pgfqpoint{1.139191in}{0.799279in}}%
\pgfpathlineto{\pgfqpoint{1.140320in}{0.811844in}}%
\pgfpathlineto{\pgfqpoint{1.141073in}{0.790192in}}%
\pgfpathlineto{\pgfqpoint{1.141825in}{0.799666in}}%
\pgfpathlineto{\pgfqpoint{1.142202in}{0.809522in}}%
\pgfpathlineto{\pgfqpoint{1.142703in}{0.799300in}}%
\pgfpathlineto{\pgfqpoint{1.143080in}{0.793551in}}%
\pgfpathlineto{\pgfqpoint{1.143582in}{0.806807in}}%
\pgfpathlineto{\pgfqpoint{1.144209in}{0.828769in}}%
\pgfpathlineto{\pgfqpoint{1.145463in}{0.929491in}}%
\pgfpathlineto{\pgfqpoint{1.145965in}{0.884977in}}%
\pgfpathlineto{\pgfqpoint{1.147220in}{0.654529in}}%
\pgfpathlineto{\pgfqpoint{1.147596in}{0.717509in}}%
\pgfpathlineto{\pgfqpoint{1.148600in}{0.972597in}}%
\pgfpathlineto{\pgfqpoint{1.149227in}{0.878808in}}%
\pgfpathlineto{\pgfqpoint{1.150230in}{0.651704in}}%
\pgfpathlineto{\pgfqpoint{1.150732in}{0.735063in}}%
\pgfpathlineto{\pgfqpoint{1.151736in}{0.902477in}}%
\pgfpathlineto{\pgfqpoint{1.152112in}{0.871271in}}%
\pgfpathlineto{\pgfqpoint{1.153618in}{0.693372in}}%
\pgfpathlineto{\pgfqpoint{1.154119in}{0.730953in}}%
\pgfpathlineto{\pgfqpoint{1.155123in}{0.850915in}}%
\pgfpathlineto{\pgfqpoint{1.155750in}{0.825406in}}%
\pgfpathlineto{\pgfqpoint{1.156879in}{0.706766in}}%
\pgfpathlineto{\pgfqpoint{1.157381in}{0.760477in}}%
\pgfpathlineto{\pgfqpoint{1.158259in}{0.875346in}}%
\pgfpathlineto{\pgfqpoint{1.158886in}{0.826115in}}%
\pgfpathlineto{\pgfqpoint{1.160266in}{0.779198in}}%
\pgfpathlineto{\pgfqpoint{1.160643in}{0.792435in}}%
\pgfpathlineto{\pgfqpoint{1.161772in}{0.842459in}}%
\pgfpathlineto{\pgfqpoint{1.162148in}{0.823960in}}%
\pgfpathlineto{\pgfqpoint{1.163403in}{0.769994in}}%
\pgfpathlineto{\pgfqpoint{1.163779in}{0.784071in}}%
\pgfpathlineto{\pgfqpoint{1.164657in}{0.870617in}}%
\pgfpathlineto{\pgfqpoint{1.165284in}{0.841111in}}%
\pgfpathlineto{\pgfqpoint{1.166288in}{0.744946in}}%
\pgfpathlineto{\pgfqpoint{1.166664in}{0.764717in}}%
\pgfpathlineto{\pgfqpoint{1.168420in}{0.864031in}}%
\pgfpathlineto{\pgfqpoint{1.169173in}{0.835599in}}%
\pgfpathlineto{\pgfqpoint{1.170051in}{0.788951in}}%
\pgfpathlineto{\pgfqpoint{1.170428in}{0.817481in}}%
\pgfpathlineto{\pgfqpoint{1.171431in}{0.898458in}}%
\pgfpathlineto{\pgfqpoint{1.171933in}{0.884334in}}%
\pgfpathlineto{\pgfqpoint{1.173188in}{0.804268in}}%
\pgfpathlineto{\pgfqpoint{1.173564in}{0.825531in}}%
\pgfpathlineto{\pgfqpoint{1.173815in}{0.866437in}}%
\pgfpathlineto{\pgfqpoint{1.174567in}{0.821554in}}%
\pgfpathlineto{\pgfqpoint{1.175571in}{0.592740in}}%
\pgfpathlineto{\pgfqpoint{1.176073in}{0.661632in}}%
\pgfpathlineto{\pgfqpoint{1.177327in}{1.206864in}}%
\pgfpathlineto{\pgfqpoint{1.177829in}{1.031405in}}%
\pgfpathlineto{\pgfqpoint{1.178833in}{0.668325in}}%
\pgfpathlineto{\pgfqpoint{1.179335in}{0.727125in}}%
\pgfpathlineto{\pgfqpoint{1.180840in}{1.124094in}}%
\pgfpathlineto{\pgfqpoint{1.181216in}{1.070931in}}%
\pgfpathlineto{\pgfqpoint{1.182094in}{0.583964in}}%
\pgfpathlineto{\pgfqpoint{1.182596in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{1.182973in}{0.581895in}}%
\pgfpathlineto{\pgfqpoint{1.184102in}{1.153884in}}%
\pgfpathlineto{\pgfqpoint{1.184729in}{0.979066in}}%
\pgfpathlineto{\pgfqpoint{1.185858in}{0.572398in}}%
\pgfpathlineto{\pgfqpoint{1.186234in}{0.634992in}}%
\pgfpathlineto{\pgfqpoint{1.187614in}{1.051646in}}%
\pgfpathlineto{\pgfqpoint{1.187990in}{0.920597in}}%
\pgfpathlineto{\pgfqpoint{1.189120in}{0.580102in}}%
\pgfpathlineto{\pgfqpoint{1.189621in}{0.633594in}}%
\pgfpathlineto{\pgfqpoint{1.190750in}{0.936894in}}%
\pgfpathlineto{\pgfqpoint{1.191378in}{0.863077in}}%
\pgfpathlineto{\pgfqpoint{1.192381in}{0.747596in}}%
\pgfpathlineto{\pgfqpoint{1.193259in}{0.761045in}}%
\pgfpathlineto{\pgfqpoint{1.194639in}{0.918692in}}%
\pgfpathlineto{\pgfqpoint{1.195267in}{0.852697in}}%
\pgfpathlineto{\pgfqpoint{1.196145in}{0.726964in}}%
\pgfpathlineto{\pgfqpoint{1.196646in}{0.770119in}}%
\pgfpathlineto{\pgfqpoint{1.197775in}{0.893540in}}%
\pgfpathlineto{\pgfqpoint{1.198277in}{0.858717in}}%
\pgfpathlineto{\pgfqpoint{1.199281in}{0.774646in}}%
\pgfpathlineto{\pgfqpoint{1.199783in}{0.800672in}}%
\pgfpathlineto{\pgfqpoint{1.201539in}{0.872133in}}%
\pgfpathlineto{\pgfqpoint{1.201790in}{0.863086in}}%
\pgfpathlineto{\pgfqpoint{1.202793in}{0.795490in}}%
\pgfpathlineto{\pgfqpoint{1.203295in}{0.820011in}}%
\pgfpathlineto{\pgfqpoint{1.203672in}{0.835288in}}%
\pgfpathlineto{\pgfqpoint{1.204424in}{0.824239in}}%
\pgfpathlineto{\pgfqpoint{1.205804in}{0.775163in}}%
\pgfpathlineto{\pgfqpoint{1.206306in}{0.787886in}}%
\pgfpathlineto{\pgfqpoint{1.208439in}{0.834337in}}%
\pgfpathlineto{\pgfqpoint{1.208690in}{0.827574in}}%
\pgfpathlineto{\pgfqpoint{1.209442in}{0.802515in}}%
\pgfpathlineto{\pgfqpoint{1.209819in}{0.815983in}}%
\pgfpathlineto{\pgfqpoint{1.210320in}{0.826844in}}%
\pgfpathlineto{\pgfqpoint{1.210822in}{0.813862in}}%
\pgfpathlineto{\pgfqpoint{1.211073in}{0.812888in}}%
\pgfpathlineto{\pgfqpoint{1.211575in}{0.817893in}}%
\pgfpathlineto{\pgfqpoint{1.211700in}{0.822555in}}%
\pgfpathlineto{\pgfqpoint{1.212202in}{0.808639in}}%
\pgfpathlineto{\pgfqpoint{1.212578in}{0.789054in}}%
\pgfpathlineto{\pgfqpoint{1.213331in}{0.806635in}}%
\pgfpathlineto{\pgfqpoint{1.214084in}{0.798696in}}%
\pgfpathlineto{\pgfqpoint{1.214460in}{0.805175in}}%
\pgfpathlineto{\pgfqpoint{1.214837in}{0.809578in}}%
\pgfpathlineto{\pgfqpoint{1.215213in}{0.801721in}}%
\pgfpathlineto{\pgfqpoint{1.215589in}{0.796540in}}%
\pgfpathlineto{\pgfqpoint{1.216216in}{0.803155in}}%
\pgfpathlineto{\pgfqpoint{1.216718in}{0.810924in}}%
\pgfpathlineto{\pgfqpoint{1.217095in}{0.801461in}}%
\pgfpathlineto{\pgfqpoint{1.217596in}{0.786990in}}%
\pgfpathlineto{\pgfqpoint{1.218098in}{0.802041in}}%
\pgfpathlineto{\pgfqpoint{1.218725in}{0.809900in}}%
\pgfpathlineto{\pgfqpoint{1.219227in}{0.802489in}}%
\pgfpathlineto{\pgfqpoint{1.219478in}{0.806106in}}%
\pgfpathlineto{\pgfqpoint{1.219854in}{0.814917in}}%
\pgfpathlineto{\pgfqpoint{1.220231in}{0.804152in}}%
\pgfpathlineto{\pgfqpoint{1.220607in}{0.793720in}}%
\pgfpathlineto{\pgfqpoint{1.221234in}{0.801565in}}%
\pgfpathlineto{\pgfqpoint{1.221736in}{0.808220in}}%
\pgfpathlineto{\pgfqpoint{1.222238in}{0.801743in}}%
\pgfpathlineto{\pgfqpoint{1.222363in}{0.798304in}}%
\pgfpathlineto{\pgfqpoint{1.223116in}{0.807263in}}%
\pgfpathlineto{\pgfqpoint{1.223242in}{0.807673in}}%
\pgfpathlineto{\pgfqpoint{1.223367in}{0.806957in}}%
\pgfpathlineto{\pgfqpoint{1.225374in}{0.772367in}}%
\pgfpathlineto{\pgfqpoint{1.225500in}{0.773420in}}%
\pgfpathlineto{\pgfqpoint{1.226754in}{0.806815in}}%
\pgfpathlineto{\pgfqpoint{1.227256in}{0.797315in}}%
\pgfpathlineto{\pgfqpoint{1.227381in}{0.790887in}}%
\pgfpathlineto{\pgfqpoint{1.228134in}{0.800907in}}%
\pgfpathlineto{\pgfqpoint{1.229514in}{0.823645in}}%
\pgfpathlineto{\pgfqpoint{1.229890in}{0.817536in}}%
\pgfpathlineto{\pgfqpoint{1.230643in}{0.790585in}}%
\pgfpathlineto{\pgfqpoint{1.231145in}{0.805252in}}%
\pgfpathlineto{\pgfqpoint{1.231396in}{0.808145in}}%
\pgfpathlineto{\pgfqpoint{1.231898in}{0.803480in}}%
\pgfpathlineto{\pgfqpoint{1.232525in}{0.796150in}}%
\pgfpathlineto{\pgfqpoint{1.232901in}{0.804241in}}%
\pgfpathlineto{\pgfqpoint{1.233152in}{0.804557in}}%
\pgfpathlineto{\pgfqpoint{1.233654in}{0.791785in}}%
\pgfpathlineto{\pgfqpoint{1.234156in}{0.780115in}}%
\pgfpathlineto{\pgfqpoint{1.234657in}{0.794005in}}%
\pgfpathlineto{\pgfqpoint{1.236414in}{0.817770in}}%
\pgfpathlineto{\pgfqpoint{1.237292in}{0.794715in}}%
\pgfpathlineto{\pgfqpoint{1.237919in}{0.807636in}}%
\pgfpathlineto{\pgfqpoint{1.238045in}{0.815279in}}%
\pgfpathlineto{\pgfqpoint{1.238295in}{0.791553in}}%
\pgfpathlineto{\pgfqpoint{1.238546in}{0.796698in}}%
\pgfpathlineto{\pgfqpoint{1.239926in}{0.612708in}}%
\pgfpathlineto{\pgfqpoint{1.240303in}{0.679633in}}%
\pgfpathlineto{\pgfqpoint{1.241306in}{1.031387in}}%
\pgfpathlineto{\pgfqpoint{1.241808in}{0.891225in}}%
\pgfpathlineto{\pgfqpoint{1.242812in}{0.573852in}}%
\pgfpathlineto{\pgfqpoint{1.243313in}{0.683534in}}%
\pgfpathlineto{\pgfqpoint{1.244442in}{0.923487in}}%
\pgfpathlineto{\pgfqpoint{1.244944in}{0.885631in}}%
\pgfpathlineto{\pgfqpoint{1.246324in}{0.673008in}}%
\pgfpathlineto{\pgfqpoint{1.246826in}{0.771575in}}%
\pgfpathlineto{\pgfqpoint{1.247704in}{0.928121in}}%
\pgfpathlineto{\pgfqpoint{1.248206in}{0.866875in}}%
\pgfpathlineto{\pgfqpoint{1.249210in}{0.739820in}}%
\pgfpathlineto{\pgfqpoint{1.249837in}{0.773927in}}%
\pgfpathlineto{\pgfqpoint{1.250840in}{0.897993in}}%
\pgfpathlineto{\pgfqpoint{1.251468in}{0.849223in}}%
\pgfpathlineto{\pgfqpoint{1.253098in}{0.753477in}}%
\pgfpathlineto{\pgfqpoint{1.253224in}{0.760220in}}%
\pgfpathlineto{\pgfqpoint{1.254604in}{0.821888in}}%
\pgfpathlineto{\pgfqpoint{1.254980in}{0.795372in}}%
\pgfpathlineto{\pgfqpoint{1.255482in}{0.759008in}}%
\pgfpathlineto{\pgfqpoint{1.255984in}{0.745424in}}%
\pgfpathlineto{\pgfqpoint{1.256360in}{0.765747in}}%
\pgfpathlineto{\pgfqpoint{1.257364in}{0.851200in}}%
\pgfpathlineto{\pgfqpoint{1.257991in}{0.816251in}}%
\pgfpathlineto{\pgfqpoint{1.258995in}{0.780249in}}%
\pgfpathlineto{\pgfqpoint{1.259622in}{0.789767in}}%
\pgfpathlineto{\pgfqpoint{1.260124in}{0.805072in}}%
\pgfpathlineto{\pgfqpoint{1.260500in}{0.785394in}}%
\pgfpathlineto{\pgfqpoint{1.261002in}{0.760034in}}%
\pgfpathlineto{\pgfqpoint{1.261629in}{0.770876in}}%
\pgfpathlineto{\pgfqpoint{1.261754in}{0.776377in}}%
\pgfpathlineto{\pgfqpoint{1.262005in}{0.768237in}}%
\pgfpathlineto{\pgfqpoint{1.262507in}{0.772992in}}%
\pgfpathlineto{\pgfqpoint{1.263887in}{0.687065in}}%
\pgfpathlineto{\pgfqpoint{1.264389in}{0.705815in}}%
\pgfpathlineto{\pgfqpoint{1.265267in}{0.770868in}}%
\pgfpathlineto{\pgfqpoint{1.265769in}{0.737711in}}%
\pgfpathlineto{\pgfqpoint{1.266271in}{0.705671in}}%
\pgfpathlineto{\pgfqpoint{1.266898in}{0.726047in}}%
\pgfpathlineto{\pgfqpoint{1.269658in}{0.907874in}}%
\pgfpathlineto{\pgfqpoint{1.269909in}{0.893444in}}%
\pgfpathlineto{\pgfqpoint{1.271038in}{0.652623in}}%
\pgfpathlineto{\pgfqpoint{1.271665in}{0.751719in}}%
\pgfpathlineto{\pgfqpoint{1.272919in}{0.861025in}}%
\pgfpathlineto{\pgfqpoint{1.273045in}{0.852964in}}%
\pgfpathlineto{\pgfqpoint{1.273170in}{0.859962in}}%
\pgfpathlineto{\pgfqpoint{1.273547in}{0.845776in}}%
\pgfpathlineto{\pgfqpoint{1.274550in}{0.733808in}}%
\pgfpathlineto{\pgfqpoint{1.274801in}{0.756723in}}%
\pgfpathlineto{\pgfqpoint{1.275805in}{0.893332in}}%
\pgfpathlineto{\pgfqpoint{1.276306in}{0.852093in}}%
\pgfpathlineto{\pgfqpoint{1.277812in}{0.728681in}}%
\pgfpathlineto{\pgfqpoint{1.278314in}{0.764337in}}%
\pgfpathlineto{\pgfqpoint{1.279317in}{0.858235in}}%
\pgfpathlineto{\pgfqpoint{1.279944in}{0.814901in}}%
\pgfpathlineto{\pgfqpoint{1.280948in}{0.755446in}}%
\pgfpathlineto{\pgfqpoint{1.281324in}{0.773557in}}%
\pgfpathlineto{\pgfqpoint{1.282077in}{0.815130in}}%
\pgfpathlineto{\pgfqpoint{1.282704in}{0.793212in}}%
\pgfpathlineto{\pgfqpoint{1.282955in}{0.788687in}}%
\pgfpathlineto{\pgfqpoint{1.283332in}{0.796370in}}%
\pgfpathlineto{\pgfqpoint{1.283457in}{0.799309in}}%
\pgfpathlineto{\pgfqpoint{1.283959in}{0.785781in}}%
\pgfpathlineto{\pgfqpoint{1.284461in}{0.780019in}}%
\pgfpathlineto{\pgfqpoint{1.284837in}{0.786336in}}%
\pgfpathlineto{\pgfqpoint{1.285841in}{0.825076in}}%
\pgfpathlineto{\pgfqpoint{1.286593in}{0.813906in}}%
\pgfpathlineto{\pgfqpoint{1.287597in}{0.787117in}}%
\pgfpathlineto{\pgfqpoint{1.288099in}{0.800312in}}%
\pgfpathlineto{\pgfqpoint{1.289604in}{0.817012in}}%
\pgfpathlineto{\pgfqpoint{1.290106in}{0.803615in}}%
\pgfpathlineto{\pgfqpoint{1.291109in}{0.783387in}}%
\pgfpathlineto{\pgfqpoint{1.291611in}{0.785385in}}%
\pgfpathlineto{\pgfqpoint{1.292615in}{0.800747in}}%
\pgfpathlineto{\pgfqpoint{1.292866in}{0.790832in}}%
\pgfpathlineto{\pgfqpoint{1.293367in}{0.776471in}}%
\pgfpathlineto{\pgfqpoint{1.293995in}{0.786985in}}%
\pgfpathlineto{\pgfqpoint{1.294497in}{0.810639in}}%
\pgfpathlineto{\pgfqpoint{1.295124in}{0.796356in}}%
\pgfpathlineto{\pgfqpoint{1.295751in}{0.784480in}}%
\pgfpathlineto{\pgfqpoint{1.296253in}{0.786765in}}%
\pgfpathlineto{\pgfqpoint{1.297256in}{0.825270in}}%
\pgfpathlineto{\pgfqpoint{1.298009in}{0.812604in}}%
\pgfpathlineto{\pgfqpoint{1.298260in}{0.809577in}}%
\pgfpathlineto{\pgfqpoint{1.299264in}{0.789083in}}%
\pgfpathlineto{\pgfqpoint{1.299640in}{0.794851in}}%
\pgfpathlineto{\pgfqpoint{1.300894in}{0.823001in}}%
\pgfpathlineto{\pgfqpoint{1.301522in}{0.811557in}}%
\pgfpathlineto{\pgfqpoint{1.303153in}{0.794302in}}%
\pgfpathlineto{\pgfqpoint{1.304658in}{0.806678in}}%
\pgfpathlineto{\pgfqpoint{1.304909in}{0.805773in}}%
\pgfpathlineto{\pgfqpoint{1.305411in}{0.791666in}}%
\pgfpathlineto{\pgfqpoint{1.305787in}{0.808882in}}%
\pgfpathlineto{\pgfqpoint{1.305912in}{0.808881in}}%
\pgfpathlineto{\pgfqpoint{1.306038in}{0.812068in}}%
\pgfpathlineto{\pgfqpoint{1.306540in}{0.802764in}}%
\pgfpathlineto{\pgfqpoint{1.306665in}{0.802765in}}%
\pgfpathlineto{\pgfqpoint{1.307041in}{0.791229in}}%
\pgfpathlineto{\pgfqpoint{1.308045in}{0.796295in}}%
\pgfpathlineto{\pgfqpoint{1.310429in}{0.830551in}}%
\pgfpathlineto{\pgfqpoint{1.310679in}{0.828296in}}%
\pgfpathlineto{\pgfqpoint{1.312059in}{0.801126in}}%
\pgfpathlineto{\pgfqpoint{1.312436in}{0.815455in}}%
\pgfpathlineto{\pgfqpoint{1.313314in}{0.826550in}}%
\pgfpathlineto{\pgfqpoint{1.313690in}{0.818594in}}%
\pgfpathlineto{\pgfqpoint{1.315070in}{0.786900in}}%
\pgfpathlineto{\pgfqpoint{1.315572in}{0.799829in}}%
\pgfpathlineto{\pgfqpoint{1.316325in}{0.825127in}}%
\pgfpathlineto{\pgfqpoint{1.317077in}{0.815965in}}%
\pgfpathlineto{\pgfqpoint{1.318081in}{0.775810in}}%
\pgfpathlineto{\pgfqpoint{1.318583in}{0.789165in}}%
\pgfpathlineto{\pgfqpoint{1.319837in}{0.847821in}}%
\pgfpathlineto{\pgfqpoint{1.320339in}{0.826527in}}%
\pgfpathlineto{\pgfqpoint{1.321217in}{0.796045in}}%
\pgfpathlineto{\pgfqpoint{1.321844in}{0.802208in}}%
\pgfpathlineto{\pgfqpoint{1.323224in}{0.832492in}}%
\pgfpathlineto{\pgfqpoint{1.323475in}{0.828377in}}%
\pgfpathlineto{\pgfqpoint{1.323977in}{0.804718in}}%
\pgfpathlineto{\pgfqpoint{1.324604in}{0.784525in}}%
\pgfpathlineto{\pgfqpoint{1.325106in}{0.794911in}}%
\pgfpathlineto{\pgfqpoint{1.326486in}{0.815021in}}%
\pgfpathlineto{\pgfqpoint{1.326611in}{0.812468in}}%
\pgfpathlineto{\pgfqpoint{1.327740in}{0.789636in}}%
\pgfpathlineto{\pgfqpoint{1.328117in}{0.799401in}}%
\pgfpathlineto{\pgfqpoint{1.329371in}{0.833546in}}%
\pgfpathlineto{\pgfqpoint{1.329873in}{0.824076in}}%
\pgfpathlineto{\pgfqpoint{1.330877in}{0.801996in}}%
\pgfpathlineto{\pgfqpoint{1.331253in}{0.809027in}}%
\pgfpathlineto{\pgfqpoint{1.333009in}{0.854292in}}%
\pgfpathlineto{\pgfqpoint{1.333887in}{0.901692in}}%
\pgfpathlineto{\pgfqpoint{1.334138in}{0.880227in}}%
\pgfpathlineto{\pgfqpoint{1.335393in}{0.607786in}}%
\pgfpathlineto{\pgfqpoint{1.336020in}{0.770370in}}%
\pgfpathlineto{\pgfqpoint{1.336773in}{0.977058in}}%
\pgfpathlineto{\pgfqpoint{1.337400in}{0.902736in}}%
\pgfpathlineto{\pgfqpoint{1.338404in}{0.643628in}}%
\pgfpathlineto{\pgfqpoint{1.339031in}{0.732789in}}%
\pgfpathlineto{\pgfqpoint{1.340034in}{0.909452in}}%
\pgfpathlineto{\pgfqpoint{1.340662in}{0.863374in}}%
\pgfpathlineto{\pgfqpoint{1.342042in}{0.704187in}}%
\pgfpathlineto{\pgfqpoint{1.342543in}{0.766000in}}%
\pgfpathlineto{\pgfqpoint{1.343422in}{0.866532in}}%
\pgfpathlineto{\pgfqpoint{1.344049in}{0.857456in}}%
\pgfpathlineto{\pgfqpoint{1.345303in}{0.749752in}}%
\pgfpathlineto{\pgfqpoint{1.345680in}{0.759519in}}%
\pgfpathlineto{\pgfqpoint{1.347185in}{0.879425in}}%
\pgfpathlineto{\pgfqpoint{1.347812in}{0.834677in}}%
\pgfpathlineto{\pgfqpoint{1.348565in}{0.757434in}}%
\pgfpathlineto{\pgfqpoint{1.349067in}{0.797119in}}%
\pgfpathlineto{\pgfqpoint{1.350070in}{0.874288in}}%
\pgfpathlineto{\pgfqpoint{1.350572in}{0.847711in}}%
\pgfpathlineto{\pgfqpoint{1.351701in}{0.750568in}}%
\pgfpathlineto{\pgfqpoint{1.352328in}{0.782456in}}%
\pgfpathlineto{\pgfqpoint{1.353457in}{0.871902in}}%
\pgfpathlineto{\pgfqpoint{1.353834in}{0.833379in}}%
\pgfpathlineto{\pgfqpoint{1.354837in}{0.733460in}}%
\pgfpathlineto{\pgfqpoint{1.355339in}{0.771081in}}%
\pgfpathlineto{\pgfqpoint{1.356970in}{0.895129in}}%
\pgfpathlineto{\pgfqpoint{1.357095in}{0.891489in}}%
\pgfpathlineto{\pgfqpoint{1.358099in}{0.820710in}}%
\pgfpathlineto{\pgfqpoint{1.358852in}{0.854972in}}%
\pgfpathlineto{\pgfqpoint{1.359730in}{0.908936in}}%
\pgfpathlineto{\pgfqpoint{1.360232in}{0.887303in}}%
\pgfpathlineto{\pgfqpoint{1.361235in}{0.828268in}}%
\pgfpathlineto{\pgfqpoint{1.361737in}{0.775683in}}%
\pgfpathlineto{\pgfqpoint{1.362113in}{0.821085in}}%
\pgfpathlineto{\pgfqpoint{1.362866in}{0.858432in}}%
\pgfpathlineto{\pgfqpoint{1.363117in}{0.829154in}}%
\pgfpathlineto{\pgfqpoint{1.363995in}{0.775613in}}%
\pgfpathlineto{\pgfqpoint{1.364372in}{0.803325in}}%
\pgfpathlineto{\pgfqpoint{1.365250in}{0.949721in}}%
\pgfpathlineto{\pgfqpoint{1.365877in}{0.921976in}}%
\pgfpathlineto{\pgfqpoint{1.366881in}{0.726268in}}%
\pgfpathlineto{\pgfqpoint{1.367508in}{0.821883in}}%
\pgfpathlineto{\pgfqpoint{1.368888in}{0.962893in}}%
\pgfpathlineto{\pgfqpoint{1.369264in}{0.923503in}}%
\pgfpathlineto{\pgfqpoint{1.370644in}{0.691622in}}%
\pgfpathlineto{\pgfqpoint{1.371020in}{0.751114in}}%
\pgfpathlineto{\pgfqpoint{1.371773in}{0.876321in}}%
\pgfpathlineto{\pgfqpoint{1.372400in}{0.848769in}}%
\pgfpathlineto{\pgfqpoint{1.373027in}{0.769968in}}%
\pgfpathlineto{\pgfqpoint{1.373529in}{0.725814in}}%
\pgfpathlineto{\pgfqpoint{1.374031in}{0.771459in}}%
\pgfpathlineto{\pgfqpoint{1.375411in}{0.860914in}}%
\pgfpathlineto{\pgfqpoint{1.375662in}{0.848771in}}%
\pgfpathlineto{\pgfqpoint{1.377167in}{0.732201in}}%
\pgfpathlineto{\pgfqpoint{1.377544in}{0.766783in}}%
\pgfpathlineto{\pgfqpoint{1.378422in}{0.819303in}}%
\pgfpathlineto{\pgfqpoint{1.378924in}{0.813734in}}%
\pgfpathlineto{\pgfqpoint{1.379174in}{0.815865in}}%
\pgfpathlineto{\pgfqpoint{1.379425in}{0.811059in}}%
\pgfpathlineto{\pgfqpoint{1.380178in}{0.765484in}}%
\pgfpathlineto{\pgfqpoint{1.380554in}{0.790117in}}%
\pgfpathlineto{\pgfqpoint{1.381433in}{0.861931in}}%
\pgfpathlineto{\pgfqpoint{1.381934in}{0.841943in}}%
\pgfpathlineto{\pgfqpoint{1.383816in}{0.789737in}}%
\pgfpathlineto{\pgfqpoint{1.385196in}{0.837431in}}%
\pgfpathlineto{\pgfqpoint{1.385823in}{0.822451in}}%
\pgfpathlineto{\pgfqpoint{1.386576in}{0.779266in}}%
\pgfpathlineto{\pgfqpoint{1.387078in}{0.800875in}}%
\pgfpathlineto{\pgfqpoint{1.387830in}{0.824963in}}%
\pgfpathlineto{\pgfqpoint{1.388458in}{0.822062in}}%
\pgfpathlineto{\pgfqpoint{1.388709in}{0.823053in}}%
\pgfpathlineto{\pgfqpoint{1.388834in}{0.822077in}}%
\pgfpathlineto{\pgfqpoint{1.389210in}{0.817543in}}%
\pgfpathlineto{\pgfqpoint{1.389712in}{0.820844in}}%
\pgfpathlineto{\pgfqpoint{1.389838in}{0.823955in}}%
\pgfpathlineto{\pgfqpoint{1.390465in}{0.812100in}}%
\pgfpathlineto{\pgfqpoint{1.390841in}{0.805251in}}%
\pgfpathlineto{\pgfqpoint{1.391468in}{0.811696in}}%
\pgfpathlineto{\pgfqpoint{1.392221in}{0.832743in}}%
\pgfpathlineto{\pgfqpoint{1.392723in}{0.825692in}}%
\pgfpathlineto{\pgfqpoint{1.393225in}{0.807298in}}%
\pgfpathlineto{\pgfqpoint{1.393977in}{0.816443in}}%
\pgfpathlineto{\pgfqpoint{1.394479in}{0.823155in}}%
\pgfpathlineto{\pgfqpoint{1.394981in}{0.817575in}}%
\pgfpathlineto{\pgfqpoint{1.396110in}{0.793190in}}%
\pgfpathlineto{\pgfqpoint{1.396863in}{0.794783in}}%
\pgfpathlineto{\pgfqpoint{1.397239in}{0.800921in}}%
\pgfpathlineto{\pgfqpoint{1.397741in}{0.809897in}}%
\pgfpathlineto{\pgfqpoint{1.398117in}{0.799396in}}%
\pgfpathlineto{\pgfqpoint{1.398368in}{0.789640in}}%
\pgfpathlineto{\pgfqpoint{1.398995in}{0.805873in}}%
\pgfpathlineto{\pgfqpoint{1.399623in}{0.799121in}}%
\pgfpathlineto{\pgfqpoint{1.400250in}{0.803953in}}%
\pgfpathlineto{\pgfqpoint{1.400501in}{0.805893in}}%
\pgfpathlineto{\pgfqpoint{1.400877in}{0.802224in}}%
\pgfpathlineto{\pgfqpoint{1.401253in}{0.792731in}}%
\pgfpathlineto{\pgfqpoint{1.402006in}{0.800069in}}%
\pgfpathlineto{\pgfqpoint{1.402132in}{0.799324in}}%
\pgfpathlineto{\pgfqpoint{1.402383in}{0.803317in}}%
\pgfpathlineto{\pgfqpoint{1.403637in}{0.822643in}}%
\pgfpathlineto{\pgfqpoint{1.404013in}{0.817799in}}%
\pgfpathlineto{\pgfqpoint{1.405268in}{0.789432in}}%
\pgfpathlineto{\pgfqpoint{1.405770in}{0.796770in}}%
\pgfpathlineto{\pgfqpoint{1.406146in}{0.807890in}}%
\pgfpathlineto{\pgfqpoint{1.406648in}{0.814641in}}%
\pgfpathlineto{\pgfqpoint{1.407150in}{0.809258in}}%
\pgfpathlineto{\pgfqpoint{1.408655in}{0.788953in}}%
\pgfpathlineto{\pgfqpoint{1.409157in}{0.799902in}}%
\pgfpathlineto{\pgfqpoint{1.410286in}{0.819455in}}%
\pgfpathlineto{\pgfqpoint{1.410788in}{0.814414in}}%
\pgfpathlineto{\pgfqpoint{1.412544in}{0.783694in}}%
\pgfpathlineto{\pgfqpoint{1.413046in}{0.785540in}}%
\pgfpathlineto{\pgfqpoint{1.415053in}{0.809390in}}%
\pgfpathlineto{\pgfqpoint{1.415178in}{0.806599in}}%
\pgfpathlineto{\pgfqpoint{1.415931in}{0.788556in}}%
\pgfpathlineto{\pgfqpoint{1.416558in}{0.800596in}}%
\pgfpathlineto{\pgfqpoint{1.416935in}{0.810490in}}%
\pgfpathlineto{\pgfqpoint{1.417687in}{0.804201in}}%
\pgfpathlineto{\pgfqpoint{1.418064in}{0.800506in}}%
\pgfpathlineto{\pgfqpoint{1.418315in}{0.805668in}}%
\pgfpathlineto{\pgfqpoint{1.418816in}{0.816410in}}%
\pgfpathlineto{\pgfqpoint{1.419694in}{0.815995in}}%
\pgfpathlineto{\pgfqpoint{1.421325in}{0.793085in}}%
\pgfpathlineto{\pgfqpoint{1.421702in}{0.801899in}}%
\pgfpathlineto{\pgfqpoint{1.422705in}{0.807787in}}%
\pgfpathlineto{\pgfqpoint{1.422956in}{0.804202in}}%
\pgfpathlineto{\pgfqpoint{1.424336in}{0.793648in}}%
\pgfpathlineto{\pgfqpoint{1.423583in}{0.807351in}}%
\pgfpathlineto{\pgfqpoint{1.424462in}{0.794692in}}%
\pgfpathlineto{\pgfqpoint{1.426092in}{0.810872in}}%
\pgfpathlineto{\pgfqpoint{1.427221in}{0.750990in}}%
\pgfpathlineto{\pgfqpoint{1.427974in}{0.632160in}}%
\pgfpathlineto{\pgfqpoint{1.428476in}{0.696758in}}%
\pgfpathlineto{\pgfqpoint{1.429479in}{1.013471in}}%
\pgfpathlineto{\pgfqpoint{1.429981in}{0.896700in}}%
\pgfpathlineto{\pgfqpoint{1.430985in}{0.578510in}}%
\pgfpathlineto{\pgfqpoint{1.431487in}{0.666850in}}%
\pgfpathlineto{\pgfqpoint{1.432741in}{0.936961in}}%
\pgfpathlineto{\pgfqpoint{1.433117in}{0.906201in}}%
\pgfpathlineto{\pgfqpoint{1.434247in}{0.658577in}}%
\pgfpathlineto{\pgfqpoint{1.434874in}{0.722729in}}%
\pgfpathlineto{\pgfqpoint{1.435877in}{0.951342in}}%
\pgfpathlineto{\pgfqpoint{1.436379in}{0.877908in}}%
\pgfpathlineto{\pgfqpoint{1.437634in}{0.694326in}}%
\pgfpathlineto{\pgfqpoint{1.438010in}{0.751425in}}%
\pgfpathlineto{\pgfqpoint{1.439014in}{0.899946in}}%
\pgfpathlineto{\pgfqpoint{1.439515in}{0.873599in}}%
\pgfpathlineto{\pgfqpoint{1.440895in}{0.739231in}}%
\pgfpathlineto{\pgfqpoint{1.441272in}{0.766383in}}%
\pgfpathlineto{\pgfqpoint{1.442024in}{0.855338in}}%
\pgfpathlineto{\pgfqpoint{1.442777in}{0.826426in}}%
\pgfpathlineto{\pgfqpoint{1.444032in}{0.765264in}}%
\pgfpathlineto{\pgfqpoint{1.444408in}{0.780744in}}%
\pgfpathlineto{\pgfqpoint{1.445161in}{0.820551in}}%
\pgfpathlineto{\pgfqpoint{1.446039in}{0.798603in}}%
\pgfpathlineto{\pgfqpoint{1.446917in}{0.774446in}}%
\pgfpathlineto{\pgfqpoint{1.448171in}{0.775060in}}%
\pgfpathlineto{\pgfqpoint{1.448297in}{0.778918in}}%
\pgfpathlineto{\pgfqpoint{1.449049in}{0.768250in}}%
\pgfpathlineto{\pgfqpoint{1.449175in}{0.768384in}}%
\pgfpathlineto{\pgfqpoint{1.449300in}{0.762774in}}%
\pgfpathlineto{\pgfqpoint{1.449802in}{0.784043in}}%
\pgfpathlineto{\pgfqpoint{1.450304in}{0.800436in}}%
\pgfpathlineto{\pgfqpoint{1.450680in}{0.781304in}}%
\pgfpathlineto{\pgfqpoint{1.451057in}{0.765363in}}%
\pgfpathlineto{\pgfqpoint{1.451558in}{0.786151in}}%
\pgfpathlineto{\pgfqpoint{1.451684in}{0.786967in}}%
\pgfpathlineto{\pgfqpoint{1.452562in}{0.698092in}}%
\pgfpathlineto{\pgfqpoint{1.453315in}{0.744169in}}%
\pgfpathlineto{\pgfqpoint{1.453817in}{0.772400in}}%
\pgfpathlineto{\pgfqpoint{1.454318in}{0.737383in}}%
\pgfpathlineto{\pgfqpoint{1.454820in}{0.715845in}}%
\pgfpathlineto{\pgfqpoint{1.455322in}{0.721606in}}%
\pgfpathlineto{\pgfqpoint{1.456451in}{0.823613in}}%
\pgfpathlineto{\pgfqpoint{1.457204in}{0.818973in}}%
\pgfpathlineto{\pgfqpoint{1.457956in}{0.886666in}}%
\pgfpathlineto{\pgfqpoint{1.458458in}{0.838663in}}%
\pgfpathlineto{\pgfqpoint{1.459211in}{0.589773in}}%
\pgfpathlineto{\pgfqpoint{1.459838in}{0.681852in}}%
\pgfpathlineto{\pgfqpoint{1.460716in}{0.923856in}}%
\pgfpathlineto{\pgfqpoint{1.461218in}{0.834408in}}%
\pgfpathlineto{\pgfqpoint{1.462849in}{0.709921in}}%
\pgfpathlineto{\pgfqpoint{1.463100in}{0.709439in}}%
\pgfpathlineto{\pgfqpoint{1.463351in}{0.739302in}}%
\pgfpathlineto{\pgfqpoint{1.464354in}{0.891903in}}%
\pgfpathlineto{\pgfqpoint{1.464856in}{0.837774in}}%
\pgfpathlineto{\pgfqpoint{1.465734in}{0.737719in}}%
\pgfpathlineto{\pgfqpoint{1.466236in}{0.769135in}}%
\pgfpathlineto{\pgfqpoint{1.467992in}{0.859872in}}%
\pgfpathlineto{\pgfqpoint{1.468243in}{0.852963in}}%
\pgfpathlineto{\pgfqpoint{1.469372in}{0.734437in}}%
\pgfpathlineto{\pgfqpoint{1.469999in}{0.800478in}}%
\pgfpathlineto{\pgfqpoint{1.470627in}{0.860492in}}%
\pgfpathlineto{\pgfqpoint{1.471128in}{0.816967in}}%
\pgfpathlineto{\pgfqpoint{1.472508in}{0.749166in}}%
\pgfpathlineto{\pgfqpoint{1.472634in}{0.749803in}}%
\pgfpathlineto{\pgfqpoint{1.474139in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.474641in}{0.808649in}}%
\pgfpathlineto{\pgfqpoint{1.475896in}{0.763212in}}%
\pgfpathlineto{\pgfqpoint{1.476397in}{0.774436in}}%
\pgfpathlineto{\pgfqpoint{1.477401in}{0.840035in}}%
\pgfpathlineto{\pgfqpoint{1.478028in}{0.819095in}}%
\pgfpathlineto{\pgfqpoint{1.478906in}{0.776370in}}%
\pgfpathlineto{\pgfqpoint{1.479534in}{0.786197in}}%
\pgfpathlineto{\pgfqpoint{1.480537in}{0.816625in}}%
\pgfpathlineto{\pgfqpoint{1.481039in}{0.799731in}}%
\pgfpathlineto{\pgfqpoint{1.481415in}{0.786851in}}%
\pgfpathlineto{\pgfqpoint{1.481917in}{0.799525in}}%
\pgfpathlineto{\pgfqpoint{1.482419in}{0.805311in}}%
\pgfpathlineto{\pgfqpoint{1.483046in}{0.800369in}}%
\pgfpathlineto{\pgfqpoint{1.483924in}{0.824978in}}%
\pgfpathlineto{\pgfqpoint{1.484426in}{0.808595in}}%
\pgfpathlineto{\pgfqpoint{1.485304in}{0.788743in}}%
\pgfpathlineto{\pgfqpoint{1.485806in}{0.803468in}}%
\pgfpathlineto{\pgfqpoint{1.486308in}{0.819144in}}%
\pgfpathlineto{\pgfqpoint{1.486810in}{0.809868in}}%
\pgfpathlineto{\pgfqpoint{1.487688in}{0.784131in}}%
\pgfpathlineto{\pgfqpoint{1.488190in}{0.790013in}}%
\pgfpathlineto{\pgfqpoint{1.489193in}{0.804458in}}%
\pgfpathlineto{\pgfqpoint{1.489695in}{0.798563in}}%
\pgfpathlineto{\pgfqpoint{1.490071in}{0.797057in}}%
\pgfpathlineto{\pgfqpoint{1.490322in}{0.800773in}}%
\pgfpathlineto{\pgfqpoint{1.490448in}{0.800212in}}%
\pgfpathlineto{\pgfqpoint{1.491075in}{0.802567in}}%
\pgfpathlineto{\pgfqpoint{1.492329in}{0.824337in}}%
\pgfpathlineto{\pgfqpoint{1.492957in}{0.817643in}}%
\pgfpathlineto{\pgfqpoint{1.493960in}{0.788754in}}%
\pgfpathlineto{\pgfqpoint{1.494462in}{0.799511in}}%
\pgfpathlineto{\pgfqpoint{1.495716in}{0.811822in}}%
\pgfpathlineto{\pgfqpoint{1.496093in}{0.812623in}}%
\pgfpathlineto{\pgfqpoint{1.496218in}{0.810525in}}%
\pgfpathlineto{\pgfqpoint{1.497096in}{0.788105in}}%
\pgfpathlineto{\pgfqpoint{1.497598in}{0.802015in}}%
\pgfpathlineto{\pgfqpoint{1.498978in}{0.814074in}}%
\pgfpathlineto{\pgfqpoint{1.499104in}{0.814256in}}%
\pgfpathlineto{\pgfqpoint{1.499229in}{0.813226in}}%
\pgfpathlineto{\pgfqpoint{1.499480in}{0.811453in}}%
\pgfpathlineto{\pgfqpoint{1.499856in}{0.815729in}}%
\pgfpathlineto{\pgfqpoint{1.500734in}{0.828308in}}%
\pgfpathlineto{\pgfqpoint{1.501111in}{0.821524in}}%
\pgfpathlineto{\pgfqpoint{1.501863in}{0.811471in}}%
\pgfpathlineto{\pgfqpoint{1.502491in}{0.813368in}}%
\pgfpathlineto{\pgfqpoint{1.503369in}{0.823263in}}%
\pgfpathlineto{\pgfqpoint{1.503745in}{0.834616in}}%
\pgfpathlineto{\pgfqpoint{1.504372in}{0.822983in}}%
\pgfpathlineto{\pgfqpoint{1.505376in}{0.778606in}}%
\pgfpathlineto{\pgfqpoint{1.506003in}{0.806558in}}%
\pgfpathlineto{\pgfqpoint{1.506630in}{0.828756in}}%
\pgfpathlineto{\pgfqpoint{1.507258in}{0.818111in}}%
\pgfpathlineto{\pgfqpoint{1.508763in}{0.764911in}}%
\pgfpathlineto{\pgfqpoint{1.509265in}{0.779956in}}%
\pgfpathlineto{\pgfqpoint{1.510394in}{0.817296in}}%
\pgfpathlineto{\pgfqpoint{1.510770in}{0.812708in}}%
\pgfpathlineto{\pgfqpoint{1.511147in}{0.817682in}}%
\pgfpathlineto{\pgfqpoint{1.511899in}{0.832545in}}%
\pgfpathlineto{\pgfqpoint{1.512652in}{0.829607in}}%
\pgfpathlineto{\pgfqpoint{1.513028in}{0.834611in}}%
\pgfpathlineto{\pgfqpoint{1.513405in}{0.823498in}}%
\pgfpathlineto{\pgfqpoint{1.514032in}{0.807736in}}%
\pgfpathlineto{\pgfqpoint{1.514534in}{0.820902in}}%
\pgfpathlineto{\pgfqpoint{1.514910in}{0.825881in}}%
\pgfpathlineto{\pgfqpoint{1.515286in}{0.814462in}}%
\pgfpathlineto{\pgfqpoint{1.515914in}{0.797522in}}%
\pgfpathlineto{\pgfqpoint{1.516666in}{0.802792in}}%
\pgfpathlineto{\pgfqpoint{1.517670in}{0.792138in}}%
\pgfpathlineto{\pgfqpoint{1.516917in}{0.803073in}}%
\pgfpathlineto{\pgfqpoint{1.517921in}{0.799187in}}%
\pgfpathlineto{\pgfqpoint{1.519803in}{0.816020in}}%
\pgfpathlineto{\pgfqpoint{1.520054in}{0.816976in}}%
\pgfpathlineto{\pgfqpoint{1.520179in}{0.805280in}}%
\pgfpathlineto{\pgfqpoint{1.520932in}{0.828456in}}%
\pgfpathlineto{\pgfqpoint{1.522061in}{0.940497in}}%
\pgfpathlineto{\pgfqpoint{1.522562in}{0.869922in}}%
\pgfpathlineto{\pgfqpoint{1.523566in}{0.616798in}}%
\pgfpathlineto{\pgfqpoint{1.523942in}{0.673181in}}%
\pgfpathlineto{\pgfqpoint{1.525071in}{1.002958in}}%
\pgfpathlineto{\pgfqpoint{1.525573in}{0.932695in}}%
\pgfpathlineto{\pgfqpoint{1.526702in}{0.608149in}}%
\pgfpathlineto{\pgfqpoint{1.527204in}{0.704943in}}%
\pgfpathlineto{\pgfqpoint{1.528333in}{0.941802in}}%
\pgfpathlineto{\pgfqpoint{1.528709in}{0.893385in}}%
\pgfpathlineto{\pgfqpoint{1.529964in}{0.683915in}}%
\pgfpathlineto{\pgfqpoint{1.530591in}{0.743992in}}%
\pgfpathlineto{\pgfqpoint{1.531469in}{0.864902in}}%
\pgfpathlineto{\pgfqpoint{1.532222in}{0.835284in}}%
\pgfpathlineto{\pgfqpoint{1.533351in}{0.712429in}}%
\pgfpathlineto{\pgfqpoint{1.533978in}{0.764477in}}%
\pgfpathlineto{\pgfqpoint{1.535358in}{0.892655in}}%
\pgfpathlineto{\pgfqpoint{1.535735in}{0.859535in}}%
\pgfpathlineto{\pgfqpoint{1.536738in}{0.754184in}}%
\pgfpathlineto{\pgfqpoint{1.537240in}{0.779555in}}%
\pgfpathlineto{\pgfqpoint{1.538620in}{0.911066in}}%
\pgfpathlineto{\pgfqpoint{1.539122in}{0.873896in}}%
\pgfpathlineto{\pgfqpoint{1.540000in}{0.776767in}}%
\pgfpathlineto{\pgfqpoint{1.540502in}{0.803771in}}%
\pgfpathlineto{\pgfqpoint{1.541505in}{0.916933in}}%
\pgfpathlineto{\pgfqpoint{1.542007in}{0.870576in}}%
\pgfpathlineto{\pgfqpoint{1.543136in}{0.742133in}}%
\pgfpathlineto{\pgfqpoint{1.543512in}{0.768871in}}%
\pgfpathlineto{\pgfqpoint{1.544516in}{0.881886in}}%
\pgfpathlineto{\pgfqpoint{1.545394in}{0.850219in}}%
\pgfpathlineto{\pgfqpoint{1.546147in}{0.829802in}}%
\pgfpathlineto{\pgfqpoint{1.546649in}{0.832881in}}%
\pgfpathlineto{\pgfqpoint{1.547150in}{0.868522in}}%
\pgfpathlineto{\pgfqpoint{1.547401in}{0.880588in}}%
\pgfpathlineto{\pgfqpoint{1.548279in}{0.876436in}}%
\pgfpathlineto{\pgfqpoint{1.548530in}{0.876049in}}%
\pgfpathlineto{\pgfqpoint{1.548656in}{0.877088in}}%
\pgfpathlineto{\pgfqpoint{1.548781in}{0.878311in}}%
\pgfpathlineto{\pgfqpoint{1.549032in}{0.870793in}}%
\pgfpathlineto{\pgfqpoint{1.550287in}{0.845256in}}%
\pgfpathlineto{\pgfqpoint{1.550412in}{0.847775in}}%
\pgfpathlineto{\pgfqpoint{1.550788in}{0.873900in}}%
\pgfpathlineto{\pgfqpoint{1.551416in}{0.831177in}}%
\pgfpathlineto{\pgfqpoint{1.552294in}{0.664916in}}%
\pgfpathlineto{\pgfqpoint{1.552670in}{0.747407in}}%
\pgfpathlineto{\pgfqpoint{1.553548in}{1.101422in}}%
\pgfpathlineto{\pgfqpoint{1.554176in}{0.897840in}}%
\pgfpathlineto{\pgfqpoint{1.555179in}{0.662824in}}%
\pgfpathlineto{\pgfqpoint{1.555556in}{0.713810in}}%
\pgfpathlineto{\pgfqpoint{1.557312in}{0.909655in}}%
\pgfpathlineto{\pgfqpoint{1.557563in}{0.900163in}}%
\pgfpathlineto{\pgfqpoint{1.558817in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{1.559319in}{0.738779in}}%
\pgfpathlineto{\pgfqpoint{1.560072in}{0.888546in}}%
\pgfpathlineto{\pgfqpoint{1.560699in}{0.824778in}}%
\pgfpathlineto{\pgfqpoint{1.562079in}{0.712818in}}%
\pgfpathlineto{\pgfqpoint{1.562832in}{0.764443in}}%
\pgfpathlineto{\pgfqpoint{1.563835in}{0.887282in}}%
\pgfpathlineto{\pgfqpoint{1.564462in}{0.812998in}}%
\pgfpathlineto{\pgfqpoint{1.565090in}{0.754219in}}%
\pgfpathlineto{\pgfqpoint{1.565717in}{0.784172in}}%
\pgfpathlineto{\pgfqpoint{1.567222in}{0.840632in}}%
\pgfpathlineto{\pgfqpoint{1.567724in}{0.828844in}}%
\pgfpathlineto{\pgfqpoint{1.568351in}{0.790620in}}%
\pgfpathlineto{\pgfqpoint{1.569104in}{0.811606in}}%
\pgfpathlineto{\pgfqpoint{1.570484in}{0.851833in}}%
\pgfpathlineto{\pgfqpoint{1.570986in}{0.841238in}}%
\pgfpathlineto{\pgfqpoint{1.571864in}{0.789087in}}%
\pgfpathlineto{\pgfqpoint{1.572617in}{0.806440in}}%
\pgfpathlineto{\pgfqpoint{1.572742in}{0.806551in}}%
\pgfpathlineto{\pgfqpoint{1.574498in}{0.781815in}}%
\pgfpathlineto{\pgfqpoint{1.575000in}{0.792730in}}%
\pgfpathlineto{\pgfqpoint{1.576505in}{0.817383in}}%
\pgfpathlineto{\pgfqpoint{1.576631in}{0.816953in}}%
\pgfpathlineto{\pgfqpoint{1.576882in}{0.815420in}}%
\pgfpathlineto{\pgfqpoint{1.577509in}{0.818453in}}%
\pgfpathlineto{\pgfqpoint{1.577885in}{0.827551in}}%
\pgfpathlineto{\pgfqpoint{1.578638in}{0.820782in}}%
\pgfpathlineto{\pgfqpoint{1.579391in}{0.838138in}}%
\pgfpathlineto{\pgfqpoint{1.579767in}{0.823885in}}%
\pgfpathlineto{\pgfqpoint{1.580394in}{0.799212in}}%
\pgfpathlineto{\pgfqpoint{1.581022in}{0.805736in}}%
\pgfpathlineto{\pgfqpoint{1.582025in}{0.822866in}}%
\pgfpathlineto{\pgfqpoint{1.582527in}{0.817152in}}%
\pgfpathlineto{\pgfqpoint{1.583280in}{0.796638in}}%
\pgfpathlineto{\pgfqpoint{1.584283in}{0.799018in}}%
\pgfpathlineto{\pgfqpoint{1.585036in}{0.793581in}}%
\pgfpathlineto{\pgfqpoint{1.585287in}{0.797920in}}%
\pgfpathlineto{\pgfqpoint{1.585789in}{0.810372in}}%
\pgfpathlineto{\pgfqpoint{1.586290in}{0.799130in}}%
\pgfpathlineto{\pgfqpoint{1.586541in}{0.794901in}}%
\pgfpathlineto{\pgfqpoint{1.587043in}{0.800336in}}%
\pgfpathlineto{\pgfqpoint{1.587796in}{0.825034in}}%
\pgfpathlineto{\pgfqpoint{1.588423in}{0.808431in}}%
\pgfpathlineto{\pgfqpoint{1.589678in}{0.797132in}}%
\pgfpathlineto{\pgfqpoint{1.589803in}{0.798443in}}%
\pgfpathlineto{\pgfqpoint{1.589928in}{0.797381in}}%
\pgfpathlineto{\pgfqpoint{1.590179in}{0.801513in}}%
\pgfpathlineto{\pgfqpoint{1.590681in}{0.812111in}}%
\pgfpathlineto{\pgfqpoint{1.591810in}{0.811691in}}%
\pgfpathlineto{\pgfqpoint{1.592187in}{0.807257in}}%
\pgfpathlineto{\pgfqpoint{1.592939in}{0.786678in}}%
\pgfpathlineto{\pgfqpoint{1.593692in}{0.794767in}}%
\pgfpathlineto{\pgfqpoint{1.594696in}{0.783154in}}%
\pgfpathlineto{\pgfqpoint{1.594068in}{0.796255in}}%
\pgfpathlineto{\pgfqpoint{1.595197in}{0.789998in}}%
\pgfpathlineto{\pgfqpoint{1.596452in}{0.809529in}}%
\pgfpathlineto{\pgfqpoint{1.596954in}{0.803669in}}%
\pgfpathlineto{\pgfqpoint{1.597581in}{0.786951in}}%
\pgfpathlineto{\pgfqpoint{1.598208in}{0.794552in}}%
\pgfpathlineto{\pgfqpoint{1.599337in}{0.835508in}}%
\pgfpathlineto{\pgfqpoint{1.600090in}{0.813926in}}%
\pgfpathlineto{\pgfqpoint{1.601093in}{0.794635in}}%
\pgfpathlineto{\pgfqpoint{1.601470in}{0.798637in}}%
\pgfpathlineto{\pgfqpoint{1.602473in}{0.828347in}}%
\pgfpathlineto{\pgfqpoint{1.602975in}{0.807919in}}%
\pgfpathlineto{\pgfqpoint{1.603853in}{0.791504in}}%
\pgfpathlineto{\pgfqpoint{1.604355in}{0.796794in}}%
\pgfpathlineto{\pgfqpoint{1.604481in}{0.798043in}}%
\pgfpathlineto{\pgfqpoint{1.604982in}{0.792635in}}%
\pgfpathlineto{\pgfqpoint{1.605108in}{0.792305in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{0.793365in}}%
\pgfpathlineto{\pgfqpoint{1.605860in}{0.803095in}}%
\pgfpathlineto{\pgfqpoint{1.606237in}{0.793548in}}%
\pgfpathlineto{\pgfqpoint{1.606864in}{0.764809in}}%
\pgfpathlineto{\pgfqpoint{1.607366in}{0.789557in}}%
\pgfpathlineto{\pgfqpoint{1.608119in}{0.823359in}}%
\pgfpathlineto{\pgfqpoint{1.608620in}{0.807420in}}%
\pgfpathlineto{\pgfqpoint{1.609749in}{0.783573in}}%
\pgfpathlineto{\pgfqpoint{1.610126in}{0.788284in}}%
\pgfpathlineto{\pgfqpoint{1.610502in}{0.798328in}}%
\pgfpathlineto{\pgfqpoint{1.611506in}{0.849762in}}%
\pgfpathlineto{\pgfqpoint{1.612007in}{0.823613in}}%
\pgfpathlineto{\pgfqpoint{1.612886in}{0.784991in}}%
\pgfpathlineto{\pgfqpoint{1.613387in}{0.793515in}}%
\pgfpathlineto{\pgfqpoint{1.614140in}{0.804050in}}%
\pgfpathlineto{\pgfqpoint{1.614516in}{0.796165in}}%
\pgfpathlineto{\pgfqpoint{1.615645in}{0.681313in}}%
\pgfpathlineto{\pgfqpoint{1.616022in}{0.621195in}}%
\pgfpathlineto{\pgfqpoint{1.616398in}{0.691811in}}%
\pgfpathlineto{\pgfqpoint{1.616524in}{0.688440in}}%
\pgfpathlineto{\pgfqpoint{1.617527in}{1.020255in}}%
\pgfpathlineto{\pgfqpoint{1.618154in}{0.894844in}}%
\pgfpathlineto{\pgfqpoint{1.619033in}{0.607387in}}%
\pgfpathlineto{\pgfqpoint{1.619660in}{0.715947in}}%
\pgfpathlineto{\pgfqpoint{1.620663in}{0.950422in}}%
\pgfpathlineto{\pgfqpoint{1.621291in}{0.901310in}}%
\pgfpathlineto{\pgfqpoint{1.622420in}{0.662914in}}%
\pgfpathlineto{\pgfqpoint{1.622922in}{0.724741in}}%
\pgfpathlineto{\pgfqpoint{1.623925in}{0.902127in}}%
\pgfpathlineto{\pgfqpoint{1.624427in}{0.875318in}}%
\pgfpathlineto{\pgfqpoint{1.625431in}{0.714828in}}%
\pgfpathlineto{\pgfqpoint{1.626183in}{0.755752in}}%
\pgfpathlineto{\pgfqpoint{1.627187in}{0.864747in}}%
\pgfpathlineto{\pgfqpoint{1.627689in}{0.829544in}}%
\pgfpathlineto{\pgfqpoint{1.629194in}{0.738303in}}%
\pgfpathlineto{\pgfqpoint{1.629570in}{0.756436in}}%
\pgfpathlineto{\pgfqpoint{1.630699in}{0.810778in}}%
\pgfpathlineto{\pgfqpoint{1.630950in}{0.800431in}}%
\pgfpathlineto{\pgfqpoint{1.632581in}{0.750989in}}%
\pgfpathlineto{\pgfqpoint{1.632832in}{0.764103in}}%
\pgfpathlineto{\pgfqpoint{1.633459in}{0.806699in}}%
\pgfpathlineto{\pgfqpoint{1.634086in}{0.781521in}}%
\pgfpathlineto{\pgfqpoint{1.634463in}{0.779161in}}%
\pgfpathlineto{\pgfqpoint{1.634588in}{0.783793in}}%
\pgfpathlineto{\pgfqpoint{1.635090in}{0.809443in}}%
\pgfpathlineto{\pgfqpoint{1.635717in}{0.799047in}}%
\pgfpathlineto{\pgfqpoint{1.636219in}{0.782281in}}%
\pgfpathlineto{\pgfqpoint{1.636846in}{0.792101in}}%
\pgfpathlineto{\pgfqpoint{1.637599in}{0.792065in}}%
\pgfpathlineto{\pgfqpoint{1.638101in}{0.801222in}}%
\pgfpathlineto{\pgfqpoint{1.638352in}{0.803833in}}%
\pgfpathlineto{\pgfqpoint{1.639355in}{0.767097in}}%
\pgfpathlineto{\pgfqpoint{1.640233in}{0.702421in}}%
\pgfpathlineto{\pgfqpoint{1.640610in}{0.667016in}}%
\pgfpathlineto{\pgfqpoint{1.641237in}{0.713991in}}%
\pgfpathlineto{\pgfqpoint{1.641990in}{0.789515in}}%
\pgfpathlineto{\pgfqpoint{1.642492in}{0.764287in}}%
\pgfpathlineto{\pgfqpoint{1.643621in}{0.704224in}}%
\pgfpathlineto{\pgfqpoint{1.643871in}{0.718858in}}%
\pgfpathlineto{\pgfqpoint{1.645001in}{0.835948in}}%
\pgfpathlineto{\pgfqpoint{1.645502in}{0.811005in}}%
\pgfpathlineto{\pgfqpoint{1.645753in}{0.823500in}}%
\pgfpathlineto{\pgfqpoint{1.646380in}{0.873005in}}%
\pgfpathlineto{\pgfqpoint{1.646757in}{0.831337in}}%
\pgfpathlineto{\pgfqpoint{1.647635in}{0.585988in}}%
\pgfpathlineto{\pgfqpoint{1.648137in}{0.696390in}}%
\pgfpathlineto{\pgfqpoint{1.649015in}{0.968573in}}%
\pgfpathlineto{\pgfqpoint{1.649517in}{0.869905in}}%
\pgfpathlineto{\pgfqpoint{1.651022in}{0.737336in}}%
\pgfpathlineto{\pgfqpoint{1.651398in}{0.728680in}}%
\pgfpathlineto{\pgfqpoint{1.651649in}{0.747000in}}%
\pgfpathlineto{\pgfqpoint{1.652653in}{0.901248in}}%
\pgfpathlineto{\pgfqpoint{1.653155in}{0.853863in}}%
\pgfpathlineto{\pgfqpoint{1.654409in}{0.747434in}}%
\pgfpathlineto{\pgfqpoint{1.654911in}{0.783753in}}%
\pgfpathlineto{\pgfqpoint{1.655789in}{0.888935in}}%
\pgfpathlineto{\pgfqpoint{1.656416in}{0.849842in}}%
\pgfpathlineto{\pgfqpoint{1.658047in}{0.723849in}}%
\pgfpathlineto{\pgfqpoint{1.658424in}{0.765776in}}%
\pgfpathlineto{\pgfqpoint{1.659176in}{0.859805in}}%
\pgfpathlineto{\pgfqpoint{1.659803in}{0.817715in}}%
\pgfpathlineto{\pgfqpoint{1.661183in}{0.741550in}}%
\pgfpathlineto{\pgfqpoint{1.661434in}{0.756723in}}%
\pgfpathlineto{\pgfqpoint{1.661560in}{0.756876in}}%
\pgfpathlineto{\pgfqpoint{1.662563in}{0.832799in}}%
\pgfpathlineto{\pgfqpoint{1.663065in}{0.804205in}}%
\pgfpathlineto{\pgfqpoint{1.663943in}{0.769124in}}%
\pgfpathlineto{\pgfqpoint{1.664445in}{0.780635in}}%
\pgfpathlineto{\pgfqpoint{1.665950in}{0.825012in}}%
\pgfpathlineto{\pgfqpoint{1.666578in}{0.813366in}}%
\pgfpathlineto{\pgfqpoint{1.667205in}{0.797644in}}%
\pgfpathlineto{\pgfqpoint{1.667707in}{0.805940in}}%
\pgfpathlineto{\pgfqpoint{1.668334in}{0.814297in}}%
\pgfpathlineto{\pgfqpoint{1.668836in}{0.806831in}}%
\pgfpathlineto{\pgfqpoint{1.669965in}{0.795288in}}%
\pgfpathlineto{\pgfqpoint{1.670216in}{0.801816in}}%
\pgfpathlineto{\pgfqpoint{1.670592in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{1.670843in}{0.800160in}}%
\pgfpathlineto{\pgfqpoint{1.671596in}{0.793605in}}%
\pgfpathlineto{\pgfqpoint{1.671972in}{0.800042in}}%
\pgfpathlineto{\pgfqpoint{1.672599in}{0.826731in}}%
\pgfpathlineto{\pgfqpoint{1.673227in}{0.815694in}}%
\pgfpathlineto{\pgfqpoint{1.673854in}{0.798971in}}%
\pgfpathlineto{\pgfqpoint{1.674356in}{0.810370in}}%
\pgfpathlineto{\pgfqpoint{1.674606in}{0.819968in}}%
\pgfpathlineto{\pgfqpoint{1.675234in}{0.803973in}}%
\pgfpathlineto{\pgfqpoint{1.676112in}{0.790015in}}%
\pgfpathlineto{\pgfqpoint{1.676488in}{0.797311in}}%
\pgfpathlineto{\pgfqpoint{1.676614in}{0.797240in}}%
\pgfpathlineto{\pgfqpoint{1.676739in}{0.797986in}}%
\pgfpathlineto{\pgfqpoint{1.677241in}{0.792526in}}%
\pgfpathlineto{\pgfqpoint{1.677868in}{0.795486in}}%
\pgfpathlineto{\pgfqpoint{1.677994in}{0.796517in}}%
\pgfpathlineto{\pgfqpoint{1.678370in}{0.791656in}}%
\pgfpathlineto{\pgfqpoint{1.678495in}{0.791018in}}%
\pgfpathlineto{\pgfqpoint{1.678746in}{0.793966in}}%
\pgfpathlineto{\pgfqpoint{1.679248in}{0.802617in}}%
\pgfpathlineto{\pgfqpoint{1.679875in}{0.795855in}}%
\pgfpathlineto{\pgfqpoint{1.680001in}{0.794374in}}%
\pgfpathlineto{\pgfqpoint{1.680377in}{0.800819in}}%
\pgfpathlineto{\pgfqpoint{1.681004in}{0.826282in}}%
\pgfpathlineto{\pgfqpoint{1.681632in}{0.808621in}}%
\pgfpathlineto{\pgfqpoint{1.682510in}{0.792683in}}%
\pgfpathlineto{\pgfqpoint{1.683137in}{0.799761in}}%
\pgfpathlineto{\pgfqpoint{1.685019in}{0.823028in}}%
\pgfpathlineto{\pgfqpoint{1.685395in}{0.821102in}}%
\pgfpathlineto{\pgfqpoint{1.686524in}{0.798015in}}%
\pgfpathlineto{\pgfqpoint{1.688155in}{0.802240in}}%
\pgfpathlineto{\pgfqpoint{1.688531in}{0.801114in}}%
\pgfpathlineto{\pgfqpoint{1.688782in}{0.796324in}}%
\pgfpathlineto{\pgfqpoint{1.689535in}{0.801227in}}%
\pgfpathlineto{\pgfqpoint{1.689660in}{0.800839in}}%
\pgfpathlineto{\pgfqpoint{1.690413in}{0.812349in}}%
\pgfpathlineto{\pgfqpoint{1.691166in}{0.831691in}}%
\pgfpathlineto{\pgfqpoint{1.691542in}{0.820642in}}%
\pgfpathlineto{\pgfqpoint{1.692797in}{0.806196in}}%
\pgfpathlineto{\pgfqpoint{1.692922in}{0.807085in}}%
\pgfpathlineto{\pgfqpoint{1.694176in}{0.813027in}}%
\pgfpathlineto{\pgfqpoint{1.694302in}{0.811061in}}%
\pgfpathlineto{\pgfqpoint{1.696309in}{0.794254in}}%
\pgfpathlineto{\pgfqpoint{1.696936in}{0.801630in}}%
\pgfpathlineto{\pgfqpoint{1.697689in}{0.826797in}}%
\pgfpathlineto{\pgfqpoint{1.698567in}{0.811999in}}%
\pgfpathlineto{\pgfqpoint{1.698818in}{0.807723in}}%
\pgfpathlineto{\pgfqpoint{1.699822in}{0.808176in}}%
\pgfpathlineto{\pgfqpoint{1.700073in}{0.808411in}}%
\pgfpathlineto{\pgfqpoint{1.700449in}{0.803656in}}%
\pgfpathlineto{\pgfqpoint{1.701452in}{0.785480in}}%
\pgfpathlineto{\pgfqpoint{1.701829in}{0.789414in}}%
\pgfpathlineto{\pgfqpoint{1.703209in}{0.817028in}}%
\pgfpathlineto{\pgfqpoint{1.703711in}{0.813767in}}%
\pgfpathlineto{\pgfqpoint{1.704087in}{0.810405in}}%
\pgfpathlineto{\pgfqpoint{1.704338in}{0.811768in}}%
\pgfpathlineto{\pgfqpoint{1.705216in}{0.832612in}}%
\pgfpathlineto{\pgfqpoint{1.705718in}{0.825378in}}%
\pgfpathlineto{\pgfqpoint{1.705843in}{0.825360in}}%
\pgfpathlineto{\pgfqpoint{1.707474in}{0.802935in}}%
\pgfpathlineto{\pgfqpoint{1.707850in}{0.803951in}}%
\pgfpathlineto{\pgfqpoint{1.710108in}{0.924270in}}%
\pgfpathlineto{\pgfqpoint{1.710359in}{0.905204in}}%
\pgfpathlineto{\pgfqpoint{1.711614in}{0.634203in}}%
\pgfpathlineto{\pgfqpoint{1.711865in}{0.654940in}}%
\pgfpathlineto{\pgfqpoint{1.713119in}{0.957555in}}%
\pgfpathlineto{\pgfqpoint{1.713370in}{0.939669in}}%
\pgfpathlineto{\pgfqpoint{1.714750in}{0.661699in}}%
\pgfpathlineto{\pgfqpoint{1.715377in}{0.745329in}}%
\pgfpathlineto{\pgfqpoint{1.716506in}{0.901581in}}%
\pgfpathlineto{\pgfqpoint{1.716757in}{0.888311in}}%
\pgfpathlineto{\pgfqpoint{1.717761in}{0.746572in}}%
\pgfpathlineto{\pgfqpoint{1.718137in}{0.714789in}}%
\pgfpathlineto{\pgfqpoint{1.718639in}{0.752387in}}%
\pgfpathlineto{\pgfqpoint{1.719643in}{0.885656in}}%
\pgfpathlineto{\pgfqpoint{1.720144in}{0.838370in}}%
\pgfpathlineto{\pgfqpoint{1.721023in}{0.726800in}}%
\pgfpathlineto{\pgfqpoint{1.721650in}{0.751460in}}%
\pgfpathlineto{\pgfqpoint{1.722779in}{0.847505in}}%
\pgfpathlineto{\pgfqpoint{1.723155in}{0.837396in}}%
\pgfpathlineto{\pgfqpoint{1.724786in}{0.792684in}}%
\pgfpathlineto{\pgfqpoint{1.724911in}{0.794689in}}%
\pgfpathlineto{\pgfqpoint{1.726919in}{0.858602in}}%
\pgfpathlineto{\pgfqpoint{1.727044in}{0.853448in}}%
\pgfpathlineto{\pgfqpoint{1.728048in}{0.798099in}}%
\pgfpathlineto{\pgfqpoint{1.728549in}{0.816906in}}%
\pgfpathlineto{\pgfqpoint{1.729428in}{0.876424in}}%
\pgfpathlineto{\pgfqpoint{1.730180in}{0.846490in}}%
\pgfpathlineto{\pgfqpoint{1.731309in}{0.791937in}}%
\pgfpathlineto{\pgfqpoint{1.731686in}{0.804033in}}%
\pgfpathlineto{\pgfqpoint{1.733191in}{0.873030in}}%
\pgfpathlineto{\pgfqpoint{1.733818in}{0.848931in}}%
\pgfpathlineto{\pgfqpoint{1.734320in}{0.820319in}}%
\pgfpathlineto{\pgfqpoint{1.734947in}{0.845361in}}%
\pgfpathlineto{\pgfqpoint{1.735951in}{0.890930in}}%
\pgfpathlineto{\pgfqpoint{1.736327in}{0.874844in}}%
\pgfpathlineto{\pgfqpoint{1.737080in}{0.858314in}}%
\pgfpathlineto{\pgfqpoint{1.737582in}{0.860010in}}%
\pgfpathlineto{\pgfqpoint{1.737833in}{0.870255in}}%
\pgfpathlineto{\pgfqpoint{1.738334in}{0.851434in}}%
\pgfpathlineto{\pgfqpoint{1.739213in}{0.860965in}}%
\pgfpathlineto{\pgfqpoint{1.740467in}{0.701815in}}%
\pgfpathlineto{\pgfqpoint{1.741722in}{1.088867in}}%
\pgfpathlineto{\pgfqpoint{1.742223in}{0.944723in}}%
\pgfpathlineto{\pgfqpoint{1.743227in}{0.634434in}}%
\pgfpathlineto{\pgfqpoint{1.743729in}{0.734957in}}%
\pgfpathlineto{\pgfqpoint{1.744356in}{0.972409in}}%
\pgfpathlineto{\pgfqpoint{1.744983in}{0.843259in}}%
\pgfpathlineto{\pgfqpoint{1.745234in}{0.845786in}}%
\pgfpathlineto{\pgfqpoint{1.745610in}{0.861304in}}%
\pgfpathlineto{\pgfqpoint{1.745987in}{0.805919in}}%
\pgfpathlineto{\pgfqpoint{1.746614in}{0.698133in}}%
\pgfpathlineto{\pgfqpoint{1.747241in}{0.753081in}}%
\pgfpathlineto{\pgfqpoint{1.747994in}{0.931359in}}%
\pgfpathlineto{\pgfqpoint{1.748621in}{0.852741in}}%
\pgfpathlineto{\pgfqpoint{1.749876in}{0.722384in}}%
\pgfpathlineto{\pgfqpoint{1.750001in}{0.723461in}}%
\pgfpathlineto{\pgfqpoint{1.750252in}{0.736602in}}%
\pgfpathlineto{\pgfqpoint{1.750378in}{0.736431in}}%
\pgfpathlineto{\pgfqpoint{1.751632in}{0.858388in}}%
\pgfpathlineto{\pgfqpoint{1.751883in}{0.852958in}}%
\pgfpathlineto{\pgfqpoint{1.753388in}{0.750298in}}%
\pgfpathlineto{\pgfqpoint{1.753890in}{0.793140in}}%
\pgfpathlineto{\pgfqpoint{1.754517in}{0.835408in}}%
\pgfpathlineto{\pgfqpoint{1.755019in}{0.817270in}}%
\pgfpathlineto{\pgfqpoint{1.755145in}{0.818499in}}%
\pgfpathlineto{\pgfqpoint{1.756399in}{0.753006in}}%
\pgfpathlineto{\pgfqpoint{1.756650in}{0.757764in}}%
\pgfpathlineto{\pgfqpoint{1.757779in}{0.860901in}}%
\pgfpathlineto{\pgfqpoint{1.758155in}{0.843545in}}%
\pgfpathlineto{\pgfqpoint{1.759159in}{0.804217in}}%
\pgfpathlineto{\pgfqpoint{1.759661in}{0.810675in}}%
\pgfpathlineto{\pgfqpoint{1.761166in}{0.840167in}}%
\pgfpathlineto{\pgfqpoint{1.761292in}{0.838697in}}%
\pgfpathlineto{\pgfqpoint{1.762421in}{0.790643in}}%
\pgfpathlineto{\pgfqpoint{1.763048in}{0.806335in}}%
\pgfpathlineto{\pgfqpoint{1.764177in}{0.849972in}}%
\pgfpathlineto{\pgfqpoint{1.764679in}{0.823442in}}%
\pgfpathlineto{\pgfqpoint{1.765431in}{0.782469in}}%
\pgfpathlineto{\pgfqpoint{1.766059in}{0.800245in}}%
\pgfpathlineto{\pgfqpoint{1.767439in}{0.827590in}}%
\pgfpathlineto{\pgfqpoint{1.767815in}{0.813989in}}%
\pgfpathlineto{\pgfqpoint{1.768693in}{0.783652in}}%
\pgfpathlineto{\pgfqpoint{1.769320in}{0.791069in}}%
\pgfpathlineto{\pgfqpoint{1.769822in}{0.801880in}}%
\pgfpathlineto{\pgfqpoint{1.770575in}{0.840757in}}%
\pgfpathlineto{\pgfqpoint{1.771202in}{0.822647in}}%
\pgfpathlineto{\pgfqpoint{1.771829in}{0.793459in}}%
\pgfpathlineto{\pgfqpoint{1.772457in}{0.814015in}}%
\pgfpathlineto{\pgfqpoint{1.773335in}{0.835720in}}%
\pgfpathlineto{\pgfqpoint{1.773711in}{0.828102in}}%
\pgfpathlineto{\pgfqpoint{1.774965in}{0.780671in}}%
\pgfpathlineto{\pgfqpoint{1.775718in}{0.802607in}}%
\pgfpathlineto{\pgfqpoint{1.776220in}{0.816218in}}%
\pgfpathlineto{\pgfqpoint{1.776722in}{0.806570in}}%
\pgfpathlineto{\pgfqpoint{1.777851in}{0.784596in}}%
\pgfpathlineto{\pgfqpoint{1.778227in}{0.787015in}}%
\pgfpathlineto{\pgfqpoint{1.779231in}{0.823880in}}%
\pgfpathlineto{\pgfqpoint{1.779733in}{0.819946in}}%
\pgfpathlineto{\pgfqpoint{1.780109in}{0.806108in}}%
\pgfpathlineto{\pgfqpoint{1.780234in}{0.806295in}}%
\pgfpathlineto{\pgfqpoint{1.781238in}{0.780181in}}%
\pgfpathlineto{\pgfqpoint{1.781614in}{0.788000in}}%
\pgfpathlineto{\pgfqpoint{1.781740in}{0.787526in}}%
\pgfpathlineto{\pgfqpoint{1.781865in}{0.790980in}}%
\pgfpathlineto{\pgfqpoint{1.782492in}{0.811000in}}%
\pgfpathlineto{\pgfqpoint{1.783371in}{0.809853in}}%
\pgfpathlineto{\pgfqpoint{1.783496in}{0.809896in}}%
\pgfpathlineto{\pgfqpoint{1.784625in}{0.790321in}}%
\pgfpathlineto{\pgfqpoint{1.785001in}{0.798758in}}%
\pgfpathlineto{\pgfqpoint{1.785503in}{0.812639in}}%
\pgfpathlineto{\pgfqpoint{1.785880in}{0.794521in}}%
\pgfpathlineto{\pgfqpoint{1.786507in}{0.773915in}}%
\pgfpathlineto{\pgfqpoint{1.787009in}{0.788187in}}%
\pgfpathlineto{\pgfqpoint{1.787887in}{0.809436in}}%
\pgfpathlineto{\pgfqpoint{1.788263in}{0.804808in}}%
\pgfpathlineto{\pgfqpoint{1.789141in}{0.806691in}}%
\pgfpathlineto{\pgfqpoint{1.789894in}{0.785770in}}%
\pgfpathlineto{\pgfqpoint{1.791650in}{0.817264in}}%
\pgfpathlineto{\pgfqpoint{1.790145in}{0.785016in}}%
\pgfpathlineto{\pgfqpoint{1.792152in}{0.808165in}}%
\pgfpathlineto{\pgfqpoint{1.793030in}{0.788510in}}%
\pgfpathlineto{\pgfqpoint{1.793532in}{0.796744in}}%
\pgfpathlineto{\pgfqpoint{1.794912in}{0.817159in}}%
\pgfpathlineto{\pgfqpoint{1.795163in}{0.814227in}}%
\pgfpathlineto{\pgfqpoint{1.796543in}{0.788462in}}%
\pgfpathlineto{\pgfqpoint{1.797295in}{0.791188in}}%
\pgfpathlineto{\pgfqpoint{1.798048in}{0.782868in}}%
\pgfpathlineto{\pgfqpoint{1.798550in}{0.787633in}}%
\pgfpathlineto{\pgfqpoint{1.801561in}{0.824298in}}%
\pgfpathlineto{\pgfqpoint{1.802188in}{0.818884in}}%
\pgfpathlineto{\pgfqpoint{1.802564in}{0.804498in}}%
\pgfpathlineto{\pgfqpoint{1.804446in}{0.647283in}}%
\pgfpathlineto{\pgfqpoint{1.805826in}{1.029885in}}%
\pgfpathlineto{\pgfqpoint{1.806328in}{0.925597in}}%
\pgfpathlineto{\pgfqpoint{1.807457in}{0.561235in}}%
\pgfpathlineto{\pgfqpoint{1.807959in}{0.687239in}}%
\pgfpathlineto{\pgfqpoint{1.809088in}{0.935044in}}%
\pgfpathlineto{\pgfqpoint{1.809464in}{0.901080in}}%
\pgfpathlineto{\pgfqpoint{1.810593in}{0.662923in}}%
\pgfpathlineto{\pgfqpoint{1.811220in}{0.721286in}}%
\pgfpathlineto{\pgfqpoint{1.811973in}{0.900093in}}%
\pgfpathlineto{\pgfqpoint{1.812600in}{0.853145in}}%
\pgfpathlineto{\pgfqpoint{1.813353in}{0.743682in}}%
\pgfpathlineto{\pgfqpoint{1.814106in}{0.762683in}}%
\pgfpathlineto{\pgfqpoint{1.815360in}{0.819042in}}%
\pgfpathlineto{\pgfqpoint{1.815862in}{0.798443in}}%
\pgfpathlineto{\pgfqpoint{1.816615in}{0.755004in}}%
\pgfpathlineto{\pgfqpoint{1.817116in}{0.768241in}}%
\pgfpathlineto{\pgfqpoint{1.818371in}{0.808976in}}%
\pgfpathlineto{\pgfqpoint{1.818873in}{0.806543in}}%
\pgfpathlineto{\pgfqpoint{1.820253in}{0.789695in}}%
\pgfpathlineto{\pgfqpoint{1.820378in}{0.798128in}}%
\pgfpathlineto{\pgfqpoint{1.820629in}{0.793094in}}%
\pgfpathlineto{\pgfqpoint{1.821256in}{0.753380in}}%
\pgfpathlineto{\pgfqpoint{1.821758in}{0.783144in}}%
\pgfpathlineto{\pgfqpoint{1.822636in}{0.819911in}}%
\pgfpathlineto{\pgfqpoint{1.823138in}{0.816601in}}%
\pgfpathlineto{\pgfqpoint{1.824518in}{0.759771in}}%
\pgfpathlineto{\pgfqpoint{1.824894in}{0.764740in}}%
\pgfpathlineto{\pgfqpoint{1.826400in}{0.825361in}}%
\pgfpathlineto{\pgfqpoint{1.826525in}{0.823163in}}%
\pgfpathlineto{\pgfqpoint{1.829159in}{0.704279in}}%
\pgfpathlineto{\pgfqpoint{1.829787in}{0.730827in}}%
\pgfpathlineto{\pgfqpoint{1.830539in}{0.776097in}}%
\pgfpathlineto{\pgfqpoint{1.831041in}{0.758430in}}%
\pgfpathlineto{\pgfqpoint{1.832170in}{0.700665in}}%
\pgfpathlineto{\pgfqpoint{1.832421in}{0.724367in}}%
\pgfpathlineto{\pgfqpoint{1.833425in}{0.871301in}}%
\pgfpathlineto{\pgfqpoint{1.834428in}{0.858741in}}%
\pgfpathlineto{\pgfqpoint{1.834554in}{0.868280in}}%
\pgfpathlineto{\pgfqpoint{1.834679in}{0.835852in}}%
\pgfpathlineto{\pgfqpoint{1.834805in}{0.843410in}}%
\pgfpathlineto{\pgfqpoint{1.835683in}{0.566481in}}%
\pgfpathlineto{\pgfqpoint{1.836185in}{0.684254in}}%
\pgfpathlineto{\pgfqpoint{1.836937in}{0.952030in}}%
\pgfpathlineto{\pgfqpoint{1.837439in}{0.913616in}}%
\pgfpathlineto{\pgfqpoint{1.838819in}{0.695175in}}%
\pgfpathlineto{\pgfqpoint{1.839070in}{0.704644in}}%
\pgfpathlineto{\pgfqpoint{1.839195in}{0.703893in}}%
\pgfpathlineto{\pgfqpoint{1.840450in}{0.918644in}}%
\pgfpathlineto{\pgfqpoint{1.840826in}{0.888420in}}%
\pgfpathlineto{\pgfqpoint{1.840952in}{0.887733in}}%
\pgfpathlineto{\pgfqpoint{1.842332in}{0.718835in}}%
\pgfpathlineto{\pgfqpoint{1.842959in}{0.784269in}}%
\pgfpathlineto{\pgfqpoint{1.843711in}{0.859267in}}%
\pgfpathlineto{\pgfqpoint{1.844213in}{0.843329in}}%
\pgfpathlineto{\pgfqpoint{1.845593in}{0.740162in}}%
\pgfpathlineto{\pgfqpoint{1.845970in}{0.758665in}}%
\pgfpathlineto{\pgfqpoint{1.846848in}{0.830115in}}%
\pgfpathlineto{\pgfqpoint{1.847475in}{0.809641in}}%
\pgfpathlineto{\pgfqpoint{1.847851in}{0.796894in}}%
\pgfpathlineto{\pgfqpoint{1.848478in}{0.812437in}}%
\pgfpathlineto{\pgfqpoint{1.849231in}{0.803970in}}%
\pgfpathlineto{\pgfqpoint{1.849482in}{0.805534in}}%
\pgfpathlineto{\pgfqpoint{1.850235in}{0.836460in}}%
\pgfpathlineto{\pgfqpoint{1.850737in}{0.819998in}}%
\pgfpathlineto{\pgfqpoint{1.851364in}{0.800837in}}%
\pgfpathlineto{\pgfqpoint{1.851991in}{0.805748in}}%
\pgfpathlineto{\pgfqpoint{1.852117in}{0.805963in}}%
\pgfpathlineto{\pgfqpoint{1.852367in}{0.804761in}}%
\pgfpathlineto{\pgfqpoint{1.852493in}{0.804845in}}%
\pgfpathlineto{\pgfqpoint{1.852744in}{0.801560in}}%
\pgfpathlineto{\pgfqpoint{1.854124in}{0.789018in}}%
\pgfpathlineto{\pgfqpoint{1.854249in}{0.789734in}}%
\pgfpathlineto{\pgfqpoint{1.854500in}{0.791606in}}%
\pgfpathlineto{\pgfqpoint{1.854625in}{0.797156in}}%
\pgfpathlineto{\pgfqpoint{1.855629in}{0.796504in}}%
\pgfpathlineto{\pgfqpoint{1.856507in}{0.799876in}}%
\pgfpathlineto{\pgfqpoint{1.856633in}{0.798454in}}%
\pgfpathlineto{\pgfqpoint{1.857385in}{0.789654in}}%
\pgfpathlineto{\pgfqpoint{1.857762in}{0.795100in}}%
\pgfpathlineto{\pgfqpoint{1.858640in}{0.823924in}}%
\pgfpathlineto{\pgfqpoint{1.859267in}{0.808487in}}%
\pgfpathlineto{\pgfqpoint{1.860772in}{0.784954in}}%
\pgfpathlineto{\pgfqpoint{1.862027in}{0.805627in}}%
\pgfpathlineto{\pgfqpoint{1.862654in}{0.803289in}}%
\pgfpathlineto{\pgfqpoint{1.862780in}{0.803017in}}%
\pgfpathlineto{\pgfqpoint{1.862905in}{0.805216in}}%
\pgfpathlineto{\pgfqpoint{1.863156in}{0.804747in}}%
\pgfpathlineto{\pgfqpoint{1.863407in}{0.804780in}}%
\pgfpathlineto{\pgfqpoint{1.863658in}{0.802122in}}%
\pgfpathlineto{\pgfqpoint{1.864160in}{0.809165in}}%
\pgfpathlineto{\pgfqpoint{1.865790in}{0.800124in}}%
\pgfpathlineto{\pgfqpoint{1.866292in}{0.792810in}}%
\pgfpathlineto{\pgfqpoint{1.866669in}{0.802993in}}%
\pgfpathlineto{\pgfqpoint{1.866794in}{0.802144in}}%
\pgfpathlineto{\pgfqpoint{1.867547in}{0.815018in}}%
\pgfpathlineto{\pgfqpoint{1.867923in}{0.803869in}}%
\pgfpathlineto{\pgfqpoint{1.868049in}{0.804595in}}%
\pgfpathlineto{\pgfqpoint{1.869052in}{0.784665in}}%
\pgfpathlineto{\pgfqpoint{1.869303in}{0.789188in}}%
\pgfpathlineto{\pgfqpoint{1.870432in}{0.816405in}}%
\pgfpathlineto{\pgfqpoint{1.871059in}{0.805528in}}%
\pgfpathlineto{\pgfqpoint{1.871310in}{0.802779in}}%
\pgfpathlineto{\pgfqpoint{1.871937in}{0.810032in}}%
\pgfpathlineto{\pgfqpoint{1.872188in}{0.815426in}}%
\pgfpathlineto{\pgfqpoint{1.872816in}{0.807251in}}%
\pgfpathlineto{\pgfqpoint{1.873066in}{0.803133in}}%
\pgfpathlineto{\pgfqpoint{1.873694in}{0.811289in}}%
\pgfpathlineto{\pgfqpoint{1.873819in}{0.808964in}}%
\pgfpathlineto{\pgfqpoint{1.873945in}{0.810617in}}%
\pgfpathlineto{\pgfqpoint{1.874446in}{0.802624in}}%
\pgfpathlineto{\pgfqpoint{1.874823in}{0.798470in}}%
\pgfpathlineto{\pgfqpoint{1.875325in}{0.805031in}}%
\pgfpathlineto{\pgfqpoint{1.876704in}{0.826566in}}%
\pgfpathlineto{\pgfqpoint{1.877206in}{0.821762in}}%
\pgfpathlineto{\pgfqpoint{1.878712in}{0.808786in}}%
\pgfpathlineto{\pgfqpoint{1.878963in}{0.811171in}}%
\pgfpathlineto{\pgfqpoint{1.879841in}{0.836969in}}%
\pgfpathlineto{\pgfqpoint{1.880342in}{0.823944in}}%
\pgfpathlineto{\pgfqpoint{1.880844in}{0.802727in}}%
\pgfpathlineto{\pgfqpoint{1.881346in}{0.785765in}}%
\pgfpathlineto{\pgfqpoint{1.881722in}{0.802580in}}%
\pgfpathlineto{\pgfqpoint{1.882099in}{0.826741in}}%
\pgfpathlineto{\pgfqpoint{1.882977in}{0.821204in}}%
\pgfpathlineto{\pgfqpoint{1.883228in}{0.822224in}}%
\pgfpathlineto{\pgfqpoint{1.884106in}{0.771645in}}%
\pgfpathlineto{\pgfqpoint{1.884608in}{0.785410in}}%
\pgfpathlineto{\pgfqpoint{1.885988in}{0.818948in}}%
\pgfpathlineto{\pgfqpoint{1.886489in}{0.808054in}}%
\pgfpathlineto{\pgfqpoint{1.887619in}{0.792223in}}%
\pgfpathlineto{\pgfqpoint{1.887869in}{0.797559in}}%
\pgfpathlineto{\pgfqpoint{1.887995in}{0.796817in}}%
\pgfpathlineto{\pgfqpoint{1.888998in}{0.815455in}}%
\pgfpathlineto{\pgfqpoint{1.889249in}{0.808977in}}%
\pgfpathlineto{\pgfqpoint{1.890002in}{0.802412in}}%
\pgfpathlineto{\pgfqpoint{1.890253in}{0.803332in}}%
\pgfpathlineto{\pgfqpoint{1.891257in}{0.829610in}}%
\pgfpathlineto{\pgfqpoint{1.891633in}{0.824036in}}%
\pgfpathlineto{\pgfqpoint{1.891884in}{0.818488in}}%
\pgfpathlineto{\pgfqpoint{1.892009in}{0.820462in}}%
\pgfpathlineto{\pgfqpoint{1.893138in}{0.789509in}}%
\pgfpathlineto{\pgfqpoint{1.893515in}{0.793191in}}%
\pgfpathlineto{\pgfqpoint{1.894644in}{0.813094in}}%
\pgfpathlineto{\pgfqpoint{1.895020in}{0.804047in}}%
\pgfpathlineto{\pgfqpoint{1.895773in}{0.793170in}}%
\pgfpathlineto{\pgfqpoint{1.896149in}{0.797620in}}%
\pgfpathlineto{\pgfqpoint{1.896776in}{0.823881in}}%
\pgfpathlineto{\pgfqpoint{1.898533in}{0.940456in}}%
\pgfpathlineto{\pgfqpoint{1.898658in}{0.916679in}}%
\pgfpathlineto{\pgfqpoint{1.899913in}{0.613719in}}%
\pgfpathlineto{\pgfqpoint{1.900414in}{0.750458in}}%
\pgfpathlineto{\pgfqpoint{1.900791in}{0.878902in}}%
\pgfpathlineto{\pgfqpoint{1.901418in}{1.022989in}}%
\pgfpathlineto{\pgfqpoint{1.901794in}{0.966280in}}%
\pgfpathlineto{\pgfqpoint{1.902923in}{0.588408in}}%
\pgfpathlineto{\pgfqpoint{1.903300in}{0.642642in}}%
\pgfpathlineto{\pgfqpoint{1.904429in}{0.931809in}}%
\pgfpathlineto{\pgfqpoint{1.905181in}{0.861408in}}%
\pgfpathlineto{\pgfqpoint{1.906436in}{0.699867in}}%
\pgfpathlineto{\pgfqpoint{1.906938in}{0.784177in}}%
\pgfpathlineto{\pgfqpoint{1.907941in}{0.882930in}}%
\pgfpathlineto{\pgfqpoint{1.908443in}{0.817897in}}%
\pgfpathlineto{\pgfqpoint{1.909698in}{0.749091in}}%
\pgfpathlineto{\pgfqpoint{1.910325in}{0.785532in}}%
\pgfpathlineto{\pgfqpoint{1.911454in}{0.867962in}}%
\pgfpathlineto{\pgfqpoint{1.911830in}{0.855300in}}%
\pgfpathlineto{\pgfqpoint{1.913085in}{0.760352in}}%
\pgfpathlineto{\pgfqpoint{1.913461in}{0.796684in}}%
\pgfpathlineto{\pgfqpoint{1.914715in}{0.884222in}}%
\pgfpathlineto{\pgfqpoint{1.915343in}{0.835912in}}%
\pgfpathlineto{\pgfqpoint{1.915970in}{0.773860in}}%
\pgfpathlineto{\pgfqpoint{1.916472in}{0.806175in}}%
\pgfpathlineto{\pgfqpoint{1.916848in}{0.833433in}}%
\pgfpathlineto{\pgfqpoint{1.917224in}{0.857026in}}%
\pgfpathlineto{\pgfqpoint{1.917852in}{0.843934in}}%
\pgfpathlineto{\pgfqpoint{1.919357in}{0.778625in}}%
\pgfpathlineto{\pgfqpoint{1.919483in}{0.778984in}}%
\pgfpathlineto{\pgfqpoint{1.920235in}{0.821029in}}%
\pgfpathlineto{\pgfqpoint{1.920361in}{0.820011in}}%
\pgfpathlineto{\pgfqpoint{1.921364in}{0.857222in}}%
\pgfpathlineto{\pgfqpoint{1.921615in}{0.855301in}}%
\pgfpathlineto{\pgfqpoint{1.922368in}{0.819673in}}%
\pgfpathlineto{\pgfqpoint{1.922744in}{0.849190in}}%
\pgfpathlineto{\pgfqpoint{1.922870in}{0.851427in}}%
\pgfpathlineto{\pgfqpoint{1.923371in}{0.905939in}}%
\pgfpathlineto{\pgfqpoint{1.924124in}{0.894564in}}%
\pgfpathlineto{\pgfqpoint{1.925002in}{0.833735in}}%
\pgfpathlineto{\pgfqpoint{1.925630in}{0.861118in}}%
\pgfpathlineto{\pgfqpoint{1.925755in}{0.861825in}}%
\pgfpathlineto{\pgfqpoint{1.926508in}{0.902159in}}%
\pgfpathlineto{\pgfqpoint{1.927009in}{0.879654in}}%
\pgfpathlineto{\pgfqpoint{1.928138in}{0.706112in}}%
\pgfpathlineto{\pgfqpoint{1.928640in}{0.759172in}}%
\pgfpathlineto{\pgfqpoint{1.929644in}{1.070326in}}%
\pgfpathlineto{\pgfqpoint{1.930146in}{0.913757in}}%
\pgfpathlineto{\pgfqpoint{1.930271in}{0.908880in}}%
\pgfpathlineto{\pgfqpoint{1.931149in}{0.650181in}}%
\pgfpathlineto{\pgfqpoint{1.931526in}{0.663638in}}%
\pgfpathlineto{\pgfqpoint{1.932780in}{0.944658in}}%
\pgfpathlineto{\pgfqpoint{1.933282in}{0.906741in}}%
\pgfpathlineto{\pgfqpoint{1.934787in}{0.690981in}}%
\pgfpathlineto{\pgfqpoint{1.935289in}{0.738006in}}%
\pgfpathlineto{\pgfqpoint{1.936293in}{0.922435in}}%
\pgfpathlineto{\pgfqpoint{1.936669in}{0.856411in}}%
\pgfpathlineto{\pgfqpoint{1.936920in}{0.820281in}}%
\pgfpathlineto{\pgfqpoint{1.937547in}{0.760584in}}%
\pgfpathlineto{\pgfqpoint{1.937924in}{0.711684in}}%
\pgfpathlineto{\pgfqpoint{1.938551in}{0.742496in}}%
\pgfpathlineto{\pgfqpoint{1.939680in}{0.860068in}}%
\pgfpathlineto{\pgfqpoint{1.940182in}{0.834059in}}%
\pgfpathlineto{\pgfqpoint{1.941562in}{0.745165in}}%
\pgfpathlineto{\pgfqpoint{1.941687in}{0.748383in}}%
\pgfpathlineto{\pgfqpoint{1.941812in}{0.747860in}}%
\pgfpathlineto{\pgfqpoint{1.943067in}{0.844737in}}%
\pgfpathlineto{\pgfqpoint{1.943318in}{0.833009in}}%
\pgfpathlineto{\pgfqpoint{1.944447in}{0.761102in}}%
\pgfpathlineto{\pgfqpoint{1.944823in}{0.791256in}}%
\pgfpathlineto{\pgfqpoint{1.946329in}{0.864100in}}%
\pgfpathlineto{\pgfqpoint{1.946454in}{0.861787in}}%
\pgfpathlineto{\pgfqpoint{1.950845in}{0.770909in}}%
\pgfpathlineto{\pgfqpoint{1.952601in}{0.830325in}}%
\pgfpathlineto{\pgfqpoint{1.953103in}{0.811858in}}%
\pgfpathlineto{\pgfqpoint{1.953730in}{0.786969in}}%
\pgfpathlineto{\pgfqpoint{1.954106in}{0.804132in}}%
\pgfpathlineto{\pgfqpoint{1.954734in}{0.833403in}}%
\pgfpathlineto{\pgfqpoint{1.955361in}{0.825409in}}%
\pgfpathlineto{\pgfqpoint{1.955612in}{0.824670in}}%
\pgfpathlineto{\pgfqpoint{1.955737in}{0.826091in}}%
\pgfpathlineto{\pgfqpoint{1.956364in}{0.833313in}}%
\pgfpathlineto{\pgfqpoint{1.956741in}{0.823627in}}%
\pgfpathlineto{\pgfqpoint{1.956866in}{0.824802in}}%
\pgfpathlineto{\pgfqpoint{1.957117in}{0.818030in}}%
\pgfpathlineto{\pgfqpoint{1.957995in}{0.802243in}}%
\pgfpathlineto{\pgfqpoint{1.958748in}{0.811663in}}%
\pgfpathlineto{\pgfqpoint{1.958873in}{0.814148in}}%
\pgfpathlineto{\pgfqpoint{1.959375in}{0.804877in}}%
\pgfpathlineto{\pgfqpoint{1.959626in}{0.803198in}}%
\pgfpathlineto{\pgfqpoint{1.960128in}{0.806348in}}%
\pgfpathlineto{\pgfqpoint{1.961132in}{0.818597in}}%
\pgfpathlineto{\pgfqpoint{1.960504in}{0.805979in}}%
\pgfpathlineto{\pgfqpoint{1.961633in}{0.812025in}}%
\pgfpathlineto{\pgfqpoint{1.962511in}{0.801161in}}%
\pgfpathlineto{\pgfqpoint{1.962888in}{0.805717in}}%
\pgfpathlineto{\pgfqpoint{1.963641in}{0.822324in}}%
\pgfpathlineto{\pgfqpoint{1.964142in}{0.816929in}}%
\pgfpathlineto{\pgfqpoint{1.964895in}{0.791591in}}%
\pgfpathlineto{\pgfqpoint{1.965522in}{0.800829in}}%
\pgfpathlineto{\pgfqpoint{1.965648in}{0.802864in}}%
\pgfpathlineto{\pgfqpoint{1.966275in}{0.796686in}}%
\pgfpathlineto{\pgfqpoint{1.966400in}{0.798552in}}%
\pgfpathlineto{\pgfqpoint{1.966526in}{0.798094in}}%
\pgfpathlineto{\pgfqpoint{1.966651in}{0.798961in}}%
\pgfpathlineto{\pgfqpoint{1.967404in}{0.806905in}}%
\pgfpathlineto{\pgfqpoint{1.967780in}{0.805213in}}%
\pgfpathlineto{\pgfqpoint{1.968784in}{0.786993in}}%
\pgfpathlineto{\pgfqpoint{1.969160in}{0.796937in}}%
\pgfpathlineto{\pgfqpoint{1.969286in}{0.797387in}}%
\pgfpathlineto{\pgfqpoint{1.970289in}{0.805303in}}%
\pgfpathlineto{\pgfqpoint{1.970415in}{0.802507in}}%
\pgfpathlineto{\pgfqpoint{1.970917in}{0.789437in}}%
\pgfpathlineto{\pgfqpoint{1.971544in}{0.799422in}}%
\pgfpathlineto{\pgfqpoint{1.972046in}{0.811349in}}%
\pgfpathlineto{\pgfqpoint{1.972547in}{0.800628in}}%
\pgfpathlineto{\pgfqpoint{1.972798in}{0.798315in}}%
\pgfpathlineto{\pgfqpoint{1.973049in}{0.802866in}}%
\pgfpathlineto{\pgfqpoint{1.973551in}{0.811560in}}%
\pgfpathlineto{\pgfqpoint{1.974178in}{0.804285in}}%
\pgfpathlineto{\pgfqpoint{1.975056in}{0.790606in}}%
\pgfpathlineto{\pgfqpoint{1.975433in}{0.783947in}}%
\pgfpathlineto{\pgfqpoint{1.975934in}{0.801401in}}%
\pgfpathlineto{\pgfqpoint{1.976185in}{0.802944in}}%
\pgfpathlineto{\pgfqpoint{1.976436in}{0.805296in}}%
\pgfpathlineto{\pgfqpoint{1.976813in}{0.799509in}}%
\pgfpathlineto{\pgfqpoint{1.977691in}{0.783044in}}%
\pgfpathlineto{\pgfqpoint{1.978067in}{0.789040in}}%
\pgfpathlineto{\pgfqpoint{1.979698in}{0.820361in}}%
\pgfpathlineto{\pgfqpoint{1.981078in}{0.833984in}}%
\pgfpathlineto{\pgfqpoint{1.981329in}{0.827927in}}%
\pgfpathlineto{\pgfqpoint{1.982207in}{0.797385in}}%
\pgfpathlineto{\pgfqpoint{1.982834in}{0.803792in}}%
\pgfpathlineto{\pgfqpoint{1.983085in}{0.809311in}}%
\pgfpathlineto{\pgfqpoint{1.983587in}{0.796001in}}%
\pgfpathlineto{\pgfqpoint{1.984340in}{0.780528in}}%
\pgfpathlineto{\pgfqpoint{1.984716in}{0.792216in}}%
\pgfpathlineto{\pgfqpoint{1.985218in}{0.805282in}}%
\pgfpathlineto{\pgfqpoint{1.985845in}{0.796905in}}%
\pgfpathlineto{\pgfqpoint{1.986598in}{0.775108in}}%
\pgfpathlineto{\pgfqpoint{1.986974in}{0.790177in}}%
\pgfpathlineto{\pgfqpoint{1.989358in}{0.831519in}}%
\pgfpathlineto{\pgfqpoint{1.989608in}{0.822465in}}%
\pgfpathlineto{\pgfqpoint{1.992494in}{0.648215in}}%
\pgfpathlineto{\pgfqpoint{1.992870in}{0.686216in}}%
\pgfpathlineto{\pgfqpoint{1.994125in}{1.014671in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{0.955703in}}%
\pgfpathlineto{\pgfqpoint{1.995505in}{0.549497in}}%
\pgfpathlineto{\pgfqpoint{1.995881in}{0.608745in}}%
\pgfpathlineto{\pgfqpoint{1.997010in}{0.953773in}}%
\pgfpathlineto{\pgfqpoint{1.997386in}{0.943516in}}%
\pgfpathlineto{\pgfqpoint{1.998766in}{0.642721in}}%
\pgfpathlineto{\pgfqpoint{1.999393in}{0.743086in}}%
\pgfpathlineto{\pgfqpoint{2.000272in}{0.900089in}}%
\pgfpathlineto{\pgfqpoint{2.000648in}{0.867861in}}%
\pgfpathlineto{\pgfqpoint{2.002028in}{0.737058in}}%
\pgfpathlineto{\pgfqpoint{2.002153in}{0.739555in}}%
\pgfpathlineto{\pgfqpoint{2.003031in}{0.823892in}}%
\pgfpathlineto{\pgfqpoint{2.003157in}{0.822875in}}%
\pgfpathlineto{\pgfqpoint{2.003282in}{0.847578in}}%
\pgfpathlineto{\pgfqpoint{2.004035in}{0.797415in}}%
\pgfpathlineto{\pgfqpoint{2.004788in}{0.748111in}}%
\pgfpathlineto{\pgfqpoint{2.005666in}{0.770743in}}%
\pgfpathlineto{\pgfqpoint{2.006544in}{0.796879in}}%
\pgfpathlineto{\pgfqpoint{2.006920in}{0.789194in}}%
\pgfpathlineto{\pgfqpoint{2.007548in}{0.796890in}}%
\pgfpathlineto{\pgfqpoint{2.008049in}{0.794137in}}%
\pgfpathlineto{\pgfqpoint{2.008677in}{0.782657in}}%
\pgfpathlineto{\pgfqpoint{2.009053in}{0.782840in}}%
\pgfpathlineto{\pgfqpoint{2.009429in}{0.802989in}}%
\pgfpathlineto{\pgfqpoint{2.010057in}{0.786777in}}%
\pgfpathlineto{\pgfqpoint{2.010684in}{0.772624in}}%
\pgfpathlineto{\pgfqpoint{2.011186in}{0.781286in}}%
\pgfpathlineto{\pgfqpoint{2.011311in}{0.783286in}}%
\pgfpathlineto{\pgfqpoint{2.011938in}{0.777255in}}%
\pgfpathlineto{\pgfqpoint{2.012189in}{0.779642in}}%
\pgfpathlineto{\pgfqpoint{2.012691in}{0.790249in}}%
\pgfpathlineto{\pgfqpoint{2.012942in}{0.782059in}}%
\pgfpathlineto{\pgfqpoint{2.013820in}{0.750624in}}%
\pgfpathlineto{\pgfqpoint{2.014071in}{0.774347in}}%
\pgfpathlineto{\pgfqpoint{2.014573in}{0.800994in}}%
\pgfpathlineto{\pgfqpoint{2.015200in}{0.789983in}}%
\pgfpathlineto{\pgfqpoint{2.015953in}{0.755197in}}%
\pgfpathlineto{\pgfqpoint{2.016705in}{0.758485in}}%
\pgfpathlineto{\pgfqpoint{2.016831in}{0.758678in}}%
\pgfpathlineto{\pgfqpoint{2.017458in}{0.724929in}}%
\pgfpathlineto{\pgfqpoint{2.017960in}{0.748676in}}%
\pgfpathlineto{\pgfqpoint{2.018838in}{0.767960in}}%
\pgfpathlineto{\pgfqpoint{2.019089in}{0.757975in}}%
\pgfpathlineto{\pgfqpoint{2.019716in}{0.707616in}}%
\pgfpathlineto{\pgfqpoint{2.020343in}{0.717707in}}%
\pgfpathlineto{\pgfqpoint{2.021347in}{0.813710in}}%
\pgfpathlineto{\pgfqpoint{2.022351in}{0.954786in}}%
\pgfpathlineto{\pgfqpoint{2.022601in}{0.949610in}}%
\pgfpathlineto{\pgfqpoint{2.023981in}{0.562589in}}%
\pgfpathlineto{\pgfqpoint{2.024609in}{0.721428in}}%
\pgfpathlineto{\pgfqpoint{2.025361in}{0.929614in}}%
\pgfpathlineto{\pgfqpoint{2.025863in}{0.889555in}}%
\pgfpathlineto{\pgfqpoint{2.027243in}{0.704615in}}%
\pgfpathlineto{\pgfqpoint{2.027369in}{0.708962in}}%
\pgfpathlineto{\pgfqpoint{2.028121in}{0.790061in}}%
\pgfpathlineto{\pgfqpoint{2.028874in}{0.943040in}}%
\pgfpathlineto{\pgfqpoint{2.029376in}{0.911349in}}%
\pgfpathlineto{\pgfqpoint{2.030505in}{0.714990in}}%
\pgfpathlineto{\pgfqpoint{2.030881in}{0.722152in}}%
\pgfpathlineto{\pgfqpoint{2.032512in}{0.857569in}}%
\pgfpathlineto{\pgfqpoint{2.032763in}{0.856877in}}%
\pgfpathlineto{\pgfqpoint{2.032888in}{0.862800in}}%
\pgfpathlineto{\pgfqpoint{2.034143in}{0.723530in}}%
\pgfpathlineto{\pgfqpoint{2.034519in}{0.760386in}}%
\pgfpathlineto{\pgfqpoint{2.035272in}{0.825625in}}%
\pgfpathlineto{\pgfqpoint{2.036275in}{0.797787in}}%
\pgfpathlineto{\pgfqpoint{2.036526in}{0.782548in}}%
\pgfpathlineto{\pgfqpoint{2.036652in}{0.784552in}}%
\pgfpathlineto{\pgfqpoint{2.037154in}{0.753709in}}%
\pgfpathlineto{\pgfqpoint{2.037655in}{0.770695in}}%
\pgfpathlineto{\pgfqpoint{2.038533in}{0.856618in}}%
\pgfpathlineto{\pgfqpoint{2.039035in}{0.835871in}}%
\pgfpathlineto{\pgfqpoint{2.040290in}{0.786185in}}%
\pgfpathlineto{\pgfqpoint{2.040917in}{0.800771in}}%
\pgfpathlineto{\pgfqpoint{2.041419in}{0.828322in}}%
\pgfpathlineto{\pgfqpoint{2.042046in}{0.811570in}}%
\pgfpathlineto{\pgfqpoint{2.042171in}{0.810401in}}%
\pgfpathlineto{\pgfqpoint{2.042924in}{0.775030in}}%
\pgfpathlineto{\pgfqpoint{2.043551in}{0.779754in}}%
\pgfpathlineto{\pgfqpoint{2.043928in}{0.786489in}}%
\pgfpathlineto{\pgfqpoint{2.044931in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{2.045182in}{0.810101in}}%
\pgfpathlineto{\pgfqpoint{2.045684in}{0.794917in}}%
\pgfpathlineto{\pgfqpoint{2.046311in}{0.801989in}}%
\pgfpathlineto{\pgfqpoint{2.047817in}{0.826223in}}%
\pgfpathlineto{\pgfqpoint{2.048193in}{0.819471in}}%
\pgfpathlineto{\pgfqpoint{2.048820in}{0.786139in}}%
\pgfpathlineto{\pgfqpoint{2.049573in}{0.795102in}}%
\pgfpathlineto{\pgfqpoint{2.050326in}{0.802468in}}%
\pgfpathlineto{\pgfqpoint{2.050702in}{0.795690in}}%
\pgfpathlineto{\pgfqpoint{2.050827in}{0.796334in}}%
\pgfpathlineto{\pgfqpoint{2.051078in}{0.793555in}}%
\pgfpathlineto{\pgfqpoint{2.051329in}{0.794011in}}%
\pgfpathlineto{\pgfqpoint{2.052458in}{0.778638in}}%
\pgfpathlineto{\pgfqpoint{2.052709in}{0.780772in}}%
\pgfpathlineto{\pgfqpoint{2.053838in}{0.816503in}}%
\pgfpathlineto{\pgfqpoint{2.054215in}{0.815193in}}%
\pgfpathlineto{\pgfqpoint{2.054340in}{0.815101in}}%
\pgfpathlineto{\pgfqpoint{2.054591in}{0.816061in}}%
\pgfpathlineto{\pgfqpoint{2.054716in}{0.815777in}}%
\pgfpathlineto{\pgfqpoint{2.054842in}{0.816127in}}%
\pgfpathlineto{\pgfqpoint{2.055093in}{0.815753in}}%
\pgfpathlineto{\pgfqpoint{2.056096in}{0.804543in}}%
\pgfpathlineto{\pgfqpoint{2.056347in}{0.809192in}}%
\pgfpathlineto{\pgfqpoint{2.056473in}{0.811152in}}%
\pgfpathlineto{\pgfqpoint{2.056974in}{0.803254in}}%
\pgfpathlineto{\pgfqpoint{2.057727in}{0.790863in}}%
\pgfpathlineto{\pgfqpoint{2.058605in}{0.797397in}}%
\pgfpathlineto{\pgfqpoint{2.059734in}{0.807502in}}%
\pgfpathlineto{\pgfqpoint{2.060111in}{0.802477in}}%
\pgfpathlineto{\pgfqpoint{2.060863in}{0.788312in}}%
\pgfpathlineto{\pgfqpoint{2.061240in}{0.795040in}}%
\pgfpathlineto{\pgfqpoint{2.062494in}{0.838246in}}%
\pgfpathlineto{\pgfqpoint{2.063247in}{0.823558in}}%
\pgfpathlineto{\pgfqpoint{2.063372in}{0.825539in}}%
\pgfpathlineto{\pgfqpoint{2.063498in}{0.817278in}}%
\pgfpathlineto{\pgfqpoint{2.063623in}{0.817435in}}%
\pgfpathlineto{\pgfqpoint{2.065003in}{0.794746in}}%
\pgfpathlineto{\pgfqpoint{2.065129in}{0.803280in}}%
\pgfpathlineto{\pgfqpoint{2.066007in}{0.835895in}}%
\pgfpathlineto{\pgfqpoint{2.066383in}{0.825366in}}%
\pgfpathlineto{\pgfqpoint{2.067010in}{0.791794in}}%
\pgfpathlineto{\pgfqpoint{2.067638in}{0.799698in}}%
\pgfpathlineto{\pgfqpoint{2.068265in}{0.824171in}}%
\pgfpathlineto{\pgfqpoint{2.069018in}{0.818547in}}%
\pgfpathlineto{\pgfqpoint{2.069143in}{0.819389in}}%
\pgfpathlineto{\pgfqpoint{2.069268in}{0.815098in}}%
\pgfpathlineto{\pgfqpoint{2.069394in}{0.815583in}}%
\pgfpathlineto{\pgfqpoint{2.070272in}{0.783754in}}%
\pgfpathlineto{\pgfqpoint{2.070899in}{0.794435in}}%
\pgfpathlineto{\pgfqpoint{2.071526in}{0.812252in}}%
\pgfpathlineto{\pgfqpoint{2.071903in}{0.806880in}}%
\pgfpathlineto{\pgfqpoint{2.072906in}{0.781701in}}%
\pgfpathlineto{\pgfqpoint{2.073157in}{0.784268in}}%
\pgfpathlineto{\pgfqpoint{2.074663in}{0.840472in}}%
\pgfpathlineto{\pgfqpoint{2.075039in}{0.837287in}}%
\pgfpathlineto{\pgfqpoint{2.076168in}{0.797400in}}%
\pgfpathlineto{\pgfqpoint{2.077046in}{0.815958in}}%
\pgfpathlineto{\pgfqpoint{2.077172in}{0.815298in}}%
\pgfpathlineto{\pgfqpoint{2.077924in}{0.838691in}}%
\pgfpathlineto{\pgfqpoint{2.078301in}{0.823291in}}%
\pgfpathlineto{\pgfqpoint{2.078928in}{0.799562in}}%
\pgfpathlineto{\pgfqpoint{2.079555in}{0.795992in}}%
\pgfpathlineto{\pgfqpoint{2.079806in}{0.801447in}}%
\pgfpathlineto{\pgfqpoint{2.079932in}{0.801214in}}%
\pgfpathlineto{\pgfqpoint{2.080433in}{0.806154in}}%
\pgfpathlineto{\pgfqpoint{2.080810in}{0.801097in}}%
\pgfpathlineto{\pgfqpoint{2.082190in}{0.787503in}}%
\pgfpathlineto{\pgfqpoint{2.082691in}{0.789651in}}%
\pgfpathlineto{\pgfqpoint{2.083695in}{0.843500in}}%
\pgfpathlineto{\pgfqpoint{2.084197in}{0.826679in}}%
\pgfpathlineto{\pgfqpoint{2.084573in}{0.805232in}}%
\pgfpathlineto{\pgfqpoint{2.085200in}{0.819251in}}%
\pgfpathlineto{\pgfqpoint{2.086079in}{0.920566in}}%
\pgfpathlineto{\pgfqpoint{2.085451in}{0.813445in}}%
\pgfpathlineto{\pgfqpoint{2.086204in}{0.908851in}}%
\pgfpathlineto{\pgfqpoint{2.086706in}{0.977631in}}%
\pgfpathlineto{\pgfqpoint{2.086957in}{0.926814in}}%
\pgfpathlineto{\pgfqpoint{2.088211in}{0.587535in}}%
\pgfpathlineto{\pgfqpoint{2.088462in}{0.649871in}}%
\pgfpathlineto{\pgfqpoint{2.089340in}{0.996305in}}%
\pgfpathlineto{\pgfqpoint{2.089967in}{0.951452in}}%
\pgfpathlineto{\pgfqpoint{2.091097in}{0.617227in}}%
\pgfpathlineto{\pgfqpoint{2.091724in}{0.715720in}}%
\pgfpathlineto{\pgfqpoint{2.092853in}{0.933610in}}%
\pgfpathlineto{\pgfqpoint{2.093104in}{0.906818in}}%
\pgfpathlineto{\pgfqpoint{2.093480in}{0.864115in}}%
\pgfpathlineto{\pgfqpoint{2.094609in}{0.710956in}}%
\pgfpathlineto{\pgfqpoint{2.094985in}{0.752609in}}%
\pgfpathlineto{\pgfqpoint{2.096114in}{0.895283in}}%
\pgfpathlineto{\pgfqpoint{2.096742in}{0.852657in}}%
\pgfpathlineto{\pgfqpoint{2.097996in}{0.773485in}}%
\pgfpathlineto{\pgfqpoint{2.098498in}{0.783678in}}%
\pgfpathlineto{\pgfqpoint{2.098623in}{0.778079in}}%
\pgfpathlineto{\pgfqpoint{2.098874in}{0.801317in}}%
\pgfpathlineto{\pgfqpoint{2.100129in}{0.895420in}}%
\pgfpathlineto{\pgfqpoint{2.100254in}{0.890557in}}%
\pgfpathlineto{\pgfqpoint{2.100631in}{0.867002in}}%
\pgfpathlineto{\pgfqpoint{2.101509in}{0.777523in}}%
\pgfpathlineto{\pgfqpoint{2.102011in}{0.810951in}}%
\pgfpathlineto{\pgfqpoint{2.102512in}{0.862621in}}%
\pgfpathlineto{\pgfqpoint{2.102763in}{0.891350in}}%
\pgfpathlineto{\pgfqpoint{2.103390in}{0.868523in}}%
\pgfpathlineto{\pgfqpoint{2.104896in}{0.790779in}}%
\pgfpathlineto{\pgfqpoint{2.106401in}{0.840067in}}%
\pgfpathlineto{\pgfqpoint{2.106652in}{0.838796in}}%
\pgfpathlineto{\pgfqpoint{2.108408in}{0.765132in}}%
\pgfpathlineto{\pgfqpoint{2.109914in}{0.850733in}}%
\pgfpathlineto{\pgfqpoint{2.110165in}{0.840311in}}%
\pgfpathlineto{\pgfqpoint{2.110917in}{0.820262in}}%
\pgfpathlineto{\pgfqpoint{2.111168in}{0.836608in}}%
\pgfpathlineto{\pgfqpoint{2.112548in}{0.894636in}}%
\pgfpathlineto{\pgfqpoint{2.112799in}{0.881101in}}%
\pgfpathlineto{\pgfqpoint{2.113426in}{0.854951in}}%
\pgfpathlineto{\pgfqpoint{2.113928in}{0.863237in}}%
\pgfpathlineto{\pgfqpoint{2.114555in}{0.887238in}}%
\pgfpathlineto{\pgfqpoint{2.114932in}{0.880862in}}%
\pgfpathlineto{\pgfqpoint{2.116563in}{0.659288in}}%
\pgfpathlineto{\pgfqpoint{2.116814in}{0.704287in}}%
\pgfpathlineto{\pgfqpoint{2.116939in}{0.697759in}}%
\pgfpathlineto{\pgfqpoint{2.118193in}{1.092108in}}%
\pgfpathlineto{\pgfqpoint{2.118444in}{1.031834in}}%
\pgfpathlineto{\pgfqpoint{2.119448in}{0.611942in}}%
\pgfpathlineto{\pgfqpoint{2.119824in}{0.700436in}}%
\pgfpathlineto{\pgfqpoint{2.120452in}{0.847783in}}%
\pgfpathlineto{\pgfqpoint{2.120828in}{0.946012in}}%
\pgfpathlineto{\pgfqpoint{2.121581in}{0.879022in}}%
\pgfpathlineto{\pgfqpoint{2.121706in}{0.888649in}}%
\pgfpathlineto{\pgfqpoint{2.122082in}{0.869071in}}%
\pgfpathlineto{\pgfqpoint{2.122208in}{0.874829in}}%
\pgfpathlineto{\pgfqpoint{2.123211in}{0.672149in}}%
\pgfpathlineto{\pgfqpoint{2.123588in}{0.735922in}}%
\pgfpathlineto{\pgfqpoint{2.123713in}{0.734233in}}%
\pgfpathlineto{\pgfqpoint{2.124591in}{0.912856in}}%
\pgfpathlineto{\pgfqpoint{2.125219in}{0.829761in}}%
\pgfpathlineto{\pgfqpoint{2.126599in}{0.734449in}}%
\pgfpathlineto{\pgfqpoint{2.126849in}{0.754178in}}%
\pgfpathlineto{\pgfqpoint{2.126975in}{0.756862in}}%
\pgfpathlineto{\pgfqpoint{2.127853in}{0.869203in}}%
\pgfpathlineto{\pgfqpoint{2.128355in}{0.839370in}}%
\pgfpathlineto{\pgfqpoint{2.128480in}{0.838316in}}%
\pgfpathlineto{\pgfqpoint{2.129358in}{0.753635in}}%
\pgfpathlineto{\pgfqpoint{2.129860in}{0.764024in}}%
\pgfpathlineto{\pgfqpoint{2.129986in}{0.762696in}}%
\pgfpathlineto{\pgfqpoint{2.130111in}{0.769860in}}%
\pgfpathlineto{\pgfqpoint{2.130989in}{0.853322in}}%
\pgfpathlineto{\pgfqpoint{2.131616in}{0.817957in}}%
\pgfpathlineto{\pgfqpoint{2.132746in}{0.773742in}}%
\pgfpathlineto{\pgfqpoint{2.133247in}{0.789149in}}%
\pgfpathlineto{\pgfqpoint{2.134627in}{0.846328in}}%
\pgfpathlineto{\pgfqpoint{2.134753in}{0.848111in}}%
\pgfpathlineto{\pgfqpoint{2.135004in}{0.841951in}}%
\pgfpathlineto{\pgfqpoint{2.135882in}{0.789117in}}%
\pgfpathlineto{\pgfqpoint{2.136509in}{0.809377in}}%
\pgfpathlineto{\pgfqpoint{2.137387in}{0.842631in}}%
\pgfpathlineto{\pgfqpoint{2.137763in}{0.836066in}}%
\pgfpathlineto{\pgfqpoint{2.138642in}{0.778875in}}%
\pgfpathlineto{\pgfqpoint{2.139143in}{0.798073in}}%
\pgfpathlineto{\pgfqpoint{2.139269in}{0.799143in}}%
\pgfpathlineto{\pgfqpoint{2.139896in}{0.829009in}}%
\pgfpathlineto{\pgfqpoint{2.140523in}{0.826698in}}%
\pgfpathlineto{\pgfqpoint{2.141025in}{0.831158in}}%
\pgfpathlineto{\pgfqpoint{2.141401in}{0.826210in}}%
\pgfpathlineto{\pgfqpoint{2.142154in}{0.785953in}}%
\pgfpathlineto{\pgfqpoint{2.142781in}{0.801567in}}%
\pgfpathlineto{\pgfqpoint{2.143283in}{0.828920in}}%
\pgfpathlineto{\pgfqpoint{2.144161in}{0.827640in}}%
\pgfpathlineto{\pgfqpoint{2.144412in}{0.829039in}}%
\pgfpathlineto{\pgfqpoint{2.144663in}{0.820175in}}%
\pgfpathlineto{\pgfqpoint{2.145290in}{0.785477in}}%
\pgfpathlineto{\pgfqpoint{2.145918in}{0.798911in}}%
\pgfpathlineto{\pgfqpoint{2.146294in}{0.816355in}}%
\pgfpathlineto{\pgfqpoint{2.147172in}{0.812570in}}%
\pgfpathlineto{\pgfqpoint{2.148928in}{0.787727in}}%
\pgfpathlineto{\pgfqpoint{2.147423in}{0.813878in}}%
\pgfpathlineto{\pgfqpoint{2.149430in}{0.795223in}}%
\pgfpathlineto{\pgfqpoint{2.150308in}{0.812593in}}%
\pgfpathlineto{\pgfqpoint{2.150810in}{0.808332in}}%
\pgfpathlineto{\pgfqpoint{2.150936in}{0.807887in}}%
\pgfpathlineto{\pgfqpoint{2.151814in}{0.781360in}}%
\pgfpathlineto{\pgfqpoint{2.152190in}{0.788578in}}%
\pgfpathlineto{\pgfqpoint{2.153319in}{0.805675in}}%
\pgfpathlineto{\pgfqpoint{2.153570in}{0.805392in}}%
\pgfpathlineto{\pgfqpoint{2.154825in}{0.800291in}}%
\pgfpathlineto{\pgfqpoint{2.153821in}{0.807057in}}%
\pgfpathlineto{\pgfqpoint{2.155201in}{0.800547in}}%
\pgfpathlineto{\pgfqpoint{2.156455in}{0.822093in}}%
\pgfpathlineto{\pgfqpoint{2.156706in}{0.812964in}}%
\pgfpathlineto{\pgfqpoint{2.157333in}{0.776072in}}%
\pgfpathlineto{\pgfqpoint{2.157961in}{0.790983in}}%
\pgfpathlineto{\pgfqpoint{2.158337in}{0.802877in}}%
\pgfpathlineto{\pgfqpoint{2.159090in}{0.795495in}}%
\pgfpathlineto{\pgfqpoint{2.159215in}{0.794128in}}%
\pgfpathlineto{\pgfqpoint{2.159592in}{0.798257in}}%
\pgfpathlineto{\pgfqpoint{2.160344in}{0.817411in}}%
\pgfpathlineto{\pgfqpoint{2.160846in}{0.809763in}}%
\pgfpathlineto{\pgfqpoint{2.161348in}{0.802927in}}%
\pgfpathlineto{\pgfqpoint{2.161724in}{0.815193in}}%
\pgfpathlineto{\pgfqpoint{2.161975in}{0.820370in}}%
\pgfpathlineto{\pgfqpoint{2.162477in}{0.809851in}}%
\pgfpathlineto{\pgfqpoint{2.162979in}{0.788096in}}%
\pgfpathlineto{\pgfqpoint{2.163606in}{0.804724in}}%
\pgfpathlineto{\pgfqpoint{2.163731in}{0.805164in}}%
\pgfpathlineto{\pgfqpoint{2.164735in}{0.822866in}}%
\pgfpathlineto{\pgfqpoint{2.164986in}{0.820552in}}%
\pgfpathlineto{\pgfqpoint{2.166617in}{0.795075in}}%
\pgfpathlineto{\pgfqpoint{2.166742in}{0.796691in}}%
\pgfpathlineto{\pgfqpoint{2.167620in}{0.816085in}}%
\pgfpathlineto{\pgfqpoint{2.168248in}{0.808694in}}%
\pgfpathlineto{\pgfqpoint{2.169126in}{0.785867in}}%
\pgfpathlineto{\pgfqpoint{2.169627in}{0.789249in}}%
\pgfpathlineto{\pgfqpoint{2.169753in}{0.788781in}}%
\pgfpathlineto{\pgfqpoint{2.171384in}{0.814061in}}%
\pgfpathlineto{\pgfqpoint{2.171509in}{0.815682in}}%
\pgfpathlineto{\pgfqpoint{2.171760in}{0.811134in}}%
\pgfpathlineto{\pgfqpoint{2.172638in}{0.773019in}}%
\pgfpathlineto{\pgfqpoint{2.173015in}{0.783665in}}%
\pgfpathlineto{\pgfqpoint{2.173642in}{0.811235in}}%
\pgfpathlineto{\pgfqpoint{2.174269in}{0.804829in}}%
\pgfpathlineto{\pgfqpoint{2.175147in}{0.807990in}}%
\pgfpathlineto{\pgfqpoint{2.175900in}{0.788386in}}%
\pgfpathlineto{\pgfqpoint{2.176025in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{2.176527in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.177154in}{0.817627in}}%
\pgfpathlineto{\pgfqpoint{2.177656in}{0.804228in}}%
\pgfpathlineto{\pgfqpoint{2.178033in}{0.793340in}}%
\pgfpathlineto{\pgfqpoint{2.178409in}{0.818648in}}%
\pgfpathlineto{\pgfqpoint{2.178660in}{0.826244in}}%
\pgfpathlineto{\pgfqpoint{2.179287in}{0.814976in}}%
\pgfpathlineto{\pgfqpoint{2.179538in}{0.816152in}}%
\pgfpathlineto{\pgfqpoint{2.180291in}{0.714169in}}%
\pgfpathlineto{\pgfqpoint{2.180792in}{0.626529in}}%
\pgfpathlineto{\pgfqpoint{2.181294in}{0.731776in}}%
\pgfpathlineto{\pgfqpoint{2.182298in}{1.038735in}}%
\pgfpathlineto{\pgfqpoint{2.182674in}{0.898021in}}%
\pgfpathlineto{\pgfqpoint{2.183050in}{0.775004in}}%
\pgfpathlineto{\pgfqpoint{2.183678in}{0.574374in}}%
\pgfpathlineto{\pgfqpoint{2.184180in}{0.664426in}}%
\pgfpathlineto{\pgfqpoint{2.184556in}{0.756498in}}%
\pgfpathlineto{\pgfqpoint{2.185434in}{0.980021in}}%
\pgfpathlineto{\pgfqpoint{2.185810in}{0.952522in}}%
\pgfpathlineto{\pgfqpoint{2.186814in}{0.607398in}}%
\pgfpathlineto{\pgfqpoint{2.187441in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.188319in}{0.916792in}}%
\pgfpathlineto{\pgfqpoint{2.188821in}{0.881574in}}%
\pgfpathlineto{\pgfqpoint{2.188947in}{0.878566in}}%
\pgfpathlineto{\pgfqpoint{2.190076in}{0.693200in}}%
\pgfpathlineto{\pgfqpoint{2.190577in}{0.750484in}}%
\pgfpathlineto{\pgfqpoint{2.190703in}{0.745664in}}%
\pgfpathlineto{\pgfqpoint{2.191330in}{0.845644in}}%
\pgfpathlineto{\pgfqpoint{2.191957in}{0.807531in}}%
\pgfpathlineto{\pgfqpoint{2.193337in}{0.761547in}}%
\pgfpathlineto{\pgfqpoint{2.193463in}{0.764826in}}%
\pgfpathlineto{\pgfqpoint{2.193714in}{0.757079in}}%
\pgfpathlineto{\pgfqpoint{2.194215in}{0.775187in}}%
\pgfpathlineto{\pgfqpoint{2.194843in}{0.807096in}}%
\pgfpathlineto{\pgfqpoint{2.195470in}{0.796404in}}%
\pgfpathlineto{\pgfqpoint{2.195595in}{0.783764in}}%
\pgfpathlineto{\pgfqpoint{2.196599in}{0.793493in}}%
\pgfpathlineto{\pgfqpoint{2.197979in}{0.809145in}}%
\pgfpathlineto{\pgfqpoint{2.198230in}{0.801598in}}%
\pgfpathlineto{\pgfqpoint{2.198857in}{0.793236in}}%
\pgfpathlineto{\pgfqpoint{2.199108in}{0.801941in}}%
\pgfpathlineto{\pgfqpoint{2.199735in}{0.819697in}}%
\pgfpathlineto{\pgfqpoint{2.200362in}{0.805632in}}%
\pgfpathlineto{\pgfqpoint{2.201115in}{0.785803in}}%
\pgfpathlineto{\pgfqpoint{2.201617in}{0.799974in}}%
\pgfpathlineto{\pgfqpoint{2.201742in}{0.799267in}}%
\pgfpathlineto{\pgfqpoint{2.202997in}{0.822715in}}%
\pgfpathlineto{\pgfqpoint{2.204126in}{0.759536in}}%
\pgfpathlineto{\pgfqpoint{2.204753in}{0.782409in}}%
\pgfpathlineto{\pgfqpoint{2.205255in}{0.804644in}}%
\pgfpathlineto{\pgfqpoint{2.205631in}{0.769633in}}%
\pgfpathlineto{\pgfqpoint{2.205757in}{0.770243in}}%
\pgfpathlineto{\pgfqpoint{2.206886in}{0.744160in}}%
\pgfpathlineto{\pgfqpoint{2.207388in}{0.739142in}}%
\pgfpathlineto{\pgfqpoint{2.208266in}{0.751206in}}%
\pgfpathlineto{\pgfqpoint{2.209520in}{0.719443in}}%
\pgfpathlineto{\pgfqpoint{2.210775in}{0.862168in}}%
\pgfpathlineto{\pgfqpoint{2.211026in}{0.839014in}}%
\pgfpathlineto{\pgfqpoint{2.211904in}{0.554344in}}%
\pgfpathlineto{\pgfqpoint{2.212406in}{0.630315in}}%
\pgfpathlineto{\pgfqpoint{2.212656in}{0.684736in}}%
\pgfpathlineto{\pgfqpoint{2.213409in}{0.991987in}}%
\pgfpathlineto{\pgfqpoint{2.214162in}{0.845591in}}%
\pgfpathlineto{\pgfqpoint{2.214287in}{0.840573in}}%
\pgfpathlineto{\pgfqpoint{2.215542in}{0.656912in}}%
\pgfpathlineto{\pgfqpoint{2.215667in}{0.669274in}}%
\pgfpathlineto{\pgfqpoint{2.215793in}{0.668707in}}%
\pgfpathlineto{\pgfqpoint{2.216922in}{0.931524in}}%
\pgfpathlineto{\pgfqpoint{2.217549in}{0.911052in}}%
\pgfpathlineto{\pgfqpoint{2.218803in}{0.711567in}}%
\pgfpathlineto{\pgfqpoint{2.219305in}{0.751633in}}%
\pgfpathlineto{\pgfqpoint{2.220183in}{0.903758in}}%
\pgfpathlineto{\pgfqpoint{2.220685in}{0.887288in}}%
\pgfpathlineto{\pgfqpoint{2.220811in}{0.885824in}}%
\pgfpathlineto{\pgfqpoint{2.222191in}{0.713426in}}%
\pgfpathlineto{\pgfqpoint{2.222692in}{0.742672in}}%
\pgfpathlineto{\pgfqpoint{2.223696in}{0.880275in}}%
\pgfpathlineto{\pgfqpoint{2.224323in}{0.845541in}}%
\pgfpathlineto{\pgfqpoint{2.225829in}{0.752633in}}%
\pgfpathlineto{\pgfqpoint{2.226958in}{0.846849in}}%
\pgfpathlineto{\pgfqpoint{2.227585in}{0.822086in}}%
\pgfpathlineto{\pgfqpoint{2.228714in}{0.761480in}}%
\pgfpathlineto{\pgfqpoint{2.228965in}{0.765646in}}%
\pgfpathlineto{\pgfqpoint{2.230470in}{0.814316in}}%
\pgfpathlineto{\pgfqpoint{2.231097in}{0.795479in}}%
\pgfpathlineto{\pgfqpoint{2.231223in}{0.795480in}}%
\pgfpathlineto{\pgfqpoint{2.231976in}{0.766136in}}%
\pgfpathlineto{\pgfqpoint{2.232352in}{0.789320in}}%
\pgfpathlineto{\pgfqpoint{2.232477in}{0.789970in}}%
\pgfpathlineto{\pgfqpoint{2.233355in}{0.830286in}}%
\pgfpathlineto{\pgfqpoint{2.233857in}{0.817322in}}%
\pgfpathlineto{\pgfqpoint{2.233983in}{0.816136in}}%
\pgfpathlineto{\pgfqpoint{2.235237in}{0.786777in}}%
\pgfpathlineto{\pgfqpoint{2.236743in}{0.807204in}}%
\pgfpathlineto{\pgfqpoint{2.237244in}{0.810283in}}%
\pgfpathlineto{\pgfqpoint{2.237370in}{0.807142in}}%
\pgfpathlineto{\pgfqpoint{2.237495in}{0.809633in}}%
\pgfpathlineto{\pgfqpoint{2.238123in}{0.794202in}}%
\pgfpathlineto{\pgfqpoint{2.238750in}{0.795531in}}%
\pgfpathlineto{\pgfqpoint{2.240130in}{0.806721in}}%
\pgfpathlineto{\pgfqpoint{2.240255in}{0.806314in}}%
\pgfpathlineto{\pgfqpoint{2.241133in}{0.803342in}}%
\pgfpathlineto{\pgfqpoint{2.241384in}{0.811174in}}%
\pgfpathlineto{\pgfqpoint{2.241510in}{0.810357in}}%
\pgfpathlineto{\pgfqpoint{2.241635in}{0.815176in}}%
\pgfpathlineto{\pgfqpoint{2.241761in}{0.816331in}}%
\pgfpathlineto{\pgfqpoint{2.242011in}{0.811966in}}%
\pgfpathlineto{\pgfqpoint{2.242764in}{0.781966in}}%
\pgfpathlineto{\pgfqpoint{2.243391in}{0.792302in}}%
\pgfpathlineto{\pgfqpoint{2.244395in}{0.801024in}}%
\pgfpathlineto{\pgfqpoint{2.244771in}{0.798720in}}%
\pgfpathlineto{\pgfqpoint{2.245399in}{0.780730in}}%
\pgfpathlineto{\pgfqpoint{2.245900in}{0.797405in}}%
\pgfpathlineto{\pgfqpoint{2.246653in}{0.815299in}}%
\pgfpathlineto{\pgfqpoint{2.247657in}{0.813391in}}%
\pgfpathlineto{\pgfqpoint{2.247782in}{0.811975in}}%
\pgfpathlineto{\pgfqpoint{2.248158in}{0.818599in}}%
\pgfpathlineto{\pgfqpoint{2.248284in}{0.816729in}}%
\pgfpathlineto{\pgfqpoint{2.249915in}{0.842187in}}%
\pgfpathlineto{\pgfqpoint{2.250542in}{0.820563in}}%
\pgfpathlineto{\pgfqpoint{2.251922in}{0.787596in}}%
\pgfpathlineto{\pgfqpoint{2.252424in}{0.780173in}}%
\pgfpathlineto{\pgfqpoint{2.252800in}{0.785801in}}%
\pgfpathlineto{\pgfqpoint{2.253302in}{0.800351in}}%
\pgfpathlineto{\pgfqpoint{2.253929in}{0.787769in}}%
\pgfpathlineto{\pgfqpoint{2.254305in}{0.786100in}}%
\pgfpathlineto{\pgfqpoint{2.254431in}{0.795300in}}%
\pgfpathlineto{\pgfqpoint{2.254682in}{0.804644in}}%
\pgfpathlineto{\pgfqpoint{2.254807in}{0.803494in}}%
\pgfpathlineto{\pgfqpoint{2.256187in}{0.821415in}}%
\pgfpathlineto{\pgfqpoint{2.256313in}{0.822824in}}%
\pgfpathlineto{\pgfqpoint{2.256940in}{0.817552in}}%
\pgfpathlineto{\pgfqpoint{2.257065in}{0.816889in}}%
\pgfpathlineto{\pgfqpoint{2.257316in}{0.820220in}}%
\pgfpathlineto{\pgfqpoint{2.257943in}{0.830683in}}%
\pgfpathlineto{\pgfqpoint{2.258445in}{0.821084in}}%
\pgfpathlineto{\pgfqpoint{2.258822in}{0.807002in}}%
\pgfpathlineto{\pgfqpoint{2.259198in}{0.791470in}}%
\pgfpathlineto{\pgfqpoint{2.259951in}{0.804137in}}%
\pgfpathlineto{\pgfqpoint{2.260076in}{0.803212in}}%
\pgfpathlineto{\pgfqpoint{2.260452in}{0.807208in}}%
\pgfpathlineto{\pgfqpoint{2.260578in}{0.805758in}}%
\pgfpathlineto{\pgfqpoint{2.261331in}{0.827893in}}%
\pgfpathlineto{\pgfqpoint{2.261832in}{0.816301in}}%
\pgfpathlineto{\pgfqpoint{2.263212in}{0.788584in}}%
\pgfpathlineto{\pgfqpoint{2.263338in}{0.789060in}}%
\pgfpathlineto{\pgfqpoint{2.264216in}{0.814684in}}%
\pgfpathlineto{\pgfqpoint{2.265094in}{0.809971in}}%
\pgfpathlineto{\pgfqpoint{2.266098in}{0.799047in}}%
\pgfpathlineto{\pgfqpoint{2.266474in}{0.803123in}}%
\pgfpathlineto{\pgfqpoint{2.266976in}{0.806683in}}%
\pgfpathlineto{\pgfqpoint{2.267352in}{0.804734in}}%
\pgfpathlineto{\pgfqpoint{2.267603in}{0.801579in}}%
\pgfpathlineto{\pgfqpoint{2.268230in}{0.807569in}}%
\pgfpathlineto{\pgfqpoint{2.268356in}{0.805858in}}%
\pgfpathlineto{\pgfqpoint{2.269736in}{0.813593in}}%
\pgfpathlineto{\pgfqpoint{2.270237in}{0.812298in}}%
\pgfpathlineto{\pgfqpoint{2.270614in}{0.806676in}}%
\pgfpathlineto{\pgfqpoint{2.271366in}{0.809396in}}%
\pgfpathlineto{\pgfqpoint{2.273750in}{0.853620in}}%
\pgfpathlineto{\pgfqpoint{2.273875in}{0.841041in}}%
\pgfpathlineto{\pgfqpoint{2.274754in}{0.944120in}}%
\pgfpathlineto{\pgfqpoint{2.275004in}{0.908677in}}%
\pgfpathlineto{\pgfqpoint{2.276259in}{0.600637in}}%
\pgfpathlineto{\pgfqpoint{2.276510in}{0.643095in}}%
\pgfpathlineto{\pgfqpoint{2.277639in}{1.032346in}}%
\pgfpathlineto{\pgfqpoint{2.278015in}{0.967481in}}%
\pgfpathlineto{\pgfqpoint{2.279144in}{0.631375in}}%
\pgfpathlineto{\pgfqpoint{2.279521in}{0.646387in}}%
\pgfpathlineto{\pgfqpoint{2.280650in}{0.928773in}}%
\pgfpathlineto{\pgfqpoint{2.281277in}{0.887846in}}%
\pgfpathlineto{\pgfqpoint{2.282406in}{0.678003in}}%
\pgfpathlineto{\pgfqpoint{2.282908in}{0.727396in}}%
\pgfpathlineto{\pgfqpoint{2.283410in}{0.839013in}}%
\pgfpathlineto{\pgfqpoint{2.283535in}{0.838458in}}%
\pgfpathlineto{\pgfqpoint{2.283911in}{0.897232in}}%
\pgfpathlineto{\pgfqpoint{2.284539in}{0.859430in}}%
\pgfpathlineto{\pgfqpoint{2.285919in}{0.754795in}}%
\pgfpathlineto{\pgfqpoint{2.286044in}{0.756864in}}%
\pgfpathlineto{\pgfqpoint{2.286671in}{0.816341in}}%
\pgfpathlineto{\pgfqpoint{2.286797in}{0.815095in}}%
\pgfpathlineto{\pgfqpoint{2.287675in}{0.868166in}}%
\pgfpathlineto{\pgfqpoint{2.288051in}{0.858455in}}%
\pgfpathlineto{\pgfqpoint{2.289431in}{0.772526in}}%
\pgfpathlineto{\pgfqpoint{2.289807in}{0.783530in}}%
\pgfpathlineto{\pgfqpoint{2.290936in}{0.876201in}}%
\pgfpathlineto{\pgfqpoint{2.291438in}{0.861513in}}%
\pgfpathlineto{\pgfqpoint{2.292442in}{0.793946in}}%
\pgfpathlineto{\pgfqpoint{2.292944in}{0.805695in}}%
\pgfpathlineto{\pgfqpoint{2.294073in}{0.866333in}}%
\pgfpathlineto{\pgfqpoint{2.294574in}{0.840076in}}%
\pgfpathlineto{\pgfqpoint{2.295954in}{0.775948in}}%
\pgfpathlineto{\pgfqpoint{2.296205in}{0.781957in}}%
\pgfpathlineto{\pgfqpoint{2.296456in}{0.789013in}}%
\pgfpathlineto{\pgfqpoint{2.297836in}{0.851915in}}%
\pgfpathlineto{\pgfqpoint{2.298087in}{0.848210in}}%
\pgfpathlineto{\pgfqpoint{2.299342in}{0.774128in}}%
\pgfpathlineto{\pgfqpoint{2.299592in}{0.796569in}}%
\pgfpathlineto{\pgfqpoint{2.300972in}{0.915410in}}%
\pgfpathlineto{\pgfqpoint{2.301098in}{0.913921in}}%
\pgfpathlineto{\pgfqpoint{2.302101in}{0.861555in}}%
\pgfpathlineto{\pgfqpoint{2.302980in}{0.866339in}}%
\pgfpathlineto{\pgfqpoint{2.303481in}{0.860196in}}%
\pgfpathlineto{\pgfqpoint{2.303230in}{0.872352in}}%
\pgfpathlineto{\pgfqpoint{2.303607in}{0.861455in}}%
\pgfpathlineto{\pgfqpoint{2.304736in}{0.698122in}}%
\pgfpathlineto{\pgfqpoint{2.305363in}{0.808365in}}%
\pgfpathlineto{\pgfqpoint{2.306367in}{1.086668in}}%
\pgfpathlineto{\pgfqpoint{2.306618in}{1.013117in}}%
\pgfpathlineto{\pgfqpoint{2.307621in}{0.645748in}}%
\pgfpathlineto{\pgfqpoint{2.307998in}{0.697862in}}%
\pgfpathlineto{\pgfqpoint{2.308374in}{0.771040in}}%
\pgfpathlineto{\pgfqpoint{2.309127in}{0.958274in}}%
\pgfpathlineto{\pgfqpoint{2.309628in}{0.893206in}}%
\pgfpathlineto{\pgfqpoint{2.310256in}{0.912731in}}%
\pgfpathlineto{\pgfqpoint{2.310883in}{0.772170in}}%
\pgfpathlineto{\pgfqpoint{2.311385in}{0.664193in}}%
\pgfpathlineto{\pgfqpoint{2.312012in}{0.760942in}}%
\pgfpathlineto{\pgfqpoint{2.312137in}{0.755177in}}%
\pgfpathlineto{\pgfqpoint{2.312765in}{0.924262in}}%
\pgfpathlineto{\pgfqpoint{2.313392in}{0.837820in}}%
\pgfpathlineto{\pgfqpoint{2.313517in}{0.838502in}}%
\pgfpathlineto{\pgfqpoint{2.314521in}{0.702023in}}%
\pgfpathlineto{\pgfqpoint{2.315023in}{0.723657in}}%
\pgfpathlineto{\pgfqpoint{2.316152in}{0.883567in}}%
\pgfpathlineto{\pgfqpoint{2.316528in}{0.878935in}}%
\pgfpathlineto{\pgfqpoint{2.317908in}{0.712996in}}%
\pgfpathlineto{\pgfqpoint{2.318284in}{0.724730in}}%
\pgfpathlineto{\pgfqpoint{2.319162in}{0.863811in}}%
\pgfpathlineto{\pgfqpoint{2.320041in}{0.828363in}}%
\pgfpathlineto{\pgfqpoint{2.321295in}{0.770686in}}%
\pgfpathlineto{\pgfqpoint{2.321546in}{0.781227in}}%
\pgfpathlineto{\pgfqpoint{2.322675in}{0.864078in}}%
\pgfpathlineto{\pgfqpoint{2.323051in}{0.858234in}}%
\pgfpathlineto{\pgfqpoint{2.324306in}{0.790914in}}%
\pgfpathlineto{\pgfqpoint{2.324557in}{0.793317in}}%
\pgfpathlineto{\pgfqpoint{2.325184in}{0.811604in}}%
\pgfpathlineto{\pgfqpoint{2.325937in}{0.847148in}}%
\pgfpathlineto{\pgfqpoint{2.326438in}{0.829169in}}%
\pgfpathlineto{\pgfqpoint{2.327066in}{0.803335in}}%
\pgfpathlineto{\pgfqpoint{2.327442in}{0.789615in}}%
\pgfpathlineto{\pgfqpoint{2.327944in}{0.808335in}}%
\pgfpathlineto{\pgfqpoint{2.328446in}{0.832591in}}%
\pgfpathlineto{\pgfqpoint{2.329073in}{0.817876in}}%
\pgfpathlineto{\pgfqpoint{2.329449in}{0.799105in}}%
\pgfpathlineto{\pgfqpoint{2.330202in}{0.811652in}}%
\pgfpathlineto{\pgfqpoint{2.330327in}{0.809986in}}%
\pgfpathlineto{\pgfqpoint{2.330955in}{0.815737in}}%
\pgfpathlineto{\pgfqpoint{2.331582in}{0.818972in}}%
\pgfpathlineto{\pgfqpoint{2.333087in}{0.786045in}}%
\pgfpathlineto{\pgfqpoint{2.333338in}{0.788014in}}%
\pgfpathlineto{\pgfqpoint{2.335220in}{0.822861in}}%
\pgfpathlineto{\pgfqpoint{2.335345in}{0.822876in}}%
\pgfpathlineto{\pgfqpoint{2.336223in}{0.805247in}}%
\pgfpathlineto{\pgfqpoint{2.336976in}{0.811079in}}%
\pgfpathlineto{\pgfqpoint{2.337102in}{0.812628in}}%
\pgfpathlineto{\pgfqpoint{2.337478in}{0.807818in}}%
\pgfpathlineto{\pgfqpoint{2.337603in}{0.808550in}}%
\pgfpathlineto{\pgfqpoint{2.339736in}{0.780281in}}%
\pgfpathlineto{\pgfqpoint{2.339862in}{0.781013in}}%
\pgfpathlineto{\pgfqpoint{2.341116in}{0.810693in}}%
\pgfpathlineto{\pgfqpoint{2.341492in}{0.807288in}}%
\pgfpathlineto{\pgfqpoint{2.341869in}{0.805930in}}%
\pgfpathlineto{\pgfqpoint{2.342245in}{0.808035in}}%
\pgfpathlineto{\pgfqpoint{2.342370in}{0.806694in}}%
\pgfpathlineto{\pgfqpoint{2.342621in}{0.810032in}}%
\pgfpathlineto{\pgfqpoint{2.342872in}{0.802206in}}%
\pgfpathlineto{\pgfqpoint{2.343374in}{0.788257in}}%
\pgfpathlineto{\pgfqpoint{2.343876in}{0.805796in}}%
\pgfpathlineto{\pgfqpoint{2.344503in}{0.831862in}}%
\pgfpathlineto{\pgfqpoint{2.345005in}{0.817252in}}%
\pgfpathlineto{\pgfqpoint{2.346008in}{0.792459in}}%
\pgfpathlineto{\pgfqpoint{2.346636in}{0.793970in}}%
\pgfpathlineto{\pgfqpoint{2.346887in}{0.793125in}}%
\pgfpathlineto{\pgfqpoint{2.347639in}{0.800791in}}%
\pgfpathlineto{\pgfqpoint{2.348141in}{0.806727in}}%
\pgfpathlineto{\pgfqpoint{2.348392in}{0.803706in}}%
\pgfpathlineto{\pgfqpoint{2.349145in}{0.781396in}}%
\pgfpathlineto{\pgfqpoint{2.349647in}{0.786572in}}%
\pgfpathlineto{\pgfqpoint{2.351277in}{0.815739in}}%
\pgfpathlineto{\pgfqpoint{2.351905in}{0.819664in}}%
\pgfpathlineto{\pgfqpoint{2.352155in}{0.816769in}}%
\pgfpathlineto{\pgfqpoint{2.353034in}{0.806225in}}%
\pgfpathlineto{\pgfqpoint{2.353410in}{0.810503in}}%
\pgfpathlineto{\pgfqpoint{2.353661in}{0.814261in}}%
\pgfpathlineto{\pgfqpoint{2.354163in}{0.811038in}}%
\pgfpathlineto{\pgfqpoint{2.354915in}{0.774475in}}%
\pgfpathlineto{\pgfqpoint{2.355543in}{0.781570in}}%
\pgfpathlineto{\pgfqpoint{2.357173in}{0.806907in}}%
\pgfpathlineto{\pgfqpoint{2.357801in}{0.817786in}}%
\pgfpathlineto{\pgfqpoint{2.358052in}{0.809235in}}%
\pgfpathlineto{\pgfqpoint{2.358679in}{0.777487in}}%
\pgfpathlineto{\pgfqpoint{2.359181in}{0.796194in}}%
\pgfpathlineto{\pgfqpoint{2.361313in}{0.816099in}}%
\pgfpathlineto{\pgfqpoint{2.361564in}{0.814327in}}%
\pgfpathlineto{\pgfqpoint{2.362317in}{0.797920in}}%
\pgfpathlineto{\pgfqpoint{2.362693in}{0.811627in}}%
\pgfpathlineto{\pgfqpoint{2.363070in}{0.817687in}}%
\pgfpathlineto{\pgfqpoint{2.363320in}{0.813253in}}%
\pgfpathlineto{\pgfqpoint{2.363697in}{0.799356in}}%
\pgfpathlineto{\pgfqpoint{2.364449in}{0.810434in}}%
\pgfpathlineto{\pgfqpoint{2.364700in}{0.808809in}}%
\pgfpathlineto{\pgfqpoint{2.364826in}{0.809616in}}%
\pgfpathlineto{\pgfqpoint{2.365328in}{0.793148in}}%
\pgfpathlineto{\pgfqpoint{2.365955in}{0.804623in}}%
\pgfpathlineto{\pgfqpoint{2.366080in}{0.804608in}}%
\pgfpathlineto{\pgfqpoint{2.367711in}{0.780253in}}%
\pgfpathlineto{\pgfqpoint{2.367837in}{0.792666in}}%
\pgfpathlineto{\pgfqpoint{2.369091in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{2.369217in}{0.686666in}}%
\pgfpathlineto{\pgfqpoint{2.369342in}{0.686326in}}%
\pgfpathlineto{\pgfqpoint{2.370346in}{1.034978in}}%
\pgfpathlineto{\pgfqpoint{2.370722in}{0.945552in}}%
\pgfpathlineto{\pgfqpoint{2.371098in}{0.829876in}}%
\pgfpathlineto{\pgfqpoint{2.371976in}{0.565107in}}%
\pgfpathlineto{\pgfqpoint{2.372353in}{0.627098in}}%
\pgfpathlineto{\pgfqpoint{2.373733in}{0.974746in}}%
\pgfpathlineto{\pgfqpoint{2.373858in}{0.968488in}}%
\pgfpathlineto{\pgfqpoint{2.375364in}{0.616326in}}%
\pgfpathlineto{\pgfqpoint{2.375865in}{0.717044in}}%
\pgfpathlineto{\pgfqpoint{2.376743in}{0.901327in}}%
\pgfpathlineto{\pgfqpoint{2.377120in}{0.866592in}}%
\pgfpathlineto{\pgfqpoint{2.378249in}{0.706468in}}%
\pgfpathlineto{\pgfqpoint{2.379002in}{0.741244in}}%
\pgfpathlineto{\pgfqpoint{2.379754in}{0.847898in}}%
\pgfpathlineto{\pgfqpoint{2.380758in}{0.793870in}}%
\pgfpathlineto{\pgfqpoint{2.382012in}{0.754887in}}%
\pgfpathlineto{\pgfqpoint{2.382890in}{0.769761in}}%
\pgfpathlineto{\pgfqpoint{2.384019in}{0.810084in}}%
\pgfpathlineto{\pgfqpoint{2.384270in}{0.799429in}}%
\pgfpathlineto{\pgfqpoint{2.384396in}{0.803180in}}%
\pgfpathlineto{\pgfqpoint{2.384521in}{0.788941in}}%
\pgfpathlineto{\pgfqpoint{2.384647in}{0.791793in}}%
\pgfpathlineto{\pgfqpoint{2.384772in}{0.775321in}}%
\pgfpathlineto{\pgfqpoint{2.385650in}{0.788504in}}%
\pgfpathlineto{\pgfqpoint{2.386528in}{0.834986in}}%
\pgfpathlineto{\pgfqpoint{2.386905in}{0.829106in}}%
\pgfpathlineto{\pgfqpoint{2.388285in}{0.763593in}}%
\pgfpathlineto{\pgfqpoint{2.388661in}{0.778492in}}%
\pgfpathlineto{\pgfqpoint{2.389790in}{0.819355in}}%
\pgfpathlineto{\pgfqpoint{2.390041in}{0.809319in}}%
\pgfpathlineto{\pgfqpoint{2.391045in}{0.749418in}}%
\pgfpathlineto{\pgfqpoint{2.391923in}{0.780378in}}%
\pgfpathlineto{\pgfqpoint{2.392550in}{0.818734in}}%
\pgfpathlineto{\pgfqpoint{2.393177in}{0.813475in}}%
\pgfpathlineto{\pgfqpoint{2.394306in}{0.703992in}}%
\pgfpathlineto{\pgfqpoint{2.394934in}{0.759727in}}%
\pgfpathlineto{\pgfqpoint{2.395561in}{0.789827in}}%
\pgfpathlineto{\pgfqpoint{2.395937in}{0.766510in}}%
\pgfpathlineto{\pgfqpoint{2.397317in}{0.708809in}}%
\pgfpathlineto{\pgfqpoint{2.397693in}{0.728004in}}%
\pgfpathlineto{\pgfqpoint{2.398321in}{0.828221in}}%
\pgfpathlineto{\pgfqpoint{2.398822in}{0.910555in}}%
\pgfpathlineto{\pgfqpoint{2.399324in}{0.837886in}}%
\pgfpathlineto{\pgfqpoint{2.400202in}{0.576908in}}%
\pgfpathlineto{\pgfqpoint{2.400579in}{0.597871in}}%
\pgfpathlineto{\pgfqpoint{2.401457in}{0.989473in}}%
\pgfpathlineto{\pgfqpoint{2.402084in}{0.935572in}}%
\pgfpathlineto{\pgfqpoint{2.403715in}{0.665172in}}%
\pgfpathlineto{\pgfqpoint{2.403966in}{0.701786in}}%
\pgfpathlineto{\pgfqpoint{2.404091in}{0.698148in}}%
\pgfpathlineto{\pgfqpoint{2.405095in}{0.896023in}}%
\pgfpathlineto{\pgfqpoint{2.405597in}{0.882587in}}%
\pgfpathlineto{\pgfqpoint{2.406851in}{0.731820in}}%
\pgfpathlineto{\pgfqpoint{2.407102in}{0.732602in}}%
\pgfpathlineto{\pgfqpoint{2.408231in}{0.899111in}}%
\pgfpathlineto{\pgfqpoint{2.408858in}{0.862009in}}%
\pgfpathlineto{\pgfqpoint{2.410113in}{0.752523in}}%
\pgfpathlineto{\pgfqpoint{2.410364in}{0.756473in}}%
\pgfpathlineto{\pgfqpoint{2.411744in}{0.842701in}}%
\pgfpathlineto{\pgfqpoint{2.412120in}{0.837922in}}%
\pgfpathlineto{\pgfqpoint{2.413249in}{0.772532in}}%
\pgfpathlineto{\pgfqpoint{2.413625in}{0.783618in}}%
\pgfpathlineto{\pgfqpoint{2.414504in}{0.824734in}}%
\pgfpathlineto{\pgfqpoint{2.415131in}{0.811124in}}%
\pgfpathlineto{\pgfqpoint{2.416511in}{0.771116in}}%
\pgfpathlineto{\pgfqpoint{2.416636in}{0.771358in}}%
\pgfpathlineto{\pgfqpoint{2.417013in}{0.784614in}}%
\pgfpathlineto{\pgfqpoint{2.417138in}{0.782256in}}%
\pgfpathlineto{\pgfqpoint{2.417891in}{0.814255in}}%
\pgfpathlineto{\pgfqpoint{2.418392in}{0.812169in}}%
\pgfpathlineto{\pgfqpoint{2.419647in}{0.788236in}}%
\pgfpathlineto{\pgfqpoint{2.419898in}{0.788655in}}%
\pgfpathlineto{\pgfqpoint{2.421152in}{0.802570in}}%
\pgfpathlineto{\pgfqpoint{2.421403in}{0.798840in}}%
\pgfpathlineto{\pgfqpoint{2.422532in}{0.784194in}}%
\pgfpathlineto{\pgfqpoint{2.422658in}{0.785162in}}%
\pgfpathlineto{\pgfqpoint{2.422909in}{0.784681in}}%
\pgfpathlineto{\pgfqpoint{2.423912in}{0.825823in}}%
\pgfpathlineto{\pgfqpoint{2.424665in}{0.814964in}}%
\pgfpathlineto{\pgfqpoint{2.424790in}{0.814767in}}%
\pgfpathlineto{\pgfqpoint{2.424916in}{0.814951in}}%
\pgfpathlineto{\pgfqpoint{2.426045in}{0.792462in}}%
\pgfpathlineto{\pgfqpoint{2.426421in}{0.798234in}}%
\pgfpathlineto{\pgfqpoint{2.427299in}{0.825889in}}%
\pgfpathlineto{\pgfqpoint{2.427801in}{0.810325in}}%
\pgfpathlineto{\pgfqpoint{2.429683in}{0.787695in}}%
\pgfpathlineto{\pgfqpoint{2.429934in}{0.788439in}}%
\pgfpathlineto{\pgfqpoint{2.430812in}{0.811805in}}%
\pgfpathlineto{\pgfqpoint{2.431439in}{0.799701in}}%
\pgfpathlineto{\pgfqpoint{2.431690in}{0.796589in}}%
\pgfpathlineto{\pgfqpoint{2.431941in}{0.798544in}}%
\pgfpathlineto{\pgfqpoint{2.432694in}{0.811471in}}%
\pgfpathlineto{\pgfqpoint{2.433195in}{0.807722in}}%
\pgfpathlineto{\pgfqpoint{2.433321in}{0.808432in}}%
\pgfpathlineto{\pgfqpoint{2.433697in}{0.806129in}}%
\pgfpathlineto{\pgfqpoint{2.434450in}{0.794261in}}%
\pgfpathlineto{\pgfqpoint{2.434826in}{0.802854in}}%
\pgfpathlineto{\pgfqpoint{2.434952in}{0.802833in}}%
\pgfpathlineto{\pgfqpoint{2.435830in}{0.810416in}}%
\pgfpathlineto{\pgfqpoint{2.436206in}{0.809227in}}%
\pgfpathlineto{\pgfqpoint{2.436583in}{0.810228in}}%
\pgfpathlineto{\pgfqpoint{2.436708in}{0.806005in}}%
\pgfpathlineto{\pgfqpoint{2.437084in}{0.800834in}}%
\pgfpathlineto{\pgfqpoint{2.437461in}{0.807036in}}%
\pgfpathlineto{\pgfqpoint{2.437586in}{0.807022in}}%
\pgfpathlineto{\pgfqpoint{2.438339in}{0.826163in}}%
\pgfpathlineto{\pgfqpoint{2.438841in}{0.825867in}}%
\pgfpathlineto{\pgfqpoint{2.439468in}{0.818320in}}%
\pgfpathlineto{\pgfqpoint{2.439593in}{0.819509in}}%
\pgfpathlineto{\pgfqpoint{2.440597in}{0.800272in}}%
\pgfpathlineto{\pgfqpoint{2.440973in}{0.802768in}}%
\pgfpathlineto{\pgfqpoint{2.441099in}{0.804419in}}%
\pgfpathlineto{\pgfqpoint{2.441475in}{0.796672in}}%
\pgfpathlineto{\pgfqpoint{2.441726in}{0.792562in}}%
\pgfpathlineto{\pgfqpoint{2.442228in}{0.797942in}}%
\pgfpathlineto{\pgfqpoint{2.443984in}{0.816882in}}%
\pgfpathlineto{\pgfqpoint{2.442980in}{0.797812in}}%
\pgfpathlineto{\pgfqpoint{2.444360in}{0.815758in}}%
\pgfpathlineto{\pgfqpoint{2.445489in}{0.796044in}}%
\pgfpathlineto{\pgfqpoint{2.445866in}{0.797527in}}%
\pgfpathlineto{\pgfqpoint{2.447747in}{0.825897in}}%
\pgfpathlineto{\pgfqpoint{2.447873in}{0.824964in}}%
\pgfpathlineto{\pgfqpoint{2.448375in}{0.826614in}}%
\pgfpathlineto{\pgfqpoint{2.448877in}{0.821841in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{0.804764in}}%
\pgfpathlineto{\pgfqpoint{2.450256in}{0.805284in}}%
\pgfpathlineto{\pgfqpoint{2.450382in}{0.805231in}}%
\pgfpathlineto{\pgfqpoint{2.451260in}{0.788847in}}%
\pgfpathlineto{\pgfqpoint{2.451762in}{0.793394in}}%
\pgfpathlineto{\pgfqpoint{2.452264in}{0.803100in}}%
\pgfpathlineto{\pgfqpoint{2.453016in}{0.798435in}}%
\pgfpathlineto{\pgfqpoint{2.453142in}{0.796852in}}%
\pgfpathlineto{\pgfqpoint{2.453393in}{0.802665in}}%
\pgfpathlineto{\pgfqpoint{2.454020in}{0.823522in}}%
\pgfpathlineto{\pgfqpoint{2.454522in}{0.810577in}}%
\pgfpathlineto{\pgfqpoint{2.454647in}{0.810201in}}%
\pgfpathlineto{\pgfqpoint{2.454773in}{0.804264in}}%
\pgfpathlineto{\pgfqpoint{2.455651in}{0.810776in}}%
\pgfpathlineto{\pgfqpoint{2.456027in}{0.810991in}}%
\pgfpathlineto{\pgfqpoint{2.455902in}{0.809969in}}%
\pgfpathlineto{\pgfqpoint{2.456153in}{0.810799in}}%
\pgfpathlineto{\pgfqpoint{2.456780in}{0.817800in}}%
\pgfpathlineto{\pgfqpoint{2.457031in}{0.809423in}}%
\pgfpathlineto{\pgfqpoint{2.457783in}{0.791530in}}%
\pgfpathlineto{\pgfqpoint{2.458285in}{0.803859in}}%
\pgfpathlineto{\pgfqpoint{2.459665in}{0.820814in}}%
\pgfpathlineto{\pgfqpoint{2.460167in}{0.832874in}}%
\pgfpathlineto{\pgfqpoint{2.460669in}{0.817644in}}%
\pgfpathlineto{\pgfqpoint{2.461421in}{0.784701in}}%
\pgfpathlineto{\pgfqpoint{2.461672in}{0.798902in}}%
\pgfpathlineto{\pgfqpoint{2.462927in}{0.976348in}}%
\pgfpathlineto{\pgfqpoint{2.463178in}{0.951051in}}%
\pgfpathlineto{\pgfqpoint{2.464432in}{0.552379in}}%
\pgfpathlineto{\pgfqpoint{2.464683in}{0.580747in}}%
\pgfpathlineto{\pgfqpoint{2.465687in}{1.021780in}}%
\pgfpathlineto{\pgfqpoint{2.466314in}{0.923968in}}%
\pgfpathlineto{\pgfqpoint{2.467443in}{0.613219in}}%
\pgfpathlineto{\pgfqpoint{2.467819in}{0.642545in}}%
\pgfpathlineto{\pgfqpoint{2.468948in}{0.928236in}}%
\pgfpathlineto{\pgfqpoint{2.469450in}{0.905648in}}%
\pgfpathlineto{\pgfqpoint{2.469576in}{0.904319in}}%
\pgfpathlineto{\pgfqpoint{2.470705in}{0.716114in}}%
\pgfpathlineto{\pgfqpoint{2.471332in}{0.748128in}}%
\pgfpathlineto{\pgfqpoint{2.472461in}{0.887585in}}%
\pgfpathlineto{\pgfqpoint{2.472837in}{0.881006in}}%
\pgfpathlineto{\pgfqpoint{2.474343in}{0.773546in}}%
\pgfpathlineto{\pgfqpoint{2.474594in}{0.784525in}}%
\pgfpathlineto{\pgfqpoint{2.476350in}{0.867456in}}%
\pgfpathlineto{\pgfqpoint{2.476601in}{0.866370in}}%
\pgfpathlineto{\pgfqpoint{2.478106in}{0.768067in}}%
\pgfpathlineto{\pgfqpoint{2.478357in}{0.786303in}}%
\pgfpathlineto{\pgfqpoint{2.479486in}{0.903517in}}%
\pgfpathlineto{\pgfqpoint{2.479862in}{0.883321in}}%
\pgfpathlineto{\pgfqpoint{2.480991in}{0.765850in}}%
\pgfpathlineto{\pgfqpoint{2.481368in}{0.779352in}}%
\pgfpathlineto{\pgfqpoint{2.482748in}{0.837535in}}%
\pgfpathlineto{\pgfqpoint{2.482873in}{0.839163in}}%
\pgfpathlineto{\pgfqpoint{2.483249in}{0.830623in}}%
\pgfpathlineto{\pgfqpoint{2.484253in}{0.762754in}}%
\pgfpathlineto{\pgfqpoint{2.484880in}{0.788826in}}%
\pgfpathlineto{\pgfqpoint{2.485508in}{0.842585in}}%
\pgfpathlineto{\pgfqpoint{2.486135in}{0.826170in}}%
\pgfpathlineto{\pgfqpoint{2.487389in}{0.780674in}}%
\pgfpathlineto{\pgfqpoint{2.487515in}{0.794922in}}%
\pgfpathlineto{\pgfqpoint{2.487640in}{0.796106in}}%
\pgfpathlineto{\pgfqpoint{2.488518in}{0.882896in}}%
\pgfpathlineto{\pgfqpoint{2.489146in}{0.871696in}}%
\pgfpathlineto{\pgfqpoint{2.489396in}{0.877479in}}%
\pgfpathlineto{\pgfqpoint{2.489647in}{0.869954in}}%
\pgfpathlineto{\pgfqpoint{2.490400in}{0.840814in}}%
\pgfpathlineto{\pgfqpoint{2.490776in}{0.865814in}}%
\pgfpathlineto{\pgfqpoint{2.490902in}{0.862721in}}%
\pgfpathlineto{\pgfqpoint{2.491153in}{0.878757in}}%
\pgfpathlineto{\pgfqpoint{2.491404in}{0.895634in}}%
\pgfpathlineto{\pgfqpoint{2.491780in}{0.865209in}}%
\pgfpathlineto{\pgfqpoint{2.491905in}{0.868029in}}%
\pgfpathlineto{\pgfqpoint{2.492909in}{0.707073in}}%
\pgfpathlineto{\pgfqpoint{2.493285in}{0.772152in}}%
\pgfpathlineto{\pgfqpoint{2.493411in}{0.768303in}}%
\pgfpathlineto{\pgfqpoint{2.494414in}{1.026843in}}%
\pgfpathlineto{\pgfqpoint{2.494665in}{1.009088in}}%
\pgfpathlineto{\pgfqpoint{2.495794in}{0.672554in}}%
\pgfpathlineto{\pgfqpoint{2.496296in}{0.750941in}}%
\pgfpathlineto{\pgfqpoint{2.496422in}{0.744506in}}%
\pgfpathlineto{\pgfqpoint{2.497174in}{0.941737in}}%
\pgfpathlineto{\pgfqpoint{2.497676in}{0.923388in}}%
\pgfpathlineto{\pgfqpoint{2.499683in}{0.680815in}}%
\pgfpathlineto{\pgfqpoint{2.498178in}{0.941607in}}%
\pgfpathlineto{\pgfqpoint{2.499934in}{0.703777in}}%
\pgfpathlineto{\pgfqpoint{2.500938in}{0.896188in}}%
\pgfpathlineto{\pgfqpoint{2.501440in}{0.871211in}}%
\pgfpathlineto{\pgfqpoint{2.502820in}{0.703251in}}%
\pgfpathlineto{\pgfqpoint{2.503321in}{0.735940in}}%
\pgfpathlineto{\pgfqpoint{2.504199in}{0.802385in}}%
\pgfpathlineto{\pgfqpoint{2.504827in}{0.913852in}}%
\pgfpathlineto{\pgfqpoint{2.505454in}{0.853324in}}%
\pgfpathlineto{\pgfqpoint{2.506458in}{0.696544in}}%
\pgfpathlineto{\pgfqpoint{2.506708in}{0.717199in}}%
\pgfpathlineto{\pgfqpoint{2.508214in}{0.868441in}}%
\pgfpathlineto{\pgfqpoint{2.508339in}{0.868736in}}%
\pgfpathlineto{\pgfqpoint{2.509217in}{0.765784in}}%
\pgfpathlineto{\pgfqpoint{2.509343in}{0.766169in}}%
\pgfpathlineto{\pgfqpoint{2.509594in}{0.741807in}}%
\pgfpathlineto{\pgfqpoint{2.510221in}{0.803282in}}%
\pgfpathlineto{\pgfqpoint{2.510346in}{0.803177in}}%
\pgfpathlineto{\pgfqpoint{2.511475in}{0.842052in}}%
\pgfpathlineto{\pgfqpoint{2.511601in}{0.841763in}}%
\pgfpathlineto{\pgfqpoint{2.511852in}{0.843651in}}%
\pgfpathlineto{\pgfqpoint{2.512730in}{0.792289in}}%
\pgfpathlineto{\pgfqpoint{2.513106in}{0.802276in}}%
\pgfpathlineto{\pgfqpoint{2.514235in}{0.842064in}}%
\pgfpathlineto{\pgfqpoint{2.514486in}{0.841869in}}%
\pgfpathlineto{\pgfqpoint{2.514737in}{0.835691in}}%
\pgfpathlineto{\pgfqpoint{2.516117in}{0.801790in}}%
\pgfpathlineto{\pgfqpoint{2.516619in}{0.811635in}}%
\pgfpathlineto{\pgfqpoint{2.517246in}{0.829556in}}%
\pgfpathlineto{\pgfqpoint{2.517873in}{0.822756in}}%
\pgfpathlineto{\pgfqpoint{2.519379in}{0.769452in}}%
\pgfpathlineto{\pgfqpoint{2.519881in}{0.780524in}}%
\pgfpathlineto{\pgfqpoint{2.520759in}{0.818829in}}%
\pgfpathlineto{\pgfqpoint{2.521135in}{0.811678in}}%
\pgfpathlineto{\pgfqpoint{2.522390in}{0.782747in}}%
\pgfpathlineto{\pgfqpoint{2.522515in}{0.789310in}}%
\pgfpathlineto{\pgfqpoint{2.523769in}{0.824444in}}%
\pgfpathlineto{\pgfqpoint{2.524648in}{0.813095in}}%
\pgfpathlineto{\pgfqpoint{2.526028in}{0.792194in}}%
\pgfpathlineto{\pgfqpoint{2.526153in}{0.793036in}}%
\pgfpathlineto{\pgfqpoint{2.527157in}{0.821685in}}%
\pgfpathlineto{\pgfqpoint{2.527658in}{0.803467in}}%
\pgfpathlineto{\pgfqpoint{2.528160in}{0.795785in}}%
\pgfpathlineto{\pgfqpoint{2.528787in}{0.796673in}}%
\pgfpathlineto{\pgfqpoint{2.529540in}{0.828999in}}%
\pgfpathlineto{\pgfqpoint{2.530167in}{0.809929in}}%
\pgfpathlineto{\pgfqpoint{2.531422in}{0.789988in}}%
\pgfpathlineto{\pgfqpoint{2.533680in}{0.824600in}}%
\pgfpathlineto{\pgfqpoint{2.533805in}{0.819821in}}%
\pgfpathlineto{\pgfqpoint{2.533931in}{0.820327in}}%
\pgfpathlineto{\pgfqpoint{2.534558in}{0.798896in}}%
\pgfpathlineto{\pgfqpoint{2.535311in}{0.808747in}}%
\pgfpathlineto{\pgfqpoint{2.535562in}{0.814122in}}%
\pgfpathlineto{\pgfqpoint{2.535687in}{0.813879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560000in}{0.444000in}}{\pgfqpoint{2.069767in}{0.824571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.654080in}{0.815496in}}%
\pgfpathlineto{\pgfqpoint{0.654457in}{0.815482in}}%
\pgfpathlineto{\pgfqpoint{0.654582in}{0.816034in}}%
\pgfpathlineto{\pgfqpoint{0.655084in}{0.817471in}}%
\pgfpathlineto{\pgfqpoint{0.655586in}{0.816221in}}%
\pgfpathlineto{\pgfqpoint{0.658973in}{0.807287in}}%
\pgfpathlineto{\pgfqpoint{0.659349in}{0.808543in}}%
\pgfpathlineto{\pgfqpoint{0.661858in}{0.812509in}}%
\pgfpathlineto{\pgfqpoint{0.662360in}{0.814565in}}%
\pgfpathlineto{\pgfqpoint{0.663238in}{0.819824in}}%
\pgfpathlineto{\pgfqpoint{0.664242in}{0.818659in}}%
\pgfpathlineto{\pgfqpoint{0.666374in}{0.816608in}}%
\pgfpathlineto{\pgfqpoint{0.667378in}{0.813104in}}%
\pgfpathlineto{\pgfqpoint{0.667629in}{0.814732in}}%
\pgfpathlineto{\pgfqpoint{0.668382in}{0.819207in}}%
\pgfpathlineto{\pgfqpoint{0.669636in}{0.822500in}}%
\pgfpathlineto{\pgfqpoint{0.670012in}{0.821849in}}%
\pgfpathlineto{\pgfqpoint{0.672020in}{0.816964in}}%
\pgfpathlineto{\pgfqpoint{0.672145in}{0.817073in}}%
\pgfpathlineto{\pgfqpoint{0.672396in}{0.816435in}}%
\pgfpathlineto{\pgfqpoint{0.672521in}{0.816419in}}%
\pgfpathlineto{\pgfqpoint{0.673399in}{0.813306in}}%
\pgfpathlineto{\pgfqpoint{0.673901in}{0.814940in}}%
\pgfpathlineto{\pgfqpoint{0.674779in}{0.815749in}}%
\pgfpathlineto{\pgfqpoint{0.675030in}{0.815112in}}%
\pgfpathlineto{\pgfqpoint{0.675658in}{0.813352in}}%
\pgfpathlineto{\pgfqpoint{0.676410in}{0.814230in}}%
\pgfpathlineto{\pgfqpoint{0.678292in}{0.819132in}}%
\pgfpathlineto{\pgfqpoint{0.678417in}{0.818905in}}%
\pgfpathlineto{\pgfqpoint{0.680174in}{0.822441in}}%
\pgfpathlineto{\pgfqpoint{0.680299in}{0.822896in}}%
\pgfpathlineto{\pgfqpoint{0.681052in}{0.822091in}}%
\pgfpathlineto{\pgfqpoint{0.681679in}{0.819705in}}%
\pgfpathlineto{\pgfqpoint{0.682306in}{0.820740in}}%
\pgfpathlineto{\pgfqpoint{0.683812in}{0.820072in}}%
\pgfpathlineto{\pgfqpoint{0.684063in}{0.820364in}}%
\pgfpathlineto{\pgfqpoint{0.684815in}{0.820890in}}%
\pgfpathlineto{\pgfqpoint{0.685192in}{0.820342in}}%
\pgfpathlineto{\pgfqpoint{0.685693in}{0.820040in}}%
\pgfpathlineto{\pgfqpoint{0.686070in}{0.820909in}}%
\pgfpathlineto{\pgfqpoint{0.686822in}{0.821608in}}%
\pgfpathlineto{\pgfqpoint{0.687324in}{0.821236in}}%
\pgfpathlineto{\pgfqpoint{0.690084in}{0.819746in}}%
\pgfpathlineto{\pgfqpoint{0.690210in}{0.819939in}}%
\pgfpathlineto{\pgfqpoint{0.692468in}{0.822962in}}%
\pgfpathlineto{\pgfqpoint{0.693597in}{0.824014in}}%
\pgfpathlineto{\pgfqpoint{0.694475in}{0.823032in}}%
\pgfpathlineto{\pgfqpoint{0.695729in}{0.822276in}}%
\pgfpathlineto{\pgfqpoint{0.696106in}{0.823551in}}%
\pgfpathlineto{\pgfqpoint{0.696858in}{0.822637in}}%
\pgfpathlineto{\pgfqpoint{0.697737in}{0.822079in}}%
\pgfpathlineto{\pgfqpoint{0.697987in}{0.822481in}}%
\pgfpathlineto{\pgfqpoint{0.699116in}{0.821683in}}%
\pgfpathlineto{\pgfqpoint{0.699367in}{0.821115in}}%
\pgfpathlineto{\pgfqpoint{0.699995in}{0.822474in}}%
\pgfpathlineto{\pgfqpoint{0.700371in}{0.823442in}}%
\pgfpathlineto{\pgfqpoint{0.700998in}{0.822358in}}%
\pgfpathlineto{\pgfqpoint{0.703633in}{0.819142in}}%
\pgfpathlineto{\pgfqpoint{0.703758in}{0.819590in}}%
\pgfpathlineto{\pgfqpoint{0.703884in}{0.819812in}}%
\pgfpathlineto{\pgfqpoint{0.704009in}{0.819096in}}%
\pgfpathlineto{\pgfqpoint{0.704636in}{0.819257in}}%
\pgfpathlineto{\pgfqpoint{0.705640in}{0.819213in}}%
\pgfpathlineto{\pgfqpoint{0.705765in}{0.819469in}}%
\pgfpathlineto{\pgfqpoint{0.708149in}{0.821608in}}%
\pgfpathlineto{\pgfqpoint{0.708776in}{0.820444in}}%
\pgfpathlineto{\pgfqpoint{0.713669in}{0.820077in}}%
\pgfpathlineto{\pgfqpoint{0.715927in}{0.822054in}}%
\pgfpathlineto{\pgfqpoint{0.716178in}{0.821686in}}%
\pgfpathlineto{\pgfqpoint{0.717056in}{0.820906in}}%
\pgfpathlineto{\pgfqpoint{0.717432in}{0.821320in}}%
\pgfpathlineto{\pgfqpoint{0.718310in}{0.820779in}}%
\pgfpathlineto{\pgfqpoint{0.720568in}{0.818684in}}%
\pgfpathlineto{\pgfqpoint{0.721948in}{0.819242in}}%
\pgfpathlineto{\pgfqpoint{0.723077in}{0.819993in}}%
\pgfpathlineto{\pgfqpoint{0.723203in}{0.819897in}}%
\pgfpathlineto{\pgfqpoint{0.723579in}{0.819545in}}%
\pgfpathlineto{\pgfqpoint{0.724206in}{0.820362in}}%
\pgfpathlineto{\pgfqpoint{0.725461in}{0.820781in}}%
\pgfpathlineto{\pgfqpoint{0.725586in}{0.820609in}}%
\pgfpathlineto{\pgfqpoint{0.726088in}{0.821628in}}%
\pgfpathlineto{\pgfqpoint{0.727719in}{0.823601in}}%
\pgfpathlineto{\pgfqpoint{0.727970in}{0.823004in}}%
\pgfpathlineto{\pgfqpoint{0.729601in}{0.820989in}}%
\pgfpathlineto{\pgfqpoint{0.730479in}{0.822459in}}%
\pgfpathlineto{\pgfqpoint{0.733866in}{0.829209in}}%
\pgfpathlineto{\pgfqpoint{0.734618in}{0.827252in}}%
\pgfpathlineto{\pgfqpoint{0.736877in}{0.823012in}}%
\pgfpathlineto{\pgfqpoint{0.737002in}{0.823094in}}%
\pgfpathlineto{\pgfqpoint{0.737880in}{0.823370in}}%
\pgfpathlineto{\pgfqpoint{0.738006in}{0.823768in}}%
\pgfpathlineto{\pgfqpoint{0.740013in}{0.825566in}}%
\pgfpathlineto{\pgfqpoint{0.740264in}{0.825184in}}%
\pgfpathlineto{\pgfqpoint{0.742773in}{0.822545in}}%
\pgfpathlineto{\pgfqpoint{0.743776in}{0.823055in}}%
\pgfpathlineto{\pgfqpoint{0.748042in}{0.825958in}}%
\pgfpathlineto{\pgfqpoint{0.749547in}{0.823824in}}%
\pgfpathlineto{\pgfqpoint{0.750174in}{0.824492in}}%
\pgfpathlineto{\pgfqpoint{0.752056in}{0.826948in}}%
\pgfpathlineto{\pgfqpoint{0.753561in}{0.827411in}}%
\pgfpathlineto{\pgfqpoint{0.753687in}{0.827221in}}%
\pgfpathlineto{\pgfqpoint{0.757701in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{0.757827in}{0.821588in}}%
\pgfpathlineto{\pgfqpoint{0.759959in}{0.825786in}}%
\pgfpathlineto{\pgfqpoint{0.761214in}{0.824259in}}%
\pgfpathlineto{\pgfqpoint{0.762468in}{0.822816in}}%
\pgfpathlineto{\pgfqpoint{0.762719in}{0.823021in}}%
\pgfpathlineto{\pgfqpoint{0.766106in}{0.825943in}}%
\pgfpathlineto{\pgfqpoint{0.766733in}{0.825176in}}%
\pgfpathlineto{\pgfqpoint{0.767737in}{0.820522in}}%
\pgfpathlineto{\pgfqpoint{0.768615in}{0.814071in}}%
\pgfpathlineto{\pgfqpoint{0.768991in}{0.816635in}}%
\pgfpathlineto{\pgfqpoint{0.769744in}{0.824711in}}%
\pgfpathlineto{\pgfqpoint{0.770246in}{0.820120in}}%
\pgfpathlineto{\pgfqpoint{0.771500in}{0.793743in}}%
\pgfpathlineto{\pgfqpoint{0.772128in}{0.800999in}}%
\pgfpathlineto{\pgfqpoint{0.773006in}{0.812362in}}%
\pgfpathlineto{\pgfqpoint{0.773508in}{0.806414in}}%
\pgfpathlineto{\pgfqpoint{0.774637in}{0.789379in}}%
\pgfpathlineto{\pgfqpoint{0.775138in}{0.793619in}}%
\pgfpathlineto{\pgfqpoint{0.775766in}{0.800571in}}%
\pgfpathlineto{\pgfqpoint{0.776267in}{0.796736in}}%
\pgfpathlineto{\pgfqpoint{0.777522in}{0.783483in}}%
\pgfpathlineto{\pgfqpoint{0.778024in}{0.787334in}}%
\pgfpathlineto{\pgfqpoint{0.779278in}{0.800102in}}%
\pgfpathlineto{\pgfqpoint{0.779905in}{0.797637in}}%
\pgfpathlineto{\pgfqpoint{0.781160in}{0.792029in}}%
\pgfpathlineto{\pgfqpoint{0.781411in}{0.793043in}}%
\pgfpathlineto{\pgfqpoint{0.783042in}{0.809960in}}%
\pgfpathlineto{\pgfqpoint{0.783669in}{0.808038in}}%
\pgfpathlineto{\pgfqpoint{0.784798in}{0.794226in}}%
\pgfpathlineto{\pgfqpoint{0.785425in}{0.799128in}}%
\pgfpathlineto{\pgfqpoint{0.786178in}{0.805600in}}%
\pgfpathlineto{\pgfqpoint{0.786680in}{0.803067in}}%
\pgfpathlineto{\pgfqpoint{0.787683in}{0.797510in}}%
\pgfpathlineto{\pgfqpoint{0.788185in}{0.799205in}}%
\pgfpathlineto{\pgfqpoint{0.789063in}{0.803425in}}%
\pgfpathlineto{\pgfqpoint{0.789691in}{0.801539in}}%
\pgfpathlineto{\pgfqpoint{0.790945in}{0.793773in}}%
\pgfpathlineto{\pgfqpoint{0.791698in}{0.798075in}}%
\pgfpathlineto{\pgfqpoint{0.795963in}{0.836029in}}%
\pgfpathlineto{\pgfqpoint{0.796590in}{0.832426in}}%
\pgfpathlineto{\pgfqpoint{0.798096in}{0.828711in}}%
\pgfpathlineto{\pgfqpoint{0.798848in}{0.817925in}}%
\pgfpathlineto{\pgfqpoint{0.800228in}{0.775975in}}%
\pgfpathlineto{\pgfqpoint{0.800730in}{0.786904in}}%
\pgfpathlineto{\pgfqpoint{0.801608in}{0.812047in}}%
\pgfpathlineto{\pgfqpoint{0.802110in}{0.805979in}}%
\pgfpathlineto{\pgfqpoint{0.803364in}{0.788668in}}%
\pgfpathlineto{\pgfqpoint{0.803866in}{0.789703in}}%
\pgfpathlineto{\pgfqpoint{0.804744in}{0.792801in}}%
\pgfpathlineto{\pgfqpoint{0.805121in}{0.790596in}}%
\pgfpathlineto{\pgfqpoint{0.806250in}{0.780536in}}%
\pgfpathlineto{\pgfqpoint{0.806752in}{0.783339in}}%
\pgfpathlineto{\pgfqpoint{0.808759in}{0.804438in}}%
\pgfpathlineto{\pgfqpoint{0.809135in}{0.802362in}}%
\pgfpathlineto{\pgfqpoint{0.810013in}{0.796730in}}%
\pgfpathlineto{\pgfqpoint{0.810515in}{0.799222in}}%
\pgfpathlineto{\pgfqpoint{0.811393in}{0.803133in}}%
\pgfpathlineto{\pgfqpoint{0.811895in}{0.801979in}}%
\pgfpathlineto{\pgfqpoint{0.812773in}{0.799410in}}%
\pgfpathlineto{\pgfqpoint{0.813275in}{0.801323in}}%
\pgfpathlineto{\pgfqpoint{0.814906in}{0.813738in}}%
\pgfpathlineto{\pgfqpoint{0.816662in}{0.819472in}}%
\pgfpathlineto{\pgfqpoint{0.817289in}{0.821423in}}%
\pgfpathlineto{\pgfqpoint{0.817791in}{0.819555in}}%
\pgfpathlineto{\pgfqpoint{0.819547in}{0.810818in}}%
\pgfpathlineto{\pgfqpoint{0.819798in}{0.811624in}}%
\pgfpathlineto{\pgfqpoint{0.821555in}{0.814744in}}%
\pgfpathlineto{\pgfqpoint{0.823687in}{0.820128in}}%
\pgfpathlineto{\pgfqpoint{0.824565in}{0.818554in}}%
\pgfpathlineto{\pgfqpoint{0.826071in}{0.818010in}}%
\pgfpathlineto{\pgfqpoint{0.826949in}{0.817878in}}%
\pgfpathlineto{\pgfqpoint{0.827827in}{0.816898in}}%
\pgfpathlineto{\pgfqpoint{0.828203in}{0.817314in}}%
\pgfpathlineto{\pgfqpoint{0.829709in}{0.818999in}}%
\pgfpathlineto{\pgfqpoint{0.830210in}{0.818277in}}%
\pgfpathlineto{\pgfqpoint{0.832469in}{0.814580in}}%
\pgfpathlineto{\pgfqpoint{0.832719in}{0.814814in}}%
\pgfpathlineto{\pgfqpoint{0.835228in}{0.818374in}}%
\pgfpathlineto{\pgfqpoint{0.836859in}{0.816783in}}%
\pgfpathlineto{\pgfqpoint{0.837110in}{0.816778in}}%
\pgfpathlineto{\pgfqpoint{0.837487in}{0.816032in}}%
\pgfpathlineto{\pgfqpoint{0.837863in}{0.815200in}}%
\pgfpathlineto{\pgfqpoint{0.838490in}{0.815992in}}%
\pgfpathlineto{\pgfqpoint{0.838616in}{0.816329in}}%
\pgfpathlineto{\pgfqpoint{0.839368in}{0.815176in}}%
\pgfpathlineto{\pgfqpoint{0.842128in}{0.811881in}}%
\pgfpathlineto{\pgfqpoint{0.842254in}{0.811986in}}%
\pgfpathlineto{\pgfqpoint{0.849780in}{0.818053in}}%
\pgfpathlineto{\pgfqpoint{0.850031in}{0.817127in}}%
\pgfpathlineto{\pgfqpoint{0.852540in}{0.811107in}}%
\pgfpathlineto{\pgfqpoint{0.853168in}{0.811538in}}%
\pgfpathlineto{\pgfqpoint{0.854924in}{0.814527in}}%
\pgfpathlineto{\pgfqpoint{0.857307in}{0.812705in}}%
\pgfpathlineto{\pgfqpoint{0.859189in}{0.808815in}}%
\pgfpathlineto{\pgfqpoint{0.860067in}{0.810525in}}%
\pgfpathlineto{\pgfqpoint{0.862576in}{0.814810in}}%
\pgfpathlineto{\pgfqpoint{0.862827in}{0.813198in}}%
\pgfpathlineto{\pgfqpoint{0.864082in}{0.789569in}}%
\pgfpathlineto{\pgfqpoint{0.864583in}{0.799868in}}%
\pgfpathlineto{\pgfqpoint{0.865712in}{0.837722in}}%
\pgfpathlineto{\pgfqpoint{0.866214in}{0.828650in}}%
\pgfpathlineto{\pgfqpoint{0.867218in}{0.797872in}}%
\pgfpathlineto{\pgfqpoint{0.867845in}{0.807948in}}%
\pgfpathlineto{\pgfqpoint{0.868974in}{0.828704in}}%
\pgfpathlineto{\pgfqpoint{0.869351in}{0.824857in}}%
\pgfpathlineto{\pgfqpoint{0.870480in}{0.803786in}}%
\pgfpathlineto{\pgfqpoint{0.871107in}{0.811804in}}%
\pgfpathlineto{\pgfqpoint{0.871985in}{0.824547in}}%
\pgfpathlineto{\pgfqpoint{0.872487in}{0.820349in}}%
\pgfpathlineto{\pgfqpoint{0.873616in}{0.812739in}}%
\pgfpathlineto{\pgfqpoint{0.873992in}{0.813920in}}%
\pgfpathlineto{\pgfqpoint{0.875121in}{0.817622in}}%
\pgfpathlineto{\pgfqpoint{0.875372in}{0.816703in}}%
\pgfpathlineto{\pgfqpoint{0.880265in}{0.778191in}}%
\pgfpathlineto{\pgfqpoint{0.880766in}{0.778983in}}%
\pgfpathlineto{\pgfqpoint{0.881644in}{0.776054in}}%
\pgfpathlineto{\pgfqpoint{0.882272in}{0.774089in}}%
\pgfpathlineto{\pgfqpoint{0.882774in}{0.776006in}}%
\pgfpathlineto{\pgfqpoint{0.884404in}{0.780324in}}%
\pgfpathlineto{\pgfqpoint{0.884655in}{0.780006in}}%
\pgfpathlineto{\pgfqpoint{0.885408in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{0.885784in}{0.780069in}}%
\pgfpathlineto{\pgfqpoint{0.886286in}{0.783253in}}%
\pgfpathlineto{\pgfqpoint{0.886788in}{0.779760in}}%
\pgfpathlineto{\pgfqpoint{0.888168in}{0.763266in}}%
\pgfpathlineto{\pgfqpoint{0.889046in}{0.767889in}}%
\pgfpathlineto{\pgfqpoint{0.889422in}{0.768563in}}%
\pgfpathlineto{\pgfqpoint{0.889924in}{0.767075in}}%
\pgfpathlineto{\pgfqpoint{0.890050in}{0.766875in}}%
\pgfpathlineto{\pgfqpoint{0.890426in}{0.767972in}}%
\pgfpathlineto{\pgfqpoint{0.891053in}{0.771547in}}%
\pgfpathlineto{\pgfqpoint{0.892308in}{0.789623in}}%
\pgfpathlineto{\pgfqpoint{0.894315in}{0.871234in}}%
\pgfpathlineto{\pgfqpoint{0.894942in}{0.850278in}}%
\pgfpathlineto{\pgfqpoint{0.895569in}{0.831634in}}%
\pgfpathlineto{\pgfqpoint{0.896071in}{0.843402in}}%
\pgfpathlineto{\pgfqpoint{0.897075in}{0.869345in}}%
\pgfpathlineto{\pgfqpoint{0.897576in}{0.863904in}}%
\pgfpathlineto{\pgfqpoint{0.898831in}{0.837874in}}%
\pgfpathlineto{\pgfqpoint{0.899458in}{0.845574in}}%
\pgfpathlineto{\pgfqpoint{0.900587in}{0.865921in}}%
\pgfpathlineto{\pgfqpoint{0.901089in}{0.860013in}}%
\pgfpathlineto{\pgfqpoint{0.902218in}{0.838379in}}%
\pgfpathlineto{\pgfqpoint{0.902845in}{0.844228in}}%
\pgfpathlineto{\pgfqpoint{0.903347in}{0.847579in}}%
\pgfpathlineto{\pgfqpoint{0.903974in}{0.844599in}}%
\pgfpathlineto{\pgfqpoint{0.908741in}{0.818497in}}%
\pgfpathlineto{\pgfqpoint{0.909369in}{0.821931in}}%
\pgfpathlineto{\pgfqpoint{0.910247in}{0.825740in}}%
\pgfpathlineto{\pgfqpoint{0.910749in}{0.824838in}}%
\pgfpathlineto{\pgfqpoint{0.911501in}{0.822977in}}%
\pgfpathlineto{\pgfqpoint{0.912003in}{0.823919in}}%
\pgfpathlineto{\pgfqpoint{0.913132in}{0.829646in}}%
\pgfpathlineto{\pgfqpoint{0.913634in}{0.827585in}}%
\pgfpathlineto{\pgfqpoint{0.915014in}{0.822606in}}%
\pgfpathlineto{\pgfqpoint{0.915265in}{0.823226in}}%
\pgfpathlineto{\pgfqpoint{0.916519in}{0.830347in}}%
\pgfpathlineto{\pgfqpoint{0.917147in}{0.827983in}}%
\pgfpathlineto{\pgfqpoint{0.918276in}{0.824065in}}%
\pgfpathlineto{\pgfqpoint{0.918903in}{0.825707in}}%
\pgfpathlineto{\pgfqpoint{0.919405in}{0.827865in}}%
\pgfpathlineto{\pgfqpoint{0.919906in}{0.826515in}}%
\pgfpathlineto{\pgfqpoint{0.922666in}{0.816093in}}%
\pgfpathlineto{\pgfqpoint{0.924046in}{0.814158in}}%
\pgfpathlineto{\pgfqpoint{0.924548in}{0.815338in}}%
\pgfpathlineto{\pgfqpoint{0.925928in}{0.817408in}}%
\pgfpathlineto{\pgfqpoint{0.926179in}{0.817020in}}%
\pgfpathlineto{\pgfqpoint{0.930319in}{0.808725in}}%
\pgfpathlineto{\pgfqpoint{0.930444in}{0.808985in}}%
\pgfpathlineto{\pgfqpoint{0.931448in}{0.808165in}}%
\pgfpathlineto{\pgfqpoint{0.932326in}{0.807637in}}%
\pgfpathlineto{\pgfqpoint{0.932828in}{0.808077in}}%
\pgfpathlineto{\pgfqpoint{0.933706in}{0.809162in}}%
\pgfpathlineto{\pgfqpoint{0.934082in}{0.808697in}}%
\pgfpathlineto{\pgfqpoint{0.935964in}{0.807648in}}%
\pgfpathlineto{\pgfqpoint{0.936089in}{0.807863in}}%
\pgfpathlineto{\pgfqpoint{0.936967in}{0.809256in}}%
\pgfpathlineto{\pgfqpoint{0.937344in}{0.807877in}}%
\pgfpathlineto{\pgfqpoint{0.937971in}{0.805987in}}%
\pgfpathlineto{\pgfqpoint{0.938473in}{0.807815in}}%
\pgfpathlineto{\pgfqpoint{0.939727in}{0.812724in}}%
\pgfpathlineto{\pgfqpoint{0.940229in}{0.812337in}}%
\pgfpathlineto{\pgfqpoint{0.940731in}{0.812302in}}%
\pgfpathlineto{\pgfqpoint{0.940982in}{0.811684in}}%
\pgfpathlineto{\pgfqpoint{0.941734in}{0.810568in}}%
\pgfpathlineto{\pgfqpoint{0.942236in}{0.811492in}}%
\pgfpathlineto{\pgfqpoint{0.942864in}{0.812223in}}%
\pgfpathlineto{\pgfqpoint{0.943491in}{0.811530in}}%
\pgfpathlineto{\pgfqpoint{0.943993in}{0.811617in}}%
\pgfpathlineto{\pgfqpoint{0.944369in}{0.812090in}}%
\pgfpathlineto{\pgfqpoint{0.945623in}{0.815220in}}%
\pgfpathlineto{\pgfqpoint{0.946376in}{0.814207in}}%
\pgfpathlineto{\pgfqpoint{0.947631in}{0.812207in}}%
\pgfpathlineto{\pgfqpoint{0.948132in}{0.813250in}}%
\pgfpathlineto{\pgfqpoint{0.948885in}{0.815497in}}%
\pgfpathlineto{\pgfqpoint{0.949387in}{0.814209in}}%
\pgfpathlineto{\pgfqpoint{0.951269in}{0.805506in}}%
\pgfpathlineto{\pgfqpoint{0.951896in}{0.806957in}}%
\pgfpathlineto{\pgfqpoint{0.952272in}{0.807605in}}%
\pgfpathlineto{\pgfqpoint{0.952774in}{0.806521in}}%
\pgfpathlineto{\pgfqpoint{0.956161in}{0.795466in}}%
\pgfpathlineto{\pgfqpoint{0.956287in}{0.794567in}}%
\pgfpathlineto{\pgfqpoint{0.956788in}{0.797881in}}%
\pgfpathlineto{\pgfqpoint{0.957917in}{0.814352in}}%
\pgfpathlineto{\pgfqpoint{0.958419in}{0.805158in}}%
\pgfpathlineto{\pgfqpoint{0.959674in}{0.763602in}}%
\pgfpathlineto{\pgfqpoint{0.960175in}{0.773629in}}%
\pgfpathlineto{\pgfqpoint{0.961054in}{0.797314in}}%
\pgfpathlineto{\pgfqpoint{0.961555in}{0.790000in}}%
\pgfpathlineto{\pgfqpoint{0.962684in}{0.767194in}}%
\pgfpathlineto{\pgfqpoint{0.963186in}{0.771211in}}%
\pgfpathlineto{\pgfqpoint{0.964692in}{0.792719in}}%
\pgfpathlineto{\pgfqpoint{0.965319in}{0.786748in}}%
\pgfpathlineto{\pgfqpoint{0.966072in}{0.776648in}}%
\pgfpathlineto{\pgfqpoint{0.966573in}{0.780524in}}%
\pgfpathlineto{\pgfqpoint{0.967828in}{0.802416in}}%
\pgfpathlineto{\pgfqpoint{0.968330in}{0.796621in}}%
\pgfpathlineto{\pgfqpoint{0.969333in}{0.783242in}}%
\pgfpathlineto{\pgfqpoint{0.969835in}{0.787395in}}%
\pgfpathlineto{\pgfqpoint{0.971089in}{0.802333in}}%
\pgfpathlineto{\pgfqpoint{0.971717in}{0.800020in}}%
\pgfpathlineto{\pgfqpoint{0.972595in}{0.795369in}}%
\pgfpathlineto{\pgfqpoint{0.973097in}{0.797726in}}%
\pgfpathlineto{\pgfqpoint{0.974602in}{0.808527in}}%
\pgfpathlineto{\pgfqpoint{0.974978in}{0.806893in}}%
\pgfpathlineto{\pgfqpoint{0.976358in}{0.800939in}}%
\pgfpathlineto{\pgfqpoint{0.976484in}{0.801729in}}%
\pgfpathlineto{\pgfqpoint{0.977362in}{0.806828in}}%
\pgfpathlineto{\pgfqpoint{0.978115in}{0.804974in}}%
\pgfpathlineto{\pgfqpoint{0.979244in}{0.799200in}}%
\pgfpathlineto{\pgfqpoint{0.979620in}{0.800797in}}%
\pgfpathlineto{\pgfqpoint{0.981376in}{0.818979in}}%
\pgfpathlineto{\pgfqpoint{0.982004in}{0.814323in}}%
\pgfpathlineto{\pgfqpoint{0.982631in}{0.810952in}}%
\pgfpathlineto{\pgfqpoint{0.983133in}{0.812729in}}%
\pgfpathlineto{\pgfqpoint{0.984262in}{0.822064in}}%
\pgfpathlineto{\pgfqpoint{0.984763in}{0.817352in}}%
\pgfpathlineto{\pgfqpoint{0.985642in}{0.809145in}}%
\pgfpathlineto{\pgfqpoint{0.985767in}{0.813187in}}%
\pgfpathlineto{\pgfqpoint{0.989907in}{0.991499in}}%
\pgfpathlineto{\pgfqpoint{0.990660in}{0.956245in}}%
\pgfpathlineto{\pgfqpoint{0.992039in}{0.891427in}}%
\pgfpathlineto{\pgfqpoint{0.992416in}{0.902745in}}%
\pgfpathlineto{\pgfqpoint{0.993545in}{0.955815in}}%
\pgfpathlineto{\pgfqpoint{0.994047in}{0.942614in}}%
\pgfpathlineto{\pgfqpoint{0.995677in}{0.854100in}}%
\pgfpathlineto{\pgfqpoint{0.996305in}{0.869767in}}%
\pgfpathlineto{\pgfqpoint{0.996806in}{0.878732in}}%
\pgfpathlineto{\pgfqpoint{0.997308in}{0.868967in}}%
\pgfpathlineto{\pgfqpoint{0.998814in}{0.810946in}}%
\pgfpathlineto{\pgfqpoint{0.999441in}{0.829106in}}%
\pgfpathlineto{\pgfqpoint{1.000068in}{0.844444in}}%
\pgfpathlineto{\pgfqpoint{1.000570in}{0.834480in}}%
\pgfpathlineto{\pgfqpoint{1.001950in}{0.801438in}}%
\pgfpathlineto{\pgfqpoint{1.002326in}{0.806092in}}%
\pgfpathlineto{\pgfqpoint{1.003330in}{0.824794in}}%
\pgfpathlineto{\pgfqpoint{1.003957in}{0.819183in}}%
\pgfpathlineto{\pgfqpoint{1.004961in}{0.811565in}}%
\pgfpathlineto{\pgfqpoint{1.005462in}{0.813175in}}%
\pgfpathlineto{\pgfqpoint{1.006842in}{0.825385in}}%
\pgfpathlineto{\pgfqpoint{1.007470in}{0.819260in}}%
\pgfpathlineto{\pgfqpoint{1.008599in}{0.811154in}}%
\pgfpathlineto{\pgfqpoint{1.008975in}{0.813245in}}%
\pgfpathlineto{\pgfqpoint{1.010104in}{0.816134in}}%
\pgfpathlineto{\pgfqpoint{1.010480in}{0.815277in}}%
\pgfpathlineto{\pgfqpoint{1.011860in}{0.806917in}}%
\pgfpathlineto{\pgfqpoint{1.012613in}{0.809220in}}%
\pgfpathlineto{\pgfqpoint{1.013115in}{0.809766in}}%
\pgfpathlineto{\pgfqpoint{1.013491in}{0.808723in}}%
\pgfpathlineto{\pgfqpoint{1.015122in}{0.798324in}}%
\pgfpathlineto{\pgfqpoint{1.015624in}{0.800804in}}%
\pgfpathlineto{\pgfqpoint{1.016126in}{0.802623in}}%
\pgfpathlineto{\pgfqpoint{1.016627in}{0.800401in}}%
\pgfpathlineto{\pgfqpoint{1.017380in}{0.797329in}}%
\pgfpathlineto{\pgfqpoint{1.018133in}{0.798400in}}%
\pgfpathlineto{\pgfqpoint{1.019387in}{0.800845in}}%
\pgfpathlineto{\pgfqpoint{1.021269in}{0.805612in}}%
\pgfpathlineto{\pgfqpoint{1.026162in}{0.787172in}}%
\pgfpathlineto{\pgfqpoint{1.027040in}{0.789806in}}%
\pgfpathlineto{\pgfqpoint{1.029047in}{0.794624in}}%
\pgfpathlineto{\pgfqpoint{1.029298in}{0.793739in}}%
\pgfpathlineto{\pgfqpoint{1.029674in}{0.793155in}}%
\pgfpathlineto{\pgfqpoint{1.030301in}{0.794147in}}%
\pgfpathlineto{\pgfqpoint{1.031430in}{0.797438in}}%
\pgfpathlineto{\pgfqpoint{1.031932in}{0.796463in}}%
\pgfpathlineto{\pgfqpoint{1.033814in}{0.790435in}}%
\pgfpathlineto{\pgfqpoint{1.034065in}{0.790812in}}%
\pgfpathlineto{\pgfqpoint{1.035319in}{0.791714in}}%
\pgfpathlineto{\pgfqpoint{1.035696in}{0.790504in}}%
\pgfpathlineto{\pgfqpoint{1.036323in}{0.789097in}}%
\pgfpathlineto{\pgfqpoint{1.036825in}{0.789818in}}%
\pgfpathlineto{\pgfqpoint{1.038706in}{0.795487in}}%
\pgfpathlineto{\pgfqpoint{1.039208in}{0.795099in}}%
\pgfpathlineto{\pgfqpoint{1.039459in}{0.795039in}}%
\pgfpathlineto{\pgfqpoint{1.039710in}{0.795468in}}%
\pgfpathlineto{\pgfqpoint{1.041341in}{0.802950in}}%
\pgfpathlineto{\pgfqpoint{1.041843in}{0.801703in}}%
\pgfpathlineto{\pgfqpoint{1.043223in}{0.799390in}}%
\pgfpathlineto{\pgfqpoint{1.043348in}{0.799454in}}%
\pgfpathlineto{\pgfqpoint{1.044101in}{0.801766in}}%
\pgfpathlineto{\pgfqpoint{1.044728in}{0.800560in}}%
\pgfpathlineto{\pgfqpoint{1.046233in}{0.797623in}}%
\pgfpathlineto{\pgfqpoint{1.046610in}{0.798421in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{0.800581in}}%
\pgfpathlineto{\pgfqpoint{1.048366in}{0.799344in}}%
\pgfpathlineto{\pgfqpoint{1.049244in}{0.799382in}}%
\pgfpathlineto{\pgfqpoint{1.049495in}{0.799842in}}%
\pgfpathlineto{\pgfqpoint{1.049620in}{0.799821in}}%
\pgfpathlineto{\pgfqpoint{1.050122in}{0.803871in}}%
\pgfpathlineto{\pgfqpoint{1.050749in}{0.801320in}}%
\pgfpathlineto{\pgfqpoint{1.052129in}{0.782774in}}%
\pgfpathlineto{\pgfqpoint{1.052631in}{0.793889in}}%
\pgfpathlineto{\pgfqpoint{1.053760in}{0.840276in}}%
\pgfpathlineto{\pgfqpoint{1.054388in}{0.825692in}}%
\pgfpathlineto{\pgfqpoint{1.055266in}{0.796421in}}%
\pgfpathlineto{\pgfqpoint{1.055767in}{0.806357in}}%
\pgfpathlineto{\pgfqpoint{1.057147in}{0.843661in}}%
\pgfpathlineto{\pgfqpoint{1.057649in}{0.835730in}}%
\pgfpathlineto{\pgfqpoint{1.058527in}{0.820303in}}%
\pgfpathlineto{\pgfqpoint{1.059029in}{0.826603in}}%
\pgfpathlineto{\pgfqpoint{1.060158in}{0.844650in}}%
\pgfpathlineto{\pgfqpoint{1.060660in}{0.840304in}}%
\pgfpathlineto{\pgfqpoint{1.061413in}{0.832912in}}%
\pgfpathlineto{\pgfqpoint{1.062040in}{0.835197in}}%
\pgfpathlineto{\pgfqpoint{1.063545in}{0.842187in}}%
\pgfpathlineto{\pgfqpoint{1.064047in}{0.841196in}}%
\pgfpathlineto{\pgfqpoint{1.066054in}{0.834342in}}%
\pgfpathlineto{\pgfqpoint{1.066556in}{0.832407in}}%
\pgfpathlineto{\pgfqpoint{1.070696in}{0.807644in}}%
\pgfpathlineto{\pgfqpoint{1.071323in}{0.805633in}}%
\pgfpathlineto{\pgfqpoint{1.073205in}{0.793415in}}%
\pgfpathlineto{\pgfqpoint{1.074334in}{0.795356in}}%
\pgfpathlineto{\pgfqpoint{1.075087in}{0.792473in}}%
\pgfpathlineto{\pgfqpoint{1.076592in}{0.780264in}}%
\pgfpathlineto{\pgfqpoint{1.077345in}{0.781397in}}%
\pgfpathlineto{\pgfqpoint{1.077846in}{0.779095in}}%
\pgfpathlineto{\pgfqpoint{1.078474in}{0.775657in}}%
\pgfpathlineto{\pgfqpoint{1.078975in}{0.777847in}}%
\pgfpathlineto{\pgfqpoint{1.079603in}{0.784389in}}%
\pgfpathlineto{\pgfqpoint{1.079979in}{0.777814in}}%
\pgfpathlineto{\pgfqpoint{1.080983in}{0.766822in}}%
\pgfpathlineto{\pgfqpoint{1.081610in}{0.769360in}}%
\pgfpathlineto{\pgfqpoint{1.082363in}{0.770520in}}%
\pgfpathlineto{\pgfqpoint{1.082613in}{0.768858in}}%
\pgfpathlineto{\pgfqpoint{1.083492in}{0.754185in}}%
\pgfpathlineto{\pgfqpoint{1.083993in}{0.760581in}}%
\pgfpathlineto{\pgfqpoint{1.085750in}{0.800714in}}%
\pgfpathlineto{\pgfqpoint{1.086377in}{0.793379in}}%
\pgfpathlineto{\pgfqpoint{1.087004in}{0.785756in}}%
\pgfpathlineto{\pgfqpoint{1.087506in}{0.791392in}}%
\pgfpathlineto{\pgfqpoint{1.088635in}{0.808272in}}%
\pgfpathlineto{\pgfqpoint{1.089137in}{0.805530in}}%
\pgfpathlineto{\pgfqpoint{1.090391in}{0.793591in}}%
\pgfpathlineto{\pgfqpoint{1.090893in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{1.092022in}{0.812600in}}%
\pgfpathlineto{\pgfqpoint{1.092524in}{0.808674in}}%
\pgfpathlineto{\pgfqpoint{1.093402in}{0.803373in}}%
\pgfpathlineto{\pgfqpoint{1.093778in}{0.805460in}}%
\pgfpathlineto{\pgfqpoint{1.094782in}{0.812825in}}%
\pgfpathlineto{\pgfqpoint{1.095409in}{0.810372in}}%
\pgfpathlineto{\pgfqpoint{1.096413in}{0.803917in}}%
\pgfpathlineto{\pgfqpoint{1.096915in}{0.805167in}}%
\pgfpathlineto{\pgfqpoint{1.098420in}{0.809082in}}%
\pgfpathlineto{\pgfqpoint{1.098671in}{0.808202in}}%
\pgfpathlineto{\pgfqpoint{1.099800in}{0.801901in}}%
\pgfpathlineto{\pgfqpoint{1.100427in}{0.804290in}}%
\pgfpathlineto{\pgfqpoint{1.101682in}{0.812786in}}%
\pgfpathlineto{\pgfqpoint{1.102309in}{0.811538in}}%
\pgfpathlineto{\pgfqpoint{1.103187in}{0.813885in}}%
\pgfpathlineto{\pgfqpoint{1.105320in}{0.821755in}}%
\pgfpathlineto{\pgfqpoint{1.105822in}{0.820621in}}%
\pgfpathlineto{\pgfqpoint{1.106323in}{0.819955in}}%
\pgfpathlineto{\pgfqpoint{1.106825in}{0.821016in}}%
\pgfpathlineto{\pgfqpoint{1.108330in}{0.824063in}}%
\pgfpathlineto{\pgfqpoint{1.108707in}{0.823763in}}%
\pgfpathlineto{\pgfqpoint{1.109710in}{0.823352in}}%
\pgfpathlineto{\pgfqpoint{1.109836in}{0.823881in}}%
\pgfpathlineto{\pgfqpoint{1.113474in}{0.834151in}}%
\pgfpathlineto{\pgfqpoint{1.114352in}{0.835130in}}%
\pgfpathlineto{\pgfqpoint{1.114603in}{0.834485in}}%
\pgfpathlineto{\pgfqpoint{1.115732in}{0.830493in}}%
\pgfpathlineto{\pgfqpoint{1.116234in}{0.830784in}}%
\pgfpathlineto{\pgfqpoint{1.116610in}{0.831076in}}%
\pgfpathlineto{\pgfqpoint{1.117112in}{0.830131in}}%
\pgfpathlineto{\pgfqpoint{1.119495in}{0.826071in}}%
\pgfpathlineto{\pgfqpoint{1.119746in}{0.826576in}}%
\pgfpathlineto{\pgfqpoint{1.121252in}{0.827430in}}%
\pgfpathlineto{\pgfqpoint{1.122255in}{0.828273in}}%
\pgfpathlineto{\pgfqpoint{1.123259in}{0.830128in}}%
\pgfpathlineto{\pgfqpoint{1.124012in}{0.829091in}}%
\pgfpathlineto{\pgfqpoint{1.127399in}{0.824000in}}%
\pgfpathlineto{\pgfqpoint{1.129531in}{0.825736in}}%
\pgfpathlineto{\pgfqpoint{1.129657in}{0.825376in}}%
\pgfpathlineto{\pgfqpoint{1.135051in}{0.811429in}}%
\pgfpathlineto{\pgfqpoint{1.135553in}{0.809874in}}%
\pgfpathlineto{\pgfqpoint{1.136306in}{0.810650in}}%
\pgfpathlineto{\pgfqpoint{1.143080in}{0.809634in}}%
\pgfpathlineto{\pgfqpoint{1.143582in}{0.809382in}}%
\pgfpathlineto{\pgfqpoint{1.144711in}{0.801580in}}%
\pgfpathlineto{\pgfqpoint{1.144962in}{0.802102in}}%
\pgfpathlineto{\pgfqpoint{1.145965in}{0.810851in}}%
\pgfpathlineto{\pgfqpoint{1.146341in}{0.805796in}}%
\pgfpathlineto{\pgfqpoint{1.147847in}{0.757809in}}%
\pgfpathlineto{\pgfqpoint{1.148474in}{0.774503in}}%
\pgfpathlineto{\pgfqpoint{1.149352in}{0.795928in}}%
\pgfpathlineto{\pgfqpoint{1.149729in}{0.788550in}}%
\pgfpathlineto{\pgfqpoint{1.150983in}{0.757754in}}%
\pgfpathlineto{\pgfqpoint{1.151485in}{0.764926in}}%
\pgfpathlineto{\pgfqpoint{1.152488in}{0.778685in}}%
\pgfpathlineto{\pgfqpoint{1.152990in}{0.776211in}}%
\pgfpathlineto{\pgfqpoint{1.154245in}{0.753657in}}%
\pgfpathlineto{\pgfqpoint{1.154997in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{1.156001in}{0.773951in}}%
\pgfpathlineto{\pgfqpoint{1.156503in}{0.769938in}}%
\pgfpathlineto{\pgfqpoint{1.157381in}{0.758760in}}%
\pgfpathlineto{\pgfqpoint{1.157883in}{0.764490in}}%
\pgfpathlineto{\pgfqpoint{1.159514in}{0.782877in}}%
\pgfpathlineto{\pgfqpoint{1.159765in}{0.782250in}}%
\pgfpathlineto{\pgfqpoint{1.160768in}{0.778002in}}%
\pgfpathlineto{\pgfqpoint{1.161270in}{0.780127in}}%
\pgfpathlineto{\pgfqpoint{1.162148in}{0.786091in}}%
\pgfpathlineto{\pgfqpoint{1.162901in}{0.783568in}}%
\pgfpathlineto{\pgfqpoint{1.163904in}{0.777713in}}%
\pgfpathlineto{\pgfqpoint{1.164281in}{0.780438in}}%
\pgfpathlineto{\pgfqpoint{1.165284in}{0.792172in}}%
\pgfpathlineto{\pgfqpoint{1.165912in}{0.787238in}}%
\pgfpathlineto{\pgfqpoint{1.167041in}{0.776777in}}%
\pgfpathlineto{\pgfqpoint{1.167542in}{0.779570in}}%
\pgfpathlineto{\pgfqpoint{1.169173in}{0.794757in}}%
\pgfpathlineto{\pgfqpoint{1.169800in}{0.792320in}}%
\pgfpathlineto{\pgfqpoint{1.170428in}{0.788644in}}%
\pgfpathlineto{\pgfqpoint{1.170804in}{0.791125in}}%
\pgfpathlineto{\pgfqpoint{1.172309in}{0.806405in}}%
\pgfpathlineto{\pgfqpoint{1.172811in}{0.803627in}}%
\pgfpathlineto{\pgfqpoint{1.173689in}{0.795471in}}%
\pgfpathlineto{\pgfqpoint{1.173815in}{0.800885in}}%
\pgfpathlineto{\pgfqpoint{1.177955in}{1.012981in}}%
\pgfpathlineto{\pgfqpoint{1.178833in}{0.976130in}}%
\pgfpathlineto{\pgfqpoint{1.179585in}{0.945282in}}%
\pgfpathlineto{\pgfqpoint{1.180213in}{0.955476in}}%
\pgfpathlineto{\pgfqpoint{1.181593in}{1.015707in}}%
\pgfpathlineto{\pgfqpoint{1.182094in}{0.994582in}}%
\pgfpathlineto{\pgfqpoint{1.183474in}{0.885348in}}%
\pgfpathlineto{\pgfqpoint{1.184102in}{0.910843in}}%
\pgfpathlineto{\pgfqpoint{1.184729in}{0.931768in}}%
\pgfpathlineto{\pgfqpoint{1.185231in}{0.913427in}}%
\pgfpathlineto{\pgfqpoint{1.186736in}{0.822452in}}%
\pgfpathlineto{\pgfqpoint{1.187238in}{0.836126in}}%
\pgfpathlineto{\pgfqpoint{1.188241in}{0.876338in}}%
\pgfpathlineto{\pgfqpoint{1.188743in}{0.858247in}}%
\pgfpathlineto{\pgfqpoint{1.190123in}{0.788402in}}%
\pgfpathlineto{\pgfqpoint{1.190625in}{0.800332in}}%
\pgfpathlineto{\pgfqpoint{1.191754in}{0.821950in}}%
\pgfpathlineto{\pgfqpoint{1.192130in}{0.818986in}}%
\pgfpathlineto{\pgfqpoint{1.193510in}{0.803659in}}%
\pgfpathlineto{\pgfqpoint{1.193887in}{0.806487in}}%
\pgfpathlineto{\pgfqpoint{1.195267in}{0.832774in}}%
\pgfpathlineto{\pgfqpoint{1.196019in}{0.822093in}}%
\pgfpathlineto{\pgfqpoint{1.196897in}{0.808164in}}%
\pgfpathlineto{\pgfqpoint{1.197399in}{0.812120in}}%
\pgfpathlineto{\pgfqpoint{1.198528in}{0.826585in}}%
\pgfpathlineto{\pgfqpoint{1.199030in}{0.822340in}}%
\pgfpathlineto{\pgfqpoint{1.200284in}{0.812013in}}%
\pgfpathlineto{\pgfqpoint{1.200661in}{0.813200in}}%
\pgfpathlineto{\pgfqpoint{1.202041in}{0.824968in}}%
\pgfpathlineto{\pgfqpoint{1.202793in}{0.820172in}}%
\pgfpathlineto{\pgfqpoint{1.203421in}{0.817031in}}%
\pgfpathlineto{\pgfqpoint{1.204173in}{0.817273in}}%
\pgfpathlineto{\pgfqpoint{1.204675in}{0.815929in}}%
\pgfpathlineto{\pgfqpoint{1.207435in}{0.797212in}}%
\pgfpathlineto{\pgfqpoint{1.208564in}{0.800175in}}%
\pgfpathlineto{\pgfqpoint{1.208940in}{0.800612in}}%
\pgfpathlineto{\pgfqpoint{1.209442in}{0.799408in}}%
\pgfpathlineto{\pgfqpoint{1.209819in}{0.798979in}}%
\pgfpathlineto{\pgfqpoint{1.210571in}{0.799331in}}%
\pgfpathlineto{\pgfqpoint{1.212077in}{0.798665in}}%
\pgfpathlineto{\pgfqpoint{1.215966in}{0.789470in}}%
\pgfpathlineto{\pgfqpoint{1.217471in}{0.788525in}}%
\pgfpathlineto{\pgfqpoint{1.217847in}{0.787901in}}%
\pgfpathlineto{\pgfqpoint{1.218475in}{0.788678in}}%
\pgfpathlineto{\pgfqpoint{1.220356in}{0.791026in}}%
\pgfpathlineto{\pgfqpoint{1.220733in}{0.790176in}}%
\pgfpathlineto{\pgfqpoint{1.221862in}{0.790752in}}%
\pgfpathlineto{\pgfqpoint{1.223116in}{0.791035in}}%
\pgfpathlineto{\pgfqpoint{1.223618in}{0.791796in}}%
\pgfpathlineto{\pgfqpoint{1.224120in}{0.790921in}}%
\pgfpathlineto{\pgfqpoint{1.226001in}{0.785527in}}%
\pgfpathlineto{\pgfqpoint{1.226378in}{0.786550in}}%
\pgfpathlineto{\pgfqpoint{1.230141in}{0.798329in}}%
\pgfpathlineto{\pgfqpoint{1.230267in}{0.798129in}}%
\pgfpathlineto{\pgfqpoint{1.230894in}{0.797335in}}%
\pgfpathlineto{\pgfqpoint{1.231270in}{0.797977in}}%
\pgfpathlineto{\pgfqpoint{1.232148in}{0.798663in}}%
\pgfpathlineto{\pgfqpoint{1.232525in}{0.798409in}}%
\pgfpathlineto{\pgfqpoint{1.234908in}{0.795504in}}%
\pgfpathlineto{\pgfqpoint{1.233027in}{0.798799in}}%
\pgfpathlineto{\pgfqpoint{1.235410in}{0.795900in}}%
\pgfpathlineto{\pgfqpoint{1.238295in}{0.803202in}}%
\pgfpathlineto{\pgfqpoint{1.238923in}{0.806281in}}%
\pgfpathlineto{\pgfqpoint{1.239299in}{0.803721in}}%
\pgfpathlineto{\pgfqpoint{1.240303in}{0.782195in}}%
\pgfpathlineto{\pgfqpoint{1.240804in}{0.793501in}}%
\pgfpathlineto{\pgfqpoint{1.241933in}{0.842511in}}%
\pgfpathlineto{\pgfqpoint{1.242435in}{0.831477in}}%
\pgfpathlineto{\pgfqpoint{1.243439in}{0.795227in}}%
\pgfpathlineto{\pgfqpoint{1.244066in}{0.805631in}}%
\pgfpathlineto{\pgfqpoint{1.245321in}{0.833891in}}%
\pgfpathlineto{\pgfqpoint{1.245822in}{0.828331in}}%
\pgfpathlineto{\pgfqpoint{1.246826in}{0.807741in}}%
\pgfpathlineto{\pgfqpoint{1.247328in}{0.815689in}}%
\pgfpathlineto{\pgfqpoint{1.248457in}{0.838097in}}%
\pgfpathlineto{\pgfqpoint{1.248959in}{0.833062in}}%
\pgfpathlineto{\pgfqpoint{1.250088in}{0.819110in}}%
\pgfpathlineto{\pgfqpoint{1.250464in}{0.822447in}}%
\pgfpathlineto{\pgfqpoint{1.251593in}{0.837553in}}%
\pgfpathlineto{\pgfqpoint{1.252220in}{0.833837in}}%
\pgfpathlineto{\pgfqpoint{1.253851in}{0.816794in}}%
\pgfpathlineto{\pgfqpoint{1.254729in}{0.819426in}}%
\pgfpathlineto{\pgfqpoint{1.255231in}{0.817165in}}%
\pgfpathlineto{\pgfqpoint{1.256611in}{0.804330in}}%
\pgfpathlineto{\pgfqpoint{1.257238in}{0.808524in}}%
\pgfpathlineto{\pgfqpoint{1.258116in}{0.815783in}}%
\pgfpathlineto{\pgfqpoint{1.258744in}{0.813903in}}%
\pgfpathlineto{\pgfqpoint{1.263636in}{0.794072in}}%
\pgfpathlineto{\pgfqpoint{1.264765in}{0.782458in}}%
\pgfpathlineto{\pgfqpoint{1.265267in}{0.785294in}}%
\pgfpathlineto{\pgfqpoint{1.265643in}{0.786580in}}%
\pgfpathlineto{\pgfqpoint{1.266145in}{0.783892in}}%
\pgfpathlineto{\pgfqpoint{1.266772in}{0.780774in}}%
\pgfpathlineto{\pgfqpoint{1.267274in}{0.782778in}}%
\pgfpathlineto{\pgfqpoint{1.267650in}{0.785678in}}%
\pgfpathlineto{\pgfqpoint{1.268027in}{0.780800in}}%
\pgfpathlineto{\pgfqpoint{1.269532in}{0.768133in}}%
\pgfpathlineto{\pgfqpoint{1.269658in}{0.768505in}}%
\pgfpathlineto{\pgfqpoint{1.270034in}{0.772213in}}%
\pgfpathlineto{\pgfqpoint{1.270285in}{0.775251in}}%
\pgfpathlineto{\pgfqpoint{1.270787in}{0.766376in}}%
\pgfpathlineto{\pgfqpoint{1.271665in}{0.748339in}}%
\pgfpathlineto{\pgfqpoint{1.272167in}{0.754902in}}%
\pgfpathlineto{\pgfqpoint{1.274048in}{0.791263in}}%
\pgfpathlineto{\pgfqpoint{1.274676in}{0.785497in}}%
\pgfpathlineto{\pgfqpoint{1.274801in}{0.784827in}}%
\pgfpathlineto{\pgfqpoint{1.275177in}{0.787519in}}%
\pgfpathlineto{\pgfqpoint{1.276934in}{0.815202in}}%
\pgfpathlineto{\pgfqpoint{1.277435in}{0.811251in}}%
\pgfpathlineto{\pgfqpoint{1.278565in}{0.797662in}}%
\pgfpathlineto{\pgfqpoint{1.279066in}{0.802768in}}%
\pgfpathlineto{\pgfqpoint{1.280070in}{0.813957in}}%
\pgfpathlineto{\pgfqpoint{1.280572in}{0.811307in}}%
\pgfpathlineto{\pgfqpoint{1.281450in}{0.805485in}}%
\pgfpathlineto{\pgfqpoint{1.281952in}{0.807719in}}%
\pgfpathlineto{\pgfqpoint{1.283708in}{0.812347in}}%
\pgfpathlineto{\pgfqpoint{1.284586in}{0.810409in}}%
\pgfpathlineto{\pgfqpoint{1.284962in}{0.809990in}}%
\pgfpathlineto{\pgfqpoint{1.285339in}{0.811720in}}%
\pgfpathlineto{\pgfqpoint{1.287095in}{0.822495in}}%
\pgfpathlineto{\pgfqpoint{1.287597in}{0.821427in}}%
\pgfpathlineto{\pgfqpoint{1.287848in}{0.820971in}}%
\pgfpathlineto{\pgfqpoint{1.288224in}{0.821755in}}%
\pgfpathlineto{\pgfqpoint{1.290106in}{0.828562in}}%
\pgfpathlineto{\pgfqpoint{1.290357in}{0.828267in}}%
\pgfpathlineto{\pgfqpoint{1.292113in}{0.823736in}}%
\pgfpathlineto{\pgfqpoint{1.292489in}{0.824198in}}%
\pgfpathlineto{\pgfqpoint{1.292991in}{0.823468in}}%
\pgfpathlineto{\pgfqpoint{1.294120in}{0.818291in}}%
\pgfpathlineto{\pgfqpoint{1.294747in}{0.820186in}}%
\pgfpathlineto{\pgfqpoint{1.295249in}{0.821147in}}%
\pgfpathlineto{\pgfqpoint{1.295751in}{0.820441in}}%
\pgfpathlineto{\pgfqpoint{1.296504in}{0.818831in}}%
\pgfpathlineto{\pgfqpoint{1.296755in}{0.819796in}}%
\pgfpathlineto{\pgfqpoint{1.298260in}{0.828555in}}%
\pgfpathlineto{\pgfqpoint{1.299138in}{0.827938in}}%
\pgfpathlineto{\pgfqpoint{1.299891in}{0.826896in}}%
\pgfpathlineto{\pgfqpoint{1.300267in}{0.827906in}}%
\pgfpathlineto{\pgfqpoint{1.301647in}{0.833878in}}%
\pgfpathlineto{\pgfqpoint{1.302651in}{0.833304in}}%
\pgfpathlineto{\pgfqpoint{1.303027in}{0.832572in}}%
\pgfpathlineto{\pgfqpoint{1.304031in}{0.830461in}}%
\pgfpathlineto{\pgfqpoint{1.304532in}{0.830881in}}%
\pgfpathlineto{\pgfqpoint{1.305285in}{0.830031in}}%
\pgfpathlineto{\pgfqpoint{1.305661in}{0.829267in}}%
\pgfpathlineto{\pgfqpoint{1.306289in}{0.830368in}}%
\pgfpathlineto{\pgfqpoint{1.306791in}{0.830458in}}%
\pgfpathlineto{\pgfqpoint{1.307041in}{0.829771in}}%
\pgfpathlineto{\pgfqpoint{1.308296in}{0.827301in}}%
\pgfpathlineto{\pgfqpoint{1.308672in}{0.827857in}}%
\pgfpathlineto{\pgfqpoint{1.311432in}{0.835767in}}%
\pgfpathlineto{\pgfqpoint{1.312436in}{0.834222in}}%
\pgfpathlineto{\pgfqpoint{1.312812in}{0.834117in}}%
\pgfpathlineto{\pgfqpoint{1.313188in}{0.835030in}}%
\pgfpathlineto{\pgfqpoint{1.314067in}{0.836038in}}%
\pgfpathlineto{\pgfqpoint{1.314317in}{0.835602in}}%
\pgfpathlineto{\pgfqpoint{1.315823in}{0.828745in}}%
\pgfpathlineto{\pgfqpoint{1.316701in}{0.831663in}}%
\pgfpathlineto{\pgfqpoint{1.317077in}{0.832370in}}%
\pgfpathlineto{\pgfqpoint{1.317454in}{0.830853in}}%
\pgfpathlineto{\pgfqpoint{1.318959in}{0.821262in}}%
\pgfpathlineto{\pgfqpoint{1.319461in}{0.823484in}}%
\pgfpathlineto{\pgfqpoint{1.320590in}{0.830490in}}%
\pgfpathlineto{\pgfqpoint{1.321092in}{0.828876in}}%
\pgfpathlineto{\pgfqpoint{1.322095in}{0.825539in}}%
\pgfpathlineto{\pgfqpoint{1.322597in}{0.826565in}}%
\pgfpathlineto{\pgfqpoint{1.323601in}{0.829089in}}%
\pgfpathlineto{\pgfqpoint{1.323977in}{0.828166in}}%
\pgfpathlineto{\pgfqpoint{1.328242in}{0.811061in}}%
\pgfpathlineto{\pgfqpoint{1.328619in}{0.811299in}}%
\pgfpathlineto{\pgfqpoint{1.328744in}{0.811632in}}%
\pgfpathlineto{\pgfqpoint{1.330124in}{0.816743in}}%
\pgfpathlineto{\pgfqpoint{1.330751in}{0.814972in}}%
\pgfpathlineto{\pgfqpoint{1.332758in}{0.806178in}}%
\pgfpathlineto{\pgfqpoint{1.333386in}{0.804552in}}%
\pgfpathlineto{\pgfqpoint{1.333762in}{0.805824in}}%
\pgfpathlineto{\pgfqpoint{1.334138in}{0.807122in}}%
\pgfpathlineto{\pgfqpoint{1.334515in}{0.803770in}}%
\pgfpathlineto{\pgfqpoint{1.336020in}{0.747134in}}%
\pgfpathlineto{\pgfqpoint{1.336773in}{0.770292in}}%
\pgfpathlineto{\pgfqpoint{1.337651in}{0.792163in}}%
\pgfpathlineto{\pgfqpoint{1.338027in}{0.785543in}}%
\pgfpathlineto{\pgfqpoint{1.339156in}{0.755803in}}%
\pgfpathlineto{\pgfqpoint{1.339658in}{0.761941in}}%
\pgfpathlineto{\pgfqpoint{1.341038in}{0.785172in}}%
\pgfpathlineto{\pgfqpoint{1.341540in}{0.780780in}}%
\pgfpathlineto{\pgfqpoint{1.342543in}{0.763101in}}%
\pgfpathlineto{\pgfqpoint{1.343171in}{0.769044in}}%
\pgfpathlineto{\pgfqpoint{1.344551in}{0.785163in}}%
\pgfpathlineto{\pgfqpoint{1.344927in}{0.783620in}}%
\pgfpathlineto{\pgfqpoint{1.346181in}{0.773301in}}%
\pgfpathlineto{\pgfqpoint{1.346683in}{0.777293in}}%
\pgfpathlineto{\pgfqpoint{1.347938in}{0.793216in}}%
\pgfpathlineto{\pgfqpoint{1.348440in}{0.788236in}}%
\pgfpathlineto{\pgfqpoint{1.349067in}{0.782846in}}%
\pgfpathlineto{\pgfqpoint{1.349569in}{0.785180in}}%
\pgfpathlineto{\pgfqpoint{1.350698in}{0.796209in}}%
\pgfpathlineto{\pgfqpoint{1.351199in}{0.792487in}}%
\pgfpathlineto{\pgfqpoint{1.352454in}{0.778512in}}%
\pgfpathlineto{\pgfqpoint{1.352956in}{0.782810in}}%
\pgfpathlineto{\pgfqpoint{1.353834in}{0.794309in}}%
\pgfpathlineto{\pgfqpoint{1.354336in}{0.790893in}}%
\pgfpathlineto{\pgfqpoint{1.355465in}{0.776987in}}%
\pgfpathlineto{\pgfqpoint{1.355966in}{0.780938in}}%
\pgfpathlineto{\pgfqpoint{1.357848in}{0.804102in}}%
\pgfpathlineto{\pgfqpoint{1.358726in}{0.803139in}}%
\pgfpathlineto{\pgfqpoint{1.359604in}{0.811063in}}%
\pgfpathlineto{\pgfqpoint{1.360734in}{0.818176in}}%
\pgfpathlineto{\pgfqpoint{1.361110in}{0.816496in}}%
\pgfpathlineto{\pgfqpoint{1.361737in}{0.805315in}}%
\pgfpathlineto{\pgfqpoint{1.362113in}{0.813492in}}%
\pgfpathlineto{\pgfqpoint{1.366253in}{0.939033in}}%
\pgfpathlineto{\pgfqpoint{1.367006in}{0.921743in}}%
\pgfpathlineto{\pgfqpoint{1.368386in}{0.898725in}}%
\pgfpathlineto{\pgfqpoint{1.368637in}{0.899486in}}%
\pgfpathlineto{\pgfqpoint{1.369389in}{0.907012in}}%
\pgfpathlineto{\pgfqpoint{1.369766in}{0.902038in}}%
\pgfpathlineto{\pgfqpoint{1.374157in}{0.810946in}}%
\pgfpathlineto{\pgfqpoint{1.374533in}{0.809457in}}%
\pgfpathlineto{\pgfqpoint{1.375035in}{0.811938in}}%
\pgfpathlineto{\pgfqpoint{1.376038in}{0.822180in}}%
\pgfpathlineto{\pgfqpoint{1.376540in}{0.817713in}}%
\pgfpathlineto{\pgfqpoint{1.377920in}{0.799296in}}%
\pgfpathlineto{\pgfqpoint{1.378547in}{0.801495in}}%
\pgfpathlineto{\pgfqpoint{1.379551in}{0.804303in}}%
\pgfpathlineto{\pgfqpoint{1.379927in}{0.802028in}}%
\pgfpathlineto{\pgfqpoint{1.380554in}{0.798436in}}%
\pgfpathlineto{\pgfqpoint{1.380931in}{0.800843in}}%
\pgfpathlineto{\pgfqpoint{1.382436in}{0.815986in}}%
\pgfpathlineto{\pgfqpoint{1.383063in}{0.814469in}}%
\pgfpathlineto{\pgfqpoint{1.384569in}{0.806840in}}%
\pgfpathlineto{\pgfqpoint{1.385071in}{0.808846in}}%
\pgfpathlineto{\pgfqpoint{1.385823in}{0.811930in}}%
\pgfpathlineto{\pgfqpoint{1.386325in}{0.810029in}}%
\pgfpathlineto{\pgfqpoint{1.387203in}{0.805263in}}%
\pgfpathlineto{\pgfqpoint{1.387705in}{0.807000in}}%
\pgfpathlineto{\pgfqpoint{1.390339in}{0.814588in}}%
\pgfpathlineto{\pgfqpoint{1.390465in}{0.814548in}}%
\pgfpathlineto{\pgfqpoint{1.390967in}{0.813617in}}%
\pgfpathlineto{\pgfqpoint{1.391468in}{0.812711in}}%
\pgfpathlineto{\pgfqpoint{1.392096in}{0.813650in}}%
\pgfpathlineto{\pgfqpoint{1.392723in}{0.815357in}}%
\pgfpathlineto{\pgfqpoint{1.393350in}{0.814304in}}%
\pgfpathlineto{\pgfqpoint{1.393977in}{0.813073in}}%
\pgfpathlineto{\pgfqpoint{1.394856in}{0.813503in}}%
\pgfpathlineto{\pgfqpoint{1.395357in}{0.812532in}}%
\pgfpathlineto{\pgfqpoint{1.399999in}{0.799915in}}%
\pgfpathlineto{\pgfqpoint{1.400250in}{0.800193in}}%
\pgfpathlineto{\pgfqpoint{1.400752in}{0.800601in}}%
\pgfpathlineto{\pgfqpoint{1.401253in}{0.799841in}}%
\pgfpathlineto{\pgfqpoint{1.402257in}{0.798669in}}%
\pgfpathlineto{\pgfqpoint{1.402633in}{0.799383in}}%
\pgfpathlineto{\pgfqpoint{1.404390in}{0.804655in}}%
\pgfpathlineto{\pgfqpoint{1.405142in}{0.803060in}}%
\pgfpathlineto{\pgfqpoint{1.406021in}{0.801252in}}%
\pgfpathlineto{\pgfqpoint{1.406397in}{0.801888in}}%
\pgfpathlineto{\pgfqpoint{1.407526in}{0.803773in}}%
\pgfpathlineto{\pgfqpoint{1.407902in}{0.803054in}}%
\pgfpathlineto{\pgfqpoint{1.409282in}{0.800217in}}%
\pgfpathlineto{\pgfqpoint{1.410160in}{0.801831in}}%
\pgfpathlineto{\pgfqpoint{1.411164in}{0.804310in}}%
\pgfpathlineto{\pgfqpoint{1.411791in}{0.803901in}}%
\pgfpathlineto{\pgfqpoint{1.413547in}{0.798877in}}%
\pgfpathlineto{\pgfqpoint{1.414551in}{0.800380in}}%
\pgfpathlineto{\pgfqpoint{1.415304in}{0.801656in}}%
\pgfpathlineto{\pgfqpoint{1.415931in}{0.800761in}}%
\pgfpathlineto{\pgfqpoint{1.416558in}{0.800288in}}%
\pgfpathlineto{\pgfqpoint{1.416935in}{0.801091in}}%
\pgfpathlineto{\pgfqpoint{1.420573in}{0.807601in}}%
\pgfpathlineto{\pgfqpoint{1.422078in}{0.805620in}}%
\pgfpathlineto{\pgfqpoint{1.422580in}{0.806067in}}%
\pgfpathlineto{\pgfqpoint{1.423709in}{0.806811in}}%
\pgfpathlineto{\pgfqpoint{1.423960in}{0.806604in}}%
\pgfpathlineto{\pgfqpoint{1.425841in}{0.803797in}}%
\pgfpathlineto{\pgfqpoint{1.427096in}{0.811343in}}%
\pgfpathlineto{\pgfqpoint{1.427347in}{0.810524in}}%
\pgfpathlineto{\pgfqpoint{1.428476in}{0.791473in}}%
\pgfpathlineto{\pgfqpoint{1.428978in}{0.800606in}}%
\pgfpathlineto{\pgfqpoint{1.430107in}{0.846455in}}%
\pgfpathlineto{\pgfqpoint{1.430734in}{0.831171in}}%
\pgfpathlineto{\pgfqpoint{1.431738in}{0.798325in}}%
\pgfpathlineto{\pgfqpoint{1.432239in}{0.807515in}}%
\pgfpathlineto{\pgfqpoint{1.433494in}{0.839353in}}%
\pgfpathlineto{\pgfqpoint{1.433996in}{0.831550in}}%
\pgfpathlineto{\pgfqpoint{1.434999in}{0.806421in}}%
\pgfpathlineto{\pgfqpoint{1.435501in}{0.816405in}}%
\pgfpathlineto{\pgfqpoint{1.436630in}{0.843886in}}%
\pgfpathlineto{\pgfqpoint{1.437132in}{0.838296in}}%
\pgfpathlineto{\pgfqpoint{1.438135in}{0.818253in}}%
\pgfpathlineto{\pgfqpoint{1.438763in}{0.825324in}}%
\pgfpathlineto{\pgfqpoint{1.439766in}{0.842397in}}%
\pgfpathlineto{\pgfqpoint{1.440268in}{0.837853in}}%
\pgfpathlineto{\pgfqpoint{1.441523in}{0.822047in}}%
\pgfpathlineto{\pgfqpoint{1.442024in}{0.826442in}}%
\pgfpathlineto{\pgfqpoint{1.442902in}{0.832409in}}%
\pgfpathlineto{\pgfqpoint{1.443404in}{0.830026in}}%
\pgfpathlineto{\pgfqpoint{1.444784in}{0.819713in}}%
\pgfpathlineto{\pgfqpoint{1.445411in}{0.821605in}}%
\pgfpathlineto{\pgfqpoint{1.446039in}{0.822324in}}%
\pgfpathlineto{\pgfqpoint{1.446415in}{0.821443in}}%
\pgfpathlineto{\pgfqpoint{1.449677in}{0.811736in}}%
\pgfpathlineto{\pgfqpoint{1.449802in}{0.811910in}}%
\pgfpathlineto{\pgfqpoint{1.451809in}{0.815139in}}%
\pgfpathlineto{\pgfqpoint{1.452311in}{0.811131in}}%
\pgfpathlineto{\pgfqpoint{1.453315in}{0.799860in}}%
\pgfpathlineto{\pgfqpoint{1.453942in}{0.801888in}}%
\pgfpathlineto{\pgfqpoint{1.454067in}{0.802025in}}%
\pgfpathlineto{\pgfqpoint{1.454318in}{0.801419in}}%
\pgfpathlineto{\pgfqpoint{1.455447in}{0.794538in}}%
\pgfpathlineto{\pgfqpoint{1.455824in}{0.797508in}}%
\pgfpathlineto{\pgfqpoint{1.455949in}{0.799061in}}%
\pgfpathlineto{\pgfqpoint{1.456326in}{0.793455in}}%
\pgfpathlineto{\pgfqpoint{1.459587in}{0.711082in}}%
\pgfpathlineto{\pgfqpoint{1.459838in}{0.704025in}}%
\pgfpathlineto{\pgfqpoint{1.460465in}{0.719395in}}%
\pgfpathlineto{\pgfqpoint{1.462472in}{0.765573in}}%
\pgfpathlineto{\pgfqpoint{1.463351in}{0.760734in}}%
\pgfpathlineto{\pgfqpoint{1.463602in}{0.763240in}}%
\pgfpathlineto{\pgfqpoint{1.465232in}{0.796761in}}%
\pgfpathlineto{\pgfqpoint{1.465985in}{0.791222in}}%
\pgfpathlineto{\pgfqpoint{1.466361in}{0.790235in}}%
\pgfpathlineto{\pgfqpoint{1.466612in}{0.791608in}}%
\pgfpathlineto{\pgfqpoint{1.468619in}{0.818710in}}%
\pgfpathlineto{\pgfqpoint{1.469247in}{0.813014in}}%
\pgfpathlineto{\pgfqpoint{1.469874in}{0.806585in}}%
\pgfpathlineto{\pgfqpoint{1.470376in}{0.810843in}}%
\pgfpathlineto{\pgfqpoint{1.471379in}{0.820803in}}%
\pgfpathlineto{\pgfqpoint{1.471881in}{0.818744in}}%
\pgfpathlineto{\pgfqpoint{1.473261in}{0.810785in}}%
\pgfpathlineto{\pgfqpoint{1.473637in}{0.813247in}}%
\pgfpathlineto{\pgfqpoint{1.475143in}{0.824439in}}%
\pgfpathlineto{\pgfqpoint{1.475645in}{0.822743in}}%
\pgfpathlineto{\pgfqpoint{1.476397in}{0.819643in}}%
\pgfpathlineto{\pgfqpoint{1.476774in}{0.821459in}}%
\pgfpathlineto{\pgfqpoint{1.478404in}{0.836534in}}%
\pgfpathlineto{\pgfqpoint{1.479283in}{0.834101in}}%
\pgfpathlineto{\pgfqpoint{1.480161in}{0.833900in}}%
\pgfpathlineto{\pgfqpoint{1.480286in}{0.834097in}}%
\pgfpathlineto{\pgfqpoint{1.480913in}{0.836728in}}%
\pgfpathlineto{\pgfqpoint{1.481415in}{0.835234in}}%
\pgfpathlineto{\pgfqpoint{1.482921in}{0.833789in}}%
\pgfpathlineto{\pgfqpoint{1.483548in}{0.834589in}}%
\pgfpathlineto{\pgfqpoint{1.484802in}{0.838260in}}%
\pgfpathlineto{\pgfqpoint{1.485179in}{0.837461in}}%
\pgfpathlineto{\pgfqpoint{1.485931in}{0.836067in}}%
\pgfpathlineto{\pgfqpoint{1.486308in}{0.837189in}}%
\pgfpathlineto{\pgfqpoint{1.486935in}{0.838649in}}%
\pgfpathlineto{\pgfqpoint{1.487311in}{0.837484in}}%
\pgfpathlineto{\pgfqpoint{1.488691in}{0.833522in}}%
\pgfpathlineto{\pgfqpoint{1.489068in}{0.833685in}}%
\pgfpathlineto{\pgfqpoint{1.490698in}{0.834592in}}%
\pgfpathlineto{\pgfqpoint{1.491200in}{0.834302in}}%
\pgfpathlineto{\pgfqpoint{1.491577in}{0.834885in}}%
\pgfpathlineto{\pgfqpoint{1.493082in}{0.840481in}}%
\pgfpathlineto{\pgfqpoint{1.493960in}{0.838378in}}%
\pgfpathlineto{\pgfqpoint{1.494587in}{0.837022in}}%
\pgfpathlineto{\pgfqpoint{1.495340in}{0.837536in}}%
\pgfpathlineto{\pgfqpoint{1.496469in}{0.838062in}}%
\pgfpathlineto{\pgfqpoint{1.496720in}{0.837303in}}%
\pgfpathlineto{\pgfqpoint{1.497598in}{0.834533in}}%
\pgfpathlineto{\pgfqpoint{1.498351in}{0.835040in}}%
\pgfpathlineto{\pgfqpoint{1.499731in}{0.836282in}}%
\pgfpathlineto{\pgfqpoint{1.501613in}{0.840133in}}%
\pgfpathlineto{\pgfqpoint{1.502365in}{0.839105in}}%
\pgfpathlineto{\pgfqpoint{1.503118in}{0.838155in}}%
\pgfpathlineto{\pgfqpoint{1.503494in}{0.838862in}}%
\pgfpathlineto{\pgfqpoint{1.504372in}{0.840147in}}%
\pgfpathlineto{\pgfqpoint{1.504749in}{0.839030in}}%
\pgfpathlineto{\pgfqpoint{1.506129in}{0.829869in}}%
\pgfpathlineto{\pgfqpoint{1.507007in}{0.832454in}}%
\pgfpathlineto{\pgfqpoint{1.507383in}{0.832806in}}%
\pgfpathlineto{\pgfqpoint{1.507760in}{0.832120in}}%
\pgfpathlineto{\pgfqpoint{1.508763in}{0.823608in}}%
\pgfpathlineto{\pgfqpoint{1.509641in}{0.818486in}}%
\pgfpathlineto{\pgfqpoint{1.510143in}{0.819469in}}%
\pgfpathlineto{\pgfqpoint{1.510896in}{0.821288in}}%
\pgfpathlineto{\pgfqpoint{1.512527in}{0.827950in}}%
\pgfpathlineto{\pgfqpoint{1.513405in}{0.830667in}}%
\pgfpathlineto{\pgfqpoint{1.513907in}{0.829773in}}%
\pgfpathlineto{\pgfqpoint{1.514408in}{0.829312in}}%
\pgfpathlineto{\pgfqpoint{1.514910in}{0.830069in}}%
\pgfpathlineto{\pgfqpoint{1.515412in}{0.829189in}}%
\pgfpathlineto{\pgfqpoint{1.519426in}{0.818048in}}%
\pgfpathlineto{\pgfqpoint{1.520054in}{0.819225in}}%
\pgfpathlineto{\pgfqpoint{1.520179in}{0.817461in}}%
\pgfpathlineto{\pgfqpoint{1.521308in}{0.806810in}}%
\pgfpathlineto{\pgfqpoint{1.521935in}{0.810508in}}%
\pgfpathlineto{\pgfqpoint{1.522437in}{0.815721in}}%
\pgfpathlineto{\pgfqpoint{1.522813in}{0.810892in}}%
\pgfpathlineto{\pgfqpoint{1.524193in}{0.758185in}}%
\pgfpathlineto{\pgfqpoint{1.524821in}{0.775103in}}%
\pgfpathlineto{\pgfqpoint{1.525824in}{0.805970in}}%
\pgfpathlineto{\pgfqpoint{1.526200in}{0.797657in}}%
\pgfpathlineto{\pgfqpoint{1.527330in}{0.757740in}}%
\pgfpathlineto{\pgfqpoint{1.527957in}{0.769332in}}%
\pgfpathlineto{\pgfqpoint{1.529086in}{0.794674in}}%
\pgfpathlineto{\pgfqpoint{1.529588in}{0.789351in}}%
\pgfpathlineto{\pgfqpoint{1.530717in}{0.765990in}}%
\pgfpathlineto{\pgfqpoint{1.531218in}{0.772113in}}%
\pgfpathlineto{\pgfqpoint{1.532598in}{0.789911in}}%
\pgfpathlineto{\pgfqpoint{1.532975in}{0.786950in}}%
\pgfpathlineto{\pgfqpoint{1.533978in}{0.774414in}}%
\pgfpathlineto{\pgfqpoint{1.534480in}{0.777914in}}%
\pgfpathlineto{\pgfqpoint{1.535986in}{0.804965in}}%
\pgfpathlineto{\pgfqpoint{1.536613in}{0.799268in}}%
\pgfpathlineto{\pgfqpoint{1.537365in}{0.793230in}}%
\pgfpathlineto{\pgfqpoint{1.537867in}{0.795432in}}%
\pgfpathlineto{\pgfqpoint{1.539247in}{0.816454in}}%
\pgfpathlineto{\pgfqpoint{1.540000in}{0.809245in}}%
\pgfpathlineto{\pgfqpoint{1.540753in}{0.802984in}}%
\pgfpathlineto{\pgfqpoint{1.541129in}{0.807022in}}%
\pgfpathlineto{\pgfqpoint{1.542007in}{0.818719in}}%
\pgfpathlineto{\pgfqpoint{1.542509in}{0.814398in}}%
\pgfpathlineto{\pgfqpoint{1.543889in}{0.793372in}}%
\pgfpathlineto{\pgfqpoint{1.544516in}{0.799361in}}%
\pgfpathlineto{\pgfqpoint{1.545645in}{0.808361in}}%
\pgfpathlineto{\pgfqpoint{1.546147in}{0.807671in}}%
\pgfpathlineto{\pgfqpoint{1.546649in}{0.807170in}}%
\pgfpathlineto{\pgfqpoint{1.547025in}{0.808299in}}%
\pgfpathlineto{\pgfqpoint{1.549283in}{0.820583in}}%
\pgfpathlineto{\pgfqpoint{1.549409in}{0.820373in}}%
\pgfpathlineto{\pgfqpoint{1.550161in}{0.818603in}}%
\pgfpathlineto{\pgfqpoint{1.551667in}{0.859786in}}%
\pgfpathlineto{\pgfqpoint{1.552294in}{0.853646in}}%
\pgfpathlineto{\pgfqpoint{1.552796in}{0.851638in}}%
\pgfpathlineto{\pgfqpoint{1.552921in}{0.852761in}}%
\pgfpathlineto{\pgfqpoint{1.554176in}{0.905969in}}%
\pgfpathlineto{\pgfqpoint{1.554803in}{0.883685in}}%
\pgfpathlineto{\pgfqpoint{1.556057in}{0.835928in}}%
\pgfpathlineto{\pgfqpoint{1.556685in}{0.838835in}}%
\pgfpathlineto{\pgfqpoint{1.557814in}{0.852244in}}%
\pgfpathlineto{\pgfqpoint{1.558315in}{0.843945in}}%
\pgfpathlineto{\pgfqpoint{1.559444in}{0.812068in}}%
\pgfpathlineto{\pgfqpoint{1.560072in}{0.819318in}}%
\pgfpathlineto{\pgfqpoint{1.560699in}{0.824881in}}%
\pgfpathlineto{\pgfqpoint{1.561326in}{0.822365in}}%
\pgfpathlineto{\pgfqpoint{1.562957in}{0.791945in}}%
\pgfpathlineto{\pgfqpoint{1.563710in}{0.802729in}}%
\pgfpathlineto{\pgfqpoint{1.564462in}{0.815648in}}%
\pgfpathlineto{\pgfqpoint{1.565090in}{0.811686in}}%
\pgfpathlineto{\pgfqpoint{1.566093in}{0.804919in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{0.807372in}}%
\pgfpathlineto{\pgfqpoint{1.567850in}{0.816077in}}%
\pgfpathlineto{\pgfqpoint{1.568351in}{0.814330in}}%
\pgfpathlineto{\pgfqpoint{1.569480in}{0.811924in}}%
\pgfpathlineto{\pgfqpoint{1.569857in}{0.812651in}}%
\pgfpathlineto{\pgfqpoint{1.571111in}{0.819895in}}%
\pgfpathlineto{\pgfqpoint{1.571738in}{0.816459in}}%
\pgfpathlineto{\pgfqpoint{1.575000in}{0.799135in}}%
\pgfpathlineto{\pgfqpoint{1.575878in}{0.797769in}}%
\pgfpathlineto{\pgfqpoint{1.576380in}{0.798544in}}%
\pgfpathlineto{\pgfqpoint{1.579767in}{0.809634in}}%
\pgfpathlineto{\pgfqpoint{1.580018in}{0.809233in}}%
\pgfpathlineto{\pgfqpoint{1.581774in}{0.805050in}}%
\pgfpathlineto{\pgfqpoint{1.582151in}{0.805565in}}%
\pgfpathlineto{\pgfqpoint{1.582652in}{0.805897in}}%
\pgfpathlineto{\pgfqpoint{1.583029in}{0.805316in}}%
\pgfpathlineto{\pgfqpoint{1.585538in}{0.797268in}}%
\pgfpathlineto{\pgfqpoint{1.585789in}{0.797563in}}%
\pgfpathlineto{\pgfqpoint{1.586416in}{0.797154in}}%
\pgfpathlineto{\pgfqpoint{1.586541in}{0.796765in}}%
\pgfpathlineto{\pgfqpoint{1.587169in}{0.795997in}}%
\pgfpathlineto{\pgfqpoint{1.587545in}{0.797010in}}%
\pgfpathlineto{\pgfqpoint{1.588423in}{0.799186in}}%
\pgfpathlineto{\pgfqpoint{1.589050in}{0.798551in}}%
\pgfpathlineto{\pgfqpoint{1.590430in}{0.796898in}}%
\pgfpathlineto{\pgfqpoint{1.590932in}{0.797379in}}%
\pgfpathlineto{\pgfqpoint{1.592312in}{0.799075in}}%
\pgfpathlineto{\pgfqpoint{1.592814in}{0.797533in}}%
\pgfpathlineto{\pgfqpoint{1.595323in}{0.791897in}}%
\pgfpathlineto{\pgfqpoint{1.595574in}{0.791744in}}%
\pgfpathlineto{\pgfqpoint{1.595950in}{0.792392in}}%
\pgfpathlineto{\pgfqpoint{1.597205in}{0.795094in}}%
\pgfpathlineto{\pgfqpoint{1.597581in}{0.794590in}}%
\pgfpathlineto{\pgfqpoint{1.598208in}{0.793857in}}%
\pgfpathlineto{\pgfqpoint{1.598584in}{0.794395in}}%
\pgfpathlineto{\pgfqpoint{1.600215in}{0.803946in}}%
\pgfpathlineto{\pgfqpoint{1.601344in}{0.801335in}}%
\pgfpathlineto{\pgfqpoint{1.601972in}{0.801832in}}%
\pgfpathlineto{\pgfqpoint{1.602097in}{0.802236in}}%
\pgfpathlineto{\pgfqpoint{1.603101in}{0.805249in}}%
\pgfpathlineto{\pgfqpoint{1.603602in}{0.804181in}}%
\pgfpathlineto{\pgfqpoint{1.605484in}{0.800157in}}%
\pgfpathlineto{\pgfqpoint{1.605735in}{0.800348in}}%
\pgfpathlineto{\pgfqpoint{1.606362in}{0.799681in}}%
\pgfpathlineto{\pgfqpoint{1.607366in}{0.794244in}}%
\pgfpathlineto{\pgfqpoint{1.607993in}{0.796882in}}%
\pgfpathlineto{\pgfqpoint{1.608871in}{0.801099in}}%
\pgfpathlineto{\pgfqpoint{1.609624in}{0.800502in}}%
\pgfpathlineto{\pgfqpoint{1.610377in}{0.799160in}}%
\pgfpathlineto{\pgfqpoint{1.610753in}{0.800338in}}%
\pgfpathlineto{\pgfqpoint{1.612258in}{0.812144in}}%
\pgfpathlineto{\pgfqpoint{1.613011in}{0.808871in}}%
\pgfpathlineto{\pgfqpoint{1.614015in}{0.806365in}}%
\pgfpathlineto{\pgfqpoint{1.614140in}{0.808159in}}%
\pgfpathlineto{\pgfqpoint{1.615144in}{0.813043in}}%
\pgfpathlineto{\pgfqpoint{1.615395in}{0.811874in}}%
\pgfpathlineto{\pgfqpoint{1.616524in}{0.790535in}}%
\pgfpathlineto{\pgfqpoint{1.617151in}{0.803529in}}%
\pgfpathlineto{\pgfqpoint{1.618280in}{0.849024in}}%
\pgfpathlineto{\pgfqpoint{1.618782in}{0.836856in}}%
\pgfpathlineto{\pgfqpoint{1.619785in}{0.804887in}}%
\pgfpathlineto{\pgfqpoint{1.620287in}{0.811026in}}%
\pgfpathlineto{\pgfqpoint{1.621667in}{0.843988in}}%
\pgfpathlineto{\pgfqpoint{1.622169in}{0.835394in}}%
\pgfpathlineto{\pgfqpoint{1.623172in}{0.810581in}}%
\pgfpathlineto{\pgfqpoint{1.623674in}{0.818941in}}%
\pgfpathlineto{\pgfqpoint{1.624678in}{0.836183in}}%
\pgfpathlineto{\pgfqpoint{1.625180in}{0.831376in}}%
\pgfpathlineto{\pgfqpoint{1.626434in}{0.810493in}}%
\pgfpathlineto{\pgfqpoint{1.626936in}{0.815615in}}%
\pgfpathlineto{\pgfqpoint{1.628190in}{0.825628in}}%
\pgfpathlineto{\pgfqpoint{1.628441in}{0.824881in}}%
\pgfpathlineto{\pgfqpoint{1.629696in}{0.811208in}}%
\pgfpathlineto{\pgfqpoint{1.630825in}{0.815979in}}%
\pgfpathlineto{\pgfqpoint{1.631327in}{0.817004in}}%
\pgfpathlineto{\pgfqpoint{1.631828in}{0.815698in}}%
\pgfpathlineto{\pgfqpoint{1.632957in}{0.807859in}}%
\pgfpathlineto{\pgfqpoint{1.633585in}{0.810309in}}%
\pgfpathlineto{\pgfqpoint{1.638979in}{0.823434in}}%
\pgfpathlineto{\pgfqpoint{1.639230in}{0.822658in}}%
\pgfpathlineto{\pgfqpoint{1.640359in}{0.810025in}}%
\pgfpathlineto{\pgfqpoint{1.641488in}{0.795324in}}%
\pgfpathlineto{\pgfqpoint{1.641864in}{0.797589in}}%
\pgfpathlineto{\pgfqpoint{1.642492in}{0.801721in}}%
\pgfpathlineto{\pgfqpoint{1.642993in}{0.798922in}}%
\pgfpathlineto{\pgfqpoint{1.645126in}{0.783378in}}%
\pgfpathlineto{\pgfqpoint{1.646380in}{0.774153in}}%
\pgfpathlineto{\pgfqpoint{1.646506in}{0.776745in}}%
\pgfpathlineto{\pgfqpoint{1.646882in}{0.780050in}}%
\pgfpathlineto{\pgfqpoint{1.647259in}{0.772246in}}%
\pgfpathlineto{\pgfqpoint{1.648137in}{0.739767in}}%
\pgfpathlineto{\pgfqpoint{1.648639in}{0.752031in}}%
\pgfpathlineto{\pgfqpoint{1.650520in}{0.800117in}}%
\pgfpathlineto{\pgfqpoint{1.650646in}{0.799797in}}%
\pgfpathlineto{\pgfqpoint{1.651775in}{0.789528in}}%
\pgfpathlineto{\pgfqpoint{1.652151in}{0.793273in}}%
\pgfpathlineto{\pgfqpoint{1.653531in}{0.816140in}}%
\pgfpathlineto{\pgfqpoint{1.654033in}{0.813162in}}%
\pgfpathlineto{\pgfqpoint{1.654911in}{0.804315in}}%
\pgfpathlineto{\pgfqpoint{1.655287in}{0.808136in}}%
\pgfpathlineto{\pgfqpoint{1.656918in}{0.830487in}}%
\pgfpathlineto{\pgfqpoint{1.657420in}{0.828554in}}%
\pgfpathlineto{\pgfqpoint{1.658674in}{0.811506in}}%
\pgfpathlineto{\pgfqpoint{1.659302in}{0.819365in}}%
\pgfpathlineto{\pgfqpoint{1.660054in}{0.825211in}}%
\pgfpathlineto{\pgfqpoint{1.660431in}{0.822705in}}%
\pgfpathlineto{\pgfqpoint{1.661811in}{0.808840in}}%
\pgfpathlineto{\pgfqpoint{1.662438in}{0.813138in}}%
\pgfpathlineto{\pgfqpoint{1.663316in}{0.818187in}}%
\pgfpathlineto{\pgfqpoint{1.663818in}{0.816665in}}%
\pgfpathlineto{\pgfqpoint{1.664571in}{0.814071in}}%
\pgfpathlineto{\pgfqpoint{1.665072in}{0.814942in}}%
\pgfpathlineto{\pgfqpoint{1.668710in}{0.831278in}}%
\pgfpathlineto{\pgfqpoint{1.669087in}{0.831424in}}%
\pgfpathlineto{\pgfqpoint{1.669463in}{0.830728in}}%
\pgfpathlineto{\pgfqpoint{1.672097in}{0.826218in}}%
\pgfpathlineto{\pgfqpoint{1.672599in}{0.827873in}}%
\pgfpathlineto{\pgfqpoint{1.673352in}{0.830305in}}%
\pgfpathlineto{\pgfqpoint{1.674105in}{0.829340in}}%
\pgfpathlineto{\pgfqpoint{1.674481in}{0.829503in}}%
\pgfpathlineto{\pgfqpoint{1.674732in}{0.830234in}}%
\pgfpathlineto{\pgfqpoint{1.674983in}{0.830546in}}%
\pgfpathlineto{\pgfqpoint{1.675485in}{0.829691in}}%
\pgfpathlineto{\pgfqpoint{1.678495in}{0.821997in}}%
\pgfpathlineto{\pgfqpoint{1.680252in}{0.821256in}}%
\pgfpathlineto{\pgfqpoint{1.681004in}{0.824344in}}%
\pgfpathlineto{\pgfqpoint{1.681757in}{0.826534in}}%
\pgfpathlineto{\pgfqpoint{1.682259in}{0.825772in}}%
\pgfpathlineto{\pgfqpoint{1.683513in}{0.823780in}}%
\pgfpathlineto{\pgfqpoint{1.684015in}{0.824273in}}%
\pgfpathlineto{\pgfqpoint{1.686022in}{0.828267in}}%
\pgfpathlineto{\pgfqpoint{1.686775in}{0.826710in}}%
\pgfpathlineto{\pgfqpoint{1.688908in}{0.824056in}}%
\pgfpathlineto{\pgfqpoint{1.690037in}{0.822331in}}%
\pgfpathlineto{\pgfqpoint{1.690538in}{0.823268in}}%
\pgfpathlineto{\pgfqpoint{1.692044in}{0.827859in}}%
\pgfpathlineto{\pgfqpoint{1.692546in}{0.827287in}}%
\pgfpathlineto{\pgfqpoint{1.693926in}{0.826146in}}%
\pgfpathlineto{\pgfqpoint{1.694051in}{0.826327in}}%
\pgfpathlineto{\pgfqpoint{1.694553in}{0.826351in}}%
\pgfpathlineto{\pgfqpoint{1.694804in}{0.825623in}}%
\pgfpathlineto{\pgfqpoint{1.696184in}{0.821087in}}%
\pgfpathlineto{\pgfqpoint{1.697187in}{0.818930in}}%
\pgfpathlineto{\pgfqpoint{1.697564in}{0.820232in}}%
\pgfpathlineto{\pgfqpoint{1.698693in}{0.823145in}}%
\pgfpathlineto{\pgfqpoint{1.699445in}{0.822827in}}%
\pgfpathlineto{\pgfqpoint{1.700700in}{0.820956in}}%
\pgfpathlineto{\pgfqpoint{1.702456in}{0.814919in}}%
\pgfpathlineto{\pgfqpoint{1.702958in}{0.815663in}}%
\pgfpathlineto{\pgfqpoint{1.706596in}{0.825032in}}%
\pgfpathlineto{\pgfqpoint{1.707223in}{0.824213in}}%
\pgfpathlineto{\pgfqpoint{1.708227in}{0.819420in}}%
\pgfpathlineto{\pgfqpoint{1.709356in}{0.808149in}}%
\pgfpathlineto{\pgfqpoint{1.709858in}{0.809958in}}%
\pgfpathlineto{\pgfqpoint{1.710359in}{0.815035in}}%
\pgfpathlineto{\pgfqpoint{1.710861in}{0.809825in}}%
\pgfpathlineto{\pgfqpoint{1.712241in}{0.763094in}}%
\pgfpathlineto{\pgfqpoint{1.712868in}{0.778943in}}%
\pgfpathlineto{\pgfqpoint{1.713872in}{0.802129in}}%
\pgfpathlineto{\pgfqpoint{1.714248in}{0.796332in}}%
\pgfpathlineto{\pgfqpoint{1.715628in}{0.764541in}}%
\pgfpathlineto{\pgfqpoint{1.716130in}{0.772308in}}%
\pgfpathlineto{\pgfqpoint{1.717384in}{0.793169in}}%
\pgfpathlineto{\pgfqpoint{1.717886in}{0.787149in}}%
\pgfpathlineto{\pgfqpoint{1.718764in}{0.773554in}}%
\pgfpathlineto{\pgfqpoint{1.719266in}{0.779049in}}%
\pgfpathlineto{\pgfqpoint{1.720144in}{0.793836in}}%
\pgfpathlineto{\pgfqpoint{1.720772in}{0.788703in}}%
\pgfpathlineto{\pgfqpoint{1.721901in}{0.775453in}}%
\pgfpathlineto{\pgfqpoint{1.722402in}{0.778873in}}%
\pgfpathlineto{\pgfqpoint{1.724284in}{0.792917in}}%
\pgfpathlineto{\pgfqpoint{1.724661in}{0.792454in}}%
\pgfpathlineto{\pgfqpoint{1.725162in}{0.792153in}}%
\pgfpathlineto{\pgfqpoint{1.725539in}{0.792951in}}%
\pgfpathlineto{\pgfqpoint{1.726793in}{0.802761in}}%
\pgfpathlineto{\pgfqpoint{1.727295in}{0.805624in}}%
\pgfpathlineto{\pgfqpoint{1.727797in}{0.803349in}}%
\pgfpathlineto{\pgfqpoint{1.728549in}{0.798868in}}%
\pgfpathlineto{\pgfqpoint{1.729051in}{0.801181in}}%
\pgfpathlineto{\pgfqpoint{1.730180in}{0.810871in}}%
\pgfpathlineto{\pgfqpoint{1.730682in}{0.808394in}}%
\pgfpathlineto{\pgfqpoint{1.732187in}{0.798997in}}%
\pgfpathlineto{\pgfqpoint{1.732689in}{0.800857in}}%
\pgfpathlineto{\pgfqpoint{1.737205in}{0.821354in}}%
\pgfpathlineto{\pgfqpoint{1.738084in}{0.820578in}}%
\pgfpathlineto{\pgfqpoint{1.738209in}{0.820148in}}%
\pgfpathlineto{\pgfqpoint{1.739965in}{0.861545in}}%
\pgfpathlineto{\pgfqpoint{1.740091in}{0.860526in}}%
\pgfpathlineto{\pgfqpoint{1.740467in}{0.857061in}}%
\pgfpathlineto{\pgfqpoint{1.740843in}{0.863147in}}%
\pgfpathlineto{\pgfqpoint{1.742223in}{0.914807in}}%
\pgfpathlineto{\pgfqpoint{1.742851in}{0.891329in}}%
\pgfpathlineto{\pgfqpoint{1.743980in}{0.840752in}}%
\pgfpathlineto{\pgfqpoint{1.744481in}{0.848338in}}%
\pgfpathlineto{\pgfqpoint{1.744858in}{0.851318in}}%
\pgfpathlineto{\pgfqpoint{1.745610in}{0.849740in}}%
\pgfpathlineto{\pgfqpoint{1.746363in}{0.838163in}}%
\pgfpathlineto{\pgfqpoint{1.747367in}{0.815931in}}%
\pgfpathlineto{\pgfqpoint{1.747869in}{0.822833in}}%
\pgfpathlineto{\pgfqpoint{1.748621in}{0.834882in}}%
\pgfpathlineto{\pgfqpoint{1.749123in}{0.828273in}}%
\pgfpathlineto{\pgfqpoint{1.750879in}{0.795556in}}%
\pgfpathlineto{\pgfqpoint{1.751381in}{0.799441in}}%
\pgfpathlineto{\pgfqpoint{1.752636in}{0.810857in}}%
\pgfpathlineto{\pgfqpoint{1.753012in}{0.808230in}}%
\pgfpathlineto{\pgfqpoint{1.753890in}{0.801587in}}%
\pgfpathlineto{\pgfqpoint{1.754392in}{0.804702in}}%
\pgfpathlineto{\pgfqpoint{1.755270in}{0.809687in}}%
\pgfpathlineto{\pgfqpoint{1.755772in}{0.807246in}}%
\pgfpathlineto{\pgfqpoint{1.756901in}{0.795561in}}%
\pgfpathlineto{\pgfqpoint{1.757528in}{0.799906in}}%
\pgfpathlineto{\pgfqpoint{1.758783in}{0.809979in}}%
\pgfpathlineto{\pgfqpoint{1.759284in}{0.809239in}}%
\pgfpathlineto{\pgfqpoint{1.759661in}{0.808583in}}%
\pgfpathlineto{\pgfqpoint{1.760037in}{0.809609in}}%
\pgfpathlineto{\pgfqpoint{1.761542in}{0.814316in}}%
\pgfpathlineto{\pgfqpoint{1.761919in}{0.813115in}}%
\pgfpathlineto{\pgfqpoint{1.763299in}{0.806012in}}%
\pgfpathlineto{\pgfqpoint{1.763801in}{0.807526in}}%
\pgfpathlineto{\pgfqpoint{1.764679in}{0.812226in}}%
\pgfpathlineto{\pgfqpoint{1.765180in}{0.809853in}}%
\pgfpathlineto{\pgfqpoint{1.766811in}{0.801470in}}%
\pgfpathlineto{\pgfqpoint{1.767188in}{0.801971in}}%
\pgfpathlineto{\pgfqpoint{1.767940in}{0.803447in}}%
\pgfpathlineto{\pgfqpoint{1.768191in}{0.802425in}}%
\pgfpathlineto{\pgfqpoint{1.769697in}{0.793513in}}%
\pgfpathlineto{\pgfqpoint{1.770198in}{0.794383in}}%
\pgfpathlineto{\pgfqpoint{1.771453in}{0.800398in}}%
\pgfpathlineto{\pgfqpoint{1.771955in}{0.799195in}}%
\pgfpathlineto{\pgfqpoint{1.772457in}{0.798376in}}%
\pgfpathlineto{\pgfqpoint{1.772833in}{0.799437in}}%
\pgfpathlineto{\pgfqpoint{1.773962in}{0.802559in}}%
\pgfpathlineto{\pgfqpoint{1.774338in}{0.801790in}}%
\pgfpathlineto{\pgfqpoint{1.775718in}{0.793159in}}%
\pgfpathlineto{\pgfqpoint{1.776847in}{0.793579in}}%
\pgfpathlineto{\pgfqpoint{1.777851in}{0.790383in}}%
\pgfpathlineto{\pgfqpoint{1.778604in}{0.788400in}}%
\pgfpathlineto{\pgfqpoint{1.778980in}{0.789553in}}%
\pgfpathlineto{\pgfqpoint{1.780234in}{0.793390in}}%
\pgfpathlineto{\pgfqpoint{1.780736in}{0.792164in}}%
\pgfpathlineto{\pgfqpoint{1.781991in}{0.787398in}}%
\pgfpathlineto{\pgfqpoint{1.782618in}{0.788712in}}%
\pgfpathlineto{\pgfqpoint{1.783998in}{0.791729in}}%
\pgfpathlineto{\pgfqpoint{1.784374in}{0.791125in}}%
\pgfpathlineto{\pgfqpoint{1.784876in}{0.790300in}}%
\pgfpathlineto{\pgfqpoint{1.785378in}{0.791168in}}%
\pgfpathlineto{\pgfqpoint{1.785754in}{0.791937in}}%
\pgfpathlineto{\pgfqpoint{1.786256in}{0.790378in}}%
\pgfpathlineto{\pgfqpoint{1.787009in}{0.787394in}}%
\pgfpathlineto{\pgfqpoint{1.787510in}{0.788182in}}%
\pgfpathlineto{\pgfqpoint{1.789392in}{0.792021in}}%
\pgfpathlineto{\pgfqpoint{1.789768in}{0.791525in}}%
\pgfpathlineto{\pgfqpoint{1.790396in}{0.790580in}}%
\pgfpathlineto{\pgfqpoint{1.790897in}{0.791300in}}%
\pgfpathlineto{\pgfqpoint{1.792403in}{0.797032in}}%
\pgfpathlineto{\pgfqpoint{1.793156in}{0.795812in}}%
\pgfpathlineto{\pgfqpoint{1.793657in}{0.795266in}}%
\pgfpathlineto{\pgfqpoint{1.794285in}{0.796011in}}%
\pgfpathlineto{\pgfqpoint{1.795790in}{0.800219in}}%
\pgfpathlineto{\pgfqpoint{1.796543in}{0.799010in}}%
\pgfpathlineto{\pgfqpoint{1.798926in}{0.794380in}}%
\pgfpathlineto{\pgfqpoint{1.799177in}{0.794624in}}%
\pgfpathlineto{\pgfqpoint{1.800933in}{0.796903in}}%
\pgfpathlineto{\pgfqpoint{1.803191in}{0.810219in}}%
\pgfpathlineto{\pgfqpoint{1.803819in}{0.807086in}}%
\pgfpathlineto{\pgfqpoint{1.804948in}{0.791456in}}%
\pgfpathlineto{\pgfqpoint{1.805324in}{0.800792in}}%
\pgfpathlineto{\pgfqpoint{1.806453in}{0.848403in}}%
\pgfpathlineto{\pgfqpoint{1.807080in}{0.829920in}}%
\pgfpathlineto{\pgfqpoint{1.808084in}{0.791332in}}%
\pgfpathlineto{\pgfqpoint{1.808711in}{0.802890in}}%
\pgfpathlineto{\pgfqpoint{1.809840in}{0.830170in}}%
\pgfpathlineto{\pgfqpoint{1.810342in}{0.822520in}}%
\pgfpathlineto{\pgfqpoint{1.811346in}{0.799459in}}%
\pgfpathlineto{\pgfqpoint{1.811847in}{0.807740in}}%
\pgfpathlineto{\pgfqpoint{1.812726in}{0.823657in}}%
\pgfpathlineto{\pgfqpoint{1.813227in}{0.818589in}}%
\pgfpathlineto{\pgfqpoint{1.814607in}{0.807546in}}%
\pgfpathlineto{\pgfqpoint{1.814984in}{0.808109in}}%
\pgfpathlineto{\pgfqpoint{1.815862in}{0.811099in}}%
\pgfpathlineto{\pgfqpoint{1.816364in}{0.809367in}}%
\pgfpathlineto{\pgfqpoint{1.817493in}{0.804246in}}%
\pgfpathlineto{\pgfqpoint{1.818120in}{0.805602in}}%
\pgfpathlineto{\pgfqpoint{1.818747in}{0.807699in}}%
\pgfpathlineto{\pgfqpoint{1.820503in}{0.811071in}}%
\pgfpathlineto{\pgfqpoint{1.820754in}{0.810651in}}%
\pgfpathlineto{\pgfqpoint{1.821758in}{0.805560in}}%
\pgfpathlineto{\pgfqpoint{1.822260in}{0.807766in}}%
\pgfpathlineto{\pgfqpoint{1.823514in}{0.814436in}}%
\pgfpathlineto{\pgfqpoint{1.823891in}{0.813120in}}%
\pgfpathlineto{\pgfqpoint{1.825020in}{0.806680in}}%
\pgfpathlineto{\pgfqpoint{1.825521in}{0.808590in}}%
\pgfpathlineto{\pgfqpoint{1.826901in}{0.817757in}}%
\pgfpathlineto{\pgfqpoint{1.827654in}{0.813374in}}%
\pgfpathlineto{\pgfqpoint{1.830038in}{0.791543in}}%
\pgfpathlineto{\pgfqpoint{1.830414in}{0.792189in}}%
\pgfpathlineto{\pgfqpoint{1.830916in}{0.793662in}}%
\pgfpathlineto{\pgfqpoint{1.831417in}{0.792156in}}%
\pgfpathlineto{\pgfqpoint{1.832672in}{0.783419in}}%
\pgfpathlineto{\pgfqpoint{1.833174in}{0.787497in}}%
\pgfpathlineto{\pgfqpoint{1.834805in}{0.810726in}}%
\pgfpathlineto{\pgfqpoint{1.835181in}{0.804594in}}%
\pgfpathlineto{\pgfqpoint{1.836185in}{0.761361in}}%
\pgfpathlineto{\pgfqpoint{1.836686in}{0.776178in}}%
\pgfpathlineto{\pgfqpoint{1.838192in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.838443in}{0.817836in}}%
\pgfpathlineto{\pgfqpoint{1.839446in}{0.799122in}}%
\pgfpathlineto{\pgfqpoint{1.840073in}{0.806344in}}%
\pgfpathlineto{\pgfqpoint{1.841453in}{0.834859in}}%
\pgfpathlineto{\pgfqpoint{1.841955in}{0.829045in}}%
\pgfpathlineto{\pgfqpoint{1.842959in}{0.814431in}}%
\pgfpathlineto{\pgfqpoint{1.843461in}{0.818742in}}%
\pgfpathlineto{\pgfqpoint{1.844464in}{0.828710in}}%
\pgfpathlineto{\pgfqpoint{1.845091in}{0.826051in}}%
\pgfpathlineto{\pgfqpoint{1.846220in}{0.812697in}}%
\pgfpathlineto{\pgfqpoint{1.846848in}{0.816934in}}%
\pgfpathlineto{\pgfqpoint{1.848604in}{0.822529in}}%
\pgfpathlineto{\pgfqpoint{1.850109in}{0.827574in}}%
\pgfpathlineto{\pgfqpoint{1.850987in}{0.831771in}}%
\pgfpathlineto{\pgfqpoint{1.851615in}{0.831473in}}%
\pgfpathlineto{\pgfqpoint{1.853747in}{0.827137in}}%
\pgfpathlineto{\pgfqpoint{1.855629in}{0.823562in}}%
\pgfpathlineto{\pgfqpoint{1.857887in}{0.822174in}}%
\pgfpathlineto{\pgfqpoint{1.858138in}{0.822781in}}%
\pgfpathlineto{\pgfqpoint{1.859518in}{0.827754in}}%
\pgfpathlineto{\pgfqpoint{1.860145in}{0.826531in}}%
\pgfpathlineto{\pgfqpoint{1.861274in}{0.823159in}}%
\pgfpathlineto{\pgfqpoint{1.861902in}{0.824042in}}%
\pgfpathlineto{\pgfqpoint{1.864536in}{0.827576in}}%
\pgfpathlineto{\pgfqpoint{1.866041in}{0.828219in}}%
\pgfpathlineto{\pgfqpoint{1.866292in}{0.827511in}}%
\pgfpathlineto{\pgfqpoint{1.866794in}{0.827029in}}%
\pgfpathlineto{\pgfqpoint{1.867170in}{0.827842in}}%
\pgfpathlineto{\pgfqpoint{1.867923in}{0.829638in}}%
\pgfpathlineto{\pgfqpoint{1.868425in}{0.828814in}}%
\pgfpathlineto{\pgfqpoint{1.869679in}{0.826048in}}%
\pgfpathlineto{\pgfqpoint{1.870056in}{0.826819in}}%
\pgfpathlineto{\pgfqpoint{1.872314in}{0.830636in}}%
\pgfpathlineto{\pgfqpoint{1.874070in}{0.831497in}}%
\pgfpathlineto{\pgfqpoint{1.874196in}{0.831346in}}%
\pgfpathlineto{\pgfqpoint{1.875325in}{0.829492in}}%
\pgfpathlineto{\pgfqpoint{1.875701in}{0.830066in}}%
\pgfpathlineto{\pgfqpoint{1.878335in}{0.834675in}}%
\pgfpathlineto{\pgfqpoint{1.878712in}{0.834072in}}%
\pgfpathlineto{\pgfqpoint{1.879088in}{0.833377in}}%
\pgfpathlineto{\pgfqpoint{1.879464in}{0.834445in}}%
\pgfpathlineto{\pgfqpoint{1.880468in}{0.837455in}}%
\pgfpathlineto{\pgfqpoint{1.880844in}{0.836533in}}%
\pgfpathlineto{\pgfqpoint{1.881973in}{0.831057in}}%
\pgfpathlineto{\pgfqpoint{1.882475in}{0.832136in}}%
\pgfpathlineto{\pgfqpoint{1.883228in}{0.834228in}}%
\pgfpathlineto{\pgfqpoint{1.883604in}{0.833042in}}%
\pgfpathlineto{\pgfqpoint{1.885235in}{0.822927in}}%
\pgfpathlineto{\pgfqpoint{1.886239in}{0.824364in}}%
\pgfpathlineto{\pgfqpoint{1.886991in}{0.823515in}}%
\pgfpathlineto{\pgfqpoint{1.888246in}{0.820196in}}%
\pgfpathlineto{\pgfqpoint{1.888873in}{0.821276in}}%
\pgfpathlineto{\pgfqpoint{1.889124in}{0.821674in}}%
\pgfpathlineto{\pgfqpoint{1.889877in}{0.820847in}}%
\pgfpathlineto{\pgfqpoint{1.890504in}{0.820923in}}%
\pgfpathlineto{\pgfqpoint{1.890755in}{0.821365in}}%
\pgfpathlineto{\pgfqpoint{1.892260in}{0.825224in}}%
\pgfpathlineto{\pgfqpoint{1.892636in}{0.824209in}}%
\pgfpathlineto{\pgfqpoint{1.894267in}{0.818173in}}%
\pgfpathlineto{\pgfqpoint{1.894769in}{0.818527in}}%
\pgfpathlineto{\pgfqpoint{1.895020in}{0.818540in}}%
\pgfpathlineto{\pgfqpoint{1.895396in}{0.817853in}}%
\pgfpathlineto{\pgfqpoint{1.896776in}{0.809176in}}%
\pgfpathlineto{\pgfqpoint{1.896902in}{0.809215in}}%
\pgfpathlineto{\pgfqpoint{1.897404in}{0.807456in}}%
\pgfpathlineto{\pgfqpoint{1.897780in}{0.809278in}}%
\pgfpathlineto{\pgfqpoint{1.898783in}{0.821745in}}%
\pgfpathlineto{\pgfqpoint{1.899034in}{0.817776in}}%
\pgfpathlineto{\pgfqpoint{1.900540in}{0.760616in}}%
\pgfpathlineto{\pgfqpoint{1.901042in}{0.775214in}}%
\pgfpathlineto{\pgfqpoint{1.902045in}{0.812881in}}%
\pgfpathlineto{\pgfqpoint{1.902547in}{0.802017in}}%
\pgfpathlineto{\pgfqpoint{1.903676in}{0.762416in}}%
\pgfpathlineto{\pgfqpoint{1.904303in}{0.773447in}}%
\pgfpathlineto{\pgfqpoint{1.905558in}{0.796393in}}%
\pgfpathlineto{\pgfqpoint{1.905934in}{0.792871in}}%
\pgfpathlineto{\pgfqpoint{1.906812in}{0.777489in}}%
\pgfpathlineto{\pgfqpoint{1.907439in}{0.784156in}}%
\pgfpathlineto{\pgfqpoint{1.908819in}{0.800922in}}%
\pgfpathlineto{\pgfqpoint{1.909196in}{0.799308in}}%
\pgfpathlineto{\pgfqpoint{1.910325in}{0.788999in}}%
\pgfpathlineto{\pgfqpoint{1.910827in}{0.792613in}}%
\pgfpathlineto{\pgfqpoint{1.912206in}{0.811056in}}%
\pgfpathlineto{\pgfqpoint{1.912708in}{0.808770in}}%
\pgfpathlineto{\pgfqpoint{1.913586in}{0.801492in}}%
\pgfpathlineto{\pgfqpoint{1.914088in}{0.805106in}}%
\pgfpathlineto{\pgfqpoint{1.915343in}{0.818831in}}%
\pgfpathlineto{\pgfqpoint{1.915719in}{0.814967in}}%
\pgfpathlineto{\pgfqpoint{1.916597in}{0.807014in}}%
\pgfpathlineto{\pgfqpoint{1.917099in}{0.809035in}}%
\pgfpathlineto{\pgfqpoint{1.918103in}{0.813009in}}%
\pgfpathlineto{\pgfqpoint{1.918604in}{0.811525in}}%
\pgfpathlineto{\pgfqpoint{1.920110in}{0.800125in}}%
\pgfpathlineto{\pgfqpoint{1.921113in}{0.804543in}}%
\pgfpathlineto{\pgfqpoint{1.921866in}{0.809893in}}%
\pgfpathlineto{\pgfqpoint{1.922619in}{0.808579in}}%
\pgfpathlineto{\pgfqpoint{1.923371in}{0.816916in}}%
\pgfpathlineto{\pgfqpoint{1.924500in}{0.827732in}}%
\pgfpathlineto{\pgfqpoint{1.925002in}{0.824975in}}%
\pgfpathlineto{\pgfqpoint{1.925755in}{0.820838in}}%
\pgfpathlineto{\pgfqpoint{1.926257in}{0.822507in}}%
\pgfpathlineto{\pgfqpoint{1.929769in}{0.923059in}}%
\pgfpathlineto{\pgfqpoint{1.930146in}{0.941052in}}%
\pgfpathlineto{\pgfqpoint{1.930773in}{0.921131in}}%
\pgfpathlineto{\pgfqpoint{1.932153in}{0.853181in}}%
\pgfpathlineto{\pgfqpoint{1.932780in}{0.860531in}}%
\pgfpathlineto{\pgfqpoint{1.933784in}{0.868515in}}%
\pgfpathlineto{\pgfqpoint{1.934035in}{0.865438in}}%
\pgfpathlineto{\pgfqpoint{1.935540in}{0.824377in}}%
\pgfpathlineto{\pgfqpoint{1.936293in}{0.836658in}}%
\pgfpathlineto{\pgfqpoint{1.936794in}{0.841651in}}%
\pgfpathlineto{\pgfqpoint{1.937296in}{0.836150in}}%
\pgfpathlineto{\pgfqpoint{1.939053in}{0.801769in}}%
\pgfpathlineto{\pgfqpoint{1.939805in}{0.810501in}}%
\pgfpathlineto{\pgfqpoint{1.940307in}{0.814843in}}%
\pgfpathlineto{\pgfqpoint{1.940809in}{0.811765in}}%
\pgfpathlineto{\pgfqpoint{1.942063in}{0.797935in}}%
\pgfpathlineto{\pgfqpoint{1.942691in}{0.801784in}}%
\pgfpathlineto{\pgfqpoint{1.943694in}{0.810015in}}%
\pgfpathlineto{\pgfqpoint{1.944070in}{0.807916in}}%
\pgfpathlineto{\pgfqpoint{1.944823in}{0.802087in}}%
\pgfpathlineto{\pgfqpoint{1.945325in}{0.804661in}}%
\pgfpathlineto{\pgfqpoint{1.947081in}{0.821639in}}%
\pgfpathlineto{\pgfqpoint{1.947709in}{0.819491in}}%
\pgfpathlineto{\pgfqpoint{1.951221in}{0.799304in}}%
\pgfpathlineto{\pgfqpoint{1.951597in}{0.797904in}}%
\pgfpathlineto{\pgfqpoint{1.952225in}{0.799655in}}%
\pgfpathlineto{\pgfqpoint{1.953103in}{0.803501in}}%
\pgfpathlineto{\pgfqpoint{1.953605in}{0.802104in}}%
\pgfpathlineto{\pgfqpoint{1.954357in}{0.800549in}}%
\pgfpathlineto{\pgfqpoint{1.954608in}{0.801639in}}%
\pgfpathlineto{\pgfqpoint{1.957117in}{0.811107in}}%
\pgfpathlineto{\pgfqpoint{1.957243in}{0.811002in}}%
\pgfpathlineto{\pgfqpoint{1.958121in}{0.808951in}}%
\pgfpathlineto{\pgfqpoint{1.960504in}{0.804566in}}%
\pgfpathlineto{\pgfqpoint{1.962386in}{0.803564in}}%
\pgfpathlineto{\pgfqpoint{1.963139in}{0.802700in}}%
\pgfpathlineto{\pgfqpoint{1.963515in}{0.803324in}}%
\pgfpathlineto{\pgfqpoint{1.964142in}{0.804321in}}%
\pgfpathlineto{\pgfqpoint{1.964519in}{0.803595in}}%
\pgfpathlineto{\pgfqpoint{1.967028in}{0.797468in}}%
\pgfpathlineto{\pgfqpoint{1.968533in}{0.796605in}}%
\pgfpathlineto{\pgfqpoint{1.969286in}{0.794804in}}%
\pgfpathlineto{\pgfqpoint{1.969913in}{0.795628in}}%
\pgfpathlineto{\pgfqpoint{1.970540in}{0.795722in}}%
\pgfpathlineto{\pgfqpoint{1.970791in}{0.795224in}}%
\pgfpathlineto{\pgfqpoint{1.971293in}{0.794193in}}%
\pgfpathlineto{\pgfqpoint{1.971920in}{0.795301in}}%
\pgfpathlineto{\pgfqpoint{1.974178in}{0.798468in}}%
\pgfpathlineto{\pgfqpoint{1.974555in}{0.798478in}}%
\pgfpathlineto{\pgfqpoint{1.974931in}{0.798055in}}%
\pgfpathlineto{\pgfqpoint{1.975809in}{0.795771in}}%
\pgfpathlineto{\pgfqpoint{1.976562in}{0.796702in}}%
\pgfpathlineto{\pgfqpoint{1.977064in}{0.796639in}}%
\pgfpathlineto{\pgfqpoint{1.977314in}{0.796033in}}%
\pgfpathlineto{\pgfqpoint{1.978694in}{0.794147in}}%
\pgfpathlineto{\pgfqpoint{1.978945in}{0.794402in}}%
\pgfpathlineto{\pgfqpoint{1.979698in}{0.797210in}}%
\pgfpathlineto{\pgfqpoint{1.981831in}{0.808286in}}%
\pgfpathlineto{\pgfqpoint{1.982458in}{0.806882in}}%
\pgfpathlineto{\pgfqpoint{1.987099in}{0.796987in}}%
\pgfpathlineto{\pgfqpoint{1.987601in}{0.797523in}}%
\pgfpathlineto{\pgfqpoint{1.989107in}{0.801070in}}%
\pgfpathlineto{\pgfqpoint{1.989985in}{0.804779in}}%
\pgfpathlineto{\pgfqpoint{1.990361in}{0.804239in}}%
\pgfpathlineto{\pgfqpoint{1.990487in}{0.800128in}}%
\pgfpathlineto{\pgfqpoint{1.991490in}{0.801427in}}%
\pgfpathlineto{\pgfqpoint{1.991616in}{0.801603in}}%
\pgfpathlineto{\pgfqpoint{1.991866in}{0.800785in}}%
\pgfpathlineto{\pgfqpoint{1.992870in}{0.787862in}}%
\pgfpathlineto{\pgfqpoint{1.993372in}{0.795713in}}%
\pgfpathlineto{\pgfqpoint{1.994626in}{0.845077in}}%
\pgfpathlineto{\pgfqpoint{1.995128in}{0.831378in}}%
\pgfpathlineto{\pgfqpoint{1.996257in}{0.789034in}}%
\pgfpathlineto{\pgfqpoint{1.996759in}{0.802263in}}%
\pgfpathlineto{\pgfqpoint{1.997888in}{0.834613in}}%
\pgfpathlineto{\pgfqpoint{1.998390in}{0.827914in}}%
\pgfpathlineto{\pgfqpoint{1.999393in}{0.800012in}}%
\pgfpathlineto{\pgfqpoint{1.999895in}{0.808697in}}%
\pgfpathlineto{\pgfqpoint{2.000899in}{0.826227in}}%
\pgfpathlineto{\pgfqpoint{2.001526in}{0.822575in}}%
\pgfpathlineto{\pgfqpoint{2.002906in}{0.809228in}}%
\pgfpathlineto{\pgfqpoint{2.003533in}{0.816310in}}%
\pgfpathlineto{\pgfqpoint{2.004035in}{0.819438in}}%
\pgfpathlineto{\pgfqpoint{2.004537in}{0.815718in}}%
\pgfpathlineto{\pgfqpoint{2.005917in}{0.804397in}}%
\pgfpathlineto{\pgfqpoint{2.006544in}{0.805232in}}%
\pgfpathlineto{\pgfqpoint{2.008049in}{0.808954in}}%
\pgfpathlineto{\pgfqpoint{2.008928in}{0.808368in}}%
\pgfpathlineto{\pgfqpoint{2.009304in}{0.808328in}}%
\pgfpathlineto{\pgfqpoint{2.009680in}{0.809201in}}%
\pgfpathlineto{\pgfqpoint{2.009931in}{0.809598in}}%
\pgfpathlineto{\pgfqpoint{2.010558in}{0.808447in}}%
\pgfpathlineto{\pgfqpoint{2.012064in}{0.806378in}}%
\pgfpathlineto{\pgfqpoint{2.012189in}{0.806545in}}%
\pgfpathlineto{\pgfqpoint{2.012942in}{0.808617in}}%
\pgfpathlineto{\pgfqpoint{2.013569in}{0.807338in}}%
\pgfpathlineto{\pgfqpoint{2.013945in}{0.805874in}}%
\pgfpathlineto{\pgfqpoint{2.014447in}{0.807356in}}%
\pgfpathlineto{\pgfqpoint{2.015451in}{0.810772in}}%
\pgfpathlineto{\pgfqpoint{2.015827in}{0.809553in}}%
\pgfpathlineto{\pgfqpoint{2.018336in}{0.799168in}}%
\pgfpathlineto{\pgfqpoint{2.018713in}{0.800140in}}%
\pgfpathlineto{\pgfqpoint{2.019089in}{0.800722in}}%
\pgfpathlineto{\pgfqpoint{2.019340in}{0.799701in}}%
\pgfpathlineto{\pgfqpoint{2.020845in}{0.780508in}}%
\pgfpathlineto{\pgfqpoint{2.021472in}{0.788185in}}%
\pgfpathlineto{\pgfqpoint{2.023103in}{0.838175in}}%
\pgfpathlineto{\pgfqpoint{2.023730in}{0.821452in}}%
\pgfpathlineto{\pgfqpoint{2.024609in}{0.787545in}}%
\pgfpathlineto{\pgfqpoint{2.025110in}{0.799429in}}%
\pgfpathlineto{\pgfqpoint{2.026490in}{0.831304in}}%
\pgfpathlineto{\pgfqpoint{2.026867in}{0.827226in}}%
\pgfpathlineto{\pgfqpoint{2.027870in}{0.809265in}}%
\pgfpathlineto{\pgfqpoint{2.028372in}{0.813640in}}%
\pgfpathlineto{\pgfqpoint{2.029752in}{0.849346in}}%
\pgfpathlineto{\pgfqpoint{2.030379in}{0.841044in}}%
\pgfpathlineto{\pgfqpoint{2.031383in}{0.824270in}}%
\pgfpathlineto{\pgfqpoint{2.031885in}{0.827409in}}%
\pgfpathlineto{\pgfqpoint{2.033139in}{0.838457in}}%
\pgfpathlineto{\pgfqpoint{2.033766in}{0.833980in}}%
\pgfpathlineto{\pgfqpoint{2.034895in}{0.820371in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{0.822567in}}%
\pgfpathlineto{\pgfqpoint{2.036401in}{0.826512in}}%
\pgfpathlineto{\pgfqpoint{2.036777in}{0.824823in}}%
\pgfpathlineto{\pgfqpoint{2.037655in}{0.817382in}}%
\pgfpathlineto{\pgfqpoint{2.038157in}{0.820470in}}%
\pgfpathlineto{\pgfqpoint{2.039662in}{0.835402in}}%
\pgfpathlineto{\pgfqpoint{2.040164in}{0.833989in}}%
\pgfpathlineto{\pgfqpoint{2.040917in}{0.830619in}}%
\pgfpathlineto{\pgfqpoint{2.041419in}{0.832895in}}%
\pgfpathlineto{\pgfqpoint{2.042171in}{0.836229in}}%
\pgfpathlineto{\pgfqpoint{2.042673in}{0.834553in}}%
\pgfpathlineto{\pgfqpoint{2.043928in}{0.828467in}}%
\pgfpathlineto{\pgfqpoint{2.044430in}{0.829311in}}%
\pgfpathlineto{\pgfqpoint{2.048444in}{0.839522in}}%
\pgfpathlineto{\pgfqpoint{2.048569in}{0.839137in}}%
\pgfpathlineto{\pgfqpoint{2.051204in}{0.834635in}}%
\pgfpathlineto{\pgfqpoint{2.052207in}{0.831476in}}%
\pgfpathlineto{\pgfqpoint{2.052960in}{0.829495in}}%
\pgfpathlineto{\pgfqpoint{2.053336in}{0.830580in}}%
\pgfpathlineto{\pgfqpoint{2.056598in}{0.839569in}}%
\pgfpathlineto{\pgfqpoint{2.057100in}{0.839708in}}%
\pgfpathlineto{\pgfqpoint{2.057351in}{0.839152in}}%
\pgfpathlineto{\pgfqpoint{2.058856in}{0.836210in}}%
\pgfpathlineto{\pgfqpoint{2.059358in}{0.836516in}}%
\pgfpathlineto{\pgfqpoint{2.060236in}{0.837108in}}%
\pgfpathlineto{\pgfqpoint{2.060612in}{0.836273in}}%
\pgfpathlineto{\pgfqpoint{2.061240in}{0.834556in}}%
\pgfpathlineto{\pgfqpoint{2.061741in}{0.835633in}}%
\pgfpathlineto{\pgfqpoint{2.063874in}{0.846000in}}%
\pgfpathlineto{\pgfqpoint{2.064878in}{0.844097in}}%
\pgfpathlineto{\pgfqpoint{2.065254in}{0.843334in}}%
\pgfpathlineto{\pgfqpoint{2.065630in}{0.844751in}}%
\pgfpathlineto{\pgfqpoint{2.066383in}{0.847402in}}%
\pgfpathlineto{\pgfqpoint{2.066885in}{0.845803in}}%
\pgfpathlineto{\pgfqpoint{2.067888in}{0.841109in}}%
\pgfpathlineto{\pgfqpoint{2.068516in}{0.841974in}}%
\pgfpathlineto{\pgfqpoint{2.069268in}{0.842909in}}%
\pgfpathlineto{\pgfqpoint{2.069770in}{0.842222in}}%
\pgfpathlineto{\pgfqpoint{2.073157in}{0.828434in}}%
\pgfpathlineto{\pgfqpoint{2.073785in}{0.827388in}}%
\pgfpathlineto{\pgfqpoint{2.074035in}{0.828325in}}%
\pgfpathlineto{\pgfqpoint{2.075415in}{0.836882in}}%
\pgfpathlineto{\pgfqpoint{2.076294in}{0.834602in}}%
\pgfpathlineto{\pgfqpoint{2.077172in}{0.833154in}}%
\pgfpathlineto{\pgfqpoint{2.077548in}{0.833883in}}%
\pgfpathlineto{\pgfqpoint{2.078426in}{0.837540in}}%
\pgfpathlineto{\pgfqpoint{2.078928in}{0.836049in}}%
\pgfpathlineto{\pgfqpoint{2.081437in}{0.826548in}}%
\pgfpathlineto{\pgfqpoint{2.082942in}{0.820949in}}%
\pgfpathlineto{\pgfqpoint{2.083319in}{0.823348in}}%
\pgfpathlineto{\pgfqpoint{2.084573in}{0.831383in}}%
\pgfpathlineto{\pgfqpoint{2.084824in}{0.827301in}}%
\pgfpathlineto{\pgfqpoint{2.085702in}{0.818873in}}%
\pgfpathlineto{\pgfqpoint{2.086204in}{0.821658in}}%
\pgfpathlineto{\pgfqpoint{2.086957in}{0.832731in}}%
\pgfpathlineto{\pgfqpoint{2.087333in}{0.827192in}}%
\pgfpathlineto{\pgfqpoint{2.088713in}{0.770382in}}%
\pgfpathlineto{\pgfqpoint{2.089466in}{0.793114in}}%
\pgfpathlineto{\pgfqpoint{2.090218in}{0.815633in}}%
\pgfpathlineto{\pgfqpoint{2.090720in}{0.804358in}}%
\pgfpathlineto{\pgfqpoint{2.091975in}{0.768964in}}%
\pgfpathlineto{\pgfqpoint{2.092351in}{0.775305in}}%
\pgfpathlineto{\pgfqpoint{2.093731in}{0.805247in}}%
\pgfpathlineto{\pgfqpoint{2.094358in}{0.798331in}}%
\pgfpathlineto{\pgfqpoint{2.095236in}{0.786384in}}%
\pgfpathlineto{\pgfqpoint{2.095613in}{0.791750in}}%
\pgfpathlineto{\pgfqpoint{2.097243in}{0.810463in}}%
\pgfpathlineto{\pgfqpoint{2.097620in}{0.809142in}}%
\pgfpathlineto{\pgfqpoint{2.098874in}{0.800444in}}%
\pgfpathlineto{\pgfqpoint{2.099376in}{0.804248in}}%
\pgfpathlineto{\pgfqpoint{2.100631in}{0.820940in}}%
\pgfpathlineto{\pgfqpoint{2.101258in}{0.816315in}}%
\pgfpathlineto{\pgfqpoint{2.102136in}{0.807527in}}%
\pgfpathlineto{\pgfqpoint{2.102638in}{0.810486in}}%
\pgfpathlineto{\pgfqpoint{2.103767in}{0.817547in}}%
\pgfpathlineto{\pgfqpoint{2.104143in}{0.816326in}}%
\pgfpathlineto{\pgfqpoint{2.108910in}{0.789191in}}%
\pgfpathlineto{\pgfqpoint{2.109537in}{0.791762in}}%
\pgfpathlineto{\pgfqpoint{2.114305in}{0.819157in}}%
\pgfpathlineto{\pgfqpoint{2.114806in}{0.825564in}}%
\pgfpathlineto{\pgfqpoint{2.115935in}{0.851152in}}%
\pgfpathlineto{\pgfqpoint{2.116437in}{0.846142in}}%
\pgfpathlineto{\pgfqpoint{2.116939in}{0.838845in}}%
\pgfpathlineto{\pgfqpoint{2.117441in}{0.846796in}}%
\pgfpathlineto{\pgfqpoint{2.118695in}{0.899992in}}%
\pgfpathlineto{\pgfqpoint{2.119322in}{0.870803in}}%
\pgfpathlineto{\pgfqpoint{2.120452in}{0.831344in}}%
\pgfpathlineto{\pgfqpoint{2.120828in}{0.838021in}}%
\pgfpathlineto{\pgfqpoint{2.122208in}{0.852821in}}%
\pgfpathlineto{\pgfqpoint{2.122459in}{0.851001in}}%
\pgfpathlineto{\pgfqpoint{2.123211in}{0.828767in}}%
\pgfpathlineto{\pgfqpoint{2.123964in}{0.812926in}}%
\pgfpathlineto{\pgfqpoint{2.124466in}{0.819517in}}%
\pgfpathlineto{\pgfqpoint{2.125219in}{0.830005in}}%
\pgfpathlineto{\pgfqpoint{2.125720in}{0.824809in}}%
\pgfpathlineto{\pgfqpoint{2.127226in}{0.802030in}}%
\pgfpathlineto{\pgfqpoint{2.127853in}{0.808557in}}%
\pgfpathlineto{\pgfqpoint{2.128480in}{0.816164in}}%
\pgfpathlineto{\pgfqpoint{2.129107in}{0.812984in}}%
\pgfpathlineto{\pgfqpoint{2.130237in}{0.800523in}}%
\pgfpathlineto{\pgfqpoint{2.130864in}{0.804380in}}%
\pgfpathlineto{\pgfqpoint{2.131616in}{0.809930in}}%
\pgfpathlineto{\pgfqpoint{2.132118in}{0.807942in}}%
\pgfpathlineto{\pgfqpoint{2.133247in}{0.800839in}}%
\pgfpathlineto{\pgfqpoint{2.134000in}{0.803864in}}%
\pgfpathlineto{\pgfqpoint{2.135254in}{0.811463in}}%
\pgfpathlineto{\pgfqpoint{2.135631in}{0.809556in}}%
\pgfpathlineto{\pgfqpoint{2.136760in}{0.805152in}}%
\pgfpathlineto{\pgfqpoint{2.137136in}{0.806455in}}%
\pgfpathlineto{\pgfqpoint{2.138014in}{0.809481in}}%
\pgfpathlineto{\pgfqpoint{2.138391in}{0.807762in}}%
\pgfpathlineto{\pgfqpoint{2.139394in}{0.800567in}}%
\pgfpathlineto{\pgfqpoint{2.140147in}{0.801892in}}%
\pgfpathlineto{\pgfqpoint{2.141527in}{0.804604in}}%
\pgfpathlineto{\pgfqpoint{2.141778in}{0.803675in}}%
\pgfpathlineto{\pgfqpoint{2.142907in}{0.797746in}}%
\pgfpathlineto{\pgfqpoint{2.143534in}{0.798862in}}%
\pgfpathlineto{\pgfqpoint{2.144663in}{0.800531in}}%
\pgfpathlineto{\pgfqpoint{2.144914in}{0.799775in}}%
\pgfpathlineto{\pgfqpoint{2.146796in}{0.793819in}}%
\pgfpathlineto{\pgfqpoint{2.148427in}{0.790775in}}%
\pgfpathlineto{\pgfqpoint{2.149681in}{0.786741in}}%
\pgfpathlineto{\pgfqpoint{2.150057in}{0.787155in}}%
\pgfpathlineto{\pgfqpoint{2.151186in}{0.788197in}}%
\pgfpathlineto{\pgfqpoint{2.151563in}{0.786786in}}%
\pgfpathlineto{\pgfqpoint{2.152441in}{0.783688in}}%
\pgfpathlineto{\pgfqpoint{2.153068in}{0.784339in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{0.789388in}}%
\pgfpathlineto{\pgfqpoint{2.156706in}{0.791669in}}%
\pgfpathlineto{\pgfqpoint{2.157208in}{0.790118in}}%
\pgfpathlineto{\pgfqpoint{2.158212in}{0.786997in}}%
\pgfpathlineto{\pgfqpoint{2.158839in}{0.787161in}}%
\pgfpathlineto{\pgfqpoint{2.159592in}{0.787216in}}%
\pgfpathlineto{\pgfqpoint{2.159842in}{0.787674in}}%
\pgfpathlineto{\pgfqpoint{2.162602in}{0.796062in}}%
\pgfpathlineto{\pgfqpoint{2.163104in}{0.794391in}}%
\pgfpathlineto{\pgfqpoint{2.163480in}{0.793727in}}%
\pgfpathlineto{\pgfqpoint{2.163982in}{0.794629in}}%
\pgfpathlineto{\pgfqpoint{2.165488in}{0.798894in}}%
\pgfpathlineto{\pgfqpoint{2.166240in}{0.797833in}}%
\pgfpathlineto{\pgfqpoint{2.167244in}{0.796946in}}%
\pgfpathlineto{\pgfqpoint{2.167495in}{0.797540in}}%
\pgfpathlineto{\pgfqpoint{2.168248in}{0.798272in}}%
\pgfpathlineto{\pgfqpoint{2.168624in}{0.797616in}}%
\pgfpathlineto{\pgfqpoint{2.169627in}{0.793879in}}%
\pgfpathlineto{\pgfqpoint{2.170255in}{0.792265in}}%
\pgfpathlineto{\pgfqpoint{2.170882in}{0.793096in}}%
\pgfpathlineto{\pgfqpoint{2.171760in}{0.795803in}}%
\pgfpathlineto{\pgfqpoint{2.172262in}{0.794072in}}%
\pgfpathlineto{\pgfqpoint{2.173265in}{0.789701in}}%
\pgfpathlineto{\pgfqpoint{2.173767in}{0.790604in}}%
\pgfpathlineto{\pgfqpoint{2.175398in}{0.793969in}}%
\pgfpathlineto{\pgfqpoint{2.175900in}{0.793023in}}%
\pgfpathlineto{\pgfqpoint{2.176778in}{0.791542in}}%
\pgfpathlineto{\pgfqpoint{2.177154in}{0.792572in}}%
\pgfpathlineto{\pgfqpoint{2.178660in}{0.799487in}}%
\pgfpathlineto{\pgfqpoint{2.179789in}{0.808959in}}%
\pgfpathlineto{\pgfqpoint{2.180165in}{0.808207in}}%
\pgfpathlineto{\pgfqpoint{2.180918in}{0.794131in}}%
\pgfpathlineto{\pgfqpoint{2.181294in}{0.791513in}}%
\pgfpathlineto{\pgfqpoint{2.181545in}{0.795964in}}%
\pgfpathlineto{\pgfqpoint{2.182800in}{0.848526in}}%
\pgfpathlineto{\pgfqpoint{2.183301in}{0.835718in}}%
\pgfpathlineto{\pgfqpoint{2.184556in}{0.792401in}}%
\pgfpathlineto{\pgfqpoint{2.184932in}{0.800132in}}%
\pgfpathlineto{\pgfqpoint{2.186187in}{0.836446in}}%
\pgfpathlineto{\pgfqpoint{2.186689in}{0.825194in}}%
\pgfpathlineto{\pgfqpoint{2.187692in}{0.799996in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{0.806736in}}%
\pgfpathlineto{\pgfqpoint{2.189197in}{0.827766in}}%
\pgfpathlineto{\pgfqpoint{2.189699in}{0.822656in}}%
\pgfpathlineto{\pgfqpoint{2.190703in}{0.803902in}}%
\pgfpathlineto{\pgfqpoint{2.191330in}{0.808797in}}%
\pgfpathlineto{\pgfqpoint{2.191957in}{0.812572in}}%
\pgfpathlineto{\pgfqpoint{2.192585in}{0.810672in}}%
\pgfpathlineto{\pgfqpoint{2.194215in}{0.801480in}}%
\pgfpathlineto{\pgfqpoint{2.194968in}{0.804752in}}%
\pgfpathlineto{\pgfqpoint{2.198230in}{0.813245in}}%
\pgfpathlineto{\pgfqpoint{2.199359in}{0.815095in}}%
\pgfpathlineto{\pgfqpoint{2.200613in}{0.819368in}}%
\pgfpathlineto{\pgfqpoint{2.201241in}{0.818652in}}%
\pgfpathlineto{\pgfqpoint{2.201491in}{0.818560in}}%
\pgfpathlineto{\pgfqpoint{2.201868in}{0.819312in}}%
\pgfpathlineto{\pgfqpoint{2.203248in}{0.823105in}}%
\pgfpathlineto{\pgfqpoint{2.203875in}{0.821258in}}%
\pgfpathlineto{\pgfqpoint{2.204753in}{0.816890in}}%
\pgfpathlineto{\pgfqpoint{2.205380in}{0.818615in}}%
\pgfpathlineto{\pgfqpoint{2.205506in}{0.818736in}}%
\pgfpathlineto{\pgfqpoint{2.205757in}{0.817587in}}%
\pgfpathlineto{\pgfqpoint{2.208391in}{0.801900in}}%
\pgfpathlineto{\pgfqpoint{2.208767in}{0.801694in}}%
\pgfpathlineto{\pgfqpoint{2.212782in}{0.673309in}}%
\pgfpathlineto{\pgfqpoint{2.213033in}{0.681062in}}%
\pgfpathlineto{\pgfqpoint{2.214914in}{0.766272in}}%
\pgfpathlineto{\pgfqpoint{2.215291in}{0.762179in}}%
\pgfpathlineto{\pgfqpoint{2.216044in}{0.752034in}}%
\pgfpathlineto{\pgfqpoint{2.216545in}{0.757208in}}%
\pgfpathlineto{\pgfqpoint{2.218051in}{0.800414in}}%
\pgfpathlineto{\pgfqpoint{2.218553in}{0.795569in}}%
\pgfpathlineto{\pgfqpoint{2.219305in}{0.787275in}}%
\pgfpathlineto{\pgfqpoint{2.219682in}{0.791801in}}%
\pgfpathlineto{\pgfqpoint{2.221438in}{0.830221in}}%
\pgfpathlineto{\pgfqpoint{2.222065in}{0.821300in}}%
\pgfpathlineto{\pgfqpoint{2.222943in}{0.806662in}}%
\pgfpathlineto{\pgfqpoint{2.223445in}{0.811672in}}%
\pgfpathlineto{\pgfqpoint{2.224574in}{0.828844in}}%
\pgfpathlineto{\pgfqpoint{2.225201in}{0.825950in}}%
\pgfpathlineto{\pgfqpoint{2.226330in}{0.816501in}}%
\pgfpathlineto{\pgfqpoint{2.226832in}{0.820026in}}%
\pgfpathlineto{\pgfqpoint{2.227961in}{0.827688in}}%
\pgfpathlineto{\pgfqpoint{2.228338in}{0.826310in}}%
\pgfpathlineto{\pgfqpoint{2.229341in}{0.819068in}}%
\pgfpathlineto{\pgfqpoint{2.229968in}{0.821936in}}%
\pgfpathlineto{\pgfqpoint{2.231223in}{0.825559in}}%
\pgfpathlineto{\pgfqpoint{2.231599in}{0.824283in}}%
\pgfpathlineto{\pgfqpoint{2.232477in}{0.819996in}}%
\pgfpathlineto{\pgfqpoint{2.232979in}{0.821676in}}%
\pgfpathlineto{\pgfqpoint{2.234234in}{0.830368in}}%
\pgfpathlineto{\pgfqpoint{2.234861in}{0.829142in}}%
\pgfpathlineto{\pgfqpoint{2.236241in}{0.826858in}}%
\pgfpathlineto{\pgfqpoint{2.236617in}{0.827357in}}%
\pgfpathlineto{\pgfqpoint{2.237997in}{0.829856in}}%
\pgfpathlineto{\pgfqpoint{2.238499in}{0.829172in}}%
\pgfpathlineto{\pgfqpoint{2.239753in}{0.829321in}}%
\pgfpathlineto{\pgfqpoint{2.242137in}{0.833568in}}%
\pgfpathlineto{\pgfqpoint{2.242388in}{0.832916in}}%
\pgfpathlineto{\pgfqpoint{2.245775in}{0.824969in}}%
\pgfpathlineto{\pgfqpoint{2.246026in}{0.825216in}}%
\pgfpathlineto{\pgfqpoint{2.250542in}{0.841257in}}%
\pgfpathlineto{\pgfqpoint{2.251044in}{0.839183in}}%
\pgfpathlineto{\pgfqpoint{2.254807in}{0.822558in}}%
\pgfpathlineto{\pgfqpoint{2.255309in}{0.823657in}}%
\pgfpathlineto{\pgfqpoint{2.258445in}{0.832600in}}%
\pgfpathlineto{\pgfqpoint{2.258822in}{0.832141in}}%
\pgfpathlineto{\pgfqpoint{2.260703in}{0.826192in}}%
\pgfpathlineto{\pgfqpoint{2.261080in}{0.827015in}}%
\pgfpathlineto{\pgfqpoint{2.261832in}{0.828766in}}%
\pgfpathlineto{\pgfqpoint{2.262334in}{0.827667in}}%
\pgfpathlineto{\pgfqpoint{2.265847in}{0.821807in}}%
\pgfpathlineto{\pgfqpoint{2.268230in}{0.820815in}}%
\pgfpathlineto{\pgfqpoint{2.269108in}{0.821669in}}%
\pgfpathlineto{\pgfqpoint{2.272621in}{0.825400in}}%
\pgfpathlineto{\pgfqpoint{2.272746in}{0.829374in}}%
\pgfpathlineto{\pgfqpoint{2.273499in}{0.823011in}}%
\pgfpathlineto{\pgfqpoint{2.274126in}{0.820037in}}%
\pgfpathlineto{\pgfqpoint{2.274503in}{0.822962in}}%
\pgfpathlineto{\pgfqpoint{2.275004in}{0.828302in}}%
\pgfpathlineto{\pgfqpoint{2.275381in}{0.821883in}}%
\pgfpathlineto{\pgfqpoint{2.276761in}{0.766088in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{0.785876in}}%
\pgfpathlineto{\pgfqpoint{2.278266in}{0.815872in}}%
\pgfpathlineto{\pgfqpoint{2.278768in}{0.805739in}}%
\pgfpathlineto{\pgfqpoint{2.280022in}{0.767798in}}%
\pgfpathlineto{\pgfqpoint{2.280524in}{0.777377in}}%
\pgfpathlineto{\pgfqpoint{2.281779in}{0.800956in}}%
\pgfpathlineto{\pgfqpoint{2.282155in}{0.795322in}}%
\pgfpathlineto{\pgfqpoint{2.283159in}{0.776727in}}%
\pgfpathlineto{\pgfqpoint{2.283660in}{0.782968in}}%
\pgfpathlineto{\pgfqpoint{2.285040in}{0.800776in}}%
\pgfpathlineto{\pgfqpoint{2.285417in}{0.799011in}}%
\pgfpathlineto{\pgfqpoint{2.286546in}{0.789655in}}%
\pgfpathlineto{\pgfqpoint{2.287048in}{0.794173in}}%
\pgfpathlineto{\pgfqpoint{2.288553in}{0.809818in}}%
\pgfpathlineto{\pgfqpoint{2.288929in}{0.808470in}}%
\pgfpathlineto{\pgfqpoint{2.290058in}{0.798999in}}%
\pgfpathlineto{\pgfqpoint{2.290560in}{0.802989in}}%
\pgfpathlineto{\pgfqpoint{2.291815in}{0.814133in}}%
\pgfpathlineto{\pgfqpoint{2.292316in}{0.811751in}}%
\pgfpathlineto{\pgfqpoint{2.293320in}{0.806650in}}%
\pgfpathlineto{\pgfqpoint{2.293696in}{0.808372in}}%
\pgfpathlineto{\pgfqpoint{2.294574in}{0.813820in}}%
\pgfpathlineto{\pgfqpoint{2.295202in}{0.811775in}}%
\pgfpathlineto{\pgfqpoint{2.296582in}{0.800663in}}%
\pgfpathlineto{\pgfqpoint{2.297334in}{0.804381in}}%
\pgfpathlineto{\pgfqpoint{2.298212in}{0.808789in}}%
\pgfpathlineto{\pgfqpoint{2.298589in}{0.807357in}}%
\pgfpathlineto{\pgfqpoint{2.299592in}{0.796764in}}%
\pgfpathlineto{\pgfqpoint{2.300094in}{0.800076in}}%
\pgfpathlineto{\pgfqpoint{2.302478in}{0.822298in}}%
\pgfpathlineto{\pgfqpoint{2.302729in}{0.822214in}}%
\pgfpathlineto{\pgfqpoint{2.302854in}{0.820827in}}%
\pgfpathlineto{\pgfqpoint{2.303105in}{0.830071in}}%
\pgfpathlineto{\pgfqpoint{2.304359in}{0.861035in}}%
\pgfpathlineto{\pgfqpoint{2.304861in}{0.855646in}}%
\pgfpathlineto{\pgfqpoint{2.305112in}{0.854649in}}%
\pgfpathlineto{\pgfqpoint{2.305238in}{0.855620in}}%
\pgfpathlineto{\pgfqpoint{2.305865in}{0.887420in}}%
\pgfpathlineto{\pgfqpoint{2.306618in}{0.940111in}}%
\pgfpathlineto{\pgfqpoint{2.307245in}{0.920387in}}%
\pgfpathlineto{\pgfqpoint{2.308625in}{0.855781in}}%
\pgfpathlineto{\pgfqpoint{2.309252in}{0.862502in}}%
\pgfpathlineto{\pgfqpoint{2.310381in}{0.868395in}}%
\pgfpathlineto{\pgfqpoint{2.310632in}{0.866822in}}%
\pgfpathlineto{\pgfqpoint{2.312388in}{0.818265in}}%
\pgfpathlineto{\pgfqpoint{2.313141in}{0.829750in}}%
\pgfpathlineto{\pgfqpoint{2.313392in}{0.830787in}}%
\pgfpathlineto{\pgfqpoint{2.313768in}{0.828396in}}%
\pgfpathlineto{\pgfqpoint{2.315524in}{0.791564in}}%
\pgfpathlineto{\pgfqpoint{2.316277in}{0.803501in}}%
\pgfpathlineto{\pgfqpoint{2.316904in}{0.812070in}}%
\pgfpathlineto{\pgfqpoint{2.317406in}{0.807285in}}%
\pgfpathlineto{\pgfqpoint{2.318786in}{0.784229in}}%
\pgfpathlineto{\pgfqpoint{2.319288in}{0.791001in}}%
\pgfpathlineto{\pgfqpoint{2.320542in}{0.801540in}}%
\pgfpathlineto{\pgfqpoint{2.320919in}{0.799660in}}%
\pgfpathlineto{\pgfqpoint{2.321797in}{0.795034in}}%
\pgfpathlineto{\pgfqpoint{2.322173in}{0.796792in}}%
\pgfpathlineto{\pgfqpoint{2.323302in}{0.808554in}}%
\pgfpathlineto{\pgfqpoint{2.324055in}{0.805447in}}%
\pgfpathlineto{\pgfqpoint{2.325184in}{0.799540in}}%
\pgfpathlineto{\pgfqpoint{2.325560in}{0.800938in}}%
\pgfpathlineto{\pgfqpoint{2.326564in}{0.806544in}}%
\pgfpathlineto{\pgfqpoint{2.327066in}{0.804402in}}%
\pgfpathlineto{\pgfqpoint{2.328195in}{0.797651in}}%
\pgfpathlineto{\pgfqpoint{2.328697in}{0.798693in}}%
\pgfpathlineto{\pgfqpoint{2.328947in}{0.799211in}}%
\pgfpathlineto{\pgfqpoint{2.329449in}{0.797821in}}%
\pgfpathlineto{\pgfqpoint{2.331206in}{0.794456in}}%
\pgfpathlineto{\pgfqpoint{2.331331in}{0.794536in}}%
\pgfpathlineto{\pgfqpoint{2.332209in}{0.793834in}}%
\pgfpathlineto{\pgfqpoint{2.333213in}{0.789272in}}%
\pgfpathlineto{\pgfqpoint{2.333840in}{0.787008in}}%
\pgfpathlineto{\pgfqpoint{2.334467in}{0.787965in}}%
\pgfpathlineto{\pgfqpoint{2.336098in}{0.790371in}}%
\pgfpathlineto{\pgfqpoint{2.336349in}{0.790109in}}%
\pgfpathlineto{\pgfqpoint{2.338983in}{0.788224in}}%
\pgfpathlineto{\pgfqpoint{2.340363in}{0.782676in}}%
\pgfpathlineto{\pgfqpoint{2.341241in}{0.783651in}}%
\pgfpathlineto{\pgfqpoint{2.342872in}{0.785242in}}%
\pgfpathlineto{\pgfqpoint{2.342998in}{0.784958in}}%
\pgfpathlineto{\pgfqpoint{2.343750in}{0.783239in}}%
\pgfpathlineto{\pgfqpoint{2.344127in}{0.784794in}}%
\pgfpathlineto{\pgfqpoint{2.345381in}{0.790940in}}%
\pgfpathlineto{\pgfqpoint{2.345883in}{0.790326in}}%
\pgfpathlineto{\pgfqpoint{2.347388in}{0.787081in}}%
\pgfpathlineto{\pgfqpoint{2.347890in}{0.787592in}}%
\pgfpathlineto{\pgfqpoint{2.348392in}{0.787927in}}%
\pgfpathlineto{\pgfqpoint{2.348768in}{0.787126in}}%
\pgfpathlineto{\pgfqpoint{2.350148in}{0.784618in}}%
\pgfpathlineto{\pgfqpoint{2.350650in}{0.785667in}}%
\pgfpathlineto{\pgfqpoint{2.354163in}{0.795164in}}%
\pgfpathlineto{\pgfqpoint{2.354288in}{0.794996in}}%
\pgfpathlineto{\pgfqpoint{2.354664in}{0.793565in}}%
\pgfpathlineto{\pgfqpoint{2.356295in}{0.787485in}}%
\pgfpathlineto{\pgfqpoint{2.356672in}{0.787962in}}%
\pgfpathlineto{\pgfqpoint{2.357299in}{0.789074in}}%
\pgfpathlineto{\pgfqpoint{2.358052in}{0.791836in}}%
\pgfpathlineto{\pgfqpoint{2.358679in}{0.790050in}}%
\pgfpathlineto{\pgfqpoint{2.359306in}{0.788723in}}%
\pgfpathlineto{\pgfqpoint{2.359808in}{0.789986in}}%
\pgfpathlineto{\pgfqpoint{2.361690in}{0.795366in}}%
\pgfpathlineto{\pgfqpoint{2.362066in}{0.795077in}}%
\pgfpathlineto{\pgfqpoint{2.362317in}{0.794605in}}%
\pgfpathlineto{\pgfqpoint{2.362819in}{0.795453in}}%
\pgfpathlineto{\pgfqpoint{2.364700in}{0.797650in}}%
\pgfpathlineto{\pgfqpoint{2.364826in}{0.797824in}}%
\pgfpathlineto{\pgfqpoint{2.365202in}{0.797038in}}%
\pgfpathlineto{\pgfqpoint{2.366708in}{0.793935in}}%
\pgfpathlineto{\pgfqpoint{2.367837in}{0.801621in}}%
\pgfpathlineto{\pgfqpoint{2.368087in}{0.801513in}}%
\pgfpathlineto{\pgfqpoint{2.369342in}{0.779938in}}%
\pgfpathlineto{\pgfqpoint{2.369844in}{0.793756in}}%
\pgfpathlineto{\pgfqpoint{2.371098in}{0.842868in}}%
\pgfpathlineto{\pgfqpoint{2.371475in}{0.831914in}}%
\pgfpathlineto{\pgfqpoint{2.372729in}{0.786453in}}%
\pgfpathlineto{\pgfqpoint{2.373231in}{0.796836in}}%
\pgfpathlineto{\pgfqpoint{2.374360in}{0.833192in}}%
\pgfpathlineto{\pgfqpoint{2.374987in}{0.822291in}}%
\pgfpathlineto{\pgfqpoint{2.375865in}{0.794701in}}%
\pgfpathlineto{\pgfqpoint{2.376493in}{0.801862in}}%
\pgfpathlineto{\pgfqpoint{2.377622in}{0.818926in}}%
\pgfpathlineto{\pgfqpoint{2.377998in}{0.814628in}}%
\pgfpathlineto{\pgfqpoint{2.379127in}{0.797229in}}%
\pgfpathlineto{\pgfqpoint{2.379754in}{0.803306in}}%
\pgfpathlineto{\pgfqpoint{2.380632in}{0.814456in}}%
\pgfpathlineto{\pgfqpoint{2.381385in}{0.812216in}}%
\pgfpathlineto{\pgfqpoint{2.383141in}{0.802402in}}%
\pgfpathlineto{\pgfqpoint{2.383769in}{0.805213in}}%
\pgfpathlineto{\pgfqpoint{2.384647in}{0.809580in}}%
\pgfpathlineto{\pgfqpoint{2.385399in}{0.809011in}}%
\pgfpathlineto{\pgfqpoint{2.385901in}{0.811473in}}%
\pgfpathlineto{\pgfqpoint{2.387407in}{0.821181in}}%
\pgfpathlineto{\pgfqpoint{2.387783in}{0.819841in}}%
\pgfpathlineto{\pgfqpoint{2.388787in}{0.814379in}}%
\pgfpathlineto{\pgfqpoint{2.389414in}{0.817137in}}%
\pgfpathlineto{\pgfqpoint{2.390292in}{0.821244in}}%
\pgfpathlineto{\pgfqpoint{2.390668in}{0.819579in}}%
\pgfpathlineto{\pgfqpoint{2.391797in}{0.811561in}}%
\pgfpathlineto{\pgfqpoint{2.392299in}{0.813360in}}%
\pgfpathlineto{\pgfqpoint{2.393428in}{0.820789in}}%
\pgfpathlineto{\pgfqpoint{2.393930in}{0.817616in}}%
\pgfpathlineto{\pgfqpoint{2.394934in}{0.808583in}}%
\pgfpathlineto{\pgfqpoint{2.395435in}{0.809371in}}%
\pgfpathlineto{\pgfqpoint{2.395812in}{0.810440in}}%
\pgfpathlineto{\pgfqpoint{2.396439in}{0.808727in}}%
\pgfpathlineto{\pgfqpoint{2.397066in}{0.800797in}}%
\pgfpathlineto{\pgfqpoint{2.398321in}{0.755535in}}%
\pgfpathlineto{\pgfqpoint{2.398948in}{0.759613in}}%
\pgfpathlineto{\pgfqpoint{2.399073in}{0.759997in}}%
\pgfpathlineto{\pgfqpoint{2.399324in}{0.757877in}}%
\pgfpathlineto{\pgfqpoint{2.400830in}{0.697407in}}%
\pgfpathlineto{\pgfqpoint{2.401331in}{0.719231in}}%
\pgfpathlineto{\pgfqpoint{2.402837in}{0.792654in}}%
\pgfpathlineto{\pgfqpoint{2.403213in}{0.789426in}}%
\pgfpathlineto{\pgfqpoint{2.404342in}{0.769347in}}%
\pgfpathlineto{\pgfqpoint{2.404844in}{0.779796in}}%
\pgfpathlineto{\pgfqpoint{2.406098in}{0.806416in}}%
\pgfpathlineto{\pgfqpoint{2.406600in}{0.803549in}}%
\pgfpathlineto{\pgfqpoint{2.407353in}{0.796020in}}%
\pgfpathlineto{\pgfqpoint{2.407855in}{0.801281in}}%
\pgfpathlineto{\pgfqpoint{2.409109in}{0.829948in}}%
\pgfpathlineto{\pgfqpoint{2.409862in}{0.824732in}}%
\pgfpathlineto{\pgfqpoint{2.410866in}{0.815930in}}%
\pgfpathlineto{\pgfqpoint{2.411367in}{0.817945in}}%
\pgfpathlineto{\pgfqpoint{2.412622in}{0.827364in}}%
\pgfpathlineto{\pgfqpoint{2.413249in}{0.824935in}}%
\pgfpathlineto{\pgfqpoint{2.413876in}{0.822658in}}%
\pgfpathlineto{\pgfqpoint{2.414378in}{0.824379in}}%
\pgfpathlineto{\pgfqpoint{2.415507in}{0.828805in}}%
\pgfpathlineto{\pgfqpoint{2.415883in}{0.828024in}}%
\pgfpathlineto{\pgfqpoint{2.417138in}{0.822798in}}%
\pgfpathlineto{\pgfqpoint{2.417640in}{0.824341in}}%
\pgfpathlineto{\pgfqpoint{2.419271in}{0.830141in}}%
\pgfpathlineto{\pgfqpoint{2.419647in}{0.829648in}}%
\pgfpathlineto{\pgfqpoint{2.420400in}{0.829323in}}%
\pgfpathlineto{\pgfqpoint{2.420776in}{0.829940in}}%
\pgfpathlineto{\pgfqpoint{2.421403in}{0.830872in}}%
\pgfpathlineto{\pgfqpoint{2.421905in}{0.829946in}}%
\pgfpathlineto{\pgfqpoint{2.423410in}{0.829030in}}%
\pgfpathlineto{\pgfqpoint{2.423661in}{0.830195in}}%
\pgfpathlineto{\pgfqpoint{2.425543in}{0.837342in}}%
\pgfpathlineto{\pgfqpoint{2.425794in}{0.836727in}}%
\pgfpathlineto{\pgfqpoint{2.426421in}{0.835484in}}%
\pgfpathlineto{\pgfqpoint{2.426923in}{0.836790in}}%
\pgfpathlineto{\pgfqpoint{2.427801in}{0.840440in}}%
\pgfpathlineto{\pgfqpoint{2.428428in}{0.839846in}}%
\pgfpathlineto{\pgfqpoint{2.429432in}{0.838711in}}%
\pgfpathlineto{\pgfqpoint{2.430185in}{0.836217in}}%
\pgfpathlineto{\pgfqpoint{2.430686in}{0.837281in}}%
\pgfpathlineto{\pgfqpoint{2.431188in}{0.837724in}}%
\pgfpathlineto{\pgfqpoint{2.431565in}{0.837053in}}%
\pgfpathlineto{\pgfqpoint{2.432066in}{0.836153in}}%
\pgfpathlineto{\pgfqpoint{2.432694in}{0.837122in}}%
\pgfpathlineto{\pgfqpoint{2.433697in}{0.836862in}}%
\pgfpathlineto{\pgfqpoint{2.433823in}{0.836512in}}%
\pgfpathlineto{\pgfqpoint{2.435830in}{0.834461in}}%
\pgfpathlineto{\pgfqpoint{2.436206in}{0.834970in}}%
\pgfpathlineto{\pgfqpoint{2.436708in}{0.835048in}}%
\pgfpathlineto{\pgfqpoint{2.437084in}{0.834617in}}%
\pgfpathlineto{\pgfqpoint{2.437586in}{0.833914in}}%
\pgfpathlineto{\pgfqpoint{2.437962in}{0.834787in}}%
\pgfpathlineto{\pgfqpoint{2.439593in}{0.839370in}}%
\pgfpathlineto{\pgfqpoint{2.440095in}{0.838192in}}%
\pgfpathlineto{\pgfqpoint{2.443106in}{0.829178in}}%
\pgfpathlineto{\pgfqpoint{2.444109in}{0.830017in}}%
\pgfpathlineto{\pgfqpoint{2.445113in}{0.830480in}}%
\pgfpathlineto{\pgfqpoint{2.445364in}{0.830087in}}%
\pgfpathlineto{\pgfqpoint{2.446618in}{0.828245in}}%
\pgfpathlineto{\pgfqpoint{2.446995in}{0.828794in}}%
\pgfpathlineto{\pgfqpoint{2.449127in}{0.833912in}}%
\pgfpathlineto{\pgfqpoint{2.449880in}{0.832505in}}%
\pgfpathlineto{\pgfqpoint{2.450884in}{0.829640in}}%
\pgfpathlineto{\pgfqpoint{2.453142in}{0.823171in}}%
\pgfpathlineto{\pgfqpoint{2.453393in}{0.823020in}}%
\pgfpathlineto{\pgfqpoint{2.453644in}{0.823655in}}%
\pgfpathlineto{\pgfqpoint{2.455149in}{0.826553in}}%
\pgfpathlineto{\pgfqpoint{2.455274in}{0.826527in}}%
\pgfpathlineto{\pgfqpoint{2.456780in}{0.827848in}}%
\pgfpathlineto{\pgfqpoint{2.456905in}{0.827942in}}%
\pgfpathlineto{\pgfqpoint{2.457282in}{0.826911in}}%
\pgfpathlineto{\pgfqpoint{2.458912in}{0.823624in}}%
\pgfpathlineto{\pgfqpoint{2.459289in}{0.824261in}}%
\pgfpathlineto{\pgfqpoint{2.460041in}{0.827599in}}%
\pgfpathlineto{\pgfqpoint{2.460669in}{0.830216in}}%
\pgfpathlineto{\pgfqpoint{2.461045in}{0.828762in}}%
\pgfpathlineto{\pgfqpoint{2.462174in}{0.815825in}}%
\pgfpathlineto{\pgfqpoint{2.462676in}{0.820177in}}%
\pgfpathlineto{\pgfqpoint{2.463178in}{0.829462in}}%
\pgfpathlineto{\pgfqpoint{2.463679in}{0.823941in}}%
\pgfpathlineto{\pgfqpoint{2.464934in}{0.761079in}}%
\pgfpathlineto{\pgfqpoint{2.465687in}{0.781954in}}%
\pgfpathlineto{\pgfqpoint{2.466565in}{0.807862in}}%
\pgfpathlineto{\pgfqpoint{2.467067in}{0.795832in}}%
\pgfpathlineto{\pgfqpoint{2.468070in}{0.762181in}}%
\pgfpathlineto{\pgfqpoint{2.468697in}{0.770521in}}%
\pgfpathlineto{\pgfqpoint{2.470077in}{0.803643in}}%
\pgfpathlineto{\pgfqpoint{2.470579in}{0.798142in}}%
\pgfpathlineto{\pgfqpoint{2.471583in}{0.784271in}}%
\pgfpathlineto{\pgfqpoint{2.471959in}{0.788914in}}%
\pgfpathlineto{\pgfqpoint{2.473339in}{0.809207in}}%
\pgfpathlineto{\pgfqpoint{2.473841in}{0.806370in}}%
\pgfpathlineto{\pgfqpoint{2.474844in}{0.798115in}}%
\pgfpathlineto{\pgfqpoint{2.475346in}{0.800145in}}%
\pgfpathlineto{\pgfqpoint{2.476852in}{0.813184in}}%
\pgfpathlineto{\pgfqpoint{2.477479in}{0.810406in}}%
\pgfpathlineto{\pgfqpoint{2.478608in}{0.799374in}}%
\pgfpathlineto{\pgfqpoint{2.478984in}{0.802705in}}%
\pgfpathlineto{\pgfqpoint{2.480113in}{0.815745in}}%
\pgfpathlineto{\pgfqpoint{2.480615in}{0.809845in}}%
\pgfpathlineto{\pgfqpoint{2.481870in}{0.797394in}}%
\pgfpathlineto{\pgfqpoint{2.482497in}{0.797982in}}%
\pgfpathlineto{\pgfqpoint{2.483249in}{0.800108in}}%
\pgfpathlineto{\pgfqpoint{2.483626in}{0.798663in}}%
\pgfpathlineto{\pgfqpoint{2.484880in}{0.784785in}}%
\pgfpathlineto{\pgfqpoint{2.485508in}{0.788522in}}%
\pgfpathlineto{\pgfqpoint{2.486135in}{0.791536in}}%
\pgfpathlineto{\pgfqpoint{2.486637in}{0.790247in}}%
\pgfpathlineto{\pgfqpoint{2.487640in}{0.785649in}}%
\pgfpathlineto{\pgfqpoint{2.488017in}{0.787454in}}%
\pgfpathlineto{\pgfqpoint{2.491278in}{0.821091in}}%
\pgfpathlineto{\pgfqpoint{2.492407in}{0.851518in}}%
\pgfpathlineto{\pgfqpoint{2.493035in}{0.848125in}}%
\pgfpathlineto{\pgfqpoint{2.493160in}{0.847731in}}%
\pgfpathlineto{\pgfqpoint{2.493411in}{0.849971in}}%
\pgfpathlineto{\pgfqpoint{2.495167in}{0.933470in}}%
\pgfpathlineto{\pgfqpoint{2.495920in}{0.899228in}}%
\pgfpathlineto{\pgfqpoint{2.496547in}{0.875066in}}%
\pgfpathlineto{\pgfqpoint{2.497300in}{0.884506in}}%
\pgfpathlineto{\pgfqpoint{2.498680in}{0.894928in}}%
\pgfpathlineto{\pgfqpoint{2.498931in}{0.891372in}}%
\pgfpathlineto{\pgfqpoint{2.500436in}{0.846109in}}%
\pgfpathlineto{\pgfqpoint{2.501314in}{0.849376in}}%
\pgfpathlineto{\pgfqpoint{2.501941in}{0.846212in}}%
\pgfpathlineto{\pgfqpoint{2.503321in}{0.811731in}}%
\pgfpathlineto{\pgfqpoint{2.504074in}{0.801229in}}%
\pgfpathlineto{\pgfqpoint{2.504576in}{0.807369in}}%
\pgfpathlineto{\pgfqpoint{2.505454in}{0.827568in}}%
\pgfpathlineto{\pgfqpoint{2.506081in}{0.819302in}}%
\pgfpathlineto{\pgfqpoint{2.507336in}{0.800440in}}%
\pgfpathlineto{\pgfqpoint{2.507712in}{0.802301in}}%
\pgfpathlineto{\pgfqpoint{2.508841in}{0.815355in}}%
\pgfpathlineto{\pgfqpoint{2.509594in}{0.808080in}}%
\pgfpathlineto{\pgfqpoint{2.510346in}{0.801964in}}%
\pgfpathlineto{\pgfqpoint{2.510848in}{0.804568in}}%
\pgfpathlineto{\pgfqpoint{2.512103in}{0.811885in}}%
\pgfpathlineto{\pgfqpoint{2.512479in}{0.810050in}}%
\pgfpathlineto{\pgfqpoint{2.513357in}{0.805968in}}%
\pgfpathlineto{\pgfqpoint{2.513859in}{0.807758in}}%
\pgfpathlineto{\pgfqpoint{2.515113in}{0.812171in}}%
\pgfpathlineto{\pgfqpoint{2.515615in}{0.811437in}}%
\pgfpathlineto{\pgfqpoint{2.516870in}{0.805920in}}%
\pgfpathlineto{\pgfqpoint{2.517748in}{0.806236in}}%
\pgfpathlineto{\pgfqpoint{2.518375in}{0.806203in}}%
\pgfpathlineto{\pgfqpoint{2.518501in}{0.805757in}}%
\pgfpathlineto{\pgfqpoint{2.519379in}{0.798149in}}%
\pgfpathlineto{\pgfqpoint{2.520382in}{0.792117in}}%
\pgfpathlineto{\pgfqpoint{2.520884in}{0.793324in}}%
\pgfpathlineto{\pgfqpoint{2.521260in}{0.793576in}}%
\pgfpathlineto{\pgfqpoint{2.521637in}{0.792886in}}%
\pgfpathlineto{\pgfqpoint{2.522891in}{0.787480in}}%
\pgfpathlineto{\pgfqpoint{2.523519in}{0.789695in}}%
\pgfpathlineto{\pgfqpoint{2.525651in}{0.795047in}}%
\pgfpathlineto{\pgfqpoint{2.525777in}{0.794883in}}%
\pgfpathlineto{\pgfqpoint{2.526404in}{0.793216in}}%
\pgfpathlineto{\pgfqpoint{2.526906in}{0.794611in}}%
\pgfpathlineto{\pgfqpoint{2.527658in}{0.796555in}}%
\pgfpathlineto{\pgfqpoint{2.528160in}{0.795538in}}%
\pgfpathlineto{\pgfqpoint{2.528787in}{0.794730in}}%
\pgfpathlineto{\pgfqpoint{2.529164in}{0.795643in}}%
\pgfpathlineto{\pgfqpoint{2.530167in}{0.799296in}}%
\pgfpathlineto{\pgfqpoint{2.530795in}{0.798261in}}%
\pgfpathlineto{\pgfqpoint{2.531422in}{0.796837in}}%
\pgfpathlineto{\pgfqpoint{2.531924in}{0.796119in}}%
\pgfpathlineto{\pgfqpoint{2.532425in}{0.797009in}}%
\pgfpathlineto{\pgfqpoint{2.534182in}{0.801862in}}%
\pgfpathlineto{\pgfqpoint{2.534684in}{0.800933in}}%
\pgfpathlineto{\pgfqpoint{2.535185in}{0.800409in}}%
\pgfpathlineto{\pgfqpoint{2.535687in}{0.801295in}}%
\pgfpathlineto{\pgfqpoint{2.535687in}{0.801295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560000in}{0.444000in}}%
\pgfpathlineto{\pgfqpoint{0.560000in}{1.268571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629767in}{0.444000in}}%
\pgfpathlineto{\pgfqpoint{2.629767in}{1.268571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560000in}{0.444000in}}%
\pgfpathlineto{\pgfqpoint{2.629767in}{0.444000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560000in}{1.268571in}}%
\pgfpathlineto{\pgfqpoint{2.629767in}{1.268571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085116in}{0.444000in}}%
\pgfpathlineto{\pgfqpoint{5.154884in}{0.444000in}}%
\pgfpathlineto{\pgfqpoint{5.154884in}{1.268571in}}%
\pgfpathlineto{\pgfqpoint{3.085116in}{1.268571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179197in}{0.444000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.179197in,y=0.346778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.806441in}{0.444000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.806441in,y=0.346778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.433685in}{0.444000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.433685in,y=0.346778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.060929in}{0.444000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.060929in,y=0.346778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.120000in,y=0.156037in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Time (sec)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085116in}{0.787030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.911852in,y=0.734223in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085116in}{1.193148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.911852in,y=1.140342in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.085116in,y=1.310238in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \times10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.085116in}{0.444000in}}{\pgfqpoint{2.069767in}{0.824571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179197in}{0.780212in}}%
\pgfpathlineto{\pgfqpoint{3.179573in}{0.824122in}}%
\pgfpathlineto{\pgfqpoint{3.180075in}{0.746907in}}%
\pgfpathlineto{\pgfqpoint{3.180451in}{0.722560in}}%
\pgfpathlineto{\pgfqpoint{3.180827in}{0.762472in}}%
\pgfpathlineto{\pgfqpoint{3.181204in}{0.805501in}}%
\pgfpathlineto{\pgfqpoint{3.181706in}{0.748269in}}%
\pgfpathlineto{\pgfqpoint{3.182082in}{0.713460in}}%
\pgfpathlineto{\pgfqpoint{3.182584in}{0.767453in}}%
\pgfpathlineto{\pgfqpoint{3.182835in}{0.785798in}}%
\pgfpathlineto{\pgfqpoint{3.183336in}{0.748926in}}%
\pgfpathlineto{\pgfqpoint{3.183713in}{0.720172in}}%
\pgfpathlineto{\pgfqpoint{3.184089in}{0.760622in}}%
\pgfpathlineto{\pgfqpoint{3.184465in}{0.795502in}}%
\pgfpathlineto{\pgfqpoint{3.184967in}{0.755319in}}%
\pgfpathlineto{\pgfqpoint{3.185218in}{0.737096in}}%
\pgfpathlineto{\pgfqpoint{3.185720in}{0.791201in}}%
\pgfpathlineto{\pgfqpoint{3.185971in}{0.811404in}}%
\pgfpathlineto{\pgfqpoint{3.186598in}{0.785676in}}%
\pgfpathlineto{\pgfqpoint{3.186724in}{0.779528in}}%
\pgfpathlineto{\pgfqpoint{3.187100in}{0.802462in}}%
\pgfpathlineto{\pgfqpoint{3.187476in}{0.832524in}}%
\pgfpathlineto{\pgfqpoint{3.188103in}{0.797144in}}%
\pgfpathlineto{\pgfqpoint{3.188229in}{0.792535in}}%
\pgfpathlineto{\pgfqpoint{3.188605in}{0.808107in}}%
\pgfpathlineto{\pgfqpoint{3.189107in}{0.837381in}}%
\pgfpathlineto{\pgfqpoint{3.189609in}{0.808092in}}%
\pgfpathlineto{\pgfqpoint{3.189985in}{0.784556in}}%
\pgfpathlineto{\pgfqpoint{3.190487in}{0.815544in}}%
\pgfpathlineto{\pgfqpoint{3.190612in}{0.819353in}}%
\pgfpathlineto{\pgfqpoint{3.190989in}{0.797565in}}%
\pgfpathlineto{\pgfqpoint{3.191491in}{0.771686in}}%
\pgfpathlineto{\pgfqpoint{3.191992in}{0.805195in}}%
\pgfpathlineto{\pgfqpoint{3.192118in}{0.810340in}}%
\pgfpathlineto{\pgfqpoint{3.192494in}{0.787239in}}%
\pgfpathlineto{\pgfqpoint{3.192996in}{0.748342in}}%
\pgfpathlineto{\pgfqpoint{3.193498in}{0.789261in}}%
\pgfpathlineto{\pgfqpoint{3.193749in}{0.804344in}}%
\pgfpathlineto{\pgfqpoint{3.194250in}{0.767921in}}%
\pgfpathlineto{\pgfqpoint{3.194627in}{0.745549in}}%
\pgfpathlineto{\pgfqpoint{3.195129in}{0.791893in}}%
\pgfpathlineto{\pgfqpoint{3.195254in}{0.799018in}}%
\pgfpathlineto{\pgfqpoint{3.195756in}{0.775714in}}%
\pgfpathlineto{\pgfqpoint{3.195881in}{0.759006in}}%
\pgfpathlineto{\pgfqpoint{3.196509in}{0.805520in}}%
\pgfpathlineto{\pgfqpoint{3.196885in}{0.822123in}}%
\pgfpathlineto{\pgfqpoint{3.197136in}{0.807610in}}%
\pgfpathlineto{\pgfqpoint{3.198014in}{0.768921in}}%
\pgfpathlineto{\pgfqpoint{3.198265in}{0.780229in}}%
\pgfpathlineto{\pgfqpoint{3.198767in}{0.850784in}}%
\pgfpathlineto{\pgfqpoint{3.199394in}{0.813274in}}%
\pgfpathlineto{\pgfqpoint{3.200021in}{0.775681in}}%
\pgfpathlineto{\pgfqpoint{3.200272in}{0.802096in}}%
\pgfpathlineto{\pgfqpoint{3.200774in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{3.201276in}{0.821681in}}%
\pgfpathlineto{\pgfqpoint{3.201652in}{0.751030in}}%
\pgfpathlineto{\pgfqpoint{3.202279in}{0.831733in}}%
\pgfpathlineto{\pgfqpoint{3.202656in}{0.864437in}}%
\pgfpathlineto{\pgfqpoint{3.203032in}{0.800263in}}%
\pgfpathlineto{\pgfqpoint{3.203408in}{0.744464in}}%
\pgfpathlineto{\pgfqpoint{3.204035in}{0.790712in}}%
\pgfpathlineto{\pgfqpoint{3.204412in}{0.810197in}}%
\pgfpathlineto{\pgfqpoint{3.204788in}{0.774477in}}%
\pgfpathlineto{\pgfqpoint{3.205165in}{0.729231in}}%
\pgfpathlineto{\pgfqpoint{3.205792in}{0.782450in}}%
\pgfpathlineto{\pgfqpoint{3.206043in}{0.792943in}}%
\pgfpathlineto{\pgfqpoint{3.206419in}{0.775742in}}%
\pgfpathlineto{\pgfqpoint{3.206921in}{0.754639in}}%
\pgfpathlineto{\pgfqpoint{3.207423in}{0.770793in}}%
\pgfpathlineto{\pgfqpoint{3.208552in}{0.792040in}}%
\pgfpathlineto{\pgfqpoint{3.208803in}{0.785741in}}%
\pgfpathlineto{\pgfqpoint{3.208928in}{0.781500in}}%
\pgfpathlineto{\pgfqpoint{3.209681in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{3.210182in}{0.817539in}}%
\pgfpathlineto{\pgfqpoint{3.210810in}{0.793690in}}%
\pgfpathlineto{\pgfqpoint{3.211061in}{0.786639in}}%
\pgfpathlineto{\pgfqpoint{3.211437in}{0.802967in}}%
\pgfpathlineto{\pgfqpoint{3.211688in}{0.813630in}}%
\pgfpathlineto{\pgfqpoint{3.212441in}{0.805510in}}%
\pgfpathlineto{\pgfqpoint{3.213570in}{0.789910in}}%
\pgfpathlineto{\pgfqpoint{3.213946in}{0.794611in}}%
\pgfpathlineto{\pgfqpoint{3.214071in}{0.800242in}}%
\pgfpathlineto{\pgfqpoint{3.214699in}{0.788987in}}%
\pgfpathlineto{\pgfqpoint{3.215200in}{0.755517in}}%
\pgfpathlineto{\pgfqpoint{3.215577in}{0.791871in}}%
\pgfpathlineto{\pgfqpoint{3.215953in}{0.816870in}}%
\pgfpathlineto{\pgfqpoint{3.216455in}{0.780975in}}%
\pgfpathlineto{\pgfqpoint{3.216831in}{0.750337in}}%
\pgfpathlineto{\pgfqpoint{3.217459in}{0.792120in}}%
\pgfpathlineto{\pgfqpoint{3.217709in}{0.809789in}}%
\pgfpathlineto{\pgfqpoint{3.218337in}{0.777248in}}%
\pgfpathlineto{\pgfqpoint{3.218462in}{0.773284in}}%
\pgfpathlineto{\pgfqpoint{3.218964in}{0.791922in}}%
\pgfpathlineto{\pgfqpoint{3.219340in}{0.803624in}}%
\pgfpathlineto{\pgfqpoint{3.219967in}{0.788699in}}%
\pgfpathlineto{\pgfqpoint{3.220093in}{0.793793in}}%
\pgfpathlineto{\pgfqpoint{3.220218in}{0.792769in}}%
\pgfpathlineto{\pgfqpoint{3.220469in}{0.794110in}}%
\pgfpathlineto{\pgfqpoint{3.220720in}{0.800171in}}%
\pgfpathlineto{\pgfqpoint{3.221222in}{0.779202in}}%
\pgfpathlineto{\pgfqpoint{3.221849in}{0.805050in}}%
\pgfpathlineto{\pgfqpoint{3.222226in}{0.834758in}}%
\pgfpathlineto{\pgfqpoint{3.222727in}{0.781941in}}%
\pgfpathlineto{\pgfqpoint{3.223104in}{0.741697in}}%
\pgfpathlineto{\pgfqpoint{3.223605in}{0.805257in}}%
\pgfpathlineto{\pgfqpoint{3.223982in}{0.835523in}}%
\pgfpathlineto{\pgfqpoint{3.224484in}{0.775044in}}%
\pgfpathlineto{\pgfqpoint{3.224735in}{0.750972in}}%
\pgfpathlineto{\pgfqpoint{3.225236in}{0.798944in}}%
\pgfpathlineto{\pgfqpoint{3.225487in}{0.823912in}}%
\pgfpathlineto{\pgfqpoint{3.225989in}{0.776888in}}%
\pgfpathlineto{\pgfqpoint{3.226240in}{0.755785in}}%
\pgfpathlineto{\pgfqpoint{3.226867in}{0.798944in}}%
\pgfpathlineto{\pgfqpoint{3.226993in}{0.804405in}}%
\pgfpathlineto{\pgfqpoint{3.227369in}{0.789320in}}%
\pgfpathlineto{\pgfqpoint{3.227871in}{0.759035in}}%
\pgfpathlineto{\pgfqpoint{3.228247in}{0.792649in}}%
\pgfpathlineto{\pgfqpoint{3.228623in}{0.822517in}}%
\pgfpathlineto{\pgfqpoint{3.229125in}{0.773454in}}%
\pgfpathlineto{\pgfqpoint{3.229376in}{0.755593in}}%
\pgfpathlineto{\pgfqpoint{3.229878in}{0.798239in}}%
\pgfpathlineto{\pgfqpoint{3.230254in}{0.825024in}}%
\pgfpathlineto{\pgfqpoint{3.230756in}{0.772457in}}%
\pgfpathlineto{\pgfqpoint{3.231007in}{0.758867in}}%
\pgfpathlineto{\pgfqpoint{3.231383in}{0.794210in}}%
\pgfpathlineto{\pgfqpoint{3.231760in}{0.829141in}}%
\pgfpathlineto{\pgfqpoint{3.232261in}{0.785703in}}%
\pgfpathlineto{\pgfqpoint{3.232638in}{0.763788in}}%
\pgfpathlineto{\pgfqpoint{3.233014in}{0.797662in}}%
\pgfpathlineto{\pgfqpoint{3.233265in}{0.821287in}}%
\pgfpathlineto{\pgfqpoint{3.233892in}{0.780664in}}%
\pgfpathlineto{\pgfqpoint{3.234143in}{0.765342in}}%
\pgfpathlineto{\pgfqpoint{3.234645in}{0.799865in}}%
\pgfpathlineto{\pgfqpoint{3.234896in}{0.815226in}}%
\pgfpathlineto{\pgfqpoint{3.235398in}{0.781664in}}%
\pgfpathlineto{\pgfqpoint{3.235649in}{0.766872in}}%
\pgfpathlineto{\pgfqpoint{3.236276in}{0.799110in}}%
\pgfpathlineto{\pgfqpoint{3.236401in}{0.804980in}}%
\pgfpathlineto{\pgfqpoint{3.236903in}{0.788560in}}%
\pgfpathlineto{\pgfqpoint{3.237029in}{0.789224in}}%
\pgfpathlineto{\pgfqpoint{3.237530in}{0.785287in}}%
\pgfpathlineto{\pgfqpoint{3.237781in}{0.794322in}}%
\pgfpathlineto{\pgfqpoint{3.238032in}{0.799267in}}%
\pgfpathlineto{\pgfqpoint{3.238408in}{0.787144in}}%
\pgfpathlineto{\pgfqpoint{3.238534in}{0.787142in}}%
\pgfpathlineto{\pgfqpoint{3.238910in}{0.781208in}}%
\pgfpathlineto{\pgfqpoint{3.239412in}{0.790923in}}%
\pgfpathlineto{\pgfqpoint{3.240039in}{0.800681in}}%
\pgfpathlineto{\pgfqpoint{3.240416in}{0.789156in}}%
\pgfpathlineto{\pgfqpoint{3.240667in}{0.782875in}}%
\pgfpathlineto{\pgfqpoint{3.241043in}{0.770889in}}%
\pgfpathlineto{\pgfqpoint{3.241419in}{0.787552in}}%
\pgfpathlineto{\pgfqpoint{3.241796in}{0.809854in}}%
\pgfpathlineto{\pgfqpoint{3.242423in}{0.779917in}}%
\pgfpathlineto{\pgfqpoint{3.242799in}{0.764109in}}%
\pgfpathlineto{\pgfqpoint{3.243176in}{0.788699in}}%
\pgfpathlineto{\pgfqpoint{3.243552in}{0.809073in}}%
\pgfpathlineto{\pgfqpoint{3.244054in}{0.777625in}}%
\pgfpathlineto{\pgfqpoint{3.244305in}{0.761239in}}%
\pgfpathlineto{\pgfqpoint{3.244932in}{0.793971in}}%
\pgfpathlineto{\pgfqpoint{3.245308in}{0.802249in}}%
\pgfpathlineto{\pgfqpoint{3.245559in}{0.781817in}}%
\pgfpathlineto{\pgfqpoint{3.245935in}{0.756215in}}%
\pgfpathlineto{\pgfqpoint{3.246563in}{0.788282in}}%
\pgfpathlineto{\pgfqpoint{3.246814in}{0.800899in}}%
\pgfpathlineto{\pgfqpoint{3.247441in}{0.768928in}}%
\pgfpathlineto{\pgfqpoint{3.247566in}{0.766557in}}%
\pgfpathlineto{\pgfqpoint{3.247817in}{0.772673in}}%
\pgfpathlineto{\pgfqpoint{3.248444in}{0.806626in}}%
\pgfpathlineto{\pgfqpoint{3.248946in}{0.784244in}}%
\pgfpathlineto{\pgfqpoint{3.249197in}{0.774800in}}%
\pgfpathlineto{\pgfqpoint{3.249699in}{0.798231in}}%
\pgfpathlineto{\pgfqpoint{3.249950in}{0.811936in}}%
\pgfpathlineto{\pgfqpoint{3.250577in}{0.786764in}}%
\pgfpathlineto{\pgfqpoint{3.250702in}{0.781472in}}%
\pgfpathlineto{\pgfqpoint{3.251204in}{0.802606in}}%
\pgfpathlineto{\pgfqpoint{3.251455in}{0.814926in}}%
\pgfpathlineto{\pgfqpoint{3.252082in}{0.793782in}}%
\pgfpathlineto{\pgfqpoint{3.252208in}{0.791519in}}%
\pgfpathlineto{\pgfqpoint{3.252459in}{0.798315in}}%
\pgfpathlineto{\pgfqpoint{3.252961in}{0.826082in}}%
\pgfpathlineto{\pgfqpoint{3.253588in}{0.799837in}}%
\pgfpathlineto{\pgfqpoint{3.253713in}{0.795183in}}%
\pgfpathlineto{\pgfqpoint{3.254215in}{0.817435in}}%
\pgfpathlineto{\pgfqpoint{3.254466in}{0.834018in}}%
\pgfpathlineto{\pgfqpoint{3.254968in}{0.804782in}}%
\pgfpathlineto{\pgfqpoint{3.255344in}{0.791402in}}%
\pgfpathlineto{\pgfqpoint{3.255846in}{0.811701in}}%
\pgfpathlineto{\pgfqpoint{3.255971in}{0.813023in}}%
\pgfpathlineto{\pgfqpoint{3.256222in}{0.804626in}}%
\pgfpathlineto{\pgfqpoint{3.256849in}{0.761602in}}%
\pgfpathlineto{\pgfqpoint{3.257351in}{0.793921in}}%
\pgfpathlineto{\pgfqpoint{3.257602in}{0.806406in}}%
\pgfpathlineto{\pgfqpoint{3.258104in}{0.774188in}}%
\pgfpathlineto{\pgfqpoint{3.258480in}{0.753393in}}%
\pgfpathlineto{\pgfqpoint{3.258982in}{0.784145in}}%
\pgfpathlineto{\pgfqpoint{3.259358in}{0.796248in}}%
\pgfpathlineto{\pgfqpoint{3.259735in}{0.773599in}}%
\pgfpathlineto{\pgfqpoint{3.259986in}{0.764223in}}%
\pgfpathlineto{\pgfqpoint{3.260487in}{0.785112in}}%
\pgfpathlineto{\pgfqpoint{3.260738in}{0.801902in}}%
\pgfpathlineto{\pgfqpoint{3.261366in}{0.772971in}}%
\pgfpathlineto{\pgfqpoint{3.261616in}{0.766114in}}%
\pgfpathlineto{\pgfqpoint{3.261867in}{0.778029in}}%
\pgfpathlineto{\pgfqpoint{3.262369in}{0.811485in}}%
\pgfpathlineto{\pgfqpoint{3.263122in}{0.793473in}}%
\pgfpathlineto{\pgfqpoint{3.263373in}{0.789615in}}%
\pgfpathlineto{\pgfqpoint{3.263749in}{0.801841in}}%
\pgfpathlineto{\pgfqpoint{3.264125in}{0.814413in}}%
\pgfpathlineto{\pgfqpoint{3.264627in}{0.791766in}}%
\pgfpathlineto{\pgfqpoint{3.264753in}{0.788271in}}%
\pgfpathlineto{\pgfqpoint{3.265255in}{0.795876in}}%
\pgfpathlineto{\pgfqpoint{3.265631in}{0.808190in}}%
\pgfpathlineto{\pgfqpoint{3.266133in}{0.791693in}}%
\pgfpathlineto{\pgfqpoint{3.266509in}{0.779353in}}%
\pgfpathlineto{\pgfqpoint{3.267011in}{0.796296in}}%
\pgfpathlineto{\pgfqpoint{3.267136in}{0.800026in}}%
\pgfpathlineto{\pgfqpoint{3.267513in}{0.790161in}}%
\pgfpathlineto{\pgfqpoint{3.267889in}{0.773824in}}%
\pgfpathlineto{\pgfqpoint{3.268516in}{0.787403in}}%
\pgfpathlineto{\pgfqpoint{3.268767in}{0.796785in}}%
\pgfpathlineto{\pgfqpoint{3.269394in}{0.782712in}}%
\pgfpathlineto{\pgfqpoint{3.269520in}{0.781356in}}%
\pgfpathlineto{\pgfqpoint{3.269896in}{0.787702in}}%
\pgfpathlineto{\pgfqpoint{3.270398in}{0.792633in}}%
\pgfpathlineto{\pgfqpoint{3.270649in}{0.785279in}}%
\pgfpathlineto{\pgfqpoint{3.270900in}{0.780063in}}%
\pgfpathlineto{\pgfqpoint{3.271401in}{0.791331in}}%
\pgfpathlineto{\pgfqpoint{3.271778in}{0.800401in}}%
\pgfpathlineto{\pgfqpoint{3.272405in}{0.789529in}}%
\pgfpathlineto{\pgfqpoint{3.272907in}{0.792837in}}%
\pgfpathlineto{\pgfqpoint{3.273032in}{0.792181in}}%
\pgfpathlineto{\pgfqpoint{3.273660in}{0.804432in}}%
\pgfpathlineto{\pgfqpoint{3.274036in}{0.793435in}}%
\pgfpathlineto{\pgfqpoint{3.274663in}{0.778410in}}%
\pgfpathlineto{\pgfqpoint{3.275040in}{0.793936in}}%
\pgfpathlineto{\pgfqpoint{3.275290in}{0.801126in}}%
\pgfpathlineto{\pgfqpoint{3.275918in}{0.790232in}}%
\pgfpathlineto{\pgfqpoint{3.276419in}{0.782904in}}%
\pgfpathlineto{\pgfqpoint{3.276921in}{0.792096in}}%
\pgfpathlineto{\pgfqpoint{3.277047in}{0.794742in}}%
\pgfpathlineto{\pgfqpoint{3.277423in}{0.783757in}}%
\pgfpathlineto{\pgfqpoint{3.277548in}{0.780858in}}%
\pgfpathlineto{\pgfqpoint{3.278050in}{0.788932in}}%
\pgfpathlineto{\pgfqpoint{3.278301in}{0.796644in}}%
\pgfpathlineto{\pgfqpoint{3.278928in}{0.788157in}}%
\pgfpathlineto{\pgfqpoint{3.279054in}{0.790283in}}%
\pgfpathlineto{\pgfqpoint{3.280183in}{0.779909in}}%
\pgfpathlineto{\pgfqpoint{3.280434in}{0.784838in}}%
\pgfpathlineto{\pgfqpoint{3.280810in}{0.803052in}}%
\pgfpathlineto{\pgfqpoint{3.281563in}{0.788781in}}%
\pgfpathlineto{\pgfqpoint{3.281814in}{0.775564in}}%
\pgfpathlineto{\pgfqpoint{3.282441in}{0.802842in}}%
\pgfpathlineto{\pgfqpoint{3.282692in}{0.810849in}}%
\pgfpathlineto{\pgfqpoint{3.283068in}{0.788810in}}%
\pgfpathlineto{\pgfqpoint{3.283445in}{0.772127in}}%
\pgfpathlineto{\pgfqpoint{3.283946in}{0.800736in}}%
\pgfpathlineto{\pgfqpoint{3.284197in}{0.810478in}}%
\pgfpathlineto{\pgfqpoint{3.284699in}{0.790474in}}%
\pgfpathlineto{\pgfqpoint{3.285075in}{0.776278in}}%
\pgfpathlineto{\pgfqpoint{3.285577in}{0.805146in}}%
\pgfpathlineto{\pgfqpoint{3.285703in}{0.809877in}}%
\pgfpathlineto{\pgfqpoint{3.286204in}{0.788884in}}%
\pgfpathlineto{\pgfqpoint{3.286706in}{0.771669in}}%
\pgfpathlineto{\pgfqpoint{3.287083in}{0.793415in}}%
\pgfpathlineto{\pgfqpoint{3.287459in}{0.808353in}}%
\pgfpathlineto{\pgfqpoint{3.287961in}{0.783632in}}%
\pgfpathlineto{\pgfqpoint{3.288212in}{0.770455in}}%
\pgfpathlineto{\pgfqpoint{3.288839in}{0.798796in}}%
\pgfpathlineto{\pgfqpoint{3.288964in}{0.799454in}}%
\pgfpathlineto{\pgfqpoint{3.289090in}{0.797177in}}%
\pgfpathlineto{\pgfqpoint{3.289717in}{0.774202in}}%
\pgfpathlineto{\pgfqpoint{3.290093in}{0.792476in}}%
\pgfpathlineto{\pgfqpoint{3.290470in}{0.806910in}}%
\pgfpathlineto{\pgfqpoint{3.290846in}{0.786233in}}%
\pgfpathlineto{\pgfqpoint{3.291222in}{0.771771in}}%
\pgfpathlineto{\pgfqpoint{3.291599in}{0.791692in}}%
\pgfpathlineto{\pgfqpoint{3.291975in}{0.819608in}}%
\pgfpathlineto{\pgfqpoint{3.292602in}{0.779833in}}%
\pgfpathlineto{\pgfqpoint{3.292979in}{0.766316in}}%
\pgfpathlineto{\pgfqpoint{3.293355in}{0.787261in}}%
\pgfpathlineto{\pgfqpoint{3.293480in}{0.798926in}}%
\pgfpathlineto{\pgfqpoint{3.294108in}{0.761900in}}%
\pgfpathlineto{\pgfqpoint{3.294233in}{0.747054in}}%
\pgfpathlineto{\pgfqpoint{3.294860in}{0.783595in}}%
\pgfpathlineto{\pgfqpoint{3.295613in}{0.837169in}}%
\pgfpathlineto{\pgfqpoint{3.296240in}{0.814745in}}%
\pgfpathlineto{\pgfqpoint{3.297244in}{0.842901in}}%
\pgfpathlineto{\pgfqpoint{3.297620in}{0.828923in}}%
\pgfpathlineto{\pgfqpoint{3.298122in}{0.792374in}}%
\pgfpathlineto{\pgfqpoint{3.298624in}{0.832997in}}%
\pgfpathlineto{\pgfqpoint{3.298749in}{0.832229in}}%
\pgfpathlineto{\pgfqpoint{3.298875in}{0.836935in}}%
\pgfpathlineto{\pgfqpoint{3.299878in}{0.850805in}}%
\pgfpathlineto{\pgfqpoint{3.300004in}{0.846255in}}%
\pgfpathlineto{\pgfqpoint{3.301007in}{0.741135in}}%
\pgfpathlineto{\pgfqpoint{3.301760in}{0.777030in}}%
\pgfpathlineto{\pgfqpoint{3.301886in}{0.775446in}}%
\pgfpathlineto{\pgfqpoint{3.302889in}{0.823777in}}%
\pgfpathlineto{\pgfqpoint{3.303140in}{0.809288in}}%
\pgfpathlineto{\pgfqpoint{3.304018in}{0.684354in}}%
\pgfpathlineto{\pgfqpoint{3.304645in}{0.758012in}}%
\pgfpathlineto{\pgfqpoint{3.305022in}{0.726618in}}%
\pgfpathlineto{\pgfqpoint{3.305649in}{0.653716in}}%
\pgfpathlineto{\pgfqpoint{3.306025in}{0.703803in}}%
\pgfpathlineto{\pgfqpoint{3.306402in}{0.737163in}}%
\pgfpathlineto{\pgfqpoint{3.306904in}{0.670935in}}%
\pgfpathlineto{\pgfqpoint{3.307154in}{0.647297in}}%
\pgfpathlineto{\pgfqpoint{3.307531in}{0.711582in}}%
\pgfpathlineto{\pgfqpoint{3.307907in}{0.778680in}}%
\pgfpathlineto{\pgfqpoint{3.308409in}{0.693134in}}%
\pgfpathlineto{\pgfqpoint{3.308785in}{0.599444in}}%
\pgfpathlineto{\pgfqpoint{3.309287in}{0.710926in}}%
\pgfpathlineto{\pgfqpoint{3.309789in}{0.794570in}}%
\pgfpathlineto{\pgfqpoint{3.310291in}{0.725389in}}%
\pgfpathlineto{\pgfqpoint{3.310667in}{0.682017in}}%
\pgfpathlineto{\pgfqpoint{3.311294in}{0.719952in}}%
\pgfpathlineto{\pgfqpoint{3.312549in}{0.756169in}}%
\pgfpathlineto{\pgfqpoint{3.312047in}{0.716631in}}%
\pgfpathlineto{\pgfqpoint{3.312800in}{0.740790in}}%
\pgfpathlineto{\pgfqpoint{3.313051in}{0.711511in}}%
\pgfpathlineto{\pgfqpoint{3.313552in}{0.762649in}}%
\pgfpathlineto{\pgfqpoint{3.314054in}{0.807431in}}%
\pgfpathlineto{\pgfqpoint{3.314681in}{0.768645in}}%
\pgfpathlineto{\pgfqpoint{3.314807in}{0.768358in}}%
\pgfpathlineto{\pgfqpoint{3.317065in}{0.907052in}}%
\pgfpathlineto{\pgfqpoint{3.317316in}{0.932593in}}%
\pgfpathlineto{\pgfqpoint{3.317943in}{0.891767in}}%
\pgfpathlineto{\pgfqpoint{3.318068in}{0.891489in}}%
\pgfpathlineto{\pgfqpoint{3.319950in}{0.982105in}}%
\pgfpathlineto{\pgfqpoint{3.320201in}{1.000880in}}%
\pgfpathlineto{\pgfqpoint{3.320577in}{0.951054in}}%
\pgfpathlineto{\pgfqpoint{3.321205in}{0.877357in}}%
\pgfpathlineto{\pgfqpoint{3.321581in}{0.919510in}}%
\pgfpathlineto{\pgfqpoint{3.322083in}{1.039944in}}%
\pgfpathlineto{\pgfqpoint{3.322710in}{0.936060in}}%
\pgfpathlineto{\pgfqpoint{3.322836in}{0.913842in}}%
\pgfpathlineto{\pgfqpoint{3.323463in}{0.982866in}}%
\pgfpathlineto{\pgfqpoint{3.323714in}{1.001324in}}%
\pgfpathlineto{\pgfqpoint{3.324215in}{0.956984in}}%
\pgfpathlineto{\pgfqpoint{3.324592in}{0.925404in}}%
\pgfpathlineto{\pgfqpoint{3.325094in}{0.974581in}}%
\pgfpathlineto{\pgfqpoint{3.325219in}{0.961515in}}%
\pgfpathlineto{\pgfqpoint{3.325595in}{0.911696in}}%
\pgfpathlineto{\pgfqpoint{3.325972in}{0.827001in}}%
\pgfpathlineto{\pgfqpoint{3.326724in}{0.900565in}}%
\pgfpathlineto{\pgfqpoint{3.326850in}{0.910384in}}%
\pgfpathlineto{\pgfqpoint{3.327226in}{0.875616in}}%
\pgfpathlineto{\pgfqpoint{3.327853in}{0.756585in}}%
\pgfpathlineto{\pgfqpoint{3.328355in}{0.834255in}}%
\pgfpathlineto{\pgfqpoint{3.328857in}{0.858982in}}%
\pgfpathlineto{\pgfqpoint{3.329108in}{0.827813in}}%
\pgfpathlineto{\pgfqpoint{3.329610in}{0.764296in}}%
\pgfpathlineto{\pgfqpoint{3.330362in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{3.330739in}{0.795084in}}%
\pgfpathlineto{\pgfqpoint{3.331366in}{0.778702in}}%
\pgfpathlineto{\pgfqpoint{3.331868in}{0.737983in}}%
\pgfpathlineto{\pgfqpoint{3.332495in}{0.764236in}}%
\pgfpathlineto{\pgfqpoint{3.332871in}{0.776778in}}%
\pgfpathlineto{\pgfqpoint{3.333499in}{0.761606in}}%
\pgfpathlineto{\pgfqpoint{3.333624in}{0.760389in}}%
\pgfpathlineto{\pgfqpoint{3.333875in}{0.768475in}}%
\pgfpathlineto{\pgfqpoint{3.334000in}{0.769614in}}%
\pgfpathlineto{\pgfqpoint{3.334126in}{0.763028in}}%
\pgfpathlineto{\pgfqpoint{3.334879in}{0.712567in}}%
\pgfpathlineto{\pgfqpoint{3.335380in}{0.748254in}}%
\pgfpathlineto{\pgfqpoint{3.335631in}{0.774100in}}%
\pgfpathlineto{\pgfqpoint{3.336133in}{0.720195in}}%
\pgfpathlineto{\pgfqpoint{3.336509in}{0.675791in}}%
\pgfpathlineto{\pgfqpoint{3.337011in}{0.735002in}}%
\pgfpathlineto{\pgfqpoint{3.337388in}{0.774110in}}%
\pgfpathlineto{\pgfqpoint{3.337889in}{0.717127in}}%
\pgfpathlineto{\pgfqpoint{3.338140in}{0.705269in}}%
\pgfpathlineto{\pgfqpoint{3.338517in}{0.740754in}}%
\pgfpathlineto{\pgfqpoint{3.339018in}{0.806441in}}%
\pgfpathlineto{\pgfqpoint{3.339520in}{0.742841in}}%
\pgfpathlineto{\pgfqpoint{3.339771in}{0.728303in}}%
\pgfpathlineto{\pgfqpoint{3.340147in}{0.762151in}}%
\pgfpathlineto{\pgfqpoint{3.340649in}{0.822354in}}%
\pgfpathlineto{\pgfqpoint{3.341151in}{0.758127in}}%
\pgfpathlineto{\pgfqpoint{3.341402in}{0.741127in}}%
\pgfpathlineto{\pgfqpoint{3.341778in}{0.786854in}}%
\pgfpathlineto{\pgfqpoint{3.342280in}{0.836784in}}%
\pgfpathlineto{\pgfqpoint{3.342782in}{0.776134in}}%
\pgfpathlineto{\pgfqpoint{3.343033in}{0.767626in}}%
\pgfpathlineto{\pgfqpoint{3.343409in}{0.800700in}}%
\pgfpathlineto{\pgfqpoint{3.343785in}{0.828851in}}%
\pgfpathlineto{\pgfqpoint{3.344287in}{0.790596in}}%
\pgfpathlineto{\pgfqpoint{3.344664in}{0.764981in}}%
\pgfpathlineto{\pgfqpoint{3.345040in}{0.804009in}}%
\pgfpathlineto{\pgfqpoint{3.345416in}{0.831748in}}%
\pgfpathlineto{\pgfqpoint{3.345918in}{0.785844in}}%
\pgfpathlineto{\pgfqpoint{3.346294in}{0.756580in}}%
\pgfpathlineto{\pgfqpoint{3.346796in}{0.813355in}}%
\pgfpathlineto{\pgfqpoint{3.346922in}{0.819326in}}%
\pgfpathlineto{\pgfqpoint{3.347298in}{0.799648in}}%
\pgfpathlineto{\pgfqpoint{3.347800in}{0.760175in}}%
\pgfpathlineto{\pgfqpoint{3.348302in}{0.796611in}}%
\pgfpathlineto{\pgfqpoint{3.348678in}{0.816734in}}%
\pgfpathlineto{\pgfqpoint{3.349054in}{0.775624in}}%
\pgfpathlineto{\pgfqpoint{3.349305in}{0.746865in}}%
\pgfpathlineto{\pgfqpoint{3.349932in}{0.792184in}}%
\pgfpathlineto{\pgfqpoint{3.350183in}{0.805478in}}%
\pgfpathlineto{\pgfqpoint{3.350685in}{0.774871in}}%
\pgfpathlineto{\pgfqpoint{3.351061in}{0.750130in}}%
\pgfpathlineto{\pgfqpoint{3.351563in}{0.795514in}}%
\pgfpathlineto{\pgfqpoint{3.351814in}{0.806229in}}%
\pgfpathlineto{\pgfqpoint{3.352316in}{0.775948in}}%
\pgfpathlineto{\pgfqpoint{3.352567in}{0.763666in}}%
\pgfpathlineto{\pgfqpoint{3.353069in}{0.795642in}}%
\pgfpathlineto{\pgfqpoint{3.353320in}{0.800504in}}%
\pgfpathlineto{\pgfqpoint{3.353821in}{0.785691in}}%
\pgfpathlineto{\pgfqpoint{3.354072in}{0.776547in}}%
\pgfpathlineto{\pgfqpoint{3.354574in}{0.802729in}}%
\pgfpathlineto{\pgfqpoint{3.354825in}{0.810471in}}%
\pgfpathlineto{\pgfqpoint{3.355201in}{0.791338in}}%
\pgfpathlineto{\pgfqpoint{3.355578in}{0.772650in}}%
\pgfpathlineto{\pgfqpoint{3.356079in}{0.804715in}}%
\pgfpathlineto{\pgfqpoint{3.356330in}{0.814348in}}%
\pgfpathlineto{\pgfqpoint{3.356707in}{0.787145in}}%
\pgfpathlineto{\pgfqpoint{3.357083in}{0.768778in}}%
\pgfpathlineto{\pgfqpoint{3.357459in}{0.792833in}}%
\pgfpathlineto{\pgfqpoint{3.357961in}{0.816801in}}%
\pgfpathlineto{\pgfqpoint{3.358338in}{0.787824in}}%
\pgfpathlineto{\pgfqpoint{3.358714in}{0.768356in}}%
\pgfpathlineto{\pgfqpoint{3.359216in}{0.787554in}}%
\pgfpathlineto{\pgfqpoint{3.359592in}{0.805550in}}%
\pgfpathlineto{\pgfqpoint{3.360094in}{0.785255in}}%
\pgfpathlineto{\pgfqpoint{3.360596in}{0.770942in}}%
\pgfpathlineto{\pgfqpoint{3.360972in}{0.795182in}}%
\pgfpathlineto{\pgfqpoint{3.361097in}{0.799849in}}%
\pgfpathlineto{\pgfqpoint{3.361725in}{0.792351in}}%
\pgfpathlineto{\pgfqpoint{3.361850in}{0.793176in}}%
\pgfpathlineto{\pgfqpoint{3.361976in}{0.787418in}}%
\pgfpathlineto{\pgfqpoint{3.362603in}{0.802249in}}%
\pgfpathlineto{\pgfqpoint{3.362728in}{0.804098in}}%
\pgfpathlineto{\pgfqpoint{3.362979in}{0.798212in}}%
\pgfpathlineto{\pgfqpoint{3.363732in}{0.781214in}}%
\pgfpathlineto{\pgfqpoint{3.364108in}{0.793657in}}%
\pgfpathlineto{\pgfqpoint{3.364359in}{0.803026in}}%
\pgfpathlineto{\pgfqpoint{3.364735in}{0.815016in}}%
\pgfpathlineto{\pgfqpoint{3.365112in}{0.796435in}}%
\pgfpathlineto{\pgfqpoint{3.366492in}{0.778894in}}%
\pgfpathlineto{\pgfqpoint{3.367621in}{0.794190in}}%
\pgfpathlineto{\pgfqpoint{3.367872in}{0.785182in}}%
\pgfpathlineto{\pgfqpoint{3.368373in}{0.772981in}}%
\pgfpathlineto{\pgfqpoint{3.368750in}{0.784783in}}%
\pgfpathlineto{\pgfqpoint{3.369126in}{0.795952in}}%
\pgfpathlineto{\pgfqpoint{3.369628in}{0.775752in}}%
\pgfpathlineto{\pgfqpoint{3.369753in}{0.774020in}}%
\pgfpathlineto{\pgfqpoint{3.370004in}{0.780210in}}%
\pgfpathlineto{\pgfqpoint{3.370506in}{0.801910in}}%
\pgfpathlineto{\pgfqpoint{3.371008in}{0.781263in}}%
\pgfpathlineto{\pgfqpoint{3.371384in}{0.772489in}}%
\pgfpathlineto{\pgfqpoint{3.371886in}{0.791627in}}%
\pgfpathlineto{\pgfqpoint{3.372011in}{0.801343in}}%
\pgfpathlineto{\pgfqpoint{3.372639in}{0.764101in}}%
\pgfpathlineto{\pgfqpoint{3.372890in}{0.748874in}}%
\pgfpathlineto{\pgfqpoint{3.373517in}{0.792259in}}%
\pgfpathlineto{\pgfqpoint{3.373642in}{0.793811in}}%
\pgfpathlineto{\pgfqpoint{3.373768in}{0.786761in}}%
\pgfpathlineto{\pgfqpoint{3.374395in}{0.746392in}}%
\pgfpathlineto{\pgfqpoint{3.374897in}{0.776075in}}%
\pgfpathlineto{\pgfqpoint{3.375399in}{0.792131in}}%
\pgfpathlineto{\pgfqpoint{3.375775in}{0.775639in}}%
\pgfpathlineto{\pgfqpoint{3.376026in}{0.763064in}}%
\pgfpathlineto{\pgfqpoint{3.376653in}{0.782277in}}%
\pgfpathlineto{\pgfqpoint{3.376778in}{0.782987in}}%
\pgfpathlineto{\pgfqpoint{3.377280in}{0.810881in}}%
\pgfpathlineto{\pgfqpoint{3.378033in}{0.797892in}}%
\pgfpathlineto{\pgfqpoint{3.378409in}{0.792184in}}%
\pgfpathlineto{\pgfqpoint{3.378660in}{0.801907in}}%
\pgfpathlineto{\pgfqpoint{3.379037in}{0.810151in}}%
\pgfpathlineto{\pgfqpoint{3.379538in}{0.791162in}}%
\pgfpathlineto{\pgfqpoint{3.379789in}{0.779290in}}%
\pgfpathlineto{\pgfqpoint{3.380542in}{0.798117in}}%
\pgfpathlineto{\pgfqpoint{3.380793in}{0.801463in}}%
\pgfpathlineto{\pgfqpoint{3.381169in}{0.791539in}}%
\pgfpathlineto{\pgfqpoint{3.381420in}{0.785142in}}%
\pgfpathlineto{\pgfqpoint{3.381796in}{0.803563in}}%
\pgfpathlineto{\pgfqpoint{3.382173in}{0.821765in}}%
\pgfpathlineto{\pgfqpoint{3.382675in}{0.793585in}}%
\pgfpathlineto{\pgfqpoint{3.382925in}{0.790588in}}%
\pgfpathlineto{\pgfqpoint{3.383176in}{0.802523in}}%
\pgfpathlineto{\pgfqpoint{3.383804in}{0.816472in}}%
\pgfpathlineto{\pgfqpoint{3.384055in}{0.805166in}}%
\pgfpathlineto{\pgfqpoint{3.384431in}{0.777826in}}%
\pgfpathlineto{\pgfqpoint{3.385058in}{0.801614in}}%
\pgfpathlineto{\pgfqpoint{3.385309in}{0.813902in}}%
\pgfpathlineto{\pgfqpoint{3.385936in}{0.787577in}}%
\pgfpathlineto{\pgfqpoint{3.386438in}{0.759786in}}%
\pgfpathlineto{\pgfqpoint{3.386814in}{0.799514in}}%
\pgfpathlineto{\pgfqpoint{3.387316in}{0.852623in}}%
\pgfpathlineto{\pgfqpoint{3.388069in}{0.827506in}}%
\pgfpathlineto{\pgfqpoint{3.389072in}{0.778612in}}%
\pgfpathlineto{\pgfqpoint{3.389323in}{0.742607in}}%
\pgfpathlineto{\pgfqpoint{3.389951in}{0.815207in}}%
\pgfpathlineto{\pgfqpoint{3.391331in}{0.867965in}}%
\pgfpathlineto{\pgfqpoint{3.392334in}{0.749282in}}%
\pgfpathlineto{\pgfqpoint{3.392836in}{0.815603in}}%
\pgfpathlineto{\pgfqpoint{3.393338in}{0.902089in}}%
\pgfpathlineto{\pgfqpoint{3.393840in}{0.836722in}}%
\pgfpathlineto{\pgfqpoint{3.395470in}{0.726599in}}%
\pgfpathlineto{\pgfqpoint{3.395596in}{0.732297in}}%
\pgfpathlineto{\pgfqpoint{3.396349in}{0.825010in}}%
\pgfpathlineto{\pgfqpoint{3.396725in}{0.765395in}}%
\pgfpathlineto{\pgfqpoint{3.396976in}{0.739179in}}%
\pgfpathlineto{\pgfqpoint{3.397478in}{0.800993in}}%
\pgfpathlineto{\pgfqpoint{3.397854in}{0.831790in}}%
\pgfpathlineto{\pgfqpoint{3.398105in}{0.785284in}}%
\pgfpathlineto{\pgfqpoint{3.398607in}{0.686764in}}%
\pgfpathlineto{\pgfqpoint{3.399108in}{0.743312in}}%
\pgfpathlineto{\pgfqpoint{3.399610in}{0.873384in}}%
\pgfpathlineto{\pgfqpoint{3.400112in}{0.754264in}}%
\pgfpathlineto{\pgfqpoint{3.400488in}{0.698815in}}%
\pgfpathlineto{\pgfqpoint{3.401116in}{0.759740in}}%
\pgfpathlineto{\pgfqpoint{3.401366in}{0.767564in}}%
\pgfpathlineto{\pgfqpoint{3.401617in}{0.744901in}}%
\pgfpathlineto{\pgfqpoint{3.401994in}{0.720922in}}%
\pgfpathlineto{\pgfqpoint{3.402496in}{0.761028in}}%
\pgfpathlineto{\pgfqpoint{3.402997in}{0.743371in}}%
\pgfpathlineto{\pgfqpoint{3.403625in}{0.767962in}}%
\pgfpathlineto{\pgfqpoint{3.405130in}{0.751559in}}%
\pgfpathlineto{\pgfqpoint{3.405381in}{0.760933in}}%
\pgfpathlineto{\pgfqpoint{3.408141in}{0.810893in}}%
\pgfpathlineto{\pgfqpoint{3.408266in}{0.807172in}}%
\pgfpathlineto{\pgfqpoint{3.408642in}{0.800177in}}%
\pgfpathlineto{\pgfqpoint{3.408893in}{0.831408in}}%
\pgfpathlineto{\pgfqpoint{3.409521in}{0.888498in}}%
\pgfpathlineto{\pgfqpoint{3.410148in}{0.867540in}}%
\pgfpathlineto{\pgfqpoint{3.410273in}{0.861812in}}%
\pgfpathlineto{\pgfqpoint{3.410524in}{0.885022in}}%
\pgfpathlineto{\pgfqpoint{3.411779in}{0.957665in}}%
\pgfpathlineto{\pgfqpoint{3.412030in}{0.949529in}}%
\pgfpathlineto{\pgfqpoint{3.412657in}{0.896239in}}%
\pgfpathlineto{\pgfqpoint{3.413159in}{0.928218in}}%
\pgfpathlineto{\pgfqpoint{3.413786in}{1.015826in}}%
\pgfpathlineto{\pgfqpoint{3.414162in}{0.919611in}}%
\pgfpathlineto{\pgfqpoint{3.414413in}{0.902003in}}%
\pgfpathlineto{\pgfqpoint{3.414915in}{0.948297in}}%
\pgfpathlineto{\pgfqpoint{3.415291in}{0.916251in}}%
\pgfpathlineto{\pgfqpoint{3.415542in}{0.902448in}}%
\pgfpathlineto{\pgfqpoint{3.416044in}{0.930452in}}%
\pgfpathlineto{\pgfqpoint{3.416420in}{0.964524in}}%
\pgfpathlineto{\pgfqpoint{3.416797in}{0.921193in}}%
\pgfpathlineto{\pgfqpoint{3.417173in}{0.865030in}}%
\pgfpathlineto{\pgfqpoint{3.417926in}{0.874085in}}%
\pgfpathlineto{\pgfqpoint{3.418051in}{0.886786in}}%
\pgfpathlineto{\pgfqpoint{3.418428in}{0.816740in}}%
\pgfpathlineto{\pgfqpoint{3.418553in}{0.819251in}}%
\pgfpathlineto{\pgfqpoint{3.419431in}{1.018403in}}%
\pgfpathlineto{\pgfqpoint{3.419682in}{0.921710in}}%
\pgfpathlineto{\pgfqpoint{3.420058in}{0.655482in}}%
\pgfpathlineto{\pgfqpoint{3.420811in}{0.864048in}}%
\pgfpathlineto{\pgfqpoint{3.421062in}{0.952957in}}%
\pgfpathlineto{\pgfqpoint{3.421689in}{0.780682in}}%
\pgfpathlineto{\pgfqpoint{3.422066in}{0.680260in}}%
\pgfpathlineto{\pgfqpoint{3.422693in}{0.778671in}}%
\pgfpathlineto{\pgfqpoint{3.422944in}{0.819473in}}%
\pgfpathlineto{\pgfqpoint{3.423571in}{0.754828in}}%
\pgfpathlineto{\pgfqpoint{3.424073in}{0.643775in}}%
\pgfpathlineto{\pgfqpoint{3.424825in}{0.713472in}}%
\pgfpathlineto{\pgfqpoint{3.425327in}{0.747633in}}%
\pgfpathlineto{\pgfqpoint{3.425704in}{0.714949in}}%
\pgfpathlineto{\pgfqpoint{3.426707in}{0.671083in}}%
\pgfpathlineto{\pgfqpoint{3.426958in}{0.683288in}}%
\pgfpathlineto{\pgfqpoint{3.427585in}{0.732482in}}%
\pgfpathlineto{\pgfqpoint{3.427962in}{0.697237in}}%
\pgfpathlineto{\pgfqpoint{3.428338in}{0.665759in}}%
\pgfpathlineto{\pgfqpoint{3.428840in}{0.699188in}}%
\pgfpathlineto{\pgfqpoint{3.429342in}{0.745737in}}%
\pgfpathlineto{\pgfqpoint{3.429843in}{0.707818in}}%
\pgfpathlineto{\pgfqpoint{3.430094in}{0.689211in}}%
\pgfpathlineto{\pgfqpoint{3.430596in}{0.742838in}}%
\pgfpathlineto{\pgfqpoint{3.430972in}{0.801064in}}%
\pgfpathlineto{\pgfqpoint{3.431600in}{0.758209in}}%
\pgfpathlineto{\pgfqpoint{3.431851in}{0.733276in}}%
\pgfpathlineto{\pgfqpoint{3.432352in}{0.791680in}}%
\pgfpathlineto{\pgfqpoint{3.432603in}{0.815265in}}%
\pgfpathlineto{\pgfqpoint{3.433230in}{0.775559in}}%
\pgfpathlineto{\pgfqpoint{3.433356in}{0.781518in}}%
\pgfpathlineto{\pgfqpoint{3.434234in}{0.822459in}}%
\pgfpathlineto{\pgfqpoint{3.434610in}{0.805678in}}%
\pgfpathlineto{\pgfqpoint{3.434861in}{0.795385in}}%
\pgfpathlineto{\pgfqpoint{3.435489in}{0.805443in}}%
\pgfpathlineto{\pgfqpoint{3.435990in}{0.830226in}}%
\pgfpathlineto{\pgfqpoint{3.436492in}{0.803411in}}%
\pgfpathlineto{\pgfqpoint{3.436743in}{0.783883in}}%
\pgfpathlineto{\pgfqpoint{3.437370in}{0.820882in}}%
\pgfpathlineto{\pgfqpoint{3.439628in}{0.777369in}}%
\pgfpathlineto{\pgfqpoint{3.439754in}{0.780152in}}%
\pgfpathlineto{\pgfqpoint{3.440506in}{0.824195in}}%
\pgfpathlineto{\pgfqpoint{3.441008in}{0.788484in}}%
\pgfpathlineto{\pgfqpoint{3.441636in}{0.751850in}}%
\pgfpathlineto{\pgfqpoint{3.442012in}{0.775321in}}%
\pgfpathlineto{\pgfqpoint{3.442639in}{0.833298in}}%
\pgfpathlineto{\pgfqpoint{3.443141in}{0.790405in}}%
\pgfpathlineto{\pgfqpoint{3.443266in}{0.784520in}}%
\pgfpathlineto{\pgfqpoint{3.443768in}{0.811142in}}%
\pgfpathlineto{\pgfqpoint{3.444270in}{0.838439in}}%
\pgfpathlineto{\pgfqpoint{3.444772in}{0.819552in}}%
\pgfpathlineto{\pgfqpoint{3.446026in}{0.796105in}}%
\pgfpathlineto{\pgfqpoint{3.446152in}{0.796872in}}%
\pgfpathlineto{\pgfqpoint{3.446904in}{0.809809in}}%
\pgfpathlineto{\pgfqpoint{3.447783in}{0.763951in}}%
\pgfpathlineto{\pgfqpoint{3.448535in}{0.815287in}}%
\pgfpathlineto{\pgfqpoint{3.449162in}{0.788044in}}%
\pgfpathlineto{\pgfqpoint{3.449790in}{0.734395in}}%
\pgfpathlineto{\pgfqpoint{3.450166in}{0.768614in}}%
\pgfpathlineto{\pgfqpoint{3.450668in}{0.813534in}}%
\pgfpathlineto{\pgfqpoint{3.451170in}{0.781342in}}%
\pgfpathlineto{\pgfqpoint{3.451922in}{0.740889in}}%
\pgfpathlineto{\pgfqpoint{3.452299in}{0.761678in}}%
\pgfpathlineto{\pgfqpoint{3.452800in}{0.796057in}}%
\pgfpathlineto{\pgfqpoint{3.453302in}{0.759850in}}%
\pgfpathlineto{\pgfqpoint{3.453679in}{0.745782in}}%
\pgfpathlineto{\pgfqpoint{3.454055in}{0.762575in}}%
\pgfpathlineto{\pgfqpoint{3.454682in}{0.799634in}}%
\pgfpathlineto{\pgfqpoint{3.455184in}{0.769741in}}%
\pgfpathlineto{\pgfqpoint{3.455560in}{0.758293in}}%
\pgfpathlineto{\pgfqpoint{3.456188in}{0.770119in}}%
\pgfpathlineto{\pgfqpoint{3.456940in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.457693in}{0.779158in}}%
\pgfpathlineto{\pgfqpoint{3.457818in}{0.777728in}}%
\pgfpathlineto{\pgfqpoint{3.458195in}{0.781289in}}%
\pgfpathlineto{\pgfqpoint{3.459575in}{0.813771in}}%
\pgfpathlineto{\pgfqpoint{3.459826in}{0.810249in}}%
\pgfpathlineto{\pgfqpoint{3.460453in}{0.777858in}}%
\pgfpathlineto{\pgfqpoint{3.460955in}{0.801001in}}%
\pgfpathlineto{\pgfqpoint{3.461331in}{0.813396in}}%
\pgfpathlineto{\pgfqpoint{3.461833in}{0.795394in}}%
\pgfpathlineto{\pgfqpoint{3.462460in}{0.756001in}}%
\pgfpathlineto{\pgfqpoint{3.462836in}{0.796198in}}%
\pgfpathlineto{\pgfqpoint{3.463213in}{0.816895in}}%
\pgfpathlineto{\pgfqpoint{3.463715in}{0.783734in}}%
\pgfpathlineto{\pgfqpoint{3.464216in}{0.755994in}}%
\pgfpathlineto{\pgfqpoint{3.464844in}{0.771479in}}%
\pgfpathlineto{\pgfqpoint{3.465220in}{0.764067in}}%
\pgfpathlineto{\pgfqpoint{3.465722in}{0.774741in}}%
\pgfpathlineto{\pgfqpoint{3.466098in}{0.786996in}}%
\pgfpathlineto{\pgfqpoint{3.466349in}{0.772276in}}%
\pgfpathlineto{\pgfqpoint{3.466474in}{0.772272in}}%
\pgfpathlineto{\pgfqpoint{3.466851in}{0.742499in}}%
\pgfpathlineto{\pgfqpoint{3.467353in}{0.754437in}}%
\pgfpathlineto{\pgfqpoint{3.467854in}{0.821271in}}%
\pgfpathlineto{\pgfqpoint{3.468482in}{0.770747in}}%
\pgfpathlineto{\pgfqpoint{3.468732in}{0.764295in}}%
\pgfpathlineto{\pgfqpoint{3.468983in}{0.791242in}}%
\pgfpathlineto{\pgfqpoint{3.469611in}{0.852865in}}%
\pgfpathlineto{\pgfqpoint{3.470112in}{0.805274in}}%
\pgfpathlineto{\pgfqpoint{3.470489in}{0.791704in}}%
\pgfpathlineto{\pgfqpoint{3.470991in}{0.808690in}}%
\pgfpathlineto{\pgfqpoint{3.471367in}{0.842347in}}%
\pgfpathlineto{\pgfqpoint{3.471994in}{0.812822in}}%
\pgfpathlineto{\pgfqpoint{3.472245in}{0.797750in}}%
\pgfpathlineto{\pgfqpoint{3.472747in}{0.824623in}}%
\pgfpathlineto{\pgfqpoint{3.472998in}{0.840062in}}%
\pgfpathlineto{\pgfqpoint{3.473500in}{0.822655in}}%
\pgfpathlineto{\pgfqpoint{3.473876in}{0.783557in}}%
\pgfpathlineto{\pgfqpoint{3.474629in}{0.810102in}}%
\pgfpathlineto{\pgfqpoint{3.476134in}{0.832517in}}%
\pgfpathlineto{\pgfqpoint{3.477890in}{0.784700in}}%
\pgfpathlineto{\pgfqpoint{3.478768in}{0.825192in}}%
\pgfpathlineto{\pgfqpoint{3.479396in}{0.803530in}}%
\pgfpathlineto{\pgfqpoint{3.479772in}{0.788505in}}%
\pgfpathlineto{\pgfqpoint{3.480274in}{0.819609in}}%
\pgfpathlineto{\pgfqpoint{3.481277in}{0.829502in}}%
\pgfpathlineto{\pgfqpoint{3.481152in}{0.817434in}}%
\pgfpathlineto{\pgfqpoint{3.481403in}{0.820880in}}%
\pgfpathlineto{\pgfqpoint{3.481905in}{0.766288in}}%
\pgfpathlineto{\pgfqpoint{3.482657in}{0.791642in}}%
\pgfpathlineto{\pgfqpoint{3.483034in}{0.837736in}}%
\pgfpathlineto{\pgfqpoint{3.483661in}{0.785751in}}%
\pgfpathlineto{\pgfqpoint{3.484163in}{0.767207in}}%
\pgfpathlineto{\pgfqpoint{3.484414in}{0.792776in}}%
\pgfpathlineto{\pgfqpoint{3.485166in}{0.961407in}}%
\pgfpathlineto{\pgfqpoint{3.485543in}{0.863406in}}%
\pgfpathlineto{\pgfqpoint{3.486170in}{0.685801in}}%
\pgfpathlineto{\pgfqpoint{3.486672in}{0.807709in}}%
\pgfpathlineto{\pgfqpoint{3.487173in}{0.883698in}}%
\pgfpathlineto{\pgfqpoint{3.487675in}{0.798816in}}%
\pgfpathlineto{\pgfqpoint{3.488302in}{0.697516in}}%
\pgfpathlineto{\pgfqpoint{3.488804in}{0.751742in}}%
\pgfpathlineto{\pgfqpoint{3.489181in}{0.776894in}}%
\pgfpathlineto{\pgfqpoint{3.489557in}{0.711364in}}%
\pgfpathlineto{\pgfqpoint{3.489933in}{0.657529in}}%
\pgfpathlineto{\pgfqpoint{3.490811in}{0.672620in}}%
\pgfpathlineto{\pgfqpoint{3.491815in}{0.730178in}}%
\pgfpathlineto{\pgfqpoint{3.492191in}{0.699114in}}%
\pgfpathlineto{\pgfqpoint{3.492944in}{0.565535in}}%
\pgfpathlineto{\pgfqpoint{3.493571in}{0.627034in}}%
\pgfpathlineto{\pgfqpoint{3.493948in}{0.666098in}}%
\pgfpathlineto{\pgfqpoint{3.494700in}{0.632866in}}%
\pgfpathlineto{\pgfqpoint{3.494951in}{0.629928in}}%
\pgfpathlineto{\pgfqpoint{3.495202in}{0.637527in}}%
\pgfpathlineto{\pgfqpoint{3.495955in}{0.672842in}}%
\pgfpathlineto{\pgfqpoint{3.496206in}{0.652260in}}%
\pgfpathlineto{\pgfqpoint{3.496833in}{0.605411in}}%
\pgfpathlineto{\pgfqpoint{3.497209in}{0.645267in}}%
\pgfpathlineto{\pgfqpoint{3.497711in}{0.714238in}}%
\pgfpathlineto{\pgfqpoint{3.498213in}{0.645293in}}%
\pgfpathlineto{\pgfqpoint{3.498589in}{0.597796in}}%
\pgfpathlineto{\pgfqpoint{3.498966in}{0.657316in}}%
\pgfpathlineto{\pgfqpoint{3.499467in}{0.748673in}}%
\pgfpathlineto{\pgfqpoint{3.500095in}{0.671541in}}%
\pgfpathlineto{\pgfqpoint{3.500346in}{0.659024in}}%
\pgfpathlineto{\pgfqpoint{3.500596in}{0.700959in}}%
\pgfpathlineto{\pgfqpoint{3.502227in}{0.798951in}}%
\pgfpathlineto{\pgfqpoint{3.502353in}{0.801210in}}%
\pgfpathlineto{\pgfqpoint{3.502604in}{0.788301in}}%
\pgfpathlineto{\pgfqpoint{3.503105in}{0.736717in}}%
\pgfpathlineto{\pgfqpoint{3.503607in}{0.796836in}}%
\pgfpathlineto{\pgfqpoint{3.504109in}{0.923390in}}%
\pgfpathlineto{\pgfqpoint{3.504611in}{0.801825in}}%
\pgfpathlineto{\pgfqpoint{3.504862in}{0.758403in}}%
\pgfpathlineto{\pgfqpoint{3.505364in}{0.871932in}}%
\pgfpathlineto{\pgfqpoint{3.505614in}{0.917040in}}%
\pgfpathlineto{\pgfqpoint{3.506242in}{0.841679in}}%
\pgfpathlineto{\pgfqpoint{3.506367in}{0.836654in}}%
\pgfpathlineto{\pgfqpoint{3.506743in}{0.861467in}}%
\pgfpathlineto{\pgfqpoint{3.507496in}{0.953925in}}%
\pgfpathlineto{\pgfqpoint{3.507873in}{0.896540in}}%
\pgfpathlineto{\pgfqpoint{3.507998in}{0.889807in}}%
\pgfpathlineto{\pgfqpoint{3.508374in}{0.925869in}}%
\pgfpathlineto{\pgfqpoint{3.508625in}{0.942252in}}%
\pgfpathlineto{\pgfqpoint{3.509127in}{0.897306in}}%
\pgfpathlineto{\pgfqpoint{3.509754in}{0.809146in}}%
\pgfpathlineto{\pgfqpoint{3.510131in}{0.879849in}}%
\pgfpathlineto{\pgfqpoint{3.510632in}{1.008395in}}%
\pgfpathlineto{\pgfqpoint{3.511260in}{0.894227in}}%
\pgfpathlineto{\pgfqpoint{3.511887in}{1.116801in}}%
\pgfpathlineto{\pgfqpoint{3.512514in}{0.982065in}}%
\pgfpathlineto{\pgfqpoint{3.512890in}{0.852498in}}%
\pgfpathlineto{\pgfqpoint{3.513769in}{0.894984in}}%
\pgfpathlineto{\pgfqpoint{3.515650in}{1.095469in}}%
\pgfpathlineto{\pgfqpoint{3.515901in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{3.517407in}{0.877254in}}%
\pgfpathlineto{\pgfqpoint{3.517532in}{0.876458in}}%
\pgfpathlineto{\pgfqpoint{3.517658in}{0.877268in}}%
\pgfpathlineto{\pgfqpoint{3.518410in}{1.094983in}}%
\pgfpathlineto{\pgfqpoint{3.518912in}{0.942649in}}%
\pgfpathlineto{\pgfqpoint{3.519790in}{0.724689in}}%
\pgfpathlineto{\pgfqpoint{3.520166in}{0.848410in}}%
\pgfpathlineto{\pgfqpoint{3.520417in}{0.903628in}}%
\pgfpathlineto{\pgfqpoint{3.520919in}{0.769852in}}%
\pgfpathlineto{\pgfqpoint{3.521170in}{0.726525in}}%
\pgfpathlineto{\pgfqpoint{3.521546in}{0.865796in}}%
\pgfpathlineto{\pgfqpoint{3.521923in}{0.947938in}}%
\pgfpathlineto{\pgfqpoint{3.522425in}{0.837456in}}%
\pgfpathlineto{\pgfqpoint{3.522926in}{0.691893in}}%
\pgfpathlineto{\pgfqpoint{3.523805in}{0.725003in}}%
\pgfpathlineto{\pgfqpoint{3.523930in}{0.715141in}}%
\pgfpathlineto{\pgfqpoint{3.524432in}{0.735355in}}%
\pgfpathlineto{\pgfqpoint{3.525059in}{0.810593in}}%
\pgfpathlineto{\pgfqpoint{3.525435in}{0.755788in}}%
\pgfpathlineto{\pgfqpoint{3.525937in}{0.655523in}}%
\pgfpathlineto{\pgfqpoint{3.526439in}{0.757097in}}%
\pgfpathlineto{\pgfqpoint{3.526564in}{0.783296in}}%
\pgfpathlineto{\pgfqpoint{3.527192in}{0.693019in}}%
\pgfpathlineto{\pgfqpoint{3.527443in}{0.682205in}}%
\pgfpathlineto{\pgfqpoint{3.527693in}{0.709962in}}%
\pgfpathlineto{\pgfqpoint{3.528195in}{0.776609in}}%
\pgfpathlineto{\pgfqpoint{3.528697in}{0.717789in}}%
\pgfpathlineto{\pgfqpoint{3.529073in}{0.669192in}}%
\pgfpathlineto{\pgfqpoint{3.529575in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.530955in}{0.769902in}}%
\pgfpathlineto{\pgfqpoint{3.531457in}{0.803302in}}%
\pgfpathlineto{\pgfqpoint{3.531959in}{0.772010in}}%
\pgfpathlineto{\pgfqpoint{3.532335in}{0.764265in}}%
\pgfpathlineto{\pgfqpoint{3.532586in}{0.787518in}}%
\pgfpathlineto{\pgfqpoint{3.533213in}{0.850162in}}%
\pgfpathlineto{\pgfqpoint{3.533715in}{0.818530in}}%
\pgfpathlineto{\pgfqpoint{3.534091in}{0.791765in}}%
\pgfpathlineto{\pgfqpoint{3.534468in}{0.844368in}}%
\pgfpathlineto{\pgfqpoint{3.534969in}{0.897305in}}%
\pgfpathlineto{\pgfqpoint{3.535471in}{0.823634in}}%
\pgfpathlineto{\pgfqpoint{3.535848in}{0.800877in}}%
\pgfpathlineto{\pgfqpoint{3.536224in}{0.856436in}}%
\pgfpathlineto{\pgfqpoint{3.536600in}{0.899557in}}%
\pgfpathlineto{\pgfqpoint{3.537102in}{0.846232in}}%
\pgfpathlineto{\pgfqpoint{3.538106in}{0.852326in}}%
\pgfpathlineto{\pgfqpoint{3.538858in}{0.739239in}}%
\pgfpathlineto{\pgfqpoint{3.538984in}{0.738269in}}%
\pgfpathlineto{\pgfqpoint{3.539737in}{0.856395in}}%
\pgfpathlineto{\pgfqpoint{3.540238in}{0.762797in}}%
\pgfpathlineto{\pgfqpoint{3.540615in}{0.695251in}}%
\pgfpathlineto{\pgfqpoint{3.541116in}{0.774573in}}%
\pgfpathlineto{\pgfqpoint{3.541493in}{0.824974in}}%
\pgfpathlineto{\pgfqpoint{3.541995in}{0.739030in}}%
\pgfpathlineto{\pgfqpoint{3.542245in}{0.708284in}}%
\pgfpathlineto{\pgfqpoint{3.542747in}{0.782538in}}%
\pgfpathlineto{\pgfqpoint{3.542873in}{0.801179in}}%
\pgfpathlineto{\pgfqpoint{3.543500in}{0.742411in}}%
\pgfpathlineto{\pgfqpoint{3.543625in}{0.732363in}}%
\pgfpathlineto{\pgfqpoint{3.544127in}{0.778130in}}%
\pgfpathlineto{\pgfqpoint{3.544504in}{0.846487in}}%
\pgfpathlineto{\pgfqpoint{3.545131in}{0.760375in}}%
\pgfpathlineto{\pgfqpoint{3.545382in}{0.721503in}}%
\pgfpathlineto{\pgfqpoint{3.545884in}{0.811715in}}%
\pgfpathlineto{\pgfqpoint{3.546260in}{0.846354in}}%
\pgfpathlineto{\pgfqpoint{3.546636in}{0.790359in}}%
\pgfpathlineto{\pgfqpoint{3.547013in}{0.740351in}}%
\pgfpathlineto{\pgfqpoint{3.547514in}{0.827750in}}%
\pgfpathlineto{\pgfqpoint{3.547640in}{0.836437in}}%
\pgfpathlineto{\pgfqpoint{3.548016in}{0.790634in}}%
\pgfpathlineto{\pgfqpoint{3.548392in}{0.738916in}}%
\pgfpathlineto{\pgfqpoint{3.549020in}{0.809132in}}%
\pgfpathlineto{\pgfqpoint{3.549145in}{0.813338in}}%
\pgfpathlineto{\pgfqpoint{3.549396in}{0.798279in}}%
\pgfpathlineto{\pgfqpoint{3.550023in}{0.718197in}}%
\pgfpathlineto{\pgfqpoint{3.550400in}{0.769696in}}%
\pgfpathlineto{\pgfqpoint{3.550901in}{0.834818in}}%
\pgfpathlineto{\pgfqpoint{3.551278in}{0.767881in}}%
\pgfpathlineto{\pgfqpoint{3.551654in}{0.710206in}}%
\pgfpathlineto{\pgfqpoint{3.552281in}{0.790383in}}%
\pgfpathlineto{\pgfqpoint{3.552532in}{0.810576in}}%
\pgfpathlineto{\pgfqpoint{3.553034in}{0.765810in}}%
\pgfpathlineto{\pgfqpoint{3.553285in}{0.753557in}}%
\pgfpathlineto{\pgfqpoint{3.553661in}{0.790644in}}%
\pgfpathlineto{\pgfqpoint{3.553787in}{0.790056in}}%
\pgfpathlineto{\pgfqpoint{3.554038in}{0.797990in}}%
\pgfpathlineto{\pgfqpoint{3.554414in}{0.775439in}}%
\pgfpathlineto{\pgfqpoint{3.554790in}{0.761240in}}%
\pgfpathlineto{\pgfqpoint{3.555167in}{0.784384in}}%
\pgfpathlineto{\pgfqpoint{3.555669in}{0.816008in}}%
\pgfpathlineto{\pgfqpoint{3.556170in}{0.783884in}}%
\pgfpathlineto{\pgfqpoint{3.556547in}{0.765952in}}%
\pgfpathlineto{\pgfqpoint{3.556798in}{0.796900in}}%
\pgfpathlineto{\pgfqpoint{3.557299in}{0.859761in}}%
\pgfpathlineto{\pgfqpoint{3.557927in}{0.813846in}}%
\pgfpathlineto{\pgfqpoint{3.558177in}{0.800997in}}%
\pgfpathlineto{\pgfqpoint{3.558679in}{0.829273in}}%
\pgfpathlineto{\pgfqpoint{3.558805in}{0.829274in}}%
\pgfpathlineto{\pgfqpoint{3.559181in}{0.862190in}}%
\pgfpathlineto{\pgfqpoint{3.559808in}{0.810727in}}%
\pgfpathlineto{\pgfqpoint{3.560310in}{0.787377in}}%
\pgfpathlineto{\pgfqpoint{3.560686in}{0.819868in}}%
\pgfpathlineto{\pgfqpoint{3.561188in}{0.843215in}}%
\pgfpathlineto{\pgfqpoint{3.561565in}{0.813457in}}%
\pgfpathlineto{\pgfqpoint{3.562694in}{0.750070in}}%
\pgfpathlineto{\pgfqpoint{3.563070in}{0.768831in}}%
\pgfpathlineto{\pgfqpoint{3.563572in}{0.797649in}}%
\pgfpathlineto{\pgfqpoint{3.563948in}{0.773402in}}%
\pgfpathlineto{\pgfqpoint{3.564450in}{0.732056in}}%
\pgfpathlineto{\pgfqpoint{3.564952in}{0.772097in}}%
\pgfpathlineto{\pgfqpoint{3.565077in}{0.779743in}}%
\pgfpathlineto{\pgfqpoint{3.565454in}{0.752973in}}%
\pgfpathlineto{\pgfqpoint{3.565830in}{0.727902in}}%
\pgfpathlineto{\pgfqpoint{3.566457in}{0.761901in}}%
\pgfpathlineto{\pgfqpoint{3.566959in}{0.792109in}}%
\pgfpathlineto{\pgfqpoint{3.567461in}{0.762914in}}%
\pgfpathlineto{\pgfqpoint{3.567586in}{0.762160in}}%
\pgfpathlineto{\pgfqpoint{3.567712in}{0.766778in}}%
\pgfpathlineto{\pgfqpoint{3.568213in}{0.797899in}}%
\pgfpathlineto{\pgfqpoint{3.568966in}{0.774610in}}%
\pgfpathlineto{\pgfqpoint{3.569092in}{0.774324in}}%
\pgfpathlineto{\pgfqpoint{3.569719in}{0.831941in}}%
\pgfpathlineto{\pgfqpoint{3.570221in}{0.778211in}}%
\pgfpathlineto{\pgfqpoint{3.570346in}{0.767283in}}%
\pgfpathlineto{\pgfqpoint{3.570722in}{0.803583in}}%
\pgfpathlineto{\pgfqpoint{3.570973in}{0.833351in}}%
\pgfpathlineto{\pgfqpoint{3.571601in}{0.795331in}}%
\pgfpathlineto{\pgfqpoint{3.572228in}{0.753870in}}%
\pgfpathlineto{\pgfqpoint{3.572604in}{0.800367in}}%
\pgfpathlineto{\pgfqpoint{3.572980in}{0.833055in}}%
\pgfpathlineto{\pgfqpoint{3.573357in}{0.778604in}}%
\pgfpathlineto{\pgfqpoint{3.573608in}{0.754650in}}%
\pgfpathlineto{\pgfqpoint{3.574109in}{0.800527in}}%
\pgfpathlineto{\pgfqpoint{3.574486in}{0.828040in}}%
\pgfpathlineto{\pgfqpoint{3.574862in}{0.797201in}}%
\pgfpathlineto{\pgfqpoint{3.575113in}{0.801301in}}%
\pgfpathlineto{\pgfqpoint{3.575239in}{0.793396in}}%
\pgfpathlineto{\pgfqpoint{3.575489in}{0.820626in}}%
\pgfpathlineto{\pgfqpoint{3.575991in}{0.911697in}}%
\pgfpathlineto{\pgfqpoint{3.576368in}{0.837597in}}%
\pgfpathlineto{\pgfqpoint{3.577120in}{0.687775in}}%
\pgfpathlineto{\pgfqpoint{3.577497in}{0.757861in}}%
\pgfpathlineto{\pgfqpoint{3.577998in}{0.904299in}}%
\pgfpathlineto{\pgfqpoint{3.578626in}{0.777444in}}%
\pgfpathlineto{\pgfqpoint{3.579127in}{0.902608in}}%
\pgfpathlineto{\pgfqpoint{3.579378in}{0.938161in}}%
\pgfpathlineto{\pgfqpoint{3.579880in}{0.820083in}}%
\pgfpathlineto{\pgfqpoint{3.580256in}{0.718235in}}%
\pgfpathlineto{\pgfqpoint{3.580884in}{0.840913in}}%
\pgfpathlineto{\pgfqpoint{3.581009in}{0.857372in}}%
\pgfpathlineto{\pgfqpoint{3.581511in}{0.783392in}}%
\pgfpathlineto{\pgfqpoint{3.581762in}{0.746726in}}%
\pgfpathlineto{\pgfqpoint{3.582389in}{0.795467in}}%
\pgfpathlineto{\pgfqpoint{3.582515in}{0.793442in}}%
\pgfpathlineto{\pgfqpoint{3.582891in}{0.740451in}}%
\pgfpathlineto{\pgfqpoint{3.583518in}{0.584118in}}%
\pgfpathlineto{\pgfqpoint{3.584020in}{0.716308in}}%
\pgfpathlineto{\pgfqpoint{3.584271in}{0.746990in}}%
\pgfpathlineto{\pgfqpoint{3.584773in}{0.652036in}}%
\pgfpathlineto{\pgfqpoint{3.585149in}{0.588166in}}%
\pgfpathlineto{\pgfqpoint{3.585651in}{0.678812in}}%
\pgfpathlineto{\pgfqpoint{3.585902in}{0.701687in}}%
\pgfpathlineto{\pgfqpoint{3.586278in}{0.628100in}}%
\pgfpathlineto{\pgfqpoint{3.586780in}{0.527730in}}%
\pgfpathlineto{\pgfqpoint{3.587282in}{0.625575in}}%
\pgfpathlineto{\pgfqpoint{3.587783in}{0.663207in}}%
\pgfpathlineto{\pgfqpoint{3.588411in}{0.635524in}}%
\pgfpathlineto{\pgfqpoint{3.588912in}{0.656630in}}%
\pgfpathlineto{\pgfqpoint{3.589289in}{0.631370in}}%
\pgfpathlineto{\pgfqpoint{3.589540in}{0.605524in}}%
\pgfpathlineto{\pgfqpoint{3.590292in}{0.627353in}}%
\pgfpathlineto{\pgfqpoint{3.590920in}{0.687751in}}%
\pgfpathlineto{\pgfqpoint{3.591421in}{0.650454in}}%
\pgfpathlineto{\pgfqpoint{3.591672in}{0.641754in}}%
\pgfpathlineto{\pgfqpoint{3.592174in}{0.661163in}}%
\pgfpathlineto{\pgfqpoint{3.592300in}{0.660908in}}%
\pgfpathlineto{\pgfqpoint{3.596063in}{0.788539in}}%
\pgfpathlineto{\pgfqpoint{3.596188in}{0.780556in}}%
\pgfpathlineto{\pgfqpoint{3.596565in}{0.758500in}}%
\pgfpathlineto{\pgfqpoint{3.597067in}{0.790506in}}%
\pgfpathlineto{\pgfqpoint{3.598823in}{0.857977in}}%
\pgfpathlineto{\pgfqpoint{3.599576in}{0.973161in}}%
\pgfpathlineto{\pgfqpoint{3.600328in}{0.920129in}}%
\pgfpathlineto{\pgfqpoint{3.601206in}{0.886320in}}%
\pgfpathlineto{\pgfqpoint{3.601457in}{0.902866in}}%
\pgfpathlineto{\pgfqpoint{3.602210in}{0.978684in}}%
\pgfpathlineto{\pgfqpoint{3.602586in}{0.941730in}}%
\pgfpathlineto{\pgfqpoint{3.603715in}{0.882297in}}%
\pgfpathlineto{\pgfqpoint{3.603966in}{0.897753in}}%
\pgfpathlineto{\pgfqpoint{3.604468in}{0.943094in}}%
\pgfpathlineto{\pgfqpoint{3.604970in}{0.890065in}}%
\pgfpathlineto{\pgfqpoint{3.605472in}{0.832822in}}%
\pgfpathlineto{\pgfqpoint{3.606099in}{0.882507in}}%
\pgfpathlineto{\pgfqpoint{3.606852in}{1.017656in}}%
\pgfpathlineto{\pgfqpoint{3.606977in}{1.032206in}}%
\pgfpathlineto{\pgfqpoint{3.607353in}{0.955112in}}%
\pgfpathlineto{\pgfqpoint{3.607730in}{0.861237in}}%
\pgfpathlineto{\pgfqpoint{3.608357in}{0.955661in}}%
\pgfpathlineto{\pgfqpoint{3.608608in}{0.958542in}}%
\pgfpathlineto{\pgfqpoint{3.609486in}{0.879987in}}%
\pgfpathlineto{\pgfqpoint{3.609862in}{0.924916in}}%
\pgfpathlineto{\pgfqpoint{3.610113in}{0.951803in}}%
\pgfpathlineto{\pgfqpoint{3.610615in}{0.885963in}}%
\pgfpathlineto{\pgfqpoint{3.611368in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{3.611870in}{0.867933in}}%
\pgfpathlineto{\pgfqpoint{3.612120in}{0.885679in}}%
\pgfpathlineto{\pgfqpoint{3.612622in}{0.838531in}}%
\pgfpathlineto{\pgfqpoint{3.613877in}{0.775440in}}%
\pgfpathlineto{\pgfqpoint{3.614128in}{0.778028in}}%
\pgfpathlineto{\pgfqpoint{3.614880in}{0.793863in}}%
\pgfpathlineto{\pgfqpoint{3.615382in}{0.784047in}}%
\pgfpathlineto{\pgfqpoint{3.616260in}{0.738564in}}%
\pgfpathlineto{\pgfqpoint{3.616888in}{0.748191in}}%
\pgfpathlineto{\pgfqpoint{3.617389in}{0.778218in}}%
\pgfpathlineto{\pgfqpoint{3.618017in}{0.748624in}}%
\pgfpathlineto{\pgfqpoint{3.618267in}{0.738425in}}%
\pgfpathlineto{\pgfqpoint{3.618644in}{0.762931in}}%
\pgfpathlineto{\pgfqpoint{3.620400in}{0.818983in}}%
\pgfpathlineto{\pgfqpoint{3.620776in}{0.789994in}}%
\pgfpathlineto{\pgfqpoint{3.621027in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{3.621780in}{0.803274in}}%
\pgfpathlineto{\pgfqpoint{3.621905in}{0.813855in}}%
\pgfpathlineto{\pgfqpoint{3.622533in}{0.781984in}}%
\pgfpathlineto{\pgfqpoint{3.623035in}{0.791955in}}%
\pgfpathlineto{\pgfqpoint{3.623285in}{0.808387in}}%
\pgfpathlineto{\pgfqpoint{3.623787in}{0.777159in}}%
\pgfpathlineto{\pgfqpoint{3.623913in}{0.769575in}}%
\pgfpathlineto{\pgfqpoint{3.624540in}{0.790154in}}%
\pgfpathlineto{\pgfqpoint{3.624665in}{0.789813in}}%
\pgfpathlineto{\pgfqpoint{3.625418in}{0.734980in}}%
\pgfpathlineto{\pgfqpoint{3.625920in}{0.768979in}}%
\pgfpathlineto{\pgfqpoint{3.626296in}{0.798675in}}%
\pgfpathlineto{\pgfqpoint{3.626798in}{0.766636in}}%
\pgfpathlineto{\pgfqpoint{3.627300in}{0.739902in}}%
\pgfpathlineto{\pgfqpoint{3.627802in}{0.775868in}}%
\pgfpathlineto{\pgfqpoint{3.628178in}{0.803686in}}%
\pgfpathlineto{\pgfqpoint{3.628805in}{0.780426in}}%
\pgfpathlineto{\pgfqpoint{3.629182in}{0.766693in}}%
\pgfpathlineto{\pgfqpoint{3.629558in}{0.806193in}}%
\pgfpathlineto{\pgfqpoint{3.630311in}{0.832813in}}%
\pgfpathlineto{\pgfqpoint{3.630687in}{0.821768in}}%
\pgfpathlineto{\pgfqpoint{3.631189in}{0.794752in}}%
\pgfpathlineto{\pgfqpoint{3.631690in}{0.822885in}}%
\pgfpathlineto{\pgfqpoint{3.632067in}{0.849902in}}%
\pgfpathlineto{\pgfqpoint{3.632569in}{0.819317in}}%
\pgfpathlineto{\pgfqpoint{3.633196in}{0.773549in}}%
\pgfpathlineto{\pgfqpoint{3.633949in}{0.783867in}}%
\pgfpathlineto{\pgfqpoint{3.634701in}{0.809430in}}%
\pgfpathlineto{\pgfqpoint{3.635203in}{0.792724in}}%
\pgfpathlineto{\pgfqpoint{3.635579in}{0.758636in}}%
\pgfpathlineto{\pgfqpoint{3.636207in}{0.795262in}}%
\pgfpathlineto{\pgfqpoint{3.636458in}{0.808567in}}%
\pgfpathlineto{\pgfqpoint{3.636959in}{0.780907in}}%
\pgfpathlineto{\pgfqpoint{3.637336in}{0.767977in}}%
\pgfpathlineto{\pgfqpoint{3.637837in}{0.787104in}}%
\pgfpathlineto{\pgfqpoint{3.639217in}{0.796862in}}%
\pgfpathlineto{\pgfqpoint{3.640096in}{0.754680in}}%
\pgfpathlineto{\pgfqpoint{3.640597in}{0.777061in}}%
\pgfpathlineto{\pgfqpoint{3.640974in}{0.795358in}}%
\pgfpathlineto{\pgfqpoint{3.641475in}{0.762446in}}%
\pgfpathlineto{\pgfqpoint{3.641726in}{0.752793in}}%
\pgfpathlineto{\pgfqpoint{3.642228in}{0.773530in}}%
\pgfpathlineto{\pgfqpoint{3.642855in}{0.789175in}}%
\pgfpathlineto{\pgfqpoint{3.642479in}{0.769638in}}%
\pgfpathlineto{\pgfqpoint{3.643106in}{0.769725in}}%
\pgfpathlineto{\pgfqpoint{3.643483in}{0.754843in}}%
\pgfpathlineto{\pgfqpoint{3.643984in}{0.775209in}}%
\pgfpathlineto{\pgfqpoint{3.644110in}{0.775209in}}%
\pgfpathlineto{\pgfqpoint{3.644486in}{0.763261in}}%
\pgfpathlineto{\pgfqpoint{3.645114in}{0.781551in}}%
\pgfpathlineto{\pgfqpoint{3.645239in}{0.787495in}}%
\pgfpathlineto{\pgfqpoint{3.645866in}{0.768697in}}%
\pgfpathlineto{\pgfqpoint{3.645992in}{0.767846in}}%
\pgfpathlineto{\pgfqpoint{3.646117in}{0.772565in}}%
\pgfpathlineto{\pgfqpoint{3.647497in}{0.814038in}}%
\pgfpathlineto{\pgfqpoint{3.647622in}{0.812216in}}%
\pgfpathlineto{\pgfqpoint{3.647748in}{0.806239in}}%
\pgfpathlineto{\pgfqpoint{3.648375in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{3.648501in}{0.831361in}}%
\pgfpathlineto{\pgfqpoint{3.648877in}{0.809437in}}%
\pgfpathlineto{\pgfqpoint{3.649630in}{0.777143in}}%
\pgfpathlineto{\pgfqpoint{3.650006in}{0.791976in}}%
\pgfpathlineto{\pgfqpoint{3.651135in}{0.817541in}}%
\pgfpathlineto{\pgfqpoint{3.651261in}{0.809954in}}%
\pgfpathlineto{\pgfqpoint{3.651888in}{0.786282in}}%
\pgfpathlineto{\pgfqpoint{3.652515in}{0.798318in}}%
\pgfpathlineto{\pgfqpoint{3.652766in}{0.794968in}}%
\pgfpathlineto{\pgfqpoint{3.652891in}{0.796299in}}%
\pgfpathlineto{\pgfqpoint{3.653142in}{0.806670in}}%
\pgfpathlineto{\pgfqpoint{3.653769in}{0.789476in}}%
\pgfpathlineto{\pgfqpoint{3.654271in}{0.760546in}}%
\pgfpathlineto{\pgfqpoint{3.654899in}{0.784927in}}%
\pgfpathlineto{\pgfqpoint{3.656028in}{0.802219in}}%
\pgfpathlineto{\pgfqpoint{3.655149in}{0.782386in}}%
\pgfpathlineto{\pgfqpoint{3.656278in}{0.794106in}}%
\pgfpathlineto{\pgfqpoint{3.656529in}{0.784207in}}%
\pgfpathlineto{\pgfqpoint{3.657282in}{0.798335in}}%
\pgfpathlineto{\pgfqpoint{3.657407in}{0.800018in}}%
\pgfpathlineto{\pgfqpoint{3.657658in}{0.795167in}}%
\pgfpathlineto{\pgfqpoint{3.658537in}{0.756137in}}%
\pgfpathlineto{\pgfqpoint{3.658913in}{0.777644in}}%
\pgfpathlineto{\pgfqpoint{3.659791in}{0.794273in}}%
\pgfpathlineto{\pgfqpoint{3.659916in}{0.791762in}}%
\pgfpathlineto{\pgfqpoint{3.660544in}{0.738588in}}%
\pgfpathlineto{\pgfqpoint{3.661046in}{0.777500in}}%
\pgfpathlineto{\pgfqpoint{3.661296in}{0.796691in}}%
\pgfpathlineto{\pgfqpoint{3.661798in}{0.738926in}}%
\pgfpathlineto{\pgfqpoint{3.661924in}{0.727511in}}%
\pgfpathlineto{\pgfqpoint{3.662425in}{0.764035in}}%
\pgfpathlineto{\pgfqpoint{3.662927in}{0.830444in}}%
\pgfpathlineto{\pgfqpoint{3.663429in}{0.770413in}}%
\pgfpathlineto{\pgfqpoint{3.663931in}{0.727767in}}%
\pgfpathlineto{\pgfqpoint{3.664433in}{0.776420in}}%
\pgfpathlineto{\pgfqpoint{3.664809in}{0.787768in}}%
\pgfpathlineto{\pgfqpoint{3.665311in}{0.766241in}}%
\pgfpathlineto{\pgfqpoint{3.665562in}{0.763793in}}%
\pgfpathlineto{\pgfqpoint{3.665687in}{0.767131in}}%
\pgfpathlineto{\pgfqpoint{3.667569in}{0.837644in}}%
\pgfpathlineto{\pgfqpoint{3.666565in}{0.765551in}}%
\pgfpathlineto{\pgfqpoint{3.667820in}{0.819289in}}%
\pgfpathlineto{\pgfqpoint{3.668447in}{0.741814in}}%
\pgfpathlineto{\pgfqpoint{3.668823in}{0.803209in}}%
\pgfpathlineto{\pgfqpoint{3.669325in}{0.920054in}}%
\pgfpathlineto{\pgfqpoint{3.669827in}{0.776974in}}%
\pgfpathlineto{\pgfqpoint{3.670203in}{0.701496in}}%
\pgfpathlineto{\pgfqpoint{3.670705in}{0.791315in}}%
\pgfpathlineto{\pgfqpoint{3.671081in}{0.854823in}}%
\pgfpathlineto{\pgfqpoint{3.671583in}{0.781790in}}%
\pgfpathlineto{\pgfqpoint{3.671709in}{0.767136in}}%
\pgfpathlineto{\pgfqpoint{3.672336in}{0.804410in}}%
\pgfpathlineto{\pgfqpoint{3.673590in}{0.947863in}}%
\pgfpathlineto{\pgfqpoint{3.673841in}{0.877342in}}%
\pgfpathlineto{\pgfqpoint{3.674594in}{0.699538in}}%
\pgfpathlineto{\pgfqpoint{3.675096in}{0.816468in}}%
\pgfpathlineto{\pgfqpoint{3.675598in}{0.886753in}}%
\pgfpathlineto{\pgfqpoint{3.675974in}{0.793407in}}%
\pgfpathlineto{\pgfqpoint{3.676476in}{0.685544in}}%
\pgfpathlineto{\pgfqpoint{3.677228in}{0.753039in}}%
\pgfpathlineto{\pgfqpoint{3.679236in}{0.607686in}}%
\pgfpathlineto{\pgfqpoint{3.679612in}{0.662707in}}%
\pgfpathlineto{\pgfqpoint{3.680239in}{0.743119in}}%
\pgfpathlineto{\pgfqpoint{3.680616in}{0.687328in}}%
\pgfpathlineto{\pgfqpoint{3.681368in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{3.681745in}{0.593301in}}%
\pgfpathlineto{\pgfqpoint{3.682121in}{0.685306in}}%
\pgfpathlineto{\pgfqpoint{3.682748in}{0.611324in}}%
\pgfpathlineto{\pgfqpoint{3.683250in}{0.547567in}}%
\pgfpathlineto{\pgfqpoint{3.683626in}{0.620270in}}%
\pgfpathlineto{\pgfqpoint{3.683877in}{0.646246in}}%
\pgfpathlineto{\pgfqpoint{3.684379in}{0.590980in}}%
\pgfpathlineto{\pgfqpoint{3.684881in}{0.552071in}}%
\pgfpathlineto{\pgfqpoint{3.685383in}{0.595700in}}%
\pgfpathlineto{\pgfqpoint{3.685884in}{0.626990in}}%
\pgfpathlineto{\pgfqpoint{3.686386in}{0.589385in}}%
\pgfpathlineto{\pgfqpoint{3.687139in}{0.687796in}}%
\pgfpathlineto{\pgfqpoint{3.687766in}{0.611833in}}%
\pgfpathlineto{\pgfqpoint{3.687892in}{0.602213in}}%
\pgfpathlineto{\pgfqpoint{3.688268in}{0.648603in}}%
\pgfpathlineto{\pgfqpoint{3.689021in}{0.771798in}}%
\pgfpathlineto{\pgfqpoint{3.689522in}{0.706516in}}%
\pgfpathlineto{\pgfqpoint{3.689648in}{0.695470in}}%
\pgfpathlineto{\pgfqpoint{3.690150in}{0.729398in}}%
\pgfpathlineto{\pgfqpoint{3.690651in}{0.787473in}}%
\pgfpathlineto{\pgfqpoint{3.691279in}{0.742772in}}%
\pgfpathlineto{\pgfqpoint{3.691404in}{0.740866in}}%
\pgfpathlineto{\pgfqpoint{3.691655in}{0.752495in}}%
\pgfpathlineto{\pgfqpoint{3.693788in}{0.879720in}}%
\pgfpathlineto{\pgfqpoint{3.694039in}{0.865658in}}%
\pgfpathlineto{\pgfqpoint{3.694666in}{0.857664in}}%
\pgfpathlineto{\pgfqpoint{3.694289in}{0.868436in}}%
\pgfpathlineto{\pgfqpoint{3.694791in}{0.859337in}}%
\pgfpathlineto{\pgfqpoint{3.696046in}{0.954837in}}%
\pgfpathlineto{\pgfqpoint{3.696548in}{0.924641in}}%
\pgfpathlineto{\pgfqpoint{3.696924in}{0.899868in}}%
\pgfpathlineto{\pgfqpoint{3.697551in}{0.923760in}}%
\pgfpathlineto{\pgfqpoint{3.697802in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{3.698304in}{0.893766in}}%
\pgfpathlineto{\pgfqpoint{3.698806in}{0.921703in}}%
\pgfpathlineto{\pgfqpoint{3.699684in}{1.043460in}}%
\pgfpathlineto{\pgfqpoint{3.700186in}{0.995385in}}%
\pgfpathlineto{\pgfqpoint{3.700938in}{0.941383in}}%
\pgfpathlineto{\pgfqpoint{3.701189in}{0.984440in}}%
\pgfpathlineto{\pgfqpoint{3.701942in}{0.933639in}}%
\pgfpathlineto{\pgfqpoint{3.702444in}{1.078230in}}%
\pgfpathlineto{\pgfqpoint{3.703698in}{0.912711in}}%
\pgfpathlineto{\pgfqpoint{3.703949in}{0.942086in}}%
\pgfpathlineto{\pgfqpoint{3.704576in}{1.208704in}}%
\pgfpathlineto{\pgfqpoint{3.705078in}{1.039180in}}%
\pgfpathlineto{\pgfqpoint{3.705705in}{0.925371in}}%
\pgfpathlineto{\pgfqpoint{3.706082in}{1.015828in}}%
\pgfpathlineto{\pgfqpoint{3.706458in}{1.133721in}}%
\pgfpathlineto{\pgfqpoint{3.706834in}{0.955862in}}%
\pgfpathlineto{\pgfqpoint{3.707336in}{0.660879in}}%
\pgfpathlineto{\pgfqpoint{3.707963in}{0.939775in}}%
\pgfpathlineto{\pgfqpoint{3.708214in}{1.039101in}}%
\pgfpathlineto{\pgfqpoint{3.708842in}{0.905696in}}%
\pgfpathlineto{\pgfqpoint{3.709092in}{0.822359in}}%
\pgfpathlineto{\pgfqpoint{3.709845in}{0.882379in}}%
\pgfpathlineto{\pgfqpoint{3.710096in}{0.905275in}}%
\pgfpathlineto{\pgfqpoint{3.710472in}{0.847364in}}%
\pgfpathlineto{\pgfqpoint{3.710849in}{0.731269in}}%
\pgfpathlineto{\pgfqpoint{3.711476in}{0.867754in}}%
\pgfpathlineto{\pgfqpoint{3.712229in}{0.707224in}}%
\pgfpathlineto{\pgfqpoint{3.712856in}{0.821426in}}%
\pgfpathlineto{\pgfqpoint{3.713107in}{0.838650in}}%
\pgfpathlineto{\pgfqpoint{3.713358in}{0.811463in}}%
\pgfpathlineto{\pgfqpoint{3.713985in}{0.631892in}}%
\pgfpathlineto{\pgfqpoint{3.714612in}{0.751448in}}%
\pgfpathlineto{\pgfqpoint{3.715114in}{0.813595in}}%
\pgfpathlineto{\pgfqpoint{3.715616in}{0.738713in}}%
\pgfpathlineto{\pgfqpoint{3.716243in}{0.762884in}}%
\pgfpathlineto{\pgfqpoint{3.717121in}{0.710684in}}%
\pgfpathlineto{\pgfqpoint{3.717999in}{0.775761in}}%
\pgfpathlineto{\pgfqpoint{3.718125in}{0.750537in}}%
\pgfpathlineto{\pgfqpoint{3.718627in}{0.585391in}}%
\pgfpathlineto{\pgfqpoint{3.719003in}{0.727316in}}%
\pgfpathlineto{\pgfqpoint{3.719505in}{0.918336in}}%
\pgfpathlineto{\pgfqpoint{3.720006in}{0.756497in}}%
\pgfpathlineto{\pgfqpoint{3.720383in}{0.644173in}}%
\pgfpathlineto{\pgfqpoint{3.720885in}{0.780512in}}%
\pgfpathlineto{\pgfqpoint{3.721261in}{0.863252in}}%
\pgfpathlineto{\pgfqpoint{3.721888in}{0.761890in}}%
\pgfpathlineto{\pgfqpoint{3.722390in}{0.691415in}}%
\pgfpathlineto{\pgfqpoint{3.722766in}{0.777738in}}%
\pgfpathlineto{\pgfqpoint{3.723143in}{0.869496in}}%
\pgfpathlineto{\pgfqpoint{3.723770in}{0.776576in}}%
\pgfpathlineto{\pgfqpoint{3.724397in}{0.801453in}}%
\pgfpathlineto{\pgfqpoint{3.725024in}{0.782692in}}%
\pgfpathlineto{\pgfqpoint{3.725150in}{0.780216in}}%
\pgfpathlineto{\pgfqpoint{3.725275in}{0.788683in}}%
\pgfpathlineto{\pgfqpoint{3.725903in}{0.879386in}}%
\pgfpathlineto{\pgfqpoint{3.726404in}{0.808638in}}%
\pgfpathlineto{\pgfqpoint{3.726781in}{0.748640in}}%
\pgfpathlineto{\pgfqpoint{3.727408in}{0.829205in}}%
\pgfpathlineto{\pgfqpoint{3.727784in}{0.871345in}}%
\pgfpathlineto{\pgfqpoint{3.728286in}{0.797834in}}%
\pgfpathlineto{\pgfqpoint{3.728662in}{0.739923in}}%
\pgfpathlineto{\pgfqpoint{3.729164in}{0.798023in}}%
\pgfpathlineto{\pgfqpoint{3.729666in}{0.843212in}}%
\pgfpathlineto{\pgfqpoint{3.730168in}{0.800684in}}%
\pgfpathlineto{\pgfqpoint{3.731673in}{0.759358in}}%
\pgfpathlineto{\pgfqpoint{3.730670in}{0.809485in}}%
\pgfpathlineto{\pgfqpoint{3.732050in}{0.772341in}}%
\pgfpathlineto{\pgfqpoint{3.732551in}{0.819055in}}%
\pgfpathlineto{\pgfqpoint{3.733053in}{0.776629in}}%
\pgfpathlineto{\pgfqpoint{3.733304in}{0.761008in}}%
\pgfpathlineto{\pgfqpoint{3.733806in}{0.797383in}}%
\pgfpathlineto{\pgfqpoint{3.734308in}{0.835185in}}%
\pgfpathlineto{\pgfqpoint{3.734809in}{0.801889in}}%
\pgfpathlineto{\pgfqpoint{3.735186in}{0.755913in}}%
\pgfpathlineto{\pgfqpoint{3.735813in}{0.818494in}}%
\pgfpathlineto{\pgfqpoint{3.735938in}{0.822376in}}%
\pgfpathlineto{\pgfqpoint{3.736189in}{0.803522in}}%
\pgfpathlineto{\pgfqpoint{3.736817in}{0.757247in}}%
\pgfpathlineto{\pgfqpoint{3.737318in}{0.799627in}}%
\pgfpathlineto{\pgfqpoint{3.737695in}{0.820383in}}%
\pgfpathlineto{\pgfqpoint{3.738071in}{0.778773in}}%
\pgfpathlineto{\pgfqpoint{3.738447in}{0.758348in}}%
\pgfpathlineto{\pgfqpoint{3.739075in}{0.780020in}}%
\pgfpathlineto{\pgfqpoint{3.739576in}{0.792006in}}%
\pgfpathlineto{\pgfqpoint{3.739953in}{0.774316in}}%
\pgfpathlineto{\pgfqpoint{3.740204in}{0.769829in}}%
\pgfpathlineto{\pgfqpoint{3.740455in}{0.777551in}}%
\pgfpathlineto{\pgfqpoint{3.741082in}{0.836263in}}%
\pgfpathlineto{\pgfqpoint{3.741584in}{0.798509in}}%
\pgfpathlineto{\pgfqpoint{3.741835in}{0.777999in}}%
\pgfpathlineto{\pgfqpoint{3.742336in}{0.817904in}}%
\pgfpathlineto{\pgfqpoint{3.742587in}{0.833400in}}%
\pgfpathlineto{\pgfqpoint{3.743214in}{0.797225in}}%
\pgfpathlineto{\pgfqpoint{3.743591in}{0.775685in}}%
\pgfpathlineto{\pgfqpoint{3.744093in}{0.800594in}}%
\pgfpathlineto{\pgfqpoint{3.744344in}{0.824663in}}%
\pgfpathlineto{\pgfqpoint{3.744845in}{0.782635in}}%
\pgfpathlineto{\pgfqpoint{3.745347in}{0.752102in}}%
\pgfpathlineto{\pgfqpoint{3.745849in}{0.790249in}}%
\pgfpathlineto{\pgfqpoint{3.746100in}{0.803318in}}%
\pgfpathlineto{\pgfqpoint{3.746351in}{0.778934in}}%
\pgfpathlineto{\pgfqpoint{3.746853in}{0.727483in}}%
\pgfpathlineto{\pgfqpoint{3.747354in}{0.772545in}}%
\pgfpathlineto{\pgfqpoint{3.747605in}{0.787719in}}%
\pgfpathlineto{\pgfqpoint{3.748232in}{0.763615in}}%
\pgfpathlineto{\pgfqpoint{3.748609in}{0.761186in}}%
\pgfpathlineto{\pgfqpoint{3.748734in}{0.765327in}}%
\pgfpathlineto{\pgfqpoint{3.749487in}{0.823987in}}%
\pgfpathlineto{\pgfqpoint{3.749989in}{0.775220in}}%
\pgfpathlineto{\pgfqpoint{3.750240in}{0.768484in}}%
\pgfpathlineto{\pgfqpoint{3.750491in}{0.790385in}}%
\pgfpathlineto{\pgfqpoint{3.751118in}{0.854688in}}%
\pgfpathlineto{\pgfqpoint{3.751745in}{0.815672in}}%
\pgfpathlineto{\pgfqpoint{3.752121in}{0.800101in}}%
\pgfpathlineto{\pgfqpoint{3.752498in}{0.842737in}}%
\pgfpathlineto{\pgfqpoint{3.754254in}{0.772362in}}%
\pgfpathlineto{\pgfqpoint{3.752874in}{0.847522in}}%
\pgfpathlineto{\pgfqpoint{3.754756in}{0.801204in}}%
\pgfpathlineto{\pgfqpoint{3.755007in}{0.814599in}}%
\pgfpathlineto{\pgfqpoint{3.755383in}{0.800819in}}%
\pgfpathlineto{\pgfqpoint{3.756136in}{0.737877in}}%
\pgfpathlineto{\pgfqpoint{3.756763in}{0.755953in}}%
\pgfpathlineto{\pgfqpoint{3.757265in}{0.773881in}}%
\pgfpathlineto{\pgfqpoint{3.758268in}{0.771882in}}%
\pgfpathlineto{\pgfqpoint{3.759021in}{0.762658in}}%
\pgfpathlineto{\pgfqpoint{3.758645in}{0.773003in}}%
\pgfpathlineto{\pgfqpoint{3.759272in}{0.766247in}}%
\pgfpathlineto{\pgfqpoint{3.760150in}{0.817182in}}%
\pgfpathlineto{\pgfqpoint{3.760652in}{0.788902in}}%
\pgfpathlineto{\pgfqpoint{3.761154in}{0.779036in}}%
\pgfpathlineto{\pgfqpoint{3.761530in}{0.792310in}}%
\pgfpathlineto{\pgfqpoint{3.762157in}{0.826049in}}%
\pgfpathlineto{\pgfqpoint{3.762534in}{0.799695in}}%
\pgfpathlineto{\pgfqpoint{3.762910in}{0.782183in}}%
\pgfpathlineto{\pgfqpoint{3.763161in}{0.815748in}}%
\pgfpathlineto{\pgfqpoint{3.763663in}{0.883090in}}%
\pgfpathlineto{\pgfqpoint{3.764164in}{0.840321in}}%
\pgfpathlineto{\pgfqpoint{3.765544in}{0.738209in}}%
\pgfpathlineto{\pgfqpoint{3.765921in}{0.784688in}}%
\pgfpathlineto{\pgfqpoint{3.766172in}{0.814696in}}%
\pgfpathlineto{\pgfqpoint{3.766673in}{0.740453in}}%
\pgfpathlineto{\pgfqpoint{3.766799in}{0.733150in}}%
\pgfpathlineto{\pgfqpoint{3.767050in}{0.779071in}}%
\pgfpathlineto{\pgfqpoint{3.767677in}{0.965608in}}%
\pgfpathlineto{\pgfqpoint{3.768053in}{0.806163in}}%
\pgfpathlineto{\pgfqpoint{3.768555in}{0.604572in}}%
\pgfpathlineto{\pgfqpoint{3.769182in}{0.782972in}}%
\pgfpathlineto{\pgfqpoint{3.769433in}{0.860790in}}%
\pgfpathlineto{\pgfqpoint{3.770186in}{0.761109in}}%
\pgfpathlineto{\pgfqpoint{3.771315in}{0.693643in}}%
\pgfpathlineto{\pgfqpoint{3.771691in}{0.695516in}}%
\pgfpathlineto{\pgfqpoint{3.771817in}{0.695398in}}%
\pgfpathlineto{\pgfqpoint{3.772695in}{0.670999in}}%
\pgfpathlineto{\pgfqpoint{3.772946in}{0.654076in}}%
\pgfpathlineto{\pgfqpoint{3.773448in}{0.699689in}}%
\pgfpathlineto{\pgfqpoint{3.773949in}{0.739039in}}%
\pgfpathlineto{\pgfqpoint{3.774326in}{0.663809in}}%
\pgfpathlineto{\pgfqpoint{3.774828in}{0.554205in}}%
\pgfpathlineto{\pgfqpoint{3.775455in}{0.646120in}}%
\pgfpathlineto{\pgfqpoint{3.775831in}{0.699708in}}%
\pgfpathlineto{\pgfqpoint{3.776458in}{0.640327in}}%
\pgfpathlineto{\pgfqpoint{3.776835in}{0.612482in}}%
\pgfpathlineto{\pgfqpoint{3.777462in}{0.643208in}}%
\pgfpathlineto{\pgfqpoint{3.777713in}{0.633478in}}%
\pgfpathlineto{\pgfqpoint{3.778340in}{0.648754in}}%
\pgfpathlineto{\pgfqpoint{3.778591in}{0.643610in}}%
\pgfpathlineto{\pgfqpoint{3.778967in}{0.653252in}}%
\pgfpathlineto{\pgfqpoint{3.780473in}{0.705169in}}%
\pgfpathlineto{\pgfqpoint{3.780724in}{0.687333in}}%
\pgfpathlineto{\pgfqpoint{3.780975in}{0.672567in}}%
\pgfpathlineto{\pgfqpoint{3.781476in}{0.701720in}}%
\pgfpathlineto{\pgfqpoint{3.783484in}{0.830875in}}%
\pgfpathlineto{\pgfqpoint{3.783985in}{0.792516in}}%
\pgfpathlineto{\pgfqpoint{3.784236in}{0.772249in}}%
\pgfpathlineto{\pgfqpoint{3.784989in}{0.789809in}}%
\pgfpathlineto{\pgfqpoint{3.785742in}{0.835699in}}%
\pgfpathlineto{\pgfqpoint{3.785993in}{0.803430in}}%
\pgfpathlineto{\pgfqpoint{3.786243in}{0.770350in}}%
\pgfpathlineto{\pgfqpoint{3.786745in}{0.822914in}}%
\pgfpathlineto{\pgfqpoint{3.788000in}{0.876202in}}%
\pgfpathlineto{\pgfqpoint{3.788125in}{0.872868in}}%
\pgfpathlineto{\pgfqpoint{3.788376in}{0.858793in}}%
\pgfpathlineto{\pgfqpoint{3.788627in}{0.895285in}}%
\pgfpathlineto{\pgfqpoint{3.789003in}{0.920596in}}%
\pgfpathlineto{\pgfqpoint{3.789505in}{0.887745in}}%
\pgfpathlineto{\pgfqpoint{3.789756in}{0.858142in}}%
\pgfpathlineto{\pgfqpoint{3.790383in}{0.909439in}}%
\pgfpathlineto{\pgfqpoint{3.790634in}{0.916847in}}%
\pgfpathlineto{\pgfqpoint{3.791763in}{0.943119in}}%
\pgfpathlineto{\pgfqpoint{3.791387in}{0.908242in}}%
\pgfpathlineto{\pgfqpoint{3.791889in}{0.929397in}}%
\pgfpathlineto{\pgfqpoint{3.792516in}{0.837621in}}%
\pgfpathlineto{\pgfqpoint{3.793018in}{0.894195in}}%
\pgfpathlineto{\pgfqpoint{3.793519in}{0.960824in}}%
\pgfpathlineto{\pgfqpoint{3.793770in}{0.895168in}}%
\pgfpathlineto{\pgfqpoint{3.794147in}{0.771482in}}%
\pgfpathlineto{\pgfqpoint{3.794649in}{0.937354in}}%
\pgfpathlineto{\pgfqpoint{3.795150in}{1.077098in}}%
\pgfpathlineto{\pgfqpoint{3.795652in}{0.893198in}}%
\pgfpathlineto{\pgfqpoint{3.795903in}{0.836776in}}%
\pgfpathlineto{\pgfqpoint{3.796405in}{0.950660in}}%
\pgfpathlineto{\pgfqpoint{3.796656in}{1.006172in}}%
\pgfpathlineto{\pgfqpoint{3.797157in}{0.909560in}}%
\pgfpathlineto{\pgfqpoint{3.797534in}{0.855961in}}%
\pgfpathlineto{\pgfqpoint{3.797910in}{0.937658in}}%
\pgfpathlineto{\pgfqpoint{3.798161in}{0.981907in}}%
\pgfpathlineto{\pgfqpoint{3.798537in}{0.892643in}}%
\pgfpathlineto{\pgfqpoint{3.798788in}{0.779768in}}%
\pgfpathlineto{\pgfqpoint{3.799541in}{0.862176in}}%
\pgfpathlineto{\pgfqpoint{3.799917in}{0.919197in}}%
\pgfpathlineto{\pgfqpoint{3.800294in}{0.828058in}}%
\pgfpathlineto{\pgfqpoint{3.800795in}{0.747130in}}%
\pgfpathlineto{\pgfqpoint{3.801297in}{0.843596in}}%
\pgfpathlineto{\pgfqpoint{3.801674in}{0.826460in}}%
\pgfpathlineto{\pgfqpoint{3.802050in}{0.786789in}}%
\pgfpathlineto{\pgfqpoint{3.802803in}{0.812760in}}%
\pgfpathlineto{\pgfqpoint{3.803430in}{0.743279in}}%
\pgfpathlineto{\pgfqpoint{3.803932in}{0.807575in}}%
\pgfpathlineto{\pgfqpoint{3.804183in}{0.831824in}}%
\pgfpathlineto{\pgfqpoint{3.804684in}{0.760809in}}%
\pgfpathlineto{\pgfqpoint{3.805061in}{0.711494in}}%
\pgfpathlineto{\pgfqpoint{3.805563in}{0.788994in}}%
\pgfpathlineto{\pgfqpoint{3.805939in}{0.831513in}}%
\pgfpathlineto{\pgfqpoint{3.806315in}{0.742954in}}%
\pgfpathlineto{\pgfqpoint{3.806692in}{0.699090in}}%
\pgfpathlineto{\pgfqpoint{3.807193in}{0.765852in}}%
\pgfpathlineto{\pgfqpoint{3.807444in}{0.783341in}}%
\pgfpathlineto{\pgfqpoint{3.807821in}{0.731781in}}%
\pgfpathlineto{\pgfqpoint{3.808197in}{0.688127in}}%
\pgfpathlineto{\pgfqpoint{3.808699in}{0.750741in}}%
\pgfpathlineto{\pgfqpoint{3.808950in}{0.764871in}}%
\pgfpathlineto{\pgfqpoint{3.809326in}{0.705915in}}%
\pgfpathlineto{\pgfqpoint{3.809702in}{0.643633in}}%
\pgfpathlineto{\pgfqpoint{3.810204in}{0.745625in}}%
\pgfpathlineto{\pgfqpoint{3.810580in}{0.814982in}}%
\pgfpathlineto{\pgfqpoint{3.811082in}{0.705383in}}%
\pgfpathlineto{\pgfqpoint{3.811333in}{0.673076in}}%
\pgfpathlineto{\pgfqpoint{3.811835in}{0.767684in}}%
\pgfpathlineto{\pgfqpoint{3.812211in}{0.815108in}}%
\pgfpathlineto{\pgfqpoint{3.812839in}{0.767036in}}%
\pgfpathlineto{\pgfqpoint{3.812964in}{0.767280in}}%
\pgfpathlineto{\pgfqpoint{3.815097in}{0.851544in}}%
\pgfpathlineto{\pgfqpoint{3.815348in}{0.825563in}}%
\pgfpathlineto{\pgfqpoint{3.815849in}{0.768653in}}%
\pgfpathlineto{\pgfqpoint{3.816351in}{0.824973in}}%
\pgfpathlineto{\pgfqpoint{3.816727in}{0.858512in}}%
\pgfpathlineto{\pgfqpoint{3.817104in}{0.797902in}}%
\pgfpathlineto{\pgfqpoint{3.817480in}{0.743877in}}%
\pgfpathlineto{\pgfqpoint{3.817982in}{0.832453in}}%
\pgfpathlineto{\pgfqpoint{3.818358in}{0.880382in}}%
\pgfpathlineto{\pgfqpoint{3.818860in}{0.789522in}}%
\pgfpathlineto{\pgfqpoint{3.819111in}{0.776984in}}%
\pgfpathlineto{\pgfqpoint{3.819487in}{0.828655in}}%
\pgfpathlineto{\pgfqpoint{3.819864in}{0.865831in}}%
\pgfpathlineto{\pgfqpoint{3.820366in}{0.814985in}}%
\pgfpathlineto{\pgfqpoint{3.820742in}{0.792126in}}%
\pgfpathlineto{\pgfqpoint{3.821244in}{0.830881in}}%
\pgfpathlineto{\pgfqpoint{3.821620in}{0.824887in}}%
\pgfpathlineto{\pgfqpoint{3.822122in}{0.788737in}}%
\pgfpathlineto{\pgfqpoint{3.822749in}{0.820778in}}%
\pgfpathlineto{\pgfqpoint{3.823251in}{0.780826in}}%
\pgfpathlineto{\pgfqpoint{3.823878in}{0.736755in}}%
\pgfpathlineto{\pgfqpoint{3.824129in}{0.777262in}}%
\pgfpathlineto{\pgfqpoint{3.824380in}{0.804930in}}%
\pgfpathlineto{\pgfqpoint{3.824882in}{0.743819in}}%
\pgfpathlineto{\pgfqpoint{3.825383in}{0.706379in}}%
\pgfpathlineto{\pgfqpoint{3.825760in}{0.753180in}}%
\pgfpathlineto{\pgfqpoint{3.826136in}{0.805851in}}%
\pgfpathlineto{\pgfqpoint{3.826638in}{0.747915in}}%
\pgfpathlineto{\pgfqpoint{3.827014in}{0.710903in}}%
\pgfpathlineto{\pgfqpoint{3.827516in}{0.771211in}}%
\pgfpathlineto{\pgfqpoint{3.827892in}{0.791314in}}%
\pgfpathlineto{\pgfqpoint{3.828394in}{0.762977in}}%
\pgfpathlineto{\pgfqpoint{3.828520in}{0.759268in}}%
\pgfpathlineto{\pgfqpoint{3.828771in}{0.773518in}}%
\pgfpathlineto{\pgfqpoint{3.829272in}{0.805666in}}%
\pgfpathlineto{\pgfqpoint{3.829649in}{0.766845in}}%
\pgfpathlineto{\pgfqpoint{3.829900in}{0.750341in}}%
\pgfpathlineto{\pgfqpoint{3.830276in}{0.786146in}}%
\pgfpathlineto{\pgfqpoint{3.830652in}{0.823547in}}%
\pgfpathlineto{\pgfqpoint{3.831280in}{0.772543in}}%
\pgfpathlineto{\pgfqpoint{3.831530in}{0.750009in}}%
\pgfpathlineto{\pgfqpoint{3.832032in}{0.813418in}}%
\pgfpathlineto{\pgfqpoint{3.832283in}{0.837174in}}%
\pgfpathlineto{\pgfqpoint{3.832785in}{0.774266in}}%
\pgfpathlineto{\pgfqpoint{3.833161in}{0.721868in}}%
\pgfpathlineto{\pgfqpoint{3.833789in}{0.787005in}}%
\pgfpathlineto{\pgfqpoint{3.834165in}{0.823364in}}%
\pgfpathlineto{\pgfqpoint{3.834667in}{0.771811in}}%
\pgfpathlineto{\pgfqpoint{3.834918in}{0.759672in}}%
\pgfpathlineto{\pgfqpoint{3.835294in}{0.791324in}}%
\pgfpathlineto{\pgfqpoint{3.835670in}{0.817512in}}%
\pgfpathlineto{\pgfqpoint{3.836172in}{0.779883in}}%
\pgfpathlineto{\pgfqpoint{3.836423in}{0.765363in}}%
\pgfpathlineto{\pgfqpoint{3.836799in}{0.798342in}}%
\pgfpathlineto{\pgfqpoint{3.837301in}{0.829650in}}%
\pgfpathlineto{\pgfqpoint{3.837803in}{0.809423in}}%
\pgfpathlineto{\pgfqpoint{3.838179in}{0.790005in}}%
\pgfpathlineto{\pgfqpoint{3.838681in}{0.828772in}}%
\pgfpathlineto{\pgfqpoint{3.838932in}{0.834999in}}%
\pgfpathlineto{\pgfqpoint{3.839057in}{0.825464in}}%
\pgfpathlineto{\pgfqpoint{3.839559in}{0.792049in}}%
\pgfpathlineto{\pgfqpoint{3.839936in}{0.829553in}}%
\pgfpathlineto{\pgfqpoint{3.840312in}{0.862706in}}%
\pgfpathlineto{\pgfqpoint{3.840814in}{0.806793in}}%
\pgfpathlineto{\pgfqpoint{3.841065in}{0.790269in}}%
\pgfpathlineto{\pgfqpoint{3.841566in}{0.821991in}}%
\pgfpathlineto{\pgfqpoint{3.842068in}{0.844421in}}%
\pgfpathlineto{\pgfqpoint{3.842444in}{0.816567in}}%
\pgfpathlineto{\pgfqpoint{3.842821in}{0.788755in}}%
\pgfpathlineto{\pgfqpoint{3.843824in}{0.794561in}}%
\pgfpathlineto{\pgfqpoint{3.844703in}{0.826210in}}%
\pgfpathlineto{\pgfqpoint{3.844953in}{0.813414in}}%
\pgfpathlineto{\pgfqpoint{3.845581in}{0.743767in}}%
\pgfpathlineto{\pgfqpoint{3.846083in}{0.806280in}}%
\pgfpathlineto{\pgfqpoint{3.846333in}{0.823711in}}%
\pgfpathlineto{\pgfqpoint{3.846961in}{0.782077in}}%
\pgfpathlineto{\pgfqpoint{3.847588in}{0.764984in}}%
\pgfpathlineto{\pgfqpoint{3.848090in}{0.778305in}}%
\pgfpathlineto{\pgfqpoint{3.849093in}{0.825887in}}%
\pgfpathlineto{\pgfqpoint{3.849219in}{0.815811in}}%
\pgfpathlineto{\pgfqpoint{3.849846in}{0.734944in}}%
\pgfpathlineto{\pgfqpoint{3.850348in}{0.788984in}}%
\pgfpathlineto{\pgfqpoint{3.850850in}{0.831066in}}%
\pgfpathlineto{\pgfqpoint{3.851351in}{0.773009in}}%
\pgfpathlineto{\pgfqpoint{3.851728in}{0.724642in}}%
\pgfpathlineto{\pgfqpoint{3.852230in}{0.789995in}}%
\pgfpathlineto{\pgfqpoint{3.852731in}{0.846244in}}%
\pgfpathlineto{\pgfqpoint{3.853233in}{0.767570in}}%
\pgfpathlineto{\pgfqpoint{3.853484in}{0.738042in}}%
\pgfpathlineto{\pgfqpoint{3.854111in}{0.800176in}}%
\pgfpathlineto{\pgfqpoint{3.854488in}{0.828268in}}%
\pgfpathlineto{\pgfqpoint{3.855115in}{0.795189in}}%
\pgfpathlineto{\pgfqpoint{3.855868in}{0.771082in}}%
\pgfpathlineto{\pgfqpoint{3.856495in}{0.784059in}}%
\pgfpathlineto{\pgfqpoint{3.857373in}{0.822987in}}%
\pgfpathlineto{\pgfqpoint{3.857624in}{0.792554in}}%
\pgfpathlineto{\pgfqpoint{3.857749in}{0.790816in}}%
\pgfpathlineto{\pgfqpoint{3.858126in}{0.708627in}}%
\pgfpathlineto{\pgfqpoint{3.858753in}{0.788750in}}%
\pgfpathlineto{\pgfqpoint{3.858878in}{0.802530in}}%
\pgfpathlineto{\pgfqpoint{3.859380in}{0.775172in}}%
\pgfpathlineto{\pgfqpoint{3.859756in}{0.721088in}}%
\pgfpathlineto{\pgfqpoint{3.860258in}{0.825555in}}%
\pgfpathlineto{\pgfqpoint{3.860635in}{0.890293in}}%
\pgfpathlineto{\pgfqpoint{3.861262in}{0.805188in}}%
\pgfpathlineto{\pgfqpoint{3.861387in}{0.805424in}}%
\pgfpathlineto{\pgfqpoint{3.861889in}{0.906484in}}%
\pgfpathlineto{\pgfqpoint{3.862265in}{0.830988in}}%
\pgfpathlineto{\pgfqpoint{3.862767in}{0.696240in}}%
\pgfpathlineto{\pgfqpoint{3.863269in}{0.813031in}}%
\pgfpathlineto{\pgfqpoint{3.863645in}{0.863547in}}%
\pgfpathlineto{\pgfqpoint{3.864022in}{0.780100in}}%
\pgfpathlineto{\pgfqpoint{3.864398in}{0.661709in}}%
\pgfpathlineto{\pgfqpoint{3.865025in}{0.819272in}}%
\pgfpathlineto{\pgfqpoint{3.865276in}{0.846390in}}%
\pgfpathlineto{\pgfqpoint{3.865653in}{0.735609in}}%
\pgfpathlineto{\pgfqpoint{3.866154in}{0.527318in}}%
\pgfpathlineto{\pgfqpoint{3.866782in}{0.719352in}}%
\pgfpathlineto{\pgfqpoint{3.866907in}{0.742250in}}%
\pgfpathlineto{\pgfqpoint{3.867409in}{0.640260in}}%
\pgfpathlineto{\pgfqpoint{3.867660in}{0.617652in}}%
\pgfpathlineto{\pgfqpoint{3.868287in}{0.678036in}}%
\pgfpathlineto{\pgfqpoint{3.868789in}{0.629439in}}%
\pgfpathlineto{\pgfqpoint{3.869040in}{0.565209in}}%
\pgfpathlineto{\pgfqpoint{3.869667in}{0.666501in}}%
\pgfpathlineto{\pgfqpoint{3.869918in}{0.700107in}}%
\pgfpathlineto{\pgfqpoint{3.870420in}{0.598831in}}%
\pgfpathlineto{\pgfqpoint{3.870670in}{0.561847in}}%
\pgfpathlineto{\pgfqpoint{3.871172in}{0.650805in}}%
\pgfpathlineto{\pgfqpoint{3.871549in}{0.705937in}}%
\pgfpathlineto{\pgfqpoint{3.872176in}{0.646044in}}%
\pgfpathlineto{\pgfqpoint{3.872929in}{0.660097in}}%
\pgfpathlineto{\pgfqpoint{3.873681in}{0.601374in}}%
\pgfpathlineto{\pgfqpoint{3.874308in}{0.706116in}}%
\pgfpathlineto{\pgfqpoint{3.874936in}{0.622655in}}%
\pgfpathlineto{\pgfqpoint{3.875061in}{0.611018in}}%
\pgfpathlineto{\pgfqpoint{3.875438in}{0.648905in}}%
\pgfpathlineto{\pgfqpoint{3.876065in}{0.769113in}}%
\pgfpathlineto{\pgfqpoint{3.876567in}{0.675691in}}%
\pgfpathlineto{\pgfqpoint{3.876817in}{0.655737in}}%
\pgfpathlineto{\pgfqpoint{3.877068in}{0.697846in}}%
\pgfpathlineto{\pgfqpoint{3.877696in}{0.833141in}}%
\pgfpathlineto{\pgfqpoint{3.878197in}{0.753406in}}%
\pgfpathlineto{\pgfqpoint{3.878448in}{0.730021in}}%
\pgfpathlineto{\pgfqpoint{3.879076in}{0.771890in}}%
\pgfpathlineto{\pgfqpoint{3.879452in}{0.793806in}}%
\pgfpathlineto{\pgfqpoint{3.880079in}{0.771128in}}%
\pgfpathlineto{\pgfqpoint{3.880205in}{0.775737in}}%
\pgfpathlineto{\pgfqpoint{3.880832in}{0.802494in}}%
\pgfpathlineto{\pgfqpoint{3.881459in}{0.888674in}}%
\pgfpathlineto{\pgfqpoint{3.881961in}{0.822352in}}%
\pgfpathlineto{\pgfqpoint{3.882337in}{0.790315in}}%
\pgfpathlineto{\pgfqpoint{3.882839in}{0.848973in}}%
\pgfpathlineto{\pgfqpoint{3.883341in}{0.900946in}}%
\pgfpathlineto{\pgfqpoint{3.884094in}{0.874074in}}%
\pgfpathlineto{\pgfqpoint{3.885097in}{0.923639in}}%
\pgfpathlineto{\pgfqpoint{3.885599in}{0.902864in}}%
\pgfpathlineto{\pgfqpoint{3.885975in}{0.922891in}}%
\pgfpathlineto{\pgfqpoint{3.886101in}{0.922075in}}%
\pgfpathlineto{\pgfqpoint{3.887732in}{1.041642in}}%
\pgfpathlineto{\pgfqpoint{3.886728in}{0.913502in}}%
\pgfpathlineto{\pgfqpoint{3.888108in}{0.986244in}}%
\pgfpathlineto{\pgfqpoint{3.888484in}{0.956700in}}%
\pgfpathlineto{\pgfqpoint{3.888610in}{0.997695in}}%
\pgfpathlineto{\pgfqpoint{3.889111in}{1.152054in}}%
\pgfpathlineto{\pgfqpoint{3.889739in}{1.029124in}}%
\pgfpathlineto{\pgfqpoint{3.890366in}{0.821076in}}%
\pgfpathlineto{\pgfqpoint{3.890742in}{1.038930in}}%
\pgfpathlineto{\pgfqpoint{3.891244in}{1.189660in}}%
\pgfpathlineto{\pgfqpoint{3.891746in}{1.046347in}}%
\pgfpathlineto{\pgfqpoint{3.893502in}{0.898957in}}%
\pgfpathlineto{\pgfqpoint{3.893628in}{0.926399in}}%
\pgfpathlineto{\pgfqpoint{3.893879in}{0.963889in}}%
\pgfpathlineto{\pgfqpoint{3.894631in}{0.923103in}}%
\pgfpathlineto{\pgfqpoint{3.894757in}{0.930979in}}%
\pgfpathlineto{\pgfqpoint{3.895384in}{0.972510in}}%
\pgfpathlineto{\pgfqpoint{3.895509in}{0.925293in}}%
\pgfpathlineto{\pgfqpoint{3.896638in}{0.776049in}}%
\pgfpathlineto{\pgfqpoint{3.896889in}{0.810965in}}%
\pgfpathlineto{\pgfqpoint{3.897391in}{0.901014in}}%
\pgfpathlineto{\pgfqpoint{3.897893in}{0.832557in}}%
\pgfpathlineto{\pgfqpoint{3.899273in}{0.764264in}}%
\pgfpathlineto{\pgfqpoint{3.899900in}{0.732321in}}%
\pgfpathlineto{\pgfqpoint{3.900276in}{0.760542in}}%
\pgfpathlineto{\pgfqpoint{3.900653in}{0.819713in}}%
\pgfpathlineto{\pgfqpoint{3.901155in}{0.754782in}}%
\pgfpathlineto{\pgfqpoint{3.901531in}{0.708126in}}%
\pgfpathlineto{\pgfqpoint{3.902284in}{0.740821in}}%
\pgfpathlineto{\pgfqpoint{3.902409in}{0.739555in}}%
\pgfpathlineto{\pgfqpoint{3.902660in}{0.746627in}}%
\pgfpathlineto{\pgfqpoint{3.903287in}{0.759126in}}%
\pgfpathlineto{\pgfqpoint{3.903413in}{0.745965in}}%
\pgfpathlineto{\pgfqpoint{3.903789in}{0.750336in}}%
\pgfpathlineto{\pgfqpoint{3.904040in}{0.748383in}}%
\pgfpathlineto{\pgfqpoint{3.904165in}{0.750568in}}%
\pgfpathlineto{\pgfqpoint{3.905420in}{0.715086in}}%
\pgfpathlineto{\pgfqpoint{3.905545in}{0.723218in}}%
\pgfpathlineto{\pgfqpoint{3.906549in}{0.794782in}}%
\pgfpathlineto{\pgfqpoint{3.907051in}{0.771381in}}%
\pgfpathlineto{\pgfqpoint{3.907427in}{0.749514in}}%
\pgfpathlineto{\pgfqpoint{3.907929in}{0.780029in}}%
\pgfpathlineto{\pgfqpoint{3.908431in}{0.816477in}}%
\pgfpathlineto{\pgfqpoint{3.908932in}{0.777564in}}%
\pgfpathlineto{\pgfqpoint{3.909183in}{0.773266in}}%
\pgfpathlineto{\pgfqpoint{3.909434in}{0.780324in}}%
\pgfpathlineto{\pgfqpoint{3.910563in}{0.804773in}}%
\pgfpathlineto{\pgfqpoint{3.910061in}{0.779370in}}%
\pgfpathlineto{\pgfqpoint{3.910814in}{0.798434in}}%
\pgfpathlineto{\pgfqpoint{3.911567in}{0.756329in}}%
\pgfpathlineto{\pgfqpoint{3.912069in}{0.788041in}}%
\pgfpathlineto{\pgfqpoint{3.912570in}{0.827307in}}%
\pgfpathlineto{\pgfqpoint{3.913072in}{0.789359in}}%
\pgfpathlineto{\pgfqpoint{3.913449in}{0.749126in}}%
\pgfpathlineto{\pgfqpoint{3.913950in}{0.807516in}}%
\pgfpathlineto{\pgfqpoint{3.914452in}{0.857347in}}%
\pgfpathlineto{\pgfqpoint{3.914954in}{0.805154in}}%
\pgfpathlineto{\pgfqpoint{3.915205in}{0.790890in}}%
\pgfpathlineto{\pgfqpoint{3.915958in}{0.808627in}}%
\pgfpathlineto{\pgfqpoint{3.916836in}{0.814130in}}%
\pgfpathlineto{\pgfqpoint{3.916459in}{0.805658in}}%
\pgfpathlineto{\pgfqpoint{3.917087in}{0.812452in}}%
\pgfpathlineto{\pgfqpoint{3.917714in}{0.792518in}}%
\pgfpathlineto{\pgfqpoint{3.918090in}{0.808896in}}%
\pgfpathlineto{\pgfqpoint{3.918341in}{0.819068in}}%
\pgfpathlineto{\pgfqpoint{3.918968in}{0.797174in}}%
\pgfpathlineto{\pgfqpoint{3.919596in}{0.788303in}}%
\pgfpathlineto{\pgfqpoint{3.919846in}{0.792616in}}%
\pgfpathlineto{\pgfqpoint{3.920223in}{0.811380in}}%
\pgfpathlineto{\pgfqpoint{3.920975in}{0.794084in}}%
\pgfpathlineto{\pgfqpoint{3.922355in}{0.765769in}}%
\pgfpathlineto{\pgfqpoint{3.921477in}{0.797531in}}%
\pgfpathlineto{\pgfqpoint{3.922606in}{0.768062in}}%
\pgfpathlineto{\pgfqpoint{3.923234in}{0.813275in}}%
\pgfpathlineto{\pgfqpoint{3.923735in}{0.772202in}}%
\pgfpathlineto{\pgfqpoint{3.923861in}{0.771870in}}%
\pgfpathlineto{\pgfqpoint{3.924488in}{0.828187in}}%
\pgfpathlineto{\pgfqpoint{3.924990in}{0.782901in}}%
\pgfpathlineto{\pgfqpoint{3.925366in}{0.750806in}}%
\pgfpathlineto{\pgfqpoint{3.925868in}{0.755707in}}%
\pgfpathlineto{\pgfqpoint{3.926370in}{0.843233in}}%
\pgfpathlineto{\pgfqpoint{3.926872in}{0.769194in}}%
\pgfpathlineto{\pgfqpoint{3.927248in}{0.732355in}}%
\pgfpathlineto{\pgfqpoint{3.927750in}{0.784311in}}%
\pgfpathlineto{\pgfqpoint{3.928001in}{0.797734in}}%
\pgfpathlineto{\pgfqpoint{3.928502in}{0.756439in}}%
\pgfpathlineto{\pgfqpoint{3.928753in}{0.737339in}}%
\pgfpathlineto{\pgfqpoint{3.929255in}{0.778981in}}%
\pgfpathlineto{\pgfqpoint{3.929631in}{0.791718in}}%
\pgfpathlineto{\pgfqpoint{3.930008in}{0.763959in}}%
\pgfpathlineto{\pgfqpoint{3.930259in}{0.758558in}}%
\pgfpathlineto{\pgfqpoint{3.930510in}{0.770570in}}%
\pgfpathlineto{\pgfqpoint{3.931011in}{0.797455in}}%
\pgfpathlineto{\pgfqpoint{3.931513in}{0.764664in}}%
\pgfpathlineto{\pgfqpoint{3.931890in}{0.757817in}}%
\pgfpathlineto{\pgfqpoint{3.932140in}{0.770932in}}%
\pgfpathlineto{\pgfqpoint{3.932642in}{0.807402in}}%
\pgfpathlineto{\pgfqpoint{3.933144in}{0.776879in}}%
\pgfpathlineto{\pgfqpoint{3.933395in}{0.758546in}}%
\pgfpathlineto{\pgfqpoint{3.933897in}{0.793123in}}%
\pgfpathlineto{\pgfqpoint{3.934273in}{0.820927in}}%
\pgfpathlineto{\pgfqpoint{3.934775in}{0.791128in}}%
\pgfpathlineto{\pgfqpoint{3.935277in}{0.745646in}}%
\pgfpathlineto{\pgfqpoint{3.935653in}{0.787923in}}%
\pgfpathlineto{\pgfqpoint{3.936155in}{0.831642in}}%
\pgfpathlineto{\pgfqpoint{3.936782in}{0.803970in}}%
\pgfpathlineto{\pgfqpoint{3.937284in}{0.831098in}}%
\pgfpathlineto{\pgfqpoint{3.937660in}{0.848396in}}%
\pgfpathlineto{\pgfqpoint{3.938162in}{0.820690in}}%
\pgfpathlineto{\pgfqpoint{3.938413in}{0.808671in}}%
\pgfpathlineto{\pgfqpoint{3.939040in}{0.837743in}}%
\pgfpathlineto{\pgfqpoint{3.939291in}{0.845960in}}%
\pgfpathlineto{\pgfqpoint{3.939793in}{0.824569in}}%
\pgfpathlineto{\pgfqpoint{3.940169in}{0.799971in}}%
\pgfpathlineto{\pgfqpoint{3.940922in}{0.816921in}}%
\pgfpathlineto{\pgfqpoint{3.941424in}{0.789475in}}%
\pgfpathlineto{\pgfqpoint{3.941925in}{0.759904in}}%
\pgfpathlineto{\pgfqpoint{3.942553in}{0.781671in}}%
\pgfpathlineto{\pgfqpoint{3.942678in}{0.784284in}}%
\pgfpathlineto{\pgfqpoint{3.943180in}{0.776013in}}%
\pgfpathlineto{\pgfqpoint{3.943807in}{0.728398in}}%
\pgfpathlineto{\pgfqpoint{3.944434in}{0.753788in}}%
\pgfpathlineto{\pgfqpoint{3.944560in}{0.754799in}}%
\pgfpathlineto{\pgfqpoint{3.944811in}{0.747915in}}%
\pgfpathlineto{\pgfqpoint{3.945689in}{0.740782in}}%
\pgfpathlineto{\pgfqpoint{3.945814in}{0.749076in}}%
\pgfpathlineto{\pgfqpoint{3.946442in}{0.808708in}}%
\pgfpathlineto{\pgfqpoint{3.947069in}{0.768189in}}%
\pgfpathlineto{\pgfqpoint{3.947571in}{0.737605in}}%
\pgfpathlineto{\pgfqpoint{3.947947in}{0.787113in}}%
\pgfpathlineto{\pgfqpoint{3.948323in}{0.816622in}}%
\pgfpathlineto{\pgfqpoint{3.948825in}{0.775742in}}%
\pgfpathlineto{\pgfqpoint{3.948951in}{0.773305in}}%
\pgfpathlineto{\pgfqpoint{3.949201in}{0.785338in}}%
\pgfpathlineto{\pgfqpoint{3.949829in}{0.824706in}}%
\pgfpathlineto{\pgfqpoint{3.950330in}{0.797370in}}%
\pgfpathlineto{\pgfqpoint{3.950581in}{0.784844in}}%
\pgfpathlineto{\pgfqpoint{3.950958in}{0.819219in}}%
\pgfpathlineto{\pgfqpoint{3.951334in}{0.857279in}}%
\pgfpathlineto{\pgfqpoint{3.951961in}{0.823151in}}%
\pgfpathlineto{\pgfqpoint{3.953592in}{0.704402in}}%
\pgfpathlineto{\pgfqpoint{3.952589in}{0.843921in}}%
\pgfpathlineto{\pgfqpoint{3.953968in}{0.749823in}}%
\pgfpathlineto{\pgfqpoint{3.954470in}{0.854895in}}%
\pgfpathlineto{\pgfqpoint{3.954972in}{0.756411in}}%
\pgfpathlineto{\pgfqpoint{3.955098in}{0.749976in}}%
\pgfpathlineto{\pgfqpoint{3.955223in}{0.766165in}}%
\pgfpathlineto{\pgfqpoint{3.955850in}{0.936396in}}%
\pgfpathlineto{\pgfqpoint{3.956227in}{0.806187in}}%
\pgfpathlineto{\pgfqpoint{3.956728in}{0.595548in}}%
\pgfpathlineto{\pgfqpoint{3.957356in}{0.768744in}}%
\pgfpathlineto{\pgfqpoint{3.957732in}{0.855028in}}%
\pgfpathlineto{\pgfqpoint{3.958234in}{0.774776in}}%
\pgfpathlineto{\pgfqpoint{3.959363in}{0.671553in}}%
\pgfpathlineto{\pgfqpoint{3.959614in}{0.676297in}}%
\pgfpathlineto{\pgfqpoint{3.960492in}{0.631089in}}%
\pgfpathlineto{\pgfqpoint{3.961119in}{0.651450in}}%
\pgfpathlineto{\pgfqpoint{3.961872in}{0.716436in}}%
\pgfpathlineto{\pgfqpoint{3.962248in}{0.655147in}}%
\pgfpathlineto{\pgfqpoint{3.962875in}{0.543071in}}%
\pgfpathlineto{\pgfqpoint{3.963377in}{0.638232in}}%
\pgfpathlineto{\pgfqpoint{3.963628in}{0.676951in}}%
\pgfpathlineto{\pgfqpoint{3.964255in}{0.609040in}}%
\pgfpathlineto{\pgfqpoint{3.964506in}{0.584292in}}%
\pgfpathlineto{\pgfqpoint{3.965008in}{0.656213in}}%
\pgfpathlineto{\pgfqpoint{3.965384in}{0.729490in}}%
\pgfpathlineto{\pgfqpoint{3.966012in}{0.628525in}}%
\pgfpathlineto{\pgfqpoint{3.966388in}{0.602909in}}%
\pgfpathlineto{\pgfqpoint{3.966764in}{0.643696in}}%
\pgfpathlineto{\pgfqpoint{3.967266in}{0.779525in}}%
\pgfpathlineto{\pgfqpoint{3.967893in}{0.697999in}}%
\pgfpathlineto{\pgfqpoint{3.968270in}{0.684468in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{0.717856in}}%
\pgfpathlineto{\pgfqpoint{3.968771in}{0.717802in}}%
\pgfpathlineto{\pgfqpoint{3.969148in}{0.731324in}}%
\pgfpathlineto{\pgfqpoint{3.969650in}{0.708733in}}%
\pgfpathlineto{\pgfqpoint{3.969900in}{0.699760in}}%
\pgfpathlineto{\pgfqpoint{3.970402in}{0.719613in}}%
\pgfpathlineto{\pgfqpoint{3.971406in}{0.756322in}}%
\pgfpathlineto{\pgfqpoint{3.971782in}{0.754393in}}%
\pgfpathlineto{\pgfqpoint{3.972033in}{0.754510in}}%
\pgfpathlineto{\pgfqpoint{3.972409in}{0.735011in}}%
\pgfpathlineto{\pgfqpoint{3.972786in}{0.704716in}}%
\pgfpathlineto{\pgfqpoint{3.973288in}{0.759159in}}%
\pgfpathlineto{\pgfqpoint{3.973664in}{0.801464in}}%
\pgfpathlineto{\pgfqpoint{3.974166in}{0.752421in}}%
\pgfpathlineto{\pgfqpoint{3.974793in}{0.720797in}}%
\pgfpathlineto{\pgfqpoint{3.975044in}{0.745814in}}%
\pgfpathlineto{\pgfqpoint{3.976424in}{0.899498in}}%
\pgfpathlineto{\pgfqpoint{3.976800in}{0.867480in}}%
\pgfpathlineto{\pgfqpoint{3.976926in}{0.861690in}}%
\pgfpathlineto{\pgfqpoint{3.977427in}{0.884558in}}%
\pgfpathlineto{\pgfqpoint{3.977553in}{0.887914in}}%
\pgfpathlineto{\pgfqpoint{3.977804in}{0.878049in}}%
\pgfpathlineto{\pgfqpoint{3.978306in}{0.830249in}}%
\pgfpathlineto{\pgfqpoint{3.978682in}{0.902611in}}%
\pgfpathlineto{\pgfqpoint{3.979309in}{0.977773in}}%
\pgfpathlineto{\pgfqpoint{3.979686in}{0.914983in}}%
\pgfpathlineto{\pgfqpoint{3.980187in}{0.858228in}}%
\pgfpathlineto{\pgfqpoint{3.980940in}{0.881870in}}%
\pgfpathlineto{\pgfqpoint{3.981693in}{0.959548in}}%
\pgfpathlineto{\pgfqpoint{3.982069in}{0.927901in}}%
\pgfpathlineto{\pgfqpoint{3.982445in}{0.834440in}}%
\pgfpathlineto{\pgfqpoint{3.982947in}{0.941740in}}%
\pgfpathlineto{\pgfqpoint{3.983449in}{1.098785in}}%
\pgfpathlineto{\pgfqpoint{3.984076in}{0.968756in}}%
\pgfpathlineto{\pgfqpoint{3.984327in}{0.922850in}}%
\pgfpathlineto{\pgfqpoint{3.984829in}{1.011829in}}%
\pgfpathlineto{\pgfqpoint{3.985080in}{1.044004in}}%
\pgfpathlineto{\pgfqpoint{3.985456in}{0.976976in}}%
\pgfpathlineto{\pgfqpoint{3.985958in}{0.892788in}}%
\pgfpathlineto{\pgfqpoint{3.986334in}{0.999018in}}%
\pgfpathlineto{\pgfqpoint{3.986711in}{1.091225in}}%
\pgfpathlineto{\pgfqpoint{3.987212in}{0.967631in}}%
\pgfpathlineto{\pgfqpoint{3.987714in}{0.864528in}}%
\pgfpathlineto{\pgfqpoint{3.988216in}{0.967267in}}%
\pgfpathlineto{\pgfqpoint{3.988592in}{1.045304in}}%
\pgfpathlineto{\pgfqpoint{3.988969in}{0.935311in}}%
\pgfpathlineto{\pgfqpoint{3.989471in}{0.754193in}}%
\pgfpathlineto{\pgfqpoint{3.990098in}{0.907457in}}%
\pgfpathlineto{\pgfqpoint{3.990349in}{0.937668in}}%
\pgfpathlineto{\pgfqpoint{3.990850in}{0.856268in}}%
\pgfpathlineto{\pgfqpoint{3.991227in}{0.794627in}}%
\pgfpathlineto{\pgfqpoint{3.991979in}{0.824356in}}%
\pgfpathlineto{\pgfqpoint{3.992481in}{0.813163in}}%
\pgfpathlineto{\pgfqpoint{3.993485in}{0.688982in}}%
\pgfpathlineto{\pgfqpoint{3.994112in}{0.763911in}}%
\pgfpathlineto{\pgfqpoint{3.994238in}{0.774368in}}%
\pgfpathlineto{\pgfqpoint{3.994614in}{0.732865in}}%
\pgfpathlineto{\pgfqpoint{3.994990in}{0.673172in}}%
\pgfpathlineto{\pgfqpoint{3.995618in}{0.731068in}}%
\pgfpathlineto{\pgfqpoint{3.995994in}{0.748034in}}%
\pgfpathlineto{\pgfqpoint{3.996370in}{0.706711in}}%
\pgfpathlineto{\pgfqpoint{3.996747in}{0.667527in}}%
\pgfpathlineto{\pgfqpoint{3.997123in}{0.722505in}}%
\pgfpathlineto{\pgfqpoint{3.997499in}{0.780544in}}%
\pgfpathlineto{\pgfqpoint{3.998001in}{0.685546in}}%
\pgfpathlineto{\pgfqpoint{3.998377in}{0.641850in}}%
\pgfpathlineto{\pgfqpoint{3.998754in}{0.735739in}}%
\pgfpathlineto{\pgfqpoint{3.998879in}{0.734854in}}%
\pgfpathlineto{\pgfqpoint{3.999256in}{0.819062in}}%
\pgfpathlineto{\pgfqpoint{3.999883in}{0.716326in}}%
\pgfpathlineto{\pgfqpoint{4.000134in}{0.685372in}}%
\pgfpathlineto{\pgfqpoint{4.000635in}{0.764728in}}%
\pgfpathlineto{\pgfqpoint{4.001137in}{0.822159in}}%
\pgfpathlineto{\pgfqpoint{4.001639in}{0.771711in}}%
\pgfpathlineto{\pgfqpoint{4.001764in}{0.764983in}}%
\pgfpathlineto{\pgfqpoint{4.002266in}{0.793800in}}%
\pgfpathlineto{\pgfqpoint{4.003646in}{0.819305in}}%
\pgfpathlineto{\pgfqpoint{4.003897in}{0.812697in}}%
\pgfpathlineto{\pgfqpoint{4.004650in}{0.789373in}}%
\pgfpathlineto{\pgfqpoint{4.005026in}{0.810882in}}%
\pgfpathlineto{\pgfqpoint{4.005528in}{0.835141in}}%
\pgfpathlineto{\pgfqpoint{4.005904in}{0.788044in}}%
\pgfpathlineto{\pgfqpoint{4.006281in}{0.748848in}}%
\pgfpathlineto{\pgfqpoint{4.006908in}{0.794429in}}%
\pgfpathlineto{\pgfqpoint{4.007159in}{0.808278in}}%
\pgfpathlineto{\pgfqpoint{4.007786in}{0.779927in}}%
\pgfpathlineto{\pgfqpoint{4.008037in}{0.771636in}}%
\pgfpathlineto{\pgfqpoint{4.008539in}{0.789682in}}%
\pgfpathlineto{\pgfqpoint{4.009417in}{0.828593in}}%
\pgfpathlineto{\pgfqpoint{4.009793in}{0.805151in}}%
\pgfpathlineto{\pgfqpoint{4.010671in}{0.748652in}}%
\pgfpathlineto{\pgfqpoint{4.011048in}{0.783106in}}%
\pgfpathlineto{\pgfqpoint{4.011675in}{0.827254in}}%
\pgfpathlineto{\pgfqpoint{4.012051in}{0.785748in}}%
\pgfpathlineto{\pgfqpoint{4.012553in}{0.747548in}}%
\pgfpathlineto{\pgfqpoint{4.013055in}{0.777240in}}%
\pgfpathlineto{\pgfqpoint{4.013557in}{0.819656in}}%
\pgfpathlineto{\pgfqpoint{4.014058in}{0.788045in}}%
\pgfpathlineto{\pgfqpoint{4.014435in}{0.746754in}}%
\pgfpathlineto{\pgfqpoint{4.014937in}{0.784744in}}%
\pgfpathlineto{\pgfqpoint{4.015313in}{0.832892in}}%
\pgfpathlineto{\pgfqpoint{4.015815in}{0.781734in}}%
\pgfpathlineto{\pgfqpoint{4.016317in}{0.737274in}}%
\pgfpathlineto{\pgfqpoint{4.016818in}{0.797210in}}%
\pgfpathlineto{\pgfqpoint{4.017069in}{0.822885in}}%
\pgfpathlineto{\pgfqpoint{4.017571in}{0.772508in}}%
\pgfpathlineto{\pgfqpoint{4.017947in}{0.733917in}}%
\pgfpathlineto{\pgfqpoint{4.018449in}{0.791531in}}%
\pgfpathlineto{\pgfqpoint{4.018575in}{0.800120in}}%
\pgfpathlineto{\pgfqpoint{4.018951in}{0.770160in}}%
\pgfpathlineto{\pgfqpoint{4.019453in}{0.729569in}}%
\pgfpathlineto{\pgfqpoint{4.019955in}{0.778330in}}%
\pgfpathlineto{\pgfqpoint{4.020205in}{0.802757in}}%
\pgfpathlineto{\pgfqpoint{4.020833in}{0.760906in}}%
\pgfpathlineto{\pgfqpoint{4.021084in}{0.745739in}}%
\pgfpathlineto{\pgfqpoint{4.021585in}{0.775426in}}%
\pgfpathlineto{\pgfqpoint{4.021836in}{0.785040in}}%
\pgfpathlineto{\pgfqpoint{4.022338in}{0.766227in}}%
\pgfpathlineto{\pgfqpoint{4.022589in}{0.762180in}}%
\pgfpathlineto{\pgfqpoint{4.022840in}{0.773961in}}%
\pgfpathlineto{\pgfqpoint{4.023718in}{0.772487in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{0.831591in}}%
\pgfpathlineto{\pgfqpoint{4.024847in}{0.824418in}}%
\pgfpathlineto{\pgfqpoint{4.025474in}{0.789001in}}%
\pgfpathlineto{\pgfqpoint{4.025976in}{0.818407in}}%
\pgfpathlineto{\pgfqpoint{4.026227in}{0.834726in}}%
\pgfpathlineto{\pgfqpoint{4.026854in}{0.814665in}}%
\pgfpathlineto{\pgfqpoint{4.026980in}{0.805349in}}%
\pgfpathlineto{\pgfqpoint{4.027607in}{0.833770in}}%
\pgfpathlineto{\pgfqpoint{4.027732in}{0.835642in}}%
\pgfpathlineto{\pgfqpoint{4.027983in}{0.824984in}}%
\pgfpathlineto{\pgfqpoint{4.028611in}{0.794903in}}%
\pgfpathlineto{\pgfqpoint{4.029238in}{0.818291in}}%
\pgfpathlineto{\pgfqpoint{4.029363in}{0.818697in}}%
\pgfpathlineto{\pgfqpoint{4.029740in}{0.816230in}}%
\pgfpathlineto{\pgfqpoint{4.030618in}{0.772379in}}%
\pgfpathlineto{\pgfqpoint{4.031120in}{0.794786in}}%
\pgfpathlineto{\pgfqpoint{4.031621in}{0.812256in}}%
\pgfpathlineto{\pgfqpoint{4.031872in}{0.802267in}}%
\pgfpathlineto{\pgfqpoint{4.032499in}{0.768799in}}%
\pgfpathlineto{\pgfqpoint{4.033001in}{0.799236in}}%
\pgfpathlineto{\pgfqpoint{4.033503in}{0.816282in}}%
\pgfpathlineto{\pgfqpoint{4.033879in}{0.801528in}}%
\pgfpathlineto{\pgfqpoint{4.034632in}{0.763578in}}%
\pgfpathlineto{\pgfqpoint{4.035008in}{0.798982in}}%
\pgfpathlineto{\pgfqpoint{4.035385in}{0.833853in}}%
\pgfpathlineto{\pgfqpoint{4.036137in}{0.804246in}}%
\pgfpathlineto{\pgfqpoint{4.036639in}{0.811787in}}%
\pgfpathlineto{\pgfqpoint{4.036890in}{0.802314in}}%
\pgfpathlineto{\pgfqpoint{4.038145in}{0.768159in}}%
\pgfpathlineto{\pgfqpoint{4.037517in}{0.807653in}}%
\pgfpathlineto{\pgfqpoint{4.038396in}{0.774788in}}%
\pgfpathlineto{\pgfqpoint{4.039023in}{0.838439in}}%
\pgfpathlineto{\pgfqpoint{4.039650in}{0.796355in}}%
\pgfpathlineto{\pgfqpoint{4.039901in}{0.775127in}}%
\pgfpathlineto{\pgfqpoint{4.040654in}{0.801539in}}%
\pgfpathlineto{\pgfqpoint{4.040779in}{0.809399in}}%
\pgfpathlineto{\pgfqpoint{4.041281in}{0.799721in}}%
\pgfpathlineto{\pgfqpoint{4.041783in}{0.807203in}}%
\pgfpathlineto{\pgfqpoint{4.042786in}{0.760404in}}%
\pgfpathlineto{\pgfqpoint{4.043163in}{0.777831in}}%
\pgfpathlineto{\pgfqpoint{4.043664in}{0.831275in}}%
\pgfpathlineto{\pgfqpoint{4.044166in}{0.775888in}}%
\pgfpathlineto{\pgfqpoint{4.044543in}{0.741931in}}%
\pgfpathlineto{\pgfqpoint{4.045044in}{0.800150in}}%
\pgfpathlineto{\pgfqpoint{4.045421in}{0.839909in}}%
\pgfpathlineto{\pgfqpoint{4.045797in}{0.799693in}}%
\pgfpathlineto{\pgfqpoint{4.046424in}{0.711052in}}%
\pgfpathlineto{\pgfqpoint{4.046926in}{0.773602in}}%
\pgfpathlineto{\pgfqpoint{4.047302in}{0.809273in}}%
\pgfpathlineto{\pgfqpoint{4.047679in}{0.745258in}}%
\pgfpathlineto{\pgfqpoint{4.047930in}{0.707763in}}%
\pgfpathlineto{\pgfqpoint{4.048306in}{0.793477in}}%
\pgfpathlineto{\pgfqpoint{4.050062in}{0.932840in}}%
\pgfpathlineto{\pgfqpoint{4.050815in}{0.656787in}}%
\pgfpathlineto{\pgfqpoint{4.051317in}{0.810171in}}%
\pgfpathlineto{\pgfqpoint{4.051693in}{0.916003in}}%
\pgfpathlineto{\pgfqpoint{4.052195in}{0.792779in}}%
\pgfpathlineto{\pgfqpoint{4.052571in}{0.652961in}}%
\pgfpathlineto{\pgfqpoint{4.053199in}{0.802722in}}%
\pgfpathlineto{\pgfqpoint{4.053449in}{0.839656in}}%
\pgfpathlineto{\pgfqpoint{4.053826in}{0.733887in}}%
\pgfpathlineto{\pgfqpoint{4.054328in}{0.578050in}}%
\pgfpathlineto{\pgfqpoint{4.054829in}{0.733368in}}%
\pgfpathlineto{\pgfqpoint{4.055080in}{0.761787in}}%
\pgfpathlineto{\pgfqpoint{4.055457in}{0.672110in}}%
\pgfpathlineto{\pgfqpoint{4.055833in}{0.586487in}}%
\pgfpathlineto{\pgfqpoint{4.056335in}{0.702151in}}%
\pgfpathlineto{\pgfqpoint{4.056460in}{0.729564in}}%
\pgfpathlineto{\pgfqpoint{4.056962in}{0.627451in}}%
\pgfpathlineto{\pgfqpoint{4.057338in}{0.584966in}}%
\pgfpathlineto{\pgfqpoint{4.057840in}{0.697351in}}%
\pgfpathlineto{\pgfqpoint{4.058091in}{0.712636in}}%
\pgfpathlineto{\pgfqpoint{4.058342in}{0.680401in}}%
\pgfpathlineto{\pgfqpoint{4.058718in}{0.612388in}}%
\pgfpathlineto{\pgfqpoint{4.059345in}{0.690513in}}%
\pgfpathlineto{\pgfqpoint{4.059596in}{0.720579in}}%
\pgfpathlineto{\pgfqpoint{4.060098in}{0.670734in}}%
\pgfpathlineto{\pgfqpoint{4.060475in}{0.632493in}}%
\pgfpathlineto{\pgfqpoint{4.060976in}{0.689782in}}%
\pgfpathlineto{\pgfqpoint{4.061102in}{0.697856in}}%
\pgfpathlineto{\pgfqpoint{4.061604in}{0.661899in}}%
\pgfpathlineto{\pgfqpoint{4.061729in}{0.658523in}}%
\pgfpathlineto{\pgfqpoint{4.062231in}{0.674622in}}%
\pgfpathlineto{\pgfqpoint{4.062984in}{0.661375in}}%
\pgfpathlineto{\pgfqpoint{4.062482in}{0.678258in}}%
\pgfpathlineto{\pgfqpoint{4.063109in}{0.669353in}}%
\pgfpathlineto{\pgfqpoint{4.063987in}{0.748642in}}%
\pgfpathlineto{\pgfqpoint{4.064363in}{0.690974in}}%
\pgfpathlineto{\pgfqpoint{4.064740in}{0.649889in}}%
\pgfpathlineto{\pgfqpoint{4.065242in}{0.716830in}}%
\pgfpathlineto{\pgfqpoint{4.065994in}{0.797856in}}%
\pgfpathlineto{\pgfqpoint{4.066371in}{0.731061in}}%
\pgfpathlineto{\pgfqpoint{4.066747in}{0.701670in}}%
\pgfpathlineto{\pgfqpoint{4.067123in}{0.745412in}}%
\pgfpathlineto{\pgfqpoint{4.067751in}{0.817744in}}%
\pgfpathlineto{\pgfqpoint{4.068252in}{0.780235in}}%
\pgfpathlineto{\pgfqpoint{4.068503in}{0.756845in}}%
\pgfpathlineto{\pgfqpoint{4.069005in}{0.811320in}}%
\pgfpathlineto{\pgfqpoint{4.070510in}{0.918168in}}%
\pgfpathlineto{\pgfqpoint{4.070636in}{0.918130in}}%
\pgfpathlineto{\pgfqpoint{4.071138in}{0.872621in}}%
\pgfpathlineto{\pgfqpoint{4.071514in}{0.815356in}}%
\pgfpathlineto{\pgfqpoint{4.072016in}{0.880873in}}%
\pgfpathlineto{\pgfqpoint{4.072643in}{0.943905in}}%
\pgfpathlineto{\pgfqpoint{4.073270in}{0.910642in}}%
\pgfpathlineto{\pgfqpoint{4.074148in}{0.958264in}}%
\pgfpathlineto{\pgfqpoint{4.074525in}{0.917143in}}%
\pgfpathlineto{\pgfqpoint{4.075027in}{0.854599in}}%
\pgfpathlineto{\pgfqpoint{4.075403in}{0.933314in}}%
\pgfpathlineto{\pgfqpoint{4.075905in}{1.024140in}}%
\pgfpathlineto{\pgfqpoint{4.076407in}{0.934217in}}%
\pgfpathlineto{\pgfqpoint{4.076783in}{0.855887in}}%
\pgfpathlineto{\pgfqpoint{4.077159in}{1.006274in}}%
\pgfpathlineto{\pgfqpoint{4.077661in}{1.162679in}}%
\pgfpathlineto{\pgfqpoint{4.078163in}{1.005632in}}%
\pgfpathlineto{\pgfqpoint{4.078665in}{0.841600in}}%
\pgfpathlineto{\pgfqpoint{4.079166in}{0.932280in}}%
\pgfpathlineto{\pgfqpoint{4.079668in}{1.156353in}}%
\pgfpathlineto{\pgfqpoint{4.080295in}{0.986046in}}%
\pgfpathlineto{\pgfqpoint{4.081424in}{0.817388in}}%
\pgfpathlineto{\pgfqpoint{4.081801in}{0.873456in}}%
\pgfpathlineto{\pgfqpoint{4.082428in}{1.015999in}}%
\pgfpathlineto{\pgfqpoint{4.082930in}{0.910922in}}%
\pgfpathlineto{\pgfqpoint{4.083432in}{0.825331in}}%
\pgfpathlineto{\pgfqpoint{4.084059in}{0.875451in}}%
\pgfpathlineto{\pgfqpoint{4.085063in}{0.791372in}}%
\pgfpathlineto{\pgfqpoint{4.086066in}{0.761095in}}%
\pgfpathlineto{\pgfqpoint{4.085564in}{0.800757in}}%
\pgfpathlineto{\pgfqpoint{4.086317in}{0.780858in}}%
\pgfpathlineto{\pgfqpoint{4.086693in}{0.838566in}}%
\pgfpathlineto{\pgfqpoint{4.087321in}{0.767625in}}%
\pgfpathlineto{\pgfqpoint{4.087948in}{0.692706in}}%
\pgfpathlineto{\pgfqpoint{4.088450in}{0.756491in}}%
\pgfpathlineto{\pgfqpoint{4.088575in}{0.771013in}}%
\pgfpathlineto{\pgfqpoint{4.089077in}{0.727696in}}%
\pgfpathlineto{\pgfqpoint{4.089579in}{0.696274in}}%
\pgfpathlineto{\pgfqpoint{4.089955in}{0.728900in}}%
\pgfpathlineto{\pgfqpoint{4.090331in}{0.760479in}}%
\pgfpathlineto{\pgfqpoint{4.090833in}{0.701627in}}%
\pgfpathlineto{\pgfqpoint{4.091084in}{0.678463in}}%
\pgfpathlineto{\pgfqpoint{4.091586in}{0.725927in}}%
\pgfpathlineto{\pgfqpoint{4.091962in}{0.752490in}}%
\pgfpathlineto{\pgfqpoint{4.092464in}{0.707093in}}%
\pgfpathlineto{\pgfqpoint{4.092715in}{0.700809in}}%
\pgfpathlineto{\pgfqpoint{4.092966in}{0.718148in}}%
\pgfpathlineto{\pgfqpoint{4.093468in}{0.756252in}}%
\pgfpathlineto{\pgfqpoint{4.094220in}{0.737068in}}%
\pgfpathlineto{\pgfqpoint{4.096227in}{0.786924in}}%
\pgfpathlineto{\pgfqpoint{4.096604in}{0.815041in}}%
\pgfpathlineto{\pgfqpoint{4.097231in}{0.779493in}}%
\pgfpathlineto{\pgfqpoint{4.097356in}{0.774608in}}%
\pgfpathlineto{\pgfqpoint{4.097733in}{0.788986in}}%
\pgfpathlineto{\pgfqpoint{4.098235in}{0.811946in}}%
\pgfpathlineto{\pgfqpoint{4.098862in}{0.791456in}}%
\pgfpathlineto{\pgfqpoint{4.099489in}{0.786171in}}%
\pgfpathlineto{\pgfqpoint{4.099740in}{0.790400in}}%
\pgfpathlineto{\pgfqpoint{4.100367in}{0.808974in}}%
\pgfpathlineto{\pgfqpoint{4.100744in}{0.788062in}}%
\pgfpathlineto{\pgfqpoint{4.102249in}{0.771416in}}%
\pgfpathlineto{\pgfqpoint{4.103253in}{0.805874in}}%
\pgfpathlineto{\pgfqpoint{4.103880in}{0.781946in}}%
\pgfpathlineto{\pgfqpoint{4.104131in}{0.778741in}}%
\pgfpathlineto{\pgfqpoint{4.104382in}{0.785416in}}%
\pgfpathlineto{\pgfqpoint{4.104883in}{0.806220in}}%
\pgfpathlineto{\pgfqpoint{4.105260in}{0.781866in}}%
\pgfpathlineto{\pgfqpoint{4.105636in}{0.757045in}}%
\pgfpathlineto{\pgfqpoint{4.106263in}{0.781269in}}%
\pgfpathlineto{\pgfqpoint{4.106765in}{0.829432in}}%
\pgfpathlineto{\pgfqpoint{4.107267in}{0.781996in}}%
\pgfpathlineto{\pgfqpoint{4.107643in}{0.761564in}}%
\pgfpathlineto{\pgfqpoint{4.108020in}{0.803107in}}%
\pgfpathlineto{\pgfqpoint{4.108271in}{0.837600in}}%
\pgfpathlineto{\pgfqpoint{4.108898in}{0.775830in}}%
\pgfpathlineto{\pgfqpoint{4.109274in}{0.751473in}}%
\pgfpathlineto{\pgfqpoint{4.109776in}{0.806265in}}%
\pgfpathlineto{\pgfqpoint{4.110152in}{0.846745in}}%
\pgfpathlineto{\pgfqpoint{4.110654in}{0.785262in}}%
\pgfpathlineto{\pgfqpoint{4.111030in}{0.742037in}}%
\pgfpathlineto{\pgfqpoint{4.111658in}{0.796643in}}%
\pgfpathlineto{\pgfqpoint{4.111909in}{0.805970in}}%
\pgfpathlineto{\pgfqpoint{4.112159in}{0.790823in}}%
\pgfpathlineto{\pgfqpoint{4.112787in}{0.737327in}}%
\pgfpathlineto{\pgfqpoint{4.113288in}{0.771993in}}%
\pgfpathlineto{\pgfqpoint{4.113790in}{0.799173in}}%
\pgfpathlineto{\pgfqpoint{4.114292in}{0.773515in}}%
\pgfpathlineto{\pgfqpoint{4.114668in}{0.750809in}}%
\pgfpathlineto{\pgfqpoint{4.115296in}{0.771649in}}%
\pgfpathlineto{\pgfqpoint{4.115672in}{0.781496in}}%
\pgfpathlineto{\pgfqpoint{4.116550in}{0.779985in}}%
\pgfpathlineto{\pgfqpoint{4.116927in}{0.779183in}}%
\pgfpathlineto{\pgfqpoint{4.117930in}{0.785825in}}%
\pgfpathlineto{\pgfqpoint{4.118808in}{0.828047in}}%
\pgfpathlineto{\pgfqpoint{4.120314in}{0.826970in}}%
\pgfpathlineto{\pgfqpoint{4.120439in}{0.827718in}}%
\pgfpathlineto{\pgfqpoint{4.120565in}{0.825243in}}%
\pgfpathlineto{\pgfqpoint{4.121066in}{0.806312in}}%
\pgfpathlineto{\pgfqpoint{4.121443in}{0.818229in}}%
\pgfpathlineto{\pgfqpoint{4.121944in}{0.852136in}}%
\pgfpathlineto{\pgfqpoint{4.122446in}{0.819862in}}%
\pgfpathlineto{\pgfqpoint{4.122948in}{0.791147in}}%
\pgfpathlineto{\pgfqpoint{4.123450in}{0.824482in}}%
\pgfpathlineto{\pgfqpoint{4.123575in}{0.826091in}}%
\pgfpathlineto{\pgfqpoint{4.123826in}{0.819586in}}%
\pgfpathlineto{\pgfqpoint{4.124579in}{0.767676in}}%
\pgfpathlineto{\pgfqpoint{4.125206in}{0.797107in}}%
\pgfpathlineto{\pgfqpoint{4.125708in}{0.823345in}}%
\pgfpathlineto{\pgfqpoint{4.126335in}{0.806884in}}%
\pgfpathlineto{\pgfqpoint{4.126586in}{0.811956in}}%
\pgfpathlineto{\pgfqpoint{4.127088in}{0.802467in}}%
\pgfpathlineto{\pgfqpoint{4.127213in}{0.795754in}}%
\pgfpathlineto{\pgfqpoint{4.127715in}{0.819155in}}%
\pgfpathlineto{\pgfqpoint{4.128091in}{0.830726in}}%
\pgfpathlineto{\pgfqpoint{4.128593in}{0.808634in}}%
\pgfpathlineto{\pgfqpoint{4.129095in}{0.779034in}}%
\pgfpathlineto{\pgfqpoint{4.129722in}{0.805891in}}%
\pgfpathlineto{\pgfqpoint{4.129973in}{0.817581in}}%
\pgfpathlineto{\pgfqpoint{4.130475in}{0.785980in}}%
\pgfpathlineto{\pgfqpoint{4.130726in}{0.769244in}}%
\pgfpathlineto{\pgfqpoint{4.131228in}{0.802398in}}%
\pgfpathlineto{\pgfqpoint{4.131479in}{0.823635in}}%
\pgfpathlineto{\pgfqpoint{4.132106in}{0.790035in}}%
\pgfpathlineto{\pgfqpoint{4.132357in}{0.784553in}}%
\pgfpathlineto{\pgfqpoint{4.132608in}{0.804338in}}%
\pgfpathlineto{\pgfqpoint{4.133109in}{0.832247in}}%
\pgfpathlineto{\pgfqpoint{4.133611in}{0.796865in}}%
\pgfpathlineto{\pgfqpoint{4.133737in}{0.786667in}}%
\pgfpathlineto{\pgfqpoint{4.134364in}{0.814337in}}%
\pgfpathlineto{\pgfqpoint{4.134991in}{0.832458in}}%
\pgfpathlineto{\pgfqpoint{4.135367in}{0.816133in}}%
\pgfpathlineto{\pgfqpoint{4.136246in}{0.777656in}}%
\pgfpathlineto{\pgfqpoint{4.136622in}{0.809383in}}%
\pgfpathlineto{\pgfqpoint{4.136998in}{0.829296in}}%
\pgfpathlineto{\pgfqpoint{4.137500in}{0.793818in}}%
\pgfpathlineto{\pgfqpoint{4.137876in}{0.780990in}}%
\pgfpathlineto{\pgfqpoint{4.138504in}{0.793188in}}%
\pgfpathlineto{\pgfqpoint{4.140009in}{0.855425in}}%
\pgfpathlineto{\pgfqpoint{4.140511in}{0.834883in}}%
\pgfpathlineto{\pgfqpoint{4.141264in}{0.701682in}}%
\pgfpathlineto{\pgfqpoint{4.141891in}{0.783197in}}%
\pgfpathlineto{\pgfqpoint{4.142393in}{0.828378in}}%
\pgfpathlineto{\pgfqpoint{4.142644in}{0.778107in}}%
\pgfpathlineto{\pgfqpoint{4.142769in}{0.737081in}}%
\pgfpathlineto{\pgfqpoint{4.143396in}{0.867428in}}%
\pgfpathlineto{\pgfqpoint{4.143773in}{0.971665in}}%
\pgfpathlineto{\pgfqpoint{4.144274in}{0.780067in}}%
\pgfpathlineto{\pgfqpoint{4.144651in}{0.688003in}}%
\pgfpathlineto{\pgfqpoint{4.145278in}{0.758396in}}%
\pgfpathlineto{\pgfqpoint{4.145905in}{0.818446in}}%
\pgfpathlineto{\pgfqpoint{4.146282in}{0.769882in}}%
\pgfpathlineto{\pgfqpoint{4.147912in}{0.642720in}}%
\pgfpathlineto{\pgfqpoint{4.148038in}{0.643195in}}%
\pgfpathlineto{\pgfqpoint{4.148289in}{0.640460in}}%
\pgfpathlineto{\pgfqpoint{4.149041in}{0.608232in}}%
\pgfpathlineto{\pgfqpoint{4.149292in}{0.643107in}}%
\pgfpathlineto{\pgfqpoint{4.149794in}{0.758358in}}%
\pgfpathlineto{\pgfqpoint{4.150170in}{0.640203in}}%
\pgfpathlineto{\pgfqpoint{4.150547in}{0.494403in}}%
\pgfpathlineto{\pgfqpoint{4.151174in}{0.596833in}}%
\pgfpathlineto{\pgfqpoint{4.151550in}{0.683444in}}%
\pgfpathlineto{\pgfqpoint{4.152178in}{0.610558in}}%
\pgfpathlineto{\pgfqpoint{4.152679in}{0.577973in}}%
\pgfpathlineto{\pgfqpoint{4.153056in}{0.618732in}}%
\pgfpathlineto{\pgfqpoint{4.153432in}{0.663607in}}%
\pgfpathlineto{\pgfqpoint{4.154059in}{0.614552in}}%
\pgfpathlineto{\pgfqpoint{4.154310in}{0.590991in}}%
\pgfpathlineto{\pgfqpoint{4.154812in}{0.639219in}}%
\pgfpathlineto{\pgfqpoint{4.156317in}{0.704420in}}%
\pgfpathlineto{\pgfqpoint{4.156443in}{0.703695in}}%
\pgfpathlineto{\pgfqpoint{4.157446in}{0.679244in}}%
\pgfpathlineto{\pgfqpoint{4.157697in}{0.695799in}}%
\pgfpathlineto{\pgfqpoint{4.159203in}{0.739189in}}%
\pgfpathlineto{\pgfqpoint{4.160332in}{0.814350in}}%
\pgfpathlineto{\pgfqpoint{4.160708in}{0.766979in}}%
\pgfpathlineto{\pgfqpoint{4.160959in}{0.751135in}}%
\pgfpathlineto{\pgfqpoint{4.161461in}{0.782538in}}%
\pgfpathlineto{\pgfqpoint{4.161963in}{0.828024in}}%
\pgfpathlineto{\pgfqpoint{4.162590in}{0.794850in}}%
\pgfpathlineto{\pgfqpoint{4.164472in}{0.899077in}}%
\pgfpathlineto{\pgfqpoint{4.164848in}{0.941503in}}%
\pgfpathlineto{\pgfqpoint{4.165350in}{0.879455in}}%
\pgfpathlineto{\pgfqpoint{4.166353in}{0.856811in}}%
\pgfpathlineto{\pgfqpoint{4.166479in}{0.843360in}}%
\pgfpathlineto{\pgfqpoint{4.166981in}{0.895271in}}%
\pgfpathlineto{\pgfqpoint{4.167482in}{0.989488in}}%
\pgfpathlineto{\pgfqpoint{4.167984in}{0.901177in}}%
\pgfpathlineto{\pgfqpoint{4.169239in}{0.846118in}}%
\pgfpathlineto{\pgfqpoint{4.169364in}{0.848099in}}%
\pgfpathlineto{\pgfqpoint{4.170117in}{0.939200in}}%
\pgfpathlineto{\pgfqpoint{4.170493in}{0.852212in}}%
\pgfpathlineto{\pgfqpoint{4.170869in}{0.766412in}}%
\pgfpathlineto{\pgfqpoint{4.171246in}{0.874672in}}%
\pgfpathlineto{\pgfqpoint{4.171748in}{1.158698in}}%
\pgfpathlineto{\pgfqpoint{4.172249in}{0.923498in}}%
\pgfpathlineto{\pgfqpoint{4.172626in}{0.848669in}}%
\pgfpathlineto{\pgfqpoint{4.173128in}{0.991708in}}%
\pgfpathlineto{\pgfqpoint{4.173504in}{1.125130in}}%
\pgfpathlineto{\pgfqpoint{4.173880in}{0.978895in}}%
\pgfpathlineto{\pgfqpoint{4.174382in}{0.769925in}}%
\pgfpathlineto{\pgfqpoint{4.174884in}{1.003710in}}%
\pgfpathlineto{\pgfqpoint{4.175260in}{1.102229in}}%
\pgfpathlineto{\pgfqpoint{4.175637in}{0.950090in}}%
\pgfpathlineto{\pgfqpoint{4.176138in}{0.729402in}}%
\pgfpathlineto{\pgfqpoint{4.176640in}{0.967667in}}%
\pgfpathlineto{\pgfqpoint{4.176891in}{1.073029in}}%
\pgfpathlineto{\pgfqpoint{4.177393in}{0.898518in}}%
\pgfpathlineto{\pgfqpoint{4.177769in}{0.739758in}}%
\pgfpathlineto{\pgfqpoint{4.178396in}{0.919460in}}%
\pgfpathlineto{\pgfqpoint{4.178773in}{0.982435in}}%
\pgfpathlineto{\pgfqpoint{4.179149in}{0.876354in}}%
\pgfpathlineto{\pgfqpoint{4.179525in}{0.759299in}}%
\pgfpathlineto{\pgfqpoint{4.180153in}{0.854715in}}%
\pgfpathlineto{\pgfqpoint{4.180278in}{0.873004in}}%
\pgfpathlineto{\pgfqpoint{4.180905in}{0.803790in}}%
\pgfpathlineto{\pgfqpoint{4.182411in}{0.724473in}}%
\pgfpathlineto{\pgfqpoint{4.181784in}{0.807266in}}%
\pgfpathlineto{\pgfqpoint{4.182662in}{0.729688in}}%
\pgfpathlineto{\pgfqpoint{4.183289in}{0.783065in}}%
\pgfpathlineto{\pgfqpoint{4.183665in}{0.727011in}}%
\pgfpathlineto{\pgfqpoint{4.183791in}{0.727013in}}%
\pgfpathlineto{\pgfqpoint{4.183916in}{0.712789in}}%
\pgfpathlineto{\pgfqpoint{4.184543in}{0.757071in}}%
\pgfpathlineto{\pgfqpoint{4.184669in}{0.759147in}}%
\pgfpathlineto{\pgfqpoint{4.184920in}{0.745475in}}%
\pgfpathlineto{\pgfqpoint{4.185672in}{0.711040in}}%
\pgfpathlineto{\pgfqpoint{4.186049in}{0.731712in}}%
\pgfpathlineto{\pgfqpoint{4.187554in}{0.782771in}}%
\pgfpathlineto{\pgfqpoint{4.187931in}{0.777834in}}%
\pgfpathlineto{\pgfqpoint{4.188181in}{0.757409in}}%
\pgfpathlineto{\pgfqpoint{4.188683in}{0.792240in}}%
\pgfpathlineto{\pgfqpoint{4.188809in}{0.821854in}}%
\pgfpathlineto{\pgfqpoint{4.189561in}{0.770064in}}%
\pgfpathlineto{\pgfqpoint{4.189812in}{0.761823in}}%
\pgfpathlineto{\pgfqpoint{4.190189in}{0.793019in}}%
\pgfpathlineto{\pgfqpoint{4.190565in}{0.842600in}}%
\pgfpathlineto{\pgfqpoint{4.191192in}{0.777867in}}%
\pgfpathlineto{\pgfqpoint{4.191443in}{0.755375in}}%
\pgfpathlineto{\pgfqpoint{4.192070in}{0.803607in}}%
\pgfpathlineto{\pgfqpoint{4.192447in}{0.822162in}}%
\pgfpathlineto{\pgfqpoint{4.192823in}{0.789800in}}%
\pgfpathlineto{\pgfqpoint{4.192948in}{0.791356in}}%
\pgfpathlineto{\pgfqpoint{4.193325in}{0.761810in}}%
\pgfpathlineto{\pgfqpoint{4.193827in}{0.813328in}}%
\pgfpathlineto{\pgfqpoint{4.194203in}{0.823477in}}%
\pgfpathlineto{\pgfqpoint{4.194328in}{0.800747in}}%
\pgfpathlineto{\pgfqpoint{4.194454in}{0.802638in}}%
\pgfpathlineto{\pgfqpoint{4.195207in}{0.751464in}}%
\pgfpathlineto{\pgfqpoint{4.195708in}{0.761824in}}%
\pgfpathlineto{\pgfqpoint{4.195959in}{0.755956in}}%
\pgfpathlineto{\pgfqpoint{4.196461in}{0.766313in}}%
\pgfpathlineto{\pgfqpoint{4.196963in}{0.799590in}}%
\pgfpathlineto{\pgfqpoint{4.197465in}{0.759747in}}%
\pgfpathlineto{\pgfqpoint{4.197841in}{0.735854in}}%
\pgfpathlineto{\pgfqpoint{4.198343in}{0.798294in}}%
\pgfpathlineto{\pgfqpoint{4.198719in}{0.822490in}}%
\pgfpathlineto{\pgfqpoint{4.199095in}{0.781254in}}%
\pgfpathlineto{\pgfqpoint{4.199597in}{0.727360in}}%
\pgfpathlineto{\pgfqpoint{4.199974in}{0.784028in}}%
\pgfpathlineto{\pgfqpoint{4.200350in}{0.837096in}}%
\pgfpathlineto{\pgfqpoint{4.200977in}{0.773079in}}%
\pgfpathlineto{\pgfqpoint{4.201228in}{0.754680in}}%
\pgfpathlineto{\pgfqpoint{4.201730in}{0.808072in}}%
\pgfpathlineto{\pgfqpoint{4.202106in}{0.823652in}}%
\pgfpathlineto{\pgfqpoint{4.202483in}{0.801450in}}%
\pgfpathlineto{\pgfqpoint{4.202733in}{0.785168in}}%
\pgfpathlineto{\pgfqpoint{4.203361in}{0.813939in}}%
\pgfpathlineto{\pgfqpoint{4.203863in}{0.800353in}}%
\pgfpathlineto{\pgfqpoint{4.204239in}{0.789610in}}%
\pgfpathlineto{\pgfqpoint{4.204615in}{0.808795in}}%
\pgfpathlineto{\pgfqpoint{4.204992in}{0.798078in}}%
\pgfpathlineto{\pgfqpoint{4.205242in}{0.796149in}}%
\pgfpathlineto{\pgfqpoint{4.205744in}{0.759351in}}%
\pgfpathlineto{\pgfqpoint{4.206121in}{0.788528in}}%
\pgfpathlineto{\pgfqpoint{4.206497in}{0.811706in}}%
\pgfpathlineto{\pgfqpoint{4.206999in}{0.764403in}}%
\pgfpathlineto{\pgfqpoint{4.207375in}{0.754539in}}%
\pgfpathlineto{\pgfqpoint{4.207877in}{0.776928in}}%
\pgfpathlineto{\pgfqpoint{4.209759in}{0.817784in}}%
\pgfpathlineto{\pgfqpoint{4.209884in}{0.811929in}}%
\pgfpathlineto{\pgfqpoint{4.210762in}{0.820611in}}%
\pgfpathlineto{\pgfqpoint{4.211139in}{0.814102in}}%
\pgfpathlineto{\pgfqpoint{4.211766in}{0.769679in}}%
\pgfpathlineto{\pgfqpoint{4.212142in}{0.801717in}}%
\pgfpathlineto{\pgfqpoint{4.212393in}{0.830909in}}%
\pgfpathlineto{\pgfqpoint{4.212895in}{0.784571in}}%
\pgfpathlineto{\pgfqpoint{4.213397in}{0.750473in}}%
\pgfpathlineto{\pgfqpoint{4.213898in}{0.785398in}}%
\pgfpathlineto{\pgfqpoint{4.214149in}{0.807475in}}%
\pgfpathlineto{\pgfqpoint{4.214777in}{0.771467in}}%
\pgfpathlineto{\pgfqpoint{4.215027in}{0.754644in}}%
\pgfpathlineto{\pgfqpoint{4.215529in}{0.780082in}}%
\pgfpathlineto{\pgfqpoint{4.216031in}{0.808592in}}%
\pgfpathlineto{\pgfqpoint{4.216784in}{0.794496in}}%
\pgfpathlineto{\pgfqpoint{4.217286in}{0.800044in}}%
\pgfpathlineto{\pgfqpoint{4.217411in}{0.797593in}}%
\pgfpathlineto{\pgfqpoint{4.218540in}{0.772349in}}%
\pgfpathlineto{\pgfqpoint{4.218791in}{0.776536in}}%
\pgfpathlineto{\pgfqpoint{4.219167in}{0.797684in}}%
\pgfpathlineto{\pgfqpoint{4.219920in}{0.784058in}}%
\pgfpathlineto{\pgfqpoint{4.220673in}{0.767170in}}%
\pgfpathlineto{\pgfqpoint{4.220924in}{0.778399in}}%
\pgfpathlineto{\pgfqpoint{4.221425in}{0.812296in}}%
\pgfpathlineto{\pgfqpoint{4.221927in}{0.787362in}}%
\pgfpathlineto{\pgfqpoint{4.222178in}{0.776817in}}%
\pgfpathlineto{\pgfqpoint{4.222680in}{0.807382in}}%
\pgfpathlineto{\pgfqpoint{4.222931in}{0.830820in}}%
\pgfpathlineto{\pgfqpoint{4.223558in}{0.796053in}}%
\pgfpathlineto{\pgfqpoint{4.223809in}{0.789097in}}%
\pgfpathlineto{\pgfqpoint{4.224311in}{0.807980in}}%
\pgfpathlineto{\pgfqpoint{4.224562in}{0.812401in}}%
\pgfpathlineto{\pgfqpoint{4.225063in}{0.804122in}}%
\pgfpathlineto{\pgfqpoint{4.225691in}{0.788671in}}%
\pgfpathlineto{\pgfqpoint{4.226318in}{0.793750in}}%
\pgfpathlineto{\pgfqpoint{4.226945in}{0.786906in}}%
\pgfpathlineto{\pgfqpoint{4.227196in}{0.793440in}}%
\pgfpathlineto{\pgfqpoint{4.227321in}{0.797201in}}%
\pgfpathlineto{\pgfqpoint{4.227698in}{0.781863in}}%
\pgfpathlineto{\pgfqpoint{4.228325in}{0.752156in}}%
\pgfpathlineto{\pgfqpoint{4.228701in}{0.768938in}}%
\pgfpathlineto{\pgfqpoint{4.229580in}{0.811615in}}%
\pgfpathlineto{\pgfqpoint{4.229956in}{0.801740in}}%
\pgfpathlineto{\pgfqpoint{4.230458in}{0.788351in}}%
\pgfpathlineto{\pgfqpoint{4.231085in}{0.793322in}}%
\pgfpathlineto{\pgfqpoint{4.231336in}{0.794473in}}%
\pgfpathlineto{\pgfqpoint{4.231712in}{0.802632in}}%
\pgfpathlineto{\pgfqpoint{4.232339in}{0.792521in}}%
\pgfpathlineto{\pgfqpoint{4.233218in}{0.814529in}}%
\pgfpathlineto{\pgfqpoint{4.233594in}{0.842485in}}%
\pgfpathlineto{\pgfqpoint{4.234096in}{0.808907in}}%
\pgfpathlineto{\pgfqpoint{4.234472in}{0.742653in}}%
\pgfpathlineto{\pgfqpoint{4.235225in}{0.788752in}}%
\pgfpathlineto{\pgfqpoint{4.235476in}{0.822371in}}%
\pgfpathlineto{\pgfqpoint{4.235852in}{0.743463in}}%
\pgfpathlineto{\pgfqpoint{4.236354in}{0.815510in}}%
\pgfpathlineto{\pgfqpoint{4.236856in}{0.880245in}}%
\pgfpathlineto{\pgfqpoint{4.237232in}{0.822673in}}%
\pgfpathlineto{\pgfqpoint{4.237483in}{0.790030in}}%
\pgfpathlineto{\pgfqpoint{4.237985in}{0.840513in}}%
\pgfpathlineto{\pgfqpoint{4.238486in}{0.794217in}}%
\pgfpathlineto{\pgfqpoint{4.239365in}{0.743910in}}%
\pgfpathlineto{\pgfqpoint{4.239615in}{0.770628in}}%
\pgfpathlineto{\pgfqpoint{4.239992in}{0.810917in}}%
\pgfpathlineto{\pgfqpoint{4.240494in}{0.746010in}}%
\pgfpathlineto{\pgfqpoint{4.241121in}{0.671675in}}%
\pgfpathlineto{\pgfqpoint{4.241623in}{0.721199in}}%
\pgfpathlineto{\pgfqpoint{4.241874in}{0.726580in}}%
\pgfpathlineto{\pgfqpoint{4.241999in}{0.711544in}}%
\pgfpathlineto{\pgfqpoint{4.242877in}{0.595823in}}%
\pgfpathlineto{\pgfqpoint{4.243504in}{0.624891in}}%
\pgfpathlineto{\pgfqpoint{4.243630in}{0.624995in}}%
\pgfpathlineto{\pgfqpoint{4.243755in}{0.624820in}}%
\pgfpathlineto{\pgfqpoint{4.244257in}{0.659946in}}%
\pgfpathlineto{\pgfqpoint{4.244508in}{0.684792in}}%
\pgfpathlineto{\pgfqpoint{4.245135in}{0.631297in}}%
\pgfpathlineto{\pgfqpoint{4.245637in}{0.584576in}}%
\pgfpathlineto{\pgfqpoint{4.246013in}{0.633508in}}%
\pgfpathlineto{\pgfqpoint{4.246515in}{0.710078in}}%
\pgfpathlineto{\pgfqpoint{4.247142in}{0.641825in}}%
\pgfpathlineto{\pgfqpoint{4.247519in}{0.625974in}}%
\pgfpathlineto{\pgfqpoint{4.247895in}{0.662165in}}%
\pgfpathlineto{\pgfqpoint{4.248271in}{0.691554in}}%
\pgfpathlineto{\pgfqpoint{4.248899in}{0.650848in}}%
\pgfpathlineto{\pgfqpoint{4.249150in}{0.639233in}}%
\pgfpathlineto{\pgfqpoint{4.249651in}{0.655243in}}%
\pgfpathlineto{\pgfqpoint{4.250279in}{0.681125in}}%
\pgfpathlineto{\pgfqpoint{4.250780in}{0.658423in}}%
\pgfpathlineto{\pgfqpoint{4.250906in}{0.658527in}}%
\pgfpathlineto{\pgfqpoint{4.251533in}{0.680901in}}%
\pgfpathlineto{\pgfqpoint{4.252286in}{0.761510in}}%
\pgfpathlineto{\pgfqpoint{4.252788in}{0.708421in}}%
\pgfpathlineto{\pgfqpoint{4.253038in}{0.678768in}}%
\pgfpathlineto{\pgfqpoint{4.253540in}{0.756881in}}%
\pgfpathlineto{\pgfqpoint{4.254042in}{0.823428in}}%
\pgfpathlineto{\pgfqpoint{4.254544in}{0.764580in}}%
\pgfpathlineto{\pgfqpoint{4.254920in}{0.713562in}}%
\pgfpathlineto{\pgfqpoint{4.255422in}{0.782727in}}%
\pgfpathlineto{\pgfqpoint{4.255798in}{0.848515in}}%
\pgfpathlineto{\pgfqpoint{4.256426in}{0.778992in}}%
\pgfpathlineto{\pgfqpoint{4.256551in}{0.771082in}}%
\pgfpathlineto{\pgfqpoint{4.256927in}{0.791776in}}%
\pgfpathlineto{\pgfqpoint{4.258935in}{0.942898in}}%
\pgfpathlineto{\pgfqpoint{4.259060in}{0.946937in}}%
\pgfpathlineto{\pgfqpoint{4.259436in}{0.929418in}}%
\pgfpathlineto{\pgfqpoint{4.259938in}{0.944163in}}%
\pgfpathlineto{\pgfqpoint{4.260691in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{4.261067in}{0.920625in}}%
\pgfpathlineto{\pgfqpoint{4.261569in}{0.971225in}}%
\pgfpathlineto{\pgfqpoint{4.262196in}{0.936567in}}%
\pgfpathlineto{\pgfqpoint{4.263576in}{0.850032in}}%
\pgfpathlineto{\pgfqpoint{4.263702in}{0.854286in}}%
\pgfpathlineto{\pgfqpoint{4.264454in}{1.045145in}}%
\pgfpathlineto{\pgfqpoint{4.264956in}{0.956921in}}%
\pgfpathlineto{\pgfqpoint{4.265207in}{0.906683in}}%
\pgfpathlineto{\pgfqpoint{4.265709in}{1.059972in}}%
\pgfpathlineto{\pgfqpoint{4.266211in}{1.105998in}}%
\pgfpathlineto{\pgfqpoint{4.266336in}{1.088301in}}%
\pgfpathlineto{\pgfqpoint{4.267089in}{0.775145in}}%
\pgfpathlineto{\pgfqpoint{4.267591in}{0.970124in}}%
\pgfpathlineto{\pgfqpoint{4.268092in}{1.231091in}}%
\pgfpathlineto{\pgfqpoint{4.268594in}{0.935632in}}%
\pgfpathlineto{\pgfqpoint{4.269221in}{0.832668in}}%
\pgfpathlineto{\pgfqpoint{4.269849in}{0.858936in}}%
\pgfpathlineto{\pgfqpoint{4.269974in}{0.823373in}}%
\pgfpathlineto{\pgfqpoint{4.270476in}{0.966406in}}%
\pgfpathlineto{\pgfqpoint{4.270727in}{1.046263in}}%
\pgfpathlineto{\pgfqpoint{4.271354in}{0.848338in}}%
\pgfpathlineto{\pgfqpoint{4.271730in}{0.815916in}}%
\pgfpathlineto{\pgfqpoint{4.271856in}{0.848706in}}%
\pgfpathlineto{\pgfqpoint{4.271981in}{0.841026in}}%
\pgfpathlineto{\pgfqpoint{4.272483in}{0.908249in}}%
\pgfpathlineto{\pgfqpoint{4.272859in}{0.819430in}}%
\pgfpathlineto{\pgfqpoint{4.272985in}{0.823983in}}%
\pgfpathlineto{\pgfqpoint{4.273110in}{0.760505in}}%
\pgfpathlineto{\pgfqpoint{4.273988in}{0.865997in}}%
\pgfpathlineto{\pgfqpoint{4.274239in}{0.887788in}}%
\pgfpathlineto{\pgfqpoint{4.274741in}{0.844564in}}%
\pgfpathlineto{\pgfqpoint{4.275368in}{0.717600in}}%
\pgfpathlineto{\pgfqpoint{4.275996in}{0.815611in}}%
\pgfpathlineto{\pgfqpoint{4.276121in}{0.825972in}}%
\pgfpathlineto{\pgfqpoint{4.276497in}{0.788731in}}%
\pgfpathlineto{\pgfqpoint{4.277250in}{0.700986in}}%
\pgfpathlineto{\pgfqpoint{4.277626in}{0.748523in}}%
\pgfpathlineto{\pgfqpoint{4.278003in}{0.763078in}}%
\pgfpathlineto{\pgfqpoint{4.278505in}{0.733753in}}%
\pgfpathlineto{\pgfqpoint{4.279132in}{0.690101in}}%
\pgfpathlineto{\pgfqpoint{4.279508in}{0.711290in}}%
\pgfpathlineto{\pgfqpoint{4.280261in}{0.758855in}}%
\pgfpathlineto{\pgfqpoint{4.280763in}{0.738594in}}%
\pgfpathlineto{\pgfqpoint{4.281390in}{0.706436in}}%
\pgfpathlineto{\pgfqpoint{4.281892in}{0.726430in}}%
\pgfpathlineto{\pgfqpoint{4.284902in}{0.786162in}}%
\pgfpathlineto{\pgfqpoint{4.285028in}{0.787151in}}%
\pgfpathlineto{\pgfqpoint{4.285153in}{0.779544in}}%
\pgfpathlineto{\pgfqpoint{4.285530in}{0.783121in}}%
\pgfpathlineto{\pgfqpoint{4.286157in}{0.766993in}}%
\pgfpathlineto{\pgfqpoint{4.286533in}{0.782036in}}%
\pgfpathlineto{\pgfqpoint{4.287035in}{0.804355in}}%
\pgfpathlineto{\pgfqpoint{4.287411in}{0.781414in}}%
\pgfpathlineto{\pgfqpoint{4.288039in}{0.739169in}}%
\pgfpathlineto{\pgfqpoint{4.288666in}{0.762272in}}%
\pgfpathlineto{\pgfqpoint{4.288791in}{0.762357in}}%
\pgfpathlineto{\pgfqpoint{4.288917in}{0.765353in}}%
\pgfpathlineto{\pgfqpoint{4.289419in}{0.756434in}}%
\pgfpathlineto{\pgfqpoint{4.289795in}{0.764250in}}%
\pgfpathlineto{\pgfqpoint{4.290297in}{0.749598in}}%
\pgfpathlineto{\pgfqpoint{4.291049in}{0.755156in}}%
\pgfpathlineto{\pgfqpoint{4.292806in}{0.814362in}}%
\pgfpathlineto{\pgfqpoint{4.292931in}{0.815856in}}%
\pgfpathlineto{\pgfqpoint{4.293308in}{0.807276in}}%
\pgfpathlineto{\pgfqpoint{4.294813in}{0.790832in}}%
\pgfpathlineto{\pgfqpoint{4.295315in}{0.817640in}}%
\pgfpathlineto{\pgfqpoint{4.295691in}{0.843896in}}%
\pgfpathlineto{\pgfqpoint{4.296193in}{0.804256in}}%
\pgfpathlineto{\pgfqpoint{4.296569in}{0.786226in}}%
\pgfpathlineto{\pgfqpoint{4.297071in}{0.810535in}}%
\pgfpathlineto{\pgfqpoint{4.297447in}{0.831357in}}%
\pgfpathlineto{\pgfqpoint{4.297824in}{0.809124in}}%
\pgfpathlineto{\pgfqpoint{4.298200in}{0.782612in}}%
\pgfpathlineto{\pgfqpoint{4.298953in}{0.804037in}}%
\pgfpathlineto{\pgfqpoint{4.299078in}{0.802870in}}%
\pgfpathlineto{\pgfqpoint{4.300082in}{0.774922in}}%
\pgfpathlineto{\pgfqpoint{4.300333in}{0.779075in}}%
\pgfpathlineto{\pgfqpoint{4.300458in}{0.779014in}}%
\pgfpathlineto{\pgfqpoint{4.300960in}{0.763515in}}%
\pgfpathlineto{\pgfqpoint{4.301336in}{0.776998in}}%
\pgfpathlineto{\pgfqpoint{4.301587in}{0.788317in}}%
\pgfpathlineto{\pgfqpoint{4.302089in}{0.762137in}}%
\pgfpathlineto{\pgfqpoint{4.302214in}{0.766477in}}%
\pgfpathlineto{\pgfqpoint{4.302340in}{0.766260in}}%
\pgfpathlineto{\pgfqpoint{4.302465in}{0.766683in}}%
\pgfpathlineto{\pgfqpoint{4.303343in}{0.791364in}}%
\pgfpathlineto{\pgfqpoint{4.303971in}{0.779085in}}%
\pgfpathlineto{\pgfqpoint{4.304096in}{0.777682in}}%
\pgfpathlineto{\pgfqpoint{4.304472in}{0.783780in}}%
\pgfpathlineto{\pgfqpoint{4.306229in}{0.816093in}}%
\pgfpathlineto{\pgfqpoint{4.306354in}{0.814674in}}%
\pgfpathlineto{\pgfqpoint{4.307107in}{0.795238in}}%
\pgfpathlineto{\pgfqpoint{4.307358in}{0.811621in}}%
\pgfpathlineto{\pgfqpoint{4.307609in}{0.827573in}}%
\pgfpathlineto{\pgfqpoint{4.308110in}{0.801719in}}%
\pgfpathlineto{\pgfqpoint{4.308738in}{0.765168in}}%
\pgfpathlineto{\pgfqpoint{4.309365in}{0.781301in}}%
\pgfpathlineto{\pgfqpoint{4.310494in}{0.809830in}}%
\pgfpathlineto{\pgfqpoint{4.310870in}{0.804539in}}%
\pgfpathlineto{\pgfqpoint{4.311247in}{0.789482in}}%
\pgfpathlineto{\pgfqpoint{4.311874in}{0.808063in}}%
\pgfpathlineto{\pgfqpoint{4.311999in}{0.812835in}}%
\pgfpathlineto{\pgfqpoint{4.312501in}{0.802874in}}%
\pgfpathlineto{\pgfqpoint{4.312627in}{0.803046in}}%
\pgfpathlineto{\pgfqpoint{4.313003in}{0.775899in}}%
\pgfpathlineto{\pgfqpoint{4.313630in}{0.818140in}}%
\pgfpathlineto{\pgfqpoint{4.313756in}{0.830499in}}%
\pgfpathlineto{\pgfqpoint{4.314383in}{0.788938in}}%
\pgfpathlineto{\pgfqpoint{4.314634in}{0.781107in}}%
\pgfpathlineto{\pgfqpoint{4.315010in}{0.796821in}}%
\pgfpathlineto{\pgfqpoint{4.315387in}{0.816313in}}%
\pgfpathlineto{\pgfqpoint{4.316014in}{0.791346in}}%
\pgfpathlineto{\pgfqpoint{4.317519in}{0.767003in}}%
\pgfpathlineto{\pgfqpoint{4.316390in}{0.793154in}}%
\pgfpathlineto{\pgfqpoint{4.317770in}{0.773351in}}%
\pgfpathlineto{\pgfqpoint{4.318774in}{0.836133in}}%
\pgfpathlineto{\pgfqpoint{4.319150in}{0.817380in}}%
\pgfpathlineto{\pgfqpoint{4.319275in}{0.820021in}}%
\pgfpathlineto{\pgfqpoint{4.319652in}{0.806826in}}%
\pgfpathlineto{\pgfqpoint{4.319903in}{0.802354in}}%
\pgfpathlineto{\pgfqpoint{4.320154in}{0.817328in}}%
\pgfpathlineto{\pgfqpoint{4.320279in}{0.815030in}}%
\pgfpathlineto{\pgfqpoint{4.320530in}{0.823418in}}%
\pgfpathlineto{\pgfqpoint{4.320906in}{0.807772in}}%
\pgfpathlineto{\pgfqpoint{4.321157in}{0.811222in}}%
\pgfpathlineto{\pgfqpoint{4.321784in}{0.807867in}}%
\pgfpathlineto{\pgfqpoint{4.321910in}{0.813987in}}%
\pgfpathlineto{\pgfqpoint{4.322035in}{0.810830in}}%
\pgfpathlineto{\pgfqpoint{4.322161in}{0.816733in}}%
\pgfpathlineto{\pgfqpoint{4.322913in}{0.802804in}}%
\pgfpathlineto{\pgfqpoint{4.323039in}{0.799738in}}%
\pgfpathlineto{\pgfqpoint{4.323541in}{0.809995in}}%
\pgfpathlineto{\pgfqpoint{4.323917in}{0.802798in}}%
\pgfpathlineto{\pgfqpoint{4.325046in}{0.848420in}}%
\pgfpathlineto{\pgfqpoint{4.325422in}{0.820467in}}%
\pgfpathlineto{\pgfqpoint{4.326050in}{0.796864in}}%
\pgfpathlineto{\pgfqpoint{4.326301in}{0.810016in}}%
\pgfpathlineto{\pgfqpoint{4.326802in}{0.833075in}}%
\pgfpathlineto{\pgfqpoint{4.327304in}{0.799765in}}%
\pgfpathlineto{\pgfqpoint{4.327430in}{0.792590in}}%
\pgfpathlineto{\pgfqpoint{4.327806in}{0.812476in}}%
\pgfpathlineto{\pgfqpoint{4.328308in}{0.864398in}}%
\pgfpathlineto{\pgfqpoint{4.328810in}{0.792233in}}%
\pgfpathlineto{\pgfqpoint{4.330315in}{0.730198in}}%
\pgfpathlineto{\pgfqpoint{4.330817in}{0.771916in}}%
\pgfpathlineto{\pgfqpoint{4.331444in}{0.744198in}}%
\pgfpathlineto{\pgfqpoint{4.331695in}{0.799962in}}%
\pgfpathlineto{\pgfqpoint{4.332197in}{0.901453in}}%
\pgfpathlineto{\pgfqpoint{4.332573in}{0.826049in}}%
\pgfpathlineto{\pgfqpoint{4.333326in}{0.641161in}}%
\pgfpathlineto{\pgfqpoint{4.333828in}{0.720862in}}%
\pgfpathlineto{\pgfqpoint{4.334329in}{0.819955in}}%
\pgfpathlineto{\pgfqpoint{4.334957in}{0.746182in}}%
\pgfpathlineto{\pgfqpoint{4.335835in}{0.650169in}}%
\pgfpathlineto{\pgfqpoint{4.336336in}{0.688781in}}%
\pgfpathlineto{\pgfqpoint{4.336587in}{0.707652in}}%
\pgfpathlineto{\pgfqpoint{4.336964in}{0.657482in}}%
\pgfpathlineto{\pgfqpoint{4.337466in}{0.639231in}}%
\pgfpathlineto{\pgfqpoint{4.337716in}{0.660967in}}%
\pgfpathlineto{\pgfqpoint{4.338344in}{0.752816in}}%
\pgfpathlineto{\pgfqpoint{4.338595in}{0.680437in}}%
\pgfpathlineto{\pgfqpoint{4.339222in}{0.532444in}}%
\pgfpathlineto{\pgfqpoint{4.339724in}{0.638189in}}%
\pgfpathlineto{\pgfqpoint{4.340100in}{0.683281in}}%
\pgfpathlineto{\pgfqpoint{4.340602in}{0.612119in}}%
\pgfpathlineto{\pgfqpoint{4.340727in}{0.565039in}}%
\pgfpathlineto{\pgfqpoint{4.341480in}{0.675030in}}%
\pgfpathlineto{\pgfqpoint{4.341731in}{0.715907in}}%
\pgfpathlineto{\pgfqpoint{4.342358in}{0.626823in}}%
\pgfpathlineto{\pgfqpoint{4.342734in}{0.597736in}}%
\pgfpathlineto{\pgfqpoint{4.343111in}{0.628976in}}%
\pgfpathlineto{\pgfqpoint{4.343863in}{0.749439in}}%
\pgfpathlineto{\pgfqpoint{4.344491in}{0.687522in}}%
\pgfpathlineto{\pgfqpoint{4.344867in}{0.640903in}}%
\pgfpathlineto{\pgfqpoint{4.345369in}{0.702667in}}%
\pgfpathlineto{\pgfqpoint{4.345996in}{0.777494in}}%
\pgfpathlineto{\pgfqpoint{4.346372in}{0.730502in}}%
\pgfpathlineto{\pgfqpoint{4.346749in}{0.666205in}}%
\pgfpathlineto{\pgfqpoint{4.347251in}{0.758741in}}%
\pgfpathlineto{\pgfqpoint{4.347376in}{0.758617in}}%
\pgfpathlineto{\pgfqpoint{4.347752in}{0.794796in}}%
\pgfpathlineto{\pgfqpoint{4.348380in}{0.761700in}}%
\pgfpathlineto{\pgfqpoint{4.348630in}{0.750098in}}%
\pgfpathlineto{\pgfqpoint{4.349007in}{0.776867in}}%
\pgfpathlineto{\pgfqpoint{4.349760in}{0.821237in}}%
\pgfpathlineto{\pgfqpoint{4.350261in}{0.797541in}}%
\pgfpathlineto{\pgfqpoint{4.350387in}{0.794135in}}%
\pgfpathlineto{\pgfqpoint{4.350763in}{0.808753in}}%
\pgfpathlineto{\pgfqpoint{4.351265in}{0.799351in}}%
\pgfpathlineto{\pgfqpoint{4.351390in}{0.797309in}}%
\pgfpathlineto{\pgfqpoint{4.351641in}{0.803422in}}%
\pgfpathlineto{\pgfqpoint{4.352394in}{0.904962in}}%
\pgfpathlineto{\pgfqpoint{4.353147in}{0.901629in}}%
\pgfpathlineto{\pgfqpoint{4.353648in}{0.857009in}}%
\pgfpathlineto{\pgfqpoint{4.353899in}{0.909402in}}%
\pgfpathlineto{\pgfqpoint{4.354276in}{0.949158in}}%
\pgfpathlineto{\pgfqpoint{4.354652in}{0.908274in}}%
\pgfpathlineto{\pgfqpoint{4.355028in}{0.830830in}}%
\pgfpathlineto{\pgfqpoint{4.355530in}{0.978784in}}%
\pgfpathlineto{\pgfqpoint{4.355906in}{1.028822in}}%
\pgfpathlineto{\pgfqpoint{4.356283in}{0.979675in}}%
\pgfpathlineto{\pgfqpoint{4.357663in}{0.859977in}}%
\pgfpathlineto{\pgfqpoint{4.358415in}{0.918746in}}%
\pgfpathlineto{\pgfqpoint{4.358792in}{0.865495in}}%
\pgfpathlineto{\pgfqpoint{4.359043in}{0.821514in}}%
\pgfpathlineto{\pgfqpoint{4.359419in}{0.874598in}}%
\pgfpathlineto{\pgfqpoint{4.359921in}{1.115107in}}%
\pgfpathlineto{\pgfqpoint{4.360423in}{0.811658in}}%
\pgfpathlineto{\pgfqpoint{4.360548in}{0.808059in}}%
\pgfpathlineto{\pgfqpoint{4.361426in}{1.090829in}}%
\pgfpathlineto{\pgfqpoint{4.361803in}{0.995963in}}%
\pgfpathlineto{\pgfqpoint{4.362179in}{0.733640in}}%
\pgfpathlineto{\pgfqpoint{4.362806in}{0.920435in}}%
\pgfpathlineto{\pgfqpoint{4.362932in}{1.047031in}}%
\pgfpathlineto{\pgfqpoint{4.363684in}{0.819125in}}%
\pgfpathlineto{\pgfqpoint{4.364061in}{0.739429in}}%
\pgfpathlineto{\pgfqpoint{4.364437in}{0.947472in}}%
\pgfpathlineto{\pgfqpoint{4.365441in}{0.708325in}}%
\pgfpathlineto{\pgfqpoint{4.364688in}{0.983897in}}%
\pgfpathlineto{\pgfqpoint{4.366068in}{0.871005in}}%
\pgfpathlineto{\pgfqpoint{4.366319in}{0.896619in}}%
\pgfpathlineto{\pgfqpoint{4.366695in}{0.791692in}}%
\pgfpathlineto{\pgfqpoint{4.366821in}{0.800172in}}%
\pgfpathlineto{\pgfqpoint{4.366946in}{0.751531in}}%
\pgfpathlineto{\pgfqpoint{4.367197in}{0.752183in}}%
\pgfpathlineto{\pgfqpoint{4.367322in}{0.750551in}}%
\pgfpathlineto{\pgfqpoint{4.367448in}{0.756269in}}%
\pgfpathlineto{\pgfqpoint{4.367699in}{0.771388in}}%
\pgfpathlineto{\pgfqpoint{4.368200in}{0.745785in}}%
\pgfpathlineto{\pgfqpoint{4.368326in}{0.754173in}}%
\pgfpathlineto{\pgfqpoint{4.368451in}{0.731908in}}%
\pgfpathlineto{\pgfqpoint{4.369204in}{0.769177in}}%
\pgfpathlineto{\pgfqpoint{4.369455in}{0.744181in}}%
\pgfpathlineto{\pgfqpoint{4.370082in}{0.691452in}}%
\pgfpathlineto{\pgfqpoint{4.370333in}{0.722411in}}%
\pgfpathlineto{\pgfqpoint{4.370709in}{0.763973in}}%
\pgfpathlineto{\pgfqpoint{4.371211in}{0.694941in}}%
\pgfpathlineto{\pgfqpoint{4.371462in}{0.654844in}}%
\pgfpathlineto{\pgfqpoint{4.371838in}{0.704036in}}%
\pgfpathlineto{\pgfqpoint{4.372466in}{0.812668in}}%
\pgfpathlineto{\pgfqpoint{4.372842in}{0.729955in}}%
\pgfpathlineto{\pgfqpoint{4.373093in}{0.678187in}}%
\pgfpathlineto{\pgfqpoint{4.373720in}{0.755581in}}%
\pgfpathlineto{\pgfqpoint{4.374097in}{0.787485in}}%
\pgfpathlineto{\pgfqpoint{4.374473in}{0.745222in}}%
\pgfpathlineto{\pgfqpoint{4.374724in}{0.747351in}}%
\pgfpathlineto{\pgfqpoint{4.374849in}{0.747974in}}%
\pgfpathlineto{\pgfqpoint{4.376731in}{0.820112in}}%
\pgfpathlineto{\pgfqpoint{4.376856in}{0.817609in}}%
\pgfpathlineto{\pgfqpoint{4.377484in}{0.780889in}}%
\pgfpathlineto{\pgfqpoint{4.377860in}{0.794301in}}%
\pgfpathlineto{\pgfqpoint{4.378362in}{0.840538in}}%
\pgfpathlineto{\pgfqpoint{4.378864in}{0.801966in}}%
\pgfpathlineto{\pgfqpoint{4.379240in}{0.763365in}}%
\pgfpathlineto{\pgfqpoint{4.379742in}{0.828437in}}%
\pgfpathlineto{\pgfqpoint{4.380118in}{0.839139in}}%
\pgfpathlineto{\pgfqpoint{4.380369in}{0.821977in}}%
\pgfpathlineto{\pgfqpoint{4.380871in}{0.780900in}}%
\pgfpathlineto{\pgfqpoint{4.381498in}{0.808013in}}%
\pgfpathlineto{\pgfqpoint{4.382125in}{0.814639in}}%
\pgfpathlineto{\pgfqpoint{4.382000in}{0.807513in}}%
\pgfpathlineto{\pgfqpoint{4.382251in}{0.807763in}}%
\pgfpathlineto{\pgfqpoint{4.383505in}{0.771177in}}%
\pgfpathlineto{\pgfqpoint{4.383756in}{0.776778in}}%
\pgfpathlineto{\pgfqpoint{4.384509in}{0.789628in}}%
\pgfpathlineto{\pgfqpoint{4.384885in}{0.783045in}}%
\pgfpathlineto{\pgfqpoint{4.385387in}{0.776077in}}%
\pgfpathlineto{\pgfqpoint{4.385763in}{0.781288in}}%
\pgfpathlineto{\pgfqpoint{4.386391in}{0.807180in}}%
\pgfpathlineto{\pgfqpoint{4.386767in}{0.786538in}}%
\pgfpathlineto{\pgfqpoint{4.387143in}{0.776898in}}%
\pgfpathlineto{\pgfqpoint{4.387520in}{0.789685in}}%
\pgfpathlineto{\pgfqpoint{4.387896in}{0.819798in}}%
\pgfpathlineto{\pgfqpoint{4.388523in}{0.780757in}}%
\pgfpathlineto{\pgfqpoint{4.388774in}{0.764285in}}%
\pgfpathlineto{\pgfqpoint{4.389276in}{0.803828in}}%
\pgfpathlineto{\pgfqpoint{4.389527in}{0.818934in}}%
\pgfpathlineto{\pgfqpoint{4.389903in}{0.784783in}}%
\pgfpathlineto{\pgfqpoint{4.390405in}{0.742749in}}%
\pgfpathlineto{\pgfqpoint{4.390781in}{0.798195in}}%
\pgfpathlineto{\pgfqpoint{4.390907in}{0.797180in}}%
\pgfpathlineto{\pgfqpoint{4.391283in}{0.824040in}}%
\pgfpathlineto{\pgfqpoint{4.391659in}{0.784979in}}%
\pgfpathlineto{\pgfqpoint{4.391785in}{0.751444in}}%
\pgfpathlineto{\pgfqpoint{4.392538in}{0.815690in}}%
\pgfpathlineto{\pgfqpoint{4.392663in}{0.825948in}}%
\pgfpathlineto{\pgfqpoint{4.393039in}{0.773140in}}%
\pgfpathlineto{\pgfqpoint{4.393165in}{0.773385in}}%
\pgfpathlineto{\pgfqpoint{4.393290in}{0.738318in}}%
\pgfpathlineto{\pgfqpoint{4.394043in}{0.798314in}}%
\pgfpathlineto{\pgfqpoint{4.394294in}{0.823408in}}%
\pgfpathlineto{\pgfqpoint{4.394796in}{0.774041in}}%
\pgfpathlineto{\pgfqpoint{4.395297in}{0.747972in}}%
\pgfpathlineto{\pgfqpoint{4.395548in}{0.782710in}}%
\pgfpathlineto{\pgfqpoint{4.395674in}{0.781214in}}%
\pgfpathlineto{\pgfqpoint{4.395925in}{0.803155in}}%
\pgfpathlineto{\pgfqpoint{4.396552in}{0.751206in}}%
\pgfpathlineto{\pgfqpoint{4.396803in}{0.769311in}}%
\pgfpathlineto{\pgfqpoint{4.396928in}{0.766255in}}%
\pgfpathlineto{\pgfqpoint{4.397305in}{0.799762in}}%
\pgfpathlineto{\pgfqpoint{4.397806in}{0.752569in}}%
\pgfpathlineto{\pgfqpoint{4.397932in}{0.754743in}}%
\pgfpathlineto{\pgfqpoint{4.398057in}{0.737978in}}%
\pgfpathlineto{\pgfqpoint{4.398685in}{0.781880in}}%
\pgfpathlineto{\pgfqpoint{4.399186in}{0.822099in}}%
\pgfpathlineto{\pgfqpoint{4.399563in}{0.759918in}}%
\pgfpathlineto{\pgfqpoint{4.399939in}{0.745515in}}%
\pgfpathlineto{\pgfqpoint{4.400190in}{0.765184in}}%
\pgfpathlineto{\pgfqpoint{4.400817in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{4.401444in}{0.798721in}}%
\pgfpathlineto{\pgfqpoint{4.401946in}{0.820483in}}%
\pgfpathlineto{\pgfqpoint{4.402448in}{0.808566in}}%
\pgfpathlineto{\pgfqpoint{4.402573in}{0.798927in}}%
\pgfpathlineto{\pgfqpoint{4.403201in}{0.835581in}}%
\pgfpathlineto{\pgfqpoint{4.403326in}{0.856472in}}%
\pgfpathlineto{\pgfqpoint{4.404079in}{0.812686in}}%
\pgfpathlineto{\pgfqpoint{4.404455in}{0.779972in}}%
\pgfpathlineto{\pgfqpoint{4.404957in}{0.843087in}}%
\pgfpathlineto{\pgfqpoint{4.405208in}{0.869157in}}%
\pgfpathlineto{\pgfqpoint{4.405710in}{0.814513in}}%
\pgfpathlineto{\pgfqpoint{4.406211in}{0.775421in}}%
\pgfpathlineto{\pgfqpoint{4.406713in}{0.812548in}}%
\pgfpathlineto{\pgfqpoint{4.406839in}{0.823770in}}%
\pgfpathlineto{\pgfqpoint{4.407466in}{0.790025in}}%
\pgfpathlineto{\pgfqpoint{4.408971in}{0.745089in}}%
\pgfpathlineto{\pgfqpoint{4.407968in}{0.797584in}}%
\pgfpathlineto{\pgfqpoint{4.409097in}{0.745654in}}%
\pgfpathlineto{\pgfqpoint{4.409724in}{0.832307in}}%
\pgfpathlineto{\pgfqpoint{4.410351in}{0.789430in}}%
\pgfpathlineto{\pgfqpoint{4.410477in}{0.770766in}}%
\pgfpathlineto{\pgfqpoint{4.411104in}{0.836859in}}%
\pgfpathlineto{\pgfqpoint{4.411355in}{0.855401in}}%
\pgfpathlineto{\pgfqpoint{4.411731in}{0.790912in}}%
\pgfpathlineto{\pgfqpoint{4.411857in}{0.790729in}}%
\pgfpathlineto{\pgfqpoint{4.412108in}{0.767487in}}%
\pgfpathlineto{\pgfqpoint{4.412609in}{0.810490in}}%
\pgfpathlineto{\pgfqpoint{4.412735in}{0.840855in}}%
\pgfpathlineto{\pgfqpoint{4.413488in}{0.759038in}}%
\pgfpathlineto{\pgfqpoint{4.413613in}{0.761564in}}%
\pgfpathlineto{\pgfqpoint{4.413738in}{0.745670in}}%
\pgfpathlineto{\pgfqpoint{4.413864in}{0.729827in}}%
\pgfpathlineto{\pgfqpoint{4.414366in}{0.790128in}}%
\pgfpathlineto{\pgfqpoint{4.414491in}{0.815217in}}%
\pgfpathlineto{\pgfqpoint{4.415244in}{0.760261in}}%
\pgfpathlineto{\pgfqpoint{4.415620in}{0.746877in}}%
\pgfpathlineto{\pgfqpoint{4.415746in}{0.769636in}}%
\pgfpathlineto{\pgfqpoint{4.415871in}{0.763945in}}%
\pgfpathlineto{\pgfqpoint{4.416498in}{0.756723in}}%
\pgfpathlineto{\pgfqpoint{4.417251in}{0.813626in}}%
\pgfpathlineto{\pgfqpoint{4.417627in}{0.800122in}}%
\pgfpathlineto{\pgfqpoint{4.418255in}{0.738486in}}%
\pgfpathlineto{\pgfqpoint{4.418756in}{0.777806in}}%
\pgfpathlineto{\pgfqpoint{4.419007in}{0.797466in}}%
\pgfpathlineto{\pgfqpoint{4.419509in}{0.771507in}}%
\pgfpathlineto{\pgfqpoint{4.419634in}{0.772322in}}%
\pgfpathlineto{\pgfqpoint{4.419760in}{0.758605in}}%
\pgfpathlineto{\pgfqpoint{4.420262in}{0.788615in}}%
\pgfpathlineto{\pgfqpoint{4.420387in}{0.788414in}}%
\pgfpathlineto{\pgfqpoint{4.420513in}{0.801702in}}%
\pgfpathlineto{\pgfqpoint{4.421265in}{0.774656in}}%
\pgfpathlineto{\pgfqpoint{4.421391in}{0.774282in}}%
\pgfpathlineto{\pgfqpoint{4.422018in}{0.852170in}}%
\pgfpathlineto{\pgfqpoint{4.422143in}{0.865654in}}%
\pgfpathlineto{\pgfqpoint{4.422520in}{0.790747in}}%
\pgfpathlineto{\pgfqpoint{4.422896in}{0.722467in}}%
\pgfpathlineto{\pgfqpoint{4.423398in}{0.767407in}}%
\pgfpathlineto{\pgfqpoint{4.423774in}{0.834756in}}%
\pgfpathlineto{\pgfqpoint{4.424276in}{0.713284in}}%
\pgfpathlineto{\pgfqpoint{4.424402in}{0.734830in}}%
\pgfpathlineto{\pgfqpoint{4.426032in}{0.919492in}}%
\pgfpathlineto{\pgfqpoint{4.426409in}{0.855194in}}%
\pgfpathlineto{\pgfqpoint{4.427161in}{0.697050in}}%
\pgfpathlineto{\pgfqpoint{4.427663in}{0.745197in}}%
\pgfpathlineto{\pgfqpoint{4.428416in}{0.871012in}}%
\pgfpathlineto{\pgfqpoint{4.428792in}{0.795886in}}%
\pgfpathlineto{\pgfqpoint{4.429169in}{0.698815in}}%
\pgfpathlineto{\pgfqpoint{4.430047in}{0.735565in}}%
\pgfpathlineto{\pgfqpoint{4.430549in}{0.622767in}}%
\pgfpathlineto{\pgfqpoint{4.431552in}{0.680301in}}%
\pgfpathlineto{\pgfqpoint{4.431678in}{0.692771in}}%
\pgfpathlineto{\pgfqpoint{4.432305in}{0.651379in}}%
\pgfpathlineto{\pgfqpoint{4.432430in}{0.641441in}}%
\pgfpathlineto{\pgfqpoint{4.432807in}{0.688229in}}%
\pgfpathlineto{\pgfqpoint{4.432932in}{0.709267in}}%
\pgfpathlineto{\pgfqpoint{4.433434in}{0.662309in}}%
\pgfpathlineto{\pgfqpoint{4.433936in}{0.594611in}}%
\pgfpathlineto{\pgfqpoint{4.434437in}{0.661907in}}%
\pgfpathlineto{\pgfqpoint{4.434563in}{0.694109in}}%
\pgfpathlineto{\pgfqpoint{4.435316in}{0.631413in}}%
\pgfpathlineto{\pgfqpoint{4.435441in}{0.631095in}}%
\pgfpathlineto{\pgfqpoint{4.435566in}{0.631221in}}%
\pgfpathlineto{\pgfqpoint{4.435692in}{0.633568in}}%
\pgfpathlineto{\pgfqpoint{4.436445in}{0.728573in}}%
\pgfpathlineto{\pgfqpoint{4.436946in}{0.688449in}}%
\pgfpathlineto{\pgfqpoint{4.437323in}{0.629093in}}%
\pgfpathlineto{\pgfqpoint{4.438075in}{0.678984in}}%
\pgfpathlineto{\pgfqpoint{4.438326in}{0.692455in}}%
\pgfpathlineto{\pgfqpoint{4.439205in}{0.682646in}}%
\pgfpathlineto{\pgfqpoint{4.439581in}{0.674622in}}%
\pgfpathlineto{\pgfqpoint{4.439832in}{0.683757in}}%
\pgfpathlineto{\pgfqpoint{4.440208in}{0.680554in}}%
\pgfpathlineto{\pgfqpoint{4.441337in}{0.769372in}}%
\pgfpathlineto{\pgfqpoint{4.441839in}{0.727928in}}%
\pgfpathlineto{\pgfqpoint{4.441964in}{0.720559in}}%
\pgfpathlineto{\pgfqpoint{4.442090in}{0.750549in}}%
\pgfpathlineto{\pgfqpoint{4.442215in}{0.745733in}}%
\pgfpathlineto{\pgfqpoint{4.442843in}{0.819023in}}%
\pgfpathlineto{\pgfqpoint{4.443344in}{0.768478in}}%
\pgfpathlineto{\pgfqpoint{4.443721in}{0.759295in}}%
\pgfpathlineto{\pgfqpoint{4.443972in}{0.787216in}}%
\pgfpathlineto{\pgfqpoint{4.444473in}{0.844776in}}%
\pgfpathlineto{\pgfqpoint{4.444975in}{0.772641in}}%
\pgfpathlineto{\pgfqpoint{4.445101in}{0.769389in}}%
\pgfpathlineto{\pgfqpoint{4.445226in}{0.778768in}}%
\pgfpathlineto{\pgfqpoint{4.445979in}{0.866079in}}%
\pgfpathlineto{\pgfqpoint{4.446355in}{0.844359in}}%
\pgfpathlineto{\pgfqpoint{4.446606in}{0.813556in}}%
\pgfpathlineto{\pgfqpoint{4.446982in}{0.840387in}}%
\pgfpathlineto{\pgfqpoint{4.447359in}{0.940354in}}%
\pgfpathlineto{\pgfqpoint{4.447986in}{0.876444in}}%
\pgfpathlineto{\pgfqpoint{4.448488in}{0.810831in}}%
\pgfpathlineto{\pgfqpoint{4.448990in}{0.855374in}}%
\pgfpathlineto{\pgfqpoint{4.449742in}{0.962390in}}%
\pgfpathlineto{\pgfqpoint{4.450369in}{0.928949in}}%
\pgfpathlineto{\pgfqpoint{4.450620in}{0.905363in}}%
\pgfpathlineto{\pgfqpoint{4.451248in}{0.945533in}}%
\pgfpathlineto{\pgfqpoint{4.451373in}{0.958719in}}%
\pgfpathlineto{\pgfqpoint{4.451749in}{0.909962in}}%
\pgfpathlineto{\pgfqpoint{4.451875in}{0.921040in}}%
\pgfpathlineto{\pgfqpoint{4.452000in}{0.897730in}}%
\pgfpathlineto{\pgfqpoint{4.452753in}{0.960684in}}%
\pgfpathlineto{\pgfqpoint{4.452878in}{0.947252in}}%
\pgfpathlineto{\pgfqpoint{4.453380in}{1.009864in}}%
\pgfpathlineto{\pgfqpoint{4.453506in}{1.063054in}}%
\pgfpathlineto{\pgfqpoint{4.454384in}{1.024805in}}%
\pgfpathlineto{\pgfqpoint{4.455011in}{0.829703in}}%
\pgfpathlineto{\pgfqpoint{4.455387in}{0.908399in}}%
\pgfpathlineto{\pgfqpoint{4.455889in}{1.125208in}}%
\pgfpathlineto{\pgfqpoint{4.456516in}{0.936296in}}%
\pgfpathlineto{\pgfqpoint{4.456642in}{0.930849in}}%
\pgfpathlineto{\pgfqpoint{4.457144in}{0.829930in}}%
\pgfpathlineto{\pgfqpoint{4.457771in}{0.868945in}}%
\pgfpathlineto{\pgfqpoint{4.458775in}{0.951374in}}%
\pgfpathlineto{\pgfqpoint{4.458022in}{0.853271in}}%
\pgfpathlineto{\pgfqpoint{4.459276in}{0.894548in}}%
\pgfpathlineto{\pgfqpoint{4.460029in}{0.841292in}}%
\pgfpathlineto{\pgfqpoint{4.460405in}{0.876395in}}%
\pgfpathlineto{\pgfqpoint{4.460656in}{0.891919in}}%
\pgfpathlineto{\pgfqpoint{4.460907in}{0.866047in}}%
\pgfpathlineto{\pgfqpoint{4.461785in}{0.762328in}}%
\pgfpathlineto{\pgfqpoint{4.462162in}{0.805675in}}%
\pgfpathlineto{\pgfqpoint{4.462663in}{0.901300in}}%
\pgfpathlineto{\pgfqpoint{4.463165in}{0.795316in}}%
\pgfpathlineto{\pgfqpoint{4.463667in}{0.728487in}}%
\pgfpathlineto{\pgfqpoint{4.464169in}{0.772743in}}%
\pgfpathlineto{\pgfqpoint{4.464545in}{0.813702in}}%
\pgfpathlineto{\pgfqpoint{4.465172in}{0.764007in}}%
\pgfpathlineto{\pgfqpoint{4.466929in}{0.693503in}}%
\pgfpathlineto{\pgfqpoint{4.465800in}{0.764555in}}%
\pgfpathlineto{\pgfqpoint{4.467180in}{0.716577in}}%
\pgfpathlineto{\pgfqpoint{4.467681in}{0.782887in}}%
\pgfpathlineto{\pgfqpoint{4.468183in}{0.696497in}}%
\pgfpathlineto{\pgfqpoint{4.468309in}{0.671485in}}%
\pgfpathlineto{\pgfqpoint{4.468936in}{0.730975in}}%
\pgfpathlineto{\pgfqpoint{4.469438in}{0.774477in}}%
\pgfpathlineto{\pgfqpoint{4.469814in}{0.685955in}}%
\pgfpathlineto{\pgfqpoint{4.470065in}{0.664052in}}%
\pgfpathlineto{\pgfqpoint{4.470190in}{0.658551in}}%
\pgfpathlineto{\pgfqpoint{4.470316in}{0.691495in}}%
\pgfpathlineto{\pgfqpoint{4.470441in}{0.686743in}}%
\pgfpathlineto{\pgfqpoint{4.471194in}{0.793209in}}%
\pgfpathlineto{\pgfqpoint{4.471570in}{0.750515in}}%
\pgfpathlineto{\pgfqpoint{4.472950in}{0.815890in}}%
\pgfpathlineto{\pgfqpoint{4.471821in}{0.742344in}}%
\pgfpathlineto{\pgfqpoint{4.473452in}{0.790887in}}%
\pgfpathlineto{\pgfqpoint{4.473954in}{0.777803in}}%
\pgfpathlineto{\pgfqpoint{4.474456in}{0.787138in}}%
\pgfpathlineto{\pgfqpoint{4.475083in}{0.811194in}}%
\pgfpathlineto{\pgfqpoint{4.475710in}{0.809373in}}%
\pgfpathlineto{\pgfqpoint{4.476337in}{0.776777in}}%
\pgfpathlineto{\pgfqpoint{4.476714in}{0.794322in}}%
\pgfpathlineto{\pgfqpoint{4.477090in}{0.815608in}}%
\pgfpathlineto{\pgfqpoint{4.477592in}{0.781824in}}%
\pgfpathlineto{\pgfqpoint{4.478094in}{0.745022in}}%
\pgfpathlineto{\pgfqpoint{4.478595in}{0.781729in}}%
\pgfpathlineto{\pgfqpoint{4.479097in}{0.819936in}}%
\pgfpathlineto{\pgfqpoint{4.479599in}{0.783233in}}%
\pgfpathlineto{\pgfqpoint{4.480226in}{0.765513in}}%
\pgfpathlineto{\pgfqpoint{4.480477in}{0.782252in}}%
\pgfpathlineto{\pgfqpoint{4.480979in}{0.827876in}}%
\pgfpathlineto{\pgfqpoint{4.481606in}{0.797787in}}%
\pgfpathlineto{\pgfqpoint{4.481732in}{0.800501in}}%
\pgfpathlineto{\pgfqpoint{4.482359in}{0.791592in}}%
\pgfpathlineto{\pgfqpoint{4.482484in}{0.792722in}}%
\pgfpathlineto{\pgfqpoint{4.482735in}{0.797153in}}%
\pgfpathlineto{\pgfqpoint{4.483990in}{0.835586in}}%
\pgfpathlineto{\pgfqpoint{4.484617in}{0.813530in}}%
\pgfpathlineto{\pgfqpoint{4.485119in}{0.822474in}}%
\pgfpathlineto{\pgfqpoint{4.485495in}{0.843833in}}%
\pgfpathlineto{\pgfqpoint{4.485997in}{0.823131in}}%
\pgfpathlineto{\pgfqpoint{4.486373in}{0.808587in}}%
\pgfpathlineto{\pgfqpoint{4.487001in}{0.824459in}}%
\pgfpathlineto{\pgfqpoint{4.487126in}{0.814636in}}%
\pgfpathlineto{\pgfqpoint{4.487251in}{0.817069in}}%
\pgfpathlineto{\pgfqpoint{4.487753in}{0.773566in}}%
\pgfpathlineto{\pgfqpoint{4.488255in}{0.804334in}}%
\pgfpathlineto{\pgfqpoint{4.488506in}{0.816760in}}%
\pgfpathlineto{\pgfqpoint{4.488882in}{0.784022in}}%
\pgfpathlineto{\pgfqpoint{4.489384in}{0.739743in}}%
\pgfpathlineto{\pgfqpoint{4.489886in}{0.776272in}}%
\pgfpathlineto{\pgfqpoint{4.490137in}{0.788276in}}%
\pgfpathlineto{\pgfqpoint{4.490513in}{0.756491in}}%
\pgfpathlineto{\pgfqpoint{4.490639in}{0.757148in}}%
\pgfpathlineto{\pgfqpoint{4.491015in}{0.719530in}}%
\pgfpathlineto{\pgfqpoint{4.491517in}{0.774113in}}%
\pgfpathlineto{\pgfqpoint{4.491642in}{0.771690in}}%
\pgfpathlineto{\pgfqpoint{4.491768in}{0.794921in}}%
\pgfpathlineto{\pgfqpoint{4.492646in}{0.755913in}}%
\pgfpathlineto{\pgfqpoint{4.493398in}{0.744357in}}%
\pgfpathlineto{\pgfqpoint{4.493649in}{0.757113in}}%
\pgfpathlineto{\pgfqpoint{4.494527in}{0.833138in}}%
\pgfpathlineto{\pgfqpoint{4.495029in}{0.794759in}}%
\pgfpathlineto{\pgfqpoint{4.495280in}{0.780804in}}%
\pgfpathlineto{\pgfqpoint{4.495656in}{0.816341in}}%
\pgfpathlineto{\pgfqpoint{4.496033in}{0.851349in}}%
\pgfpathlineto{\pgfqpoint{4.496660in}{0.797445in}}%
\pgfpathlineto{\pgfqpoint{4.496911in}{0.783780in}}%
\pgfpathlineto{\pgfqpoint{4.497538in}{0.815623in}}%
\pgfpathlineto{\pgfqpoint{4.497915in}{0.836562in}}%
\pgfpathlineto{\pgfqpoint{4.498291in}{0.807439in}}%
\pgfpathlineto{\pgfqpoint{4.498416in}{0.815489in}}%
\pgfpathlineto{\pgfqpoint{4.498542in}{0.796716in}}%
\pgfpathlineto{\pgfqpoint{4.499294in}{0.819942in}}%
\pgfpathlineto{\pgfqpoint{4.499545in}{0.811315in}}%
\pgfpathlineto{\pgfqpoint{4.500173in}{0.795168in}}%
\pgfpathlineto{\pgfqpoint{4.501427in}{0.797083in}}%
\pgfpathlineto{\pgfqpoint{4.501803in}{0.817428in}}%
\pgfpathlineto{\pgfqpoint{4.502305in}{0.785596in}}%
\pgfpathlineto{\pgfqpoint{4.502682in}{0.771414in}}%
\pgfpathlineto{\pgfqpoint{4.502933in}{0.783552in}}%
\pgfpathlineto{\pgfqpoint{4.503434in}{0.820381in}}%
\pgfpathlineto{\pgfqpoint{4.503936in}{0.797821in}}%
\pgfpathlineto{\pgfqpoint{4.504438in}{0.775412in}}%
\pgfpathlineto{\pgfqpoint{4.504814in}{0.813539in}}%
\pgfpathlineto{\pgfqpoint{4.504940in}{0.811595in}}%
\pgfpathlineto{\pgfqpoint{4.505065in}{0.814739in}}%
\pgfpathlineto{\pgfqpoint{4.505316in}{0.801680in}}%
\pgfpathlineto{\pgfqpoint{4.505441in}{0.803633in}}%
\pgfpathlineto{\pgfqpoint{4.505567in}{0.792246in}}%
\pgfpathlineto{\pgfqpoint{4.506320in}{0.819855in}}%
\pgfpathlineto{\pgfqpoint{4.506571in}{0.828776in}}%
\pgfpathlineto{\pgfqpoint{4.506821in}{0.816295in}}%
\pgfpathlineto{\pgfqpoint{4.506947in}{0.816717in}}%
\pgfpathlineto{\pgfqpoint{4.507950in}{0.817552in}}%
\pgfpathlineto{\pgfqpoint{4.508327in}{0.775132in}}%
\pgfpathlineto{\pgfqpoint{4.508452in}{0.776321in}}%
\pgfpathlineto{\pgfqpoint{4.508954in}{0.750688in}}%
\pgfpathlineto{\pgfqpoint{4.509456in}{0.774944in}}%
\pgfpathlineto{\pgfqpoint{4.509581in}{0.783629in}}%
\pgfpathlineto{\pgfqpoint{4.510209in}{0.760607in}}%
\pgfpathlineto{\pgfqpoint{4.510710in}{0.748700in}}%
\pgfpathlineto{\pgfqpoint{4.511087in}{0.760881in}}%
\pgfpathlineto{\pgfqpoint{4.511839in}{0.802471in}}%
\pgfpathlineto{\pgfqpoint{4.512592in}{0.782152in}}%
\pgfpathlineto{\pgfqpoint{4.512843in}{0.767187in}}%
\pgfpathlineto{\pgfqpoint{4.513470in}{0.780772in}}%
\pgfpathlineto{\pgfqpoint{4.514097in}{0.829109in}}%
\pgfpathlineto{\pgfqpoint{4.514725in}{0.802293in}}%
\pgfpathlineto{\pgfqpoint{4.514850in}{0.779605in}}%
\pgfpathlineto{\pgfqpoint{4.515603in}{0.832813in}}%
\pgfpathlineto{\pgfqpoint{4.515728in}{0.829286in}}%
\pgfpathlineto{\pgfqpoint{4.516230in}{0.905970in}}%
\pgfpathlineto{\pgfqpoint{4.516857in}{0.853342in}}%
\pgfpathlineto{\pgfqpoint{4.517359in}{0.787543in}}%
\pgfpathlineto{\pgfqpoint{4.517610in}{0.749507in}}%
\pgfpathlineto{\pgfqpoint{4.518363in}{0.776647in}}%
\pgfpathlineto{\pgfqpoint{4.518865in}{0.825375in}}%
\pgfpathlineto{\pgfqpoint{4.519241in}{0.763293in}}%
\pgfpathlineto{\pgfqpoint{4.519366in}{0.745868in}}%
\pgfpathlineto{\pgfqpoint{4.519617in}{0.790008in}}%
\pgfpathlineto{\pgfqpoint{4.519743in}{0.789877in}}%
\pgfpathlineto{\pgfqpoint{4.520244in}{0.938393in}}%
\pgfpathlineto{\pgfqpoint{4.520746in}{0.800479in}}%
\pgfpathlineto{\pgfqpoint{4.521373in}{0.616457in}}%
\pgfpathlineto{\pgfqpoint{4.521750in}{0.703533in}}%
\pgfpathlineto{\pgfqpoint{4.522126in}{0.836401in}}%
\pgfpathlineto{\pgfqpoint{4.522879in}{0.732918in}}%
\pgfpathlineto{\pgfqpoint{4.523882in}{0.639169in}}%
\pgfpathlineto{\pgfqpoint{4.524384in}{0.700653in}}%
\pgfpathlineto{\pgfqpoint{4.524510in}{0.714618in}}%
\pgfpathlineto{\pgfqpoint{4.524886in}{0.635786in}}%
\pgfpathlineto{\pgfqpoint{4.525011in}{0.646907in}}%
\pgfpathlineto{\pgfqpoint{4.525388in}{0.594273in}}%
\pgfpathlineto{\pgfqpoint{4.525764in}{0.632709in}}%
\pgfpathlineto{\pgfqpoint{4.526141in}{0.758958in}}%
\pgfpathlineto{\pgfqpoint{4.526768in}{0.626030in}}%
\pgfpathlineto{\pgfqpoint{4.527144in}{0.521296in}}%
\pgfpathlineto{\pgfqpoint{4.527771in}{0.605997in}}%
\pgfpathlineto{\pgfqpoint{4.528273in}{0.700275in}}%
\pgfpathlineto{\pgfqpoint{4.528650in}{0.604342in}}%
\pgfpathlineto{\pgfqpoint{4.528775in}{0.613112in}}%
\pgfpathlineto{\pgfqpoint{4.529026in}{0.593521in}}%
\pgfpathlineto{\pgfqpoint{4.529402in}{0.652725in}}%
\pgfpathlineto{\pgfqpoint{4.529528in}{0.647955in}}%
\pgfpathlineto{\pgfqpoint{4.530155in}{0.681692in}}%
\pgfpathlineto{\pgfqpoint{4.530531in}{0.671744in}}%
\pgfpathlineto{\pgfqpoint{4.530908in}{0.634268in}}%
\pgfpathlineto{\pgfqpoint{4.531535in}{0.684592in}}%
\pgfpathlineto{\pgfqpoint{4.532162in}{0.773532in}}%
\pgfpathlineto{\pgfqpoint{4.532664in}{0.742376in}}%
\pgfpathlineto{\pgfqpoint{4.533166in}{0.691207in}}%
\pgfpathlineto{\pgfqpoint{4.533542in}{0.755402in}}%
\pgfpathlineto{\pgfqpoint{4.533667in}{0.748056in}}%
\pgfpathlineto{\pgfqpoint{4.534044in}{0.787176in}}%
\pgfpathlineto{\pgfqpoint{4.534671in}{0.755654in}}%
\pgfpathlineto{\pgfqpoint{4.534797in}{0.736689in}}%
\pgfpathlineto{\pgfqpoint{4.535549in}{0.790679in}}%
\pgfpathlineto{\pgfqpoint{4.536804in}{0.756068in}}%
\pgfpathlineto{\pgfqpoint{4.535800in}{0.806797in}}%
\pgfpathlineto{\pgfqpoint{4.537180in}{0.759918in}}%
\pgfpathlineto{\pgfqpoint{4.538309in}{0.816250in}}%
\pgfpathlineto{\pgfqpoint{4.538435in}{0.804760in}}%
\pgfpathlineto{\pgfqpoint{4.539313in}{0.759589in}}%
\pgfpathlineto{\pgfqpoint{4.539689in}{0.764822in}}%
\pgfpathlineto{\pgfqpoint{4.541445in}{0.900160in}}%
\pgfpathlineto{\pgfqpoint{4.541947in}{0.832970in}}%
\pgfpathlineto{\pgfqpoint{4.542323in}{0.914974in}}%
\pgfpathlineto{\pgfqpoint{4.543327in}{0.839561in}}%
\pgfpathlineto{\pgfqpoint{4.542700in}{0.939300in}}%
\pgfpathlineto{\pgfqpoint{4.543703in}{0.894499in}}%
\pgfpathlineto{\pgfqpoint{4.544331in}{0.978839in}}%
\pgfpathlineto{\pgfqpoint{4.544707in}{0.932457in}}%
\pgfpathlineto{\pgfqpoint{4.545836in}{0.843458in}}%
\pgfpathlineto{\pgfqpoint{4.545961in}{0.847062in}}%
\pgfpathlineto{\pgfqpoint{4.546463in}{0.926582in}}%
\pgfpathlineto{\pgfqpoint{4.547090in}{0.895086in}}%
\pgfpathlineto{\pgfqpoint{4.547467in}{0.868463in}}%
\pgfpathlineto{\pgfqpoint{4.547718in}{0.925567in}}%
\pgfpathlineto{\pgfqpoint{4.548220in}{1.087124in}}%
\pgfpathlineto{\pgfqpoint{4.548721in}{0.898460in}}%
\pgfpathlineto{\pgfqpoint{4.548847in}{0.867662in}}%
\pgfpathlineto{\pgfqpoint{4.549349in}{0.963249in}}%
\pgfpathlineto{\pgfqpoint{4.549474in}{0.950584in}}%
\pgfpathlineto{\pgfqpoint{4.549976in}{1.017778in}}%
\pgfpathlineto{\pgfqpoint{4.550352in}{0.902000in}}%
\pgfpathlineto{\pgfqpoint{4.550478in}{0.919910in}}%
\pgfpathlineto{\pgfqpoint{4.550603in}{0.871166in}}%
\pgfpathlineto{\pgfqpoint{4.551356in}{0.967436in}}%
\pgfpathlineto{\pgfqpoint{4.551481in}{0.969925in}}%
\pgfpathlineto{\pgfqpoint{4.552359in}{0.808609in}}%
\pgfpathlineto{\pgfqpoint{4.552736in}{0.876671in}}%
\pgfpathlineto{\pgfqpoint{4.553112in}{0.969902in}}%
\pgfpathlineto{\pgfqpoint{4.553739in}{0.823329in}}%
\pgfpathlineto{\pgfqpoint{4.553990in}{0.780918in}}%
\pgfpathlineto{\pgfqpoint{4.554617in}{0.865613in}}%
\pgfpathlineto{\pgfqpoint{4.554994in}{0.876132in}}%
\pgfpathlineto{\pgfqpoint{4.555119in}{0.869141in}}%
\pgfpathlineto{\pgfqpoint{4.555872in}{0.746996in}}%
\pgfpathlineto{\pgfqpoint{4.556499in}{0.779629in}}%
\pgfpathlineto{\pgfqpoint{4.556875in}{0.812706in}}%
\pgfpathlineto{\pgfqpoint{4.557377in}{0.753778in}}%
\pgfpathlineto{\pgfqpoint{4.557879in}{0.685822in}}%
\pgfpathlineto{\pgfqpoint{4.558506in}{0.752272in}}%
\pgfpathlineto{\pgfqpoint{4.558883in}{0.800538in}}%
\pgfpathlineto{\pgfqpoint{4.559384in}{0.695471in}}%
\pgfpathlineto{\pgfqpoint{4.559761in}{0.664924in}}%
\pgfpathlineto{\pgfqpoint{4.560012in}{0.692906in}}%
\pgfpathlineto{\pgfqpoint{4.560514in}{0.804666in}}%
\pgfpathlineto{\pgfqpoint{4.561015in}{0.748224in}}%
\pgfpathlineto{\pgfqpoint{4.561392in}{0.672408in}}%
\pgfpathlineto{\pgfqpoint{4.562019in}{0.741238in}}%
\pgfpathlineto{\pgfqpoint{4.562144in}{0.759718in}}%
\pgfpathlineto{\pgfqpoint{4.562897in}{0.710675in}}%
\pgfpathlineto{\pgfqpoint{4.563148in}{0.725069in}}%
\pgfpathlineto{\pgfqpoint{4.563273in}{0.720988in}}%
\pgfpathlineto{\pgfqpoint{4.564026in}{0.797818in}}%
\pgfpathlineto{\pgfqpoint{4.564402in}{0.726860in}}%
\pgfpathlineto{\pgfqpoint{4.564904in}{0.756021in}}%
\pgfpathlineto{\pgfqpoint{4.564653in}{0.723920in}}%
\pgfpathlineto{\pgfqpoint{4.565030in}{0.754901in}}%
\pgfpathlineto{\pgfqpoint{4.565406in}{0.811024in}}%
\pgfpathlineto{\pgfqpoint{4.566033in}{0.765227in}}%
\pgfpathlineto{\pgfqpoint{4.566159in}{0.736696in}}%
\pgfpathlineto{\pgfqpoint{4.566911in}{0.815095in}}%
\pgfpathlineto{\pgfqpoint{4.567162in}{0.818676in}}%
\pgfpathlineto{\pgfqpoint{4.567664in}{0.781184in}}%
\pgfpathlineto{\pgfqpoint{4.567915in}{0.761751in}}%
\pgfpathlineto{\pgfqpoint{4.568291in}{0.796426in}}%
\pgfpathlineto{\pgfqpoint{4.568668in}{0.837667in}}%
\pgfpathlineto{\pgfqpoint{4.569295in}{0.776031in}}%
\pgfpathlineto{\pgfqpoint{4.569546in}{0.747347in}}%
\pgfpathlineto{\pgfqpoint{4.570173in}{0.827142in}}%
\pgfpathlineto{\pgfqpoint{4.570549in}{0.854430in}}%
\pgfpathlineto{\pgfqpoint{4.570675in}{0.811331in}}%
\pgfpathlineto{\pgfqpoint{4.570800in}{0.811867in}}%
\pgfpathlineto{\pgfqpoint{4.571302in}{0.745437in}}%
\pgfpathlineto{\pgfqpoint{4.571804in}{0.806006in}}%
\pgfpathlineto{\pgfqpoint{4.571929in}{0.817722in}}%
\pgfpathlineto{\pgfqpoint{4.572431in}{0.778130in}}%
\pgfpathlineto{\pgfqpoint{4.572557in}{0.780604in}}%
\pgfpathlineto{\pgfqpoint{4.573058in}{0.744958in}}%
\pgfpathlineto{\pgfqpoint{4.573435in}{0.785943in}}%
\pgfpathlineto{\pgfqpoint{4.573560in}{0.785283in}}%
\pgfpathlineto{\pgfqpoint{4.573811in}{0.795548in}}%
\pgfpathlineto{\pgfqpoint{4.574313in}{0.768410in}}%
\pgfpathlineto{\pgfqpoint{4.574564in}{0.762181in}}%
\pgfpathlineto{\pgfqpoint{4.574689in}{0.772163in}}%
\pgfpathlineto{\pgfqpoint{4.574815in}{0.770503in}}%
\pgfpathlineto{\pgfqpoint{4.574940in}{0.786448in}}%
\pgfpathlineto{\pgfqpoint{4.575693in}{0.759197in}}%
\pgfpathlineto{\pgfqpoint{4.575944in}{0.776046in}}%
\pgfpathlineto{\pgfqpoint{4.576069in}{0.776632in}}%
\pgfpathlineto{\pgfqpoint{4.576571in}{0.824635in}}%
\pgfpathlineto{\pgfqpoint{4.577198in}{0.782710in}}%
\pgfpathlineto{\pgfqpoint{4.577700in}{0.799827in}}%
\pgfpathlineto{\pgfqpoint{4.577951in}{0.828637in}}%
\pgfpathlineto{\pgfqpoint{4.578453in}{0.812360in}}%
\pgfpathlineto{\pgfqpoint{4.578954in}{0.774204in}}%
\pgfpathlineto{\pgfqpoint{4.579456in}{0.802111in}}%
\pgfpathlineto{\pgfqpoint{4.579582in}{0.816448in}}%
\pgfpathlineto{\pgfqpoint{4.580334in}{0.779297in}}%
\pgfpathlineto{\pgfqpoint{4.581087in}{0.782574in}}%
\pgfpathlineto{\pgfqpoint{4.580711in}{0.767808in}}%
\pgfpathlineto{\pgfqpoint{4.581338in}{0.778996in}}%
\pgfpathlineto{\pgfqpoint{4.582091in}{0.747529in}}%
\pgfpathlineto{\pgfqpoint{4.582718in}{0.760282in}}%
\pgfpathlineto{\pgfqpoint{4.583471in}{0.796362in}}%
\pgfpathlineto{\pgfqpoint{4.583972in}{0.779038in}}%
\pgfpathlineto{\pgfqpoint{4.584851in}{0.791808in}}%
\pgfpathlineto{\pgfqpoint{4.585227in}{0.784876in}}%
\pgfpathlineto{\pgfqpoint{4.585352in}{0.777421in}}%
\pgfpathlineto{\pgfqpoint{4.585980in}{0.803486in}}%
\pgfpathlineto{\pgfqpoint{4.586481in}{0.825968in}}%
\pgfpathlineto{\pgfqpoint{4.587109in}{0.811226in}}%
\pgfpathlineto{\pgfqpoint{4.587360in}{0.823221in}}%
\pgfpathlineto{\pgfqpoint{4.587861in}{0.835611in}}%
\pgfpathlineto{\pgfqpoint{4.588363in}{0.820849in}}%
\pgfpathlineto{\pgfqpoint{4.589116in}{0.795344in}}%
\pgfpathlineto{\pgfqpoint{4.589618in}{0.812498in}}%
\pgfpathlineto{\pgfqpoint{4.590621in}{0.834103in}}%
\pgfpathlineto{\pgfqpoint{4.589994in}{0.797981in}}%
\pgfpathlineto{\pgfqpoint{4.590872in}{0.822389in}}%
\pgfpathlineto{\pgfqpoint{4.590998in}{0.822540in}}%
\pgfpathlineto{\pgfqpoint{4.591625in}{0.764765in}}%
\pgfpathlineto{\pgfqpoint{4.592252in}{0.795784in}}%
\pgfpathlineto{\pgfqpoint{4.592754in}{0.845257in}}%
\pgfpathlineto{\pgfqpoint{4.593256in}{0.775690in}}%
\pgfpathlineto{\pgfqpoint{4.593507in}{0.758232in}}%
\pgfpathlineto{\pgfqpoint{4.594134in}{0.792041in}}%
\pgfpathlineto{\pgfqpoint{4.594510in}{0.795218in}}%
\pgfpathlineto{\pgfqpoint{4.595137in}{0.776083in}}%
\pgfpathlineto{\pgfqpoint{4.595514in}{0.787943in}}%
\pgfpathlineto{\pgfqpoint{4.595765in}{0.806103in}}%
\pgfpathlineto{\pgfqpoint{4.596517in}{0.778241in}}%
\pgfpathlineto{\pgfqpoint{4.597521in}{0.826572in}}%
\pgfpathlineto{\pgfqpoint{4.597772in}{0.812472in}}%
\pgfpathlineto{\pgfqpoint{4.598274in}{0.773956in}}%
\pgfpathlineto{\pgfqpoint{4.598650in}{0.825468in}}%
\pgfpathlineto{\pgfqpoint{4.598775in}{0.825023in}}%
\pgfpathlineto{\pgfqpoint{4.599277in}{0.874554in}}%
\pgfpathlineto{\pgfqpoint{4.599654in}{0.809861in}}%
\pgfpathlineto{\pgfqpoint{4.599779in}{0.811805in}}%
\pgfpathlineto{\pgfqpoint{4.600281in}{0.762332in}}%
\pgfpathlineto{\pgfqpoint{4.600783in}{0.801230in}}%
\pgfpathlineto{\pgfqpoint{4.601033in}{0.816469in}}%
\pgfpathlineto{\pgfqpoint{4.601535in}{0.797983in}}%
\pgfpathlineto{\pgfqpoint{4.602037in}{0.763839in}}%
\pgfpathlineto{\pgfqpoint{4.602539in}{0.806227in}}%
\pgfpathlineto{\pgfqpoint{4.602664in}{0.815141in}}%
\pgfpathlineto{\pgfqpoint{4.603417in}{0.793660in}}%
\pgfpathlineto{\pgfqpoint{4.604170in}{0.760557in}}%
\pgfpathlineto{\pgfqpoint{4.604546in}{0.782248in}}%
\pgfpathlineto{\pgfqpoint{4.605048in}{0.809292in}}%
\pgfpathlineto{\pgfqpoint{4.605550in}{0.773239in}}%
\pgfpathlineto{\pgfqpoint{4.606051in}{0.728082in}}%
\pgfpathlineto{\pgfqpoint{4.606553in}{0.770013in}}%
\pgfpathlineto{\pgfqpoint{4.607055in}{0.808412in}}%
\pgfpathlineto{\pgfqpoint{4.607557in}{0.770408in}}%
\pgfpathlineto{\pgfqpoint{4.607933in}{0.759874in}}%
\pgfpathlineto{\pgfqpoint{4.608184in}{0.794005in}}%
\pgfpathlineto{\pgfqpoint{4.608435in}{0.806246in}}%
\pgfpathlineto{\pgfqpoint{4.608560in}{0.811764in}}%
\pgfpathlineto{\pgfqpoint{4.609062in}{0.790987in}}%
\pgfpathlineto{\pgfqpoint{4.609313in}{0.777288in}}%
\pgfpathlineto{\pgfqpoint{4.609815in}{0.801565in}}%
\pgfpathlineto{\pgfqpoint{4.610191in}{0.867100in}}%
\pgfpathlineto{\pgfqpoint{4.610693in}{0.774298in}}%
\pgfpathlineto{\pgfqpoint{4.611069in}{0.736046in}}%
\pgfpathlineto{\pgfqpoint{4.611571in}{0.792733in}}%
\pgfpathlineto{\pgfqpoint{4.611822in}{0.809833in}}%
\pgfpathlineto{\pgfqpoint{4.612198in}{0.754723in}}%
\pgfpathlineto{\pgfqpoint{4.612324in}{0.757978in}}%
\pgfpathlineto{\pgfqpoint{4.612575in}{0.735735in}}%
\pgfpathlineto{\pgfqpoint{4.612951in}{0.805668in}}%
\pgfpathlineto{\pgfqpoint{4.613077in}{0.805244in}}%
\pgfpathlineto{\pgfqpoint{4.614206in}{0.888613in}}%
\pgfpathlineto{\pgfqpoint{4.614457in}{0.886317in}}%
\pgfpathlineto{\pgfqpoint{4.615460in}{0.684359in}}%
\pgfpathlineto{\pgfqpoint{4.616213in}{0.809809in}}%
\pgfpathlineto{\pgfqpoint{4.616589in}{0.854542in}}%
\pgfpathlineto{\pgfqpoint{4.616840in}{0.807810in}}%
\pgfpathlineto{\pgfqpoint{4.617593in}{0.642147in}}%
\pgfpathlineto{\pgfqpoint{4.617969in}{0.730894in}}%
\pgfpathlineto{\pgfqpoint{4.618220in}{0.710807in}}%
\pgfpathlineto{\pgfqpoint{4.618345in}{0.715156in}}%
\pgfpathlineto{\pgfqpoint{4.618722in}{0.582646in}}%
\pgfpathlineto{\pgfqpoint{4.619474in}{0.677917in}}%
\pgfpathlineto{\pgfqpoint{4.619725in}{0.684401in}}%
\pgfpathlineto{\pgfqpoint{4.619851in}{0.680313in}}%
\pgfpathlineto{\pgfqpoint{4.620603in}{0.599386in}}%
\pgfpathlineto{\pgfqpoint{4.620980in}{0.672286in}}%
\pgfpathlineto{\pgfqpoint{4.621356in}{0.684473in}}%
\pgfpathlineto{\pgfqpoint{4.621607in}{0.658798in}}%
\pgfpathlineto{\pgfqpoint{4.622109in}{0.572055in}}%
\pgfpathlineto{\pgfqpoint{4.622611in}{0.617557in}}%
\pgfpathlineto{\pgfqpoint{4.622987in}{0.690841in}}%
\pgfpathlineto{\pgfqpoint{4.623614in}{0.618236in}}%
\pgfpathlineto{\pgfqpoint{4.623991in}{0.606880in}}%
\pgfpathlineto{\pgfqpoint{4.624116in}{0.632519in}}%
\pgfpathlineto{\pgfqpoint{4.624242in}{0.622946in}}%
\pgfpathlineto{\pgfqpoint{4.624994in}{0.745988in}}%
\pgfpathlineto{\pgfqpoint{4.625496in}{0.675082in}}%
\pgfpathlineto{\pgfqpoint{4.625998in}{0.612911in}}%
\pgfpathlineto{\pgfqpoint{4.626374in}{0.670102in}}%
\pgfpathlineto{\pgfqpoint{4.627001in}{0.800638in}}%
\pgfpathlineto{\pgfqpoint{4.627503in}{0.676905in}}%
\pgfpathlineto{\pgfqpoint{4.627754in}{0.653051in}}%
\pgfpathlineto{\pgfqpoint{4.627880in}{0.690081in}}%
\pgfpathlineto{\pgfqpoint{4.628005in}{0.685693in}}%
\pgfpathlineto{\pgfqpoint{4.628758in}{0.806695in}}%
\pgfpathlineto{\pgfqpoint{4.629134in}{0.728614in}}%
\pgfpathlineto{\pgfqpoint{4.629385in}{0.721951in}}%
\pgfpathlineto{\pgfqpoint{4.629510in}{0.724367in}}%
\pgfpathlineto{\pgfqpoint{4.630012in}{0.825078in}}%
\pgfpathlineto{\pgfqpoint{4.630639in}{0.749205in}}%
\pgfpathlineto{\pgfqpoint{4.630765in}{0.748976in}}%
\pgfpathlineto{\pgfqpoint{4.631016in}{0.727551in}}%
\pgfpathlineto{\pgfqpoint{4.631141in}{0.768499in}}%
\pgfpathlineto{\pgfqpoint{4.631267in}{0.766972in}}%
\pgfpathlineto{\pgfqpoint{4.631768in}{0.858309in}}%
\pgfpathlineto{\pgfqpoint{4.632270in}{0.773782in}}%
\pgfpathlineto{\pgfqpoint{4.632647in}{0.725328in}}%
\pgfpathlineto{\pgfqpoint{4.633148in}{0.835439in}}%
\pgfpathlineto{\pgfqpoint{4.634277in}{0.765047in}}%
\pgfpathlineto{\pgfqpoint{4.633525in}{0.852837in}}%
\pgfpathlineto{\pgfqpoint{4.634654in}{0.799872in}}%
\pgfpathlineto{\pgfqpoint{4.635532in}{0.900022in}}%
\pgfpathlineto{\pgfqpoint{4.635908in}{0.848202in}}%
\pgfpathlineto{\pgfqpoint{4.636034in}{0.836939in}}%
\pgfpathlineto{\pgfqpoint{4.636410in}{0.868823in}}%
\pgfpathlineto{\pgfqpoint{4.636661in}{0.913127in}}%
\pgfpathlineto{\pgfqpoint{4.637163in}{0.834169in}}%
\pgfpathlineto{\pgfqpoint{4.637288in}{0.834432in}}%
\pgfpathlineto{\pgfqpoint{4.637414in}{0.809329in}}%
\pgfpathlineto{\pgfqpoint{4.637915in}{0.913629in}}%
\pgfpathlineto{\pgfqpoint{4.638041in}{0.915937in}}%
\pgfpathlineto{\pgfqpoint{4.638417in}{0.995289in}}%
\pgfpathlineto{\pgfqpoint{4.639044in}{0.915799in}}%
\pgfpathlineto{\pgfqpoint{4.639546in}{0.872819in}}%
\pgfpathlineto{\pgfqpoint{4.640174in}{0.905097in}}%
\pgfpathlineto{\pgfqpoint{4.640926in}{1.007686in}}%
\pgfpathlineto{\pgfqpoint{4.641428in}{0.958393in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{0.944543in}}%
\pgfpathlineto{\pgfqpoint{4.641804in}{1.016321in}}%
\pgfpathlineto{\pgfqpoint{4.642432in}{1.111165in}}%
\pgfpathlineto{\pgfqpoint{4.642808in}{1.073636in}}%
\pgfpathlineto{\pgfqpoint{4.643812in}{0.887161in}}%
\pgfpathlineto{\pgfqpoint{4.644062in}{0.979095in}}%
\pgfpathlineto{\pgfqpoint{4.644564in}{1.145428in}}%
\pgfpathlineto{\pgfqpoint{4.645066in}{1.034315in}}%
\pgfpathlineto{\pgfqpoint{4.645944in}{0.862384in}}%
\pgfpathlineto{\pgfqpoint{4.646446in}{0.908430in}}%
\pgfpathlineto{\pgfqpoint{4.647073in}{1.000678in}}%
\pgfpathlineto{\pgfqpoint{4.647575in}{0.928349in}}%
\pgfpathlineto{\pgfqpoint{4.648955in}{0.856660in}}%
\pgfpathlineto{\pgfqpoint{4.650460in}{0.770193in}}%
\pgfpathlineto{\pgfqpoint{4.651088in}{0.800334in}}%
\pgfpathlineto{\pgfqpoint{4.651213in}{0.816734in}}%
\pgfpathlineto{\pgfqpoint{4.651715in}{0.754119in}}%
\pgfpathlineto{\pgfqpoint{4.651840in}{0.754304in}}%
\pgfpathlineto{\pgfqpoint{4.652217in}{0.689115in}}%
\pgfpathlineto{\pgfqpoint{4.652844in}{0.738970in}}%
\pgfpathlineto{\pgfqpoint{4.652969in}{0.775908in}}%
\pgfpathlineto{\pgfqpoint{4.653471in}{0.723414in}}%
\pgfpathlineto{\pgfqpoint{4.653597in}{0.725438in}}%
\pgfpathlineto{\pgfqpoint{4.654098in}{0.649894in}}%
\pgfpathlineto{\pgfqpoint{4.654600in}{0.714413in}}%
\pgfpathlineto{\pgfqpoint{4.654851in}{0.744569in}}%
\pgfpathlineto{\pgfqpoint{4.655353in}{0.698980in}}%
\pgfpathlineto{\pgfqpoint{4.655604in}{0.657658in}}%
\pgfpathlineto{\pgfqpoint{4.656231in}{0.734474in}}%
\pgfpathlineto{\pgfqpoint{4.656356in}{0.733898in}}%
\pgfpathlineto{\pgfqpoint{4.656607in}{0.745572in}}%
\pgfpathlineto{\pgfqpoint{4.656984in}{0.701890in}}%
\pgfpathlineto{\pgfqpoint{4.657235in}{0.707961in}}%
\pgfpathlineto{\pgfqpoint{4.657360in}{0.707824in}}%
\pgfpathlineto{\pgfqpoint{4.657987in}{0.764289in}}%
\pgfpathlineto{\pgfqpoint{4.658614in}{0.742002in}}%
\pgfpathlineto{\pgfqpoint{4.659116in}{0.764857in}}%
\pgfpathlineto{\pgfqpoint{4.659869in}{0.807210in}}%
\pgfpathlineto{\pgfqpoint{4.660371in}{0.801635in}}%
\pgfpathlineto{\pgfqpoint{4.660747in}{0.805885in}}%
\pgfpathlineto{\pgfqpoint{4.660998in}{0.791292in}}%
\pgfpathlineto{\pgfqpoint{4.661500in}{0.787590in}}%
\pgfpathlineto{\pgfqpoint{4.661625in}{0.792945in}}%
\pgfpathlineto{\pgfqpoint{4.662252in}{0.821328in}}%
\pgfpathlineto{\pgfqpoint{4.662754in}{0.798296in}}%
\pgfpathlineto{\pgfqpoint{4.663256in}{0.763395in}}%
\pgfpathlineto{\pgfqpoint{4.663632in}{0.798458in}}%
\pgfpathlineto{\pgfqpoint{4.663758in}{0.810274in}}%
\pgfpathlineto{\pgfqpoint{4.664260in}{0.766361in}}%
\pgfpathlineto{\pgfqpoint{4.664636in}{0.752714in}}%
\pgfpathlineto{\pgfqpoint{4.664887in}{0.767812in}}%
\pgfpathlineto{\pgfqpoint{4.665765in}{0.836579in}}%
\pgfpathlineto{\pgfqpoint{4.666141in}{0.811471in}}%
\pgfpathlineto{\pgfqpoint{4.666392in}{0.800846in}}%
\pgfpathlineto{\pgfqpoint{4.667020in}{0.826941in}}%
\pgfpathlineto{\pgfqpoint{4.667145in}{0.828063in}}%
\pgfpathlineto{\pgfqpoint{4.668149in}{0.797609in}}%
\pgfpathlineto{\pgfqpoint{4.668525in}{0.805709in}}%
\pgfpathlineto{\pgfqpoint{4.669027in}{0.815744in}}%
\pgfpathlineto{\pgfqpoint{4.669403in}{0.792512in}}%
\pgfpathlineto{\pgfqpoint{4.669779in}{0.791893in}}%
\pgfpathlineto{\pgfqpoint{4.670532in}{0.784269in}}%
\pgfpathlineto{\pgfqpoint{4.670783in}{0.781115in}}%
\pgfpathlineto{\pgfqpoint{4.670908in}{0.789763in}}%
\pgfpathlineto{\pgfqpoint{4.671034in}{0.788568in}}%
\pgfpathlineto{\pgfqpoint{4.671285in}{0.798697in}}%
\pgfpathlineto{\pgfqpoint{4.671912in}{0.781009in}}%
\pgfpathlineto{\pgfqpoint{4.672038in}{0.781486in}}%
\pgfpathlineto{\pgfqpoint{4.672163in}{0.778339in}}%
\pgfpathlineto{\pgfqpoint{4.672288in}{0.777696in}}%
\pgfpathlineto{\pgfqpoint{4.672790in}{0.796717in}}%
\pgfpathlineto{\pgfqpoint{4.673292in}{0.786992in}}%
\pgfpathlineto{\pgfqpoint{4.674045in}{0.742815in}}%
\pgfpathlineto{\pgfqpoint{4.674421in}{0.783055in}}%
\pgfpathlineto{\pgfqpoint{4.674797in}{0.807860in}}%
\pgfpathlineto{\pgfqpoint{4.675299in}{0.783610in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{0.758458in}}%
\pgfpathlineto{\pgfqpoint{4.676177in}{0.816244in}}%
\pgfpathlineto{\pgfqpoint{4.676303in}{0.816233in}}%
\pgfpathlineto{\pgfqpoint{4.676428in}{0.823568in}}%
\pgfpathlineto{\pgfqpoint{4.676679in}{0.806621in}}%
\pgfpathlineto{\pgfqpoint{4.676805in}{0.807369in}}%
\pgfpathlineto{\pgfqpoint{4.677055in}{0.783359in}}%
\pgfpathlineto{\pgfqpoint{4.677683in}{0.823260in}}%
\pgfpathlineto{\pgfqpoint{4.677808in}{0.821728in}}%
\pgfpathlineto{\pgfqpoint{4.678059in}{0.834317in}}%
\pgfpathlineto{\pgfqpoint{4.678686in}{0.803909in}}%
\pgfpathlineto{\pgfqpoint{4.679941in}{0.783999in}}%
\pgfpathlineto{\pgfqpoint{4.679564in}{0.804978in}}%
\pgfpathlineto{\pgfqpoint{4.680066in}{0.785224in}}%
\pgfpathlineto{\pgfqpoint{4.680192in}{0.777776in}}%
\pgfpathlineto{\pgfqpoint{4.680819in}{0.801361in}}%
\pgfpathlineto{\pgfqpoint{4.681070in}{0.804046in}}%
\pgfpathlineto{\pgfqpoint{4.681697in}{0.762309in}}%
\pgfpathlineto{\pgfqpoint{4.682073in}{0.786272in}}%
\pgfpathlineto{\pgfqpoint{4.682450in}{0.832791in}}%
\pgfpathlineto{\pgfqpoint{4.683077in}{0.772191in}}%
\pgfpathlineto{\pgfqpoint{4.683328in}{0.746529in}}%
\pgfpathlineto{\pgfqpoint{4.683955in}{0.811652in}}%
\pgfpathlineto{\pgfqpoint{4.684331in}{0.819113in}}%
\pgfpathlineto{\pgfqpoint{4.684457in}{0.797363in}}%
\pgfpathlineto{\pgfqpoint{4.684582in}{0.801671in}}%
\pgfpathlineto{\pgfqpoint{4.685335in}{0.740100in}}%
\pgfpathlineto{\pgfqpoint{4.685711in}{0.771649in}}%
\pgfpathlineto{\pgfqpoint{4.685837in}{0.773043in}}%
\pgfpathlineto{\pgfqpoint{4.685962in}{0.766599in}}%
\pgfpathlineto{\pgfqpoint{4.686088in}{0.767368in}}%
\pgfpathlineto{\pgfqpoint{4.686213in}{0.753622in}}%
\pgfpathlineto{\pgfqpoint{4.686840in}{0.801438in}}%
\pgfpathlineto{\pgfqpoint{4.686966in}{0.826633in}}%
\pgfpathlineto{\pgfqpoint{4.687719in}{0.774055in}}%
\pgfpathlineto{\pgfqpoint{4.687970in}{0.754994in}}%
\pgfpathlineto{\pgfqpoint{4.688346in}{0.779501in}}%
\pgfpathlineto{\pgfqpoint{4.688722in}{0.842513in}}%
\pgfpathlineto{\pgfqpoint{4.689349in}{0.782019in}}%
\pgfpathlineto{\pgfqpoint{4.689600in}{0.753178in}}%
\pgfpathlineto{\pgfqpoint{4.690228in}{0.815278in}}%
\pgfpathlineto{\pgfqpoint{4.690353in}{0.827663in}}%
\pgfpathlineto{\pgfqpoint{4.690729in}{0.797489in}}%
\pgfpathlineto{\pgfqpoint{4.690855in}{0.800317in}}%
\pgfpathlineto{\pgfqpoint{4.691357in}{0.761917in}}%
\pgfpathlineto{\pgfqpoint{4.691984in}{0.787132in}}%
\pgfpathlineto{\pgfqpoint{4.692109in}{0.789476in}}%
\pgfpathlineto{\pgfqpoint{4.692360in}{0.777554in}}%
\pgfpathlineto{\pgfqpoint{4.692862in}{0.748955in}}%
\pgfpathlineto{\pgfqpoint{4.693238in}{0.788425in}}%
\pgfpathlineto{\pgfqpoint{4.693364in}{0.788227in}}%
\pgfpathlineto{\pgfqpoint{4.693489in}{0.798051in}}%
\pgfpathlineto{\pgfqpoint{4.694116in}{0.770043in}}%
\pgfpathlineto{\pgfqpoint{4.694242in}{0.756152in}}%
\pgfpathlineto{\pgfqpoint{4.694995in}{0.793155in}}%
\pgfpathlineto{\pgfqpoint{4.695496in}{0.777713in}}%
\pgfpathlineto{\pgfqpoint{4.695622in}{0.778105in}}%
\pgfpathlineto{\pgfqpoint{4.695747in}{0.771472in}}%
\pgfpathlineto{\pgfqpoint{4.695998in}{0.787698in}}%
\pgfpathlineto{\pgfqpoint{4.696124in}{0.786324in}}%
\pgfpathlineto{\pgfqpoint{4.696625in}{0.822906in}}%
\pgfpathlineto{\pgfqpoint{4.697253in}{0.796570in}}%
\pgfpathlineto{\pgfqpoint{4.697755in}{0.826935in}}%
\pgfpathlineto{\pgfqpoint{4.698005in}{0.855984in}}%
\pgfpathlineto{\pgfqpoint{4.698507in}{0.802202in}}%
\pgfpathlineto{\pgfqpoint{4.699009in}{0.768747in}}%
\pgfpathlineto{\pgfqpoint{4.699385in}{0.806738in}}%
\pgfpathlineto{\pgfqpoint{4.699762in}{0.863426in}}%
\pgfpathlineto{\pgfqpoint{4.700389in}{0.797704in}}%
\pgfpathlineto{\pgfqpoint{4.700514in}{0.766720in}}%
\pgfpathlineto{\pgfqpoint{4.701393in}{0.823978in}}%
\pgfpathlineto{\pgfqpoint{4.702145in}{0.757634in}}%
\pgfpathlineto{\pgfqpoint{4.702522in}{0.813546in}}%
\pgfpathlineto{\pgfqpoint{4.702772in}{0.822947in}}%
\pgfpathlineto{\pgfqpoint{4.702898in}{0.816254in}}%
\pgfpathlineto{\pgfqpoint{4.703651in}{0.748665in}}%
\pgfpathlineto{\pgfqpoint{4.704027in}{0.808052in}}%
\pgfpathlineto{\pgfqpoint{4.704403in}{0.877890in}}%
\pgfpathlineto{\pgfqpoint{4.705031in}{0.801399in}}%
\pgfpathlineto{\pgfqpoint{4.706536in}{0.698531in}}%
\pgfpathlineto{\pgfqpoint{4.706912in}{0.732333in}}%
\pgfpathlineto{\pgfqpoint{4.708292in}{0.936606in}}%
\pgfpathlineto{\pgfqpoint{4.708543in}{0.912099in}}%
\pgfpathlineto{\pgfqpoint{4.708669in}{0.913538in}}%
\pgfpathlineto{\pgfqpoint{4.709547in}{0.607754in}}%
\pgfpathlineto{\pgfqpoint{4.710048in}{0.710740in}}%
\pgfpathlineto{\pgfqpoint{4.710676in}{0.848706in}}%
\pgfpathlineto{\pgfqpoint{4.711178in}{0.748140in}}%
\pgfpathlineto{\pgfqpoint{4.711679in}{0.643329in}}%
\pgfpathlineto{\pgfqpoint{4.712432in}{0.686705in}}%
\pgfpathlineto{\pgfqpoint{4.712557in}{0.690093in}}%
\pgfpathlineto{\pgfqpoint{4.713185in}{0.567159in}}%
\pgfpathlineto{\pgfqpoint{4.713561in}{0.633082in}}%
\pgfpathlineto{\pgfqpoint{4.714063in}{0.729518in}}%
\pgfpathlineto{\pgfqpoint{4.714565in}{0.683084in}}%
\pgfpathlineto{\pgfqpoint{4.715317in}{0.542516in}}%
\pgfpathlineto{\pgfqpoint{4.715694in}{0.632176in}}%
\pgfpathlineto{\pgfqpoint{4.715819in}{0.633084in}}%
\pgfpathlineto{\pgfqpoint{4.716070in}{0.668354in}}%
\pgfpathlineto{\pgfqpoint{4.716697in}{0.614189in}}%
\pgfpathlineto{\pgfqpoint{4.716823in}{0.622802in}}%
\pgfpathlineto{\pgfqpoint{4.717701in}{0.703164in}}%
\pgfpathlineto{\pgfqpoint{4.718328in}{0.685685in}}%
\pgfpathlineto{\pgfqpoint{4.719081in}{0.632262in}}%
\pgfpathlineto{\pgfqpoint{4.719332in}{0.649471in}}%
\pgfpathlineto{\pgfqpoint{4.720084in}{0.726000in}}%
\pgfpathlineto{\pgfqpoint{4.720461in}{0.676704in}}%
\pgfpathlineto{\pgfqpoint{4.720586in}{0.673258in}}%
\pgfpathlineto{\pgfqpoint{4.720712in}{0.682429in}}%
\pgfpathlineto{\pgfqpoint{4.720837in}{0.679432in}}%
\pgfpathlineto{\pgfqpoint{4.721464in}{0.760159in}}%
\pgfpathlineto{\pgfqpoint{4.722092in}{0.718251in}}%
\pgfpathlineto{\pgfqpoint{4.724851in}{0.806166in}}%
\pgfpathlineto{\pgfqpoint{4.725353in}{0.796352in}}%
\pgfpathlineto{\pgfqpoint{4.725479in}{0.811084in}}%
\pgfpathlineto{\pgfqpoint{4.725855in}{0.821259in}}%
\pgfpathlineto{\pgfqpoint{4.726357in}{0.810384in}}%
\pgfpathlineto{\pgfqpoint{4.726859in}{0.820104in}}%
\pgfpathlineto{\pgfqpoint{4.727862in}{0.763726in}}%
\pgfpathlineto{\pgfqpoint{4.728364in}{0.781389in}}%
\pgfpathlineto{\pgfqpoint{4.729995in}{0.901523in}}%
\pgfpathlineto{\pgfqpoint{4.730246in}{0.869790in}}%
\pgfpathlineto{\pgfqpoint{4.731626in}{0.819443in}}%
\pgfpathlineto{\pgfqpoint{4.731877in}{0.809675in}}%
\pgfpathlineto{\pgfqpoint{4.732127in}{0.852520in}}%
\pgfpathlineto{\pgfqpoint{4.732504in}{0.904481in}}%
\pgfpathlineto{\pgfqpoint{4.733131in}{0.852304in}}%
\pgfpathlineto{\pgfqpoint{4.733257in}{0.852046in}}%
\pgfpathlineto{\pgfqpoint{4.733382in}{0.844410in}}%
\pgfpathlineto{\pgfqpoint{4.733507in}{0.881675in}}%
\pgfpathlineto{\pgfqpoint{4.733633in}{0.867787in}}%
\pgfpathlineto{\pgfqpoint{4.733758in}{0.902746in}}%
\pgfpathlineto{\pgfqpoint{4.734260in}{0.828691in}}%
\pgfpathlineto{\pgfqpoint{4.734386in}{0.833920in}}%
\pgfpathlineto{\pgfqpoint{4.734762in}{0.779464in}}%
\pgfpathlineto{\pgfqpoint{4.735264in}{0.838438in}}%
\pgfpathlineto{\pgfqpoint{4.735891in}{0.997907in}}%
\pgfpathlineto{\pgfqpoint{4.736644in}{0.959403in}}%
\pgfpathlineto{\pgfqpoint{4.736895in}{0.949049in}}%
\pgfpathlineto{\pgfqpoint{4.737020in}{0.983524in}}%
\pgfpathlineto{\pgfqpoint{4.737145in}{0.967734in}}%
\pgfpathlineto{\pgfqpoint{4.737271in}{1.027649in}}%
\pgfpathlineto{\pgfqpoint{4.738024in}{0.932125in}}%
\pgfpathlineto{\pgfqpoint{4.738149in}{0.937546in}}%
\pgfpathlineto{\pgfqpoint{4.739529in}{1.002179in}}%
\pgfpathlineto{\pgfqpoint{4.739654in}{0.992837in}}%
\pgfpathlineto{\pgfqpoint{4.740282in}{0.894059in}}%
\pgfpathlineto{\pgfqpoint{4.740909in}{0.913133in}}%
\pgfpathlineto{\pgfqpoint{4.741411in}{0.944014in}}%
\pgfpathlineto{\pgfqpoint{4.741662in}{0.913593in}}%
\pgfpathlineto{\pgfqpoint{4.742163in}{0.849598in}}%
\pgfpathlineto{\pgfqpoint{4.742791in}{0.889909in}}%
\pgfpathlineto{\pgfqpoint{4.742916in}{0.890294in}}%
\pgfpathlineto{\pgfqpoint{4.744296in}{0.770280in}}%
\pgfpathlineto{\pgfqpoint{4.744547in}{0.794190in}}%
\pgfpathlineto{\pgfqpoint{4.746303in}{0.693987in}}%
\pgfpathlineto{\pgfqpoint{4.744923in}{0.803746in}}%
\pgfpathlineto{\pgfqpoint{4.746680in}{0.730888in}}%
\pgfpathlineto{\pgfqpoint{4.747056in}{0.801254in}}%
\pgfpathlineto{\pgfqpoint{4.747683in}{0.728490in}}%
\pgfpathlineto{\pgfqpoint{4.748059in}{0.681613in}}%
\pgfpathlineto{\pgfqpoint{4.748436in}{0.730508in}}%
\pgfpathlineto{\pgfqpoint{4.748938in}{0.807724in}}%
\pgfpathlineto{\pgfqpoint{4.749439in}{0.747167in}}%
\pgfpathlineto{\pgfqpoint{4.749941in}{0.691196in}}%
\pgfpathlineto{\pgfqpoint{4.750443in}{0.777857in}}%
\pgfpathlineto{\pgfqpoint{4.750694in}{0.799747in}}%
\pgfpathlineto{\pgfqpoint{4.751196in}{0.745215in}}%
\pgfpathlineto{\pgfqpoint{4.751447in}{0.723227in}}%
\pgfpathlineto{\pgfqpoint{4.751948in}{0.769590in}}%
\pgfpathlineto{\pgfqpoint{4.752074in}{0.793207in}}%
\pgfpathlineto{\pgfqpoint{4.752827in}{0.727600in}}%
\pgfpathlineto{\pgfqpoint{4.752952in}{0.726046in}}%
\pgfpathlineto{\pgfqpoint{4.753077in}{0.732453in}}%
\pgfpathlineto{\pgfqpoint{4.753203in}{0.728881in}}%
\pgfpathlineto{\pgfqpoint{4.753956in}{0.844625in}}%
\pgfpathlineto{\pgfqpoint{4.754583in}{0.800533in}}%
\pgfpathlineto{\pgfqpoint{4.756465in}{0.857207in}}%
\pgfpathlineto{\pgfqpoint{4.756590in}{0.856030in}}%
\pgfpathlineto{\pgfqpoint{4.757217in}{0.807268in}}%
\pgfpathlineto{\pgfqpoint{4.757719in}{0.832887in}}%
\pgfpathlineto{\pgfqpoint{4.757970in}{0.846750in}}%
\pgfpathlineto{\pgfqpoint{4.758346in}{0.837214in}}%
\pgfpathlineto{\pgfqpoint{4.759099in}{0.773843in}}%
\pgfpathlineto{\pgfqpoint{4.759601in}{0.802961in}}%
\pgfpathlineto{\pgfqpoint{4.759726in}{0.805097in}}%
\pgfpathlineto{\pgfqpoint{4.759852in}{0.804730in}}%
\pgfpathlineto{\pgfqpoint{4.760479in}{0.756158in}}%
\pgfpathlineto{\pgfqpoint{4.760981in}{0.795240in}}%
\pgfpathlineto{\pgfqpoint{4.761232in}{0.789675in}}%
\pgfpathlineto{\pgfqpoint{4.761859in}{0.729239in}}%
\pgfpathlineto{\pgfqpoint{4.762361in}{0.762194in}}%
\pgfpathlineto{\pgfqpoint{4.762862in}{0.811184in}}%
\pgfpathlineto{\pgfqpoint{4.763364in}{0.754160in}}%
\pgfpathlineto{\pgfqpoint{4.763615in}{0.738324in}}%
\pgfpathlineto{\pgfqpoint{4.764117in}{0.773868in}}%
\pgfpathlineto{\pgfqpoint{4.764619in}{0.798969in}}%
\pgfpathlineto{\pgfqpoint{4.765121in}{0.776763in}}%
\pgfpathlineto{\pgfqpoint{4.765371in}{0.774072in}}%
\pgfpathlineto{\pgfqpoint{4.765748in}{0.807879in}}%
\pgfpathlineto{\pgfqpoint{4.766375in}{0.773755in}}%
\pgfpathlineto{\pgfqpoint{4.766626in}{0.748531in}}%
\pgfpathlineto{\pgfqpoint{4.767253in}{0.808801in}}%
\pgfpathlineto{\pgfqpoint{4.767379in}{0.808697in}}%
\pgfpathlineto{\pgfqpoint{4.767880in}{0.835946in}}%
\pgfpathlineto{\pgfqpoint{4.768382in}{0.798235in}}%
\pgfpathlineto{\pgfqpoint{4.768633in}{0.784664in}}%
\pgfpathlineto{\pgfqpoint{4.769135in}{0.810389in}}%
\pgfpathlineto{\pgfqpoint{4.769637in}{0.820498in}}%
\pgfpathlineto{\pgfqpoint{4.769762in}{0.804962in}}%
\pgfpathlineto{\pgfqpoint{4.769888in}{0.807961in}}%
\pgfpathlineto{\pgfqpoint{4.770389in}{0.777017in}}%
\pgfpathlineto{\pgfqpoint{4.770766in}{0.808440in}}%
\pgfpathlineto{\pgfqpoint{4.770891in}{0.808204in}}%
\pgfpathlineto{\pgfqpoint{4.771142in}{0.821990in}}%
\pgfpathlineto{\pgfqpoint{4.771644in}{0.783496in}}%
\pgfpathlineto{\pgfqpoint{4.772146in}{0.762302in}}%
\pgfpathlineto{\pgfqpoint{4.772773in}{0.778273in}}%
\pgfpathlineto{\pgfqpoint{4.773024in}{0.771831in}}%
\pgfpathlineto{\pgfqpoint{4.773275in}{0.782006in}}%
\pgfpathlineto{\pgfqpoint{4.773400in}{0.781682in}}%
\pgfpathlineto{\pgfqpoint{4.774027in}{0.823631in}}%
\pgfpathlineto{\pgfqpoint{4.774404in}{0.799978in}}%
\pgfpathlineto{\pgfqpoint{4.774906in}{0.766994in}}%
\pgfpathlineto{\pgfqpoint{4.775407in}{0.797629in}}%
\pgfpathlineto{\pgfqpoint{4.775909in}{0.836813in}}%
\pgfpathlineto{\pgfqpoint{4.776285in}{0.774783in}}%
\pgfpathlineto{\pgfqpoint{4.776411in}{0.776471in}}%
\pgfpathlineto{\pgfqpoint{4.776662in}{0.762021in}}%
\pgfpathlineto{\pgfqpoint{4.777038in}{0.792911in}}%
\pgfpathlineto{\pgfqpoint{4.777164in}{0.792165in}}%
\pgfpathlineto{\pgfqpoint{4.777289in}{0.802391in}}%
\pgfpathlineto{\pgfqpoint{4.777916in}{0.777301in}}%
\pgfpathlineto{\pgfqpoint{4.778167in}{0.753204in}}%
\pgfpathlineto{\pgfqpoint{4.778794in}{0.796145in}}%
\pgfpathlineto{\pgfqpoint{4.778920in}{0.793481in}}%
\pgfpathlineto{\pgfqpoint{4.779171in}{0.810480in}}%
\pgfpathlineto{\pgfqpoint{4.779798in}{0.780677in}}%
\pgfpathlineto{\pgfqpoint{4.779923in}{0.783987in}}%
\pgfpathlineto{\pgfqpoint{4.780802in}{0.826559in}}%
\pgfpathlineto{\pgfqpoint{4.781429in}{0.801397in}}%
\pgfpathlineto{\pgfqpoint{4.781680in}{0.791381in}}%
\pgfpathlineto{\pgfqpoint{4.782182in}{0.804869in}}%
\pgfpathlineto{\pgfqpoint{4.782809in}{0.826586in}}%
\pgfpathlineto{\pgfqpoint{4.783060in}{0.802193in}}%
\pgfpathlineto{\pgfqpoint{4.783185in}{0.803318in}}%
\pgfpathlineto{\pgfqpoint{4.783938in}{0.757992in}}%
\pgfpathlineto{\pgfqpoint{4.784314in}{0.789727in}}%
\pgfpathlineto{\pgfqpoint{4.784941in}{0.818080in}}%
\pgfpathlineto{\pgfqpoint{4.785318in}{0.792934in}}%
\pgfpathlineto{\pgfqpoint{4.785694in}{0.776318in}}%
\pgfpathlineto{\pgfqpoint{4.786196in}{0.808498in}}%
\pgfpathlineto{\pgfqpoint{4.786447in}{0.820183in}}%
\pgfpathlineto{\pgfqpoint{4.786949in}{0.797120in}}%
\pgfpathlineto{\pgfqpoint{4.787701in}{0.772142in}}%
\pgfpathlineto{\pgfqpoint{4.788078in}{0.787957in}}%
\pgfpathlineto{\pgfqpoint{4.788203in}{0.790256in}}%
\pgfpathlineto{\pgfqpoint{4.788329in}{0.781673in}}%
\pgfpathlineto{\pgfqpoint{4.788454in}{0.786804in}}%
\pgfpathlineto{\pgfqpoint{4.789081in}{0.773868in}}%
\pgfpathlineto{\pgfqpoint{4.789583in}{0.784726in}}%
\pgfpathlineto{\pgfqpoint{4.789708in}{0.785386in}}%
\pgfpathlineto{\pgfqpoint{4.789834in}{0.780836in}}%
\pgfpathlineto{\pgfqpoint{4.789959in}{0.783304in}}%
\pgfpathlineto{\pgfqpoint{4.790587in}{0.756615in}}%
\pgfpathlineto{\pgfqpoint{4.791088in}{0.780246in}}%
\pgfpathlineto{\pgfqpoint{4.792845in}{0.746939in}}%
\pgfpathlineto{\pgfqpoint{4.792970in}{0.757142in}}%
\pgfpathlineto{\pgfqpoint{4.793723in}{0.804589in}}%
\pgfpathlineto{\pgfqpoint{4.794099in}{0.780193in}}%
\pgfpathlineto{\pgfqpoint{4.794726in}{0.746300in}}%
\pgfpathlineto{\pgfqpoint{4.794977in}{0.766885in}}%
\pgfpathlineto{\pgfqpoint{4.795730in}{0.819400in}}%
\pgfpathlineto{\pgfqpoint{4.796232in}{0.798069in}}%
\pgfpathlineto{\pgfqpoint{4.796483in}{0.789945in}}%
\pgfpathlineto{\pgfqpoint{4.796734in}{0.799269in}}%
\pgfpathlineto{\pgfqpoint{4.797235in}{0.843159in}}%
\pgfpathlineto{\pgfqpoint{4.797863in}{0.807661in}}%
\pgfpathlineto{\pgfqpoint{4.797988in}{0.808658in}}%
\pgfpathlineto{\pgfqpoint{4.798490in}{0.856202in}}%
\pgfpathlineto{\pgfqpoint{4.798866in}{0.792682in}}%
\pgfpathlineto{\pgfqpoint{4.799243in}{0.736570in}}%
\pgfpathlineto{\pgfqpoint{4.799619in}{0.781078in}}%
\pgfpathlineto{\pgfqpoint{4.800121in}{0.842634in}}%
\pgfpathlineto{\pgfqpoint{4.800497in}{0.731504in}}%
\pgfpathlineto{\pgfqpoint{4.800873in}{0.745944in}}%
\pgfpathlineto{\pgfqpoint{4.801501in}{0.873535in}}%
\pgfpathlineto{\pgfqpoint{4.802253in}{0.872180in}}%
\pgfpathlineto{\pgfqpoint{4.803006in}{0.720418in}}%
\pgfpathlineto{\pgfqpoint{4.803382in}{0.676466in}}%
\pgfpathlineto{\pgfqpoint{4.803759in}{0.746565in}}%
\pgfpathlineto{\pgfqpoint{4.804386in}{0.849466in}}%
\pgfpathlineto{\pgfqpoint{4.804637in}{0.805004in}}%
\pgfpathlineto{\pgfqpoint{4.805139in}{0.660439in}}%
\pgfpathlineto{\pgfqpoint{4.805766in}{0.766035in}}%
\pgfpathlineto{\pgfqpoint{4.807020in}{0.584805in}}%
\pgfpathlineto{\pgfqpoint{4.807648in}{0.679230in}}%
\pgfpathlineto{\pgfqpoint{4.807899in}{0.692365in}}%
\pgfpathlineto{\pgfqpoint{4.808024in}{0.673224in}}%
\pgfpathlineto{\pgfqpoint{4.808149in}{0.686508in}}%
\pgfpathlineto{\pgfqpoint{4.808651in}{0.620581in}}%
\pgfpathlineto{\pgfqpoint{4.809404in}{0.636900in}}%
\pgfpathlineto{\pgfqpoint{4.809906in}{0.651523in}}%
\pgfpathlineto{\pgfqpoint{4.810031in}{0.628164in}}%
\pgfpathlineto{\pgfqpoint{4.810157in}{0.633944in}}%
\pgfpathlineto{\pgfqpoint{4.810658in}{0.609748in}}%
\pgfpathlineto{\pgfqpoint{4.811035in}{0.645782in}}%
\pgfpathlineto{\pgfqpoint{4.811160in}{0.644905in}}%
\pgfpathlineto{\pgfqpoint{4.811286in}{0.660457in}}%
\pgfpathlineto{\pgfqpoint{4.812038in}{0.622389in}}%
\pgfpathlineto{\pgfqpoint{4.812164in}{0.620543in}}%
\pgfpathlineto{\pgfqpoint{4.812415in}{0.629560in}}%
\pgfpathlineto{\pgfqpoint{4.812791in}{0.724779in}}%
\pgfpathlineto{\pgfqpoint{4.813544in}{0.666744in}}%
\pgfpathlineto{\pgfqpoint{4.813795in}{0.658022in}}%
\pgfpathlineto{\pgfqpoint{4.814046in}{0.691000in}}%
\pgfpathlineto{\pgfqpoint{4.814171in}{0.691693in}}%
\pgfpathlineto{\pgfqpoint{4.814673in}{0.760703in}}%
\pgfpathlineto{\pgfqpoint{4.815300in}{0.738477in}}%
\pgfpathlineto{\pgfqpoint{4.815426in}{0.731982in}}%
\pgfpathlineto{\pgfqpoint{4.815802in}{0.762744in}}%
\pgfpathlineto{\pgfqpoint{4.815927in}{0.761170in}}%
\pgfpathlineto{\pgfqpoint{4.816304in}{0.791709in}}%
\pgfpathlineto{\pgfqpoint{4.816805in}{0.731526in}}%
\pgfpathlineto{\pgfqpoint{4.816931in}{0.726117in}}%
\pgfpathlineto{\pgfqpoint{4.817056in}{0.731616in}}%
\pgfpathlineto{\pgfqpoint{4.817182in}{0.729415in}}%
\pgfpathlineto{\pgfqpoint{4.817809in}{0.825682in}}%
\pgfpathlineto{\pgfqpoint{4.818311in}{0.740346in}}%
\pgfpathlineto{\pgfqpoint{4.818687in}{0.723652in}}%
\pgfpathlineto{\pgfqpoint{4.819440in}{0.848488in}}%
\pgfpathlineto{\pgfqpoint{4.819942in}{0.793971in}}%
\pgfpathlineto{\pgfqpoint{4.820318in}{0.747021in}}%
\pgfpathlineto{\pgfqpoint{4.821071in}{0.778323in}}%
\pgfpathlineto{\pgfqpoint{4.824834in}{0.913245in}}%
\pgfpathlineto{\pgfqpoint{4.821322in}{0.772104in}}%
\pgfpathlineto{\pgfqpoint{4.825211in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{4.825587in}{0.809525in}}%
\pgfpathlineto{\pgfqpoint{4.826214in}{0.883496in}}%
\pgfpathlineto{\pgfqpoint{4.826716in}{0.981555in}}%
\pgfpathlineto{\pgfqpoint{4.827343in}{0.902224in}}%
\pgfpathlineto{\pgfqpoint{4.827719in}{0.871120in}}%
\pgfpathlineto{\pgfqpoint{4.828096in}{0.923562in}}%
\pgfpathlineto{\pgfqpoint{4.828221in}{0.930282in}}%
\pgfpathlineto{\pgfqpoint{4.828598in}{0.894644in}}%
\pgfpathlineto{\pgfqpoint{4.828723in}{0.905482in}}%
\pgfpathlineto{\pgfqpoint{4.828849in}{0.894043in}}%
\pgfpathlineto{\pgfqpoint{4.829225in}{0.954111in}}%
\pgfpathlineto{\pgfqpoint{4.829978in}{1.089722in}}%
\pgfpathlineto{\pgfqpoint{4.830479in}{1.002480in}}%
\pgfpathlineto{\pgfqpoint{4.830856in}{1.029378in}}%
\pgfpathlineto{\pgfqpoint{4.831232in}{0.988947in}}%
\pgfpathlineto{\pgfqpoint{4.831859in}{0.826998in}}%
\pgfpathlineto{\pgfqpoint{4.832236in}{0.948453in}}%
\pgfpathlineto{\pgfqpoint{4.832863in}{1.171130in}}%
\pgfpathlineto{\pgfqpoint{4.833239in}{1.072438in}}%
\pgfpathlineto{\pgfqpoint{4.833992in}{0.752965in}}%
\pgfpathlineto{\pgfqpoint{4.834494in}{0.925509in}}%
\pgfpathlineto{\pgfqpoint{4.834996in}{1.036951in}}%
\pgfpathlineto{\pgfqpoint{4.835497in}{0.910205in}}%
\pgfpathlineto{\pgfqpoint{4.835748in}{0.840782in}}%
\pgfpathlineto{\pgfqpoint{4.836501in}{0.927512in}}%
\pgfpathlineto{\pgfqpoint{4.836626in}{0.881081in}}%
\pgfpathlineto{\pgfqpoint{4.836752in}{0.881975in}}%
\pgfpathlineto{\pgfqpoint{4.838006in}{0.788583in}}%
\pgfpathlineto{\pgfqpoint{4.838132in}{0.788682in}}%
\pgfpathlineto{\pgfqpoint{4.838508in}{0.753978in}}%
\pgfpathlineto{\pgfqpoint{4.838884in}{0.818962in}}%
\pgfpathlineto{\pgfqpoint{4.839261in}{0.905290in}}%
\pgfpathlineto{\pgfqpoint{4.839763in}{0.740890in}}%
\pgfpathlineto{\pgfqpoint{4.839888in}{0.743079in}}%
\pgfpathlineto{\pgfqpoint{4.840390in}{0.649178in}}%
\pgfpathlineto{\pgfqpoint{4.840892in}{0.749842in}}%
\pgfpathlineto{\pgfqpoint{4.841143in}{0.791004in}}%
\pgfpathlineto{\pgfqpoint{4.841895in}{0.739757in}}%
\pgfpathlineto{\pgfqpoint{4.842397in}{0.710095in}}%
\pgfpathlineto{\pgfqpoint{4.842773in}{0.743234in}}%
\pgfpathlineto{\pgfqpoint{4.842899in}{0.742739in}}%
\pgfpathlineto{\pgfqpoint{4.843526in}{0.714446in}}%
\pgfpathlineto{\pgfqpoint{4.843150in}{0.744020in}}%
\pgfpathlineto{\pgfqpoint{4.843902in}{0.735348in}}%
\pgfpathlineto{\pgfqpoint{4.844279in}{0.782986in}}%
\pgfpathlineto{\pgfqpoint{4.844906in}{0.739576in}}%
\pgfpathlineto{\pgfqpoint{4.845282in}{0.712931in}}%
\pgfpathlineto{\pgfqpoint{4.845784in}{0.772859in}}%
\pgfpathlineto{\pgfqpoint{4.846035in}{0.794137in}}%
\pgfpathlineto{\pgfqpoint{4.846662in}{0.776784in}}%
\pgfpathlineto{\pgfqpoint{4.847290in}{0.754134in}}%
\pgfpathlineto{\pgfqpoint{4.847666in}{0.770780in}}%
\pgfpathlineto{\pgfqpoint{4.848168in}{0.810976in}}%
\pgfpathlineto{\pgfqpoint{4.848669in}{0.775907in}}%
\pgfpathlineto{\pgfqpoint{4.848920in}{0.772458in}}%
\pgfpathlineto{\pgfqpoint{4.849171in}{0.779200in}}%
\pgfpathlineto{\pgfqpoint{4.849548in}{0.812191in}}%
\pgfpathlineto{\pgfqpoint{4.850300in}{0.787476in}}%
\pgfpathlineto{\pgfqpoint{4.850551in}{0.774501in}}%
\pgfpathlineto{\pgfqpoint{4.851053in}{0.799661in}}%
\pgfpathlineto{\pgfqpoint{4.851178in}{0.795872in}}%
\pgfpathlineto{\pgfqpoint{4.851304in}{0.799788in}}%
\pgfpathlineto{\pgfqpoint{4.851680in}{0.781973in}}%
\pgfpathlineto{\pgfqpoint{4.852057in}{0.744206in}}%
\pgfpathlineto{\pgfqpoint{4.852684in}{0.795062in}}%
\pgfpathlineto{\pgfqpoint{4.853186in}{0.821741in}}%
\pgfpathlineto{\pgfqpoint{4.853562in}{0.758391in}}%
\pgfpathlineto{\pgfqpoint{4.853687in}{0.757298in}}%
\pgfpathlineto{\pgfqpoint{4.853938in}{0.741934in}}%
\pgfpathlineto{\pgfqpoint{4.854440in}{0.793158in}}%
\pgfpathlineto{\pgfqpoint{4.854942in}{0.819172in}}%
\pgfpathlineto{\pgfqpoint{4.855444in}{0.785619in}}%
\pgfpathlineto{\pgfqpoint{4.855695in}{0.779353in}}%
\pgfpathlineto{\pgfqpoint{4.856071in}{0.798714in}}%
\pgfpathlineto{\pgfqpoint{4.856322in}{0.805890in}}%
\pgfpathlineto{\pgfqpoint{4.856447in}{0.804965in}}%
\pgfpathlineto{\pgfqpoint{4.857075in}{0.773222in}}%
\pgfpathlineto{\pgfqpoint{4.857451in}{0.790046in}}%
\pgfpathlineto{\pgfqpoint{4.857702in}{0.807746in}}%
\pgfpathlineto{\pgfqpoint{4.858329in}{0.764516in}}%
\pgfpathlineto{\pgfqpoint{4.858454in}{0.764462in}}%
\pgfpathlineto{\pgfqpoint{4.858705in}{0.751836in}}%
\pgfpathlineto{\pgfqpoint{4.859207in}{0.781782in}}%
\pgfpathlineto{\pgfqpoint{4.859709in}{0.809776in}}%
\pgfpathlineto{\pgfqpoint{4.860085in}{0.755265in}}%
\pgfpathlineto{\pgfqpoint{4.860336in}{0.739604in}}%
\pgfpathlineto{\pgfqpoint{4.860587in}{0.770041in}}%
\pgfpathlineto{\pgfqpoint{4.860713in}{0.765860in}}%
\pgfpathlineto{\pgfqpoint{4.861214in}{0.826116in}}%
\pgfpathlineto{\pgfqpoint{4.861842in}{0.777010in}}%
\pgfpathlineto{\pgfqpoint{4.862218in}{0.765513in}}%
\pgfpathlineto{\pgfqpoint{4.862343in}{0.782469in}}%
\pgfpathlineto{\pgfqpoint{4.862469in}{0.777767in}}%
\pgfpathlineto{\pgfqpoint{4.863222in}{0.840906in}}%
\pgfpathlineto{\pgfqpoint{4.863598in}{0.785272in}}%
\pgfpathlineto{\pgfqpoint{4.863974in}{0.758678in}}%
\pgfpathlineto{\pgfqpoint{4.864476in}{0.792736in}}%
\pgfpathlineto{\pgfqpoint{4.864978in}{0.826700in}}%
\pgfpathlineto{\pgfqpoint{4.865480in}{0.780479in}}%
\pgfpathlineto{\pgfqpoint{4.865981in}{0.737914in}}%
\pgfpathlineto{\pgfqpoint{4.866483in}{0.793363in}}%
\pgfpathlineto{\pgfqpoint{4.866734in}{0.813561in}}%
\pgfpathlineto{\pgfqpoint{4.867236in}{0.752363in}}%
\pgfpathlineto{\pgfqpoint{4.867487in}{0.724512in}}%
\pgfpathlineto{\pgfqpoint{4.868114in}{0.791617in}}%
\pgfpathlineto{\pgfqpoint{4.868490in}{0.803613in}}%
\pgfpathlineto{\pgfqpoint{4.868741in}{0.795686in}}%
\pgfpathlineto{\pgfqpoint{4.869368in}{0.756710in}}%
\pgfpathlineto{\pgfqpoint{4.869870in}{0.789936in}}%
\pgfpathlineto{\pgfqpoint{4.869996in}{0.789256in}}%
\pgfpathlineto{\pgfqpoint{4.870247in}{0.791244in}}%
\pgfpathlineto{\pgfqpoint{4.870748in}{0.765606in}}%
\pgfpathlineto{\pgfqpoint{4.871376in}{0.788076in}}%
\pgfpathlineto{\pgfqpoint{4.871877in}{0.773009in}}%
\pgfpathlineto{\pgfqpoint{4.872254in}{0.790704in}}%
\pgfpathlineto{\pgfqpoint{4.872881in}{0.837305in}}%
\pgfpathlineto{\pgfqpoint{4.873257in}{0.802118in}}%
\pgfpathlineto{\pgfqpoint{4.873634in}{0.771815in}}%
\pgfpathlineto{\pgfqpoint{4.874136in}{0.809933in}}%
\pgfpathlineto{\pgfqpoint{4.874512in}{0.838270in}}%
\pgfpathlineto{\pgfqpoint{4.875014in}{0.797801in}}%
\pgfpathlineto{\pgfqpoint{4.875515in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.875892in}{0.812791in}}%
\pgfpathlineto{\pgfqpoint{4.876268in}{0.820031in}}%
\pgfpathlineto{\pgfqpoint{4.876394in}{0.805597in}}%
\pgfpathlineto{\pgfqpoint{4.876519in}{0.807641in}}%
\pgfpathlineto{\pgfqpoint{4.877272in}{0.763830in}}%
\pgfpathlineto{\pgfqpoint{4.877774in}{0.773226in}}%
\pgfpathlineto{\pgfqpoint{4.878150in}{0.762947in}}%
\pgfpathlineto{\pgfqpoint{4.878526in}{0.778615in}}%
\pgfpathlineto{\pgfqpoint{4.879028in}{0.820656in}}%
\pgfpathlineto{\pgfqpoint{4.879530in}{0.795804in}}%
\pgfpathlineto{\pgfqpoint{4.879655in}{0.774617in}}%
\pgfpathlineto{\pgfqpoint{4.880283in}{0.843729in}}%
\pgfpathlineto{\pgfqpoint{4.880784in}{0.833193in}}%
\pgfpathlineto{\pgfqpoint{4.880533in}{0.857240in}}%
\pgfpathlineto{\pgfqpoint{4.880910in}{0.833606in}}%
\pgfpathlineto{\pgfqpoint{4.881412in}{0.778907in}}%
\pgfpathlineto{\pgfqpoint{4.881913in}{0.820333in}}%
\pgfpathlineto{\pgfqpoint{4.882039in}{0.845031in}}%
\pgfpathlineto{\pgfqpoint{4.882792in}{0.775931in}}%
\pgfpathlineto{\pgfqpoint{4.883042in}{0.770061in}}%
\pgfpathlineto{\pgfqpoint{4.883168in}{0.770705in}}%
\pgfpathlineto{\pgfqpoint{4.883921in}{0.856416in}}%
\pgfpathlineto{\pgfqpoint{4.884297in}{0.787551in}}%
\pgfpathlineto{\pgfqpoint{4.884548in}{0.755442in}}%
\pgfpathlineto{\pgfqpoint{4.884924in}{0.764353in}}%
\pgfpathlineto{\pgfqpoint{4.885426in}{0.830472in}}%
\pgfpathlineto{\pgfqpoint{4.885928in}{0.764022in}}%
\pgfpathlineto{\pgfqpoint{4.886304in}{0.715270in}}%
\pgfpathlineto{\pgfqpoint{4.886931in}{0.785080in}}%
\pgfpathlineto{\pgfqpoint{4.887182in}{0.806946in}}%
\pgfpathlineto{\pgfqpoint{4.887684in}{0.750917in}}%
\pgfpathlineto{\pgfqpoint{4.887935in}{0.726236in}}%
\pgfpathlineto{\pgfqpoint{4.888562in}{0.785018in}}%
\pgfpathlineto{\pgfqpoint{4.888688in}{0.790053in}}%
\pgfpathlineto{\pgfqpoint{4.889064in}{0.766878in}}%
\pgfpathlineto{\pgfqpoint{4.889691in}{0.747031in}}%
\pgfpathlineto{\pgfqpoint{4.889942in}{0.759078in}}%
\pgfpathlineto{\pgfqpoint{4.891322in}{0.800409in}}%
\pgfpathlineto{\pgfqpoint{4.891949in}{0.809827in}}%
\pgfpathlineto{\pgfqpoint{4.892075in}{0.793329in}}%
\pgfpathlineto{\pgfqpoint{4.892827in}{0.895618in}}%
\pgfpathlineto{\pgfqpoint{4.893329in}{0.843600in}}%
\pgfpathlineto{\pgfqpoint{4.893956in}{0.726970in}}%
\pgfpathlineto{\pgfqpoint{4.894709in}{0.769498in}}%
\pgfpathlineto{\pgfqpoint{4.894960in}{0.824676in}}%
\pgfpathlineto{\pgfqpoint{4.895587in}{0.709335in}}%
\pgfpathlineto{\pgfqpoint{4.895838in}{0.750627in}}%
\pgfpathlineto{\pgfqpoint{4.895964in}{0.748627in}}%
\pgfpathlineto{\pgfqpoint{4.896716in}{1.003785in}}%
\pgfpathlineto{\pgfqpoint{4.896967in}{0.867331in}}%
\pgfpathlineto{\pgfqpoint{4.897594in}{0.566704in}}%
\pgfpathlineto{\pgfqpoint{4.898096in}{0.773434in}}%
\pgfpathlineto{\pgfqpoint{4.898473in}{0.880322in}}%
\pgfpathlineto{\pgfqpoint{4.898974in}{0.807538in}}%
\pgfpathlineto{\pgfqpoint{4.899476in}{0.665340in}}%
\pgfpathlineto{\pgfqpoint{4.900229in}{0.669911in}}%
\pgfpathlineto{\pgfqpoint{4.900354in}{0.671597in}}%
\pgfpathlineto{\pgfqpoint{4.900480in}{0.668897in}}%
\pgfpathlineto{\pgfqpoint{4.901358in}{0.571465in}}%
\pgfpathlineto{\pgfqpoint{4.901734in}{0.596274in}}%
\pgfpathlineto{\pgfqpoint{4.902738in}{0.702778in}}%
\pgfpathlineto{\pgfqpoint{4.902989in}{0.674077in}}%
\pgfpathlineto{\pgfqpoint{4.903491in}{0.556382in}}%
\pgfpathlineto{\pgfqpoint{4.904118in}{0.596815in}}%
\pgfpathlineto{\pgfqpoint{4.904996in}{0.676623in}}%
\pgfpathlineto{\pgfqpoint{4.905498in}{0.629774in}}%
\pgfpathlineto{\pgfqpoint{4.905749in}{0.625819in}}%
\pgfpathlineto{\pgfqpoint{4.906376in}{0.714825in}}%
\pgfpathlineto{\pgfqpoint{4.906878in}{0.667530in}}%
\pgfpathlineto{\pgfqpoint{4.907505in}{0.615249in}}%
\pgfpathlineto{\pgfqpoint{4.907756in}{0.659422in}}%
\pgfpathlineto{\pgfqpoint{4.908885in}{0.732285in}}%
\pgfpathlineto{\pgfqpoint{4.909010in}{0.729252in}}%
\pgfpathlineto{\pgfqpoint{4.910641in}{0.787252in}}%
\pgfpathlineto{\pgfqpoint{4.910767in}{0.787136in}}%
\pgfpathlineto{\pgfqpoint{4.911143in}{0.755436in}}%
\pgfpathlineto{\pgfqpoint{4.911770in}{0.800469in}}%
\pgfpathlineto{\pgfqpoint{4.912397in}{0.834209in}}%
\pgfpathlineto{\pgfqpoint{4.912774in}{0.807958in}}%
\pgfpathlineto{\pgfqpoint{4.913150in}{0.768216in}}%
\pgfpathlineto{\pgfqpoint{4.913777in}{0.818077in}}%
\pgfpathlineto{\pgfqpoint{4.914530in}{0.748294in}}%
\pgfpathlineto{\pgfqpoint{4.915157in}{0.794198in}}%
\pgfpathlineto{\pgfqpoint{4.915534in}{0.805961in}}%
\pgfpathlineto{\pgfqpoint{4.915659in}{0.784100in}}%
\pgfpathlineto{\pgfqpoint{4.915785in}{0.784862in}}%
\pgfpathlineto{\pgfqpoint{4.916286in}{0.753704in}}%
\pgfpathlineto{\pgfqpoint{4.916914in}{0.774611in}}%
\pgfpathlineto{\pgfqpoint{4.917415in}{0.756769in}}%
\pgfpathlineto{\pgfqpoint{4.917792in}{0.779212in}}%
\pgfpathlineto{\pgfqpoint{4.918544in}{0.929720in}}%
\pgfpathlineto{\pgfqpoint{4.919423in}{0.877562in}}%
\pgfpathlineto{\pgfqpoint{4.920175in}{0.817772in}}%
\pgfpathlineto{\pgfqpoint{4.920552in}{0.860583in}}%
\pgfpathlineto{\pgfqpoint{4.921179in}{0.955878in}}%
\pgfpathlineto{\pgfqpoint{4.921932in}{0.902674in}}%
\pgfpathlineto{\pgfqpoint{4.923186in}{0.797454in}}%
\pgfpathlineto{\pgfqpoint{4.922182in}{0.912774in}}%
\pgfpathlineto{\pgfqpoint{4.923437in}{0.808026in}}%
\pgfpathlineto{\pgfqpoint{4.924190in}{1.041440in}}%
\pgfpathlineto{\pgfqpoint{4.924691in}{0.979917in}}%
\pgfpathlineto{\pgfqpoint{4.924942in}{0.941076in}}%
\pgfpathlineto{\pgfqpoint{4.925319in}{1.006226in}}%
\pgfpathlineto{\pgfqpoint{4.925820in}{0.967872in}}%
\pgfpathlineto{\pgfqpoint{4.926071in}{0.993525in}}%
\pgfpathlineto{\pgfqpoint{4.926699in}{0.972161in}}%
\pgfpathlineto{\pgfqpoint{4.926824in}{0.957161in}}%
\pgfpathlineto{\pgfqpoint{4.927451in}{0.999135in}}%
\pgfpathlineto{\pgfqpoint{4.927577in}{1.000384in}}%
\pgfpathlineto{\pgfqpoint{4.927702in}{0.998941in}}%
\pgfpathlineto{\pgfqpoint{4.928329in}{0.856623in}}%
\pgfpathlineto{\pgfqpoint{4.928831in}{0.962471in}}%
\pgfpathlineto{\pgfqpoint{4.928957in}{0.959413in}}%
\pgfpathlineto{\pgfqpoint{4.929082in}{0.988850in}}%
\pgfpathlineto{\pgfqpoint{4.929584in}{0.888676in}}%
\pgfpathlineto{\pgfqpoint{4.929709in}{0.891570in}}%
\pgfpathlineto{\pgfqpoint{4.930086in}{0.777352in}}%
\pgfpathlineto{\pgfqpoint{4.930588in}{0.912511in}}%
\pgfpathlineto{\pgfqpoint{4.930713in}{0.909389in}}%
\pgfpathlineto{\pgfqpoint{4.930838in}{0.923973in}}%
\pgfpathlineto{\pgfqpoint{4.931215in}{0.871609in}}%
\pgfpathlineto{\pgfqpoint{4.931842in}{0.729209in}}%
\pgfpathlineto{\pgfqpoint{4.932469in}{0.776333in}}%
\pgfpathlineto{\pgfqpoint{4.932595in}{0.775574in}}%
\pgfpathlineto{\pgfqpoint{4.932720in}{0.779724in}}%
\pgfpathlineto{\pgfqpoint{4.934100in}{0.738213in}}%
\pgfpathlineto{\pgfqpoint{4.934226in}{0.743671in}}%
\pgfpathlineto{\pgfqpoint{4.934476in}{0.709387in}}%
\pgfpathlineto{\pgfqpoint{4.934602in}{0.701409in}}%
\pgfpathlineto{\pgfqpoint{4.934853in}{0.714933in}}%
\pgfpathlineto{\pgfqpoint{4.934978in}{0.713595in}}%
\pgfpathlineto{\pgfqpoint{4.935731in}{0.774220in}}%
\pgfpathlineto{\pgfqpoint{4.935982in}{0.747821in}}%
\pgfpathlineto{\pgfqpoint{4.936484in}{0.677711in}}%
\pgfpathlineto{\pgfqpoint{4.936985in}{0.722628in}}%
\pgfpathlineto{\pgfqpoint{4.937487in}{0.775239in}}%
\pgfpathlineto{\pgfqpoint{4.938114in}{0.730785in}}%
\pgfpathlineto{\pgfqpoint{4.938491in}{0.724361in}}%
\pgfpathlineto{\pgfqpoint{4.938616in}{0.741872in}}%
\pgfpathlineto{\pgfqpoint{4.938742in}{0.739164in}}%
\pgfpathlineto{\pgfqpoint{4.940247in}{0.804286in}}%
\pgfpathlineto{\pgfqpoint{4.940373in}{0.804737in}}%
\pgfpathlineto{\pgfqpoint{4.940749in}{0.796161in}}%
\pgfpathlineto{\pgfqpoint{4.941251in}{0.805474in}}%
\pgfpathlineto{\pgfqpoint{4.942003in}{0.853571in}}%
\pgfpathlineto{\pgfqpoint{4.942380in}{0.818560in}}%
\pgfpathlineto{\pgfqpoint{4.942756in}{0.791118in}}%
\pgfpathlineto{\pgfqpoint{4.943132in}{0.827032in}}%
\pgfpathlineto{\pgfqpoint{4.943509in}{0.850366in}}%
\pgfpathlineto{\pgfqpoint{4.943885in}{0.818028in}}%
\pgfpathlineto{\pgfqpoint{4.944011in}{0.817063in}}%
\pgfpathlineto{\pgfqpoint{4.944512in}{0.749904in}}%
\pgfpathlineto{\pgfqpoint{4.945140in}{0.809704in}}%
\pgfpathlineto{\pgfqpoint{4.945265in}{0.809405in}}%
\pgfpathlineto{\pgfqpoint{4.945892in}{0.737130in}}%
\pgfpathlineto{\pgfqpoint{4.946520in}{0.789337in}}%
\pgfpathlineto{\pgfqpoint{4.946645in}{0.808853in}}%
\pgfpathlineto{\pgfqpoint{4.947272in}{0.739107in}}%
\pgfpathlineto{\pgfqpoint{4.947398in}{0.717383in}}%
\pgfpathlineto{\pgfqpoint{4.947899in}{0.785523in}}%
\pgfpathlineto{\pgfqpoint{4.948025in}{0.784284in}}%
\pgfpathlineto{\pgfqpoint{4.948150in}{0.810703in}}%
\pgfpathlineto{\pgfqpoint{4.948903in}{0.744825in}}%
\pgfpathlineto{\pgfqpoint{4.949279in}{0.758405in}}%
\pgfpathlineto{\pgfqpoint{4.949907in}{0.820923in}}%
\pgfpathlineto{\pgfqpoint{4.950283in}{0.790914in}}%
\pgfpathlineto{\pgfqpoint{4.950785in}{0.741570in}}%
\pgfpathlineto{\pgfqpoint{4.951287in}{0.822468in}}%
\pgfpathlineto{\pgfqpoint{4.951412in}{0.847173in}}%
\pgfpathlineto{\pgfqpoint{4.951914in}{0.775444in}}%
\pgfpathlineto{\pgfqpoint{4.952039in}{0.776502in}}%
\pgfpathlineto{\pgfqpoint{4.952290in}{0.752040in}}%
\pgfpathlineto{\pgfqpoint{4.952917in}{0.811605in}}%
\pgfpathlineto{\pgfqpoint{4.953043in}{0.813146in}}%
\pgfpathlineto{\pgfqpoint{4.953168in}{0.806705in}}%
\pgfpathlineto{\pgfqpoint{4.953294in}{0.808644in}}%
\pgfpathlineto{\pgfqpoint{4.953670in}{0.760522in}}%
\pgfpathlineto{\pgfqpoint{4.954423in}{0.803728in}}%
\pgfpathlineto{\pgfqpoint{4.954799in}{0.784376in}}%
\pgfpathlineto{\pgfqpoint{4.955301in}{0.731473in}}%
\pgfpathlineto{\pgfqpoint{4.955803in}{0.782686in}}%
\pgfpathlineto{\pgfqpoint{4.956305in}{0.815001in}}%
\pgfpathlineto{\pgfqpoint{4.956806in}{0.785289in}}%
\pgfpathlineto{\pgfqpoint{4.957057in}{0.783135in}}%
\pgfpathlineto{\pgfqpoint{4.957684in}{0.849177in}}%
\pgfpathlineto{\pgfqpoint{4.958186in}{0.810365in}}%
\pgfpathlineto{\pgfqpoint{4.958312in}{0.811576in}}%
\pgfpathlineto{\pgfqpoint{4.958563in}{0.808238in}}%
\pgfpathlineto{\pgfqpoint{4.958939in}{0.846034in}}%
\pgfpathlineto{\pgfqpoint{4.959566in}{0.825361in}}%
\pgfpathlineto{\pgfqpoint{4.961072in}{0.751803in}}%
\pgfpathlineto{\pgfqpoint{4.961197in}{0.751877in}}%
\pgfpathlineto{\pgfqpoint{4.961950in}{0.819294in}}%
\pgfpathlineto{\pgfqpoint{4.962452in}{0.783690in}}%
\pgfpathlineto{\pgfqpoint{4.962828in}{0.747725in}}%
\pgfpathlineto{\pgfqpoint{4.963455in}{0.800134in}}%
\pgfpathlineto{\pgfqpoint{4.963957in}{0.767373in}}%
\pgfpathlineto{\pgfqpoint{4.964082in}{0.745312in}}%
\pgfpathlineto{\pgfqpoint{4.964710in}{0.781261in}}%
\pgfpathlineto{\pgfqpoint{4.964960in}{0.813039in}}%
\pgfpathlineto{\pgfqpoint{4.965588in}{0.753791in}}%
\pgfpathlineto{\pgfqpoint{4.965713in}{0.753660in}}%
\pgfpathlineto{\pgfqpoint{4.965964in}{0.748624in}}%
\pgfpathlineto{\pgfqpoint{4.966215in}{0.774391in}}%
\pgfpathlineto{\pgfqpoint{4.966591in}{0.799454in}}%
\pgfpathlineto{\pgfqpoint{4.967093in}{0.755364in}}%
\pgfpathlineto{\pgfqpoint{4.967469in}{0.732430in}}%
\pgfpathlineto{\pgfqpoint{4.967720in}{0.738921in}}%
\pgfpathlineto{\pgfqpoint{4.968348in}{0.831260in}}%
\pgfpathlineto{\pgfqpoint{4.968849in}{0.765301in}}%
\pgfpathlineto{\pgfqpoint{4.968975in}{0.766509in}}%
\pgfpathlineto{\pgfqpoint{4.969100in}{0.743691in}}%
\pgfpathlineto{\pgfqpoint{4.969853in}{0.804374in}}%
\pgfpathlineto{\pgfqpoint{4.970229in}{0.791568in}}%
\pgfpathlineto{\pgfqpoint{4.970606in}{0.743092in}}%
\pgfpathlineto{\pgfqpoint{4.971233in}{0.776139in}}%
\pgfpathlineto{\pgfqpoint{4.971735in}{0.822675in}}%
\pgfpathlineto{\pgfqpoint{4.972362in}{0.780710in}}%
\pgfpathlineto{\pgfqpoint{4.972613in}{0.786726in}}%
\pgfpathlineto{\pgfqpoint{4.972738in}{0.785681in}}%
\pgfpathlineto{\pgfqpoint{4.973491in}{0.847023in}}%
\pgfpathlineto{\pgfqpoint{4.973742in}{0.821532in}}%
\pgfpathlineto{\pgfqpoint{4.974244in}{0.779141in}}%
\pgfpathlineto{\pgfqpoint{4.974745in}{0.797070in}}%
\pgfpathlineto{\pgfqpoint{4.975247in}{0.835415in}}%
\pgfpathlineto{\pgfqpoint{4.975749in}{0.803913in}}%
\pgfpathlineto{\pgfqpoint{4.976251in}{0.769715in}}%
\pgfpathlineto{\pgfqpoint{4.976753in}{0.796540in}}%
\pgfpathlineto{\pgfqpoint{4.977254in}{0.812848in}}%
\pgfpathlineto{\pgfqpoint{4.977882in}{0.799911in}}%
\pgfpathlineto{\pgfqpoint{4.978007in}{0.800026in}}%
\pgfpathlineto{\pgfqpoint{4.978384in}{0.788297in}}%
\pgfpathlineto{\pgfqpoint{4.978760in}{0.808247in}}%
\pgfpathlineto{\pgfqpoint{4.979262in}{0.850885in}}%
\pgfpathlineto{\pgfqpoint{4.979763in}{0.817794in}}%
\pgfpathlineto{\pgfqpoint{4.980265in}{0.772753in}}%
\pgfpathlineto{\pgfqpoint{4.980892in}{0.806843in}}%
\pgfpathlineto{\pgfqpoint{4.981018in}{0.809698in}}%
\pgfpathlineto{\pgfqpoint{4.981394in}{0.800742in}}%
\pgfpathlineto{\pgfqpoint{4.981520in}{0.800870in}}%
\pgfpathlineto{\pgfqpoint{4.982272in}{0.753476in}}%
\pgfpathlineto{\pgfqpoint{4.982774in}{0.765047in}}%
\pgfpathlineto{\pgfqpoint{4.983401in}{0.790125in}}%
\pgfpathlineto{\pgfqpoint{4.983903in}{0.779760in}}%
\pgfpathlineto{\pgfqpoint{4.984154in}{0.776861in}}%
\pgfpathlineto{\pgfqpoint{4.984531in}{0.785577in}}%
\pgfpathlineto{\pgfqpoint{4.984907in}{0.784896in}}%
\pgfpathlineto{\pgfqpoint{4.985785in}{0.802987in}}%
\pgfpathlineto{\pgfqpoint{4.986036in}{0.786836in}}%
\pgfpathlineto{\pgfqpoint{4.986412in}{0.826627in}}%
\pgfpathlineto{\pgfqpoint{4.986538in}{0.822512in}}%
\pgfpathlineto{\pgfqpoint{4.986789in}{0.843760in}}%
\pgfpathlineto{\pgfqpoint{4.987290in}{0.774048in}}%
\pgfpathlineto{\pgfqpoint{4.988670in}{0.730043in}}%
\pgfpathlineto{\pgfqpoint{4.988796in}{0.732388in}}%
\pgfpathlineto{\pgfqpoint{4.990677in}{0.904200in}}%
\pgfpathlineto{\pgfqpoint{4.991556in}{0.716927in}}%
\pgfpathlineto{\pgfqpoint{4.992183in}{0.756471in}}%
\pgfpathlineto{\pgfqpoint{4.992685in}{0.833822in}}%
\pgfpathlineto{\pgfqpoint{4.993186in}{0.766403in}}%
\pgfpathlineto{\pgfqpoint{4.993939in}{0.675662in}}%
\pgfpathlineto{\pgfqpoint{4.994566in}{0.691801in}}%
\pgfpathlineto{\pgfqpoint{4.994692in}{0.701496in}}%
\pgfpathlineto{\pgfqpoint{4.994943in}{0.666547in}}%
\pgfpathlineto{\pgfqpoint{4.995319in}{0.617542in}}%
\pgfpathlineto{\pgfqpoint{4.996072in}{0.650336in}}%
\pgfpathlineto{\pgfqpoint{4.996197in}{0.654010in}}%
\pgfpathlineto{\pgfqpoint{4.996323in}{0.640160in}}%
\pgfpathlineto{\pgfqpoint{4.996448in}{0.641311in}}%
\pgfpathlineto{\pgfqpoint{4.996574in}{0.618012in}}%
\pgfpathlineto{\pgfqpoint{4.997326in}{0.646845in}}%
\pgfpathlineto{\pgfqpoint{4.997452in}{0.642614in}}%
\pgfpathlineto{\pgfqpoint{4.997577in}{0.655888in}}%
\pgfpathlineto{\pgfqpoint{4.998079in}{0.626642in}}%
\pgfpathlineto{\pgfqpoint{4.998204in}{0.632610in}}%
\pgfpathlineto{\pgfqpoint{4.998706in}{0.592860in}}%
\pgfpathlineto{\pgfqpoint{4.999083in}{0.633317in}}%
\pgfpathlineto{\pgfqpoint{4.999208in}{0.625711in}}%
\pgfpathlineto{\pgfqpoint{4.999710in}{0.684479in}}%
\pgfpathlineto{\pgfqpoint{5.000212in}{0.629999in}}%
\pgfpathlineto{\pgfqpoint{5.000463in}{0.615549in}}%
\pgfpathlineto{\pgfqpoint{5.000839in}{0.680912in}}%
\pgfpathlineto{\pgfqpoint{5.000964in}{0.677896in}}%
\pgfpathlineto{\pgfqpoint{5.001341in}{0.737546in}}%
\pgfpathlineto{\pgfqpoint{5.001842in}{0.670238in}}%
\pgfpathlineto{\pgfqpoint{5.001968in}{0.670293in}}%
\pgfpathlineto{\pgfqpoint{5.002093in}{0.651040in}}%
\pgfpathlineto{\pgfqpoint{5.002595in}{0.706440in}}%
\pgfpathlineto{\pgfqpoint{5.002721in}{0.701896in}}%
\pgfpathlineto{\pgfqpoint{5.004101in}{0.758167in}}%
\pgfpathlineto{\pgfqpoint{5.004728in}{0.731554in}}%
\pgfpathlineto{\pgfqpoint{5.005104in}{0.697490in}}%
\pgfpathlineto{\pgfqpoint{5.005480in}{0.732740in}}%
\pgfpathlineto{\pgfqpoint{5.005857in}{0.825121in}}%
\pgfpathlineto{\pgfqpoint{5.006484in}{0.754816in}}%
\pgfpathlineto{\pgfqpoint{5.006609in}{0.724074in}}%
\pgfpathlineto{\pgfqpoint{5.007237in}{0.782866in}}%
\pgfpathlineto{\pgfqpoint{5.007613in}{0.836327in}}%
\pgfpathlineto{\pgfqpoint{5.008115in}{0.771074in}}%
\pgfpathlineto{\pgfqpoint{5.008240in}{0.771250in}}%
\pgfpathlineto{\pgfqpoint{5.008491in}{0.758270in}}%
\pgfpathlineto{\pgfqpoint{5.008868in}{0.793390in}}%
\pgfpathlineto{\pgfqpoint{5.008993in}{0.787936in}}%
\pgfpathlineto{\pgfqpoint{5.010373in}{0.829297in}}%
\pgfpathlineto{\pgfqpoint{5.009369in}{0.786074in}}%
\pgfpathlineto{\pgfqpoint{5.010498in}{0.827730in}}%
\pgfpathlineto{\pgfqpoint{5.011126in}{0.771545in}}%
\pgfpathlineto{\pgfqpoint{5.011627in}{0.822024in}}%
\pgfpathlineto{\pgfqpoint{5.013509in}{0.899883in}}%
\pgfpathlineto{\pgfqpoint{5.014262in}{0.805764in}}%
\pgfpathlineto{\pgfqpoint{5.014638in}{0.896387in}}%
\pgfpathlineto{\pgfqpoint{5.015265in}{0.958930in}}%
\pgfpathlineto{\pgfqpoint{5.015516in}{0.913324in}}%
\pgfpathlineto{\pgfqpoint{5.016018in}{0.826972in}}%
\pgfpathlineto{\pgfqpoint{5.016645in}{0.900385in}}%
\pgfpathlineto{\pgfqpoint{5.017022in}{0.918453in}}%
\pgfpathlineto{\pgfqpoint{5.017398in}{0.851427in}}%
\pgfpathlineto{\pgfqpoint{5.017649in}{0.938829in}}%
\pgfpathlineto{\pgfqpoint{5.017774in}{0.923822in}}%
\pgfpathlineto{\pgfqpoint{5.018402in}{1.124636in}}%
\pgfpathlineto{\pgfqpoint{5.018903in}{0.959750in}}%
\pgfpathlineto{\pgfqpoint{5.019029in}{0.971266in}}%
\pgfpathlineto{\pgfqpoint{5.019154in}{0.903384in}}%
\pgfpathlineto{\pgfqpoint{5.019405in}{0.820955in}}%
\pgfpathlineto{\pgfqpoint{5.020033in}{0.924460in}}%
\pgfpathlineto{\pgfqpoint{5.020660in}{1.217670in}}%
\pgfpathlineto{\pgfqpoint{5.021287in}{1.110128in}}%
\pgfpathlineto{\pgfqpoint{5.022165in}{0.762748in}}%
\pgfpathlineto{\pgfqpoint{5.022792in}{0.991617in}}%
\pgfpathlineto{\pgfqpoint{5.023294in}{1.131089in}}%
\pgfpathlineto{\pgfqpoint{5.023796in}{0.906724in}}%
\pgfpathlineto{\pgfqpoint{5.024047in}{0.801989in}}%
\pgfpathlineto{\pgfqpoint{5.024674in}{1.044738in}}%
\pgfpathlineto{\pgfqpoint{5.024800in}{1.044553in}}%
\pgfpathlineto{\pgfqpoint{5.026054in}{0.709516in}}%
\pgfpathlineto{\pgfqpoint{5.026681in}{0.869247in}}%
\pgfpathlineto{\pgfqpoint{5.027058in}{0.906287in}}%
\pgfpathlineto{\pgfqpoint{5.027183in}{0.862893in}}%
\pgfpathlineto{\pgfqpoint{5.027810in}{0.885085in}}%
\pgfpathlineto{\pgfqpoint{5.027936in}{0.885028in}}%
\pgfpathlineto{\pgfqpoint{5.028688in}{0.675125in}}%
\pgfpathlineto{\pgfqpoint{5.029316in}{0.785593in}}%
\pgfpathlineto{\pgfqpoint{5.029692in}{0.889234in}}%
\pgfpathlineto{\pgfqpoint{5.030319in}{0.726777in}}%
\pgfpathlineto{\pgfqpoint{5.030570in}{0.675823in}}%
\pgfpathlineto{\pgfqpoint{5.031072in}{0.757027in}}%
\pgfpathlineto{\pgfqpoint{5.031574in}{0.834130in}}%
\pgfpathlineto{\pgfqpoint{5.031950in}{0.711658in}}%
\pgfpathlineto{\pgfqpoint{5.032201in}{0.672080in}}%
\pgfpathlineto{\pgfqpoint{5.032828in}{0.772174in}}%
\pgfpathlineto{\pgfqpoint{5.032954in}{0.767391in}}%
\pgfpathlineto{\pgfqpoint{5.033079in}{0.796159in}}%
\pgfpathlineto{\pgfqpoint{5.033205in}{0.801240in}}%
\pgfpathlineto{\pgfqpoint{5.033456in}{0.781323in}}%
\pgfpathlineto{\pgfqpoint{5.033957in}{0.704490in}}%
\pgfpathlineto{\pgfqpoint{5.034585in}{0.755998in}}%
\pgfpathlineto{\pgfqpoint{5.035588in}{0.783995in}}%
\pgfpathlineto{\pgfqpoint{5.035839in}{0.770009in}}%
\pgfpathlineto{\pgfqpoint{5.036215in}{0.754930in}}%
\pgfpathlineto{\pgfqpoint{5.036592in}{0.782579in}}%
\pgfpathlineto{\pgfqpoint{5.037094in}{0.816840in}}%
\pgfpathlineto{\pgfqpoint{5.037470in}{0.794543in}}%
\pgfpathlineto{\pgfqpoint{5.037972in}{0.734080in}}%
\pgfpathlineto{\pgfqpoint{5.038599in}{0.786359in}}%
\pgfpathlineto{\pgfqpoint{5.038975in}{0.795853in}}%
\pgfpathlineto{\pgfqpoint{5.039226in}{0.776570in}}%
\pgfpathlineto{\pgfqpoint{5.039728in}{0.726993in}}%
\pgfpathlineto{\pgfqpoint{5.040230in}{0.755026in}}%
\pgfpathlineto{\pgfqpoint{5.040857in}{0.796110in}}%
\pgfpathlineto{\pgfqpoint{5.041359in}{0.769653in}}%
\pgfpathlineto{\pgfqpoint{5.041610in}{0.764614in}}%
\pgfpathlineto{\pgfqpoint{5.041861in}{0.773215in}}%
\pgfpathlineto{\pgfqpoint{5.042237in}{0.791000in}}%
\pgfpathlineto{\pgfqpoint{5.042488in}{0.802463in}}%
\pgfpathlineto{\pgfqpoint{5.043241in}{0.788412in}}%
\pgfpathlineto{\pgfqpoint{5.043868in}{0.752645in}}%
\pgfpathlineto{\pgfqpoint{5.044370in}{0.785108in}}%
\pgfpathlineto{\pgfqpoint{5.044495in}{0.786743in}}%
\pgfpathlineto{\pgfqpoint{5.044997in}{0.815256in}}%
\pgfpathlineto{\pgfqpoint{5.045373in}{0.773241in}}%
\pgfpathlineto{\pgfqpoint{5.045499in}{0.774095in}}%
\pgfpathlineto{\pgfqpoint{5.046000in}{0.734552in}}%
\pgfpathlineto{\pgfqpoint{5.046502in}{0.765384in}}%
\pgfpathlineto{\pgfqpoint{5.046628in}{0.779656in}}%
\pgfpathlineto{\pgfqpoint{5.047380in}{0.745236in}}%
\pgfpathlineto{\pgfqpoint{5.047631in}{0.742073in}}%
\pgfpathlineto{\pgfqpoint{5.048008in}{0.764020in}}%
\pgfpathlineto{\pgfqpoint{5.048384in}{0.798427in}}%
\pgfpathlineto{\pgfqpoint{5.048886in}{0.754990in}}%
\pgfpathlineto{\pgfqpoint{5.049011in}{0.757734in}}%
\pgfpathlineto{\pgfqpoint{5.049137in}{0.753504in}}%
\pgfpathlineto{\pgfqpoint{5.049388in}{0.772689in}}%
\pgfpathlineto{\pgfqpoint{5.049513in}{0.772582in}}%
\pgfpathlineto{\pgfqpoint{5.049638in}{0.784372in}}%
\pgfpathlineto{\pgfqpoint{5.050517in}{0.764124in}}%
\pgfpathlineto{\pgfqpoint{5.050642in}{0.763526in}}%
\pgfpathlineto{\pgfqpoint{5.050767in}{0.768085in}}%
\pgfpathlineto{\pgfqpoint{5.051395in}{0.800521in}}%
\pgfpathlineto{\pgfqpoint{5.051897in}{0.779097in}}%
\pgfpathlineto{\pgfqpoint{5.052147in}{0.773805in}}%
\pgfpathlineto{\pgfqpoint{5.052775in}{0.787875in}}%
\pgfpathlineto{\pgfqpoint{5.053151in}{0.804190in}}%
\pgfpathlineto{\pgfqpoint{5.053653in}{0.768895in}}%
\pgfpathlineto{\pgfqpoint{5.053778in}{0.768381in}}%
\pgfpathlineto{\pgfqpoint{5.054155in}{0.759967in}}%
\pgfpathlineto{\pgfqpoint{5.054405in}{0.777542in}}%
\pgfpathlineto{\pgfqpoint{5.054531in}{0.776556in}}%
\pgfpathlineto{\pgfqpoint{5.054907in}{0.794383in}}%
\pgfpathlineto{\pgfqpoint{5.055785in}{0.790857in}}%
\pgfpathlineto{\pgfqpoint{5.055911in}{0.800579in}}%
\pgfpathlineto{\pgfqpoint{5.056914in}{0.797738in}}%
\pgfpathlineto{\pgfqpoint{5.057040in}{0.796880in}}%
\pgfpathlineto{\pgfqpoint{5.058044in}{0.821594in}}%
\pgfpathlineto{\pgfqpoint{5.058294in}{0.818508in}}%
\pgfpathlineto{\pgfqpoint{5.059800in}{0.787514in}}%
\pgfpathlineto{\pgfqpoint{5.060552in}{0.812423in}}%
\pgfpathlineto{\pgfqpoint{5.060803in}{0.810930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.085116in}{0.444000in}}{\pgfqpoint{2.069767in}{0.824571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.179197in}{0.790266in}}%
\pgfpathlineto{\pgfqpoint{3.179824in}{0.801313in}}%
\pgfpathlineto{\pgfqpoint{3.180200in}{0.792917in}}%
\pgfpathlineto{\pgfqpoint{3.180702in}{0.778937in}}%
\pgfpathlineto{\pgfqpoint{3.181329in}{0.788658in}}%
\pgfpathlineto{\pgfqpoint{3.181455in}{0.790974in}}%
\pgfpathlineto{\pgfqpoint{3.181956in}{0.781663in}}%
\pgfpathlineto{\pgfqpoint{3.182333in}{0.773115in}}%
\pgfpathlineto{\pgfqpoint{3.182960in}{0.781396in}}%
\pgfpathlineto{\pgfqpoint{3.183211in}{0.782842in}}%
\pgfpathlineto{\pgfqpoint{3.183587in}{0.777344in}}%
\pgfpathlineto{\pgfqpoint{3.183964in}{0.771472in}}%
\pgfpathlineto{\pgfqpoint{3.184465in}{0.781258in}}%
\pgfpathlineto{\pgfqpoint{3.185469in}{0.780638in}}%
\pgfpathlineto{\pgfqpoint{3.186222in}{0.798367in}}%
\pgfpathlineto{\pgfqpoint{3.187978in}{0.819730in}}%
\pgfpathlineto{\pgfqpoint{3.188480in}{0.817999in}}%
\pgfpathlineto{\pgfqpoint{3.189233in}{0.827472in}}%
\pgfpathlineto{\pgfqpoint{3.189483in}{0.830080in}}%
\pgfpathlineto{\pgfqpoint{3.189985in}{0.823764in}}%
\pgfpathlineto{\pgfqpoint{3.191867in}{0.811950in}}%
\pgfpathlineto{\pgfqpoint{3.191992in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{3.192243in}{0.815710in}}%
\pgfpathlineto{\pgfqpoint{3.192620in}{0.812324in}}%
\pgfpathlineto{\pgfqpoint{3.193498in}{0.798527in}}%
\pgfpathlineto{\pgfqpoint{3.194000in}{0.804217in}}%
\pgfpathlineto{\pgfqpoint{3.194376in}{0.800680in}}%
\pgfpathlineto{\pgfqpoint{3.194878in}{0.790044in}}%
\pgfpathlineto{\pgfqpoint{3.195505in}{0.796503in}}%
\pgfpathlineto{\pgfqpoint{3.197261in}{0.814463in}}%
\pgfpathlineto{\pgfqpoint{3.196132in}{0.790313in}}%
\pgfpathlineto{\pgfqpoint{3.197638in}{0.811401in}}%
\pgfpathlineto{\pgfqpoint{3.198265in}{0.804226in}}%
\pgfpathlineto{\pgfqpoint{3.198516in}{0.807882in}}%
\pgfpathlineto{\pgfqpoint{3.199394in}{0.830223in}}%
\pgfpathlineto{\pgfqpoint{3.199896in}{0.823535in}}%
\pgfpathlineto{\pgfqpoint{3.200272in}{0.818476in}}%
\pgfpathlineto{\pgfqpoint{3.200648in}{0.830209in}}%
\pgfpathlineto{\pgfqpoint{3.201150in}{0.844501in}}%
\pgfpathlineto{\pgfqpoint{3.201652in}{0.828166in}}%
\pgfpathlineto{\pgfqpoint{3.202028in}{0.818229in}}%
\pgfpathlineto{\pgfqpoint{3.202530in}{0.828836in}}%
\pgfpathlineto{\pgfqpoint{3.202906in}{0.834856in}}%
\pgfpathlineto{\pgfqpoint{3.203283in}{0.822573in}}%
\pgfpathlineto{\pgfqpoint{3.204035in}{0.805138in}}%
\pgfpathlineto{\pgfqpoint{3.204663in}{0.810082in}}%
\pgfpathlineto{\pgfqpoint{3.207172in}{0.785302in}}%
\pgfpathlineto{\pgfqpoint{3.207423in}{0.785931in}}%
\pgfpathlineto{\pgfqpoint{3.212190in}{0.816520in}}%
\pgfpathlineto{\pgfqpoint{3.212566in}{0.816098in}}%
\pgfpathlineto{\pgfqpoint{3.213319in}{0.815042in}}%
\pgfpathlineto{\pgfqpoint{3.215451in}{0.800655in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.808456in}}%
\pgfpathlineto{\pgfqpoint{3.216204in}{0.810744in}}%
\pgfpathlineto{\pgfqpoint{3.216706in}{0.803395in}}%
\pgfpathlineto{\pgfqpoint{3.217208in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{3.217709in}{0.803839in}}%
\pgfpathlineto{\pgfqpoint{3.218211in}{0.807096in}}%
\pgfpathlineto{\pgfqpoint{3.218713in}{0.802718in}}%
\pgfpathlineto{\pgfqpoint{3.218838in}{0.802532in}}%
\pgfpathlineto{\pgfqpoint{3.219089in}{0.803373in}}%
\pgfpathlineto{\pgfqpoint{3.220595in}{0.809475in}}%
\pgfpathlineto{\pgfqpoint{3.220846in}{0.809929in}}%
\pgfpathlineto{\pgfqpoint{3.221097in}{0.808584in}}%
\pgfpathlineto{\pgfqpoint{3.221849in}{0.806236in}}%
\pgfpathlineto{\pgfqpoint{3.221975in}{0.807966in}}%
\pgfpathlineto{\pgfqpoint{3.222476in}{0.816184in}}%
\pgfpathlineto{\pgfqpoint{3.222978in}{0.807135in}}%
\pgfpathlineto{\pgfqpoint{3.223355in}{0.799500in}}%
\pgfpathlineto{\pgfqpoint{3.223856in}{0.808453in}}%
\pgfpathlineto{\pgfqpoint{3.224233in}{0.815365in}}%
\pgfpathlineto{\pgfqpoint{3.224735in}{0.804933in}}%
\pgfpathlineto{\pgfqpoint{3.225111in}{0.799598in}}%
\pgfpathlineto{\pgfqpoint{3.225613in}{0.808352in}}%
\pgfpathlineto{\pgfqpoint{3.225864in}{0.809680in}}%
\pgfpathlineto{\pgfqpoint{3.226114in}{0.805779in}}%
\pgfpathlineto{\pgfqpoint{3.226616in}{0.798113in}}%
\pgfpathlineto{\pgfqpoint{3.227244in}{0.804415in}}%
\pgfpathlineto{\pgfqpoint{3.227369in}{0.804668in}}%
\pgfpathlineto{\pgfqpoint{3.227494in}{0.803961in}}%
\pgfpathlineto{\pgfqpoint{3.228122in}{0.795335in}}%
\pgfpathlineto{\pgfqpoint{3.228498in}{0.802220in}}%
\pgfpathlineto{\pgfqpoint{3.228874in}{0.807811in}}%
\pgfpathlineto{\pgfqpoint{3.229376in}{0.799733in}}%
\pgfpathlineto{\pgfqpoint{3.229752in}{0.796329in}}%
\pgfpathlineto{\pgfqpoint{3.230129in}{0.803511in}}%
\pgfpathlineto{\pgfqpoint{3.230505in}{0.809488in}}%
\pgfpathlineto{\pgfqpoint{3.231007in}{0.801821in}}%
\pgfpathlineto{\pgfqpoint{3.231258in}{0.798203in}}%
\pgfpathlineto{\pgfqpoint{3.231760in}{0.807985in}}%
\pgfpathlineto{\pgfqpoint{3.232136in}{0.812661in}}%
\pgfpathlineto{\pgfqpoint{3.232638in}{0.804752in}}%
\pgfpathlineto{\pgfqpoint{3.232889in}{0.801986in}}%
\pgfpathlineto{\pgfqpoint{3.233391in}{0.810233in}}%
\pgfpathlineto{\pgfqpoint{3.233641in}{0.813065in}}%
\pgfpathlineto{\pgfqpoint{3.234143in}{0.805983in}}%
\pgfpathlineto{\pgfqpoint{3.234520in}{0.802272in}}%
\pgfpathlineto{\pgfqpoint{3.235021in}{0.809894in}}%
\pgfpathlineto{\pgfqpoint{3.235272in}{0.811173in}}%
\pgfpathlineto{\pgfqpoint{3.235523in}{0.808120in}}%
\pgfpathlineto{\pgfqpoint{3.236025in}{0.802309in}}%
\pgfpathlineto{\pgfqpoint{3.236527in}{0.806857in}}%
\pgfpathlineto{\pgfqpoint{3.236652in}{0.807930in}}%
\pgfpathlineto{\pgfqpoint{3.237405in}{0.805452in}}%
\pgfpathlineto{\pgfqpoint{3.237656in}{0.804741in}}%
\pgfpathlineto{\pgfqpoint{3.238032in}{0.806797in}}%
\pgfpathlineto{\pgfqpoint{3.238283in}{0.808021in}}%
\pgfpathlineto{\pgfqpoint{3.238910in}{0.806210in}}%
\pgfpathlineto{\pgfqpoint{3.239287in}{0.804214in}}%
\pgfpathlineto{\pgfqpoint{3.239914in}{0.806773in}}%
\pgfpathlineto{\pgfqpoint{3.240165in}{0.808366in}}%
\pgfpathlineto{\pgfqpoint{3.240667in}{0.806076in}}%
\pgfpathlineto{\pgfqpoint{3.241294in}{0.800803in}}%
\pgfpathlineto{\pgfqpoint{3.241796in}{0.804867in}}%
\pgfpathlineto{\pgfqpoint{3.242172in}{0.807999in}}%
\pgfpathlineto{\pgfqpoint{3.242674in}{0.802976in}}%
\pgfpathlineto{\pgfqpoint{3.243050in}{0.800287in}}%
\pgfpathlineto{\pgfqpoint{3.243552in}{0.805296in}}%
\pgfpathlineto{\pgfqpoint{3.243803in}{0.807569in}}%
\pgfpathlineto{\pgfqpoint{3.244305in}{0.801684in}}%
\pgfpathlineto{\pgfqpoint{3.244681in}{0.797918in}}%
\pgfpathlineto{\pgfqpoint{3.245183in}{0.802927in}}%
\pgfpathlineto{\pgfqpoint{3.245434in}{0.804235in}}%
\pgfpathlineto{\pgfqpoint{3.245810in}{0.800559in}}%
\pgfpathlineto{\pgfqpoint{3.246312in}{0.795634in}}%
\pgfpathlineto{\pgfqpoint{3.246814in}{0.800767in}}%
\pgfpathlineto{\pgfqpoint{3.247064in}{0.803184in}}%
\pgfpathlineto{\pgfqpoint{3.247692in}{0.798730in}}%
\pgfpathlineto{\pgfqpoint{3.247817in}{0.798088in}}%
\pgfpathlineto{\pgfqpoint{3.248193in}{0.800945in}}%
\pgfpathlineto{\pgfqpoint{3.248821in}{0.808491in}}%
\pgfpathlineto{\pgfqpoint{3.249573in}{0.805470in}}%
\pgfpathlineto{\pgfqpoint{3.250326in}{0.813119in}}%
\pgfpathlineto{\pgfqpoint{3.251079in}{0.809718in}}%
\pgfpathlineto{\pgfqpoint{3.254717in}{0.827923in}}%
\pgfpathlineto{\pgfqpoint{3.255219in}{0.823573in}}%
\pgfpathlineto{\pgfqpoint{3.257226in}{0.806220in}}%
\pgfpathlineto{\pgfqpoint{3.257728in}{0.809375in}}%
\pgfpathlineto{\pgfqpoint{3.257853in}{0.809609in}}%
\pgfpathlineto{\pgfqpoint{3.257978in}{0.808924in}}%
\pgfpathlineto{\pgfqpoint{3.258731in}{0.796005in}}%
\pgfpathlineto{\pgfqpoint{3.259735in}{0.800502in}}%
\pgfpathlineto{\pgfqpoint{3.260237in}{0.794947in}}%
\pgfpathlineto{\pgfqpoint{3.260738in}{0.799363in}}%
\pgfpathlineto{\pgfqpoint{3.261115in}{0.802570in}}%
\pgfpathlineto{\pgfqpoint{3.261742in}{0.798877in}}%
\pgfpathlineto{\pgfqpoint{3.261867in}{0.798269in}}%
\pgfpathlineto{\pgfqpoint{3.262244in}{0.801818in}}%
\pgfpathlineto{\pgfqpoint{3.263122in}{0.809801in}}%
\pgfpathlineto{\pgfqpoint{3.263749in}{0.809149in}}%
\pgfpathlineto{\pgfqpoint{3.264376in}{0.815046in}}%
\pgfpathlineto{\pgfqpoint{3.265004in}{0.811663in}}%
\pgfpathlineto{\pgfqpoint{3.265255in}{0.811103in}}%
\pgfpathlineto{\pgfqpoint{3.265631in}{0.813642in}}%
\pgfpathlineto{\pgfqpoint{3.265756in}{0.814527in}}%
\pgfpathlineto{\pgfqpoint{3.266258in}{0.812080in}}%
\pgfpathlineto{\pgfqpoint{3.268140in}{0.803251in}}%
\pgfpathlineto{\pgfqpoint{3.268391in}{0.802581in}}%
\pgfpathlineto{\pgfqpoint{3.268767in}{0.804746in}}%
\pgfpathlineto{\pgfqpoint{3.268893in}{0.805333in}}%
\pgfpathlineto{\pgfqpoint{3.269394in}{0.802759in}}%
\pgfpathlineto{\pgfqpoint{3.269645in}{0.801752in}}%
\pgfpathlineto{\pgfqpoint{3.270272in}{0.803925in}}%
\pgfpathlineto{\pgfqpoint{3.270398in}{0.804420in}}%
\pgfpathlineto{\pgfqpoint{3.270900in}{0.802823in}}%
\pgfpathlineto{\pgfqpoint{3.271151in}{0.801760in}}%
\pgfpathlineto{\pgfqpoint{3.271652in}{0.804606in}}%
\pgfpathlineto{\pgfqpoint{3.272280in}{0.808586in}}%
\pgfpathlineto{\pgfqpoint{3.272907in}{0.807042in}}%
\pgfpathlineto{\pgfqpoint{3.273158in}{0.806831in}}%
\pgfpathlineto{\pgfqpoint{3.273283in}{0.807720in}}%
\pgfpathlineto{\pgfqpoint{3.273910in}{0.810778in}}%
\pgfpathlineto{\pgfqpoint{3.274412in}{0.809206in}}%
\pgfpathlineto{\pgfqpoint{3.274789in}{0.807420in}}%
\pgfpathlineto{\pgfqpoint{3.275416in}{0.809780in}}%
\pgfpathlineto{\pgfqpoint{3.275792in}{0.810346in}}%
\pgfpathlineto{\pgfqpoint{3.276043in}{0.808800in}}%
\pgfpathlineto{\pgfqpoint{3.277548in}{0.805767in}}%
\pgfpathlineto{\pgfqpoint{3.278050in}{0.804215in}}%
\pgfpathlineto{\pgfqpoint{3.278427in}{0.806469in}}%
\pgfpathlineto{\pgfqpoint{3.278678in}{0.806893in}}%
\pgfpathlineto{\pgfqpoint{3.279054in}{0.806114in}}%
\pgfpathlineto{\pgfqpoint{3.279556in}{0.806344in}}%
\pgfpathlineto{\pgfqpoint{3.280434in}{0.804364in}}%
\pgfpathlineto{\pgfqpoint{3.280685in}{0.805748in}}%
\pgfpathlineto{\pgfqpoint{3.281312in}{0.809762in}}%
\pgfpathlineto{\pgfqpoint{3.281814in}{0.806184in}}%
\pgfpathlineto{\pgfqpoint{3.281939in}{0.805312in}}%
\pgfpathlineto{\pgfqpoint{3.282441in}{0.807576in}}%
\pgfpathlineto{\pgfqpoint{3.282943in}{0.812021in}}%
\pgfpathlineto{\pgfqpoint{3.283445in}{0.806977in}}%
\pgfpathlineto{\pgfqpoint{3.283695in}{0.805444in}}%
\pgfpathlineto{\pgfqpoint{3.284197in}{0.809702in}}%
\pgfpathlineto{\pgfqpoint{3.284574in}{0.811921in}}%
\pgfpathlineto{\pgfqpoint{3.285075in}{0.807187in}}%
\pgfpathlineto{\pgfqpoint{3.285326in}{0.805685in}}%
\pgfpathlineto{\pgfqpoint{3.285828in}{0.810321in}}%
\pgfpathlineto{\pgfqpoint{3.286079in}{0.811662in}}%
\pgfpathlineto{\pgfqpoint{3.286581in}{0.807568in}}%
\pgfpathlineto{\pgfqpoint{3.286832in}{0.805396in}}%
\pgfpathlineto{\pgfqpoint{3.287333in}{0.809485in}}%
\pgfpathlineto{\pgfqpoint{3.287584in}{0.812143in}}%
\pgfpathlineto{\pgfqpoint{3.288212in}{0.808063in}}%
\pgfpathlineto{\pgfqpoint{3.288588in}{0.806030in}}%
\pgfpathlineto{\pgfqpoint{3.289090in}{0.809031in}}%
\pgfpathlineto{\pgfqpoint{3.289215in}{0.809249in}}%
\pgfpathlineto{\pgfqpoint{3.289341in}{0.808469in}}%
\pgfpathlineto{\pgfqpoint{3.289842in}{0.803687in}}%
\pgfpathlineto{\pgfqpoint{3.290344in}{0.807729in}}%
\pgfpathlineto{\pgfqpoint{3.290721in}{0.810574in}}%
\pgfpathlineto{\pgfqpoint{3.291222in}{0.806071in}}%
\pgfpathlineto{\pgfqpoint{3.291473in}{0.804779in}}%
\pgfpathlineto{\pgfqpoint{3.291724in}{0.807273in}}%
\pgfpathlineto{\pgfqpoint{3.292477in}{0.824646in}}%
\pgfpathlineto{\pgfqpoint{3.292979in}{0.812749in}}%
\pgfpathlineto{\pgfqpoint{3.294860in}{0.790617in}}%
\pgfpathlineto{\pgfqpoint{3.294986in}{0.791006in}}%
\pgfpathlineto{\pgfqpoint{3.295613in}{0.803551in}}%
\pgfpathlineto{\pgfqpoint{3.297495in}{0.828140in}}%
\pgfpathlineto{\pgfqpoint{3.297620in}{0.827950in}}%
\pgfpathlineto{\pgfqpoint{3.298373in}{0.813070in}}%
\pgfpathlineto{\pgfqpoint{3.299251in}{0.820514in}}%
\pgfpathlineto{\pgfqpoint{3.300129in}{0.827622in}}%
\pgfpathlineto{\pgfqpoint{3.300380in}{0.824472in}}%
\pgfpathlineto{\pgfqpoint{3.301886in}{0.780205in}}%
\pgfpathlineto{\pgfqpoint{3.302889in}{0.789525in}}%
\pgfpathlineto{\pgfqpoint{3.303140in}{0.792609in}}%
\pgfpathlineto{\pgfqpoint{3.303516in}{0.786942in}}%
\pgfpathlineto{\pgfqpoint{3.305900in}{0.716082in}}%
\pgfpathlineto{\pgfqpoint{3.306276in}{0.721679in}}%
\pgfpathlineto{\pgfqpoint{3.306653in}{0.727272in}}%
\pgfpathlineto{\pgfqpoint{3.307029in}{0.718364in}}%
\pgfpathlineto{\pgfqpoint{3.307405in}{0.709687in}}%
\pgfpathlineto{\pgfqpoint{3.307907in}{0.727002in}}%
\pgfpathlineto{\pgfqpoint{3.308283in}{0.738145in}}%
\pgfpathlineto{\pgfqpoint{3.308660in}{0.724315in}}%
\pgfpathlineto{\pgfqpoint{3.309162in}{0.705241in}}%
\pgfpathlineto{\pgfqpoint{3.309538in}{0.723780in}}%
\pgfpathlineto{\pgfqpoint{3.310165in}{0.751958in}}%
\pgfpathlineto{\pgfqpoint{3.310792in}{0.739601in}}%
\pgfpathlineto{\pgfqpoint{3.310918in}{0.738634in}}%
\pgfpathlineto{\pgfqpoint{3.311294in}{0.741785in}}%
\pgfpathlineto{\pgfqpoint{3.315685in}{0.816810in}}%
\pgfpathlineto{\pgfqpoint{3.320201in}{0.938048in}}%
\pgfpathlineto{\pgfqpoint{3.320577in}{0.946990in}}%
\pgfpathlineto{\pgfqpoint{3.321079in}{0.935756in}}%
\pgfpathlineto{\pgfqpoint{3.321581in}{0.922405in}}%
\pgfpathlineto{\pgfqpoint{3.321957in}{0.935165in}}%
\pgfpathlineto{\pgfqpoint{3.322459in}{0.949213in}}%
\pgfpathlineto{\pgfqpoint{3.323212in}{0.943954in}}%
\pgfpathlineto{\pgfqpoint{3.324090in}{0.969027in}}%
\pgfpathlineto{\pgfqpoint{3.324717in}{0.955860in}}%
\pgfpathlineto{\pgfqpoint{3.326097in}{0.920682in}}%
\pgfpathlineto{\pgfqpoint{3.328230in}{0.842585in}}%
\pgfpathlineto{\pgfqpoint{3.328606in}{0.843360in}}%
\pgfpathlineto{\pgfqpoint{3.328857in}{0.844289in}}%
\pgfpathlineto{\pgfqpoint{3.329108in}{0.842019in}}%
\pgfpathlineto{\pgfqpoint{3.332370in}{0.783027in}}%
\pgfpathlineto{\pgfqpoint{3.334753in}{0.767582in}}%
\pgfpathlineto{\pgfqpoint{3.335255in}{0.760039in}}%
\pgfpathlineto{\pgfqpoint{3.335882in}{0.766918in}}%
\pgfpathlineto{\pgfqpoint{3.336133in}{0.763689in}}%
\pgfpathlineto{\pgfqpoint{3.336886in}{0.745914in}}%
\pgfpathlineto{\pgfqpoint{3.337388in}{0.758405in}}%
\pgfpathlineto{\pgfqpoint{3.337638in}{0.761847in}}%
\pgfpathlineto{\pgfqpoint{3.338266in}{0.755496in}}%
\pgfpathlineto{\pgfqpoint{3.338642in}{0.759504in}}%
\pgfpathlineto{\pgfqpoint{3.340775in}{0.797878in}}%
\pgfpathlineto{\pgfqpoint{3.340900in}{0.799418in}}%
\pgfpathlineto{\pgfqpoint{3.341402in}{0.792617in}}%
\pgfpathlineto{\pgfqpoint{3.341653in}{0.790862in}}%
\pgfpathlineto{\pgfqpoint{3.341904in}{0.795939in}}%
\pgfpathlineto{\pgfqpoint{3.342531in}{0.815159in}}%
\pgfpathlineto{\pgfqpoint{3.343409in}{0.810792in}}%
\pgfpathlineto{\pgfqpoint{3.344162in}{0.825139in}}%
\pgfpathlineto{\pgfqpoint{3.344789in}{0.816664in}}%
\pgfpathlineto{\pgfqpoint{3.345040in}{0.817752in}}%
\pgfpathlineto{\pgfqpoint{3.345667in}{0.829477in}}%
\pgfpathlineto{\pgfqpoint{3.346169in}{0.821057in}}%
\pgfpathlineto{\pgfqpoint{3.346545in}{0.814420in}}%
\pgfpathlineto{\pgfqpoint{3.347173in}{0.823769in}}%
\pgfpathlineto{\pgfqpoint{3.347298in}{0.824042in}}%
\pgfpathlineto{\pgfqpoint{3.347423in}{0.823210in}}%
\pgfpathlineto{\pgfqpoint{3.348176in}{0.810822in}}%
\pgfpathlineto{\pgfqpoint{3.348678in}{0.818640in}}%
\pgfpathlineto{\pgfqpoint{3.348803in}{0.820107in}}%
\pgfpathlineto{\pgfqpoint{3.349180in}{0.815609in}}%
\pgfpathlineto{\pgfqpoint{3.349682in}{0.805241in}}%
\pgfpathlineto{\pgfqpoint{3.350309in}{0.813780in}}%
\pgfpathlineto{\pgfqpoint{3.350434in}{0.814986in}}%
\pgfpathlineto{\pgfqpoint{3.350936in}{0.809457in}}%
\pgfpathlineto{\pgfqpoint{3.351312in}{0.804854in}}%
\pgfpathlineto{\pgfqpoint{3.351814in}{0.812114in}}%
\pgfpathlineto{\pgfqpoint{3.352065in}{0.815364in}}%
\pgfpathlineto{\pgfqpoint{3.352692in}{0.809708in}}%
\pgfpathlineto{\pgfqpoint{3.352818in}{0.808858in}}%
\pgfpathlineto{\pgfqpoint{3.353194in}{0.812297in}}%
\pgfpathlineto{\pgfqpoint{3.354950in}{0.822816in}}%
\pgfpathlineto{\pgfqpoint{3.355076in}{0.823620in}}%
\pgfpathlineto{\pgfqpoint{3.355452in}{0.820900in}}%
\pgfpathlineto{\pgfqpoint{3.355829in}{0.817554in}}%
\pgfpathlineto{\pgfqpoint{3.356330in}{0.822546in}}%
\pgfpathlineto{\pgfqpoint{3.356581in}{0.824713in}}%
\pgfpathlineto{\pgfqpoint{3.357083in}{0.819790in}}%
\pgfpathlineto{\pgfqpoint{3.357334in}{0.817928in}}%
\pgfpathlineto{\pgfqpoint{3.357710in}{0.821100in}}%
\pgfpathlineto{\pgfqpoint{3.358212in}{0.826514in}}%
\pgfpathlineto{\pgfqpoint{3.358588in}{0.821503in}}%
\pgfpathlineto{\pgfqpoint{3.359090in}{0.814677in}}%
\pgfpathlineto{\pgfqpoint{3.359717in}{0.820500in}}%
\pgfpathlineto{\pgfqpoint{3.359968in}{0.821699in}}%
\pgfpathlineto{\pgfqpoint{3.360345in}{0.818472in}}%
\pgfpathlineto{\pgfqpoint{3.360721in}{0.814908in}}%
\pgfpathlineto{\pgfqpoint{3.361223in}{0.818824in}}%
\pgfpathlineto{\pgfqpoint{3.362854in}{0.823709in}}%
\pgfpathlineto{\pgfqpoint{3.363105in}{0.824240in}}%
\pgfpathlineto{\pgfqpoint{3.363481in}{0.822929in}}%
\pgfpathlineto{\pgfqpoint{3.363983in}{0.820599in}}%
\pgfpathlineto{\pgfqpoint{3.364485in}{0.823608in}}%
\pgfpathlineto{\pgfqpoint{3.364986in}{0.827588in}}%
\pgfpathlineto{\pgfqpoint{3.365488in}{0.823578in}}%
\pgfpathlineto{\pgfqpoint{3.366617in}{0.819959in}}%
\pgfpathlineto{\pgfqpoint{3.367119in}{0.820094in}}%
\pgfpathlineto{\pgfqpoint{3.368624in}{0.814722in}}%
\pgfpathlineto{\pgfqpoint{3.367621in}{0.820308in}}%
\pgfpathlineto{\pgfqpoint{3.369001in}{0.817079in}}%
\pgfpathlineto{\pgfqpoint{3.370757in}{0.822989in}}%
\pgfpathlineto{\pgfqpoint{3.371133in}{0.820379in}}%
\pgfpathlineto{\pgfqpoint{3.371510in}{0.817519in}}%
\pgfpathlineto{\pgfqpoint{3.372011in}{0.820245in}}%
\pgfpathlineto{\pgfqpoint{3.372388in}{0.822468in}}%
\pgfpathlineto{\pgfqpoint{3.372764in}{0.816708in}}%
\pgfpathlineto{\pgfqpoint{3.373266in}{0.810524in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{0.814811in}}%
\pgfpathlineto{\pgfqpoint{3.374019in}{0.814856in}}%
\pgfpathlineto{\pgfqpoint{3.374646in}{0.807562in}}%
\pgfpathlineto{\pgfqpoint{3.375148in}{0.811750in}}%
\pgfpathlineto{\pgfqpoint{3.375775in}{0.817011in}}%
\pgfpathlineto{\pgfqpoint{3.376402in}{0.814528in}}%
\pgfpathlineto{\pgfqpoint{3.377155in}{0.822104in}}%
\pgfpathlineto{\pgfqpoint{3.378786in}{0.831802in}}%
\pgfpathlineto{\pgfqpoint{3.379413in}{0.836599in}}%
\pgfpathlineto{\pgfqpoint{3.379915in}{0.832556in}}%
\pgfpathlineto{\pgfqpoint{3.380166in}{0.831616in}}%
\pgfpathlineto{\pgfqpoint{3.380667in}{0.833771in}}%
\pgfpathlineto{\pgfqpoint{3.381044in}{0.834958in}}%
\pgfpathlineto{\pgfqpoint{3.381420in}{0.832536in}}%
\pgfpathlineto{\pgfqpoint{3.381671in}{0.831114in}}%
\pgfpathlineto{\pgfqpoint{3.382047in}{0.834241in}}%
\pgfpathlineto{\pgfqpoint{3.382424in}{0.838020in}}%
\pgfpathlineto{\pgfqpoint{3.383176in}{0.835410in}}%
\pgfpathlineto{\pgfqpoint{3.384055in}{0.840837in}}%
\pgfpathlineto{\pgfqpoint{3.384431in}{0.836501in}}%
\pgfpathlineto{\pgfqpoint{3.384933in}{0.833065in}}%
\pgfpathlineto{\pgfqpoint{3.385309in}{0.837750in}}%
\pgfpathlineto{\pgfqpoint{3.385685in}{0.839788in}}%
\pgfpathlineto{\pgfqpoint{3.386062in}{0.836481in}}%
\pgfpathlineto{\pgfqpoint{3.386564in}{0.827958in}}%
\pgfpathlineto{\pgfqpoint{3.387065in}{0.834055in}}%
\pgfpathlineto{\pgfqpoint{3.388571in}{0.850567in}}%
\pgfpathlineto{\pgfqpoint{3.388696in}{0.849998in}}%
\pgfpathlineto{\pgfqpoint{3.389323in}{0.835635in}}%
\pgfpathlineto{\pgfqpoint{3.389825in}{0.823783in}}%
\pgfpathlineto{\pgfqpoint{3.390327in}{0.833512in}}%
\pgfpathlineto{\pgfqpoint{3.391581in}{0.865199in}}%
\pgfpathlineto{\pgfqpoint{3.391958in}{0.857696in}}%
\pgfpathlineto{\pgfqpoint{3.392710in}{0.830447in}}%
\pgfpathlineto{\pgfqpoint{3.393212in}{0.845233in}}%
\pgfpathlineto{\pgfqpoint{3.393714in}{0.855732in}}%
\pgfpathlineto{\pgfqpoint{3.394341in}{0.850156in}}%
\pgfpathlineto{\pgfqpoint{3.394843in}{0.852561in}}%
\pgfpathlineto{\pgfqpoint{3.394969in}{0.849804in}}%
\pgfpathlineto{\pgfqpoint{3.397227in}{0.800236in}}%
\pgfpathlineto{\pgfqpoint{3.397854in}{0.812222in}}%
\pgfpathlineto{\pgfqpoint{3.397979in}{0.813861in}}%
\pgfpathlineto{\pgfqpoint{3.398230in}{0.807551in}}%
\pgfpathlineto{\pgfqpoint{3.399108in}{0.772470in}}%
\pgfpathlineto{\pgfqpoint{3.399485in}{0.789539in}}%
\pgfpathlineto{\pgfqpoint{3.399987in}{0.808319in}}%
\pgfpathlineto{\pgfqpoint{3.400488in}{0.786855in}}%
\pgfpathlineto{\pgfqpoint{3.401868in}{0.775325in}}%
\pgfpathlineto{\pgfqpoint{3.402245in}{0.769833in}}%
\pgfpathlineto{\pgfqpoint{3.402872in}{0.775538in}}%
\pgfpathlineto{\pgfqpoint{3.403123in}{0.774940in}}%
\pgfpathlineto{\pgfqpoint{3.403374in}{0.776656in}}%
\pgfpathlineto{\pgfqpoint{3.404879in}{0.785416in}}%
\pgfpathlineto{\pgfqpoint{3.405004in}{0.784987in}}%
\pgfpathlineto{\pgfqpoint{3.405130in}{0.784641in}}%
\pgfpathlineto{\pgfqpoint{3.405506in}{0.785987in}}%
\pgfpathlineto{\pgfqpoint{3.409144in}{0.828296in}}%
\pgfpathlineto{\pgfqpoint{3.412030in}{0.915884in}}%
\pgfpathlineto{\pgfqpoint{3.412281in}{0.919294in}}%
\pgfpathlineto{\pgfqpoint{3.412908in}{0.913979in}}%
\pgfpathlineto{\pgfqpoint{3.413033in}{0.914265in}}%
\pgfpathlineto{\pgfqpoint{3.413535in}{0.926596in}}%
\pgfpathlineto{\pgfqpoint{3.413911in}{0.941622in}}%
\pgfpathlineto{\pgfqpoint{3.414539in}{0.923934in}}%
\pgfpathlineto{\pgfqpoint{3.416169in}{0.908318in}}%
\pgfpathlineto{\pgfqpoint{3.416295in}{0.908869in}}%
\pgfpathlineto{\pgfqpoint{3.416797in}{0.928147in}}%
\pgfpathlineto{\pgfqpoint{3.417926in}{0.919982in}}%
\pgfpathlineto{\pgfqpoint{3.418804in}{0.890104in}}%
\pgfpathlineto{\pgfqpoint{3.419180in}{0.907749in}}%
\pgfpathlineto{\pgfqpoint{3.419431in}{0.925585in}}%
\pgfpathlineto{\pgfqpoint{3.419933in}{0.900781in}}%
\pgfpathlineto{\pgfqpoint{3.420560in}{0.833647in}}%
\pgfpathlineto{\pgfqpoint{3.421187in}{0.860963in}}%
\pgfpathlineto{\pgfqpoint{3.421438in}{0.868682in}}%
\pgfpathlineto{\pgfqpoint{3.421815in}{0.847855in}}%
\pgfpathlineto{\pgfqpoint{3.422693in}{0.795369in}}%
\pgfpathlineto{\pgfqpoint{3.423320in}{0.806347in}}%
\pgfpathlineto{\pgfqpoint{3.423822in}{0.791135in}}%
\pgfpathlineto{\pgfqpoint{3.424951in}{0.752382in}}%
\pgfpathlineto{\pgfqpoint{3.425327in}{0.755196in}}%
\pgfpathlineto{\pgfqpoint{3.425578in}{0.756767in}}%
\pgfpathlineto{\pgfqpoint{3.425954in}{0.751813in}}%
\pgfpathlineto{\pgfqpoint{3.426958in}{0.736144in}}%
\pgfpathlineto{\pgfqpoint{3.427460in}{0.740990in}}%
\pgfpathlineto{\pgfqpoint{3.427711in}{0.744624in}}%
\pgfpathlineto{\pgfqpoint{3.428338in}{0.737715in}}%
\pgfpathlineto{\pgfqpoint{3.428714in}{0.734461in}}%
\pgfpathlineto{\pgfqpoint{3.429091in}{0.740302in}}%
\pgfpathlineto{\pgfqpoint{3.431600in}{0.793572in}}%
\pgfpathlineto{\pgfqpoint{3.431851in}{0.792076in}}%
\pgfpathlineto{\pgfqpoint{3.431976in}{0.791563in}}%
\pgfpathlineto{\pgfqpoint{3.432227in}{0.794941in}}%
\pgfpathlineto{\pgfqpoint{3.434610in}{0.838889in}}%
\pgfpathlineto{\pgfqpoint{3.434987in}{0.837973in}}%
\pgfpathlineto{\pgfqpoint{3.435363in}{0.839342in}}%
\pgfpathlineto{\pgfqpoint{3.436367in}{0.852354in}}%
\pgfpathlineto{\pgfqpoint{3.436994in}{0.845021in}}%
\pgfpathlineto{\pgfqpoint{3.437119in}{0.844989in}}%
\pgfpathlineto{\pgfqpoint{3.437621in}{0.848884in}}%
\pgfpathlineto{\pgfqpoint{3.437998in}{0.844943in}}%
\pgfpathlineto{\pgfqpoint{3.439879in}{0.832646in}}%
\pgfpathlineto{\pgfqpoint{3.440005in}{0.833058in}}%
\pgfpathlineto{\pgfqpoint{3.440883in}{0.844316in}}%
\pgfpathlineto{\pgfqpoint{3.441385in}{0.837526in}}%
\pgfpathlineto{\pgfqpoint{3.442012in}{0.827120in}}%
\pgfpathlineto{\pgfqpoint{3.442388in}{0.833732in}}%
\pgfpathlineto{\pgfqpoint{3.442890in}{0.842958in}}%
\pgfpathlineto{\pgfqpoint{3.443517in}{0.836763in}}%
\pgfpathlineto{\pgfqpoint{3.444395in}{0.849262in}}%
\pgfpathlineto{\pgfqpoint{3.444897in}{0.853026in}}%
\pgfpathlineto{\pgfqpoint{3.445650in}{0.851266in}}%
\pgfpathlineto{\pgfqpoint{3.448033in}{0.831414in}}%
\pgfpathlineto{\pgfqpoint{3.448284in}{0.832845in}}%
\pgfpathlineto{\pgfqpoint{3.449037in}{0.842192in}}%
\pgfpathlineto{\pgfqpoint{3.449413in}{0.838393in}}%
\pgfpathlineto{\pgfqpoint{3.450041in}{0.821656in}}%
\pgfpathlineto{\pgfqpoint{3.450668in}{0.830459in}}%
\pgfpathlineto{\pgfqpoint{3.451044in}{0.833227in}}%
\pgfpathlineto{\pgfqpoint{3.451546in}{0.827449in}}%
\pgfpathlineto{\pgfqpoint{3.452299in}{0.817107in}}%
\pgfpathlineto{\pgfqpoint{3.452800in}{0.822527in}}%
\pgfpathlineto{\pgfqpoint{3.453051in}{0.824686in}}%
\pgfpathlineto{\pgfqpoint{3.453553in}{0.819115in}}%
\pgfpathlineto{\pgfqpoint{3.454055in}{0.815527in}}%
\pgfpathlineto{\pgfqpoint{3.454431in}{0.820688in}}%
\pgfpathlineto{\pgfqpoint{3.455309in}{0.828871in}}%
\pgfpathlineto{\pgfqpoint{3.455686in}{0.825778in}}%
\pgfpathlineto{\pgfqpoint{3.456062in}{0.824022in}}%
\pgfpathlineto{\pgfqpoint{3.456564in}{0.825907in}}%
\pgfpathlineto{\pgfqpoint{3.459951in}{0.851275in}}%
\pgfpathlineto{\pgfqpoint{3.460202in}{0.849785in}}%
\pgfpathlineto{\pgfqpoint{3.460704in}{0.845672in}}%
\pgfpathlineto{\pgfqpoint{3.461331in}{0.849540in}}%
\pgfpathlineto{\pgfqpoint{3.461707in}{0.852921in}}%
\pgfpathlineto{\pgfqpoint{3.462209in}{0.847788in}}%
\pgfpathlineto{\pgfqpoint{3.462711in}{0.839213in}}%
\pgfpathlineto{\pgfqpoint{3.463213in}{0.849052in}}%
\pgfpathlineto{\pgfqpoint{3.463464in}{0.851603in}}%
\pgfpathlineto{\pgfqpoint{3.463840in}{0.848759in}}%
\pgfpathlineto{\pgfqpoint{3.465471in}{0.831465in}}%
\pgfpathlineto{\pgfqpoint{3.465722in}{0.833090in}}%
\pgfpathlineto{\pgfqpoint{3.466224in}{0.837158in}}%
\pgfpathlineto{\pgfqpoint{3.466725in}{0.832995in}}%
\pgfpathlineto{\pgfqpoint{3.467353in}{0.825993in}}%
\pgfpathlineto{\pgfqpoint{3.467729in}{0.834189in}}%
\pgfpathlineto{\pgfqpoint{3.468105in}{0.843744in}}%
\pgfpathlineto{\pgfqpoint{3.468983in}{0.838934in}}%
\pgfpathlineto{\pgfqpoint{3.471367in}{0.868937in}}%
\pgfpathlineto{\pgfqpoint{3.471743in}{0.873056in}}%
\pgfpathlineto{\pgfqpoint{3.472245in}{0.868922in}}%
\pgfpathlineto{\pgfqpoint{3.472496in}{0.866535in}}%
\pgfpathlineto{\pgfqpoint{3.472998in}{0.871412in}}%
\pgfpathlineto{\pgfqpoint{3.473500in}{0.875148in}}%
\pgfpathlineto{\pgfqpoint{3.473876in}{0.869407in}}%
\pgfpathlineto{\pgfqpoint{3.474378in}{0.864187in}}%
\pgfpathlineto{\pgfqpoint{3.475130in}{0.865794in}}%
\pgfpathlineto{\pgfqpoint{3.475381in}{0.865656in}}%
\pgfpathlineto{\pgfqpoint{3.475632in}{0.866727in}}%
\pgfpathlineto{\pgfqpoint{3.476385in}{0.872401in}}%
\pgfpathlineto{\pgfqpoint{3.476761in}{0.868791in}}%
\pgfpathlineto{\pgfqpoint{3.478267in}{0.854130in}}%
\pgfpathlineto{\pgfqpoint{3.478517in}{0.855252in}}%
\pgfpathlineto{\pgfqpoint{3.479019in}{0.860326in}}%
\pgfpathlineto{\pgfqpoint{3.479772in}{0.857247in}}%
\pgfpathlineto{\pgfqpoint{3.480023in}{0.856301in}}%
\pgfpathlineto{\pgfqpoint{3.480274in}{0.858403in}}%
\pgfpathlineto{\pgfqpoint{3.480525in}{0.862241in}}%
\pgfpathlineto{\pgfqpoint{3.480901in}{0.852691in}}%
\pgfpathlineto{\pgfqpoint{3.484414in}{0.797342in}}%
\pgfpathlineto{\pgfqpoint{3.484664in}{0.804487in}}%
\pgfpathlineto{\pgfqpoint{3.485417in}{0.851110in}}%
\pgfpathlineto{\pgfqpoint{3.485919in}{0.824168in}}%
\pgfpathlineto{\pgfqpoint{3.486546in}{0.786507in}}%
\pgfpathlineto{\pgfqpoint{3.487173in}{0.807333in}}%
\pgfpathlineto{\pgfqpoint{3.487424in}{0.813941in}}%
\pgfpathlineto{\pgfqpoint{3.487926in}{0.798699in}}%
\pgfpathlineto{\pgfqpoint{3.490561in}{0.708641in}}%
\pgfpathlineto{\pgfqpoint{3.491188in}{0.701689in}}%
\pgfpathlineto{\pgfqpoint{3.491690in}{0.707309in}}%
\pgfpathlineto{\pgfqpoint{3.491941in}{0.710799in}}%
\pgfpathlineto{\pgfqpoint{3.492442in}{0.701920in}}%
\pgfpathlineto{\pgfqpoint{3.493571in}{0.654441in}}%
\pgfpathlineto{\pgfqpoint{3.494324in}{0.663138in}}%
\pgfpathlineto{\pgfqpoint{3.494951in}{0.661875in}}%
\pgfpathlineto{\pgfqpoint{3.495202in}{0.662842in}}%
\pgfpathlineto{\pgfqpoint{3.496206in}{0.677853in}}%
\pgfpathlineto{\pgfqpoint{3.496833in}{0.667733in}}%
\pgfpathlineto{\pgfqpoint{3.496958in}{0.667507in}}%
\pgfpathlineto{\pgfqpoint{3.497084in}{0.668191in}}%
\pgfpathlineto{\pgfqpoint{3.504109in}{0.838480in}}%
\pgfpathlineto{\pgfqpoint{3.505489in}{0.859582in}}%
\pgfpathlineto{\pgfqpoint{3.506994in}{0.884894in}}%
\pgfpathlineto{\pgfqpoint{3.508876in}{0.930361in}}%
\pgfpathlineto{\pgfqpoint{3.509002in}{0.930937in}}%
\pgfpathlineto{\pgfqpoint{3.509252in}{0.927906in}}%
\pgfpathlineto{\pgfqpoint{3.510131in}{0.888927in}}%
\pgfpathlineto{\pgfqpoint{3.510632in}{0.916674in}}%
\pgfpathlineto{\pgfqpoint{3.512389in}{1.045730in}}%
\pgfpathlineto{\pgfqpoint{3.512765in}{1.063857in}}%
\pgfpathlineto{\pgfqpoint{3.513392in}{1.050529in}}%
\pgfpathlineto{\pgfqpoint{3.513769in}{1.044705in}}%
\pgfpathlineto{\pgfqpoint{3.514145in}{1.055194in}}%
\pgfpathlineto{\pgfqpoint{3.515901in}{1.125917in}}%
\pgfpathlineto{\pgfqpoint{3.516152in}{1.125840in}}%
\pgfpathlineto{\pgfqpoint{3.517156in}{1.075810in}}%
\pgfpathlineto{\pgfqpoint{3.517908in}{1.009519in}}%
\pgfpathlineto{\pgfqpoint{3.518536in}{1.044888in}}%
\pgfpathlineto{\pgfqpoint{3.518787in}{1.056298in}}%
\pgfpathlineto{\pgfqpoint{3.519288in}{1.030483in}}%
\pgfpathlineto{\pgfqpoint{3.521421in}{0.869270in}}%
\pgfpathlineto{\pgfqpoint{3.521923in}{0.885694in}}%
\pgfpathlineto{\pgfqpoint{3.522174in}{0.892429in}}%
\pgfpathlineto{\pgfqpoint{3.522550in}{0.878953in}}%
\pgfpathlineto{\pgfqpoint{3.524557in}{0.788368in}}%
\pgfpathlineto{\pgfqpoint{3.525310in}{0.798792in}}%
\pgfpathlineto{\pgfqpoint{3.525561in}{0.792607in}}%
\pgfpathlineto{\pgfqpoint{3.526188in}{0.762302in}}%
\pgfpathlineto{\pgfqpoint{3.527192in}{0.767247in}}%
\pgfpathlineto{\pgfqpoint{3.527693in}{0.755611in}}%
\pgfpathlineto{\pgfqpoint{3.528195in}{0.770350in}}%
\pgfpathlineto{\pgfqpoint{3.528572in}{0.776688in}}%
\pgfpathlineto{\pgfqpoint{3.528948in}{0.766894in}}%
\pgfpathlineto{\pgfqpoint{3.529450in}{0.755739in}}%
\pgfpathlineto{\pgfqpoint{3.529952in}{0.768630in}}%
\pgfpathlineto{\pgfqpoint{3.532084in}{0.805792in}}%
\pgfpathlineto{\pgfqpoint{3.532210in}{0.805646in}}%
\pgfpathlineto{\pgfqpoint{3.532335in}{0.805315in}}%
\pgfpathlineto{\pgfqpoint{3.532586in}{0.807348in}}%
\pgfpathlineto{\pgfqpoint{3.536977in}{0.878048in}}%
\pgfpathlineto{\pgfqpoint{3.538607in}{0.856751in}}%
\pgfpathlineto{\pgfqpoint{3.539235in}{0.830752in}}%
\pgfpathlineto{\pgfqpoint{3.539862in}{0.842502in}}%
\pgfpathlineto{\pgfqpoint{3.539987in}{0.843049in}}%
\pgfpathlineto{\pgfqpoint{3.540113in}{0.841147in}}%
\pgfpathlineto{\pgfqpoint{3.542496in}{0.795980in}}%
\pgfpathlineto{\pgfqpoint{3.542873in}{0.803550in}}%
\pgfpathlineto{\pgfqpoint{3.543249in}{0.809020in}}%
\pgfpathlineto{\pgfqpoint{3.543751in}{0.799575in}}%
\pgfpathlineto{\pgfqpoint{3.544002in}{0.796781in}}%
\pgfpathlineto{\pgfqpoint{3.544378in}{0.807074in}}%
\pgfpathlineto{\pgfqpoint{3.544880in}{0.824577in}}%
\pgfpathlineto{\pgfqpoint{3.545507in}{0.809559in}}%
\pgfpathlineto{\pgfqpoint{3.545633in}{0.807697in}}%
\pgfpathlineto{\pgfqpoint{3.546009in}{0.817769in}}%
\pgfpathlineto{\pgfqpoint{3.546511in}{0.834561in}}%
\pgfpathlineto{\pgfqpoint{3.547138in}{0.820878in}}%
\pgfpathlineto{\pgfqpoint{3.547263in}{0.819887in}}%
\pgfpathlineto{\pgfqpoint{3.547514in}{0.824666in}}%
\pgfpathlineto{\pgfqpoint{3.547891in}{0.834980in}}%
\pgfpathlineto{\pgfqpoint{3.548392in}{0.823972in}}%
\pgfpathlineto{\pgfqpoint{3.548643in}{0.819018in}}%
\pgfpathlineto{\pgfqpoint{3.549271in}{0.827127in}}%
\pgfpathlineto{\pgfqpoint{3.549396in}{0.827791in}}%
\pgfpathlineto{\pgfqpoint{3.549647in}{0.825699in}}%
\pgfpathlineto{\pgfqpoint{3.550274in}{0.808626in}}%
\pgfpathlineto{\pgfqpoint{3.550776in}{0.820178in}}%
\pgfpathlineto{\pgfqpoint{3.551152in}{0.827730in}}%
\pgfpathlineto{\pgfqpoint{3.551654in}{0.813597in}}%
\pgfpathlineto{\pgfqpoint{3.552030in}{0.805034in}}%
\pgfpathlineto{\pgfqpoint{3.552532in}{0.817389in}}%
\pgfpathlineto{\pgfqpoint{3.552783in}{0.822554in}}%
\pgfpathlineto{\pgfqpoint{3.553410in}{0.814947in}}%
\pgfpathlineto{\pgfqpoint{3.553536in}{0.814009in}}%
\pgfpathlineto{\pgfqpoint{3.553912in}{0.818529in}}%
\pgfpathlineto{\pgfqpoint{3.554289in}{0.823471in}}%
\pgfpathlineto{\pgfqpoint{3.555167in}{0.821086in}}%
\pgfpathlineto{\pgfqpoint{3.559557in}{0.871755in}}%
\pgfpathlineto{\pgfqpoint{3.559934in}{0.866968in}}%
\pgfpathlineto{\pgfqpoint{3.560812in}{0.856977in}}%
\pgfpathlineto{\pgfqpoint{3.561188in}{0.860473in}}%
\pgfpathlineto{\pgfqpoint{3.561314in}{0.861674in}}%
\pgfpathlineto{\pgfqpoint{3.561816in}{0.857324in}}%
\pgfpathlineto{\pgfqpoint{3.564826in}{0.813975in}}%
\pgfpathlineto{\pgfqpoint{3.564952in}{0.815148in}}%
\pgfpathlineto{\pgfqpoint{3.565328in}{0.818426in}}%
\pgfpathlineto{\pgfqpoint{3.565704in}{0.812921in}}%
\pgfpathlineto{\pgfqpoint{3.566332in}{0.803324in}}%
\pgfpathlineto{\pgfqpoint{3.566833in}{0.810567in}}%
\pgfpathlineto{\pgfqpoint{3.568464in}{0.826788in}}%
\pgfpathlineto{\pgfqpoint{3.569970in}{0.842810in}}%
\pgfpathlineto{\pgfqpoint{3.570471in}{0.836107in}}%
\pgfpathlineto{\pgfqpoint{3.570597in}{0.835887in}}%
\pgfpathlineto{\pgfqpoint{3.570722in}{0.837850in}}%
\pgfpathlineto{\pgfqpoint{3.571475in}{0.853648in}}%
\pgfpathlineto{\pgfqpoint{3.572102in}{0.845494in}}%
\pgfpathlineto{\pgfqpoint{3.572479in}{0.837912in}}%
\pgfpathlineto{\pgfqpoint{3.572980in}{0.847138in}}%
\pgfpathlineto{\pgfqpoint{3.573106in}{0.849130in}}%
\pgfpathlineto{\pgfqpoint{3.573608in}{0.841573in}}%
\pgfpathlineto{\pgfqpoint{3.573859in}{0.838055in}}%
\pgfpathlineto{\pgfqpoint{3.574360in}{0.847121in}}%
\pgfpathlineto{\pgfqpoint{3.574737in}{0.860311in}}%
\pgfpathlineto{\pgfqpoint{3.575239in}{0.843335in}}%
\pgfpathlineto{\pgfqpoint{3.575489in}{0.836527in}}%
\pgfpathlineto{\pgfqpoint{3.575991in}{0.851765in}}%
\pgfpathlineto{\pgfqpoint{3.576242in}{0.857700in}}%
\pgfpathlineto{\pgfqpoint{3.576618in}{0.841227in}}%
\pgfpathlineto{\pgfqpoint{3.577497in}{0.777545in}}%
\pgfpathlineto{\pgfqpoint{3.577998in}{0.801957in}}%
\pgfpathlineto{\pgfqpoint{3.579755in}{0.844912in}}%
\pgfpathlineto{\pgfqpoint{3.587156in}{0.624256in}}%
\pgfpathlineto{\pgfqpoint{3.587658in}{0.639681in}}%
\pgfpathlineto{\pgfqpoint{3.589289in}{0.664189in}}%
\pgfpathlineto{\pgfqpoint{3.590167in}{0.658838in}}%
\pgfpathlineto{\pgfqpoint{3.590418in}{0.662268in}}%
\pgfpathlineto{\pgfqpoint{3.592801in}{0.704042in}}%
\pgfpathlineto{\pgfqpoint{3.593303in}{0.707018in}}%
\pgfpathlineto{\pgfqpoint{3.598948in}{0.855143in}}%
\pgfpathlineto{\pgfqpoint{3.600830in}{0.928459in}}%
\pgfpathlineto{\pgfqpoint{3.601206in}{0.925707in}}%
\pgfpathlineto{\pgfqpoint{3.601457in}{0.924052in}}%
\pgfpathlineto{\pgfqpoint{3.601834in}{0.930519in}}%
\pgfpathlineto{\pgfqpoint{3.602586in}{0.947541in}}%
\pgfpathlineto{\pgfqpoint{3.603214in}{0.939523in}}%
\pgfpathlineto{\pgfqpoint{3.604719in}{0.918990in}}%
\pgfpathlineto{\pgfqpoint{3.604844in}{0.928926in}}%
\pgfpathlineto{\pgfqpoint{3.607228in}{1.062767in}}%
\pgfpathlineto{\pgfqpoint{3.607604in}{1.036094in}}%
\pgfpathlineto{\pgfqpoint{3.609361in}{0.970744in}}%
\pgfpathlineto{\pgfqpoint{3.611995in}{0.896729in}}%
\pgfpathlineto{\pgfqpoint{3.612246in}{0.898671in}}%
\pgfpathlineto{\pgfqpoint{3.612873in}{0.882764in}}%
\pgfpathlineto{\pgfqpoint{3.615884in}{0.817624in}}%
\pgfpathlineto{\pgfqpoint{3.617138in}{0.795705in}}%
\pgfpathlineto{\pgfqpoint{3.617640in}{0.798673in}}%
\pgfpathlineto{\pgfqpoint{3.617766in}{0.798862in}}%
\pgfpathlineto{\pgfqpoint{3.618017in}{0.797257in}}%
\pgfpathlineto{\pgfqpoint{3.618518in}{0.792504in}}%
\pgfpathlineto{\pgfqpoint{3.619020in}{0.796785in}}%
\pgfpathlineto{\pgfqpoint{3.620400in}{0.819069in}}%
\pgfpathlineto{\pgfqpoint{3.620651in}{0.822344in}}%
\pgfpathlineto{\pgfqpoint{3.621278in}{0.816825in}}%
\pgfpathlineto{\pgfqpoint{3.621529in}{0.815592in}}%
\pgfpathlineto{\pgfqpoint{3.621780in}{0.819503in}}%
\pgfpathlineto{\pgfqpoint{3.622407in}{0.827343in}}%
\pgfpathlineto{\pgfqpoint{3.623160in}{0.826711in}}%
\pgfpathlineto{\pgfqpoint{3.623536in}{0.829809in}}%
\pgfpathlineto{\pgfqpoint{3.624038in}{0.825019in}}%
\pgfpathlineto{\pgfqpoint{3.624164in}{0.824640in}}%
\pgfpathlineto{\pgfqpoint{3.624540in}{0.826256in}}%
\pgfpathlineto{\pgfqpoint{3.624791in}{0.827306in}}%
\pgfpathlineto{\pgfqpoint{3.625167in}{0.823955in}}%
\pgfpathlineto{\pgfqpoint{3.625920in}{0.811589in}}%
\pgfpathlineto{\pgfqpoint{3.626422in}{0.817805in}}%
\pgfpathlineto{\pgfqpoint{3.626547in}{0.819117in}}%
\pgfpathlineto{\pgfqpoint{3.627049in}{0.813265in}}%
\pgfpathlineto{\pgfqpoint{3.627551in}{0.806095in}}%
\pgfpathlineto{\pgfqpoint{3.628052in}{0.812128in}}%
\pgfpathlineto{\pgfqpoint{3.630812in}{0.847288in}}%
\pgfpathlineto{\pgfqpoint{3.631314in}{0.843864in}}%
\pgfpathlineto{\pgfqpoint{3.631816in}{0.847296in}}%
\pgfpathlineto{\pgfqpoint{3.632443in}{0.857786in}}%
\pgfpathlineto{\pgfqpoint{3.632945in}{0.852344in}}%
\pgfpathlineto{\pgfqpoint{3.634325in}{0.837539in}}%
\pgfpathlineto{\pgfqpoint{3.634576in}{0.837948in}}%
\pgfpathlineto{\pgfqpoint{3.635078in}{0.838826in}}%
\pgfpathlineto{\pgfqpoint{3.635329in}{0.837467in}}%
\pgfpathlineto{\pgfqpoint{3.635956in}{0.827237in}}%
\pgfpathlineto{\pgfqpoint{3.636583in}{0.832582in}}%
\pgfpathlineto{\pgfqpoint{3.636834in}{0.834547in}}%
\pgfpathlineto{\pgfqpoint{3.637336in}{0.830361in}}%
\pgfpathlineto{\pgfqpoint{3.637587in}{0.828662in}}%
\pgfpathlineto{\pgfqpoint{3.638339in}{0.830485in}}%
\pgfpathlineto{\pgfqpoint{3.639468in}{0.833478in}}%
\pgfpathlineto{\pgfqpoint{3.640597in}{0.821980in}}%
\pgfpathlineto{\pgfqpoint{3.640848in}{0.823575in}}%
\pgfpathlineto{\pgfqpoint{3.641099in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.641726in}{0.821578in}}%
\pgfpathlineto{\pgfqpoint{3.641977in}{0.819351in}}%
\pgfpathlineto{\pgfqpoint{3.642730in}{0.822097in}}%
\pgfpathlineto{\pgfqpoint{3.642981in}{0.824575in}}%
\pgfpathlineto{\pgfqpoint{3.643734in}{0.821075in}}%
\pgfpathlineto{\pgfqpoint{3.644988in}{0.821802in}}%
\pgfpathlineto{\pgfqpoint{3.648877in}{0.859164in}}%
\pgfpathlineto{\pgfqpoint{3.649128in}{0.857341in}}%
\pgfpathlineto{\pgfqpoint{3.650006in}{0.845735in}}%
\pgfpathlineto{\pgfqpoint{3.650759in}{0.850675in}}%
\pgfpathlineto{\pgfqpoint{3.651261in}{0.855944in}}%
\pgfpathlineto{\pgfqpoint{3.652013in}{0.851725in}}%
\pgfpathlineto{\pgfqpoint{3.652891in}{0.848588in}}%
\pgfpathlineto{\pgfqpoint{3.653142in}{0.850755in}}%
\pgfpathlineto{\pgfqpoint{3.653393in}{0.851656in}}%
\pgfpathlineto{\pgfqpoint{3.653895in}{0.849313in}}%
\pgfpathlineto{\pgfqpoint{3.654648in}{0.838425in}}%
\pgfpathlineto{\pgfqpoint{3.655651in}{0.843254in}}%
\pgfpathlineto{\pgfqpoint{3.656655in}{0.848748in}}%
\pgfpathlineto{\pgfqpoint{3.657157in}{0.847010in}}%
\pgfpathlineto{\pgfqpoint{3.657658in}{0.848138in}}%
\pgfpathlineto{\pgfqpoint{3.657909in}{0.846662in}}%
\pgfpathlineto{\pgfqpoint{3.658787in}{0.838187in}}%
\pgfpathlineto{\pgfqpoint{3.659666in}{0.840715in}}%
\pgfpathlineto{\pgfqpoint{3.659916in}{0.841495in}}%
\pgfpathlineto{\pgfqpoint{3.660167in}{0.840472in}}%
\pgfpathlineto{\pgfqpoint{3.660795in}{0.832977in}}%
\pgfpathlineto{\pgfqpoint{3.661296in}{0.838043in}}%
\pgfpathlineto{\pgfqpoint{3.661422in}{0.839352in}}%
\pgfpathlineto{\pgfqpoint{3.661798in}{0.834427in}}%
\pgfpathlineto{\pgfqpoint{3.662300in}{0.823949in}}%
\pgfpathlineto{\pgfqpoint{3.662802in}{0.834451in}}%
\pgfpathlineto{\pgfqpoint{3.663304in}{0.846627in}}%
\pgfpathlineto{\pgfqpoint{3.663805in}{0.834750in}}%
\pgfpathlineto{\pgfqpoint{3.664182in}{0.827733in}}%
\pgfpathlineto{\pgfqpoint{3.664809in}{0.834928in}}%
\pgfpathlineto{\pgfqpoint{3.666189in}{0.838908in}}%
\pgfpathlineto{\pgfqpoint{3.665687in}{0.834655in}}%
\pgfpathlineto{\pgfqpoint{3.666440in}{0.838477in}}%
\pgfpathlineto{\pgfqpoint{3.666565in}{0.837506in}}%
\pgfpathlineto{\pgfqpoint{3.666942in}{0.840285in}}%
\pgfpathlineto{\pgfqpoint{3.667945in}{0.862993in}}%
\pgfpathlineto{\pgfqpoint{3.668572in}{0.850029in}}%
\pgfpathlineto{\pgfqpoint{3.668949in}{0.844654in}}%
\pgfpathlineto{\pgfqpoint{3.669074in}{0.848235in}}%
\pgfpathlineto{\pgfqpoint{3.669576in}{0.861185in}}%
\pgfpathlineto{\pgfqpoint{3.669952in}{0.842354in}}%
\pgfpathlineto{\pgfqpoint{3.670705in}{0.803162in}}%
\pgfpathlineto{\pgfqpoint{3.671458in}{0.808284in}}%
\pgfpathlineto{\pgfqpoint{3.672085in}{0.792922in}}%
\pgfpathlineto{\pgfqpoint{3.672587in}{0.801405in}}%
\pgfpathlineto{\pgfqpoint{3.673716in}{0.850048in}}%
\pgfpathlineto{\pgfqpoint{3.674218in}{0.824844in}}%
\pgfpathlineto{\pgfqpoint{3.674970in}{0.781433in}}%
\pgfpathlineto{\pgfqpoint{3.675472in}{0.797284in}}%
\pgfpathlineto{\pgfqpoint{3.675848in}{0.808511in}}%
\pgfpathlineto{\pgfqpoint{3.676225in}{0.792721in}}%
\pgfpathlineto{\pgfqpoint{3.678232in}{0.726837in}}%
\pgfpathlineto{\pgfqpoint{3.679110in}{0.693853in}}%
\pgfpathlineto{\pgfqpoint{3.679612in}{0.678517in}}%
\pgfpathlineto{\pgfqpoint{3.680114in}{0.692063in}}%
\pgfpathlineto{\pgfqpoint{3.680490in}{0.700003in}}%
\pgfpathlineto{\pgfqpoint{3.680866in}{0.684321in}}%
\pgfpathlineto{\pgfqpoint{3.681619in}{0.621464in}}%
\pgfpathlineto{\pgfqpoint{3.682246in}{0.644915in}}%
\pgfpathlineto{\pgfqpoint{3.682497in}{0.651473in}}%
\pgfpathlineto{\pgfqpoint{3.683125in}{0.637951in}}%
\pgfpathlineto{\pgfqpoint{3.683501in}{0.631256in}}%
\pgfpathlineto{\pgfqpoint{3.684003in}{0.645315in}}%
\pgfpathlineto{\pgfqpoint{3.684254in}{0.648241in}}%
\pgfpathlineto{\pgfqpoint{3.684630in}{0.639647in}}%
\pgfpathlineto{\pgfqpoint{3.685132in}{0.630815in}}%
\pgfpathlineto{\pgfqpoint{3.685633in}{0.639286in}}%
\pgfpathlineto{\pgfqpoint{3.696548in}{0.944361in}}%
\pgfpathlineto{\pgfqpoint{3.697049in}{0.939507in}}%
\pgfpathlineto{\pgfqpoint{3.698680in}{0.928509in}}%
\pgfpathlineto{\pgfqpoint{3.698806in}{0.929154in}}%
\pgfpathlineto{\pgfqpoint{3.700813in}{1.053100in}}%
\pgfpathlineto{\pgfqpoint{3.700938in}{1.052217in}}%
\pgfpathlineto{\pgfqpoint{3.701816in}{1.044368in}}%
\pgfpathlineto{\pgfqpoint{3.702067in}{1.035175in}}%
\pgfpathlineto{\pgfqpoint{3.702444in}{1.059693in}}%
\pgfpathlineto{\pgfqpoint{3.703447in}{1.098234in}}%
\pgfpathlineto{\pgfqpoint{3.703824in}{1.088434in}}%
\pgfpathlineto{\pgfqpoint{3.704074in}{1.086162in}}%
\pgfpathlineto{\pgfqpoint{3.704200in}{1.093373in}}%
\pgfpathlineto{\pgfqpoint{3.704953in}{1.156803in}}%
\pgfpathlineto{\pgfqpoint{3.705580in}{1.125658in}}%
\pgfpathlineto{\pgfqpoint{3.705956in}{1.102655in}}%
\pgfpathlineto{\pgfqpoint{3.706458in}{1.127767in}}%
\pgfpathlineto{\pgfqpoint{3.706709in}{1.136262in}}%
\pgfpathlineto{\pgfqpoint{3.707085in}{1.098775in}}%
\pgfpathlineto{\pgfqpoint{3.707963in}{0.980339in}}%
\pgfpathlineto{\pgfqpoint{3.708716in}{0.986937in}}%
\pgfpathlineto{\pgfqpoint{3.712605in}{0.811713in}}%
\pgfpathlineto{\pgfqpoint{3.713358in}{0.825250in}}%
\pgfpathlineto{\pgfqpoint{3.713609in}{0.814204in}}%
\pgfpathlineto{\pgfqpoint{3.714361in}{0.761210in}}%
\pgfpathlineto{\pgfqpoint{3.715114in}{0.779450in}}%
\pgfpathlineto{\pgfqpoint{3.715365in}{0.784175in}}%
\pgfpathlineto{\pgfqpoint{3.715992in}{0.775701in}}%
\pgfpathlineto{\pgfqpoint{3.716368in}{0.777345in}}%
\pgfpathlineto{\pgfqpoint{3.716619in}{0.775549in}}%
\pgfpathlineto{\pgfqpoint{3.717372in}{0.767547in}}%
\pgfpathlineto{\pgfqpoint{3.717748in}{0.773702in}}%
\pgfpathlineto{\pgfqpoint{3.718125in}{0.779620in}}%
\pgfpathlineto{\pgfqpoint{3.718376in}{0.770448in}}%
\pgfpathlineto{\pgfqpoint{3.718877in}{0.737740in}}%
\pgfpathlineto{\pgfqpoint{3.719379in}{0.775884in}}%
\pgfpathlineto{\pgfqpoint{3.719881in}{0.814308in}}%
\pgfpathlineto{\pgfqpoint{3.720383in}{0.784384in}}%
\pgfpathlineto{\pgfqpoint{3.720634in}{0.772632in}}%
\pgfpathlineto{\pgfqpoint{3.721135in}{0.793007in}}%
\pgfpathlineto{\pgfqpoint{3.721763in}{0.819698in}}%
\pgfpathlineto{\pgfqpoint{3.722265in}{0.801336in}}%
\pgfpathlineto{\pgfqpoint{3.722641in}{0.791142in}}%
\pgfpathlineto{\pgfqpoint{3.723017in}{0.806745in}}%
\pgfpathlineto{\pgfqpoint{3.723519in}{0.826647in}}%
\pgfpathlineto{\pgfqpoint{3.724272in}{0.822232in}}%
\pgfpathlineto{\pgfqpoint{3.725903in}{0.840702in}}%
\pgfpathlineto{\pgfqpoint{3.726279in}{0.850354in}}%
\pgfpathlineto{\pgfqpoint{3.726781in}{0.835990in}}%
\pgfpathlineto{\pgfqpoint{3.727157in}{0.830892in}}%
\pgfpathlineto{\pgfqpoint{3.727659in}{0.842232in}}%
\pgfpathlineto{\pgfqpoint{3.728161in}{0.852757in}}%
\pgfpathlineto{\pgfqpoint{3.728537in}{0.841474in}}%
\pgfpathlineto{\pgfqpoint{3.729039in}{0.825357in}}%
\pgfpathlineto{\pgfqpoint{3.729666in}{0.836697in}}%
\pgfpathlineto{\pgfqpoint{3.729917in}{0.840128in}}%
\pgfpathlineto{\pgfqpoint{3.730544in}{0.835907in}}%
\pgfpathlineto{\pgfqpoint{3.730670in}{0.835952in}}%
\pgfpathlineto{\pgfqpoint{3.730921in}{0.835925in}}%
\pgfpathlineto{\pgfqpoint{3.731046in}{0.835032in}}%
\pgfpathlineto{\pgfqpoint{3.733555in}{0.817399in}}%
\pgfpathlineto{\pgfqpoint{3.733931in}{0.820755in}}%
\pgfpathlineto{\pgfqpoint{3.734684in}{0.835989in}}%
\pgfpathlineto{\pgfqpoint{3.735186in}{0.827752in}}%
\pgfpathlineto{\pgfqpoint{3.735562in}{0.823105in}}%
\pgfpathlineto{\pgfqpoint{3.736064in}{0.830699in}}%
\pgfpathlineto{\pgfqpoint{3.736189in}{0.830806in}}%
\pgfpathlineto{\pgfqpoint{3.736315in}{0.829760in}}%
\pgfpathlineto{\pgfqpoint{3.737193in}{0.816826in}}%
\pgfpathlineto{\pgfqpoint{3.737695in}{0.825329in}}%
\pgfpathlineto{\pgfqpoint{3.737946in}{0.827327in}}%
\pgfpathlineto{\pgfqpoint{3.738322in}{0.822047in}}%
\pgfpathlineto{\pgfqpoint{3.739075in}{0.816227in}}%
\pgfpathlineto{\pgfqpoint{3.739576in}{0.819057in}}%
\pgfpathlineto{\pgfqpoint{3.739702in}{0.819275in}}%
\pgfpathlineto{\pgfqpoint{3.740078in}{0.818099in}}%
\pgfpathlineto{\pgfqpoint{3.740455in}{0.816115in}}%
\pgfpathlineto{\pgfqpoint{3.740706in}{0.818274in}}%
\pgfpathlineto{\pgfqpoint{3.742964in}{0.843033in}}%
\pgfpathlineto{\pgfqpoint{3.745347in}{0.823384in}}%
\pgfpathlineto{\pgfqpoint{3.745723in}{0.818557in}}%
\pgfpathlineto{\pgfqpoint{3.746225in}{0.825791in}}%
\pgfpathlineto{\pgfqpoint{3.746351in}{0.825441in}}%
\pgfpathlineto{\pgfqpoint{3.747103in}{0.807507in}}%
\pgfpathlineto{\pgfqpoint{3.748358in}{0.809122in}}%
\pgfpathlineto{\pgfqpoint{3.748734in}{0.806685in}}%
\pgfpathlineto{\pgfqpoint{3.749111in}{0.811194in}}%
\pgfpathlineto{\pgfqpoint{3.751494in}{0.853136in}}%
\pgfpathlineto{\pgfqpoint{3.751620in}{0.853684in}}%
\pgfpathlineto{\pgfqpoint{3.751870in}{0.851932in}}%
\pgfpathlineto{\pgfqpoint{3.752247in}{0.848154in}}%
\pgfpathlineto{\pgfqpoint{3.752623in}{0.853205in}}%
\pgfpathlineto{\pgfqpoint{3.753250in}{0.862553in}}%
\pgfpathlineto{\pgfqpoint{3.753752in}{0.858102in}}%
\pgfpathlineto{\pgfqpoint{3.757390in}{0.812723in}}%
\pgfpathlineto{\pgfqpoint{3.757641in}{0.813006in}}%
\pgfpathlineto{\pgfqpoint{3.757892in}{0.812253in}}%
\pgfpathlineto{\pgfqpoint{3.758519in}{0.814271in}}%
\pgfpathlineto{\pgfqpoint{3.759397in}{0.815424in}}%
\pgfpathlineto{\pgfqpoint{3.762534in}{0.849084in}}%
\pgfpathlineto{\pgfqpoint{3.762785in}{0.848095in}}%
\pgfpathlineto{\pgfqpoint{3.762910in}{0.861321in}}%
\pgfpathlineto{\pgfqpoint{3.763914in}{0.851455in}}%
\pgfpathlineto{\pgfqpoint{3.764039in}{0.851573in}}%
\pgfpathlineto{\pgfqpoint{3.764164in}{0.850616in}}%
\pgfpathlineto{\pgfqpoint{3.766924in}{0.771507in}}%
\pgfpathlineto{\pgfqpoint{3.767301in}{0.785905in}}%
\pgfpathlineto{\pgfqpoint{3.767928in}{0.833389in}}%
\pgfpathlineto{\pgfqpoint{3.768430in}{0.787968in}}%
\pgfpathlineto{\pgfqpoint{3.769057in}{0.735120in}}%
\pgfpathlineto{\pgfqpoint{3.769684in}{0.764038in}}%
\pgfpathlineto{\pgfqpoint{3.769935in}{0.767609in}}%
\pgfpathlineto{\pgfqpoint{3.770437in}{0.759052in}}%
\pgfpathlineto{\pgfqpoint{3.773322in}{0.685905in}}%
\pgfpathlineto{\pgfqpoint{3.773949in}{0.704074in}}%
\pgfpathlineto{\pgfqpoint{3.774075in}{0.706331in}}%
\pgfpathlineto{\pgfqpoint{3.774451in}{0.695715in}}%
\pgfpathlineto{\pgfqpoint{3.775329in}{0.645377in}}%
\pgfpathlineto{\pgfqpoint{3.775831in}{0.662032in}}%
\pgfpathlineto{\pgfqpoint{3.776333in}{0.672724in}}%
\pgfpathlineto{\pgfqpoint{3.776960in}{0.664180in}}%
\pgfpathlineto{\pgfqpoint{3.777211in}{0.663456in}}%
\pgfpathlineto{\pgfqpoint{3.777587in}{0.666419in}}%
\pgfpathlineto{\pgfqpoint{3.778717in}{0.671133in}}%
\pgfpathlineto{\pgfqpoint{3.779595in}{0.685743in}}%
\pgfpathlineto{\pgfqpoint{3.782982in}{0.765079in}}%
\pgfpathlineto{\pgfqpoint{3.785114in}{0.812735in}}%
\pgfpathlineto{\pgfqpoint{3.789505in}{0.899016in}}%
\pgfpathlineto{\pgfqpoint{3.789881in}{0.894669in}}%
\pgfpathlineto{\pgfqpoint{3.790007in}{0.894416in}}%
\pgfpathlineto{\pgfqpoint{3.790132in}{0.895382in}}%
\pgfpathlineto{\pgfqpoint{3.791889in}{0.918915in}}%
\pgfpathlineto{\pgfqpoint{3.792140in}{0.913638in}}%
\pgfpathlineto{\pgfqpoint{3.792892in}{0.880582in}}%
\pgfpathlineto{\pgfqpoint{3.793143in}{0.906978in}}%
\pgfpathlineto{\pgfqpoint{3.795150in}{1.031522in}}%
\pgfpathlineto{\pgfqpoint{3.795276in}{1.033521in}}%
\pgfpathlineto{\pgfqpoint{3.795527in}{1.026938in}}%
\pgfpathlineto{\pgfqpoint{3.797659in}{0.949699in}}%
\pgfpathlineto{\pgfqpoint{3.797785in}{0.948843in}}%
\pgfpathlineto{\pgfqpoint{3.798036in}{0.953086in}}%
\pgfpathlineto{\pgfqpoint{3.798287in}{0.961259in}}%
\pgfpathlineto{\pgfqpoint{3.798663in}{0.949963in}}%
\pgfpathlineto{\pgfqpoint{3.799541in}{0.892625in}}%
\pgfpathlineto{\pgfqpoint{3.800294in}{0.897434in}}%
\pgfpathlineto{\pgfqpoint{3.802552in}{0.840821in}}%
\pgfpathlineto{\pgfqpoint{3.802677in}{0.840855in}}%
\pgfpathlineto{\pgfqpoint{3.802803in}{0.840106in}}%
\pgfpathlineto{\pgfqpoint{3.803179in}{0.832042in}}%
\pgfpathlineto{\pgfqpoint{3.803806in}{0.814818in}}%
\pgfpathlineto{\pgfqpoint{3.804308in}{0.825622in}}%
\pgfpathlineto{\pgfqpoint{3.804434in}{0.827175in}}%
\pgfpathlineto{\pgfqpoint{3.804810in}{0.818759in}}%
\pgfpathlineto{\pgfqpoint{3.805437in}{0.799887in}}%
\pgfpathlineto{\pgfqpoint{3.805939in}{0.815306in}}%
\pgfpathlineto{\pgfqpoint{3.806064in}{0.817945in}}%
\pgfpathlineto{\pgfqpoint{3.806441in}{0.809414in}}%
\pgfpathlineto{\pgfqpoint{3.807068in}{0.791124in}}%
\pgfpathlineto{\pgfqpoint{3.807821in}{0.795911in}}%
\pgfpathlineto{\pgfqpoint{3.808448in}{0.775588in}}%
\pgfpathlineto{\pgfqpoint{3.809201in}{0.785355in}}%
\pgfpathlineto{\pgfqpoint{3.809953in}{0.759483in}}%
\pgfpathlineto{\pgfqpoint{3.810455in}{0.775591in}}%
\pgfpathlineto{\pgfqpoint{3.810831in}{0.791139in}}%
\pgfpathlineto{\pgfqpoint{3.811459in}{0.773378in}}%
\pgfpathlineto{\pgfqpoint{3.811584in}{0.771997in}}%
\pgfpathlineto{\pgfqpoint{3.811835in}{0.777172in}}%
\pgfpathlineto{\pgfqpoint{3.814093in}{0.833294in}}%
\pgfpathlineto{\pgfqpoint{3.814344in}{0.833092in}}%
\pgfpathlineto{\pgfqpoint{3.814595in}{0.835463in}}%
\pgfpathlineto{\pgfqpoint{3.815348in}{0.855477in}}%
\pgfpathlineto{\pgfqpoint{3.815975in}{0.843305in}}%
\pgfpathlineto{\pgfqpoint{3.816100in}{0.842040in}}%
\pgfpathlineto{\pgfqpoint{3.816477in}{0.848101in}}%
\pgfpathlineto{\pgfqpoint{3.816978in}{0.860783in}}%
\pgfpathlineto{\pgfqpoint{3.817355in}{0.849243in}}%
\pgfpathlineto{\pgfqpoint{3.817731in}{0.838973in}}%
\pgfpathlineto{\pgfqpoint{3.818233in}{0.853919in}}%
\pgfpathlineto{\pgfqpoint{3.818609in}{0.864992in}}%
\pgfpathlineto{\pgfqpoint{3.819236in}{0.851450in}}%
\pgfpathlineto{\pgfqpoint{3.819362in}{0.851191in}}%
\pgfpathlineto{\pgfqpoint{3.819487in}{0.852481in}}%
\pgfpathlineto{\pgfqpoint{3.820115in}{0.866776in}}%
\pgfpathlineto{\pgfqpoint{3.820742in}{0.856583in}}%
\pgfpathlineto{\pgfqpoint{3.821620in}{0.857566in}}%
\pgfpathlineto{\pgfqpoint{3.822373in}{0.848421in}}%
\pgfpathlineto{\pgfqpoint{3.822498in}{0.847943in}}%
\pgfpathlineto{\pgfqpoint{3.822749in}{0.850874in}}%
\pgfpathlineto{\pgfqpoint{3.822874in}{0.851625in}}%
\pgfpathlineto{\pgfqpoint{3.823125in}{0.848843in}}%
\pgfpathlineto{\pgfqpoint{3.825760in}{0.803685in}}%
\pgfpathlineto{\pgfqpoint{3.826011in}{0.809120in}}%
\pgfpathlineto{\pgfqpoint{3.826512in}{0.818916in}}%
\pgfpathlineto{\pgfqpoint{3.827014in}{0.806134in}}%
\pgfpathlineto{\pgfqpoint{3.827265in}{0.800982in}}%
\pgfpathlineto{\pgfqpoint{3.827767in}{0.809872in}}%
\pgfpathlineto{\pgfqpoint{3.829523in}{0.829127in}}%
\pgfpathlineto{\pgfqpoint{3.829649in}{0.828349in}}%
\pgfpathlineto{\pgfqpoint{3.830151in}{0.823704in}}%
\pgfpathlineto{\pgfqpoint{3.830401in}{0.828197in}}%
\pgfpathlineto{\pgfqpoint{3.831029in}{0.841702in}}%
\pgfpathlineto{\pgfqpoint{3.831656in}{0.832482in}}%
\pgfpathlineto{\pgfqpoint{3.831907in}{0.830296in}}%
\pgfpathlineto{\pgfqpoint{3.832158in}{0.838468in}}%
\pgfpathlineto{\pgfqpoint{3.832659in}{0.848818in}}%
\pgfpathlineto{\pgfqpoint{3.833036in}{0.838171in}}%
\pgfpathlineto{\pgfqpoint{3.833538in}{0.825231in}}%
\pgfpathlineto{\pgfqpoint{3.834039in}{0.835426in}}%
\pgfpathlineto{\pgfqpoint{3.834416in}{0.844223in}}%
\pgfpathlineto{\pgfqpoint{3.835168in}{0.836066in}}%
\pgfpathlineto{\pgfqpoint{3.835921in}{0.846890in}}%
\pgfpathlineto{\pgfqpoint{3.836548in}{0.839934in}}%
\pgfpathlineto{\pgfqpoint{3.836674in}{0.839766in}}%
\pgfpathlineto{\pgfqpoint{3.836799in}{0.840858in}}%
\pgfpathlineto{\pgfqpoint{3.839057in}{0.864339in}}%
\pgfpathlineto{\pgfqpoint{3.839308in}{0.863031in}}%
\pgfpathlineto{\pgfqpoint{3.839685in}{0.859892in}}%
\pgfpathlineto{\pgfqpoint{3.840061in}{0.865489in}}%
\pgfpathlineto{\pgfqpoint{3.840563in}{0.876669in}}%
\pgfpathlineto{\pgfqpoint{3.841190in}{0.867765in}}%
\pgfpathlineto{\pgfqpoint{3.841441in}{0.866078in}}%
\pgfpathlineto{\pgfqpoint{3.841943in}{0.870122in}}%
\pgfpathlineto{\pgfqpoint{3.842319in}{0.873729in}}%
\pgfpathlineto{\pgfqpoint{3.842695in}{0.868856in}}%
\pgfpathlineto{\pgfqpoint{3.844075in}{0.856103in}}%
\pgfpathlineto{\pgfqpoint{3.844201in}{0.857100in}}%
\pgfpathlineto{\pgfqpoint{3.844828in}{0.862798in}}%
\pgfpathlineto{\pgfqpoint{3.845204in}{0.859222in}}%
\pgfpathlineto{\pgfqpoint{3.845957in}{0.839368in}}%
\pgfpathlineto{\pgfqpoint{3.846584in}{0.850149in}}%
\pgfpathlineto{\pgfqpoint{3.846710in}{0.851506in}}%
\pgfpathlineto{\pgfqpoint{3.847212in}{0.845629in}}%
\pgfpathlineto{\pgfqpoint{3.847964in}{0.834679in}}%
\pgfpathlineto{\pgfqpoint{3.848466in}{0.839165in}}%
\pgfpathlineto{\pgfqpoint{3.849219in}{0.852037in}}%
\pgfpathlineto{\pgfqpoint{3.849595in}{0.845202in}}%
\pgfpathlineto{\pgfqpoint{3.850097in}{0.833039in}}%
\pgfpathlineto{\pgfqpoint{3.850724in}{0.842980in}}%
\pgfpathlineto{\pgfqpoint{3.851100in}{0.849499in}}%
\pgfpathlineto{\pgfqpoint{3.851602in}{0.839296in}}%
\pgfpathlineto{\pgfqpoint{3.851979in}{0.829253in}}%
\pgfpathlineto{\pgfqpoint{3.852480in}{0.840822in}}%
\pgfpathlineto{\pgfqpoint{3.852982in}{0.855480in}}%
\pgfpathlineto{\pgfqpoint{3.853484in}{0.843847in}}%
\pgfpathlineto{\pgfqpoint{3.853860in}{0.836498in}}%
\pgfpathlineto{\pgfqpoint{3.854362in}{0.844893in}}%
\pgfpathlineto{\pgfqpoint{3.854989in}{0.854955in}}%
\pgfpathlineto{\pgfqpoint{3.855617in}{0.852478in}}%
\pgfpathlineto{\pgfqpoint{3.856369in}{0.846586in}}%
\pgfpathlineto{\pgfqpoint{3.856871in}{0.850617in}}%
\pgfpathlineto{\pgfqpoint{3.856997in}{0.857515in}}%
\pgfpathlineto{\pgfqpoint{3.857624in}{0.837772in}}%
\pgfpathlineto{\pgfqpoint{3.860007in}{0.767835in}}%
\pgfpathlineto{\pgfqpoint{3.860258in}{0.773346in}}%
\pgfpathlineto{\pgfqpoint{3.862140in}{0.830181in}}%
\pgfpathlineto{\pgfqpoint{3.862265in}{0.828128in}}%
\pgfpathlineto{\pgfqpoint{3.864649in}{0.753125in}}%
\pgfpathlineto{\pgfqpoint{3.864774in}{0.753235in}}%
\pgfpathlineto{\pgfqpoint{3.865527in}{0.777514in}}%
\pgfpathlineto{\pgfqpoint{3.865778in}{0.762846in}}%
\pgfpathlineto{\pgfqpoint{3.866656in}{0.684182in}}%
\pgfpathlineto{\pgfqpoint{3.867409in}{0.694499in}}%
\pgfpathlineto{\pgfqpoint{3.869291in}{0.651837in}}%
\pgfpathlineto{\pgfqpoint{3.869667in}{0.654192in}}%
\pgfpathlineto{\pgfqpoint{3.870169in}{0.669444in}}%
\pgfpathlineto{\pgfqpoint{3.870670in}{0.654103in}}%
\pgfpathlineto{\pgfqpoint{3.870921in}{0.647689in}}%
\pgfpathlineto{\pgfqpoint{3.871423in}{0.665628in}}%
\pgfpathlineto{\pgfqpoint{3.872050in}{0.686244in}}%
\pgfpathlineto{\pgfqpoint{3.872803in}{0.680219in}}%
\pgfpathlineto{\pgfqpoint{3.873179in}{0.682982in}}%
\pgfpathlineto{\pgfqpoint{3.873556in}{0.678950in}}%
\pgfpathlineto{\pgfqpoint{3.873807in}{0.676344in}}%
\pgfpathlineto{\pgfqpoint{3.874183in}{0.686576in}}%
\pgfpathlineto{\pgfqpoint{3.874685in}{0.700437in}}%
\pgfpathlineto{\pgfqpoint{3.875438in}{0.692960in}}%
\pgfpathlineto{\pgfqpoint{3.880079in}{0.812266in}}%
\pgfpathlineto{\pgfqpoint{3.880832in}{0.823507in}}%
\pgfpathlineto{\pgfqpoint{3.883717in}{0.888950in}}%
\pgfpathlineto{\pgfqpoint{3.886979in}{0.940095in}}%
\pgfpathlineto{\pgfqpoint{3.889739in}{1.138145in}}%
\pgfpathlineto{\pgfqpoint{3.889990in}{1.129823in}}%
\pgfpathlineto{\pgfqpoint{3.890617in}{1.087496in}}%
\pgfpathlineto{\pgfqpoint{3.890993in}{1.121299in}}%
\pgfpathlineto{\pgfqpoint{3.891620in}{1.170494in}}%
\pgfpathlineto{\pgfqpoint{3.892248in}{1.152371in}}%
\pgfpathlineto{\pgfqpoint{3.893502in}{1.048275in}}%
\pgfpathlineto{\pgfqpoint{3.896764in}{0.880584in}}%
\pgfpathlineto{\pgfqpoint{3.897642in}{0.881692in}}%
\pgfpathlineto{\pgfqpoint{3.900276in}{0.797060in}}%
\pgfpathlineto{\pgfqpoint{3.900904in}{0.807439in}}%
\pgfpathlineto{\pgfqpoint{3.901280in}{0.800034in}}%
\pgfpathlineto{\pgfqpoint{3.902409in}{0.773877in}}%
\pgfpathlineto{\pgfqpoint{3.902785in}{0.776649in}}%
\pgfpathlineto{\pgfqpoint{3.903036in}{0.778537in}}%
\pgfpathlineto{\pgfqpoint{3.903538in}{0.775463in}}%
\pgfpathlineto{\pgfqpoint{3.904040in}{0.773503in}}%
\pgfpathlineto{\pgfqpoint{3.904542in}{0.774890in}}%
\pgfpathlineto{\pgfqpoint{3.904918in}{0.777002in}}%
\pgfpathlineto{\pgfqpoint{3.905294in}{0.773976in}}%
\pgfpathlineto{\pgfqpoint{3.905671in}{0.770547in}}%
\pgfpathlineto{\pgfqpoint{3.906047in}{0.776100in}}%
\pgfpathlineto{\pgfqpoint{3.907051in}{0.798265in}}%
\pgfpathlineto{\pgfqpoint{3.907678in}{0.793280in}}%
\pgfpathlineto{\pgfqpoint{3.907803in}{0.793194in}}%
\pgfpathlineto{\pgfqpoint{3.907929in}{0.794326in}}%
\pgfpathlineto{\pgfqpoint{3.908807in}{0.812204in}}%
\pgfpathlineto{\pgfqpoint{3.909811in}{0.809466in}}%
\pgfpathlineto{\pgfqpoint{3.910438in}{0.815042in}}%
\pgfpathlineto{\pgfqpoint{3.910940in}{0.820800in}}%
\pgfpathlineto{\pgfqpoint{3.911316in}{0.815174in}}%
\pgfpathlineto{\pgfqpoint{3.911818in}{0.807109in}}%
\pgfpathlineto{\pgfqpoint{3.912319in}{0.812645in}}%
\pgfpathlineto{\pgfqpoint{3.912947in}{0.825116in}}%
\pgfpathlineto{\pgfqpoint{3.913449in}{0.816692in}}%
\pgfpathlineto{\pgfqpoint{3.913699in}{0.814987in}}%
\pgfpathlineto{\pgfqpoint{3.914076in}{0.821931in}}%
\pgfpathlineto{\pgfqpoint{3.914828in}{0.842063in}}%
\pgfpathlineto{\pgfqpoint{3.915456in}{0.834894in}}%
\pgfpathlineto{\pgfqpoint{3.915707in}{0.834282in}}%
\pgfpathlineto{\pgfqpoint{3.916334in}{0.835883in}}%
\pgfpathlineto{\pgfqpoint{3.916585in}{0.834919in}}%
\pgfpathlineto{\pgfqpoint{3.917839in}{0.831192in}}%
\pgfpathlineto{\pgfqpoint{3.918216in}{0.833475in}}%
\pgfpathlineto{\pgfqpoint{3.918717in}{0.837196in}}%
\pgfpathlineto{\pgfqpoint{3.919219in}{0.834228in}}%
\pgfpathlineto{\pgfqpoint{3.919846in}{0.828329in}}%
\pgfpathlineto{\pgfqpoint{3.920725in}{0.830397in}}%
\pgfpathlineto{\pgfqpoint{3.922857in}{0.819348in}}%
\pgfpathlineto{\pgfqpoint{3.923234in}{0.823127in}}%
\pgfpathlineto{\pgfqpoint{3.923359in}{0.823371in}}%
\pgfpathlineto{\pgfqpoint{3.923610in}{0.821492in}}%
\pgfpathlineto{\pgfqpoint{3.923986in}{0.817418in}}%
\pgfpathlineto{\pgfqpoint{3.924363in}{0.823821in}}%
\pgfpathlineto{\pgfqpoint{3.924864in}{0.831941in}}%
\pgfpathlineto{\pgfqpoint{3.925241in}{0.824530in}}%
\pgfpathlineto{\pgfqpoint{3.925868in}{0.810576in}}%
\pgfpathlineto{\pgfqpoint{3.926370in}{0.823575in}}%
\pgfpathlineto{\pgfqpoint{3.926621in}{0.829068in}}%
\pgfpathlineto{\pgfqpoint{3.927122in}{0.817986in}}%
\pgfpathlineto{\pgfqpoint{3.927499in}{0.810498in}}%
\pgfpathlineto{\pgfqpoint{3.928126in}{0.817921in}}%
\pgfpathlineto{\pgfqpoint{3.928251in}{0.818451in}}%
\pgfpathlineto{\pgfqpoint{3.928502in}{0.815507in}}%
\pgfpathlineto{\pgfqpoint{3.929130in}{0.803857in}}%
\pgfpathlineto{\pgfqpoint{3.929631in}{0.810978in}}%
\pgfpathlineto{\pgfqpoint{3.931262in}{0.821179in}}%
\pgfpathlineto{\pgfqpoint{3.930384in}{0.809617in}}%
\pgfpathlineto{\pgfqpoint{3.931513in}{0.819135in}}%
\pgfpathlineto{\pgfqpoint{3.932140in}{0.813139in}}%
\pgfpathlineto{\pgfqpoint{3.932517in}{0.816949in}}%
\pgfpathlineto{\pgfqpoint{3.933019in}{0.823843in}}%
\pgfpathlineto{\pgfqpoint{3.933646in}{0.817720in}}%
\pgfpathlineto{\pgfqpoint{3.933897in}{0.819680in}}%
\pgfpathlineto{\pgfqpoint{3.934775in}{0.834191in}}%
\pgfpathlineto{\pgfqpoint{3.935151in}{0.827651in}}%
\pgfpathlineto{\pgfqpoint{3.935528in}{0.821048in}}%
\pgfpathlineto{\pgfqpoint{3.936029in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{3.938036in}{0.855496in}}%
\pgfpathlineto{\pgfqpoint{3.938162in}{0.855429in}}%
\pgfpathlineto{\pgfqpoint{3.938664in}{0.852912in}}%
\pgfpathlineto{\pgfqpoint{3.939040in}{0.855533in}}%
\pgfpathlineto{\pgfqpoint{3.939542in}{0.861153in}}%
\pgfpathlineto{\pgfqpoint{3.940044in}{0.857023in}}%
\pgfpathlineto{\pgfqpoint{3.942804in}{0.826031in}}%
\pgfpathlineto{\pgfqpoint{3.943305in}{0.822890in}}%
\pgfpathlineto{\pgfqpoint{3.945689in}{0.796933in}}%
\pgfpathlineto{\pgfqpoint{3.945940in}{0.797968in}}%
\pgfpathlineto{\pgfqpoint{3.948700in}{0.828199in}}%
\pgfpathlineto{\pgfqpoint{3.948825in}{0.827896in}}%
\pgfpathlineto{\pgfqpoint{3.948951in}{0.827581in}}%
\pgfpathlineto{\pgfqpoint{3.949201in}{0.828841in}}%
\pgfpathlineto{\pgfqpoint{3.951083in}{0.850093in}}%
\pgfpathlineto{\pgfqpoint{3.951585in}{0.846987in}}%
\pgfpathlineto{\pgfqpoint{3.953718in}{0.786396in}}%
\pgfpathlineto{\pgfqpoint{3.953968in}{0.775950in}}%
\pgfpathlineto{\pgfqpoint{3.954596in}{0.790099in}}%
\pgfpathlineto{\pgfqpoint{3.954721in}{0.790034in}}%
\pgfpathlineto{\pgfqpoint{3.955223in}{0.778621in}}%
\pgfpathlineto{\pgfqpoint{3.955474in}{0.785967in}}%
\pgfpathlineto{\pgfqpoint{3.956101in}{0.825408in}}%
\pgfpathlineto{\pgfqpoint{3.956477in}{0.800012in}}%
\pgfpathlineto{\pgfqpoint{3.957230in}{0.727352in}}%
\pgfpathlineto{\pgfqpoint{3.957857in}{0.755320in}}%
\pgfpathlineto{\pgfqpoint{3.958108in}{0.763082in}}%
\pgfpathlineto{\pgfqpoint{3.958610in}{0.749786in}}%
\pgfpathlineto{\pgfqpoint{3.961245in}{0.667457in}}%
\pgfpathlineto{\pgfqpoint{3.961621in}{0.675878in}}%
\pgfpathlineto{\pgfqpoint{3.962123in}{0.689601in}}%
\pgfpathlineto{\pgfqpoint{3.962499in}{0.675623in}}%
\pgfpathlineto{\pgfqpoint{3.963252in}{0.638734in}}%
\pgfpathlineto{\pgfqpoint{3.963879in}{0.655564in}}%
\pgfpathlineto{\pgfqpoint{3.964130in}{0.658214in}}%
\pgfpathlineto{\pgfqpoint{3.964506in}{0.651384in}}%
\pgfpathlineto{\pgfqpoint{3.964757in}{0.647629in}}%
\pgfpathlineto{\pgfqpoint{3.965133in}{0.658748in}}%
\pgfpathlineto{\pgfqpoint{3.965761in}{0.688223in}}%
\pgfpathlineto{\pgfqpoint{3.966388in}{0.675711in}}%
\pgfpathlineto{\pgfqpoint{3.966639in}{0.671326in}}%
\pgfpathlineto{\pgfqpoint{3.967015in}{0.683392in}}%
\pgfpathlineto{\pgfqpoint{3.968771in}{0.736916in}}%
\pgfpathlineto{\pgfqpoint{3.972033in}{0.781835in}}%
\pgfpathlineto{\pgfqpoint{3.972284in}{0.783463in}}%
\pgfpathlineto{\pgfqpoint{3.972660in}{0.778893in}}%
\pgfpathlineto{\pgfqpoint{3.973037in}{0.774029in}}%
\pgfpathlineto{\pgfqpoint{3.973413in}{0.782111in}}%
\pgfpathlineto{\pgfqpoint{3.974040in}{0.800637in}}%
\pgfpathlineto{\pgfqpoint{3.974793in}{0.793405in}}%
\pgfpathlineto{\pgfqpoint{3.974918in}{0.792422in}}%
\pgfpathlineto{\pgfqpoint{3.975295in}{0.797721in}}%
\pgfpathlineto{\pgfqpoint{3.979686in}{0.933910in}}%
\pgfpathlineto{\pgfqpoint{3.980438in}{0.917019in}}%
\pgfpathlineto{\pgfqpoint{3.981191in}{0.901707in}}%
\pgfpathlineto{\pgfqpoint{3.981316in}{0.916629in}}%
\pgfpathlineto{\pgfqpoint{3.983700in}{1.081003in}}%
\pgfpathlineto{\pgfqpoint{3.984829in}{1.098661in}}%
\pgfpathlineto{\pgfqpoint{3.984954in}{1.096792in}}%
\pgfpathlineto{\pgfqpoint{3.985456in}{1.079029in}}%
\pgfpathlineto{\pgfqpoint{3.986334in}{1.019125in}}%
\pgfpathlineto{\pgfqpoint{3.986836in}{1.043254in}}%
\pgfpathlineto{\pgfqpoint{3.986962in}{1.045560in}}%
\pgfpathlineto{\pgfqpoint{3.987212in}{1.037093in}}%
\pgfpathlineto{\pgfqpoint{3.988216in}{0.969102in}}%
\pgfpathlineto{\pgfqpoint{3.988969in}{0.985145in}}%
\pgfpathlineto{\pgfqpoint{3.991979in}{0.858518in}}%
\pgfpathlineto{\pgfqpoint{3.993234in}{0.817647in}}%
\pgfpathlineto{\pgfqpoint{3.995116in}{0.761874in}}%
\pgfpathlineto{\pgfqpoint{3.995492in}{0.755274in}}%
\pgfpathlineto{\pgfqpoint{3.996119in}{0.763567in}}%
\pgfpathlineto{\pgfqpoint{3.996370in}{0.761864in}}%
\pgfpathlineto{\pgfqpoint{3.996997in}{0.746740in}}%
\pgfpathlineto{\pgfqpoint{3.997374in}{0.756673in}}%
\pgfpathlineto{\pgfqpoint{3.997750in}{0.767392in}}%
\pgfpathlineto{\pgfqpoint{3.998252in}{0.752600in}}%
\pgfpathlineto{\pgfqpoint{3.998628in}{0.741672in}}%
\pgfpathlineto{\pgfqpoint{3.999130in}{0.760798in}}%
\pgfpathlineto{\pgfqpoint{3.999632in}{0.784654in}}%
\pgfpathlineto{\pgfqpoint{4.000259in}{0.771082in}}%
\pgfpathlineto{\pgfqpoint{4.000385in}{0.769921in}}%
\pgfpathlineto{\pgfqpoint{4.000635in}{0.773855in}}%
\pgfpathlineto{\pgfqpoint{4.002894in}{0.822520in}}%
\pgfpathlineto{\pgfqpoint{4.005653in}{0.848743in}}%
\pgfpathlineto{\pgfqpoint{4.005779in}{0.848551in}}%
\pgfpathlineto{\pgfqpoint{4.008288in}{0.826379in}}%
\pgfpathlineto{\pgfqpoint{4.008413in}{0.826781in}}%
\pgfpathlineto{\pgfqpoint{4.009041in}{0.832877in}}%
\pgfpathlineto{\pgfqpoint{4.009793in}{0.843038in}}%
\pgfpathlineto{\pgfqpoint{4.010295in}{0.836970in}}%
\pgfpathlineto{\pgfqpoint{4.010922in}{0.825004in}}%
\pgfpathlineto{\pgfqpoint{4.011550in}{0.833572in}}%
\pgfpathlineto{\pgfqpoint{4.011926in}{0.838707in}}%
\pgfpathlineto{\pgfqpoint{4.012428in}{0.829126in}}%
\pgfpathlineto{\pgfqpoint{4.012929in}{0.822295in}}%
\pgfpathlineto{\pgfqpoint{4.013431in}{0.829274in}}%
\pgfpathlineto{\pgfqpoint{4.013933in}{0.837309in}}%
\pgfpathlineto{\pgfqpoint{4.014435in}{0.828652in}}%
\pgfpathlineto{\pgfqpoint{4.014811in}{0.823542in}}%
\pgfpathlineto{\pgfqpoint{4.015188in}{0.831598in}}%
\pgfpathlineto{\pgfqpoint{4.015689in}{0.842024in}}%
\pgfpathlineto{\pgfqpoint{4.016191in}{0.832136in}}%
\pgfpathlineto{\pgfqpoint{4.016567in}{0.825621in}}%
\pgfpathlineto{\pgfqpoint{4.017069in}{0.834156in}}%
\pgfpathlineto{\pgfqpoint{4.017446in}{0.838241in}}%
\pgfpathlineto{\pgfqpoint{4.017822in}{0.829712in}}%
\pgfpathlineto{\pgfqpoint{4.018198in}{0.822818in}}%
\pgfpathlineto{\pgfqpoint{4.018826in}{0.830473in}}%
\pgfpathlineto{\pgfqpoint{4.018951in}{0.830554in}}%
\pgfpathlineto{\pgfqpoint{4.019829in}{0.816678in}}%
\pgfpathlineto{\pgfqpoint{4.020331in}{0.825791in}}%
\pgfpathlineto{\pgfqpoint{4.020582in}{0.828215in}}%
\pgfpathlineto{\pgfqpoint{4.021084in}{0.823349in}}%
\pgfpathlineto{\pgfqpoint{4.021335in}{0.821171in}}%
\pgfpathlineto{\pgfqpoint{4.021836in}{0.826204in}}%
\pgfpathlineto{\pgfqpoint{4.023467in}{0.832613in}}%
\pgfpathlineto{\pgfqpoint{4.023969in}{0.831002in}}%
\pgfpathlineto{\pgfqpoint{4.024220in}{0.833376in}}%
\pgfpathlineto{\pgfqpoint{4.026603in}{0.863444in}}%
\pgfpathlineto{\pgfqpoint{4.028109in}{0.870329in}}%
\pgfpathlineto{\pgfqpoint{4.027105in}{0.862981in}}%
\pgfpathlineto{\pgfqpoint{4.028360in}{0.868444in}}%
\pgfpathlineto{\pgfqpoint{4.029112in}{0.861038in}}%
\pgfpathlineto{\pgfqpoint{4.029740in}{0.863982in}}%
\pgfpathlineto{\pgfqpoint{4.030241in}{0.860234in}}%
\pgfpathlineto{\pgfqpoint{4.030994in}{0.850227in}}%
\pgfpathlineto{\pgfqpoint{4.031747in}{0.852480in}}%
\pgfpathlineto{\pgfqpoint{4.032249in}{0.848044in}}%
\pgfpathlineto{\pgfqpoint{4.032750in}{0.840252in}}%
\pgfpathlineto{\pgfqpoint{4.033252in}{0.846791in}}%
\pgfpathlineto{\pgfqpoint{4.033879in}{0.852412in}}%
\pgfpathlineto{\pgfqpoint{4.034256in}{0.848603in}}%
\pgfpathlineto{\pgfqpoint{4.034883in}{0.841290in}}%
\pgfpathlineto{\pgfqpoint{4.035259in}{0.847797in}}%
\pgfpathlineto{\pgfqpoint{4.036639in}{0.856030in}}%
\pgfpathlineto{\pgfqpoint{4.037643in}{0.856721in}}%
\pgfpathlineto{\pgfqpoint{4.038521in}{0.844914in}}%
\pgfpathlineto{\pgfqpoint{4.039023in}{0.853148in}}%
\pgfpathlineto{\pgfqpoint{4.039525in}{0.858840in}}%
\pgfpathlineto{\pgfqpoint{4.040026in}{0.851090in}}%
\pgfpathlineto{\pgfqpoint{4.040528in}{0.846724in}}%
\pgfpathlineto{\pgfqpoint{4.041281in}{0.848780in}}%
\pgfpathlineto{\pgfqpoint{4.041657in}{0.850383in}}%
\pgfpathlineto{\pgfqpoint{4.042034in}{0.851757in}}%
\pgfpathlineto{\pgfqpoint{4.042410in}{0.849759in}}%
\pgfpathlineto{\pgfqpoint{4.043163in}{0.839926in}}%
\pgfpathlineto{\pgfqpoint{4.043539in}{0.847068in}}%
\pgfpathlineto{\pgfqpoint{4.043915in}{0.854099in}}%
\pgfpathlineto{\pgfqpoint{4.044417in}{0.844034in}}%
\pgfpathlineto{\pgfqpoint{4.044793in}{0.837734in}}%
\pgfpathlineto{\pgfqpoint{4.045044in}{0.840834in}}%
\pgfpathlineto{\pgfqpoint{4.045170in}{0.857639in}}%
\pgfpathlineto{\pgfqpoint{4.046048in}{0.830529in}}%
\pgfpathlineto{\pgfqpoint{4.048055in}{0.767129in}}%
\pgfpathlineto{\pgfqpoint{4.048181in}{0.765249in}}%
\pgfpathlineto{\pgfqpoint{4.048557in}{0.775768in}}%
\pgfpathlineto{\pgfqpoint{4.050188in}{0.835239in}}%
\pgfpathlineto{\pgfqpoint{4.050439in}{0.825598in}}%
\pgfpathlineto{\pgfqpoint{4.051191in}{0.766736in}}%
\pgfpathlineto{\pgfqpoint{4.051819in}{0.799134in}}%
\pgfpathlineto{\pgfqpoint{4.052069in}{0.805146in}}%
\pgfpathlineto{\pgfqpoint{4.052446in}{0.785289in}}%
\pgfpathlineto{\pgfqpoint{4.052948in}{0.756586in}}%
\pgfpathlineto{\pgfqpoint{4.053575in}{0.774226in}}%
\pgfpathlineto{\pgfqpoint{4.053826in}{0.767413in}}%
\pgfpathlineto{\pgfqpoint{4.055958in}{0.684860in}}%
\pgfpathlineto{\pgfqpoint{4.057589in}{0.658485in}}%
\pgfpathlineto{\pgfqpoint{4.056711in}{0.691384in}}%
\pgfpathlineto{\pgfqpoint{4.057840in}{0.664277in}}%
\pgfpathlineto{\pgfqpoint{4.058342in}{0.679105in}}%
\pgfpathlineto{\pgfqpoint{4.058969in}{0.668587in}}%
\pgfpathlineto{\pgfqpoint{4.059095in}{0.668184in}}%
\pgfpathlineto{\pgfqpoint{4.059220in}{0.670704in}}%
\pgfpathlineto{\pgfqpoint{4.059973in}{0.696991in}}%
\pgfpathlineto{\pgfqpoint{4.060725in}{0.685249in}}%
\pgfpathlineto{\pgfqpoint{4.063485in}{0.714637in}}%
\pgfpathlineto{\pgfqpoint{4.064238in}{0.738060in}}%
\pgfpathlineto{\pgfqpoint{4.064865in}{0.726212in}}%
\pgfpathlineto{\pgfqpoint{4.064991in}{0.725506in}}%
\pgfpathlineto{\pgfqpoint{4.065116in}{0.726897in}}%
\pgfpathlineto{\pgfqpoint{4.071138in}{0.894088in}}%
\pgfpathlineto{\pgfqpoint{4.071514in}{0.886458in}}%
\pgfpathlineto{\pgfqpoint{4.071765in}{0.882352in}}%
\pgfpathlineto{\pgfqpoint{4.072267in}{0.892984in}}%
\pgfpathlineto{\pgfqpoint{4.074274in}{0.932686in}}%
\pgfpathlineto{\pgfqpoint{4.074399in}{0.933064in}}%
\pgfpathlineto{\pgfqpoint{4.074525in}{0.931724in}}%
\pgfpathlineto{\pgfqpoint{4.075277in}{0.910256in}}%
\pgfpathlineto{\pgfqpoint{4.075403in}{0.922011in}}%
\pgfpathlineto{\pgfqpoint{4.077912in}{1.114634in}}%
\pgfpathlineto{\pgfqpoint{4.078037in}{1.114828in}}%
\pgfpathlineto{\pgfqpoint{4.078665in}{1.057352in}}%
\pgfpathlineto{\pgfqpoint{4.079292in}{1.012452in}}%
\pgfpathlineto{\pgfqpoint{4.079794in}{1.042455in}}%
\pgfpathlineto{\pgfqpoint{4.079919in}{1.047452in}}%
\pgfpathlineto{\pgfqpoint{4.080421in}{1.032035in}}%
\pgfpathlineto{\pgfqpoint{4.082052in}{0.936962in}}%
\pgfpathlineto{\pgfqpoint{4.082804in}{0.955486in}}%
\pgfpathlineto{\pgfqpoint{4.089955in}{0.759073in}}%
\pgfpathlineto{\pgfqpoint{4.090331in}{0.763903in}}%
\pgfpathlineto{\pgfqpoint{4.090582in}{0.766083in}}%
\pgfpathlineto{\pgfqpoint{4.090959in}{0.759044in}}%
\pgfpathlineto{\pgfqpoint{4.091460in}{0.749961in}}%
\pgfpathlineto{\pgfqpoint{4.091962in}{0.759263in}}%
\pgfpathlineto{\pgfqpoint{4.092213in}{0.761335in}}%
\pgfpathlineto{\pgfqpoint{4.092715in}{0.755762in}}%
\pgfpathlineto{\pgfqpoint{4.092840in}{0.755261in}}%
\pgfpathlineto{\pgfqpoint{4.093091in}{0.756300in}}%
\pgfpathlineto{\pgfqpoint{4.098360in}{0.826421in}}%
\pgfpathlineto{\pgfqpoint{4.099740in}{0.828987in}}%
\pgfpathlineto{\pgfqpoint{4.100493in}{0.831949in}}%
\pgfpathlineto{\pgfqpoint{4.100869in}{0.829858in}}%
\pgfpathlineto{\pgfqpoint{4.102249in}{0.821332in}}%
\pgfpathlineto{\pgfqpoint{4.102625in}{0.823065in}}%
\pgfpathlineto{\pgfqpoint{4.103629in}{0.831702in}}%
\pgfpathlineto{\pgfqpoint{4.104005in}{0.828519in}}%
\pgfpathlineto{\pgfqpoint{4.104382in}{0.826424in}}%
\pgfpathlineto{\pgfqpoint{4.104758in}{0.830314in}}%
\pgfpathlineto{\pgfqpoint{4.105134in}{0.832612in}}%
\pgfpathlineto{\pgfqpoint{4.105511in}{0.827559in}}%
\pgfpathlineto{\pgfqpoint{4.106138in}{0.821105in}}%
\pgfpathlineto{\pgfqpoint{4.106514in}{0.825601in}}%
\pgfpathlineto{\pgfqpoint{4.107016in}{0.835492in}}%
\pgfpathlineto{\pgfqpoint{4.107643in}{0.827596in}}%
\pgfpathlineto{\pgfqpoint{4.107769in}{0.826469in}}%
\pgfpathlineto{\pgfqpoint{4.108145in}{0.831696in}}%
\pgfpathlineto{\pgfqpoint{4.108647in}{0.842607in}}%
\pgfpathlineto{\pgfqpoint{4.109149in}{0.834350in}}%
\pgfpathlineto{\pgfqpoint{4.109525in}{0.827850in}}%
\pgfpathlineto{\pgfqpoint{4.110027in}{0.836390in}}%
\pgfpathlineto{\pgfqpoint{4.110529in}{0.845326in}}%
\pgfpathlineto{\pgfqpoint{4.110905in}{0.836144in}}%
\pgfpathlineto{\pgfqpoint{4.111407in}{0.825438in}}%
\pgfpathlineto{\pgfqpoint{4.112034in}{0.832268in}}%
\pgfpathlineto{\pgfqpoint{4.112159in}{0.832534in}}%
\pgfpathlineto{\pgfqpoint{4.112285in}{0.831585in}}%
\pgfpathlineto{\pgfqpoint{4.113163in}{0.815627in}}%
\pgfpathlineto{\pgfqpoint{4.113790in}{0.823410in}}%
\pgfpathlineto{\pgfqpoint{4.114167in}{0.825585in}}%
\pgfpathlineto{\pgfqpoint{4.114668in}{0.821580in}}%
\pgfpathlineto{\pgfqpoint{4.115045in}{0.819249in}}%
\pgfpathlineto{\pgfqpoint{4.115547in}{0.821842in}}%
\pgfpathlineto{\pgfqpoint{4.118934in}{0.846149in}}%
\pgfpathlineto{\pgfqpoint{4.120815in}{0.860820in}}%
\pgfpathlineto{\pgfqpoint{4.121443in}{0.856533in}}%
\pgfpathlineto{\pgfqpoint{4.121819in}{0.861531in}}%
\pgfpathlineto{\pgfqpoint{4.122321in}{0.866976in}}%
\pgfpathlineto{\pgfqpoint{4.122823in}{0.859858in}}%
\pgfpathlineto{\pgfqpoint{4.123199in}{0.856032in}}%
\pgfpathlineto{\pgfqpoint{4.123952in}{0.859361in}}%
\pgfpathlineto{\pgfqpoint{4.125081in}{0.838634in}}%
\pgfpathlineto{\pgfqpoint{4.125959in}{0.847308in}}%
\pgfpathlineto{\pgfqpoint{4.128342in}{0.855138in}}%
\pgfpathlineto{\pgfqpoint{4.128468in}{0.854936in}}%
\pgfpathlineto{\pgfqpoint{4.129346in}{0.842241in}}%
\pgfpathlineto{\pgfqpoint{4.129597in}{0.840281in}}%
\pgfpathlineto{\pgfqpoint{4.130099in}{0.844674in}}%
\pgfpathlineto{\pgfqpoint{4.130224in}{0.845103in}}%
\pgfpathlineto{\pgfqpoint{4.130475in}{0.842184in}}%
\pgfpathlineto{\pgfqpoint{4.131102in}{0.835100in}}%
\pgfpathlineto{\pgfqpoint{4.131604in}{0.841652in}}%
\pgfpathlineto{\pgfqpoint{4.131855in}{0.843039in}}%
\pgfpathlineto{\pgfqpoint{4.132231in}{0.838633in}}%
\pgfpathlineto{\pgfqpoint{4.132482in}{0.836526in}}%
\pgfpathlineto{\pgfqpoint{4.132859in}{0.841631in}}%
\pgfpathlineto{\pgfqpoint{4.133360in}{0.849121in}}%
\pgfpathlineto{\pgfqpoint{4.133862in}{0.842736in}}%
\pgfpathlineto{\pgfqpoint{4.134238in}{0.839828in}}%
\pgfpathlineto{\pgfqpoint{4.134615in}{0.845206in}}%
\pgfpathlineto{\pgfqpoint{4.135367in}{0.856136in}}%
\pgfpathlineto{\pgfqpoint{4.135869in}{0.849839in}}%
\pgfpathlineto{\pgfqpoint{4.136497in}{0.840655in}}%
\pgfpathlineto{\pgfqpoint{4.136998in}{0.845686in}}%
\pgfpathlineto{\pgfqpoint{4.137249in}{0.847501in}}%
\pgfpathlineto{\pgfqpoint{4.137626in}{0.843253in}}%
\pgfpathlineto{\pgfqpoint{4.138253in}{0.838161in}}%
\pgfpathlineto{\pgfqpoint{4.138755in}{0.842053in}}%
\pgfpathlineto{\pgfqpoint{4.139131in}{0.844627in}}%
\pgfpathlineto{\pgfqpoint{4.139256in}{0.840600in}}%
\pgfpathlineto{\pgfqpoint{4.143145in}{0.765478in}}%
\pgfpathlineto{\pgfqpoint{4.143522in}{0.784805in}}%
\pgfpathlineto{\pgfqpoint{4.144023in}{0.824778in}}%
\pgfpathlineto{\pgfqpoint{4.144525in}{0.796248in}}%
\pgfpathlineto{\pgfqpoint{4.145529in}{0.751432in}}%
\pgfpathlineto{\pgfqpoint{4.146031in}{0.758161in}}%
\pgfpathlineto{\pgfqpoint{4.146156in}{0.759030in}}%
\pgfpathlineto{\pgfqpoint{4.146407in}{0.756353in}}%
\pgfpathlineto{\pgfqpoint{4.148665in}{0.665458in}}%
\pgfpathlineto{\pgfqpoint{4.149167in}{0.650287in}}%
\pgfpathlineto{\pgfqpoint{4.149669in}{0.669566in}}%
\pgfpathlineto{\pgfqpoint{4.150045in}{0.685443in}}%
\pgfpathlineto{\pgfqpoint{4.150421in}{0.663777in}}%
\pgfpathlineto{\pgfqpoint{4.151174in}{0.617108in}}%
\pgfpathlineto{\pgfqpoint{4.151676in}{0.636669in}}%
\pgfpathlineto{\pgfqpoint{4.152052in}{0.644461in}}%
\pgfpathlineto{\pgfqpoint{4.152679in}{0.635605in}}%
\pgfpathlineto{\pgfqpoint{4.152805in}{0.635155in}}%
\pgfpathlineto{\pgfqpoint{4.152930in}{0.635919in}}%
\pgfpathlineto{\pgfqpoint{4.166102in}{0.901063in}}%
\pgfpathlineto{\pgfqpoint{4.166479in}{0.897921in}}%
\pgfpathlineto{\pgfqpoint{4.166855in}{0.893627in}}%
\pgfpathlineto{\pgfqpoint{4.167106in}{0.899485in}}%
\pgfpathlineto{\pgfqpoint{4.167859in}{0.932957in}}%
\pgfpathlineto{\pgfqpoint{4.168486in}{0.916814in}}%
\pgfpathlineto{\pgfqpoint{4.169364in}{0.897009in}}%
\pgfpathlineto{\pgfqpoint{4.169490in}{0.906885in}}%
\pgfpathlineto{\pgfqpoint{4.171999in}{1.052333in}}%
\pgfpathlineto{\pgfqpoint{4.172375in}{1.026552in}}%
\pgfpathlineto{\pgfqpoint{4.173002in}{0.988529in}}%
\pgfpathlineto{\pgfqpoint{4.173504in}{1.023254in}}%
\pgfpathlineto{\pgfqpoint{4.173755in}{1.034236in}}%
\pgfpathlineto{\pgfqpoint{4.174131in}{1.005362in}}%
\pgfpathlineto{\pgfqpoint{4.174633in}{0.950697in}}%
\pgfpathlineto{\pgfqpoint{4.175260in}{0.996572in}}%
\pgfpathlineto{\pgfqpoint{4.175511in}{1.007718in}}%
\pgfpathlineto{\pgfqpoint{4.175887in}{0.980321in}}%
\pgfpathlineto{\pgfqpoint{4.176515in}{0.916547in}}%
\pgfpathlineto{\pgfqpoint{4.177016in}{0.956787in}}%
\pgfpathlineto{\pgfqpoint{4.177267in}{0.965155in}}%
\pgfpathlineto{\pgfqpoint{4.177644in}{0.936558in}}%
\pgfpathlineto{\pgfqpoint{4.178271in}{0.890958in}}%
\pgfpathlineto{\pgfqpoint{4.178898in}{0.917852in}}%
\pgfpathlineto{\pgfqpoint{4.179024in}{0.918941in}}%
\pgfpathlineto{\pgfqpoint{4.179149in}{0.915350in}}%
\pgfpathlineto{\pgfqpoint{4.181407in}{0.846052in}}%
\pgfpathlineto{\pgfqpoint{4.182536in}{0.810787in}}%
\pgfpathlineto{\pgfqpoint{4.184293in}{0.781223in}}%
\pgfpathlineto{\pgfqpoint{4.184669in}{0.781938in}}%
\pgfpathlineto{\pgfqpoint{4.185045in}{0.779822in}}%
\pgfpathlineto{\pgfqpoint{4.185923in}{0.766723in}}%
\pgfpathlineto{\pgfqpoint{4.186551in}{0.772687in}}%
\pgfpathlineto{\pgfqpoint{4.190941in}{0.831517in}}%
\pgfpathlineto{\pgfqpoint{4.191443in}{0.824565in}}%
\pgfpathlineto{\pgfqpoint{4.191819in}{0.820256in}}%
\pgfpathlineto{\pgfqpoint{4.192321in}{0.827200in}}%
\pgfpathlineto{\pgfqpoint{4.192698in}{0.832392in}}%
\pgfpathlineto{\pgfqpoint{4.193199in}{0.825788in}}%
\pgfpathlineto{\pgfqpoint{4.193701in}{0.819817in}}%
\pgfpathlineto{\pgfqpoint{4.194078in}{0.826860in}}%
\pgfpathlineto{\pgfqpoint{4.194454in}{0.830127in}}%
\pgfpathlineto{\pgfqpoint{4.194956in}{0.823309in}}%
\pgfpathlineto{\pgfqpoint{4.196461in}{0.806767in}}%
\pgfpathlineto{\pgfqpoint{4.196837in}{0.811130in}}%
\pgfpathlineto{\pgfqpoint{4.197214in}{0.815098in}}%
\pgfpathlineto{\pgfqpoint{4.197716in}{0.807653in}}%
\pgfpathlineto{\pgfqpoint{4.197966in}{0.803711in}}%
\pgfpathlineto{\pgfqpoint{4.198468in}{0.812328in}}%
\pgfpathlineto{\pgfqpoint{4.198970in}{0.825719in}}%
\pgfpathlineto{\pgfqpoint{4.199472in}{0.816648in}}%
\pgfpathlineto{\pgfqpoint{4.199848in}{0.809475in}}%
\pgfpathlineto{\pgfqpoint{4.200350in}{0.823083in}}%
\pgfpathlineto{\pgfqpoint{4.200726in}{0.831421in}}%
\pgfpathlineto{\pgfqpoint{4.201354in}{0.820966in}}%
\pgfpathlineto{\pgfqpoint{4.201479in}{0.820661in}}%
\pgfpathlineto{\pgfqpoint{4.201604in}{0.821621in}}%
\pgfpathlineto{\pgfqpoint{4.203612in}{0.838758in}}%
\pgfpathlineto{\pgfqpoint{4.203863in}{0.839231in}}%
\pgfpathlineto{\pgfqpoint{4.204113in}{0.838023in}}%
\pgfpathlineto{\pgfqpoint{4.204364in}{0.836999in}}%
\pgfpathlineto{\pgfqpoint{4.204741in}{0.838540in}}%
\pgfpathlineto{\pgfqpoint{4.205242in}{0.837673in}}%
\pgfpathlineto{\pgfqpoint{4.205493in}{0.835582in}}%
\pgfpathlineto{\pgfqpoint{4.205995in}{0.828124in}}%
\pgfpathlineto{\pgfqpoint{4.206622in}{0.834324in}}%
\pgfpathlineto{\pgfqpoint{4.206748in}{0.834506in}}%
\pgfpathlineto{\pgfqpoint{4.206873in}{0.832962in}}%
\pgfpathlineto{\pgfqpoint{4.207751in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{4.208253in}{0.825417in}}%
\pgfpathlineto{\pgfqpoint{4.210762in}{0.847191in}}%
\pgfpathlineto{\pgfqpoint{4.211139in}{0.849578in}}%
\pgfpathlineto{\pgfqpoint{4.211515in}{0.846706in}}%
\pgfpathlineto{\pgfqpoint{4.212017in}{0.839639in}}%
\pgfpathlineto{\pgfqpoint{4.212644in}{0.844945in}}%
\pgfpathlineto{\pgfqpoint{4.213397in}{0.829655in}}%
\pgfpathlineto{\pgfqpoint{4.213773in}{0.823781in}}%
\pgfpathlineto{\pgfqpoint{4.214400in}{0.831662in}}%
\pgfpathlineto{\pgfqpoint{4.214526in}{0.832344in}}%
\pgfpathlineto{\pgfqpoint{4.214902in}{0.829444in}}%
\pgfpathlineto{\pgfqpoint{4.215404in}{0.823676in}}%
\pgfpathlineto{\pgfqpoint{4.215906in}{0.829207in}}%
\pgfpathlineto{\pgfqpoint{4.217536in}{0.836811in}}%
\pgfpathlineto{\pgfqpoint{4.218791in}{0.829436in}}%
\pgfpathlineto{\pgfqpoint{4.219669in}{0.833489in}}%
\pgfpathlineto{\pgfqpoint{4.219795in}{0.834026in}}%
\pgfpathlineto{\pgfqpoint{4.220171in}{0.831499in}}%
\pgfpathlineto{\pgfqpoint{4.220798in}{0.825995in}}%
\pgfpathlineto{\pgfqpoint{4.221300in}{0.831162in}}%
\pgfpathlineto{\pgfqpoint{4.223307in}{0.848106in}}%
\pgfpathlineto{\pgfqpoint{4.223558in}{0.847135in}}%
\pgfpathlineto{\pgfqpoint{4.224060in}{0.843902in}}%
\pgfpathlineto{\pgfqpoint{4.224562in}{0.846853in}}%
\pgfpathlineto{\pgfqpoint{4.225063in}{0.848114in}}%
\pgfpathlineto{\pgfqpoint{4.225440in}{0.845981in}}%
\pgfpathlineto{\pgfqpoint{4.226945in}{0.840687in}}%
\pgfpathlineto{\pgfqpoint{4.227071in}{0.841167in}}%
\pgfpathlineto{\pgfqpoint{4.227321in}{0.842432in}}%
\pgfpathlineto{\pgfqpoint{4.227823in}{0.839448in}}%
\pgfpathlineto{\pgfqpoint{4.228701in}{0.826839in}}%
\pgfpathlineto{\pgfqpoint{4.229454in}{0.833532in}}%
\pgfpathlineto{\pgfqpoint{4.230959in}{0.840712in}}%
\pgfpathlineto{\pgfqpoint{4.233218in}{0.851947in}}%
\pgfpathlineto{\pgfqpoint{4.233343in}{0.848505in}}%
\pgfpathlineto{\pgfqpoint{4.236228in}{0.777554in}}%
\pgfpathlineto{\pgfqpoint{4.236730in}{0.795215in}}%
\pgfpathlineto{\pgfqpoint{4.237106in}{0.808984in}}%
\pgfpathlineto{\pgfqpoint{4.237985in}{0.805910in}}%
\pgfpathlineto{\pgfqpoint{4.238110in}{0.806789in}}%
\pgfpathlineto{\pgfqpoint{4.238361in}{0.804691in}}%
\pgfpathlineto{\pgfqpoint{4.244006in}{0.652583in}}%
\pgfpathlineto{\pgfqpoint{4.244759in}{0.663615in}}%
\pgfpathlineto{\pgfqpoint{4.244884in}{0.664354in}}%
\pgfpathlineto{\pgfqpoint{4.245135in}{0.662208in}}%
\pgfpathlineto{\pgfqpoint{4.245888in}{0.644096in}}%
\pgfpathlineto{\pgfqpoint{4.246390in}{0.658215in}}%
\pgfpathlineto{\pgfqpoint{4.247142in}{0.676483in}}%
\pgfpathlineto{\pgfqpoint{4.247770in}{0.674733in}}%
\pgfpathlineto{\pgfqpoint{4.248648in}{0.693215in}}%
\pgfpathlineto{\pgfqpoint{4.249526in}{0.688578in}}%
\pgfpathlineto{\pgfqpoint{4.250153in}{0.698021in}}%
\pgfpathlineto{\pgfqpoint{4.254544in}{0.799526in}}%
\pgfpathlineto{\pgfqpoint{4.255046in}{0.789213in}}%
\pgfpathlineto{\pgfqpoint{4.255171in}{0.787641in}}%
\pgfpathlineto{\pgfqpoint{4.255422in}{0.792188in}}%
\pgfpathlineto{\pgfqpoint{4.257806in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{4.259060in}{0.895856in}}%
\pgfpathlineto{\pgfqpoint{4.260314in}{0.927802in}}%
\pgfpathlineto{\pgfqpoint{4.260565in}{0.925768in}}%
\pgfpathlineto{\pgfqpoint{4.260942in}{0.922235in}}%
\pgfpathlineto{\pgfqpoint{4.261318in}{0.929207in}}%
\pgfpathlineto{\pgfqpoint{4.262071in}{0.944856in}}%
\pgfpathlineto{\pgfqpoint{4.262573in}{0.938583in}}%
\pgfpathlineto{\pgfqpoint{4.263451in}{0.930228in}}%
\pgfpathlineto{\pgfqpoint{4.263576in}{0.934840in}}%
\pgfpathlineto{\pgfqpoint{4.264454in}{1.008418in}}%
\pgfpathlineto{\pgfqpoint{4.266336in}{1.099973in}}%
\pgfpathlineto{\pgfqpoint{4.266461in}{1.096454in}}%
\pgfpathlineto{\pgfqpoint{4.267089in}{1.018200in}}%
\pgfpathlineto{\pgfqpoint{4.267465in}{0.974497in}}%
\pgfpathlineto{\pgfqpoint{4.267967in}{1.017040in}}%
\pgfpathlineto{\pgfqpoint{4.268343in}{1.043704in}}%
\pgfpathlineto{\pgfqpoint{4.268845in}{1.001435in}}%
\pgfpathlineto{\pgfqpoint{4.270225in}{0.920073in}}%
\pgfpathlineto{\pgfqpoint{4.270601in}{0.935798in}}%
\pgfpathlineto{\pgfqpoint{4.271103in}{0.957625in}}%
\pgfpathlineto{\pgfqpoint{4.271479in}{0.936863in}}%
\pgfpathlineto{\pgfqpoint{4.273738in}{0.848067in}}%
\pgfpathlineto{\pgfqpoint{4.274490in}{0.860678in}}%
\pgfpathlineto{\pgfqpoint{4.274992in}{0.851597in}}%
\pgfpathlineto{\pgfqpoint{4.276874in}{0.803329in}}%
\pgfpathlineto{\pgfqpoint{4.278630in}{0.773436in}}%
\pgfpathlineto{\pgfqpoint{4.279508in}{0.756519in}}%
\pgfpathlineto{\pgfqpoint{4.280135in}{0.762360in}}%
\pgfpathlineto{\pgfqpoint{4.280763in}{0.765248in}}%
\pgfpathlineto{\pgfqpoint{4.281139in}{0.761919in}}%
\pgfpathlineto{\pgfqpoint{4.281641in}{0.758426in}}%
\pgfpathlineto{\pgfqpoint{4.282268in}{0.761231in}}%
\pgfpathlineto{\pgfqpoint{4.287286in}{0.818748in}}%
\pgfpathlineto{\pgfqpoint{4.287662in}{0.816077in}}%
\pgfpathlineto{\pgfqpoint{4.289544in}{0.802576in}}%
\pgfpathlineto{\pgfqpoint{4.289795in}{0.802896in}}%
\pgfpathlineto{\pgfqpoint{4.289920in}{0.803278in}}%
\pgfpathlineto{\pgfqpoint{4.290422in}{0.801289in}}%
\pgfpathlineto{\pgfqpoint{4.291049in}{0.802502in}}%
\pgfpathlineto{\pgfqpoint{4.295064in}{0.837289in}}%
\pgfpathlineto{\pgfqpoint{4.297698in}{0.852356in}}%
\pgfpathlineto{\pgfqpoint{4.297949in}{0.849819in}}%
\pgfpathlineto{\pgfqpoint{4.300333in}{0.829319in}}%
\pgfpathlineto{\pgfqpoint{4.302842in}{0.820490in}}%
\pgfpathlineto{\pgfqpoint{4.303093in}{0.822351in}}%
\pgfpathlineto{\pgfqpoint{4.304472in}{0.825591in}}%
\pgfpathlineto{\pgfqpoint{4.305978in}{0.836918in}}%
\pgfpathlineto{\pgfqpoint{4.307985in}{0.850129in}}%
\pgfpathlineto{\pgfqpoint{4.308361in}{0.846344in}}%
\pgfpathlineto{\pgfqpoint{4.309616in}{0.832048in}}%
\pgfpathlineto{\pgfqpoint{4.310118in}{0.835196in}}%
\pgfpathlineto{\pgfqpoint{4.312250in}{0.845504in}}%
\pgfpathlineto{\pgfqpoint{4.312627in}{0.846095in}}%
\pgfpathlineto{\pgfqpoint{4.312752in}{0.844579in}}%
\pgfpathlineto{\pgfqpoint{4.313379in}{0.838569in}}%
\pgfpathlineto{\pgfqpoint{4.313756in}{0.844615in}}%
\pgfpathlineto{\pgfqpoint{4.314257in}{0.849492in}}%
\pgfpathlineto{\pgfqpoint{4.314759in}{0.844284in}}%
\pgfpathlineto{\pgfqpoint{4.315010in}{0.843453in}}%
\pgfpathlineto{\pgfqpoint{4.315387in}{0.845732in}}%
\pgfpathlineto{\pgfqpoint{4.315763in}{0.846842in}}%
\pgfpathlineto{\pgfqpoint{4.316139in}{0.844073in}}%
\pgfpathlineto{\pgfqpoint{4.317770in}{0.831503in}}%
\pgfpathlineto{\pgfqpoint{4.318146in}{0.836026in}}%
\pgfpathlineto{\pgfqpoint{4.320530in}{0.853144in}}%
\pgfpathlineto{\pgfqpoint{4.321283in}{0.850189in}}%
\pgfpathlineto{\pgfqpoint{4.321784in}{0.849326in}}%
\pgfpathlineto{\pgfqpoint{4.322035in}{0.850282in}}%
\pgfpathlineto{\pgfqpoint{4.322412in}{0.852925in}}%
\pgfpathlineto{\pgfqpoint{4.323039in}{0.850216in}}%
\pgfpathlineto{\pgfqpoint{4.324168in}{0.845162in}}%
\pgfpathlineto{\pgfqpoint{4.324419in}{0.847117in}}%
\pgfpathlineto{\pgfqpoint{4.325548in}{0.861649in}}%
\pgfpathlineto{\pgfqpoint{4.326175in}{0.856840in}}%
\pgfpathlineto{\pgfqpoint{4.326301in}{0.856796in}}%
\pgfpathlineto{\pgfqpoint{4.326928in}{0.861374in}}%
\pgfpathlineto{\pgfqpoint{4.327304in}{0.858246in}}%
\pgfpathlineto{\pgfqpoint{4.327931in}{0.829522in}}%
\pgfpathlineto{\pgfqpoint{4.328559in}{0.832166in}}%
\pgfpathlineto{\pgfqpoint{4.329311in}{0.808679in}}%
\pgfpathlineto{\pgfqpoint{4.331569in}{0.750703in}}%
\pgfpathlineto{\pgfqpoint{4.331820in}{0.756248in}}%
\pgfpathlineto{\pgfqpoint{4.332573in}{0.791695in}}%
\pgfpathlineto{\pgfqpoint{4.333075in}{0.762443in}}%
\pgfpathlineto{\pgfqpoint{4.333828in}{0.720232in}}%
\pgfpathlineto{\pgfqpoint{4.334329in}{0.735084in}}%
\pgfpathlineto{\pgfqpoint{4.334580in}{0.742804in}}%
\pgfpathlineto{\pgfqpoint{4.335333in}{0.732892in}}%
\pgfpathlineto{\pgfqpoint{4.337716in}{0.670079in}}%
\pgfpathlineto{\pgfqpoint{4.337967in}{0.676839in}}%
\pgfpathlineto{\pgfqpoint{4.338469in}{0.696873in}}%
\pgfpathlineto{\pgfqpoint{4.338845in}{0.681635in}}%
\pgfpathlineto{\pgfqpoint{4.339598in}{0.636606in}}%
\pgfpathlineto{\pgfqpoint{4.340225in}{0.654918in}}%
\pgfpathlineto{\pgfqpoint{4.340351in}{0.657007in}}%
\pgfpathlineto{\pgfqpoint{4.340727in}{0.649527in}}%
\pgfpathlineto{\pgfqpoint{4.341104in}{0.637586in}}%
\pgfpathlineto{\pgfqpoint{4.341605in}{0.653008in}}%
\pgfpathlineto{\pgfqpoint{4.342233in}{0.675557in}}%
\pgfpathlineto{\pgfqpoint{4.342860in}{0.663684in}}%
\pgfpathlineto{\pgfqpoint{4.342985in}{0.661549in}}%
\pgfpathlineto{\pgfqpoint{4.343362in}{0.669833in}}%
\pgfpathlineto{\pgfqpoint{4.344491in}{0.723734in}}%
\pgfpathlineto{\pgfqpoint{4.345118in}{0.714863in}}%
\pgfpathlineto{\pgfqpoint{4.345620in}{0.728523in}}%
\pgfpathlineto{\pgfqpoint{4.346372in}{0.758151in}}%
\pgfpathlineto{\pgfqpoint{4.347000in}{0.744694in}}%
\pgfpathlineto{\pgfqpoint{4.347125in}{0.745134in}}%
\pgfpathlineto{\pgfqpoint{4.350136in}{0.821073in}}%
\pgfpathlineto{\pgfqpoint{4.351892in}{0.835471in}}%
\pgfpathlineto{\pgfqpoint{4.354652in}{0.916446in}}%
\pgfpathlineto{\pgfqpoint{4.354903in}{0.906738in}}%
\pgfpathlineto{\pgfqpoint{4.355279in}{0.897802in}}%
\pgfpathlineto{\pgfqpoint{4.355656in}{0.914494in}}%
\pgfpathlineto{\pgfqpoint{4.356283in}{0.948898in}}%
\pgfpathlineto{\pgfqpoint{4.357036in}{0.933192in}}%
\pgfpathlineto{\pgfqpoint{4.357537in}{0.922555in}}%
\pgfpathlineto{\pgfqpoint{4.358290in}{0.930222in}}%
\pgfpathlineto{\pgfqpoint{4.358541in}{0.934373in}}%
\pgfpathlineto{\pgfqpoint{4.359043in}{0.924834in}}%
\pgfpathlineto{\pgfqpoint{4.359168in}{0.922437in}}%
\pgfpathlineto{\pgfqpoint{4.359545in}{0.932541in}}%
\pgfpathlineto{\pgfqpoint{4.360046in}{0.985601in}}%
\pgfpathlineto{\pgfqpoint{4.360674in}{0.945397in}}%
\pgfpathlineto{\pgfqpoint{4.360799in}{0.940028in}}%
\pgfpathlineto{\pgfqpoint{4.361301in}{0.961299in}}%
\pgfpathlineto{\pgfqpoint{4.361803in}{0.986998in}}%
\pgfpathlineto{\pgfqpoint{4.362179in}{0.943648in}}%
\pgfpathlineto{\pgfqpoint{4.362555in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{4.363183in}{0.940587in}}%
\pgfpathlineto{\pgfqpoint{4.363308in}{0.946607in}}%
\pgfpathlineto{\pgfqpoint{4.363684in}{0.925758in}}%
\pgfpathlineto{\pgfqpoint{4.364312in}{0.880402in}}%
\pgfpathlineto{\pgfqpoint{4.364813in}{0.910970in}}%
\pgfpathlineto{\pgfqpoint{4.364939in}{0.913869in}}%
\pgfpathlineto{\pgfqpoint{4.365190in}{0.899886in}}%
\pgfpathlineto{\pgfqpoint{4.365817in}{0.853180in}}%
\pgfpathlineto{\pgfqpoint{4.366695in}{0.864388in}}%
\pgfpathlineto{\pgfqpoint{4.370333in}{0.772926in}}%
\pgfpathlineto{\pgfqpoint{4.370835in}{0.780779in}}%
\pgfpathlineto{\pgfqpoint{4.371211in}{0.774402in}}%
\pgfpathlineto{\pgfqpoint{4.371838in}{0.755632in}}%
\pgfpathlineto{\pgfqpoint{4.372215in}{0.772695in}}%
\pgfpathlineto{\pgfqpoint{4.372717in}{0.790674in}}%
\pgfpathlineto{\pgfqpoint{4.373218in}{0.774590in}}%
\pgfpathlineto{\pgfqpoint{4.373344in}{0.771425in}}%
\pgfpathlineto{\pgfqpoint{4.373846in}{0.780903in}}%
\pgfpathlineto{\pgfqpoint{4.375477in}{0.801027in}}%
\pgfpathlineto{\pgfqpoint{4.378738in}{0.846646in}}%
\pgfpathlineto{\pgfqpoint{4.378864in}{0.846109in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{0.834249in}}%
\pgfpathlineto{\pgfqpoint{4.379993in}{0.843684in}}%
\pgfpathlineto{\pgfqpoint{4.380369in}{0.849058in}}%
\pgfpathlineto{\pgfqpoint{4.380871in}{0.841096in}}%
\pgfpathlineto{\pgfqpoint{4.381247in}{0.837518in}}%
\pgfpathlineto{\pgfqpoint{4.381749in}{0.841425in}}%
\pgfpathlineto{\pgfqpoint{4.382251in}{0.844194in}}%
\pgfpathlineto{\pgfqpoint{4.382753in}{0.840852in}}%
\pgfpathlineto{\pgfqpoint{4.385512in}{0.825543in}}%
\pgfpathlineto{\pgfqpoint{4.385763in}{0.824914in}}%
\pgfpathlineto{\pgfqpoint{4.386014in}{0.826640in}}%
\pgfpathlineto{\pgfqpoint{4.388147in}{0.839744in}}%
\pgfpathlineto{\pgfqpoint{4.388272in}{0.839513in}}%
\pgfpathlineto{\pgfqpoint{4.389025in}{0.829595in}}%
\pgfpathlineto{\pgfqpoint{4.389527in}{0.836117in}}%
\pgfpathlineto{\pgfqpoint{4.389778in}{0.839006in}}%
\pgfpathlineto{\pgfqpoint{4.390154in}{0.832506in}}%
\pgfpathlineto{\pgfqpoint{4.390656in}{0.824156in}}%
\pgfpathlineto{\pgfqpoint{4.391158in}{0.834187in}}%
\pgfpathlineto{\pgfqpoint{4.391534in}{0.838478in}}%
\pgfpathlineto{\pgfqpoint{4.391910in}{0.829811in}}%
\pgfpathlineto{\pgfqpoint{4.392287in}{0.824680in}}%
\pgfpathlineto{\pgfqpoint{4.392663in}{0.833110in}}%
\pgfpathlineto{\pgfqpoint{4.392914in}{0.838504in}}%
\pgfpathlineto{\pgfqpoint{4.393416in}{0.829321in}}%
\pgfpathlineto{\pgfqpoint{4.393792in}{0.823411in}}%
\pgfpathlineto{\pgfqpoint{4.394294in}{0.832337in}}%
\pgfpathlineto{\pgfqpoint{4.394545in}{0.837570in}}%
\pgfpathlineto{\pgfqpoint{4.395172in}{0.827497in}}%
\pgfpathlineto{\pgfqpoint{4.395423in}{0.823032in}}%
\pgfpathlineto{\pgfqpoint{4.396050in}{0.829969in}}%
\pgfpathlineto{\pgfqpoint{4.396176in}{0.831135in}}%
\pgfpathlineto{\pgfqpoint{4.396677in}{0.825645in}}%
\pgfpathlineto{\pgfqpoint{4.396928in}{0.824308in}}%
\pgfpathlineto{\pgfqpoint{4.397179in}{0.826611in}}%
\pgfpathlineto{\pgfqpoint{4.397681in}{0.832909in}}%
\pgfpathlineto{\pgfqpoint{4.398057in}{0.826181in}}%
\pgfpathlineto{\pgfqpoint{4.398434in}{0.819567in}}%
\pgfpathlineto{\pgfqpoint{4.398935in}{0.828125in}}%
\pgfpathlineto{\pgfqpoint{4.399437in}{0.837169in}}%
\pgfpathlineto{\pgfqpoint{4.399939in}{0.827866in}}%
\pgfpathlineto{\pgfqpoint{4.400190in}{0.825454in}}%
\pgfpathlineto{\pgfqpoint{4.400566in}{0.832808in}}%
\pgfpathlineto{\pgfqpoint{4.402197in}{0.851250in}}%
\pgfpathlineto{\pgfqpoint{4.403953in}{0.871007in}}%
\pgfpathlineto{\pgfqpoint{4.404455in}{0.860683in}}%
\pgfpathlineto{\pgfqpoint{4.404706in}{0.858186in}}%
\pgfpathlineto{\pgfqpoint{4.405082in}{0.865517in}}%
\pgfpathlineto{\pgfqpoint{4.405584in}{0.873708in}}%
\pgfpathlineto{\pgfqpoint{4.405961in}{0.864581in}}%
\pgfpathlineto{\pgfqpoint{4.407591in}{0.848773in}}%
\pgfpathlineto{\pgfqpoint{4.409348in}{0.829256in}}%
\pgfpathlineto{\pgfqpoint{4.409724in}{0.837596in}}%
\pgfpathlineto{\pgfqpoint{4.411480in}{0.856118in}}%
\pgfpathlineto{\pgfqpoint{4.411606in}{0.857971in}}%
\pgfpathlineto{\pgfqpoint{4.411982in}{0.851164in}}%
\pgfpathlineto{\pgfqpoint{4.412484in}{0.844063in}}%
\pgfpathlineto{\pgfqpoint{4.412860in}{0.851853in}}%
\pgfpathlineto{\pgfqpoint{4.413111in}{0.856049in}}%
\pgfpathlineto{\pgfqpoint{4.413613in}{0.846017in}}%
\pgfpathlineto{\pgfqpoint{4.414115in}{0.829907in}}%
\pgfpathlineto{\pgfqpoint{4.414867in}{0.839861in}}%
\pgfpathlineto{\pgfqpoint{4.414993in}{0.840439in}}%
\pgfpathlineto{\pgfqpoint{4.415244in}{0.837138in}}%
\pgfpathlineto{\pgfqpoint{4.416875in}{0.825402in}}%
\pgfpathlineto{\pgfqpoint{4.417627in}{0.837294in}}%
\pgfpathlineto{\pgfqpoint{4.418129in}{0.828035in}}%
\pgfpathlineto{\pgfqpoint{4.418631in}{0.822714in}}%
\pgfpathlineto{\pgfqpoint{4.419007in}{0.828004in}}%
\pgfpathlineto{\pgfqpoint{4.420764in}{0.839852in}}%
\pgfpathlineto{\pgfqpoint{4.421140in}{0.841632in}}%
\pgfpathlineto{\pgfqpoint{4.421391in}{0.840436in}}%
\pgfpathlineto{\pgfqpoint{4.423398in}{0.799248in}}%
\pgfpathlineto{\pgfqpoint{4.423900in}{0.802120in}}%
\pgfpathlineto{\pgfqpoint{4.424025in}{0.797397in}}%
\pgfpathlineto{\pgfqpoint{4.424652in}{0.773260in}}%
\pgfpathlineto{\pgfqpoint{4.425154in}{0.788691in}}%
\pgfpathlineto{\pgfqpoint{4.426283in}{0.839394in}}%
\pgfpathlineto{\pgfqpoint{4.426660in}{0.822168in}}%
\pgfpathlineto{\pgfqpoint{4.427663in}{0.759048in}}%
\pgfpathlineto{\pgfqpoint{4.428165in}{0.769748in}}%
\pgfpathlineto{\pgfqpoint{4.428667in}{0.788924in}}%
\pgfpathlineto{\pgfqpoint{4.429169in}{0.773810in}}%
\pgfpathlineto{\pgfqpoint{4.432556in}{0.674396in}}%
\pgfpathlineto{\pgfqpoint{4.432932in}{0.679451in}}%
\pgfpathlineto{\pgfqpoint{4.433308in}{0.685253in}}%
\pgfpathlineto{\pgfqpoint{4.433685in}{0.674035in}}%
\pgfpathlineto{\pgfqpoint{4.434187in}{0.656550in}}%
\pgfpathlineto{\pgfqpoint{4.434688in}{0.670199in}}%
\pgfpathlineto{\pgfqpoint{4.436946in}{0.707112in}}%
\pgfpathlineto{\pgfqpoint{4.437699in}{0.693111in}}%
\pgfpathlineto{\pgfqpoint{4.438201in}{0.700211in}}%
\pgfpathlineto{\pgfqpoint{4.439455in}{0.716430in}}%
\pgfpathlineto{\pgfqpoint{4.439832in}{0.715833in}}%
\pgfpathlineto{\pgfqpoint{4.440208in}{0.717394in}}%
\pgfpathlineto{\pgfqpoint{4.441086in}{0.739297in}}%
\pgfpathlineto{\pgfqpoint{4.443470in}{0.802083in}}%
\pgfpathlineto{\pgfqpoint{4.443595in}{0.801557in}}%
\pgfpathlineto{\pgfqpoint{4.443721in}{0.800876in}}%
\pgfpathlineto{\pgfqpoint{4.443972in}{0.803248in}}%
\pgfpathlineto{\pgfqpoint{4.446230in}{0.849184in}}%
\pgfpathlineto{\pgfqpoint{4.446731in}{0.849010in}}%
\pgfpathlineto{\pgfqpoint{4.447359in}{0.872402in}}%
\pgfpathlineto{\pgfqpoint{4.447986in}{0.891695in}}%
\pgfpathlineto{\pgfqpoint{4.448488in}{0.878884in}}%
\pgfpathlineto{\pgfqpoint{4.448864in}{0.873648in}}%
\pgfpathlineto{\pgfqpoint{4.449366in}{0.882418in}}%
\pgfpathlineto{\pgfqpoint{4.451248in}{0.924713in}}%
\pgfpathlineto{\pgfqpoint{4.451498in}{0.919592in}}%
\pgfpathlineto{\pgfqpoint{4.452126in}{0.959208in}}%
\pgfpathlineto{\pgfqpoint{4.454384in}{1.099920in}}%
\pgfpathlineto{\pgfqpoint{4.455137in}{1.062563in}}%
\pgfpathlineto{\pgfqpoint{4.455638in}{1.047085in}}%
\pgfpathlineto{\pgfqpoint{4.456015in}{1.062948in}}%
\pgfpathlineto{\pgfqpoint{4.456266in}{1.067407in}}%
\pgfpathlineto{\pgfqpoint{4.456516in}{1.054373in}}%
\pgfpathlineto{\pgfqpoint{4.459151in}{0.939213in}}%
\pgfpathlineto{\pgfqpoint{4.464169in}{0.811645in}}%
\pgfpathlineto{\pgfqpoint{4.464545in}{0.814972in}}%
\pgfpathlineto{\pgfqpoint{4.464671in}{0.815724in}}%
\pgfpathlineto{\pgfqpoint{4.465047in}{0.812978in}}%
\pgfpathlineto{\pgfqpoint{4.467180in}{0.771352in}}%
\pgfpathlineto{\pgfqpoint{4.467556in}{0.777891in}}%
\pgfpathlineto{\pgfqpoint{4.467932in}{0.781579in}}%
\pgfpathlineto{\pgfqpoint{4.468183in}{0.773030in}}%
\pgfpathlineto{\pgfqpoint{4.468810in}{0.754828in}}%
\pgfpathlineto{\pgfqpoint{4.469312in}{0.767858in}}%
\pgfpathlineto{\pgfqpoint{4.469689in}{0.772161in}}%
\pgfpathlineto{\pgfqpoint{4.470065in}{0.760326in}}%
\pgfpathlineto{\pgfqpoint{4.470441in}{0.752764in}}%
\pgfpathlineto{\pgfqpoint{4.470818in}{0.766592in}}%
\pgfpathlineto{\pgfqpoint{4.472574in}{0.795819in}}%
\pgfpathlineto{\pgfqpoint{4.474205in}{0.817756in}}%
\pgfpathlineto{\pgfqpoint{4.477215in}{0.834970in}}%
\pgfpathlineto{\pgfqpoint{4.477592in}{0.833421in}}%
\pgfpathlineto{\pgfqpoint{4.478470in}{0.815748in}}%
\pgfpathlineto{\pgfqpoint{4.479097in}{0.825339in}}%
\pgfpathlineto{\pgfqpoint{4.479474in}{0.831144in}}%
\pgfpathlineto{\pgfqpoint{4.480101in}{0.823681in}}%
\pgfpathlineto{\pgfqpoint{4.480352in}{0.822227in}}%
\pgfpathlineto{\pgfqpoint{4.480728in}{0.826676in}}%
\pgfpathlineto{\pgfqpoint{4.481481in}{0.840114in}}%
\pgfpathlineto{\pgfqpoint{4.482233in}{0.839100in}}%
\pgfpathlineto{\pgfqpoint{4.482735in}{0.837642in}}%
\pgfpathlineto{\pgfqpoint{4.482986in}{0.839566in}}%
\pgfpathlineto{\pgfqpoint{4.484241in}{0.853101in}}%
\pgfpathlineto{\pgfqpoint{4.484742in}{0.851835in}}%
\pgfpathlineto{\pgfqpoint{4.485119in}{0.851952in}}%
\pgfpathlineto{\pgfqpoint{4.485746in}{0.858096in}}%
\pgfpathlineto{\pgfqpoint{4.486373in}{0.854181in}}%
\pgfpathlineto{\pgfqpoint{4.489008in}{0.831438in}}%
\pgfpathlineto{\pgfqpoint{4.489635in}{0.816587in}}%
\pgfpathlineto{\pgfqpoint{4.490388in}{0.821408in}}%
\pgfpathlineto{\pgfqpoint{4.491391in}{0.798645in}}%
\pgfpathlineto{\pgfqpoint{4.492395in}{0.809541in}}%
\pgfpathlineto{\pgfqpoint{4.493398in}{0.804463in}}%
\pgfpathlineto{\pgfqpoint{4.493775in}{0.806467in}}%
\pgfpathlineto{\pgfqpoint{4.496409in}{0.853425in}}%
\pgfpathlineto{\pgfqpoint{4.497538in}{0.845092in}}%
\pgfpathlineto{\pgfqpoint{4.498165in}{0.851502in}}%
\pgfpathlineto{\pgfqpoint{4.499044in}{0.847537in}}%
\pgfpathlineto{\pgfqpoint{4.499671in}{0.850121in}}%
\pgfpathlineto{\pgfqpoint{4.499922in}{0.848311in}}%
\pgfpathlineto{\pgfqpoint{4.501427in}{0.840578in}}%
\pgfpathlineto{\pgfqpoint{4.501553in}{0.841018in}}%
\pgfpathlineto{\pgfqpoint{4.502180in}{0.845010in}}%
\pgfpathlineto{\pgfqpoint{4.502556in}{0.840720in}}%
\pgfpathlineto{\pgfqpoint{4.502933in}{0.835793in}}%
\pgfpathlineto{\pgfqpoint{4.503685in}{0.840361in}}%
\pgfpathlineto{\pgfqpoint{4.503936in}{0.839475in}}%
\pgfpathlineto{\pgfqpoint{4.504438in}{0.831852in}}%
\pgfpathlineto{\pgfqpoint{4.505065in}{0.837582in}}%
\pgfpathlineto{\pgfqpoint{4.506947in}{0.845262in}}%
\pgfpathlineto{\pgfqpoint{4.508703in}{0.832076in}}%
\pgfpathlineto{\pgfqpoint{4.510209in}{0.819271in}}%
\pgfpathlineto{\pgfqpoint{4.511212in}{0.810966in}}%
\pgfpathlineto{\pgfqpoint{4.511714in}{0.814661in}}%
\pgfpathlineto{\pgfqpoint{4.512592in}{0.825471in}}%
\pgfpathlineto{\pgfqpoint{4.513094in}{0.822743in}}%
\pgfpathlineto{\pgfqpoint{4.513219in}{0.822209in}}%
\pgfpathlineto{\pgfqpoint{4.513596in}{0.824246in}}%
\pgfpathlineto{\pgfqpoint{4.516732in}{0.861431in}}%
\pgfpathlineto{\pgfqpoint{4.516983in}{0.858441in}}%
\pgfpathlineto{\pgfqpoint{4.519743in}{0.777987in}}%
\pgfpathlineto{\pgfqpoint{4.520119in}{0.797290in}}%
\pgfpathlineto{\pgfqpoint{4.520495in}{0.819560in}}%
\pgfpathlineto{\pgfqpoint{4.520997in}{0.787751in}}%
\pgfpathlineto{\pgfqpoint{4.521750in}{0.726083in}}%
\pgfpathlineto{\pgfqpoint{4.522377in}{0.748045in}}%
\pgfpathlineto{\pgfqpoint{4.522753in}{0.756193in}}%
\pgfpathlineto{\pgfqpoint{4.523130in}{0.745152in}}%
\pgfpathlineto{\pgfqpoint{4.525764in}{0.655602in}}%
\pgfpathlineto{\pgfqpoint{4.525890in}{0.660138in}}%
\pgfpathlineto{\pgfqpoint{4.526517in}{0.693250in}}%
\pgfpathlineto{\pgfqpoint{4.527019in}{0.664659in}}%
\pgfpathlineto{\pgfqpoint{4.527771in}{0.629208in}}%
\pgfpathlineto{\pgfqpoint{4.528273in}{0.651285in}}%
\pgfpathlineto{\pgfqpoint{4.529151in}{0.650217in}}%
\pgfpathlineto{\pgfqpoint{4.530406in}{0.681563in}}%
\pgfpathlineto{\pgfqpoint{4.531033in}{0.679673in}}%
\pgfpathlineto{\pgfqpoint{4.532037in}{0.718517in}}%
\pgfpathlineto{\pgfqpoint{4.533667in}{0.753511in}}%
\pgfpathlineto{\pgfqpoint{4.536302in}{0.806015in}}%
\pgfpathlineto{\pgfqpoint{4.536427in}{0.806131in}}%
\pgfpathlineto{\pgfqpoint{4.536553in}{0.805588in}}%
\pgfpathlineto{\pgfqpoint{4.537180in}{0.800652in}}%
\pgfpathlineto{\pgfqpoint{4.537556in}{0.805762in}}%
\pgfpathlineto{\pgfqpoint{4.538685in}{0.820858in}}%
\pgfpathlineto{\pgfqpoint{4.539313in}{0.815819in}}%
\pgfpathlineto{\pgfqpoint{4.539689in}{0.811451in}}%
\pgfpathlineto{\pgfqpoint{4.540191in}{0.817147in}}%
\pgfpathlineto{\pgfqpoint{4.544707in}{0.929236in}}%
\pgfpathlineto{\pgfqpoint{4.545334in}{0.912777in}}%
\pgfpathlineto{\pgfqpoint{4.545585in}{0.906795in}}%
\pgfpathlineto{\pgfqpoint{4.545836in}{0.921734in}}%
\pgfpathlineto{\pgfqpoint{4.545961in}{0.920750in}}%
\pgfpathlineto{\pgfqpoint{4.546589in}{0.934309in}}%
\pgfpathlineto{\pgfqpoint{4.548470in}{0.991966in}}%
\pgfpathlineto{\pgfqpoint{4.548847in}{0.972915in}}%
\pgfpathlineto{\pgfqpoint{4.549223in}{0.963415in}}%
\pgfpathlineto{\pgfqpoint{4.549725in}{0.977825in}}%
\pgfpathlineto{\pgfqpoint{4.550101in}{0.989528in}}%
\pgfpathlineto{\pgfqpoint{4.550478in}{0.977158in}}%
\pgfpathlineto{\pgfqpoint{4.550979in}{0.952003in}}%
\pgfpathlineto{\pgfqpoint{4.551858in}{0.954983in}}%
\pgfpathlineto{\pgfqpoint{4.554617in}{0.871172in}}%
\pgfpathlineto{\pgfqpoint{4.554994in}{0.872428in}}%
\pgfpathlineto{\pgfqpoint{4.555119in}{0.873021in}}%
\pgfpathlineto{\pgfqpoint{4.555245in}{0.871390in}}%
\pgfpathlineto{\pgfqpoint{4.558381in}{0.777339in}}%
\pgfpathlineto{\pgfqpoint{4.558506in}{0.777654in}}%
\pgfpathlineto{\pgfqpoint{4.559134in}{0.791502in}}%
\pgfpathlineto{\pgfqpoint{4.559510in}{0.780382in}}%
\pgfpathlineto{\pgfqpoint{4.560137in}{0.759784in}}%
\pgfpathlineto{\pgfqpoint{4.560639in}{0.777612in}}%
\pgfpathlineto{\pgfqpoint{4.560764in}{0.782373in}}%
\pgfpathlineto{\pgfqpoint{4.561392in}{0.767092in}}%
\pgfpathlineto{\pgfqpoint{4.561768in}{0.760033in}}%
\pgfpathlineto{\pgfqpoint{4.562270in}{0.770368in}}%
\pgfpathlineto{\pgfqpoint{4.562646in}{0.773253in}}%
\pgfpathlineto{\pgfqpoint{4.563022in}{0.767596in}}%
\pgfpathlineto{\pgfqpoint{4.563273in}{0.766684in}}%
\pgfpathlineto{\pgfqpoint{4.563399in}{0.769070in}}%
\pgfpathlineto{\pgfqpoint{4.565782in}{0.807312in}}%
\pgfpathlineto{\pgfqpoint{4.566159in}{0.803854in}}%
\pgfpathlineto{\pgfqpoint{4.566535in}{0.798713in}}%
\pgfpathlineto{\pgfqpoint{4.566911in}{0.807305in}}%
\pgfpathlineto{\pgfqpoint{4.568919in}{0.838271in}}%
\pgfpathlineto{\pgfqpoint{4.569044in}{0.839998in}}%
\pgfpathlineto{\pgfqpoint{4.569420in}{0.832461in}}%
\pgfpathlineto{\pgfqpoint{4.569797in}{0.824869in}}%
\pgfpathlineto{\pgfqpoint{4.570299in}{0.835538in}}%
\pgfpathlineto{\pgfqpoint{4.570800in}{0.845589in}}%
\pgfpathlineto{\pgfqpoint{4.571177in}{0.833276in}}%
\pgfpathlineto{\pgfqpoint{4.571553in}{0.824331in}}%
\pgfpathlineto{\pgfqpoint{4.572180in}{0.834133in}}%
\pgfpathlineto{\pgfqpoint{4.572306in}{0.835540in}}%
\pgfpathlineto{\pgfqpoint{4.572682in}{0.830717in}}%
\pgfpathlineto{\pgfqpoint{4.573309in}{0.819194in}}%
\pgfpathlineto{\pgfqpoint{4.573937in}{0.825320in}}%
\pgfpathlineto{\pgfqpoint{4.574062in}{0.826017in}}%
\pgfpathlineto{\pgfqpoint{4.574438in}{0.822448in}}%
\pgfpathlineto{\pgfqpoint{4.575818in}{0.817444in}}%
\pgfpathlineto{\pgfqpoint{4.575944in}{0.817706in}}%
\pgfpathlineto{\pgfqpoint{4.576195in}{0.820772in}}%
\pgfpathlineto{\pgfqpoint{4.578453in}{0.846228in}}%
\pgfpathlineto{\pgfqpoint{4.579205in}{0.837284in}}%
\pgfpathlineto{\pgfqpoint{4.579833in}{0.842750in}}%
\pgfpathlineto{\pgfqpoint{4.580084in}{0.844135in}}%
\pgfpathlineto{\pgfqpoint{4.580460in}{0.840765in}}%
\pgfpathlineto{\pgfqpoint{4.582718in}{0.816184in}}%
\pgfpathlineto{\pgfqpoint{4.582969in}{0.817455in}}%
\pgfpathlineto{\pgfqpoint{4.585101in}{0.832059in}}%
\pgfpathlineto{\pgfqpoint{4.585603in}{0.831394in}}%
\pgfpathlineto{\pgfqpoint{4.585854in}{0.832681in}}%
\pgfpathlineto{\pgfqpoint{4.588363in}{0.860657in}}%
\pgfpathlineto{\pgfqpoint{4.589116in}{0.854351in}}%
\pgfpathlineto{\pgfqpoint{4.590119in}{0.851169in}}%
\pgfpathlineto{\pgfqpoint{4.590245in}{0.851546in}}%
\pgfpathlineto{\pgfqpoint{4.590998in}{0.858441in}}%
\pgfpathlineto{\pgfqpoint{4.591374in}{0.854513in}}%
\pgfpathlineto{\pgfqpoint{4.592252in}{0.838708in}}%
\pgfpathlineto{\pgfqpoint{4.592628in}{0.847643in}}%
\pgfpathlineto{\pgfqpoint{4.593005in}{0.853701in}}%
\pgfpathlineto{\pgfqpoint{4.593381in}{0.845188in}}%
\pgfpathlineto{\pgfqpoint{4.594008in}{0.835856in}}%
\pgfpathlineto{\pgfqpoint{4.594761in}{0.836441in}}%
\pgfpathlineto{\pgfqpoint{4.595263in}{0.831628in}}%
\pgfpathlineto{\pgfqpoint{4.596141in}{0.834617in}}%
\pgfpathlineto{\pgfqpoint{4.596768in}{0.831933in}}%
\pgfpathlineto{\pgfqpoint{4.597019in}{0.834526in}}%
\pgfpathlineto{\pgfqpoint{4.597772in}{0.847390in}}%
\pgfpathlineto{\pgfqpoint{4.598274in}{0.840212in}}%
\pgfpathlineto{\pgfqpoint{4.598525in}{0.838154in}}%
\pgfpathlineto{\pgfqpoint{4.598775in}{0.843127in}}%
\pgfpathlineto{\pgfqpoint{4.599528in}{0.864256in}}%
\pgfpathlineto{\pgfqpoint{4.600155in}{0.851131in}}%
\pgfpathlineto{\pgfqpoint{4.600532in}{0.845626in}}%
\pgfpathlineto{\pgfqpoint{4.601284in}{0.847554in}}%
\pgfpathlineto{\pgfqpoint{4.601535in}{0.846062in}}%
\pgfpathlineto{\pgfqpoint{4.602163in}{0.833306in}}%
\pgfpathlineto{\pgfqpoint{4.602790in}{0.841375in}}%
\pgfpathlineto{\pgfqpoint{4.603041in}{0.842271in}}%
\pgfpathlineto{\pgfqpoint{4.603542in}{0.840071in}}%
\pgfpathlineto{\pgfqpoint{4.604546in}{0.827289in}}%
\pgfpathlineto{\pgfqpoint{4.605173in}{0.833843in}}%
\pgfpathlineto{\pgfqpoint{4.605299in}{0.834542in}}%
\pgfpathlineto{\pgfqpoint{4.605550in}{0.832682in}}%
\pgfpathlineto{\pgfqpoint{4.606428in}{0.814045in}}%
\pgfpathlineto{\pgfqpoint{4.606930in}{0.822382in}}%
\pgfpathlineto{\pgfqpoint{4.607306in}{0.827136in}}%
\pgfpathlineto{\pgfqpoint{4.608059in}{0.823001in}}%
\pgfpathlineto{\pgfqpoint{4.609689in}{0.843572in}}%
\pgfpathlineto{\pgfqpoint{4.610191in}{0.839967in}}%
\pgfpathlineto{\pgfqpoint{4.610317in}{0.840436in}}%
\pgfpathlineto{\pgfqpoint{4.610442in}{0.838038in}}%
\pgfpathlineto{\pgfqpoint{4.612324in}{0.788383in}}%
\pgfpathlineto{\pgfqpoint{4.612826in}{0.770918in}}%
\pgfpathlineto{\pgfqpoint{4.613453in}{0.785238in}}%
\pgfpathlineto{\pgfqpoint{4.614707in}{0.817825in}}%
\pgfpathlineto{\pgfqpoint{4.615084in}{0.805426in}}%
\pgfpathlineto{\pgfqpoint{4.616087in}{0.753448in}}%
\pgfpathlineto{\pgfqpoint{4.616589in}{0.773186in}}%
\pgfpathlineto{\pgfqpoint{4.616840in}{0.776465in}}%
\pgfpathlineto{\pgfqpoint{4.617091in}{0.767275in}}%
\pgfpathlineto{\pgfqpoint{4.619349in}{0.667791in}}%
\pgfpathlineto{\pgfqpoint{4.619851in}{0.675867in}}%
\pgfpathlineto{\pgfqpoint{4.620729in}{0.656842in}}%
\pgfpathlineto{\pgfqpoint{4.621356in}{0.668835in}}%
\pgfpathlineto{\pgfqpoint{4.621607in}{0.670994in}}%
\pgfpathlineto{\pgfqpoint{4.621858in}{0.663020in}}%
\pgfpathlineto{\pgfqpoint{4.622360in}{0.645877in}}%
\pgfpathlineto{\pgfqpoint{4.622862in}{0.656534in}}%
\pgfpathlineto{\pgfqpoint{4.623489in}{0.672331in}}%
\pgfpathlineto{\pgfqpoint{4.624116in}{0.667696in}}%
\pgfpathlineto{\pgfqpoint{4.624367in}{0.671301in}}%
\pgfpathlineto{\pgfqpoint{4.630514in}{0.812376in}}%
\pgfpathlineto{\pgfqpoint{4.630765in}{0.808861in}}%
\pgfpathlineto{\pgfqpoint{4.631016in}{0.803054in}}%
\pgfpathlineto{\pgfqpoint{4.631518in}{0.814416in}}%
\pgfpathlineto{\pgfqpoint{4.632019in}{0.832581in}}%
\pgfpathlineto{\pgfqpoint{4.632521in}{0.819301in}}%
\pgfpathlineto{\pgfqpoint{4.632772in}{0.811816in}}%
\pgfpathlineto{\pgfqpoint{4.633274in}{0.824657in}}%
\pgfpathlineto{\pgfqpoint{4.633901in}{0.842614in}}%
\pgfpathlineto{\pgfqpoint{4.634528in}{0.833876in}}%
\pgfpathlineto{\pgfqpoint{4.635030in}{0.846258in}}%
\pgfpathlineto{\pgfqpoint{4.637037in}{0.896156in}}%
\pgfpathlineto{\pgfqpoint{4.637790in}{0.879787in}}%
\pgfpathlineto{\pgfqpoint{4.638041in}{0.889099in}}%
\pgfpathlineto{\pgfqpoint{4.638919in}{0.935668in}}%
\pgfpathlineto{\pgfqpoint{4.639546in}{0.920806in}}%
\pgfpathlineto{\pgfqpoint{4.639797in}{0.918883in}}%
\pgfpathlineto{\pgfqpoint{4.642808in}{1.121076in}}%
\pgfpathlineto{\pgfqpoint{4.643184in}{1.098440in}}%
\pgfpathlineto{\pgfqpoint{4.644062in}{1.025330in}}%
\pgfpathlineto{\pgfqpoint{4.644690in}{1.054741in}}%
\pgfpathlineto{\pgfqpoint{4.644815in}{1.056753in}}%
\pgfpathlineto{\pgfqpoint{4.645191in}{1.045603in}}%
\pgfpathlineto{\pgfqpoint{4.648453in}{0.920227in}}%
\pgfpathlineto{\pgfqpoint{4.649833in}{0.873835in}}%
\pgfpathlineto{\pgfqpoint{4.652593in}{0.775852in}}%
\pgfpathlineto{\pgfqpoint{4.654349in}{0.740819in}}%
\pgfpathlineto{\pgfqpoint{4.653346in}{0.778890in}}%
\pgfpathlineto{\pgfqpoint{4.654851in}{0.747116in}}%
\pgfpathlineto{\pgfqpoint{4.655227in}{0.750814in}}%
\pgfpathlineto{\pgfqpoint{4.655478in}{0.745011in}}%
\pgfpathlineto{\pgfqpoint{4.656106in}{0.733786in}}%
\pgfpathlineto{\pgfqpoint{4.656482in}{0.743407in}}%
\pgfpathlineto{\pgfqpoint{4.658991in}{0.775169in}}%
\pgfpathlineto{\pgfqpoint{4.662629in}{0.833053in}}%
\pgfpathlineto{\pgfqpoint{4.663131in}{0.825653in}}%
\pgfpathlineto{\pgfqpoint{4.663382in}{0.821333in}}%
\pgfpathlineto{\pgfqpoint{4.664134in}{0.826956in}}%
\pgfpathlineto{\pgfqpoint{4.664260in}{0.825008in}}%
\pgfpathlineto{\pgfqpoint{4.664887in}{0.818091in}}%
\pgfpathlineto{\pgfqpoint{4.665389in}{0.824360in}}%
\pgfpathlineto{\pgfqpoint{4.667020in}{0.840982in}}%
\pgfpathlineto{\pgfqpoint{4.667521in}{0.843976in}}%
\pgfpathlineto{\pgfqpoint{4.668149in}{0.841864in}}%
\pgfpathlineto{\pgfqpoint{4.671034in}{0.829401in}}%
\pgfpathlineto{\pgfqpoint{4.671285in}{0.829896in}}%
\pgfpathlineto{\pgfqpoint{4.671410in}{0.830013in}}%
\pgfpathlineto{\pgfqpoint{4.671661in}{0.829081in}}%
\pgfpathlineto{\pgfqpoint{4.674296in}{0.811452in}}%
\pgfpathlineto{\pgfqpoint{4.674797in}{0.817769in}}%
\pgfpathlineto{\pgfqpoint{4.675048in}{0.820263in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{0.816090in}}%
\pgfpathlineto{\pgfqpoint{4.675801in}{0.813368in}}%
\pgfpathlineto{\pgfqpoint{4.676177in}{0.818933in}}%
\pgfpathlineto{\pgfqpoint{4.678059in}{0.839004in}}%
\pgfpathlineto{\pgfqpoint{4.678310in}{0.841672in}}%
\pgfpathlineto{\pgfqpoint{4.679063in}{0.838616in}}%
\pgfpathlineto{\pgfqpoint{4.679815in}{0.836316in}}%
\pgfpathlineto{\pgfqpoint{4.681948in}{0.824257in}}%
\pgfpathlineto{\pgfqpoint{4.682199in}{0.827109in}}%
\pgfpathlineto{\pgfqpoint{4.682826in}{0.837941in}}%
\pgfpathlineto{\pgfqpoint{4.683202in}{0.829703in}}%
\pgfpathlineto{\pgfqpoint{4.683579in}{0.820783in}}%
\pgfpathlineto{\pgfqpoint{4.684206in}{0.828067in}}%
\pgfpathlineto{\pgfqpoint{4.684582in}{0.831007in}}%
\pgfpathlineto{\pgfqpoint{4.684959in}{0.824272in}}%
\pgfpathlineto{\pgfqpoint{4.686464in}{0.812294in}}%
\pgfpathlineto{\pgfqpoint{4.686590in}{0.812093in}}%
\pgfpathlineto{\pgfqpoint{4.687342in}{0.829812in}}%
\pgfpathlineto{\pgfqpoint{4.688095in}{0.822233in}}%
\pgfpathlineto{\pgfqpoint{4.688346in}{0.822319in}}%
\pgfpathlineto{\pgfqpoint{4.689099in}{0.843389in}}%
\pgfpathlineto{\pgfqpoint{4.689726in}{0.831243in}}%
\pgfpathlineto{\pgfqpoint{4.689851in}{0.828715in}}%
\pgfpathlineto{\pgfqpoint{4.690478in}{0.836838in}}%
\pgfpathlineto{\pgfqpoint{4.690604in}{0.838970in}}%
\pgfpathlineto{\pgfqpoint{4.691231in}{0.831174in}}%
\pgfpathlineto{\pgfqpoint{4.693113in}{0.819443in}}%
\pgfpathlineto{\pgfqpoint{4.693866in}{0.825373in}}%
\pgfpathlineto{\pgfqpoint{4.694242in}{0.821935in}}%
\pgfpathlineto{\pgfqpoint{4.694618in}{0.818662in}}%
\pgfpathlineto{\pgfqpoint{4.695120in}{0.823061in}}%
\pgfpathlineto{\pgfqpoint{4.698382in}{0.858952in}}%
\pgfpathlineto{\pgfqpoint{4.698758in}{0.852924in}}%
\pgfpathlineto{\pgfqpoint{4.699134in}{0.844301in}}%
\pgfpathlineto{\pgfqpoint{4.699636in}{0.851457in}}%
\pgfpathlineto{\pgfqpoint{4.700138in}{0.862403in}}%
\pgfpathlineto{\pgfqpoint{4.700640in}{0.852600in}}%
\pgfpathlineto{\pgfqpoint{4.702145in}{0.839343in}}%
\pgfpathlineto{\pgfqpoint{4.702271in}{0.838956in}}%
\pgfpathlineto{\pgfqpoint{4.702522in}{0.841320in}}%
\pgfpathlineto{\pgfqpoint{4.703149in}{0.848578in}}%
\pgfpathlineto{\pgfqpoint{4.703525in}{0.839974in}}%
\pgfpathlineto{\pgfqpoint{4.707665in}{0.750696in}}%
\pgfpathlineto{\pgfqpoint{4.708041in}{0.760860in}}%
\pgfpathlineto{\pgfqpoint{4.708794in}{0.809571in}}%
\pgfpathlineto{\pgfqpoint{4.709296in}{0.783536in}}%
\pgfpathlineto{\pgfqpoint{4.710174in}{0.718716in}}%
\pgfpathlineto{\pgfqpoint{4.710676in}{0.741898in}}%
\pgfpathlineto{\pgfqpoint{4.710927in}{0.747907in}}%
\pgfpathlineto{\pgfqpoint{4.711428in}{0.733820in}}%
\pgfpathlineto{\pgfqpoint{4.713561in}{0.651705in}}%
\pgfpathlineto{\pgfqpoint{4.713812in}{0.659516in}}%
\pgfpathlineto{\pgfqpoint{4.714565in}{0.682806in}}%
\pgfpathlineto{\pgfqpoint{4.714941in}{0.669143in}}%
\pgfpathlineto{\pgfqpoint{4.715568in}{0.642408in}}%
\pgfpathlineto{\pgfqpoint{4.716195in}{0.653676in}}%
\pgfpathlineto{\pgfqpoint{4.723346in}{0.776425in}}%
\pgfpathlineto{\pgfqpoint{4.725604in}{0.819938in}}%
\pgfpathlineto{\pgfqpoint{4.727110in}{0.835874in}}%
\pgfpathlineto{\pgfqpoint{4.727360in}{0.833559in}}%
\pgfpathlineto{\pgfqpoint{4.728364in}{0.815997in}}%
\pgfpathlineto{\pgfqpoint{4.728866in}{0.820596in}}%
\pgfpathlineto{\pgfqpoint{4.730371in}{0.864841in}}%
\pgfpathlineto{\pgfqpoint{4.731751in}{0.860400in}}%
\pgfpathlineto{\pgfqpoint{4.731877in}{0.858395in}}%
\pgfpathlineto{\pgfqpoint{4.732253in}{0.865436in}}%
\pgfpathlineto{\pgfqpoint{4.735891in}{0.977633in}}%
\pgfpathlineto{\pgfqpoint{4.737898in}{1.088447in}}%
\pgfpathlineto{\pgfqpoint{4.738149in}{1.078297in}}%
\pgfpathlineto{\pgfqpoint{4.740783in}{0.981134in}}%
\pgfpathlineto{\pgfqpoint{4.745551in}{0.835544in}}%
\pgfpathlineto{\pgfqpoint{4.748436in}{0.774820in}}%
\pgfpathlineto{\pgfqpoint{4.748687in}{0.782667in}}%
\pgfpathlineto{\pgfqpoint{4.749189in}{0.798663in}}%
\pgfpathlineto{\pgfqpoint{4.749816in}{0.785306in}}%
\pgfpathlineto{\pgfqpoint{4.750067in}{0.781132in}}%
\pgfpathlineto{\pgfqpoint{4.750568in}{0.790897in}}%
\pgfpathlineto{\pgfqpoint{4.750945in}{0.798508in}}%
\pgfpathlineto{\pgfqpoint{4.751572in}{0.789832in}}%
\pgfpathlineto{\pgfqpoint{4.751698in}{0.788778in}}%
\pgfpathlineto{\pgfqpoint{4.751948in}{0.792981in}}%
\pgfpathlineto{\pgfqpoint{4.752450in}{0.805521in}}%
\pgfpathlineto{\pgfqpoint{4.753077in}{0.798124in}}%
\pgfpathlineto{\pgfqpoint{4.753203in}{0.796404in}}%
\pgfpathlineto{\pgfqpoint{4.753579in}{0.802588in}}%
\pgfpathlineto{\pgfqpoint{4.756590in}{0.864237in}}%
\pgfpathlineto{\pgfqpoint{4.756715in}{0.864446in}}%
\pgfpathlineto{\pgfqpoint{4.756966in}{0.862721in}}%
\pgfpathlineto{\pgfqpoint{4.757594in}{0.856781in}}%
\pgfpathlineto{\pgfqpoint{4.758095in}{0.860702in}}%
\pgfpathlineto{\pgfqpoint{4.758346in}{0.862220in}}%
\pgfpathlineto{\pgfqpoint{4.758597in}{0.858784in}}%
\pgfpathlineto{\pgfqpoint{4.760855in}{0.823244in}}%
\pgfpathlineto{\pgfqpoint{4.761357in}{0.825915in}}%
\pgfpathlineto{\pgfqpoint{4.761608in}{0.822504in}}%
\pgfpathlineto{\pgfqpoint{4.762361in}{0.809183in}}%
\pgfpathlineto{\pgfqpoint{4.762737in}{0.816972in}}%
\pgfpathlineto{\pgfqpoint{4.762988in}{0.820480in}}%
\pgfpathlineto{\pgfqpoint{4.763490in}{0.813223in}}%
\pgfpathlineto{\pgfqpoint{4.763866in}{0.808393in}}%
\pgfpathlineto{\pgfqpoint{4.764368in}{0.813405in}}%
\pgfpathlineto{\pgfqpoint{4.766124in}{0.829624in}}%
\pgfpathlineto{\pgfqpoint{4.766375in}{0.828028in}}%
\pgfpathlineto{\pgfqpoint{4.767002in}{0.819179in}}%
\pgfpathlineto{\pgfqpoint{4.767504in}{0.827219in}}%
\pgfpathlineto{\pgfqpoint{4.768131in}{0.839707in}}%
\pgfpathlineto{\pgfqpoint{4.769009in}{0.838548in}}%
\pgfpathlineto{\pgfqpoint{4.769637in}{0.846148in}}%
\pgfpathlineto{\pgfqpoint{4.770264in}{0.841162in}}%
\pgfpathlineto{\pgfqpoint{4.770640in}{0.838440in}}%
\pgfpathlineto{\pgfqpoint{4.771142in}{0.843852in}}%
\pgfpathlineto{\pgfqpoint{4.771393in}{0.845141in}}%
\pgfpathlineto{\pgfqpoint{4.771644in}{0.842815in}}%
\pgfpathlineto{\pgfqpoint{4.773400in}{0.823989in}}%
\pgfpathlineto{\pgfqpoint{4.774404in}{0.838640in}}%
\pgfpathlineto{\pgfqpoint{4.775031in}{0.831509in}}%
\pgfpathlineto{\pgfqpoint{4.775282in}{0.829627in}}%
\pgfpathlineto{\pgfqpoint{4.775533in}{0.834127in}}%
\pgfpathlineto{\pgfqpoint{4.775909in}{0.842769in}}%
\pgfpathlineto{\pgfqpoint{4.776536in}{0.835428in}}%
\pgfpathlineto{\pgfqpoint{4.776913in}{0.829185in}}%
\pgfpathlineto{\pgfqpoint{4.777540in}{0.835785in}}%
\pgfpathlineto{\pgfqpoint{4.777665in}{0.836954in}}%
\pgfpathlineto{\pgfqpoint{4.778042in}{0.832360in}}%
\pgfpathlineto{\pgfqpoint{4.778669in}{0.823902in}}%
\pgfpathlineto{\pgfqpoint{4.779171in}{0.830807in}}%
\pgfpathlineto{\pgfqpoint{4.781178in}{0.848493in}}%
\pgfpathlineto{\pgfqpoint{4.781303in}{0.847641in}}%
\pgfpathlineto{\pgfqpoint{4.781931in}{0.842623in}}%
\pgfpathlineto{\pgfqpoint{4.782432in}{0.845207in}}%
\pgfpathlineto{\pgfqpoint{4.782934in}{0.851597in}}%
\pgfpathlineto{\pgfqpoint{4.783436in}{0.845415in}}%
\pgfpathlineto{\pgfqpoint{4.784189in}{0.832538in}}%
\pgfpathlineto{\pgfqpoint{4.784691in}{0.836704in}}%
\pgfpathlineto{\pgfqpoint{4.785067in}{0.840219in}}%
\pgfpathlineto{\pgfqpoint{4.785569in}{0.836023in}}%
\pgfpathlineto{\pgfqpoint{4.785945in}{0.834187in}}%
\pgfpathlineto{\pgfqpoint{4.786321in}{0.838761in}}%
\pgfpathlineto{\pgfqpoint{4.786698in}{0.842404in}}%
\pgfpathlineto{\pgfqpoint{4.787325in}{0.838086in}}%
\pgfpathlineto{\pgfqpoint{4.789332in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{4.789708in}{0.828540in}}%
\pgfpathlineto{\pgfqpoint{4.790336in}{0.825706in}}%
\pgfpathlineto{\pgfqpoint{4.790963in}{0.821270in}}%
\pgfpathlineto{\pgfqpoint{4.791465in}{0.824700in}}%
\pgfpathlineto{\pgfqpoint{4.791967in}{0.825779in}}%
\pgfpathlineto{\pgfqpoint{4.792217in}{0.824696in}}%
\pgfpathlineto{\pgfqpoint{4.792970in}{0.816128in}}%
\pgfpathlineto{\pgfqpoint{4.793347in}{0.821882in}}%
\pgfpathlineto{\pgfqpoint{4.794099in}{0.831726in}}%
\pgfpathlineto{\pgfqpoint{4.794601in}{0.825688in}}%
\pgfpathlineto{\pgfqpoint{4.794852in}{0.823995in}}%
\pgfpathlineto{\pgfqpoint{4.795228in}{0.827618in}}%
\pgfpathlineto{\pgfqpoint{4.797863in}{0.869064in}}%
\pgfpathlineto{\pgfqpoint{4.797988in}{0.866384in}}%
\pgfpathlineto{\pgfqpoint{4.800873in}{0.782339in}}%
\pgfpathlineto{\pgfqpoint{4.801626in}{0.802959in}}%
\pgfpathlineto{\pgfqpoint{4.802630in}{0.820421in}}%
\pgfpathlineto{\pgfqpoint{4.802881in}{0.810397in}}%
\pgfpathlineto{\pgfqpoint{4.803884in}{0.753741in}}%
\pgfpathlineto{\pgfqpoint{4.804511in}{0.772325in}}%
\pgfpathlineto{\pgfqpoint{4.804637in}{0.774072in}}%
\pgfpathlineto{\pgfqpoint{4.804888in}{0.765738in}}%
\pgfpathlineto{\pgfqpoint{4.807397in}{0.672600in}}%
\pgfpathlineto{\pgfqpoint{4.808149in}{0.681118in}}%
\pgfpathlineto{\pgfqpoint{4.808651in}{0.674497in}}%
\pgfpathlineto{\pgfqpoint{4.810658in}{0.658044in}}%
\pgfpathlineto{\pgfqpoint{4.811035in}{0.661533in}}%
\pgfpathlineto{\pgfqpoint{4.814673in}{0.734070in}}%
\pgfpathlineto{\pgfqpoint{4.816680in}{0.789505in}}%
\pgfpathlineto{\pgfqpoint{4.816805in}{0.787701in}}%
\pgfpathlineto{\pgfqpoint{4.817182in}{0.782227in}}%
\pgfpathlineto{\pgfqpoint{4.817558in}{0.790822in}}%
\pgfpathlineto{\pgfqpoint{4.818185in}{0.810684in}}%
\pgfpathlineto{\pgfqpoint{4.818813in}{0.797802in}}%
\pgfpathlineto{\pgfqpoint{4.818938in}{0.797837in}}%
\pgfpathlineto{\pgfqpoint{4.819691in}{0.825171in}}%
\pgfpathlineto{\pgfqpoint{4.821071in}{0.816428in}}%
\pgfpathlineto{\pgfqpoint{4.821196in}{0.816717in}}%
\pgfpathlineto{\pgfqpoint{4.821447in}{0.815374in}}%
\pgfpathlineto{\pgfqpoint{4.821698in}{0.814581in}}%
\pgfpathlineto{\pgfqpoint{4.822074in}{0.817765in}}%
\pgfpathlineto{\pgfqpoint{4.824081in}{0.866254in}}%
\pgfpathlineto{\pgfqpoint{4.825211in}{0.899068in}}%
\pgfpathlineto{\pgfqpoint{4.825587in}{0.890224in}}%
\pgfpathlineto{\pgfqpoint{4.825963in}{0.879509in}}%
\pgfpathlineto{\pgfqpoint{4.826465in}{0.895078in}}%
\pgfpathlineto{\pgfqpoint{4.827218in}{0.921725in}}%
\pgfpathlineto{\pgfqpoint{4.827845in}{0.912735in}}%
\pgfpathlineto{\pgfqpoint{4.829601in}{1.026663in}}%
\pgfpathlineto{\pgfqpoint{4.831232in}{1.125206in}}%
\pgfpathlineto{\pgfqpoint{4.831608in}{1.113080in}}%
\pgfpathlineto{\pgfqpoint{4.832236in}{1.044271in}}%
\pgfpathlineto{\pgfqpoint{4.832988in}{1.082153in}}%
\pgfpathlineto{\pgfqpoint{4.833239in}{1.080959in}}%
\pgfpathlineto{\pgfqpoint{4.836125in}{0.931427in}}%
\pgfpathlineto{\pgfqpoint{4.837128in}{0.900581in}}%
\pgfpathlineto{\pgfqpoint{4.838884in}{0.837048in}}%
\pgfpathlineto{\pgfqpoint{4.839135in}{0.845639in}}%
\pgfpathlineto{\pgfqpoint{4.839386in}{0.855520in}}%
\pgfpathlineto{\pgfqpoint{4.839888in}{0.838120in}}%
\pgfpathlineto{\pgfqpoint{4.840892in}{0.778468in}}%
\pgfpathlineto{\pgfqpoint{4.841393in}{0.785723in}}%
\pgfpathlineto{\pgfqpoint{4.841895in}{0.780728in}}%
\pgfpathlineto{\pgfqpoint{4.843651in}{0.764860in}}%
\pgfpathlineto{\pgfqpoint{4.843777in}{0.764967in}}%
\pgfpathlineto{\pgfqpoint{4.843902in}{0.765179in}}%
\pgfpathlineto{\pgfqpoint{4.844655in}{0.779872in}}%
\pgfpathlineto{\pgfqpoint{4.845157in}{0.772316in}}%
\pgfpathlineto{\pgfqpoint{4.845408in}{0.767538in}}%
\pgfpathlineto{\pgfqpoint{4.845910in}{0.774732in}}%
\pgfpathlineto{\pgfqpoint{4.846913in}{0.792044in}}%
\pgfpathlineto{\pgfqpoint{4.847415in}{0.790667in}}%
\pgfpathlineto{\pgfqpoint{4.848168in}{0.804578in}}%
\pgfpathlineto{\pgfqpoint{4.850175in}{0.818357in}}%
\pgfpathlineto{\pgfqpoint{4.850677in}{0.815020in}}%
\pgfpathlineto{\pgfqpoint{4.851178in}{0.818201in}}%
\pgfpathlineto{\pgfqpoint{4.851429in}{0.820852in}}%
\pgfpathlineto{\pgfqpoint{4.851931in}{0.815577in}}%
\pgfpathlineto{\pgfqpoint{4.852433in}{0.806244in}}%
\pgfpathlineto{\pgfqpoint{4.852935in}{0.815580in}}%
\pgfpathlineto{\pgfqpoint{4.853436in}{0.821874in}}%
\pgfpathlineto{\pgfqpoint{4.853813in}{0.813880in}}%
\pgfpathlineto{\pgfqpoint{4.854189in}{0.807157in}}%
\pgfpathlineto{\pgfqpoint{4.854691in}{0.817122in}}%
\pgfpathlineto{\pgfqpoint{4.855318in}{0.824147in}}%
\pgfpathlineto{\pgfqpoint{4.855945in}{0.821313in}}%
\pgfpathlineto{\pgfqpoint{4.856698in}{0.826723in}}%
\pgfpathlineto{\pgfqpoint{4.857075in}{0.822927in}}%
\pgfpathlineto{\pgfqpoint{4.857200in}{0.821758in}}%
\pgfpathlineto{\pgfqpoint{4.857827in}{0.826052in}}%
\pgfpathlineto{\pgfqpoint{4.857953in}{0.826888in}}%
\pgfpathlineto{\pgfqpoint{4.858329in}{0.823153in}}%
\pgfpathlineto{\pgfqpoint{4.858956in}{0.812005in}}%
\pgfpathlineto{\pgfqpoint{4.859583in}{0.818898in}}%
\pgfpathlineto{\pgfqpoint{4.859709in}{0.820728in}}%
\pgfpathlineto{\pgfqpoint{4.860211in}{0.815209in}}%
\pgfpathlineto{\pgfqpoint{4.860462in}{0.809046in}}%
\pgfpathlineto{\pgfqpoint{4.861089in}{0.818581in}}%
\pgfpathlineto{\pgfqpoint{4.861716in}{0.829544in}}%
\pgfpathlineto{\pgfqpoint{4.862218in}{0.820914in}}%
\pgfpathlineto{\pgfqpoint{4.862469in}{0.819889in}}%
\pgfpathlineto{\pgfqpoint{4.862594in}{0.822182in}}%
\pgfpathlineto{\pgfqpoint{4.863472in}{0.837596in}}%
\pgfpathlineto{\pgfqpoint{4.863974in}{0.828031in}}%
\pgfpathlineto{\pgfqpoint{4.864225in}{0.824538in}}%
\pgfpathlineto{\pgfqpoint{4.864727in}{0.831352in}}%
\pgfpathlineto{\pgfqpoint{4.865229in}{0.835843in}}%
\pgfpathlineto{\pgfqpoint{4.865605in}{0.829327in}}%
\pgfpathlineto{\pgfqpoint{4.866232in}{0.815030in}}%
\pgfpathlineto{\pgfqpoint{4.866860in}{0.823926in}}%
\pgfpathlineto{\pgfqpoint{4.866985in}{0.824197in}}%
\pgfpathlineto{\pgfqpoint{4.867863in}{0.803251in}}%
\pgfpathlineto{\pgfqpoint{4.868490in}{0.813699in}}%
\pgfpathlineto{\pgfqpoint{4.868992in}{0.816869in}}%
\pgfpathlineto{\pgfqpoint{4.869494in}{0.812980in}}%
\pgfpathlineto{\pgfqpoint{4.871501in}{0.821240in}}%
\pgfpathlineto{\pgfqpoint{4.871877in}{0.821107in}}%
\pgfpathlineto{\pgfqpoint{4.872128in}{0.821887in}}%
\pgfpathlineto{\pgfqpoint{4.872881in}{0.839260in}}%
\pgfpathlineto{\pgfqpoint{4.873132in}{0.842137in}}%
\pgfpathlineto{\pgfqpoint{4.873634in}{0.835843in}}%
\pgfpathlineto{\pgfqpoint{4.873885in}{0.833560in}}%
\pgfpathlineto{\pgfqpoint{4.874386in}{0.840867in}}%
\pgfpathlineto{\pgfqpoint{4.874763in}{0.847591in}}%
\pgfpathlineto{\pgfqpoint{4.875390in}{0.839841in}}%
\pgfpathlineto{\pgfqpoint{4.875766in}{0.836724in}}%
\pgfpathlineto{\pgfqpoint{4.876268in}{0.843074in}}%
\pgfpathlineto{\pgfqpoint{4.876519in}{0.843864in}}%
\pgfpathlineto{\pgfqpoint{4.876645in}{0.842493in}}%
\pgfpathlineto{\pgfqpoint{4.878526in}{0.822097in}}%
\pgfpathlineto{\pgfqpoint{4.878777in}{0.825958in}}%
\pgfpathlineto{\pgfqpoint{4.880910in}{0.854952in}}%
\pgfpathlineto{\pgfqpoint{4.881662in}{0.842204in}}%
\pgfpathlineto{\pgfqpoint{4.882164in}{0.851079in}}%
\pgfpathlineto{\pgfqpoint{4.882415in}{0.855754in}}%
\pgfpathlineto{\pgfqpoint{4.882917in}{0.847421in}}%
\pgfpathlineto{\pgfqpoint{4.883419in}{0.840859in}}%
\pgfpathlineto{\pgfqpoint{4.883795in}{0.849787in}}%
\pgfpathlineto{\pgfqpoint{4.884171in}{0.855305in}}%
\pgfpathlineto{\pgfqpoint{4.884548in}{0.845500in}}%
\pgfpathlineto{\pgfqpoint{4.884924in}{0.835757in}}%
\pgfpathlineto{\pgfqpoint{4.885551in}{0.844190in}}%
\pgfpathlineto{\pgfqpoint{4.885677in}{0.845244in}}%
\pgfpathlineto{\pgfqpoint{4.885928in}{0.840240in}}%
\pgfpathlineto{\pgfqpoint{4.886680in}{0.815280in}}%
\pgfpathlineto{\pgfqpoint{4.887308in}{0.822771in}}%
\pgfpathlineto{\pgfqpoint{4.887433in}{0.823209in}}%
\pgfpathlineto{\pgfqpoint{4.887559in}{0.820713in}}%
\pgfpathlineto{\pgfqpoint{4.888186in}{0.807124in}}%
\pgfpathlineto{\pgfqpoint{4.888813in}{0.815480in}}%
\pgfpathlineto{\pgfqpoint{4.889189in}{0.818562in}}%
\pgfpathlineto{\pgfqpoint{4.889942in}{0.816498in}}%
\pgfpathlineto{\pgfqpoint{4.891824in}{0.841913in}}%
\pgfpathlineto{\pgfqpoint{4.892326in}{0.820903in}}%
\pgfpathlineto{\pgfqpoint{4.892953in}{0.834138in}}%
\pgfpathlineto{\pgfqpoint{4.893329in}{0.840201in}}%
\pgfpathlineto{\pgfqpoint{4.893706in}{0.827479in}}%
\pgfpathlineto{\pgfqpoint{4.895713in}{0.764878in}}%
\pgfpathlineto{\pgfqpoint{4.895964in}{0.761384in}}%
\pgfpathlineto{\pgfqpoint{4.896089in}{0.767979in}}%
\pgfpathlineto{\pgfqpoint{4.896967in}{0.837590in}}%
\pgfpathlineto{\pgfqpoint{4.897344in}{0.792075in}}%
\pgfpathlineto{\pgfqpoint{4.897971in}{0.714469in}}%
\pgfpathlineto{\pgfqpoint{4.898598in}{0.749610in}}%
\pgfpathlineto{\pgfqpoint{4.898974in}{0.759268in}}%
\pgfpathlineto{\pgfqpoint{4.899351in}{0.741057in}}%
\pgfpathlineto{\pgfqpoint{4.901860in}{0.642319in}}%
\pgfpathlineto{\pgfqpoint{4.902111in}{0.646647in}}%
\pgfpathlineto{\pgfqpoint{4.902989in}{0.672931in}}%
\pgfpathlineto{\pgfqpoint{4.903491in}{0.654308in}}%
\pgfpathlineto{\pgfqpoint{4.904118in}{0.635084in}}%
\pgfpathlineto{\pgfqpoint{4.904620in}{0.647201in}}%
\pgfpathlineto{\pgfqpoint{4.906752in}{0.702693in}}%
\pgfpathlineto{\pgfqpoint{4.907003in}{0.701989in}}%
\pgfpathlineto{\pgfqpoint{4.907505in}{0.690236in}}%
\pgfpathlineto{\pgfqpoint{4.908007in}{0.700985in}}%
\pgfpathlineto{\pgfqpoint{4.911017in}{0.788461in}}%
\pgfpathlineto{\pgfqpoint{4.911268in}{0.788883in}}%
\pgfpathlineto{\pgfqpoint{4.912272in}{0.818926in}}%
\pgfpathlineto{\pgfqpoint{4.912774in}{0.830500in}}%
\pgfpathlineto{\pgfqpoint{4.913401in}{0.822042in}}%
\pgfpathlineto{\pgfqpoint{4.913526in}{0.821123in}}%
\pgfpathlineto{\pgfqpoint{4.913903in}{0.826182in}}%
\pgfpathlineto{\pgfqpoint{4.914028in}{0.827457in}}%
\pgfpathlineto{\pgfqpoint{4.914405in}{0.821388in}}%
\pgfpathlineto{\pgfqpoint{4.914906in}{0.813472in}}%
\pgfpathlineto{\pgfqpoint{4.915408in}{0.819221in}}%
\pgfpathlineto{\pgfqpoint{4.915534in}{0.821004in}}%
\pgfpathlineto{\pgfqpoint{4.916161in}{0.814090in}}%
\pgfpathlineto{\pgfqpoint{4.917666in}{0.805428in}}%
\pgfpathlineto{\pgfqpoint{4.918043in}{0.814188in}}%
\pgfpathlineto{\pgfqpoint{4.919799in}{0.883393in}}%
\pgfpathlineto{\pgfqpoint{4.920426in}{0.873887in}}%
\pgfpathlineto{\pgfqpoint{4.920803in}{0.878741in}}%
\pgfpathlineto{\pgfqpoint{4.925444in}{1.084888in}}%
\pgfpathlineto{\pgfqpoint{4.926322in}{1.050959in}}%
\pgfpathlineto{\pgfqpoint{4.930211in}{0.918992in}}%
\pgfpathlineto{\pgfqpoint{4.934978in}{0.776225in}}%
\pgfpathlineto{\pgfqpoint{4.935229in}{0.776349in}}%
\pgfpathlineto{\pgfqpoint{4.935856in}{0.786041in}}%
\pgfpathlineto{\pgfqpoint{4.936233in}{0.779936in}}%
\pgfpathlineto{\pgfqpoint{4.936735in}{0.766602in}}%
\pgfpathlineto{\pgfqpoint{4.937362in}{0.775943in}}%
\pgfpathlineto{\pgfqpoint{4.937989in}{0.783357in}}%
\pgfpathlineto{\pgfqpoint{4.938616in}{0.781644in}}%
\pgfpathlineto{\pgfqpoint{4.939118in}{0.788648in}}%
\pgfpathlineto{\pgfqpoint{4.943509in}{0.855633in}}%
\pgfpathlineto{\pgfqpoint{4.943760in}{0.858816in}}%
\pgfpathlineto{\pgfqpoint{4.944136in}{0.853833in}}%
\pgfpathlineto{\pgfqpoint{4.946269in}{0.818897in}}%
\pgfpathlineto{\pgfqpoint{4.946394in}{0.819664in}}%
\pgfpathlineto{\pgfqpoint{4.946770in}{0.824675in}}%
\pgfpathlineto{\pgfqpoint{4.947272in}{0.817737in}}%
\pgfpathlineto{\pgfqpoint{4.947774in}{0.805256in}}%
\pgfpathlineto{\pgfqpoint{4.948276in}{0.816310in}}%
\pgfpathlineto{\pgfqpoint{4.948527in}{0.820489in}}%
\pgfpathlineto{\pgfqpoint{4.949154in}{0.813458in}}%
\pgfpathlineto{\pgfqpoint{4.949279in}{0.812679in}}%
\pgfpathlineto{\pgfqpoint{4.949530in}{0.816059in}}%
\pgfpathlineto{\pgfqpoint{4.950158in}{0.829623in}}%
\pgfpathlineto{\pgfqpoint{4.950659in}{0.820573in}}%
\pgfpathlineto{\pgfqpoint{4.950785in}{0.817629in}}%
\pgfpathlineto{\pgfqpoint{4.951287in}{0.825903in}}%
\pgfpathlineto{\pgfqpoint{4.951788in}{0.842179in}}%
\pgfpathlineto{\pgfqpoint{4.952416in}{0.830554in}}%
\pgfpathlineto{\pgfqpoint{4.952541in}{0.829448in}}%
\pgfpathlineto{\pgfqpoint{4.952917in}{0.834088in}}%
\pgfpathlineto{\pgfqpoint{4.953294in}{0.838474in}}%
\pgfpathlineto{\pgfqpoint{4.953796in}{0.831247in}}%
\pgfpathlineto{\pgfqpoint{4.954046in}{0.828912in}}%
\pgfpathlineto{\pgfqpoint{4.954548in}{0.834016in}}%
\pgfpathlineto{\pgfqpoint{4.954674in}{0.834469in}}%
\pgfpathlineto{\pgfqpoint{4.954925in}{0.831556in}}%
\pgfpathlineto{\pgfqpoint{4.955552in}{0.816643in}}%
\pgfpathlineto{\pgfqpoint{4.956179in}{0.828092in}}%
\pgfpathlineto{\pgfqpoint{4.958186in}{0.854713in}}%
\pgfpathlineto{\pgfqpoint{4.958563in}{0.853036in}}%
\pgfpathlineto{\pgfqpoint{4.959315in}{0.862438in}}%
\pgfpathlineto{\pgfqpoint{4.960319in}{0.857520in}}%
\pgfpathlineto{\pgfqpoint{4.960695in}{0.854077in}}%
\pgfpathlineto{\pgfqpoint{4.962953in}{0.826906in}}%
\pgfpathlineto{\pgfqpoint{4.963204in}{0.825865in}}%
\pgfpathlineto{\pgfqpoint{4.963455in}{0.829844in}}%
\pgfpathlineto{\pgfqpoint{4.963706in}{0.832430in}}%
\pgfpathlineto{\pgfqpoint{4.964208in}{0.825917in}}%
\pgfpathlineto{\pgfqpoint{4.964459in}{0.821638in}}%
\pgfpathlineto{\pgfqpoint{4.965086in}{0.829677in}}%
\pgfpathlineto{\pgfqpoint{4.965211in}{0.831668in}}%
\pgfpathlineto{\pgfqpoint{4.965713in}{0.825508in}}%
\pgfpathlineto{\pgfqpoint{4.965964in}{0.820963in}}%
\pgfpathlineto{\pgfqpoint{4.966591in}{0.828558in}}%
\pgfpathlineto{\pgfqpoint{4.966968in}{0.831474in}}%
\pgfpathlineto{\pgfqpoint{4.967344in}{0.824957in}}%
\pgfpathlineto{\pgfqpoint{4.967720in}{0.817669in}}%
\pgfpathlineto{\pgfqpoint{4.968222in}{0.827324in}}%
\pgfpathlineto{\pgfqpoint{4.968724in}{0.838418in}}%
\pgfpathlineto{\pgfqpoint{4.969226in}{0.828727in}}%
\pgfpathlineto{\pgfqpoint{4.969477in}{0.825951in}}%
\pgfpathlineto{\pgfqpoint{4.969853in}{0.831646in}}%
\pgfpathlineto{\pgfqpoint{4.970229in}{0.835993in}}%
\pgfpathlineto{\pgfqpoint{4.970731in}{0.827567in}}%
\pgfpathlineto{\pgfqpoint{4.970982in}{0.823359in}}%
\pgfpathlineto{\pgfqpoint{4.971484in}{0.829812in}}%
\pgfpathlineto{\pgfqpoint{4.973616in}{0.858851in}}%
\pgfpathlineto{\pgfqpoint{4.973742in}{0.860042in}}%
\pgfpathlineto{\pgfqpoint{4.974118in}{0.854855in}}%
\pgfpathlineto{\pgfqpoint{4.974495in}{0.849629in}}%
\pgfpathlineto{\pgfqpoint{4.975122in}{0.855195in}}%
\pgfpathlineto{\pgfqpoint{4.975498in}{0.859502in}}%
\pgfpathlineto{\pgfqpoint{4.976000in}{0.851896in}}%
\pgfpathlineto{\pgfqpoint{4.976502in}{0.843681in}}%
\pgfpathlineto{\pgfqpoint{4.977129in}{0.848249in}}%
\pgfpathlineto{\pgfqpoint{4.977756in}{0.851938in}}%
\pgfpathlineto{\pgfqpoint{4.978258in}{0.848951in}}%
\pgfpathlineto{\pgfqpoint{4.978509in}{0.847515in}}%
\pgfpathlineto{\pgfqpoint{4.978885in}{0.851518in}}%
\pgfpathlineto{\pgfqpoint{4.979638in}{0.865406in}}%
\pgfpathlineto{\pgfqpoint{4.980140in}{0.857066in}}%
\pgfpathlineto{\pgfqpoint{4.980767in}{0.848776in}}%
\pgfpathlineto{\pgfqpoint{4.981520in}{0.850229in}}%
\pgfpathlineto{\pgfqpoint{4.982774in}{0.830958in}}%
\pgfpathlineto{\pgfqpoint{4.984154in}{0.834241in}}%
\pgfpathlineto{\pgfqpoint{4.985032in}{0.839315in}}%
\pgfpathlineto{\pgfqpoint{4.986036in}{0.848851in}}%
\pgfpathlineto{\pgfqpoint{4.987416in}{0.818397in}}%
\pgfpathlineto{\pgfqpoint{4.989047in}{0.770326in}}%
\pgfpathlineto{\pgfqpoint{4.989298in}{0.778220in}}%
\pgfpathlineto{\pgfqpoint{4.990803in}{0.822906in}}%
\pgfpathlineto{\pgfqpoint{4.991179in}{0.813291in}}%
\pgfpathlineto{\pgfqpoint{4.992308in}{0.764832in}}%
\pgfpathlineto{\pgfqpoint{4.992810in}{0.772881in}}%
\pgfpathlineto{\pgfqpoint{4.992936in}{0.774354in}}%
\pgfpathlineto{\pgfqpoint{4.993312in}{0.769855in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{0.706967in}}%
\pgfpathlineto{\pgfqpoint{4.997075in}{0.666304in}}%
\pgfpathlineto{\pgfqpoint{4.997201in}{0.665353in}}%
\pgfpathlineto{\pgfqpoint{4.997703in}{0.668435in}}%
\pgfpathlineto{\pgfqpoint{4.997828in}{0.668170in}}%
\pgfpathlineto{\pgfqpoint{4.997954in}{0.668757in}}%
\pgfpathlineto{\pgfqpoint{4.998204in}{0.666687in}}%
\pgfpathlineto{\pgfqpoint{4.998957in}{0.653680in}}%
\pgfpathlineto{\pgfqpoint{4.999333in}{0.661501in}}%
\pgfpathlineto{\pgfqpoint{5.001717in}{0.717042in}}%
\pgfpathlineto{\pgfqpoint{5.001968in}{0.716199in}}%
\pgfpathlineto{\pgfqpoint{5.002219in}{0.713005in}}%
\pgfpathlineto{\pgfqpoint{5.002721in}{0.720868in}}%
\pgfpathlineto{\pgfqpoint{5.004728in}{0.773663in}}%
\pgfpathlineto{\pgfqpoint{5.005104in}{0.769011in}}%
\pgfpathlineto{\pgfqpoint{5.005230in}{0.767686in}}%
\pgfpathlineto{\pgfqpoint{5.005480in}{0.770395in}}%
\pgfpathlineto{\pgfqpoint{5.006233in}{0.801491in}}%
\pgfpathlineto{\pgfqpoint{5.007111in}{0.796051in}}%
\pgfpathlineto{\pgfqpoint{5.007989in}{0.824641in}}%
\pgfpathlineto{\pgfqpoint{5.009369in}{0.823696in}}%
\pgfpathlineto{\pgfqpoint{5.012380in}{0.867440in}}%
\pgfpathlineto{\pgfqpoint{5.013760in}{0.899800in}}%
\pgfpathlineto{\pgfqpoint{5.014136in}{0.892094in}}%
\pgfpathlineto{\pgfqpoint{5.014513in}{0.883931in}}%
\pgfpathlineto{\pgfqpoint{5.014889in}{0.897059in}}%
\pgfpathlineto{\pgfqpoint{5.015516in}{0.918068in}}%
\pgfpathlineto{\pgfqpoint{5.016018in}{0.902035in}}%
\pgfpathlineto{\pgfqpoint{5.016144in}{0.891767in}}%
\pgfpathlineto{\pgfqpoint{5.016645in}{0.924212in}}%
\pgfpathlineto{\pgfqpoint{5.019029in}{1.090046in}}%
\pgfpathlineto{\pgfqpoint{5.019656in}{1.061743in}}%
\pgfpathlineto{\pgfqpoint{5.020033in}{1.054247in}}%
\pgfpathlineto{\pgfqpoint{5.020283in}{1.075640in}}%
\pgfpathlineto{\pgfqpoint{5.021287in}{1.130304in}}%
\pgfpathlineto{\pgfqpoint{5.021538in}{1.123828in}}%
\pgfpathlineto{\pgfqpoint{5.022792in}{1.014796in}}%
\pgfpathlineto{\pgfqpoint{5.023420in}{1.045929in}}%
\pgfpathlineto{\pgfqpoint{5.023545in}{1.045479in}}%
\pgfpathlineto{\pgfqpoint{5.026556in}{0.867011in}}%
\pgfpathlineto{\pgfqpoint{5.026681in}{0.868375in}}%
\pgfpathlineto{\pgfqpoint{5.027936in}{0.874602in}}%
\pgfpathlineto{\pgfqpoint{5.028061in}{0.873640in}}%
\pgfpathlineto{\pgfqpoint{5.028939in}{0.814317in}}%
\pgfpathlineto{\pgfqpoint{5.029316in}{0.804778in}}%
\pgfpathlineto{\pgfqpoint{5.029692in}{0.822938in}}%
\pgfpathlineto{\pgfqpoint{5.029943in}{0.830389in}}%
\pgfpathlineto{\pgfqpoint{5.030445in}{0.809572in}}%
\pgfpathlineto{\pgfqpoint{5.031072in}{0.786915in}}%
\pgfpathlineto{\pgfqpoint{5.031574in}{0.802677in}}%
\pgfpathlineto{\pgfqpoint{5.031825in}{0.803446in}}%
\pgfpathlineto{\pgfqpoint{5.032703in}{0.770354in}}%
\pgfpathlineto{\pgfqpoint{5.033330in}{0.784633in}}%
\pgfpathlineto{\pgfqpoint{5.033456in}{0.786575in}}%
\pgfpathlineto{\pgfqpoint{5.033832in}{0.779278in}}%
\pgfpathlineto{\pgfqpoint{5.034459in}{0.770464in}}%
\pgfpathlineto{\pgfqpoint{5.034961in}{0.778266in}}%
\pgfpathlineto{\pgfqpoint{5.037470in}{0.812123in}}%
\pgfpathlineto{\pgfqpoint{5.037595in}{0.811185in}}%
\pgfpathlineto{\pgfqpoint{5.039979in}{0.792165in}}%
\pgfpathlineto{\pgfqpoint{5.040355in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{5.042990in}{0.820528in}}%
\pgfpathlineto{\pgfqpoint{5.043241in}{0.822185in}}%
\pgfpathlineto{\pgfqpoint{5.043742in}{0.818131in}}%
\pgfpathlineto{\pgfqpoint{5.044244in}{0.811716in}}%
\pgfpathlineto{\pgfqpoint{5.044746in}{0.816953in}}%
\pgfpathlineto{\pgfqpoint{5.045248in}{0.823212in}}%
\pgfpathlineto{\pgfqpoint{5.045750in}{0.815627in}}%
\pgfpathlineto{\pgfqpoint{5.046251in}{0.807409in}}%
\pgfpathlineto{\pgfqpoint{5.046879in}{0.812882in}}%
\pgfpathlineto{\pgfqpoint{5.047004in}{0.813992in}}%
\pgfpathlineto{\pgfqpoint{5.047380in}{0.810117in}}%
\pgfpathlineto{\pgfqpoint{5.047882in}{0.803558in}}%
\pgfpathlineto{\pgfqpoint{5.048384in}{0.810894in}}%
\pgfpathlineto{\pgfqpoint{5.048760in}{0.814655in}}%
\pgfpathlineto{\pgfqpoint{5.049262in}{0.810521in}}%
\pgfpathlineto{\pgfqpoint{5.049638in}{0.814026in}}%
\pgfpathlineto{\pgfqpoint{5.051646in}{0.825649in}}%
\pgfpathlineto{\pgfqpoint{5.053527in}{0.833430in}}%
\pgfpathlineto{\pgfqpoint{5.052398in}{0.824706in}}%
\pgfpathlineto{\pgfqpoint{5.053653in}{0.832413in}}%
\pgfpathlineto{\pgfqpoint{5.054280in}{0.825523in}}%
\pgfpathlineto{\pgfqpoint{5.054907in}{0.829971in}}%
\pgfpathlineto{\pgfqpoint{5.058420in}{0.852517in}}%
\pgfpathlineto{\pgfqpoint{5.059047in}{0.853692in}}%
\pgfpathlineto{\pgfqpoint{5.059423in}{0.852858in}}%
\pgfpathlineto{\pgfqpoint{5.060302in}{0.848189in}}%
\pgfpathlineto{\pgfqpoint{5.060803in}{0.850887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085116in}{0.444000in}}%
\pgfpathlineto{\pgfqpoint{3.085116in}{1.268571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.154884in}{0.444000in}}%
\pgfpathlineto{\pgfqpoint{5.154884in}{1.268571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085116in}{0.444000in}}%
\pgfpathlineto{\pgfqpoint{5.154884in}{0.444000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085116in}{1.268571in}}%
\pgfpathlineto{\pgfqpoint{5.154884in}{1.268571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.610233in}{0.444000in}}%
\pgfpathlineto{\pgfqpoint{7.680000in}{0.444000in}}%
\pgfpathlineto{\pgfqpoint{7.680000in}{1.268571in}}%
\pgfpathlineto{\pgfqpoint{5.610233in}{1.268571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704313in}{0.444000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.704313in,y=0.346778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.331557in}{0.444000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.331557in,y=0.346778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.958801in}{0.444000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.958801in,y=0.346778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.586045in}{0.444000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.586045in,y=0.346778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.610233in}{0.817670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.436969in,y=0.764863in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.610233in}{1.197554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.436969in,y=1.144748in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.610233in,y=1.310238in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \times10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610233in}{0.444000in}}{\pgfqpoint{2.069767in}{0.824571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.704313in}{0.835510in}}%
\pgfpathlineto{\pgfqpoint{5.704940in}{0.841285in}}%
\pgfpathlineto{\pgfqpoint{5.705191in}{0.838742in}}%
\pgfpathlineto{\pgfqpoint{5.706195in}{0.832145in}}%
\pgfpathlineto{\pgfqpoint{5.706320in}{0.832691in}}%
\pgfpathlineto{\pgfqpoint{5.707073in}{0.856167in}}%
\pgfpathlineto{\pgfqpoint{5.707575in}{0.840378in}}%
\pgfpathlineto{\pgfqpoint{5.708076in}{0.821181in}}%
\pgfpathlineto{\pgfqpoint{5.708704in}{0.837049in}}%
\pgfpathlineto{\pgfqpoint{5.708829in}{0.838899in}}%
\pgfpathlineto{\pgfqpoint{5.709331in}{0.836573in}}%
\pgfpathlineto{\pgfqpoint{5.709456in}{0.837724in}}%
\pgfpathlineto{\pgfqpoint{5.709833in}{0.831596in}}%
\pgfpathlineto{\pgfqpoint{5.710460in}{0.838827in}}%
\pgfpathlineto{\pgfqpoint{5.710585in}{0.841814in}}%
\pgfpathlineto{\pgfqpoint{5.711087in}{0.827883in}}%
\pgfpathlineto{\pgfqpoint{5.711213in}{0.828392in}}%
\pgfpathlineto{\pgfqpoint{5.711463in}{0.826335in}}%
\pgfpathlineto{\pgfqpoint{5.712593in}{0.816153in}}%
\pgfpathlineto{\pgfqpoint{5.712091in}{0.828464in}}%
\pgfpathlineto{\pgfqpoint{5.712843in}{0.821083in}}%
\pgfpathlineto{\pgfqpoint{5.712969in}{0.821407in}}%
\pgfpathlineto{\pgfqpoint{5.713094in}{0.826640in}}%
\pgfpathlineto{\pgfqpoint{5.713722in}{0.817312in}}%
\pgfpathlineto{\pgfqpoint{5.713847in}{0.819108in}}%
\pgfpathlineto{\pgfqpoint{5.714600in}{0.811160in}}%
\pgfpathlineto{\pgfqpoint{5.714349in}{0.819607in}}%
\pgfpathlineto{\pgfqpoint{5.715101in}{0.812871in}}%
\pgfpathlineto{\pgfqpoint{5.715603in}{0.823100in}}%
\pgfpathlineto{\pgfqpoint{5.715980in}{0.816787in}}%
\pgfpathlineto{\pgfqpoint{5.716732in}{0.796568in}}%
\pgfpathlineto{\pgfqpoint{5.717234in}{0.805839in}}%
\pgfpathlineto{\pgfqpoint{5.717360in}{0.805299in}}%
\pgfpathlineto{\pgfqpoint{5.717861in}{0.821132in}}%
\pgfpathlineto{\pgfqpoint{5.718489in}{0.809000in}}%
\pgfpathlineto{\pgfqpoint{5.719618in}{0.814804in}}%
\pgfpathlineto{\pgfqpoint{5.718740in}{0.807908in}}%
\pgfpathlineto{\pgfqpoint{5.719743in}{0.813250in}}%
\pgfpathlineto{\pgfqpoint{5.720370in}{0.804955in}}%
\pgfpathlineto{\pgfqpoint{5.720747in}{0.812172in}}%
\pgfpathlineto{\pgfqpoint{5.720872in}{0.814123in}}%
\pgfpathlineto{\pgfqpoint{5.721374in}{0.804944in}}%
\pgfpathlineto{\pgfqpoint{5.721876in}{0.799030in}}%
\pgfpathlineto{\pgfqpoint{5.722001in}{0.807041in}}%
\pgfpathlineto{\pgfqpoint{5.722127in}{0.805345in}}%
\pgfpathlineto{\pgfqpoint{5.722754in}{0.820200in}}%
\pgfpathlineto{\pgfqpoint{5.723256in}{0.816711in}}%
\pgfpathlineto{\pgfqpoint{5.723632in}{0.820441in}}%
\pgfpathlineto{\pgfqpoint{5.724510in}{0.807845in}}%
\pgfpathlineto{\pgfqpoint{5.725263in}{0.802132in}}%
\pgfpathlineto{\pgfqpoint{5.725388in}{0.809755in}}%
\pgfpathlineto{\pgfqpoint{5.725514in}{0.816550in}}%
\pgfpathlineto{\pgfqpoint{5.726392in}{0.808085in}}%
\pgfpathlineto{\pgfqpoint{5.727395in}{0.817638in}}%
\pgfpathlineto{\pgfqpoint{5.726643in}{0.805505in}}%
\pgfpathlineto{\pgfqpoint{5.727646in}{0.812009in}}%
\pgfpathlineto{\pgfqpoint{5.728148in}{0.796421in}}%
\pgfpathlineto{\pgfqpoint{5.728525in}{0.807285in}}%
\pgfpathlineto{\pgfqpoint{5.729026in}{0.820948in}}%
\pgfpathlineto{\pgfqpoint{5.729528in}{0.810294in}}%
\pgfpathlineto{\pgfqpoint{5.730030in}{0.799484in}}%
\pgfpathlineto{\pgfqpoint{5.730406in}{0.818804in}}%
\pgfpathlineto{\pgfqpoint{5.730532in}{0.826295in}}%
\pgfpathlineto{\pgfqpoint{5.731410in}{0.812515in}}%
\pgfpathlineto{\pgfqpoint{5.732163in}{0.818544in}}%
\pgfpathlineto{\pgfqpoint{5.731912in}{0.812470in}}%
\pgfpathlineto{\pgfqpoint{5.732539in}{0.817734in}}%
\pgfpathlineto{\pgfqpoint{5.732664in}{0.814505in}}%
\pgfpathlineto{\pgfqpoint{5.733041in}{0.826512in}}%
\pgfpathlineto{\pgfqpoint{5.733292in}{0.823301in}}%
\pgfpathlineto{\pgfqpoint{5.733417in}{0.825696in}}%
\pgfpathlineto{\pgfqpoint{5.733793in}{0.816226in}}%
\pgfpathlineto{\pgfqpoint{5.734421in}{0.823803in}}%
\pgfpathlineto{\pgfqpoint{5.734797in}{0.828337in}}%
\pgfpathlineto{\pgfqpoint{5.734672in}{0.822814in}}%
\pgfpathlineto{\pgfqpoint{5.735675in}{0.826089in}}%
\pgfpathlineto{\pgfqpoint{5.736679in}{0.824624in}}%
\pgfpathlineto{\pgfqpoint{5.736302in}{0.829141in}}%
\pgfpathlineto{\pgfqpoint{5.736804in}{0.825371in}}%
\pgfpathlineto{\pgfqpoint{5.737431in}{0.830685in}}%
\pgfpathlineto{\pgfqpoint{5.737808in}{0.828839in}}%
\pgfpathlineto{\pgfqpoint{5.738435in}{0.829168in}}%
\pgfpathlineto{\pgfqpoint{5.739062in}{0.822720in}}%
\pgfpathlineto{\pgfqpoint{5.739313in}{0.828087in}}%
\pgfpathlineto{\pgfqpoint{5.739940in}{0.816707in}}%
\pgfpathlineto{\pgfqpoint{5.740066in}{0.816517in}}%
\pgfpathlineto{\pgfqpoint{5.740191in}{0.813528in}}%
\pgfpathlineto{\pgfqpoint{5.740568in}{0.827007in}}%
\pgfpathlineto{\pgfqpoint{5.741069in}{0.852844in}}%
\pgfpathlineto{\pgfqpoint{5.741571in}{0.841252in}}%
\pgfpathlineto{\pgfqpoint{5.742324in}{0.808044in}}%
\pgfpathlineto{\pgfqpoint{5.742826in}{0.818200in}}%
\pgfpathlineto{\pgfqpoint{5.743453in}{0.838134in}}%
\pgfpathlineto{\pgfqpoint{5.743955in}{0.826046in}}%
\pgfpathlineto{\pgfqpoint{5.744206in}{0.816707in}}%
\pgfpathlineto{\pgfqpoint{5.744707in}{0.824404in}}%
\pgfpathlineto{\pgfqpoint{5.745084in}{0.834685in}}%
\pgfpathlineto{\pgfqpoint{5.745711in}{0.825221in}}%
\pgfpathlineto{\pgfqpoint{5.746589in}{0.807999in}}%
\pgfpathlineto{\pgfqpoint{5.746840in}{0.814854in}}%
\pgfpathlineto{\pgfqpoint{5.747844in}{0.843864in}}%
\pgfpathlineto{\pgfqpoint{5.748095in}{0.831272in}}%
\pgfpathlineto{\pgfqpoint{5.748722in}{0.816071in}}%
\pgfpathlineto{\pgfqpoint{5.749474in}{0.827076in}}%
\pgfpathlineto{\pgfqpoint{5.749725in}{0.827422in}}%
\pgfpathlineto{\pgfqpoint{5.750227in}{0.821714in}}%
\pgfpathlineto{\pgfqpoint{5.750729in}{0.827718in}}%
\pgfpathlineto{\pgfqpoint{5.751356in}{0.834268in}}%
\pgfpathlineto{\pgfqpoint{5.751607in}{0.824906in}}%
\pgfpathlineto{\pgfqpoint{5.751733in}{0.825238in}}%
\pgfpathlineto{\pgfqpoint{5.753238in}{0.807545in}}%
\pgfpathlineto{\pgfqpoint{5.752234in}{0.825324in}}%
\pgfpathlineto{\pgfqpoint{5.753740in}{0.813731in}}%
\pgfpathlineto{\pgfqpoint{5.753865in}{0.818319in}}%
\pgfpathlineto{\pgfqpoint{5.754492in}{0.806794in}}%
\pgfpathlineto{\pgfqpoint{5.754869in}{0.795159in}}%
\pgfpathlineto{\pgfqpoint{5.755621in}{0.801945in}}%
\pgfpathlineto{\pgfqpoint{5.755747in}{0.804473in}}%
\pgfpathlineto{\pgfqpoint{5.756374in}{0.797914in}}%
\pgfpathlineto{\pgfqpoint{5.756625in}{0.804037in}}%
\pgfpathlineto{\pgfqpoint{5.757880in}{0.793417in}}%
\pgfpathlineto{\pgfqpoint{5.758005in}{0.795025in}}%
\pgfpathlineto{\pgfqpoint{5.758256in}{0.793934in}}%
\pgfpathlineto{\pgfqpoint{5.758507in}{0.796367in}}%
\pgfpathlineto{\pgfqpoint{5.759134in}{0.812185in}}%
\pgfpathlineto{\pgfqpoint{5.760012in}{0.806929in}}%
\pgfpathlineto{\pgfqpoint{5.760138in}{0.806891in}}%
\pgfpathlineto{\pgfqpoint{5.762396in}{0.836058in}}%
\pgfpathlineto{\pgfqpoint{5.762897in}{0.829638in}}%
\pgfpathlineto{\pgfqpoint{5.763650in}{0.815595in}}%
\pgfpathlineto{\pgfqpoint{5.764277in}{0.821328in}}%
\pgfpathlineto{\pgfqpoint{5.764403in}{0.821327in}}%
\pgfpathlineto{\pgfqpoint{5.764528in}{0.826868in}}%
\pgfpathlineto{\pgfqpoint{5.764779in}{0.818696in}}%
\pgfpathlineto{\pgfqpoint{5.765532in}{0.823482in}}%
\pgfpathlineto{\pgfqpoint{5.765783in}{0.825761in}}%
\pgfpathlineto{\pgfqpoint{5.766159in}{0.821474in}}%
\pgfpathlineto{\pgfqpoint{5.766410in}{0.818186in}}%
\pgfpathlineto{\pgfqpoint{5.766912in}{0.821777in}}%
\pgfpathlineto{\pgfqpoint{5.767163in}{0.820849in}}%
\pgfpathlineto{\pgfqpoint{5.767414in}{0.825277in}}%
\pgfpathlineto{\pgfqpoint{5.768041in}{0.817282in}}%
\pgfpathlineto{\pgfqpoint{5.768166in}{0.818333in}}%
\pgfpathlineto{\pgfqpoint{5.768417in}{0.814514in}}%
\pgfpathlineto{\pgfqpoint{5.769044in}{0.822129in}}%
\pgfpathlineto{\pgfqpoint{5.769295in}{0.823011in}}%
\pgfpathlineto{\pgfqpoint{5.769546in}{0.818437in}}%
\pgfpathlineto{\pgfqpoint{5.769797in}{0.822346in}}%
\pgfpathlineto{\pgfqpoint{5.770550in}{0.824305in}}%
\pgfpathlineto{\pgfqpoint{5.770926in}{0.818184in}}%
\pgfpathlineto{\pgfqpoint{5.772181in}{0.822788in}}%
\pgfpathlineto{\pgfqpoint{5.772557in}{0.816378in}}%
\pgfpathlineto{\pgfqpoint{5.773184in}{0.820902in}}%
\pgfpathlineto{\pgfqpoint{5.773812in}{0.830419in}}%
\pgfpathlineto{\pgfqpoint{5.774313in}{0.825088in}}%
\pgfpathlineto{\pgfqpoint{5.775191in}{0.826251in}}%
\pgfpathlineto{\pgfqpoint{5.775568in}{0.817821in}}%
\pgfpathlineto{\pgfqpoint{5.776070in}{0.828079in}}%
\pgfpathlineto{\pgfqpoint{5.776948in}{0.825637in}}%
\pgfpathlineto{\pgfqpoint{5.778579in}{0.813118in}}%
\pgfpathlineto{\pgfqpoint{5.778955in}{0.810299in}}%
\pgfpathlineto{\pgfqpoint{5.779206in}{0.814811in}}%
\pgfpathlineto{\pgfqpoint{5.780460in}{0.832931in}}%
\pgfpathlineto{\pgfqpoint{5.780711in}{0.822120in}}%
\pgfpathlineto{\pgfqpoint{5.781840in}{0.801824in}}%
\pgfpathlineto{\pgfqpoint{5.782091in}{0.806422in}}%
\pgfpathlineto{\pgfqpoint{5.782593in}{0.819108in}}%
\pgfpathlineto{\pgfqpoint{5.783220in}{0.811403in}}%
\pgfpathlineto{\pgfqpoint{5.784098in}{0.801022in}}%
\pgfpathlineto{\pgfqpoint{5.784349in}{0.807042in}}%
\pgfpathlineto{\pgfqpoint{5.784976in}{0.818406in}}%
\pgfpathlineto{\pgfqpoint{5.785353in}{0.807690in}}%
\pgfpathlineto{\pgfqpoint{5.785478in}{0.801629in}}%
\pgfpathlineto{\pgfqpoint{5.786356in}{0.805344in}}%
\pgfpathlineto{\pgfqpoint{5.786607in}{0.814792in}}%
\pgfpathlineto{\pgfqpoint{5.787235in}{0.802210in}}%
\pgfpathlineto{\pgfqpoint{5.787736in}{0.790448in}}%
\pgfpathlineto{\pgfqpoint{5.788364in}{0.794629in}}%
\pgfpathlineto{\pgfqpoint{5.789367in}{0.798329in}}%
\pgfpathlineto{\pgfqpoint{5.789493in}{0.795340in}}%
\pgfpathlineto{\pgfqpoint{5.790245in}{0.786316in}}%
\pgfpathlineto{\pgfqpoint{5.790747in}{0.791356in}}%
\pgfpathlineto{\pgfqpoint{5.790873in}{0.796316in}}%
\pgfpathlineto{\pgfqpoint{5.791625in}{0.785853in}}%
\pgfpathlineto{\pgfqpoint{5.792002in}{0.790021in}}%
\pgfpathlineto{\pgfqpoint{5.792503in}{0.802901in}}%
\pgfpathlineto{\pgfqpoint{5.793005in}{0.788332in}}%
\pgfpathlineto{\pgfqpoint{5.793507in}{0.779421in}}%
\pgfpathlineto{\pgfqpoint{5.793883in}{0.788557in}}%
\pgfpathlineto{\pgfqpoint{5.794385in}{0.797914in}}%
\pgfpathlineto{\pgfqpoint{5.795138in}{0.797224in}}%
\pgfpathlineto{\pgfqpoint{5.795389in}{0.795538in}}%
\pgfpathlineto{\pgfqpoint{5.795765in}{0.798410in}}%
\pgfpathlineto{\pgfqpoint{5.797647in}{0.810671in}}%
\pgfpathlineto{\pgfqpoint{5.797772in}{0.808604in}}%
\pgfpathlineto{\pgfqpoint{5.798525in}{0.813227in}}%
\pgfpathlineto{\pgfqpoint{5.798776in}{0.815605in}}%
\pgfpathlineto{\pgfqpoint{5.799152in}{0.812062in}}%
\pgfpathlineto{\pgfqpoint{5.800658in}{0.842870in}}%
\pgfpathlineto{\pgfqpoint{5.801159in}{0.834876in}}%
\pgfpathlineto{\pgfqpoint{5.801661in}{0.840030in}}%
\pgfpathlineto{\pgfqpoint{5.802163in}{0.855393in}}%
\pgfpathlineto{\pgfqpoint{5.802790in}{0.844371in}}%
\pgfpathlineto{\pgfqpoint{5.803041in}{0.840360in}}%
\pgfpathlineto{\pgfqpoint{5.803292in}{0.847112in}}%
\pgfpathlineto{\pgfqpoint{5.804170in}{0.858046in}}%
\pgfpathlineto{\pgfqpoint{5.804421in}{0.851715in}}%
\pgfpathlineto{\pgfqpoint{5.805299in}{0.843009in}}%
\pgfpathlineto{\pgfqpoint{5.805425in}{0.847601in}}%
\pgfpathlineto{\pgfqpoint{5.805550in}{0.852221in}}%
\pgfpathlineto{\pgfqpoint{5.806303in}{0.844901in}}%
\pgfpathlineto{\pgfqpoint{5.806428in}{0.844914in}}%
\pgfpathlineto{\pgfqpoint{5.807181in}{0.845865in}}%
\pgfpathlineto{\pgfqpoint{5.809188in}{0.825423in}}%
\pgfpathlineto{\pgfqpoint{5.809314in}{0.826803in}}%
\pgfpathlineto{\pgfqpoint{5.809815in}{0.820562in}}%
\pgfpathlineto{\pgfqpoint{5.811572in}{0.802161in}}%
\pgfpathlineto{\pgfqpoint{5.811697in}{0.804425in}}%
\pgfpathlineto{\pgfqpoint{5.812952in}{0.833253in}}%
\pgfpathlineto{\pgfqpoint{5.813328in}{0.817802in}}%
\pgfpathlineto{\pgfqpoint{5.813453in}{0.818482in}}%
\pgfpathlineto{\pgfqpoint{5.813579in}{0.813661in}}%
\pgfpathlineto{\pgfqpoint{5.813955in}{0.803518in}}%
\pgfpathlineto{\pgfqpoint{5.814582in}{0.811819in}}%
\pgfpathlineto{\pgfqpoint{5.815084in}{0.820008in}}%
\pgfpathlineto{\pgfqpoint{5.815711in}{0.813159in}}%
\pgfpathlineto{\pgfqpoint{5.815962in}{0.807698in}}%
\pgfpathlineto{\pgfqpoint{5.816715in}{0.812542in}}%
\pgfpathlineto{\pgfqpoint{5.817091in}{0.818367in}}%
\pgfpathlineto{\pgfqpoint{5.817342in}{0.812450in}}%
\pgfpathlineto{\pgfqpoint{5.817593in}{0.816254in}}%
\pgfpathlineto{\pgfqpoint{5.818848in}{0.724379in}}%
\pgfpathlineto{\pgfqpoint{5.819600in}{0.742068in}}%
\pgfpathlineto{\pgfqpoint{5.820604in}{0.855915in}}%
\pgfpathlineto{\pgfqpoint{5.821106in}{0.819494in}}%
\pgfpathlineto{\pgfqpoint{5.821984in}{0.721639in}}%
\pgfpathlineto{\pgfqpoint{5.822611in}{0.767747in}}%
\pgfpathlineto{\pgfqpoint{5.822987in}{0.823423in}}%
\pgfpathlineto{\pgfqpoint{5.823740in}{0.789221in}}%
\pgfpathlineto{\pgfqpoint{5.824117in}{0.764362in}}%
\pgfpathlineto{\pgfqpoint{5.824618in}{0.786145in}}%
\pgfpathlineto{\pgfqpoint{5.825120in}{0.848064in}}%
\pgfpathlineto{\pgfqpoint{5.825747in}{0.805083in}}%
\pgfpathlineto{\pgfqpoint{5.826375in}{0.739942in}}%
\pgfpathlineto{\pgfqpoint{5.827002in}{0.779861in}}%
\pgfpathlineto{\pgfqpoint{5.828382in}{0.838293in}}%
\pgfpathlineto{\pgfqpoint{5.828884in}{0.821628in}}%
\pgfpathlineto{\pgfqpoint{5.830264in}{0.779096in}}%
\pgfpathlineto{\pgfqpoint{5.830389in}{0.780037in}}%
\pgfpathlineto{\pgfqpoint{5.830765in}{0.777776in}}%
\pgfpathlineto{\pgfqpoint{5.831016in}{0.783688in}}%
\pgfpathlineto{\pgfqpoint{5.833023in}{0.866844in}}%
\pgfpathlineto{\pgfqpoint{5.833274in}{0.856717in}}%
\pgfpathlineto{\pgfqpoint{5.834403in}{0.746593in}}%
\pgfpathlineto{\pgfqpoint{5.834905in}{0.780287in}}%
\pgfpathlineto{\pgfqpoint{5.835281in}{0.819045in}}%
\pgfpathlineto{\pgfqpoint{5.836034in}{0.805332in}}%
\pgfpathlineto{\pgfqpoint{5.836536in}{0.767867in}}%
\pgfpathlineto{\pgfqpoint{5.837163in}{0.794776in}}%
\pgfpathlineto{\pgfqpoint{5.838292in}{0.828893in}}%
\pgfpathlineto{\pgfqpoint{5.838543in}{0.822262in}}%
\pgfpathlineto{\pgfqpoint{5.838919in}{0.827525in}}%
\pgfpathlineto{\pgfqpoint{5.839296in}{0.818204in}}%
\pgfpathlineto{\pgfqpoint{5.839672in}{0.800015in}}%
\pgfpathlineto{\pgfqpoint{5.840425in}{0.803629in}}%
\pgfpathlineto{\pgfqpoint{5.842181in}{0.844778in}}%
\pgfpathlineto{\pgfqpoint{5.842934in}{0.795914in}}%
\pgfpathlineto{\pgfqpoint{5.843687in}{0.820898in}}%
\pgfpathlineto{\pgfqpoint{5.844816in}{0.831455in}}%
\pgfpathlineto{\pgfqpoint{5.844314in}{0.816326in}}%
\pgfpathlineto{\pgfqpoint{5.844941in}{0.825491in}}%
\pgfpathlineto{\pgfqpoint{5.845568in}{0.853899in}}%
\pgfpathlineto{\pgfqpoint{5.846572in}{0.927298in}}%
\pgfpathlineto{\pgfqpoint{5.846948in}{0.916995in}}%
\pgfpathlineto{\pgfqpoint{5.847826in}{0.856740in}}%
\pgfpathlineto{\pgfqpoint{5.848077in}{0.894173in}}%
\pgfpathlineto{\pgfqpoint{5.849206in}{0.998579in}}%
\pgfpathlineto{\pgfqpoint{5.849583in}{0.968513in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{0.867827in}}%
\pgfpathlineto{\pgfqpoint{5.851088in}{0.928519in}}%
\pgfpathlineto{\pgfqpoint{5.851213in}{0.928432in}}%
\pgfpathlineto{\pgfqpoint{5.851590in}{0.990494in}}%
\pgfpathlineto{\pgfqpoint{5.852342in}{0.948662in}}%
\pgfpathlineto{\pgfqpoint{5.852468in}{0.937193in}}%
\pgfpathlineto{\pgfqpoint{5.853095in}{0.979436in}}%
\pgfpathlineto{\pgfqpoint{5.853221in}{0.995251in}}%
\pgfpathlineto{\pgfqpoint{5.853722in}{0.948332in}}%
\pgfpathlineto{\pgfqpoint{5.854350in}{0.907523in}}%
\pgfpathlineto{\pgfqpoint{5.854851in}{0.930354in}}%
\pgfpathlineto{\pgfqpoint{5.854977in}{0.931524in}}%
\pgfpathlineto{\pgfqpoint{5.855102in}{0.927480in}}%
\pgfpathlineto{\pgfqpoint{5.855228in}{0.915911in}}%
\pgfpathlineto{\pgfqpoint{5.855730in}{0.933556in}}%
\pgfpathlineto{\pgfqpoint{5.855981in}{0.929982in}}%
\pgfpathlineto{\pgfqpoint{5.856482in}{0.960264in}}%
\pgfpathlineto{\pgfqpoint{5.856984in}{0.934212in}}%
\pgfpathlineto{\pgfqpoint{5.857737in}{0.866689in}}%
\pgfpathlineto{\pgfqpoint{5.858364in}{0.898978in}}%
\pgfpathlineto{\pgfqpoint{5.858489in}{0.902182in}}%
\pgfpathlineto{\pgfqpoint{5.858991in}{0.891483in}}%
\pgfpathlineto{\pgfqpoint{5.859242in}{0.865085in}}%
\pgfpathlineto{\pgfqpoint{5.860246in}{0.872200in}}%
\pgfpathlineto{\pgfqpoint{5.860371in}{0.872420in}}%
\pgfpathlineto{\pgfqpoint{5.860497in}{0.871528in}}%
\pgfpathlineto{\pgfqpoint{5.861124in}{0.854565in}}%
\pgfpathlineto{\pgfqpoint{5.861626in}{0.868065in}}%
\pgfpathlineto{\pgfqpoint{5.861877in}{0.882000in}}%
\pgfpathlineto{\pgfqpoint{5.862504in}{0.860378in}}%
\pgfpathlineto{\pgfqpoint{5.865640in}{0.807978in}}%
\pgfpathlineto{\pgfqpoint{5.866016in}{0.811240in}}%
\pgfpathlineto{\pgfqpoint{5.866518in}{0.807435in}}%
\pgfpathlineto{\pgfqpoint{5.867271in}{0.814334in}}%
\pgfpathlineto{\pgfqpoint{5.868024in}{0.793025in}}%
\pgfpathlineto{\pgfqpoint{5.868400in}{0.793477in}}%
\pgfpathlineto{\pgfqpoint{5.869278in}{0.806203in}}%
\pgfpathlineto{\pgfqpoint{5.869654in}{0.800331in}}%
\pgfpathlineto{\pgfqpoint{5.870909in}{0.777293in}}%
\pgfpathlineto{\pgfqpoint{5.871034in}{0.782951in}}%
\pgfpathlineto{\pgfqpoint{5.873794in}{0.818577in}}%
\pgfpathlineto{\pgfqpoint{5.871285in}{0.782915in}}%
\pgfpathlineto{\pgfqpoint{5.874171in}{0.813592in}}%
\pgfpathlineto{\pgfqpoint{5.874421in}{0.810323in}}%
\pgfpathlineto{\pgfqpoint{5.874923in}{0.816942in}}%
\pgfpathlineto{\pgfqpoint{5.875425in}{0.824157in}}%
\pgfpathlineto{\pgfqpoint{5.875801in}{0.814490in}}%
\pgfpathlineto{\pgfqpoint{5.876178in}{0.808196in}}%
\pgfpathlineto{\pgfqpoint{5.876429in}{0.814255in}}%
\pgfpathlineto{\pgfqpoint{5.877056in}{0.829741in}}%
\pgfpathlineto{\pgfqpoint{5.877558in}{0.815656in}}%
\pgfpathlineto{\pgfqpoint{5.877683in}{0.813560in}}%
\pgfpathlineto{\pgfqpoint{5.878310in}{0.819728in}}%
\pgfpathlineto{\pgfqpoint{5.878687in}{0.826622in}}%
\pgfpathlineto{\pgfqpoint{5.879314in}{0.816706in}}%
\pgfpathlineto{\pgfqpoint{5.882325in}{0.848404in}}%
\pgfpathlineto{\pgfqpoint{5.882450in}{0.844429in}}%
\pgfpathlineto{\pgfqpoint{5.883077in}{0.821255in}}%
\pgfpathlineto{\pgfqpoint{5.883705in}{0.831311in}}%
\pgfpathlineto{\pgfqpoint{5.883830in}{0.831361in}}%
\pgfpathlineto{\pgfqpoint{5.883956in}{0.833092in}}%
\pgfpathlineto{\pgfqpoint{5.884332in}{0.826008in}}%
\pgfpathlineto{\pgfqpoint{5.885336in}{0.799170in}}%
\pgfpathlineto{\pgfqpoint{5.885712in}{0.812778in}}%
\pgfpathlineto{\pgfqpoint{5.886715in}{0.828841in}}%
\pgfpathlineto{\pgfqpoint{5.886966in}{0.821278in}}%
\pgfpathlineto{\pgfqpoint{5.887217in}{0.816802in}}%
\pgfpathlineto{\pgfqpoint{5.887594in}{0.818254in}}%
\pgfpathlineto{\pgfqpoint{5.888346in}{0.842099in}}%
\pgfpathlineto{\pgfqpoint{5.887845in}{0.818074in}}%
\pgfpathlineto{\pgfqpoint{5.888723in}{0.824131in}}%
\pgfpathlineto{\pgfqpoint{5.889224in}{0.793053in}}%
\pgfpathlineto{\pgfqpoint{5.889852in}{0.807289in}}%
\pgfpathlineto{\pgfqpoint{5.890228in}{0.809592in}}%
\pgfpathlineto{\pgfqpoint{5.890353in}{0.801974in}}%
\pgfpathlineto{\pgfqpoint{5.891357in}{0.781694in}}%
\pgfpathlineto{\pgfqpoint{5.891608in}{0.793948in}}%
\pgfpathlineto{\pgfqpoint{5.892235in}{0.821659in}}%
\pgfpathlineto{\pgfqpoint{5.893364in}{0.820935in}}%
\pgfpathlineto{\pgfqpoint{5.893490in}{0.820086in}}%
\pgfpathlineto{\pgfqpoint{5.893741in}{0.825960in}}%
\pgfpathlineto{\pgfqpoint{5.894117in}{0.833730in}}%
\pgfpathlineto{\pgfqpoint{5.894493in}{0.822006in}}%
\pgfpathlineto{\pgfqpoint{5.895246in}{0.794702in}}%
\pgfpathlineto{\pgfqpoint{5.895622in}{0.805650in}}%
\pgfpathlineto{\pgfqpoint{5.896500in}{0.832502in}}%
\pgfpathlineto{\pgfqpoint{5.897002in}{0.824230in}}%
\pgfpathlineto{\pgfqpoint{5.897128in}{0.821670in}}%
\pgfpathlineto{\pgfqpoint{5.897755in}{0.829980in}}%
\pgfpathlineto{\pgfqpoint{5.898006in}{0.832502in}}%
\pgfpathlineto{\pgfqpoint{5.898508in}{0.828221in}}%
\pgfpathlineto{\pgfqpoint{5.899386in}{0.805263in}}%
\pgfpathlineto{\pgfqpoint{5.899637in}{0.819132in}}%
\pgfpathlineto{\pgfqpoint{5.900389in}{0.816684in}}%
\pgfpathlineto{\pgfqpoint{5.900766in}{0.829039in}}%
\pgfpathlineto{\pgfqpoint{5.901268in}{0.817706in}}%
\pgfpathlineto{\pgfqpoint{5.901518in}{0.831152in}}%
\pgfpathlineto{\pgfqpoint{5.901769in}{0.830152in}}%
\pgfpathlineto{\pgfqpoint{5.902146in}{0.829925in}}%
\pgfpathlineto{\pgfqpoint{5.902898in}{0.836484in}}%
\pgfpathlineto{\pgfqpoint{5.904027in}{0.810352in}}%
\pgfpathlineto{\pgfqpoint{5.904278in}{0.822298in}}%
\pgfpathlineto{\pgfqpoint{5.904529in}{0.831081in}}%
\pgfpathlineto{\pgfqpoint{5.905156in}{0.822389in}}%
\pgfpathlineto{\pgfqpoint{5.905407in}{0.816888in}}%
\pgfpathlineto{\pgfqpoint{5.906035in}{0.826499in}}%
\pgfpathlineto{\pgfqpoint{5.906160in}{0.829001in}}%
\pgfpathlineto{\pgfqpoint{5.906913in}{0.821984in}}%
\pgfpathlineto{\pgfqpoint{5.907164in}{0.820035in}}%
\pgfpathlineto{\pgfqpoint{5.907415in}{0.824198in}}%
\pgfpathlineto{\pgfqpoint{5.907540in}{0.824788in}}%
\pgfpathlineto{\pgfqpoint{5.907665in}{0.822767in}}%
\pgfpathlineto{\pgfqpoint{5.907916in}{0.822728in}}%
\pgfpathlineto{\pgfqpoint{5.908167in}{0.816283in}}%
\pgfpathlineto{\pgfqpoint{5.908669in}{0.825495in}}%
\pgfpathlineto{\pgfqpoint{5.909422in}{0.843452in}}%
\pgfpathlineto{\pgfqpoint{5.909798in}{0.836950in}}%
\pgfpathlineto{\pgfqpoint{5.911554in}{0.786313in}}%
\pgfpathlineto{\pgfqpoint{5.911931in}{0.782806in}}%
\pgfpathlineto{\pgfqpoint{5.913060in}{0.904989in}}%
\pgfpathlineto{\pgfqpoint{5.913436in}{0.864409in}}%
\pgfpathlineto{\pgfqpoint{5.913562in}{0.875645in}}%
\pgfpathlineto{\pgfqpoint{5.913812in}{0.811780in}}%
\pgfpathlineto{\pgfqpoint{5.914440in}{0.704048in}}%
\pgfpathlineto{\pgfqpoint{5.915067in}{0.760912in}}%
\pgfpathlineto{\pgfqpoint{5.915945in}{0.875618in}}%
\pgfpathlineto{\pgfqpoint{5.916447in}{0.843066in}}%
\pgfpathlineto{\pgfqpoint{5.917074in}{0.814741in}}%
\pgfpathlineto{\pgfqpoint{5.917576in}{0.836229in}}%
\pgfpathlineto{\pgfqpoint{5.917952in}{0.839031in}}%
\pgfpathlineto{\pgfqpoint{5.918078in}{0.831150in}}%
\pgfpathlineto{\pgfqpoint{5.918956in}{0.783338in}}%
\pgfpathlineto{\pgfqpoint{5.919458in}{0.805511in}}%
\pgfpathlineto{\pgfqpoint{5.919583in}{0.807473in}}%
\pgfpathlineto{\pgfqpoint{5.920461in}{0.840061in}}%
\pgfpathlineto{\pgfqpoint{5.920712in}{0.833367in}}%
\pgfpathlineto{\pgfqpoint{5.921465in}{0.838001in}}%
\pgfpathlineto{\pgfqpoint{5.922092in}{0.819776in}}%
\pgfpathlineto{\pgfqpoint{5.924099in}{0.871373in}}%
\pgfpathlineto{\pgfqpoint{5.922719in}{0.814973in}}%
\pgfpathlineto{\pgfqpoint{5.924225in}{0.865180in}}%
\pgfpathlineto{\pgfqpoint{5.925479in}{0.814601in}}%
\pgfpathlineto{\pgfqpoint{5.925730in}{0.830625in}}%
\pgfpathlineto{\pgfqpoint{5.927235in}{0.885760in}}%
\pgfpathlineto{\pgfqpoint{5.927612in}{0.877431in}}%
\pgfpathlineto{\pgfqpoint{5.928490in}{0.829735in}}%
\pgfpathlineto{\pgfqpoint{5.928866in}{0.862696in}}%
\pgfpathlineto{\pgfqpoint{5.929117in}{0.880664in}}%
\pgfpathlineto{\pgfqpoint{5.929744in}{0.852830in}}%
\pgfpathlineto{\pgfqpoint{5.929870in}{0.853975in}}%
\pgfpathlineto{\pgfqpoint{5.929995in}{0.849555in}}%
\pgfpathlineto{\pgfqpoint{5.930372in}{0.875219in}}%
\pgfpathlineto{\pgfqpoint{5.930999in}{0.891240in}}%
\pgfpathlineto{\pgfqpoint{5.931250in}{0.881025in}}%
\pgfpathlineto{\pgfqpoint{5.932128in}{0.749243in}}%
\pgfpathlineto{\pgfqpoint{5.932630in}{0.828384in}}%
\pgfpathlineto{\pgfqpoint{5.933257in}{0.881153in}}%
\pgfpathlineto{\pgfqpoint{5.933633in}{0.825050in}}%
\pgfpathlineto{\pgfqpoint{5.934010in}{0.801542in}}%
\pgfpathlineto{\pgfqpoint{5.934762in}{0.819791in}}%
\pgfpathlineto{\pgfqpoint{5.934888in}{0.819654in}}%
\pgfpathlineto{\pgfqpoint{5.935641in}{0.750746in}}%
\pgfpathlineto{\pgfqpoint{5.936142in}{0.805294in}}%
\pgfpathlineto{\pgfqpoint{5.936644in}{0.850796in}}%
\pgfpathlineto{\pgfqpoint{5.937271in}{0.812676in}}%
\pgfpathlineto{\pgfqpoint{5.938149in}{0.756456in}}%
\pgfpathlineto{\pgfqpoint{5.938651in}{0.767339in}}%
\pgfpathlineto{\pgfqpoint{5.939529in}{0.777100in}}%
\pgfpathlineto{\pgfqpoint{5.939655in}{0.768532in}}%
\pgfpathlineto{\pgfqpoint{5.939780in}{0.762044in}}%
\pgfpathlineto{\pgfqpoint{5.940282in}{0.781257in}}%
\pgfpathlineto{\pgfqpoint{5.940408in}{0.776673in}}%
\pgfpathlineto{\pgfqpoint{5.941160in}{0.792626in}}%
\pgfpathlineto{\pgfqpoint{5.940658in}{0.771935in}}%
\pgfpathlineto{\pgfqpoint{5.941537in}{0.784936in}}%
\pgfpathlineto{\pgfqpoint{5.942540in}{0.668797in}}%
\pgfpathlineto{\pgfqpoint{5.943418in}{0.697501in}}%
\pgfpathlineto{\pgfqpoint{5.944422in}{0.840460in}}%
\pgfpathlineto{\pgfqpoint{5.944798in}{0.773094in}}%
\pgfpathlineto{\pgfqpoint{5.945551in}{0.592176in}}%
\pgfpathlineto{\pgfqpoint{5.945927in}{0.682722in}}%
\pgfpathlineto{\pgfqpoint{5.946555in}{0.751024in}}%
\pgfpathlineto{\pgfqpoint{5.946931in}{0.679611in}}%
\pgfpathlineto{\pgfqpoint{5.947433in}{0.610723in}}%
\pgfpathlineto{\pgfqpoint{5.947934in}{0.656069in}}%
\pgfpathlineto{\pgfqpoint{5.949064in}{0.725389in}}%
\pgfpathlineto{\pgfqpoint{5.949314in}{0.723972in}}%
\pgfpathlineto{\pgfqpoint{5.950193in}{0.631934in}}%
\pgfpathlineto{\pgfqpoint{5.950694in}{0.670619in}}%
\pgfpathlineto{\pgfqpoint{5.951322in}{0.735209in}}%
\pgfpathlineto{\pgfqpoint{5.951823in}{0.699911in}}%
\pgfpathlineto{\pgfqpoint{5.952576in}{0.683968in}}%
\pgfpathlineto{\pgfqpoint{5.952827in}{0.707261in}}%
\pgfpathlineto{\pgfqpoint{5.953203in}{0.727995in}}%
\pgfpathlineto{\pgfqpoint{5.953705in}{0.704550in}}%
\pgfpathlineto{\pgfqpoint{5.953831in}{0.701416in}}%
\pgfpathlineto{\pgfqpoint{5.954081in}{0.722649in}}%
\pgfpathlineto{\pgfqpoint{5.954960in}{0.780305in}}%
\pgfpathlineto{\pgfqpoint{5.955336in}{0.751926in}}%
\pgfpathlineto{\pgfqpoint{5.957469in}{0.835540in}}%
\pgfpathlineto{\pgfqpoint{5.955587in}{0.747769in}}%
\pgfpathlineto{\pgfqpoint{5.958096in}{0.811881in}}%
\pgfpathlineto{\pgfqpoint{5.958598in}{0.794965in}}%
\pgfpathlineto{\pgfqpoint{5.958974in}{0.818405in}}%
\pgfpathlineto{\pgfqpoint{5.959476in}{0.848053in}}%
\pgfpathlineto{\pgfqpoint{5.960228in}{0.833080in}}%
\pgfpathlineto{\pgfqpoint{5.960354in}{0.829120in}}%
\pgfpathlineto{\pgfqpoint{5.960730in}{0.840512in}}%
\pgfpathlineto{\pgfqpoint{5.961232in}{0.868987in}}%
\pgfpathlineto{\pgfqpoint{5.961859in}{0.857958in}}%
\pgfpathlineto{\pgfqpoint{5.962110in}{0.848929in}}%
\pgfpathlineto{\pgfqpoint{5.962612in}{0.869739in}}%
\pgfpathlineto{\pgfqpoint{5.963114in}{0.899148in}}%
\pgfpathlineto{\pgfqpoint{5.963616in}{0.869701in}}%
\pgfpathlineto{\pgfqpoint{5.963741in}{0.873578in}}%
\pgfpathlineto{\pgfqpoint{5.963866in}{0.870216in}}%
\pgfpathlineto{\pgfqpoint{5.964243in}{0.886748in}}%
\pgfpathlineto{\pgfqpoint{5.964745in}{0.900467in}}%
\pgfpathlineto{\pgfqpoint{5.965246in}{0.887858in}}%
\pgfpathlineto{\pgfqpoint{5.966250in}{0.875339in}}%
\pgfpathlineto{\pgfqpoint{5.966626in}{0.879654in}}%
\pgfpathlineto{\pgfqpoint{5.966877in}{0.879923in}}%
\pgfpathlineto{\pgfqpoint{5.967755in}{0.872120in}}%
\pgfpathlineto{\pgfqpoint{5.967379in}{0.880633in}}%
\pgfpathlineto{\pgfqpoint{5.968006in}{0.875917in}}%
\pgfpathlineto{\pgfqpoint{5.968132in}{0.878624in}}%
\pgfpathlineto{\pgfqpoint{5.968759in}{0.871535in}}%
\pgfpathlineto{\pgfqpoint{5.969010in}{0.866676in}}%
\pgfpathlineto{\pgfqpoint{5.969512in}{0.877108in}}%
\pgfpathlineto{\pgfqpoint{5.970013in}{0.877387in}}%
\pgfpathlineto{\pgfqpoint{5.970390in}{0.863216in}}%
\pgfpathlineto{\pgfqpoint{5.971268in}{0.813734in}}%
\pgfpathlineto{\pgfqpoint{5.971895in}{0.845469in}}%
\pgfpathlineto{\pgfqpoint{5.972146in}{0.838283in}}%
\pgfpathlineto{\pgfqpoint{5.972773in}{0.813667in}}%
\pgfpathlineto{\pgfqpoint{5.973401in}{0.823531in}}%
\pgfpathlineto{\pgfqpoint{5.973526in}{0.824403in}}%
\pgfpathlineto{\pgfqpoint{5.975031in}{0.772968in}}%
\pgfpathlineto{\pgfqpoint{5.975282in}{0.779299in}}%
\pgfpathlineto{\pgfqpoint{5.975533in}{0.796188in}}%
\pgfpathlineto{\pgfqpoint{5.976286in}{0.785442in}}%
\pgfpathlineto{\pgfqpoint{5.976788in}{0.764843in}}%
\pgfpathlineto{\pgfqpoint{5.977415in}{0.781116in}}%
\pgfpathlineto{\pgfqpoint{5.977540in}{0.783987in}}%
\pgfpathlineto{\pgfqpoint{5.977917in}{0.775444in}}%
\pgfpathlineto{\pgfqpoint{5.978042in}{0.777632in}}%
\pgfpathlineto{\pgfqpoint{5.979297in}{0.746971in}}%
\pgfpathlineto{\pgfqpoint{5.979422in}{0.757263in}}%
\pgfpathlineto{\pgfqpoint{5.980300in}{0.793831in}}%
\pgfpathlineto{\pgfqpoint{5.980802in}{0.779198in}}%
\pgfpathlineto{\pgfqpoint{5.981429in}{0.763268in}}%
\pgfpathlineto{\pgfqpoint{5.981806in}{0.783800in}}%
\pgfpathlineto{\pgfqpoint{5.982182in}{0.792976in}}%
\pgfpathlineto{\pgfqpoint{5.982935in}{0.787188in}}%
\pgfpathlineto{\pgfqpoint{5.983562in}{0.794953in}}%
\pgfpathlineto{\pgfqpoint{5.984942in}{0.806142in}}%
\pgfpathlineto{\pgfqpoint{5.985067in}{0.801134in}}%
\pgfpathlineto{\pgfqpoint{5.985569in}{0.817225in}}%
\pgfpathlineto{\pgfqpoint{5.986824in}{0.839438in}}%
\pgfpathlineto{\pgfqpoint{5.987200in}{0.836154in}}%
\pgfpathlineto{\pgfqpoint{5.987325in}{0.837036in}}%
\pgfpathlineto{\pgfqpoint{5.987451in}{0.832816in}}%
\pgfpathlineto{\pgfqpoint{5.987576in}{0.830355in}}%
\pgfpathlineto{\pgfqpoint{5.988078in}{0.838069in}}%
\pgfpathlineto{\pgfqpoint{5.988705in}{0.857197in}}%
\pgfpathlineto{\pgfqpoint{5.988956in}{0.837061in}}%
\pgfpathlineto{\pgfqpoint{5.989082in}{0.843787in}}%
\pgfpathlineto{\pgfqpoint{5.989207in}{0.833361in}}%
\pgfpathlineto{\pgfqpoint{5.989834in}{0.865062in}}%
\pgfpathlineto{\pgfqpoint{5.991716in}{0.837543in}}%
\pgfpathlineto{\pgfqpoint{5.990462in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{5.991967in}{0.847864in}}%
\pgfpathlineto{\pgfqpoint{5.992594in}{0.860619in}}%
\pgfpathlineto{\pgfqpoint{5.992971in}{0.850935in}}%
\pgfpathlineto{\pgfqpoint{5.993472in}{0.834591in}}%
\pgfpathlineto{\pgfqpoint{5.993974in}{0.851660in}}%
\pgfpathlineto{\pgfqpoint{5.994351in}{0.856197in}}%
\pgfpathlineto{\pgfqpoint{5.994727in}{0.845172in}}%
\pgfpathlineto{\pgfqpoint{5.995856in}{0.820509in}}%
\pgfpathlineto{\pgfqpoint{5.996358in}{0.826999in}}%
\pgfpathlineto{\pgfqpoint{5.996483in}{0.832799in}}%
\pgfpathlineto{\pgfqpoint{5.996734in}{0.824282in}}%
\pgfpathlineto{\pgfqpoint{5.997487in}{0.831601in}}%
\pgfpathlineto{\pgfqpoint{5.997738in}{0.834116in}}%
\pgfpathlineto{\pgfqpoint{5.997989in}{0.836314in}}%
\pgfpathlineto{\pgfqpoint{5.998616in}{0.832079in}}%
\pgfpathlineto{\pgfqpoint{5.998741in}{0.833133in}}%
\pgfpathlineto{\pgfqpoint{5.999619in}{0.796396in}}%
\pgfpathlineto{\pgfqpoint{5.999996in}{0.802480in}}%
\pgfpathlineto{\pgfqpoint{6.000623in}{0.826077in}}%
\pgfpathlineto{\pgfqpoint{6.001125in}{0.812129in}}%
\pgfpathlineto{\pgfqpoint{6.001877in}{0.792015in}}%
\pgfpathlineto{\pgfqpoint{6.002505in}{0.795836in}}%
\pgfpathlineto{\pgfqpoint{6.003007in}{0.808985in}}%
\pgfpathlineto{\pgfqpoint{6.003383in}{0.795178in}}%
\pgfpathlineto{\pgfqpoint{6.003759in}{0.783357in}}%
\pgfpathlineto{\pgfqpoint{6.004386in}{0.795966in}}%
\pgfpathlineto{\pgfqpoint{6.004512in}{0.792131in}}%
\pgfpathlineto{\pgfqpoint{6.004763in}{0.794088in}}%
\pgfpathlineto{\pgfqpoint{6.004888in}{0.790097in}}%
\pgfpathlineto{\pgfqpoint{6.005766in}{0.773778in}}%
\pgfpathlineto{\pgfqpoint{6.007397in}{0.627662in}}%
\pgfpathlineto{\pgfqpoint{6.007523in}{0.653314in}}%
\pgfpathlineto{\pgfqpoint{6.008526in}{0.859276in}}%
\pgfpathlineto{\pgfqpoint{6.009028in}{0.780572in}}%
\pgfpathlineto{\pgfqpoint{6.009781in}{0.636672in}}%
\pgfpathlineto{\pgfqpoint{6.010408in}{0.693833in}}%
\pgfpathlineto{\pgfqpoint{6.010784in}{0.730897in}}%
\pgfpathlineto{\pgfqpoint{6.011662in}{0.720412in}}%
\pgfpathlineto{\pgfqpoint{6.012415in}{0.675982in}}%
\pgfpathlineto{\pgfqpoint{6.013168in}{0.694042in}}%
\pgfpathlineto{\pgfqpoint{6.013670in}{0.716271in}}%
\pgfpathlineto{\pgfqpoint{6.014046in}{0.692704in}}%
\pgfpathlineto{\pgfqpoint{6.014171in}{0.693354in}}%
\pgfpathlineto{\pgfqpoint{6.014297in}{0.684447in}}%
\pgfpathlineto{\pgfqpoint{6.015301in}{0.689872in}}%
\pgfpathlineto{\pgfqpoint{6.015802in}{0.670975in}}%
\pgfpathlineto{\pgfqpoint{6.016179in}{0.680667in}}%
\pgfpathlineto{\pgfqpoint{6.017559in}{0.723758in}}%
\pgfpathlineto{\pgfqpoint{6.018060in}{0.688036in}}%
\pgfpathlineto{\pgfqpoint{6.019566in}{0.619058in}}%
\pgfpathlineto{\pgfqpoint{6.019691in}{0.630929in}}%
\pgfpathlineto{\pgfqpoint{6.020695in}{0.737841in}}%
\pgfpathlineto{\pgfqpoint{6.021322in}{0.689459in}}%
\pgfpathlineto{\pgfqpoint{6.021824in}{0.672946in}}%
\pgfpathlineto{\pgfqpoint{6.021573in}{0.690175in}}%
\pgfpathlineto{\pgfqpoint{6.022326in}{0.685950in}}%
\pgfpathlineto{\pgfqpoint{6.025713in}{0.797746in}}%
\pgfpathlineto{\pgfqpoint{6.022577in}{0.685911in}}%
\pgfpathlineto{\pgfqpoint{6.025964in}{0.786299in}}%
\pgfpathlineto{\pgfqpoint{6.026465in}{0.746428in}}%
\pgfpathlineto{\pgfqpoint{6.026967in}{0.780828in}}%
\pgfpathlineto{\pgfqpoint{6.027469in}{0.819703in}}%
\pgfpathlineto{\pgfqpoint{6.028096in}{0.799096in}}%
\pgfpathlineto{\pgfqpoint{6.028473in}{0.766950in}}%
\pgfpathlineto{\pgfqpoint{6.028974in}{0.823832in}}%
\pgfpathlineto{\pgfqpoint{6.029351in}{0.852597in}}%
\pgfpathlineto{\pgfqpoint{6.029978in}{0.814375in}}%
\pgfpathlineto{\pgfqpoint{6.030103in}{0.812274in}}%
\pgfpathlineto{\pgfqpoint{6.030229in}{0.819118in}}%
\pgfpathlineto{\pgfqpoint{6.030856in}{0.894655in}}%
\pgfpathlineto{\pgfqpoint{6.031985in}{0.887677in}}%
\pgfpathlineto{\pgfqpoint{6.032612in}{0.926537in}}%
\pgfpathlineto{\pgfqpoint{6.033114in}{0.901826in}}%
\pgfpathlineto{\pgfqpoint{6.033491in}{0.883912in}}%
\pgfpathlineto{\pgfqpoint{6.033867in}{0.908700in}}%
\pgfpathlineto{\pgfqpoint{6.034243in}{0.950013in}}%
\pgfpathlineto{\pgfqpoint{6.035247in}{0.934376in}}%
\pgfpathlineto{\pgfqpoint{6.035498in}{0.924115in}}%
\pgfpathlineto{\pgfqpoint{6.036000in}{0.951464in}}%
\pgfpathlineto{\pgfqpoint{6.036878in}{1.096787in}}%
\pgfpathlineto{\pgfqpoint{6.037379in}{1.029904in}}%
\pgfpathlineto{\pgfqpoint{6.038383in}{0.657439in}}%
\pgfpathlineto{\pgfqpoint{6.038759in}{0.726936in}}%
\pgfpathlineto{\pgfqpoint{6.040139in}{1.148975in}}%
\pgfpathlineto{\pgfqpoint{6.040641in}{1.083523in}}%
\pgfpathlineto{\pgfqpoint{6.041018in}{0.997467in}}%
\pgfpathlineto{\pgfqpoint{6.041770in}{0.841608in}}%
\pgfpathlineto{\pgfqpoint{6.042397in}{0.888167in}}%
\pgfpathlineto{\pgfqpoint{6.043652in}{1.068295in}}%
\pgfpathlineto{\pgfqpoint{6.043903in}{1.031170in}}%
\pgfpathlineto{\pgfqpoint{6.044781in}{0.891595in}}%
\pgfpathlineto{\pgfqpoint{6.045157in}{0.954451in}}%
\pgfpathlineto{\pgfqpoint{6.045910in}{1.059611in}}%
\pgfpathlineto{\pgfqpoint{6.046286in}{1.043126in}}%
\pgfpathlineto{\pgfqpoint{6.047290in}{0.916896in}}%
\pgfpathlineto{\pgfqpoint{6.047541in}{0.973468in}}%
\pgfpathlineto{\pgfqpoint{6.047666in}{0.987802in}}%
\pgfpathlineto{\pgfqpoint{6.048419in}{0.961757in}}%
\pgfpathlineto{\pgfqpoint{6.049924in}{0.917532in}}%
\pgfpathlineto{\pgfqpoint{6.051430in}{0.982622in}}%
\pgfpathlineto{\pgfqpoint{6.050175in}{0.899369in}}%
\pgfpathlineto{\pgfqpoint{6.051555in}{0.968889in}}%
\pgfpathlineto{\pgfqpoint{6.052308in}{0.829742in}}%
\pgfpathlineto{\pgfqpoint{6.052810in}{0.883145in}}%
\pgfpathlineto{\pgfqpoint{6.053437in}{0.942412in}}%
\pgfpathlineto{\pgfqpoint{6.053939in}{0.912772in}}%
\pgfpathlineto{\pgfqpoint{6.054817in}{0.803358in}}%
\pgfpathlineto{\pgfqpoint{6.055695in}{0.809291in}}%
\pgfpathlineto{\pgfqpoint{6.056448in}{0.845859in}}%
\pgfpathlineto{\pgfqpoint{6.056824in}{0.817331in}}%
\pgfpathlineto{\pgfqpoint{6.057451in}{0.771698in}}%
\pgfpathlineto{\pgfqpoint{6.058329in}{0.776380in}}%
\pgfpathlineto{\pgfqpoint{6.059709in}{0.756193in}}%
\pgfpathlineto{\pgfqpoint{6.060211in}{0.752856in}}%
\pgfpathlineto{\pgfqpoint{6.060713in}{0.773404in}}%
\pgfpathlineto{\pgfqpoint{6.060838in}{0.778640in}}%
\pgfpathlineto{\pgfqpoint{6.061466in}{0.765024in}}%
\pgfpathlineto{\pgfqpoint{6.061842in}{0.759206in}}%
\pgfpathlineto{\pgfqpoint{6.062218in}{0.770745in}}%
\pgfpathlineto{\pgfqpoint{6.062846in}{0.816456in}}%
\pgfpathlineto{\pgfqpoint{6.063347in}{0.784344in}}%
\pgfpathlineto{\pgfqpoint{6.063724in}{0.763708in}}%
\pgfpathlineto{\pgfqpoint{6.064226in}{0.788821in}}%
\pgfpathlineto{\pgfqpoint{6.064476in}{0.800175in}}%
\pgfpathlineto{\pgfqpoint{6.064978in}{0.783345in}}%
\pgfpathlineto{\pgfqpoint{6.065229in}{0.790048in}}%
\pgfpathlineto{\pgfqpoint{6.065355in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{6.065605in}{0.794071in}}%
\pgfpathlineto{\pgfqpoint{6.065982in}{0.792812in}}%
\pgfpathlineto{\pgfqpoint{6.066609in}{0.802515in}}%
\pgfpathlineto{\pgfqpoint{6.066985in}{0.791650in}}%
\pgfpathlineto{\pgfqpoint{6.067362in}{0.780595in}}%
\pgfpathlineto{\pgfqpoint{6.067738in}{0.803763in}}%
\pgfpathlineto{\pgfqpoint{6.068365in}{0.835350in}}%
\pgfpathlineto{\pgfqpoint{6.069118in}{0.811430in}}%
\pgfpathlineto{\pgfqpoint{6.069369in}{0.791237in}}%
\pgfpathlineto{\pgfqpoint{6.069996in}{0.820540in}}%
\pgfpathlineto{\pgfqpoint{6.070122in}{0.815566in}}%
\pgfpathlineto{\pgfqpoint{6.070749in}{0.851644in}}%
\pgfpathlineto{\pgfqpoint{6.071251in}{0.832671in}}%
\pgfpathlineto{\pgfqpoint{6.071376in}{0.832365in}}%
\pgfpathlineto{\pgfqpoint{6.072003in}{0.801048in}}%
\pgfpathlineto{\pgfqpoint{6.072505in}{0.822749in}}%
\pgfpathlineto{\pgfqpoint{6.073007in}{0.828000in}}%
\pgfpathlineto{\pgfqpoint{6.073383in}{0.819203in}}%
\pgfpathlineto{\pgfqpoint{6.073509in}{0.823214in}}%
\pgfpathlineto{\pgfqpoint{6.074136in}{0.807133in}}%
\pgfpathlineto{\pgfqpoint{6.074638in}{0.819111in}}%
\pgfpathlineto{\pgfqpoint{6.075641in}{0.826167in}}%
\pgfpathlineto{\pgfqpoint{6.075767in}{0.825505in}}%
\pgfpathlineto{\pgfqpoint{6.076520in}{0.790961in}}%
\pgfpathlineto{\pgfqpoint{6.077021in}{0.817877in}}%
\pgfpathlineto{\pgfqpoint{6.077523in}{0.830696in}}%
\pgfpathlineto{\pgfqpoint{6.077774in}{0.816899in}}%
\pgfpathlineto{\pgfqpoint{6.078150in}{0.793776in}}%
\pgfpathlineto{\pgfqpoint{6.078903in}{0.814153in}}%
\pgfpathlineto{\pgfqpoint{6.079029in}{0.814512in}}%
\pgfpathlineto{\pgfqpoint{6.079907in}{0.830135in}}%
\pgfpathlineto{\pgfqpoint{6.080158in}{0.818961in}}%
\pgfpathlineto{\pgfqpoint{6.080283in}{0.821014in}}%
\pgfpathlineto{\pgfqpoint{6.080534in}{0.810443in}}%
\pgfpathlineto{\pgfqpoint{6.080659in}{0.810804in}}%
\pgfpathlineto{\pgfqpoint{6.080910in}{0.806293in}}%
\pgfpathlineto{\pgfqpoint{6.081287in}{0.824440in}}%
\pgfpathlineto{\pgfqpoint{6.081412in}{0.830213in}}%
\pgfpathlineto{\pgfqpoint{6.082165in}{0.813852in}}%
\pgfpathlineto{\pgfqpoint{6.082416in}{0.802928in}}%
\pgfpathlineto{\pgfqpoint{6.083043in}{0.816370in}}%
\pgfpathlineto{\pgfqpoint{6.083294in}{0.812636in}}%
\pgfpathlineto{\pgfqpoint{6.083545in}{0.809520in}}%
\pgfpathlineto{\pgfqpoint{6.083670in}{0.811322in}}%
\pgfpathlineto{\pgfqpoint{6.084548in}{0.845933in}}%
\pgfpathlineto{\pgfqpoint{6.084799in}{0.827514in}}%
\pgfpathlineto{\pgfqpoint{6.085426in}{0.769403in}}%
\pgfpathlineto{\pgfqpoint{6.086054in}{0.816823in}}%
\pgfpathlineto{\pgfqpoint{6.086305in}{0.821343in}}%
\pgfpathlineto{\pgfqpoint{6.086555in}{0.811946in}}%
\pgfpathlineto{\pgfqpoint{6.086932in}{0.773137in}}%
\pgfpathlineto{\pgfqpoint{6.087559in}{0.814849in}}%
\pgfpathlineto{\pgfqpoint{6.087810in}{0.835990in}}%
\pgfpathlineto{\pgfqpoint{6.088437in}{0.792501in}}%
\pgfpathlineto{\pgfqpoint{6.088688in}{0.786024in}}%
\pgfpathlineto{\pgfqpoint{6.089064in}{0.801753in}}%
\pgfpathlineto{\pgfqpoint{6.089566in}{0.807080in}}%
\pgfpathlineto{\pgfqpoint{6.089817in}{0.793891in}}%
\pgfpathlineto{\pgfqpoint{6.090193in}{0.780852in}}%
\pgfpathlineto{\pgfqpoint{6.090570in}{0.800526in}}%
\pgfpathlineto{\pgfqpoint{6.091197in}{0.831835in}}%
\pgfpathlineto{\pgfqpoint{6.091824in}{0.820090in}}%
\pgfpathlineto{\pgfqpoint{6.092953in}{0.794959in}}%
\pgfpathlineto{\pgfqpoint{6.093079in}{0.802566in}}%
\pgfpathlineto{\pgfqpoint{6.093831in}{0.841918in}}%
\pgfpathlineto{\pgfqpoint{6.094584in}{0.824648in}}%
\pgfpathlineto{\pgfqpoint{6.094835in}{0.825113in}}%
\pgfpathlineto{\pgfqpoint{6.095588in}{0.857575in}}%
\pgfpathlineto{\pgfqpoint{6.096090in}{0.841107in}}%
\pgfpathlineto{\pgfqpoint{6.096717in}{0.808524in}}%
\pgfpathlineto{\pgfqpoint{6.097093in}{0.824977in}}%
\pgfpathlineto{\pgfqpoint{6.097469in}{0.850619in}}%
\pgfpathlineto{\pgfqpoint{6.098097in}{0.831081in}}%
\pgfpathlineto{\pgfqpoint{6.098222in}{0.821417in}}%
\pgfpathlineto{\pgfqpoint{6.098724in}{0.841244in}}%
\pgfpathlineto{\pgfqpoint{6.098975in}{0.838830in}}%
\pgfpathlineto{\pgfqpoint{6.099853in}{0.837555in}}%
\pgfpathlineto{\pgfqpoint{6.100104in}{0.849819in}}%
\pgfpathlineto{\pgfqpoint{6.100229in}{0.838270in}}%
\pgfpathlineto{\pgfqpoint{6.100606in}{0.884923in}}%
\pgfpathlineto{\pgfqpoint{6.100731in}{0.882828in}}%
\pgfpathlineto{\pgfqpoint{6.101358in}{1.010324in}}%
\pgfpathlineto{\pgfqpoint{6.101735in}{0.871601in}}%
\pgfpathlineto{\pgfqpoint{6.102362in}{0.674793in}}%
\pgfpathlineto{\pgfqpoint{6.102864in}{0.774798in}}%
\pgfpathlineto{\pgfqpoint{6.103867in}{0.948068in}}%
\pgfpathlineto{\pgfqpoint{6.104244in}{0.914136in}}%
\pgfpathlineto{\pgfqpoint{6.104746in}{0.873202in}}%
\pgfpathlineto{\pgfqpoint{6.105247in}{0.913050in}}%
\pgfpathlineto{\pgfqpoint{6.105498in}{0.939627in}}%
\pgfpathlineto{\pgfqpoint{6.106125in}{0.895277in}}%
\pgfpathlineto{\pgfqpoint{6.106502in}{0.867868in}}%
\pgfpathlineto{\pgfqpoint{6.107004in}{0.922130in}}%
\pgfpathlineto{\pgfqpoint{6.108760in}{0.970412in}}%
\pgfpathlineto{\pgfqpoint{6.108885in}{0.967231in}}%
\pgfpathlineto{\pgfqpoint{6.109387in}{0.976035in}}%
\pgfpathlineto{\pgfqpoint{6.109513in}{0.968769in}}%
\pgfpathlineto{\pgfqpoint{6.110265in}{0.935119in}}%
\pgfpathlineto{\pgfqpoint{6.110642in}{0.950438in}}%
\pgfpathlineto{\pgfqpoint{6.110767in}{0.954282in}}%
\pgfpathlineto{\pgfqpoint{6.111143in}{0.936178in}}%
\pgfpathlineto{\pgfqpoint{6.111269in}{0.934946in}}%
\pgfpathlineto{\pgfqpoint{6.111394in}{0.941119in}}%
\pgfpathlineto{\pgfqpoint{6.112398in}{0.998596in}}%
\pgfpathlineto{\pgfqpoint{6.112774in}{0.987312in}}%
\pgfpathlineto{\pgfqpoint{6.113276in}{0.941630in}}%
\pgfpathlineto{\pgfqpoint{6.113903in}{0.982499in}}%
\pgfpathlineto{\pgfqpoint{6.114029in}{0.988360in}}%
\pgfpathlineto{\pgfqpoint{6.114531in}{0.960001in}}%
\pgfpathlineto{\pgfqpoint{6.114656in}{0.951907in}}%
\pgfpathlineto{\pgfqpoint{6.115158in}{0.977759in}}%
\pgfpathlineto{\pgfqpoint{6.115660in}{0.994104in}}%
\pgfpathlineto{\pgfqpoint{6.115910in}{0.968671in}}%
\pgfpathlineto{\pgfqpoint{6.116789in}{0.917768in}}%
\pgfpathlineto{\pgfqpoint{6.117165in}{0.947456in}}%
\pgfpathlineto{\pgfqpoint{6.117792in}{0.955767in}}%
\pgfpathlineto{\pgfqpoint{6.118043in}{0.943264in}}%
\pgfpathlineto{\pgfqpoint{6.120176in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{6.120678in}{0.847926in}}%
\pgfpathlineto{\pgfqpoint{6.121179in}{0.893728in}}%
\pgfpathlineto{\pgfqpoint{6.121807in}{0.856034in}}%
\pgfpathlineto{\pgfqpoint{6.123688in}{0.767136in}}%
\pgfpathlineto{\pgfqpoint{6.123814in}{0.773406in}}%
\pgfpathlineto{\pgfqpoint{6.124190in}{0.782855in}}%
\pgfpathlineto{\pgfqpoint{6.124943in}{0.774958in}}%
\pgfpathlineto{\pgfqpoint{6.126574in}{0.710832in}}%
\pgfpathlineto{\pgfqpoint{6.126825in}{0.713713in}}%
\pgfpathlineto{\pgfqpoint{6.127201in}{0.703813in}}%
\pgfpathlineto{\pgfqpoint{6.127452in}{0.697834in}}%
\pgfpathlineto{\pgfqpoint{6.128204in}{0.640349in}}%
\pgfpathlineto{\pgfqpoint{6.128832in}{0.667960in}}%
\pgfpathlineto{\pgfqpoint{6.129459in}{0.717894in}}%
\pgfpathlineto{\pgfqpoint{6.129961in}{0.676021in}}%
\pgfpathlineto{\pgfqpoint{6.130086in}{0.678956in}}%
\pgfpathlineto{\pgfqpoint{6.130964in}{0.600671in}}%
\pgfpathlineto{\pgfqpoint{6.131341in}{0.629102in}}%
\pgfpathlineto{\pgfqpoint{6.131968in}{0.722484in}}%
\pgfpathlineto{\pgfqpoint{6.132470in}{0.694122in}}%
\pgfpathlineto{\pgfqpoint{6.133222in}{0.594724in}}%
\pgfpathlineto{\pgfqpoint{6.133724in}{0.624818in}}%
\pgfpathlineto{\pgfqpoint{6.133850in}{0.647282in}}%
\pgfpathlineto{\pgfqpoint{6.134602in}{0.610147in}}%
\pgfpathlineto{\pgfqpoint{6.134728in}{0.617394in}}%
\pgfpathlineto{\pgfqpoint{6.135230in}{0.593047in}}%
\pgfpathlineto{\pgfqpoint{6.135606in}{0.610777in}}%
\pgfpathlineto{\pgfqpoint{6.136610in}{0.711835in}}%
\pgfpathlineto{\pgfqpoint{6.136986in}{0.665450in}}%
\pgfpathlineto{\pgfqpoint{6.137362in}{0.624994in}}%
\pgfpathlineto{\pgfqpoint{6.137989in}{0.673846in}}%
\pgfpathlineto{\pgfqpoint{6.138491in}{0.698621in}}%
\pgfpathlineto{\pgfqpoint{6.138868in}{0.665134in}}%
\pgfpathlineto{\pgfqpoint{6.139244in}{0.639800in}}%
\pgfpathlineto{\pgfqpoint{6.139871in}{0.668834in}}%
\pgfpathlineto{\pgfqpoint{6.141377in}{0.724631in}}%
\pgfpathlineto{\pgfqpoint{6.142380in}{0.769669in}}%
\pgfpathlineto{\pgfqpoint{6.143886in}{0.819124in}}%
\pgfpathlineto{\pgfqpoint{6.144638in}{0.792925in}}%
\pgfpathlineto{\pgfqpoint{6.144889in}{0.811948in}}%
\pgfpathlineto{\pgfqpoint{6.145391in}{0.852199in}}%
\pgfpathlineto{\pgfqpoint{6.146144in}{0.841816in}}%
\pgfpathlineto{\pgfqpoint{6.148276in}{0.877606in}}%
\pgfpathlineto{\pgfqpoint{6.149029in}{0.856262in}}%
\pgfpathlineto{\pgfqpoint{6.149405in}{0.875003in}}%
\pgfpathlineto{\pgfqpoint{6.149656in}{0.894396in}}%
\pgfpathlineto{\pgfqpoint{6.150158in}{0.860629in}}%
\pgfpathlineto{\pgfqpoint{6.150660in}{0.830884in}}%
\pgfpathlineto{\pgfqpoint{6.151162in}{0.859205in}}%
\pgfpathlineto{\pgfqpoint{6.151538in}{0.876611in}}%
\pgfpathlineto{\pgfqpoint{6.152291in}{0.866615in}}%
\pgfpathlineto{\pgfqpoint{6.152918in}{0.868257in}}%
\pgfpathlineto{\pgfqpoint{6.154423in}{0.826270in}}%
\pgfpathlineto{\pgfqpoint{6.155427in}{0.850524in}}%
\pgfpathlineto{\pgfqpoint{6.155678in}{0.840906in}}%
\pgfpathlineto{\pgfqpoint{6.156556in}{0.809263in}}%
\pgfpathlineto{\pgfqpoint{6.156932in}{0.816132in}}%
\pgfpathlineto{\pgfqpoint{6.157183in}{0.829309in}}%
\pgfpathlineto{\pgfqpoint{6.157810in}{0.815163in}}%
\pgfpathlineto{\pgfqpoint{6.158187in}{0.786071in}}%
\pgfpathlineto{\pgfqpoint{6.158814in}{0.816586in}}%
\pgfpathlineto{\pgfqpoint{6.159065in}{0.836458in}}%
\pgfpathlineto{\pgfqpoint{6.159692in}{0.808144in}}%
\pgfpathlineto{\pgfqpoint{6.159818in}{0.800577in}}%
\pgfpathlineto{\pgfqpoint{6.160570in}{0.820199in}}%
\pgfpathlineto{\pgfqpoint{6.161699in}{0.833955in}}%
\pgfpathlineto{\pgfqpoint{6.161825in}{0.828886in}}%
\pgfpathlineto{\pgfqpoint{6.162452in}{0.805887in}}%
\pgfpathlineto{\pgfqpoint{6.162954in}{0.819299in}}%
\pgfpathlineto{\pgfqpoint{6.164208in}{0.835644in}}%
\pgfpathlineto{\pgfqpoint{6.164334in}{0.834984in}}%
\pgfpathlineto{\pgfqpoint{6.165588in}{0.807404in}}%
\pgfpathlineto{\pgfqpoint{6.165714in}{0.813185in}}%
\pgfpathlineto{\pgfqpoint{6.165839in}{0.819456in}}%
\pgfpathlineto{\pgfqpoint{6.166341in}{0.809805in}}%
\pgfpathlineto{\pgfqpoint{6.166717in}{0.811917in}}%
\pgfpathlineto{\pgfqpoint{6.167094in}{0.805390in}}%
\pgfpathlineto{\pgfqpoint{6.167219in}{0.804804in}}%
\pgfpathlineto{\pgfqpoint{6.167344in}{0.808912in}}%
\pgfpathlineto{\pgfqpoint{6.167721in}{0.812377in}}%
\pgfpathlineto{\pgfqpoint{6.167846in}{0.808145in}}%
\pgfpathlineto{\pgfqpoint{6.168097in}{0.777675in}}%
\pgfpathlineto{\pgfqpoint{6.168850in}{0.813751in}}%
\pgfpathlineto{\pgfqpoint{6.168975in}{0.813678in}}%
\pgfpathlineto{\pgfqpoint{6.169352in}{0.794919in}}%
\pgfpathlineto{\pgfqpoint{6.170104in}{0.799670in}}%
\pgfpathlineto{\pgfqpoint{6.170230in}{0.801639in}}%
\pgfpathlineto{\pgfqpoint{6.170606in}{0.794323in}}%
\pgfpathlineto{\pgfqpoint{6.170982in}{0.797397in}}%
\pgfpathlineto{\pgfqpoint{6.171233in}{0.799281in}}%
\pgfpathlineto{\pgfqpoint{6.172488in}{0.811704in}}%
\pgfpathlineto{\pgfqpoint{6.172613in}{0.808293in}}%
\pgfpathlineto{\pgfqpoint{6.173115in}{0.817289in}}%
\pgfpathlineto{\pgfqpoint{6.173491in}{0.826522in}}%
\pgfpathlineto{\pgfqpoint{6.173993in}{0.814522in}}%
\pgfpathlineto{\pgfqpoint{6.174370in}{0.807675in}}%
\pgfpathlineto{\pgfqpoint{6.174871in}{0.823396in}}%
\pgfpathlineto{\pgfqpoint{6.175122in}{0.831965in}}%
\pgfpathlineto{\pgfqpoint{6.176000in}{0.827660in}}%
\pgfpathlineto{\pgfqpoint{6.177004in}{0.799836in}}%
\pgfpathlineto{\pgfqpoint{6.177506in}{0.812576in}}%
\pgfpathlineto{\pgfqpoint{6.177631in}{0.821690in}}%
\pgfpathlineto{\pgfqpoint{6.178509in}{0.809005in}}%
\pgfpathlineto{\pgfqpoint{6.179137in}{0.798427in}}%
\pgfpathlineto{\pgfqpoint{6.179638in}{0.802218in}}%
\pgfpathlineto{\pgfqpoint{6.180767in}{0.812852in}}%
\pgfpathlineto{\pgfqpoint{6.180391in}{0.802063in}}%
\pgfpathlineto{\pgfqpoint{6.181018in}{0.810553in}}%
\pgfpathlineto{\pgfqpoint{6.181269in}{0.815522in}}%
\pgfpathlineto{\pgfqpoint{6.181520in}{0.806583in}}%
\pgfpathlineto{\pgfqpoint{6.182022in}{0.800774in}}%
\pgfpathlineto{\pgfqpoint{6.182398in}{0.813522in}}%
\pgfpathlineto{\pgfqpoint{6.182524in}{0.816620in}}%
\pgfpathlineto{\pgfqpoint{6.183026in}{0.810732in}}%
\pgfpathlineto{\pgfqpoint{6.183151in}{0.803108in}}%
\pgfpathlineto{\pgfqpoint{6.183778in}{0.821091in}}%
\pgfpathlineto{\pgfqpoint{6.183904in}{0.820196in}}%
\pgfpathlineto{\pgfqpoint{6.184406in}{0.827751in}}%
\pgfpathlineto{\pgfqpoint{6.184782in}{0.818414in}}%
\pgfpathlineto{\pgfqpoint{6.184907in}{0.817320in}}%
\pgfpathlineto{\pgfqpoint{6.185033in}{0.821032in}}%
\pgfpathlineto{\pgfqpoint{6.185158in}{0.828204in}}%
\pgfpathlineto{\pgfqpoint{6.185911in}{0.816462in}}%
\pgfpathlineto{\pgfqpoint{6.186036in}{0.818983in}}%
\pgfpathlineto{\pgfqpoint{6.186162in}{0.814335in}}%
\pgfpathlineto{\pgfqpoint{6.186664in}{0.833215in}}%
\pgfpathlineto{\pgfqpoint{6.186789in}{0.833519in}}%
\pgfpathlineto{\pgfqpoint{6.186914in}{0.831045in}}%
\pgfpathlineto{\pgfqpoint{6.187291in}{0.825421in}}%
\pgfpathlineto{\pgfqpoint{6.187793in}{0.828831in}}%
\pgfpathlineto{\pgfqpoint{6.187918in}{0.835409in}}%
\pgfpathlineto{\pgfqpoint{6.188294in}{0.814241in}}%
\pgfpathlineto{\pgfqpoint{6.188545in}{0.816444in}}%
\pgfpathlineto{\pgfqpoint{6.188671in}{0.814588in}}%
\pgfpathlineto{\pgfqpoint{6.188922in}{0.826717in}}%
\pgfpathlineto{\pgfqpoint{6.189047in}{0.826980in}}%
\pgfpathlineto{\pgfqpoint{6.189423in}{0.834626in}}%
\pgfpathlineto{\pgfqpoint{6.189800in}{0.821110in}}%
\pgfpathlineto{\pgfqpoint{6.190176in}{0.796938in}}%
\pgfpathlineto{\pgfqpoint{6.190803in}{0.813276in}}%
\pgfpathlineto{\pgfqpoint{6.191305in}{0.829818in}}%
\pgfpathlineto{\pgfqpoint{6.191932in}{0.821850in}}%
\pgfpathlineto{\pgfqpoint{6.192183in}{0.818295in}}%
\pgfpathlineto{\pgfqpoint{6.192560in}{0.828244in}}%
\pgfpathlineto{\pgfqpoint{6.192685in}{0.827126in}}%
\pgfpathlineto{\pgfqpoint{6.192811in}{0.833631in}}%
\pgfpathlineto{\pgfqpoint{6.193438in}{0.817675in}}%
\pgfpathlineto{\pgfqpoint{6.193563in}{0.819481in}}%
\pgfpathlineto{\pgfqpoint{6.194065in}{0.823279in}}%
\pgfpathlineto{\pgfqpoint{6.194191in}{0.810629in}}%
\pgfpathlineto{\pgfqpoint{6.195194in}{0.650996in}}%
\pgfpathlineto{\pgfqpoint{6.195696in}{0.704247in}}%
\pgfpathlineto{\pgfqpoint{6.195821in}{0.690213in}}%
\pgfpathlineto{\pgfqpoint{6.196072in}{0.770176in}}%
\pgfpathlineto{\pgfqpoint{6.196825in}{0.891199in}}%
\pgfpathlineto{\pgfqpoint{6.197201in}{0.825665in}}%
\pgfpathlineto{\pgfqpoint{6.197829in}{0.692876in}}%
\pgfpathlineto{\pgfqpoint{6.198456in}{0.728284in}}%
\pgfpathlineto{\pgfqpoint{6.198581in}{0.730506in}}%
\pgfpathlineto{\pgfqpoint{6.198958in}{0.718652in}}%
\pgfpathlineto{\pgfqpoint{6.199083in}{0.718465in}}%
\pgfpathlineto{\pgfqpoint{6.199334in}{0.706587in}}%
\pgfpathlineto{\pgfqpoint{6.199710in}{0.752710in}}%
\pgfpathlineto{\pgfqpoint{6.200087in}{0.781639in}}%
\pgfpathlineto{\pgfqpoint{6.200588in}{0.761647in}}%
\pgfpathlineto{\pgfqpoint{6.201090in}{0.704353in}}%
\pgfpathlineto{\pgfqpoint{6.201843in}{0.723779in}}%
\pgfpathlineto{\pgfqpoint{6.201968in}{0.725690in}}%
\pgfpathlineto{\pgfqpoint{6.202094in}{0.713917in}}%
\pgfpathlineto{\pgfqpoint{6.202721in}{0.661568in}}%
\pgfpathlineto{\pgfqpoint{6.203348in}{0.676370in}}%
\pgfpathlineto{\pgfqpoint{6.203474in}{0.691194in}}%
\pgfpathlineto{\pgfqpoint{6.204101in}{0.645924in}}%
\pgfpathlineto{\pgfqpoint{6.204226in}{0.649494in}}%
\pgfpathlineto{\pgfqpoint{6.204352in}{0.646860in}}%
\pgfpathlineto{\pgfqpoint{6.204477in}{0.649571in}}%
\pgfpathlineto{\pgfqpoint{6.204728in}{0.648881in}}%
\pgfpathlineto{\pgfqpoint{6.205606in}{0.705759in}}%
\pgfpathlineto{\pgfqpoint{6.206108in}{0.680358in}}%
\pgfpathlineto{\pgfqpoint{6.207488in}{0.570658in}}%
\pgfpathlineto{\pgfqpoint{6.207739in}{0.581191in}}%
\pgfpathlineto{\pgfqpoint{6.208743in}{0.672695in}}%
\pgfpathlineto{\pgfqpoint{6.209244in}{0.644975in}}%
\pgfpathlineto{\pgfqpoint{6.209370in}{0.633018in}}%
\pgfpathlineto{\pgfqpoint{6.210123in}{0.660976in}}%
\pgfpathlineto{\pgfqpoint{6.210248in}{0.668892in}}%
\pgfpathlineto{\pgfqpoint{6.210624in}{0.643525in}}%
\pgfpathlineto{\pgfqpoint{6.211252in}{0.593287in}}%
\pgfpathlineto{\pgfqpoint{6.211753in}{0.629325in}}%
\pgfpathlineto{\pgfqpoint{6.213133in}{0.693869in}}%
\pgfpathlineto{\pgfqpoint{6.213259in}{0.692995in}}%
\pgfpathlineto{\pgfqpoint{6.213384in}{0.687985in}}%
\pgfpathlineto{\pgfqpoint{6.213886in}{0.710162in}}%
\pgfpathlineto{\pgfqpoint{6.216019in}{0.800482in}}%
\pgfpathlineto{\pgfqpoint{6.216270in}{0.797350in}}%
\pgfpathlineto{\pgfqpoint{6.216897in}{0.772858in}}%
\pgfpathlineto{\pgfqpoint{6.217273in}{0.793823in}}%
\pgfpathlineto{\pgfqpoint{6.219657in}{0.899092in}}%
\pgfpathlineto{\pgfqpoint{6.220033in}{0.882509in}}%
\pgfpathlineto{\pgfqpoint{6.220409in}{0.903878in}}%
\pgfpathlineto{\pgfqpoint{6.221915in}{0.947395in}}%
\pgfpathlineto{\pgfqpoint{6.222793in}{0.974669in}}%
\pgfpathlineto{\pgfqpoint{6.223169in}{0.950673in}}%
\pgfpathlineto{\pgfqpoint{6.223922in}{0.927014in}}%
\pgfpathlineto{\pgfqpoint{6.224047in}{0.929358in}}%
\pgfpathlineto{\pgfqpoint{6.224925in}{1.141329in}}%
\pgfpathlineto{\pgfqpoint{6.225302in}{1.060300in}}%
\pgfpathlineto{\pgfqpoint{6.226180in}{0.625852in}}%
\pgfpathlineto{\pgfqpoint{6.226682in}{0.790509in}}%
\pgfpathlineto{\pgfqpoint{6.227434in}{1.023794in}}%
\pgfpathlineto{\pgfqpoint{6.228062in}{0.930138in}}%
\pgfpathlineto{\pgfqpoint{6.228438in}{0.888689in}}%
\pgfpathlineto{\pgfqpoint{6.228940in}{0.986987in}}%
\pgfpathlineto{\pgfqpoint{6.229191in}{1.063785in}}%
\pgfpathlineto{\pgfqpoint{6.229943in}{0.985152in}}%
\pgfpathlineto{\pgfqpoint{6.230069in}{0.993777in}}%
\pgfpathlineto{\pgfqpoint{6.230194in}{0.961780in}}%
\pgfpathlineto{\pgfqpoint{6.230822in}{0.858922in}}%
\pgfpathlineto{\pgfqpoint{6.231323in}{0.901172in}}%
\pgfpathlineto{\pgfqpoint{6.231825in}{0.971142in}}%
\pgfpathlineto{\pgfqpoint{6.232327in}{0.887689in}}%
\pgfpathlineto{\pgfqpoint{6.233080in}{0.857200in}}%
\pgfpathlineto{\pgfqpoint{6.233205in}{0.883787in}}%
\pgfpathlineto{\pgfqpoint{6.234334in}{1.108311in}}%
\pgfpathlineto{\pgfqpoint{6.234961in}{0.990757in}}%
\pgfpathlineto{\pgfqpoint{6.235965in}{0.863258in}}%
\pgfpathlineto{\pgfqpoint{6.236341in}{0.897624in}}%
\pgfpathlineto{\pgfqpoint{6.237721in}{0.968958in}}%
\pgfpathlineto{\pgfqpoint{6.237972in}{0.952801in}}%
\pgfpathlineto{\pgfqpoint{6.238474in}{0.895465in}}%
\pgfpathlineto{\pgfqpoint{6.238976in}{0.950517in}}%
\pgfpathlineto{\pgfqpoint{6.239227in}{0.972504in}}%
\pgfpathlineto{\pgfqpoint{6.239603in}{0.941480in}}%
\pgfpathlineto{\pgfqpoint{6.239728in}{0.949691in}}%
\pgfpathlineto{\pgfqpoint{6.240230in}{0.870436in}}%
\pgfpathlineto{\pgfqpoint{6.240983in}{0.885659in}}%
\pgfpathlineto{\pgfqpoint{6.241736in}{0.922565in}}%
\pgfpathlineto{\pgfqpoint{6.242363in}{0.894878in}}%
\pgfpathlineto{\pgfqpoint{6.243116in}{0.845651in}}%
\pgfpathlineto{\pgfqpoint{6.243743in}{0.865016in}}%
\pgfpathlineto{\pgfqpoint{6.244495in}{0.828424in}}%
\pgfpathlineto{\pgfqpoint{6.245123in}{0.791655in}}%
\pgfpathlineto{\pgfqpoint{6.245499in}{0.831839in}}%
\pgfpathlineto{\pgfqpoint{6.245875in}{0.868923in}}%
\pgfpathlineto{\pgfqpoint{6.246503in}{0.825020in}}%
\pgfpathlineto{\pgfqpoint{6.247255in}{0.733272in}}%
\pgfpathlineto{\pgfqpoint{6.247757in}{0.771309in}}%
\pgfpathlineto{\pgfqpoint{6.248510in}{0.839079in}}%
\pgfpathlineto{\pgfqpoint{6.248886in}{0.791110in}}%
\pgfpathlineto{\pgfqpoint{6.249263in}{0.746013in}}%
\pgfpathlineto{\pgfqpoint{6.249890in}{0.780674in}}%
\pgfpathlineto{\pgfqpoint{6.250517in}{0.817948in}}%
\pgfpathlineto{\pgfqpoint{6.251019in}{0.788936in}}%
\pgfpathlineto{\pgfqpoint{6.251521in}{0.747773in}}%
\pgfpathlineto{\pgfqpoint{6.252022in}{0.786557in}}%
\pgfpathlineto{\pgfqpoint{6.252650in}{0.836478in}}%
\pgfpathlineto{\pgfqpoint{6.253151in}{0.811356in}}%
\pgfpathlineto{\pgfqpoint{6.253653in}{0.769127in}}%
\pgfpathlineto{\pgfqpoint{6.254155in}{0.802484in}}%
\pgfpathlineto{\pgfqpoint{6.254782in}{0.859928in}}%
\pgfpathlineto{\pgfqpoint{6.255284in}{0.814551in}}%
\pgfpathlineto{\pgfqpoint{6.255911in}{0.771867in}}%
\pgfpathlineto{\pgfqpoint{6.256288in}{0.809648in}}%
\pgfpathlineto{\pgfqpoint{6.256915in}{0.848542in}}%
\pgfpathlineto{\pgfqpoint{6.257417in}{0.823426in}}%
\pgfpathlineto{\pgfqpoint{6.257793in}{0.809406in}}%
\pgfpathlineto{\pgfqpoint{6.258295in}{0.839301in}}%
\pgfpathlineto{\pgfqpoint{6.258922in}{0.846151in}}%
\pgfpathlineto{\pgfqpoint{6.259173in}{0.838361in}}%
\pgfpathlineto{\pgfqpoint{6.259298in}{0.840940in}}%
\pgfpathlineto{\pgfqpoint{6.260051in}{0.830032in}}%
\pgfpathlineto{\pgfqpoint{6.260302in}{0.838779in}}%
\pgfpathlineto{\pgfqpoint{6.260427in}{0.843567in}}%
\pgfpathlineto{\pgfqpoint{6.261055in}{0.825141in}}%
\pgfpathlineto{\pgfqpoint{6.262309in}{0.850743in}}%
\pgfpathlineto{\pgfqpoint{6.261306in}{0.824776in}}%
\pgfpathlineto{\pgfqpoint{6.262435in}{0.840110in}}%
\pgfpathlineto{\pgfqpoint{6.262811in}{0.824644in}}%
\pgfpathlineto{\pgfqpoint{6.263438in}{0.843193in}}%
\pgfpathlineto{\pgfqpoint{6.263564in}{0.846976in}}%
\pgfpathlineto{\pgfqpoint{6.263940in}{0.831361in}}%
\pgfpathlineto{\pgfqpoint{6.264442in}{0.820510in}}%
\pgfpathlineto{\pgfqpoint{6.264944in}{0.834888in}}%
\pgfpathlineto{\pgfqpoint{6.265069in}{0.834771in}}%
\pgfpathlineto{\pgfqpoint{6.266324in}{0.802175in}}%
\pgfpathlineto{\pgfqpoint{6.266825in}{0.811356in}}%
\pgfpathlineto{\pgfqpoint{6.267453in}{0.826160in}}%
\pgfpathlineto{\pgfqpoint{6.267954in}{0.813385in}}%
\pgfpathlineto{\pgfqpoint{6.269209in}{0.787871in}}%
\pgfpathlineto{\pgfqpoint{6.269460in}{0.797153in}}%
\pgfpathlineto{\pgfqpoint{6.270087in}{0.817949in}}%
\pgfpathlineto{\pgfqpoint{6.270589in}{0.803914in}}%
\pgfpathlineto{\pgfqpoint{6.270714in}{0.798446in}}%
\pgfpathlineto{\pgfqpoint{6.271467in}{0.812429in}}%
\pgfpathlineto{\pgfqpoint{6.271843in}{0.821122in}}%
\pgfpathlineto{\pgfqpoint{6.272220in}{0.804067in}}%
\pgfpathlineto{\pgfqpoint{6.272721in}{0.793013in}}%
\pgfpathlineto{\pgfqpoint{6.272972in}{0.807425in}}%
\pgfpathlineto{\pgfqpoint{6.273600in}{0.837087in}}%
\pgfpathlineto{\pgfqpoint{6.274101in}{0.809862in}}%
\pgfpathlineto{\pgfqpoint{6.274352in}{0.793271in}}%
\pgfpathlineto{\pgfqpoint{6.274980in}{0.812668in}}%
\pgfpathlineto{\pgfqpoint{6.275105in}{0.808202in}}%
\pgfpathlineto{\pgfqpoint{6.275732in}{0.847746in}}%
\pgfpathlineto{\pgfqpoint{6.276610in}{0.827477in}}%
\pgfpathlineto{\pgfqpoint{6.277112in}{0.816713in}}%
\pgfpathlineto{\pgfqpoint{6.277739in}{0.824857in}}%
\pgfpathlineto{\pgfqpoint{6.277865in}{0.829674in}}%
\pgfpathlineto{\pgfqpoint{6.278618in}{0.823366in}}%
\pgfpathlineto{\pgfqpoint{6.278868in}{0.828336in}}%
\pgfpathlineto{\pgfqpoint{6.278994in}{0.825093in}}%
\pgfpathlineto{\pgfqpoint{6.279370in}{0.837814in}}%
\pgfpathlineto{\pgfqpoint{6.279747in}{0.849361in}}%
\pgfpathlineto{\pgfqpoint{6.280248in}{0.828753in}}%
\pgfpathlineto{\pgfqpoint{6.280750in}{0.817127in}}%
\pgfpathlineto{\pgfqpoint{6.281001in}{0.833732in}}%
\pgfpathlineto{\pgfqpoint{6.281127in}{0.840452in}}%
\pgfpathlineto{\pgfqpoint{6.281754in}{0.822327in}}%
\pgfpathlineto{\pgfqpoint{6.282130in}{0.815196in}}%
\pgfpathlineto{\pgfqpoint{6.282632in}{0.830478in}}%
\pgfpathlineto{\pgfqpoint{6.283259in}{0.846288in}}%
\pgfpathlineto{\pgfqpoint{6.283636in}{0.831446in}}%
\pgfpathlineto{\pgfqpoint{6.284263in}{0.808141in}}%
\pgfpathlineto{\pgfqpoint{6.284639in}{0.824721in}}%
\pgfpathlineto{\pgfqpoint{6.284890in}{0.833081in}}%
\pgfpathlineto{\pgfqpoint{6.285392in}{0.814250in}}%
\pgfpathlineto{\pgfqpoint{6.285768in}{0.799939in}}%
\pgfpathlineto{\pgfqpoint{6.286270in}{0.824694in}}%
\pgfpathlineto{\pgfqpoint{6.286521in}{0.834431in}}%
\pgfpathlineto{\pgfqpoint{6.286897in}{0.817774in}}%
\pgfpathlineto{\pgfqpoint{6.287524in}{0.797302in}}%
\pgfpathlineto{\pgfqpoint{6.288026in}{0.805029in}}%
\pgfpathlineto{\pgfqpoint{6.289532in}{1.009005in}}%
\pgfpathlineto{\pgfqpoint{6.290033in}{0.896816in}}%
\pgfpathlineto{\pgfqpoint{6.290661in}{0.683090in}}%
\pgfpathlineto{\pgfqpoint{6.291288in}{0.806294in}}%
\pgfpathlineto{\pgfqpoint{6.291915in}{0.911409in}}%
\pgfpathlineto{\pgfqpoint{6.292668in}{0.894056in}}%
\pgfpathlineto{\pgfqpoint{6.294299in}{0.823301in}}%
\pgfpathlineto{\pgfqpoint{6.294675in}{0.848908in}}%
\pgfpathlineto{\pgfqpoint{6.295804in}{0.952124in}}%
\pgfpathlineto{\pgfqpoint{6.296557in}{0.921137in}}%
\pgfpathlineto{\pgfqpoint{6.296682in}{0.899757in}}%
\pgfpathlineto{\pgfqpoint{6.297560in}{0.919849in}}%
\pgfpathlineto{\pgfqpoint{6.298689in}{0.975014in}}%
\pgfpathlineto{\pgfqpoint{6.298940in}{0.953553in}}%
\pgfpathlineto{\pgfqpoint{6.299066in}{0.956372in}}%
\pgfpathlineto{\pgfqpoint{6.299191in}{0.936572in}}%
\pgfpathlineto{\pgfqpoint{6.299442in}{0.918058in}}%
\pgfpathlineto{\pgfqpoint{6.299944in}{0.968170in}}%
\pgfpathlineto{\pgfqpoint{6.300822in}{1.037046in}}%
\pgfpathlineto{\pgfqpoint{6.301073in}{0.992528in}}%
\pgfpathlineto{\pgfqpoint{6.301449in}{0.934569in}}%
\pgfpathlineto{\pgfqpoint{6.302202in}{0.983177in}}%
\pgfpathlineto{\pgfqpoint{6.302704in}{0.990405in}}%
\pgfpathlineto{\pgfqpoint{6.302955in}{0.974479in}}%
\pgfpathlineto{\pgfqpoint{6.303080in}{0.969055in}}%
\pgfpathlineto{\pgfqpoint{6.303582in}{0.985438in}}%
\pgfpathlineto{\pgfqpoint{6.303833in}{1.003250in}}%
\pgfpathlineto{\pgfqpoint{6.304335in}{0.973411in}}%
\pgfpathlineto{\pgfqpoint{6.305213in}{0.931097in}}%
\pgfpathlineto{\pgfqpoint{6.305589in}{0.942658in}}%
\pgfpathlineto{\pgfqpoint{6.305715in}{0.946432in}}%
\pgfpathlineto{\pgfqpoint{6.306216in}{0.934813in}}%
\pgfpathlineto{\pgfqpoint{6.306467in}{0.937274in}}%
\pgfpathlineto{\pgfqpoint{6.306718in}{0.940760in}}%
\pgfpathlineto{\pgfqpoint{6.306844in}{0.940041in}}%
\pgfpathlineto{\pgfqpoint{6.307094in}{0.953977in}}%
\pgfpathlineto{\pgfqpoint{6.307596in}{0.919522in}}%
\pgfpathlineto{\pgfqpoint{6.308600in}{0.825489in}}%
\pgfpathlineto{\pgfqpoint{6.309102in}{0.865580in}}%
\pgfpathlineto{\pgfqpoint{6.309854in}{0.910757in}}%
\pgfpathlineto{\pgfqpoint{6.310105in}{0.895924in}}%
\pgfpathlineto{\pgfqpoint{6.311611in}{0.768842in}}%
\pgfpathlineto{\pgfqpoint{6.312489in}{0.790723in}}%
\pgfpathlineto{\pgfqpoint{6.312991in}{0.780432in}}%
\pgfpathlineto{\pgfqpoint{6.313618in}{0.759346in}}%
\pgfpathlineto{\pgfqpoint{6.314245in}{0.708875in}}%
\pgfpathlineto{\pgfqpoint{6.314872in}{0.729891in}}%
\pgfpathlineto{\pgfqpoint{6.315249in}{0.751532in}}%
\pgfpathlineto{\pgfqpoint{6.315625in}{0.722555in}}%
\pgfpathlineto{\pgfqpoint{6.316754in}{0.637317in}}%
\pgfpathlineto{\pgfqpoint{6.317256in}{0.656422in}}%
\pgfpathlineto{\pgfqpoint{6.318134in}{0.702801in}}%
\pgfpathlineto{\pgfqpoint{6.318510in}{0.677471in}}%
\pgfpathlineto{\pgfqpoint{6.319263in}{0.567795in}}%
\pgfpathlineto{\pgfqpoint{6.319639in}{0.657521in}}%
\pgfpathlineto{\pgfqpoint{6.320267in}{0.793254in}}%
\pgfpathlineto{\pgfqpoint{6.320768in}{0.678647in}}%
\pgfpathlineto{\pgfqpoint{6.321145in}{0.590806in}}%
\pgfpathlineto{\pgfqpoint{6.321897in}{0.658242in}}%
\pgfpathlineto{\pgfqpoint{6.322148in}{0.684918in}}%
\pgfpathlineto{\pgfqpoint{6.322650in}{0.612865in}}%
\pgfpathlineto{\pgfqpoint{6.322901in}{0.580277in}}%
\pgfpathlineto{\pgfqpoint{6.323528in}{0.614230in}}%
\pgfpathlineto{\pgfqpoint{6.324155in}{0.709047in}}%
\pgfpathlineto{\pgfqpoint{6.324783in}{0.676215in}}%
\pgfpathlineto{\pgfqpoint{6.325159in}{0.661186in}}%
\pgfpathlineto{\pgfqpoint{6.325786in}{0.678958in}}%
\pgfpathlineto{\pgfqpoint{6.326539in}{0.695200in}}%
\pgfpathlineto{\pgfqpoint{6.326790in}{0.691903in}}%
\pgfpathlineto{\pgfqpoint{6.327668in}{0.681204in}}%
\pgfpathlineto{\pgfqpoint{6.328421in}{0.749832in}}%
\pgfpathlineto{\pgfqpoint{6.329173in}{0.709325in}}%
\pgfpathlineto{\pgfqpoint{6.329675in}{0.737286in}}%
\pgfpathlineto{\pgfqpoint{6.330553in}{0.779428in}}%
\pgfpathlineto{\pgfqpoint{6.331055in}{0.751955in}}%
\pgfpathlineto{\pgfqpoint{6.331432in}{0.742191in}}%
\pgfpathlineto{\pgfqpoint{6.331808in}{0.759469in}}%
\pgfpathlineto{\pgfqpoint{6.333564in}{0.819506in}}%
\pgfpathlineto{\pgfqpoint{6.333815in}{0.824438in}}%
\pgfpathlineto{\pgfqpoint{6.333940in}{0.829714in}}%
\pgfpathlineto{\pgfqpoint{6.334442in}{0.818301in}}%
\pgfpathlineto{\pgfqpoint{6.334819in}{0.800957in}}%
\pgfpathlineto{\pgfqpoint{6.335446in}{0.824829in}}%
\pgfpathlineto{\pgfqpoint{6.337202in}{0.859533in}}%
\pgfpathlineto{\pgfqpoint{6.336199in}{0.817372in}}%
\pgfpathlineto{\pgfqpoint{6.337453in}{0.852481in}}%
\pgfpathlineto{\pgfqpoint{6.338457in}{0.821521in}}%
\pgfpathlineto{\pgfqpoint{6.338833in}{0.832526in}}%
\pgfpathlineto{\pgfqpoint{6.339586in}{0.867553in}}%
\pgfpathlineto{\pgfqpoint{6.339962in}{0.846714in}}%
\pgfpathlineto{\pgfqpoint{6.340338in}{0.827769in}}%
\pgfpathlineto{\pgfqpoint{6.340840in}{0.855918in}}%
\pgfpathlineto{\pgfqpoint{6.341091in}{0.868463in}}%
\pgfpathlineto{\pgfqpoint{6.341844in}{0.849192in}}%
\pgfpathlineto{\pgfqpoint{6.342471in}{0.863310in}}%
\pgfpathlineto{\pgfqpoint{6.342847in}{0.851480in}}%
\pgfpathlineto{\pgfqpoint{6.343600in}{0.802382in}}%
\pgfpathlineto{\pgfqpoint{6.344102in}{0.830448in}}%
\pgfpathlineto{\pgfqpoint{6.344604in}{0.856932in}}%
\pgfpathlineto{\pgfqpoint{6.345105in}{0.832837in}}%
\pgfpathlineto{\pgfqpoint{6.345482in}{0.814767in}}%
\pgfpathlineto{\pgfqpoint{6.345984in}{0.842469in}}%
\pgfpathlineto{\pgfqpoint{6.346234in}{0.846683in}}%
\pgfpathlineto{\pgfqpoint{6.347238in}{0.831404in}}%
\pgfpathlineto{\pgfqpoint{6.347489in}{0.817876in}}%
\pgfpathlineto{\pgfqpoint{6.348242in}{0.829022in}}%
\pgfpathlineto{\pgfqpoint{6.348493in}{0.841330in}}%
\pgfpathlineto{\pgfqpoint{6.349120in}{0.815892in}}%
\pgfpathlineto{\pgfqpoint{6.349998in}{0.808659in}}%
\pgfpathlineto{\pgfqpoint{6.350249in}{0.809192in}}%
\pgfpathlineto{\pgfqpoint{6.350374in}{0.811391in}}%
\pgfpathlineto{\pgfqpoint{6.350876in}{0.804011in}}%
\pgfpathlineto{\pgfqpoint{6.351002in}{0.805716in}}%
\pgfpathlineto{\pgfqpoint{6.351378in}{0.792680in}}%
\pgfpathlineto{\pgfqpoint{6.351880in}{0.803834in}}%
\pgfpathlineto{\pgfqpoint{6.352507in}{0.821253in}}%
\pgfpathlineto{\pgfqpoint{6.353009in}{0.811291in}}%
\pgfpathlineto{\pgfqpoint{6.354138in}{0.791676in}}%
\pgfpathlineto{\pgfqpoint{6.354389in}{0.792850in}}%
\pgfpathlineto{\pgfqpoint{6.355894in}{0.814627in}}%
\pgfpathlineto{\pgfqpoint{6.356396in}{0.803093in}}%
\pgfpathlineto{\pgfqpoint{6.356898in}{0.803785in}}%
\pgfpathlineto{\pgfqpoint{6.357399in}{0.820269in}}%
\pgfpathlineto{\pgfqpoint{6.357776in}{0.804837in}}%
\pgfpathlineto{\pgfqpoint{6.358152in}{0.789801in}}%
\pgfpathlineto{\pgfqpoint{6.358779in}{0.806783in}}%
\pgfpathlineto{\pgfqpoint{6.359532in}{0.837352in}}%
\pgfpathlineto{\pgfqpoint{6.359908in}{0.819182in}}%
\pgfpathlineto{\pgfqpoint{6.360159in}{0.794486in}}%
\pgfpathlineto{\pgfqpoint{6.361037in}{0.813695in}}%
\pgfpathlineto{\pgfqpoint{6.361163in}{0.821620in}}%
\pgfpathlineto{\pgfqpoint{6.361539in}{0.811817in}}%
\pgfpathlineto{\pgfqpoint{6.362041in}{0.819166in}}%
\pgfpathlineto{\pgfqpoint{6.362668in}{0.805585in}}%
\pgfpathlineto{\pgfqpoint{6.362919in}{0.820233in}}%
\pgfpathlineto{\pgfqpoint{6.363045in}{0.815022in}}%
\pgfpathlineto{\pgfqpoint{6.365052in}{0.857956in}}%
\pgfpathlineto{\pgfqpoint{6.365177in}{0.856202in}}%
\pgfpathlineto{\pgfqpoint{6.365554in}{0.842532in}}%
\pgfpathlineto{\pgfqpoint{6.366055in}{0.810112in}}%
\pgfpathlineto{\pgfqpoint{6.366683in}{0.834695in}}%
\pgfpathlineto{\pgfqpoint{6.367059in}{0.861687in}}%
\pgfpathlineto{\pgfqpoint{6.367812in}{0.837237in}}%
\pgfpathlineto{\pgfqpoint{6.367937in}{0.834329in}}%
\pgfpathlineto{\pgfqpoint{6.368313in}{0.845321in}}%
\pgfpathlineto{\pgfqpoint{6.368815in}{0.861746in}}%
\pgfpathlineto{\pgfqpoint{6.369192in}{0.832877in}}%
\pgfpathlineto{\pgfqpoint{6.369819in}{0.798008in}}%
\pgfpathlineto{\pgfqpoint{6.370321in}{0.818519in}}%
\pgfpathlineto{\pgfqpoint{6.370822in}{0.842041in}}%
\pgfpathlineto{\pgfqpoint{6.371450in}{0.828686in}}%
\pgfpathlineto{\pgfqpoint{6.372328in}{0.833170in}}%
\pgfpathlineto{\pgfqpoint{6.373331in}{0.800156in}}%
\pgfpathlineto{\pgfqpoint{6.374084in}{0.817694in}}%
\pgfpathlineto{\pgfqpoint{6.374335in}{0.800006in}}%
\pgfpathlineto{\pgfqpoint{6.374962in}{0.762062in}}%
\pgfpathlineto{\pgfqpoint{6.375464in}{0.797575in}}%
\pgfpathlineto{\pgfqpoint{6.376468in}{0.824876in}}%
\pgfpathlineto{\pgfqpoint{6.376844in}{0.814093in}}%
\pgfpathlineto{\pgfqpoint{6.377722in}{0.782457in}}%
\pgfpathlineto{\pgfqpoint{6.378098in}{0.806165in}}%
\pgfpathlineto{\pgfqpoint{6.378349in}{0.796013in}}%
\pgfpathlineto{\pgfqpoint{6.378977in}{0.804883in}}%
\pgfpathlineto{\pgfqpoint{6.380106in}{0.833938in}}%
\pgfpathlineto{\pgfqpoint{6.380357in}{0.829746in}}%
\pgfpathlineto{\pgfqpoint{6.381235in}{0.801976in}}%
\pgfpathlineto{\pgfqpoint{6.381611in}{0.813777in}}%
\pgfpathlineto{\pgfqpoint{6.382113in}{0.828102in}}%
\pgfpathlineto{\pgfqpoint{6.382364in}{0.797632in}}%
\pgfpathlineto{\pgfqpoint{6.383116in}{0.714336in}}%
\pgfpathlineto{\pgfqpoint{6.383744in}{0.661374in}}%
\pgfpathlineto{\pgfqpoint{6.383995in}{0.728908in}}%
\pgfpathlineto{\pgfqpoint{6.384873in}{0.922703in}}%
\pgfpathlineto{\pgfqpoint{6.385375in}{0.812826in}}%
\pgfpathlineto{\pgfqpoint{6.386880in}{0.713483in}}%
\pgfpathlineto{\pgfqpoint{6.387382in}{0.709581in}}%
\pgfpathlineto{\pgfqpoint{6.387131in}{0.717750in}}%
\pgfpathlineto{\pgfqpoint{6.387507in}{0.712948in}}%
\pgfpathlineto{\pgfqpoint{6.389263in}{0.795516in}}%
\pgfpathlineto{\pgfqpoint{6.389389in}{0.779705in}}%
\pgfpathlineto{\pgfqpoint{6.390267in}{0.678138in}}%
\pgfpathlineto{\pgfqpoint{6.391145in}{0.709656in}}%
\pgfpathlineto{\pgfqpoint{6.391396in}{0.719922in}}%
\pgfpathlineto{\pgfqpoint{6.391772in}{0.686167in}}%
\pgfpathlineto{\pgfqpoint{6.392525in}{0.634211in}}%
\pgfpathlineto{\pgfqpoint{6.392901in}{0.655630in}}%
\pgfpathlineto{\pgfqpoint{6.393654in}{0.719898in}}%
\pgfpathlineto{\pgfqpoint{6.394030in}{0.685610in}}%
\pgfpathlineto{\pgfqpoint{6.394281in}{0.645117in}}%
\pgfpathlineto{\pgfqpoint{6.395160in}{0.674475in}}%
\pgfpathlineto{\pgfqpoint{6.395285in}{0.676814in}}%
\pgfpathlineto{\pgfqpoint{6.395661in}{0.666587in}}%
\pgfpathlineto{\pgfqpoint{6.396038in}{0.637543in}}%
\pgfpathlineto{\pgfqpoint{6.396790in}{0.662092in}}%
\pgfpathlineto{\pgfqpoint{6.397418in}{0.680557in}}%
\pgfpathlineto{\pgfqpoint{6.398045in}{0.669967in}}%
\pgfpathlineto{\pgfqpoint{6.398421in}{0.656191in}}%
\pgfpathlineto{\pgfqpoint{6.398923in}{0.671456in}}%
\pgfpathlineto{\pgfqpoint{6.399048in}{0.673545in}}%
\pgfpathlineto{\pgfqpoint{6.399299in}{0.662388in}}%
\pgfpathlineto{\pgfqpoint{6.399425in}{0.652431in}}%
\pgfpathlineto{\pgfqpoint{6.400303in}{0.670542in}}%
\pgfpathlineto{\pgfqpoint{6.401557in}{0.757716in}}%
\pgfpathlineto{\pgfqpoint{6.401934in}{0.728426in}}%
\pgfpathlineto{\pgfqpoint{6.402185in}{0.718197in}}%
\pgfpathlineto{\pgfqpoint{6.402686in}{0.738232in}}%
\pgfpathlineto{\pgfqpoint{6.403815in}{0.796425in}}%
\pgfpathlineto{\pgfqpoint{6.404192in}{0.793974in}}%
\pgfpathlineto{\pgfqpoint{6.405195in}{0.771848in}}%
\pgfpathlineto{\pgfqpoint{6.405446in}{0.777125in}}%
\pgfpathlineto{\pgfqpoint{6.406575in}{0.809413in}}%
\pgfpathlineto{\pgfqpoint{6.407579in}{0.877509in}}%
\pgfpathlineto{\pgfqpoint{6.408081in}{0.864247in}}%
\pgfpathlineto{\pgfqpoint{6.408206in}{0.859506in}}%
\pgfpathlineto{\pgfqpoint{6.408708in}{0.881202in}}%
\pgfpathlineto{\pgfqpoint{6.409461in}{0.893929in}}%
\pgfpathlineto{\pgfqpoint{6.409712in}{0.880372in}}%
\pgfpathlineto{\pgfqpoint{6.409837in}{0.879163in}}%
\pgfpathlineto{\pgfqpoint{6.410088in}{0.887003in}}%
\pgfpathlineto{\pgfqpoint{6.413475in}{1.087072in}}%
\pgfpathlineto{\pgfqpoint{6.413600in}{1.084261in}}%
\pgfpathlineto{\pgfqpoint{6.414604in}{0.751461in}}%
\pgfpathlineto{\pgfqpoint{6.415231in}{0.890012in}}%
\pgfpathlineto{\pgfqpoint{6.416360in}{1.172098in}}%
\pgfpathlineto{\pgfqpoint{6.416737in}{1.103181in}}%
\pgfpathlineto{\pgfqpoint{6.417239in}{1.020221in}}%
\pgfpathlineto{\pgfqpoint{6.417866in}{1.071936in}}%
\pgfpathlineto{\pgfqpoint{6.418242in}{0.997866in}}%
\pgfpathlineto{\pgfqpoint{6.419998in}{0.857747in}}%
\pgfpathlineto{\pgfqpoint{6.420249in}{0.873590in}}%
\pgfpathlineto{\pgfqpoint{6.421504in}{1.053513in}}%
\pgfpathlineto{\pgfqpoint{6.421755in}{1.032660in}}%
\pgfpathlineto{\pgfqpoint{6.422507in}{0.948931in}}%
\pgfpathlineto{\pgfqpoint{6.423260in}{0.969664in}}%
\pgfpathlineto{\pgfqpoint{6.423511in}{0.946445in}}%
\pgfpathlineto{\pgfqpoint{6.424138in}{0.974864in}}%
\pgfpathlineto{\pgfqpoint{6.424264in}{0.984175in}}%
\pgfpathlineto{\pgfqpoint{6.424515in}{0.940438in}}%
\pgfpathlineto{\pgfqpoint{6.425267in}{0.806751in}}%
\pgfpathlineto{\pgfqpoint{6.425894in}{0.859442in}}%
\pgfpathlineto{\pgfqpoint{6.426522in}{0.930022in}}%
\pgfpathlineto{\pgfqpoint{6.427149in}{0.887718in}}%
\pgfpathlineto{\pgfqpoint{6.428654in}{0.840276in}}%
\pgfpathlineto{\pgfqpoint{6.428780in}{0.841612in}}%
\pgfpathlineto{\pgfqpoint{6.429658in}{0.895676in}}%
\pgfpathlineto{\pgfqpoint{6.430160in}{0.871031in}}%
\pgfpathlineto{\pgfqpoint{6.431289in}{0.751435in}}%
\pgfpathlineto{\pgfqpoint{6.431665in}{0.771634in}}%
\pgfpathlineto{\pgfqpoint{6.432167in}{0.833260in}}%
\pgfpathlineto{\pgfqpoint{6.432794in}{0.793610in}}%
\pgfpathlineto{\pgfqpoint{6.433171in}{0.767135in}}%
\pgfpathlineto{\pgfqpoint{6.433798in}{0.788701in}}%
\pgfpathlineto{\pgfqpoint{6.434300in}{0.807233in}}%
\pgfpathlineto{\pgfqpoint{6.434801in}{0.787155in}}%
\pgfpathlineto{\pgfqpoint{6.435303in}{0.747007in}}%
\pgfpathlineto{\pgfqpoint{6.435930in}{0.783202in}}%
\pgfpathlineto{\pgfqpoint{6.436809in}{0.771406in}}%
\pgfpathlineto{\pgfqpoint{6.436181in}{0.783316in}}%
\pgfpathlineto{\pgfqpoint{6.436934in}{0.780218in}}%
\pgfpathlineto{\pgfqpoint{6.437687in}{0.817763in}}%
\pgfpathlineto{\pgfqpoint{6.438188in}{0.789910in}}%
\pgfpathlineto{\pgfqpoint{6.438941in}{0.745159in}}%
\pgfpathlineto{\pgfqpoint{6.439317in}{0.766239in}}%
\pgfpathlineto{\pgfqpoint{6.439819in}{0.800558in}}%
\pgfpathlineto{\pgfqpoint{6.440447in}{0.774453in}}%
\pgfpathlineto{\pgfqpoint{6.440823in}{0.764214in}}%
\pgfpathlineto{\pgfqpoint{6.441199in}{0.787761in}}%
\pgfpathlineto{\pgfqpoint{6.441325in}{0.787795in}}%
\pgfpathlineto{\pgfqpoint{6.441952in}{0.809468in}}%
\pgfpathlineto{\pgfqpoint{6.442705in}{0.824272in}}%
\pgfpathlineto{\pgfqpoint{6.443081in}{0.811982in}}%
\pgfpathlineto{\pgfqpoint{6.443332in}{0.806161in}}%
\pgfpathlineto{\pgfqpoint{6.443708in}{0.813199in}}%
\pgfpathlineto{\pgfqpoint{6.445214in}{0.845015in}}%
\pgfpathlineto{\pgfqpoint{6.445339in}{0.842279in}}%
\pgfpathlineto{\pgfqpoint{6.445966in}{0.851138in}}%
\pgfpathlineto{\pgfqpoint{6.446092in}{0.850780in}}%
\pgfpathlineto{\pgfqpoint{6.447472in}{0.877090in}}%
\pgfpathlineto{\pgfqpoint{6.447723in}{0.871990in}}%
\pgfpathlineto{\pgfqpoint{6.447973in}{0.861079in}}%
\pgfpathlineto{\pgfqpoint{6.449730in}{0.815741in}}%
\pgfpathlineto{\pgfqpoint{6.450608in}{0.850332in}}%
\pgfpathlineto{\pgfqpoint{6.451110in}{0.838128in}}%
\pgfpathlineto{\pgfqpoint{6.451486in}{0.841593in}}%
\pgfpathlineto{\pgfqpoint{6.451988in}{0.839267in}}%
\pgfpathlineto{\pgfqpoint{6.452991in}{0.802392in}}%
\pgfpathlineto{\pgfqpoint{6.453368in}{0.821714in}}%
\pgfpathlineto{\pgfqpoint{6.453870in}{0.842427in}}%
\pgfpathlineto{\pgfqpoint{6.454497in}{0.824962in}}%
\pgfpathlineto{\pgfqpoint{6.454622in}{0.826981in}}%
\pgfpathlineto{\pgfqpoint{6.455375in}{0.821288in}}%
\pgfpathlineto{\pgfqpoint{6.456002in}{0.798800in}}%
\pgfpathlineto{\pgfqpoint{6.456504in}{0.811359in}}%
\pgfpathlineto{\pgfqpoint{6.457131in}{0.822326in}}%
\pgfpathlineto{\pgfqpoint{6.457758in}{0.816769in}}%
\pgfpathlineto{\pgfqpoint{6.457884in}{0.819766in}}%
\pgfpathlineto{\pgfqpoint{6.458386in}{0.811939in}}%
\pgfpathlineto{\pgfqpoint{6.459264in}{0.798071in}}%
\pgfpathlineto{\pgfqpoint{6.459640in}{0.802449in}}%
\pgfpathlineto{\pgfqpoint{6.459766in}{0.799487in}}%
\pgfpathlineto{\pgfqpoint{6.460267in}{0.810823in}}%
\pgfpathlineto{\pgfqpoint{6.460393in}{0.810710in}}%
\pgfpathlineto{\pgfqpoint{6.460518in}{0.810743in}}%
\pgfpathlineto{\pgfqpoint{6.460769in}{0.816564in}}%
\pgfpathlineto{\pgfqpoint{6.461146in}{0.802714in}}%
\pgfpathlineto{\pgfqpoint{6.461522in}{0.800406in}}%
\pgfpathlineto{\pgfqpoint{6.462776in}{0.786752in}}%
\pgfpathlineto{\pgfqpoint{6.462902in}{0.793527in}}%
\pgfpathlineto{\pgfqpoint{6.463027in}{0.791490in}}%
\pgfpathlineto{\pgfqpoint{6.463153in}{0.799146in}}%
\pgfpathlineto{\pgfqpoint{6.463905in}{0.836759in}}%
\pgfpathlineto{\pgfqpoint{6.464282in}{0.812655in}}%
\pgfpathlineto{\pgfqpoint{6.464784in}{0.796056in}}%
\pgfpathlineto{\pgfqpoint{6.465285in}{0.815903in}}%
\pgfpathlineto{\pgfqpoint{6.465662in}{0.822866in}}%
\pgfpathlineto{\pgfqpoint{6.466038in}{0.807493in}}%
\pgfpathlineto{\pgfqpoint{6.466540in}{0.797528in}}%
\pgfpathlineto{\pgfqpoint{6.466916in}{0.807548in}}%
\pgfpathlineto{\pgfqpoint{6.467543in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{6.468171in}{0.823677in}}%
\pgfpathlineto{\pgfqpoint{6.468547in}{0.810427in}}%
\pgfpathlineto{\pgfqpoint{6.469174in}{0.828691in}}%
\pgfpathlineto{\pgfqpoint{6.469676in}{0.836805in}}%
\pgfpathlineto{\pgfqpoint{6.470178in}{0.827221in}}%
\pgfpathlineto{\pgfqpoint{6.470303in}{0.829947in}}%
\pgfpathlineto{\pgfqpoint{6.470429in}{0.824014in}}%
\pgfpathlineto{\pgfqpoint{6.470931in}{0.844299in}}%
\pgfpathlineto{\pgfqpoint{6.471181in}{0.852073in}}%
\pgfpathlineto{\pgfqpoint{6.471683in}{0.830070in}}%
\pgfpathlineto{\pgfqpoint{6.472060in}{0.820790in}}%
\pgfpathlineto{\pgfqpoint{6.472687in}{0.833945in}}%
\pgfpathlineto{\pgfqpoint{6.472812in}{0.834073in}}%
\pgfpathlineto{\pgfqpoint{6.472938in}{0.831354in}}%
\pgfpathlineto{\pgfqpoint{6.473565in}{0.837513in}}%
\pgfpathlineto{\pgfqpoint{6.473690in}{0.836712in}}%
\pgfpathlineto{\pgfqpoint{6.473941in}{0.840027in}}%
\pgfpathlineto{\pgfqpoint{6.474318in}{0.829630in}}%
\pgfpathlineto{\pgfqpoint{6.474569in}{0.831139in}}%
\pgfpathlineto{\pgfqpoint{6.476199in}{0.794091in}}%
\pgfpathlineto{\pgfqpoint{6.474820in}{0.831507in}}%
\pgfpathlineto{\pgfqpoint{6.476325in}{0.797760in}}%
\pgfpathlineto{\pgfqpoint{6.477579in}{1.025340in}}%
\pgfpathlineto{\pgfqpoint{6.478081in}{0.931372in}}%
\pgfpathlineto{\pgfqpoint{6.478959in}{0.706312in}}%
\pgfpathlineto{\pgfqpoint{6.479461in}{0.811505in}}%
\pgfpathlineto{\pgfqpoint{6.480214in}{0.911466in}}%
\pgfpathlineto{\pgfqpoint{6.480841in}{0.888778in}}%
\pgfpathlineto{\pgfqpoint{6.482723in}{0.800985in}}%
\pgfpathlineto{\pgfqpoint{6.481468in}{0.896837in}}%
\pgfpathlineto{\pgfqpoint{6.482848in}{0.816694in}}%
\pgfpathlineto{\pgfqpoint{6.483977in}{0.965942in}}%
\pgfpathlineto{\pgfqpoint{6.484354in}{0.923384in}}%
\pgfpathlineto{\pgfqpoint{6.484981in}{0.892956in}}%
\pgfpathlineto{\pgfqpoint{6.485357in}{0.921143in}}%
\pgfpathlineto{\pgfqpoint{6.485734in}{0.941871in}}%
\pgfpathlineto{\pgfqpoint{6.486235in}{0.908044in}}%
\pgfpathlineto{\pgfqpoint{6.486486in}{0.898032in}}%
\pgfpathlineto{\pgfqpoint{6.486863in}{0.929935in}}%
\pgfpathlineto{\pgfqpoint{6.487615in}{0.971925in}}%
\pgfpathlineto{\pgfqpoint{6.488243in}{0.964840in}}%
\pgfpathlineto{\pgfqpoint{6.488619in}{0.960397in}}%
\pgfpathlineto{\pgfqpoint{6.488744in}{0.964851in}}%
\pgfpathlineto{\pgfqpoint{6.488870in}{0.989355in}}%
\pgfpathlineto{\pgfqpoint{6.489748in}{0.950316in}}%
\pgfpathlineto{\pgfqpoint{6.491630in}{0.983678in}}%
\pgfpathlineto{\pgfqpoint{6.490250in}{0.946260in}}%
\pgfpathlineto{\pgfqpoint{6.491755in}{0.983141in}}%
\pgfpathlineto{\pgfqpoint{6.493260in}{0.912579in}}%
\pgfpathlineto{\pgfqpoint{6.493637in}{0.924104in}}%
\pgfpathlineto{\pgfqpoint{6.494640in}{0.972021in}}%
\pgfpathlineto{\pgfqpoint{6.494891in}{0.948170in}}%
\pgfpathlineto{\pgfqpoint{6.497149in}{0.849390in}}%
\pgfpathlineto{\pgfqpoint{6.497651in}{0.883022in}}%
\pgfpathlineto{\pgfqpoint{6.498153in}{0.857249in}}%
\pgfpathlineto{\pgfqpoint{6.499909in}{0.774321in}}%
\pgfpathlineto{\pgfqpoint{6.500537in}{0.742322in}}%
\pgfpathlineto{\pgfqpoint{6.501289in}{0.757501in}}%
\pgfpathlineto{\pgfqpoint{6.501666in}{0.760334in}}%
\pgfpathlineto{\pgfqpoint{6.502042in}{0.735402in}}%
\pgfpathlineto{\pgfqpoint{6.502795in}{0.680690in}}%
\pgfpathlineto{\pgfqpoint{6.503296in}{0.693306in}}%
\pgfpathlineto{\pgfqpoint{6.504049in}{0.714310in}}%
\pgfpathlineto{\pgfqpoint{6.504300in}{0.701122in}}%
\pgfpathlineto{\pgfqpoint{6.505554in}{0.613802in}}%
\pgfpathlineto{\pgfqpoint{6.505931in}{0.646928in}}%
\pgfpathlineto{\pgfqpoint{6.506433in}{0.679209in}}%
\pgfpathlineto{\pgfqpoint{6.506558in}{0.671098in}}%
\pgfpathlineto{\pgfqpoint{6.507562in}{0.491874in}}%
\pgfpathlineto{\pgfqpoint{6.507813in}{0.563867in}}%
\pgfpathlineto{\pgfqpoint{6.508691in}{0.872327in}}%
\pgfpathlineto{\pgfqpoint{6.509067in}{0.756437in}}%
\pgfpathlineto{\pgfqpoint{6.509820in}{0.491188in}}%
\pgfpathlineto{\pgfqpoint{6.510322in}{0.619987in}}%
\pgfpathlineto{\pgfqpoint{6.510698in}{0.707800in}}%
\pgfpathlineto{\pgfqpoint{6.511200in}{0.603458in}}%
\pgfpathlineto{\pgfqpoint{6.511576in}{0.522702in}}%
\pgfpathlineto{\pgfqpoint{6.512203in}{0.620676in}}%
\pgfpathlineto{\pgfqpoint{6.512831in}{0.732905in}}%
\pgfpathlineto{\pgfqpoint{6.513458in}{0.714229in}}%
\pgfpathlineto{\pgfqpoint{6.514336in}{0.616694in}}%
\pgfpathlineto{\pgfqpoint{6.514712in}{0.637057in}}%
\pgfpathlineto{\pgfqpoint{6.515339in}{0.725042in}}%
\pgfpathlineto{\pgfqpoint{6.515841in}{0.679211in}}%
\pgfpathlineto{\pgfqpoint{6.516218in}{0.651091in}}%
\pgfpathlineto{\pgfqpoint{6.516719in}{0.695240in}}%
\pgfpathlineto{\pgfqpoint{6.519354in}{0.846149in}}%
\pgfpathlineto{\pgfqpoint{6.520357in}{0.744108in}}%
\pgfpathlineto{\pgfqpoint{6.520734in}{0.801769in}}%
\pgfpathlineto{\pgfqpoint{6.521236in}{0.848675in}}%
\pgfpathlineto{\pgfqpoint{6.521863in}{0.825812in}}%
\pgfpathlineto{\pgfqpoint{6.522490in}{0.790284in}}%
\pgfpathlineto{\pgfqpoint{6.522866in}{0.816339in}}%
\pgfpathlineto{\pgfqpoint{6.523619in}{0.872752in}}%
\pgfpathlineto{\pgfqpoint{6.524246in}{0.840208in}}%
\pgfpathlineto{\pgfqpoint{6.524497in}{0.830172in}}%
\pgfpathlineto{\pgfqpoint{6.524999in}{0.855661in}}%
\pgfpathlineto{\pgfqpoint{6.525501in}{0.882746in}}%
\pgfpathlineto{\pgfqpoint{6.526003in}{0.864249in}}%
\pgfpathlineto{\pgfqpoint{6.526504in}{0.833935in}}%
\pgfpathlineto{\pgfqpoint{6.527132in}{0.855253in}}%
\pgfpathlineto{\pgfqpoint{6.527884in}{0.887515in}}%
\pgfpathlineto{\pgfqpoint{6.528386in}{0.876490in}}%
\pgfpathlineto{\pgfqpoint{6.528888in}{0.867013in}}%
\pgfpathlineto{\pgfqpoint{6.529641in}{0.870894in}}%
\pgfpathlineto{\pgfqpoint{6.530017in}{0.869500in}}%
\pgfpathlineto{\pgfqpoint{6.530142in}{0.869827in}}%
\pgfpathlineto{\pgfqpoint{6.530268in}{0.872953in}}%
\pgfpathlineto{\pgfqpoint{6.531021in}{0.866177in}}%
\pgfpathlineto{\pgfqpoint{6.531773in}{0.872525in}}%
\pgfpathlineto{\pgfqpoint{6.532902in}{0.815653in}}%
\pgfpathlineto{\pgfqpoint{6.533028in}{0.813545in}}%
\pgfpathlineto{\pgfqpoint{6.533279in}{0.820697in}}%
\pgfpathlineto{\pgfqpoint{6.534282in}{0.852757in}}%
\pgfpathlineto{\pgfqpoint{6.534533in}{0.843258in}}%
\pgfpathlineto{\pgfqpoint{6.535913in}{0.809026in}}%
\pgfpathlineto{\pgfqpoint{6.537168in}{0.825796in}}%
\pgfpathlineto{\pgfqpoint{6.536289in}{0.806846in}}%
\pgfpathlineto{\pgfqpoint{6.537293in}{0.820567in}}%
\pgfpathlineto{\pgfqpoint{6.538548in}{0.774341in}}%
\pgfpathlineto{\pgfqpoint{6.538798in}{0.783847in}}%
\pgfpathlineto{\pgfqpoint{6.539300in}{0.801065in}}%
\pgfpathlineto{\pgfqpoint{6.539927in}{0.786504in}}%
\pgfpathlineto{\pgfqpoint{6.540680in}{0.811852in}}%
\pgfpathlineto{\pgfqpoint{6.541182in}{0.795211in}}%
\pgfpathlineto{\pgfqpoint{6.541684in}{0.767582in}}%
\pgfpathlineto{\pgfqpoint{6.542311in}{0.785270in}}%
\pgfpathlineto{\pgfqpoint{6.543064in}{0.807455in}}%
\pgfpathlineto{\pgfqpoint{6.543691in}{0.800432in}}%
\pgfpathlineto{\pgfqpoint{6.544193in}{0.781711in}}%
\pgfpathlineto{\pgfqpoint{6.544820in}{0.797676in}}%
\pgfpathlineto{\pgfqpoint{6.544945in}{0.801180in}}%
\pgfpathlineto{\pgfqpoint{6.545698in}{0.793398in}}%
\pgfpathlineto{\pgfqpoint{6.545824in}{0.794794in}}%
\pgfpathlineto{\pgfqpoint{6.546074in}{0.797716in}}%
\pgfpathlineto{\pgfqpoint{6.546953in}{0.813620in}}%
\pgfpathlineto{\pgfqpoint{6.547329in}{0.803133in}}%
\pgfpathlineto{\pgfqpoint{6.547831in}{0.790346in}}%
\pgfpathlineto{\pgfqpoint{6.548333in}{0.806812in}}%
\pgfpathlineto{\pgfqpoint{6.549712in}{0.831503in}}%
\pgfpathlineto{\pgfqpoint{6.550089in}{0.822938in}}%
\pgfpathlineto{\pgfqpoint{6.550841in}{0.794134in}}%
\pgfpathlineto{\pgfqpoint{6.551218in}{0.805433in}}%
\pgfpathlineto{\pgfqpoint{6.551845in}{0.843356in}}%
\pgfpathlineto{\pgfqpoint{6.552472in}{0.831814in}}%
\pgfpathlineto{\pgfqpoint{6.552849in}{0.806212in}}%
\pgfpathlineto{\pgfqpoint{6.553476in}{0.828597in}}%
\pgfpathlineto{\pgfqpoint{6.553978in}{0.843237in}}%
\pgfpathlineto{\pgfqpoint{6.554605in}{0.830562in}}%
\pgfpathlineto{\pgfqpoint{6.554730in}{0.827960in}}%
\pgfpathlineto{\pgfqpoint{6.554981in}{0.835278in}}%
\pgfpathlineto{\pgfqpoint{6.555734in}{0.829088in}}%
\pgfpathlineto{\pgfqpoint{6.556110in}{0.829960in}}%
\pgfpathlineto{\pgfqpoint{6.556236in}{0.836883in}}%
\pgfpathlineto{\pgfqpoint{6.557239in}{0.833003in}}%
\pgfpathlineto{\pgfqpoint{6.557867in}{0.840994in}}%
\pgfpathlineto{\pgfqpoint{6.558243in}{0.832468in}}%
\pgfpathlineto{\pgfqpoint{6.558368in}{0.832891in}}%
\pgfpathlineto{\pgfqpoint{6.558870in}{0.855586in}}%
\pgfpathlineto{\pgfqpoint{6.559372in}{0.829368in}}%
\pgfpathlineto{\pgfqpoint{6.559874in}{0.794280in}}%
\pgfpathlineto{\pgfqpoint{6.560501in}{0.823463in}}%
\pgfpathlineto{\pgfqpoint{6.562383in}{0.795575in}}%
\pgfpathlineto{\pgfqpoint{6.562634in}{0.803886in}}%
\pgfpathlineto{\pgfqpoint{6.563261in}{0.816935in}}%
\pgfpathlineto{\pgfqpoint{6.563637in}{0.804117in}}%
\pgfpathlineto{\pgfqpoint{6.563763in}{0.795738in}}%
\pgfpathlineto{\pgfqpoint{6.564515in}{0.815550in}}%
\pgfpathlineto{\pgfqpoint{6.564766in}{0.817000in}}%
\pgfpathlineto{\pgfqpoint{6.565394in}{0.801251in}}%
\pgfpathlineto{\pgfqpoint{6.565519in}{0.792848in}}%
\pgfpathlineto{\pgfqpoint{6.566272in}{0.808869in}}%
\pgfpathlineto{\pgfqpoint{6.567150in}{0.824071in}}%
\pgfpathlineto{\pgfqpoint{6.567526in}{0.817491in}}%
\pgfpathlineto{\pgfqpoint{6.568028in}{0.796183in}}%
\pgfpathlineto{\pgfqpoint{6.568655in}{0.807024in}}%
\pgfpathlineto{\pgfqpoint{6.569408in}{0.816101in}}%
\pgfpathlineto{\pgfqpoint{6.569910in}{0.815125in}}%
\pgfpathlineto{\pgfqpoint{6.570286in}{0.818671in}}%
\pgfpathlineto{\pgfqpoint{6.570412in}{0.806627in}}%
\pgfpathlineto{\pgfqpoint{6.571415in}{0.703336in}}%
\pgfpathlineto{\pgfqpoint{6.571791in}{0.645092in}}%
\pgfpathlineto{\pgfqpoint{6.572168in}{0.741841in}}%
\pgfpathlineto{\pgfqpoint{6.572920in}{0.912301in}}%
\pgfpathlineto{\pgfqpoint{6.573422in}{0.837881in}}%
\pgfpathlineto{\pgfqpoint{6.574426in}{0.687547in}}%
\pgfpathlineto{\pgfqpoint{6.574802in}{0.707758in}}%
\pgfpathlineto{\pgfqpoint{6.576182in}{0.761710in}}%
\pgfpathlineto{\pgfqpoint{6.577186in}{0.727095in}}%
\pgfpathlineto{\pgfqpoint{6.576559in}{0.768587in}}%
\pgfpathlineto{\pgfqpoint{6.577311in}{0.749225in}}%
\pgfpathlineto{\pgfqpoint{6.577437in}{0.751208in}}%
\pgfpathlineto{\pgfqpoint{6.577562in}{0.739862in}}%
\pgfpathlineto{\pgfqpoint{6.577688in}{0.740390in}}%
\pgfpathlineto{\pgfqpoint{6.578440in}{0.709595in}}%
\pgfpathlineto{\pgfqpoint{6.578817in}{0.738588in}}%
\pgfpathlineto{\pgfqpoint{6.579067in}{0.745949in}}%
\pgfpathlineto{\pgfqpoint{6.579318in}{0.736760in}}%
\pgfpathlineto{\pgfqpoint{6.580322in}{0.640711in}}%
\pgfpathlineto{\pgfqpoint{6.580949in}{0.668199in}}%
\pgfpathlineto{\pgfqpoint{6.581576in}{0.722962in}}%
\pgfpathlineto{\pgfqpoint{6.582078in}{0.704634in}}%
\pgfpathlineto{\pgfqpoint{6.582455in}{0.710764in}}%
\pgfpathlineto{\pgfqpoint{6.583333in}{0.684378in}}%
\pgfpathlineto{\pgfqpoint{6.584211in}{0.647367in}}%
\pgfpathlineto{\pgfqpoint{6.584713in}{0.668823in}}%
\pgfpathlineto{\pgfqpoint{6.584964in}{0.688355in}}%
\pgfpathlineto{\pgfqpoint{6.585842in}{0.678094in}}%
\pgfpathlineto{\pgfqpoint{6.585967in}{0.678514in}}%
\pgfpathlineto{\pgfqpoint{6.586344in}{0.696436in}}%
\pgfpathlineto{\pgfqpoint{6.587096in}{0.683929in}}%
\pgfpathlineto{\pgfqpoint{6.587473in}{0.676855in}}%
\pgfpathlineto{\pgfqpoint{6.587974in}{0.683963in}}%
\pgfpathlineto{\pgfqpoint{6.589605in}{0.765227in}}%
\pgfpathlineto{\pgfqpoint{6.590860in}{0.754333in}}%
\pgfpathlineto{\pgfqpoint{6.591236in}{0.753436in}}%
\pgfpathlineto{\pgfqpoint{6.592365in}{0.771353in}}%
\pgfpathlineto{\pgfqpoint{6.591738in}{0.753109in}}%
\pgfpathlineto{\pgfqpoint{6.592491in}{0.770075in}}%
\pgfpathlineto{\pgfqpoint{6.592616in}{0.760994in}}%
\pgfpathlineto{\pgfqpoint{6.593243in}{0.788099in}}%
\pgfpathlineto{\pgfqpoint{6.593369in}{0.782512in}}%
\pgfpathlineto{\pgfqpoint{6.593996in}{0.779947in}}%
\pgfpathlineto{\pgfqpoint{6.593870in}{0.790192in}}%
\pgfpathlineto{\pgfqpoint{6.594247in}{0.785512in}}%
\pgfpathlineto{\pgfqpoint{6.595376in}{0.850617in}}%
\pgfpathlineto{\pgfqpoint{6.595878in}{0.829808in}}%
\pgfpathlineto{\pgfqpoint{6.596003in}{0.834411in}}%
\pgfpathlineto{\pgfqpoint{6.596505in}{0.815335in}}%
\pgfpathlineto{\pgfqpoint{6.596756in}{0.821797in}}%
\pgfpathlineto{\pgfqpoint{6.599014in}{0.945237in}}%
\pgfpathlineto{\pgfqpoint{6.599139in}{0.942412in}}%
\pgfpathlineto{\pgfqpoint{6.599516in}{0.934885in}}%
\pgfpathlineto{\pgfqpoint{6.599892in}{0.949127in}}%
\pgfpathlineto{\pgfqpoint{6.600519in}{0.973195in}}%
\pgfpathlineto{\pgfqpoint{6.601899in}{1.072916in}}%
\pgfpathlineto{\pgfqpoint{6.602150in}{1.054875in}}%
\pgfpathlineto{\pgfqpoint{6.603028in}{0.807042in}}%
\pgfpathlineto{\pgfqpoint{6.603655in}{0.968067in}}%
\pgfpathlineto{\pgfqpoint{6.604910in}{1.077718in}}%
\pgfpathlineto{\pgfqpoint{6.605035in}{1.073916in}}%
\pgfpathlineto{\pgfqpoint{6.605286in}{1.093067in}}%
\pgfpathlineto{\pgfqpoint{6.606164in}{1.155150in}}%
\pgfpathlineto{\pgfqpoint{6.605537in}{1.092827in}}%
\pgfpathlineto{\pgfqpoint{6.606415in}{1.137923in}}%
\pgfpathlineto{\pgfqpoint{6.607168in}{0.924672in}}%
\pgfpathlineto{\pgfqpoint{6.607795in}{1.004120in}}%
\pgfpathlineto{\pgfqpoint{6.608172in}{1.011794in}}%
\pgfpathlineto{\pgfqpoint{6.608423in}{0.994456in}}%
\pgfpathlineto{\pgfqpoint{6.609301in}{0.952448in}}%
\pgfpathlineto{\pgfqpoint{6.609802in}{0.974092in}}%
\pgfpathlineto{\pgfqpoint{6.610304in}{0.989380in}}%
\pgfpathlineto{\pgfqpoint{6.611182in}{0.989122in}}%
\pgfpathlineto{\pgfqpoint{6.611433in}{0.976255in}}%
\pgfpathlineto{\pgfqpoint{6.613566in}{0.844860in}}%
\pgfpathlineto{\pgfqpoint{6.613691in}{0.845990in}}%
\pgfpathlineto{\pgfqpoint{6.614319in}{0.888208in}}%
\pgfpathlineto{\pgfqpoint{6.615322in}{0.886193in}}%
\pgfpathlineto{\pgfqpoint{6.618458in}{0.801841in}}%
\pgfpathlineto{\pgfqpoint{6.618960in}{0.802955in}}%
\pgfpathlineto{\pgfqpoint{6.619211in}{0.807041in}}%
\pgfpathlineto{\pgfqpoint{6.619462in}{0.792298in}}%
\pgfpathlineto{\pgfqpoint{6.619587in}{0.796306in}}%
\pgfpathlineto{\pgfqpoint{6.620340in}{0.762846in}}%
\pgfpathlineto{\pgfqpoint{6.621093in}{0.770690in}}%
\pgfpathlineto{\pgfqpoint{6.621344in}{0.774256in}}%
\pgfpathlineto{\pgfqpoint{6.621846in}{0.762799in}}%
\pgfpathlineto{\pgfqpoint{6.622724in}{0.737306in}}%
\pgfpathlineto{\pgfqpoint{6.623351in}{0.754977in}}%
\pgfpathlineto{\pgfqpoint{6.623978in}{0.766130in}}%
\pgfpathlineto{\pgfqpoint{6.624104in}{0.758328in}}%
\pgfpathlineto{\pgfqpoint{6.624605in}{0.735798in}}%
\pgfpathlineto{\pgfqpoint{6.625107in}{0.756091in}}%
\pgfpathlineto{\pgfqpoint{6.626613in}{0.784555in}}%
\pgfpathlineto{\pgfqpoint{6.627491in}{0.771591in}}%
\pgfpathlineto{\pgfqpoint{6.627742in}{0.776980in}}%
\pgfpathlineto{\pgfqpoint{6.628369in}{0.787139in}}%
\pgfpathlineto{\pgfqpoint{6.628745in}{0.777440in}}%
\pgfpathlineto{\pgfqpoint{6.628871in}{0.777253in}}%
\pgfpathlineto{\pgfqpoint{6.631003in}{0.823654in}}%
\pgfpathlineto{\pgfqpoint{6.631129in}{0.821754in}}%
\pgfpathlineto{\pgfqpoint{6.632007in}{0.779184in}}%
\pgfpathlineto{\pgfqpoint{6.632509in}{0.809650in}}%
\pgfpathlineto{\pgfqpoint{6.633136in}{0.824093in}}%
\pgfpathlineto{\pgfqpoint{6.633387in}{0.808846in}}%
\pgfpathlineto{\pgfqpoint{6.633638in}{0.801978in}}%
\pgfpathlineto{\pgfqpoint{6.634140in}{0.826139in}}%
\pgfpathlineto{\pgfqpoint{6.634641in}{0.837906in}}%
\pgfpathlineto{\pgfqpoint{6.635143in}{0.823634in}}%
\pgfpathlineto{\pgfqpoint{6.635519in}{0.827693in}}%
\pgfpathlineto{\pgfqpoint{6.635394in}{0.821136in}}%
\pgfpathlineto{\pgfqpoint{6.635645in}{0.826844in}}%
\pgfpathlineto{\pgfqpoint{6.636272in}{0.817733in}}%
\pgfpathlineto{\pgfqpoint{6.636774in}{0.825225in}}%
\pgfpathlineto{\pgfqpoint{6.638028in}{0.847557in}}%
\pgfpathlineto{\pgfqpoint{6.638279in}{0.842055in}}%
\pgfpathlineto{\pgfqpoint{6.638781in}{0.830363in}}%
\pgfpathlineto{\pgfqpoint{6.639283in}{0.840771in}}%
\pgfpathlineto{\pgfqpoint{6.639910in}{0.850887in}}%
\pgfpathlineto{\pgfqpoint{6.640286in}{0.844579in}}%
\pgfpathlineto{\pgfqpoint{6.640914in}{0.832791in}}%
\pgfpathlineto{\pgfqpoint{6.641290in}{0.846282in}}%
\pgfpathlineto{\pgfqpoint{6.641666in}{0.854169in}}%
\pgfpathlineto{\pgfqpoint{6.642043in}{0.845990in}}%
\pgfpathlineto{\pgfqpoint{6.642921in}{0.809898in}}%
\pgfpathlineto{\pgfqpoint{6.643297in}{0.834186in}}%
\pgfpathlineto{\pgfqpoint{6.643925in}{0.859110in}}%
\pgfpathlineto{\pgfqpoint{6.644426in}{0.837635in}}%
\pgfpathlineto{\pgfqpoint{6.645054in}{0.805599in}}%
\pgfpathlineto{\pgfqpoint{6.645555in}{0.818336in}}%
\pgfpathlineto{\pgfqpoint{6.645681in}{0.830941in}}%
\pgfpathlineto{\pgfqpoint{6.646433in}{0.812802in}}%
\pgfpathlineto{\pgfqpoint{6.646684in}{0.793690in}}%
\pgfpathlineto{\pgfqpoint{6.647563in}{0.808793in}}%
\pgfpathlineto{\pgfqpoint{6.648942in}{0.787285in}}%
\pgfpathlineto{\pgfqpoint{6.649068in}{0.795500in}}%
\pgfpathlineto{\pgfqpoint{6.650448in}{0.787773in}}%
\pgfpathlineto{\pgfqpoint{6.649946in}{0.795823in}}%
\pgfpathlineto{\pgfqpoint{6.650573in}{0.790127in}}%
\pgfpathlineto{\pgfqpoint{6.650824in}{0.798225in}}%
\pgfpathlineto{\pgfqpoint{6.651451in}{0.785233in}}%
\pgfpathlineto{\pgfqpoint{6.651702in}{0.774464in}}%
\pgfpathlineto{\pgfqpoint{6.652204in}{0.784778in}}%
\pgfpathlineto{\pgfqpoint{6.652831in}{0.820689in}}%
\pgfpathlineto{\pgfqpoint{6.653584in}{0.806903in}}%
\pgfpathlineto{\pgfqpoint{6.653710in}{0.800803in}}%
\pgfpathlineto{\pgfqpoint{6.654337in}{0.814924in}}%
\pgfpathlineto{\pgfqpoint{6.654462in}{0.814894in}}%
\pgfpathlineto{\pgfqpoint{6.654588in}{0.815313in}}%
\pgfpathlineto{\pgfqpoint{6.655717in}{0.845482in}}%
\pgfpathlineto{\pgfqpoint{6.655968in}{0.836684in}}%
\pgfpathlineto{\pgfqpoint{6.656218in}{0.826264in}}%
\pgfpathlineto{\pgfqpoint{6.656971in}{0.837952in}}%
\pgfpathlineto{\pgfqpoint{6.657724in}{0.822483in}}%
\pgfpathlineto{\pgfqpoint{6.657975in}{0.835719in}}%
\pgfpathlineto{\pgfqpoint{6.658351in}{0.845012in}}%
\pgfpathlineto{\pgfqpoint{6.658727in}{0.833355in}}%
\pgfpathlineto{\pgfqpoint{6.658853in}{0.837304in}}%
\pgfpathlineto{\pgfqpoint{6.659104in}{0.825702in}}%
\pgfpathlineto{\pgfqpoint{6.659606in}{0.852362in}}%
\pgfpathlineto{\pgfqpoint{6.659857in}{0.865406in}}%
\pgfpathlineto{\pgfqpoint{6.660233in}{0.835637in}}%
\pgfpathlineto{\pgfqpoint{6.660735in}{0.788991in}}%
\pgfpathlineto{\pgfqpoint{6.661362in}{0.827423in}}%
\pgfpathlineto{\pgfqpoint{6.661864in}{0.852175in}}%
\pgfpathlineto{\pgfqpoint{6.662365in}{0.821167in}}%
\pgfpathlineto{\pgfqpoint{6.662867in}{0.798571in}}%
\pgfpathlineto{\pgfqpoint{6.663369in}{0.819328in}}%
\pgfpathlineto{\pgfqpoint{6.663620in}{0.825450in}}%
\pgfpathlineto{\pgfqpoint{6.663996in}{0.808323in}}%
\pgfpathlineto{\pgfqpoint{6.664373in}{0.798279in}}%
\pgfpathlineto{\pgfqpoint{6.664624in}{0.833176in}}%
\pgfpathlineto{\pgfqpoint{6.664749in}{0.813508in}}%
\pgfpathlineto{\pgfqpoint{6.665627in}{0.969576in}}%
\pgfpathlineto{\pgfqpoint{6.666254in}{0.934247in}}%
\pgfpathlineto{\pgfqpoint{6.667007in}{0.682564in}}%
\pgfpathlineto{\pgfqpoint{6.667634in}{0.847986in}}%
\pgfpathlineto{\pgfqpoint{6.669140in}{0.922405in}}%
\pgfpathlineto{\pgfqpoint{6.670143in}{0.859565in}}%
\pgfpathlineto{\pgfqpoint{6.670771in}{0.887889in}}%
\pgfpathlineto{\pgfqpoint{6.671774in}{0.946818in}}%
\pgfpathlineto{\pgfqpoint{6.672150in}{0.945353in}}%
\pgfpathlineto{\pgfqpoint{6.672276in}{0.932685in}}%
\pgfpathlineto{\pgfqpoint{6.673154in}{0.949990in}}%
\pgfpathlineto{\pgfqpoint{6.673530in}{0.973388in}}%
\pgfpathlineto{\pgfqpoint{6.674409in}{0.965307in}}%
\pgfpathlineto{\pgfqpoint{6.674659in}{0.959226in}}%
\pgfpathlineto{\pgfqpoint{6.674910in}{0.969172in}}%
\pgfpathlineto{\pgfqpoint{6.676290in}{1.008646in}}%
\pgfpathlineto{\pgfqpoint{6.677168in}{0.998019in}}%
\pgfpathlineto{\pgfqpoint{6.677796in}{0.983702in}}%
\pgfpathlineto{\pgfqpoint{6.677419in}{1.000390in}}%
\pgfpathlineto{\pgfqpoint{6.678172in}{0.990040in}}%
\pgfpathlineto{\pgfqpoint{6.678548in}{1.024536in}}%
\pgfpathlineto{\pgfqpoint{6.679301in}{1.008751in}}%
\pgfpathlineto{\pgfqpoint{6.680179in}{0.969204in}}%
\pgfpathlineto{\pgfqpoint{6.680806in}{0.983118in}}%
\pgfpathlineto{\pgfqpoint{6.680932in}{0.989108in}}%
\pgfpathlineto{\pgfqpoint{6.681559in}{0.973467in}}%
\pgfpathlineto{\pgfqpoint{6.682061in}{0.947195in}}%
\pgfpathlineto{\pgfqpoint{6.682688in}{0.959422in}}%
\pgfpathlineto{\pgfqpoint{6.682814in}{0.964839in}}%
\pgfpathlineto{\pgfqpoint{6.683441in}{0.950388in}}%
\pgfpathlineto{\pgfqpoint{6.685448in}{0.823095in}}%
\pgfpathlineto{\pgfqpoint{6.685824in}{0.849732in}}%
\pgfpathlineto{\pgfqpoint{6.686452in}{0.886710in}}%
\pgfpathlineto{\pgfqpoint{6.686828in}{0.852778in}}%
\pgfpathlineto{\pgfqpoint{6.688082in}{0.727734in}}%
\pgfpathlineto{\pgfqpoint{6.688584in}{0.769318in}}%
\pgfpathlineto{\pgfqpoint{6.689964in}{0.794953in}}%
\pgfpathlineto{\pgfqpoint{6.690090in}{0.790948in}}%
\pgfpathlineto{\pgfqpoint{6.693602in}{0.629643in}}%
\pgfpathlineto{\pgfqpoint{6.693728in}{0.632025in}}%
\pgfpathlineto{\pgfqpoint{6.694229in}{0.650846in}}%
\pgfpathlineto{\pgfqpoint{6.694731in}{0.635441in}}%
\pgfpathlineto{\pgfqpoint{6.695484in}{0.588539in}}%
\pgfpathlineto{\pgfqpoint{6.695860in}{0.513172in}}%
\pgfpathlineto{\pgfqpoint{6.696362in}{0.630381in}}%
\pgfpathlineto{\pgfqpoint{6.696864in}{0.894912in}}%
\pgfpathlineto{\pgfqpoint{6.697491in}{0.677769in}}%
\pgfpathlineto{\pgfqpoint{6.698118in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{6.698620in}{0.625349in}}%
\pgfpathlineto{\pgfqpoint{6.699122in}{0.696662in}}%
\pgfpathlineto{\pgfqpoint{6.699498in}{0.603791in}}%
\pgfpathlineto{\pgfqpoint{6.700000in}{0.495452in}}%
\pgfpathlineto{\pgfqpoint{6.700502in}{0.608782in}}%
\pgfpathlineto{\pgfqpoint{6.701129in}{0.724653in}}%
\pgfpathlineto{\pgfqpoint{6.701756in}{0.688778in}}%
\pgfpathlineto{\pgfqpoint{6.702885in}{0.634059in}}%
\pgfpathlineto{\pgfqpoint{6.703011in}{0.636198in}}%
\pgfpathlineto{\pgfqpoint{6.703764in}{0.725805in}}%
\pgfpathlineto{\pgfqpoint{6.704391in}{0.679969in}}%
\pgfpathlineto{\pgfqpoint{6.704642in}{0.647384in}}%
\pgfpathlineto{\pgfqpoint{6.705269in}{0.685231in}}%
\pgfpathlineto{\pgfqpoint{6.707151in}{0.767858in}}%
\pgfpathlineto{\pgfqpoint{6.708531in}{0.819641in}}%
\pgfpathlineto{\pgfqpoint{6.709158in}{0.801172in}}%
\pgfpathlineto{\pgfqpoint{6.709283in}{0.798113in}}%
\pgfpathlineto{\pgfqpoint{6.709534in}{0.812239in}}%
\pgfpathlineto{\pgfqpoint{6.709785in}{0.811358in}}%
\pgfpathlineto{\pgfqpoint{6.710412in}{0.876717in}}%
\pgfpathlineto{\pgfqpoint{6.711165in}{0.852921in}}%
\pgfpathlineto{\pgfqpoint{6.711667in}{0.891029in}}%
\pgfpathlineto{\pgfqpoint{6.712545in}{0.871230in}}%
\pgfpathlineto{\pgfqpoint{6.712796in}{0.858083in}}%
\pgfpathlineto{\pgfqpoint{6.713423in}{0.872536in}}%
\pgfpathlineto{\pgfqpoint{6.713800in}{0.864607in}}%
\pgfpathlineto{\pgfqpoint{6.714427in}{0.852024in}}%
\pgfpathlineto{\pgfqpoint{6.714803in}{0.860812in}}%
\pgfpathlineto{\pgfqpoint{6.715681in}{0.878525in}}%
\pgfpathlineto{\pgfqpoint{6.715932in}{0.866724in}}%
\pgfpathlineto{\pgfqpoint{6.717563in}{0.836277in}}%
\pgfpathlineto{\pgfqpoint{6.716810in}{0.868586in}}%
\pgfpathlineto{\pgfqpoint{6.718065in}{0.849756in}}%
\pgfpathlineto{\pgfqpoint{6.718190in}{0.856375in}}%
\pgfpathlineto{\pgfqpoint{6.718943in}{0.838259in}}%
\pgfpathlineto{\pgfqpoint{6.719445in}{0.832723in}}%
\pgfpathlineto{\pgfqpoint{6.719570in}{0.839022in}}%
\pgfpathlineto{\pgfqpoint{6.719696in}{0.837373in}}%
\pgfpathlineto{\pgfqpoint{6.720072in}{0.856974in}}%
\pgfpathlineto{\pgfqpoint{6.720825in}{0.841230in}}%
\pgfpathlineto{\pgfqpoint{6.721703in}{0.823253in}}%
\pgfpathlineto{\pgfqpoint{6.722330in}{0.835510in}}%
\pgfpathlineto{\pgfqpoint{6.722706in}{0.843475in}}%
\pgfpathlineto{\pgfqpoint{6.723083in}{0.834629in}}%
\pgfpathlineto{\pgfqpoint{6.723585in}{0.822626in}}%
\pgfpathlineto{\pgfqpoint{6.724086in}{0.828464in}}%
\pgfpathlineto{\pgfqpoint{6.724212in}{0.833617in}}%
\pgfpathlineto{\pgfqpoint{6.724714in}{0.812401in}}%
\pgfpathlineto{\pgfqpoint{6.724839in}{0.815493in}}%
\pgfpathlineto{\pgfqpoint{6.725090in}{0.805634in}}%
\pgfpathlineto{\pgfqpoint{6.725968in}{0.814024in}}%
\pgfpathlineto{\pgfqpoint{6.726470in}{0.821544in}}%
\pgfpathlineto{\pgfqpoint{6.727223in}{0.782713in}}%
\pgfpathlineto{\pgfqpoint{6.727473in}{0.773802in}}%
\pgfpathlineto{\pgfqpoint{6.728101in}{0.790434in}}%
\pgfpathlineto{\pgfqpoint{6.728853in}{0.782985in}}%
\pgfpathlineto{\pgfqpoint{6.729230in}{0.786763in}}%
\pgfpathlineto{\pgfqpoint{6.729732in}{0.811971in}}%
\pgfpathlineto{\pgfqpoint{6.730359in}{0.789904in}}%
\pgfpathlineto{\pgfqpoint{6.730986in}{0.766054in}}%
\pgfpathlineto{\pgfqpoint{6.731488in}{0.785570in}}%
\pgfpathlineto{\pgfqpoint{6.731990in}{0.801716in}}%
\pgfpathlineto{\pgfqpoint{6.732617in}{0.787232in}}%
\pgfpathlineto{\pgfqpoint{6.733370in}{0.807387in}}%
\pgfpathlineto{\pgfqpoint{6.734122in}{0.798723in}}%
\pgfpathlineto{\pgfqpoint{6.734248in}{0.794824in}}%
\pgfpathlineto{\pgfqpoint{6.734749in}{0.808192in}}%
\pgfpathlineto{\pgfqpoint{6.735126in}{0.818477in}}%
\pgfpathlineto{\pgfqpoint{6.735628in}{0.808101in}}%
\pgfpathlineto{\pgfqpoint{6.735753in}{0.808904in}}%
\pgfpathlineto{\pgfqpoint{6.736255in}{0.801291in}}%
\pgfpathlineto{\pgfqpoint{6.736631in}{0.816526in}}%
\pgfpathlineto{\pgfqpoint{6.736757in}{0.813821in}}%
\pgfpathlineto{\pgfqpoint{6.737133in}{0.831831in}}%
\pgfpathlineto{\pgfqpoint{6.737509in}{0.804225in}}%
\pgfpathlineto{\pgfqpoint{6.737760in}{0.811106in}}%
\pgfpathlineto{\pgfqpoint{6.737886in}{0.807628in}}%
\pgfpathlineto{\pgfqpoint{6.738262in}{0.818940in}}%
\pgfpathlineto{\pgfqpoint{6.739015in}{0.845745in}}%
\pgfpathlineto{\pgfqpoint{6.739517in}{0.828217in}}%
\pgfpathlineto{\pgfqpoint{6.740269in}{0.800226in}}%
\pgfpathlineto{\pgfqpoint{6.740646in}{0.819208in}}%
\pgfpathlineto{\pgfqpoint{6.741147in}{0.840896in}}%
\pgfpathlineto{\pgfqpoint{6.741775in}{0.823262in}}%
\pgfpathlineto{\pgfqpoint{6.742527in}{0.849536in}}%
\pgfpathlineto{\pgfqpoint{6.743029in}{0.828886in}}%
\pgfpathlineto{\pgfqpoint{6.743531in}{0.815305in}}%
\pgfpathlineto{\pgfqpoint{6.744033in}{0.829479in}}%
\pgfpathlineto{\pgfqpoint{6.744409in}{0.849849in}}%
\pgfpathlineto{\pgfqpoint{6.745036in}{0.833596in}}%
\pgfpathlineto{\pgfqpoint{6.745162in}{0.826657in}}%
\pgfpathlineto{\pgfqpoint{6.745914in}{0.845226in}}%
\pgfpathlineto{\pgfqpoint{6.746291in}{0.849668in}}%
\pgfpathlineto{\pgfqpoint{6.746542in}{0.841120in}}%
\pgfpathlineto{\pgfqpoint{6.747294in}{0.791609in}}%
\pgfpathlineto{\pgfqpoint{6.747796in}{0.820207in}}%
\pgfpathlineto{\pgfqpoint{6.748298in}{0.836051in}}%
\pgfpathlineto{\pgfqpoint{6.748800in}{0.822793in}}%
\pgfpathlineto{\pgfqpoint{6.749176in}{0.820649in}}%
\pgfpathlineto{\pgfqpoint{6.749427in}{0.829190in}}%
\pgfpathlineto{\pgfqpoint{6.749552in}{0.826732in}}%
\pgfpathlineto{\pgfqpoint{6.749929in}{0.835795in}}%
\pgfpathlineto{\pgfqpoint{6.750305in}{0.827468in}}%
\pgfpathlineto{\pgfqpoint{6.751309in}{0.784116in}}%
\pgfpathlineto{\pgfqpoint{6.751685in}{0.808264in}}%
\pgfpathlineto{\pgfqpoint{6.752187in}{0.839550in}}%
\pgfpathlineto{\pgfqpoint{6.752689in}{0.812321in}}%
\pgfpathlineto{\pgfqpoint{6.752940in}{0.791605in}}%
\pgfpathlineto{\pgfqpoint{6.753692in}{0.814348in}}%
\pgfpathlineto{\pgfqpoint{6.753818in}{0.817975in}}%
\pgfpathlineto{\pgfqpoint{6.754194in}{0.801620in}}%
\pgfpathlineto{\pgfqpoint{6.754821in}{0.786715in}}%
\pgfpathlineto{\pgfqpoint{6.755323in}{0.795389in}}%
\pgfpathlineto{\pgfqpoint{6.755699in}{0.802854in}}%
\pgfpathlineto{\pgfqpoint{6.756327in}{0.794505in}}%
\pgfpathlineto{\pgfqpoint{6.756452in}{0.792646in}}%
\pgfpathlineto{\pgfqpoint{6.756703in}{0.803720in}}%
\pgfpathlineto{\pgfqpoint{6.756828in}{0.802594in}}%
\pgfpathlineto{\pgfqpoint{6.758208in}{0.827942in}}%
\pgfpathlineto{\pgfqpoint{6.758334in}{0.825655in}}%
\pgfpathlineto{\pgfqpoint{6.759839in}{0.663980in}}%
\pgfpathlineto{\pgfqpoint{6.760090in}{0.713417in}}%
\pgfpathlineto{\pgfqpoint{6.760717in}{0.867983in}}%
\pgfpathlineto{\pgfqpoint{6.761345in}{0.827374in}}%
\pgfpathlineto{\pgfqpoint{6.761972in}{0.737149in}}%
\pgfpathlineto{\pgfqpoint{6.762725in}{0.761964in}}%
\pgfpathlineto{\pgfqpoint{6.763854in}{0.696222in}}%
\pgfpathlineto{\pgfqpoint{6.764481in}{0.733444in}}%
\pgfpathlineto{\pgfqpoint{6.765484in}{0.794370in}}%
\pgfpathlineto{\pgfqpoint{6.765861in}{0.773104in}}%
\pgfpathlineto{\pgfqpoint{6.766488in}{0.713219in}}%
\pgfpathlineto{\pgfqpoint{6.767115in}{0.729154in}}%
\pgfpathlineto{\pgfqpoint{6.767366in}{0.729483in}}%
\pgfpathlineto{\pgfqpoint{6.767742in}{0.702132in}}%
\pgfpathlineto{\pgfqpoint{6.768621in}{0.653467in}}%
\pgfpathlineto{\pgfqpoint{6.769122in}{0.667997in}}%
\pgfpathlineto{\pgfqpoint{6.769624in}{0.688637in}}%
\pgfpathlineto{\pgfqpoint{6.770251in}{0.728039in}}%
\pgfpathlineto{\pgfqpoint{6.770753in}{0.693855in}}%
\pgfpathlineto{\pgfqpoint{6.771381in}{0.649648in}}%
\pgfpathlineto{\pgfqpoint{6.771882in}{0.674754in}}%
\pgfpathlineto{\pgfqpoint{6.772008in}{0.683212in}}%
\pgfpathlineto{\pgfqpoint{6.772760in}{0.659615in}}%
\pgfpathlineto{\pgfqpoint{6.773889in}{0.683813in}}%
\pgfpathlineto{\pgfqpoint{6.774517in}{0.679141in}}%
\pgfpathlineto{\pgfqpoint{6.774768in}{0.677048in}}%
\pgfpathlineto{\pgfqpoint{6.775019in}{0.686807in}}%
\pgfpathlineto{\pgfqpoint{6.775520in}{0.693902in}}%
\pgfpathlineto{\pgfqpoint{6.775646in}{0.686783in}}%
\pgfpathlineto{\pgfqpoint{6.776022in}{0.676253in}}%
\pgfpathlineto{\pgfqpoint{6.776273in}{0.696782in}}%
\pgfpathlineto{\pgfqpoint{6.776900in}{0.749502in}}%
\pgfpathlineto{\pgfqpoint{6.777528in}{0.798865in}}%
\pgfpathlineto{\pgfqpoint{6.778155in}{0.775947in}}%
\pgfpathlineto{\pgfqpoint{6.779158in}{0.749906in}}%
\pgfpathlineto{\pgfqpoint{6.779409in}{0.752041in}}%
\pgfpathlineto{\pgfqpoint{6.779535in}{0.752481in}}%
\pgfpathlineto{\pgfqpoint{6.780287in}{0.797728in}}%
\pgfpathlineto{\pgfqpoint{6.780789in}{0.770317in}}%
\pgfpathlineto{\pgfqpoint{6.781416in}{0.732789in}}%
\pgfpathlineto{\pgfqpoint{6.781793in}{0.758117in}}%
\pgfpathlineto{\pgfqpoint{6.783549in}{0.837193in}}%
\pgfpathlineto{\pgfqpoint{6.784051in}{0.859072in}}%
\pgfpathlineto{\pgfqpoint{6.784804in}{0.842561in}}%
\pgfpathlineto{\pgfqpoint{6.785180in}{0.811909in}}%
\pgfpathlineto{\pgfqpoint{6.785682in}{0.840189in}}%
\pgfpathlineto{\pgfqpoint{6.787940in}{0.961332in}}%
\pgfpathlineto{\pgfqpoint{6.788065in}{0.964120in}}%
\pgfpathlineto{\pgfqpoint{6.788316in}{0.947680in}}%
\pgfpathlineto{\pgfqpoint{6.788567in}{0.936047in}}%
\pgfpathlineto{\pgfqpoint{6.788818in}{0.972661in}}%
\pgfpathlineto{\pgfqpoint{6.788943in}{0.965715in}}%
\pgfpathlineto{\pgfqpoint{6.789947in}{1.123763in}}%
\pgfpathlineto{\pgfqpoint{6.790449in}{1.024597in}}%
\pgfpathlineto{\pgfqpoint{6.791201in}{0.661153in}}%
\pgfpathlineto{\pgfqpoint{6.791703in}{0.856992in}}%
\pgfpathlineto{\pgfqpoint{6.792330in}{1.120316in}}%
\pgfpathlineto{\pgfqpoint{6.792958in}{1.074369in}}%
\pgfpathlineto{\pgfqpoint{6.793585in}{0.995569in}}%
\pgfpathlineto{\pgfqpoint{6.793961in}{1.034799in}}%
\pgfpathlineto{\pgfqpoint{6.794338in}{1.143531in}}%
\pgfpathlineto{\pgfqpoint{6.794965in}{1.004610in}}%
\pgfpathlineto{\pgfqpoint{6.795341in}{0.937169in}}%
\pgfpathlineto{\pgfqpoint{6.796219in}{0.969864in}}%
\pgfpathlineto{\pgfqpoint{6.796345in}{0.977299in}}%
\pgfpathlineto{\pgfqpoint{6.796847in}{0.952934in}}%
\pgfpathlineto{\pgfqpoint{6.796972in}{0.969469in}}%
\pgfpathlineto{\pgfqpoint{6.797098in}{0.954779in}}%
\pgfpathlineto{\pgfqpoint{6.797223in}{0.975434in}}%
\pgfpathlineto{\pgfqpoint{6.798101in}{0.964142in}}%
\pgfpathlineto{\pgfqpoint{6.798227in}{0.956493in}}%
\pgfpathlineto{\pgfqpoint{6.798603in}{0.975222in}}%
\pgfpathlineto{\pgfqpoint{6.798979in}{0.975010in}}%
\pgfpathlineto{\pgfqpoint{6.799105in}{0.974087in}}%
\pgfpathlineto{\pgfqpoint{6.799230in}{0.979061in}}%
\pgfpathlineto{\pgfqpoint{6.799356in}{0.983711in}}%
\pgfpathlineto{\pgfqpoint{6.799481in}{0.974698in}}%
\pgfpathlineto{\pgfqpoint{6.799606in}{0.975778in}}%
\pgfpathlineto{\pgfqpoint{6.800610in}{0.925793in}}%
\pgfpathlineto{\pgfqpoint{6.800861in}{0.940472in}}%
\pgfpathlineto{\pgfqpoint{6.800986in}{0.941755in}}%
\pgfpathlineto{\pgfqpoint{6.801739in}{0.856485in}}%
\pgfpathlineto{\pgfqpoint{6.802366in}{0.899317in}}%
\pgfpathlineto{\pgfqpoint{6.802617in}{0.902410in}}%
\pgfpathlineto{\pgfqpoint{6.802743in}{0.891668in}}%
\pgfpathlineto{\pgfqpoint{6.802868in}{0.892394in}}%
\pgfpathlineto{\pgfqpoint{6.803245in}{0.861429in}}%
\pgfpathlineto{\pgfqpoint{6.803872in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{6.803997in}{0.919292in}}%
\pgfpathlineto{\pgfqpoint{6.804624in}{0.880490in}}%
\pgfpathlineto{\pgfqpoint{6.805252in}{0.832597in}}%
\pgfpathlineto{\pgfqpoint{6.805753in}{0.862589in}}%
\pgfpathlineto{\pgfqpoint{6.806004in}{0.875074in}}%
\pgfpathlineto{\pgfqpoint{6.806381in}{0.842822in}}%
\pgfpathlineto{\pgfqpoint{6.807133in}{0.796417in}}%
\pgfpathlineto{\pgfqpoint{6.808012in}{0.819709in}}%
\pgfpathlineto{\pgfqpoint{6.808764in}{0.781819in}}%
\pgfpathlineto{\pgfqpoint{6.809517in}{0.743838in}}%
\pgfpathlineto{\pgfqpoint{6.809893in}{0.775005in}}%
\pgfpathlineto{\pgfqpoint{6.810270in}{0.793119in}}%
\pgfpathlineto{\pgfqpoint{6.810646in}{0.768959in}}%
\pgfpathlineto{\pgfqpoint{6.811022in}{0.748966in}}%
\pgfpathlineto{\pgfqpoint{6.811900in}{0.759093in}}%
\pgfpathlineto{\pgfqpoint{6.812402in}{0.770910in}}%
\pgfpathlineto{\pgfqpoint{6.812779in}{0.755139in}}%
\pgfpathlineto{\pgfqpoint{6.813531in}{0.726009in}}%
\pgfpathlineto{\pgfqpoint{6.813782in}{0.747510in}}%
\pgfpathlineto{\pgfqpoint{6.814535in}{0.791204in}}%
\pgfpathlineto{\pgfqpoint{6.815037in}{0.762723in}}%
\pgfpathlineto{\pgfqpoint{6.815288in}{0.755699in}}%
\pgfpathlineto{\pgfqpoint{6.815538in}{0.764383in}}%
\pgfpathlineto{\pgfqpoint{6.816040in}{0.796324in}}%
\pgfpathlineto{\pgfqpoint{6.816668in}{0.766792in}}%
\pgfpathlineto{\pgfqpoint{6.816793in}{0.757471in}}%
\pgfpathlineto{\pgfqpoint{6.817420in}{0.783941in}}%
\pgfpathlineto{\pgfqpoint{6.817797in}{0.799823in}}%
\pgfpathlineto{\pgfqpoint{6.818298in}{0.779985in}}%
\pgfpathlineto{\pgfqpoint{6.818675in}{0.763515in}}%
\pgfpathlineto{\pgfqpoint{6.819051in}{0.795885in}}%
\pgfpathlineto{\pgfqpoint{6.819553in}{0.823880in}}%
\pgfpathlineto{\pgfqpoint{6.820055in}{0.802049in}}%
\pgfpathlineto{\pgfqpoint{6.820306in}{0.786304in}}%
\pgfpathlineto{\pgfqpoint{6.821058in}{0.808329in}}%
\pgfpathlineto{\pgfqpoint{6.821435in}{0.824505in}}%
\pgfpathlineto{\pgfqpoint{6.822187in}{0.810730in}}%
\pgfpathlineto{\pgfqpoint{6.822689in}{0.809089in}}%
\pgfpathlineto{\pgfqpoint{6.823818in}{0.832624in}}%
\pgfpathlineto{\pgfqpoint{6.823944in}{0.838731in}}%
\pgfpathlineto{\pgfqpoint{6.824571in}{0.817082in}}%
\pgfpathlineto{\pgfqpoint{6.824696in}{0.813726in}}%
\pgfpathlineto{\pgfqpoint{6.825198in}{0.826272in}}%
\pgfpathlineto{\pgfqpoint{6.826076in}{0.851227in}}%
\pgfpathlineto{\pgfqpoint{6.826578in}{0.836594in}}%
\pgfpathlineto{\pgfqpoint{6.827456in}{0.848296in}}%
\pgfpathlineto{\pgfqpoint{6.826829in}{0.831982in}}%
\pgfpathlineto{\pgfqpoint{6.827582in}{0.847935in}}%
\pgfpathlineto{\pgfqpoint{6.828585in}{0.861993in}}%
\pgfpathlineto{\pgfqpoint{6.828836in}{0.852310in}}%
\pgfpathlineto{\pgfqpoint{6.829463in}{0.831679in}}%
\pgfpathlineto{\pgfqpoint{6.829840in}{0.847417in}}%
\pgfpathlineto{\pgfqpoint{6.830091in}{0.855985in}}%
\pgfpathlineto{\pgfqpoint{6.830718in}{0.838892in}}%
\pgfpathlineto{\pgfqpoint{6.831220in}{0.821452in}}%
\pgfpathlineto{\pgfqpoint{6.831721in}{0.835597in}}%
\pgfpathlineto{\pgfqpoint{6.832098in}{0.842799in}}%
\pgfpathlineto{\pgfqpoint{6.832725in}{0.835378in}}%
\pgfpathlineto{\pgfqpoint{6.834607in}{0.803885in}}%
\pgfpathlineto{\pgfqpoint{6.834858in}{0.807090in}}%
\pgfpathlineto{\pgfqpoint{6.835359in}{0.810391in}}%
\pgfpathlineto{\pgfqpoint{6.835736in}{0.804957in}}%
\pgfpathlineto{\pgfqpoint{6.835861in}{0.801406in}}%
\pgfpathlineto{\pgfqpoint{6.836488in}{0.814287in}}%
\pgfpathlineto{\pgfqpoint{6.836865in}{0.816562in}}%
\pgfpathlineto{\pgfqpoint{6.836990in}{0.813668in}}%
\pgfpathlineto{\pgfqpoint{6.838747in}{0.779226in}}%
\pgfpathlineto{\pgfqpoint{6.839123in}{0.784931in}}%
\pgfpathlineto{\pgfqpoint{6.839499in}{0.806759in}}%
\pgfpathlineto{\pgfqpoint{6.840126in}{0.781415in}}%
\pgfpathlineto{\pgfqpoint{6.840377in}{0.777281in}}%
\pgfpathlineto{\pgfqpoint{6.840754in}{0.789579in}}%
\pgfpathlineto{\pgfqpoint{6.841130in}{0.800808in}}%
\pgfpathlineto{\pgfqpoint{6.841632in}{0.784775in}}%
\pgfpathlineto{\pgfqpoint{6.841757in}{0.781596in}}%
\pgfpathlineto{\pgfqpoint{6.842134in}{0.796067in}}%
\pgfpathlineto{\pgfqpoint{6.843012in}{0.825598in}}%
\pgfpathlineto{\pgfqpoint{6.843514in}{0.818105in}}%
\pgfpathlineto{\pgfqpoint{6.843764in}{0.802810in}}%
\pgfpathlineto{\pgfqpoint{6.844517in}{0.819979in}}%
\pgfpathlineto{\pgfqpoint{6.845019in}{0.833981in}}%
\pgfpathlineto{\pgfqpoint{6.845772in}{0.827979in}}%
\pgfpathlineto{\pgfqpoint{6.846148in}{0.824400in}}%
\pgfpathlineto{\pgfqpoint{6.846524in}{0.832998in}}%
\pgfpathlineto{\pgfqpoint{6.847653in}{0.855824in}}%
\pgfpathlineto{\pgfqpoint{6.848030in}{0.847704in}}%
\pgfpathlineto{\pgfqpoint{6.848657in}{0.835721in}}%
\pgfpathlineto{\pgfqpoint{6.849284in}{0.841985in}}%
\pgfpathlineto{\pgfqpoint{6.849535in}{0.848862in}}%
\pgfpathlineto{\pgfqpoint{6.849911in}{0.839172in}}%
\pgfpathlineto{\pgfqpoint{6.851041in}{0.831696in}}%
\pgfpathlineto{\pgfqpoint{6.851166in}{0.834146in}}%
\pgfpathlineto{\pgfqpoint{6.851542in}{0.827496in}}%
\pgfpathlineto{\pgfqpoint{6.851668in}{0.828111in}}%
\pgfpathlineto{\pgfqpoint{6.852170in}{0.811871in}}%
\pgfpathlineto{\pgfqpoint{6.852671in}{0.828870in}}%
\pgfpathlineto{\pgfqpoint{6.854051in}{0.991392in}}%
\pgfpathlineto{\pgfqpoint{6.854177in}{0.986069in}}%
\pgfpathlineto{\pgfqpoint{6.854302in}{0.984944in}}%
\pgfpathlineto{\pgfqpoint{6.855306in}{0.696196in}}%
\pgfpathlineto{\pgfqpoint{6.855808in}{0.794424in}}%
\pgfpathlineto{\pgfqpoint{6.857313in}{0.928633in}}%
\pgfpathlineto{\pgfqpoint{6.857940in}{0.953272in}}%
\pgfpathlineto{\pgfqpoint{6.858191in}{0.928218in}}%
\pgfpathlineto{\pgfqpoint{6.859069in}{0.840492in}}%
\pgfpathlineto{\pgfqpoint{6.859446in}{0.890329in}}%
\pgfpathlineto{\pgfqpoint{6.860198in}{0.985148in}}%
\pgfpathlineto{\pgfqpoint{6.860700in}{0.934057in}}%
\pgfpathlineto{\pgfqpoint{6.860951in}{0.926702in}}%
\pgfpathlineto{\pgfqpoint{6.861327in}{0.938429in}}%
\pgfpathlineto{\pgfqpoint{6.861955in}{0.994057in}}%
\pgfpathlineto{\pgfqpoint{6.862582in}{0.976032in}}%
\pgfpathlineto{\pgfqpoint{6.862707in}{0.953550in}}%
\pgfpathlineto{\pgfqpoint{6.863711in}{0.960183in}}%
\pgfpathlineto{\pgfqpoint{6.864965in}{1.019183in}}%
\pgfpathlineto{\pgfqpoint{6.865091in}{1.011820in}}%
\pgfpathlineto{\pgfqpoint{6.865467in}{0.963788in}}%
\pgfpathlineto{\pgfqpoint{6.866220in}{0.991203in}}%
\pgfpathlineto{\pgfqpoint{6.866596in}{0.995763in}}%
\pgfpathlineto{\pgfqpoint{6.866847in}{0.976965in}}%
\pgfpathlineto{\pgfqpoint{6.867349in}{0.964128in}}%
\pgfpathlineto{\pgfqpoint{6.867725in}{0.981852in}}%
\pgfpathlineto{\pgfqpoint{6.867851in}{0.974470in}}%
\pgfpathlineto{\pgfqpoint{6.868102in}{0.996586in}}%
\pgfpathlineto{\pgfqpoint{6.868854in}{0.963712in}}%
\pgfpathlineto{\pgfqpoint{6.870234in}{0.929857in}}%
\pgfpathlineto{\pgfqpoint{6.870485in}{0.934994in}}%
\pgfpathlineto{\pgfqpoint{6.870611in}{0.952030in}}%
\pgfpathlineto{\pgfqpoint{6.871363in}{0.926104in}}%
\pgfpathlineto{\pgfqpoint{6.871489in}{0.928283in}}%
\pgfpathlineto{\pgfqpoint{6.871740in}{0.929575in}}%
\pgfpathlineto{\pgfqpoint{6.872241in}{0.887474in}}%
\pgfpathlineto{\pgfqpoint{6.872743in}{0.849474in}}%
\pgfpathlineto{\pgfqpoint{6.873370in}{0.881400in}}%
\pgfpathlineto{\pgfqpoint{6.873621in}{0.895593in}}%
\pgfpathlineto{\pgfqpoint{6.874123in}{0.855745in}}%
\pgfpathlineto{\pgfqpoint{6.876381in}{0.752535in}}%
\pgfpathlineto{\pgfqpoint{6.876758in}{0.771550in}}%
\pgfpathlineto{\pgfqpoint{6.877259in}{0.752624in}}%
\pgfpathlineto{\pgfqpoint{6.877887in}{0.723693in}}%
\pgfpathlineto{\pgfqpoint{6.878263in}{0.742771in}}%
\pgfpathlineto{\pgfqpoint{6.878639in}{0.790802in}}%
\pgfpathlineto{\pgfqpoint{6.879141in}{0.744341in}}%
\pgfpathlineto{\pgfqpoint{6.879894in}{0.668294in}}%
\pgfpathlineto{\pgfqpoint{6.880396in}{0.702274in}}%
\pgfpathlineto{\pgfqpoint{6.880772in}{0.726717in}}%
\pgfpathlineto{\pgfqpoint{6.881148in}{0.691810in}}%
\pgfpathlineto{\pgfqpoint{6.882152in}{0.619681in}}%
\pgfpathlineto{\pgfqpoint{6.883030in}{0.624181in}}%
\pgfpathlineto{\pgfqpoint{6.883406in}{0.686076in}}%
\pgfpathlineto{\pgfqpoint{6.883783in}{0.582470in}}%
\pgfpathlineto{\pgfqpoint{6.883908in}{0.582328in}}%
\pgfpathlineto{\pgfqpoint{6.884159in}{0.538259in}}%
\pgfpathlineto{\pgfqpoint{6.884661in}{0.654016in}}%
\pgfpathlineto{\pgfqpoint{6.885163in}{0.811696in}}%
\pgfpathlineto{\pgfqpoint{6.885664in}{0.646104in}}%
\pgfpathlineto{\pgfqpoint{6.886166in}{0.548147in}}%
\pgfpathlineto{\pgfqpoint{6.886543in}{0.675024in}}%
\pgfpathlineto{\pgfqpoint{6.886668in}{0.674183in}}%
\pgfpathlineto{\pgfqpoint{6.886793in}{0.685454in}}%
\pgfpathlineto{\pgfqpoint{6.887044in}{0.634256in}}%
\pgfpathlineto{\pgfqpoint{6.887672in}{0.559959in}}%
\pgfpathlineto{\pgfqpoint{6.888048in}{0.629714in}}%
\pgfpathlineto{\pgfqpoint{6.888675in}{0.684235in}}%
\pgfpathlineto{\pgfqpoint{6.889051in}{0.647558in}}%
\pgfpathlineto{\pgfqpoint{6.889177in}{0.626621in}}%
\pgfpathlineto{\pgfqpoint{6.889804in}{0.677341in}}%
\pgfpathlineto{\pgfqpoint{6.890055in}{0.660301in}}%
\pgfpathlineto{\pgfqpoint{6.890557in}{0.645806in}}%
\pgfpathlineto{\pgfqpoint{6.890933in}{0.652771in}}%
\pgfpathlineto{\pgfqpoint{6.892313in}{0.707231in}}%
\pgfpathlineto{\pgfqpoint{6.893568in}{0.768731in}}%
\pgfpathlineto{\pgfqpoint{6.894195in}{0.744758in}}%
\pgfpathlineto{\pgfqpoint{6.894320in}{0.744353in}}%
\pgfpathlineto{\pgfqpoint{6.895449in}{0.815656in}}%
\pgfpathlineto{\pgfqpoint{6.896328in}{0.781961in}}%
\pgfpathlineto{\pgfqpoint{6.896453in}{0.779435in}}%
\pgfpathlineto{\pgfqpoint{6.896578in}{0.787775in}}%
\pgfpathlineto{\pgfqpoint{6.896704in}{0.787455in}}%
\pgfpathlineto{\pgfqpoint{6.898335in}{0.869433in}}%
\pgfpathlineto{\pgfqpoint{6.898460in}{0.863356in}}%
\pgfpathlineto{\pgfqpoint{6.898586in}{0.864502in}}%
\pgfpathlineto{\pgfqpoint{6.899213in}{0.831757in}}%
\pgfpathlineto{\pgfqpoint{6.899715in}{0.839042in}}%
\pgfpathlineto{\pgfqpoint{6.900216in}{0.869977in}}%
\pgfpathlineto{\pgfqpoint{6.900718in}{0.851061in}}%
\pgfpathlineto{\pgfqpoint{6.901095in}{0.834131in}}%
\pgfpathlineto{\pgfqpoint{6.901471in}{0.861525in}}%
\pgfpathlineto{\pgfqpoint{6.902224in}{0.910989in}}%
\pgfpathlineto{\pgfqpoint{6.902600in}{0.882517in}}%
\pgfpathlineto{\pgfqpoint{6.903227in}{0.859420in}}%
\pgfpathlineto{\pgfqpoint{6.903729in}{0.875770in}}%
\pgfpathlineto{\pgfqpoint{6.904733in}{0.837900in}}%
\pgfpathlineto{\pgfqpoint{6.905109in}{0.852621in}}%
\pgfpathlineto{\pgfqpoint{6.905611in}{0.877428in}}%
\pgfpathlineto{\pgfqpoint{6.906113in}{0.858659in}}%
\pgfpathlineto{\pgfqpoint{6.906614in}{0.831551in}}%
\pgfpathlineto{\pgfqpoint{6.907367in}{0.847653in}}%
\pgfpathlineto{\pgfqpoint{6.907618in}{0.840214in}}%
\pgfpathlineto{\pgfqpoint{6.907743in}{0.842726in}}%
\pgfpathlineto{\pgfqpoint{6.909123in}{0.810527in}}%
\pgfpathlineto{\pgfqpoint{6.909374in}{0.811372in}}%
\pgfpathlineto{\pgfqpoint{6.909751in}{0.810110in}}%
\pgfpathlineto{\pgfqpoint{6.910252in}{0.796849in}}%
\pgfpathlineto{\pgfqpoint{6.910880in}{0.802308in}}%
\pgfpathlineto{\pgfqpoint{6.911632in}{0.820500in}}%
\pgfpathlineto{\pgfqpoint{6.912009in}{0.812363in}}%
\pgfpathlineto{\pgfqpoint{6.912761in}{0.771281in}}%
\pgfpathlineto{\pgfqpoint{6.913263in}{0.789409in}}%
\pgfpathlineto{\pgfqpoint{6.914141in}{0.793908in}}%
\pgfpathlineto{\pgfqpoint{6.914267in}{0.791534in}}%
\pgfpathlineto{\pgfqpoint{6.914392in}{0.788876in}}%
\pgfpathlineto{\pgfqpoint{6.915019in}{0.798340in}}%
\pgfpathlineto{\pgfqpoint{6.915145in}{0.799495in}}%
\pgfpathlineto{\pgfqpoint{6.915396in}{0.797717in}}%
\pgfpathlineto{\pgfqpoint{6.915898in}{0.772305in}}%
\pgfpathlineto{\pgfqpoint{6.916650in}{0.785361in}}%
\pgfpathlineto{\pgfqpoint{6.917027in}{0.802232in}}%
\pgfpathlineto{\pgfqpoint{6.917905in}{0.796260in}}%
\pgfpathlineto{\pgfqpoint{6.918908in}{0.773904in}}%
\pgfpathlineto{\pgfqpoint{6.919410in}{0.786112in}}%
\pgfpathlineto{\pgfqpoint{6.920414in}{0.812341in}}%
\pgfpathlineto{\pgfqpoint{6.921041in}{0.809023in}}%
\pgfpathlineto{\pgfqpoint{6.921292in}{0.801197in}}%
\pgfpathlineto{\pgfqpoint{6.922170in}{0.804418in}}%
\pgfpathlineto{\pgfqpoint{6.922672in}{0.797882in}}%
\pgfpathlineto{\pgfqpoint{6.922923in}{0.810119in}}%
\pgfpathlineto{\pgfqpoint{6.923048in}{0.808664in}}%
\pgfpathlineto{\pgfqpoint{6.924177in}{0.847965in}}%
\pgfpathlineto{\pgfqpoint{6.924554in}{0.839441in}}%
\pgfpathlineto{\pgfqpoint{6.924679in}{0.843603in}}%
\pgfpathlineto{\pgfqpoint{6.925181in}{0.826353in}}%
\pgfpathlineto{\pgfqpoint{6.927564in}{0.849121in}}%
\pgfpathlineto{\pgfqpoint{6.928066in}{0.876287in}}%
\pgfpathlineto{\pgfqpoint{6.928819in}{0.855781in}}%
\pgfpathlineto{\pgfqpoint{6.929446in}{0.831286in}}%
\pgfpathlineto{\pgfqpoint{6.929948in}{0.848906in}}%
\pgfpathlineto{\pgfqpoint{6.930073in}{0.848705in}}%
\pgfpathlineto{\pgfqpoint{6.930575in}{0.871456in}}%
\pgfpathlineto{\pgfqpoint{6.931077in}{0.852482in}}%
\pgfpathlineto{\pgfqpoint{6.931579in}{0.828657in}}%
\pgfpathlineto{\pgfqpoint{6.932080in}{0.860445in}}%
\pgfpathlineto{\pgfqpoint{6.933084in}{0.845779in}}%
\pgfpathlineto{\pgfqpoint{6.932331in}{0.862079in}}%
\pgfpathlineto{\pgfqpoint{6.933460in}{0.853935in}}%
\pgfpathlineto{\pgfqpoint{6.933711in}{0.855200in}}%
\pgfpathlineto{\pgfqpoint{6.934840in}{0.813039in}}%
\pgfpathlineto{\pgfqpoint{6.935468in}{0.820188in}}%
\pgfpathlineto{\pgfqpoint{6.935844in}{0.825098in}}%
\pgfpathlineto{\pgfqpoint{6.936220in}{0.819381in}}%
\pgfpathlineto{\pgfqpoint{6.936471in}{0.815839in}}%
\pgfpathlineto{\pgfqpoint{6.936722in}{0.829325in}}%
\pgfpathlineto{\pgfqpoint{6.936847in}{0.829277in}}%
\pgfpathlineto{\pgfqpoint{6.937098in}{0.839489in}}%
\pgfpathlineto{\pgfqpoint{6.937600in}{0.820993in}}%
\pgfpathlineto{\pgfqpoint{6.938353in}{0.791642in}}%
\pgfpathlineto{\pgfqpoint{6.938855in}{0.797851in}}%
\pgfpathlineto{\pgfqpoint{6.939356in}{0.793351in}}%
\pgfpathlineto{\pgfqpoint{6.939607in}{0.799872in}}%
\pgfpathlineto{\pgfqpoint{6.939733in}{0.799231in}}%
\pgfpathlineto{\pgfqpoint{6.940109in}{0.806827in}}%
\pgfpathlineto{\pgfqpoint{6.940486in}{0.798829in}}%
\pgfpathlineto{\pgfqpoint{6.940862in}{0.782684in}}%
\pgfpathlineto{\pgfqpoint{6.941740in}{0.789285in}}%
\pgfpathlineto{\pgfqpoint{6.942493in}{0.808014in}}%
\pgfpathlineto{\pgfqpoint{6.942869in}{0.791257in}}%
\pgfpathlineto{\pgfqpoint{6.942994in}{0.791424in}}%
\pgfpathlineto{\pgfqpoint{6.943747in}{0.777706in}}%
\pgfpathlineto{\pgfqpoint{6.944124in}{0.784672in}}%
\pgfpathlineto{\pgfqpoint{6.945002in}{0.814857in}}%
\pgfpathlineto{\pgfqpoint{6.945629in}{0.808267in}}%
\pgfpathlineto{\pgfqpoint{6.945754in}{0.805733in}}%
\pgfpathlineto{\pgfqpoint{6.946507in}{0.812950in}}%
\pgfpathlineto{\pgfqpoint{6.946633in}{0.813672in}}%
\pgfpathlineto{\pgfqpoint{6.948138in}{0.627325in}}%
\pgfpathlineto{\pgfqpoint{6.948389in}{0.665967in}}%
\pgfpathlineto{\pgfqpoint{6.949392in}{0.897882in}}%
\pgfpathlineto{\pgfqpoint{6.949894in}{0.827241in}}%
\pgfpathlineto{\pgfqpoint{6.950898in}{0.691379in}}%
\pgfpathlineto{\pgfqpoint{6.951400in}{0.737697in}}%
\pgfpathlineto{\pgfqpoint{6.951525in}{0.738194in}}%
\pgfpathlineto{\pgfqpoint{6.951650in}{0.738113in}}%
\pgfpathlineto{\pgfqpoint{6.951776in}{0.752350in}}%
\pgfpathlineto{\pgfqpoint{6.952403in}{0.722085in}}%
\pgfpathlineto{\pgfqpoint{6.952654in}{0.735357in}}%
\pgfpathlineto{\pgfqpoint{6.953783in}{0.781270in}}%
\pgfpathlineto{\pgfqpoint{6.954285in}{0.766143in}}%
\pgfpathlineto{\pgfqpoint{6.955163in}{0.668702in}}%
\pgfpathlineto{\pgfqpoint{6.955790in}{0.705137in}}%
\pgfpathlineto{\pgfqpoint{6.956167in}{0.721080in}}%
\pgfpathlineto{\pgfqpoint{6.956543in}{0.695579in}}%
\pgfpathlineto{\pgfqpoint{6.957672in}{0.637519in}}%
\pgfpathlineto{\pgfqpoint{6.957797in}{0.651050in}}%
\pgfpathlineto{\pgfqpoint{6.958801in}{0.715678in}}%
\pgfpathlineto{\pgfqpoint{6.959052in}{0.698342in}}%
\pgfpathlineto{\pgfqpoint{6.960306in}{0.595839in}}%
\pgfpathlineto{\pgfqpoint{6.960557in}{0.632972in}}%
\pgfpathlineto{\pgfqpoint{6.960808in}{0.628860in}}%
\pgfpathlineto{\pgfqpoint{6.961812in}{0.693887in}}%
\pgfpathlineto{\pgfqpoint{6.962188in}{0.682853in}}%
\pgfpathlineto{\pgfqpoint{6.962815in}{0.647074in}}%
\pgfpathlineto{\pgfqpoint{6.963192in}{0.630752in}}%
\pgfpathlineto{\pgfqpoint{6.963568in}{0.648422in}}%
\pgfpathlineto{\pgfqpoint{6.965199in}{0.730646in}}%
\pgfpathlineto{\pgfqpoint{6.965324in}{0.739894in}}%
\pgfpathlineto{\pgfqpoint{6.965952in}{0.710812in}}%
\pgfpathlineto{\pgfqpoint{6.966077in}{0.715720in}}%
\pgfpathlineto{\pgfqpoint{6.968711in}{0.785776in}}%
\pgfpathlineto{\pgfqpoint{6.968962in}{0.781744in}}%
\pgfpathlineto{\pgfqpoint{6.969464in}{0.751245in}}%
\pgfpathlineto{\pgfqpoint{6.969841in}{0.777507in}}%
\pgfpathlineto{\pgfqpoint{6.971722in}{0.881352in}}%
\pgfpathlineto{\pgfqpoint{6.971973in}{0.896347in}}%
\pgfpathlineto{\pgfqpoint{6.972600in}{0.846342in}}%
\pgfpathlineto{\pgfqpoint{6.972726in}{0.839223in}}%
\pgfpathlineto{\pgfqpoint{6.973228in}{0.857353in}}%
\pgfpathlineto{\pgfqpoint{6.973353in}{0.851678in}}%
\pgfpathlineto{\pgfqpoint{6.975109in}{0.943850in}}%
\pgfpathlineto{\pgfqpoint{6.975737in}{0.943336in}}%
\pgfpathlineto{\pgfqpoint{6.976866in}{0.998375in}}%
\pgfpathlineto{\pgfqpoint{6.977744in}{1.148733in}}%
\pgfpathlineto{\pgfqpoint{6.978246in}{1.101588in}}%
\pgfpathlineto{\pgfqpoint{6.979124in}{0.760414in}}%
\pgfpathlineto{\pgfqpoint{6.979626in}{0.909471in}}%
\pgfpathlineto{\pgfqpoint{6.981256in}{1.081579in}}%
\pgfpathlineto{\pgfqpoint{6.982135in}{1.142449in}}%
\pgfpathlineto{\pgfqpoint{6.982511in}{1.115579in}}%
\pgfpathlineto{\pgfqpoint{6.985020in}{0.948723in}}%
\pgfpathlineto{\pgfqpoint{6.985522in}{0.971931in}}%
\pgfpathlineto{\pgfqpoint{6.986274in}{0.999647in}}%
\pgfpathlineto{\pgfqpoint{6.986525in}{0.977368in}}%
\pgfpathlineto{\pgfqpoint{6.986902in}{0.957163in}}%
\pgfpathlineto{\pgfqpoint{6.987403in}{0.998934in}}%
\pgfpathlineto{\pgfqpoint{6.987529in}{1.001505in}}%
\pgfpathlineto{\pgfqpoint{6.987780in}{0.991905in}}%
\pgfpathlineto{\pgfqpoint{6.989661in}{0.836659in}}%
\pgfpathlineto{\pgfqpoint{6.990289in}{0.869747in}}%
\pgfpathlineto{\pgfqpoint{6.990790in}{0.850281in}}%
\pgfpathlineto{\pgfqpoint{6.991669in}{0.834277in}}%
\pgfpathlineto{\pgfqpoint{6.991794in}{0.839972in}}%
\pgfpathlineto{\pgfqpoint{6.992421in}{0.901130in}}%
\pgfpathlineto{\pgfqpoint{6.992923in}{0.863377in}}%
\pgfpathlineto{\pgfqpoint{6.993425in}{0.806257in}}%
\pgfpathlineto{\pgfqpoint{6.994178in}{0.841301in}}%
\pgfpathlineto{\pgfqpoint{6.994303in}{0.846995in}}%
\pgfpathlineto{\pgfqpoint{6.994930in}{0.833823in}}%
\pgfpathlineto{\pgfqpoint{6.995934in}{0.787020in}}%
\pgfpathlineto{\pgfqpoint{6.996687in}{0.806430in}}%
\pgfpathlineto{\pgfqpoint{6.996812in}{0.807347in}}%
\pgfpathlineto{\pgfqpoint{6.996937in}{0.802137in}}%
\pgfpathlineto{\pgfqpoint{6.997063in}{0.803068in}}%
\pgfpathlineto{\pgfqpoint{6.998317in}{0.768758in}}%
\pgfpathlineto{\pgfqpoint{6.998568in}{0.768958in}}%
\pgfpathlineto{\pgfqpoint{6.999823in}{0.815478in}}%
\pgfpathlineto{\pgfqpoint{7.000325in}{0.795704in}}%
\pgfpathlineto{\pgfqpoint{7.000952in}{0.758315in}}%
\pgfpathlineto{\pgfqpoint{7.001454in}{0.791356in}}%
\pgfpathlineto{\pgfqpoint{7.001579in}{0.795871in}}%
\pgfpathlineto{\pgfqpoint{7.002081in}{0.774991in}}%
\pgfpathlineto{\pgfqpoint{7.002332in}{0.770523in}}%
\pgfpathlineto{\pgfqpoint{7.002583in}{0.777715in}}%
\pgfpathlineto{\pgfqpoint{7.003210in}{0.834351in}}%
\pgfpathlineto{\pgfqpoint{7.003837in}{0.795439in}}%
\pgfpathlineto{\pgfqpoint{7.004214in}{0.749968in}}%
\pgfpathlineto{\pgfqpoint{7.004841in}{0.780658in}}%
\pgfpathlineto{\pgfqpoint{7.005217in}{0.799940in}}%
\pgfpathlineto{\pgfqpoint{7.005844in}{0.781350in}}%
\pgfpathlineto{\pgfqpoint{7.005970in}{0.780332in}}%
\pgfpathlineto{\pgfqpoint{7.006221in}{0.785684in}}%
\pgfpathlineto{\pgfqpoint{7.007099in}{0.806300in}}%
\pgfpathlineto{\pgfqpoint{7.007224in}{0.803547in}}%
\pgfpathlineto{\pgfqpoint{7.007977in}{0.747831in}}%
\pgfpathlineto{\pgfqpoint{7.008353in}{0.767469in}}%
\pgfpathlineto{\pgfqpoint{7.008981in}{0.807402in}}%
\pgfpathlineto{\pgfqpoint{7.009482in}{0.789079in}}%
\pgfpathlineto{\pgfqpoint{7.009608in}{0.785801in}}%
\pgfpathlineto{\pgfqpoint{7.010110in}{0.797406in}}%
\pgfpathlineto{\pgfqpoint{7.010235in}{0.796597in}}%
\pgfpathlineto{\pgfqpoint{7.010988in}{0.815855in}}%
\pgfpathlineto{\pgfqpoint{7.011239in}{0.797220in}}%
\pgfpathlineto{\pgfqpoint{7.011740in}{0.777124in}}%
\pgfpathlineto{\pgfqpoint{7.012117in}{0.796575in}}%
\pgfpathlineto{\pgfqpoint{7.012995in}{0.824538in}}%
\pgfpathlineto{\pgfqpoint{7.013371in}{0.813817in}}%
\pgfpathlineto{\pgfqpoint{7.013622in}{0.813310in}}%
\pgfpathlineto{\pgfqpoint{7.013999in}{0.826901in}}%
\pgfpathlineto{\pgfqpoint{7.014249in}{0.837106in}}%
\pgfpathlineto{\pgfqpoint{7.015002in}{0.826030in}}%
\pgfpathlineto{\pgfqpoint{7.016884in}{0.856452in}}%
\pgfpathlineto{\pgfqpoint{7.017386in}{0.846743in}}%
\pgfpathlineto{\pgfqpoint{7.017762in}{0.838498in}}%
\pgfpathlineto{\pgfqpoint{7.018138in}{0.852369in}}%
\pgfpathlineto{\pgfqpoint{7.019016in}{0.874124in}}%
\pgfpathlineto{\pgfqpoint{7.019393in}{0.870724in}}%
\pgfpathlineto{\pgfqpoint{7.020020in}{0.838863in}}%
\pgfpathlineto{\pgfqpoint{7.020773in}{0.848896in}}%
\pgfpathlineto{\pgfqpoint{7.021024in}{0.850840in}}%
\pgfpathlineto{\pgfqpoint{7.021149in}{0.848104in}}%
\pgfpathlineto{\pgfqpoint{7.021525in}{0.831226in}}%
\pgfpathlineto{\pgfqpoint{7.022404in}{0.840043in}}%
\pgfpathlineto{\pgfqpoint{7.024411in}{0.792827in}}%
\pgfpathlineto{\pgfqpoint{7.025791in}{0.803306in}}%
\pgfpathlineto{\pgfqpoint{7.025916in}{0.804681in}}%
\pgfpathlineto{\pgfqpoint{7.026293in}{0.798810in}}%
\pgfpathlineto{\pgfqpoint{7.026418in}{0.800259in}}%
\pgfpathlineto{\pgfqpoint{7.026669in}{0.793482in}}%
\pgfpathlineto{\pgfqpoint{7.027045in}{0.800245in}}%
\pgfpathlineto{\pgfqpoint{7.027296in}{0.812081in}}%
\pgfpathlineto{\pgfqpoint{7.027798in}{0.790163in}}%
\pgfpathlineto{\pgfqpoint{7.028300in}{0.774876in}}%
\pgfpathlineto{\pgfqpoint{7.028927in}{0.783967in}}%
\pgfpathlineto{\pgfqpoint{7.029178in}{0.787519in}}%
\pgfpathlineto{\pgfqpoint{7.029554in}{0.779647in}}%
\pgfpathlineto{\pgfqpoint{7.029680in}{0.777150in}}%
\pgfpathlineto{\pgfqpoint{7.030056in}{0.787624in}}%
\pgfpathlineto{\pgfqpoint{7.030934in}{0.808091in}}%
\pgfpathlineto{\pgfqpoint{7.031561in}{0.798918in}}%
\pgfpathlineto{\pgfqpoint{7.032063in}{0.806985in}}%
\pgfpathlineto{\pgfqpoint{7.032439in}{0.799120in}}%
\pgfpathlineto{\pgfqpoint{7.032816in}{0.789243in}}%
\pgfpathlineto{\pgfqpoint{7.033318in}{0.796308in}}%
\pgfpathlineto{\pgfqpoint{7.034196in}{0.829226in}}%
\pgfpathlineto{\pgfqpoint{7.034698in}{0.823097in}}%
\pgfpathlineto{\pgfqpoint{7.035199in}{0.802756in}}%
\pgfpathlineto{\pgfqpoint{7.035576in}{0.812413in}}%
\pgfpathlineto{\pgfqpoint{7.036203in}{0.850087in}}%
\pgfpathlineto{\pgfqpoint{7.036705in}{0.823749in}}%
\pgfpathlineto{\pgfqpoint{7.036830in}{0.826535in}}%
\pgfpathlineto{\pgfqpoint{7.037081in}{0.817276in}}%
\pgfpathlineto{\pgfqpoint{7.037332in}{0.818402in}}%
\pgfpathlineto{\pgfqpoint{7.037959in}{0.799060in}}%
\pgfpathlineto{\pgfqpoint{7.038586in}{0.806672in}}%
\pgfpathlineto{\pgfqpoint{7.039214in}{0.830382in}}%
\pgfpathlineto{\pgfqpoint{7.039841in}{0.819796in}}%
\pgfpathlineto{\pgfqpoint{7.040217in}{0.812939in}}%
\pgfpathlineto{\pgfqpoint{7.040719in}{0.823801in}}%
\pgfpathlineto{\pgfqpoint{7.040845in}{0.818941in}}%
\pgfpathlineto{\pgfqpoint{7.042099in}{0.988182in}}%
\pgfpathlineto{\pgfqpoint{7.042475in}{0.943561in}}%
\pgfpathlineto{\pgfqpoint{7.043479in}{0.695158in}}%
\pgfpathlineto{\pgfqpoint{7.043855in}{0.787198in}}%
\pgfpathlineto{\pgfqpoint{7.044984in}{0.936962in}}%
\pgfpathlineto{\pgfqpoint{7.045361in}{0.934577in}}%
\pgfpathlineto{\pgfqpoint{7.045486in}{0.943397in}}%
\pgfpathlineto{\pgfqpoint{7.045863in}{0.907966in}}%
\pgfpathlineto{\pgfqpoint{7.046113in}{0.910187in}}%
\pgfpathlineto{\pgfqpoint{7.046239in}{0.915218in}}%
\pgfpathlineto{\pgfqpoint{7.046490in}{0.887734in}}%
\pgfpathlineto{\pgfqpoint{7.046615in}{0.883997in}}%
\pgfpathlineto{\pgfqpoint{7.046741in}{0.904923in}}%
\pgfpathlineto{\pgfqpoint{7.047242in}{0.895143in}}%
\pgfpathlineto{\pgfqpoint{7.048622in}{0.967431in}}%
\pgfpathlineto{\pgfqpoint{7.048873in}{0.958895in}}%
\pgfpathlineto{\pgfqpoint{7.048999in}{0.958900in}}%
\pgfpathlineto{\pgfqpoint{7.049124in}{0.954999in}}%
\pgfpathlineto{\pgfqpoint{7.049250in}{0.975989in}}%
\pgfpathlineto{\pgfqpoint{7.049375in}{0.970358in}}%
\pgfpathlineto{\pgfqpoint{7.049751in}{0.991121in}}%
\pgfpathlineto{\pgfqpoint{7.050379in}{0.959996in}}%
\pgfpathlineto{\pgfqpoint{7.050504in}{0.960099in}}%
\pgfpathlineto{\pgfqpoint{7.052010in}{1.010535in}}%
\pgfpathlineto{\pgfqpoint{7.050880in}{0.956073in}}%
\pgfpathlineto{\pgfqpoint{7.052135in}{1.007478in}}%
\pgfpathlineto{\pgfqpoint{7.052260in}{1.003051in}}%
\pgfpathlineto{\pgfqpoint{7.052511in}{1.025700in}}%
\pgfpathlineto{\pgfqpoint{7.052888in}{1.017746in}}%
\pgfpathlineto{\pgfqpoint{7.053013in}{1.037355in}}%
\pgfpathlineto{\pgfqpoint{7.053766in}{0.992588in}}%
\pgfpathlineto{\pgfqpoint{7.053891in}{0.996090in}}%
\pgfpathlineto{\pgfqpoint{7.054268in}{0.982818in}}%
\pgfpathlineto{\pgfqpoint{7.054393in}{0.984609in}}%
\pgfpathlineto{\pgfqpoint{7.054644in}{0.980188in}}%
\pgfpathlineto{\pgfqpoint{7.055146in}{0.980597in}}%
\pgfpathlineto{\pgfqpoint{7.056275in}{1.010800in}}%
\pgfpathlineto{\pgfqpoint{7.056400in}{1.001930in}}%
\pgfpathlineto{\pgfqpoint{7.058658in}{0.912108in}}%
\pgfpathlineto{\pgfqpoint{7.058784in}{0.920700in}}%
\pgfpathlineto{\pgfqpoint{7.058909in}{0.922131in}}%
\pgfpathlineto{\pgfqpoint{7.059411in}{0.948449in}}%
\pgfpathlineto{\pgfqpoint{7.059913in}{0.923651in}}%
\pgfpathlineto{\pgfqpoint{7.060540in}{0.859326in}}%
\pgfpathlineto{\pgfqpoint{7.061167in}{0.813130in}}%
\pgfpathlineto{\pgfqpoint{7.061669in}{0.828293in}}%
\pgfpathlineto{\pgfqpoint{7.061795in}{0.834005in}}%
\pgfpathlineto{\pgfqpoint{7.062296in}{0.812077in}}%
\pgfpathlineto{\pgfqpoint{7.062547in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{7.063049in}{0.813731in}}%
\pgfpathlineto{\pgfqpoint{7.063300in}{0.831065in}}%
\pgfpathlineto{\pgfqpoint{7.063802in}{0.781853in}}%
\pgfpathlineto{\pgfqpoint{7.064680in}{0.704212in}}%
\pgfpathlineto{\pgfqpoint{7.065056in}{0.740705in}}%
\pgfpathlineto{\pgfqpoint{7.065307in}{0.750730in}}%
\pgfpathlineto{\pgfqpoint{7.065558in}{0.736955in}}%
\pgfpathlineto{\pgfqpoint{7.067440in}{0.669960in}}%
\pgfpathlineto{\pgfqpoint{7.067691in}{0.673441in}}%
\pgfpathlineto{\pgfqpoint{7.067942in}{0.675612in}}%
\pgfpathlineto{\pgfqpoint{7.068067in}{0.671623in}}%
\pgfpathlineto{\pgfqpoint{7.069698in}{0.618903in}}%
\pgfpathlineto{\pgfqpoint{7.070200in}{0.627701in}}%
\pgfpathlineto{\pgfqpoint{7.070450in}{0.634251in}}%
\pgfpathlineto{\pgfqpoint{7.070701in}{0.626034in}}%
\pgfpathlineto{\pgfqpoint{7.070827in}{0.631883in}}%
\pgfpathlineto{\pgfqpoint{7.072207in}{0.558861in}}%
\pgfpathlineto{\pgfqpoint{7.072458in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{7.072583in}{0.585163in}}%
\pgfpathlineto{\pgfqpoint{7.073461in}{0.791225in}}%
\pgfpathlineto{\pgfqpoint{7.073838in}{0.700865in}}%
\pgfpathlineto{\pgfqpoint{7.074339in}{0.578322in}}%
\pgfpathlineto{\pgfqpoint{7.075218in}{0.621698in}}%
\pgfpathlineto{\pgfqpoint{7.075343in}{0.621261in}}%
\pgfpathlineto{\pgfqpoint{7.075468in}{0.643277in}}%
\pgfpathlineto{\pgfqpoint{7.076221in}{0.590912in}}%
\pgfpathlineto{\pgfqpoint{7.076472in}{0.616422in}}%
\pgfpathlineto{\pgfqpoint{7.077476in}{0.741917in}}%
\pgfpathlineto{\pgfqpoint{7.078103in}{0.705972in}}%
\pgfpathlineto{\pgfqpoint{7.078730in}{0.635363in}}%
\pgfpathlineto{\pgfqpoint{7.079357in}{0.686774in}}%
\pgfpathlineto{\pgfqpoint{7.079734in}{0.715206in}}%
\pgfpathlineto{\pgfqpoint{7.080361in}{0.680664in}}%
\pgfpathlineto{\pgfqpoint{7.080612in}{0.663430in}}%
\pgfpathlineto{\pgfqpoint{7.081114in}{0.702633in}}%
\pgfpathlineto{\pgfqpoint{7.081741in}{0.786154in}}%
\pgfpathlineto{\pgfqpoint{7.082368in}{0.763880in}}%
\pgfpathlineto{\pgfqpoint{7.082619in}{0.757165in}}%
\pgfpathlineto{\pgfqpoint{7.083121in}{0.772894in}}%
\pgfpathlineto{\pgfqpoint{7.083623in}{0.807678in}}%
\pgfpathlineto{\pgfqpoint{7.084250in}{0.783105in}}%
\pgfpathlineto{\pgfqpoint{7.084375in}{0.768993in}}%
\pgfpathlineto{\pgfqpoint{7.085003in}{0.812823in}}%
\pgfpathlineto{\pgfqpoint{7.085379in}{0.829682in}}%
\pgfpathlineto{\pgfqpoint{7.086257in}{0.828892in}}%
\pgfpathlineto{\pgfqpoint{7.086382in}{0.826798in}}%
\pgfpathlineto{\pgfqpoint{7.086633in}{0.836575in}}%
\pgfpathlineto{\pgfqpoint{7.086759in}{0.836264in}}%
\pgfpathlineto{\pgfqpoint{7.086884in}{0.838647in}}%
\pgfpathlineto{\pgfqpoint{7.087010in}{0.824482in}}%
\pgfpathlineto{\pgfqpoint{7.087135in}{0.831052in}}%
\pgfpathlineto{\pgfqpoint{7.087261in}{0.821688in}}%
\pgfpathlineto{\pgfqpoint{7.088013in}{0.848345in}}%
\pgfpathlineto{\pgfqpoint{7.088139in}{0.838729in}}%
\pgfpathlineto{\pgfqpoint{7.089519in}{0.877962in}}%
\pgfpathlineto{\pgfqpoint{7.089770in}{0.877588in}}%
\pgfpathlineto{\pgfqpoint{7.090773in}{0.851588in}}%
\pgfpathlineto{\pgfqpoint{7.091275in}{0.855577in}}%
\pgfpathlineto{\pgfqpoint{7.092028in}{0.850625in}}%
\pgfpathlineto{\pgfqpoint{7.092279in}{0.855857in}}%
\pgfpathlineto{\pgfqpoint{7.093282in}{0.878746in}}%
\pgfpathlineto{\pgfqpoint{7.092529in}{0.852698in}}%
\pgfpathlineto{\pgfqpoint{7.093784in}{0.874292in}}%
\pgfpathlineto{\pgfqpoint{7.094537in}{0.843271in}}%
\pgfpathlineto{\pgfqpoint{7.095666in}{0.849246in}}%
\pgfpathlineto{\pgfqpoint{7.095917in}{0.845252in}}%
\pgfpathlineto{\pgfqpoint{7.096795in}{0.833280in}}%
\pgfpathlineto{\pgfqpoint{7.097046in}{0.842521in}}%
\pgfpathlineto{\pgfqpoint{7.097547in}{0.844068in}}%
\pgfpathlineto{\pgfqpoint{7.097297in}{0.840461in}}%
\pgfpathlineto{\pgfqpoint{7.097924in}{0.841019in}}%
\pgfpathlineto{\pgfqpoint{7.098175in}{0.836183in}}%
\pgfpathlineto{\pgfqpoint{7.098551in}{0.820640in}}%
\pgfpathlineto{\pgfqpoint{7.099178in}{0.836690in}}%
\pgfpathlineto{\pgfqpoint{7.099304in}{0.830183in}}%
\pgfpathlineto{\pgfqpoint{7.101562in}{0.796767in}}%
\pgfpathlineto{\pgfqpoint{7.101813in}{0.802483in}}%
\pgfpathlineto{\pgfqpoint{7.101938in}{0.805360in}}%
\pgfpathlineto{\pgfqpoint{7.102440in}{0.795452in}}%
\pgfpathlineto{\pgfqpoint{7.102942in}{0.787275in}}%
\pgfpathlineto{\pgfqpoint{7.103444in}{0.794060in}}%
\pgfpathlineto{\pgfqpoint{7.103569in}{0.798750in}}%
\pgfpathlineto{\pgfqpoint{7.104196in}{0.789488in}}%
\pgfpathlineto{\pgfqpoint{7.104447in}{0.780328in}}%
\pgfpathlineto{\pgfqpoint{7.104949in}{0.789987in}}%
\pgfpathlineto{\pgfqpoint{7.105200in}{0.789079in}}%
\pgfpathlineto{\pgfqpoint{7.105827in}{0.802539in}}%
\pgfpathlineto{\pgfqpoint{7.106831in}{0.795622in}}%
\pgfpathlineto{\pgfqpoint{7.107207in}{0.787129in}}%
\pgfpathlineto{\pgfqpoint{7.107709in}{0.798992in}}%
\pgfpathlineto{\pgfqpoint{7.107834in}{0.799117in}}%
\pgfpathlineto{\pgfqpoint{7.109967in}{0.826262in}}%
\pgfpathlineto{\pgfqpoint{7.110092in}{0.823306in}}%
\pgfpathlineto{\pgfqpoint{7.110720in}{0.798824in}}%
\pgfpathlineto{\pgfqpoint{7.111347in}{0.809480in}}%
\pgfpathlineto{\pgfqpoint{7.113229in}{0.853551in}}%
\pgfpathlineto{\pgfqpoint{7.113354in}{0.849566in}}%
\pgfpathlineto{\pgfqpoint{7.113479in}{0.852369in}}%
\pgfpathlineto{\pgfqpoint{7.113730in}{0.833912in}}%
\pgfpathlineto{\pgfqpoint{7.114232in}{0.819368in}}%
\pgfpathlineto{\pgfqpoint{7.114734in}{0.836819in}}%
\pgfpathlineto{\pgfqpoint{7.114859in}{0.838314in}}%
\pgfpathlineto{\pgfqpoint{7.115236in}{0.885173in}}%
\pgfpathlineto{\pgfqpoint{7.115988in}{0.847416in}}%
\pgfpathlineto{\pgfqpoint{7.116114in}{0.840480in}}%
\pgfpathlineto{\pgfqpoint{7.116867in}{0.855732in}}%
\pgfpathlineto{\pgfqpoint{7.117117in}{0.862107in}}%
\pgfpathlineto{\pgfqpoint{7.117368in}{0.854947in}}%
\pgfpathlineto{\pgfqpoint{7.117996in}{0.831234in}}%
\pgfpathlineto{\pgfqpoint{7.118497in}{0.852278in}}%
\pgfpathlineto{\pgfqpoint{7.118874in}{0.858138in}}%
\pgfpathlineto{\pgfqpoint{7.119376in}{0.855465in}}%
\pgfpathlineto{\pgfqpoint{7.120003in}{0.829978in}}%
\pgfpathlineto{\pgfqpoint{7.120755in}{0.837319in}}%
\pgfpathlineto{\pgfqpoint{7.121383in}{0.832815in}}%
\pgfpathlineto{\pgfqpoint{7.121634in}{0.839199in}}%
\pgfpathlineto{\pgfqpoint{7.121759in}{0.837623in}}%
\pgfpathlineto{\pgfqpoint{7.122135in}{0.850225in}}%
\pgfpathlineto{\pgfqpoint{7.122637in}{0.825609in}}%
\pgfpathlineto{\pgfqpoint{7.123264in}{0.793273in}}%
\pgfpathlineto{\pgfqpoint{7.123892in}{0.807247in}}%
\pgfpathlineto{\pgfqpoint{7.124393in}{0.815716in}}%
\pgfpathlineto{\pgfqpoint{7.124895in}{0.808752in}}%
\pgfpathlineto{\pgfqpoint{7.126401in}{0.787615in}}%
\pgfpathlineto{\pgfqpoint{7.126902in}{0.791855in}}%
\pgfpathlineto{\pgfqpoint{7.127906in}{0.813217in}}%
\pgfpathlineto{\pgfqpoint{7.127279in}{0.790346in}}%
\pgfpathlineto{\pgfqpoint{7.128157in}{0.806489in}}%
\pgfpathlineto{\pgfqpoint{7.129035in}{0.776638in}}%
\pgfpathlineto{\pgfqpoint{7.129662in}{0.782824in}}%
\pgfpathlineto{\pgfqpoint{7.130415in}{0.823745in}}%
\pgfpathlineto{\pgfqpoint{7.130917in}{0.796614in}}%
\pgfpathlineto{\pgfqpoint{7.131293in}{0.767856in}}%
\pgfpathlineto{\pgfqpoint{7.131920in}{0.800732in}}%
\pgfpathlineto{\pgfqpoint{7.132297in}{0.817892in}}%
\pgfpathlineto{\pgfqpoint{7.132924in}{0.801480in}}%
\pgfpathlineto{\pgfqpoint{7.133175in}{0.795039in}}%
\pgfpathlineto{\pgfqpoint{7.133551in}{0.815925in}}%
\pgfpathlineto{\pgfqpoint{7.133677in}{0.815776in}}%
\pgfpathlineto{\pgfqpoint{7.134178in}{0.830990in}}%
\pgfpathlineto{\pgfqpoint{7.134555in}{0.813052in}}%
\pgfpathlineto{\pgfqpoint{7.135935in}{0.676707in}}%
\pgfpathlineto{\pgfqpoint{7.136311in}{0.635618in}}%
\pgfpathlineto{\pgfqpoint{7.136687in}{0.712252in}}%
\pgfpathlineto{\pgfqpoint{7.137566in}{0.928643in}}%
\pgfpathlineto{\pgfqpoint{7.138067in}{0.823164in}}%
\pgfpathlineto{\pgfqpoint{7.138695in}{0.696035in}}%
\pgfpathlineto{\pgfqpoint{7.139573in}{0.747978in}}%
\pgfpathlineto{\pgfqpoint{7.140075in}{0.705755in}}%
\pgfpathlineto{\pgfqpoint{7.140702in}{0.738002in}}%
\pgfpathlineto{\pgfqpoint{7.141831in}{0.782080in}}%
\pgfpathlineto{\pgfqpoint{7.142082in}{0.757642in}}%
\pgfpathlineto{\pgfqpoint{7.142207in}{0.759489in}}%
\pgfpathlineto{\pgfqpoint{7.142960in}{0.698631in}}%
\pgfpathlineto{\pgfqpoint{7.143462in}{0.703335in}}%
\pgfpathlineto{\pgfqpoint{7.144214in}{0.722109in}}%
\pgfpathlineto{\pgfqpoint{7.144465in}{0.705282in}}%
\pgfpathlineto{\pgfqpoint{7.145343in}{0.632994in}}%
\pgfpathlineto{\pgfqpoint{7.145720in}{0.651511in}}%
\pgfpathlineto{\pgfqpoint{7.146472in}{0.750555in}}%
\pgfpathlineto{\pgfqpoint{7.146974in}{0.711309in}}%
\pgfpathlineto{\pgfqpoint{7.147602in}{0.635165in}}%
\pgfpathlineto{\pgfqpoint{7.148354in}{0.635751in}}%
\pgfpathlineto{\pgfqpoint{7.148856in}{0.626043in}}%
\pgfpathlineto{\pgfqpoint{7.149107in}{0.644818in}}%
\pgfpathlineto{\pgfqpoint{7.149609in}{0.698266in}}%
\pgfpathlineto{\pgfqpoint{7.150361in}{0.667453in}}%
\pgfpathlineto{\pgfqpoint{7.151114in}{0.644109in}}%
\pgfpathlineto{\pgfqpoint{7.151616in}{0.650961in}}%
\pgfpathlineto{\pgfqpoint{7.152870in}{0.748628in}}%
\pgfpathlineto{\pgfqpoint{7.153748in}{0.721834in}}%
\pgfpathlineto{\pgfqpoint{7.154627in}{0.739948in}}%
\pgfpathlineto{\pgfqpoint{7.154878in}{0.725493in}}%
\pgfpathlineto{\pgfqpoint{7.155003in}{0.722071in}}%
\pgfpathlineto{\pgfqpoint{7.155254in}{0.733836in}}%
\pgfpathlineto{\pgfqpoint{7.156257in}{0.784865in}}%
\pgfpathlineto{\pgfqpoint{7.156885in}{0.777106in}}%
\pgfpathlineto{\pgfqpoint{7.159519in}{0.865585in}}%
\pgfpathlineto{\pgfqpoint{7.160021in}{0.852298in}}%
\pgfpathlineto{\pgfqpoint{7.160397in}{0.826946in}}%
\pgfpathlineto{\pgfqpoint{7.161150in}{0.840678in}}%
\pgfpathlineto{\pgfqpoint{7.163032in}{0.938276in}}%
\pgfpathlineto{\pgfqpoint{7.163283in}{0.940814in}}%
\pgfpathlineto{\pgfqpoint{7.164537in}{0.985456in}}%
\pgfpathlineto{\pgfqpoint{7.165164in}{0.977532in}}%
\pgfpathlineto{\pgfqpoint{7.165290in}{0.963342in}}%
\pgfpathlineto{\pgfqpoint{7.165792in}{1.026957in}}%
\pgfpathlineto{\pgfqpoint{7.166293in}{1.116264in}}%
\pgfpathlineto{\pgfqpoint{7.166795in}{1.052771in}}%
\pgfpathlineto{\pgfqpoint{7.167673in}{0.757779in}}%
\pgfpathlineto{\pgfqpoint{7.168175in}{0.893797in}}%
\pgfpathlineto{\pgfqpoint{7.168677in}{1.043255in}}%
\pgfpathlineto{\pgfqpoint{7.169555in}{1.030871in}}%
\pgfpathlineto{\pgfqpoint{7.169806in}{1.061774in}}%
\pgfpathlineto{\pgfqpoint{7.170559in}{1.152418in}}%
\pgfpathlineto{\pgfqpoint{7.171060in}{1.091630in}}%
\pgfpathlineto{\pgfqpoint{7.171813in}{0.887902in}}%
\pgfpathlineto{\pgfqpoint{7.172566in}{1.011217in}}%
\pgfpathlineto{\pgfqpoint{7.172817in}{1.044406in}}%
\pgfpathlineto{\pgfqpoint{7.173444in}{0.984842in}}%
\pgfpathlineto{\pgfqpoint{7.174071in}{0.931218in}}%
\pgfpathlineto{\pgfqpoint{7.174573in}{0.982168in}}%
\pgfpathlineto{\pgfqpoint{7.174824in}{1.002838in}}%
\pgfpathlineto{\pgfqpoint{7.175451in}{0.983091in}}%
\pgfpathlineto{\pgfqpoint{7.176204in}{0.993416in}}%
\pgfpathlineto{\pgfqpoint{7.177584in}{0.893893in}}%
\pgfpathlineto{\pgfqpoint{7.178462in}{0.922899in}}%
\pgfpathlineto{\pgfqpoint{7.178713in}{0.909280in}}%
\pgfpathlineto{\pgfqpoint{7.179591in}{0.853094in}}%
\pgfpathlineto{\pgfqpoint{7.180093in}{0.862930in}}%
\pgfpathlineto{\pgfqpoint{7.180218in}{0.864820in}}%
\pgfpathlineto{\pgfqpoint{7.180469in}{0.856394in}}%
\pgfpathlineto{\pgfqpoint{7.180845in}{0.860120in}}%
\pgfpathlineto{\pgfqpoint{7.181849in}{0.785227in}}%
\pgfpathlineto{\pgfqpoint{7.182351in}{0.838351in}}%
\pgfpathlineto{\pgfqpoint{7.182476in}{0.841902in}}%
\pgfpathlineto{\pgfqpoint{7.182853in}{0.827200in}}%
\pgfpathlineto{\pgfqpoint{7.183605in}{0.755039in}}%
\pgfpathlineto{\pgfqpoint{7.184107in}{0.784495in}}%
\pgfpathlineto{\pgfqpoint{7.184483in}{0.809378in}}%
\pgfpathlineto{\pgfqpoint{7.184985in}{0.787845in}}%
\pgfpathlineto{\pgfqpoint{7.185612in}{0.743681in}}%
\pgfpathlineto{\pgfqpoint{7.186114in}{0.775416in}}%
\pgfpathlineto{\pgfqpoint{7.186365in}{0.786648in}}%
\pgfpathlineto{\pgfqpoint{7.186867in}{0.764568in}}%
\pgfpathlineto{\pgfqpoint{7.187243in}{0.738086in}}%
\pgfpathlineto{\pgfqpoint{7.187871in}{0.770418in}}%
\pgfpathlineto{\pgfqpoint{7.188247in}{0.785106in}}%
\pgfpathlineto{\pgfqpoint{7.189000in}{0.771991in}}%
\pgfpathlineto{\pgfqpoint{7.189125in}{0.772187in}}%
\pgfpathlineto{\pgfqpoint{7.189251in}{0.771873in}}%
\pgfpathlineto{\pgfqpoint{7.189376in}{0.777207in}}%
\pgfpathlineto{\pgfqpoint{7.190003in}{0.761966in}}%
\pgfpathlineto{\pgfqpoint{7.190254in}{0.768855in}}%
\pgfpathlineto{\pgfqpoint{7.193139in}{0.824899in}}%
\pgfpathlineto{\pgfqpoint{7.193641in}{0.806872in}}%
\pgfpathlineto{\pgfqpoint{7.194143in}{0.823563in}}%
\pgfpathlineto{\pgfqpoint{7.194770in}{0.835824in}}%
\pgfpathlineto{\pgfqpoint{7.195272in}{0.829769in}}%
\pgfpathlineto{\pgfqpoint{7.195398in}{0.829883in}}%
\pgfpathlineto{\pgfqpoint{7.195899in}{0.839682in}}%
\pgfpathlineto{\pgfqpoint{7.196401in}{0.832953in}}%
\pgfpathlineto{\pgfqpoint{7.196527in}{0.828429in}}%
\pgfpathlineto{\pgfqpoint{7.197028in}{0.843558in}}%
\pgfpathlineto{\pgfqpoint{7.197154in}{0.841626in}}%
\pgfpathlineto{\pgfqpoint{7.197656in}{0.844736in}}%
\pgfpathlineto{\pgfqpoint{7.197906in}{0.838233in}}%
\pgfpathlineto{\pgfqpoint{7.198659in}{0.816191in}}%
\pgfpathlineto{\pgfqpoint{7.199036in}{0.834764in}}%
\pgfpathlineto{\pgfqpoint{7.199914in}{0.859213in}}%
\pgfpathlineto{\pgfqpoint{7.200290in}{0.842104in}}%
\pgfpathlineto{\pgfqpoint{7.200415in}{0.843162in}}%
\pgfpathlineto{\pgfqpoint{7.200792in}{0.837933in}}%
\pgfpathlineto{\pgfqpoint{7.201168in}{0.834805in}}%
\pgfpathlineto{\pgfqpoint{7.201544in}{0.840620in}}%
\pgfpathlineto{\pgfqpoint{7.201670in}{0.844121in}}%
\pgfpathlineto{\pgfqpoint{7.201921in}{0.835224in}}%
\pgfpathlineto{\pgfqpoint{7.202297in}{0.838115in}}%
\pgfpathlineto{\pgfqpoint{7.202674in}{0.830686in}}%
\pgfpathlineto{\pgfqpoint{7.203426in}{0.836347in}}%
\pgfpathlineto{\pgfqpoint{7.204555in}{0.814826in}}%
\pgfpathlineto{\pgfqpoint{7.203677in}{0.836944in}}%
\pgfpathlineto{\pgfqpoint{7.204932in}{0.827329in}}%
\pgfpathlineto{\pgfqpoint{7.205433in}{0.838073in}}%
\pgfpathlineto{\pgfqpoint{7.205810in}{0.812479in}}%
\pgfpathlineto{\pgfqpoint{7.206186in}{0.799151in}}%
\pgfpathlineto{\pgfqpoint{7.206562in}{0.823341in}}%
\pgfpathlineto{\pgfqpoint{7.206688in}{0.823145in}}%
\pgfpathlineto{\pgfqpoint{7.206939in}{0.825629in}}%
\pgfpathlineto{\pgfqpoint{7.207190in}{0.816339in}}%
\pgfpathlineto{\pgfqpoint{7.207691in}{0.796114in}}%
\pgfpathlineto{\pgfqpoint{7.208319in}{0.808332in}}%
\pgfpathlineto{\pgfqpoint{7.208695in}{0.813033in}}%
\pgfpathlineto{\pgfqpoint{7.209322in}{0.806343in}}%
\pgfpathlineto{\pgfqpoint{7.209448in}{0.809368in}}%
\pgfpathlineto{\pgfqpoint{7.209573in}{0.810750in}}%
\pgfpathlineto{\pgfqpoint{7.209824in}{0.801748in}}%
\pgfpathlineto{\pgfqpoint{7.210828in}{0.788740in}}%
\pgfpathlineto{\pgfqpoint{7.210577in}{0.804765in}}%
\pgfpathlineto{\pgfqpoint{7.211079in}{0.793230in}}%
\pgfpathlineto{\pgfqpoint{7.212082in}{0.811158in}}%
\pgfpathlineto{\pgfqpoint{7.211455in}{0.790934in}}%
\pgfpathlineto{\pgfqpoint{7.212459in}{0.801513in}}%
\pgfpathlineto{\pgfqpoint{7.212584in}{0.791596in}}%
\pgfpathlineto{\pgfqpoint{7.213337in}{0.817201in}}%
\pgfpathlineto{\pgfqpoint{7.213588in}{0.821202in}}%
\pgfpathlineto{\pgfqpoint{7.213713in}{0.817296in}}%
\pgfpathlineto{\pgfqpoint{7.214717in}{0.774836in}}%
\pgfpathlineto{\pgfqpoint{7.215093in}{0.791251in}}%
\pgfpathlineto{\pgfqpoint{7.215720in}{0.801011in}}%
\pgfpathlineto{\pgfqpoint{7.216347in}{0.796790in}}%
\pgfpathlineto{\pgfqpoint{7.217226in}{0.785843in}}%
\pgfpathlineto{\pgfqpoint{7.217476in}{0.786567in}}%
\pgfpathlineto{\pgfqpoint{7.218355in}{0.824937in}}%
\pgfpathlineto{\pgfqpoint{7.218856in}{0.812707in}}%
\pgfpathlineto{\pgfqpoint{7.219233in}{0.806725in}}%
\pgfpathlineto{\pgfqpoint{7.219609in}{0.813317in}}%
\pgfpathlineto{\pgfqpoint{7.219735in}{0.811990in}}%
\pgfpathlineto{\pgfqpoint{7.220989in}{0.841797in}}%
\pgfpathlineto{\pgfqpoint{7.219985in}{0.811631in}}%
\pgfpathlineto{\pgfqpoint{7.221491in}{0.838958in}}%
\pgfpathlineto{\pgfqpoint{7.222118in}{0.849781in}}%
\pgfpathlineto{\pgfqpoint{7.222494in}{0.842668in}}%
\pgfpathlineto{\pgfqpoint{7.223373in}{0.814809in}}%
\pgfpathlineto{\pgfqpoint{7.223749in}{0.825070in}}%
\pgfpathlineto{\pgfqpoint{7.224627in}{0.862373in}}%
\pgfpathlineto{\pgfqpoint{7.225129in}{0.851505in}}%
\pgfpathlineto{\pgfqpoint{7.226885in}{0.806833in}}%
\pgfpathlineto{\pgfqpoint{7.227136in}{0.813211in}}%
\pgfpathlineto{\pgfqpoint{7.228265in}{0.850874in}}%
\pgfpathlineto{\pgfqpoint{7.228391in}{0.821393in}}%
\pgfpathlineto{\pgfqpoint{7.229018in}{0.802514in}}%
\pgfpathlineto{\pgfqpoint{7.229269in}{0.828760in}}%
\pgfpathlineto{\pgfqpoint{7.230147in}{1.009014in}}%
\pgfpathlineto{\pgfqpoint{7.230774in}{0.962201in}}%
\pgfpathlineto{\pgfqpoint{7.231527in}{0.693060in}}%
\pgfpathlineto{\pgfqpoint{7.232154in}{0.796545in}}%
\pgfpathlineto{\pgfqpoint{7.233408in}{0.964389in}}%
\pgfpathlineto{\pgfqpoint{7.233910in}{0.923516in}}%
\pgfpathlineto{\pgfqpoint{7.234538in}{0.862066in}}%
\pgfpathlineto{\pgfqpoint{7.235039in}{0.894920in}}%
\pgfpathlineto{\pgfqpoint{7.237047in}{0.996185in}}%
\pgfpathlineto{\pgfqpoint{7.237674in}{0.945479in}}%
\pgfpathlineto{\pgfqpoint{7.238176in}{0.967751in}}%
\pgfpathlineto{\pgfqpoint{7.238928in}{0.986117in}}%
\pgfpathlineto{\pgfqpoint{7.239054in}{0.964700in}}%
\pgfpathlineto{\pgfqpoint{7.239305in}{0.973084in}}%
\pgfpathlineto{\pgfqpoint{7.239806in}{0.982287in}}%
\pgfpathlineto{\pgfqpoint{7.240057in}{0.953699in}}%
\pgfpathlineto{\pgfqpoint{7.240308in}{0.964294in}}%
\pgfpathlineto{\pgfqpoint{7.240434in}{0.963768in}}%
\pgfpathlineto{\pgfqpoint{7.241437in}{1.042081in}}%
\pgfpathlineto{\pgfqpoint{7.241814in}{1.004368in}}%
\pgfpathlineto{\pgfqpoint{7.242315in}{0.960849in}}%
\pgfpathlineto{\pgfqpoint{7.242943in}{0.978242in}}%
\pgfpathlineto{\pgfqpoint{7.243570in}{1.002001in}}%
\pgfpathlineto{\pgfqpoint{7.244072in}{0.984712in}}%
\pgfpathlineto{\pgfqpoint{7.244448in}{0.992859in}}%
\pgfpathlineto{\pgfqpoint{7.244824in}{0.986925in}}%
\pgfpathlineto{\pgfqpoint{7.246330in}{0.900636in}}%
\pgfpathlineto{\pgfqpoint{7.247208in}{0.926010in}}%
\pgfpathlineto{\pgfqpoint{7.247333in}{0.932185in}}%
\pgfpathlineto{\pgfqpoint{7.247961in}{0.909066in}}%
\pgfpathlineto{\pgfqpoint{7.249591in}{0.850251in}}%
\pgfpathlineto{\pgfqpoint{7.250720in}{0.860798in}}%
\pgfpathlineto{\pgfqpoint{7.249842in}{0.843242in}}%
\pgfpathlineto{\pgfqpoint{7.250971in}{0.859962in}}%
\pgfpathlineto{\pgfqpoint{7.252226in}{0.738140in}}%
\pgfpathlineto{\pgfqpoint{7.252853in}{0.775491in}}%
\pgfpathlineto{\pgfqpoint{7.253229in}{0.801513in}}%
\pgfpathlineto{\pgfqpoint{7.253731in}{0.776613in}}%
\pgfpathlineto{\pgfqpoint{7.254609in}{0.645368in}}%
\pgfpathlineto{\pgfqpoint{7.255237in}{0.689364in}}%
\pgfpathlineto{\pgfqpoint{7.255738in}{0.710687in}}%
\pgfpathlineto{\pgfqpoint{7.256366in}{0.699184in}}%
\pgfpathlineto{\pgfqpoint{7.257495in}{0.668143in}}%
\pgfpathlineto{\pgfqpoint{7.257620in}{0.655979in}}%
\pgfpathlineto{\pgfqpoint{7.258373in}{0.677361in}}%
\pgfpathlineto{\pgfqpoint{7.258498in}{0.682100in}}%
\pgfpathlineto{\pgfqpoint{7.258749in}{0.675959in}}%
\pgfpathlineto{\pgfqpoint{7.259126in}{0.677380in}}%
\pgfpathlineto{\pgfqpoint{7.260004in}{0.569088in}}%
\pgfpathlineto{\pgfqpoint{7.260505in}{0.589335in}}%
\pgfpathlineto{\pgfqpoint{7.261634in}{0.792590in}}%
\pgfpathlineto{\pgfqpoint{7.262136in}{0.715483in}}%
\pgfpathlineto{\pgfqpoint{7.263014in}{0.486217in}}%
\pgfpathlineto{\pgfqpoint{7.263516in}{0.591624in}}%
\pgfpathlineto{\pgfqpoint{7.263767in}{0.603295in}}%
\pgfpathlineto{\pgfqpoint{7.264018in}{0.563092in}}%
\pgfpathlineto{\pgfqpoint{7.264394in}{0.495171in}}%
\pgfpathlineto{\pgfqpoint{7.264771in}{0.561148in}}%
\pgfpathlineto{\pgfqpoint{7.265774in}{0.719551in}}%
\pgfpathlineto{\pgfqpoint{7.266151in}{0.691817in}}%
\pgfpathlineto{\pgfqpoint{7.267154in}{0.592262in}}%
\pgfpathlineto{\pgfqpoint{7.267531in}{0.635531in}}%
\pgfpathlineto{\pgfqpoint{7.268409in}{0.713500in}}%
\pgfpathlineto{\pgfqpoint{7.268785in}{0.671483in}}%
\pgfpathlineto{\pgfqpoint{7.269161in}{0.644457in}}%
\pgfpathlineto{\pgfqpoint{7.269663in}{0.689668in}}%
\pgfpathlineto{\pgfqpoint{7.269789in}{0.692693in}}%
\pgfpathlineto{\pgfqpoint{7.270290in}{0.746805in}}%
\pgfpathlineto{\pgfqpoint{7.271043in}{0.734169in}}%
\pgfpathlineto{\pgfqpoint{7.272298in}{0.822446in}}%
\pgfpathlineto{\pgfqpoint{7.272799in}{0.799452in}}%
\pgfpathlineto{\pgfqpoint{7.273050in}{0.778435in}}%
\pgfpathlineto{\pgfqpoint{7.273803in}{0.796985in}}%
\pgfpathlineto{\pgfqpoint{7.275936in}{0.839239in}}%
\pgfpathlineto{\pgfqpoint{7.276061in}{0.839402in}}%
\pgfpathlineto{\pgfqpoint{7.276688in}{0.876194in}}%
\pgfpathlineto{\pgfqpoint{7.277316in}{0.860205in}}%
\pgfpathlineto{\pgfqpoint{7.277441in}{0.848226in}}%
\pgfpathlineto{\pgfqpoint{7.278068in}{0.873639in}}%
\pgfpathlineto{\pgfqpoint{7.278194in}{0.885305in}}%
\pgfpathlineto{\pgfqpoint{7.278821in}{0.855882in}}%
\pgfpathlineto{\pgfqpoint{7.279323in}{0.820019in}}%
\pgfpathlineto{\pgfqpoint{7.279950in}{0.843848in}}%
\pgfpathlineto{\pgfqpoint{7.280326in}{0.840685in}}%
\pgfpathlineto{\pgfqpoint{7.280828in}{0.850709in}}%
\pgfpathlineto{\pgfqpoint{7.281204in}{0.861080in}}%
\pgfpathlineto{\pgfqpoint{7.281581in}{0.839368in}}%
\pgfpathlineto{\pgfqpoint{7.281706in}{0.840233in}}%
\pgfpathlineto{\pgfqpoint{7.281957in}{0.829150in}}%
\pgfpathlineto{\pgfqpoint{7.282459in}{0.848851in}}%
\pgfpathlineto{\pgfqpoint{7.282835in}{0.860099in}}%
\pgfpathlineto{\pgfqpoint{7.283337in}{0.840729in}}%
\pgfpathlineto{\pgfqpoint{7.283839in}{0.828067in}}%
\pgfpathlineto{\pgfqpoint{7.284215in}{0.847650in}}%
\pgfpathlineto{\pgfqpoint{7.285972in}{0.873875in}}%
\pgfpathlineto{\pgfqpoint{7.286222in}{0.870039in}}%
\pgfpathlineto{\pgfqpoint{7.286975in}{0.810628in}}%
\pgfpathlineto{\pgfqpoint{7.287728in}{0.841878in}}%
\pgfpathlineto{\pgfqpoint{7.288104in}{0.850545in}}%
\pgfpathlineto{\pgfqpoint{7.288481in}{0.832633in}}%
\pgfpathlineto{\pgfqpoint{7.289108in}{0.813042in}}%
\pgfpathlineto{\pgfqpoint{7.289986in}{0.818401in}}%
\pgfpathlineto{\pgfqpoint{7.290362in}{0.826952in}}%
\pgfpathlineto{\pgfqpoint{7.290739in}{0.811697in}}%
\pgfpathlineto{\pgfqpoint{7.291115in}{0.783054in}}%
\pgfpathlineto{\pgfqpoint{7.291742in}{0.807409in}}%
\pgfpathlineto{\pgfqpoint{7.291993in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{7.292495in}{0.805681in}}%
\pgfpathlineto{\pgfqpoint{7.292620in}{0.787721in}}%
\pgfpathlineto{\pgfqpoint{7.293373in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{7.293498in}{0.815979in}}%
\pgfpathlineto{\pgfqpoint{7.293875in}{0.806399in}}%
\pgfpathlineto{\pgfqpoint{7.294502in}{0.775831in}}%
\pgfpathlineto{\pgfqpoint{7.295129in}{0.793976in}}%
\pgfpathlineto{\pgfqpoint{7.295255in}{0.794624in}}%
\pgfpathlineto{\pgfqpoint{7.295506in}{0.791064in}}%
\pgfpathlineto{\pgfqpoint{7.295757in}{0.787865in}}%
\pgfpathlineto{\pgfqpoint{7.296007in}{0.790943in}}%
\pgfpathlineto{\pgfqpoint{7.297136in}{0.796825in}}%
\pgfpathlineto{\pgfqpoint{7.296258in}{0.790275in}}%
\pgfpathlineto{\pgfqpoint{7.297262in}{0.795815in}}%
\pgfpathlineto{\pgfqpoint{7.297387in}{0.795885in}}%
\pgfpathlineto{\pgfqpoint{7.298266in}{0.778353in}}%
\pgfpathlineto{\pgfqpoint{7.298642in}{0.786045in}}%
\pgfpathlineto{\pgfqpoint{7.299018in}{0.792944in}}%
\pgfpathlineto{\pgfqpoint{7.299520in}{0.784728in}}%
\pgfpathlineto{\pgfqpoint{7.299645in}{0.785560in}}%
\pgfpathlineto{\pgfqpoint{7.299771in}{0.783892in}}%
\pgfpathlineto{\pgfqpoint{7.300147in}{0.791502in}}%
\pgfpathlineto{\pgfqpoint{7.302280in}{0.830888in}}%
\pgfpathlineto{\pgfqpoint{7.302405in}{0.821595in}}%
\pgfpathlineto{\pgfqpoint{7.303033in}{0.808065in}}%
\pgfpathlineto{\pgfqpoint{7.303534in}{0.816783in}}%
\pgfpathlineto{\pgfqpoint{7.305291in}{0.848778in}}%
\pgfpathlineto{\pgfqpoint{7.305542in}{0.844248in}}%
\pgfpathlineto{\pgfqpoint{7.306294in}{0.823361in}}%
\pgfpathlineto{\pgfqpoint{7.306671in}{0.828306in}}%
\pgfpathlineto{\pgfqpoint{7.307423in}{0.843260in}}%
\pgfpathlineto{\pgfqpoint{7.307925in}{0.835773in}}%
\pgfpathlineto{\pgfqpoint{7.308051in}{0.834621in}}%
\pgfpathlineto{\pgfqpoint{7.308301in}{0.841874in}}%
\pgfpathlineto{\pgfqpoint{7.308552in}{0.842016in}}%
\pgfpathlineto{\pgfqpoint{7.308803in}{0.845896in}}%
\pgfpathlineto{\pgfqpoint{7.309054in}{0.836627in}}%
\pgfpathlineto{\pgfqpoint{7.309430in}{0.816546in}}%
\pgfpathlineto{\pgfqpoint{7.310058in}{0.830929in}}%
\pgfpathlineto{\pgfqpoint{7.310309in}{0.842258in}}%
\pgfpathlineto{\pgfqpoint{7.311061in}{0.830022in}}%
\pgfpathlineto{\pgfqpoint{7.311187in}{0.834155in}}%
\pgfpathlineto{\pgfqpoint{7.311312in}{0.831360in}}%
\pgfpathlineto{\pgfqpoint{7.311814in}{0.839551in}}%
\pgfpathlineto{\pgfqpoint{7.311939in}{0.837645in}}%
\pgfpathlineto{\pgfqpoint{7.312065in}{0.840795in}}%
\pgfpathlineto{\pgfqpoint{7.312567in}{0.837845in}}%
\pgfpathlineto{\pgfqpoint{7.313319in}{0.805914in}}%
\pgfpathlineto{\pgfqpoint{7.313696in}{0.819773in}}%
\pgfpathlineto{\pgfqpoint{7.313947in}{0.836730in}}%
\pgfpathlineto{\pgfqpoint{7.314825in}{0.821436in}}%
\pgfpathlineto{\pgfqpoint{7.315076in}{0.813659in}}%
\pgfpathlineto{\pgfqpoint{7.315703in}{0.831509in}}%
\pgfpathlineto{\pgfqpoint{7.316079in}{0.844777in}}%
\pgfpathlineto{\pgfqpoint{7.316456in}{0.835753in}}%
\pgfpathlineto{\pgfqpoint{7.317208in}{0.797244in}}%
\pgfpathlineto{\pgfqpoint{7.317710in}{0.820267in}}%
\pgfpathlineto{\pgfqpoint{7.318086in}{0.834142in}}%
\pgfpathlineto{\pgfqpoint{7.318839in}{0.822133in}}%
\pgfpathlineto{\pgfqpoint{7.320219in}{0.804216in}}%
\pgfpathlineto{\pgfqpoint{7.320345in}{0.806873in}}%
\pgfpathlineto{\pgfqpoint{7.320721in}{0.801289in}}%
\pgfpathlineto{\pgfqpoint{7.321097in}{0.809283in}}%
\pgfpathlineto{\pgfqpoint{7.321223in}{0.812958in}}%
\pgfpathlineto{\pgfqpoint{7.321850in}{0.803133in}}%
\pgfpathlineto{\pgfqpoint{7.321975in}{0.803152in}}%
\pgfpathlineto{\pgfqpoint{7.322226in}{0.799693in}}%
\pgfpathlineto{\pgfqpoint{7.322352in}{0.802825in}}%
\pgfpathlineto{\pgfqpoint{7.322979in}{0.828095in}}%
\pgfpathlineto{\pgfqpoint{7.323104in}{0.808155in}}%
\pgfpathlineto{\pgfqpoint{7.324610in}{0.630066in}}%
\pgfpathlineto{\pgfqpoint{7.323355in}{0.808874in}}%
\pgfpathlineto{\pgfqpoint{7.324735in}{0.702346in}}%
\pgfpathlineto{\pgfqpoint{7.325613in}{0.909934in}}%
\pgfpathlineto{\pgfqpoint{7.326241in}{0.785140in}}%
\pgfpathlineto{\pgfqpoint{7.326993in}{0.719699in}}%
\pgfpathlineto{\pgfqpoint{7.327495in}{0.731227in}}%
\pgfpathlineto{\pgfqpoint{7.327871in}{0.756821in}}%
\pgfpathlineto{\pgfqpoint{7.327997in}{0.722288in}}%
\pgfpathlineto{\pgfqpoint{7.328499in}{0.737056in}}%
\pgfpathlineto{\pgfqpoint{7.329628in}{0.702461in}}%
\pgfpathlineto{\pgfqpoint{7.329000in}{0.749312in}}%
\pgfpathlineto{\pgfqpoint{7.329753in}{0.714662in}}%
\pgfpathlineto{\pgfqpoint{7.330506in}{0.783641in}}%
\pgfpathlineto{\pgfqpoint{7.330882in}{0.719825in}}%
\pgfpathlineto{\pgfqpoint{7.331008in}{0.718145in}}%
\pgfpathlineto{\pgfqpoint{7.332388in}{0.638036in}}%
\pgfpathlineto{\pgfqpoint{7.332639in}{0.628511in}}%
\pgfpathlineto{\pgfqpoint{7.333768in}{0.666262in}}%
\pgfpathlineto{\pgfqpoint{7.334897in}{0.653463in}}%
\pgfpathlineto{\pgfqpoint{7.334395in}{0.676889in}}%
\pgfpathlineto{\pgfqpoint{7.335022in}{0.654464in}}%
\pgfpathlineto{\pgfqpoint{7.335273in}{0.663485in}}%
\pgfpathlineto{\pgfqpoint{7.335524in}{0.658288in}}%
\pgfpathlineto{\pgfqpoint{7.336151in}{0.625533in}}%
\pgfpathlineto{\pgfqpoint{7.336653in}{0.655200in}}%
\pgfpathlineto{\pgfqpoint{7.337280in}{0.674950in}}%
\pgfpathlineto{\pgfqpoint{7.337907in}{0.642506in}}%
\pgfpathlineto{\pgfqpoint{7.338158in}{0.641011in}}%
\pgfpathlineto{\pgfqpoint{7.341294in}{0.720743in}}%
\pgfpathlineto{\pgfqpoint{7.341420in}{0.715329in}}%
\pgfpathlineto{\pgfqpoint{7.341796in}{0.737111in}}%
\pgfpathlineto{\pgfqpoint{7.342549in}{0.776156in}}%
\pgfpathlineto{\pgfqpoint{7.342925in}{0.743407in}}%
\pgfpathlineto{\pgfqpoint{7.343553in}{0.702067in}}%
\pgfpathlineto{\pgfqpoint{7.344054in}{0.725284in}}%
\pgfpathlineto{\pgfqpoint{7.345936in}{0.835454in}}%
\pgfpathlineto{\pgfqpoint{7.346187in}{0.832922in}}%
\pgfpathlineto{\pgfqpoint{7.348696in}{0.900687in}}%
\pgfpathlineto{\pgfqpoint{7.348947in}{0.903326in}}%
\pgfpathlineto{\pgfqpoint{7.349198in}{0.894814in}}%
\pgfpathlineto{\pgfqpoint{7.349574in}{0.866487in}}%
\pgfpathlineto{\pgfqpoint{7.349950in}{0.914915in}}%
\pgfpathlineto{\pgfqpoint{7.350076in}{0.912680in}}%
\pgfpathlineto{\pgfqpoint{7.350201in}{0.918667in}}%
\pgfpathlineto{\pgfqpoint{7.350452in}{0.916756in}}%
\pgfpathlineto{\pgfqpoint{7.351832in}{0.974193in}}%
\pgfpathlineto{\pgfqpoint{7.352459in}{0.971183in}}%
\pgfpathlineto{\pgfqpoint{7.353212in}{0.944226in}}%
\pgfpathlineto{\pgfqpoint{7.353338in}{0.960344in}}%
\pgfpathlineto{\pgfqpoint{7.354467in}{1.106572in}}%
\pgfpathlineto{\pgfqpoint{7.354843in}{1.055665in}}%
\pgfpathlineto{\pgfqpoint{7.355972in}{0.744127in}}%
\pgfpathlineto{\pgfqpoint{7.356348in}{0.884297in}}%
\pgfpathlineto{\pgfqpoint{7.357477in}{1.103278in}}%
\pgfpathlineto{\pgfqpoint{7.357728in}{1.086431in}}%
\pgfpathlineto{\pgfqpoint{7.358356in}{1.019524in}}%
\pgfpathlineto{\pgfqpoint{7.358606in}{1.078831in}}%
\pgfpathlineto{\pgfqpoint{7.358983in}{1.155624in}}%
\pgfpathlineto{\pgfqpoint{7.359359in}{1.071085in}}%
\pgfpathlineto{\pgfqpoint{7.360112in}{0.907744in}}%
\pgfpathlineto{\pgfqpoint{7.360614in}{0.987119in}}%
\pgfpathlineto{\pgfqpoint{7.361617in}{0.959373in}}%
\pgfpathlineto{\pgfqpoint{7.360864in}{0.995712in}}%
\pgfpathlineto{\pgfqpoint{7.361743in}{0.980598in}}%
\pgfpathlineto{\pgfqpoint{7.362244in}{0.953354in}}%
\pgfpathlineto{\pgfqpoint{7.362621in}{0.982730in}}%
\pgfpathlineto{\pgfqpoint{7.363248in}{1.014250in}}%
\pgfpathlineto{\pgfqpoint{7.363750in}{0.990501in}}%
\pgfpathlineto{\pgfqpoint{7.365632in}{0.878929in}}%
\pgfpathlineto{\pgfqpoint{7.366510in}{0.895820in}}%
\pgfpathlineto{\pgfqpoint{7.366635in}{0.881793in}}%
\pgfpathlineto{\pgfqpoint{7.366886in}{0.864087in}}%
\pgfpathlineto{\pgfqpoint{7.367137in}{0.879455in}}%
\pgfpathlineto{\pgfqpoint{7.367764in}{0.926040in}}%
\pgfpathlineto{\pgfqpoint{7.368141in}{0.890388in}}%
\pgfpathlineto{\pgfqpoint{7.368768in}{0.834693in}}%
\pgfpathlineto{\pgfqpoint{7.369395in}{0.858890in}}%
\pgfpathlineto{\pgfqpoint{7.369520in}{0.865674in}}%
\pgfpathlineto{\pgfqpoint{7.370022in}{0.837642in}}%
\pgfpathlineto{\pgfqpoint{7.370649in}{0.798582in}}%
\pgfpathlineto{\pgfqpoint{7.371277in}{0.817265in}}%
\pgfpathlineto{\pgfqpoint{7.374915in}{0.752320in}}%
\pgfpathlineto{\pgfqpoint{7.371528in}{0.817749in}}%
\pgfpathlineto{\pgfqpoint{7.375417in}{0.763025in}}%
\pgfpathlineto{\pgfqpoint{7.375667in}{0.771092in}}%
\pgfpathlineto{\pgfqpoint{7.376044in}{0.757302in}}%
\pgfpathlineto{\pgfqpoint{7.376546in}{0.724283in}}%
\pgfpathlineto{\pgfqpoint{7.377047in}{0.762721in}}%
\pgfpathlineto{\pgfqpoint{7.377549in}{0.787606in}}%
\pgfpathlineto{\pgfqpoint{7.378051in}{0.767984in}}%
\pgfpathlineto{\pgfqpoint{7.378678in}{0.746276in}}%
\pgfpathlineto{\pgfqpoint{7.379180in}{0.756206in}}%
\pgfpathlineto{\pgfqpoint{7.380936in}{0.789276in}}%
\pgfpathlineto{\pgfqpoint{7.381438in}{0.811494in}}%
\pgfpathlineto{\pgfqpoint{7.381940in}{0.790498in}}%
\pgfpathlineto{\pgfqpoint{7.382818in}{0.773922in}}%
\pgfpathlineto{\pgfqpoint{7.383194in}{0.782874in}}%
\pgfpathlineto{\pgfqpoint{7.383947in}{0.813679in}}%
\pgfpathlineto{\pgfqpoint{7.384449in}{0.800513in}}%
\pgfpathlineto{\pgfqpoint{7.384825in}{0.794426in}}%
\pgfpathlineto{\pgfqpoint{7.385202in}{0.794902in}}%
\pgfpathlineto{\pgfqpoint{7.385703in}{0.812746in}}%
\pgfpathlineto{\pgfqpoint{7.386205in}{0.800611in}}%
\pgfpathlineto{\pgfqpoint{7.386456in}{0.786003in}}%
\pgfpathlineto{\pgfqpoint{7.387083in}{0.805129in}}%
\pgfpathlineto{\pgfqpoint{7.387460in}{0.830190in}}%
\pgfpathlineto{\pgfqpoint{7.388212in}{0.813226in}}%
\pgfpathlineto{\pgfqpoint{7.388463in}{0.807079in}}%
\pgfpathlineto{\pgfqpoint{7.388840in}{0.818437in}}%
\pgfpathlineto{\pgfqpoint{7.389090in}{0.834735in}}%
\pgfpathlineto{\pgfqpoint{7.389843in}{0.811786in}}%
\pgfpathlineto{\pgfqpoint{7.390220in}{0.790514in}}%
\pgfpathlineto{\pgfqpoint{7.390721in}{0.814353in}}%
\pgfpathlineto{\pgfqpoint{7.391223in}{0.834394in}}%
\pgfpathlineto{\pgfqpoint{7.391850in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{7.391976in}{0.819489in}}%
\pgfpathlineto{\pgfqpoint{7.392101in}{0.822356in}}%
\pgfpathlineto{\pgfqpoint{7.392728in}{0.842114in}}%
\pgfpathlineto{\pgfqpoint{7.393356in}{0.828796in}}%
\pgfpathlineto{\pgfqpoint{7.394234in}{0.854564in}}%
\pgfpathlineto{\pgfqpoint{7.394610in}{0.832590in}}%
\pgfpathlineto{\pgfqpoint{7.394987in}{0.812856in}}%
\pgfpathlineto{\pgfqpoint{7.395614in}{0.836188in}}%
\pgfpathlineto{\pgfqpoint{7.395739in}{0.837896in}}%
\pgfpathlineto{\pgfqpoint{7.396116in}{0.831591in}}%
\pgfpathlineto{\pgfqpoint{7.396743in}{0.819967in}}%
\pgfpathlineto{\pgfqpoint{7.397119in}{0.830675in}}%
\pgfpathlineto{\pgfqpoint{7.397370in}{0.832761in}}%
\pgfpathlineto{\pgfqpoint{7.397496in}{0.832213in}}%
\pgfpathlineto{\pgfqpoint{7.398374in}{0.798009in}}%
\pgfpathlineto{\pgfqpoint{7.398750in}{0.822727in}}%
\pgfpathlineto{\pgfqpoint{7.399126in}{0.832437in}}%
\pgfpathlineto{\pgfqpoint{7.399377in}{0.816813in}}%
\pgfpathlineto{\pgfqpoint{7.399879in}{0.782417in}}%
\pgfpathlineto{\pgfqpoint{7.400632in}{0.804148in}}%
\pgfpathlineto{\pgfqpoint{7.401008in}{0.814544in}}%
\pgfpathlineto{\pgfqpoint{7.401635in}{0.801577in}}%
\pgfpathlineto{\pgfqpoint{7.402012in}{0.789664in}}%
\pgfpathlineto{\pgfqpoint{7.402764in}{0.799845in}}%
\pgfpathlineto{\pgfqpoint{7.403015in}{0.794902in}}%
\pgfpathlineto{\pgfqpoint{7.403266in}{0.800087in}}%
\pgfpathlineto{\pgfqpoint{7.403643in}{0.799531in}}%
\pgfpathlineto{\pgfqpoint{7.405022in}{0.824242in}}%
\pgfpathlineto{\pgfqpoint{7.405273in}{0.823329in}}%
\pgfpathlineto{\pgfqpoint{7.405650in}{0.815306in}}%
\pgfpathlineto{\pgfqpoint{7.405775in}{0.808707in}}%
\pgfpathlineto{\pgfqpoint{7.406528in}{0.815729in}}%
\pgfpathlineto{\pgfqpoint{7.406779in}{0.813624in}}%
\pgfpathlineto{\pgfqpoint{7.407030in}{0.807930in}}%
\pgfpathlineto{\pgfqpoint{7.407531in}{0.818194in}}%
\pgfpathlineto{\pgfqpoint{7.408033in}{0.837181in}}%
\pgfpathlineto{\pgfqpoint{7.408660in}{0.823265in}}%
\pgfpathlineto{\pgfqpoint{7.409037in}{0.817604in}}%
\pgfpathlineto{\pgfqpoint{7.409413in}{0.825598in}}%
\pgfpathlineto{\pgfqpoint{7.409664in}{0.822939in}}%
\pgfpathlineto{\pgfqpoint{7.409790in}{0.823814in}}%
\pgfpathlineto{\pgfqpoint{7.409915in}{0.818410in}}%
\pgfpathlineto{\pgfqpoint{7.410166in}{0.820670in}}%
\pgfpathlineto{\pgfqpoint{7.410291in}{0.815880in}}%
\pgfpathlineto{\pgfqpoint{7.410793in}{0.833558in}}%
\pgfpathlineto{\pgfqpoint{7.410919in}{0.840286in}}%
\pgfpathlineto{\pgfqpoint{7.411671in}{0.821065in}}%
\pgfpathlineto{\pgfqpoint{7.412173in}{0.805791in}}%
\pgfpathlineto{\pgfqpoint{7.412549in}{0.821372in}}%
\pgfpathlineto{\pgfqpoint{7.412926in}{0.832376in}}%
\pgfpathlineto{\pgfqpoint{7.413428in}{0.805291in}}%
\pgfpathlineto{\pgfqpoint{7.413678in}{0.796157in}}%
\pgfpathlineto{\pgfqpoint{7.414055in}{0.807894in}}%
\pgfpathlineto{\pgfqpoint{7.414807in}{0.832209in}}%
\pgfpathlineto{\pgfqpoint{7.415184in}{0.811018in}}%
\pgfpathlineto{\pgfqpoint{7.415686in}{0.790404in}}%
\pgfpathlineto{\pgfqpoint{7.416062in}{0.808249in}}%
\pgfpathlineto{\pgfqpoint{7.416313in}{0.822023in}}%
\pgfpathlineto{\pgfqpoint{7.416940in}{0.792459in}}%
\pgfpathlineto{\pgfqpoint{7.417066in}{0.789909in}}%
\pgfpathlineto{\pgfqpoint{7.417191in}{0.805675in}}%
\pgfpathlineto{\pgfqpoint{7.418445in}{1.031998in}}%
\pgfpathlineto{\pgfqpoint{7.418947in}{0.914965in}}%
\pgfpathlineto{\pgfqpoint{7.419700in}{0.672469in}}%
\pgfpathlineto{\pgfqpoint{7.420202in}{0.784542in}}%
\pgfpathlineto{\pgfqpoint{7.421833in}{0.970169in}}%
\pgfpathlineto{\pgfqpoint{7.422962in}{0.892011in}}%
\pgfpathlineto{\pgfqpoint{7.423213in}{0.892252in}}%
\pgfpathlineto{\pgfqpoint{7.423463in}{0.866857in}}%
\pgfpathlineto{\pgfqpoint{7.423840in}{0.901593in}}%
\pgfpathlineto{\pgfqpoint{7.424843in}{0.990455in}}%
\pgfpathlineto{\pgfqpoint{7.425094in}{0.966985in}}%
\pgfpathlineto{\pgfqpoint{7.425345in}{0.972516in}}%
\pgfpathlineto{\pgfqpoint{7.425471in}{0.970920in}}%
\pgfpathlineto{\pgfqpoint{7.426223in}{1.023716in}}%
\pgfpathlineto{\pgfqpoint{7.426725in}{1.006973in}}%
\pgfpathlineto{\pgfqpoint{7.427352in}{0.975668in}}%
\pgfpathlineto{\pgfqpoint{7.427729in}{0.992141in}}%
\pgfpathlineto{\pgfqpoint{7.428983in}{1.022725in}}%
\pgfpathlineto{\pgfqpoint{7.429234in}{1.027901in}}%
\pgfpathlineto{\pgfqpoint{7.429861in}{1.063325in}}%
\pgfpathlineto{\pgfqpoint{7.430238in}{1.037189in}}%
\pgfpathlineto{\pgfqpoint{7.430739in}{0.991713in}}%
\pgfpathlineto{\pgfqpoint{7.431241in}{1.024740in}}%
\pgfpathlineto{\pgfqpoint{7.431869in}{1.050639in}}%
\pgfpathlineto{\pgfqpoint{7.432245in}{1.012221in}}%
\pgfpathlineto{\pgfqpoint{7.432621in}{0.993749in}}%
\pgfpathlineto{\pgfqpoint{7.433123in}{1.022017in}}%
\pgfpathlineto{\pgfqpoint{7.433499in}{1.033317in}}%
\pgfpathlineto{\pgfqpoint{7.433750in}{1.004222in}}%
\pgfpathlineto{\pgfqpoint{7.434754in}{0.927737in}}%
\pgfpathlineto{\pgfqpoint{7.435381in}{0.958855in}}%
\pgfpathlineto{\pgfqpoint{7.435757in}{0.984080in}}%
\pgfpathlineto{\pgfqpoint{7.436385in}{0.954825in}}%
\pgfpathlineto{\pgfqpoint{7.439145in}{0.839631in}}%
\pgfpathlineto{\pgfqpoint{7.439270in}{0.839710in}}%
\pgfpathlineto{\pgfqpoint{7.439395in}{0.845343in}}%
\pgfpathlineto{\pgfqpoint{7.439772in}{0.824015in}}%
\pgfpathlineto{\pgfqpoint{7.439897in}{0.825741in}}%
\pgfpathlineto{\pgfqpoint{7.440901in}{0.782896in}}%
\pgfpathlineto{\pgfqpoint{7.441528in}{0.755619in}}%
\pgfpathlineto{\pgfqpoint{7.442030in}{0.766412in}}%
\pgfpathlineto{\pgfqpoint{7.442155in}{0.773403in}}%
\pgfpathlineto{\pgfqpoint{7.442532in}{0.738683in}}%
\pgfpathlineto{\pgfqpoint{7.443410in}{0.652036in}}%
\pgfpathlineto{\pgfqpoint{7.444790in}{0.682721in}}%
\pgfpathlineto{\pgfqpoint{7.445041in}{0.692082in}}%
\pgfpathlineto{\pgfqpoint{7.445542in}{0.670727in}}%
\pgfpathlineto{\pgfqpoint{7.445668in}{0.674424in}}%
\pgfpathlineto{\pgfqpoint{7.445793in}{0.674647in}}%
\pgfpathlineto{\pgfqpoint{7.448428in}{0.545837in}}%
\pgfpathlineto{\pgfqpoint{7.448679in}{0.580605in}}%
\pgfpathlineto{\pgfqpoint{7.449933in}{0.757403in}}%
\pgfpathlineto{\pgfqpoint{7.450309in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{7.450811in}{0.553394in}}%
\pgfpathlineto{\pgfqpoint{7.451439in}{0.656898in}}%
\pgfpathlineto{\pgfqpoint{7.452442in}{0.508722in}}%
\pgfpathlineto{\pgfqpoint{7.452818in}{0.583559in}}%
\pgfpathlineto{\pgfqpoint{7.453320in}{0.693528in}}%
\pgfpathlineto{\pgfqpoint{7.454073in}{0.668612in}}%
\pgfpathlineto{\pgfqpoint{7.454198in}{0.685352in}}%
\pgfpathlineto{\pgfqpoint{7.454951in}{0.641500in}}%
\pgfpathlineto{\pgfqpoint{7.455327in}{0.593883in}}%
\pgfpathlineto{\pgfqpoint{7.455955in}{0.647288in}}%
\pgfpathlineto{\pgfqpoint{7.457460in}{0.695485in}}%
\pgfpathlineto{\pgfqpoint{7.457586in}{0.691095in}}%
\pgfpathlineto{\pgfqpoint{7.457836in}{0.707317in}}%
\pgfpathlineto{\pgfqpoint{7.459342in}{0.774639in}}%
\pgfpathlineto{\pgfqpoint{7.459718in}{0.793590in}}%
\pgfpathlineto{\pgfqpoint{7.460220in}{0.755506in}}%
\pgfpathlineto{\pgfqpoint{7.460596in}{0.751200in}}%
\pgfpathlineto{\pgfqpoint{7.460722in}{0.765745in}}%
\pgfpathlineto{\pgfqpoint{7.460847in}{0.765884in}}%
\pgfpathlineto{\pgfqpoint{7.462227in}{0.788922in}}%
\pgfpathlineto{\pgfqpoint{7.462353in}{0.786763in}}%
\pgfpathlineto{\pgfqpoint{7.462478in}{0.797991in}}%
\pgfpathlineto{\pgfqpoint{7.463231in}{0.834779in}}%
\pgfpathlineto{\pgfqpoint{7.463733in}{0.809989in}}%
\pgfpathlineto{\pgfqpoint{7.464109in}{0.784242in}}%
\pgfpathlineto{\pgfqpoint{7.464611in}{0.828566in}}%
\pgfpathlineto{\pgfqpoint{7.465238in}{0.867129in}}%
\pgfpathlineto{\pgfqpoint{7.465740in}{0.840177in}}%
\pgfpathlineto{\pgfqpoint{7.465991in}{0.834664in}}%
\pgfpathlineto{\pgfqpoint{7.466492in}{0.846470in}}%
\pgfpathlineto{\pgfqpoint{7.467245in}{0.875880in}}%
\pgfpathlineto{\pgfqpoint{7.467747in}{0.865018in}}%
\pgfpathlineto{\pgfqpoint{7.467872in}{0.863915in}}%
\pgfpathlineto{\pgfqpoint{7.468249in}{0.869641in}}%
\pgfpathlineto{\pgfqpoint{7.469001in}{0.893855in}}%
\pgfpathlineto{\pgfqpoint{7.469503in}{0.881724in}}%
\pgfpathlineto{\pgfqpoint{7.470256in}{0.848306in}}%
\pgfpathlineto{\pgfqpoint{7.470632in}{0.877264in}}%
\pgfpathlineto{\pgfqpoint{7.471009in}{0.915347in}}%
\pgfpathlineto{\pgfqpoint{7.471761in}{0.885378in}}%
\pgfpathlineto{\pgfqpoint{7.473518in}{0.846726in}}%
\pgfpathlineto{\pgfqpoint{7.473894in}{0.857773in}}%
\pgfpathlineto{\pgfqpoint{7.474145in}{0.866386in}}%
\pgfpathlineto{\pgfqpoint{7.474270in}{0.855662in}}%
\pgfpathlineto{\pgfqpoint{7.474772in}{0.856300in}}%
\pgfpathlineto{\pgfqpoint{7.475274in}{0.842890in}}%
\pgfpathlineto{\pgfqpoint{7.475399in}{0.843853in}}%
\pgfpathlineto{\pgfqpoint{7.476027in}{0.831256in}}%
\pgfpathlineto{\pgfqpoint{7.476528in}{0.838478in}}%
\pgfpathlineto{\pgfqpoint{7.476654in}{0.839222in}}%
\pgfpathlineto{\pgfqpoint{7.476779in}{0.839177in}}%
\pgfpathlineto{\pgfqpoint{7.477783in}{0.792569in}}%
\pgfpathlineto{\pgfqpoint{7.478159in}{0.810265in}}%
\pgfpathlineto{\pgfqpoint{7.478535in}{0.825788in}}%
\pgfpathlineto{\pgfqpoint{7.479163in}{0.815343in}}%
\pgfpathlineto{\pgfqpoint{7.480794in}{0.776981in}}%
\pgfpathlineto{\pgfqpoint{7.482550in}{0.807112in}}%
\pgfpathlineto{\pgfqpoint{7.482675in}{0.804253in}}%
\pgfpathlineto{\pgfqpoint{7.483679in}{0.776611in}}%
\pgfpathlineto{\pgfqpoint{7.483930in}{0.784540in}}%
\pgfpathlineto{\pgfqpoint{7.484432in}{0.781548in}}%
\pgfpathlineto{\pgfqpoint{7.484682in}{0.786595in}}%
\pgfpathlineto{\pgfqpoint{7.485561in}{0.800437in}}%
\pgfpathlineto{\pgfqpoint{7.485937in}{0.796280in}}%
\pgfpathlineto{\pgfqpoint{7.486439in}{0.783834in}}%
\pgfpathlineto{\pgfqpoint{7.486941in}{0.795110in}}%
\pgfpathlineto{\pgfqpoint{7.488697in}{0.820783in}}%
\pgfpathlineto{\pgfqpoint{7.488948in}{0.823697in}}%
\pgfpathlineto{\pgfqpoint{7.489575in}{0.795170in}}%
\pgfpathlineto{\pgfqpoint{7.490202in}{0.807886in}}%
\pgfpathlineto{\pgfqpoint{7.491206in}{0.838244in}}%
\pgfpathlineto{\pgfqpoint{7.491582in}{0.830083in}}%
\pgfpathlineto{\pgfqpoint{7.491958in}{0.815827in}}%
\pgfpathlineto{\pgfqpoint{7.492586in}{0.831115in}}%
\pgfpathlineto{\pgfqpoint{7.492711in}{0.826048in}}%
\pgfpathlineto{\pgfqpoint{7.492837in}{0.827816in}}%
\pgfpathlineto{\pgfqpoint{7.493088in}{0.817566in}}%
\pgfpathlineto{\pgfqpoint{7.493338in}{0.810884in}}%
\pgfpathlineto{\pgfqpoint{7.493840in}{0.825314in}}%
\pgfpathlineto{\pgfqpoint{7.494217in}{0.831457in}}%
\pgfpathlineto{\pgfqpoint{7.494467in}{0.824227in}}%
\pgfpathlineto{\pgfqpoint{7.494844in}{0.825185in}}%
\pgfpathlineto{\pgfqpoint{7.495973in}{0.807997in}}%
\pgfpathlineto{\pgfqpoint{7.496475in}{0.814444in}}%
\pgfpathlineto{\pgfqpoint{7.497604in}{0.822317in}}%
\pgfpathlineto{\pgfqpoint{7.497729in}{0.821851in}}%
\pgfpathlineto{\pgfqpoint{7.498858in}{0.798556in}}%
\pgfpathlineto{\pgfqpoint{7.499235in}{0.809402in}}%
\pgfpathlineto{\pgfqpoint{7.499736in}{0.825250in}}%
\pgfpathlineto{\pgfqpoint{7.500489in}{0.817570in}}%
\pgfpathlineto{\pgfqpoint{7.500614in}{0.814189in}}%
\pgfpathlineto{\pgfqpoint{7.500991in}{0.829452in}}%
\pgfpathlineto{\pgfqpoint{7.501493in}{0.843805in}}%
\pgfpathlineto{\pgfqpoint{7.501994in}{0.833119in}}%
\pgfpathlineto{\pgfqpoint{7.502622in}{0.806464in}}%
\pgfpathlineto{\pgfqpoint{7.503249in}{0.823535in}}%
\pgfpathlineto{\pgfqpoint{7.504127in}{0.836107in}}%
\pgfpathlineto{\pgfqpoint{7.504503in}{0.844392in}}%
\pgfpathlineto{\pgfqpoint{7.504880in}{0.831904in}}%
\pgfpathlineto{\pgfqpoint{7.505005in}{0.832091in}}%
\pgfpathlineto{\pgfqpoint{7.505632in}{0.818391in}}%
\pgfpathlineto{\pgfqpoint{7.506260in}{0.819636in}}%
\pgfpathlineto{\pgfqpoint{7.507138in}{0.836731in}}%
\pgfpathlineto{\pgfqpoint{7.507389in}{0.829081in}}%
\pgfpathlineto{\pgfqpoint{7.507640in}{0.821322in}}%
\pgfpathlineto{\pgfqpoint{7.508267in}{0.839647in}}%
\pgfpathlineto{\pgfqpoint{7.509270in}{0.813062in}}%
\pgfpathlineto{\pgfqpoint{7.509647in}{0.829834in}}%
\pgfpathlineto{\pgfqpoint{7.510399in}{0.836598in}}%
\pgfpathlineto{\pgfqpoint{7.510776in}{0.833154in}}%
\pgfpathlineto{\pgfqpoint{7.511403in}{0.822457in}}%
\pgfpathlineto{\pgfqpoint{7.512532in}{0.610228in}}%
\pgfpathlineto{\pgfqpoint{7.513034in}{0.712477in}}%
\pgfpathlineto{\pgfqpoint{7.513787in}{0.953518in}}%
\pgfpathlineto{\pgfqpoint{7.514288in}{0.854551in}}%
\pgfpathlineto{\pgfqpoint{7.515041in}{0.688313in}}%
\pgfpathlineto{\pgfqpoint{7.515668in}{0.737146in}}%
\pgfpathlineto{\pgfqpoint{7.515794in}{0.760365in}}%
\pgfpathlineto{\pgfqpoint{7.516296in}{0.686181in}}%
\pgfpathlineto{\pgfqpoint{7.516421in}{0.667783in}}%
\pgfpathlineto{\pgfqpoint{7.516797in}{0.708796in}}%
\pgfpathlineto{\pgfqpoint{7.516923in}{0.704576in}}%
\pgfpathlineto{\pgfqpoint{7.517550in}{0.778075in}}%
\pgfpathlineto{\pgfqpoint{7.518052in}{0.740722in}}%
\pgfpathlineto{\pgfqpoint{7.519934in}{0.676928in}}%
\pgfpathlineto{\pgfqpoint{7.520310in}{0.694944in}}%
\pgfpathlineto{\pgfqpoint{7.520812in}{0.678780in}}%
\pgfpathlineto{\pgfqpoint{7.521564in}{0.632278in}}%
\pgfpathlineto{\pgfqpoint{7.522066in}{0.658111in}}%
\pgfpathlineto{\pgfqpoint{7.522693in}{0.698532in}}%
\pgfpathlineto{\pgfqpoint{7.523321in}{0.676068in}}%
\pgfpathlineto{\pgfqpoint{7.524575in}{0.609142in}}%
\pgfpathlineto{\pgfqpoint{7.524826in}{0.617678in}}%
\pgfpathlineto{\pgfqpoint{7.525704in}{0.665523in}}%
\pgfpathlineto{\pgfqpoint{7.526457in}{0.658689in}}%
\pgfpathlineto{\pgfqpoint{7.527335in}{0.671822in}}%
\pgfpathlineto{\pgfqpoint{7.529468in}{0.756032in}}%
\pgfpathlineto{\pgfqpoint{7.529719in}{0.739469in}}%
\pgfpathlineto{\pgfqpoint{7.530722in}{0.759161in}}%
\pgfpathlineto{\pgfqpoint{7.529969in}{0.730816in}}%
\pgfpathlineto{\pgfqpoint{7.531099in}{0.744426in}}%
\pgfpathlineto{\pgfqpoint{7.531977in}{0.729367in}}%
\pgfpathlineto{\pgfqpoint{7.531726in}{0.746481in}}%
\pgfpathlineto{\pgfqpoint{7.532228in}{0.739315in}}%
\pgfpathlineto{\pgfqpoint{7.534737in}{0.825604in}}%
\pgfpathlineto{\pgfqpoint{7.534987in}{0.820934in}}%
\pgfpathlineto{\pgfqpoint{7.535364in}{0.813452in}}%
\pgfpathlineto{\pgfqpoint{7.535740in}{0.829434in}}%
\pgfpathlineto{\pgfqpoint{7.535866in}{0.829270in}}%
\pgfpathlineto{\pgfqpoint{7.537246in}{0.880255in}}%
\pgfpathlineto{\pgfqpoint{7.537622in}{0.847147in}}%
\pgfpathlineto{\pgfqpoint{7.537873in}{0.837655in}}%
\pgfpathlineto{\pgfqpoint{7.538249in}{0.862395in}}%
\pgfpathlineto{\pgfqpoint{7.538375in}{0.860298in}}%
\pgfpathlineto{\pgfqpoint{7.542640in}{1.053287in}}%
\pgfpathlineto{\pgfqpoint{7.544145in}{0.681556in}}%
\pgfpathlineto{\pgfqpoint{7.544522in}{0.859612in}}%
\pgfpathlineto{\pgfqpoint{7.545525in}{1.231091in}}%
\pgfpathlineto{\pgfqpoint{7.546152in}{1.071921in}}%
\pgfpathlineto{\pgfqpoint{7.546403in}{1.037256in}}%
\pgfpathlineto{\pgfqpoint{7.546780in}{1.104448in}}%
\pgfpathlineto{\pgfqpoint{7.546905in}{1.085214in}}%
\pgfpathlineto{\pgfqpoint{7.547031in}{1.124655in}}%
\pgfpathlineto{\pgfqpoint{7.547658in}{0.993879in}}%
\pgfpathlineto{\pgfqpoint{7.548285in}{1.020153in}}%
\pgfpathlineto{\pgfqpoint{7.549163in}{0.915601in}}%
\pgfpathlineto{\pgfqpoint{7.549289in}{0.911109in}}%
\pgfpathlineto{\pgfqpoint{7.549414in}{0.939311in}}%
\pgfpathlineto{\pgfqpoint{7.550543in}{1.034951in}}%
\pgfpathlineto{\pgfqpoint{7.550794in}{1.009125in}}%
\pgfpathlineto{\pgfqpoint{7.551045in}{1.015281in}}%
\pgfpathlineto{\pgfqpoint{7.551170in}{1.013535in}}%
\pgfpathlineto{\pgfqpoint{7.552048in}{0.947764in}}%
\pgfpathlineto{\pgfqpoint{7.552425in}{0.983833in}}%
\pgfpathlineto{\pgfqpoint{7.552550in}{0.969267in}}%
\pgfpathlineto{\pgfqpoint{7.553178in}{1.016158in}}%
\pgfpathlineto{\pgfqpoint{7.553303in}{1.064282in}}%
\pgfpathlineto{\pgfqpoint{7.553930in}{0.970086in}}%
\pgfpathlineto{\pgfqpoint{7.554557in}{0.768336in}}%
\pgfpathlineto{\pgfqpoint{7.555059in}{0.852457in}}%
\pgfpathlineto{\pgfqpoint{7.555686in}{0.988386in}}%
\pgfpathlineto{\pgfqpoint{7.556314in}{0.928288in}}%
\pgfpathlineto{\pgfqpoint{7.558070in}{0.835968in}}%
\pgfpathlineto{\pgfqpoint{7.558572in}{0.848069in}}%
\pgfpathlineto{\pgfqpoint{7.558823in}{0.857431in}}%
\pgfpathlineto{\pgfqpoint{7.559575in}{0.792474in}}%
\pgfpathlineto{\pgfqpoint{7.560077in}{0.780166in}}%
\pgfpathlineto{\pgfqpoint{7.560454in}{0.801108in}}%
\pgfpathlineto{\pgfqpoint{7.560579in}{0.802800in}}%
\pgfpathlineto{\pgfqpoint{7.560704in}{0.800647in}}%
\pgfpathlineto{\pgfqpoint{7.560830in}{0.802059in}}%
\pgfpathlineto{\pgfqpoint{7.561833in}{0.774275in}}%
\pgfpathlineto{\pgfqpoint{7.561959in}{0.776775in}}%
\pgfpathlineto{\pgfqpoint{7.562586in}{0.790055in}}%
\pgfpathlineto{\pgfqpoint{7.562210in}{0.772869in}}%
\pgfpathlineto{\pgfqpoint{7.562963in}{0.783892in}}%
\pgfpathlineto{\pgfqpoint{7.563715in}{0.735897in}}%
\pgfpathlineto{\pgfqpoint{7.564217in}{0.747819in}}%
\pgfpathlineto{\pgfqpoint{7.564970in}{0.781272in}}%
\pgfpathlineto{\pgfqpoint{7.565472in}{0.763531in}}%
\pgfpathlineto{\pgfqpoint{7.566350in}{0.729600in}}%
\pgfpathlineto{\pgfqpoint{7.566851in}{0.746169in}}%
\pgfpathlineto{\pgfqpoint{7.568482in}{0.797848in}}%
\pgfpathlineto{\pgfqpoint{7.568608in}{0.788637in}}%
\pgfpathlineto{\pgfqpoint{7.569235in}{0.747389in}}%
\pgfpathlineto{\pgfqpoint{7.569862in}{0.766076in}}%
\pgfpathlineto{\pgfqpoint{7.569988in}{0.777934in}}%
\pgfpathlineto{\pgfqpoint{7.570740in}{0.759808in}}%
\pgfpathlineto{\pgfqpoint{7.570991in}{0.748106in}}%
\pgfpathlineto{\pgfqpoint{7.571368in}{0.764021in}}%
\pgfpathlineto{\pgfqpoint{7.571995in}{0.791835in}}%
\pgfpathlineto{\pgfqpoint{7.572371in}{0.773776in}}%
\pgfpathlineto{\pgfqpoint{7.572748in}{0.755568in}}%
\pgfpathlineto{\pgfqpoint{7.573249in}{0.788958in}}%
\pgfpathlineto{\pgfqpoint{7.573375in}{0.789808in}}%
\pgfpathlineto{\pgfqpoint{7.573626in}{0.800003in}}%
\pgfpathlineto{\pgfqpoint{7.574504in}{0.792285in}}%
\pgfpathlineto{\pgfqpoint{7.575131in}{0.818699in}}%
\pgfpathlineto{\pgfqpoint{7.575507in}{0.825800in}}%
\pgfpathlineto{\pgfqpoint{7.575758in}{0.811709in}}%
\pgfpathlineto{\pgfqpoint{7.576260in}{0.787622in}}%
\pgfpathlineto{\pgfqpoint{7.576762in}{0.813596in}}%
\pgfpathlineto{\pgfqpoint{7.577013in}{0.829453in}}%
\pgfpathlineto{\pgfqpoint{7.577640in}{0.808382in}}%
\pgfpathlineto{\pgfqpoint{7.577765in}{0.806495in}}%
\pgfpathlineto{\pgfqpoint{7.578016in}{0.818270in}}%
\pgfpathlineto{\pgfqpoint{7.578142in}{0.817755in}}%
\pgfpathlineto{\pgfqpoint{7.578895in}{0.858678in}}%
\pgfpathlineto{\pgfqpoint{7.579647in}{0.848091in}}%
\pgfpathlineto{\pgfqpoint{7.580274in}{0.816087in}}%
\pgfpathlineto{\pgfqpoint{7.580651in}{0.831199in}}%
\pgfpathlineto{\pgfqpoint{7.581027in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{7.581780in}{0.841064in}}%
\pgfpathlineto{\pgfqpoint{7.582909in}{0.863241in}}%
\pgfpathlineto{\pgfqpoint{7.583285in}{0.856421in}}%
\pgfpathlineto{\pgfqpoint{7.584289in}{0.812933in}}%
\pgfpathlineto{\pgfqpoint{7.584791in}{0.825707in}}%
\pgfpathlineto{\pgfqpoint{7.585167in}{0.840533in}}%
\pgfpathlineto{\pgfqpoint{7.585920in}{0.829477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610233in}{0.444000in}}{\pgfqpoint{2.069767in}{0.824571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.704313in}{0.818749in}}%
\pgfpathlineto{\pgfqpoint{5.705693in}{0.818061in}}%
\pgfpathlineto{\pgfqpoint{5.705944in}{0.818425in}}%
\pgfpathlineto{\pgfqpoint{5.706696in}{0.818005in}}%
\pgfpathlineto{\pgfqpoint{5.707449in}{0.819823in}}%
\pgfpathlineto{\pgfqpoint{5.709456in}{0.816808in}}%
\pgfpathlineto{\pgfqpoint{5.709707in}{0.816991in}}%
\pgfpathlineto{\pgfqpoint{5.711338in}{0.815198in}}%
\pgfpathlineto{\pgfqpoint{5.713345in}{0.808608in}}%
\pgfpathlineto{\pgfqpoint{5.717109in}{0.797785in}}%
\pgfpathlineto{\pgfqpoint{5.717234in}{0.798211in}}%
\pgfpathlineto{\pgfqpoint{5.718489in}{0.799978in}}%
\pgfpathlineto{\pgfqpoint{5.717485in}{0.797824in}}%
\pgfpathlineto{\pgfqpoint{5.718614in}{0.799138in}}%
\pgfpathlineto{\pgfqpoint{5.719367in}{0.798792in}}%
\pgfpathlineto{\pgfqpoint{5.719618in}{0.799315in}}%
\pgfpathlineto{\pgfqpoint{5.719743in}{0.800396in}}%
\pgfpathlineto{\pgfqpoint{5.720370in}{0.798024in}}%
\pgfpathlineto{\pgfqpoint{5.722127in}{0.791394in}}%
\pgfpathlineto{\pgfqpoint{5.722252in}{0.791310in}}%
\pgfpathlineto{\pgfqpoint{5.722503in}{0.791895in}}%
\pgfpathlineto{\pgfqpoint{5.724259in}{0.795390in}}%
\pgfpathlineto{\pgfqpoint{5.724385in}{0.795273in}}%
\pgfpathlineto{\pgfqpoint{5.725263in}{0.793621in}}%
\pgfpathlineto{\pgfqpoint{5.726016in}{0.795170in}}%
\pgfpathlineto{\pgfqpoint{5.727395in}{0.797078in}}%
\pgfpathlineto{\pgfqpoint{5.727897in}{0.797682in}}%
\pgfpathlineto{\pgfqpoint{5.728274in}{0.796344in}}%
\pgfpathlineto{\pgfqpoint{5.728525in}{0.795942in}}%
\pgfpathlineto{\pgfqpoint{5.729026in}{0.796905in}}%
\pgfpathlineto{\pgfqpoint{5.729152in}{0.796770in}}%
\pgfpathlineto{\pgfqpoint{5.730657in}{0.798466in}}%
\pgfpathlineto{\pgfqpoint{5.731661in}{0.799055in}}%
\pgfpathlineto{\pgfqpoint{5.731912in}{0.798558in}}%
\pgfpathlineto{\pgfqpoint{5.732664in}{0.798057in}}%
\pgfpathlineto{\pgfqpoint{5.732915in}{0.798894in}}%
\pgfpathlineto{\pgfqpoint{5.735675in}{0.803344in}}%
\pgfpathlineto{\pgfqpoint{5.736302in}{0.803729in}}%
\pgfpathlineto{\pgfqpoint{5.736428in}{0.804043in}}%
\pgfpathlineto{\pgfqpoint{5.738560in}{0.805721in}}%
\pgfpathlineto{\pgfqpoint{5.741320in}{0.808586in}}%
\pgfpathlineto{\pgfqpoint{5.741697in}{0.809884in}}%
\pgfpathlineto{\pgfqpoint{5.742324in}{0.808818in}}%
\pgfpathlineto{\pgfqpoint{5.743578in}{0.807297in}}%
\pgfpathlineto{\pgfqpoint{5.744080in}{0.807661in}}%
\pgfpathlineto{\pgfqpoint{5.744457in}{0.806544in}}%
\pgfpathlineto{\pgfqpoint{5.747091in}{0.802226in}}%
\pgfpathlineto{\pgfqpoint{5.747593in}{0.803436in}}%
\pgfpathlineto{\pgfqpoint{5.748220in}{0.804356in}}%
\pgfpathlineto{\pgfqpoint{5.748596in}{0.802952in}}%
\pgfpathlineto{\pgfqpoint{5.750729in}{0.800592in}}%
\pgfpathlineto{\pgfqpoint{5.751482in}{0.801513in}}%
\pgfpathlineto{\pgfqpoint{5.751983in}{0.800317in}}%
\pgfpathlineto{\pgfqpoint{5.752485in}{0.800679in}}%
\pgfpathlineto{\pgfqpoint{5.754869in}{0.792263in}}%
\pgfpathlineto{\pgfqpoint{5.756876in}{0.787695in}}%
\pgfpathlineto{\pgfqpoint{5.758883in}{0.785599in}}%
\pgfpathlineto{\pgfqpoint{5.759636in}{0.786386in}}%
\pgfpathlineto{\pgfqpoint{5.762145in}{0.792479in}}%
\pgfpathlineto{\pgfqpoint{5.764528in}{0.797407in}}%
\pgfpathlineto{\pgfqpoint{5.771679in}{0.798130in}}%
\pgfpathlineto{\pgfqpoint{5.772055in}{0.797921in}}%
\pgfpathlineto{\pgfqpoint{5.772432in}{0.798714in}}%
\pgfpathlineto{\pgfqpoint{5.772683in}{0.798578in}}%
\pgfpathlineto{\pgfqpoint{5.778955in}{0.796644in}}%
\pgfpathlineto{\pgfqpoint{5.779582in}{0.795894in}}%
\pgfpathlineto{\pgfqpoint{5.779959in}{0.796340in}}%
\pgfpathlineto{\pgfqpoint{5.780711in}{0.798064in}}%
\pgfpathlineto{\pgfqpoint{5.781338in}{0.797261in}}%
\pgfpathlineto{\pgfqpoint{5.784475in}{0.792103in}}%
\pgfpathlineto{\pgfqpoint{5.787235in}{0.794779in}}%
\pgfpathlineto{\pgfqpoint{5.787987in}{0.793707in}}%
\pgfpathlineto{\pgfqpoint{5.790747in}{0.791279in}}%
\pgfpathlineto{\pgfqpoint{5.792002in}{0.791444in}}%
\pgfpathlineto{\pgfqpoint{5.797772in}{0.800467in}}%
\pgfpathlineto{\pgfqpoint{5.801912in}{0.815568in}}%
\pgfpathlineto{\pgfqpoint{5.804045in}{0.824350in}}%
\pgfpathlineto{\pgfqpoint{5.806052in}{0.825974in}}%
\pgfpathlineto{\pgfqpoint{5.806177in}{0.825857in}}%
\pgfpathlineto{\pgfqpoint{5.810443in}{0.815728in}}%
\pgfpathlineto{\pgfqpoint{5.814959in}{0.801544in}}%
\pgfpathlineto{\pgfqpoint{5.817468in}{0.806106in}}%
\pgfpathlineto{\pgfqpoint{5.817719in}{0.804508in}}%
\pgfpathlineto{\pgfqpoint{5.818597in}{0.791636in}}%
\pgfpathlineto{\pgfqpoint{5.819851in}{0.770450in}}%
\pgfpathlineto{\pgfqpoint{5.820353in}{0.774398in}}%
\pgfpathlineto{\pgfqpoint{5.821357in}{0.786085in}}%
\pgfpathlineto{\pgfqpoint{5.821733in}{0.781606in}}%
\pgfpathlineto{\pgfqpoint{5.822611in}{0.769844in}}%
\pgfpathlineto{\pgfqpoint{5.823238in}{0.773456in}}%
\pgfpathlineto{\pgfqpoint{5.825747in}{0.790622in}}%
\pgfpathlineto{\pgfqpoint{5.826249in}{0.786682in}}%
\pgfpathlineto{\pgfqpoint{5.827002in}{0.779961in}}%
\pgfpathlineto{\pgfqpoint{5.827629in}{0.782267in}}%
\pgfpathlineto{\pgfqpoint{5.829887in}{0.799385in}}%
\pgfpathlineto{\pgfqpoint{5.830013in}{0.799298in}}%
\pgfpathlineto{\pgfqpoint{5.831016in}{0.798051in}}%
\pgfpathlineto{\pgfqpoint{5.831267in}{0.798459in}}%
\pgfpathlineto{\pgfqpoint{5.832647in}{0.806910in}}%
\pgfpathlineto{\pgfqpoint{5.833776in}{0.818748in}}%
\pgfpathlineto{\pgfqpoint{5.834278in}{0.815130in}}%
\pgfpathlineto{\pgfqpoint{5.834780in}{0.813103in}}%
\pgfpathlineto{\pgfqpoint{5.835281in}{0.815358in}}%
\pgfpathlineto{\pgfqpoint{5.836160in}{0.818977in}}%
\pgfpathlineto{\pgfqpoint{5.836661in}{0.817541in}}%
\pgfpathlineto{\pgfqpoint{5.837038in}{0.818044in}}%
\pgfpathlineto{\pgfqpoint{5.838041in}{0.830104in}}%
\pgfpathlineto{\pgfqpoint{5.842683in}{0.860597in}}%
\pgfpathlineto{\pgfqpoint{5.842808in}{0.860557in}}%
\pgfpathlineto{\pgfqpoint{5.843059in}{0.860290in}}%
\pgfpathlineto{\pgfqpoint{5.843436in}{0.861279in}}%
\pgfpathlineto{\pgfqpoint{5.843561in}{0.861147in}}%
\pgfpathlineto{\pgfqpoint{5.846321in}{0.877933in}}%
\pgfpathlineto{\pgfqpoint{5.847450in}{0.891344in}}%
\pgfpathlineto{\pgfqpoint{5.847952in}{0.888902in}}%
\pgfpathlineto{\pgfqpoint{5.848579in}{0.898192in}}%
\pgfpathlineto{\pgfqpoint{5.850210in}{0.935273in}}%
\pgfpathlineto{\pgfqpoint{5.851088in}{0.931317in}}%
\pgfpathlineto{\pgfqpoint{5.851213in}{0.931335in}}%
\pgfpathlineto{\pgfqpoint{5.853722in}{0.955473in}}%
\pgfpathlineto{\pgfqpoint{5.854224in}{0.950365in}}%
\pgfpathlineto{\pgfqpoint{5.856231in}{0.934024in}}%
\pgfpathlineto{\pgfqpoint{5.856859in}{0.935829in}}%
\pgfpathlineto{\pgfqpoint{5.857110in}{0.934156in}}%
\pgfpathlineto{\pgfqpoint{5.864009in}{0.853048in}}%
\pgfpathlineto{\pgfqpoint{5.871913in}{0.792082in}}%
\pgfpathlineto{\pgfqpoint{5.873042in}{0.790939in}}%
\pgfpathlineto{\pgfqpoint{5.873543in}{0.791702in}}%
\pgfpathlineto{\pgfqpoint{5.875927in}{0.797647in}}%
\pgfpathlineto{\pgfqpoint{5.876052in}{0.797388in}}%
\pgfpathlineto{\pgfqpoint{5.876680in}{0.797431in}}%
\pgfpathlineto{\pgfqpoint{5.876805in}{0.797928in}}%
\pgfpathlineto{\pgfqpoint{5.879189in}{0.802169in}}%
\pgfpathlineto{\pgfqpoint{5.879314in}{0.801982in}}%
\pgfpathlineto{\pgfqpoint{5.879941in}{0.802688in}}%
\pgfpathlineto{\pgfqpoint{5.882701in}{0.810873in}}%
\pgfpathlineto{\pgfqpoint{5.883328in}{0.810134in}}%
\pgfpathlineto{\pgfqpoint{5.886465in}{0.802738in}}%
\pgfpathlineto{\pgfqpoint{5.887217in}{0.803183in}}%
\pgfpathlineto{\pgfqpoint{5.888221in}{0.803680in}}%
\pgfpathlineto{\pgfqpoint{5.888848in}{0.805437in}}%
\pgfpathlineto{\pgfqpoint{5.889099in}{0.803987in}}%
\pgfpathlineto{\pgfqpoint{5.891483in}{0.793873in}}%
\pgfpathlineto{\pgfqpoint{5.891984in}{0.792852in}}%
\pgfpathlineto{\pgfqpoint{5.892486in}{0.794262in}}%
\pgfpathlineto{\pgfqpoint{5.894493in}{0.799537in}}%
\pgfpathlineto{\pgfqpoint{5.895121in}{0.797910in}}%
\pgfpathlineto{\pgfqpoint{5.895622in}{0.795838in}}%
\pgfpathlineto{\pgfqpoint{5.896250in}{0.797130in}}%
\pgfpathlineto{\pgfqpoint{5.899135in}{0.803032in}}%
\pgfpathlineto{\pgfqpoint{5.900389in}{0.800995in}}%
\pgfpathlineto{\pgfqpoint{5.900515in}{0.801095in}}%
\pgfpathlineto{\pgfqpoint{5.903149in}{0.804535in}}%
\pgfpathlineto{\pgfqpoint{5.903526in}{0.803191in}}%
\pgfpathlineto{\pgfqpoint{5.904404in}{0.800126in}}%
\pgfpathlineto{\pgfqpoint{5.904906in}{0.800446in}}%
\pgfpathlineto{\pgfqpoint{5.905156in}{0.800647in}}%
\pgfpathlineto{\pgfqpoint{5.905658in}{0.799745in}}%
\pgfpathlineto{\pgfqpoint{5.910300in}{0.799292in}}%
\pgfpathlineto{\pgfqpoint{5.911680in}{0.787442in}}%
\pgfpathlineto{\pgfqpoint{5.911805in}{0.782175in}}%
\pgfpathlineto{\pgfqpoint{5.912683in}{0.788574in}}%
\pgfpathlineto{\pgfqpoint{5.913812in}{0.810033in}}%
\pgfpathlineto{\pgfqpoint{5.914314in}{0.802502in}}%
\pgfpathlineto{\pgfqpoint{5.915192in}{0.788743in}}%
\pgfpathlineto{\pgfqpoint{5.915694in}{0.794076in}}%
\pgfpathlineto{\pgfqpoint{5.918078in}{0.814442in}}%
\pgfpathlineto{\pgfqpoint{5.918203in}{0.814256in}}%
\pgfpathlineto{\pgfqpoint{5.919583in}{0.802871in}}%
\pgfpathlineto{\pgfqpoint{5.920461in}{0.806799in}}%
\pgfpathlineto{\pgfqpoint{5.921465in}{0.809932in}}%
\pgfpathlineto{\pgfqpoint{5.921841in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{5.922845in}{0.803779in}}%
\pgfpathlineto{\pgfqpoint{5.923472in}{0.805100in}}%
\pgfpathlineto{\pgfqpoint{5.924476in}{0.811614in}}%
\pgfpathlineto{\pgfqpoint{5.924977in}{0.808511in}}%
\pgfpathlineto{\pgfqpoint{5.925981in}{0.803134in}}%
\pgfpathlineto{\pgfqpoint{5.926483in}{0.804875in}}%
\pgfpathlineto{\pgfqpoint{5.927361in}{0.808612in}}%
\pgfpathlineto{\pgfqpoint{5.927863in}{0.810494in}}%
\pgfpathlineto{\pgfqpoint{5.928239in}{0.807637in}}%
\pgfpathlineto{\pgfqpoint{5.930121in}{0.799070in}}%
\pgfpathlineto{\pgfqpoint{5.930246in}{0.798762in}}%
\pgfpathlineto{\pgfqpoint{5.930873in}{0.799508in}}%
\pgfpathlineto{\pgfqpoint{5.930999in}{0.799954in}}%
\pgfpathlineto{\pgfqpoint{5.931375in}{0.798774in}}%
\pgfpathlineto{\pgfqpoint{5.932253in}{0.778450in}}%
\pgfpathlineto{\pgfqpoint{5.932630in}{0.773210in}}%
\pgfpathlineto{\pgfqpoint{5.933382in}{0.776837in}}%
\pgfpathlineto{\pgfqpoint{5.934135in}{0.768668in}}%
\pgfpathlineto{\pgfqpoint{5.939404in}{0.718606in}}%
\pgfpathlineto{\pgfqpoint{5.940909in}{0.715505in}}%
\pgfpathlineto{\pgfqpoint{5.941035in}{0.716104in}}%
\pgfpathlineto{\pgfqpoint{5.941662in}{0.718214in}}%
\pgfpathlineto{\pgfqpoint{5.942038in}{0.715835in}}%
\pgfpathlineto{\pgfqpoint{5.944046in}{0.677652in}}%
\pgfpathlineto{\pgfqpoint{5.944547in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{5.944798in}{0.690148in}}%
\pgfpathlineto{\pgfqpoint{5.945175in}{0.685158in}}%
\pgfpathlineto{\pgfqpoint{5.946304in}{0.664921in}}%
\pgfpathlineto{\pgfqpoint{5.946931in}{0.665214in}}%
\pgfpathlineto{\pgfqpoint{5.947684in}{0.650100in}}%
\pgfpathlineto{\pgfqpoint{5.948185in}{0.644174in}}%
\pgfpathlineto{\pgfqpoint{5.948687in}{0.649011in}}%
\pgfpathlineto{\pgfqpoint{5.949691in}{0.661705in}}%
\pgfpathlineto{\pgfqpoint{5.950193in}{0.656058in}}%
\pgfpathlineto{\pgfqpoint{5.950569in}{0.652718in}}%
\pgfpathlineto{\pgfqpoint{5.951071in}{0.657133in}}%
\pgfpathlineto{\pgfqpoint{5.953580in}{0.680812in}}%
\pgfpathlineto{\pgfqpoint{5.953831in}{0.680633in}}%
\pgfpathlineto{\pgfqpoint{5.954081in}{0.682727in}}%
\pgfpathlineto{\pgfqpoint{5.962236in}{0.793256in}}%
\pgfpathlineto{\pgfqpoint{5.967254in}{0.817131in}}%
\pgfpathlineto{\pgfqpoint{5.968634in}{0.817589in}}%
\pgfpathlineto{\pgfqpoint{5.979673in}{0.749703in}}%
\pgfpathlineto{\pgfqpoint{5.980551in}{0.752871in}}%
\pgfpathlineto{\pgfqpoint{5.981053in}{0.753482in}}%
\pgfpathlineto{\pgfqpoint{5.981429in}{0.752175in}}%
\pgfpathlineto{\pgfqpoint{5.981931in}{0.752967in}}%
\pgfpathlineto{\pgfqpoint{5.986573in}{0.774042in}}%
\pgfpathlineto{\pgfqpoint{5.989207in}{0.790352in}}%
\pgfpathlineto{\pgfqpoint{5.992971in}{0.801377in}}%
\pgfpathlineto{\pgfqpoint{5.993096in}{0.801113in}}%
\pgfpathlineto{\pgfqpoint{5.993222in}{0.801368in}}%
\pgfpathlineto{\pgfqpoint{5.993598in}{0.800346in}}%
\pgfpathlineto{\pgfqpoint{5.993849in}{0.800328in}}%
\pgfpathlineto{\pgfqpoint{5.995103in}{0.799501in}}%
\pgfpathlineto{\pgfqpoint{5.996860in}{0.792038in}}%
\pgfpathlineto{\pgfqpoint{5.997110in}{0.792194in}}%
\pgfpathlineto{\pgfqpoint{5.998114in}{0.791092in}}%
\pgfpathlineto{\pgfqpoint{5.998490in}{0.791276in}}%
\pgfpathlineto{\pgfqpoint{5.998741in}{0.791294in}}%
\pgfpathlineto{\pgfqpoint{5.998867in}{0.790895in}}%
\pgfpathlineto{\pgfqpoint{6.001250in}{0.782681in}}%
\pgfpathlineto{\pgfqpoint{6.003634in}{0.774659in}}%
\pgfpathlineto{\pgfqpoint{6.003885in}{0.775117in}}%
\pgfpathlineto{\pgfqpoint{6.005766in}{0.779911in}}%
\pgfpathlineto{\pgfqpoint{6.005892in}{0.777833in}}%
\pgfpathlineto{\pgfqpoint{6.010408in}{0.702261in}}%
\pgfpathlineto{\pgfqpoint{6.012917in}{0.689740in}}%
\pgfpathlineto{\pgfqpoint{6.014297in}{0.687853in}}%
\pgfpathlineto{\pgfqpoint{6.015802in}{0.682918in}}%
\pgfpathlineto{\pgfqpoint{6.016053in}{0.683278in}}%
\pgfpathlineto{\pgfqpoint{6.016806in}{0.689152in}}%
\pgfpathlineto{\pgfqpoint{6.018060in}{0.700991in}}%
\pgfpathlineto{\pgfqpoint{6.018688in}{0.698415in}}%
\pgfpathlineto{\pgfqpoint{6.019691in}{0.693435in}}%
\pgfpathlineto{\pgfqpoint{6.020068in}{0.695705in}}%
\pgfpathlineto{\pgfqpoint{6.023078in}{0.734664in}}%
\pgfpathlineto{\pgfqpoint{6.027469in}{0.824456in}}%
\pgfpathlineto{\pgfqpoint{6.033491in}{0.935928in}}%
\pgfpathlineto{\pgfqpoint{6.034494in}{0.946635in}}%
\pgfpathlineto{\pgfqpoint{6.037129in}{0.970740in}}%
\pgfpathlineto{\pgfqpoint{6.037379in}{0.968493in}}%
\pgfpathlineto{\pgfqpoint{6.038258in}{0.927215in}}%
\pgfpathlineto{\pgfqpoint{6.039136in}{0.894598in}}%
\pgfpathlineto{\pgfqpoint{6.039638in}{0.908309in}}%
\pgfpathlineto{\pgfqpoint{6.041394in}{0.970960in}}%
\pgfpathlineto{\pgfqpoint{6.041770in}{0.966315in}}%
\pgfpathlineto{\pgfqpoint{6.042523in}{0.954749in}}%
\pgfpathlineto{\pgfqpoint{6.043150in}{0.963231in}}%
\pgfpathlineto{\pgfqpoint{6.044154in}{0.976055in}}%
\pgfpathlineto{\pgfqpoint{6.044530in}{0.972438in}}%
\pgfpathlineto{\pgfqpoint{6.045157in}{0.962940in}}%
\pgfpathlineto{\pgfqpoint{6.045534in}{0.969213in}}%
\pgfpathlineto{\pgfqpoint{6.046412in}{0.985002in}}%
\pgfpathlineto{\pgfqpoint{6.046914in}{0.977239in}}%
\pgfpathlineto{\pgfqpoint{6.048670in}{0.960596in}}%
\pgfpathlineto{\pgfqpoint{6.053562in}{0.893263in}}%
\pgfpathlineto{\pgfqpoint{6.054190in}{0.888123in}}%
\pgfpathlineto{\pgfqpoint{6.061215in}{0.779069in}}%
\pgfpathlineto{\pgfqpoint{6.062469in}{0.774098in}}%
\pgfpathlineto{\pgfqpoint{6.062720in}{0.775357in}}%
\pgfpathlineto{\pgfqpoint{6.063347in}{0.777794in}}%
\pgfpathlineto{\pgfqpoint{6.063975in}{0.776465in}}%
\pgfpathlineto{\pgfqpoint{6.064100in}{0.776283in}}%
\pgfpathlineto{\pgfqpoint{6.064351in}{0.777520in}}%
\pgfpathlineto{\pgfqpoint{6.066358in}{0.783868in}}%
\pgfpathlineto{\pgfqpoint{6.067989in}{0.785285in}}%
\pgfpathlineto{\pgfqpoint{6.071502in}{0.809393in}}%
\pgfpathlineto{\pgfqpoint{6.071878in}{0.808316in}}%
\pgfpathlineto{\pgfqpoint{6.072380in}{0.806842in}}%
\pgfpathlineto{\pgfqpoint{6.073007in}{0.808272in}}%
\pgfpathlineto{\pgfqpoint{6.074763in}{0.807583in}}%
\pgfpathlineto{\pgfqpoint{6.074889in}{0.808122in}}%
\pgfpathlineto{\pgfqpoint{6.075767in}{0.808271in}}%
\pgfpathlineto{\pgfqpoint{6.075516in}{0.807614in}}%
\pgfpathlineto{\pgfqpoint{6.076018in}{0.808054in}}%
\pgfpathlineto{\pgfqpoint{6.076896in}{0.804727in}}%
\pgfpathlineto{\pgfqpoint{6.077649in}{0.806954in}}%
\pgfpathlineto{\pgfqpoint{6.077774in}{0.807132in}}%
\pgfpathlineto{\pgfqpoint{6.078025in}{0.806464in}}%
\pgfpathlineto{\pgfqpoint{6.079029in}{0.804014in}}%
\pgfpathlineto{\pgfqpoint{6.079405in}{0.804677in}}%
\pgfpathlineto{\pgfqpoint{6.080408in}{0.807448in}}%
\pgfpathlineto{\pgfqpoint{6.080910in}{0.806595in}}%
\pgfpathlineto{\pgfqpoint{6.081161in}{0.806433in}}%
\pgfpathlineto{\pgfqpoint{6.081537in}{0.807536in}}%
\pgfpathlineto{\pgfqpoint{6.082165in}{0.808344in}}%
\pgfpathlineto{\pgfqpoint{6.082541in}{0.807331in}}%
\pgfpathlineto{\pgfqpoint{6.083670in}{0.806245in}}%
\pgfpathlineto{\pgfqpoint{6.083796in}{0.806607in}}%
\pgfpathlineto{\pgfqpoint{6.084925in}{0.810555in}}%
\pgfpathlineto{\pgfqpoint{6.085426in}{0.808002in}}%
\pgfpathlineto{\pgfqpoint{6.087434in}{0.801610in}}%
\pgfpathlineto{\pgfqpoint{6.087684in}{0.802216in}}%
\pgfpathlineto{\pgfqpoint{6.088312in}{0.805066in}}%
\pgfpathlineto{\pgfqpoint{6.088814in}{0.802958in}}%
\pgfpathlineto{\pgfqpoint{6.089566in}{0.802558in}}%
\pgfpathlineto{\pgfqpoint{6.089692in}{0.802352in}}%
\pgfpathlineto{\pgfqpoint{6.090193in}{0.800953in}}%
\pgfpathlineto{\pgfqpoint{6.090570in}{0.800113in}}%
\pgfpathlineto{\pgfqpoint{6.090946in}{0.801344in}}%
\pgfpathlineto{\pgfqpoint{6.092201in}{0.806426in}}%
\pgfpathlineto{\pgfqpoint{6.092577in}{0.805015in}}%
\pgfpathlineto{\pgfqpoint{6.093204in}{0.804134in}}%
\pgfpathlineto{\pgfqpoint{6.093330in}{0.803531in}}%
\pgfpathlineto{\pgfqpoint{6.093706in}{0.806468in}}%
\pgfpathlineto{\pgfqpoint{6.096215in}{0.816987in}}%
\pgfpathlineto{\pgfqpoint{6.096340in}{0.816698in}}%
\pgfpathlineto{\pgfqpoint{6.097093in}{0.814167in}}%
\pgfpathlineto{\pgfqpoint{6.097469in}{0.815809in}}%
\pgfpathlineto{\pgfqpoint{6.097846in}{0.816822in}}%
\pgfpathlineto{\pgfqpoint{6.098222in}{0.815550in}}%
\pgfpathlineto{\pgfqpoint{6.099728in}{0.811207in}}%
\pgfpathlineto{\pgfqpoint{6.101860in}{0.877367in}}%
\pgfpathlineto{\pgfqpoint{6.102111in}{0.874130in}}%
\pgfpathlineto{\pgfqpoint{6.102864in}{0.854168in}}%
\pgfpathlineto{\pgfqpoint{6.103366in}{0.861647in}}%
\pgfpathlineto{\pgfqpoint{6.106125in}{0.915903in}}%
\pgfpathlineto{\pgfqpoint{6.106753in}{0.913434in}}%
\pgfpathlineto{\pgfqpoint{6.107129in}{0.915906in}}%
\pgfpathlineto{\pgfqpoint{6.109638in}{0.948755in}}%
\pgfpathlineto{\pgfqpoint{6.110767in}{0.947012in}}%
\pgfpathlineto{\pgfqpoint{6.111018in}{0.947336in}}%
\pgfpathlineto{\pgfqpoint{6.111269in}{0.946051in}}%
\pgfpathlineto{\pgfqpoint{6.111520in}{0.945381in}}%
\pgfpathlineto{\pgfqpoint{6.111896in}{0.947322in}}%
\pgfpathlineto{\pgfqpoint{6.112523in}{0.950909in}}%
\pgfpathlineto{\pgfqpoint{6.112900in}{0.949365in}}%
\pgfpathlineto{\pgfqpoint{6.114656in}{0.936232in}}%
\pgfpathlineto{\pgfqpoint{6.117541in}{0.897476in}}%
\pgfpathlineto{\pgfqpoint{6.119925in}{0.849007in}}%
\pgfpathlineto{\pgfqpoint{6.123814in}{0.750194in}}%
\pgfpathlineto{\pgfqpoint{6.127828in}{0.672414in}}%
\pgfpathlineto{\pgfqpoint{6.129083in}{0.653303in}}%
\pgfpathlineto{\pgfqpoint{6.129584in}{0.655669in}}%
\pgfpathlineto{\pgfqpoint{6.129835in}{0.658001in}}%
\pgfpathlineto{\pgfqpoint{6.130337in}{0.653450in}}%
\pgfpathlineto{\pgfqpoint{6.131466in}{0.634987in}}%
\pgfpathlineto{\pgfqpoint{6.131968in}{0.640176in}}%
\pgfpathlineto{\pgfqpoint{6.132470in}{0.645994in}}%
\pgfpathlineto{\pgfqpoint{6.132971in}{0.641979in}}%
\pgfpathlineto{\pgfqpoint{6.135731in}{0.610845in}}%
\pgfpathlineto{\pgfqpoint{6.135982in}{0.611979in}}%
\pgfpathlineto{\pgfqpoint{6.142882in}{0.707320in}}%
\pgfpathlineto{\pgfqpoint{6.146395in}{0.779534in}}%
\pgfpathlineto{\pgfqpoint{6.150158in}{0.821133in}}%
\pgfpathlineto{\pgfqpoint{6.151036in}{0.819548in}}%
\pgfpathlineto{\pgfqpoint{6.150409in}{0.821760in}}%
\pgfpathlineto{\pgfqpoint{6.151412in}{0.820665in}}%
\pgfpathlineto{\pgfqpoint{6.153043in}{0.824812in}}%
\pgfpathlineto{\pgfqpoint{6.153169in}{0.824747in}}%
\pgfpathlineto{\pgfqpoint{6.153796in}{0.823339in}}%
\pgfpathlineto{\pgfqpoint{6.160445in}{0.796051in}}%
\pgfpathlineto{\pgfqpoint{6.161197in}{0.796060in}}%
\pgfpathlineto{\pgfqpoint{6.161323in}{0.796341in}}%
\pgfpathlineto{\pgfqpoint{6.161950in}{0.797720in}}%
\pgfpathlineto{\pgfqpoint{6.162327in}{0.796618in}}%
\pgfpathlineto{\pgfqpoint{6.162577in}{0.795887in}}%
\pgfpathlineto{\pgfqpoint{6.163330in}{0.796826in}}%
\pgfpathlineto{\pgfqpoint{6.164585in}{0.799300in}}%
\pgfpathlineto{\pgfqpoint{6.165337in}{0.797579in}}%
\pgfpathlineto{\pgfqpoint{6.171233in}{0.786222in}}%
\pgfpathlineto{\pgfqpoint{6.171484in}{0.786941in}}%
\pgfpathlineto{\pgfqpoint{6.174997in}{0.794913in}}%
\pgfpathlineto{\pgfqpoint{6.176502in}{0.800447in}}%
\pgfpathlineto{\pgfqpoint{6.176753in}{0.799869in}}%
\pgfpathlineto{\pgfqpoint{6.177506in}{0.797634in}}%
\pgfpathlineto{\pgfqpoint{6.178008in}{0.799111in}}%
\pgfpathlineto{\pgfqpoint{6.178760in}{0.801167in}}%
\pgfpathlineto{\pgfqpoint{6.179137in}{0.800083in}}%
\pgfpathlineto{\pgfqpoint{6.180517in}{0.798012in}}%
\pgfpathlineto{\pgfqpoint{6.180893in}{0.798707in}}%
\pgfpathlineto{\pgfqpoint{6.182649in}{0.800544in}}%
\pgfpathlineto{\pgfqpoint{6.184280in}{0.803402in}}%
\pgfpathlineto{\pgfqpoint{6.186036in}{0.806104in}}%
\pgfpathlineto{\pgfqpoint{6.186162in}{0.805471in}}%
\pgfpathlineto{\pgfqpoint{6.186789in}{0.807791in}}%
\pgfpathlineto{\pgfqpoint{6.188169in}{0.809361in}}%
\pgfpathlineto{\pgfqpoint{6.188922in}{0.809258in}}%
\pgfpathlineto{\pgfqpoint{6.189173in}{0.809746in}}%
\pgfpathlineto{\pgfqpoint{6.189674in}{0.810795in}}%
\pgfpathlineto{\pgfqpoint{6.190051in}{0.809127in}}%
\pgfpathlineto{\pgfqpoint{6.190929in}{0.807063in}}%
\pgfpathlineto{\pgfqpoint{6.191305in}{0.807664in}}%
\pgfpathlineto{\pgfqpoint{6.193814in}{0.820853in}}%
\pgfpathlineto{\pgfqpoint{6.194065in}{0.815963in}}%
\pgfpathlineto{\pgfqpoint{6.195194in}{0.774465in}}%
\pgfpathlineto{\pgfqpoint{6.196198in}{0.741082in}}%
\pgfpathlineto{\pgfqpoint{6.196825in}{0.748628in}}%
\pgfpathlineto{\pgfqpoint{6.197201in}{0.752547in}}%
\pgfpathlineto{\pgfqpoint{6.197578in}{0.747026in}}%
\pgfpathlineto{\pgfqpoint{6.199961in}{0.703668in}}%
\pgfpathlineto{\pgfqpoint{6.200338in}{0.704411in}}%
\pgfpathlineto{\pgfqpoint{6.200588in}{0.705645in}}%
\pgfpathlineto{\pgfqpoint{6.201090in}{0.703066in}}%
\pgfpathlineto{\pgfqpoint{6.201717in}{0.699904in}}%
\pgfpathlineto{\pgfqpoint{6.203223in}{0.679639in}}%
\pgfpathlineto{\pgfqpoint{6.204854in}{0.667330in}}%
\pgfpathlineto{\pgfqpoint{6.205355in}{0.668663in}}%
\pgfpathlineto{\pgfqpoint{6.206108in}{0.672142in}}%
\pgfpathlineto{\pgfqpoint{6.206610in}{0.670410in}}%
\pgfpathlineto{\pgfqpoint{6.207864in}{0.658252in}}%
\pgfpathlineto{\pgfqpoint{6.208492in}{0.662811in}}%
\pgfpathlineto{\pgfqpoint{6.214137in}{0.742612in}}%
\pgfpathlineto{\pgfqpoint{6.222416in}{0.955063in}}%
\pgfpathlineto{\pgfqpoint{6.223922in}{0.971984in}}%
\pgfpathlineto{\pgfqpoint{6.224424in}{0.970895in}}%
\pgfpathlineto{\pgfqpoint{6.224800in}{0.973985in}}%
\pgfpathlineto{\pgfqpoint{6.225176in}{0.978230in}}%
\pgfpathlineto{\pgfqpoint{6.225553in}{0.970925in}}%
\pgfpathlineto{\pgfqpoint{6.227058in}{0.882184in}}%
\pgfpathlineto{\pgfqpoint{6.228062in}{0.894875in}}%
\pgfpathlineto{\pgfqpoint{6.228814in}{0.886669in}}%
\pgfpathlineto{\pgfqpoint{6.229065in}{0.891405in}}%
\pgfpathlineto{\pgfqpoint{6.230320in}{0.945031in}}%
\pgfpathlineto{\pgfqpoint{6.230947in}{0.934269in}}%
\pgfpathlineto{\pgfqpoint{6.232703in}{0.902145in}}%
\pgfpathlineto{\pgfqpoint{6.233205in}{0.898959in}}%
\pgfpathlineto{\pgfqpoint{6.233581in}{0.902226in}}%
\pgfpathlineto{\pgfqpoint{6.235087in}{0.957769in}}%
\pgfpathlineto{\pgfqpoint{6.235965in}{0.940260in}}%
\pgfpathlineto{\pgfqpoint{6.237470in}{0.928735in}}%
\pgfpathlineto{\pgfqpoint{6.237596in}{0.929265in}}%
\pgfpathlineto{\pgfqpoint{6.237972in}{0.928376in}}%
\pgfpathlineto{\pgfqpoint{6.240607in}{0.910471in}}%
\pgfpathlineto{\pgfqpoint{6.249890in}{0.795047in}}%
\pgfpathlineto{\pgfqpoint{6.252022in}{0.784536in}}%
\pgfpathlineto{\pgfqpoint{6.252524in}{0.786206in}}%
\pgfpathlineto{\pgfqpoint{6.253277in}{0.791731in}}%
\pgfpathlineto{\pgfqpoint{6.254030in}{0.790676in}}%
\pgfpathlineto{\pgfqpoint{6.254406in}{0.792027in}}%
\pgfpathlineto{\pgfqpoint{6.255284in}{0.799863in}}%
\pgfpathlineto{\pgfqpoint{6.255786in}{0.796796in}}%
\pgfpathlineto{\pgfqpoint{6.256288in}{0.793977in}}%
\pgfpathlineto{\pgfqpoint{6.256789in}{0.796492in}}%
\pgfpathlineto{\pgfqpoint{6.258797in}{0.804179in}}%
\pgfpathlineto{\pgfqpoint{6.260929in}{0.810152in}}%
\pgfpathlineto{\pgfqpoint{6.261055in}{0.809696in}}%
\pgfpathlineto{\pgfqpoint{6.261682in}{0.809262in}}%
\pgfpathlineto{\pgfqpoint{6.261933in}{0.809867in}}%
\pgfpathlineto{\pgfqpoint{6.263564in}{0.811772in}}%
\pgfpathlineto{\pgfqpoint{6.264316in}{0.812611in}}%
\pgfpathlineto{\pgfqpoint{6.264693in}{0.811744in}}%
\pgfpathlineto{\pgfqpoint{6.265696in}{0.810292in}}%
\pgfpathlineto{\pgfqpoint{6.267327in}{0.803861in}}%
\pgfpathlineto{\pgfqpoint{6.267829in}{0.804240in}}%
\pgfpathlineto{\pgfqpoint{6.268833in}{0.802084in}}%
\pgfpathlineto{\pgfqpoint{6.271091in}{0.792541in}}%
\pgfpathlineto{\pgfqpoint{6.271216in}{0.793196in}}%
\pgfpathlineto{\pgfqpoint{6.271342in}{0.793136in}}%
\pgfpathlineto{\pgfqpoint{6.271718in}{0.794180in}}%
\pgfpathlineto{\pgfqpoint{6.272345in}{0.794334in}}%
\pgfpathlineto{\pgfqpoint{6.272596in}{0.793660in}}%
\pgfpathlineto{\pgfqpoint{6.272972in}{0.791949in}}%
\pgfpathlineto{\pgfqpoint{6.273600in}{0.794103in}}%
\pgfpathlineto{\pgfqpoint{6.274101in}{0.795035in}}%
\pgfpathlineto{\pgfqpoint{6.274478in}{0.793752in}}%
\pgfpathlineto{\pgfqpoint{6.275230in}{0.792039in}}%
\pgfpathlineto{\pgfqpoint{6.275607in}{0.793645in}}%
\pgfpathlineto{\pgfqpoint{6.276987in}{0.799554in}}%
\pgfpathlineto{\pgfqpoint{6.277363in}{0.798804in}}%
\pgfpathlineto{\pgfqpoint{6.277865in}{0.798671in}}%
\pgfpathlineto{\pgfqpoint{6.278116in}{0.799491in}}%
\pgfpathlineto{\pgfqpoint{6.278367in}{0.799784in}}%
\pgfpathlineto{\pgfqpoint{6.278743in}{0.799136in}}%
\pgfpathlineto{\pgfqpoint{6.279119in}{0.799105in}}%
\pgfpathlineto{\pgfqpoint{6.279621in}{0.800399in}}%
\pgfpathlineto{\pgfqpoint{6.281252in}{0.802579in}}%
\pgfpathlineto{\pgfqpoint{6.281503in}{0.803014in}}%
\pgfpathlineto{\pgfqpoint{6.282005in}{0.801695in}}%
\pgfpathlineto{\pgfqpoint{6.282632in}{0.800488in}}%
\pgfpathlineto{\pgfqpoint{6.283134in}{0.801769in}}%
\pgfpathlineto{\pgfqpoint{6.283761in}{0.803167in}}%
\pgfpathlineto{\pgfqpoint{6.284137in}{0.801759in}}%
\pgfpathlineto{\pgfqpoint{6.286521in}{0.792718in}}%
\pgfpathlineto{\pgfqpoint{6.286897in}{0.791528in}}%
\pgfpathlineto{\pgfqpoint{6.287901in}{0.783400in}}%
\pgfpathlineto{\pgfqpoint{6.288152in}{0.788629in}}%
\pgfpathlineto{\pgfqpoint{6.289155in}{0.818984in}}%
\pgfpathlineto{\pgfqpoint{6.290159in}{0.862355in}}%
\pgfpathlineto{\pgfqpoint{6.290661in}{0.851102in}}%
\pgfpathlineto{\pgfqpoint{6.291162in}{0.842032in}}%
\pgfpathlineto{\pgfqpoint{6.291664in}{0.847856in}}%
\pgfpathlineto{\pgfqpoint{6.293922in}{0.886950in}}%
\pgfpathlineto{\pgfqpoint{6.294048in}{0.886804in}}%
\pgfpathlineto{\pgfqpoint{6.294424in}{0.884923in}}%
\pgfpathlineto{\pgfqpoint{6.294926in}{0.886360in}}%
\pgfpathlineto{\pgfqpoint{6.298815in}{0.930389in}}%
\pgfpathlineto{\pgfqpoint{6.301073in}{0.944277in}}%
\pgfpathlineto{\pgfqpoint{6.299818in}{0.929945in}}%
\pgfpathlineto{\pgfqpoint{6.301700in}{0.938005in}}%
\pgfpathlineto{\pgfqpoint{6.303456in}{0.931126in}}%
\pgfpathlineto{\pgfqpoint{6.304335in}{0.926021in}}%
\pgfpathlineto{\pgfqpoint{6.308223in}{0.855198in}}%
\pgfpathlineto{\pgfqpoint{6.311234in}{0.785345in}}%
\pgfpathlineto{\pgfqpoint{6.314872in}{0.704674in}}%
\pgfpathlineto{\pgfqpoint{6.319012in}{0.645642in}}%
\pgfpathlineto{\pgfqpoint{6.319639in}{0.630186in}}%
\pgfpathlineto{\pgfqpoint{6.320141in}{0.637653in}}%
\pgfpathlineto{\pgfqpoint{6.320643in}{0.648758in}}%
\pgfpathlineto{\pgfqpoint{6.321270in}{0.640903in}}%
\pgfpathlineto{\pgfqpoint{6.323654in}{0.610859in}}%
\pgfpathlineto{\pgfqpoint{6.323905in}{0.611831in}}%
\pgfpathlineto{\pgfqpoint{6.328170in}{0.665724in}}%
\pgfpathlineto{\pgfqpoint{6.332184in}{0.728565in}}%
\pgfpathlineto{\pgfqpoint{6.338206in}{0.802950in}}%
\pgfpathlineto{\pgfqpoint{6.339837in}{0.813484in}}%
\pgfpathlineto{\pgfqpoint{6.342847in}{0.825260in}}%
\pgfpathlineto{\pgfqpoint{6.343224in}{0.823784in}}%
\pgfpathlineto{\pgfqpoint{6.344227in}{0.817452in}}%
\pgfpathlineto{\pgfqpoint{6.344729in}{0.818003in}}%
\pgfpathlineto{\pgfqpoint{6.344855in}{0.818479in}}%
\pgfpathlineto{\pgfqpoint{6.345482in}{0.817010in}}%
\pgfpathlineto{\pgfqpoint{6.346360in}{0.816258in}}%
\pgfpathlineto{\pgfqpoint{6.346611in}{0.817010in}}%
\pgfpathlineto{\pgfqpoint{6.347489in}{0.815955in}}%
\pgfpathlineto{\pgfqpoint{6.351629in}{0.802082in}}%
\pgfpathlineto{\pgfqpoint{6.351880in}{0.800973in}}%
\pgfpathlineto{\pgfqpoint{6.352632in}{0.801928in}}%
\pgfpathlineto{\pgfqpoint{6.353009in}{0.802933in}}%
\pgfpathlineto{\pgfqpoint{6.353636in}{0.801447in}}%
\pgfpathlineto{\pgfqpoint{6.355267in}{0.796284in}}%
\pgfpathlineto{\pgfqpoint{6.355769in}{0.796622in}}%
\pgfpathlineto{\pgfqpoint{6.356270in}{0.797425in}}%
\pgfpathlineto{\pgfqpoint{6.356898in}{0.796675in}}%
\pgfpathlineto{\pgfqpoint{6.357399in}{0.797818in}}%
\pgfpathlineto{\pgfqpoint{6.357525in}{0.798151in}}%
\pgfpathlineto{\pgfqpoint{6.358027in}{0.796582in}}%
\pgfpathlineto{\pgfqpoint{6.358779in}{0.794688in}}%
\pgfpathlineto{\pgfqpoint{6.359156in}{0.796417in}}%
\pgfpathlineto{\pgfqpoint{6.360034in}{0.799702in}}%
\pgfpathlineto{\pgfqpoint{6.360661in}{0.799136in}}%
\pgfpathlineto{\pgfqpoint{6.361790in}{0.800497in}}%
\pgfpathlineto{\pgfqpoint{6.364174in}{0.806679in}}%
\pgfpathlineto{\pgfqpoint{6.365804in}{0.814456in}}%
\pgfpathlineto{\pgfqpoint{6.366557in}{0.810786in}}%
\pgfpathlineto{\pgfqpoint{6.367059in}{0.812026in}}%
\pgfpathlineto{\pgfqpoint{6.369066in}{0.818686in}}%
\pgfpathlineto{\pgfqpoint{6.369819in}{0.813667in}}%
\pgfpathlineto{\pgfqpoint{6.370572in}{0.809535in}}%
\pgfpathlineto{\pgfqpoint{6.371073in}{0.810731in}}%
\pgfpathlineto{\pgfqpoint{6.372453in}{0.812137in}}%
\pgfpathlineto{\pgfqpoint{6.372955in}{0.810707in}}%
\pgfpathlineto{\pgfqpoint{6.375590in}{0.793695in}}%
\pgfpathlineto{\pgfqpoint{6.376593in}{0.796982in}}%
\pgfpathlineto{\pgfqpoint{6.376844in}{0.797477in}}%
\pgfpathlineto{\pgfqpoint{6.377346in}{0.796082in}}%
\pgfpathlineto{\pgfqpoint{6.378600in}{0.792744in}}%
\pgfpathlineto{\pgfqpoint{6.378977in}{0.793039in}}%
\pgfpathlineto{\pgfqpoint{6.380482in}{0.802231in}}%
\pgfpathlineto{\pgfqpoint{6.382113in}{0.810343in}}%
\pgfpathlineto{\pgfqpoint{6.382238in}{0.809629in}}%
\pgfpathlineto{\pgfqpoint{6.383618in}{0.763927in}}%
\pgfpathlineto{\pgfqpoint{6.384245in}{0.747726in}}%
\pgfpathlineto{\pgfqpoint{6.384747in}{0.755549in}}%
\pgfpathlineto{\pgfqpoint{6.385249in}{0.763898in}}%
\pgfpathlineto{\pgfqpoint{6.385876in}{0.756591in}}%
\pgfpathlineto{\pgfqpoint{6.388762in}{0.711851in}}%
\pgfpathlineto{\pgfqpoint{6.389138in}{0.713918in}}%
\pgfpathlineto{\pgfqpoint{6.389640in}{0.718703in}}%
\pgfpathlineto{\pgfqpoint{6.390142in}{0.715232in}}%
\pgfpathlineto{\pgfqpoint{6.392901in}{0.686317in}}%
\pgfpathlineto{\pgfqpoint{6.393403in}{0.688457in}}%
\pgfpathlineto{\pgfqpoint{6.393905in}{0.692011in}}%
\pgfpathlineto{\pgfqpoint{6.394532in}{0.688919in}}%
\pgfpathlineto{\pgfqpoint{6.394909in}{0.689078in}}%
\pgfpathlineto{\pgfqpoint{6.395034in}{0.689880in}}%
\pgfpathlineto{\pgfqpoint{6.397041in}{0.697754in}}%
\pgfpathlineto{\pgfqpoint{6.398296in}{0.708912in}}%
\pgfpathlineto{\pgfqpoint{6.400052in}{0.724965in}}%
\pgfpathlineto{\pgfqpoint{6.401307in}{0.748980in}}%
\pgfpathlineto{\pgfqpoint{6.406324in}{0.854566in}}%
\pgfpathlineto{\pgfqpoint{6.413851in}{1.000786in}}%
\pgfpathlineto{\pgfqpoint{6.414479in}{0.985704in}}%
\pgfpathlineto{\pgfqpoint{6.415482in}{0.953235in}}%
\pgfpathlineto{\pgfqpoint{6.415984in}{0.964035in}}%
\pgfpathlineto{\pgfqpoint{6.418117in}{1.028617in}}%
\pgfpathlineto{\pgfqpoint{6.418493in}{1.026664in}}%
\pgfpathlineto{\pgfqpoint{6.419622in}{1.011992in}}%
\pgfpathlineto{\pgfqpoint{6.420751in}{0.974885in}}%
\pgfpathlineto{\pgfqpoint{6.421378in}{0.980929in}}%
\pgfpathlineto{\pgfqpoint{6.422006in}{0.985079in}}%
\pgfpathlineto{\pgfqpoint{6.422382in}{0.981418in}}%
\pgfpathlineto{\pgfqpoint{6.425267in}{0.938723in}}%
\pgfpathlineto{\pgfqpoint{6.427400in}{0.892861in}}%
\pgfpathlineto{\pgfqpoint{6.431414in}{0.836177in}}%
\pgfpathlineto{\pgfqpoint{6.433672in}{0.808153in}}%
\pgfpathlineto{\pgfqpoint{6.437059in}{0.784503in}}%
\pgfpathlineto{\pgfqpoint{6.437812in}{0.789521in}}%
\pgfpathlineto{\pgfqpoint{6.438188in}{0.790859in}}%
\pgfpathlineto{\pgfqpoint{6.438565in}{0.788528in}}%
\pgfpathlineto{\pgfqpoint{6.439443in}{0.782673in}}%
\pgfpathlineto{\pgfqpoint{6.440196in}{0.784054in}}%
\pgfpathlineto{\pgfqpoint{6.441074in}{0.781654in}}%
\pgfpathlineto{\pgfqpoint{6.441701in}{0.783722in}}%
\pgfpathlineto{\pgfqpoint{6.445590in}{0.805541in}}%
\pgfpathlineto{\pgfqpoint{6.448224in}{0.822554in}}%
\pgfpathlineto{\pgfqpoint{6.448350in}{0.822325in}}%
\pgfpathlineto{\pgfqpoint{6.451611in}{0.815512in}}%
\pgfpathlineto{\pgfqpoint{6.452615in}{0.811934in}}%
\pgfpathlineto{\pgfqpoint{6.453619in}{0.807072in}}%
\pgfpathlineto{\pgfqpoint{6.454246in}{0.807836in}}%
\pgfpathlineto{\pgfqpoint{6.454371in}{0.808122in}}%
\pgfpathlineto{\pgfqpoint{6.454999in}{0.806949in}}%
\pgfpathlineto{\pgfqpoint{6.456002in}{0.802935in}}%
\pgfpathlineto{\pgfqpoint{6.457758in}{0.798728in}}%
\pgfpathlineto{\pgfqpoint{6.458386in}{0.797868in}}%
\pgfpathlineto{\pgfqpoint{6.463278in}{0.784207in}}%
\pgfpathlineto{\pgfqpoint{6.463529in}{0.785015in}}%
\pgfpathlineto{\pgfqpoint{6.464407in}{0.788894in}}%
\pgfpathlineto{\pgfqpoint{6.465411in}{0.788047in}}%
\pgfpathlineto{\pgfqpoint{6.465787in}{0.788802in}}%
\pgfpathlineto{\pgfqpoint{6.466414in}{0.788188in}}%
\pgfpathlineto{\pgfqpoint{6.467042in}{0.786439in}}%
\pgfpathlineto{\pgfqpoint{6.467418in}{0.787687in}}%
\pgfpathlineto{\pgfqpoint{6.469049in}{0.791533in}}%
\pgfpathlineto{\pgfqpoint{6.473816in}{0.800028in}}%
\pgfpathlineto{\pgfqpoint{6.474067in}{0.799798in}}%
\pgfpathlineto{\pgfqpoint{6.474945in}{0.796854in}}%
\pgfpathlineto{\pgfqpoint{6.476199in}{0.787160in}}%
\pgfpathlineto{\pgfqpoint{6.476576in}{0.792028in}}%
\pgfpathlineto{\pgfqpoint{6.477705in}{0.843544in}}%
\pgfpathlineto{\pgfqpoint{6.478332in}{0.864865in}}%
\pgfpathlineto{\pgfqpoint{6.478959in}{0.852905in}}%
\pgfpathlineto{\pgfqpoint{6.479336in}{0.847008in}}%
\pgfpathlineto{\pgfqpoint{6.479963in}{0.854570in}}%
\pgfpathlineto{\pgfqpoint{6.482096in}{0.890287in}}%
\pgfpathlineto{\pgfqpoint{6.482472in}{0.888109in}}%
\pgfpathlineto{\pgfqpoint{6.482974in}{0.883280in}}%
\pgfpathlineto{\pgfqpoint{6.483475in}{0.887610in}}%
\pgfpathlineto{\pgfqpoint{6.485984in}{0.918691in}}%
\pgfpathlineto{\pgfqpoint{6.486737in}{0.915470in}}%
\pgfpathlineto{\pgfqpoint{6.487113in}{0.918742in}}%
\pgfpathlineto{\pgfqpoint{6.488995in}{0.930746in}}%
\pgfpathlineto{\pgfqpoint{6.489246in}{0.930395in}}%
\pgfpathlineto{\pgfqpoint{6.489622in}{0.929161in}}%
\pgfpathlineto{\pgfqpoint{6.491755in}{0.920894in}}%
\pgfpathlineto{\pgfqpoint{6.492884in}{0.910961in}}%
\pgfpathlineto{\pgfqpoint{6.498655in}{0.802436in}}%
\pgfpathlineto{\pgfqpoint{6.503673in}{0.689720in}}%
\pgfpathlineto{\pgfqpoint{6.506809in}{0.647366in}}%
\pgfpathlineto{\pgfqpoint{6.507938in}{0.614348in}}%
\pgfpathlineto{\pgfqpoint{6.508565in}{0.632111in}}%
\pgfpathlineto{\pgfqpoint{6.509192in}{0.649666in}}%
\pgfpathlineto{\pgfqpoint{6.509694in}{0.638846in}}%
\pgfpathlineto{\pgfqpoint{6.511827in}{0.605450in}}%
\pgfpathlineto{\pgfqpoint{6.512203in}{0.600229in}}%
\pgfpathlineto{\pgfqpoint{6.512705in}{0.607753in}}%
\pgfpathlineto{\pgfqpoint{6.515214in}{0.649959in}}%
\pgfpathlineto{\pgfqpoint{6.521486in}{0.766529in}}%
\pgfpathlineto{\pgfqpoint{6.524497in}{0.801737in}}%
\pgfpathlineto{\pgfqpoint{6.531021in}{0.836591in}}%
\pgfpathlineto{\pgfqpoint{6.531271in}{0.836163in}}%
\pgfpathlineto{\pgfqpoint{6.532150in}{0.835583in}}%
\pgfpathlineto{\pgfqpoint{6.535788in}{0.814558in}}%
\pgfpathlineto{\pgfqpoint{6.537669in}{0.806719in}}%
\pgfpathlineto{\pgfqpoint{6.538422in}{0.800237in}}%
\pgfpathlineto{\pgfqpoint{6.540178in}{0.791811in}}%
\pgfpathlineto{\pgfqpoint{6.540304in}{0.791260in}}%
\pgfpathlineto{\pgfqpoint{6.540806in}{0.792435in}}%
\pgfpathlineto{\pgfqpoint{6.541182in}{0.792159in}}%
\pgfpathlineto{\pgfqpoint{6.541684in}{0.789561in}}%
\pgfpathlineto{\pgfqpoint{6.542436in}{0.785964in}}%
\pgfpathlineto{\pgfqpoint{6.542938in}{0.787094in}}%
\pgfpathlineto{\pgfqpoint{6.543816in}{0.789844in}}%
\pgfpathlineto{\pgfqpoint{6.544318in}{0.788832in}}%
\pgfpathlineto{\pgfqpoint{6.544695in}{0.787948in}}%
\pgfpathlineto{\pgfqpoint{6.545322in}{0.789087in}}%
\pgfpathlineto{\pgfqpoint{6.549712in}{0.800045in}}%
\pgfpathlineto{\pgfqpoint{6.550340in}{0.802420in}}%
\pgfpathlineto{\pgfqpoint{6.551092in}{0.801374in}}%
\pgfpathlineto{\pgfqpoint{6.551469in}{0.802325in}}%
\pgfpathlineto{\pgfqpoint{6.553727in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{6.557365in}{0.820200in}}%
\pgfpathlineto{\pgfqpoint{6.559121in}{0.823730in}}%
\pgfpathlineto{\pgfqpoint{6.559623in}{0.822254in}}%
\pgfpathlineto{\pgfqpoint{6.561505in}{0.816627in}}%
\pgfpathlineto{\pgfqpoint{6.561630in}{0.816663in}}%
\pgfpathlineto{\pgfqpoint{6.561881in}{0.816630in}}%
\pgfpathlineto{\pgfqpoint{6.562132in}{0.815743in}}%
\pgfpathlineto{\pgfqpoint{6.564515in}{0.810901in}}%
\pgfpathlineto{\pgfqpoint{6.565268in}{0.811303in}}%
\pgfpathlineto{\pgfqpoint{6.565519in}{0.810479in}}%
\pgfpathlineto{\pgfqpoint{6.566272in}{0.808689in}}%
\pgfpathlineto{\pgfqpoint{6.566773in}{0.809777in}}%
\pgfpathlineto{\pgfqpoint{6.567652in}{0.812814in}}%
\pgfpathlineto{\pgfqpoint{6.568530in}{0.812310in}}%
\pgfpathlineto{\pgfqpoint{6.569032in}{0.813670in}}%
\pgfpathlineto{\pgfqpoint{6.570286in}{0.821186in}}%
\pgfpathlineto{\pgfqpoint{6.570537in}{0.816686in}}%
\pgfpathlineto{\pgfqpoint{6.571917in}{0.767685in}}%
\pgfpathlineto{\pgfqpoint{6.572419in}{0.757685in}}%
\pgfpathlineto{\pgfqpoint{6.572920in}{0.765606in}}%
\pgfpathlineto{\pgfqpoint{6.573422in}{0.773910in}}%
\pgfpathlineto{\pgfqpoint{6.573924in}{0.767001in}}%
\pgfpathlineto{\pgfqpoint{6.576559in}{0.719525in}}%
\pgfpathlineto{\pgfqpoint{6.578189in}{0.717023in}}%
\pgfpathlineto{\pgfqpoint{6.580949in}{0.692918in}}%
\pgfpathlineto{\pgfqpoint{6.581451in}{0.695766in}}%
\pgfpathlineto{\pgfqpoint{6.582705in}{0.697155in}}%
\pgfpathlineto{\pgfqpoint{6.585214in}{0.703312in}}%
\pgfpathlineto{\pgfqpoint{6.586845in}{0.715393in}}%
\pgfpathlineto{\pgfqpoint{6.589354in}{0.753628in}}%
\pgfpathlineto{\pgfqpoint{6.594498in}{0.847616in}}%
\pgfpathlineto{\pgfqpoint{6.601774in}{0.987406in}}%
\pgfpathlineto{\pgfqpoint{6.602276in}{1.001767in}}%
\pgfpathlineto{\pgfqpoint{6.602903in}{0.991645in}}%
\pgfpathlineto{\pgfqpoint{6.603655in}{0.978189in}}%
\pgfpathlineto{\pgfqpoint{6.604157in}{0.985533in}}%
\pgfpathlineto{\pgfqpoint{6.605663in}{1.027556in}}%
\pgfpathlineto{\pgfqpoint{6.606666in}{1.056433in}}%
\pgfpathlineto{\pgfqpoint{6.607168in}{1.044850in}}%
\pgfpathlineto{\pgfqpoint{6.610304in}{0.985305in}}%
\pgfpathlineto{\pgfqpoint{6.614569in}{0.905641in}}%
\pgfpathlineto{\pgfqpoint{6.619337in}{0.828709in}}%
\pgfpathlineto{\pgfqpoint{6.624104in}{0.772610in}}%
\pgfpathlineto{\pgfqpoint{6.625233in}{0.767066in}}%
\pgfpathlineto{\pgfqpoint{6.625860in}{0.768966in}}%
\pgfpathlineto{\pgfqpoint{6.631003in}{0.790462in}}%
\pgfpathlineto{\pgfqpoint{6.631631in}{0.793559in}}%
\pgfpathlineto{\pgfqpoint{6.632258in}{0.792051in}}%
\pgfpathlineto{\pgfqpoint{6.632760in}{0.794611in}}%
\pgfpathlineto{\pgfqpoint{6.635770in}{0.809382in}}%
\pgfpathlineto{\pgfqpoint{6.637150in}{0.811570in}}%
\pgfpathlineto{\pgfqpoint{6.642168in}{0.825186in}}%
\pgfpathlineto{\pgfqpoint{6.642294in}{0.825147in}}%
\pgfpathlineto{\pgfqpoint{6.643172in}{0.820693in}}%
\pgfpathlineto{\pgfqpoint{6.644050in}{0.822992in}}%
\pgfpathlineto{\pgfqpoint{6.644426in}{0.823818in}}%
\pgfpathlineto{\pgfqpoint{6.644803in}{0.822830in}}%
\pgfpathlineto{\pgfqpoint{6.649193in}{0.803194in}}%
\pgfpathlineto{\pgfqpoint{6.652330in}{0.793649in}}%
\pgfpathlineto{\pgfqpoint{6.652957in}{0.795834in}}%
\pgfpathlineto{\pgfqpoint{6.658727in}{0.812054in}}%
\pgfpathlineto{\pgfqpoint{6.658853in}{0.811957in}}%
\pgfpathlineto{\pgfqpoint{6.659480in}{0.813085in}}%
\pgfpathlineto{\pgfqpoint{6.660107in}{0.817031in}}%
\pgfpathlineto{\pgfqpoint{6.660735in}{0.814331in}}%
\pgfpathlineto{\pgfqpoint{6.661362in}{0.811130in}}%
\pgfpathlineto{\pgfqpoint{6.661989in}{0.812676in}}%
\pgfpathlineto{\pgfqpoint{6.662491in}{0.811559in}}%
\pgfpathlineto{\pgfqpoint{6.664247in}{0.803191in}}%
\pgfpathlineto{\pgfqpoint{6.664498in}{0.806979in}}%
\pgfpathlineto{\pgfqpoint{6.669892in}{0.913110in}}%
\pgfpathlineto{\pgfqpoint{6.671523in}{0.927803in}}%
\pgfpathlineto{\pgfqpoint{6.675161in}{0.961356in}}%
\pgfpathlineto{\pgfqpoint{6.676792in}{0.967773in}}%
\pgfpathlineto{\pgfqpoint{6.677294in}{0.966512in}}%
\pgfpathlineto{\pgfqpoint{6.680806in}{0.941155in}}%
\pgfpathlineto{\pgfqpoint{6.684194in}{0.880670in}}%
\pgfpathlineto{\pgfqpoint{6.689462in}{0.738721in}}%
\pgfpathlineto{\pgfqpoint{6.693100in}{0.675765in}}%
\pgfpathlineto{\pgfqpoint{6.696362in}{0.613588in}}%
\pgfpathlineto{\pgfqpoint{6.696738in}{0.623499in}}%
\pgfpathlineto{\pgfqpoint{6.697491in}{0.648304in}}%
\pgfpathlineto{\pgfqpoint{6.697993in}{0.637539in}}%
\pgfpathlineto{\pgfqpoint{6.699498in}{0.620819in}}%
\pgfpathlineto{\pgfqpoint{6.700627in}{0.600593in}}%
\pgfpathlineto{\pgfqpoint{6.701004in}{0.607100in}}%
\pgfpathlineto{\pgfqpoint{6.704265in}{0.665134in}}%
\pgfpathlineto{\pgfqpoint{6.707402in}{0.715254in}}%
\pgfpathlineto{\pgfqpoint{6.713800in}{0.825026in}}%
\pgfpathlineto{\pgfqpoint{6.716434in}{0.836518in}}%
\pgfpathlineto{\pgfqpoint{6.717438in}{0.835411in}}%
\pgfpathlineto{\pgfqpoint{6.720448in}{0.827600in}}%
\pgfpathlineto{\pgfqpoint{6.721201in}{0.826029in}}%
\pgfpathlineto{\pgfqpoint{6.723835in}{0.817336in}}%
\pgfpathlineto{\pgfqpoint{6.725090in}{0.812522in}}%
\pgfpathlineto{\pgfqpoint{6.728728in}{0.795793in}}%
\pgfpathlineto{\pgfqpoint{6.729355in}{0.793958in}}%
\pgfpathlineto{\pgfqpoint{6.729857in}{0.795445in}}%
\pgfpathlineto{\pgfqpoint{6.730233in}{0.795691in}}%
\pgfpathlineto{\pgfqpoint{6.730484in}{0.794948in}}%
\pgfpathlineto{\pgfqpoint{6.731613in}{0.790094in}}%
\pgfpathlineto{\pgfqpoint{6.732115in}{0.790716in}}%
\pgfpathlineto{\pgfqpoint{6.732240in}{0.790564in}}%
\pgfpathlineto{\pgfqpoint{6.732868in}{0.791442in}}%
\pgfpathlineto{\pgfqpoint{6.737008in}{0.803934in}}%
\pgfpathlineto{\pgfqpoint{6.739517in}{0.814360in}}%
\pgfpathlineto{\pgfqpoint{6.739893in}{0.814549in}}%
\pgfpathlineto{\pgfqpoint{6.740269in}{0.813583in}}%
\pgfpathlineto{\pgfqpoint{6.740646in}{0.813011in}}%
\pgfpathlineto{\pgfqpoint{6.741022in}{0.814317in}}%
\pgfpathlineto{\pgfqpoint{6.743029in}{0.820917in}}%
\pgfpathlineto{\pgfqpoint{6.743405in}{0.820410in}}%
\pgfpathlineto{\pgfqpoint{6.743782in}{0.818604in}}%
\pgfpathlineto{\pgfqpoint{6.744409in}{0.820216in}}%
\pgfpathlineto{\pgfqpoint{6.746542in}{0.825115in}}%
\pgfpathlineto{\pgfqpoint{6.746918in}{0.823681in}}%
\pgfpathlineto{\pgfqpoint{6.747922in}{0.817310in}}%
\pgfpathlineto{\pgfqpoint{6.748800in}{0.818252in}}%
\pgfpathlineto{\pgfqpoint{6.749176in}{0.818229in}}%
\pgfpathlineto{\pgfqpoint{6.749678in}{0.818922in}}%
\pgfpathlineto{\pgfqpoint{6.750431in}{0.820439in}}%
\pgfpathlineto{\pgfqpoint{6.750807in}{0.819318in}}%
\pgfpathlineto{\pgfqpoint{6.751685in}{0.812877in}}%
\pgfpathlineto{\pgfqpoint{6.752438in}{0.815247in}}%
\pgfpathlineto{\pgfqpoint{6.752689in}{0.815330in}}%
\pgfpathlineto{\pgfqpoint{6.752814in}{0.814802in}}%
\pgfpathlineto{\pgfqpoint{6.754696in}{0.809439in}}%
\pgfpathlineto{\pgfqpoint{6.755574in}{0.807886in}}%
\pgfpathlineto{\pgfqpoint{6.756076in}{0.808553in}}%
\pgfpathlineto{\pgfqpoint{6.756578in}{0.808523in}}%
\pgfpathlineto{\pgfqpoint{6.756828in}{0.809309in}}%
\pgfpathlineto{\pgfqpoint{6.758334in}{0.822024in}}%
\pgfpathlineto{\pgfqpoint{6.758710in}{0.814305in}}%
\pgfpathlineto{\pgfqpoint{6.762850in}{0.748270in}}%
\pgfpathlineto{\pgfqpoint{6.764857in}{0.713303in}}%
\pgfpathlineto{\pgfqpoint{6.765735in}{0.720176in}}%
\pgfpathlineto{\pgfqpoint{6.765986in}{0.721137in}}%
\pgfpathlineto{\pgfqpoint{6.766488in}{0.717874in}}%
\pgfpathlineto{\pgfqpoint{6.769499in}{0.690809in}}%
\pgfpathlineto{\pgfqpoint{6.769750in}{0.691665in}}%
\pgfpathlineto{\pgfqpoint{6.770879in}{0.697216in}}%
\pgfpathlineto{\pgfqpoint{6.771381in}{0.695670in}}%
\pgfpathlineto{\pgfqpoint{6.771506in}{0.695327in}}%
\pgfpathlineto{\pgfqpoint{6.772008in}{0.697122in}}%
\pgfpathlineto{\pgfqpoint{6.774140in}{0.708003in}}%
\pgfpathlineto{\pgfqpoint{6.777402in}{0.755040in}}%
\pgfpathlineto{\pgfqpoint{6.780287in}{0.813681in}}%
\pgfpathlineto{\pgfqpoint{6.785807in}{0.899648in}}%
\pgfpathlineto{\pgfqpoint{6.787814in}{0.936360in}}%
\pgfpathlineto{\pgfqpoint{6.790574in}{1.012910in}}%
\pgfpathlineto{\pgfqpoint{6.791076in}{0.991949in}}%
\pgfpathlineto{\pgfqpoint{6.791829in}{0.960159in}}%
\pgfpathlineto{\pgfqpoint{6.792330in}{0.971046in}}%
\pgfpathlineto{\pgfqpoint{6.794839in}{1.040677in}}%
\pgfpathlineto{\pgfqpoint{6.795216in}{1.036669in}}%
\pgfpathlineto{\pgfqpoint{6.798728in}{0.975855in}}%
\pgfpathlineto{\pgfqpoint{6.801363in}{0.944841in}}%
\pgfpathlineto{\pgfqpoint{6.803872in}{0.888728in}}%
\pgfpathlineto{\pgfqpoint{6.803997in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{6.804123in}{0.888851in}}%
\pgfpathlineto{\pgfqpoint{6.804248in}{0.888541in}}%
\pgfpathlineto{\pgfqpoint{6.805252in}{0.873921in}}%
\pgfpathlineto{\pgfqpoint{6.810019in}{0.801909in}}%
\pgfpathlineto{\pgfqpoint{6.813908in}{0.773387in}}%
\pgfpathlineto{\pgfqpoint{6.814284in}{0.774841in}}%
\pgfpathlineto{\pgfqpoint{6.816668in}{0.782070in}}%
\pgfpathlineto{\pgfqpoint{6.817169in}{0.781401in}}%
\pgfpathlineto{\pgfqpoint{6.817546in}{0.782387in}}%
\pgfpathlineto{\pgfqpoint{6.824571in}{0.814225in}}%
\pgfpathlineto{\pgfqpoint{6.824947in}{0.814265in}}%
\pgfpathlineto{\pgfqpoint{6.825198in}{0.814979in}}%
\pgfpathlineto{\pgfqpoint{6.829087in}{0.831546in}}%
\pgfpathlineto{\pgfqpoint{6.829212in}{0.831438in}}%
\pgfpathlineto{\pgfqpoint{6.829714in}{0.830575in}}%
\pgfpathlineto{\pgfqpoint{6.830216in}{0.831686in}}%
\pgfpathlineto{\pgfqpoint{6.830467in}{0.831942in}}%
\pgfpathlineto{\pgfqpoint{6.830969in}{0.830879in}}%
\pgfpathlineto{\pgfqpoint{6.832098in}{0.828349in}}%
\pgfpathlineto{\pgfqpoint{6.832474in}{0.828618in}}%
\pgfpathlineto{\pgfqpoint{6.833101in}{0.826792in}}%
\pgfpathlineto{\pgfqpoint{6.836363in}{0.813728in}}%
\pgfpathlineto{\pgfqpoint{6.837492in}{0.811155in}}%
\pgfpathlineto{\pgfqpoint{6.839123in}{0.801152in}}%
\pgfpathlineto{\pgfqpoint{6.840001in}{0.801849in}}%
\pgfpathlineto{\pgfqpoint{6.842134in}{0.796983in}}%
\pgfpathlineto{\pgfqpoint{6.842510in}{0.797831in}}%
\pgfpathlineto{\pgfqpoint{6.845144in}{0.806638in}}%
\pgfpathlineto{\pgfqpoint{6.847026in}{0.812705in}}%
\pgfpathlineto{\pgfqpoint{6.849033in}{0.820574in}}%
\pgfpathlineto{\pgfqpoint{6.849284in}{0.820512in}}%
\pgfpathlineto{\pgfqpoint{6.850790in}{0.818483in}}%
\pgfpathlineto{\pgfqpoint{6.852546in}{0.810310in}}%
\pgfpathlineto{\pgfqpoint{6.852671in}{0.812742in}}%
\pgfpathlineto{\pgfqpoint{6.854804in}{0.887299in}}%
\pgfpathlineto{\pgfqpoint{6.855682in}{0.869492in}}%
\pgfpathlineto{\pgfqpoint{6.855808in}{0.868863in}}%
\pgfpathlineto{\pgfqpoint{6.856058in}{0.871227in}}%
\pgfpathlineto{\pgfqpoint{6.857689in}{0.909821in}}%
\pgfpathlineto{\pgfqpoint{6.858567in}{0.924873in}}%
\pgfpathlineto{\pgfqpoint{6.859320in}{0.921169in}}%
\pgfpathlineto{\pgfqpoint{6.859446in}{0.921045in}}%
\pgfpathlineto{\pgfqpoint{6.859571in}{0.921993in}}%
\pgfpathlineto{\pgfqpoint{6.862582in}{0.958028in}}%
\pgfpathlineto{\pgfqpoint{6.863209in}{0.956955in}}%
\pgfpathlineto{\pgfqpoint{6.863711in}{0.957074in}}%
\pgfpathlineto{\pgfqpoint{6.863836in}{0.957681in}}%
\pgfpathlineto{\pgfqpoint{6.865091in}{0.964728in}}%
\pgfpathlineto{\pgfqpoint{6.865718in}{0.961691in}}%
\pgfpathlineto{\pgfqpoint{6.868603in}{0.937622in}}%
\pgfpathlineto{\pgfqpoint{6.869983in}{0.913851in}}%
\pgfpathlineto{\pgfqpoint{6.883281in}{0.648993in}}%
\pgfpathlineto{\pgfqpoint{6.883406in}{0.649579in}}%
\pgfpathlineto{\pgfqpoint{6.883657in}{0.645993in}}%
\pgfpathlineto{\pgfqpoint{6.884661in}{0.615073in}}%
\pgfpathlineto{\pgfqpoint{6.885288in}{0.628337in}}%
\pgfpathlineto{\pgfqpoint{6.885664in}{0.632791in}}%
\pgfpathlineto{\pgfqpoint{6.886166in}{0.625002in}}%
\pgfpathlineto{\pgfqpoint{6.887922in}{0.613464in}}%
\pgfpathlineto{\pgfqpoint{6.886919in}{0.625734in}}%
\pgfpathlineto{\pgfqpoint{6.888173in}{0.613722in}}%
\pgfpathlineto{\pgfqpoint{6.889804in}{0.634177in}}%
\pgfpathlineto{\pgfqpoint{6.903478in}{0.830895in}}%
\pgfpathlineto{\pgfqpoint{6.904105in}{0.832796in}}%
\pgfpathlineto{\pgfqpoint{6.904482in}{0.830722in}}%
\pgfpathlineto{\pgfqpoint{6.905109in}{0.829254in}}%
\pgfpathlineto{\pgfqpoint{6.905485in}{0.830618in}}%
\pgfpathlineto{\pgfqpoint{6.905987in}{0.832057in}}%
\pgfpathlineto{\pgfqpoint{6.906489in}{0.831076in}}%
\pgfpathlineto{\pgfqpoint{6.911256in}{0.807060in}}%
\pgfpathlineto{\pgfqpoint{6.911632in}{0.807487in}}%
\pgfpathlineto{\pgfqpoint{6.912260in}{0.806373in}}%
\pgfpathlineto{\pgfqpoint{6.914643in}{0.795276in}}%
\pgfpathlineto{\pgfqpoint{6.915898in}{0.794141in}}%
\pgfpathlineto{\pgfqpoint{6.916650in}{0.792029in}}%
\pgfpathlineto{\pgfqpoint{6.917152in}{0.793150in}}%
\pgfpathlineto{\pgfqpoint{6.918030in}{0.794748in}}%
\pgfpathlineto{\pgfqpoint{6.918532in}{0.793636in}}%
\pgfpathlineto{\pgfqpoint{6.919661in}{0.792462in}}%
\pgfpathlineto{\pgfqpoint{6.920037in}{0.793108in}}%
\pgfpathlineto{\pgfqpoint{6.922672in}{0.801125in}}%
\pgfpathlineto{\pgfqpoint{6.923550in}{0.804115in}}%
\pgfpathlineto{\pgfqpoint{6.926561in}{0.817394in}}%
\pgfpathlineto{\pgfqpoint{6.928066in}{0.824758in}}%
\pgfpathlineto{\pgfqpoint{6.928944in}{0.830343in}}%
\pgfpathlineto{\pgfqpoint{6.929571in}{0.829426in}}%
\pgfpathlineto{\pgfqpoint{6.930324in}{0.829640in}}%
\pgfpathlineto{\pgfqpoint{6.930450in}{0.830165in}}%
\pgfpathlineto{\pgfqpoint{6.931077in}{0.832458in}}%
\pgfpathlineto{\pgfqpoint{6.931579in}{0.830586in}}%
\pgfpathlineto{\pgfqpoint{6.931955in}{0.829566in}}%
\pgfpathlineto{\pgfqpoint{6.932457in}{0.831281in}}%
\pgfpathlineto{\pgfqpoint{6.932833in}{0.831402in}}%
\pgfpathlineto{\pgfqpoint{6.933460in}{0.830802in}}%
\pgfpathlineto{\pgfqpoint{6.933837in}{0.831052in}}%
\pgfpathlineto{\pgfqpoint{6.934088in}{0.830205in}}%
\pgfpathlineto{\pgfqpoint{6.942116in}{0.799149in}}%
\pgfpathlineto{\pgfqpoint{6.942242in}{0.799390in}}%
\pgfpathlineto{\pgfqpoint{6.942744in}{0.800496in}}%
\pgfpathlineto{\pgfqpoint{6.943245in}{0.799499in}}%
\pgfpathlineto{\pgfqpoint{6.944249in}{0.796942in}}%
\pgfpathlineto{\pgfqpoint{6.944751in}{0.798272in}}%
\pgfpathlineto{\pgfqpoint{6.946507in}{0.809906in}}%
\pgfpathlineto{\pgfqpoint{6.946758in}{0.804923in}}%
\pgfpathlineto{\pgfqpoint{6.947762in}{0.780122in}}%
\pgfpathlineto{\pgfqpoint{6.948891in}{0.742994in}}%
\pgfpathlineto{\pgfqpoint{6.949392in}{0.751159in}}%
\pgfpathlineto{\pgfqpoint{6.950020in}{0.758716in}}%
\pgfpathlineto{\pgfqpoint{6.950396in}{0.752583in}}%
\pgfpathlineto{\pgfqpoint{6.953156in}{0.707483in}}%
\pgfpathlineto{\pgfqpoint{6.953783in}{0.712746in}}%
\pgfpathlineto{\pgfqpoint{6.954410in}{0.717514in}}%
\pgfpathlineto{\pgfqpoint{6.954787in}{0.714364in}}%
\pgfpathlineto{\pgfqpoint{6.957672in}{0.682180in}}%
\pgfpathlineto{\pgfqpoint{6.957923in}{0.681272in}}%
\pgfpathlineto{\pgfqpoint{6.958550in}{0.683537in}}%
\pgfpathlineto{\pgfqpoint{6.959428in}{0.688553in}}%
\pgfpathlineto{\pgfqpoint{6.959930in}{0.685506in}}%
\pgfpathlineto{\pgfqpoint{6.960432in}{0.681730in}}%
\pgfpathlineto{\pgfqpoint{6.961059in}{0.684264in}}%
\pgfpathlineto{\pgfqpoint{6.964572in}{0.721669in}}%
\pgfpathlineto{\pgfqpoint{6.970970in}{0.859431in}}%
\pgfpathlineto{\pgfqpoint{6.976238in}{0.960849in}}%
\pgfpathlineto{\pgfqpoint{6.977242in}{0.987352in}}%
\pgfpathlineto{\pgfqpoint{6.978497in}{1.035597in}}%
\pgfpathlineto{\pgfqpoint{6.978998in}{1.021940in}}%
\pgfpathlineto{\pgfqpoint{6.979876in}{0.990714in}}%
\pgfpathlineto{\pgfqpoint{6.980504in}{0.996380in}}%
\pgfpathlineto{\pgfqpoint{6.981382in}{1.015688in}}%
\pgfpathlineto{\pgfqpoint{6.982762in}{1.058781in}}%
\pgfpathlineto{\pgfqpoint{6.983389in}{1.049517in}}%
\pgfpathlineto{\pgfqpoint{6.986776in}{0.987392in}}%
\pgfpathlineto{\pgfqpoint{6.990916in}{0.897349in}}%
\pgfpathlineto{\pgfqpoint{6.993049in}{0.869475in}}%
\pgfpathlineto{\pgfqpoint{6.997941in}{0.806609in}}%
\pgfpathlineto{\pgfqpoint{7.000199in}{0.793997in}}%
\pgfpathlineto{\pgfqpoint{7.000826in}{0.788916in}}%
\pgfpathlineto{\pgfqpoint{7.002583in}{0.782578in}}%
\pgfpathlineto{\pgfqpoint{7.002959in}{0.783856in}}%
\pgfpathlineto{\pgfqpoint{7.003837in}{0.790551in}}%
\pgfpathlineto{\pgfqpoint{7.004339in}{0.787730in}}%
\pgfpathlineto{\pgfqpoint{7.004841in}{0.784996in}}%
\pgfpathlineto{\pgfqpoint{7.005593in}{0.786365in}}%
\pgfpathlineto{\pgfqpoint{7.006346in}{0.787410in}}%
\pgfpathlineto{\pgfqpoint{7.007475in}{0.792655in}}%
\pgfpathlineto{\pgfqpoint{7.008102in}{0.789765in}}%
\pgfpathlineto{\pgfqpoint{7.008479in}{0.788434in}}%
\pgfpathlineto{\pgfqpoint{7.008981in}{0.790542in}}%
\pgfpathlineto{\pgfqpoint{7.011490in}{0.798755in}}%
\pgfpathlineto{\pgfqpoint{7.012117in}{0.797866in}}%
\pgfpathlineto{\pgfqpoint{7.012368in}{0.798818in}}%
\pgfpathlineto{\pgfqpoint{7.019769in}{0.833514in}}%
\pgfpathlineto{\pgfqpoint{7.019895in}{0.833356in}}%
\pgfpathlineto{\pgfqpoint{7.028049in}{0.802882in}}%
\pgfpathlineto{\pgfqpoint{7.030181in}{0.792937in}}%
\pgfpathlineto{\pgfqpoint{7.030432in}{0.793216in}}%
\pgfpathlineto{\pgfqpoint{7.032314in}{0.797575in}}%
\pgfpathlineto{\pgfqpoint{7.032816in}{0.797046in}}%
\pgfpathlineto{\pgfqpoint{7.033318in}{0.796533in}}%
\pgfpathlineto{\pgfqpoint{7.033819in}{0.797356in}}%
\pgfpathlineto{\pgfqpoint{7.034572in}{0.801595in}}%
\pgfpathlineto{\pgfqpoint{7.037207in}{0.811677in}}%
\pgfpathlineto{\pgfqpoint{7.037457in}{0.811417in}}%
\pgfpathlineto{\pgfqpoint{7.038837in}{0.806965in}}%
\pgfpathlineto{\pgfqpoint{7.040594in}{0.804992in}}%
\pgfpathlineto{\pgfqpoint{7.041346in}{0.823659in}}%
\pgfpathlineto{\pgfqpoint{7.042852in}{0.881221in}}%
\pgfpathlineto{\pgfqpoint{7.043604in}{0.865893in}}%
\pgfpathlineto{\pgfqpoint{7.043855in}{0.864051in}}%
\pgfpathlineto{\pgfqpoint{7.044232in}{0.868143in}}%
\pgfpathlineto{\pgfqpoint{7.048121in}{0.931153in}}%
\pgfpathlineto{\pgfqpoint{7.050253in}{0.959227in}}%
\pgfpathlineto{\pgfqpoint{7.051006in}{0.957166in}}%
\pgfpathlineto{\pgfqpoint{7.051131in}{0.956914in}}%
\pgfpathlineto{\pgfqpoint{7.051508in}{0.958029in}}%
\pgfpathlineto{\pgfqpoint{7.053515in}{0.969986in}}%
\pgfpathlineto{\pgfqpoint{7.053891in}{0.967745in}}%
\pgfpathlineto{\pgfqpoint{7.058031in}{0.917833in}}%
\pgfpathlineto{\pgfqpoint{7.061669in}{0.823166in}}%
\pgfpathlineto{\pgfqpoint{7.068192in}{0.679273in}}%
\pgfpathlineto{\pgfqpoint{7.072834in}{0.613872in}}%
\pgfpathlineto{\pgfqpoint{7.073461in}{0.627942in}}%
\pgfpathlineto{\pgfqpoint{7.074088in}{0.639098in}}%
\pgfpathlineto{\pgfqpoint{7.074716in}{0.634235in}}%
\pgfpathlineto{\pgfqpoint{7.076848in}{0.622057in}}%
\pgfpathlineto{\pgfqpoint{7.077225in}{0.626544in}}%
\pgfpathlineto{\pgfqpoint{7.080486in}{0.676016in}}%
\pgfpathlineto{\pgfqpoint{7.081239in}{0.683033in}}%
\pgfpathlineto{\pgfqpoint{7.087386in}{0.793704in}}%
\pgfpathlineto{\pgfqpoint{7.092780in}{0.834336in}}%
\pgfpathlineto{\pgfqpoint{7.093659in}{0.839266in}}%
\pgfpathlineto{\pgfqpoint{7.094160in}{0.841306in}}%
\pgfpathlineto{\pgfqpoint{7.094788in}{0.840010in}}%
\pgfpathlineto{\pgfqpoint{7.095666in}{0.838370in}}%
\pgfpathlineto{\pgfqpoint{7.097673in}{0.832302in}}%
\pgfpathlineto{\pgfqpoint{7.098802in}{0.828546in}}%
\pgfpathlineto{\pgfqpoint{7.105702in}{0.801428in}}%
\pgfpathlineto{\pgfqpoint{7.106454in}{0.802697in}}%
\pgfpathlineto{\pgfqpoint{7.107207in}{0.801910in}}%
\pgfpathlineto{\pgfqpoint{7.107458in}{0.801426in}}%
\pgfpathlineto{\pgfqpoint{7.108085in}{0.802172in}}%
\pgfpathlineto{\pgfqpoint{7.110343in}{0.808807in}}%
\pgfpathlineto{\pgfqpoint{7.110594in}{0.808136in}}%
\pgfpathlineto{\pgfqpoint{7.111096in}{0.807406in}}%
\pgfpathlineto{\pgfqpoint{7.111598in}{0.808616in}}%
\pgfpathlineto{\pgfqpoint{7.117368in}{0.832063in}}%
\pgfpathlineto{\pgfqpoint{7.117870in}{0.831799in}}%
\pgfpathlineto{\pgfqpoint{7.118372in}{0.831258in}}%
\pgfpathlineto{\pgfqpoint{7.118748in}{0.832133in}}%
\pgfpathlineto{\pgfqpoint{7.119626in}{0.832605in}}%
\pgfpathlineto{\pgfqpoint{7.119752in}{0.832261in}}%
\pgfpathlineto{\pgfqpoint{7.121634in}{0.828220in}}%
\pgfpathlineto{\pgfqpoint{7.122512in}{0.828100in}}%
\pgfpathlineto{\pgfqpoint{7.122637in}{0.827458in}}%
\pgfpathlineto{\pgfqpoint{7.127530in}{0.805744in}}%
\pgfpathlineto{\pgfqpoint{7.127655in}{0.805849in}}%
\pgfpathlineto{\pgfqpoint{7.128282in}{0.805922in}}%
\pgfpathlineto{\pgfqpoint{7.128533in}{0.805449in}}%
\pgfpathlineto{\pgfqpoint{7.129788in}{0.800630in}}%
\pgfpathlineto{\pgfqpoint{7.130290in}{0.802025in}}%
\pgfpathlineto{\pgfqpoint{7.130917in}{0.804620in}}%
\pgfpathlineto{\pgfqpoint{7.131419in}{0.802457in}}%
\pgfpathlineto{\pgfqpoint{7.131795in}{0.801131in}}%
\pgfpathlineto{\pgfqpoint{7.132297in}{0.802816in}}%
\pgfpathlineto{\pgfqpoint{7.134680in}{0.817240in}}%
\pgfpathlineto{\pgfqpoint{7.134931in}{0.811881in}}%
\pgfpathlineto{\pgfqpoint{7.136311in}{0.761543in}}%
\pgfpathlineto{\pgfqpoint{7.136938in}{0.743226in}}%
\pgfpathlineto{\pgfqpoint{7.137566in}{0.754670in}}%
\pgfpathlineto{\pgfqpoint{7.138067in}{0.762954in}}%
\pgfpathlineto{\pgfqpoint{7.138569in}{0.753504in}}%
\pgfpathlineto{\pgfqpoint{7.141078in}{0.707897in}}%
\pgfpathlineto{\pgfqpoint{7.141204in}{0.707909in}}%
\pgfpathlineto{\pgfqpoint{7.141580in}{0.708765in}}%
\pgfpathlineto{\pgfqpoint{7.142207in}{0.711988in}}%
\pgfpathlineto{\pgfqpoint{7.142584in}{0.709696in}}%
\pgfpathlineto{\pgfqpoint{7.145845in}{0.677514in}}%
\pgfpathlineto{\pgfqpoint{7.146222in}{0.679222in}}%
\pgfpathlineto{\pgfqpoint{7.146974in}{0.687525in}}%
\pgfpathlineto{\pgfqpoint{7.147602in}{0.683445in}}%
\pgfpathlineto{\pgfqpoint{7.148981in}{0.679635in}}%
\pgfpathlineto{\pgfqpoint{7.149107in}{0.679958in}}%
\pgfpathlineto{\pgfqpoint{7.152118in}{0.708346in}}%
\pgfpathlineto{\pgfqpoint{7.162028in}{0.907796in}}%
\pgfpathlineto{\pgfqpoint{7.164161in}{0.947106in}}%
\pgfpathlineto{\pgfqpoint{7.167046in}{1.008906in}}%
\pgfpathlineto{\pgfqpoint{7.167422in}{0.999407in}}%
\pgfpathlineto{\pgfqpoint{7.168301in}{0.972690in}}%
\pgfpathlineto{\pgfqpoint{7.169179in}{0.980619in}}%
\pgfpathlineto{\pgfqpoint{7.170057in}{1.002662in}}%
\pgfpathlineto{\pgfqpoint{7.171186in}{1.040052in}}%
\pgfpathlineto{\pgfqpoint{7.171813in}{1.026971in}}%
\pgfpathlineto{\pgfqpoint{7.173946in}{0.993699in}}%
\pgfpathlineto{\pgfqpoint{7.176204in}{0.966542in}}%
\pgfpathlineto{\pgfqpoint{7.177333in}{0.949721in}}%
\pgfpathlineto{\pgfqpoint{7.184609in}{0.810168in}}%
\pgfpathlineto{\pgfqpoint{7.190505in}{0.773361in}}%
\pgfpathlineto{\pgfqpoint{7.192512in}{0.780128in}}%
\pgfpathlineto{\pgfqpoint{7.195523in}{0.796402in}}%
\pgfpathlineto{\pgfqpoint{7.198157in}{0.806645in}}%
\pgfpathlineto{\pgfqpoint{7.198283in}{0.806387in}}%
\pgfpathlineto{\pgfqpoint{7.198910in}{0.804712in}}%
\pgfpathlineto{\pgfqpoint{7.199412in}{0.806405in}}%
\pgfpathlineto{\pgfqpoint{7.200792in}{0.811077in}}%
\pgfpathlineto{\pgfqpoint{7.201043in}{0.810768in}}%
\pgfpathlineto{\pgfqpoint{7.205935in}{0.802877in}}%
\pgfpathlineto{\pgfqpoint{7.208319in}{0.793940in}}%
\pgfpathlineto{\pgfqpoint{7.211957in}{0.785697in}}%
\pgfpathlineto{\pgfqpoint{7.212208in}{0.785901in}}%
\pgfpathlineto{\pgfqpoint{7.212459in}{0.786281in}}%
\pgfpathlineto{\pgfqpoint{7.212835in}{0.785256in}}%
\pgfpathlineto{\pgfqpoint{7.212960in}{0.785240in}}%
\pgfpathlineto{\pgfqpoint{7.213086in}{0.785098in}}%
\pgfpathlineto{\pgfqpoint{7.213337in}{0.785967in}}%
\pgfpathlineto{\pgfqpoint{7.213964in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{7.214340in}{0.786292in}}%
\pgfpathlineto{\pgfqpoint{7.215971in}{0.782764in}}%
\pgfpathlineto{\pgfqpoint{7.216097in}{0.782852in}}%
\pgfpathlineto{\pgfqpoint{7.217100in}{0.782103in}}%
\pgfpathlineto{\pgfqpoint{7.217602in}{0.781370in}}%
\pgfpathlineto{\pgfqpoint{7.218104in}{0.782422in}}%
\pgfpathlineto{\pgfqpoint{7.222745in}{0.800759in}}%
\pgfpathlineto{\pgfqpoint{7.223623in}{0.799079in}}%
\pgfpathlineto{\pgfqpoint{7.223874in}{0.799265in}}%
\pgfpathlineto{\pgfqpoint{7.224000in}{0.799807in}}%
\pgfpathlineto{\pgfqpoint{7.225505in}{0.807201in}}%
\pgfpathlineto{\pgfqpoint{7.226258in}{0.805958in}}%
\pgfpathlineto{\pgfqpoint{7.226760in}{0.803871in}}%
\pgfpathlineto{\pgfqpoint{7.228892in}{0.795676in}}%
\pgfpathlineto{\pgfqpoint{7.230021in}{0.830574in}}%
\pgfpathlineto{\pgfqpoint{7.231025in}{0.876022in}}%
\pgfpathlineto{\pgfqpoint{7.231652in}{0.862807in}}%
\pgfpathlineto{\pgfqpoint{7.232154in}{0.857584in}}%
\pgfpathlineto{\pgfqpoint{7.232656in}{0.863843in}}%
\pgfpathlineto{\pgfqpoint{7.235541in}{0.917074in}}%
\pgfpathlineto{\pgfqpoint{7.236921in}{0.934377in}}%
\pgfpathlineto{\pgfqpoint{7.238677in}{0.953136in}}%
\pgfpathlineto{\pgfqpoint{7.239932in}{0.955079in}}%
\pgfpathlineto{\pgfqpoint{7.240559in}{0.952808in}}%
\pgfpathlineto{\pgfqpoint{7.241061in}{0.954627in}}%
\pgfpathlineto{\pgfqpoint{7.241688in}{0.960440in}}%
\pgfpathlineto{\pgfqpoint{7.242190in}{0.955667in}}%
\pgfpathlineto{\pgfqpoint{7.249215in}{0.837870in}}%
\pgfpathlineto{\pgfqpoint{7.258373in}{0.656897in}}%
\pgfpathlineto{\pgfqpoint{7.259126in}{0.655897in}}%
\pgfpathlineto{\pgfqpoint{7.260882in}{0.611471in}}%
\pgfpathlineto{\pgfqpoint{7.261634in}{0.623987in}}%
\pgfpathlineto{\pgfqpoint{7.262262in}{0.636635in}}%
\pgfpathlineto{\pgfqpoint{7.262764in}{0.627122in}}%
\pgfpathlineto{\pgfqpoint{7.264896in}{0.577923in}}%
\pgfpathlineto{\pgfqpoint{7.265147in}{0.579540in}}%
\pgfpathlineto{\pgfqpoint{7.269412in}{0.652097in}}%
\pgfpathlineto{\pgfqpoint{7.270165in}{0.665489in}}%
\pgfpathlineto{\pgfqpoint{7.276312in}{0.793209in}}%
\pgfpathlineto{\pgfqpoint{7.279072in}{0.829470in}}%
\pgfpathlineto{\pgfqpoint{7.279323in}{0.828938in}}%
\pgfpathlineto{\pgfqpoint{7.279574in}{0.828331in}}%
\pgfpathlineto{\pgfqpoint{7.280075in}{0.829803in}}%
\pgfpathlineto{\pgfqpoint{7.281581in}{0.833025in}}%
\pgfpathlineto{\pgfqpoint{7.281957in}{0.832172in}}%
\pgfpathlineto{\pgfqpoint{7.282459in}{0.831755in}}%
\pgfpathlineto{\pgfqpoint{7.282710in}{0.832647in}}%
\pgfpathlineto{\pgfqpoint{7.283212in}{0.834074in}}%
\pgfpathlineto{\pgfqpoint{7.283713in}{0.832271in}}%
\pgfpathlineto{\pgfqpoint{7.284341in}{0.830875in}}%
\pgfpathlineto{\pgfqpoint{7.284968in}{0.831404in}}%
\pgfpathlineto{\pgfqpoint{7.286473in}{0.836805in}}%
\pgfpathlineto{\pgfqpoint{7.286850in}{0.834756in}}%
\pgfpathlineto{\pgfqpoint{7.287728in}{0.828620in}}%
\pgfpathlineto{\pgfqpoint{7.288481in}{0.828966in}}%
\pgfpathlineto{\pgfqpoint{7.290989in}{0.816723in}}%
\pgfpathlineto{\pgfqpoint{7.292871in}{0.808117in}}%
\pgfpathlineto{\pgfqpoint{7.295129in}{0.802204in}}%
\pgfpathlineto{\pgfqpoint{7.297011in}{0.800572in}}%
\pgfpathlineto{\pgfqpoint{7.297889in}{0.800930in}}%
\pgfpathlineto{\pgfqpoint{7.298140in}{0.800224in}}%
\pgfpathlineto{\pgfqpoint{7.299520in}{0.799016in}}%
\pgfpathlineto{\pgfqpoint{7.300147in}{0.798691in}}%
\pgfpathlineto{\pgfqpoint{7.300524in}{0.799467in}}%
\pgfpathlineto{\pgfqpoint{7.301778in}{0.806037in}}%
\pgfpathlineto{\pgfqpoint{7.303409in}{0.811264in}}%
\pgfpathlineto{\pgfqpoint{7.303534in}{0.811203in}}%
\pgfpathlineto{\pgfqpoint{7.304663in}{0.816922in}}%
\pgfpathlineto{\pgfqpoint{7.306545in}{0.823505in}}%
\pgfpathlineto{\pgfqpoint{7.308051in}{0.827282in}}%
\pgfpathlineto{\pgfqpoint{7.309054in}{0.829384in}}%
\pgfpathlineto{\pgfqpoint{7.309430in}{0.828341in}}%
\pgfpathlineto{\pgfqpoint{7.310058in}{0.827364in}}%
\pgfpathlineto{\pgfqpoint{7.310560in}{0.828386in}}%
\pgfpathlineto{\pgfqpoint{7.311563in}{0.828581in}}%
\pgfpathlineto{\pgfqpoint{7.311689in}{0.828762in}}%
\pgfpathlineto{\pgfqpoint{7.312567in}{0.829389in}}%
\pgfpathlineto{\pgfqpoint{7.312943in}{0.828553in}}%
\pgfpathlineto{\pgfqpoint{7.315703in}{0.822683in}}%
\pgfpathlineto{\pgfqpoint{7.316581in}{0.824509in}}%
\pgfpathlineto{\pgfqpoint{7.316957in}{0.822721in}}%
\pgfpathlineto{\pgfqpoint{7.317585in}{0.819049in}}%
\pgfpathlineto{\pgfqpoint{7.318463in}{0.820043in}}%
\pgfpathlineto{\pgfqpoint{7.318839in}{0.820464in}}%
\pgfpathlineto{\pgfqpoint{7.319341in}{0.819467in}}%
\pgfpathlineto{\pgfqpoint{7.321097in}{0.816563in}}%
\pgfpathlineto{\pgfqpoint{7.321223in}{0.816835in}}%
\pgfpathlineto{\pgfqpoint{7.322603in}{0.819051in}}%
\pgfpathlineto{\pgfqpoint{7.322853in}{0.820256in}}%
\pgfpathlineto{\pgfqpoint{7.322979in}{0.816305in}}%
\pgfpathlineto{\pgfqpoint{7.323732in}{0.799717in}}%
\pgfpathlineto{\pgfqpoint{7.325112in}{0.747958in}}%
\pgfpathlineto{\pgfqpoint{7.325864in}{0.762923in}}%
\pgfpathlineto{\pgfqpoint{7.326115in}{0.763928in}}%
\pgfpathlineto{\pgfqpoint{7.326366in}{0.761033in}}%
\pgfpathlineto{\pgfqpoint{7.329753in}{0.708319in}}%
\pgfpathlineto{\pgfqpoint{7.329879in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{7.330130in}{0.709883in}}%
\pgfpathlineto{\pgfqpoint{7.330631in}{0.713933in}}%
\pgfpathlineto{\pgfqpoint{7.331008in}{0.711003in}}%
\pgfpathlineto{\pgfqpoint{7.333893in}{0.678949in}}%
\pgfpathlineto{\pgfqpoint{7.334395in}{0.679197in}}%
\pgfpathlineto{\pgfqpoint{7.334771in}{0.678378in}}%
\pgfpathlineto{\pgfqpoint{7.335022in}{0.678072in}}%
\pgfpathlineto{\pgfqpoint{7.335524in}{0.679464in}}%
\pgfpathlineto{\pgfqpoint{7.336653in}{0.680521in}}%
\pgfpathlineto{\pgfqpoint{7.338911in}{0.698643in}}%
\pgfpathlineto{\pgfqpoint{7.342173in}{0.759885in}}%
\pgfpathlineto{\pgfqpoint{7.349950in}{0.924130in}}%
\pgfpathlineto{\pgfqpoint{7.355094in}{1.022253in}}%
\pgfpathlineto{\pgfqpoint{7.355470in}{1.015931in}}%
\pgfpathlineto{\pgfqpoint{7.356599in}{0.967646in}}%
\pgfpathlineto{\pgfqpoint{7.357226in}{0.979745in}}%
\pgfpathlineto{\pgfqpoint{7.359359in}{1.043901in}}%
\pgfpathlineto{\pgfqpoint{7.359861in}{1.035707in}}%
\pgfpathlineto{\pgfqpoint{7.362997in}{0.981088in}}%
\pgfpathlineto{\pgfqpoint{7.363624in}{0.979614in}}%
\pgfpathlineto{\pgfqpoint{7.364753in}{0.964465in}}%
\pgfpathlineto{\pgfqpoint{7.375542in}{0.784128in}}%
\pgfpathlineto{\pgfqpoint{7.379305in}{0.768381in}}%
\pgfpathlineto{\pgfqpoint{7.380184in}{0.770478in}}%
\pgfpathlineto{\pgfqpoint{7.381438in}{0.777727in}}%
\pgfpathlineto{\pgfqpoint{7.383069in}{0.783146in}}%
\pgfpathlineto{\pgfqpoint{7.383696in}{0.785610in}}%
\pgfpathlineto{\pgfqpoint{7.389843in}{0.810608in}}%
\pgfpathlineto{\pgfqpoint{7.390596in}{0.808993in}}%
\pgfpathlineto{\pgfqpoint{7.391098in}{0.810493in}}%
\pgfpathlineto{\pgfqpoint{7.394610in}{0.824012in}}%
\pgfpathlineto{\pgfqpoint{7.394987in}{0.823677in}}%
\pgfpathlineto{\pgfqpoint{7.395488in}{0.823164in}}%
\pgfpathlineto{\pgfqpoint{7.395990in}{0.823873in}}%
\pgfpathlineto{\pgfqpoint{7.397621in}{0.824707in}}%
\pgfpathlineto{\pgfqpoint{7.397746in}{0.824520in}}%
\pgfpathlineto{\pgfqpoint{7.401134in}{0.813894in}}%
\pgfpathlineto{\pgfqpoint{7.401259in}{0.813929in}}%
\pgfpathlineto{\pgfqpoint{7.401635in}{0.813791in}}%
\pgfpathlineto{\pgfqpoint{7.401761in}{0.813410in}}%
\pgfpathlineto{\pgfqpoint{7.403893in}{0.809553in}}%
\pgfpathlineto{\pgfqpoint{7.404521in}{0.810591in}}%
\pgfpathlineto{\pgfqpoint{7.405650in}{0.814050in}}%
\pgfpathlineto{\pgfqpoint{7.406528in}{0.813689in}}%
\pgfpathlineto{\pgfqpoint{7.407406in}{0.813151in}}%
\pgfpathlineto{\pgfqpoint{7.407657in}{0.813593in}}%
\pgfpathlineto{\pgfqpoint{7.409539in}{0.817631in}}%
\pgfpathlineto{\pgfqpoint{7.413177in}{0.820138in}}%
\pgfpathlineto{\pgfqpoint{7.413428in}{0.819509in}}%
\pgfpathlineto{\pgfqpoint{7.414306in}{0.816832in}}%
\pgfpathlineto{\pgfqpoint{7.414807in}{0.818106in}}%
\pgfpathlineto{\pgfqpoint{7.414933in}{0.818424in}}%
\pgfpathlineto{\pgfqpoint{7.415309in}{0.817297in}}%
\pgfpathlineto{\pgfqpoint{7.416940in}{0.808732in}}%
\pgfpathlineto{\pgfqpoint{7.417191in}{0.811621in}}%
\pgfpathlineto{\pgfqpoint{7.418320in}{0.860435in}}%
\pgfpathlineto{\pgfqpoint{7.419073in}{0.895779in}}%
\pgfpathlineto{\pgfqpoint{7.419700in}{0.883915in}}%
\pgfpathlineto{\pgfqpoint{7.420202in}{0.875740in}}%
\pgfpathlineto{\pgfqpoint{7.420704in}{0.883761in}}%
\pgfpathlineto{\pgfqpoint{7.423338in}{0.946984in}}%
\pgfpathlineto{\pgfqpoint{7.423965in}{0.946802in}}%
\pgfpathlineto{\pgfqpoint{7.428607in}{0.992134in}}%
\pgfpathlineto{\pgfqpoint{7.429234in}{0.992858in}}%
\pgfpathlineto{\pgfqpoint{7.430112in}{0.998465in}}%
\pgfpathlineto{\pgfqpoint{7.430489in}{0.995946in}}%
\pgfpathlineto{\pgfqpoint{7.437263in}{0.876098in}}%
\pgfpathlineto{\pgfqpoint{7.449306in}{0.596899in}}%
\pgfpathlineto{\pgfqpoint{7.449808in}{0.605174in}}%
\pgfpathlineto{\pgfqpoint{7.450560in}{0.622185in}}%
\pgfpathlineto{\pgfqpoint{7.451062in}{0.612449in}}%
\pgfpathlineto{\pgfqpoint{7.452442in}{0.597209in}}%
\pgfpathlineto{\pgfqpoint{7.452818in}{0.591146in}}%
\pgfpathlineto{\pgfqpoint{7.453320in}{0.598247in}}%
\pgfpathlineto{\pgfqpoint{7.455077in}{0.635520in}}%
\pgfpathlineto{\pgfqpoint{7.455955in}{0.632869in}}%
\pgfpathlineto{\pgfqpoint{7.457962in}{0.664180in}}%
\pgfpathlineto{\pgfqpoint{7.463607in}{0.778791in}}%
\pgfpathlineto{\pgfqpoint{7.469629in}{0.843944in}}%
\pgfpathlineto{\pgfqpoint{7.471887in}{0.855179in}}%
\pgfpathlineto{\pgfqpoint{7.472639in}{0.853656in}}%
\pgfpathlineto{\pgfqpoint{7.476027in}{0.836653in}}%
\pgfpathlineto{\pgfqpoint{7.482299in}{0.800213in}}%
\pgfpathlineto{\pgfqpoint{7.482550in}{0.800529in}}%
\pgfpathlineto{\pgfqpoint{7.482926in}{0.799884in}}%
\pgfpathlineto{\pgfqpoint{7.484682in}{0.794592in}}%
\pgfpathlineto{\pgfqpoint{7.484933in}{0.794722in}}%
\pgfpathlineto{\pgfqpoint{7.486062in}{0.796363in}}%
\pgfpathlineto{\pgfqpoint{7.486690in}{0.795998in}}%
\pgfpathlineto{\pgfqpoint{7.487317in}{0.797049in}}%
\pgfpathlineto{\pgfqpoint{7.490202in}{0.806683in}}%
\pgfpathlineto{\pgfqpoint{7.490955in}{0.810673in}}%
\pgfpathlineto{\pgfqpoint{7.492962in}{0.817691in}}%
\pgfpathlineto{\pgfqpoint{7.494969in}{0.821384in}}%
\pgfpathlineto{\pgfqpoint{7.495722in}{0.820119in}}%
\pgfpathlineto{\pgfqpoint{7.497102in}{0.819810in}}%
\pgfpathlineto{\pgfqpoint{7.497227in}{0.820024in}}%
\pgfpathlineto{\pgfqpoint{7.498356in}{0.820926in}}%
\pgfpathlineto{\pgfqpoint{7.498607in}{0.820200in}}%
\pgfpathlineto{\pgfqpoint{7.499360in}{0.818779in}}%
\pgfpathlineto{\pgfqpoint{7.499862in}{0.819264in}}%
\pgfpathlineto{\pgfqpoint{7.501869in}{0.825625in}}%
\pgfpathlineto{\pgfqpoint{7.502120in}{0.826030in}}%
\pgfpathlineto{\pgfqpoint{7.502622in}{0.824828in}}%
\pgfpathlineto{\pgfqpoint{7.503374in}{0.823347in}}%
\pgfpathlineto{\pgfqpoint{7.503876in}{0.824189in}}%
\pgfpathlineto{\pgfqpoint{7.505382in}{0.827346in}}%
\pgfpathlineto{\pgfqpoint{7.506134in}{0.826264in}}%
\pgfpathlineto{\pgfqpoint{7.506511in}{0.825441in}}%
\pgfpathlineto{\pgfqpoint{7.507263in}{0.826191in}}%
\pgfpathlineto{\pgfqpoint{7.508518in}{0.826233in}}%
\pgfpathlineto{\pgfqpoint{7.508643in}{0.826467in}}%
\pgfpathlineto{\pgfqpoint{7.511152in}{0.831894in}}%
\pgfpathlineto{\pgfqpoint{7.513285in}{0.749467in}}%
\pgfpathlineto{\pgfqpoint{7.514037in}{0.765393in}}%
\pgfpathlineto{\pgfqpoint{7.514288in}{0.768289in}}%
\pgfpathlineto{\pgfqpoint{7.514790in}{0.759741in}}%
\pgfpathlineto{\pgfqpoint{7.517299in}{0.703823in}}%
\pgfpathlineto{\pgfqpoint{7.517550in}{0.704685in}}%
\pgfpathlineto{\pgfqpoint{7.518177in}{0.708235in}}%
\pgfpathlineto{\pgfqpoint{7.518679in}{0.705365in}}%
\pgfpathlineto{\pgfqpoint{7.522066in}{0.674561in}}%
\pgfpathlineto{\pgfqpoint{7.523195in}{0.678586in}}%
\pgfpathlineto{\pgfqpoint{7.523572in}{0.678951in}}%
\pgfpathlineto{\pgfqpoint{7.523948in}{0.677856in}}%
\pgfpathlineto{\pgfqpoint{7.524826in}{0.675341in}}%
\pgfpathlineto{\pgfqpoint{7.525202in}{0.677005in}}%
\pgfpathlineto{\pgfqpoint{7.525955in}{0.683873in}}%
\pgfpathlineto{\pgfqpoint{7.528339in}{0.713578in}}%
\pgfpathlineto{\pgfqpoint{7.537747in}{0.906063in}}%
\pgfpathlineto{\pgfqpoint{7.539754in}{0.931652in}}%
\pgfpathlineto{\pgfqpoint{7.542389in}{0.990469in}}%
\pgfpathlineto{\pgfqpoint{7.543142in}{1.004774in}}%
\pgfpathlineto{\pgfqpoint{7.543643in}{0.995322in}}%
\pgfpathlineto{\pgfqpoint{7.544647in}{0.946984in}}%
\pgfpathlineto{\pgfqpoint{7.545274in}{0.964240in}}%
\pgfpathlineto{\pgfqpoint{7.547407in}{1.051321in}}%
\pgfpathlineto{\pgfqpoint{7.547658in}{1.049196in}}%
\pgfpathlineto{\pgfqpoint{7.552801in}{0.980017in}}%
\pgfpathlineto{\pgfqpoint{7.552927in}{0.979103in}}%
\pgfpathlineto{\pgfqpoint{7.553428in}{0.983052in}}%
\pgfpathlineto{\pgfqpoint{7.553679in}{0.984387in}}%
\pgfpathlineto{\pgfqpoint{7.553930in}{0.982077in}}%
\pgfpathlineto{\pgfqpoint{7.560203in}{0.839333in}}%
\pgfpathlineto{\pgfqpoint{7.563088in}{0.799718in}}%
\pgfpathlineto{\pgfqpoint{7.567479in}{0.768199in}}%
\pgfpathlineto{\pgfqpoint{7.568106in}{0.771360in}}%
\pgfpathlineto{\pgfqpoint{7.568984in}{0.776418in}}%
\pgfpathlineto{\pgfqpoint{7.569611in}{0.774913in}}%
\pgfpathlineto{\pgfqpoint{7.569862in}{0.774912in}}%
\pgfpathlineto{\pgfqpoint{7.570113in}{0.775696in}}%
\pgfpathlineto{\pgfqpoint{7.572371in}{0.781285in}}%
\pgfpathlineto{\pgfqpoint{7.573249in}{0.781359in}}%
\pgfpathlineto{\pgfqpoint{7.573375in}{0.782112in}}%
\pgfpathlineto{\pgfqpoint{7.578142in}{0.812257in}}%
\pgfpathlineto{\pgfqpoint{7.579145in}{0.821277in}}%
\pgfpathlineto{\pgfqpoint{7.581153in}{0.830268in}}%
\pgfpathlineto{\pgfqpoint{7.583662in}{0.839769in}}%
\pgfpathlineto{\pgfqpoint{7.584289in}{0.836894in}}%
\pgfpathlineto{\pgfqpoint{7.585669in}{0.833943in}}%
\pgfpathlineto{\pgfqpoint{7.585920in}{0.834030in}}%
\pgfpathlineto{\pgfqpoint{7.585920in}{0.834030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.610233in}{0.444000in}}%
\pgfpathlineto{\pgfqpoint{5.610233in}{1.268571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.680000in}{0.444000in}}%
\pgfpathlineto{\pgfqpoint{7.680000in}{1.268571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.610233in}{0.444000in}}%
\pgfpathlineto{\pgfqpoint{7.680000in}{0.444000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.610233in}{1.268571in}}%
\pgfpathlineto{\pgfqpoint{7.680000in}{1.268571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

